Moment Constrained Optimal Transport for Control Applications

This paper concerns the application of techniques from optimal transport (OT) to mean field control, in which the probability measures of interest in OT correspond to empirical distributions associated with a large collection of controlled agents. The control objective of interest motivates a one-sided relaxation of OT, in which the first marginal is fixed and the second marginal is constrained to a moment class: a set of probability measures defined by generalized moment constraints. This relaxation is particularly interesting for control problems as it enables the coordination of agents without the need to know the desired distribution beforehand. The inclusion of an entropic regularizer is motivated by both computational considerations, and also to impose hard constraints on agent behavior. A computational approach inspired by the Sinkhorn algorithm is proposed to solve this problem. This new approach to distributed control is illustrated with an application of charging a fleet of electric vehicles while satisfying grid constraints. An online version is proposed and applied in a case study on the ElaadNL dataset containing 10,000 EV charging transactions in the Netherlands. This empirical validation demonstrates the effectiveness of the proposed approach to optimizing flexibility while respecting grid constraints.

==> DataFigures/PDMP10.txt <==
0.000000000000000000e+00 2.821969827515520279e-01 1.945522480721672554e-01 4.437996927755887278e-01 2.130859507831236455e-01 2.083299184602536991e-01 2.929876416213154089e-01 5.700258237963355956e-01 5.989315403683453942e-01 3.213897852444186354e-01 1.850337300887645031e-01
1.001001001001000992e-02 2.821969827515520279e-01 1.985562520761712524e-01 4.478036967795927525e-01 2.170899547871276425e-01 2.083299184602536991e-01 2.929876416213154089e-01 5.740298278003396204e-01 5.989315403683453942e-01 3.253937892484226602e-01 1.890377340927685001e-01
2.002002002002001985e-02 2.821969827515520279e-01 2.025602560801752494e-01 4.518077007835967773e-01 2.210939587911316395e-01 2.083299184602536991e-01 2.929876416213154089e-01 5.780338318043436452e-01 5.989315403683453942e-01 3.293977932524266850e-01 1.930417380967724972e-01
3.003003003003002977e-02 2.821969827515520279e-01 2.065642600841792464e-01 4.558117047876008021e-01 2.250979627951356365e-01 2.083299184602536991e-01 2.929876416213154089e-01 5.820378358083476700e-01 5.989315403683453942e-01 3.334017972564307097e-01 1.970457421007764942e-01
4.004004004004003969e-02 2.821969827515520279e-01 2.105682640881832435e-01 4.598157087916048269e-01 2.291019667991396336e-01 2.083299184602536991e-01 2.929876416213154089e-01 5.860418398123516948e-01 5.989315403683453942e-01 3.374058012604347345e-01 2.010497461047804912e-01
5.005005005005004615e-02 2.821969827515520279e-01 2.145722680921872405e-01 4.638197127956088517e-01 2.331059708031436306e-01 2.083299184602536991e-01 2.929876416213154089e-01 5.900458438163557195e-01 5.989315403683453942e-01 3.414098052644387593e-01 2.050537501087844883e-01
6.006006006006005954e-02 2.821969827515520279e-01 2.185762720961912375e-01 4.678237167996128765e-01 2.371099748071476276e-01 2.083299184602536991e-01 2.929876416213154089e-01 5.940498478203597443e-01 5.989315403683453942e-01 3.454138092684427841e-01 2.090577541127884853e-01
7.007007007007007293e-02 2.821969827515520279e-01 2.225802761001952346e-01 4.718277208036169013e-01 2.411139788111516247e-01 2.083299184602536991e-01 2.929876416213154089e-01 5.980538518243637691e-01 5.989315403683453942e-01 3.494178132724468089e-01 2.130617581167924823e-01
8.008008008008007939e-02 2.821969827515520279e-01 2.265842801041992316e-01 4.758317248076209260e-01 2.451179828151556217e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.020578558283677939e-01 5.989315403683453942e-01 3.534218172764508337e-01 2.170657621207964794e-01
9.009009009009008584e-02 2.821969827515520279e-01 2.305882841082032286e-01 4.798357288116249508e-01 2.491219868191596187e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.060618598323718187e-01 5.989315403683453942e-01 3.574258212804548585e-01 2.210697661248004764e-01
1.001001001001000923e-01 2.821969827515520279e-01 2.345922881122072257e-01 4.838397328156289756e-01 2.531259908231636158e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.100658638363758435e-01 5.989315403683453942e-01 3.614298252844588832e-01 2.250737701288044734e-01
1.101101101101101126e-01 2.821969827515520279e-01 2.385962921162112227e-01 4.878437368196330004e-01 2.571299948271676405e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.140698678403798683e-01 5.989315403683453942e-01 3.654338292884629080e-01 2.290777741328084705e-01
1.201201201201201191e-01 2.821969827515520279e-01 2.426002961202152197e-01 4.918477408236370252e-01 2.611339988311716653e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.180738718443838930e-01 5.989315403683453942e-01 3.694378332924669328e-01 2.330817781368124675e-01
1.301301301301301394e-01 2.821969827515520279e-01 2.466043001242192167e-01 4.958517448276410500e-01 2.651380028351756901e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.220778758483879178e-01 5.989315403683453942e-01 3.734418372964709576e-01 2.370857821408164645e-01
1.401401401401401459e-01 2.821969827515520279e-01 2.506083041282232138e-01 4.998557488316450748e-01 2.691420068391797149e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.260818798523919426e-01 5.989315403683453942e-01 3.774458413004749824e-01 2.410897861448204615e-01
1.501501501501501523e-01 2.821969827515520279e-01 2.546123081322272386e-01 5.038597528356490995e-01 2.731460108431837397e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.300858838563959674e-01 5.989315403683453942e-01 3.814498453044790072e-01 2.450937901488244586e-01
1.601601601601601588e-01 2.821969827515520279e-01 2.586163121362312634e-01 5.078637568396531243e-01 2.771500148471877645e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.340898878603999922e-01 5.989315403683453942e-01 3.854538493084830320e-01 2.490977941528284556e-01
1.701701701701701652e-01 2.821969827515520279e-01 2.626203161402352881e-01 5.118677608436571491e-01 2.811540188511917893e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.380938918644040170e-01 5.989315403683453942e-01 3.894578533124870567e-01 2.531017981568324804e-01
1.801801801801801717e-01 2.821969827515520279e-01 2.666243201442393129e-01 5.158717648476611739e-01 2.851580228551958140e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.420978958684080418e-01 5.989315403683453942e-01 3.934618573164910815e-01 2.571058021608365052e-01
1.901901901901901781e-01 2.821969827515520279e-01 2.706283241482433377e-01 5.198757688516651987e-01 2.891620268591998388e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.461018998724120665e-01 5.989315403683453942e-01 3.974658613204951063e-01 2.611098061648405300e-01
2.002002002002001846e-01 2.821969827515520279e-01 2.746323281522473625e-01 5.238797728556692235e-01 2.931660308632038636e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.501059038764160913e-01 5.989315403683453942e-01 4.014698653244991311e-01 2.651138101688445547e-01
2.102102102102102188e-01 2.821969827515520279e-01 2.786363321562513873e-01 5.278837768596732483e-01 2.971700348672078884e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.541099078804201161e-01 5.989315403683453942e-01 4.054738693285031559e-01 2.691178141728485795e-01
2.202202202202202252e-01 2.821969827515520279e-01 2.826403361602554121e-01 5.318877808636772730e-01 3.011740388712119132e-01 2.083299184602536991e-01 2.929876416213154089e-01 6.581139118844241409e-01 5.989315403683453942e-01 4.094778733325071807e-01 2.731218181768526043e-01
2.302302302302302317e-01 2.821969827515520279e-01 2.866443401642594369e-01 5.358917848676812978e-01 3.051780428752159380e-01 2.091089170458863555e-01 2.929876416213154089e-01 6.621179158884281657e-01 5.989315403683453942e-01 4.134818773365112055e-01 2.771258221808566291e-01
2.402402402402402382e-01 2.821969827515520279e-01 2.906483441682634616e-01 5.398957888716853226e-01 3.091820468792199628e-01 2.131129210498903526e-01 2.929876416213154089e-01 6.661219198924321905e-01 5.989315403683453942e-01 4.174858813405152302e-01 2.811298261848606539e-01
2.502502502502502724e-01 2.821969827515520279e-01 2.946523481722674864e-01 5.438997928756893474e-01 3.131860508832239876e-01 2.171169250538943774e-01 2.929876416213154089e-01 6.701259238964362153e-01 5.989315403683453942e-01 4.214898853445192550e-01 2.851338301888646787e-01
2.602602602602602788e-01 2.821969827515520279e-01 2.986563521762715112e-01 5.479037968796933722e-01 3.171900548872280123e-01 2.211209290578983744e-01 2.929876416213154089e-01 6.741299279004402401e-01 5.989315403683453942e-01 4.254938893485232798e-01 2.891378341928687035e-01
2.702702702702702853e-01 2.821969827515520279e-01 3.026603561802755360e-01 5.519078008836973970e-01 3.211940588912320371e-01 2.251249330619023714e-01 2.929876416213154089e-01 6.781339319044442648e-01 5.989315403683453942e-01 4.294978933525273046e-01 2.931418381968727283e-01
2.802802802802802917e-01 2.821969827515520279e-01 3.066643601842795608e-01 5.559118048877014218e-01 3.251980628952360619e-01 2.291289370659063684e-01 2.929876416213154089e-01 6.821379359084482896e-01 5.989315403683453942e-01 4.335018973565313294e-01 2.971458422008767530e-01
2.902902902902902982e-01 2.821969827515520279e-01 3.106683641882835856e-01 5.599158088917054465e-01 3.292020668992400867e-01 2.331329410699103655e-01 2.929876416213154089e-01 6.861419399124523144e-01 5.989315403683453942e-01 4.375059013605353542e-01 3.011498462048807778e-01
3.003003003003003046e-01 2.821969827515520279e-01 3.146723681922876104e-01 5.639198128957094713e-01 3.332060709032441115e-01 2.371369450739143625e-01 2.929876416213154089e-01 6.901459439164563392e-01 5.989315403683453942e-01 4.415099053645393790e-01 3.051538502088848026e-01
3.103103103103103111e-01 2.821969827515520279e-01 3.186763721962916351e-01 5.679238168997134961e-01 3.372100749072481363e-01 2.411409490779183595e-01 2.929876416213154089e-01 6.941499479204603640e-01 5.989315403683453942e-01 4.455139093685434037e-01 3.091578542128888274e-01
3.203203203203203175e-01 2.821969827515520279e-01 3.226803762002956599e-01 5.719278209037175209e-01 3.412140789112521611e-01 2.451449530819223566e-01 2.929876416213154089e-01 6.981539519244643888e-01 5.989315403683453942e-01 4.495179133725474285e-01 3.131618582168928522e-01
3.303303303303303240e-01 2.821969827515520279e-01 3.266843802042996847e-01 5.759318249077215457e-01 3.452180829152561858e-01 2.491489570859263536e-01 2.929876416213154089e-01 7.006466887646567443e-01 5.989315403683453942e-01 4.535219173765514533e-01 3.171658622208968770e-01
3.403403403403403304e-01 2.821969827515520279e-01 3.306883842083037095e-01 5.799358289117255705e-01 3.492220869192602106e-01 2.531529610899303506e-01 2.929876416213154089e-01 7.018429041976150806e-01 5.989315403683453942e-01 4.575259213805554781e-01 3.211698662249009018e-01
3.503503503503503369e-01 2.821969827515520279e-01 3.346923882123077343e-01 5.839398329157295953e-01 3.532260909232642354e-01 2.571569650939343754e-01 2.929876416213154089e-01 7.030343395552967056e-01 5.989315403683453942e-01 4.615299253845595029e-01 3.251738702289049265e-01
3.603603603603603434e-01 2.821969827515520279e-01 3.386963922163117591e-01 5.879438369197336201e-01 3.572300949272682602e-01 2.611609690979384002e-01 2.929876416213154089e-01 7.042210139388760393e-01 5.989315403683453942e-01 4.655339293885635277e-01 3.291778742329089513e-01
3.703703703703703498e-01 2.821969827515520279e-01 3.427003962203157839e-01 5.919478409237376448e-01 3.612340989312722850e-01 2.651649731019424250e-01 2.929876416213154089e-01 7.054029463731992244e-01 5.989315403683453942e-01 4.695379333925675525e-01 3.331818782369129761e-01
3.803803803803803563e-01 2.821969827515520279e-01 3.467044002243198086e-01 5.959518449277416696e-01 3.652381029352763098e-01 2.691689771059464498e-01 2.929876416213154089e-01 7.065801558070892163e-01 5.989315403683453942e-01 4.735419373965715772e-01 3.371858822409170009e-01
3.903903903903903627e-01 2.821969827515520279e-01 3.507084042283238334e-01 5.999558489317456944e-01 3.692421069392803346e-01 2.731729811099504746e-01 2.929876416213154089e-01 7.077526611136493173e-01 5.989315403683453942e-01 4.775459414005756020e-01 3.411898862449210257e-01
4.004004004004003692e-01 2.821969827515520279e-01 3.547124082323278582e-01 6.039598529357497192e-01 3.732461109432843593e-01 2.771769851139544993e-01 2.929876416213154089e-01 7.089204810905662679e-01 5.989315403683453942e-01 4.815499454045796268e-01 3.451938902489250505e-01
4.104104104104104311e-01 2.821969827515520279e-01 3.587164122363318830e-01 6.079638569397537440e-01 3.772501149472883841e-01 2.811809891179585241e-01 2.929876416213154089e-01 7.100836344604108952e-01 5.989315403683453942e-01 4.855539494085836516e-01 3.491978942529290753e-01
4.204204204204204376e-01 2.821969827515520279e-01 3.627204162403359078e-01 6.119678609437577688e-01 3.812541189512924089e-01 2.851849931219625489e-01 2.929876416213154089e-01 7.112421398709389830e-01 5.989315403683453942e-01 4.895579534125876764e-01 3.532018982569331000e-01
4.304304304304304440e-01 2.821969827515520279e-01 3.667244202443399326e-01 6.159718649477617936e-01 3.852581229552964337e-01 2.891889971259665737e-01 2.929876416213154089e-01 7.123960158953897004e-01 5.989315403683453942e-01 4.935619574165917012e-01 3.572059022609371248e-01
4.404404404404404505e-01 2.821969827515520279e-01 3.707284242483439574e-01 6.199758689517658183e-01 3.892621269593004585e-01 2.931930011299705985e-01 2.929876416213154089e-01 7.135452810327838069e-01 5.989315403683453942e-01 4.975659614205957260e-01 3.612099062649411496e-01
4.504504504504504570e-01 2.821969827515520279e-01 3.747324282523479821e-01 6.239798729557698431e-01 3.932661309633044833e-01 2.971970051339746233e-01 2.929876416213154089e-01 7.146899537082196385e-01 5.989315403683453942e-01 5.015699654245997507e-01 3.652139102689451744e-01
4.604604604604604634e-01 2.821969827515520279e-01 3.787364322563520069e-01 6.279838769597738679e-01 3.972701349673085081e-01 3.012010091379786481e-01 2.929876416213154089e-01 7.158300522731690929e-01 5.989315403683453942e-01 5.055739694286037755e-01 3.692179142729491992e-01
4.704704704704704699e-01 2.821969827515520279e-01 3.827404362603560317e-01 6.319878809637778927e-01 4.012741389713125328e-01 3.052050131419826728e-01 2.929876416213154089e-01 7.169655950057716165e-01 5.989315403683453942e-01 5.095779734326078003e-01 3.732219182769532240e-01
4.804804804804804763e-01 2.821969827515520279e-01 3.867444402643600565e-01 6.359918849677819175e-01 4.052781429753165576e-01 3.092090171459866976e-01 2.929876416213154089e-01 7.180966001111273034e-01 5.989315403683453942e-01 5.135819774366118251e-01 3.772259222809572488e-01
4.904904904904904828e-01 2.821969827515520279e-01 3.907484442683640813e-01 6.399958889717859423e-01 4.092821469793205824e-01 3.132130211499907224e-01 2.929876416213154089e-01 7.192230857215884399e-01 5.989315403683453942e-01 5.175859814406158499e-01 3.812299262849612735e-01
5.005005005005005447e-01 2.821969827515520279e-01 3.947524482723681061e-01 6.439998929757899671e-01 4.132861509833246072e-01 3.172170251539947472e-01 2.929876416213154089e-01 7.203450698970506050e-01 5.989315403683453942e-01 5.215899854446198747e-01 3.852339302889652983e-01
5.105105105105105512e-01 2.821969827515520279e-01 3.987564522763721309e-01 6.480038969797939918e-01 4.172901549873286320e-01 3.212210291579987720e-01 2.929876416213154089e-01 7.214625706252421056e-01 5.989315403683453942e-01 5.255939894486238995e-01 3.892379342929693231e-01
5.205205205205205576e-01 2.821969827515520279e-01 4.027604562803761556e-01 6.520079009837980166e-01 4.212941589913326568e-01 3.252250331620027968e-01 2.929876416213154089e-01 7.225756058220123013e-01 5.989315403683453942e-01 5.295979934526279242e-01 3.932419382969733479e-01
5.305305305305305641e-01 2.821969827515520279e-01 4.067644602843801804e-01 6.560119049878020414e-01 4.252981629953366816e-01 3.292290371660068216e-01 2.929876416213154089e-01 7.236841933316187081e-01 5.989315403683453942e-01 5.336019974566319490e-01 3.972459423009773727e-01
5.405405405405405705e-01 2.821969827515520279e-01 4.107684642883842052e-01 6.600159089918060662e-01 4.293021669993407063e-01 3.332330411700108463e-01 2.929876416213154089e-01 7.247883509270134361e-01 5.989315403683453942e-01 5.376060014606359738e-01 4.012499463049813975e-01
5.505505505505505770e-01 2.821969827515520279e-01 4.147724682923882300e-01 6.640199129958100910e-01 4.333061710033447311e-01 3.372370451740148711e-01 2.929876416213154089e-01 7.258880963101277395e-01 5.989315403683453942e-01 5.416100054646399986e-01 4.052539503089854223e-01
5.605605605605605835e-01 2.821969827515520279e-01 4.187764722963922548e-01 6.680239169998141158e-01 4.373101750073487559e-01 3.412410491780188959e-01 2.929876416213154089e-01 7.269834471121559005e-01 5.989315403683453942e-01 5.456140094686440234e-01 4.092579543129894470e-01
5.705705705705705899e-01 2.821969827515520279e-01 4.227804763003962796e-01 6.720279210038181406e-01 4.413141790113527807e-01 3.452450531820229207e-01 2.929876416213154089e-01 7.280744208938381146e-01 5.989315403683453942e-01 5.496180134726480482e-01 4.132619583169934718e-01
5.805805805805805964e-01 2.821969827515520279e-01 4.267844803044003044e-01 6.760319250078221653e-01 4.453181830153568055e-01 3.492490571860269455e-01 2.929876416213154089e-01 7.291610351457420425e-01 5.989315403683453942e-01 5.536220174766520730e-01 4.172659623209974966e-01
5.905905905905906028e-01 2.821969827515520279e-01 4.307884843084043291e-01 6.800359290118261901e-01 4.493221870193608303e-01 3.532530611900309703e-01 2.929876416213154089e-01 7.302433072885425869e-01 5.989315403683453942e-01 5.576260214806560978e-01 4.212699663250015214e-01
6.006006006006006093e-01 2.821969827515520279e-01 4.347924883124083539e-01 6.840399330158302149e-01 4.533261910233648551e-01 3.572570651940349951e-01 2.929876416213154089e-01 7.313212546733021124e-01 5.989315403683453942e-01 5.616300254846601225e-01 4.252739703290055462e-01
6.106106106106106157e-01 2.821969827515520279e-01 4.387964923164123787e-01 6.880439370198342397e-01 4.573301950273688798e-01 3.612610691980390198e-01 2.929876416213154089e-01 7.323948945817480016e-01 5.989315403683453942e-01 5.656340294886641473e-01 4.292779743330095710e-01
6.206206206206206222e-01 2.821969827515520279e-01 4.428004963204164035e-01 6.920479410238382645e-01 4.613341990313729046e-01 3.652650732020430446e-01 2.929876416213154089e-01 7.334642442265497664e-01 5.989315403683453942e-01 5.696380334926681721e-01 4.332819783370135958e-01
6.306306306306306286e-01 2.821969827515520279e-01 4.468045003244204283e-01 6.960519450278422893e-01 4.653382030353769294e-01 3.692690772060470694e-01 2.929876416213154089e-01 7.345293207515952716e-01 5.989315403683453942e-01 5.736420374966721969e-01 4.372859823410176205e-01
6.406406406406406351e-01 2.821969827515520279e-01 4.508085043284244531e-01 7.000167842400184526e-01 4.693422070393809542e-01 3.732730812100510942e-01 2.929876416213154089e-01 7.355901412322654043e-01 5.989315403683453942e-01 5.776460415006762217e-01 4.412899863450216453e-01
6.506506506506506415e-01 2.821969827515520279e-01 4.548125083324284779e-01 7.012155167706182191e-01 4.733462110433849790e-01 3.772770852140551190e-01 2.929876416213154089e-01 7.366467226757078546e-01 5.989315403683453942e-01 5.816500455046802465e-01 4.452939903490256701e-01
6.606606606606606480e-01 2.821969827515520279e-01 4.588165123364325027e-01 7.024094591676224297e-01 4.773502150473890038e-01 3.812810892180591438e-01 2.929876416213154089e-01 7.376990820211095645e-01 5.989315403683453942e-01 5.856540495086842713e-01 4.492979943530296949e-01
6.706706706706706544e-01 2.821969827515520279e-01 4.628205163404365274e-01 7.035986305723985756e-01 4.813542190513930286e-01 3.852850932220631686e-01 2.929876416213154089e-01 7.387472361399688436e-01 5.989315403683453942e-01 5.896580535126882960e-01 4.533019983570337197e-01
6.806806806806806609e-01 2.821969827515520279e-01 4.668245203444405522e-01 7.047830500498251105e-01 4.853582230553970533e-01 3.892890972260671933e-01 2.929876416213154089e-01 7.397912018363652642e-01 5.989315403683453942e-01 5.936620575166923208e-01 4.573060023610377445e-01
6.906906906906906674e-01 2.821969827515520279e-01 4.708285243484445770e-01 7.059627365885976502e-01 4.893622270594010781e-01 3.932931012300712181e-01 2.929876416213154089e-01 7.408309958472294454e-01 5.989315403683453942e-01 5.976660615206963456e-01 4.613100063650417693e-01
7.007007007007006738e-01 2.821969827515520279e-01 4.748325283524486018e-01 7.071377091015325078e-01 4.933662310634051029e-01 3.972971052340752429e-01 2.929876416213154089e-01 7.418666348426112833e-01 5.989315403683453942e-01 6.016700655247003704e-01 4.653140103690457940e-01
7.107107107107106803e-01 2.821969827515520279e-01 4.788365323564526266e-01 7.083079864258707836e-01 4.973702350674091277e-01 4.013011092380792677e-01 2.929876416213154089e-01 7.428981354259469594e-01 5.994573085668852830e-01 6.056740695287043952e-01 4.693180143730498188e-01
7.207207207207206867e-01 2.821969827515520279e-01 4.828405363604566514e-01 7.094735873235797907e-01 5.013742390714130970e-01 4.053051132420832925e-01 2.929876416213154089e-01 7.439255141343257272e-01 6.034613125708893078e-01 6.096780735327084200e-01 4.733220183770538436e-01
7.307307307307306932e-01 2.821969827515520279e-01 4.868445403644606762e-01 7.106345304816541475e-01 5.053782430754171218e-01 4.093091172460873173e-01 2.929876416213154089e-01 7.449487874387541453e-01 6.074653165748933326e-01 6.136820775367124448e-01 4.773260223810578684e-01
7.407407407407406996e-01 2.821969827515520279e-01 4.908485443684647009e-01 7.117908345124152047e-01 5.093822470794211466e-01 4.133131212500913421e-01 2.929876416213154089e-01 7.459679717444211988e-01 6.114693205788973573e-01 6.176860815407164695e-01 4.813300263850618932e-01
7.507507507507507061e-01 2.821969827515520279e-01 4.948525483724687257e-01 7.129425179538095847e-01 5.133862510834251713e-01 4.173171252540953668e-01 2.929876416213154089e-01 7.469830833909603118e-01 6.154733245829013821e-01 6.216900855447204943e-01 4.853340303890659180e-01
7.607607607607607125e-01 2.821969827515520279e-01 4.988565523764727505e-01 7.140895992697060546e-01 5.173902550874291961e-01 4.213211292580993916e-01 2.929876416213154089e-01 7.479941386527120262e-01 6.194773285869054069e-01 6.256940895487245191e-01 4.893380343930699428e-01
7.707707707707707190e-01 2.821969827515520279e-01 5.028605563804767753e-01 7.152320968501921783e-01 5.213942590914332209e-01 4.253251332621034164e-01 2.929876416213154089e-01 7.490011537389844598e-01 6.234813325909094317e-01 6.296980935527285439e-01 4.933420383970739675e-01
7.807807807807807254e-01 2.821969827515520279e-01 5.068645603844808001e-01 7.163700290118684144e-01 5.253982630954372457e-01 4.293291372661074412e-01 2.929876416213154089e-01 7.500041447943134321e-01 6.274853365949134565e-01 6.337020975567325687e-01 4.973460424010779923e-01
7.907907907907907319e-01 2.821969827515520279e-01 5.108685643884848249e-01 7.175034139981424364e-01 5.294022670994412705e-01 4.333331412701114660e-01 2.929876416213154089e-01 7.510031278987213677e-01 6.314893405989174813e-01 6.377061015607365935e-01 5.013500464050819616e-01
8.008008008008007383e-01 2.821969827515520279e-01 5.148725683924888497e-01 7.186322699795208990e-01 5.334062711034452953e-01 4.373371452741154908e-01 2.929876416213154089e-01 7.519981190679747574e-01 6.354933446029215061e-01 6.417101055647406183e-01 5.053540504090859864e-01
8.108108108108108558e-01 2.821969827515520279e-01 5.188765723964928744e-01 7.197566150539014274e-01 5.374102751074493201e-01 4.413411492781195156e-01 2.929876416213154089e-01 7.529891342538410637e-01 6.394973486069255308e-01 6.457141095687446430e-01 5.093580544130900112e-01
8.208208208208208623e-01 2.821969827515520279e-01 5.228805764004968992e-01 7.208764672468623846e-01 5.414142791114533448e-01 4.453451532821235404e-01 2.929876416213154089e-01 7.539761893443446272e-01 6.435013526109295556e-01 6.497181135727486678e-01 5.133620584170940360e-01
8.308308308308308687e-01 2.821969827515520279e-01 5.268845804045009240e-01 7.219918445119518635e-01 5.454182831154573696e-01 4.493491572861275651e-01 2.929876416213154089e-01 7.549593001640213519e-01 6.475053566149335804e-01 6.537221175767526926e-01 5.173660624210980608e-01
8.408408408408408752e-01 2.821969827515520279e-01 5.308885844085049488e-01 7.231027647309757889e-01 5.494222871194613944e-01 4.533531612901315899e-01 2.929876416213154089e-01 7.559384824741721687e-01 6.515093606189376052e-01 6.577261215807567174e-01 5.213700664251020855e-01
8.508508508508508816e-01 2.821969827515520279e-01 5.348925884125089736e-01 7.242092457142841333e-01 5.534262911234654192e-01 4.573571652941356147e-01 2.929876416213154089e-01 7.569137519731159447e-01 6.555133646229416300e-01 6.617301255847607422e-01 5.253740704291061103e-01
8.608608608608608881e-01 2.821969827515520279e-01 5.388965924165129984e-01 7.253113052010571327e-01 5.574302951274694440e-01 4.613611692981396395e-01 2.929876416213154089e-01 7.578851242964409485e-01 6.595173686269456548e-01 6.657341295887647670e-01 5.293780744331101351e-01
8.708708708708708945e-01 2.821969827515520279e-01 5.429005964205170232e-01 7.264089608595889480e-01 5.614342991314734688e-01 4.653651733021436643e-01 2.929876416213154089e-01 7.588526150172557605e-01 6.635213726309496796e-01 6.697381335927687918e-01 5.333820784371141599e-01
8.808808808808809010e-01 2.821969827515520279e-01 5.469046004245210479e-01 7.275022302875713276e-01 5.654383031354774936e-01 4.693691773061476891e-01 2.929876416213154089e-01 7.598162396464389623e-01 6.675253766349537043e-01 6.737421375967728165e-01 5.373860824411181847e-01
8.908908908908909074e-01 2.821969827515520279e-01 5.509086044285250727e-01 7.285911310123756035e-01 5.694423071394815183e-01 4.733731813101517139e-01 2.929876416213154089e-01 7.607760136328874934e-01 6.715293806389577291e-01 6.777461416007768413e-01 5.413900864451222095e-01
9.009009009009009139e-01 2.821969827515520279e-01 5.549126084325290975e-01 7.296756804913340222e-01 5.734463111434855431e-01 4.773771853141557386e-01 2.929876416213154089e-01 7.617319523637645640e-01 6.755333846429617539e-01 6.817501456047808661e-01 5.453940904491262343e-01
9.109109109109109204e-01 2.821969827515520279e-01 5.589166124365331223e-01 7.307558961120190766e-01 5.774503151474895679e-01 4.813811893181597634e-01 2.929876416213154089e-01 7.626840711647463467e-01 6.795373886469657787e-01 6.857541496087848909e-01 5.493980944531302590e-01
9.209209209209209268e-01 2.821969827515520279e-01 5.629206164405371471e-01 7.318317951925228382e-01 5.814543191514935927e-01 4.853851933221637882e-01 2.929876416213154089e-01 7.636323853002676687e-01 6.835413926509698035e-01 6.897581536127889157e-01 5.534020984571342838e-01
9.309309309309309333e-01 2.821969827515520279e-01 5.669246204445411719e-01 7.329033949817339577e-01 5.854583231554976175e-01 4.893891973261678130e-01 2.929876416213154089e-01 7.645769099737665941e-01 6.875453966549738283e-01 6.937621576167929405e-01 5.574061024611383086e-01
9.409409409409409397e-01 2.821969827515520279e-01 5.709286244485451967e-01 7.339707126596147768e-01 5.894623271595016423e-01 4.933932013301718378e-01 2.929876416213154089e-01 7.655176603279283398e-01 6.915494006589778531e-01 6.977661616207969653e-01 5.614101064651423334e-01
9.509509509509509462e-01 2.821969827515520279e-01 5.749326284525492214e-01 7.350337653374764413e-01 5.934663311635056671e-01 4.973972053341758626e-01 2.929876416213154089e-01 7.664546514449278591e-01 6.955534046629818778e-01 7.005305799417060886e-01 5.654141104691463582e-01
9.609609609609609526e-01 2.821969827515520279e-01 5.789366324565532462e-01 7.360925700582533482e-01 5.974703351675096918e-01 5.014012093381798874e-01 2.929876416213154089e-01 7.673878983466719816e-01 6.995574086669859026e-01 7.017272593453662832e-01 5.694181144731503830e-01
9.709709709709709591e-01 2.821969827515520279e-01 5.829406364605572710e-01 7.371471437967763718e-01 6.014743391715137166e-01 5.054052133421839121e-01 2.929876416213154089e-01 7.683174159950397764e-01 7.010665235088429093e-01 7.029191568197235007e-01 5.734221184771544078e-01
9.809809809809809655e-01 2.821969827515520279e-01 5.869446404645612958e-01 7.381975034600449792e-01 6.054783431755177414e-01 5.094092173461879369e-01 2.929876416213154089e-01 7.692432192921228040e-01 7.022610612827226984e-01 7.041062914733606792e-01 5.774261224811584325e-01
9.909909909909909720e-01 2.821969827515520279e-01 5.909486444685653206e-01 7.392436658874981248e-01 6.094823471795217662e-01 5.134132213501919617e-01 2.929876416213154089e-01 7.701653230804639261e-01 7.034508256852491925e-01 7.052886823385031700e-01 5.814301264851624573e-01
1.001001001001001089e+00 2.821969827515520279e-01 5.949526484725693454e-01 7.402856478512847005e-01 6.134863511835257910e-01 5.174172253541959865e-01 2.929876416213154089e-01 7.710837421432950034e-01 7.046358357908080183e-01 7.064663483713236047e-01 5.854341304891664821e-01
1.011011011011011096e+00 2.824256598745902846e-01 5.989566524765733702e-01 7.413234660565319878e-01 6.174903551875298158e-01 5.214212293582000113e-01 2.929876416213154089e-01 7.719984912047743730e-01 7.058161105975634397e-01 7.076393084522454302e-01 5.894381344931705069e-01
1.021021021021021102e+00 2.864296638785943094e-01 6.029606564805773949e-01 7.423571371416133324e-01 6.214943591915338406e-01 5.254252333622040361e-01 2.929876416213154089e-01 7.729095849302225485e-01 7.069916690277631144e-01 7.088075813862463326e-01 5.934421384971745317e-01
1.031031031031031109e+00 2.904336678825983342e-01 6.069646604845814197e-01 7.433866776784155972e-01 6.254983631955378653e-01 5.294292373662080609e-01 2.929876416213154089e-01 7.738170379263573651e-01 7.081625299280416286e-01 7.099711859031591077e-01 5.974461425011785565e-01
1.041041041041041115e+00 2.944376718866023590e-01 6.109686644885854445e-01 7.444121041726041721e-01 6.295023671995418901e-01 5.334332413702120856e-01 2.929876416213154089e-01 7.747208647415283478e-01 7.093287120697222559e-01 7.111301406579721984e-01 6.014501465051825813e-01
1.051051051051051122e+00 2.984416758906063838e-01 6.149726684925894693e-01 7.454334330638878736e-01 6.335063712035459149e-01 5.374372453742161104e-01 2.929876416213154089e-01 7.756210798659497474e-01 7.104902341491179385e-01 7.122844642311287888e-01 6.054541505091866060e-01
1.061061061061061128e+00 3.024456798946104086e-01 6.189766724965934941e-01 7.464506807262824006e-01 6.375103752075499397e-01 5.414412493782201352e-01 2.929876416213154089e-01 7.765176977319331320e-01 7.116471147878316028e-01 7.134341751288246769e-01 6.094581545131906308e-01
1.071071071071071135e+00 3.064496838986144334e-01 6.229806765005975189e-01 7.474638634683730132e-01 6.415143792115539645e-01 5.454452533822241600e-01 2.929876416213154089e-01 7.774107327141183132e-01 7.127993725330539210e-01 7.145792917833047042e-01 6.134621585171946556e-01
1.081081081081081141e+00 3.104536879026184581e-01 6.269846805046015437e-01 7.484729975335757679e-01 6.455183832155579893e-01 5.494492573862281848e-01 2.929876416213154089e-01 7.783001991297041622e-01 7.139470258578610729e-01 7.157198325531587413e-01 6.174661625211986804e-01
1.091091091091091148e+00 3.144576919066224829e-01 6.309886845086055684e-01 7.494780991003980875e-01 6.495223872195620141e-01 5.534532613902322096e-01 2.929876416213154089e-01 7.791861112386780919e-01 7.150900931615109535e-01 7.168558157236156747e-01 6.214701665252027052e-01
1.101101101101101154e+00 3.184616959106265077e-01 6.349926885126095932e-01 7.504791842826982196e-01 6.535263912235660388e-01 5.574572653942362344e-01 2.929876416213154089e-01 7.800684832440446526e-01 7.162285927697380483e-01 7.179872595068366170e-01 6.254741705292067300e-01
1.111111111111111160e+00 3.224656999146305325e-01 6.389966925166136180e-01 7.514762691299432529e-01 6.575303952275700636e-01 5.614612693982402591e-01 2.929876416213154089e-01 7.809473292920530163e-01 7.173625429350471983e-01 7.191141820422068953e-01 6.294781745332107548e-01
1.121121121121121167e+00 3.264697039186345573e-01 6.430006965206176428e-01 7.524693696274669108e-01 6.615343992315740884e-01 5.654652734022442839e-01 2.929876416213154089e-01 7.818226634724242397e-01 7.184919618370062544e-01 7.202366013966268188e-01 6.334821785372147795e-01
1.131131131131131173e+00 3.304737079226385821e-01 6.470047005246216676e-01 7.534585016967252358e-01 6.655384032355781132e-01 5.694692774062483087e-01 2.929876416213154089e-01 7.826944998185766389e-01 7.196168675825374006e-01 7.213545355648015578e-01 6.374861825412188043e-01
1.141141141141141180e+00 3.344777119266426069e-01 6.510087045286256924e-01 7.544436811955522737e-01 6.695424072395821380e-01 5.734732814102523335e-01 2.929876416213154089e-01 7.835628523078510543e-01 7.207372782062078098e-01 7.224680024695293579e-01 6.414901865452228291e-01
1.151151151151151186e+00 3.384817159306466317e-01 6.550127085326297172e-01 7.554249239184143150e-01 6.735464112435861628e-01 5.774772854142563583e-01 2.929876416213154089e-01 7.844277348617350043e-01 7.218532116705183022e-01 7.235770199619889764e-01 6.454941905492268539e-01
1.161161161161161193e+00 3.424857199346506564e-01 6.590167125366337419e-01 7.564022455966628034e-01 6.775504152475901876e-01 5.814812894182603831e-01 2.929876416213154089e-01 7.852891613460856179e-01 7.229646858661918918e-01 7.246816058220260093e-01 6.494981945532308787e-01
1.171171171171171199e+00 3.464897239386546812e-01 6.630207165406377667e-01 7.573756618987868006e-01 6.815544192515942123e-01 5.854852934222644079e-01 2.929876416213154089e-01 7.861471455713522349e-01 7.240717186124601135e-01 7.257817777584376628e-01 6.535021985572349035e-01
1.181181181181181206e+00 3.504937279426587060e-01 6.670247205446417915e-01 7.583451884306640078e-01 6.855584232555982371e-01 5.894892974262684326e-01 2.929876416213154089e-01 7.870017012927974509e-01 7.251743276573487940e-01 7.268775534092567492e-01 6.575062025612389283e-01
1.191191191191191212e+00 3.544977319466627308e-01 6.710287245486458163e-01 7.593108407358113432e-01 6.895624272596022619e-01 5.934933014302724574e-01 2.929876416213154089e-01 7.878528422107180518e-01 7.262725306779627132e-01 7.279689503420347929e-01 6.615102065652429530e-01
1.201201201201201219e+00 3.585017359506667556e-01 6.750327285526498411e-01 7.602726342956335204e-01 6.935664312636062867e-01 5.974973054342764822e-01 2.929876416213154089e-01 7.887005819706643939e-01 7.273663452807690444e-01 7.290559860541231396e-01 6.655142105692469778e-01
1.211211211211211225e+00 3.625057399546707804e-01 6.790367325566538659e-01 7.612305845296717388e-01 6.975704352676103115e-01 6.015013094382805070e-01 2.929876416213154089e-01 7.895449341636591178e-01 7.284557890018795723e-01 7.301386779729539533e-01 6.695182145732510026e-01
1.221221221221221231e+00 3.665097439586748052e-01 6.830407365606578907e-01 7.621847067958507083e-01 7.004719601476951940e-01 6.055053134422845318e-01 2.929876416213154089e-01 7.903859123264154185e-01 7.295408793073316911e-01 7.312170434563192156e-01 6.735222185772550274e-01
1.231231231231231238e+00 3.705137479626788299e-01 6.870447405646619154e-01 7.631350163907248962e-01 7.016688737959742017e-01 6.095093174462885566e-01 2.929876416213154089e-01 7.912235299415535383e-01 7.306216335933685135e-01 7.322910997926492804e-01 6.775262225812590522e-01
1.241241241241241244e+00 3.745177519666828547e-01 6.910487445686659402e-01 7.640815285497237763e-01 7.028610045789089877e-01 6.135133214502925814e-01 2.929876416213154089e-01 7.920578004378171499e-01 7.316980691867178699e-01 7.333608642012900969e-01 6.815302265852630770e-01
1.251251251251251251e+00 3.785217559706868795e-01 6.950527485726699650e-01 7.650242584473960772e-01 7.040483716088230537e-01 6.175173254542966061e-01 2.929876416213154089e-01 7.928887371902889614e-01 7.327702033448700858e-01 7.344263538327788776e-01 6.855342305892671018e-01
1.261261261261261257e+00 3.825257599746909043e-01 6.990567525766739898e-01 7.659632211976530325e-01 7.052309939216672152e-01 6.215213294583006309e-01 2.929876416213154089e-01 7.937163535206047671e-01 7.338380532563544278e-01 7.354875857691194341e-01 6.895382345932711265e-01
1.271271271271271264e+00 3.865297639786949291e-01 7.009168231721737419e-01 7.668984318540106315e-01 7.064088904773244693e-01 6.255253334623046557e-01 2.929876416213154089e-01 7.945406626971669439e-01 7.349016360410147719e-01 7.365445770240559575e-01 6.935422385972751513e-01
1.281281281281281270e+00 3.905337679826989539e-01 7.021119591483995226e-01 7.678299054098312038e-01 7.075820801599141951e-01 6.295293374663086805e-01 2.929876416213154089e-01 7.953616779353576138e-01 7.359609687502843833e-01 7.375973445433456899e-01 6.975462426012791761e-01
1.291291291291291277e+00 3.945377719867029787e-01 7.033023193628562542e-01 7.687576567985633380e-01 7.087505817780950235e-01 6.335333414703127053e-01 2.929876416213154089e-01 7.961794123977500304e-01 7.370160683674586988e-01 7.386459052050305951e-01 7.004647136781148031e-01
1.301301301301301283e+00 3.985417759907070034e-01 7.044879228994815890e-01 7.696817008939819127e-01 7.099144140653660395e-01 6.375373454743167301e-01 2.929876416213154089e-01 7.969938791943199652e-01 7.380669518079682190e-01 7.396902758197081429e-01 7.016616562832765913e-01
1.311311311311311290e+00 4.025457799947110282e-01 7.056687887659537362e-01 7.706020525104260166e-01 7.110735956803673208e-01 6.415413494783207549e-01 2.929876416213154089e-01 7.978050913826556512e-01 7.391136359196492922e-01 7.407304731308005374e-01 7.028538159073824954e-01
1.321321321321321296e+00 4.065497839987150530e-01 7.068449358939963290e-01 7.715187264030367587e-01 7.122281452071791419e-01 6.455453534823247796e-01 2.929876416213154089e-01 7.986130619681672815e-01 7.401561374830142315e-01 7.417665138148232806e-01 7.040412116632184247e-01
1.331331331331331302e+00 4.105537880027190778e-01 7.080163831396819596e-01 7.724317372679936344e-01 7.133780811556196255e-01 6.495493574863288044e-01 2.929876416213154089e-01 7.994178039042953987e-01 7.411944732115205436e-01 7.427984144816527357e-01 7.052238625871956046e-01
1.341341341341341309e+00 4.145577920067231026e-01 7.091831492837341600e-01 7.733410997427502265e-01 7.145234219615419491e-01 6.535533614903328292e-01 2.929876416213154089e-01 8.002193300927187281e-01 7.422286597518388263e-01 7.438261916747920255e-01 7.064017876396558870e-01
1.351351351351351315e+00 4.185617960107271274e-01 7.103452530318288272e-01 7.742468284062689055e-01 7.156641859871293310e-01 6.575573654943368540e-01 2.929876416213154089e-01 8.010176533835606794e-01 7.432587136841195541e-01 7.448498618716364872e-01 7.075750057051755082e-01
1.361361361361361322e+00 4.225658000147311522e-01 7.115027130148940948e-01 7.751489377792546431e-01 7.168003915211900168e-01 6.615613694983408788e-01 2.929876416213154089e-01 8.018127865755958483e-01 7.442846515222588666e-01 7.458694414837379050e-01 7.087435355928680680e-01
1.371371371371371328e+00 4.265698040187351769e-01 7.126555477894087609e-01 7.760474423243874931e-01 7.179320567794500452e-01 6.655653735023449036e-01 2.929876416213154089e-01 8.026047424164547417e-01 7.453064897141634670e-01 7.468849468570675221e-01 7.099073960366859559e-01
1.381381381381381335e+00 4.305738080227392017e-01 7.138037758377000497e-01 7.769423564465548493e-01 7.190591999048454586e-01 6.695693775063489284e-01 2.929876416213154089e-01 8.033935336028285024e-01 7.463242446420144116e-01 7.478963942722778313e-01 7.110666056957205550e-01
1.391391391391391341e+00 4.345778120267432265e-01 7.149474155682398191e-01 7.778336944930820396e-01 7.201818389678130705e-01 6.735733815103529531e-01 2.929876416213154089e-01 8.041791727806721912e-01 7.473379326225293440e-01 7.489037999449642546e-01 7.122211831545017802e-01
1.401401401401401348e+00 4.385818160307472513e-01 7.160864853159396581e-01 7.787214707539625858e-01 7.212999919665803450e-01 6.775773855143569779e-01 2.929876416213154089e-01 8.049616725454076249e-01 7.483475699072242859e-01 7.499071800259244913e-01 7.133711469232955071e-01
1.411411411411411354e+00 4.425858200347512761e-01 7.172210033424448739e-01 7.796056994620871317e-01 7.224136768274540543e-01 6.815813895183610027e-01 2.929876416213154089e-01 8.057410454421254364e-01 7.493531726826744288e-01 7.509065506014177549e-01 7.145165154384008899e-01
1.421421421421421361e+00 4.465898240387553009e-01 7.183509878364273682e-01 7.804863947934718160e-01 7.235229114051070498e-01 6.855853935223650275e-01 2.929876416213154089e-01 8.065173039657861365e-01 7.503547570707733705e-01 7.519019276934224560e-01 7.156573070624455690e-01
1.431431431431431367e+00 4.505938280427593257e-01 7.194764569138769605e-01 7.813635708674853131e-01 7.246277134828652544e-01 6.895893975263690523e-01 2.929876416213154089e-01 8.072904605614202866e-01 7.513523391289915754e-01 7.528933272598933302e-01 7.167935400846801031e-01
1.441441441441441373e+00 4.545978320467633504e-01 7.205974286183922661e-01 7.822372417470755401e-01 7.257281007729923239e-01 6.935934015303730771e-01 2.929876416213154089e-01 8.080605276243281176e-01 7.523459348506338351e-01 7.538807651950171218e-01 7.179252327212712892e-01
1.451451451451451380e+00 4.586018360507673752e-01 7.217139209214694651e-01 7.831074214389945887e-01 7.268240909169737529e-01 6.975974055343771019e-01 2.929876416213154089e-01 8.088275175002782591e-01 7.533355601650959521e-01 7.548642573294674918e-01 7.190524031155940410e-01
1.461461461461461386e+00 4.626058400547714000e-01 7.228259517227907383e-01 7.839741238940238777e-01 7.279157014857997599e-01 7.004800383898974747e-01 2.929876416213154089e-01 8.095914424857058034e-01 7.543212309381196468e-01 7.558438194306585922e-01 7.201750693385224888e-01
1.471471471471471393e+00 4.666098440587754248e-01 7.239335388505111490e-01 7.848373630071973084e-01 7.290029499802467283e-01 7.016769197575314365e-01 2.929876416213154089e-01 8.103523148279090371e-01 7.553029629720472427e-01 7.568194672029980863e-01 7.212932493887194152e-01
1.481481481481481399e+00 4.706138480627794496e-01 7.250367000615445257e-01 7.856971526180243082e-01 7.300858538311580936e-01 7.028690183888145482e-01 2.929876416213154089e-01 8.111101467252463948e-01 7.562807720060749084e-01 7.577912162881388358e-01 7.224069611929251344e-01
1.491491491491491406e+00 4.746178520667834744e-01 7.261354530418480113e-01 7.865535065107116530e-01 7.311644303997235639e-01 7.040563533955549458e-01 2.929876416213154089e-01 8.118649503273314139e-01 7.572546737165051223e-01 7.587590822652298117e-01 7.235162226062448187e-01
1.501501501501501412e+00 4.786218560707874992e-01 7.272298154067057263e-01 7.874064384143845130e-01 7.322386969777577859e-01 7.052389438131898558e-01 2.929876416213154089e-01 8.126167377352278010e-01 7.582246837169976938e-01 7.597230806511654500e-01 7.246210514124343804e-01
1.511511511511511419e+00 4.826258600747915239e-01 7.283198047010110976e-01 7.882559620033063874e-01 7.333086707879771238e-01 7.064168086010911285e-01 2.929876416213154089e-01 8.133655210016437209e-01 7.591908175588202301e-01 7.606832269008350078e-01 7.257214653241860214e-01
1.521521521521521425e+00 4.866298640787955487e-01 7.294054383995483004e-01 7.891020908970984848e-01 7.343743689842759936e-01 7.075899666428688839e-01 2.929876416213154089e-01 8.141113121311243095e-01 7.601530907310978247e-01 7.616395364073698104e-01 7.268174819834121170e-01
1.531531531531531432e+00 4.906338680827995735e-01 7.304867339072722565e-01 7.899448386609579931e-01 7.354358086520019766e-01 7.087584367466743807e-01 2.929876416213154089e-01 8.148541230802449631e-01 7.611115186610607486e-01 7.625920245023902755e-01 7.279091189615277679e-01
1.541541541541541438e+00 4.946378720868035983e-01 7.315637085595876332e-01 7.907842188058756827e-01 7.364930068082296000e-01 7.099222376455014416e-01 2.929876416213154089e-01 8.155939657578022972e-01 7.620661167142921411e-01 7.635407064562517165e-01 7.289963937597330190e-01
1.551551551551551444e+00 4.986418760908076231e-01 7.326363796226268432e-01 7.916202447888524008e-01 7.375459804020330079e-01 7.110813879974869911e-01 2.929876416213154089e-01 8.163308520250056599e-01 7.630169001949743679e-01 7.644855974782891472e-01 7.300793238092928572e-01
1.561561561561561451e+00 5.026458800948115924e-01 7.337047642935270453e-01 7.924529300131146758e-01 7.385947463147581882e-01 7.122359063862100381e-01 2.929876416213154089e-01 8.170647936956667579e-01 7.639638843461341589e-01 7.654267127170610863e-01 7.311579264718170990e-01
1.571571571571571457e+00 5.066498840988156172e-01 7.347688797007053685e-01 7.932822878283299906e-01 7.396393213602930894e-01 7.133858113209894380e-01 2.929876416213154089e-01 8.177958025363895045e-01 7.649070843498873007e-01 7.663640672605924742e-01 7.322322190395385011e-01
1.581581581581581464e+00 5.106538881028196419e-01 7.358287429041339145e-01 7.941083315308203883e-01 7.406797222853374052e-01 7.145311212371812104e-01 2.929876416213154089e-01 8.185238902667584249e-01 7.658465153276817761e-01 7.672976761366164800e-01 7.333022187355903165e-01
1.591591591591591470e+00 5.146578921068236667e-01 7.368843708956134275e-01 7.949310743637758581e-01 7.417159657696710262e-01 7.156718544964734141e-01 2.929876416213154089e-01 8.192490685595266164e-01 7.667821923405403473e-01 7.682275543128155304e-01 7.343679427142819627e-01
1.601601601601601477e+00 5.186618961108276915e-01 7.379357805990449659e-01 7.957505295174667204e-01 7.427480684264216038e-01 7.168080293871809117e-01 2.929876416213154089e-01 8.199713490408028216e-01 7.677141303893018076e-01 7.691537166970610073e-01 7.354294080613743567e-01
1.611611611611611705e+00 5.226659001148317163e-01 7.389829888707021288e-01 7.965667101294550134e-01 7.437760468023304483e-01 7.179396641245385791e-01 2.929876416213154089e-01 8.206907432902379451e-01 7.686423444148617889e-01 7.700761781376527226e-01 7.364866317943535856e-01
1.621621621621621712e+00 5.266699041188357411e-01 7.400260124995006183e-01 7.973796292848049916e-01 7.447999173780184279e-01 7.190667768509930724e-01 2.929876416213154089e-01 8.214072628412105725e-01 7.695668492984120146e-01 7.709949534235565061e-01 7.375396308627040209e-01
1.631631631631631718e+00 5.306739081228397659e-01 7.410648682072678017e-01 7.981893000162929575e-01 7.458196965682497570e-01 7.201893856364940394e-01 2.929876416213154089e-01 8.221209191810119332e-01 7.704876598616789973e-01 7.719100572846416819e-01 7.385884221481799905e-01
1.641641641641641725e+00 5.346779121268437907e-01 7.420995726490104971e-01 7.989957353046164279e-01 7.468354007221953417e-01 7.213075084787834435e-01 2.929876416213154089e-01 8.228317237510299753e-01 7.714047908671617382e-01 7.728215043919168803e-01 7.396330224650761176e-01
1.651651651651651731e+00 5.386819161308478154e-01 7.431301424131822042e-01 7.997989480786018568e-01 7.478470461236946809e-01 7.224211633036843327e-01 2.929876416213154089e-01 8.235396879469329967e-01 7.723182570183682039e-01 7.737293093577654046e-01 7.406734485604973273e-01
1.661661661661661737e+00 5.426859201348518402e-01 7.441565940219490027e-01 8.005989512154123577e-01 7.488546489915171023e-01 7.235303679653883879e-01 2.929876416213154089e-01 8.242448231188522767e-01 7.732280729600511382e-01 7.746334867361795995e-01 7.417097171146270762e-01
1.671671671671671744e+00 5.466899241388558650e-01 7.451789439314543406e-01 8.013957575407537615e-01 7.498582254796217761e-01 7.246351402467416936e-01 2.929876416213154089e-01 8.249471405715638195e-01 7.741342532784429853e-01 7.755340510229939976e-01 7.427418447409948055e-01
1.681681681681681750e+00 5.506939281428598898e-01 7.461972085320830450e-01 8.021893798290804511e-01 7.508577916774168415e-01 7.257354978595302875e-01 2.929876416213154089e-01 8.256466515646697646e-01 7.750368125014895915e-01 7.764310166561179116e-01 7.437698479867423940e-01
1.691691691691691757e+00 5.546979321468639146e-01 7.472114041487240010e-01 8.029798308038000876e-01 7.518533636100168671e-01 7.268314584447637117e-01 2.929876416213154089e-01 8.263433673127790202e-01 7.759357650990830191e-01 7.773243980157665822e-01 7.447937433328892798e-01
1.701701701701701763e+00 5.587019361508679394e-01 7.482215470410318314e-01 8.037671231374775571e-01 7.528449572385003119e-01 7.279230395729584524e-01 2.929876416213154089e-01 8.270372989856868973e-01 7.768311254832939161e-01 7.782142094246921049e-01 7.458135471945968042e-01
1.711711711711711770e+00 5.627059401548719642e-01 7.492276534036874658e-01 8.045512694520383645e-01 7.538325884601652094e-01 7.290102587444189375e-01 2.929876416213154089e-01 8.277284577085540773e-01 7.777229080086021096e-01 7.791004651484128019e-01 7.468292759214312238e-01
1.721721721721721776e+00 5.667099441588759889e-01 7.502297393666580438e-01 8.053322823189706936e-01 7.548162731087838528e-01 7.300931333895184228e-01 2.929876416213154089e-01 8.284168545620853585e-01 7.786111269721270878e-01 7.799831793954419279e-01 7.478409457976262775e-01
1.731731731731731783e+00 5.707139481628800137e-01 7.512278209954553754e-01 8.061101742595270236e-01 7.557960269548569254e-01 7.311716808689784353e-01 2.929876416213154089e-01 8.291025005827068473e-01 7.794957966138569283e-01 7.808623663175157104e-01 7.488485730423435349e-01
1.741741741741741789e+00 5.747179521668840385e-01 7.522219142913935119e-01 8.068849577449250798e-01 7.567718657058660758e-01 7.322459184741472171e-01 2.929876416213154089e-01 8.297854067627432606e-01 7.803769311168767819e-01 7.817380400098199456e-01 7.498521738099330758e-01
1.751751751751751796e+00 5.787219561708880633e-01 7.532120351918452084e-01 8.076566451965474513e-01 7.577438050065259389e-01 7.333158634272765042e-01 2.929876416213154089e-01 8.304655840505937858e-01 7.812545446075962463e-01 7.826102145112161512e-01 7.508517641901921724e-01
1.761761761761761802e+00 5.827259601748920881e-01 7.541981995704974961e-01 8.084252489861409874e-01 7.587118604390350463e-01 7.343815328817983046e-01 2.929876416213154089e-01 8.311430433509080506e-01 7.821286511559757404e-01 7.834789038044664977e-01 7.518473602086231944e-01
1.771771771771771808e+00 5.867299641788961129e-01 7.551804232376062576e-01 8.091907814360150830e-01 7.596760475233252929e-01 7.354429439225993459e-01 2.929876416213154089e-01 8.318177955247606503e-01 7.829992647757522128e-01 7.843441218164581841e-01 7.528389778266906252e-01
1.781781781781781815e+00 5.907339681829001377e-01 7.561587219402495785e-01 8.099532548192391879e-01 7.606363817173109609e-01 7.365001135662951892e-01 2.929876416213154089e-01 8.324898513898253416e-01 7.838663994246637401e-01 7.852058824184263708e-01 7.538266329420770795e-01
1.791791791791791821e+00 5.947379721869041624e-01 7.571331113625802134e-01 8.107126813598395376e-01 7.615928784171366317e-01 7.375530587615028999e-01 2.929876416213154089e-01 8.331592217205483486e-01 7.847300690046732363e-01 7.860641994261770016e-01 7.548103413889380997e-01
1.801801801801801828e+00 5.987419761909081872e-01 7.581036071260770504e-01 8.114690732329952194e-01 7.625455529574238778e-01 7.386017963891131632e-01 2.929876416213154089e-01 8.338259172483214465e-01 7.855902873621913862e-01 7.869190866003079599e-01 7.557901189381557305e-01
1.811811811811811834e+00 6.027459801949122120e-01 7.590702247897956889e-01 8.122224425652333490e-01 7.634944206115170662e-01 7.396463432625604018e-01 2.929876416213154089e-01 8.344899486616536022e-01 7.864470682882986896e-01 7.877705576464297810e-01 7.567659812975917610e-01
1.821821821821821841e+00 6.067499841989162368e-01 7.600329798506176848e-01 8.129728014346233600e-01 7.644394965917284956e-01 7.406867161280925593e-01 2.929876416213154089e-01 8.351513266063426144e-01 7.873004255189665068e-01 7.886186262153853654e-01 7.577379441123393011e-01
1.831831831831831847e+00 6.107539882029202616e-01 7.609918877434990181e-01 8.137201618709707374e-01 7.653807960495817575e-01 7.417229316650398863e-01 2.929876416213154089e-01 8.358100616856455334e-01 7.881503727352772160e-01 7.894633059034690259e-01 7.587060229649738030e-01
1.841841841841841854e+00 6.147579922069242864e-01 7.619469638417175616e-01 8.144645358560099746e-01 7.663183340760553186e-01 7.427550064860817258e-01 2.929876416213154089e-01 8.364661644604489688e-01 7.889969235636437039e-01 7.903046102526443129e-01 7.596702333758026393e-01
1.851851851851851860e+00 6.187619962109283112e-01 7.628982234571198839e-01 8.152059353235964201e-01 7.672521257018238838e-01 7.437829571375134119e-01 2.929876416213154089e-01 8.371196454494382877e-01 7.898400915760276364e-01 7.911425527507608413e-01 7.606305908031141261e-01
1.861861861861861867e+00 6.227660002149323359e-01 7.638456818403660531e-01 8.159443721598980126e-01 7.681821858974996475e-01 7.448068000995112792e-01 2.929876416213154089e-01 8.377705151292660357e-01 7.906798902901572834e-01 7.919771468317711172e-01 7.615871106434253246e-01
1.871871871871871873e+00 6.267700042189363607e-01 7.647893541811747742e-01 8.166798582035852405e-01 7.691085295738723238e-01 7.458265517863966743e-01 2.929876416213154089e-01 8.384187839347201354e-01 7.915163331697437910e-01 7.928084058759452546e-01 7.625398082317286219e-01
1.881881881881881879e+00 6.307740082229403855e-01 7.657292556085666391e-01 8.174124052460216561e-01 7.700311715821481773e-01 7.468422285468996336e-01 2.929876416213154089e-01 8.390644622588910861e-01 7.923494336246976744e-01 7.936363432100861370e-01 7.634886988417380893e-01
1.891891891891891886e+00 6.347780122269444103e-01 7.666654011911065991e-01 8.181420250314521692e-01 7.709501267141878333e-01 7.478538466644204519e-01 2.929876416213154089e-01 8.397075604533387194e-01 7.931792050113432024e-01 7.944609721077425801e-01 7.644337976861338424e-01
1.901901901901901892e+00 6.387820162309484351e-01 7.675978059371456608e-01 8.188687292571920073e-01 7.718654097027439764e-01 7.488614223572911399e-01 2.929876416213154089e-01 8.403480888282579553e-01 7.940056606326328925e-01 7.952823057894224945e-01 7.653751199168062902e-01
1.911911911911911899e+00 6.427860202349524599e-01 7.685264847950614708e-01 8.195925295738137883e-01 7.727770352216969396e-01 7.498649717790353275e-01 2.929876416213154089e-01 8.409860576526442255e-01 7.948288137383607843e-01 7.961003574228043833e-01 7.663126806250988299e-01
1.921921921921921905e+00 6.467900242389564847e-01 7.694514526534981247e-01 8.203134375853343707e-01 7.736850178862904048e-01 7.508645110186269456e-01 2.929876416213154089e-01 8.416214771544580087e-01 7.956486775253746035e-01 7.969151401229488396e-01 7.672464948420498754e-01
1.931931931931931912e+00 6.507940282429605094e-01 7.703727243416045312e-01 8.210314648494012602e-01 7.745893722533656600e-01 7.518600561007484639e-01 2.929876416213154089e-01 8.422543575207889210e-01 7.964652651377875925e-01 7.977266669525089338e-01 7.681765775386337758e-01
1.941941941941941918e+00 6.547980322469645342e-01 7.712903146292723333e-01 8.217466228774772397e-01 7.754901128215946349e-01 7.528516229860479081e-01 2.929876416213154089e-01 8.428847088980189195e-01 7.972785896671891193e-01 7.985349509219390463e-01 7.691029436260010677e-01
1.951951951951951925e+00 6.588020362509685590e-01 7.722042382273728300e-01 8.224589231350256657e-01 7.763872540317127147e-01 7.538392275713944324e-01 2.929876416213154089e-01 8.435125413919851711e-01 7.980886641528545100e-01 7.993400049897039228e-01 7.700256079557170619e-01
1.961961961961961931e+00 6.628060402549725838e-01 7.731145097879926764e-01 8.231683770416937662e-01 7.772808102667502217e-01 7.548228856901334494e-01 2.929876416213154089e-01 8.441378650681418128e-01 7.988955015819541039e-01 8.001418420624862859e-01 7.709445853200005416e-01
1.971971971971971938e+00 6.668100442589766086e-01 7.740211439046688069e-01 8.238749959714957161e-01 7.781707958522627866e-01 7.558026131123402047e-01 2.929876416213154089e-01 8.447606899517214885e-01 7.996991148897617530e-01 8.009404749953938918e-01 7.718598904519604620e-01
1.981981981981981944e+00 6.708140482629806334e-01 7.749241551126223593e-01 8.245787912529953800e-01 7.790572250565610535e-01 7.567784255450727970e-01 2.929876416213154089e-01 8.453810260278959987e-01 8.004995169598618787e-01 8.017359165921653652e-01 7.727715380258322053e-01
1.991991991991991950e+00 6.748180522669846582e-01 7.758235578889917106e-01 8.252797741694877232e-01 7.799401120909397189e-01 7.577503386326239765e-01 2.929876416213154089e-01 8.459988832419362836e-01 8.012967206243559737e-01 8.025281796053757022e-01 7.736795426572130596e-01
2.002002002002002179e+00 6.788220562709887940e-01 7.767193666530647356e-01 8.259779559591794440e-01 7.808194711099050167e-01 7.587183679567719441e-01 2.929876416213154089e-01 8.466142714993722951e-01 8.020907386640686587e-01 8.033172767366405509e-01 7.745839189032963645e-01
2.012012012012012185e+00 6.828260602749928188e-01 7.776115957665097334e-01 8.266733478153694969e-01 7.816953162114017584e-01 7.596825290370299300e-01 2.929876416213154089e-01 8.472272006661513144e-01 8.028815838087522971e-01 8.041032206368199375e-01 7.754846812631049913e-01
2.022022022022022192e+00 6.868300642789968435e-01 7.785002595336057984e-01 8.273659608866285042e-01 7.825676614370395967e-01 7.606428373308955493e-01 2.929876416213154089e-01 8.478376805687962703e-01 8.036692687372911648e-01 8.048860239062209931e-01 7.763818441777236012e-01
2.032032032032032198e+00 6.908340682830008683e-01 7.793853722014723040e-01 8.280558062769772798e-01 7.834365207723177349e-01 7.615993082340979381e-01 2.929876416213154089e-01 8.484457209945633904e-01 8.044538060779047317e-01 8.056656990948002361e-01 7.772754220305304607e-01
2.042042042042042205e+00 6.948380722870048931e-01 7.802669479602969416e-01 8.287428950460651311e-01 7.843019081468494136e-01 7.625519570808452219e-01 2.929876416213154089e-01 8.490513316915990760e-01 8.052352084083502781e-01 8.064422587023645228e-01 7.781654291474277008e-01
2.052052052052052211e+00 6.988420762910089179e-01 7.811450009435635389e-01 8.294272382093469398e-01 7.851638374345851767e-01 7.635007991440697639e-01 2.929876416213154089e-01 8.496545223690961102e-01 8.060134882561241776e-01 8.072157151787713314e-01 7.790518797970713560e-01
2.062062062062062218e+00 7.008526102144144732e-01 7.820195452282785453e-01 8.301088467382597980e-01 7.860223224540352494e-01 7.644458496356735244e-01 2.929876416213154089e-01 8.502553026974493111e-01 8.067886580986629586e-01 8.079860809241286024e-01 7.799347881910997371e-01
2.072072072072072224e+00 7.020480027855339200e-01 7.828905948351967403e-01 8.307877315603989787e-01 7.868773769684910269e-01 7.653871237067716438e-01 2.929876416213154089e-01 8.508536823084106304e-01 8.075607303635434775e-01 8.087533682889935793e-01 7.808141684843616925e-01
2.082082082082082231e+00 7.032386185695314040e-01 7.837581637290459424e-01 8.314639035596931294e-01 7.877290146862460096e-01 7.663246364479354700e-01 2.929876416213154089e-01 8.514496707952435850e-01 8.083297174286819819e-01 8.095175895745705397e-01 7.816900347751430944e-01
2.092092092092092237e+00 7.044244766544418557e-01 7.846222658187509413e-01 8.321373735765787982e-01 7.885772492608151829e-01 7.672584028894343655e-01 2.929876416213154089e-01 8.520432777128770230e-01 8.090956316225325073e-01 8.102787570329083033e-01 7.825624011053931017e-01
2.102102102102102243e+00 7.056055960520246639e-01 7.854829149576564307e-01 8.328081524081740739e-01 7.894220942911542860e-01 7.681884380014767366e-01 2.929876416213154089e-01 8.526345125780583345e-01 8.098584852242846077e-01 8.110368828670964092e-01 7.834312814609494247e-01
2.112112112112112250e+00 7.067819956980679885e-01 7.863401249437492746e-01 8.334762508084517796e-01 7.902635633218774158e-01 7.691147566944502856e-01 2.929876416213154089e-01 8.532233848695058853e-01 8.106182904640601983e-01 8.117919792314609584e-01 7.842966897717623675e-01
2.122122122122122256e+00 7.079536944526927389e-01 7.871939095198794423e-01 8.341416794884118913e-01 7.911016698434746308e-01 7.700373738191605977e-01 2.929876416213154089e-01 8.538099040280611174e-01 8.113750595231097318e-01 8.125440582317593474e-01 7.851586399121179838e-01
2.132132132132132263e+00 7.091207111006545549e-01 7.880442823739807201e-01 8.348044491162531777e-01 7.919364272925278891e-01 7.709563041670693950e-01 2.929876416213154089e-01 8.543940794568400943e-01 8.121288045340073758e-01 8.132931319253742242e-01 7.860171457008608975e-01
2.142142142142142269e+00 7.102830643516456766e-01 7.888912571392896478e-01 8.354645703175445082e-01 7.927678490519266541e-01 7.718715624705320133e-01 2.929876416213154089e-01 8.549759205213837143e-01 8.128795375808454127e-01 8.140392123215072218e-01 7.868722209016154601e-01
2.152152152152152276e+00 7.114407728405940379e-01 7.897348473945645653e-01 8.361220536753947163e-01 7.935959484510822781e-01 7.727831634030331021e-01 2.929876416213154089e-01 8.555554365498084790e-01 8.136272706994283066e-01 8.147823113813710272e-01 7.877238792230067954e-01
2.162162162162162282e+00 7.125938551279626942e-01 7.905750666643031055e-01 8.367769097306226866e-01 7.944207387661419428e-01 7.736911215794222141e-01 2.929876416213154089e-01 8.561326368329555958e-01 8.143720158774652162e-01 8.155224410183814499e-01 7.885721343188802912e-01
2.172172172172172289e+00 7.137423297000469180e-01 7.914119284189589099e-01 8.374291489819262191e-01 7.952422332202012667e-01 7.745954515561478404e-01 2.929876416213154089e-01 8.567075306245399702e-01 8.151137850547627295e-01 8.162596130983481579e-01 7.894169997885205348e-01
2.182182182182182295e+00 7.148862149692708501e-01 7.922454460751577887e-01 8.380787818860503391e-01 7.960604449835163576e-01 7.754961678314910012e-01 2.929876416213154089e-01 8.572801271412989754e-01 8.158525901234158217e-01 8.169938394396653036e-01 7.902584891768694719e-01
2.192192192192192302e+00 7.160255292744825972e-01 7.930756329959127715e-01 8.387258188579549412e-01 7.968753871737150885e-01 7.763932848457977265e-01 2.929876416213154089e-01 8.578504355631397793e-01 8.165884429279985923e-01 8.177251318135005942e-01 7.910966159747434556e-01
2.202202202202202308e+00 7.171602908812482191e-01 7.939025024908381578e-01 8.393702702709816554e-01 7.976870728560072621e-01 7.772868169817102046e-01 2.929876416213154089e-01 8.584184650332864486e-01 8.173213552657544456e-01 8.184535019439840298e-01 7.919313936190495173e-01
2.212212212212212314e+00 7.182905179821448272e-01 7.947260678163632353e-01 8.400121464570202701e-01 7.984955150433942217e-01 7.781767785643977087e-01 2.929876416213154089e-01 8.589842246584270535e-01 8.180513388867848290e-01 8.191789615083961973e-01 7.927628354930007504e-01
2.222222222222222321e+00 7.194162286970516851e-01 7.955463421759445541e-01 8.406514577066744875e-01 7.993007266968772395e-01 7.790631838617863014e-01 2.929876416213154089e-01 8.595477235088592183e-01 8.187784054942379708e-01 8.199015221373553430e-01 7.935909549263311380e-01
2.232232232232232327e+00 7.205374410734411983e-01 7.963633387202775360e-01 8.412882142694266818e-01 8.001027207256654616e-01 7.799460470847872084e-01 2.929876416213154089e-01 8.601089706186356709e-01 8.195025667444961748e-01 8.206211954150036680e-01 7.944157651955090493e-01
2.242242242242242334e+00 7.216541730866681270e-01 7.971770705475076380e-01 8.419224263538022113e-01 8.009015099873828536e-01 7.808253823875249688e-01 2.929876416213154089e-01 8.606679749857090167e-01 8.202238342473628929e-01 8.213379928791930684e-01 7.952372795239499581e-01
2.252252252252252340e+00 7.227664426402576892e-01 7.979875507034399629e-01 8.425541041275333987e-01 8.016971072882744798e-01 7.817012038675642538e-01 2.929876416213154089e-01 8.612247455720760669e-01 8.209422195662489097e-01 8.220519260216703206e-01 7.960555110822287173e-01
2.262262262262262347e+00 7.238742675661926640e-01 7.987947921817488695e-01 8.431832577177220678e-01 8.024895253834114506e-01 7.825735255661359080e-01 2.929876416213154089e-01 8.617792913039217240e-01 8.216577342183575272e-01 8.227630062882611561e-01 7.968704729882905013e-01
2.272272272272272353e+00 7.249776656251991636e-01 7.995988079241855839e-01 8.438098972110024132e-01 8.032787769768957586e-01 7.834423614683619919e-01 2.929876416213154089e-01 8.623316210717615338e-01 8.223703896748694175e-01 8.234712450790538929e-01 7.976821783076610828e-01
2.282282282282282360e+00 7.260766545070316269e-01 8.003996108207864779e-01 8.444340326537023156e-01 8.040648747220637826e-01 7.843077255034800466e-01 2.929876416213154089e-01 8.628817437305846827e-01 8.230801973611263644e-01 8.241766537485819555e-01 7.984906400536566640e-01
2.292292292292292366e+00 7.271712518307561490e-01 8.011972137100792368e-01 8.450556740520045462e-01 8.048478312216891251e-01 7.851696315450664709e-01 2.929876416213154089e-01 8.634296680999959950e-01 8.237871686568144503e-01 8.248792436060062849e-01 7.992958711875921551e-01
2.302302302302302373e+00 7.282614751450330326e-01 8.019916293792888062e-01 8.456748313721071941e-01 8.056276590281848948e-01 7.860280934112586770e-01 2.929876416213154089e-01 8.639754029643569311e-01 8.244913148961466876e-01 8.255790259152961941e-01 8.000978846189890081e-01
2.312312312312312379e+00 7.293473419283982295e-01 8.027828705645423391e-01 8.462915145403834272e-01 8.064043706438046577e-01 7.868831248649771348e-01 2.929876416213154089e-01 8.645189570729268080e-01 8.251926473680444296e-01 8.262760118954102229e-01 8.008966932057822730e-01
2.322322322322322385e+00 7.304288695895435612e-01 8.035709499510735876e-01 8.469057334435405870e-01 8.071779785208430535e-01 7.877347396141454183e-01 2.929876416213154089e-01 8.650603391400029096e-01 8.258911773163186698e-01 8.269702127204761055e-01 8.016923097545267662e-01
2.332332332332332392e+00 7.315060754675954957e-01 8.043558801734259633e-01 8.475174979287789512e-01 8.079484950618351924e-01 7.885829513119103629e-01 2.929876416213154089e-01 8.655995578450600414e-01 8.265869159398500088e-01 8.276616395199697385e-01 8.024847470206022404e-01
2.342342342342342398e+00 7.325789768323935913e-01 8.051376738156553747e-01 8.481268178039491623e-01 8.087159326197558284e-01 7.894277735568608900e-01 2.929876416213154089e-01 8.661366218328900857e-01 8.272798743927685106e-01 8.283503033788935932e-01 8.032740177084179978e-01
2.352352352352352405e+00 7.336475908847670535e-01 8.059163434115317326e-01 8.487337028377097692e-01 8.094803034982172019e-01 7.902692198932458334e-01 2.929876416213154089e-01 8.666715397137401133e-01 8.279700637846321154e-01 8.290362153379544630e-01 8.040601344716165055e-01
2.362362362362362411e+00 7.347119347568106251e-01 8.066919014447402336e-01 8.493381627596838790e-01 8.102416199516664364e-01 7.911073038111914313e-01 2.929876416213154089e-01 8.672043200634507176e-01 8.286574951806051637e-01 8.297193863937405434e-01 8.048431099132763444e-01
2.372372372372372418e+00 7.357720255121591446e-01 8.074643603490809785e-01 8.499402072606149217e-01 8.109998941855818266e-01 7.919420387469171541e-01 2.929876416213154089e-01 8.677349714235935707e-01 8.293421796016355874e-01 8.303998274988977357e-01 8.056229565861142694e-01
2.382382382382382424e+00 7.368278801462613270e-01 8.082337325086689228e-01 8.505398459925221921e-01 8.117551383566684597e-01 7.927734380829516425e-01 2.929876416213154089e-01 8.682635023016080922e-01 8.300241280246315467e-01 8.310775495623050624e-01 8.063996869926862709e-01
2.392392392392392431e+00 7.378795155866521016e-01 8.090000302581319414e-01 8.511370885688553933e-01 8.125073645730533922e-01 7.936015151483467589e-01 2.929876416213154089e-01 8.687899211709381175e-01 8.307033513826376225e-01 8.317525634492497488e-01 8.071733135855881924e-01
2.402402402402402437e+00 7.389269486932238395e-01 8.097632658828088914e-01 8.517319445646491793e-01 8.132565848944796061e-01 7.944262832188915269e-01 2.929876416213154089e-01 8.693142364711674563e-01 8.313798605650097873e-01 8.324248799816013067e-01 8.079438487676553482e-01
2.412412412412412444e+00 7.399701962584969150e-01 8.105234516189462335e-01 8.523244235166760330e-01 8.140028113324994097e-01 7.952477555173249613e-01 2.929876416213154089e-01 8.698364566081554505e-01 8.320536664175902652e-01 8.330945099379850616e-01 8.087113048921613645e-01
2.422422422422422450e+00 7.410092750078887125e-01 8.112805996538945408e-01 8.529145349235998097e-01 8.147460558506668393e-01 7.960659452135481207e-01 2.929876416213154089e-01 8.703565899541716444e-01 8.327247797428813936e-01 8.337614640539550148e-01 8.094756942630161323e-01
2.432432432432432456e+00 7.420442015999819674e-01 8.120347221263036763e-01 8.535022882461275051e-01 8.154863303647296169e-01 7.968808654248349388e-01 2.929876416213154089e-01 8.708746448480300106e-01 8.333932113002184838e-01 8.344257530221659280e-01 8.102370291349630937e-01
2.442442442442442463e+00 7.430749926267917749e-01 8.127858311263175262e-01 8.540876929071612444e-01 8.162236467428203301e-01 7.976925292160429448e-01 2.929876416213154089e-01 8.713906295952225101e-01 8.340589718059429059e-01 8.350873874925447415e-01 8.109953217137758630e-01
2.452452452452452469e+00 7.441016646140314883e-01 8.135339386957678443e-01 8.546707582919492729e-01 8.169580168056462810e-01 7.985009495998224294e-01 2.929876416213154089e-01 8.719045524680525405e-01 8.347220719335731731e-01 8.357463780724612157e-01 8.117505841564537361e-01
2.462462462462462476e+00 7.451242340213777293e-01 8.142790568283670982e-01 8.552514937482363910e-01 8.176894523266793335e-01 7.993061395368251665e-01 2.929876416213154089e-01 8.724164217057672754e-01 8.353825223139766942e-01 8.364027353268981280e-01 8.125028285714166465e-01
2.472472472472472482e+00 7.461427172427341770e-01 8.150211974699009820e-01 8.558299085864137234e-01 8.184179650323446520e-01 8.001081119359121363e-01 2.929876416213154089e-01 8.729262455146900024e-01 8.360403335355398591e-01 8.370564697786205821e-01 8.132520670186993428e-01
2.482482482482482489e+00 7.471571306064948015e-01 8.157603725184198185e-01 8.564060120796681552e-01 8.191435666022084394e-01 8.009068796543605817e-01 2.929876416213154089e-01 8.734340320683513514e-01 8.366955161443379030e-01 8.377075919083447619e-01 8.139983115101446787e-01
2.492492492492492495e+00 7.481674903758049888e-01 8.164965938244292953e-01 8.569798134641308796e-01 8.198662686691655654e-01 8.017024554980700657e-01 2.929876416213154089e-01 8.739397895076206346e-01 8.373480806443038826e-01 8.383561121549057971e-01 8.147415740095962366e-01
2.502502502502502502e+00 7.491738127488227761e-01 8.172298731910806469e-01 8.575513219390256126e-01 8.205860828196257506e-01 8.024948522217678626e-01 2.929876416213154089e-01 8.744435259408361860e-01 8.379980374973972079e-01 8.390020409154254066e-01 8.154818664330900635e-01
2.512512512512512508e+00 7.501761138589784217e-01 8.179602223743596134e-01 8.581205466668159199e-01 8.213030205936995287e-01 8.032840825292131282e-01 2.929876416213154089e-01 8.749452494439355910e-01 8.386453971237712857e-01 8.396453885454784327e-01 8.162192006490456286e-01
2.522522522522522515e+00 7.511744097752329763e-01 8.186876530832749577e-01 8.586874967733522102e-01 8.220170934853829880e-01 8.040701590734011805e-01 2.929876416213154089e-01 8.754449680605849160e-01 8.392901699019406081e-01 8.402861653592585967e-01 8.169535884784563384e-01
2.532532532532532521e+00 7.521687165023358546e-01 8.194121769800464250e-01 8.592521813480178405e-01 8.227283129427425123e-01 8.048530944567656720e-01 2.929876416213154089e-01 8.759426898023077168e-01 8.399323661689472864e-01 8.409243816297444774e-01 8.176850416950789402e-01
2.542542542542542527e+00 7.531590499810817407e-01 8.201338056802914833e-01 8.598146094438753329e-01 8.234366903680977456e-01 8.056329012313810933e-01 2.929876416213154089e-01 8.764384226486136020e-01 8.405719962205263629e-01 8.415600475888636023e-01 8.184135720256222601e-01
2.552552552552552534e+00 7.541454260885656069e-01 8.208525507532116183e-01 8.603747900778109248e-01 8.241422371182047790e-01 8.064095918991638356e-01 2.929876416213154089e-01 8.769321745471259089e-01 8.412090703112713452e-01 8.421931734276567605e-01 8.191391911499350531e-01
2.562562562562562540e+00 7.551278606384378422e-01 8.215684237217777408e-01 8.609327322306794539e-01 8.248449645044382272e-01 8.071831789120726963e-01 2.929876416213154089e-01 8.774239534137094898e-01 8.418435986547982974e-01 8.428237692964414274e-01 8.198619107011936302e-01
2.572572572572572547e+00 7.561063693811573838e-01 8.222814360629149277e-01 8.614884448474482426e-01 8.255448837929723060e-01 8.079536746723083862e-01 2.929876416213154089e-01 8.779137671325972780e-01 8.424755914239097088e-01 8.434518453049744124e-01 8.205817422660880434e-01
2.582582582582582553e+00 7.570809680042444034e-01 8.229915992076867193e-01 8.620419368373406499e-01 8.262420062049616876e-01 8.087210915325124816e-01 2.929876416213154089e-01 8.784016235565167419e-01 8.431050587507575855e-01 8.440774115226138408e-01 8.212986973850079364e-01
2.592592592592592560e+00 7.580516721325317731e-01 8.236989245414779726e-01 8.625932170739787352e-01 8.269363429167213564e-01 8.094854417959653770e-01 2.929876416213154089e-01 8.788875305068161170e-01 8.437320107270057656e-01 8.447004779784809125e-01 8.220127875522276195e-01
2.602602602602602566e+00 7.590184973284154202e-01 8.244034234041774933e-01 8.631422943955255889e-01 8.276279050599056886e-01 8.102467377167836826e-01 2.929876416213154089e-01 8.793714957735893067e-01 8.443564574039920112e-01 8.453210546616202192e-01 8.227240242160902550e-01
2.612612612612612573e+00 7.599814590921041280e-01 8.251051070903601126e-01 8.636891776048268854e-01 8.283167037216869755e-01 8.110049915001164011e-01 2.929876416213154089e-01 8.798535271158011151e-01 8.449784087928887688e-01 8.459391515211602819e-01 8.234324187791914884e-01
2.622622622622622579e+00 7.609405728618677811e-01 8.258039868494673197e-01 8.642338754695522152e-01 8.290027499449332815e-01 8.117602153023408817e-01 2.929876416213154089e-01 8.803336322614114806e-01 8.455978748648639298e-01 8.465547784664729791e-01 8.241379825985621910e-01
2.632632632632632586e+00 7.618958540142850566e-01 8.265000738859880069e-01 8.647763967223356385e-01 8.296860547283853027e-01 8.125124212312576644e-01 2.929876416213154089e-01 8.808118189074994886e-01 8.462148655512405915e-01 8.471679453673321980e-01 8.248407269858504254e-01
2.642642642642642592e+00 7.628473178644896713e-01 8.271933793596379925e-01 8.653167500609155738e-01 8.303666290268327810e-01 8.132616213462844357e-01 2.929876416213154089e-01 8.812880947203867166e-01 8.468293907436563739e-01 8.477786620540723739e-01 8.255406632075030782e-01
2.652652652652652598e+00 7.637949796664162960e-01 8.278839143855387661e-01 8.658549441482743525e-01 8.310444837512902527e-01 8.140078276586495409e-01 2.929876416213154089e-01 8.817624673357600251e-01 8.474414602942217378e-01 8.483869383177458090e-01 8.262378024849463820e-01
2.662662662662662605e+00 7.647388546130446940e-01 8.285716900343957914e-01 8.663909876127768861e-01 8.317196297691716866e-01 8.147510521315843857e-01 2.929876416213154089e-01 8.822349443587941265e-01 8.480510840156783026e-01 8.489927839102797691e-01 8.269321559947655498e-01
2.672672672672672611e+00 7.656789578366435256e-01 8.292567173326761409e-01 8.669248890483092218e-01 8.323920779044648999e-01 8.154913066805152821e-01 2.929876416213154089e-01 8.827055333642734869e-01 8.486582716815559424e-01 8.495962085446329137e-01 8.276237348688844087e-01
2.682682682682682618e+00 7.666153044090131541e-01 8.299390072627850223e-01 8.674566570144164324e-01 8.330618389379051969e-01 8.162286031732547409e-01 2.929876416213154089e-01 8.831742418967138963e-01 8.492630330263295502e-01 8.501972218949509497e-01 8.283125501947434799e-01
2.692692692692692624e+00 7.675479093417267862e-01 8.306185707632419701e-01 8.679863000364393955e-01 8.337289236071480092e-01 8.124493943360350245e-01 2.929876416213154089e-01 8.836410774704829274e-01 8.498653777455749125e-01 8.507958335967217289e-01 8.289986130154779476e-01
2.702702702702702631e+00 7.684767875863715014e-01 8.312954187288562613e-01 8.685138266056517953e-01 8.343933426069410908e-01 8.084453903320309998e-01 2.929876416213154089e-01 8.841060475699209498e-01 8.504653154961245853e-01 8.513920532469295699e-01 8.296819343300945171e-01
2.712712712712712637e+00 7.694019540347878383e-01 8.319695620109015533e-01 8.690392451793962358e-01 8.350551065892959368e-01 8.044413863280269750e-01 2.929876416213154089e-01 8.845691596494610343e-01 8.510628558962221035e-01 8.519858904042093561e-01 8.303625250936481628e-01
2.722722722722722644e+00 7.703234235193086032e-01 8.326410114172897448e-01 8.695625641812199103e-01 8.357142261636587577e-01 8.004373823240229502e-01 2.929876416213154089e-01 8.850304211337480798e-01 8.516580085256768573e-01 8.525773545889996363e-01 8.310403962174170989e-01
2.732732732732732650e+00 7.712412108129966803e-01 8.333097777127443928e-01 8.700837920010093818e-01 8.363707118970804544e-01 7.964333783200189254e-01 2.929876416213154089e-01 8.854898394177583842e-01 8.522507829260169698e-01 8.531664552836952797e-01 8.317155585690784170e-01
2.742742742742742657e+00 7.721553306298816199e-01 8.339758716189731302e-01 8.706029369951251429e-01 8.370245743143858164e-01 7.924293743160149006e-01 2.929876416213154089e-01 8.859474218669176615e-01 8.528411886006429521e-01 8.537532019327995769e-01 8.323880229728818358e-01
2.752752752752752663e+00 7.730657976251958940e-01 8.346393038148398613e-01 8.711200074865359522e-01 8.376758238983426086e-01 7.884253703120108758e-01 2.929876416213154089e-01 8.864031758172196129e-01 8.534292350149794704e-01 8.543376039430756741e-01 8.330578002098233403e-01
2.762762762762762669e+00 7.739726263956097085e-01 8.353000849365356251e-01 8.716350117649518392e-01 8.383244710898293262e-01 7.844213663080068510e-01 2.929876416213154089e-01 8.868571085753432781e-01 8.540149315966276689e-01 8.549196706836971194e-01 8.337249010178181541e-01
2.772772772772772676e+00 7.748758314794648161e-01 8.359582255777492366e-01 8.721479580869571091e-01 8.389705262880028380e-01 7.804173623040028263e-01 2.929876416213154089e-01 8.873092274187700523e-01 8.545982877355157159e-01 8.554994114863982979e-01 8.343893360918728241e-01
2.782782782782782682e+00 7.757754273570078851e-01 8.366137362898371510e-01 8.726588546761429033e-01 8.396139998504650315e-01 7.764133582999988015e-01 2.929876416213154089e-01 8.877595395959007041e-01 8.551793127840497943e-01 8.560768356456240902e-01 8.350511160842566394e-01
2.792792792792792689e+00 7.766714284506225363e-01 8.372666275819927728e-01 8.731677097232388718e-01 8.402549020934286794e-01 7.724093542959947767e-01 2.929876416213154089e-01 8.882080523261713934e-01 8.557580160572638706e-01 8.566519524186787526e-01 8.357102516046723828e-01
2.802802802802802695e+00 7.775638491250606021e-01 8.379169099214145433e-01 8.736745313862444018e-01 8.408932432918831967e-01 7.684053502919907519e-01 2.929876416213154089e-01 8.886547728001693569e-01 8.563344068329690195e-01 8.572247710258743547e-01 8.363667532204264177e-01
2.812812812812812702e+00 7.784527036876722761e-01 8.385645937334742506e-01 8.741793277905596238e-01 8.415290336797589532e-01 7.644013462879867271e-01 2.929876416213154089e-01 8.890997081797482604e-01 8.569084943519021946e-01 8.577953006506786604e-01 8.370206314565984407e-01
2.822822822822822708e+00 7.793380063886357068e-01 8.392096894018836739e-01 8.746821070291156408e-01 8.421622834500915866e-01 7.603973422839827023e-01 2.929876416213154089e-01 8.895428655981429955e-01 8.574802878178743315e-01 8.583635504398621219e-01 8.376718967962096807e-01
2.832832832832832715e+00 7.802197714211853707e-01 8.398522072688613394e-01 8.751828771625040915e-01 8.427930027551855385e-01 7.563933382799786775e-01 2.929876416213154089e-01 8.899842521600841438e-01 8.580497963979181186e-01 8.589295295036449840e-01 8.383205596803913195e-01
2.842842842842842721e+00 7.810980129218394463e-01 8.404921576352983870e-01 8.756816462191066019e-01 8.434212017067763689e-01 7.523893342759746528e-01 2.929876416213154089e-01 8.904238749419116639e-01 8.586170292224346579e-01 8.594932469158428345e-01 8.389666305085516917e-01
2.852852852852852727e+00 7.819727449706267430e-01 8.411295507609235500e-01 8.761784221952232388e-01 8.440468903761934039e-01 7.483853302719706280e-01 2.929876416213154089e-01 8.908617409916885777e-01 8.591819953853399028e-01 8.600547117140123765e-01 8.396101196385433729e-01
2.862862862862862734e+00 7.828439815913121880e-01 8.417643968644676900e-01 8.766732130552010727e-01 8.446700787945209399e-01 7.443813262679666032e-01 2.929876416213154089e-01 8.912978573293137696e-01 8.597447039442107641e-01 8.606139328995963123e-01 8.402510373868287141e-01
2.872872872872872740e+00 7.837117367516218680e-01 8.423967061238277765e-01 8.771660267315614101e-01 8.452907769527588933e-01 7.403773222639625784e-01 2.929876416213154089e-01 8.917322309466347852e-01 8.603051639204298828e-01 8.611709194380675614e-01 8.408893940286455981e-01
2.882882882882882747e+00 7.845760243634668507e-01 8.430264886762296461e-01 8.776568711251274690e-01 8.459089948019832272e-01 7.363733182599585536e-01 2.929876416213154089e-01 8.921648688075595190e-01 8.608633842993305141e-01 8.617256802590729237e-01 8.415251997981720855e-01
2.892892892892892753e+00 7.854368582831661172e-01 8.436537546183909830e-01 8.781457541051506110e-01 8.465247422535056021e-01 7.323693142559545288e-01 2.929876416213154089e-01 8.925957778481683480e-01 8.614193740303406344e-01 8.622782242565765198e-01 8.421584648886903945e-01
2.902902902902902760e+00 7.862942523116689397e-01 8.442785140066829674e-01 8.786326835094367960e-01 8.471380291790318040e-01 7.283653102519505040e-01 2.929876416213154089e-01 8.930249649768248199e-01 8.619731420271262712e-01 8.628285602890021222e-01 8.427891994527505481e-01
2.912912912912912766e+00 7.871482201947758162e-01 8.449007768572915911e-01 8.791176671444720370e-01 8.477488654108205068e-01 7.243613062479464793e-01 2.929876416213154089e-01 8.934524370742868982e-01 8.625246971677343888e-01 8.633766971793751521e-01 8.434174136023329105e-01
2.922922922922922773e+00 7.879987756233592933e-01 8.455205531463779733e-01 8.796007127855476337e-01 8.483572607418405909e-01 7.203573022439424545e-01 2.929876416213154089e-01 8.938782009938168738e-01 8.630740482947352188e-01 8.639226437154643445e-01 8.440431174090102795e-01
2.932932932932932779e+00 7.888459322335831247e-01 8.461378528102386776e-01 8.800818281768849616e-01 8.489632249259283503e-01 7.163532982399384297e-01 2.929876416213154089e-01 8.943022635612914994e-01 8.636212042153643687e-01 8.644664086499225242e-01 8.446663209041096465e-01
2.942942942942942786e+00 7.896897036071208742e-01 8.467526857454648059e-01 8.805610210317593722e-01 8.495667676779435906e-01 7.123492942359344049e-01 2.929876416213154089e-01 8.947246315753113466e-01 8.641661737016634870e-01 8.650080007004269378e-01 8.452870340788726233e-01
2.952952952952952792e+00 7.905301032713738518e-01 8.473650618091007614e-01 8.810382990326239838e-01 8.501678986739257260e-01 7.083452902319303801e-01 2.929876416213154089e-01 8.951453118073098292e-01 8.647089654906212619e-01 8.655474285498189202e-01 8.459052668846160916e-01
2.962962962962962798e+00 7.913671446996879411e-01 8.479749908188021212e-01 8.815136698312328045e-01 8.507666275512486553e-01 7.043412862279263553e-01 2.929876416213154089e-01 8.955643110016615616e-01 8.652495882843133090e-01 8.660847008462432273e-01 8.465210292328912978e-01
2.972972972972972805e+00 7.922008413115694259e-01 8.485824825529931781e-01 8.819871410487636343e-01 8.513629639087753054e-01 7.003372822239223305e-01 2.929876416213154089e-01 8.959816358757908272e-01 8.657880507500419487e-01 8.666198262032867028e-01 8.471343309956429479e-01
2.982982982982982811e+00 7.930312064729002630e-01 8.491875467510235920e-01 8.824587202759398563e-01 8.519569173070116186e-01 6.963332782199183058e-01 2.929876416213154089e-01 8.963972931202789374e-01 8.663243615204747616e-01 8.671528132001162792e-01 8.477451820053675258e-01
2.992992992992992818e+00 7.938582534961524662e-01 8.497901931133245990e-01 8.829284150731524505e-01 8.525484972682596529e-01 6.923292742159142810e-01 2.929876416213154089e-01 8.968112893989717005e-01 8.668585291937832560e-01 8.676836703816164231e-01 8.483535920552709442e-01
3.003003003003002824e+00 7.946819956406013796e-01 8.503904313015645533e-01 8.833962329705810079e-01 8.531377132767705707e-01 6.883252702119102562e-01 2.929876416213154089e-01 8.972236313490862258e-01 8.673905623337807569e-01 8.682124062585263591e-01 8.489595708994253087e-01
3.013013013013012831e+00 7.955024461125383972e-01 8.509882709388038036e-01 8.838621814683145228e-01 8.537245747788962946e-01 6.843212662079062314e-01 2.929876416213154089e-01 8.976343255813172828e-01 8.679204694700594080e-01 8.687390293075765157e-01 8.495631282529256811e-01
3.023023023023022837e+00 7.963196180654823486e-01 8.515837216096490137e-01 8.843262680364717410e-01 8.543090911832411649e-01 6.803172622039022066e-01 2.929876416213154089e-01 8.980433786799434381e-01 8.684482590981273953e-01 8.692635479716240843e-01 8.501642737920453996e-01
3.033033033033032844e+00 7.971335246003907749e-01 8.521767928604067066e-01 8.847885001153208417e-01 8.548912718608129291e-01 6.763132581998981818e-01 2.929876416213154089e-01 8.984507972029323053e-01 8.689739396795446158e-01 8.697859706597887985e-01 8.507630171543915099e-01
3.043043043043042850e+00 7.979441787658698715e-01 8.527674941992362534e-01 8.852488851153985649e-01 8.554711261451726223e-01 6.723092541958941570e-01 2.929876416213154089e-01 8.988565876820460154e-01 8.694975196420586805e-01 8.703063057475874942e-01 8.513593679390591973e-01
3.053053053053052857e+00 7.987515935583834326e-01 8.533558350963026395e-01 8.857074304176291157e-01 8.560486633325843364e-01 6.683052501918901322e-01 2.929876416213154089e-01 8.992607566229456895e-01 8.700190073797399171e-01 8.708245615770683346e-01 8.519533357067856638e-01
3.063063063063062863e+00 7.995557819224616836e-01 8.539418249839281216e-01 8.861641433734427364e-01 8.566238926821644339e-01 6.643012461878861075e-01 2.929876416213154089e-01 8.996633105052959101e-01 8.705384112531160401e-01 8.713407464569449257e-01 8.525449299801034497e-01
3.073073073073072869e+00 8.003567567509082270e-01 8.545254732567431066e-01 8.866190313048932792e-01 8.571968234160297628e-01 6.602972421838820827e-01 2.929876416213154089e-01 9.000642557828684165e-01 8.710557395893059329e-01 8.718548686627290989e-01 8.531341602434930893e-01
3.083083083083082876e+00 8.011545308850072100e-01 8.551067892718373642e-01 8.870721015047756675e-01 8.577674647194457602e-01 6.562932381798780579e-01 2.929876416213154089e-01 9.004635988836457994e-01 8.715710006821535405e-01 8.723669364368638046e-01 8.537210359435351004e-01
3.093093093093092882e+00 8.019491171147289377e-01 8.556857823489095738e-01 8.875233612367428027e-01 8.583358257409734460e-01 6.522892341758740331e-01 2.929876416213154089e-01 9.008613462099244185e-01 8.720842027923604300e-01 8.728769579888551178e-01 8.543055664890614187e-01
3.103103103103102889e+00 8.027405281789350422e-01 8.562624617704170937e-01 8.879728177354221375e-01 8.589019155926160831e-01 6.482852301718700083e-01 2.929876416213154089e-01 9.012575041384170982e-01 8.725953541476185737e-01 8.733849414954040213e-01 8.548877612513063884e-01
3.113113113113112895e+00 8.035287767655827640e-01 8.568368367817243980e-01 8.884204782065313610e-01 8.594657433499656163e-01 6.442812261678659835e-01 2.929876416213154089e-01 9.016520790203551572e-01 8.731044629427419101e-01 8.738908951005373016e-01 8.554676295640568640e-01
3.123123123123122902e+00 8.043138755119281225e-01 8.574089165912515131e-01 8.888663498269943064e-01 8.600273180523477778e-01 6.402772221638619587e-01 2.929876416213154089e-01 9.020450771815905489e-01 8.736115373397981276e-01 8.743948269157384434e-01 8.560451807238020905e-01
3.133133133133132908e+00 8.050958370047288648e-01 8.579787103706217888e-01 8.893104397450558585e-01 8.605866487029671941e-01 6.362732181598579340e-01 2.929876416213154089e-01 9.024365049226971136e-01 8.741165854682391156e-01 8.748967450200773044e-01 8.566204239898822514e-01
3.143143143143142915e+00 8.058746737804459714e-01 8.585462272548086693e-01 8.897527550803963070e-01 8.611437442690518251e-01 6.322692141558539092e-01 2.929876416213154089e-01 9.028263685190716092e-01 8.746196154250315269e-01 8.753966574603397888e-01 8.571933685846373496e-01
3.153153153153152921e+00 8.066503983254447174e-01 8.591114763422822431e-01 8.901933029242459217e-01 8.616986136819964059e-01 6.282652101518498844e-01 2.929876416213154089e-01 9.032146742210342971e-01 8.751206352747866735e-01 8.758945722511568555e-01 8.577640236935549778e-01
3.163163163163162928e+00 8.074230230761949567e-01 8.596744666951552372e-01 8.906320903394983057e-01 8.622512658375058869e-01 6.242612061478458596e-01 2.929876416213154089e-01 9.036014282539291953e-01 8.756196530498895347e-01 8.763904973751330818e-01 8.583323984654174232e-01
3.173173173173172934e+00 8.081925604194702961e-01 8.602352073393280119e-01 8.910691243608238610e-01 8.628017095957380977e-01 6.202572021438418348e-01 2.929876416213154089e-01 9.039866368182237766e-01 8.761166767506277653e-01 8.768844407829744503e-01 8.588985020124486613e-01
3.183183183183182940e+00 8.089590226925469363e-01 8.607937072646336674e-01 8.915044119947822532e-01 8.633499537814456337e-01 6.162531981398378100e-01 2.929876416213154089e-01 9.043703060896085555e-01 8.766117143453199256e-01 8.773764103936160241e-01 8.594623434104600168e-01
3.193193193193192947e+00 8.097224221834012914e-01 8.613499754249815954e-01 8.919379602199352108e-01 8.638960071841172983e-01 6.122491941358337852e-01 2.929876416213154089e-01 9.047524422190958981e-01 8.771047737704430469e-01 8.778664140943487348e-01 8.600239316989959359e-01
3.203203203203202953e+00 8.104827711309070537e-01 8.619040207385018082e-01 8.923697759869578805e-01 8.644398785581193234e-01 6.082451901318297605e-01 2.929876416213154089e-01 9.051330513331188321e-01 8.775958629307600845e-01 8.783544597409460586e-01 8.605832758814788708e-01
3.213213213213213404e+00 8.112400817250313700e-01 8.624558520876871581e-01 8.927998662187507373e-01 8.649815766228352576e-01 6.042411861278257357e-01 2.929876416213154089e-01 9.055121395336290790e-01 8.780849896994467052e-01 8.788405551577895825e-01 8.611403849253536080e-01
3.223223223223223410e+00 8.119943661070302410e-01 8.630054783195362234e-01 8.932282378105502740e-01 8.655211100628060761e-01 6.002371821238217109e-01 2.929876416213154089e-01 9.058897128981950875e-01 8.785721619182171871e-01 8.793247081379949037e-01 8.616952677622311541e-01
3.233233233233233417e+00 8.127456363696433650e-01 8.635529082456949723e-01 8.936548976300395797e-01 8.660584875278694028e-01 5.962331781198176861e-01 2.929876416213154089e-01 9.062657774800991772e-01 8.790573873974503183e-01 8.798069264435361969e-01 8.622479332880316205e-01
3.243243243243243423e+00 8.134939045572877614e-01 8.640981506425978731e-01 8.940798525174584732e-01 8.665937176332981773e-01 5.922291741158136613e-01 2.929876416213154089e-01 9.066403393084349061e-01 8.795406739163147414e-01 8.802872178053708918e-01 8.627983903631271101e-01
3.253253253253253430e+00 8.142391826662510601e-01 8.646412142516090027e-01 8.945031092857133048e-01 8.671268089599386553e-01 5.882251701118096365e-01 2.929876416213154089e-01 9.070134043882035479e-01 8.800220292228935204e-01 8.807655899235634633e-01 8.633466478124838250e-01
3.263263263263263436e+00 8.149814826448836813e-01 8.651821077791619352e-01 8.949246747204859798e-01 8.676577700543478544e-01 5.842211661078056117e-01 2.929876416213154089e-01 9.073849787004103495e-01 8.805014610343083747e-01 8.812420504674088884e-01 8.638927144258030655e-01
3.273273273273273443e+00 8.157208163937903489e-01 8.657208398968991858e-01 8.953445555803427602e-01 8.681866094289311109e-01 5.802171621038015870e-01 2.929876416213154089e-01 9.077550682021604533e-01 8.809789770368434692e-01 8.817166070755557694e-01 8.644365989576628939e-01
3.283283283283283449e+00 8.164571957660211599e-01 8.662574192418115437e-01 8.957627585968428452e-01 8.687133355620779707e-01 5.762131580997975622e-01 2.929876416213154089e-01 9.081236788267545990e-01 8.814545848860684263e-01 8.821892673561285703e-01 8.649783101276578012e-01
3.293293293293293456e+00 8.171906325672614324e-01 8.667918544163764061e-01 8.961792904746460620e-01 8.692379568982983029e-01 5.722091540957935374e-01 2.929876416213154089e-01 9.084908164837838251e-01 8.819282922069614505e-01 8.826600388868497404e-01 8.655178566205390389e-01
3.303303303303303462e+00 8.179211385560208880e-01 8.673241539886955564e-01 8.965941578916203358e-01 8.697604818483578581e-01 5.682051500917895126e-01 2.929876416213154089e-01 9.088564870592246159e-01 8.824001065940311195e-01 8.831289292151612846e-01 8.660552470863533969e-01
3.313313313313313468e+00 8.186487254438222783e-01 8.678543264926327216e-01 8.970073674989490486e-01 8.702809187894130494e-01 5.642011460877854878e-01 2.929876416213154089e-01 9.092206964155329363e-01 8.828700356114385084e-01 8.835959458583454440e-01 8.665904901405820926e-01
3.323323323323323475e+00 8.193734048953892346e-01 8.683823804279503511e-01 8.974189259212372871e-01 8.707992760651449560e-01 5.601971420837814630e-01 2.929876416213154089e-01 9.095834503917386016e-01 8.833380867931183156e-01 8.840610963036454883e-01 8.671235943642791044e-01
3.333333333333333481e+00 8.200951885288330079e-01 8.689083242604458412e-01 8.978288397566182022e-01 8.713155619858934386e-01 5.561931380797774382e-01 2.929876416213154089e-01 9.099447548035385358e-01 8.838042676428995437e-01 8.845243880083857313e-01 8.676545683042082846e-01
3.343343343343343488e+00 8.208140879158388747e-01 8.694321664220872048e-01 8.982371155768589244e-01 8.718297848287903662e-01 5.521891340757734135e-01 2.929876416213154089e-01 9.103046154433901416e-01 8.842685856346259587e-01 8.849858284000908792e-01 8.681834204729808047e-01
3.353353353353353494e+00 8.215301145818518780e-01 8.699539153111484069e-01 8.986437599274658128e-01 8.723419528378920651e-01 5.481851300717693887e-01 2.929876416213154089e-01 9.106630380806042258e-01 8.847310482122759945e-01 8.854454248766054913e-01 8.687101593491912688e-01
3.363363363363363501e+00 8.222432800062612346e-01 8.704735792923439242e-01 8.990487793277893713e-01 8.728520742243115471e-01 5.441811260677653639e-01 2.929876416213154089e-01 9.110200284614374810e-01 8.851916627900817680e-01 8.859031848062121073e-01 8.692347933775540492e-01
3.373373373373373507e+00 8.229535956225846327e-01 8.709911666969627486e-01 8.994521802711287206e-01 8.733601571663504037e-01 5.401771220637613391e-01 2.929876416213154089e-01 9.113755923091844124e-01 8.856504367526480959e-01 8.863591155277497080e-01 8.697573309690382892e-01
3.383383383383383514e+00 8.236610728186513075e-01 8.715066858230021696e-01 8.998539692248357369e-01 8.738662098096295905e-01 5.361731180597573143e-01 2.929876416213154089e-01 9.117297353242693747e-01 8.861073774550710658e-01 8.868132243507313994e-01 8.702777805010030177e-01
3.393393393393393520e+00 8.243657229367848949e-01 8.720201449353005563e-01 9.002541526304189690e-01 8.743702402672203222e-01 5.321691140557532895e-01 2.929876416213154089e-01 9.120824631843377217e-01 8.865624922230558314e-01 8.872655185554613189e-01 8.707961503173312634e-01
3.403403403403403527e+00 8.250675572739849528e-01 8.725315522656701406e-01 9.006527369036465558e-01 8.748722566197738582e-01 5.281651100517492647e-01 2.929876416213154089e-01 9.124337815443470667e-01 8.870157883530339626e-01 8.877160053931515415e-01 8.713124487285639486e-01
3.413413413413413533e+00 8.257665870821084830e-01 8.730409160130288004e-01 9.010497284346492552e-01 8.753722669156512870e-01 5.241611060477452400e-01 2.929876416213154089e-01 9.127836960366577657e-01 8.874672731122804636e-01 8.881646920860384320e-01 8.718266840120330041e-01
3.423423423423423539e+00 8.264628235680497870e-01 8.735482443435315103e-01 9.014451335880228067e-01 8.758702791710524238e-01 5.201571020437412152e-01 2.929876416213154089e-01 9.131322122711232891e-01 8.879169537390303457e-01 8.886115858274982182e-01 8.723388644119942636e-01
3.433433433433433546e+00 8.271562778939206551e-01 8.740535453907012364e-01 9.018389587029301824e-01 8.763663013701443738e-01 5.161530980397371904e-01 2.929876416213154089e-01 9.134793358351801507e-01 8.883648374425947569e-01 8.890566937821623439e-01 8.728489981397595798e-01
3.443443443443443552e+00 8.278469611772290015e-01 8.745568272555594991e-01 9.022312100932029511e-01 8.768603414651894301e-01 5.121490940357331656e-01 2.929876416213154089e-01 9.138250722939373905e-01 8.888109314034763342e-01 8.895000230860325985e-01 8.733570933738281639e-01
3.453453453453453559e+00 8.285348844910572774e-01 8.750580980067561576e-01 9.026218940474426411e-01 8.773524073766727494e-01 5.081450900317291408e-01 2.929876416213154089e-01 9.141694271902659485e-01 8.892552427734844445e-01 8.899415808465950262e-01 8.738631582600182579e-01
3.463463463463463565e+00 8.292200588642397729e-01 8.755573656806987515e-01 9.030110168291216599e-01 8.778425069934292502e-01 5.041410860277251160e-01 2.929876416213154089e-01 9.145124060448874825e-01 8.896977786758497597e-01 8.903813741429343898e-01 8.743672009115971422e-01
3.473473473473473572e+00 8.299024952815396983e-01 8.760546382816812860e-01 9.033985846766833250e-01 8.783306481727699566e-01 5.001370820237210912e-01 2.929876416213154089e-01 9.148540143564627414e-01 8.901385462053387210e-01 8.908194100258474135e-01 8.748692294094118083e-01
3.483483483483483578e+00 8.305822046838251538e-01 8.765499237820126854e-01 9.037846038036423391e-01 8.788168387406082305e-01 4.961330780197170665e-01 2.929876416213154089e-01 9.151942576016800501e-01 8.905775524283668920e-01 8.912556955179558038e-01 8.753692518020178559e-01
3.493493493493493585e+00 8.312591979682444343e-01 8.770432301221444682e-01 9.041690803986842662e-01 8.793010864915850044e-01 4.921290740157130417e-01 2.929876416213154089e-01 9.155331412353426845e-01 8.910148043831126463e-01 8.916902376138188258e-01 8.758672761058090561e-01
3.503503503503503591e+00 8.319334859884008893e-01 8.775345652107982009e-01 9.045520206257644524e-01 8.797833991891939043e-01 4.881250700117090169e-01 2.929876416213154089e-01 9.158706706904565786e-01 8.914503090796296325e-01 8.921230432800455468e-01 8.763633103051456930e-01
3.513513513513513598e+00 8.326050795545270056e-01 8.780239369250921744e-01 9.049334306242073911e-01 8.802637845659055937e-01 4.841210660077049921e-01 2.929876416213154089e-01 9.162068513783173662e-01 8.918840734999594622e-01 8.925541194554065250e-01 8.768573623524824612e-01
3.523523523523523604e+00 8.332739894336573805e-01 8.785113531106676366e-01 9.053133165088045331e-01 8.807422503232917865e-01 4.801170620037009673e-01 2.929876416213154089e-01 9.165416886885973113e-01 8.923161045982433981e-01 8.929834730509449425e-01 8.773494401684961419e-01
3.533533533533533610e+00 8.339402263498016943e-01 8.789968215818146913e-01 9.056916843699128750e-01 8.812188041321488141e-01 4.761130579996969425e-01 2.929876416213154089e-01 9.168751879894313506e-01 8.927464093008340429e-01 8.934111109500875170e-01 8.778395516422125011e-01
3.543543543543543617e+00 8.346038009841165728e-01 8.794803501215977537e-01 9.060685402735522143e-01 8.816934536326204164e-01 4.721090539956929177e-01 2.929876416213154089e-01 9.172073546275034683e-01 8.931749945064063612e-01 8.938370400087547463e-01 8.783277046311327441e-01
3.553553553553553623e+00 8.352647239750765618e-01 8.799619464819798953e-01 9.064438902615026272e-01 8.821662064343203102e-01 4.681050499916888930e-01 2.929876416213154089e-01 9.175381939281322952e-01 8.936018670860680357e-01 8.942612670554709320e-01 8.788139069613594145e-01
3.563563563563563630e+00 8.359230059186451012e-01 8.804416183839474108e-01 9.068177403514010582e-01 8.826370701164543142e-01 4.641010459876848682e-01 2.929876416213154089e-01 9.178677111953564838e-01 8.940270338834699348e-01 8.946837988914734252e-01 8.792981664277221832e-01
3.573573573573573636e+00 8.365786573684439453e-01 8.809193735176336082e-01 9.071900965368382419e-01 8.831060522279416958e-01 4.600970419836808434e-01 2.929876416213154089e-01 9.181959117120197522e-01 8.944505017149158022e-01 8.951046422908220945e-01 8.797804907939024144e-01
3.583583583583583643e+00 8.372316888359226938e-01 8.813952195424419322e-01 9.075609647874544050e-01 8.835731602875362967e-01 4.560930379796768186e-01 2.929876416213154089e-01 9.185228007398555938e-01 8.948722773694712807e-01 8.955238040005075728e-01 8.802608877925578446e-01
3.593593593593593649e+00 8.378821107905272125e-01 8.818691640871689774e-01 9.079303510490350781e-01 8.840384017839469921e-01 4.520890339756727938e-01 2.929876416213154089e-01 9.188483835195716543e-01 8.952923676090729366e-01 8.959412907405595039e-01 8.807393651254464828e-01
3.603603603603603656e+00 8.385299336598674991e-01 8.823412147501266123e-01 9.082982612436065750e-01 8.845017841759577060e-01 4.480850299716687690e-01 2.929876416213154089e-01 9.191726652709336642e-01 8.957107791686367282e-01 8.963571092041542343e-01 8.812159304635502899e-01
3.613613613613613662e+00 8.391751678298848827e-01 8.828113790992637711e-01 9.086647012695305836e-01 8.849633148925472037e-01 4.440810259676647442e-01 2.929876416213154089e-01 9.194956511928491505e-01 8.961275187561658084e-01 8.967712660577222827e-01 8.816905914471977468e-01
3.623623623623623669e+00 8.398178236450182244e-01 8.832796646722880229e-01 9.090296770015990901e-01 8.854230013330078863e-01 4.400770219636607195e-01 2.929876416213154089e-01 9.198173464634509244e-01 8.965425930528582166e-01 8.971837679410551436e-01 8.821633556861868675e-01
3.633633633633633675e+00 8.404579114083703395e-01 8.837460789767862535e-01 9.093931942911284150e-01 8.858808508670648063e-01 4.360730179596566947e-01 2.929876416213154089e-01 9.201377562401797938e-01 8.969560087132139037e-01 8.975946214674116463e-01 8.826342307599066572e-01
3.643643643643643681e+00 8.410954413818727549e-01 8.842106294903450125e-01 9.097552589660529154e-01 8.863368708349934622e-01 4.320690139556526699e-01 2.929876416213154089e-01 9.204568856598677185e-01 8.973677723651415361e-01 8.980038332236240928e-01 8.831032242174591262e-01
3.653653653653653688e+00 8.417304237864502436e-01 8.846733236606703077e-01 9.101158768310186886e-01 8.867910685477377042e-01 4.280650099516486451e-01 2.929876416213154089e-01 9.207747398388196336e-01 8.977778906100645218e-01 8.984114097702038393e-01 8.835703435777798598e-01
3.663663663663663694e+00 8.423628688021848054e-01 8.851341689057072859e-01 9.104750536674764971e-01 8.872434512870268630e-01 4.240610059476446203e-01 2.929876416213154089e-01 9.210913238728958286e-01 8.981863700230270364e-01 8.988173576414463239e-01 8.840355963297589215e-01
3.673673673673673701e+00 8.429927865684788690e-01 8.855931726137590276e-01 9.108327952337742506e-01 8.876940263054924340e-01 4.200570019436405955e-01 2.929876416213154089e-01 9.214066428375935480e-01 8.985932171527994949e-01 8.992216833455359826e-01 8.844989899323608684e-01
3.683683683683683707e+00 8.436201871842179401e-01 8.860503421436047855e-01 9.111891072652494872e-01 8.881428008267843177e-01 4.160529979396365707e-01 2.929876416213154089e-01 9.217207017881283715e-01 8.989984385219832452e-01 8.996243933646507207e-01 8.849605318147439892e-01
3.693693693693693714e+00 8.442450807079321384e-01 8.865056848246182231e-01 9.115439954743216333e-01 8.885897820456869489e-01 4.120489939356325459e-01 2.929876416213154089e-01 9.220335057595151484e-01 8.994020406271154844e-01 9.000254941550654975e-01 8.854202293763798748e-01
3.703703703703703720e+00 8.448674771579579579e-01 8.869592079568848764e-01 9.118974655505830418e-01 8.890349771282342051e-01 4.080449899316285212e-01 2.929876416213154089e-01 9.223450597666489337e-01 8.998040299387732865e-01 9.004249921472560203e-01 8.858780899871717684e-01
3.713713713713713727e+00 8.454873865125984711e-01 8.874109188113190605e-01 9.122495231608904742e-01 8.894783932118245362e-01 4.040409859276244964e-01 2.929876416213154089e-01 9.226553688043851453e-01 9.002044129016770757e-01 9.008228937460018848e-01 8.863341209875728044e-01
3.723723723723723733e+00 8.461048187102836460e-01 8.878608246297805540e-01 9.126001739494560283e-01 8.899200374053355400e-01 4.000369819236204716e-01 2.929876416213154089e-01 9.229644378476199451e-01 9.006031959347944316e-01 9.012192053304891592e-01 8.867883296887036915e-01
3.733733733733733740e+00 8.467197836497292185e-01 8.883089326251907281e-01 9.129494235379376210e-01 8.903599167892375377e-01 3.960329779196164468e-01 2.929876416213154089e-01 9.232722718513696192e-01 9.010003854314426741e-01 9.016139332544126361e-01 8.872407233724699527e-01
3.743743743743743746e+00 8.473322911900958987e-01 8.887552499816481211e-01 9.132972775255288056e-01 8.907980384157073717e-01 3.920289739156124220e-01 2.929876416213154089e-01 9.235788757508502922e-01 9.013959877593913372e-01 9.020070838460779727e-01 8.876913092916783876e-01
3.753753753753753752e+00 8.479423511511471334e-01 8.891997838545436794e-01 9.136437414890489217e-01 8.912344093087414265e-01 3.880249699116083972e-01 2.929876416213154089e-01 9.238842544615570862e-01 9.017900092609644203e-01 9.023986634085026104e-01 8.881400946701538679e-01
3.763763763763763759e+00 8.485499733134066469e-01 8.896425413706752217e-01 9.139888209830322463e-01 8.916690364642680944e-01 3.840209659076043724e-01 2.929876416213154089e-01 9.241884128793427244e-01 9.021824562531420844e-01 9.027886782195174709e-01 8.885870867028546893e-01
3.773773773773773765e+00 8.491551674183150933e-01 8.900835296283620135e-01 9.143325215398172556e-01 8.921019268502602406e-01 3.800169619036003477e-01 2.929876416213154089e-01 9.244913558804959131e-01 9.025733350276616829e-01 9.031771345318669875e-01 8.890322925559882572e-01
3.783783783783783772e+00 8.497579431683864870e-01 8.905227556975585657e-01 9.146748486696352209e-01 8.925330874068465592e-01 3.760129578995963229e-01 2.929876416213154089e-01 9.247930883218200560e-01 9.029626518511190136e-01 9.035640385733098023e-01 8.894757193671257722e-01
3.793793793793793778e+00 8.503583102273635230e-01 8.909602266199676546e-01 9.150158078606984713e-01 8.929625250464230390e-01 3.720089538955922981e-01 2.929876416213154089e-01 9.250936150407106373e-01 9.033504129650683501e-01 9.039493965467183534e-01 8.899173742453165836e-01
3.803803803803803785e+00 8.509562782203725639e-01 8.913959494091534541e-01 9.153554045792883231e-01 8.933902466537637643e-01 3.680049498915882733e-01 2.929876416213154089e-01 9.253929408552328262e-01 9.037366245861229164e-01 9.043332146301784613e-01 8.903572642712024310e-01
3.813813813813813791e+00 8.515518567340779610e-01 8.918299310506541122e-01 9.156936442698430101e-01 8.938162590861313817e-01 3.640009458875842485e-01 2.929876416213154089e-01 9.256910705641988590e-01 9.041212929060541414e-01 9.047154989770882505e-01 8.907953964971307981e-01
3.823823823823823798e+00 8.521450553168359310e-01 8.922621785020933283e-01 9.160305323550448353e-01 8.942405691733866790e-01 3.599969418835802237e-01 2.929876416213154089e-01 9.259880089472449782e-01 9.045044240918912459e-01 9.050962557162570699e-01 8.912317779472679335e-01
3.833833833833833804e+00 8.527358834788473230e-01 8.926926986932923747e-01 9.163660742359068800e-01 8.946631837180984981e-01 3.559929378795761989e-01 2.929876416213154089e-01 9.262837607649079263e-01 9.048860242860201630e-01 9.054754909520033035e-01 8.916664156177115386e-01
3.843843843843843811e+00 8.533243506923102739e-01 8.931214985263808970e-01 9.167002752918599340e-01 8.950841094956525357e-01 3.519889338755721742e-01 2.929876416213154089e-01 9.265783307587014406e-01 9.052660996062815713e-01 9.058532107642526254e-01 8.920993164766030104e-01
3.853853853853853817e+00 8.539104663915720872e-01 8.935485848759074923e-01 9.170331408808385376e-01 8.955033532543601460e-01 3.479849298715681494e-01 2.929876416213154089e-01 9.268717236511920810e-01 9.056446561460694822e-01 9.062294212086353662e-01 8.925304874642390196e-01
3.863863863863863823e+00 8.544942399732803340e-01 8.939739645889502873e-01 9.173646763393670245e-01 8.959209217155663652e-01 3.439809258675641246e-01 2.929876416213154089e-01 9.271639441460751696e-01 9.060216999744286070e-01 9.066041283165834352e-01 8.929599354931827548e-01
3.873873873873873830e+00 8.550756807965337325e-01 8.943976444852264063e-01 9.176948869826447863e-01 8.963368215737578248e-01 3.399769218635600998e-01 2.929876416213154089e-01 9.274549969282499529e-01 9.063972371361518343e-01 9.069773380954272435e-01 8.933876674483748337e-01
3.883883883883883836e+00 8.556547981830318061e-01 8.948196313572013283e-01 9.180237781046318712e-01 8.967510594966698889e-01 3.359729178595560750e-01 2.929876416213154089e-01 9.277448866638948743e-01 9.067712736518770411e-01 9.073490565284918485e-01 8.938136901872436590e-01
3.893893893893893843e+00 8.562316014172248746e-01 8.952399319701979108e-01 9.183513549781335827e-01 8.971636421253937899e-01 3.319689138555520502e-01 2.929876416213154089e-01 9.280336180005422930e-01 9.071438155181836827e-01 9.077192895751931001e-01 8.942380105398154422e-01
3.903903903903903849e+00 8.568060997464623796e-01 8.956585530625047475e-01 9.186776228548850787e-01 8.975745760744828772e-01 3.279649098515480254e-01 2.929876416213154089e-01 9.283211955671530902e-01 9.075148687076887155e-01 9.080880431711328971e-01 8.946606353088235597e-01
3.913913913913913856e+00 8.573783023811414328e-01 8.960755013454844153e-01 9.190025869656357482e-01 8.979838679320587547e-01 3.239609058475440007e-01 2.929876416213154089e-01 9.286076239741907212e-01 9.078844391691427429e-01 9.084553232281944446e-01 8.950815712698176885e-01
3.923923923923923862e+00 8.579482184948545864e-01 8.964907835036806105e-01 9.193262525202327007e-01 8.983915242599169737e-01 3.199569018435399759e-01 2.929876416213154089e-01 9.288929078136953787e-01 9.082525328275250498e-01 9.088211356346371783e-01 8.955008251712723855e-01
3.933933933933933869e+00 8.585158572245363828e-01 8.969044061949258406e-01 9.196486247077045872e-01 8.987975515936320603e-01 3.159528978395359511e-01 2.929876416213154089e-01 9.291770516593573781e-01 9.086191555841387490e-01 9.091854862551911332e-01 8.959184037346952234e-01
3.943943943943943875e+00 8.590812276706105699e-01 8.973163760504477837e-01 9.199697086963447568e-01 8.992019564426624312e-01 3.119488938355319263e-01 2.929876416213154089e-01 9.294600600665905432e-01 9.089843133167053724e-01 9.095483809311506462e-01 8.963343136547349266e-01
3.953953953953953881e+00 8.596443388971353183e-01 8.977266996749757588e-01 9.202895096337939673e-01 8.996047452904547548e-01 3.079448898315279015e-01 2.929876416213154089e-01 9.297419375726053703e-01 9.093480118794591283e-01 9.099098254804683927e-01 8.967485615992880632e-01
3.963963963963963888e+00 8.602051999319488829e-01 8.981353836468467522e-01 9.206080326471230979e-01 9.000059245945477571e-01 3.039408858275238767e-01 2.929876416213154089e-01 9.300226886964816364e-01 9.097102571032404938e-01 9.102698256978485336e-01 8.971611542096066261e-01
3.973973973973973894e+00 8.607638197668143754e-01 8.985424345181104444e-01 9.209252828429151938e-01 9.004055007866760274e-01 2.999810651446290777e-01 2.929876416213154089e-01 9.303023179392408970e-01 9.100710547955901397e-01 9.106283873548395302e-01 8.975720981004038368e-01
3.983983983983983901e+00 8.613202073575638718e-01 8.989478588146347926e-01 9.212412653073475122e-01 9.008034802728728252e-01 2.987823412078853824e-01 2.929876416213154089e-01 9.305808297839185395e-01 9.104304107408417446e-01 9.109855161999267370e-01 8.979813998599608382e-01
3.993993993993993907e+00 8.618743716242418529e-01 8.993516630362102804e-01 9.215559851062729013e-01 9.011998694335728866e-01 2.975884073703962684e-01 2.929876416213154089e-01 9.308582286956358365e-01 9.107883307002148099e-01 9.113412179586246609e-01 8.983890660502318326e-01
4.004004004004004358e+00 8.624263214512483122e-01 8.997538536566541678e-01 9.218694472853009581e-01 9.015946746237147869e-01 2.963992444909313573e-01 2.929876416213154089e-01 9.311345191216713335e-01 9.111448204119070304e-01 9.116954983335686657e-01 8.987951032069495527e-01
4.014014014014014364e+00 8.629760656874811975e-01 9.001544371239145192e-01 9.221816568698791849e-01 9.019879021728427482e-01 2.952148335047488636e-01 2.929876416213154089e-01 9.314097054915324581e-01 9.114998855911861098e-01 9.120483630046063439e-01 8.991995178397298449e-01
4.024024024024024371e+00 8.635236131464784082e-01 9.005534198601732321e-01 9.224926188653732595e-01 9.023795583852081137e-01 2.940351554232895070e-01 2.929876416213154089e-01 9.316837922170261299e-01 9.118535319304816866e-01 9.123998176288885542e-01 8.996023164321762522e-01
4.034034034034034377e+00 8.640689726065587939e-01 9.009508082619492875e-01 9.228023382571475253e-01 9.027696495398706000e-01 2.928601913338723106e-01 2.929876416213154089e-01 9.319567836923298154e-01 9.122057650994765954e-01 9.127498678409602384e-01 9.000035054419837088e-01
4.044044044044044384e+00 8.646121528109631527e-01 9.013466087002012239e-01 9.231108200106448169e-01 9.031581818907986614e-01 2.916899223993913992e-01 2.929876416213154089e-01 9.322286842940618046e-01 9.125565907451973491e-01 9.130985192528506822e-01 9.004030913010423465e-01
4.054054054054054390e+00 8.651531624679942301e-01 9.017408275204290558e-01 9.234180690714660633e-01 9.035451616669698538e-01 2.905243298580137967e-01 2.929876416213154089e-01 9.324994983813514882e-01 9.129060144921050668e-01 9.134457774541636654e-01 9.008010804155405227e-01
4.064064064064064397e+00 8.656920102511563853e-01 9.021334710427764136e-01 9.237240903654494462e-01 9.039305950724709771e-01 2.905201467924213299e-01 2.929876416213154089e-01 9.327692302959090798e-01 9.132540419421856237e-01 9.137916480121667240e-01 9.011974791660672945e-01
4.074074074074074403e+00 8.662287047992947020e-01 9.025245455621314639e-01 9.240288887987497812e-01 9.043144882865971068e-01 2.945241507964253547e-01 2.929876416213154089e-01 9.330378843620953377e-01 9.136006786750392461e-01 9.141361364718807447e-01 9.015922939077148923e-01
4.084084084084084409e+00 8.667632547167336554e-01 9.029140573482280496e-01 9.243324692579165669e-01 9.046968474639509594e-01 2.985281548004293795e-01 2.929876416213154089e-01 9.333054648869909542e-01 9.139459302479699954e-01 9.144792483561685614e-01 9.019855309701807489e-01
4.094094094094094416e+00 8.672956685734144466e-01 9.033020126457462773e-01 9.246348366099729210e-01 9.050776787345413688e-01 3.025321588044334042e-01 2.929876416213154089e-01 9.335719761604654998e-01 9.142898021960752519e-01 9.148209891658238835e-01 9.023771966578688630e-01
4.104104104104104422e+00 8.678259549050331145e-01 9.036884176744123254e-01 9.249359957024931855e-01 9.054569882038817630e-01 3.065361628084374290e-01 2.929876416213154089e-01 9.338374224552462577e-01 9.146323000323338670e-01 9.151613643796590036e-01 9.027672972499906079e-01
4.114114114114114429e+00 8.683541222131769821e-01 9.040732786290984757e-01 9.252359513636808641e-01 9.058347819530879752e-01 3.105401668124414538e-01 2.929876416213154089e-01 9.341018080269866131e-01 9.149734292476949804e-01 9.155003794545929496e-01 9.031558390006658721e-01
4.124124124124124435e+00 8.688801789654609919e-01 9.044566016799223673e-01 9.255347084024460047e-01 9.062110660389754990e-01 3.145441708164454786e-01 2.929876416213154089e-01 9.343651371143344431e-01 9.153131953111659502e-01 9.158380398257390809e-01 9.035428281390229799e-01
4.134134134134134442e+00 8.694041335956637084e-01 9.048383929723458063e-01 9.258322716084821380e-01 9.065858464941570771e-01 3.185481748204495034e-01 2.929876416213154089e-01 9.346274139390000624e-01 9.156516036698998384e-01 9.161743509064919078e-01 9.039282708692986112e-01
4.144144144144144448e+00 8.699259945038619879e-01 9.052186586272732427e-01 9.261286457523433269e-01 9.069591293271389576e-01 3.225521788244535282e-01 2.929876416213154089e-01 9.348886427058236137e-01 9.159886597492830074e-01 9.165093180886139113e-01 9.043121733709374999e-01
4.154154154154154455e+00 8.704457700565662037e-01 9.055974047411501360e-01 9.264238355855204388e-01 9.073309205224174834e-01 3.265561828284575530e-01 2.929876416213154089e-01 9.351488276028429025e-01 9.163243689530219394e-01 9.168429467423223622e-01 9.046945417986912430e-01
4.164164164164164461e+00 8.709634685868541393e-01 9.059746373860604329e-01 9.267178458405174180e-01 9.077012260405749045e-01 3.305601868324615777e-01 2.929876416213154089e-01 9.354079728013603434e-01 9.166587366632298339e-01 9.171752422163750307e-01 9.050753822827170003e-01
4.174174174174174468e+00 8.714790983945046587e-01 9.063503626098241561e-01 9.270106812309270028e-01 9.080700518183749681e-01 3.345641908364656025e-01 2.929876416213154089e-01 9.356660824560096845e-01 9.169917682405130943e-01 9.175062098381560061e-01 9.054547009286758597e-01
4.184184184184184474e+00 8.719926677461306008e-01 9.067245864360941043e-01 9.273023464515065539e-01 9.084374037688581760e-01 3.385681948404696273e-01 2.929876416213154089e-01 9.359231607048228430e-01 9.173234690240571476e-01 9.178358549137611844e-01 9.058325038178307587e-01
4.194194194194194480e+00 8.725041848753115614e-01 9.070973148644527750e-01 9.275928461782532164e-01 9.088032877814365973e-01 3.425721988444736521e-01 2.929876416213154089e-01 9.361792116692961851e-01 9.176538443317120430e-01 9.181641827280833112e-01 9.062087970071437404e-01
4.204204204204204487e+00 8.730136579827256771e-01 9.074685538705081767e-01 9.278821850684787487e-01 9.091677097219881265e-01 3.465762028484776769e-01 2.929876416213154089e-01 9.364342394544564740e-01 9.179828994600776060e-01 9.184911985448966920e-01 9.065835865293734308e-01
4.214214214214214493e+00 8.735210952362810755e-01 9.078383094059898628e-01 9.281703677608843517e-01 9.095306754329506305e-01 3.505802068524817017e-01 2.929876416213154089e-01 9.366882481489269274e-01 9.183106396845884811e-01 9.188169076069416796e-01 9.069568783931715172e-01
4.224224224224224500e+00 8.740265047712472146e-01 9.082065873988443006e-01 9.284573988756349427e-01 9.098921907334155401e-01 3.545842108564857265e-01 2.929876416213154089e-01 9.369412418249927210e-01 9.186370702595987314e-01 9.191413151360086076e-01 9.073286785831791157e-01
4.234234234234234506e+00 8.745298946903847792e-01 9.085733937533299054e-01 9.287432830144333185e-01 9.102522614192213313e-01 3.585882148604897512e-01 2.929876416213154089e-01 9.371932245386659366e-01 9.189621964184661040e-01 9.194644263330215006e-01 9.076989930601226941e-01
4.244244244244244513e+00 8.750312730640760206e-01 9.089387343501115213e-01 9.290280247605938735e-01 9.106108932630463393e-01 3.625922188644937760e-01 2.929876416213154089e-01 9.374442003297509540e-01 9.192860233736357412e-01 9.197862463781214526e-01 9.080678277609096627e-01
4.254254254254254519e+00 8.755306479304538758e-01 9.093026150463550117e-01 9.293116286791159864e-01 9.109680920145011296e-01 3.665962228684978008e-01 2.929876416213154089e-01 9.376941732219090664e-01 9.196085563167237797e-01 9.201067804307498932e-01 9.084351885987236308e-01
4.264264264264264526e+00 8.760280272955308645e-01 9.096650416758210733e-01 9.295940993167575161e-01 9.113238634002208682e-01 3.706002268725018256e-01 2.929876416213154089e-01 9.379431472227230948e-01 9.199298004186009514e-01 9.204260336297309664e-01 9.088010814631189982e-01
4.274274274274274532e+00 8.765234191333275415e-01 9.100260200489584950e-01 9.298754412021071891e-01 9.116782131239571374e-01 3.746042308765058504e-01 2.929876416213154089e-01 9.381911263237614484e-01 9.202497608294748499e-01 9.207440110933542421e-01 9.091655122201155459e-01
4.284284284284284539e+00 8.770168313860001730e-01 9.103855559529976382e-01 9.301556588456577623e-01 9.120311468666693067e-01 3.786082348805098752e-01 2.929876416213154089e-01 9.384381145006424063e-01 9.205684426789730868e-01 9.210607179194563177e-01 9.095284867122925831e-01
4.294294294294294545e+00 8.775082719639684115e-01 9.107436551520431411e-01 9.304347567398779661e-01 9.123826702866157934e-01 3.826122388845139000e-01 2.929876416213154089e-01 9.386841157130975111e-01 9.208858510762252259e-01 9.213761591855031963e-01 9.098900107588823172e-01
4.304304304304304551e+00 8.779977487460416397e-01 9.111003233871662887e-01 9.307127393592846687e-01 9.127327890194443238e-01 3.866162428885179247e-01 2.929876416213154089e-01 9.389291339050352958e-01 9.212019911099447178e-01 9.216903399486711113e-01 9.102500901558634450e-01
4.314314314314314558e+00 8.784852695795456468e-01 9.114555663764969395e-01 9.309896111605144853e-01 9.130815086782828605e-01 3.906202468925219495e-01 2.929876416213154089e-01 9.391731730046044557e-01 9.215168678485106124e-01 9.220032652459279054e-01 9.106087306760538569e-01
4.324324324324324564e+00 8.789708422804484167e-01 9.118093898153154520e-01 9.312653765823953878e-01 9.134288348538291968e-01 3.946242508965259743e-01 2.929876416213154089e-01 9.394162369242567978e-01 9.218304863400486049e-01 9.223149400941136333e-01 9.109659380692033404e-01
4.334334334334334571e+00 8.794544746334851393e-01 9.121617993761437226e-01 9.315400400460177588e-01 9.137747731144406638e-01 3.986282549005299991e-01 2.929876416213154089e-01 9.396583295608099684e-01 9.221428516125120822e-01 9.226253694900211633e-01 9.113217180620856173e-01
4.344344344344344577e+00 8.799361743922833323e-01 9.125128007088363358e-01 9.318136059548053352e-01 9.141193290062235022e-01 4.026322589045340239e-01 2.929876416213154089e-01 9.398994547955099588e-01 9.224539686737629474e-01 9.229345584104762246e-01 9.116760763585902705e-01
4.354354354354354584e+00 8.804159492794869646e-01 9.128623994406710462e-01 9.320860786945858178e-01 9.144625080531216810e-01 4.066362629085380487e-01 2.929876416213154089e-01 9.401396164940932776e-01 9.227638425116514442e-01 9.232425118124168995e-01 9.120290186398140042e-01
4.364364364364364590e+00 8.808938069868803566e-01 9.132106011764390407e-01 9.323574626336610383e-01 9.148043157570056039e-01 4.106402669125420735e-01 2.929876416213154089e-01 9.403788185068489014e-01 9.230724780940964269e-01 9.235492346329736701e-01 9.123805505641521263e-01
4.374374374374374597e+00 8.813697551755115267e-01 9.135574114985346439e-01 9.326277621228772352e-01 9.151447575977601501e-01 4.146442709165460982e-01 2.929876416213154089e-01 9.406170646686802250e-01 9.233798803691650736e-01 9.238547317895480226e-01 9.127306777673888094e-01
4.384384384384384603e+00 8.818438014758148702e-01 9.139028359670451351e-01 9.328969814956945550e-01 9.154838390333724929e-01 4.186482749205501230e-01 2.929876416213154089e-01 9.408543587991662349e-01 9.236860542651520456e-01 9.241590081798916056e-01 9.130794058627877963e-01
4.394394394394394610e+00 8.823159534877336174e-01 9.142468801198395667e-01 9.331651250682566623e-01 9.158215655000198074e-01 4.226522789245541478e-01 2.929876416213154089e-01 9.410907047026229044e-01 9.239910046906584240e-01 9.244620686821847233e-01 9.134267404411819946e-01
4.404404404404404616e+00 8.827862187808417360e-01 9.145895494726576924e-01 9.334321971394600181e-01 9.161579424121562010e-01 4.266562829285581726e-01 2.929876416213154089e-01 9.413261061681641451e-01 9.242947365346707578e-01 9.247639181551143839e-01 9.137726870710636273e-01
4.414414414414414622e+00 8.832546048944649453e-01 9.149308495191983415e-01 9.336982019910224917e-01 9.164929751625997545e-01 4.306602869325621974e-01 2.929876416213154089e-01 9.415605669697626467e-01 9.245972546666390013e-01 9.250645614379522375e-01 9.141172512986730503e-01
4.424424424424424629e+00 8.837211193378020635e-01 9.152707857312076811e-01 9.339631438875525271e-01 9.168266691226187870e-01 4.346642909365662222e-01 2.929876416213154089e-01 9.417940908663102739e-01 9.248985639365547851e-01 9.253640033506322915e-01 9.144604386480879032e-01
4.434434434434434635e+00 8.841857695900449121e-01 9.156093635585665913e-01 9.342270270766168672e-01 9.171590296420181199e-01 4.386682949405702470e-01 2.929876416213154089e-01 9.420266816016783507e-01 9.251986691750293534e-01 9.256622486938281824e-01 9.148022546213115946e-01
4.444444444444444642e+00 8.846485631004987749e-01 9.159465884293783722e-01 9.344898557888092760e-01 9.174900620492245640e-01 4.426722989445742718e-01 2.929876416213154089e-01 9.422583429047777237e-01 9.254975751933707251e-01 9.259593022490298919e-01 9.151427046983615643e-01
4.454454454454454648e+00 8.851095072887013027e-01 9.162824657500555636e-01 9.347516342378178189e-01 9.178197716513727400e-01 4.466763029485782965e-01 2.929876416213154089e-01 9.424890784896184925e-01 9.257952867836609645e-01 9.262551687786206855e-01 9.154817943373571021e-01
4.464464464464464655e+00 8.855686095445417516e-01 9.166170009054067647e-01 9.350123666204928075e-01 9.181481637343898994e-01 4.506803069525823213e-01 2.929876416213154089e-01 9.427188920553695173e-01 9.260918087188328984e-01 9.265498530259533849e-01 9.158195289746069445e-01
4.474474474474474661e+00 8.860258772283793327e-01 9.169501992587227868e-01 9.352720571169139685e-01 9.184752435630807454e-01 4.546843109565863461e-01 2.929876416213154089e-01 9.429477872864179266e-01 9.263871457527468323e-01 9.268433597154261960e-01 9.161559140246962052e-01
4.484484484484484668e+00 8.864813176711614506e-01 9.172820661518628071e-01 9.355307098904572793e-01 9.188010163812118103e-01 4.586883149605903709e-01 2.929876416213154089e-01 9.431757678524279598e-01 9.266813026202667114e-01 9.271356935525588705e-01 9.164909548805733053e-01
4.494494494494494674e+00 8.869349381745408323e-01 9.176126069053398560e-01 9.357883290878620253e-01 9.191254874115956097e-01 4.626923189645943957e-01 2.929876416213154089e-01 9.434028374083999191e-01 9.269742840373357273e-01 9.274268592240677567e-01 9.168246569136366819e-01
4.504504504504504681e+00 8.873867460109928773e-01 9.179418268184063034e-01 9.360449188392970798e-01 9.194486618561741320e-01 4.666963229685984205e-01 2.929876416213154089e-01 9.436289995947286791e-01 9.272660947010523680e-01 9.277168613979410727e-01 9.171570254738203865e-01
4.514514514514514687e+00 8.878367484239323426e-01 9.182697311691385700e-01 9.363004832584271853e-01 9.197705448961026597e-01 4.707003269726024453e-01 2.929876416213154089e-01 9.438542580372620838e-01 9.275567392897455798e-01 9.280057047235138468e-01 9.174880658896803487e-01
4.524524524524524693e+00 8.882849526278290275e-01 9.185963252145221691e-01 9.365550264424788995e-01 9.200911416918323704e-01 4.747043309766064700e-01 2.929876416213154089e-01 9.440786163473591230e-01 9.278462224630494859e-01 9.282933938315424127e-01 9.178177834684794201e-01
4.534534534534534700e+00 8.887313658083240142e-01 9.189216141905354185e-01 9.368085524723062107e-01 9.204104573831933811e-01 4.787083349806104948e-01 2.929876416213154089e-01 9.443020781219478854e-01 9.281345488619784367e-01 9.285799333342784623e-01 9.181461834962728608e-01
4.544544544544544706e+00 8.891759951223443537e-01 9.192456033122338166e-01 9.370610654124560401e-01 9.207284970894770160e-01 4.827123389846145196e-01 2.929876416213154089e-01 9.445246469435830683e-01 9.284217231090012845e-01 9.288653278255433188e-01 9.184732712379926056e-01
4.554554554554554713e+00 8.896188476982180848e-01 9.195682977738334207e-01 9.373125693112333012e-01 9.210452659095179628e-01 4.867163429886185444e-01 2.929876416213154089e-01 9.447463263805034872e-01 9.287077498081155458e-01 9.291495818808012119e-01 9.187990519375320853e-01
4.564564564564564719e+00 8.900599306357884766e-01 9.198897027487943356e-01 9.375630682007660699e-01 9.213607689217759855e-01 4.907203469926225692e-01 2.929876416213154089e-01 9.449671199866892524e-01 9.289926335449211203e-01 9.294327000572328856e-01 9.191235308178301588e-01
4.574574574574574726e+00 8.904992510065279365e-01 9.202098233899034252e-01 9.378125660970699773e-01 9.216750111844173032e-01 4.947243509966265940e-01 2.929876416213154089e-01 9.451870313019187231e-01 9.292763788866938990e-01 9.297146868938086506e-01 9.194467130809548250e-01
4.584584584584584732e+00 8.909368158536510318e-01 9.205286648293570240e-01 9.380610670001124918e-01 9.219879977353956368e-01 4.987283550006306188e-01 2.929876416213154089e-01 9.454060638518254622e-01 9.295589903824589273e-01 9.299955469113611040e-01 9.197686039081864884e-01
4.594594594594594739e+00 8.913726321922278428e-01 9.208462321788432048e-01 9.383085748938775339e-01 9.222997335925331441e-01 5.027323590046346435e-01 2.929876416213154089e-01 9.456242211479545245e-01 9.298404725630633472e-01 9.302752846126575159e-01 9.200892084601013376e-01
4.604604604604604745e+00 8.918067070092962068e-01 9.211625305296238242e-01 9.385550937464287591e-01 9.226102237536007999e-01 5.067363630086386683e-01 2.929876416213154089e-01 9.458415066878188560e-01 9.301208299412490055e-01 9.305539044824721051e-01 9.204085318766537238e-01
4.614614614614614752e+00 8.922390472639738501e-01 9.214775649526161239e-01 9.388006275099735065e-01 9.229194731963983322e-01 5.107403670126426931e-01 2.929876416213154089e-01 9.460579239549553598e-01 9.304000670117248406e-01 9.308314109876580922e-01 9.207265792772589830e-01
4.624624624624624758e+00 8.926696598875696331e-01 9.217913404984737769e-01 9.390451801209261928e-01 9.232274868788343802e-01 5.147443710166467179e-01 2.929876416213154089e-01 9.462734764189806302e-01 9.306781882512390469e-01 9.311078085772189761e-01 9.210433557608750377e-01
4.634634634634634764e+00 8.930985517836951271e-01 9.221038621976680449e-01 9.392887554999712618e-01 9.235342697390056532e-01 5.187483750206507427e-01 2.929876416213154089e-01 9.464881675356467960e-01 9.309551981186505731e-01 9.313831016823801434e-01 9.213588664060844424e-01
4.644644644644644771e+00 8.935257298283749705e-01 9.224151350605686028e-01 9.395313575521261340e-01 9.238398266952763116e-01 5.227523790246547675e-01 2.932442891647695227e-01 9.467020007468966991e-01 9.312311010550009538e-01 9.316572947166598118e-01 9.216731162711758740e-01
4.654654654654654777e+00 8.939512008701572254e-01 9.227251640775236963e-01 9.397729901668037122e-01 9.241441626463567927e-01 5.267563830286587923e-01 2.972482931687735475e-01 9.469149794809192944e-01 9.315059014835851414e-01 9.319303920759396398e-01 9.219861103942249558e-01
4.664664664664664784e+00 8.943749717302232893e-01 9.230339542189399671e-01 9.400136572178748873e-01 9.244472824713820813e-01 5.307603870326628170e-01 3.012522971727775722e-01 9.471271071522043838e-01 9.317796038100227829e-01 9.322023981385355595e-01 9.222978537931753040e-01
4.674674674674674790e+00 8.947970492024970302e-01 9.233415104353623892e-01 9.402533625637305992e-01 9.247491910299903140e-01 5.347643910366668418e-01 3.052563011767815970e-01 9.473383871615975726e-01 9.320522124223284965e-01 9.324733172652677204e-01 9.226083514659186857e-01
4.684684684684684797e+00 8.952174400537536991e-01 9.236478376575537608e-01 9.404921100473435658e-01 9.250498931624004939e-01 5.387683950406708666e-01 3.092603051807856218e-01 9.475488228963546700e-01 9.323237316909824823e-01 9.327431537995303223e-01 9.229176083903753991e-01
4.694694694694694803e+00 8.956361510237287327e-01 9.239529407965731966e-01 9.407299034963300111e-01 9.253493936894900962e-01 5.427723990446748914e-01 3.132643091847896466e-01 9.477584177301959789e-01 9.325941659690006880e-01 9.330119120673614486e-01 9.232256295245738764e-01
4.704704704704704810e+00 8.960531888252254440e-01 9.242568247438555096e-01 9.409667467230110605e-01 9.256476974128724500e-01 5.467764030486789162e-01 3.172683131887936714e-01 9.479671750233604754e-01 9.328635195920040868e-01 9.332795963775122328e-01 9.235324198067303980e-01
4.714714714714714816e+00 8.964685601442228258e-01 9.245594943712892588e-01 9.412026435244736922e-01 9.259448091149734550e-01 5.507804070526829410e-01 3.212723171927976962e-01 9.481750981226595432e-01 9.331317968782887329e-01 9.335462110215162479e-01 9.238379841553280292e-01
4.724724724724724823e+00 8.968822716399827977e-01 9.248609545312949098e-01 9.414375976826319103e-01 9.262407335591086310e-01 5.547844110566869658e-01 3.252763211968017210e-01 9.483821903615307081e-01 9.333990021288947059e-01 9.338117602737578959e-01 9.241423274691956680e-01
4.734734734734734829e+00 8.972943299451567878e-01 9.251612100569027719e-01 9.416716129642871413e-01 9.265354754895591682e-01 5.587884150606909905e-01 3.292803252008057457e-01 9.485884550600911513e-01 9.336651396276752779e-01 9.340762483915413528e-01 9.244454546275864271e-01
4.744744744744744835e+00 8.977047416658922030e-01 9.254602657618302697e-01 9.419046931211885187e-01 9.268290396316483104e-01 5.627924190646950153e-01 3.332843292048097705e-01 9.487938955251908890e-01 9.339302136413651922e-01 9.343396796151584027e-01 9.247473704902560154e-01
4.754754754754754842e+00 8.981135133819382332e-01 9.257581264405592147e-01 9.421368418900933905e-01 9.271214306918166281e-01 5.667964230686990401e-01 3.372883332088137953e-01 9.489985150504658407e-01 9.341942284196494972e-01 9.346020581679568284e-01 9.250480798975405650e-01
4.764764764764764848e+00 8.985206516467514337e-01 9.260547968684127440e-01 9.423680629928269381e-01 9.274126533576980691e-01 5.708004270727030649e-01 3.412923372128178201e-01 9.492023169163903429e-01 9.344571881952313808e-01 9.348633882564076902e-01 9.253475876704341241e-01
4.774774774774774855e+00 8.989261629876007520e-01 9.263502818016317031e-01 9.425983601363420172e-01 9.277027122981944540e-01 5.748044310767070897e-01 3.452963412168218449e-01 9.494053043903299960e-01 9.347190971839003382e-01 9.351236740701732719e-01 9.256458986106661513e-01
4.784784784784784861e+00 8.993300539056721110e-01 9.266445859774511407e-01 9.428277370127783330e-01 9.279916121635509718e-01 5.788084350807111145e-01 3.493003452208258697e-01 9.496074807265941775e-01 9.349799595845994515e-01 9.353829197821736940e-01 9.259430175007783426e-01
4.794794794794794868e+00 8.997323308761728811e-01 9.269377141141759147e-01 9.430561972995219477e-01 9.282793575854303425e-01 5.828124390847151393e-01 3.533043492248298945e-01 9.498088491664880006e-01 9.352397795794927804e-01 9.356411295486543045e-01 9.262389491042014589e-01
4.804804804804804874e+00 9.001330003484353526e-01 9.272296709112568536e-01 9.432837446592640118e-01 9.285659531769872022e-01 5.868164430887191640e-01 3.573083532288339192e-01 9.500094129383641617e-01 9.354985613340326411e-01 9.358983075092519588e-01 9.265336981653314874e-01
4.814814814814814881e+00 9.005320687460203199e-01 9.275204610493654744e-01 9.435103827400596055e-01 9.288514035329419327e-01 5.908204470927231888e-01 3.613123572328379440e-01 9.502091752576751205e-01 9.357563089970259984e-01 9.361544577870616335e-01 9.268272694096058029e-01
4.824824824824824887e+00 9.009295424668201102e-01 9.278100891904695890e-01 9.437361151753862476e-01 9.291357132296544918e-01 5.948244510967272136e-01 3.653163612368419688e-01 9.504081393270241707e-01 9.360130267007014115e-01 9.364095844887023734e-01 9.271196675435791068e-01
4.834834834834834894e+00 9.013254278831610566e-01 9.280985599779076889e-01 9.439609455842019603e-01 9.294188868251976876e-01 5.988284551007312384e-01 3.693203652408459936e-01 9.506063083362170651e-01 9.362687185607748708e-01 9.366636917043832389e-01 9.274108972549984786e-01
4.844844844844844900e+00 9.017197313419056393e-01 9.283858780364633301e-01 9.441848775710035557e-01 9.297009288594302312e-01 6.028324591047352632e-01 3.733243692448500184e-01 9.508036854623131973e-01 9.365233886765160776e-01 9.369167835079686979e-01 9.277009632128789818e-01
4.854854854854854906e+00 9.021124591645542923e-01 9.286720479724397403e-01 9.444079147258841456e-01 9.299818438540696786e-01 6.068364631087392880e-01 3.773283732488540432e-01 9.510002738696763380e-01 9.367770411308139478e-01 9.371688639570441293e-01 9.279898700675781598e-01
4.864864864864864913e+00 9.025036176473466565e-01 9.289570743737332048e-01 9.446300606245909837e-01 9.302616363127647059e-01 6.108404671127433128e-01 3.813323772528580680e-01 9.511960767100255953e-01 9.370296799902423368e-01 9.374199370929807706e-01 9.282776224508707541e-01
4.874874874874874919e+00 9.028932130613628315e-01 9.292409618099066737e-01 9.448513188285824205e-01 9.305403107211674962e-01 6.148444711167473375e-01 3.853363812568620927e-01 9.513910971224855961e-01 9.372813093051249878e-01 9.376700069410006666e-01 9.285642249760229783e-01
4.884884884884884926e+00 9.032812516526235180e-01 9.295237148322633702e-01 9.450716928850854126e-01 9.308178715470055709e-01 6.188484751207513623e-01 3.893403852608661175e-01 9.515853382336372235e-01 9.375319331096004793e-01 9.379190775102409505e-01 9.288496822378664586e-01
4.894894894894894932e+00 9.036677396421903818e-01 9.298053379739193991e-01 9.452911863271522552e-01 9.310943232401532876e-01 6.228524791247553871e-01 3.933443892648701423e-01 9.517788031575673546e-01 9.377815554216871741e-01 9.381671527938183486e-01 9.291339988128718419e-01
4.904904904904904939e+00 9.040526832262657519e-01 9.300858357498764661e-01 9.455098026737168704e-01 9.313696702327034505e-01 6.268564831287594119e-01 3.973483932688741671e-01 9.519714949959191541e-01 9.380301802433472780e-01 9.384142367688930175e-01 9.294171792592221815e-01
4.914914914914914945e+00 9.044360885762919855e-01 9.303652126570943759e-01 9.457275454296518724e-01 9.316439169390381414e-01 6.308604871327634367e-01 4.013523972728781919e-01 9.521634168379415897e-01 9.382778115605512337e-01 9.386603333967323826e-01 9.296992281168861005e-01
4.924924924924924952e+00 9.048179618390501666e-01 9.306434731745631961e-01 9.459444180858241902e-01 9.319170677558995530e-01 6.348644911367674615e-01 4.053564012768822167e-01 9.523545717605389482e-01 9.385244533433414471e-01 9.389054466227747531e-01 9.299801499076905120e-01
4.934934934934934958e+00 9.051983091367590273e-01 9.309206217633748670e-01 9.461604241191512443e-01 9.321891270624605985e-01 6.388684951407714863e-01 4.093604052808862415e-01 9.525449628283202408e-01 9.387701095458961253e-01 9.391495803766922723e-01 9.302599491353931160e-01
4.944944944944944965e+00 9.055771365671728690e-01 9.311966628667948109e-01 9.463755669926569025e-01 9.324600992203950778e-01 6.428724991447755110e-01 4.133644092848902662e-01 9.527345930936482743e-01 9.390147841065926704e-01 9.393927385724543111e-01 9.305386302857544534e-01
4.954954954954954971e+00 9.059544502036793734e-01 9.314716009103332084e-01 9.465898501555265465e-01 9.327299885739473995e-01 6.468765031487795358e-01 4.173684132888942910e-01 9.529234655966886125e-01 9.392584809480705177e-01 9.396349251083899734e-01 9.308161978266101810e-01
4.964964964964964977e+00 9.063302560953969689e-01 9.317454403018158304e-01 9.468032770431628053e-01 9.329987994500024140e-01 6.508805071527835606e-01 4.213724172928983158e-01 9.531115833654584257e-01 9.395012039772944190e-01 9.398761438672507129e-01 9.310926562079423485e-01
4.974974974974974984e+00 9.067045602672718640e-01 9.320181854314548708e-01 9.470158510772404004e-01 9.332665361581546914e-01 6.548845111567875854e-01 4.253764212969023406e-01 9.532989494158747856e-01 9.397429570856168368e-01 9.401163987162722835e-01 9.313680098619510073e-01
4.984984984984984990e+00 9.070773687201745261e-01 9.322898406719191122e-01 9.472275756657609902e-01 9.335332029907779106e-01 6.588885151607916102e-01 4.293804253009063654e-01 9.534855667518031819e-01 9.399837441488404499e-01 9.403556935072372447e-01 9.316422632031249318e-01
4.994994994994994997e+00 9.074486874309959372e-01 9.325604103784043142e-01 9.474384542031077938e-01 9.337988042230931374e-01 6.628925191647956350e-01 4.333844293049103902e-01 9.536714383651058169e-01 9.402235690272801039e-01 9.405940320765362461e-01 9.319154206283128961e-01
5.005005005005005003e+00 9.078185223527435177e-01 9.328298988887028242e-01 9.476484900701003244e-01 9.340633441132377701e-01 6.668965231687996598e-01 4.373884333089144150e-01 9.538565672356893455e-01 9.404624355658249835e-01 9.408314182452297558e-01 9.321874865167936175e-01
5.015015015015015010e+00 9.081868794146363832e-01 9.330983105232730779e-01 9.478576866340481244e-01 9.343268269023337069e-01 6.709005271728036846e-01 4.413924373129184398e-01 9.540409563315526142e-01 9.407003475940000081e-01 9.410678558191093446e-01 9.324584652303463672e-01
5.025025025025025016e+00 9.085537645222006020e-01 9.333656495853090984e-01 9.480660472488049439e-01 9.345892568145554025e-01 6.749045311768077093e-01 4.453964413169224645e-01 9.542246086088344015e-01 9.409373089260273382e-01 9.413033485887586371e-01 9.327283611133206920e-01
5.035035035035035023e+00 9.089191835573636746e-01 9.336319203608093309e-01 9.482735752548228092e-01 9.348506380571974805e-01 6.789085351808117341e-01 4.494004453209264893e-01 9.544075270118607124e-01 9.411733233608875482e-01 9.415379003296141525e-01 9.329971784927061362e-01
5.045045045045045029e+00 9.092831423785490141e-01 9.338971271186453649e-01 9.484802739792050907e-01 9.351109748207421246e-01 6.829125391848157589e-01 4.534044493249305141e-01 9.545897144731921857e-01 9.414083946823804672e-01 9.417715148020255889e-01 9.332649216782016310e-01
5.055055055055055035e+00 9.096456468207696489e-01 9.341612741106303242e-01 9.486861467357600164e-01 9.353702712789263574e-01 6.869165431888197837e-01 4.574084533289345389e-01 9.547711739136708342e-01 9.416425266591857968e-01 9.420041957513164421e-01 9.335315949622845499e-01
5.065065065065065042e+00 9.100067026957220362e-01 9.344243655715871455e-01 9.488911968250539619e-01 9.356285315888090981e-01 6.909205471928238085e-01 4.614124573329385637e-01 9.549519082424671179e-01 9.418757230449236184e-01 9.422359469078438465e-01 9.337972026202794318e-01
5.075075075075075048e+00 9.103663157918789883e-01 9.346864057194164133e-01 9.490954275344641866e-01 9.358857598908375541e-01 6.949245511968278333e-01 4.654164613369425885e-01 9.551319203571262406e-01 9.421079875782146784e-01 9.424667719870585270e-01 9.340617489104268145e-01
5.085085085085085055e+00 9.107244918745827089e-01 9.349473987551640830e-01 9.492988421382316799e-01 9.361419603089137231e-01 6.989285552008318581e-01 4.694204653409466133e-01 9.553112131436150012e-01 9.423393239827401180e-01 9.426966746895640847e-01 9.343252380739510699e-01
5.095095095095095061e+00 9.110812366861370526e-01 9.352073488630885389e-01 9.495014438975134530e-01 9.363971369504604514e-01 7.008784790359896544e-01 4.734244693449506380e-01 9.554897894763677568e-01 9.425697359673012032e-01 9.429256587011766166e-01 9.345876743351289040e-01
5.105105105105105068e+00 9.114365559458996735e-01 9.354662602107279845e-01 9.497032360604350520e-01 9.366512939064874921e-01 7.020737682353325182e-01 4.774284733489546628e-01 9.556676522183327194e-01 9.427992272258788331e-01 9.431537276929837788e-01 9.348490619013566372e-01
5.115115115115115074e+00 9.117904553503735077e-01 9.357241369489670557e-01 9.499042218621424061e-01 9.369044352516567864e-01 7.032642810606268835e-01 4.814324773529586876e-01 9.558448042210176965e-01 9.430278014376929363e-01 9.433808853214035173e-01 9.351094049632179273e-01
5.125125125125125081e+00 9.121429405732984774e-01 9.359809832121036566e-01 9.501044045248537850e-01 9.371565650443479667e-01 7.044500365982571122e-01 4.854364813569627124e-01 9.560212483245358328e-01 9.432554622672610911e-01 9.436071352282426883e-01 9.353687076945507162e-01
5.135135135135135087e+00 9.124940172657420856e-01 9.362368031179149064e-01 9.503037872579116474e-01 9.374076873267234156e-01 7.056310538583384639e-01 4.894404853609667372e-01 9.561969873576513512e-01 9.434822133644574782e-01 9.438324810407554555e-01 9.356269742525145094e-01
5.145145145145145094e+00 9.128436910561903428e-01 9.364916007677233090e-01 9.505023732578337103e-01 9.376578061247929918e-01 7.068073517750216306e-01 4.934444893649707620e-01 9.563720241378246278e-01 9.437080583645715004e-01 9.440569263717015769e-01 9.358842087776566565e-01
5.155155155155155100e+00 9.131919675506378065e-01 9.367453802464623669e-01 9.507001657083646862e-01 9.379069254484786455e-01 7.079789492067964929e-01 4.974484933689747868e-01 9.565463614712574891e-01 9.439330008883659584e-01 9.442804748194041364e-01 9.361404153939789641e-01
5.165165165165165106e+00 9.135388523326772869e-01 9.369981456227424177e-01 9.508971677805267975e-01 9.381550492916786999e-01 7.091458649367945455e-01 5.014524973729788115e-01 9.567200021529381759e-01 9.441570445421348934e-01 9.445031299678074976e-01 9.363955982090037544e-01
5.175175175175175113e+00 9.138843509635897755e-01 9.372499009489155819e-01 9.510933826326709584e-01 9.384021816323317999e-01 7.103081176730898783e-01 5.054565013769828363e-01 9.568929489666861965e-01 9.443801929177617627e-01 9.447248953865343690e-01 9.366497613138395906e-01
5.185185185185185119e+00 9.142284689824333732e-01 9.375006502611407111e-01 9.512888134105272897e-01 9.386483264324808617e-01 7.114657260489991586e-01 5.094605053809868611e-01 9.570652046851968464e-01 9.446024495927769493e-01 9.449457746309434247e-01 9.369029087832471125e-01
5.195195195195195126e+00 9.145712119061319978e-01 9.377503975794481139e-01 9.514834632472556342e-01 9.388934876383363548e-01 7.126187086233801704e-01 5.134645093849908859e-01 9.572367720700857285e-01 9.448238181304148275e-01 9.451657712421860369e-01 9.371550446757039854e-01
5.205205205205205132e+00 9.149125852295640904e-01 9.379991469078042821e-01 9.516773352634956273e-01 9.391376691803398069e-01 7.137670838809297980e-01 5.174685133889949107e-01 9.574076538719331619e-01 9.450443020796711613e-01 9.453848887472631191e-01 9.374061730334705134e-01
5.215215215215215139e+00 9.152525944256504342e-01 9.382469022341757281e-01 9.518704325674169908e-01 9.393808749732266428e-01 7.149108702324799003e-01 5.214725173929989355e-01 9.575778528303280357e-01 9.452639049753599476e-01 9.456031306590818586e-01 9.376562978826539219e-01
5.225225225225225145e+00 9.155912449454421953e-01 9.384936675305929343e-01 9.520627582547690482e-01 9.396231089160890226e-01 7.160500860152927416e-01 5.254765213970029603e-01 9.577473716739117737e-01 9.454826303381700381e-01 9.458205004765116719e-01 9.379054232332730834e-01
5.235235235235235152e+00 9.159285422182078529e-01 9.387394467532144127e-01 9.522543154089306849e-01 9.398643748924384589e-01 7.171847494933548672e-01 5.294805254010069850e-01 9.579162131204224107e-01 9.457004816747216491e-01 9.460370016844404928e-01 9.381535530793230215e-01
5.245245245245245158e+00 9.162644916515209070e-01 9.389842438423896542e-01 9.524451071009594205e-01 9.401046767702677665e-01 7.183148788576700916e-01 5.334845294050110098e-01 9.580843798767376684e-01 9.459174624776226503e-01 9.462526377538308386e-01 9.384006913988387488e-01
5.255255255255255165e+00 9.165990986313459210e-01 9.392280627227226342e-01 9.526351363896409241e-01 9.403440184021133463e-01 7.194404922265507096e-01 5.374885334090150346e-01 9.582518746389186992e-01 9.461335762255241866e-01 9.464674121417750996e-01 9.386468421539587714e-01
5.265265265265265171e+00 9.169323685221252296e-01 9.394709073031345392e-01 9.528244063215379756e-01 9.405824036251168030e-01 7.205616076459087083e-01 5.414925374130190594e-01 9.584187000922531618e-01 9.463488263831769665e-01 9.466813282915512717e-01 9.388920092909892601e-01
5.275275275275275177e+00 9.172643066668648704e-01 9.397127814769266063e-01 9.530129199310393151e-01 9.408198362610866727e-01 7.216782430895442024e-01 5.454965414170230842e-01 9.585848589112982987e-01 9.465632164014865513e-01 9.468943896326778020e-01 9.391361967404667777e-01
5.285285285285285184e+00 9.175949183872202930e-01 9.399536891218422952e-01 9.532006802404081602e-01 9.410563201165594860e-01 7.227904164594343150e-01 5.495005454210271090e-01 9.587503537599239012e-01 9.467767497175685332e-01 9.471065995809690996e-01 9.393794084172213399e-01
5.295295295295295190e+00 9.179242089835815133e-01 9.401936341001297937e-01 9.533876902598308334e-01 9.412918589828608296e-01 7.238981455860198366e-01 5.535045494250311338e-01 9.589151872913548313e-01 9.469894297548038242e-01 9.473179615385896035e-01 9.396216482204395870e-01
5.305305305305305197e+00 9.182521837351582672e-01 9.404326202586037464e-01 9.535739529874650566e-01 9.415264566361661869e-01 7.250014482284909967e-01 5.575085534290351585e-01 9.590793621482136544e-01 9.472012599228936125e-01 9.475284788941090719e-01 9.398629200337268452e-01
5.315315315315315203e+00 9.185788479000646101e-01 9.406706514287067611e-01 9.537594714094876913e-01 9.417601168375614451e-01 7.261003420750724580e-01 5.615125574330391833e-01 9.592428809625631603e-01 9.474122436179138740e-01 9.477381550225562057e-01 9.401032277251696323e-01
5.325325325325325210e+00 9.189042067154031823e-01 9.409077314265710257e-01 9.539442485001430327e-01 9.419928433331031803e-01 7.271948447433066454e-01 5.655165614370432081e-01 9.594057463559483301e-01 9.476223842223698846e-01 9.479469932854733827e-01 9.403425751473974969e-01
5.335335335335335216e+00 9.192282653973489204e-01 9.411438640530797040e-01 9.541282872217903277e-01 9.422246398538787204e-01 7.282849737803364087e-01 5.695205654410472329e-01 9.595679609394385245e-01 9.478316851052503988e-01 9.481549970309701703e-01 9.405809661376449693e-01
5.345345345345345223e+00 9.195510291412333226e-01 9.413790530939273316e-01 9.543115905249510700e-01 9.424555101160659865e-01 7.293707466631862424e-01 5.735245694450512577e-01 9.597295273136691174e-01 9.480401496220817181e-01 9.483621695937769491e-01 9.408184045178128452e-01
5.355355355355355229e+00 9.198725031216270498e-01 9.416133023196809892e-01 9.544941613483565179e-01 9.426854578209930002e-01 7.304521807990425053e-01 5.775285734490552825e-01 9.598904480688834617e-01 9.482477811149814251e-01 9.485685142952987592e-01 9.410548940945299146e-01
5.365365365365365236e+00 9.201926924924233031e-01 9.418466154858405881e-01 9.546760026189947679e-01 9.429144866551975035e-01 7.315292935255323092e-01 5.815325774530593073e-01 9.600507257849743015e-01 9.484545829127121186e-01 9.487740344436681461e-01 9.412904386592133577e-01
5.375375375375375242e+00 9.205116023869204245e-01 9.420789963328989325e-01 9.548571172521578276e-01 9.431426002904855777e-01 7.326021021110018516e-01 5.855365814570633320e-01 9.602103630315251825e-01 9.486605583307344824e-01 9.489787333337983410e-01 9.415250419881301402e-01
5.385385385385385248e+00 9.208292379179039422e-01 9.423104485864020052e-01 9.550375081514879128e-01 9.433698023839908187e-01 7.336706237547927500e-01 5.895405854610673568e-01 9.603693623678515312e-01 9.488657106712607980e-01 9.491826142474362182e-01 9.417587078424570768e-01
5.395395395395395255e+00 9.211456041777287274e-01 9.425409759570083645e-01 9.552171782090246310e-01 9.435960965782330678e-01 7.347348755875183768e-01 5.935445894650713816e-01 9.605277263430416212e-01 9.490700432233076800e-01 9.493856804532148086e-01 9.419914399683413375e-01
5.405405405405405261e+00 9.214607062384005953e-01 9.427705821405488740e-01 9.553961303052507237e-01 9.438214865011765875e-01 7.357948746713379728e-01 5.975485934690754064e-01 9.606854574959978743e-01 9.492735592627487007e-01 9.495879352067055912e-01 9.422232420969605116e-01
5.415415415415415268e+00 9.217745491516577960e-01 9.429992708180857663e-01 9.555743673091386947e-01 9.440459757662882367e-01 7.368506380002305400e-01 6.015525974730794312e-01 9.608425583554769389e-01 9.494762620523672370e-01 9.497893817504707847e-01 9.424541179445825589e-01
5.425425425425425274e+00 9.220871379490516162e-01 9.432270456559718186e-01 9.557518920781965521e-01 9.442695679725955360e-01 7.379021825002671786e-01 6.055566014770834560e-01 9.609990314401307687e-01 9.496781548419084285e-01 9.499900233141154171e-01 9.426840712126249855e-01
5.435435435435435281e+00 9.223984776420274256e-01 9.434539103059090825e-01 9.559287074585136601e-01 9.444922667047441767e-01 7.389495250298823148e-01 6.095606054810874808e-01 9.611548792585468126e-01 9.498792408681315802e-01 9.501898631143390617e-01 9.429131055877145728e-01
5.445445445445445287e+00 9.227085732220048353e-01 9.436798684050073938e-01 9.561048162848065912e-01 9.447140755330558637e-01 7.399926823801441511e-01 6.135646094850915055e-01 9.613101043092879827e-01 9.500795233548617880e-01 9.503889043549871296e-01 9.431412247417464423e-01
5.455455455455455294e+00 9.230174296604576334e-01 9.439049235758426581e-01 9.562802213804642015e-01 9.449349980135850480e-01 7.410316712750237844e-01 6.175686134890955303e-01 9.614647090809331775e-01 9.502790055130417857e-01 9.505871502271027174e-01 9.433684323319426746e-01
5.465465465465465300e+00 9.233250519089938324e-01 9.441290794265150277e-01 9.564549255575931497e-01 9.451550376881763249e-01 7.420665083716634358e-01 6.215726174930995551e-01 9.616186960521168059e-01 9.504776905407833487e-01 9.507846039089773438e-01 9.435947320009110406e-01
5.475475475475475307e+00 9.236314448994346060e-01 9.443523395507067431e-01 9.566289316170630830e-01 9.453741980845209447e-01 7.430972102606433483e-01 6.255766214971035799e-01 9.617720676915687550e-01 9.506755816234186973e-01 9.509812685662022425e-01 9.438201273767037325e-01
5.485485485485485313e+00 9.239366135438936700e-01 9.445747075277395322e-01 9.568022423485511574e-01 9.455924827162137669e-01 7.441237934662477960e-01 6.295806255011076047e-01 9.619248264581536922e-01 9.508726819335514557e-01 9.511771473517188769e-01 9.440446220728749838e-01
5.495495495495495319e+00 9.242405627348559971e-01 9.447961869226323417e-01 9.569748605305870015e-01 9.458098950828091045e-01 7.451462744467300947e-01 6.335846295051116295e-01 9.620769748009108113e-01 9.510689946311075005e-01 9.513722434058694555e-01 9.442682196885393564e-01
5.505505505505505326e+00 9.245432973452560876e-01 9.450167812861580696e-01 9.571467889305973475e-01 9.460264386698771233e-01 7.461646695945762797e-01 6.375886335091156543e-01 9.622285151590930230e-01 9.512645228633855865e-01 9.515665598564475580e-01 9.444909238084293612e-01
5.515515515515515332e+00 9.248448222285562403e-01 9.452364941549010746e-01 9.573180303049503292e-01 9.462421169490595751e-01 7.471789952367682286e-01 6.415926375131196790e-01 9.623794499622057019e-01 9.514592697651079733e-01 9.517600998187479844e-01 9.447127380029528565e-01
5.525525525525525339e+00 9.251451422188243789e-01 9.454553290513132424e-01 9.574885873989994467e-01 9.464569333781257532e-01 7.481892676350450078e-01 6.455966415171237038e-01 9.625297816300462106e-01 9.516532384584703852e-01 9.519528663956168257e-01 9.449336658282505574e-01
5.535535535535535345e+00 9.254442621308114347e-01 9.456732894837708292e-01 9.576584629471278642e-01 9.466708914010274478e-01 7.491955029861638860e-01 6.496006455211277286e-01 9.626795125727423130e-01 9.518464320531925260e-01 9.521448626775012025e-01 9.451537108262526576e-01
5.545545545545545352e+00 9.257421867600286181e-01 9.458903789466306389e-01 9.578276596727922643e-01 9.468839944479546800e-01 7.501977174221600153e-01 6.536046495251317534e-01 9.628286451907908106e-01 9.520388536465674845e-01 9.523360917424990024e-01 9.453728765247357835e-01
5.555555555555555358e+00 9.260389208828242458e-01 9.461066009202859783e-01 9.579961802885662570e-01 9.470962459353902130e-01 7.511959270106048914e-01 6.576086535291357782e-01 9.629771818750962886e-01 9.522305063235116940e-01 9.525265566564077302e-01 9.455911664373797265e-01
5.565565565565565365e+00 9.263344692564604577e-01 9.463219588712226127e-01 9.581640274961841230e-01 9.473076492661647308e-01 7.521901477548639248e-01 6.616126575331398030e-01 9.631251250070090864e-01 9.524213931566141156e-01 9.527162604727741346e-01 9.458085840638235098e-01
5.575575575575575371e+00 9.266288366191892667e-01 9.465364562520741654e-01 9.583312039865838905e-01 9.475182078295110166e-01 7.531803955943532358e-01 6.656166615371438278e-01 9.632724769583638214e-01 9.526115172061856429e-01 9.529052062329430584e-01 9.460251328897215650e-01
5.585585585585585378e+00 9.269220276903287203e-01 9.467500965016775183e-01 9.584977124399507442e-01 9.477279250011186873e-01 7.541666864047948948e-01 6.696206655411478526e-01 9.634192400915172483e-01 9.528008815203083959e-01 9.530933969661060656e-01 9.462408163867997990e-01
5.595595595595595384e+00 9.272140471703383957e-01 9.469628830451279899e-01 9.586635555257597696e-01 9.479368041431879277e-01 7.551490359984718292e-01 6.736246695451518773e-01 9.635654167593860064e-01 9.529894891348841268e-01 9.532808356893499591e-01 9.464556380129109936e-01
5.605605605605605390e+00 9.275048997408950058e-01 9.471748192938342914e-01 9.588287359028188073e-01 9.481448486044836699e-01 7.561274601244809546e-01 6.776286735491559021e-01 9.637110093054847004e-01 9.531773430736831809e-01 9.534675254077055184e-01 9.466696012120904280e-01
5.615615615615615397e+00 9.277945900649670063e-01 9.473859086455730383e-01 9.589932562193110854e-01 9.483520617203892167e-01 7.571019744689857500e-01 6.816326775531599269e-01 9.638560200639630926e-01 9.533644463483930132e-01 9.536534691141951292e-01 9.468827094146109458e-01
5.625625625625625403e+00 9.280831227868899802e-01 9.475961544845434847e-01 9.591571191128378526e-01 9.485584468129595326e-01 7.580725946554679462e-01 6.856366815571639517e-01 9.640004513596437397e-01 9.535508019586663719e-01 9.538386697898812994e-01 9.470949660370380219e-01
5.635635635635635410e+00 9.283705025324404669e-01 9.478055601814214803e-01 9.593203272104603441e-01 9.487640071909748674e-01 7.590393362449778802e-01 6.896406855611679765e-01 9.641443055080592961e-01 9.537364128921692608e-01 9.540231304039141769e-01 9.473063744822846077e-01
5.645645645645645416e+00 9.286567339089104589e-01 9.480141290934136489e-01 9.594828831287420812e-01 9.489687461499934917e-01 7.600022147363838521e-01 6.936446895651720013e-01 9.642875848154893736e-01 9.539212821246291218e-01 9.542068539135790672e-01 9.475169381396655321e-01
5.655655655655655423e+00 9.289418215051813421e-01 9.482218645643112342e-01 9.596447894737909490e-01 9.491726669724045440e-01 7.609612455666205921e-01 6.976486935691760261e-01 9.644302915789978448e-01 9.541054126198823537e-01 9.543898432643440621e-01 9.477266603849521243e-01
5.665665665665665429e+00 9.292257698917972819e-01 9.484287699245438352e-01 9.598060488413006075e-01 9.493757729274808765e-01 7.619164441109371744e-01 7.004953997861801396e-01 9.645724280864693689e-01 9.542888073299218288e-01 9.545721013899071128e-01 9.479355445804258373e-01
5.675675675675675436e+00 9.295085836210384977e-01 9.486348484912325851e-01 9.599666638165924581e-01 9.495780672714312365e-01 7.628678256831430415e-01 7.016922197696949803e-01 9.647139966166463632e-01 9.544714691949441887e-01 9.547536312122432145e-01 9.481435940749326496e-01
5.685685685685685442e+00 9.297902672269944269e-01 9.488401035682433315e-01 9.601266369746570550e-01 9.497795532474526681e-01 7.638154055358535865e-01 7.028842572621498697e-01 9.648549994391653062e-01 9.546534011433972511e-01 9.549344356416510360e-01 9.483508122039365773e-01
5.695695695695695449e+00 9.300708252256361108e-01 9.490445384462397049e-01 9.602859708801950722e-01 9.499802340857823602e-01 7.647591988607348457e-01 7.040715313743726167e-01 9.649954388145933759e-01 9.548346060920266387e-01 9.551145175767997708e-01 9.485572022895729649e-01
5.705705705705705455e+00 9.303502621148889151e-01 9.492481564027359653e-01 9.604446680876588260e-01 9.501801130037493825e-01 7.656992207887469704e-01 7.052540611408244509e-01 9.651353169944641985e-01 9.550150869459226310e-01 9.552938799047755447e-01 9.487627676407021093e-01
5.715715715715715461e+00 9.306285823747044716e-01 9.494509607021492936e-01 9.606027311412929093e-01 9.503791932058264225e-01 7.666354863903869221e-01 7.064318655199046670e-01 9.652746362213145970e-01 9.551948465985669046e-01 9.554725255011276008e-01 9.489675115529619953e-01
5.725725725725725468e+00 9.309057904671325101e-01 9.496529545958523055e-01 9.607601625751751584e-01 9.505774778836810768e-01 7.675680106759298349e-01 7.076049633942549377e-01 9.654133987287201180e-01 9.553738879318786070e-01 9.556504572299145961e-01 9.491714373088211421e-01
5.735735735735735474e+00 9.311818908363924674e-01 9.498541413222251206e-01 9.609169649132573987e-01 9.507749702162271443e-01 7.684968085956698225e-01 7.087733735710618488e-01 9.655516067413308923e-01 9.555522138162608758e-01 9.558276779437503423e-01 9.493745481776315609e-01
5.745745745745745481e+00 9.314568879089446529e-01 9.500545241067073210e-01 9.610731406694055234e-01 9.509716733696754742e-01 7.694218950401596757e-01 7.099371147823585471e-01 9.656892624749073839e-01 9.557298271106466903e-01 9.560041904838496585e-01 9.495768474156807137e-01
5.755755755755755487e+00 9.317307860935611918e-01 9.502541061618496876e-01 9.612286923474400169e-01 9.511675904975845919e-01 7.703432848404495603e-01 7.110962056853249447e-01 9.658263681363558062e-01 9.559067306625447236e-01 9.561799976800738898e-01 9.497783382662441376e-01
5.765765765765765494e+00 9.320035897813968573e-01 9.504528906873654925e-01 9.613836224411763665e-01 9.513627247409115473e-01 7.712609927683248268e-01 7.122506648625870351e-01 9.659629259237637600e-01 9.560829273080850843e-01 9.563551023509762050e-01 9.499790239596370700e-01
5.775775775775775500e+00 9.322753033460593475e-01 9.506508808701821245e-01 9.615379334344644757e-01 9.515570792280620971e-01 7.721750335365427098e-01 7.134005108225145442e-01 9.660989380264350945e-01 9.562584198720645023e-01 9.565295073038467821e-01 9.501789077132665184e-01
5.785785785785785507e+00 9.325459311436793408e-01 9.508480798844919368e-01 9.616916278012289654e-01 9.517506570749408867e-01 7.730854217990682509e-01 7.145457619995178034e-01 9.662344066249253238e-01 9.564332111679920700e-01 9.567032153347579948e-01 9.503779927316826637e-01
5.795795795795795513e+00 9.328154775129804399e-01 9.510444908918032070e-01 9.618447080055085863e-01 9.519434613850014104e-01 7.739921721513093322e-01 7.156864367543431804e-01 9.663693338910763764e-01 9.566073039981338733e-01 9.568762292286090432e-01 9.505762822066304851e-01
5.805805805805805520e+00 9.330839467753488936e-01 9.512401170409908735e-01 9.619971765014957432e-01 9.521354952492957491e-01 7.748952991303507121e-01 7.168225533743677325e-01 9.665037219880516783e-01 9.567807011535582884e-01 9.570485517591706959e-01 9.507737793171004981e-01
5.815815815815815526e+00 9.333513432349025418e-01 9.514349614683470513e-01 9.621490357335760191e-01 9.523267617465240864e-01 7.757948172151867272e-01 7.179541300738918608e-01 9.666375730703704594e-01 9.569534054141806134e-01 9.572201856891298100e-01 9.509704872293801570e-01
5.825825825825825532e+00 9.336176711785599824e-01 9.516290272976309916e-01 9.623002881363672545e-01 9.525172639430843358e-01 7.766907408269538848e-01 7.190811849944320766e-01 9.667708892839426138e-01 9.571254195488075878e-01 9.573911337701334068e-01 9.511664090971043706e-01
5.835835835835835539e+00 9.338829348761092941e-01 9.518223176401195973e-01 9.624509361347584058e-01 9.527070048931208790e-01 7.775830843291617889e-01 7.202037362050109914e-01 9.669036727661028952e-01 9.572967463151816903e-01 9.575613987428329699e-01 9.513615480613061282e-01
5.845845845845845545e+00 9.341471385802765370e-01 9.520148355946570495e-01 9.626009821439486247e-01 9.528959876385737493e-01 7.784718620279235113e-01 7.213218017024476403e-01 9.670359256456453334e-01 9.574673884600255480e-01 9.577309833369285208e-01 9.515559072504667926e-01
5.855855855855855552e+00 9.344102865267938096e-01 9.522065842477046571e-01 9.627504285694860053e-01 9.530842152092275921e-01 7.793570881721848531e-01 7.224353994116458066e-01 9.671676500428572076e-01 9.576373487190859013e-01 9.578998902712119179e-01 9.517494897805665044e-01
5.865865865865865558e+00 9.346723829344674161e-01 9.523975666733900391e-01 9.628992778073059977e-01 9.532716906227597375e-01 7.802387769539528284e-01 7.235445471858813482e-01 9.672988480695533520e-01 9.578066298171774573e-01 9.580681222536109320e-01 9.519422987551338089e-01
5.875875875875875565e+00 9.349334320052450353e-01 9.525877859335568631e-01 9.630475322437699326e-01 9.534584168847891616e-01 7.811169425085232598e-01 7.246492628070884123e-01 9.674295218291095733e-01 9.579752344682265219e-01 9.582356819812323234e-01 9.521343372652955050e-01
5.885885885885885571e+00 9.351934379242835549e-01 9.527772450778133617e-01 9.631951942557032131e-01 9.536443969889242256e-01 7.819915989147073754e-01 7.257495639861446524e-01 9.675596734164966239e-01 9.581431653753145206e-01 9.584025721404053622e-01 9.523256083898263835e-01
5.895895895895895578e+00 9.354524048600159070e-01 9.529659471435818485e-01 9.633422662104335066e-01 9.538296339168108595e-01 7.828627601950574055e-01 7.268454683631548896e-01 9.676893049183138418e-01 9.583104252307215187e-01 9.585687954067245720e-01 9.525161151951984095e-01
5.905905905905905584e+00 9.357103369642180146e-01 9.531538951561467909e-01 9.634887504658286028e-01 9.540141306381804132e-01 7.837304403160915145e-01 7.279369935077344422e-01 9.678184184128224565e-01 9.584770167159690768e-01 9.587343544450930288e-01 9.527058607356299058e-01
5.915915915915915591e+00 9.359672383720752942e-01 9.533410921287038819e-01 9.636346493703342730e-01 9.541978901108971733e-01 7.845946531885177322e-01 7.290241569192901228e-01 9.679470159699790077e-01 9.586429425018635486e-01 9.588992519097646605e-01 9.528948480531346243e-01
5.925925925925925597e+00 9.362231132022489355e-01 9.535275410624080017e-01 9.637799652630117953e-01 9.543809152810056595e-01 7.854554126674568870e-01 7.301069760273013465e-01 9.680750996514684292e-01 9.588082052485386031e-01 9.590634904443871012e-01 9.530830801775702632e-01
5.935935935935935603e+00 9.364779655569420713e-01 9.537132449464214012e-01 9.639247004735758129e-01 9.545632090827782523e-01 7.863127325526647615e-01 7.311854681915992415e-01 9.682026715107372450e-01 9.589728076054980788e-01 9.592270726820439908e-01 9.532705601266874273e-01
5.945945945945945610e+00 9.367317995219652804e-01 9.538982067579616642e-01 9.640688573224311941e-01 9.547447744387617119e-01 7.871666265887532488e-01 7.322596507026450929e-01 9.683297335930263205e-01 9.591367522116583944e-01 9.593900012452970527e-01 9.534572909061777013e-01
5.955955955955955616e+00 9.369846191668024238e-01 9.540824294623493351e-01 9.642124381207105577e-01 9.549256142598245845e-01 7.880171084654109537e-01 7.333295407818076761e-01 9.684562879354038367e-01 9.593000416953908482e-01 9.595522787462283931e-01 9.536432755097218328e-01
5.965965965965965623e+00 9.372364285446754817e-01 9.542659160130556595e-01 9.643554451703112429e-01 9.551057314452032765e-01 7.888641918176223511e-01 7.343951555816390364e-01 9.685823365667978191e-01 9.594626786745638070e-01 9.597139077864821344e-01 9.538285169190379165e-01
5.975975975975975629e+00 9.374872316926099458e-01 9.544486693517497677e-01 9.644978807639321694e-01 9.552851288825491283e-01 7.897078902258866107e-01 7.354565121861496024e-01 9.687078815080286676e-01 9.596246657565845606e-01 9.598748909573063814e-01 9.540130181039291335e-01
5.985985985985985636e+00 9.377370326314994342e-01 9.546306924083458600e-01 9.646397471851106964e-01 9.554638094479743771e-01 7.905482172164353116e-01 7.365136276110822999e-01 9.688329247718415749e-01 9.597860055384414002e-01 9.600352308395944112e-01 9.541967820223312691e-01
5.995995995995995642e+00 9.379858353661698622e-01 9.548119881010502796e-01 9.647810467082591490e-01 9.556417760060981204e-01 7.913851862614490473e-01 7.375665188041851117e-01 9.689574683629388341e-01 9.599467006067448072e-01 9.601949300039264168e-01 9.543798116203602300e-01
6.006006006006005649e+00 9.382336438854439464e-01 9.549925593364081422e-01 9.649217815987013447e-01 9.558190314100927232e-01 7.922188107792738077e-01 7.386152026454826380e-01 9.690815142780119240e-01 9.601067535377693085e-01 9.603539910106104749e-01 9.545621098323592291e-01
6.016016016016015655e+00 9.384804621622050425e-01 9.551724090093500763e-01 9.650619541127087864e-01 9.559955785017290042e-01 7.930491041346356962e-01 7.396596959475472133e-01 9.692050645057735947e-01 9.602661668974946663e-01 9.605124164097236239e-01 9.547436795809459698e-01
6.026026026026025662e+00 9.387262941534609828e-01 9.553515400032384086e-01 9.652015664975369669e-01 9.561714201114223100e-01 7.938760796388555363e-01 7.407000154557680238e-01 9.693281210269897308e-01 9.604249432416468446e-01 9.606702087411529423e-01 9.549245237770591643e-01
6.036036036036035668e+00 9.389711438004072486e-01 9.555299551899137933e-01 9.653406209914613401e-01 9.563465590582774789e-01 7.946997505500619230e-01 7.417361778486196711e-01 9.694506858145109929e-01 9.605830851157393102e-01 9.608273705346360716e-01 9.551046453200056074e-01
6.046046046046045674e+00 9.392150150284904742e-01 9.557076574297408422e-01 9.654791198238131811e-01 9.565209981501342495e-01 7.955201300734042746e-01 7.427681997379296241e-01 9.695727608333045699e-01 9.607405950551135554e-01 9.609839043098018507e-01 9.552840470975063614e-01
6.056056056056055681e+00 9.394579117474711749e-01 9.558846495716543101e-01 9.656170652150154465e-01 9.566947401836123355e-01 7.963372313612641085e-01 7.437960976691445625e-01 9.696943480404857096e-01 9.608974755849798433e-01 9.611398125762105060e-01 9.554627319857431633e-01
6.066066066066065687e+00 9.396998378514863637e-01 9.560609344532043918e-01 9.657544593766181906e-01 9.568677879441560563e-01 7.971510675134660939e-01 7.448198881215954970e-01 9.698154493853488045e-01 9.610537292204577309e-01 9.612950978333942853e-01 9.556407028494046108e-01
6.076076076076075694e+00 9.399407972191121674e-01 9.562365149006026854e-01 9.658913045113342033e-01 9.570401442060791908e-01 7.979616515774878849e-01 7.458395875087622251e-01 9.699360668093991444e-01 9.612093584666163704e-01 9.614497625708972040e-01 9.558179625417319025e-01
6.086086086086085700e+00 9.401807937134258886e-01 9.564113937287670453e-01 9.660276028130742043e-01 9.572118117326092746e-01 7.987689965486695076e-01 7.468552121785360098e-01 9.700562022463836698e-01 9.613643658185146990e-01 9.616038092683150129e-01 9.559945139045646911e-01
6.096096096096095707e+00 9.404198311820679557e-01 9.565855737413669901e-01 9.661633564669820373e-01 9.573827932759320092e-01 7.995731153704217498e-01 7.478667784134822583e-01 9.701758576223220576e-01 9.615187537612412960e-01 9.617572403953351667e-01 9.561703597683868239e-01
6.106106106106105713e+00 9.406579134573037626e-01 9.567590577308685562e-01 9.662985676494696419e-01 9.575530915772353380e-01 8.003740209344333278e-01 7.488743024311009799e-01 9.702950348555375859e-01 9.616725247699544621e-01 9.619100584117761255e-01 9.563455029523713069e-01
6.116116116116115720e+00 9.408950443560848420e-01 9.569318484785791501e-01 9.664332385282521365e-01 9.577227093667535218e-01 8.011717260808779439e-01 7.498778003840873563e-01 9.704137358566878868e-01 9.618256813099216318e-01 9.620622657676269895e-01 9.565199462644259354e-01
6.126126126126125726e+00 9.411312276801102605e-01 9.571039487546920688e-01 9.665673712623823466e-01 9.578916493638106600e-01 8.019662435986198989e-01 7.508772883605902004e-01 9.705319625287956997e-01 9.619782258365590089e-01 9.622138649030865798e-01 9.566936925012379245e-01
6.136136136136135732e+00 9.413664672158874591e-01 9.572753613183309085e-01 9.667009680022856655e-01 9.580599142768646548e-01 8.027575862254192618e-01 7.518727823844703062e-01 9.706497167672792914e-01 9.621301607954712010e-01 9.623648582486027392e-01 9.568667444483190954e-01
6.146146146146145739e+00 9.416007667347929821e-01 9.574460889175937517e-01 9.668340308897942492e-01 9.582275068035501775e-01 8.035457666481359285e-01 7.528642984155569096e-01 9.707670004599827651e-01 9.622814886224899666e-01 9.625152482249114128e-01 9.570391048800501732e-01
6.156156156156155745e+00 9.418341299931330957e-01 9.576161342895973538e-01 9.669665620581816556e-01 9.583944296307222999e-01 8.043307975029332368e-01 7.538518523499040391e-01 9.708838154872063697e-01 9.624322117437135171e-01 9.626650372430750613e-01 9.572107765597256401e-01
6.166166166166165752e+00 9.420665607322037394e-01 9.577855001605208862e-01 9.670985636321967061e-01 9.585606854344993488e-01 8.051126913754804715e-01 7.548354600200449793e-01 9.710001637217368087e-01 9.625823325755453741e-01 9.628142277045216302e-01 9.573817622395978111e-01
6.176176176176175758e+00 9.422980626783505897e-01 9.579541892456497898e-01 9.672300377280977912e-01 9.587262768803059831e-01 8.058914608011544800e-01 7.558151371952461783e-01 9.711160470288769941e-01 9.627318535247332276e-01 9.629628220010829631e-01 9.575520646609210207e-01
6.186186186186185765e+00 9.425286395430290121e-01 9.581222042494191848e-01 9.673609864536867331e-01 9.588912066229157150e-01 8.066671182652408456e-01 7.567908995817601570e-01 9.712314672664762449e-01 9.628807769884072387e-01 9.631108225150332158e-01 9.577216865539953661e-01
6.196196196196195771e+00 9.427582950228633463e-01 9.582895478654573918e-01 9.674914119083426467e-01 9.590554773064936533e-01 8.074396762031339492e-01 7.577627628230774182e-01 9.713464262849598185e-01 9.630291053541187862e-01 9.632582316191268257e-01 9.578906306382110047e-01
6.206206206206205778e+00 9.429870327997060819e-01 9.584562227766287856e-01 9.676213161830555798e-01 9.592190915646389149e-01 8.082091470005362543e-01 7.587307425001768024e-01 9.714609259273585540e-01 9.631768409998785474e-01 9.634050516766368144e-01 9.580588996220911202e-01
6.216216216216215784e+00 9.432148565406972551e-01 9.586222316550770950e-01 9.677507013604597086e-01 9.593820520204264790e-01 8.089755429936570374e-01 7.596948541317758430e-01 9.715749680293388479e-01 9.633239862941946896e-01 9.635512850413925356e-01 9.582264962033357758e-01
6.226226226226225791e+00 9.434417698983229572e-01 9.587875771622682564e-01 9.678795695148673106e-01 9.595443612864498206e-01 8.097388764694101182e-01 7.606551131745792338e-01 9.716885544192315205e-01 9.634705435961107289e-01 9.636969340578175336e-01 9.583934230688649913e-01
6.236236236236235797e+00 9.436677765104738436e-01 9.589522619490329358e-01 9.680079227123015162e-01 9.597060219648623214e-01 8.104991596656109243e-01 7.616115350235266312e-01 9.718016869180614581e-01 9.636165152552434998e-01 9.638420010609668465e-01 9.585596828948619308e-01
6.246246246246245803e+00 9.438928800005035313e-01 9.591162886556090506e-01 9.681357630105297263e-01 9.598670366474192361e-01 8.112564047711723347e-01 7.625641350120395678e-01 9.719143673395768124e-01 9.637619036118207916e-01 9.639864883765648651e-01 9.587252783468156458e-01
6.256256256256255810e+00 9.441170839772868861e-01 9.592796599116841794e-01 9.682630924590965860e-01 9.600274079155191043e-01 8.120106239263006342e-01 7.635129284122672555e-01 9.720265974902778661e-01 9.639067109967188740e-01 9.641303983210421924e-01 9.588902120795639306e-01
6.266266266266265816e+00 9.443403920352777536e-01 9.594423783364376401e-01 9.683899130993565141e-01 9.601871383402452720e-01 8.127618292226896912e-01 7.644579304353315008e-01 9.721383791694462317e-01 9.640509397314998008e-01 9.642737332015730578e-01 9.590544867373358429e-01
6.276276276276275823e+00 9.445628077545662471e-01 9.596044465385825672e-01 9.685162269645068989e-01 9.603462304824069706e-01 8.135100327037149137e-01 7.653991562315702879e-01 9.722497141691734956e-01 9.641945921284486021e-01 9.644164953161122877e-01 9.592181049537941151e-01
6.286286286286285829e+00 9.447843347009368120e-01 9.597658671164075450e-01 9.686420360796204054e-01 9.605046868925805059e-01 8.142552463646265393e-01 7.663366208907810284e-01 9.723606042743901945e-01 9.643376704906105878e-01 9.645586869534319430e-01 9.593810693520773425e-01
6.296296296296295836e+00 9.450049764259247365e-01 9.599266426578185740e-01 9.687673424616775053e-01 9.606625101111501142e-01 8.149974821527418145e-01 7.672703394424622569e-01 9.724710512628941261e-01 9.644801771118279854e-01 9.647003103931582890e-01 9.595433825448420606e-01
6.306306306306305842e+00 9.452247364668734386e-01 9.600867757403802605e-01 9.688921481195987839e-01 9.608197026683484854e-01 8.157367519676363976e-01 7.682003268560546605e-01 9.725810569053791044e-01 9.646221142767767986e-01 9.648413679058081005e-01 9.597050471343047118e-01
6.316316316316315849e+00 9.454436183469913102e-01 9.602462689313573385e-01 9.690164550542772481e-01 9.609762670842977306e-01 8.164730676613354277e-01 7.691265980411811087e-01 9.726906229654632696e-01 9.647634842610035566e-01 9.649818617528252984e-01 9.598660657122832784e-01
6.326326326326325855e+00 9.456616255754077827e-01 9.604051247877557485e-01 9.691402652586103006e-01 9.611322058690493497e-01 8.172064410385031508e-01 7.700491678478855739e-01 9.727997511997172886e-01 9.649042893309616176e-01 9.651217941866169214e-01 9.600264408602386945e-01
6.336336336336335862e+00 9.458787616472298376e-01 9.605633458563636040e-01 9.692635807175318252e-01 9.612875215226247549e-01 8.179368838566325461e-01 7.709680510668712738e-01 9.729084433576925539e-01 9.650445317440476956e-01 9.652611674505895412e-01 9.601861751493164787e-01
6.346346346346345868e+00 9.460950300435980731e-01 9.607209346737920486e-01 9.693864034080437175e-01 9.614422165350553495e-01 8.186644078262337310e-01 7.718832624297379263e-01 9.730167011819492728e-01 9.651842137486378315e-01 9.653999837791849004e-01 9.603452711403879238e-01
6.356356356356355874e+00 9.463104342317425477e-01 9.608778937665158892e-01 9.695087352992479701e-01 9.615962933864223849e-01 8.193890246110213660e-01 7.727948166092175608e-01 9.731245264080845558e-01 9.653233375841236974e-01 9.655382453979161061e-01 9.605037313840909530e-01
6.366366366366365881e+00 9.465249776650380698e-01 9.610342256509143422e-01 9.696305783523778699e-01 9.617497545468965958e-01 8.201107458281022833e-01 7.737027282194102185e-01 9.732319207647597281e-01 9.654619054809483458e-01 9.656759545234030462e-01 9.606615584208711978e-01
6.376376376376375887e+00 9.467386637830599305e-01 9.611899328333108894e-01 9.697519345208297503e-01 9.619026024767779459e-01 8.208295830481610045e-01 7.746070118160178763e-01 9.733388859737287513e-01 9.655999196606418478e-01 9.658131133634079157e-01 9.608187547810226325e-01
6.386386386386385894e+00 9.469514960116388602e-01 9.613450178100140242e-01 9.698728057501941890e-01 9.620548396265350410e-01 8.215455477956459251e-01 7.755076818965780383e-01 9.734454237498652018e-01 9.657373823358570419e-01 9.659497241168708559e-01 9.609753229847283196e-01
6.396396396396395900e+00 9.471634777629158730e-01 9.614994830673568860e-01 9.699931939782870938e-01 9.622064684368445420e-01 8.222586515489535008e-01 7.764047529006959936e-01 9.735515358011901377e-01 9.658742957104051730e-01 9.660857889739449256e-01 9.611312655421004880e-01
6.406406406406405907e+00 9.473746124353971121e-01 9.616533310817371172e-01 9.701131011351808997e-01 9.623574913386300222e-01 8.229689057406127661e-01 7.772982392102762983e-01 9.736572238288992986e-01 9.660106619792909743e-01 9.662213101160314066e-01 9.612865849532211682e-01
6.416416416416416801e+00 9.475849034140083615e-01 9.618065643196568315e-01 9.702325291432354337e-01 9.625079107531011591e-01 8.236763217574681883e-01 7.781881551497537020e-01 9.737624895273905290e-01 9.661464833287479737e-01 9.663562897158145537e-01 9.614412837081819374e-01
6.426426426426426808e+00 9.477943540701492253e-01 9.619591852377619157e-01 9.703514799171288896e-01 9.626577290917923690e-01 8.243809109408625213e-01 7.790745149863222974e-01 9.738673345842907558e-01 9.662817619362734645e-01 9.664907299372967886e-01 9.615953642871238882e-01
6.436436436436436814e+00 9.480029677617470840e-01 9.621111962828815534e-01 9.704699553638882481e-01 9.628069487566017770e-01 8.250826845868185488e-01 7.799573329301645597e-01 9.739717606804833006e-01 9.664164999706634784e-01 9.666246329358330058e-01 9.617488291602775963e-01
6.446446446446446821e+00 9.482107478333111628e-01 9.622625998920673052e-01 9.705879573829201412e-01 9.629555721398292967e-01 8.257816539462200511e-01 7.808366231346791642e-01 9.740757694901345243e-01 9.665506995920475353e-01 9.667580008581655449e-01 9.619016807880026443e-01
6.456456456456456827e+00 9.484176976159860439e-01 9.624133984926324104e-01 9.707054878660411612e-01 9.631036016242153774e-01 8.264778302249924380e-01 7.817123996967078048e-01 9.741793626807209172e-01 9.666843629519232817e-01 9.668908358424580518e-01 9.620539216208269240e-01
6.466466466466466834e+00 9.486238204276050690e-01 9.625635945021905338e-01 9.708225486975081697e-01 9.632510395829790850e-01 8.271712245842821609e-01 7.825846766567610135e-01 9.742825419130557441e-01 9.668174921931910193e-01 9.670231400183302295e-01 9.622055540994860490e-01
6.476476476476476840e+00 9.488291195727434069e-01 9.627131903286945125e-01 9.709391417540486069e-01 9.633978883798559600e-01 8.278618481406357921e-01 7.834534679992437578e-01 9.743853088413155783e-01 9.669500894501880106e-01 9.671549155068919212e-01 9.623565806549623236e-01
6.486486486486486847e+00 9.490335983427712341e-01 9.628621883704751028e-01 9.710552689048904673e-01 9.635441503691360987e-01 8.285497119661781040e-01 7.843187876526791502e-01 9.744876651130669476e-01 9.670821568487226738e-01 9.672861644207767506e-01 9.625070037085241559e-01
6.496496496496496853e+00 9.492372600159063589e-01 9.630105910162791716e-01 9.711709320117921651e-01 9.636898278957019004e-01 8.292348270887898165e-01 7.851806494899320477e-01 9.745896123692927571e-01 9.672136965061086666e-01 9.674168888641765385e-01 9.626568256717642491e-01
6.506506506506506859e+00 9.494401078572669572e-01 9.631584006453083324e-01 9.712861329290727319e-01 9.638349232950655932e-01 8.299172044922841218e-01 7.860390673284313179e-01 9.746911522444184905e-01 9.673447105311989702e-01 9.675470909328746094e-01 9.628060489466387928e-01
6.516516516516516866e+00 9.496421451189236418e-01 9.633056196272566929e-01 9.714008735036413489e-01 9.639794388934066482e-01 8.305968551165829883e-01 7.868940549303913290e-01 9.747922863663384119e-01 9.674752010244195288e-01 9.676767727142796538e-01 9.629546759255057653e-01
6.526526526526526872e+00 9.498433750399518649e-01 9.634522503223492684e-01 9.715151555750267676e-01 9.641233770076093057e-01 8.312737898578924645e-01 7.877456260030327728e-01 9.748930163564418772e-01 9.676051700778030007e-01 9.678059362874589233e-01 9.631027089911631256e-01
6.536536536536536879e+00 9.500438008464836548e-01 9.635982950813796188e-01 9.716289809754071749e-01 9.642667399452993227e-01 8.319480195688773172e-01 7.885937941988021560e-01 9.749933438296390920e-01 9.677346197750222867e-01 9.679345837231717598e-01 9.632501505168873379e-01
6.546546546546546885e+00 9.502434257517595739e-01 9.637437562457473739e-01 9.717423515296392811e-01 9.644095300048812769e-01 8.326195550588351146e-01 7.894385731155910690e-01 9.750932703943870905e-01 9.678635521914238371e-01 9.680627170839029016e-01 9.633970028664711194e-01
6.556556556556556892e+00 9.504422529561799005e-01 9.638886361474960918e-01 9.718552690552877404e-01 9.645517494755753152e-01 8.332884070938695320e-01 7.902799762969536790e-01 9.751927976527153819e-01 9.679919693940611802e-01 9.681903384238952359e-01 9.635432683942615206e-01
6.566566566566566898e+00 9.506402856473561425e-01 9.640329371093504518e-01 9.719677353626541283e-01 9.646934006374539017e-01 8.339545863970628803e-01 7.911180172323243331e-01 9.752919272002519291e-01 9.681198734417278962e-01 9.683174497891828825e-01 9.636889494451977844e-01
6.576576576576576905e+00 9.508375270001622193e-01 9.641766614447534467e-01 9.720797522548060288e-01 9.648344857614783443e-01 8.346181036486479687e-01 7.919527093572336085e-01 9.753906606262485735e-01 9.682472663849904793e-01 9.684440532176241678e-01 9.638340483548485382e-01
6.586586586586586911e+00 9.510339801767851986e-01 9.643198114579035751e-01 9.721913215276061226e-01 9.649750071095350989e-01 8.352789694861795233e-01 7.927840660535234729e-01 9.754889995136064584e-01 9.683741502662214229e-01 9.685701507389340437e-01 9.639785674494495415e-01
6.596596596596596918e+00 9.512296483267761449e-01 9.644623894437918121e-01 9.723024449697407201e-01 9.651149669344721849e-01 8.359371945047046060e-01 7.936121006495623353e-01 9.755869454389014539e-01 9.685005271196320820e-01 9.686957443747167273e-01 9.641225090459411007e-01
6.606606606606606924e+00 9.514245345871003012e-01 9.646043976882383575e-01 9.724131243627485155e-01 9.652543674801352669e-01 8.365927892569324786e-01 7.944368264204584307e-01 9.756844999724094691e-01 9.686263989713047584e-01 9.688208361384981204e-01 9.642658754520048170e-01
6.616616616616616930e+00 9.516186420821878267e-01 9.647458384679292731e-01 9.725233614810493421e-01 9.653932109814035156e-01 8.372457642534036903e-01 7.952582565882725385e-01 9.757816646781315439e-01 9.687517678392258969e-01 9.689454280357581162e-01 9.644086689661007794e-01
6.626626626626626937e+00 9.518119739239835342e-01 9.648867140504528983e-01 9.726331580919722608e-01 9.655314996642256897e-01 8.378961299626587200e-01 7.960764043222301467e-01 9.758784411138189396e-01 9.688766357333177259e-01 9.690695220639625740e-01 9.645508918775046459e-01
6.636636636636636943e+00 9.520045332119969617e-01 9.650270266943364872e-01 9.727425159557842038e-01 9.656692357456554410e-01 8.385438968114058422e-01 7.968912827389326159e-01 9.759748308309982301e-01 9.690010046554711209e-01 9.691931202125956268e-01 9.646925464663439476e-01
6.646646646646646950e+00 9.521963230333519990e-01 9.651667786490819578e-01 9.728514368257179523e-01 9.658064214338872855e-01 8.391890751846882157e-01 7.977029049025674556e-01 9.760708353749960597e-01 9.691248765995772452e-01 9.693162244631914337e-01 9.648336350036349485e-01
6.656656656656656956e+00 9.523873464628362928e-01 9.653059721552024186e-01 9.729599224480005581e-01 9.659430589282916868e-01 8.398316754260503059e-01 7.985112838251173795e-01 9.761664562849640125e-01 9.692482535515597464e-01 9.694388367893658209e-01 9.649741597513188385e-01
6.666666666666666963e+00 9.525776065629508738e-01 9.654446094442578064e-01 9.730679745618809884e-01 9.660791504194504720e-01 8.404717078377038630e-01 7.993164324665695819e-01 9.762616950939030369e-01 9.693711374894063981e-01 9.695609591568481456e-01 9.651141229622982598e-01
6.676676676676676969e+00 9.527671063839587839e-01 9.655826927388908576e-01 9.731755948996583250e-01 9.662146980891918036e-01 8.411091826806930127e-01 8.001183637351230171e-01 9.763565533286884257e-01 9.694935303832011853e-01 9.696825935235126037e-01 9.652535268804729451e-01
6.686686686686686976e+00 9.529558489639343710e-01 9.657202242528624136e-01 9.732827851867091873e-01 9.663497041106254848e-01 8.417441101750586796e-01 8.009170904873954555e-01 9.764510325100939081e-01 9.696154341951553901e-01 9.698037418394098719e-01 9.653923737407763550e-01
6.696696696696696982e+00 9.531438373288118049e-01 9.658572061910873918e-01 9.733895471415158207e-01 9.664841706481772654e-01 8.423765005000025674e-01 8.017126255286297631e-01 9.765451341528164075e-01 9.697368508796393449e-01 9.699244060467981932e-01 9.655306657692108718e-01
6.706706706706706989e+00 9.533310744924335944e-01 9.659936407496696464e-01 9.734958824756932971e-01 9.666180998576241468e-01 8.430063637940503618e-01 8.025049816128989599e-01 9.766388597654999115e-01 9.698577823832138511e-01 9.700445880801745746e-01 9.656684051828839932e-01
6.716716716716716995e+00 9.535175634565988823e-01 9.661295301159376070e-01 9.736017928940169375e-01 9.667514938861284657e-01 8.436337101552140449e-01 8.032941714433108338e-01 9.767322108507600076e-01 9.699782306446611546e-01 9.701642898663056513e-01 9.658055941900435259e-01
6.726726726726727001e+00 9.537033072111118503e-01 9.662648764684789171e-01 9.737072800944500672e-01 9.668843548722725334e-01 8.442585496411542101e-01 8.040802076722115554e-01 9.768251889052077530e-01 9.700981975950161429e-01 9.702835133242587728e-01 9.659422349901132243e-01
6.736736736736737008e+00 9.538883087338291267e-01 9.663996819771757396e-01 9.738123457681707729e-01 9.670166849460929415e-01 8.448808922693408219e-01 8.048631029013886273e-01 9.769177954194737667e-01 9.702176851575973204e-01 9.704022603654327561e-01 9.660783297737278730e-01
6.746746746746747014e+00 9.540725709907080798e-01 9.665339488032393955e-01 9.739169915995992133e-01 9.671484862291146456e-01 8.455007480172141987e-01 8.056428696822727220e-01 9.770100318782320992e-01 9.703366952480375618e-01 9.705205328935883058e-01 9.662138807227684811e-01
6.756756756756757021e+00 9.542560969358540035e-01 9.666676790992448920e-01 9.740212192664247093e-01 9.672797608343849385e-01 8.461181268223446628e-01 8.064195205161390767e-01 9.771018997602241019e-01 9.704552297743149758e-01 9.706383328048788783e-01 9.663488900103972545e-01
6.766766766766767027e+00 9.544388895115675231e-01 9.668008750091656722e-01 9.741250304396323889e-01 9.674105108665074226e-01 8.467330385825921901e-01 8.071930678543077775e-01 9.771934005382820754e-01 9.705732906367832147e-01 9.707556619878808801e-01 9.664833598010924565e-01
6.776776776776777034e+00 9.546209516483920021e-01 9.669335386684079214e-01 9.742284267835301659e-01 9.675407384216757611e-01 8.473454931562648396e-01 8.079635240983434885e-01 9.772845356793526950e-01 9.706908797282023382e-01 9.708725223236238655e-01 9.666172922506831577e-01
6.786786786786787040e+00 9.548022862651601717e-01 9.670656722038445396e-01 9.743314099557754959e-01 9.676704455877070954e-01 8.479555003622768483e-01 8.087309016002542927e-01 9.773753066445209914e-01 9.708079989337687898e-01 9.709889156856209569e-01 9.667506895063837646e-01
6.796796796796797047e+00 9.549828962690413148e-01 9.671972777338495586e-01 9.744339816074016891e-01 9.677996344440756848e-01 8.485630699803061727e-01 8.094952126626895339e-01 9.774657148890334435e-01 9.709246501311457056e-01 9.711048439398984877e-01 9.668835537068282138e-01
6.806806806806807053e+00 9.551627845555875629e-01 9.673283573683318926e-01 9.745361433828446662e-01 9.679283070619463247e-01 8.491682117509511407e-01 8.102564695391374361e-01 9.775557618623211820e-01 9.710408351904933344e-01 9.712203089450263116e-01 9.670158869821047221e-01
6.816816816816817060e+00 9.553419540087803030e-01 9.674589132087694221e-01 9.746378969199690490e-01 9.680564655042073197e-01 8.497709353758866602e-01 8.110146844341210581e-01 9.776454490080236370e-01 9.711565559744985698e-01 9.713353125521474452e-01 9.671476914537894265e-01
6.826826826826827066e+00 9.555204075010768072e-01 9.675889473482425229e-01 9.747392438500945833e-01 9.681841118255037903e-01 8.503712505180197612e-01 8.117698695033942480e-01 9.777347777640112980e-01 9.712718143384050373e-01 9.714498566050077111e-01 9.672789692349809121e-01
6.836836836836837072e+00 9.556981478934557517e-01 9.677184618714674835e-01 9.748401857980223406e-01 9.683112480722704252e-01 8.509691668016445831e-01 8.125220368541364868e-01 9.778237495624090281e-01 9.713866121300428480e-01 9.715639429399853810e-01 9.674097224303335185e-01
6.846846846846847079e+00 9.558751780354635130e-01 9.678474588548301449e-01 9.749407243820605862e-01 9.684378762827642317e-01 8.515646938125964738e-01 8.132711985451470671e-01 9.779123658296189348e-01 9.715009511898582417e-01 9.716775733861203745e-01 9.675399531360917571e-01
6.856856856856857085e+00 9.560515007652595765e-01 9.679759403664190964e-01 9.750408612140509801e-01 9.685639984870976216e-01 8.521578410984057550e-01 8.140173665870382713e-01 9.780006279863431295e-01 9.716148333509428969e-01 9.717907497651440130e-01 9.676696634401231734e-01
6.866866866866867092e+00 9.562271189096622770e-01 9.681039084660588712e-01 9.751405978993941126e-01 9.686896167072704955e-01 8.527486181684510447e-01 8.147605529424279958e-01 9.780885374476065985e-01 9.717282604390635736e-01 9.719034738915077742e-01 9.677988554219525419e-01
6.876876876876877098e+00 9.564020352841938744e-01 9.682313652053429198e-01 9.752399360370754833e-01 9.688147329572028843e-01 8.533370344941113572e-01 8.155007695261314860e-01 9.781760956227799619e-01 9.718412342726912012e-01 9.720157475724128249e-01 9.679275311527945069e-01
6.886886886886887105e+00 9.565762526931258503e-01 9.683583126276665842e-01 9.753388772196909251e-01 9.689393492427671450e-01 8.539230995089180931e-01 8.162380282053524061e-01 9.782633039156019006e-01 9.719537566630300773e-01 9.721275726078384416e-01 9.680556926955874442e-01
6.896896896896897111e+00 9.567497739295237613e-01 9.684847527682597379e-01 9.754374230334724727e-01 9.690634675618202687e-01 8.545068226087062513e-01 8.169723407998732423e-01 9.783501637242019155e-01 9.720658294140470668e-01 9.722389507905715433e-01 9.681833421050261013e-01
6.906906906906907118e+00 9.569226017752922031e-01 9.686106876542195376e-01 9.755355750583134533e-01 9.691870899042358545e-01 8.550882131517651974e-01 8.177037190822444845e-01 9.784366764411224215e-01 9.721774543225002452e-01 9.723498839062347798e-01 9.683104814275946826e-01
6.916916916916917124e+00 9.570947390012191081e-01 9.687361193045427310e-01 9.756333348677939110e-01 9.693102182519357513e-01 8.556672804589885439e-01 8.184321747779734757e-01 9.785228434533413955e-01 9.722886331779679869e-01 9.724603737333155085e-01 9.684371127015996006e-01
6.926926926926927131e+00 9.572661883670204874e-01 9.688610497301582969e-01 9.757307040292058087e-01 9.694328545789222540e-01 8.562440338140234752e-01 8.191577195657127053e-01 9.786086661422943589e-01 9.723993677628773868e-01 9.725704220431944380e-01 9.685632379572023387e-01
6.936936936936937137e+00 9.574369526213845072e-01 9.689854809339595310e-01 9.758276841035784521e-01 9.695550008513095230e-01 8.568184824634199614e-01 8.198803650774465490e-01 9.786941458838965824e-01 9.725096598525329039e-01 9.726800306001737173e-01 9.686888592164516476e-01
6.946946946946947143e+00 9.576070345020155639e-01 9.691094149108361311e-01 9.759242766457030260e-01 9.696766590273550035e-01 8.573906356167786402e-01 8.206001228986780083e-01 9.787792840485651791e-01 9.726195112151451161e-01 9.727892011615052459e-01 9.688139784933162968e-01
6.956956956956957150e+00 9.577764367356781383e-01 9.692328536477061718e-01 9.760204832041580181e-01 9.697978310574910665e-01 8.579605024468985874e-01 8.213170045686145615e-01 9.788640820012411980e-01 9.727289236118585869e-01 9.728979354774190957e-01 9.689385977937172711e-01
6.966966966966967156e+00 9.579451620382406496e-01 9.693557991235481897e-01 9.761163053213335328e-01 9.699185188843560956e-01 8.585280920899244217e-01 8.220310215803530163e-01 9.789485411014112737e-01 9.728378987967806202e-01 9.730062352911513779e-01 9.690627191155598563e-01
6.976976976976977163e+00 9.581132131147188646e-01 9.694782533094324917e-01 9.762117445334564936e-01 9.700387244428256839e-01 8.590934136454927428e-01 8.227421853810635843e-01 9.790326627031294970e-01 9.729464385170087937e-01 9.731141023389723310e-01 9.691863444487657242e-01
6.986986986986987169e+00 9.582805926593193080e-01 9.696002181685531296e-01 9.763068023706148457e-01 9.701584496600438312e-01 8.596564761768780150e-01 8.234505073721737345e-01 9.791164481550392873e-01 9.730545445126594917e-01 9.732215383502138550e-01 9.693094757753046853e-01
6.996996996996997176e+00 9.584473033554824495e-01 9.697216956562590973e-01 9.764014803567825362e-01 9.702776964554533645e-01 8.602172887111378952e-01 8.241559989095509353e-01 9.791998988003949300e-01 9.731622185168955497e-01 9.733285450472974887e-01 9.694321150692268851e-01
7.007007007007007182e+00 9.586133478759257809e-01 9.698426877200860829e-01 9.764957800098436058e-01 9.703964667408273570e-01 8.607758602392578950e-01 8.248586713036845097e-01 9.792830159770828935e-01 9.732694622559541209e-01 9.734351241457621651e-01 9.695542642966938907e-01
7.017017017017017189e+00 9.587787288826866705e-01 9.699631962997871115e-01 9.765897028416167247e-01 9.705147624202992152e-01 8.613321997162954879e-01 8.255585358198670454e-01 9.793658010176434781e-01 9.733762774491743208e-01 9.735412773542913012e-01 9.696759254160106645e-01
7.027027027027027195e+00 9.589434490271647737e-01 9.700832233273641858e-01 9.766832503578791735e-01 9.706325853903934320e-01 8.618863160615238828e-01 8.262556036783751390e-01 9.794482552492922434e-01 9.734826658090246498e-01 9.736470063747405534e-01 9.697971003776566512e-01
7.037037037037037202e+00 9.591075109501649987e-01 9.702027707270989287e-01 9.767764240583912683e-01 9.707499375400561181e-01 8.624382181585747986e-01 8.269498860546491414e-01 9.795303799939412137e-01 9.735886290411307487e-01 9.737523129021649071e-01 9.699177911243173078e-01
7.047047047047047208e+00 9.592709172819393615e-01 9.703218404155835586e-01 9.768692254369202299e-01 9.708668207506849779e-01 8.629879148555811286e-01 8.276413940794723478e-01 9.796121765682199722e-01 9.736941688443024878e-01 9.738571986248459877e-01 9.700379995909150788e-01
7.057057057057057214e+00 9.594336706422296190e-01 9.704404343017516421e-01 9.769616559812641654e-01 9.709832368961599514e-01 8.635354149653183820e-01 8.283301388391494102e-01 9.796936462834968662e-01 9.737992869105613902e-01 9.739616652243189288e-01 9.701577277046404824e-01
7.067067067067067221e+00 9.595957736403090133e-01 9.705585542869085147e-01 9.770537171732760484e-01 9.710991878428726354e-01 8.640807272653463489e-01 8.290161313756841954e-01 9.797747904458999901e-01 9.739039849251674985e-01 9.740657143753995717e-01 9.702769773849828638e-01
7.077077077077077227e+00 9.597572288750240155e-01 9.706762022647620336e-01 9.771454104888872561e-01 9.712146754497567036e-01 8.646238604981497655e-01 8.296993826869567545e-01 9.798556103563382802e-01 9.740082645666466865e-01 9.741693477462110007e-01 9.703957505437614817e-01
7.087087087087087234e+00 9.599180389348360709e-01 9.707933801214527758e-01 9.772367373981314387e-01 9.713297015683174385e-01 8.651648233712784242e-01 8.303799037268995153e-01 9.799361073105220532e-01 9.741121275068174157e-01 9.742725669982107428e-01 9.705140490851558166e-01
7.097097097097097240e+00 9.600782063978633429e-01 9.709100897355842363e-01 9.773276993651678346e-01 9.714442680426617072e-01 8.657036245574866173e-01 8.310577054056731416e-01 9.800162825989841009e-01 9.742155754108176025e-01 9.743753737862169695e-01 9.706318749057363249e-01
7.107107107107107247e+00 9.602377338319216804e-01 9.710263329782531372e-01 9.774182978483051398e-01 9.715583767095270495e-01 8.662402726948723597e-01 8.317327985898412823e-01 9.800961375071002291e-01 9.743186099371311526e-01 9.744777697584352527e-01 9.707492298944947473e-01
7.117117117117117253e+00 9.603966237945660289e-01 9.711421117130791814e-01 9.775085343000244897e-01 9.716720293983115431e-01 8.667747763870159439e-01 8.324051941025446544e-01 9.801756733151099077e-01 9.744212327376148286e-01 9.745797565564849885e-01 9.708661159328744183e-01
7.127127127127127260e+00 9.605548788331312871e-01 9.712574277962350289e-01 9.775984101670029958e-01 9.717852279311031127e-01 8.673071442031177192e-01 8.330749027236749038e-01 9.802548912981368101e-01 9.745234454575244509e-01 9.746813358154255980e-01 9.709825348948003532e-01
7.137137137137137266e+00 9.607125014847732736e-01 9.713722830764762728e-01 9.776879268901367270e-01 9.718979741227083968e-01 8.678373846781354262e-01 8.337419351900471343e-01 9.803337927262090190e-01 9.746252497355414324e-01 9.747825091637827288e-01 9.710984886467095567e-01
7.147147147147147273e+00 9.608694942765092506e-01 9.714866793951706381e-01 9.777770859045641361e-01 9.720102697806821679e-01 8.683655063129211982e-01 8.344063021955723247e-01 9.804123788642797876e-01 9.747266472037990903e-01 9.748832782235745675e-01 9.712139790475805556e-01
7.157157157157157279e+00 9.610258597252585577e-01 9.716006185863278466e-01 9.778658886396885963e-01 9.721221167053563095e-01 8.688915175743578967e-01 8.350680143914283038e-01 9.804906509722474128e-01 9.748276394879086260e-01 9.749836446103377074e-01 9.713290079489634854e-01
7.167167167167167285e+00 9.611816003378829132e-01 9.717141024766289270e-01 9.779543365192018278e-01 9.722335166898684600e-01 8.694154268954945586e-01 8.357270823862310571e-01 9.805686103049758851e-01 9.749282282069854366e-01 9.750836099331530171e-01 9.714435771950097331e-01
7.177177177177177292e+00 9.613367186112267149e-01 9.718271328854555247e-01 9.780424309611063238e-01 9.723444715201908783e-01 8.699372426756817323e-01 8.363835167462044806e-01 9.806462581123146505e-01 9.750284149736747619e-01 9.751831757946715085e-01 9.715576886225013586e-01
7.187187187187187298e+00 9.614912170321567864e-01 9.719397116249189894e-01 9.781301733777383323e-01 9.724549829751590879e-01 8.704569732807063698e-01 8.370373279953498002e-01 9.807235956391187059e-01 9.751282013941778848e-01 9.752823437911399829e-01 9.716713440608807373e-01
7.197197197197197305e+00 9.616450980776026780e-01 9.720518404998895745e-01 9.782175651757902823e-01 9.725650528265004091e-01 8.709746270429256088e-01 8.376885266156144372e-01 9.808006241252686941e-01 9.752275890682775561e-01 9.753811155124266774e-01 9.717845453322797589e-01
7.207207207207207311e+00 9.617983642145959688e-01 9.721635213080250804e-01 9.783046077563336551e-01 9.726746828388623811e-01 8.714902122614005542e-01 8.383371230470598734e-01 9.808773448056905542e-01 9.753265795893638623e-01 9.754794925420466889e-01 9.718972942515490265e-01
7.217217217217217318e+00 9.619510179003099015e-01 9.722747558398000534e-01 9.783913025148410769e-01 9.727838747698409616e-01 8.720037372020291722e-01 8.389831276880291844e-01 9.809537589103756172e-01 9.754251745444597610e-01 9.755774764571873980e-01 9.720095926262870556e-01
7.227227227227227324e+00 9.621030615820991283e-01 9.723855458785342076e-01 9.784776508412090790e-01 9.728926303700088374e-01 8.725152100976790726e-01 8.396265508953135726e-01 9.810298676644001459e-01 9.755233755142465046e-01 9.756750688287336715e-01 9.721214422568692504e-01
7.237237237237237331e+00 9.622544976975384579e-01 9.724958932004211798e-01 9.785636541197798577e-01 9.730009513829432910e-01 8.730246391483191815e-01 8.402674029843187897e-01 9.811056722879449854e-01 9.756211840730887319e-01 9.757722712212932858e-01 9.722328449364766589e-01
7.247247247247247337e+00 9.624053286744621571e-01 9.726057995745568396e-01 9.786493137293640343e-01 9.731088395452544004e-01 8.735320325211515247e-01 8.409056942292298942e-01 9.811811739963151036e-01 9.757186017890601137e-01 9.758690851932216859e-01 9.723438024511247280e-01
7.257257257257257343e+00 9.625555569310029203e-01 9.727152667629679339e-01 9.787346310432624152e-01 9.732162965866125726e-01 8.740373983507419009e-01 8.415414348631765629e-01 9.812563739999591306e-01 9.758156302239682223e-01 9.759655122966471863e-01 9.724543165796920574e-01
7.267267267267267350e+00 9.627051848756307262e-01 9.728242965206399528e-01 9.788196074292880855e-01 9.733233242297766319e-01 8.745407447391504441e-01 8.421746350783967383e-01 9.813312735044887880e-01 9.759122709333797330e-01 9.760615540774958410e-01 9.725643890939488223e-01
7.277277277277277356e+00 9.628542149071910305e-01 9.729328905955454410e-01 9.789042442497883911e-01 9.734299241906211320e-01 8.750420797560612973e-01 8.428053050264003865e-01 9.814058737106980956e-01 9.760085254666451826e-01 9.761572120755162008e-01 9.726740217585851944e-01
7.287287287287287363e+00 9.630026494149437344e-01 9.730410507286723076e-01 9.789885428616666996e-01 9.735360981781641110e-01 8.755414114389123981e-01 8.434334548181318114e-01 9.814801758145828003e-01 9.761043953669238382e-01 9.762524878243038495e-01 9.727832163312397640e-01
7.297297297297297369e+00 9.631504907786012648e-01 9.731487786540512497e-01 9.790725046164042711e-01 9.736418478945942923e-01 8.760387477930239308e-01 8.440590945241321919e-01 9.815541810073593609e-01 9.761998821712086771e-01 9.763473828513262731e-01 9.728919745625274063e-01
7.307307307307307376e+00 9.632977413683665446e-01 9.732560760987838400e-01 9.791561308600816860e-01 9.737471750352985067e-01 8.765340967917268911e-01 8.446822341747007856e-01 9.816278904754841550e-01 9.762949874103508119e-01 9.764418986779471732e-01 9.730002981960677033e-01
7.317317317317317382e+00 9.634444035449711841e-01 9.733629447830702830e-01 9.792394229334008271e-01 9.738520812888887823e-01 8.770274663764907608e-01 8.453028837600556900e-01 9.817013054006724637e-01 9.763897126090840262e-01 9.765360368194507812e-01 9.731081889685126995e-01
7.327327327327327389e+00 9.635904796597134503e-01 9.734693864202366154e-01 9.793223821717058630e-01 9.739565683372294336e-01 8.775188644570510732e-01 8.459210532304942687e-01 9.817744269599175677e-01 9.764840592860493107e-01 9.766297987850662832e-01 9.732156486095746573e-01
7.337337337337337395e+00 9.637359720544957931e-01 9.735754027167625724e-01 9.794050099050052305e-01 9.740606378554640399e-01 8.780082989115360892e-01 8.465367524965523582e-01 9.818472563255092878e-01 9.765780289538190662e-01 9.767231860779921337e-01 9.733226788420541453e-01
7.347347347347347402e+00 9.638808830618623702e-01 9.736809953723088995e-01 9.794873074579923955e-01 9.741642915120424240e-01 8.784957775865929186e-01 8.471499914291633626e-01 9.819197946650530806e-01 9.766716231189216391e-01 9.768162001954198148e-01 9.734292813818671286e-01
7.357357357357357408e+00 9.640252150050365731e-01 9.737861660797443308e-01 9.795692761500673917e-01 9.742675309687471863e-01 8.789813082975135305e-01 8.477607798598164601e-01 9.819920431414886908e-01 9.767648432818650805e-01 9.769088426285581495e-01 9.735354579380730566e-01
7.367367367367367414e+00 9.641689701979581084e-01 9.738909165251729005e-01 9.796509172953580258e-01 9.743703578807204613e-01 8.794648988283599866e-01 8.483691275807142551e-01 9.820640029131086912e-01 9.768576909371615713e-01 9.770011148626570607e-01 9.736412102129018420e-01
7.377377377377377421e+00 9.643121509453201901e-01 9.739952483879610323e-01 9.797322322027408603e-01 9.744727738964904518e-01 8.799465569320893410e-01 8.489750443449296524e-01 9.821356751335772461e-01 9.769501675733511803e-01 9.770930183770314414e-01 9.737465399017812828e-01
7.387387387387387427e+00 9.644547595426065101e-01 9.740991633407644068e-01 9.798132221758620863e-01 9.745747806579978523e-01 8.804262903306777632e-01 8.495785398665622878e-01 9.822070609519482076e-01 9.770422746730257346e-01 9.771845546450848019e-01 9.738514486933641523e-01
7.397397397397397434e+00 9.645967982761280979e-01 9.742026630495548289e-01 9.798938885131586174e-01 9.746763798006221613e-01 8.809041067152444393e-01 8.501796238208944034e-01 9.822781615126841004e-01 9.771340137128526893e-01 9.772757251343329177e-01 9.739559382695556211e-01
7.407407407407407440e+00 9.647382694230597355e-01 9.743057491736467624e-01 9.799742325078787397e-01 9.747775729532078826e-01 8.813800137461748063e-01 8.507783058445456126e-01 9.823489779556739965e-01 9.772253861635986638e-01 9.773665313064274773e-01 9.740600103055397918e-01
7.417417417417417447e+00 9.648791752514765951e-01 9.744084233657241967e-01 9.800542554481029844e-01 9.748783617380906152e-01 8.818540190532434542e-01 8.513745955356277761e-01 9.824195114162519449e-01 9.773163934901532013e-01 9.774569746171792861e-01 9.741636664698067882e-01
7.427427427427427453e+00 9.650195180203908762e-01 9.745106872718668489e-01 9.801339586167646667e-01 9.749787477711232553e-01 8.823261302357364722e-01 8.519685024538986573e-01 9.824897630252154013e-01 9.774070371515519717e-01 9.775470565165818027e-01 9.742669084241795119e-01
7.437437437437437460e+00 9.651592999797874439e-01 9.746125425315766977e-01 9.802133432916705358e-01 9.750787326617016415e-01 8.827963548625731294e-01 8.525600361209151323e-01 9.825597339088429916e-01 9.774973186010005310e-01 9.776367784488342316e-01 9.743697378238400653e-01
7.447447447447447466e+00 9.652985233706604662e-01 9.747139907778045176e-01 9.802924107455212033e-01 9.751783180127904238e-01 8.832647004724272222e-01 8.531492060201861793e-01 9.826294251889128306e-01 9.775872392858974136e-01 9.777261418523649494e-01 9.744721563173565082e-01
7.457457457457457473e+00 9.654371904250490521e-01 9.748150336369755253e-01 9.803711622459316821e-01 9.752775054209489314e-01 8.837311745738481994e-01 8.537360215973245348e-01 9.826988379827203968e-01 9.776768006478572248e-01 9.778151481598541528e-01 9.745741655467092812e-01
7.467467467467467479e+00 9.655753033660730011e-01 9.749156727290158031e-01 9.804495990554513707e-01 9.753762964763564858e-01 8.841957846453811776e-01 8.543204922601982387e-01 9.827679734030962955e-01 9.777660041227339560e-01 9.779037987982571734e-01 9.746757671473175177e-01
7.477477477477477485e+00 9.657128644079685520e-01 9.750159096673783887e-01 9.805277224315847029e-01 9.754746927628382691e-01 8.846585381356872890e-01 8.545059751391290703e-01 9.828368325584244669e-01 9.778548511406438548e-01 9.779920951888272374e-01 9.747769627480650234e-01
7.487487487487487492e+00 9.658498757561239101e-01 9.751157460590688109e-01 9.806055336268110212e-01 9.755726958578903041e-01 8.851194424636624758e-01 8.545059751391290703e-01 9.829054165526597275e-01 9.779433431259885179e-01 9.780800387471382251e-01 9.748777539713266993e-01
7.497497497497497498e+00 9.659863396071145525e-01 9.752151835046709571e-01 9.806830338886048937e-01 9.756703073327051001e-01 8.855785050185569496e-01 8.545059751391290703e-01 9.829737264853453116e-01 9.780314814974776505e-01 9.781676308831073197e-01 9.749781424329945212e-01
7.507507507507507505e+00 9.661222581487384220e-01 9.753142235983729424e-01 9.807602244594558760e-01 9.757675287521965224e-01 8.860357331600935415e-01 8.545059751391290703e-01 9.830417634516308567e-01 9.781192676681517151e-01 9.782548730010177662e-01 9.750781297425031857e-01
7.517517517517517511e+00 9.662576335600510102e-01 9.754128679279924219e-01 9.808371065768884955e-01 9.758643616750251049e-01 8.864911342185856080e-01 8.545059751391290703e-01 9.831095285422898344e-01 9.782067030454046908e-01 9.783417664995411878e-01 9.751777175028562006e-01
7.527527527527527518e+00 9.663924680114002186e-01 9.755111180750021260e-01 9.809136814734823462e-01 9.759608076536230303e-01 8.869447154950544920e-01 8.545059751391290703e-01 9.831770228437367587e-01 9.782937890310066109e-01 9.784283127717603445e-01 9.752769073106515307e-01
7.537537537537537524e+00 9.665267636644614413e-01 9.756089756145552849e-01 9.809899503768914064e-01 9.760568682342189994e-01 8.873964842613468740e-01 8.545059751391290703e-01 9.832442474380450603e-01 9.783805270211261007e-01 9.785145132051908945e-01 9.753757007561070225e-01
7.547547547547547531e+00 9.666605226722719824e-01 9.757064421155107192e-01 9.810659145098640233e-01 9.761525449568628776e-01 8.878464477602509008e-01 8.545059751391290703e-01 9.833112034029639625e-01 9.784669184063525815e-01 9.786003691818043748e-01 9.754740994230860496e-01
7.557557557557557537e+00 9.667937471792654724e-01 9.758035191404581532e-01 9.811415750902624522e-01 9.762478393554504530e-01 8.882946132056126487e-01 8.545059751391290703e-01 9.833778918119362444e-01 9.785529645717188085e-01 9.786858820780496293e-01 9.755721048891229374e-01
7.567567567567567544e+00 9.669264393213065079e-01 9.759002082457431948e-01 9.812169333310823971e-01 9.763427529577481945e-01 8.887409877824516968e-01 8.545059751391290703e-01 9.834443137341151164e-01 9.786386668967228530e-01 9.787710532648753459e-01 9.756697187254480541e-01
7.577577577577577550e+00 9.670586012257246233e-01 9.759965109814923157e-01 9.812919904404723281e-01 9.764372872854176766e-01 8.891855786470762579e-01 8.545059751391290703e-01 9.835104702343814287e-01 9.787240267553503070e-01 9.788558841077520389e-01 9.757669424970132344e-01
7.587587587587587556e+00 9.671902350113487090e-01 9.760924288916377201e-01 9.813667476217531327e-01 9.765314438540396713e-01 8.896283929271979751e-01 8.545059751391290703e-01 9.835763623733607686e-01 9.788090455160963765e-01 9.789403759666935878e-01 9.758637777625167598e-01
7.597597597597597563e+00 9.673213427885407611e-01 9.761879635139418809e-01 9.814412060734371002e-01 9.766252241731389061e-01 8.900694377220461639e-01 8.545059751391290703e-01 9.836419912074405580e-01 9.788937245419877531e-01 9.790245301962793301e-01 9.759602260744283386e-01
7.607607607607607569e+00 9.674519266592298550e-01 9.762831163800226308e-01 9.815153669892473509e-01 9.767186297462079336e-01 8.905087201024814991e-01 8.545059751391290703e-01 9.837073577887868181e-01 9.789780651906044850e-01 9.791083481456757109e-01 9.760562889790139751e-01
7.617617617617617576e+00 9.675819887169455624e-01 9.763778890153772538e-01 9.815892315581368210e-01 9.768116620707313347e-01 8.909462471111098125e-01 8.545059751391290703e-01 9.837724631653610441e-01 9.790620688141016270e-01 9.791918311586579327e-01 9.761519680163608381e-01
7.627627627627627582e+00 9.677115310468519249e-01 9.764722829394072434e-01 9.816628009643073582e-01 9.769043226382099210e-01 8.913820257623944476e-01 8.545059751391290703e-01 9.838373083809371922e-01 9.791457367592312222e-01 9.792749805736314928e-01 9.762472647204019083e-01
7.637637637637637589e+00 9.678405557257805381e-01 9.765662996654425054e-01 9.817360763872288176e-01 9.769966129341842720e-01 8.918160630427689473e-01 8.545059751391290703e-01 9.839018944751183327e-01 9.792290703673635077e-01 9.793577977236536114e-01 9.763421806189406249e-01
7.647647647647647595e+00 9.679690648222639693e-01 9.766599407007657829e-01 9.818090590016579355e-01 9.770885344382588267e-01 8.922483659107491860e-01 8.545059751391290703e-01 9.839662224833530813e-01 9.793120709745086749e-01 9.794402839364545477e-01 9.764367172336751999e-01
7.657657657657657602e+00 9.680970603965690646e-01 9.767532075466366370e-01 9.818817499776569813e-01 9.771800886241255313e-01 8.926789412970448367e-01 8.545059751391290703e-01 9.840302934369526966e-01 9.793947399113382968e-01 9.795224405344589158e-01 9.765308760802231536e-01
7.667667667667667608e+00 9.682245445007297002e-01 9.768461016983155387e-01 9.819541504806127419e-01 9.772712769595874871e-01 8.931077961046703928e-01 8.545059751391290703e-01 9.840941083631069564e-01 9.794770785032064220e-01 9.796042688348071126e-01 9.766246586681457398e-01
7.677677677677677615e+00 9.683515191785799781e-01 9.769386246450880718e-01 9.820262616712551740e-01 9.773621009065823761e-01 8.935349372090559683e-01 8.545059751391290703e-01 9.841576682849013658e-01 9.795590880701711134e-01 9.796857701493761894e-01 9.767180665009719265e-01
7.687687687687687621e+00 9.684779864657866444e-01 9.770307778702885804e-01 9.820980847056758334e-01 9.774525619212059979e-01 8.939603714581573213e-01 8.545059751391290703e-01 9.842209742213329227e-01 9.796407699270154312e-01 9.797669457848007246e-01 9.768111010762225987e-01
7.697697697697697627e+00 9.686039483898820635e-01 9.771225628513239281e-01 9.821696207353466379e-01 9.775426614537356951e-01 8.943841056725658767e-01 8.545059751391290703e-01 9.842840271873268820e-01 9.797221253832686383e-01 9.798477970424942507e-01 9.769037638854344285e-01
7.707707707707707634e+00 9.687294069702966359e-01 9.772139810596973675e-01 9.822408709071381860e-01 9.776324009486534461e-01 8.948061466456180835e-01 8.545059751391290703e-01 9.843468281937526321e-01 9.798031557432269611e-01 9.799283252186697935e-01 9.769960564141840775e-01
7.717717717717717640e+00 9.688543642183909954e-01 9.773050339610318549e-01 9.823118363633381867e-01 9.777217818446690689e-01 8.952265011435042164e-01 8.545059751391290703e-01 9.844093782474403476e-01 9.798838623059749064e-01 9.800085316043605221e-01 9.770879801421117339e-01
7.727727727727727647e+00 9.689788221374884269e-01 9.773957230150939202e-01 9.823825182416696666e-01 9.778108055747432026e-01 8.956451759053766226e-01 8.545059751391290703e-01 9.844716783511968661e-01 9.799642463654055780e-01 9.800884174854409547e-01 9.771795365429450930e-01
7.737737737737737653e+00 9.691027827229068414e-01 9.774860496758167594e-01 9.824529176753095117e-01 9.778994735661105109e-01 8.960621776434583019e-01 8.545059751391290703e-01 9.845337295038217862e-01 9.800443092102418818e-01 9.801679841426469419e-01 9.772707270845226724e-01
7.747747747747747660e+00 9.692262479619910831e-01 9.775760153913236605e-01 9.825230357929063407e-01 9.779877872403024419e-01 8.964775130431500427e-01 8.545059751391290703e-01 9.845955327001234547e-01 9.801240521240568437e-01 9.802472328515967614e-01 9.773615532288175700e-01
7.757757757757757666e+00 9.693492198341443489e-01 9.776656216039512071e-01 9.825928737185986028e-01 9.780757480131699877e-01 8.968911887631378921e-01 8.545059751391290703e-01 9.846570889309350649e-01 9.802034763852943700e-01 9.803261648828111019e-01 9.774520164319608906e-01
7.767767767767767673e+00 9.694717003108602738e-01 9.777548697502724817e-01 9.826624325720327846e-01 9.781633572949063327e-01 8.973032114354996258e-01 8.545059751391290703e-01 9.847183991831303107e-01 9.802825832672897866e-01 9.804047815017338241e-01 9.775421181442649488e-01
7.777777777777777679e+00 9.695936913557544612e-01 9.778437612611199370e-01 9.827317134683812849e-01 9.782506164900695023e-01 8.977135876658114411e-01 8.545059751391290703e-01 9.847794644396394848e-01 9.803613740382901565e-01 9.804830839687520561e-01 9.776318598102465840e-01
7.787787787787787686e+00 9.697151949245956803e-01 9.779322975616084879e-01 9.828007175183602895e-01 9.783375269976050115e-01 8.981223240332535385e-01 8.545059751391290703e-01 9.848402856794649107e-01 9.804398499614744855e-01 9.805610735392163990e-01 9.777212428686504753e-01
7.797797797797797692e+00 9.698362129653377295e-01 9.780204800711581603e-01 9.828694458282475344e-01 9.784240902108681803e-01 8.985294270907158154e-01 8.545059751391290703e-01 9.849008638776970415e-01 9.805180122949743726e-01 9.806387514634610225e-01 9.778102687524721226e-01
7.807807807807807698e+00 9.699567474181500781e-01 9.781083102035171839e-01 9.829378994998999586e-01 9.785103075176464493e-01 8.989349033649026710e-01 8.545059751391290703e-01 9.849612000055297800e-01 9.805958622918936607e-01 9.807161189868238704e-01 9.778989388889806067e-01
7.817817817817817705e+00 9.700768002154496195e-01 9.781957893667841963e-01 9.830060796307716897e-01 9.785961803001816950e-01 8.993387593564380333e-01 8.545059751391290703e-01 9.850212950302760229e-01 9.806734012003289758e-01 9.807931773496664229e-01 9.779872546997416816e-01
7.827827827827827711e+00 9.701963732819309794e-01 9.782829189634313360e-01 9.830739873139312524e-01 9.786817099351923233e-01 8.997410015399691652e-01 8.545059751391290703e-01 9.850811499153834250e-01 9.807506302633894890e-01 9.808699277873936806e-01 9.780752176006405341e-01
7.837837837837837718e+00 9.703154685345980468e-01 9.783697003903263356e-01 9.831416236380793316e-01 9.787668977938953629e-01 9.001416363642706919e-01 8.545059751391290703e-01 9.851407656204497210e-01 9.808275507192169007e-01 9.809463715304740372e-01 9.781628290019046545e-01
7.847847847847847724e+00 9.704340878827940609e-01 9.784561350387550593e-01 9.832089896875662038e-01 9.788517452420284481e-01 9.005406702523479634e-01 8.545059751391290703e-01 9.852001431012379351e-01 9.809041638010052022e-01 9.810225098044588199e-01 9.782500903081259302e-01
7.857857857857857731e+00 9.705522332282326969e-01 9.785422242944438187e-01 9.832760865424090557e-01 9.789362536398719117e-01 9.009381096015399715e-01 8.545059751391290703e-01 9.852592833096920355e-01 9.809804707370207710e-01 9.810983438300022730e-01 9.783370029182838490e-01
7.867867867867867737e+00 9.706699064650282649e-01 9.786279695375814658e-01 9.833429152783094152e-01 9.790204243422701014e-01 9.013339607836219347e-01 8.545059751391290703e-01 9.853181871939519221e-01 9.810564727506216887e-01 9.811738748228806539e-01 9.784235682257673705e-01
7.877877877877877744e+00 9.707871094797263511e-01 9.787133721428418198e-01 9.834094769666701374e-01 9.791042586986535845e-01 9.017282301449075499e-01 8.545059751391290703e-01 9.853768556983687477e-01 9.811321710602775026e-01 9.812491039940121063e-01 9.785097876183974641e-01
7.887887887887887750e+00 9.709038441513337947e-01 9.787984334794053165e-01 9.834757726746127249e-01 9.791877580530606862e-01 9.021209240063506885e-01 8.545059751391290703e-01 9.854352897635200170e-01 9.812075668795887662e-01 9.813240325494758665e-01 9.785956624784494240e-01
7.897897897897897757e+00 9.710201123513489962e-01 9.788831549109812125e-01 9.835418034649947572e-01 9.792709237441588055e-01 9.025120486636465378e-01 8.545059751391290703e-01 9.854934903262247969e-01 9.812826614173064677e-01 9.813986616905318039e-01 9.786811941826749628e-01
7.907907907907907763e+00 9.711359159437918942e-01 9.789675377958293456e-01 9.836075703964263228e-01 9.793537571052660651e-01 9.029016103873328536e-01 8.545059751391290703e-01 9.855514583195585931e-01 9.813574558773514589e-01 9.814729926136395166e-01 9.787663841023244160e-01
7.917917917917917769e+00 9.712512567852336076e-01 9.790515834867820066e-01 9.836730745232875606e-01 9.794362594643726272e-01 9.032896154228902130e-01 8.545059751391290703e-01 9.856091946728682274e-01 9.814319514588337734e-01 9.815470265104774272e-01 9.788512336031683914e-01
7.927927927927927776e+00 9.713661367248265233e-01 9.791352933312655882e-01 9.837383168957450907e-01 9.795184321441621211e-01 9.036760699908422678e-01 8.545059751391290703e-01 9.856667003117869363e-01 9.815061493560717221e-01 9.816207645679622118e-01 9.789357440455199733e-01
7.937937937937937782e+00 9.714805576043338275e-01 9.792186686713221233e-01 9.838032985597691127e-01 9.796002764620326264e-01 9.040609802868555533e-01 8.545059751391290703e-01 9.857239761582491377e-01 9.815800507586111001e-01 9.816942079682675626e-01 9.790199167842564831e-01
7.947947947947947789e+00 9.715945212581590384e-01 9.793017108436308238e-01 9.838680205571502801e-01 9.796817937301179890e-01 9.044443524818386315e-01 8.545059751391290703e-01 9.857810231305050852e-01 9.816536568512443939e-01 9.817673578888430619e-01 9.791037531688411288e-01
7.957957957957957795e+00 9.717080295133754264e-01 9.793844211795296184e-01 9.839324839255161326e-01 9.797629852553085827e-01 9.048261927220412337e-01 8.545059751391290703e-01 9.858378421431359673e-01 9.817269688140295436e-01 9.818402155024333888e-01 9.791872545433446540e-01
7.967967967967967802e+00 9.718210841897551022e-01 9.794668010050363582e-01 9.839966896983478595e-01 9.798438523392727362e-01 9.052065071291526266e-01 8.545059751391290703e-01 9.858944341070680073e-01 9.817999878223090393e-01 9.819127819770968602e-01 9.792704222464668762e-01
7.977977977977977808e+00 9.719336870997985489e-01 9.795488516408700219e-01 9.840606389049968428e-01 9.799243962784770501e-01 9.055853018003997557e-01 8.545059751391290703e-01 9.859507999295875624e-01 9.818727150467286835e-01 9.819850584762241930e-01 9.793532576115582255e-01
7.987987987987987815e+00 9.720458400487634876e-01 9.796305744024722539e-01 9.841243325707013101e-01 9.800046183642076025e-01 9.059625828086451671e-01 8.545059751391290703e-01 9.860069405143554455e-01 9.819451516532564650e-01 9.820570461585573785e-01 9.794357619666410608e-01
7.997997997997997821e+00 9.721575448346937431e-01 9.797119706000279038e-01 9.841877717166024331e-01 9.800845198825903770e-01 9.063383562024841522e-01 8.545059751391290703e-01 9.860628567614213580e-01 9.820172988032009886e-01 9.821287461782077788e-01 9.795179366344308747e-01
8.008008008008008716e+00 9.722688032484482212e-01 9.797930415384865643e-01 9.842509573597610917e-01 9.801641021146121346e-01 9.067126280063418919e-01 8.545059751391290703e-01 9.861185495672384338e-01 9.820891576532304601e-01 9.822001596846752225e-01 9.795997829323576100e-01
8.018018018018018722e+00 9.723796170737295519e-01 9.798737885175831108e-01 9.843138905131737504e-01 9.802433663361407312e-01 9.070854042205699352e-01 8.545059751391290703e-01 9.861740198246776723e-01 9.821607293553908935e-01 9.822712878228658795e-01 9.796813021725868653e-01
8.028028028028028729e+00 9.724899880871126223e-01 9.799542128318587952e-01 9.843765721857892226e-01 9.803223138179457674e-01 9.074566908215424554e-01 8.545059751391290703e-01 9.862292684230420381e-01 9.822320150571248742e-01 9.823421317331111347e-01 9.797624956620407666e-01
8.038038038038038735e+00 9.725999180580732206e-01 9.800343157706817854e-01 9.844390033825244357e-01 9.804009458257185727e-01 9.078264937617520625e-01 8.545059751391290703e-01 9.862842962480810050e-01 9.823030159012896556e-01 9.824126925511853514e-01 9.798433647024189508e-01
8.048048048048048742e+00 9.727094087490163465e-01 9.801140986182679260e-01 9.845011851042806406e-01 9.804792636200930778e-01 9.081948189699051710e-01 8.545059751391290703e-01 9.863391041820044336e-01 9.823737330261756995e-01 9.824829714083245236e-01 9.799239105902194380e-01
8.058058058058058748e+00 9.728184619153043000e-01 9.801935626537013890e-01 9.845631183479595094e-01 9.805572684566655761e-01 9.085616723510170356e-01 8.545059751391290703e-01 9.863936931034968936e-01 9.824441675655249950e-01 9.825529694312442608e-01 9.800041346167596146e-01
8.068068068068068754e+00 9.729270793052849919e-01 9.802727091509551016e-01 9.846248041064791234e-01 9.806349615860150415e-01 9.089270597865066748e-01 8.545059751391290703e-01 9.864480638877317631e-01 9.825143206485488223e-01 9.826226877421575523e-01 9.800840380681965502e-01
8.078078078078078761e+00 9.730352626603200328e-01 9.803515393789111743e-01 9.846862433687898486e-01 9.807123442537231117e-01 9.092909871342907957e-01 8.545059751391290703e-01 9.865022174063852178e-01 9.825841933999462929e-01 9.826921274587933075e-01 9.801636222255479813e-01
8.088088088088088767e+00 9.731430137148123771e-01 9.804300546013813289e-01 9.847474371198903231e-01 9.807894177003940728e-01 9.096534602288779414e-01 8.545059751391290703e-01 9.865561545276503308e-01 9.826537869399223357e-01 9.827612896944138976e-01 9.802428883647126279e-01
8.098098098098098774e+00 9.732503341962345234e-01 9.805082560771271050e-01 9.848083863408428895e-01 9.808661831616748428e-01 9.100144848814619714e-01 8.545059751391290703e-01 9.866098761162506170e-01 9.827231023842052382e-01 9.828301755578331411e-01 9.803218377564908437e-01
8.108108108108108780e+00 9.733572258251558251e-01 9.805861450598799545e-01 9.848690920087896927e-01 9.809426418682746229e-01 9.103740668800150981e-01 8.545059751391290703e-01 9.866633830334544664e-01 9.827921408440651874e-01 9.828987861534338455e-01 9.804004716666046004e-01
8.118118118118118787e+00 9.734636903152703580e-01 9.806637227983614480e-01 9.849295550969682234e-01 9.810187950459846595e-01 9.107322119893810353e-01 8.545059751391290703e-01 9.867166761370884664e-01 9.828609034263314781e-01 9.829671225811859037e-01 9.804787913557183598e-01
8.128128128128128793e+00 9.735697293734242308e-01 9.807409905363032587e-01 9.849897765747269718e-01 9.810946439156980059e-01 9.110889259513669236e-01 8.545059751391290703e-01 9.867697562815512802e-01 9.829293912334106098e-01 9.830351859366637246e-01 9.805567980794587246e-01
8.138138138138138800e+00 9.736753446996430084e-01 9.808179495124672576e-01 9.850497574075407492e-01 9.811701896934289513e-01 9.114442144848358129e-01 8.545059751391290703e-01 9.868226243178275237e-01 9.829976053633038280e-01 9.831029773110636638e-01 9.806344930884348665e-01
8.148148148148148806e+00 9.737805379871588007e-01 9.808946009606649419e-01 9.851094985570265639e-01 9.812454335903327829e-01 9.117980832857982554e-01 8.545059751391290703e-01 9.868752810935011999e-01 9.830655469096248877e-01 9.831704977912218979e-01 9.807118776282586214e-01
8.158158158158158813e+00 9.705223092869333934e-01 9.809709461097777528e-01 9.851690009809586090e-01 9.813203768127247706e-01 9.121505380275034547e-01 8.545059751391290703e-01 9.869277274527694654e-01 9.831332169616173733e-01 9.832377484596313000e-01 9.807889529395643624e-01
8.168168168168168819e+00 9.665183052829293686e-01 9.810469861837763927e-01 9.852282656332838062e-01 9.813950205620999290e-01 9.125015843605301935e-01 8.545059751391290703e-01 9.869799642364559533e-01 9.832006166041722395e-01 9.833047303944593143e-01 9.808657202580287615e-01
8.178178178178178825e+00 9.625143012789253438e-01 9.811227224017406989e-01 9.852872934641372371e-01 9.814693660351520021e-01 9.128512279128777607e-01 8.545059751391290703e-01 9.870319922820244285e-01 9.832677469178452423e-01 9.833714446695649425e-01 9.809421808143908850e-01
8.188188188188188832e+00 9.585102972749213190e-01 9.811981559778788498e-01 9.853460854198572427e-01 9.815434144237927816e-01 9.131994742900558792e-01 8.545059751391290703e-01 9.870838124235921107e-01 9.833346089788741473e-01 9.834378923545161744e-01 9.810183358344716220e-01
8.198198198198198838e+00 9.545062932709172943e-01 9.812732881215472380e-01 9.854046424430005224e-01 9.816171669151712020e-01 9.135463290751746346e-01 8.545059751391290703e-01 9.871354254919431082e-01 9.834012038591962712e-01 9.835040745146068630e-01 9.810941865391935579e-01
8.208208208208208845e+00 9.505022892669132695e-01 9.813481200372695668e-01 9.854629654723573440e-01 9.816906246916923262e-01 9.138917978290340693e-01 8.545059751391290703e-01 9.871868323145417401e-01 9.834675326264653572e-01 9.835699922108739335e-01 9.811697341446004028e-01
8.218218218218218851e+00 9.464982852629092447e-01 9.814226529247563890e-01 9.855210554429665315e-01 9.817637889310362187e-01 9.142358860902133344e-01 8.545059751391290703e-01 9.872380337155457486e-01 9.835335963440687834e-01 9.836356465001145910e-01 9.812449798618767538e-01
8.228228228228228858e+00 9.424942812589052199e-01 9.814968879789240930e-01 9.855789132861305646e-01 9.818366608061771528e-01 9.145785993751591736e-01 8.545059751391290703e-01 9.872890305158195101e-01 9.835993960711446604e-01 9.837010384349028635e-01 9.813199248973670796e-01
8.238238238238238864e+00 9.384902772549011951e-01 9.815708263899142194e-01 9.856365399294303442e-01 9.819092414854021511e-01 9.149199431782748526e-01 8.545059751391290703e-01 9.873398235329473582e-01 9.836649328625988176e-01 9.837661690636068101e-01 9.813945704525953717e-01
8.248248248248248871e+00 9.344862732508971703e-01 9.816444693431124469e-01 9.856939362967402918e-01 9.819815321323296375e-01 9.152599229720079776e-01 8.545059751391290703e-01 9.873904135812463512e-01 9.837302077691215674e-01 9.838310394304051743e-01 9.814689177242843510e-01
8.258258258258258877e+00 9.304822692468931455e-01 9.817178180191677983e-01 9.857511033082428931e-01 9.820535339059283109e-01 9.155985442069382030e-01 8.545059751391290703e-01 9.874408014717797055e-01 9.837952218372048030e-01 9.838956505753042592e-01 9.815429679043747857e-01
8.268268268268268884e+00 9.264782652428891208e-01 9.817908735940114040e-01 9.858080418804436862e-01 9.821252479605355745e-01 9.159358123118647166e-01 8.545059751391290703e-01 9.874909880123696748e-01 9.838599761091586515e-01 9.839600035341543594e-01 9.816167221800441434e-01
8.278278278278278890e+00 9.224742612388850960e-01 9.818636372388752642e-01 9.858647529261858056e-01 9.821966754458761883e-01 9.162717326938931706e-01 8.545059751391290703e-01 9.875409740076103171e-01 9.839244716231280163e-01 9.840240993386666357e-01 9.816901817337262415e-01
8.288288288288288896e+00 9.184702572348810712e-01 9.819361101203111231e-01 9.859212373546646369e-01 9.822678175070804762e-01 9.166063107385225006e-01 8.545059751391290703e-01 9.875907602588804846e-01 9.839887094131094525e-01 9.840879390164294360e-01 9.817633477431296773e-01
8.298298298298298903e+00 9.144662532308770464e-01 9.820082934002093422e-01 9.859774960714424719e-01 9.823386752847029779e-01 9.169395518097310793e-01 8.545059751391290703e-01 9.876403475643569241e-01 9.840526905089677090e-01 9.841515235909249482e-01 9.818362213812569239e-01
8.308308308308308909e+00 9.104622492268730216e-01 9.820801882358172197e-01 9.860335299784630525e-01 9.824092499147404345e-01 9.172714612500629805e-01 8.545059751391290703e-01 9.876897367190267119e-01 9.841164159364520492e-01 9.842148540815455204e-01 9.819088038164233145e-01
8.318318318318318916e+00 9.064582452228689968e-01 9.821517957797577525e-01 9.860893399740657816e-01 9.824795425286503292e-01 9.176020443807134663e-01 8.545059751391290703e-01 9.877389285147002429e-01 9.841798867172131260e-01 9.842779315036098708e-01 9.819810962122754727e-01
8.328328328328328922e+00 9.024542412188649720e-01 9.822231171800480665e-01 9.861449269530004891e-01 9.825495542533686510e-01 9.179313065016142525e-01 8.545059751391290703e-01 9.877879237400237766e-01 9.842431038688187472e-01 9.843407568683796294e-01 9.820530997278100749e-01
8.338338338338338929e+00 8.984502372148609473e-01 9.822941535801178459e-01 9.862002918064414203e-01 9.826192862113282134e-01 9.182592528915184404e-01 8.545059751391290703e-01 9.878367231804922044e-01 9.843060684047707509e-01 9.844033311830755473e-01 9.821248155173925021e-01
8.348348348348348935e+00 8.944462332108569225e-01 9.823649061188275411e-01 9.862554354220016695e-01 9.826887395204766396e-01 9.185858888080854490e-01 8.545059751391290703e-01 9.878853276184614840e-01 9.843687813345209925e-01 9.844656554508932622e-01 9.821962447307752697e-01
8.358358358358358942e+00 8.904422292068528977e-01 9.824353759304867983e-01 9.863103586837476122e-01 9.827579152942942375e-01 9.189112194879649476e-01 8.545059751391290703e-01 9.879337378331614072e-01 9.844312436634874430e-01 9.845277306710197296e-01 9.822673885131165683e-01
8.368368368368368948e+00 8.864382252028488729e-01 9.825055641448725563e-01 9.863650624722127835e-01 9.828268146418117635e-01 9.192352501468809001e-01 8.545059751391290703e-01 9.879819546007078124e-01 9.844934563930706206e-01 9.845895578386493208e-01 9.823382480049983601e-01
8.378378378378378954e+00 8.824342211988448481e-01 9.825754718872470317e-01 9.864195476644120886e-01 9.828954386676284072e-01 9.195579859797154976e-01 8.545059751391290703e-01 9.880299786941153517e-01 9.845554205206692444e-01 9.846511379449993662e-01 9.824088243424449196e-01
8.388388388388388961e+00 8.784302171948408233e-01 9.826451002783761490e-01 9.864738151338560135e-01 9.829637884719293339e-01 9.198794321605919810e-01 8.545059751391290703e-01 9.880778108833095930e-01 9.846171370396964440e-01 9.847124719773264756e-01 9.824791186569410417e-01
8.398398398398398967e+00 8.744262131908367985e-01 9.827144504345470821e-01 9.865278657505642812e-01 9.830318651505033367e-01 9.201995938429577970e-01 8.545059751391290703e-01 9.881254519351395649e-01 9.846786069395958574e-01 9.847735609189420813e-01 9.825491320754501379e-01
8.408408408408408974e+00 8.704222091868327738e-01 9.827835234675863507e-01 9.865817003810801733e-01 9.830996697947603780e-01 9.205184761596673093e-01 8.545059751391290703e-01 9.881729026133898586e-01 9.847398312058571745e-01 9.848344057492284254e-01 9.826188657204321109e-01
8.418418418418418980e+00 8.664182051828287490e-01 9.828523204848775841e-01 9.866353198884841857e-01 9.831672034917493530e-01 9.208360842230640664e-01 8.545059751391290703e-01 9.882201636787930621e-01 9.848008108200320132e-01 9.848950074436539914e-01 9.826883207098616735e-01
8.428428428428428987e+00 8.624142011788247242e-01 9.829208425893792844e-01 9.866887251324081287e-01 9.832344673241750765e-01 9.211524231250625139e-01 8.545059751391290703e-01 9.882672358890418618e-01 9.848615467597499062e-01 9.849553669737893813e-01 9.827574981572458901e-01
8.438438438438438993e+00 8.584101971748206994e-01 9.829890908796427018e-01 9.867419169690484493e-01 9.833014623704160462e-01 9.214674979372299291e-01 8.545059751391290703e-01 9.883141199988012549e-01 9.849220399987335117e-01 9.850154853073227468e-01 9.828263991716426062e-01
8.448448448448449000e+00 8.544061931708166746e-01 9.830570664498291533e-01 9.867948962511804423e-01 9.833681897045414289e-01 9.217813137108675781e-01 8.545059751391290703e-01 9.883608167597204286e-01 9.849822915068147111e-01 9.850753634080753329e-01 9.828950248576775461e-01
8.458458458458459006e+00 8.504021891668126498e-01 9.831247703897276757e-01 9.868476638281715729e-01 9.834346503963284913e-01 9.220938754770917622e-01 8.545059751391290703e-01 9.884073269204451950e-01 9.850423022499499304e-01 9.851350022360170211e-01 9.829633763155625203e-01
8.468468468468469013e+00 8.463981851628086250e-01 9.831922037847725671e-01 9.869002205459953547e-01 9.835008455112796977e-01 9.224051882469145314e-01 8.545059751391290703e-01 9.884536512266296482e-01 9.851020731902354610e-01 9.851944027472817611e-01 9.830314546411127452e-01
8.478478478478479019e+00 8.423941811588046003e-01 9.832593677160607060e-01 9.869525672472446720e-01 9.835667761106398066e-01 9.227152570113237307e-01 8.545059751391290703e-01 9.884997904209482655e-01 9.851616052859232253e-01 9.852535658941825591e-01 9.830992609257648285e-01
8.488488488488489025e+00 8.383901771548005755e-01 9.833262632603688713e-01 9.870047047711455468e-01 9.836324432514126359e-01 9.230240867413633810e-01 8.545059751391290703e-01 9.885457452431078984e-01 9.852208994914359863e-01 9.853124926252271321e-01 9.831667962565937557e-01
8.498498498498499032e+00 8.343861731507965507e-01 9.833928914901710616e-01 9.870566339535703504e-01 9.836978479863783820e-01 9.233316823882131708e-01 8.545059751391290703e-01 9.885915164298594293e-01 9.852799567573824469e-01 9.853711838851330063e-01 9.832340617163306540e-01
8.508508508508509038e+00 8.303821691467925259e-01 9.834592534736557035e-01 9.871083556270513482e-01 9.837629913641103840e-01 9.236380488832678370e-01 8.545059751391290703e-01 9.886371047150096514e-01 9.853387780305729038e-01 9.854296406148425058e-01 9.833010583833800000e-01
8.518518518518519045e+00 8.263781651427885011e-01 9.835253502747427490e-01 9.871598706207940221e-01 9.838278744289917777e-01 9.239431911382163243e-01 8.545059751391290703e-01 9.886825108294331477e-01 9.853973642540340139e-01 9.854878637515378514e-01 9.833677873318370510e-01
8.528528528528529051e+00 8.223741611387844763e-01 9.835911829531006623e-01 9.872111797606902828e-01 9.838924982212322590e-01 9.242471140451204992e-01 8.545059751391290703e-01 9.887277355010838376e-01 9.854557163670242259e-01 9.855458542286565926e-01 9.834342496315049420e-01
8.538538538538539058e+00 8.183701571347804515e-01 9.836567525641635168e-01 9.872622838693319025e-01 9.839568637768850712e-01 9.245498224764935324e-01 8.545059751391290703e-01 9.887727794550068561e-01 9.855138353050486577e-01 9.856036129759060405e-01 9.835004463479118941e-01
8.548548548548549064e+00 8.143661531307764267e-01 9.837220601591479818e-01 9.873131837660233945e-01 9.840209721278632138e-01 9.248513212853779475e-01 8.545059751391290703e-01 9.888176434133499892e-01 9.855717219998740841e-01 9.856611409192783668e-01 9.835663785423283123e-01
8.558558558558559071e+00 8.103621491267724020e-01 9.837871067850698648e-01 9.873638802667955572e-01 9.840848243019562069e-01 9.251516153054236691e-01 8.545059751391290703e-01 9.888623280953753314e-01 9.856293773795441471e-01 9.857184389810655922e-01 9.836320472717836605e-01
8.568568568568569077e+00 8.063581451227683772e-01 9.838518934847612085e-01 9.874143741844181310e-01 9.841484213228466338e-01 9.254507093509652949e-01 8.545059751391290703e-01 9.889068342174708315e-01 9.856868023683938995e-01 9.857755080798742409e-01 9.836974535890835591e-01
8.578578578578579084e+00 8.023541411187643524e-01 9.839164212968868339e-01 9.874646663284131209e-01 9.842117642101262387e-01 9.257486082170993669e-01 8.545059751391290703e-01 9.889511624931617284e-01 9.857439978870646824e-01 9.858323491306401065e-01 9.837625985428266606e-01
8.588588588588589090e+00 8.011528225025374983e-01 9.839806912559612151e-01 9.875147575050677862e-01 9.842748539793126916e-01 9.260453166797610880e-01 8.545059751391290703e-01 9.889953136331219863e-01 9.858009648525190016e-01 9.858889630446427965e-01 9.838274831774213025e-01
8.598598598598599096e+00 8.011528225025374983e-01 9.840447043923646886e-01 9.875646485174471856e-01 9.843376916418654643e-01 9.263408394958012604e-01 8.545059751391290703e-01 9.890392883451858408e-01 9.858577041780552941e-01 9.859453507295204977e-01 9.838921085331026051e-01
8.608608608608609103e+00 8.011528225025374983e-01 9.841084617323603290e-01 9.876143401654076115e-01 9.844002782052023726e-01 9.266351814030622247e-01 8.545059751391290703e-01 9.890830873343587903e-01 9.859142167733222495e-01 9.860015130892845203e-01 9.839564756459486805e-01
8.618618618618619109e+00 8.011528225025374983e-01 9.841719642981102689e-01 9.876638332456089131e-01 9.844626146727155636e-01 9.269283471204537994e-01 8.545059751391290703e-01 9.891267113028293645e-01 9.859705035443337984e-01 9.860574510243337309e-01 9.840205855478975083e-01
8.628628628628629116e+00 8.011528225025374983e-01 9.842352131076921307e-01 9.877131285515277082e-01 9.845247020437876140e-01 9.272203413480291090e-01 8.545059751391290703e-01 9.891701609499800041e-01 9.860265653934833230e-01 9.861131654314690964e-01 9.840844392667635887e-01
8.638638638638639122e+00 8.011528225025374983e-01 9.842982091751151241e-01 9.877622268734697064e-01 9.845865413138075173e-01 9.275111687670599681e-01 8.545059751391290703e-01 9.892134369723986076e-01 9.860824032195584232e-01 9.861686572039076726e-01 9.841480378262541517e-01
8.648648648648649129e+00 8.011528225025374983e-01 9.843609535103365893e-01 9.878111289985825882e-01 9.846481334741868929e-01 9.278008340401118215e-01 8.545059751391290703e-01 9.892565400638891893e-01 9.861380179177549055e-01 9.862239272312974814e-01 9.842113822459856998e-01
8.658658658658659135e+00 8.011528225025374983e-01 9.844234471192780944e-01 9.878598357108686612e-01 9.847094795123754185e-01 9.280893418111183513e-01 8.545059751391290703e-01 9.892994709154836475e-01 9.861934103796914375e-01 9.862789763997314996e-01 9.842744735415003277e-01
8.668668668668669142e+00 8.011528225025374983e-01 9.844856910038415343e-01 9.879083477911974054e-01 9.847705804118770390e-01 9.283766967054563057e-01 8.545059751391290703e-01 9.893422302154523118e-01 9.862485814934238704e-01 9.863338055917617586e-01 9.843373127242821541e-01
8.678678678678679148e+00 8.011528225025374983e-01 9.845476861619251174e-01 9.879566660173176862e-01 9.848314371522656208e-01 9.286629033300192182e-01 8.545059751391290703e-01 9.893848186493152674e-01 9.863035321434593383e-01 9.863884156864137776e-01 9.843999008017731978e-01
8.688688688688689155e+00 8.011528225025374983e-01 9.846094335874395753e-01 9.880047911638707436e-01 9.848920507092007171e-01 9.289479662732915699e-01 8.545059751391290703e-01 9.894272368998532352e-01 9.863582632107703585e-01 9.864428075592002187e-01 9.844622387773900307e-01
8.698698698698699161e+00 8.011528225025374983e-01 9.846709342703239276e-01 9.880527240024022939e-01 9.849524220544429998e-01 9.292318901054222868e-01 8.545059751391290703e-01 9.894694856471185629e-01 9.864127755728093749e-01 9.864969820821355428e-01 9.845243276505393215e-01
8.708708708708709167e+00 8.011528225025374983e-01 9.847321891965614693e-01 9.881004653013749639e-01 9.850125521558701358e-01 9.295146793782980144e-01 8.545059751391290703e-01 9.895115655684461053e-01 9.864670701035223033e-01 9.865509401237493314e-01 9.845861684166341554e-01
8.718718718718719174e+00 8.011528225025374983e-01 9.847931993481953139e-01 9.881480158261805036e-01 9.850724419774919971e-01 9.297963386256160589e-01 8.545059751391290703e-01 9.895534773384639937e-01 9.865211476733627416e-01 9.866046825491007199e-01 9.838212803148070895e-01
8.728728728728729180e+00 8.011528225025374983e-01 9.848539657033444916e-01 9.881953763391522205e-01 9.851320924794664258e-01 9.300768723629568857e-01 8.545059751391290703e-01 9.895952216291047376e-01 9.865750091493061813e-01 9.866582102197919424e-01 9.798172763108030647e-01
8.738738738738739187e+00 8.011528225025374983e-01 9.849144892362193815e-01 9.882425475995771924e-01 9.851915046181144442e-01 9.303562850878570600e-01 8.545059751391290703e-01 9.896367991096156613e-01 9.866286553948634408e-01 9.867115239939824312e-01 9.758132723067990399e-01
8.748748748748749193e+00 8.011528225025374983e-01 9.849747709171375876e-01 9.882895303637083684e-01 9.852506793459355761e-01 9.306345812798806350e-01 8.545059751391290703e-01 9.884001821973590340e-01 9.866820872700949874e-01 9.867646247264022508e-01 9.718092683027950152e-01
8.758758758758759200e+00 8.011528225025374983e-01 9.850348117125391489e-01 9.883363253847766705e-01 9.853096176116231675e-01 9.309117654006916487e-01 8.545059751391290703e-01 9.843961781933550093e-01 9.867353056316242599e-01 9.868175132683660866e-01 9.678052642987909904e-01
8.768768768768769206e+00 8.011528225025374983e-01 9.850946125850021939e-01 9.883829334130030952e-01 9.853683203600795970e-01 9.311878418941250679e-01 8.545059751391290703e-01 9.803921741893509845e-01 9.867883113326517686e-01 9.868701904677866787e-01 9.638012602947869656e-01
8.778778778778779213e+00 8.011528225025374983e-01 9.851541744932585942e-01 9.884293551956108148e-01 9.854267885324313747e-01 9.314628151862585081e-01 8.545059751391290703e-01 9.763881701853469597e-01 9.868411052229685287e-01 9.869226571691884775e-01 9.597972562907829408e-01
8.788788788788789219e+00 8.011528225025374983e-01 9.852134983922089528e-01 9.884755914768370566e-01 9.854850230660442412e-01 9.317366896854828440e-01 8.545059751391290703e-01 9.723841661813429349e-01 9.868936881489699386e-01 9.869749142137214104e-01 9.557932522867789160e-01
8.798798798798799226e+00 8.011528225025374983e-01 9.852725852329380363e-01 9.885216429979450936e-01 9.855430248945383775e-01 9.320094697825730412e-01 8.545059751391290703e-01 9.683801621773389101e-01 9.869460609536691020e-01 9.870269624391739827e-01 9.517892482827748912e-01
8.808808808808809232e+00 8.011528225025374983e-01 9.853314359627303176e-01 9.885675104972361238e-01 9.856007949478031716e-01 9.322811598507586561e-01 8.545059751391290703e-01 9.643761581733348853e-01 9.869982244767103730e-01 9.870788026799869330e-01 9.477852442787708664e-01
8.818818818818819238e+00 8.011528225025374983e-01 9.853900515250847425e-01 9.886131947100611495e-01 9.856583341520119834e-01 9.325517642457936685e-01 8.545059751391290703e-01 9.603721541693308605e-01 9.870501795543831225e-01 9.871304357672666674e-01 9.437812402747668417e-01
8.828828828828829245e+00 8.011528225025374983e-01 9.854484328597300502e-01 9.886586963688325236e-01 9.857156434296374670e-01 9.328212873060265364e-01 8.545059751391290703e-01 9.563681501653268358e-01 9.871019270196346174e-01 9.871818625287984705e-01 9.397772362707628169e-01
8.838838838838839251e+00 8.011528225025374983e-01 9.855065809026398727e-01 9.887040162030360513e-01 9.857727236994658915e-01 9.330897333524696968e-01 8.545059751391290703e-01 9.523641461613228110e-01 9.871534677020838977e-01 9.872330837890596067e-01 9.357732322667587921e-01
8.848848848848849258e+00 8.011528225025374983e-01 9.855644965860477225e-01 9.887491549392425361e-01 9.858295758766121297e-01 9.333571066888688428e-01 8.545059751391290703e-01 9.483601421573187862e-01 9.872048024280347667e-01 9.872841003692329753e-01 9.317692282627547673e-01
8.858858858858859264e+00 8.011528225025374983e-01 9.856221808384617589e-01 9.887941133011192152e-01 9.858862008725342019e-01 9.336234116017718687e-01 8.545059751391290703e-01 9.443561381533147614e-01 9.872559320204891131e-01 9.873349130872199897e-01 9.277652242587507425e-01
8.868868868868869271e+00 8.011528225025374983e-01 9.856796345846799978e-01 9.888388920094417500e-01 9.859425995950480415e-01 9.338886523605977041e-01 8.545059751391290703e-01 9.403521341493107366e-01 9.873068572991601233e-01 9.873855227576535665e-01 9.237612202547467177e-01
8.878878878878879277e+00 8.011528225025374983e-01 9.857368587458049669e-01 9.888834917821054393e-01 9.859987729483418173e-01 9.341528332177045924e-01 8.545059751391290703e-01 9.363481301453067118e-01 9.873575790804853813e-01 9.874359301919115595e-01 9.197572162507426929e-01
8.888888888888889284e+00 8.011528225025374983e-01 9.857938542392582493e-01 9.889279133341369876e-01 9.860547218329905883e-01 9.344159584084583692e-01 8.545059751391290703e-01 9.323441261413026870e-01 9.874080981776400812e-01 9.874861361981294161e-01 9.157532122467386682e-01
8.898898898898899290e+00 8.011528225025374983e-01 9.858506219787955827e-01 9.889721573777058294e-01 9.861104471459708476e-01 9.346780321513002976e-01 8.545059751391290703e-01 9.283401221372986623e-01 9.874584154005497938e-01 9.875361415812132782e-01 9.117492082427346434e-01
8.908908908908909297e+00 8.011528225025374983e-01 9.859071628745214033e-01 9.890162246221354536e-01 9.861659497806747332e-01 9.349390586478150134e-01 8.545059751391290703e-01 9.243361181332946375e-01 9.875085315559037902e-01 9.875859471428528602e-01 9.077452042387306186e-01
8.918918918918919303e+00 8.011528225025374983e-01 9.859634778329031679e-01 9.890601157739150606e-01 9.862212306269242390e-01 9.351990420827972494e-01 8.545059751391290703e-01 9.203321141292906127e-01 9.875584474471678087e-01 9.876355536815345504e-01 9.037412002347265938e-01
8.928928928928929309e+00 8.011528225025374983e-01 9.860195677567862305e-01 9.891038315367105538e-01 9.862762905709857586e-01 9.354579866243196706e-01 8.545059751391290703e-01 9.163281101252865879e-01 9.876081638745968228e-01 9.876849619925537338e-01 8.997371962307225690e-01
8.938938938938939316e+00 8.011528225025374983e-01 9.860754335454081643e-01 9.891473726113761966e-01 9.863311304955841852e-01 9.357158964237990428e-01 8.545059751391290703e-01 9.123241061212825631e-01 9.876576816352480304e-01 9.877341728680278932e-01 8.957331922267185442e-01
8.948948948948949322e+00 8.011528225025374983e-01 9.861310760944131948e-01 9.891907396959654930e-01 9.863857512799169003e-01 9.359727756160631795e-01 8.545059751391290703e-01 9.083201021172785383e-01 9.877070015229936217e-01 9.877831870969091543e-01 8.917291882227145194e-01
8.958958958958959329e+00 8.011528225025374983e-01 9.861864962958665215e-01 9.892339334857425115e-01 9.864401537996682068e-01 9.362286283194172221e-01 8.545059751391290703e-01 9.043160981132745135e-01 9.877561243285334358e-01 9.878320054649971649e-01 8.877251842187104947e-01
8.968968968968969335e+00 8.011528225025374983e-01 9.862416950382686398e-01 9.892769546731930985e-01 9.864943389270230956e-01 9.364834586357094759e-01 8.545059751391290703e-01 9.003120941092704888e-01 9.878050508394078388e-01 9.878806287549513065e-01 8.837211802147064699e-01
8.978978978978979342e+00 8.011528225025374983e-01 9.862966732065696629e-01 9.893198039480359807e-01 9.865483075306812344e-01 9.367372706503972468e-01 8.545059751391290703e-01 8.963080901052664640e-01 9.878537818400099368e-01 9.879290577463035739e-01 8.797171762107024451e-01
8.988988988988989348e+00 8.011528225025374983e-01 9.863514316821834216e-01 9.893624819972336448e-01 9.866020604758709567e-01 9.369900684326124551e-01 8.545059751391290703e-01 8.923040861012624392e-01 9.879023181115985652e-01 9.879772932154708975e-01 8.757131722066984203e-01
8.998998998998999355e+00 8.011528225025374983e-01 9.864059713430015641e-01 9.894049895050035515e-01 9.866555986243633614e-01 9.372418560352265837e-01 8.545059751391290703e-01 8.883000820972584144e-01 9.879506604323105012e-01 9.880253359357676901e-01 8.717091682026943955e-01
9.009009009009009361e+00 8.011528225025374983e-01 9.864602930634076561e-01 9.894473271528290148e-01 9.867089228344856355e-01 9.374926374949160701e-01 8.545059751391290703e-01 8.842960780932543896e-01 9.879988095771733425e-01 9.880731866774181693e-01 8.677051641986903707e-01
9.019019019019019368e+00 8.011528225025374983e-01 9.865143977142913911e-01 9.894894956194701940e-01 9.867620339611353764e-01 9.377424168322266995e-01 8.545059751391290703e-01 8.802920740892503648e-01 9.880467663181173865e-01 9.881208462075686816e-01 8.637011601946863459e-01
9.029029029029029374e+00 8.011528225025374983e-01 9.865682861630622469e-01 9.895314955809748625e-01 9.868149328557936917e-01 9.379911980516381087e-01 8.545059751391290703e-01 8.762880700852463400e-01 9.880945314239885091e-01 9.881683152903002476e-01 8.596971561906823212e-01
9.039039039039039380e+00 8.011528225025374983e-01 9.866219592736635846e-01 9.895733277106892878e-01 9.868676203665394109e-01 9.382389851416281790e-01 8.545059751391290703e-01 8.722840660812423152e-01 9.881421056605601549e-01 9.882155946866404417e-01 8.556931521866782964e-01
9.049049049049049387e+00 8.011528225025374983e-01 9.866754179065865271e-01 9.896149926792691121e-01 9.869200973380624076e-01 9.384857820747366519e-01 8.545059751391290703e-01 8.682800620772382905e-01 9.881894897905458830e-01 9.882626851545758262e-01 8.516891481826742716e-01
9.059059059059059393e+00 8.011528225025374983e-01 9.867286629188835034e-01 9.896564911546898990e-01 9.869723646116771443e-01 9.387315928076291893e-01 8.545059751391290703e-01 8.642760580732342657e-01 9.882366845736112460e-01 9.883095874490640531e-01 8.476851441786702468e-01
9.069069069069069400e+00 8.011528225025374983e-01 9.867816951641822376e-01 9.896978238022582364e-01 9.870244230253361062e-01 9.389764212811605448e-01 8.545059751391290703e-01 8.602720540692302409e-01 9.882836907663863357e-01 9.883563023220459653e-01 8.436811401746662220e-01
9.079079079079079406e+00 8.011528225025374983e-01 9.868345154926994045e-01 9.897389912846219495e-01 9.870762734136434569e-01 9.392202714204377356e-01 8.545059751391290703e-01 8.562680500652262161e-01 9.883305091224777739e-01 9.846459547974535376e-01 8.396771361706621972e-01
9.089089089089089413e+00 8.011528225025374983e-01 9.868871247512541744e-01 9.897799942617809821e-01 9.871279166078681389e-01 9.394631471348832141e-01 8.545059751391290703e-01 8.522640460612221913e-01 9.883771403924805909e-01 9.806419507934495128e-01 8.356731321666581724e-01
9.099099099099099419e+00 8.011528225025374983e-01 9.869395237832818690e-01 9.898208333910978318e-01 9.871793534359575295e-01 9.397050523182972626e-01 8.545059751391290703e-01 8.482600420572181665e-01 9.884235853239906611e-01 9.766379467894454880e-01 8.348857065898055430e-01
9.109109109109109426e+00 8.011528225025374983e-01 9.869917134288473948e-01 9.898615093273083199e-01 9.872305847225503195e-01 9.399459908489206095e-01 8.545059751391290703e-01 8.442560380532141417e-01 9.884698446616162482e-01 9.726339427854414632e-01 8.355455030863407906e-01
9.119119119119119432e+00 8.011528225025374983e-01 9.870436945246586768e-01 9.899020227225319157e-01 9.872816112889901685e-01 9.401859665894964913e-01 8.545059751391290703e-01 8.402520340492101170e-01 9.885159191469903295e-01 9.686299387814374384e-01 8.362026630369546742e-01
9.129129129129129439e+00 8.011528225025374983e-01 9.870954679040803148e-01 9.899423742262821735e-01 9.873324339533384730e-01 9.404249833873327136e-01 8.545059751391290703e-01 8.362480300452060922e-01 9.885618095187821419e-01 9.646259347774334136e-01 8.368571969772812258e-01
9.139139139139139445e+00 8.011528225025374983e-01 9.871470343971467942e-01 9.899825644854771678e-01 9.873830535303877998e-01 9.406630450743631577e-01 8.545059751391290703e-01 8.322440260412020674e-01 9.886075165127093944e-01 9.606219307734293889e-01 8.375091154008540428e-01
9.149149149149149451e+00 8.011528225025374983e-01 9.871983948305756984e-01 9.900225941444500410e-01 9.874334708316746534e-01 9.409001554672092871e-01 8.545059751391290703e-01 8.282400220371980426e-01 9.886530408615498144e-01 9.566179267694253641e-01 8.381584287592747096e-01
9.159159159159159458e+00 8.011528225025374983e-01 9.872495500277810310e-01 9.900624638449588844e-01 9.874836866654926881e-01 9.411363183672414312e-01 8.545059751391290703e-01 8.242360180331940178e-01 9.886983832951529161e-01 9.526139227654213393e-01 8.388051474623799963e-01
9.169169169169169464e+00 8.011528225025374983e-01 9.873005008088864276e-01 9.901021742261976177e-01 9.875337018369056974e-01 9.413715375606396263e-01 8.545059751391290703e-01 8.202320140291899930e-01 9.887435445404517687e-01 9.486099187614173145e-01 8.394492818784090593e-01
9.179179179179179471e+00 8.011528225025374983e-01 9.873512479907383677e-01 9.901417259248058711e-01 9.875835171477603813e-01 9.416058168184543442e-01 8.545059751391290703e-01 8.162280100251859682e-01 9.887885253214745429e-01 9.446059147574132897e-01 8.400908423341696407e-01
9.189189189189189477e+00 8.011528225025374983e-01 9.874017923869192748e-01 9.901811195748791983e-01 9.876331333966992254e-01 9.418391598966668887e-01 8.545059751391290703e-01 8.122240060211819435e-01 9.888333263593562794e-01 9.406019107534092649e-01 8.407298391152036032e-01
9.199199199199199484e+00 8.011528225025374983e-01 9.874521348077603955e-01 9.902203558079792911e-01 9.876825513791733790e-01 9.420715705362496806e-01 8.545059751391290703e-01 8.082200020171779187e-01 9.888779483723503239e-01 9.365979067494052401e-01 8.413662824659516870e-01
9.209209209209209490e+00 8.011528225025374983e-01 9.875022760603548999e-01 9.902594352531441935e-01 9.877317718874554231e-01 9.423030524632263205e-01 8.545059751391290703e-01 8.042159980131738939e-01 9.889223920758398734e-01 9.325939027454012153e-01 8.420001825899179337e-01
9.219219219219219497e+00 8.011528225025374983e-01 9.875522169485707602e-01 9.902983585368981823e-01 9.877807957106519154e-01 9.425336093887310973e-01 8.545059751391290703e-01 8.002119940091698691e-01 9.889666581823494118e-01 9.285898987413971906e-01 8.426315496498331115e-01
9.229229229229229503e+00 8.011528225025374983e-01 9.876019582730638513e-01 9.903371262832622035e-01 9.878296236347161585e-01 9.427632450090686067e-01 8.545059751391290703e-01 7.962079900051658443e-01 9.890107474015563671e-01 9.245858947373931658e-01 8.432603937678179173e-01
9.239239239239239510e+00 8.011528225025374983e-01 9.876515008312904964e-01 9.903757391137633093e-01 9.878782564424609669e-01 9.429919630057731483e-01 8.545059751391290703e-01 7.922039860011618195e-01 9.890546604403021025e-01 9.205818907333891410e-01 8.438867250255448482e-01
9.249249249249249516e+00 8.011528225025374983e-01 9.877008454175204566e-01 9.904141976474452047e-01 9.879266949135707687e-01 9.432197670456674565e-01 8.545059751391290703e-01 7.881999819971577947e-01 9.890983980026034628e-01 9.165778867293851162e-01 8.445105534644001821e-01
9.259259259259259522e+00 8.011528225025374983e-01 9.877499928228495873e-01 9.904525025008777961e-01 9.879749398246144843e-01 9.434466607809217642e-01 8.545059751391290703e-01 7.841959779931537700e-01 9.891419607896640986e-01 9.125738827253810914e-01 8.451318890856447386e-01
9.269269269269269529e+00 8.011528225025374983e-01 9.877989438352124951e-01 9.904906542881670717e-01 9.880229919490579604e-01 9.436726478491122005e-01 8.545059751391290703e-01 7.801919739891497452e-01 9.891853494998856799e-01 9.085698787213770666e-01 8.457507418505745278e-01
9.279279279279279535e+00 8.011528225025374983e-01 9.878476992393951939e-01 9.905286536209650938e-01 9.880708520572761833e-01 9.438977318732791888e-01 8.545059751391290703e-01 7.761879699851457204e-01 9.892285648288789979e-01 9.045658747173730418e-01 8.463671216806798459e-01
9.289289289289289542e+00 8.011528225025374983e-01 9.878962598170477616e-01 9.905665011084798799e-01 9.881185209165657124e-01 9.441219164619853998e-01 8.545059751391290703e-01 7.721839659811416956e-01 9.892716074694752892e-01 9.005618707133690171e-01 8.469810384578051465e-01
9.299299299299299548e+00 8.011528225025374983e-01 9.879446263466966638e-01 9.906041973574849502e-01 9.881659992911570045e-01 9.443452052093738169e-01 8.545059751391290703e-01 7.681799619771376708e-01 9.893144781117371167e-01 8.965578667093649923e-01 8.475925020243068042e-01
9.309309309309309555e+00 8.011528225025374983e-01 9.879927996037575211e-01 9.906417429723292090e-01 9.882132879422266258e-01 9.445676016952250231e-01 8.545059751391290703e-01 7.641759579731336460e-01 9.893571774429694710e-01 8.925538627053609675e-01 8.482015221832110985e-01
9.319319319319319561e+00 8.011528225025374983e-01 9.880407803605473216e-01 9.906791385549466034e-01 9.882603876279095756e-01 9.447891094850150440e-01 8.545059751391290703e-01 7.601719539691296212e-01 9.893997061477310950e-01 8.885498587013569427e-01 8.488081086983716439e-01
9.329329329329329568e+00 8.011528225025374983e-01 9.880885693862969665e-01 9.907163847048656713e-01 9.883072991033112764e-01 9.450097321299720798e-01 8.545059751391290703e-01 7.561679499651255965e-01 9.894420649078451424e-01 8.845458546973529179e-01 8.494122712946255982e-01
9.339339339339339574e+00 8.011528225025374983e-01 9.881361674471633716e-01 9.907534820192193115e-01 9.883540231205197868e-01 9.452294731671337935e-01 8.545059751391290703e-01 7.521639459611215717e-01 9.894842544024102793e-01 8.805418506933488931e-01 8.500140196579497598e-01
9.349349349349349581e+00 8.011528225025374983e-01 9.881835753062419014e-01 9.907904310927542202e-01 9.884005604286177915e-01 9.454483361194037094e-01 8.545059751391290703e-01 7.481599419571175469e-01 9.895262753078113427e-01 8.765378466893448683e-01 8.506133634356155548e-01
9.359359359359359587e+00 8.011528225025374983e-01 9.882307937235786932e-01 9.908272325178404394e-01 9.884469117736945920e-01 9.456663244956078351e-01 8.545059751391290703e-01 7.441559379531135221e-01 9.895681282977303317e-01 8.725338426853408436e-01 8.512103122363441354e-01
9.369369369369369593e+00 8.011528225025374983e-01 9.882778234561827579e-01 9.908638868844810155e-01 9.884930778988582079e-01 9.458834417905510605e-01 8.545059751391290703e-01 7.401519339491094973e-01 9.896098140431573986e-01 8.685298386813368188e-01 8.518048756304601454e-01
9.379379379379379600e+00 8.011528225025374983e-01 9.883246652580379710e-01 9.909003947803213252e-01 9.885390595442471451e-01 9.460996914850728912e-01 8.545059751391290703e-01 7.362181696614016335e-01 9.896513332124012852e-01 8.645258346773327940e-01 8.523970631500451534e-01
9.389389389389389606e+00 8.011528225025374983e-01 9.883713198801152844e-01 9.909367567906585128e-01 9.885848574470423866e-01 9.463150770461034034e-01 8.545059751391290703e-01 7.372722415040777744e-01 9.896926864711000915e-01 8.605218306733287692e-01 8.529868842890907521e-01
9.399399399399399613e+00 8.011528225025374983e-01 9.884177880703849395e-01 9.909729734984508154e-01 9.886304723414790496e-01 9.465296019267189775e-01 8.545059751391290703e-01 7.383221012770746494e-01 9.897338744822322676e-01 8.565178266693247444e-01 8.535743485036503264e-01
9.409409409409409619e+00 8.011528225025374983e-01 9.884640705738282351e-01 9.910090454843270003e-01 9.886759049588582648e-01 9.467432695661973652e-01 8.545059751391290703e-01 7.393677658118169571e-01 9.897748979061268271e-01 8.525138226653207196e-01 8.541594652119910425e-01
9.419419419419419626e+00 8.011528225025374983e-01 9.885101681324494072e-01 9.910449733265956906e-01 9.887211560275589450e-01 9.469560833900729779e-01 8.545059751391290703e-01 7.404092518724711969e-01 9.898157574004741166e-01 8.498568201818695877e-01 8.547422437947446161e-01
9.429429429429429632e+00 8.011528225025374983e-01 9.885560814852877298e-01 9.910807576012545805e-01 9.887662262730494422e-01 9.471680468101918438e-01 8.545059751391290703e-01 7.414465761562143431e-01 9.898564536203364739e-01 8.498568201818695877e-01 8.553226935950577481e-01
9.439439439439439639e+00 8.011528225025374983e-01 9.886018113684292841e-01 9.911163988819995385e-01 9.888111164178989831e-01 9.473791632247662298e-01 8.545059751391290703e-01 7.424797552935014089e-01 9.898969872181584417e-01 8.498568201818695877e-01 8.559008239187420042e-01
9.449449449449449645e+00 8.011528225025374983e-01 9.886473585150187260e-01 9.911518977402341557e-01 9.888558271817894374e-01 9.475894360184291543e-01 8.545059751391290703e-01 7.435088058483321216e-01 9.899373588437775373e-01 8.498568201818695877e-01 8.564766440344229181e-01
9.459459459459459651e+00 8.011528225025374983e-01 9.886927236552710552e-01 9.911872547450785165e-01 9.889003592815269750e-01 9.477988685622886766e-01 8.545059751391290703e-01 7.445337443185163773e-01 9.899775691444343551e-01 8.498568201818695877e-01 8.570501631736885395e-01
9.469469469469469658e+00 8.011528225025374983e-01 9.887379075164832720e-01 9.912224704633786354e-01 9.889447134310532794e-01 9.480074642139819652e-01 8.545059751391290703e-01 7.455545871359390286e-01 9.900176187647833359e-01 8.498568201818695877e-01 8.576213905312375374e-01
9.479479479479479664e+00 8.011528225025374983e-01 9.887829108230463682e-01 9.912575454597153390e-01 9.889888903414572052e-01 9.482152263177289209e-01 8.545059751391290703e-01 7.465713506668230082e-01 9.900575083469027593e-01 8.498568201818695877e-01 8.581903352650266381e-01
9.489489489489489671e+00 8.011528225025374983e-01 9.888277342964563177e-01 9.912924802964133697e-01 9.890328907209859910e-01 9.484221582043860233e-01 8.545059751391290703e-01 7.475840512119918957e-01 9.900972385303051793e-01 8.498568201818695877e-01 8.587570064964173966e-01
9.499499499499499677e+00 8.011528225025374983e-01 9.888723786553262896e-01 9.913272755335504893e-01 9.890767152750568059e-01 9.486282631914997321e-01 8.545059751391290703e-01 7.485927050071312649e-01 9.901368099519476385e-01 8.498568201818695877e-01 8.593214133103223018e-01
9.509509509509509684e+00 8.011528225025374983e-01 9.889168446153976388e-01 9.913619317289663613e-01 9.891203647062678517e-01 9.488335445833594450e-01 8.545059751391290703e-01 7.495973282230486978e-01 9.901762232462418822e-01 8.498568201818695877e-01 8.598835647553506600e-01
9.519519519519519690e+00 8.011528225025374983e-01 9.889611328895517861e-01 9.913964494382715431e-01 9.891638397144099093e-01 9.490380056710506773e-01 8.545059751391290703e-01 7.505979369659334655e-01 9.902154790450646837e-01 8.498568201818695877e-01 8.604434698439534790e-01
9.529529529529529697e+00 8.011528225025374983e-01 9.890052441878214307e-01 9.914308292148562574e-01 9.892071409964773299e-01 9.492416497325079083e-01 8.545059751391290703e-01 7.515945472776144332e-01 9.902545779777676138e-01 8.498568201818695877e-01 8.610011375525680188e-01
9.539539539539539703e+00 8.011528225025374983e-01 9.890491792174018748e-01 9.914650716098996064e-01 9.892502692466793590e-01 9.494444800325667622e-01 8.545059751391290703e-01 7.525871751358175210e-01 9.902935206711875882e-01 8.498568201818695877e-01 8.615565768217616771e-01
9.549549549549549710e+00 8.011528225025374983e-01 9.890929386826626812e-01 9.914991771723778990e-01 9.892932251564510171e-01 9.496464998230167431e-01 8.545059751391290703e-01 7.535758364544213883e-01 9.903323077496565263e-01 8.498568201818695877e-01 8.621097965563755405e-01
9.559559559559559716e+00 8.011528225025374983e-01 9.891365232851585532e-01 9.915331464490739766e-01 9.893360094144644235e-01 9.498477123426531943e-01 8.545059751391290703e-01 7.545605470837130069e-01 9.903709398350115656e-01 8.498568201818695877e-01 8.626608056256668267e-01
9.569569569569569722e+00 8.011528225025374983e-01 9.891799337236408807e-01 9.915669799845856502e-01 9.893786227066397876e-01 9.500481208173291447e-01 8.545059751391290703e-01 7.555413228106415691e-01 9.904094175466049421e-01 8.498568201818695877e-01 8.632096128634511034e-01
9.579579579579579729e+00 8.011528225025374983e-01 9.892231706940689540e-01 9.916006783213344722e-01 9.894210657161564004e-01 9.502477284600072682e-01 8.545059751391290703e-01 7.565181793590717296e-01 9.904477415013140940e-01 8.498568201818695877e-01 8.637562270682441756e-01
9.589589589589589735e+00 8.011528225025374983e-01 9.892662348896207325e-01 9.916342419995745061e-01 9.894633391234635145e-01 9.504465384708111753e-01 8.545059751391290703e-01 7.574911323900355153e-01 9.904859123135512089e-01 8.498568201818695877e-01 8.643006570034030833e-01
9.599599599599599742e+00 8.011528225025374983e-01 9.893091270007045024e-01 9.916676715574009870e-01 9.895054436062913350e-01 9.506445540370767056e-01 8.545059751391290703e-01 7.584601975019835685e-01 9.905239305952735496e-01 8.498568201818695877e-01 8.648429113972662119e-01
9.609609609609609748e+00 8.011528225025374983e-01 9.893518477149694235e-01 9.917009675307589811e-01 9.895473798396619003e-01 9.508417783334032203e-01 8.545059751391290703e-01 7.594253902310350579e-01 9.905617969559927793e-01 8.498568201818695877e-01 8.653829989432937353e-01
9.619619619619619755e+00 8.011528225025374983e-01 9.893943977173170756e-01 9.917341304534518232e-01 9.895891484958997397e-01 9.510382145217042282e-01 8.545059751391290703e-01 7.603867260512269244e-01 9.905995120027849543e-01 8.498568201818695877e-01 8.659209283002067270e-01
9.629629629629629761e+00 8.011528225025374983e-01 9.894367776899120059e-01 9.917671608571496655e-01 9.896307502446428650e-01 9.512338657512584561e-01 8.545059751391290703e-01 7.613442203747617931e-01 9.906370763403004043e-01 8.498568201818695877e-01 8.664567080921260489e-01
9.639639639639639768e+00 8.011528225025374983e-01 9.894789883121929419e-01 9.918000592713983599e-01 9.896721857528534283e-01 9.514287351587600305e-01 8.545059751391290703e-01 7.622978885522552206e-01 9.906744905707731697e-01 8.498568201818695877e-01 8.669903469087104630e-01
9.649649649649649774e+00 8.011528225025374983e-01 9.895210302608834496e-01 9.918328262236275616e-01 9.897134556848283804e-01 9.516228258683687713e-01 8.545059751391290703e-01 7.632477458729816089e-01 9.907117552940307714e-01 8.498568201818695877e-01 8.675218533052946324e-01
9.659659659659659781e+00 8.011528225025374983e-01 9.895629042100030359e-01 9.918654622391592790e-01 9.897545607022101288e-01 9.518161409917604843e-01 8.545059751391290703e-01 7.641938075651195650e-01 9.907488711075038701e-01 8.498568201818695877e-01 8.680512358030260112e-01
9.669669669669669787e+00 8.011528225025374983e-01 9.896046108308776956e-01 9.918979678412164214e-01 9.897955014639971960e-01 9.520086836281765885e-01 8.545059751391290703e-01 7.651360887959959278e-01 9.907858386062358136e-01 8.498568201818695877e-01 8.685785028890016246e-01
9.679679679679679793e+00 8.011528225025374983e-01 9.896461507921509027e-01 9.919303435509310152e-01 9.898362786265546553e-01 9.522004568644740763e-01 8.545059751391290703e-01 7.660746046723287961e-01 9.908226583828920742e-01 8.498568201818695877e-01 8.691036630164039600e-01
9.689689689689689800e+00 8.011528225025374983e-01 9.896875247597941572e-01 9.919625898873527525e-01 9.898768928436249004e-01 9.523914637751746959e-01 8.545059751391290703e-01 7.670093702404700009e-01 9.908593310277697963e-01 8.498568201818695877e-01 8.696267246046367472e-01
9.699699699699699806e+00 8.011528225025374983e-01 9.897287333971178658e-01 9.919947073674570959e-01 9.899173447663378589e-01 9.525817074225145786e-01 8.545059751391290703e-01 7.679404004866460243e-01 9.908958571288074557e-01 8.498568201818695877e-01 8.701476960394596283e-01
9.709709709709709813e+00 8.011528225025374983e-01 9.897697773647816666e-01 9.920266965061537157e-01 9.899576350432215399e-01 9.527711908564930887e-01 8.545059751391290703e-01 7.688677103371983623e-01 9.909322372715940741e-01 8.498568201818695877e-01 8.706665856731229391e-01
9.719719719719719819e+00 8.011528225025374983e-01 9.898106573208053094e-01 9.920585578162947060e-01 9.899977643202124700e-01 9.529599171149218950e-01 8.545059751391290703e-01 7.697913146588231115e-01 9.909684720393785451e-01 8.498568201818695877e-01 8.711834018245012690e-01
9.729729729729729826e+00 8.011528225025374983e-01 9.898513739205792028e-01 9.920902918086828004e-01 9.900377332406659070e-01 9.531478892234733769e-01 8.545059751391290703e-01 7.707112282588088892e-01 9.910045620130791821e-01 8.498568201818695877e-01 8.716981527792271311e-01
9.739739739739739832e+00 8.011528225025374983e-01 9.898919278168746283e-01 9.921218989920795872e-01 9.900775424453664986e-01 9.533351101957294738e-01 8.545059751391290703e-01 7.716274658852744217e-01 9.910405077712930444e-01 8.498568201818695877e-01 8.722108467898235240e-01
9.749749749749749839e+00 8.011528225025374983e-01 9.899323196598545094e-01 9.921533798732136145e-01 9.901171925725381628e-01 9.535215830332297582e-01 8.545059751391290703e-01 7.725400422274051326e-01 9.910763098903049295e-01 8.498568201818695877e-01 8.727214920758364913e-01
9.759759759759759845e+00 8.011528225025374983e-01 9.899725500970836256e-01 9.921847349567886054e-01 9.901566842578544136e-01 9.537073107255198412e-01 8.545059751391290703e-01 7.734489719156881771e-01 9.911119689440969216e-01 8.498568201818695877e-01 8.732300968239666838e-01
9.769769769769769852e+00 8.011528225025374983e-01 9.900126197735391598e-01 9.922159647454913411e-01 9.901960181344487966e-01 9.538922962501988900e-01 8.545059751391290703e-01 7.743542695221474759e-01 9.911474855043574950e-01 8.498568201818695877e-01 8.737366691882008096e-01
9.779779779779779858e+00 8.011528225025374983e-01 9.900525293316209119e-01 9.922470697399999873e-01 9.902351948329246589e-01 9.540765425729677007e-01 8.545059751391290703e-01 7.752559495605773066e-01 9.911828601404905070e-01 8.498568201818695877e-01 8.742412172899421963e-01
9.789789789789789864e+00 8.011528225025374983e-01 9.900922794111617353e-01 9.922780504389920875e-01 9.902742149813655859e-01 9.542600526476761047e-01 8.545059751391290703e-01 7.761540264867745620e-01 9.912180934196247462e-01 8.498568201818695877e-01 8.747437492181411312e-01
9.799799799799799871e+00 8.011528225025374983e-01 9.901318706494376398e-01 9.923089073391522241e-01 9.903130792053452813e-01 9.544428294163704862e-01 8.545059751391290703e-01 7.770485146987710090e-01 9.912531859066224804e-01 8.498568201818695877e-01 8.752442730294243134e-01
9.809809809809809877e+00 8.011528225025374983e-01 9.901713036811781166e-01 9.923396409351804559e-01 9.903517881279377821e-01 9.546248758093406339e-01 8.545059751391290703e-01 7.779394285370637707e-01 9.912881381640888945e-01 8.498568201818695877e-01 8.757427967482243059e-01
9.819819819819819884e+00 8.011528225025374983e-01 9.902105791385763522e-01 9.923702517197998674e-01 9.903903423697271169e-01 9.548061947451669251e-01 8.545059751391290703e-01 7.788267822848453648e-01 9.913229507523809714e-01 8.498568201818695877e-01 8.762393283669079880e-01
9.829829829829829890e+00 8.011528225025374983e-01 9.902496976512991100e-01 9.924007401837647846e-01 9.904287425488176311e-01 9.549867891307671774e-01 8.545059751391290703e-01 7.797105901682328533e-01 9.913576242296165963e-01 8.498568201818695877e-01 8.767338758459047865e-01
9.839839839839839897e+00 8.011528225025374983e-01 9.902886598464971657e-01 9.924311068158682136e-01 9.904669892808436460e-01 9.551666618614431670e-01 8.545059751391290703e-01 7.805908663564955496e-01 9.913921591516834386e-01 8.498568201818695877e-01 8.772264471138342401e-01
9.849849849849849903e+00 8.011528225025374983e-01 9.903274663488150775e-01 9.924613521029502783e-01 9.905050831789794508e-01 9.553458158209269246e-01 8.545059751391290703e-01 7.814676249622823923e-01 9.914265560722477222e-01 8.498568201818695877e-01 8.777170500676332310e-01
9.859859859859859910e+00 8.011528225025374983e-01 9.903661177804014004e-01 9.924914765299054364e-01 9.905430248539490723e-01 9.555242538814272546e-01 8.545059751391290703e-01 7.823408800418483189e-01 9.914608155427632186e-01 8.498568201818695877e-01 8.782056925726823282e-01
9.869869869869869916e+00 8.011528225025374983e-01 9.904046147609185669e-01 9.925214805796905848e-01 9.905808149140360452e-01 9.557019789036754753e-01 8.545059751391290703e-01 7.832106455952795310e-01 9.914949381124801286e-01 8.498568201818695877e-01 8.786923824629321311e-01
9.879879879879879923e+00 8.011528225025374983e-01 9.904429579075528789e-01 9.925513647333327194e-01 9.906184539650931820e-01 9.558789937369714940e-01 8.545059751391290703e-01 7.840769355667177587e-01 9.915289243284539644e-01 8.498568201818695877e-01 8.791771275410287245e-01
9.889889889889889929e+00 8.011528225025374983e-01 9.904811478350243892e-01 9.925811294699367071e-01 9.906559426105524535e-01 9.560553012192294364e-01 8.545059751391290703e-01 7.849397638445840819e-01 9.915627747355539867e-01 8.498568201818695877e-01 8.796599355784389118e-01
9.899899899899899935e+00 8.011528225025374983e-01 9.905191851555965599e-01 9.926107752666929462e-01 9.906932814514344265e-01 9.562309041770231666e-01 8.545059751391290703e-01 7.857991442618013078e-01 9.915964898764723090e-01 8.498568201818695877e-01 8.801408143155746711e-01
9.909909909909909942e+00 8.011528225025374983e-01 9.905570704790863656e-01 9.926403025988848050e-01 9.907304710863579222e-01 9.564058054256314723e-01 8.545059751391290703e-01 7.866550905960160156e-01 9.916300702917324461e-01 8.498568201818695877e-01 8.806197714619173889e-01
9.919919919919919948e+00 8.011528225025374983e-01 9.905948044128739527e-01 9.926697119398965041e-01 9.907675121115497863e-01 9.565800077690832515e-01 8.545059751391290703e-01 7.875076165698192687e-01 9.916635165196979740e-01 8.498568201818695877e-01 8.810968146961413172e-01
9.929929929929929955e+00 8.011528225025374983e-01 9.906323875619124086e-01 9.926990037612207773e-01 9.908044051208543257e-01 9.567535140002025873e-01 8.545059751391290703e-01 7.883567358509667722e-01 9.916968290965810784e-01 8.498568201818695877e-01 8.815719516662366972e-01
9.939939939939939961e+00 8.011528225025374983e-01 9.906698205287373105e-01 9.927281785324659769e-01 9.908411507057428569e-01 9.569263269006534900e-01 8.545059751391290703e-01 7.892024620525979195e-01 9.917300085564513257e-01 8.498568201818695877e-01 8.820451899896324388e-01
9.949949949949949968e+00 8.011528225025374983e-01 9.907071039134767165e-01 9.927572367213641780e-01 9.908777494553231424e-01 9.570984492409844169e-01 8.545059751391290703e-01 7.900448087334538405e-01 9.917630554312441005e-01 8.498568201818695877e-01 8.825165372533182451e-01
9.959959959959959974e+00 8.011528225025374983e-01 9.907442383138603814e-01 9.927861787937782845e-01 9.909142019563488279e-01 9.572698837806726813e-01 8.545059751391290703e-01 7.908837893980950051e-01 9.917959702507692654e-01 8.498568201818695877e-01 8.829860010139661819e-01
9.969969969969969981e+00 8.011528225025374983e-01 9.907812243252295259e-01 9.928150052137095782e-01 9.909505087932289902e-01 9.574406332681686393e-01 8.545059751391290703e-01 7.917194174971178278e-01 9.918287535427194879e-01 8.498568201818695877e-01 8.834535887980519142e-01
9.979979979979979987e+00 8.011528225025374983e-01 9.908180625405464959e-01 9.928437164433051576e-01 9.909866705480373517e-01 9.576107004409399881e-01 8.545059751391290703e-01 7.925517064273699397e-01 9.918614058326786775e-01 8.498568201818695877e-01 8.839193081019752762e-01
9.989989989989989994e+00 8.011528225025374983e-01 9.908547535504041992e-01 9.928723129428655980e-01 9.910226878005216067e-01 9.577800880255155080e-01 8.545059751391290703e-01 7.933806695321654612e-01 9.918939276441306463e-01 8.498568201818695877e-01 8.843831663921805086e-01
1.000000000000000000e+01 8.011528225025374983e-01 9.908912979430353207e-01 9.929007951708518354e-01 9.910585611281129692e-01 9.579487987375286950e-01 8.545059751391290703e-01 7.942063201014983864e-01 9.919263194984674348e-01 8.498568201818695877e-01 8.848451711052759405e-01


==> DataFigures/SocFinalV1G.txt <==
9.848158535894490084e-01
9.190233592794407880e-01
9.847810722067187328e-01
9.482742126769128088e-01
9.911755133612057955e-01
9.859026519897092777e-01
9.800232932408120545e-01
9.905879344686492338e-01
9.919651291397015846e-01
8.698249566771255603e-01
9.915218696779133367e-01
9.940670151149318956e-01
8.695290829363523377e-01
8.632275216959179875e-01
8.812452506268151353e-01
9.890018235642676903e-01
9.837577903833875093e-01
9.932756451496981276e-01
9.859177475632264764e-01
9.818957213962266062e-01
9.936435940585615079e-01
9.920295914088790301e-01
9.769236846225297644e-01
8.548313964041287516e-01
8.189700848328514970e-01
8.005444484506019087e-01
9.750544192476413574e-01
9.931635230892784660e-01
9.917032998232016006e-01
9.751614758677958905e-01
9.868011169858968978e-01
9.830760300771663740e-01
9.391651027105705207e-01
9.031881710520394124e-01
8.773437764540298334e-01
9.712586871512494113e-01
9.917152319844618757e-01
9.772209280289276823e-01
8.402645813425546617e-01
9.901634505320312529e-01
9.804106958942815364e-01
9.172221527479309522e-01
8.607111940122280647e-01
9.920476273907826714e-01
9.886038116231471440e-01
8.865117009026438621e-01
9.928427400143841064e-01
9.566356241838984698e-01
9.868665551355300103e-01
9.151041733754798901e-01
8.892187721014455093e-01
7.926428212283437302e-01
9.766185659022629251e-01
9.905304743026143166e-01
9.348421895444690710e-01
9.861725412101393085e-01
9.926071224455260689e-01
8.788943630372640925e-01
9.861446101829105526e-01
9.803091050960339725e-01
9.913526631618271301e-01
9.915357354033684789e-01
9.804707396204158654e-01
9.281507859120635695e-01
9.200732384037322298e-01
9.850234401103077353e-01
8.009636174194075808e-01
9.911337700592550704e-01
9.645553563507514028e-01
9.096235060612160028e-01
9.873017745687300284e-01
9.838968390216523696e-01
8.996548173721321540e-01
9.906053259788827337e-01
9.504748800397990749e-01
8.954768886518965632e-01
9.790414079774889533e-01
9.903096713991458300e-01
8.618667721947823601e-01
9.928751424593679209e-01
9.818840047979419117e-01
9.894638584330911479e-01
9.837311833394176697e-01
9.565353684511909149e-01
9.690561204652712313e-01
9.758157076560576293e-01
9.807805419549552317e-01
8.421152904427244845e-01
9.920578844843629396e-01
8.421292319727180509e-01
8.711811220826353175e-01
9.810881430961729821e-01
9.768128423814557149e-01
9.907608825495433091e-01
9.762835224594308414e-01
9.834123438861287481e-01
9.919533684845828203e-01
9.888008039129423388e-01
8.915297377156538028e-01
9.844229943255135007e-01
9.910593563143482720e-01
9.912853547293163370e-01
9.849056679779516488e-01
9.823644569969712803e-01
8.914602844518584313e-01
9.870454282545295666e-01
7.832026211545166650e-01
9.412692113629416157e-01
9.913870599035912168e-01
9.931610625814824012e-01
9.924140494188496975e-01
9.910383903203280331e-01
9.924676152822076158e-01
8.801602682123226273e-01
9.875425898370409072e-01
9.931055817548666287e-01
9.928125100744410458e-01
9.055133146358416152e-01
9.577136763731510793e-01
9.689844151619138035e-01
9.905580676510503668e-01
9.788820019460173771e-01
8.339270126618385515e-01
9.904852498649112658e-01
9.299495007170424099e-01
8.428229812767888962e-01
9.813120113220030749e-01
8.519943147822857110e-01
9.911480073728164975e-01
8.648600681580196348e-01
8.535521228228363233e-01
9.918129886190300004e-01
9.924936534493936646e-01
9.928448099927023041e-01
9.791768046100796097e-01
9.906758187214659284e-01
8.655258580059744800e-01
8.887304961739763698e-01
9.879372220065930632e-01
9.861523382811081540e-01
9.908100287700726261e-01
9.890095866545159931e-01
9.917218877913648312e-01
8.982760475578944748e-01
9.654896288953168648e-01
9.376141478650474870e-01
8.956700524629727100e-01
7.766109742380274961e-01
9.911722700695010380e-01
8.888982651708114968e-01
8.362817525160756160e-01
9.737145992952447315e-01
9.927363357971366042e-01
8.699422334242213894e-01
9.874479337153616587e-01
9.925655321991440072e-01
9.921851324450692289e-01
9.904121720755408864e-01
9.441281455244409093e-01
9.195501745273539917e-01
9.832740785931934901e-01
9.938548541745905185e-01
9.336648430756612216e-01
9.111445596100383737e-01
8.302749995708174069e-01
9.920000756925897445e-01
8.144403108171838213e-01
9.140658250245204952e-01
9.913287624111472018e-01
8.818865289544076669e-01
9.911570032018104381e-01
9.923783854121277503e-01
8.662373114744503777e-01
9.909426410678332520e-01
9.921782793545822488e-01
8.783082309523725373e-01
8.414150025905103858e-01
9.896426926521314504e-01
9.911347227379483371e-01
8.513643711715579432e-01
9.917194542843428273e-01
9.944716597799366786e-01
8.492354773598401740e-01
9.496692444928501731e-01
9.811837135697759615e-01
9.037549545373665394e-01
8.366286047331067399e-01
9.780322598115351873e-01
9.826308180279471616e-01
9.871022340631555592e-01
8.853767929097322575e-01
9.923757077907999768e-01
9.902452936359553703e-01
9.792532571473507863e-01
9.150114505989542790e-01
9.834808152658935931e-01
9.911194595772075955e-01
9.867447968846010387e-01
9.831354513913254101e-01
9.883981817744054155e-01
9.832908096652968055e-01
9.930432669267025281e-01
9.934265299980223896e-01
9.922179120320412382e-01
9.916638917795956853e-01
7.779304178013772830e-01
9.782144953684102084e-01
8.715578158487304883e-01
9.890035459516515193e-01
9.866496861722425793e-01
9.903064098890774769e-01
9.654643436986222182e-01
9.926823942093715436e-01
9.918780436998239081e-01
8.368559856219291992e-01
8.606802530819730457e-01
9.884876454337278018e-01
8.882700234510803039e-01
9.869517513665571062e-01
8.661507175613823994e-01
9.194404568259195720e-01
9.906987897073843419e-01
8.536194126070884014e-01
9.830589715527376926e-01
8.619702571548888415e-01
9.926489868758786583e-01
9.927262942157790704e-01
9.921100198729800868e-01
9.929821485477051679e-01
9.914707518952559084e-01
9.922229152797250595e-01
8.448405357820857331e-01
9.629108794771769064e-01
9.805384498178955077e-01
8.150438390965099034e-01
9.137767483902624610e-01
9.853810215671159334e-01
9.916976093235798650e-01
8.223956784035673095e-01
9.755064416673907557e-01
8.899571747425343293e-01
9.478772440694553936e-01
9.907244584583831948e-01
8.977903133330670249e-01
9.902858754863459456e-01
9.025364778298150537e-01
9.905366627800060719e-01
8.889276955259817203e-01
9.921205102591794667e-01
9.583077319946525785e-01
9.853596341499973876e-01
9.934624753097394123e-01
9.927011102422037547e-01
9.843198273541293730e-01
9.783357428175679660e-01
9.923397105414811792e-01
9.919724478693198177e-01
9.918835590721913897e-01
9.915097094460341154e-01
9.904817765549472908e-01
9.703687805617702278e-01
9.190534649832823311e-01
7.687513128831593434e-01
9.908412764383845994e-01
9.806962562572645314e-01
9.924466794017589022e-01
9.893074382047939430e-01
9.918823186819861748e-01
9.922885544603258223e-01
9.620515505246893806e-01
9.757011053263813238e-01
9.237022200507710723e-01
9.045565667264616749e-01
9.905311950527104781e-01
8.917077811029883172e-01
9.640651095853740582e-01
9.913833549649885279e-01
9.766574847466220621e-01
9.913885675594291680e-01
9.912744517844610526e-01
9.183279455548650771e-01
9.902502499072977082e-01
9.909230565455312556e-01
9.839631916927440436e-01
9.916587130910566872e-01
9.818449186842288512e-01
9.834327924119076192e-01
7.993207224658712695e-01
9.835912017713469568e-01
9.942397836935985556e-01
9.826175466429052374e-01
9.909408188791615224e-01
7.950209547310610469e-01
9.926152195949921042e-01
8.794682022124056253e-01
8.247020348241473897e-01
9.798321270332840394e-01
9.917313986217540789e-01
9.793984844670033940e-01
9.700347837774486726e-01
9.791979848344828374e-01
9.865633296886117121e-01
9.644864350316211254e-01
9.302051773034439863e-01
9.896033220077739001e-01
9.925600027267196257e-01
9.705375076819835467e-01
9.915211103506831325e-01
9.498789517819722361e-01
9.905417840013089892e-01
9.923115540700817583e-01
8.934503722661875091e-01
8.344515082233772141e-01
9.912560775079692910e-01
9.915595619466761601e-01
9.851425188218295714e-01
9.857706458148773887e-01
9.844331960947328986e-01
9.919948570798180487e-01
9.822941510297863443e-01
9.923785662563718857e-01
8.981942428428697500e-01
9.769839809399285535e-01
9.914034657652337490e-01
9.251740685496874228e-01
9.912388910430082190e-01
9.897434973267814629e-01
9.691648663250891360e-01
9.649672832300729697e-01
9.172314629173425882e-01
8.998546121944959175e-01
9.163212482964804284e-01
8.006680630842024637e-01
9.912191318292971065e-01
9.928222536999585790e-01
9.818521726989882792e-01
9.923864339397328038e-01
9.100372492550315995e-01
9.905470849670677813e-01
9.791643665917176831e-01
8.542636845820934521e-01
9.800020003007985370e-01
9.903553861399205793e-01
9.867938141519269069e-01
9.789120795738975866e-01
8.207646511494128827e-01
9.857631663747719042e-01
9.926179032309420114e-01
9.914073643195278063e-01
9.187703276516265838e-01
9.915171376257060354e-01
9.123567852308799297e-01
9.757985042394951014e-01
9.932949001775049913e-01
8.912668035970580105e-01
9.924525224092898279e-01
8.455136812156225368e-01
8.535988383081792863e-01
9.911775996861331706e-01
8.816966571809984332e-01
9.932223000334033935e-01
9.772970622495708026e-01
9.844979486244412881e-01
8.145643099850273794e-01
9.180934668430804635e-01
9.771009008033070264e-01
9.897911863905844987e-01
9.848620227251754233e-01
9.919585650125645193e-01
9.924069467704403902e-01
9.910594246101617211e-01
9.931468936505960521e-01
9.823815973493438269e-01
8.446678267664579076e-01
9.694917912740594890e-01
9.929429585308143791e-01
9.906980909370011190e-01
9.905494595552848391e-01
9.746932333418676375e-01
9.819559199569919405e-01
9.776305624941600270e-01
9.524850692457781376e-01
9.600155006974744332e-01
9.783140577773732360e-01
9.630660340214728388e-01
9.920685299431766246e-01
8.522260923905020658e-01
9.133804599558645876e-01
8.505072870967500531e-01
9.150528172265510740e-01
8.305867560927164828e-01
9.906250713043938116e-01
9.749459841111254299e-01
8.219316397902511895e-01
9.897601350585025770e-01
9.851171284610596990e-01
9.919264209794975695e-01
8.232752256338996544e-01
9.914924705253173043e-01
7.902910142895001044e-01
8.498716554498734199e-01
9.863384548874509772e-01
9.841706379205898969e-01
9.921634597613108175e-01
9.010256576609394497e-01
9.907437090635830002e-01
9.160835362146896310e-01
8.340083939103595245e-01
9.862715833393860265e-01
9.896806109939880747e-01
9.927100004326128158e-01
9.743024248936157372e-01
9.905270568784164675e-01
9.915747166555141101e-01
9.909318348438074242e-01
9.926468705271418447e-01
9.838373233661993345e-01
9.925158130808292567e-01
8.971483142310012759e-01
8.906145111484774501e-01
9.927316600960784942e-01
9.935501236441670603e-01
8.635082667259298406e-01
9.936212121964381749e-01
9.917136125836663041e-01
9.909503422313142851e-01
8.028752256557900591e-01
9.941777879843880505e-01
9.859887070180921587e-01
9.923618268886599258e-01
9.848756766988078226e-01
9.755544904719648525e-01
8.811859787567264402e-01
9.847671624868314932e-01
9.828890680974011751e-01
9.052726543926732372e-01
9.921381153757512505e-01
9.911316925085815743e-01
9.846126782371830144e-01
9.925906819061622866e-01
9.883465675683410501e-01
8.746813554670795909e-01
9.931642668958738929e-01
9.905299217077685459e-01
9.870020948166453589e-01
9.623062420665495775e-01
8.322211342328333927e-01
9.927135144428349545e-01
9.804195579919952053e-01
9.812716193309701795e-01
9.894206578445232658e-01
9.921546042550040134e-01
9.906321205454937662e-01
9.927229530832469839e-01
9.461467766828038917e-01
9.759738603179651806e-01
9.115245022937130681e-01
8.624240779309193528e-01
8.181572842545733470e-01
9.822693647995137667e-01
9.909935365875288671e-01
9.433844830878869159e-01
9.503073871320508736e-01
8.894799839535980635e-01
9.932257906974570894e-01
9.747652027259767760e-01
8.199239633417130246e-01
9.919890767488914740e-01
9.922313683440336929e-01
8.954415274606272179e-01
9.876668134205301985e-01
9.905029400121342364e-01
8.848005863500996160e-01
9.830390570056432020e-01
9.765749573905955216e-01
8.405872180883935396e-01
9.891070360013062279e-01
9.905520275351106241e-01
9.886596859079622712e-01
8.589245108243496185e-01
9.917002307653567383e-01
9.402213268628683007e-01
9.618283171269170762e-01
8.871145282507392205e-01
9.900824564379864245e-01
9.784855878854541444e-01
8.854227596616675022e-01
8.835431028849453083e-01
7.640491349937416077e-01
9.886732688981345607e-01
8.342570428628500734e-01
9.924781390532787517e-01
9.784890714410167112e-01
8.000320681577650639e-01
9.905487037969444852e-01
9.847594983812978375e-01
9.918822515149645636e-01
9.732179250803418835e-01
9.876565609353012976e-01
9.927821970751182779e-01
9.917318829964807403e-01
8.480582381590719976e-01
9.824511184011343046e-01
8.498234460237574783e-01
9.768078529411283739e-01
9.917686573162088903e-01
7.707593792666916910e-01
9.905845394960141048e-01
9.375081977115554688e-01
9.801724135854863462e-01
9.739276065508536417e-01
9.809842098043047853e-01
9.696019526388692800e-01
9.893797133386580400e-01
9.934975330066445620e-01
9.877890540120763951e-01
9.916862058690157911e-01
8.559709734562487293e-01
9.925416549580833303e-01
9.905856547063273121e-01
9.265728349407837960e-01
9.808816951779519844e-01
9.808936381157800088e-01
9.773266597201083483e-01
9.751126430968530823e-01
9.776625284855129383e-01
9.732371031557067731e-01
9.903900832455385661e-01
9.932444015076479227e-01
9.905059718797564194e-01
9.856198500151348574e-01
9.454635608302333072e-01
9.684876158195085960e-01
9.029563500011664745e-01
7.717718717585119181e-01
9.790689475145867293e-01
7.624530328445255911e-01
9.246152927194332127e-01
9.922333476085873905e-01
9.914805668711382802e-01
9.793369577096430190e-01
9.936047148122484352e-01
9.925037879751748005e-01
9.904996647534612952e-01
9.926081613898120048e-01
9.905409441659006609e-01
8.920607935268159983e-01
9.888014890071396001e-01
9.940739088669563461e-01
9.835086113420635767e-01
9.852941210300765196e-01
9.940788437880400119e-01
9.793848586701663361e-01
8.584580650067521468e-01
9.849335760682019769e-01
9.935942680368308189e-01
9.836542620456931729e-01
9.916278176020514312e-01
9.294490690426480128e-01
9.926738194420451356e-01
8.869873427551258072e-01
9.638117916280155573e-01
9.427173750832137378e-01
9.909455238492521634e-01
9.890432385477663235e-01
9.675732712897744392e-01
9.907437265619642996e-01
9.870780188647105824e-01
9.923531515575471085e-01
9.908439239560833389e-01
9.879607149322376936e-01
7.633482696518967270e-01
9.917955196225641812e-01
9.929714521326963306e-01
9.790896530000638975e-01
9.874263338477845542e-01
9.919117088679501038e-01
8.546912870257469264e-01
9.758413553917810734e-01
8.404406281710481430e-01
9.725056552693089884e-01
8.929122633640211859e-01
9.936642292651807207e-01
9.814389519408707185e-01
9.106833537611230822e-01
9.784518497640898316e-01
8.894018674976618133e-01
8.013144010820161256e-01
9.537411071141127517e-01
9.918814751290460086e-01
9.909668245477696313e-01
9.865217643990064067e-01
9.857326689818062260e-01
9.779947717548640451e-01
9.846200280992193354e-01
9.756649786844744376e-01
7.950770433276318494e-01
9.937029207940685227e-01
9.779268364935410629e-01
8.989050978752937127e-01
9.661942341046603211e-01
9.525213479353789037e-01
9.873380246636568325e-01
8.242994524875609796e-01
8.109707710418058157e-01
9.836542559432955857e-01
9.923559280137075334e-01
9.320422160815433621e-01
9.918276667164682703e-01
8.743787820480126705e-01
9.926263903255513332e-01
9.929585214531384540e-01
9.916334435035102368e-01
9.929354918029807964e-01
9.888519212093445088e-01
9.911437364238652181e-01
9.831087180821198590e-01
9.102307097887187837e-01
9.905989691699101929e-01
9.813017293192980439e-01
9.902037356705971627e-01
9.748720577757467032e-01
9.537092282437803492e-01
8.716803843174969479e-01
9.908683375762861179e-01
9.581932179084163836e-01
9.918291509529408856e-01
9.916330251527755157e-01
9.747727250787538988e-01
9.915946058287307130e-01
9.929868190196203814e-01
9.852007513675020700e-01
9.838701490659942372e-01
9.920071915069917923e-01
9.795431401208143374e-01
9.901540990807604636e-01
9.279355914249590720e-01
9.501776804184354219e-01
8.612704320499071642e-01
9.924279887360946129e-01
9.932597769042226243e-01
7.993228332610065046e-01
9.772019454700352492e-01
9.774675549663011109e-01
9.098149506144475041e-01
8.183272538285484288e-01
9.261319071165040606e-01
8.970920065172709457e-01
9.914397950608224708e-01
9.354726935976361846e-01
8.649232757139542205e-01
8.486945308620705841e-01
7.884726459467341630e-01
9.785693091617740924e-01
9.918640847604986988e-01
9.774292366723393854e-01
9.924587864232541357e-01
8.756262353546646615e-01
8.963225765273763468e-01
9.204747532421206913e-01
9.912996828263106464e-01
9.915637141838739010e-01
9.870741148601186454e-01
9.304964390640408922e-01
9.588897387690543672e-01
9.919757189063150848e-01
8.938248986486297953e-01
9.908892491772134381e-01
8.953421415655565818e-01
8.486324373749885019e-01
9.929005757926204767e-01
8.362500201560640889e-01
9.519454858252497376e-01
9.853978237603030488e-01
8.477834413154843318e-01
9.016851596598519647e-01
9.846778248486111051e-01
9.847620078068213267e-01
9.938599687654391390e-01
9.941028143477136370e-01
9.934372225457228645e-01
8.787649891620010756e-01
9.733931861895182003e-01
9.822558532133677245e-01
9.902881397024823062e-01
8.629411073147913447e-01
9.870261874312995509e-01
9.933385867160523519e-01
9.438673217757926892e-01
8.320358783908077260e-01
7.977671141654427700e-01
9.729497979374276406e-01
9.916443190400873187e-01
8.835019030788882066e-01
9.922293075024002373e-01
9.916693809127600234e-01
9.893761885530414357e-01
9.762380945966652179e-01
9.911304333775664555e-01
9.752213471135362521e-01
8.839201443614191911e-01
9.913237980697514606e-01
9.053703491879487864e-01
8.789230075496148320e-01
9.865128191647086764e-01
9.907249201286665308e-01
9.924503178161016015e-01
9.303608241179519567e-01
8.931862648194859311e-01
9.830442454926332507e-01
8.737637026128244333e-01
9.911197504247024614e-01
9.909292672634352206e-01
9.906373787010110954e-01
8.692873211428406854e-01
8.780932904176559362e-01
9.730997119644968496e-01
9.916410714072976251e-01
9.805330857916474407e-01
9.881400191425171453e-01
9.918585287780872228e-01
9.891560775603178701e-01
9.791090604527672436e-01
9.797698453931211748e-01
9.840213960876751376e-01
9.902247785244593370e-01
9.897339036958638925e-01
9.745724667439166211e-01
9.787091163096710567e-01
9.906118123810977449e-01
9.799696214205850797e-01
9.908939893425223744e-01
9.935723521193485785e-01
8.351911666047563410e-01
9.712242196319474941e-01
9.262082252423015083e-01
9.905971559929808157e-01
9.767150465880782839e-01
9.089735325959847900e-01
8.511558378095996913e-01
9.894601386399221044e-01
9.438519577603681210e-01
9.798508371988863264e-01
9.912295535048477602e-01
9.855345238264254792e-01
9.793680623954207354e-01
9.830587956818251927e-01
9.258398598122592471e-01
8.654436232980704524e-01
9.804086744704347822e-01
9.747752541239348423e-01
8.591964795488521434e-01
9.817026410808175063e-01
8.842151519559275918e-01
9.914778623538144098e-01
9.934480495379794940e-01
8.677098749331884076e-01
9.803327320457845273e-01
9.870738438813658755e-01
9.914179396412386991e-01
8.871615514144050030e-01
9.920546599894563000e-01
9.115452105643631064e-01
9.913549483006650620e-01
9.059823044393009450e-01
9.908381243554729156e-01
9.661554712963794644e-01
9.907338332547388493e-01
9.721954299336893479e-01
9.810844196359667091e-01
9.646781829050635748e-01
9.910760666211375636e-01
9.917364217214679201e-01
9.787734894443673728e-01
9.842302322697331629e-01
9.916399897605649993e-01
8.229438546416414368e-01
9.795219512890646074e-01
8.413249621474295781e-01
9.615191138654918257e-01
9.907190047379579312e-01
9.913678853013655479e-01
9.920701297066515378e-01
9.858726567508990790e-01
9.906106278020830880e-01
9.831525517797218283e-01
9.908138861747080028e-01
9.465071255848754861e-01
9.824645258862214625e-01
9.917991260352054805e-01
9.831317454699524117e-01
9.771639152403669426e-01
9.844780310730459894e-01
9.772736797928567309e-01
9.929631260572224782e-01
9.067562029385307643e-01
9.828140539912815221e-01
9.916301568321574944e-01
9.320493540754861694e-01
9.860675354582544294e-01
9.914520828071887726e-01
8.262037851251513576e-01
9.742735818428257533e-01
9.246815845889858609e-01
9.920167046368647545e-01
9.559542094180925043e-01
8.292984426254959018e-01
9.750841861100902896e-01
9.930614210508899031e-01
8.821100780598583047e-01
9.919990403230283249e-01
9.911421150261822133e-01
9.731670866317817525e-01
9.378789126695781242e-01
9.787135847735017880e-01
9.932692519823795863e-01
9.776922588046794704e-01
8.196067330514593685e-01
9.796947674471385703e-01
9.021528700025331915e-01
9.911892086276349323e-01
9.919165359322722475e-01
9.870123191055664158e-01
9.816107702059585494e-01
8.918838663013664014e-01
8.290261289040443682e-01
9.871321710463420995e-01
9.902145759289896487e-01
9.806916568104915299e-01
9.905762901787061869e-01
9.882777405445266616e-01
9.783228143030260338e-01
9.677907920960612254e-01
9.910687219047483731e-01
9.928638603582109479e-01
9.911749987659411731e-01
9.911834870574943723e-01
9.789014859406145463e-01
9.819988317353854912e-01
8.366306823808342674e-01
9.906603961775460876e-01
9.922339780575835100e-01
8.959261765647619224e-01
9.825086130064246692e-01
9.736227740276529596e-01
9.914013998965194308e-01
8.953917470385475141e-01
9.870869764726644124e-01
9.914364893563962777e-01
9.656950951954410556e-01
9.824218144618431792e-01
9.872000394264905943e-01
9.918925558801535702e-01
8.555731273806935766e-01
9.926673958688854160e-01
9.801407053638595546e-01
9.860280763750534083e-01
8.707574950717922313e-01
9.844869115818747352e-01
9.745510810576872851e-01
9.919590262093606059e-01
9.842587440192350767e-01
9.912691860961898582e-01
9.910821684273921628e-01
8.519792487791282287e-01
9.910890871612980657e-01
9.934212344517810989e-01
8.367761972534654147e-01
9.769054229312413851e-01
8.556358347204616743e-01
8.478838268303809933e-01
8.388612730549084295e-01
9.791311772865863849e-01
9.907715012757752904e-01
9.879076925245404706e-01
8.270982196619871551e-01
9.917707134520176160e-01
9.928825334954765047e-01
9.723156787872968554e-01
9.807292122068668183e-01
9.751689294539975794e-01
9.908622018463016934e-01
9.909385284279528250e-01
9.230383567823216007e-01
7.647965160854797162e-01
9.919037896526353704e-01
8.786673166475233998e-01
9.918358202400621160e-01
8.767675808477051191e-01
9.885725331883195022e-01
7.613877250481827508e-01
9.768967604303210317e-01
9.855138904357488849e-01
9.758143248892899857e-01
9.903295680693725567e-01
9.751432550602782134e-01
9.904851518666212273e-01
9.916970381595109352e-01
8.162162392857981175e-01
8.119577141595060166e-01
9.903228485761889077e-01
9.823249763001553614e-01
9.825440513559727806e-01
8.857522048084248700e-01
9.833351758042959689e-01
8.616610276284069059e-01
8.422600493603252803e-01
9.919027853540619555e-01
9.927513554395885897e-01
9.923717062150716473e-01
9.149227316123330622e-01
9.927454234038068925e-01
9.823149554592549570e-01
9.938784057848285558e-01
8.682973553459273353e-01
8.532442720159434391e-01
9.609628670294999564e-01
9.916086320236251472e-01
9.831924901624773394e-01
9.929108078160865380e-01
9.930036385216581829e-01
9.864065950397632454e-01
9.917702211316942185e-01
9.826299037757376675e-01
9.921904065660450689e-01
9.875742941523688589e-01
8.592869770827175069e-01
9.914515561854345682e-01
9.780703596578800285e-01
9.739133275410933877e-01
9.174577277092312855e-01
9.927952482698163550e-01
9.930050718990865999e-01
9.920649944427283318e-01
7.541301694772968300e-01
9.693658556119200131e-01
9.932997151649191059e-01
9.889264471189701533e-01
8.918113734477471910e-01
9.442242334961344907e-01
9.925205251412068108e-01
8.115840201735131654e-01
9.916018813408120636e-01
9.881149466645299251e-01
9.881542853935906257e-01
9.745703887244954178e-01
8.985520296673521479e-01
8.259106949351158189e-01
9.931379364304866453e-01
9.895586219351167889e-01
8.816143343844781155e-01
9.757191293596028103e-01
8.491545272326855853e-01
9.845461211022237258e-01
8.513999249476011943e-01
9.909880558442917264e-01
9.906861638210161525e-01
9.908912163387518790e-01
9.913320815759019133e-01
9.731465386285592656e-01
9.908853774754273758e-01
8.052790776554398233e-01
9.913464072577077291e-01
9.926494822608709079e-01
9.546908826285920302e-01
9.925442146029658241e-01
8.210948754293871943e-01
8.425229801380864636e-01
8.841456964621550174e-01
9.908512523847959885e-01
9.812228749001883354e-01
9.765941673524610733e-01
8.668118629880355863e-01
9.829531457696716323e-01
9.810523821888303964e-01
9.199748043025730571e-01
9.910179648278615305e-01
9.829563643299638054e-01
9.444815140235411910e-01
9.020402838284358182e-01
9.946206151605543333e-01
9.850653109139382302e-01
9.854848263307317557e-01
9.834889088789018352e-01
9.751050735640326428e-01
9.908616849302283036e-01
9.662436806455315663e-01
9.919783771780155135e-01
9.926974587348607049e-01
9.730151188204746449e-01
9.910982234431539029e-01
9.924010216966530074e-01
9.910955633258409225e-01
9.905614557639453865e-01
9.915682924346771454e-01
9.938167615837755209e-01
9.227847434306638563e-01
9.878598686037507459e-01
9.827061207780831698e-01
9.890064054442141428e-01
9.906014612694979959e-01
9.934093462530354524e-01
9.708558663721063020e-01
9.925911408042856765e-01
9.909576151513665998e-01
9.819596272681585525e-01
9.915756436822453779e-01
8.431264567801485255e-01
9.686730072214956300e-01
8.550043174495352005e-01
7.765715207637433615e-01
8.529574389588209238e-01
9.918253370905013577e-01
9.917725823070262514e-01
9.796780484670611910e-01
9.762438857942680182e-01
9.761489489051380364e-01
8.427166161494616947e-01
9.906077429013510072e-01
8.928209876738318895e-01
9.905960285733945714e-01
9.933707784291845311e-01
8.212794383547910027e-01
9.917838320153251619e-01
8.843537534240167863e-01
7.913324428834583868e-01
9.923644949852992170e-01
8.975248427462857448e-01
9.917406460613139574e-01
8.894069161922170119e-01
9.861365766585090675e-01
9.934244626882308138e-01
9.935432129875506613e-01
9.042425767433079908e-01
9.874006143686783199e-01
9.922476432284401682e-01
7.685415590063062741e-01
9.031617621108365412e-01
8.765586888191151393e-01
9.874614025047060428e-01
8.371303429838743426e-01
8.903776398231215694e-01
9.920432942511228092e-01
9.916580823413712054e-01
8.431672618161213384e-01
9.226999425587421033e-01
8.446580612184551029e-01
8.896124206954134639e-01
9.915897407823254239e-01
9.916064218960808363e-01
9.923390277843410212e-01
9.905834805403682664e-01
9.883308668872735625e-01
9.907155834248677628e-01
9.854916931945514325e-01
9.923120657679513901e-01
9.126642560173888752e-01
9.818670075363642447e-01
8.652106622216499954e-01
8.596596767482286294e-01
9.784911934363809127e-01
8.892973449667056496e-01
9.857915827927699048e-01
8.428934052976179148e-01
9.220945411639406286e-01
8.732051080613545402e-01
9.813552112278411954e-01
8.580810603678998838e-01
9.797440521891497278e-01
9.936567787691622522e-01
9.908950084275883752e-01
9.910852327364803038e-01
9.909543139780502274e-01
8.925144228035530869e-01
9.811344866356788152e-01
9.916131696126820882e-01
9.907737240866332229e-01
9.921486242189130333e-01
9.932837581297210283e-01
9.924929180138396534e-01
8.942706299648784940e-01
9.329663144205468939e-01
9.924959276734663938e-01
9.827945771038236744e-01
9.067521002250031881e-01
9.280766536841271730e-01
9.906932095697509322e-01
7.928953727686725017e-01
8.257531976009814256e-01
9.908421420134150281e-01
9.324215714182332304e-01
9.027524724556448277e-01
8.214483889345666201e-01
8.630872178440149867e-01
9.909928526585108921e-01
8.814323921948713503e-01
9.288804110721022855e-01
9.918806583396868604e-01
9.569815855941469218e-01
9.897210288655792221e-01
9.913014173565668496e-01
9.906620536498971230e-01
8.424342979098229378e-01
8.910579759836524394e-01
9.908008473139392480e-01
9.922968600433261788e-01
9.795164288686516452e-01
9.706572245752478345e-01
9.936498779031117667e-01
9.922283545206460609e-01
9.181324852265863035e-01
9.849899852826559110e-01
9.301857839860707688e-01
9.905352856210993817e-01
9.839993800325034234e-01
9.858608609170530501e-01
9.916073690230952087e-01
8.928945977239978182e-01
8.285691315312359029e-01
9.831316166457361172e-01
9.592205277605359015e-01
9.917480398865949898e-01
9.755857199731281515e-01
9.915829052301915469e-01
9.928622728867935177e-01
9.403756042421015371e-01
9.936063691401467723e-01
9.926395391557907288e-01
9.907799725566363014e-01
9.775088145206942691e-01
9.834201828951937285e-01
8.074528700589418406e-01
9.781883863434790438e-01
9.923634487933897796e-01
9.765689195692948132e-01
9.918038418110871612e-01
9.787747038984567771e-01
9.801915327482227935e-01
9.264761771748437624e-01
9.922733416141340523e-01
9.921199795638966368e-01
9.915438973605430473e-01
8.718524799438918116e-01
8.660245570206610566e-01
9.773171575567960456e-01
9.907216826470295334e-01
9.915641050467753903e-01
9.915335222472314580e-01
9.910206476775905715e-01
9.753328936186185238e-01
9.927758631996838057e-01
9.928461678494979736e-01
9.886328545131886081e-01
8.746828758092383138e-01
9.907682773689445721e-01
9.842073138926478171e-01
9.922510000127875429e-01
9.275606327876225743e-01
9.772078022625249050e-01
8.509358925611880675e-01
9.543734609137937142e-01
8.784175771577203973e-01
8.329683494626307638e-01
9.818294659704738248e-01
9.769679101847399405e-01
9.920136516781213887e-01
9.798628935744260193e-01
9.912960009559769192e-01
9.910397442292663284e-01
9.175218091185918246e-01
9.931365084410826993e-01
8.214498638342978554e-01
8.589776677893018464e-01
8.770658514390452520e-01
9.784821146228961375e-01
9.912778459507040063e-01
9.916877836242959932e-01
9.920457054697655597e-01
9.831961707009353457e-01
9.915741632565037156e-01
8.776508055889944426e-01
9.650030227794822446e-01
9.817016695282217986e-01
9.889684894778959512e-01
9.921797330611020760e-01
9.927816267955101859e-01
9.834278818686088552e-01
9.896504312036887852e-01
9.893933217093600074e-01
9.935120217186123037e-01
9.837862236473919886e-01
9.800186497242961980e-01
8.973603376988141811e-01
7.842561462001159667e-01
9.692443991763162181e-01
9.862334554544230913e-01
9.529076026470650884e-01
9.778386201300738323e-01
9.822116540054595113e-01
9.854455751983626222e-01
9.718730007712028662e-01
9.177856791422152050e-01
9.921280129607269460e-01
9.918393020888793821e-01
9.929777368035646035e-01
9.910703705438708155e-01
9.813292224757570459e-01
8.310963760064831174e-01
9.917026031816197351e-01
9.907757003646001648e-01
8.581948726622871115e-01
9.918964824993699025e-01
9.684919834737025779e-01
9.875160109743447157e-01
9.904651086283763339e-01
9.669152197254998748e-01
9.924522038797599643e-01
9.922922226510551003e-01
9.907937946784618477e-01
9.983186065843530077e-01
9.718087850417601592e-01
9.755271510670069368e-01
9.184098186908139505e-01
9.794511566676801229e-01
9.929211842024407986e-01
9.932124218795065351e-01
9.663485269457118276e-01
9.900544407775347944e-01
9.896609686398757377e-01
7.982433985269264953e-01
9.916206313621968027e-01
9.412113063848891459e-01
8.433873620652324599e-01
8.906364829543310657e-01
9.732086352475759483e-01
8.618580525258480174e-01
9.841582239906384588e-01
9.777501565300485975e-01
9.677034949644086614e-01
8.487094499413865289e-01
8.084783577561532875e-01
8.585181039668329239e-01
9.905824154995331865e-01
9.935222055305169553e-01
9.837817160175678088e-01
8.761997938257819474e-01
9.905315759588533275e-01
7.936347252231105154e-01
9.864798074420524365e-01
8.878972242968602435e-01
9.901845830939484117e-01
9.352573876786056672e-01
9.839355490438077556e-01
9.598508390097028053e-01
8.276362316408967246e-01
9.901494781511872567e-01
9.933080282011834683e-01
8.260652938866805961e-01
9.933862386714372716e-01
9.756162670848630425e-01
9.811073150839201285e-01
9.924317246179470420e-01
8.350074745579719737e-01
8.227841226806732466e-01
9.875047658545117457e-01
9.914060650376126382e-01
8.377466958466254221e-01
9.686643927071133531e-01
9.912185003535830541e-01
9.911344161257662488e-01
9.915315627034715362e-01
8.395930829332871603e-01
9.912282078858114520e-01
9.572293135603230363e-01
9.863803692562462810e-01
9.908001798658441217e-01
8.911705393528697172e-01
9.823325092550106996e-01
8.349779020249183947e-01
8.318929067989351278e-01
8.911816144007339568e-01
8.734044985151586671e-01
9.816833368211870248e-01
9.928959867614224333e-01
9.742546159602295530e-01
8.524149488504048078e-01
9.579371874736949399e-01
9.917934062462421263e-01
9.738534896643611383e-01
9.934332119602183875e-01
9.925266987873837543e-01
9.907244667942377570e-01
8.793057309105336561e-01
8.730195751063704046e-01
8.759577762677390744e-01
9.493664740129668100e-01
8.490246387838388253e-01
9.837308764304816266e-01
9.914974131250998690e-01
9.919991018940534921e-01
9.926077092769879373e-01
9.430358462902135308e-01
9.031495107001190625e-01
9.223797597163302386e-01
8.537314061644657448e-01
9.738930902120322974e-01
9.669202053158129084e-01
9.897808938517591582e-01
9.932664764241474487e-01
9.941221302669629445e-01
9.917369051123726686e-01
9.885660498317915268e-01
9.259002284327414456e-01
9.925981446981891887e-01
8.936881231767770384e-01
9.182186749188533392e-01
9.912864462351305139e-01
8.541432672466520160e-01
9.890546569121546616e-01
9.843422900567512235e-01
9.846869799309603266e-01
8.867687910146366814e-01
9.911611752608820991e-01
9.737077343204835200e-01
9.835712740562823075e-01
9.874526312401571415e-01
8.408234020349394378e-01
9.274188420684186251e-01
9.169222044654216086e-01
8.856604395633691507e-01
9.866153107093775798e-01
9.866827147137616771e-01
9.919213574830794133e-01
8.452165705802128226e-01
9.774223967145349024e-01
9.444340288843995346e-01
9.898169780726693290e-01
9.719875828849172672e-01
9.698156938624330481e-01
9.922164095660771510e-01
9.905257306692704100e-01
9.783582938379302707e-01
9.777296602120812974e-01
9.872675736642084754e-01
8.682511427585927200e-01
9.911503136796879776e-01
9.845147613806383147e-01
9.854696410674654850e-01
9.931656297671651590e-01
9.915489596003491668e-01
9.921428956450762948e-01
9.905783453013183859e-01
9.908821458151522155e-01
9.263434655774492876e-01
9.922962180676399013e-01
9.918601893955462101e-01
9.931547024119576905e-01
9.925342070099244518e-01
9.908663175769898412e-01
9.825349366575655274e-01
8.117003037940996313e-01
9.535224424066495175e-01
9.909514477566810919e-01
8.779859175587410025e-01
9.889868315566383572e-01
9.835924983793160603e-01
8.561027911138531232e-01
8.373640796876109516e-01
8.251235782244829009e-01
9.700271987352366843e-01
8.501057264405161851e-01
9.912380927187531832e-01
9.916058832652703270e-01
9.851769959123795051e-01
9.806910780387365634e-01
9.923326313986607916e-01
8.981073653001182544e-01
9.914206710183089966e-01
9.915926031644853866e-01
8.748831074601279845e-01
9.935904950075065134e-01
8.682530116904819684e-01
9.812532772541986414e-01
9.912397575439628739e-01
9.066327868939396684e-01
9.886639668327290575e-01
9.939646358314774277e-01
9.906671533969737542e-01
7.540212720684493775e-01
9.910806402129664905e-01
9.928380758934380879e-01
8.456823646028512886e-01
9.818306567676380325e-01
8.676321612469986011e-01
9.939887604439939794e-01
8.734584615001674823e-01
9.817477322369971837e-01
8.636601833728482225e-01
9.907852609106923003e-01
9.838077421756210583e-01
9.376764787982787563e-01
9.825538611309738712e-01
9.887275519839119342e-01
9.926894268207775429e-01
8.127707761911839857e-01
9.826303198939982941e-01
8.815955700266562278e-01
9.634014146361919995e-01
9.813329084332752528e-01
9.724571132103222437e-01
9.924623875627706093e-01
9.803696946948072810e-01
9.038614898572733258e-01
8.634004874619870540e-01
9.778074976628269299e-01
9.914739536513419438e-01
9.933503084161168228e-01
9.744737471709186138e-01
9.909192979647611921e-01
9.823022778743327743e-01
9.852587759135894574e-01
9.913140366344685983e-01
9.874125477510964366e-01
9.918519588334311354e-01
9.860533986617262547e-01
9.804171524721274622e-01
8.593633827207417530e-01
9.329130824053041282e-01
8.666010920683717700e-01
9.709162421918968722e-01
8.363282587047535799e-01
9.789457457753824032e-01
9.897332715582405349e-01
9.876394896545911406e-01
9.762307454661328654e-01
9.916464627183463332e-01
9.847188191442602934e-01
9.872696434469964144e-01
7.580401270904688626e-01
8.274892941784454115e-01
8.908810168416866349e-01
8.011586313520066005e-01
9.075299673848326032e-01
8.846406333903176211e-01
9.910889459452761896e-01
9.913568607527155629e-01
9.907262689787762477e-01
8.269545080917152236e-01
9.232016076641413882e-01
9.851076786960235587e-01
8.886288125418027040e-01
9.700947990906534368e-01
9.684573653575563323e-01
9.872708731235374513e-01
9.786145613310830438e-01
9.819476646427793831e-01
9.909423911736892077e-01
9.758280889954700221e-01
8.464116939713159926e-01
8.159543151107306880e-01
9.923062970377223291e-01
9.810700367194130633e-01
9.101411826674821182e-01
9.753921185353244816e-01
9.925543941149221894e-01
8.150067190638085046e-01
8.983078718011546782e-01
9.668526186603104700e-01
8.902419446732074970e-01
9.917200895643847325e-01
8.177838129699948055e-01
8.920867794848971188e-01
9.913642587375112170e-01
9.865182999338933945e-01
9.843125851255818404e-01
9.650807797983722569e-01
9.877366946706336304e-01
9.900369185576997078e-01
9.558166982960875080e-01
7.681234211939613754e-01
9.397067578415915223e-01
9.714015210475674955e-01
9.890100785054271038e-01
9.909671289226399393e-01
8.413611755009500204e-01
9.928120223676067946e-01
9.113795341998542909e-01
9.436585905129379892e-01
9.923713602467979511e-01
8.249546329447665638e-01
8.812879919169385179e-01
9.922243059233888385e-01
9.709762877503352874e-01
8.251304376374961613e-01
9.910341662149021458e-01
8.695576668996157776e-01
9.804375526918753803e-01
9.915828496053861185e-01
8.849784951000643218e-01
9.919246576569699103e-01
9.325242911033011506e-01
9.893479322608657034e-01
8.563089559404931661e-01
7.864046848168458892e-01
8.112556000761050878e-01
9.930945545301652633e-01
9.911282037816263601e-01
9.922137789458805868e-01
8.032290421181601525e-01
9.910595798117547428e-01
8.028903423636795100e-01
9.765826768031280469e-01
9.805005503986524706e-01
8.740181511992481944e-01
9.608601535552038220e-01
9.408748360151304446e-01
9.843317359771666109e-01
9.898062885544808287e-01
9.820681394860700797e-01
9.869616045731987031e-01
9.909590866701304401e-01
9.810342340432772756e-01
9.865240777649951776e-01
9.922841420822003933e-01
9.921809267243147934e-01
9.101138708047491477e-01
9.876161884022295334e-01
9.782931145985229726e-01
9.900189540779983366e-01
9.764370581718423425e-01
9.713576150458964609e-01
9.908413944751693903e-01
9.919329952313237220e-01
9.336285412426383878e-01
9.912172170178938924e-01
9.907965949452722798e-01
9.925488580282550988e-01
9.833823319635017768e-01
9.911066106503513273e-01
9.092244036335644930e-01
9.906019578831716244e-01
9.921778914189116616e-01
9.825902583331086459e-01
9.940616697733796192e-01
8.544934464714020184e-01
9.905402211831253467e-01
9.932058906054661573e-01
9.937951741033760333e-01
9.893668022175637899e-01
9.842832264099122819e-01
9.864274213962616056e-01
9.923563832276784957e-01
8.962277925054799033e-01
9.887000273015914553e-01
9.820472442372204513e-01
9.908104416802570036e-01
9.781576261801379069e-01
8.193988463752528428e-01
9.785235367367542958e-01
9.933593639555795551e-01
8.017053809004310860e-01
9.910141961754270756e-01
9.809266521903861058e-01
8.686872516833611391e-01
9.059073387812049960e-01
9.745479039354203454e-01
9.865598762954903567e-01
9.855803633369503158e-01
9.834492793020551682e-01
8.645979831843673136e-01
9.266446445860750947e-01
9.841597711637967150e-01
9.914359252283216906e-01
9.872523790329179594e-01
9.917642210914313639e-01
9.904047863159939347e-01
9.912520898562828808e-01
9.826283778819389081e-01
9.905687064933214048e-01
9.914721968188149326e-01
8.811915189178264329e-01
9.910625375463736342e-01
9.868615032156499156e-01
8.747397814800773608e-01
9.872468418120399214e-01
8.382159544772614934e-01
9.425020690274897861e-01
8.264948093082015168e-01
9.140769111349555942e-01
8.790965986468064486e-01
9.311570441140774035e-01
9.297328488598959328e-01
9.190789493446954728e-01
8.791329097282882810e-01
9.922844225614551039e-01
9.855240827753577459e-01
7.772022662748359068e-01
9.923085769797374001e-01
9.906128886449566684e-01
9.896820994940879190e-01
9.769749784523438230e-01
9.851606250501155904e-01
8.668444496769159846e-01
9.802242724165407539e-01
9.925692094564575463e-01
7.975814407407573192e-01
9.862544584003772874e-01
9.900548959545970584e-01
9.886023073326263289e-01
8.438882717043493242e-01
9.906245865669184303e-01
8.760038823880066383e-01
9.766916188803586030e-01
9.361496455448949927e-01
9.940080349521712710e-01
9.622830963177977370e-01
9.910322118483594345e-01
9.911556782882416927e-01
8.756512901169666296e-01
8.686549229483290224e-01
8.878757693778278615e-01
9.919812819628612832e-01
9.925448337432265511e-01
9.092210086118900358e-01
9.923381773502513159e-01
9.777970477995353571e-01
9.804342007590193253e-01
9.100668312814893524e-01
9.793527037823827053e-01
9.905649984765302341e-01
9.304387865139074343e-01
9.916552381870282762e-01
9.685379098990188895e-01
9.931466183337676057e-01
9.927033827621152273e-01
8.803505697170775912e-01
8.552278822367291866e-01
8.475459829801843537e-01
9.889320029491915909e-01
8.710666414768124532e-01
9.776255389030739096e-01
9.848065586850547337e-01
9.503751170326462105e-01
9.920691771932488301e-01
9.912273011906469478e-01
8.654741917948991503e-01
9.810018176295324244e-01
8.643829397682596394e-01
9.888027793977974822e-01
9.596160971050625710e-01
9.849764013735352597e-01
9.042455663753989903e-01
8.112399740938892601e-01
8.824429745335549136e-01
9.718274573691473295e-01
9.831262101780094964e-01
9.791082121694649754e-01
9.860340767104104343e-01
9.137389617466451508e-01
9.753720781496161285e-01
9.892108131208692257e-01
9.738682464242126580e-01
9.556978703494083405e-01
9.811861092217892821e-01
9.764793682873237346e-01
9.909700575696043234e-01
9.257486465142826804e-01
9.696735492739269047e-01
9.213567919480111224e-01
9.930258266255600486e-01
8.560065441721397272e-01
9.739670264785349474e-01
9.729678634808277549e-01
9.944820568333490041e-01
9.914650031527256768e-01
9.925352877466345758e-01
8.621761666227512055e-01
9.795030832639560758e-01
8.621386608363070803e-01
9.437670831788760317e-01
9.931339116400411671e-01
9.913581246159401950e-01
9.915322267814503654e-01
9.390604123332760844e-01
9.048536717687041264e-01
9.921234121765534208e-01
9.858350452813013920e-01
9.571668131848795058e-01
8.035151034158614092e-01
9.924346253937802453e-01
9.773816434373409079e-01
9.854819578502028721e-01
9.918407248397028697e-01
9.730012081028253101e-01
9.502289218763436685e-01
9.909029087223976129e-01
9.688810831954086655e-01
9.221365989842851274e-01
9.346866074255127943e-01
9.707767384110356224e-01
9.464273711977880810e-01
9.828188995231649239e-01
9.835617761274083604e-01
9.897745622562114098e-01
8.845166983646012282e-01
9.897025247919249979e-01
9.820711039479108617e-01
9.684888308172524551e-01
9.923451189456349297e-01
9.916232383117444815e-01
9.911209332419427254e-01
9.118921582516302804e-01
9.912684382248287962e-01
9.903283883390203712e-01
9.925546697034498544e-01
9.854390363472325109e-01
9.916042919545211554e-01
8.874202317997131884e-01
9.867318061636136672e-01
9.775608782648027573e-01
9.144126859927267370e-01
9.905438962853813090e-01
9.913291174229013070e-01
9.924308258358410795e-01
9.936643739910238082e-01
9.919589900601659682e-01
9.839119556916665621e-01
8.059184618090926566e-01
9.926682990094777281e-01
9.315005678499561625e-01
8.914789419996742570e-01
9.844529475992471745e-01
9.909897864954876345e-01
9.911644984746104114e-01
9.908175325203335548e-01
9.917398478236985060e-01
8.305355200394370918e-01
9.924989906718000299e-01
9.928172627830640362e-01
9.874746895608375041e-01
9.707664571851359891e-01
9.900106651354557696e-01
9.926875116276138167e-01
9.738602860047205212e-01
9.936759519969172727e-01
9.800256983464274985e-01
9.671118853701147211e-01
9.870017978243684764e-01
8.279821934093970492e-01
9.886408928185517198e-01
8.988862371209930258e-01
9.907561569271331470e-01
9.093848692461354855e-01
9.745034345536510711e-01
9.916668969702054914e-01
9.830283957610688184e-01
9.906651496031634307e-01
8.578879227565107124e-01
9.831685428228832402e-01
7.733551998298098251e-01
9.925409880609982194e-01
9.917024695727602035e-01
9.819318965626434581e-01
9.801455289057529052e-01
8.482568097984404254e-01
9.266797428667342684e-01
8.444719682007394423e-01
8.781847853391694381e-01
9.846873214932023721e-01
9.826930414006566084e-01
9.889757069662173938e-01
8.894110648170109323e-01
9.912873077409526390e-01
9.853222988793015613e-01
9.918094527718981368e-01
8.652349617965047202e-01
9.794400668861386050e-01
8.981874058842291841e-01
8.569833655034763131e-01
9.839183369905426524e-01
8.704486028717628443e-01
8.891766042767853540e-01
9.924525297798665324e-01
8.431690830995376418e-01
9.922688534358361512e-01
8.985393901830051044e-01
9.894245715594495172e-01
9.909701270183153277e-01
8.465038459244647040e-01
9.823120896791047718e-01
7.746573656236787064e-01
9.895503435947395898e-01
9.768698443939226594e-01
8.177703724333398316e-01
7.966362943767750782e-01
9.924453326091886574e-01
9.835463743933546832e-01
9.917385182190278092e-01
8.530277522434754900e-01
9.905467754915789902e-01
9.925844428336889624e-01
9.902023897894380866e-01
9.794069697457166157e-01
9.854803435183207005e-01
9.923574705594723211e-01
9.911919813166726323e-01
9.034445154441944625e-01
9.918386961124601164e-01
9.926013941459269629e-01
8.150705142788459145e-01
9.907013952905314724e-01
9.821290080282498725e-01
9.175732110563360466e-01
9.916216439053526788e-01
8.152455901331751020e-01
8.677150520583880589e-01
9.907519351178410982e-01
9.914342578044454957e-01
9.916827427089839331e-01
9.865585316468946653e-01
9.922005829261737464e-01
8.841294862472628413e-01
9.763007187773116158e-01
9.920283492319199592e-01
9.923461096438180862e-01
9.888762828047326092e-01
9.906984446649516052e-01
9.926985726454023995e-01
8.091072117372316574e-01
8.891176216970504420e-01
9.926818903251281023e-01
7.856235381016484220e-01
8.936087875317535456e-01
9.921284521742234075e-01
9.757361098231805974e-01
9.906044375029313676e-01
9.913688267232675377e-01
8.953315005024320428e-01
9.513410779541247031e-01
9.858162657211415603e-01
9.929005851685730466e-01
8.498524113271147540e-01
9.842662424053679748e-01
9.930018431695458725e-01
9.752344676232503895e-01
8.482327389382100513e-01
8.843864440881643585e-01
9.924852935246621932e-01
9.885324435562428125e-01
9.922787122801987048e-01
9.914999954447947239e-01
9.745267841452172064e-01
9.924664296181618939e-01
9.842803401815199971e-01
8.517786969939042940e-01
9.824108247123323201e-01
7.889122828016630340e-01
9.932900457482695122e-01
9.921524329748232507e-01
8.886471119781913508e-01
9.869496419950071209e-01
9.925646652703150608e-01
9.910795776892501463e-01
9.844826478194047548e-01
9.907597680482230773e-01
9.925174366775095791e-01
9.911470369418362569e-01
9.918114170797923679e-01
9.860279588831991626e-01
9.909028596998799010e-01
9.820051003460312788e-01
9.800578165821701715e-01
9.314816189304002680e-01
9.911779536636546872e-01
9.918886063183693924e-01
9.837043138493766214e-01
9.212989468864670739e-01
9.058178404699430697e-01
8.566058982266702149e-01
8.541017517980045159e-01
9.902021018747083625e-01
9.846471513181047630e-01
9.750788417074418568e-01
9.794362874442850142e-01
9.902709100836462053e-01
8.824673266981477582e-01
8.740599123317365216e-01
9.928031796642335927e-01
9.082308698464960361e-01
9.304667866086282491e-01
9.907601084633098631e-01
9.758371116345168073e-01
9.846676802977349929e-01
9.783278415510817672e-01
9.763265998887031838e-01
9.858077977432603278e-01
7.730527238973841087e-01
9.779775656621251256e-01
9.856079728196490697e-01
9.812933265419340190e-01
7.836805315147078455e-01
8.465666582063591239e-01
9.926519174085504105e-01
9.924253811524216262e-01
9.907018770775741778e-01
9.928768096903699547e-01
9.764817684817056476e-01
9.847121973069025147e-01
9.835879334250194894e-01
9.801206664361004073e-01
9.756120662659646392e-01
9.917640327851493520e-01
9.931713653126182928e-01
9.802567446712314725e-01
9.838280489961503950e-01
9.855986066198729745e-01
9.232154931624627636e-01
9.879992714783304431e-01
9.911143139404993141e-01
9.890609939751926483e-01
9.919970726172875342e-01
9.912124519584919469e-01
9.868751295469223583e-01
9.804135073101339914e-01
8.762141152960384316e-01
8.378279965351135283e-01
9.910509638645009778e-01
9.705949241142177719e-01
9.813601148970312327e-01
8.876774770429790573e-01
9.870525460374105498e-01
7.951062387702045875e-01
9.823167952481700604e-01
9.932827968160539145e-01
9.931657447682857853e-01
8.834714282284630293e-01
9.914341561165079808e-01
9.040965448289387529e-01
8.211315721959446812e-01
9.780779408128335017e-01
8.335363057742187776e-01
8.975363587062009652e-01
9.780185131967590317e-01
9.928135625545204679e-01
8.506561631960897207e-01
9.903312136429731627e-01
9.821397490653477336e-01
9.918367141258422892e-01
9.876131451179999132e-01
9.917640326053948074e-01
9.913280120658427563e-01
9.168820306459998237e-01
9.906176266549313603e-01
8.517934803938220778e-01
9.789683679332574773e-01
9.769276595165675703e-01
8.919520024789967527e-01
9.791075381766118912e-01
9.903106850060028332e-01
9.868963247298369046e-01
9.916908921291163193e-01
9.765756432854536540e-01
9.784323966222558955e-01
9.822228536944398458e-01
9.724312597412215764e-01
9.373030775171142803e-01
9.911518635293098400e-01
9.795067522138376503e-01
9.108793746653058854e-01
8.476863236827787418e-01
9.760317426426045051e-01
9.753461652427307671e-01
9.937918094617815834e-01
9.824136476439635501e-01
9.892256630140119356e-01
9.913798623713667713e-01
8.301963640106735376e-01
9.803762694258295607e-01
8.897198699395142407e-01
9.087850940463433336e-01
9.875412711197063542e-01
9.482301575479098465e-01
7.696869026206140108e-01
9.919247657423373443e-01
8.973357259180351209e-01
9.675789504568163002e-01
9.914538692362713235e-01
9.658978101910909997e-01
9.862766649435125155e-01
9.861021832438313650e-01
9.569874491627027302e-01
9.905642078035432618e-01
9.636462224574287028e-01
9.043204476254895763e-01
9.903686922177168395e-01
9.924334976408507591e-01
9.900653351474799635e-01
8.695417407998470294e-01
9.847436532066498049e-01
9.914121725049293010e-01
9.909988956506834423e-01
9.787308601158866139e-01
9.897277217864509646e-01
9.909377279426779817e-01
9.925391635036112659e-01
9.921674000933602411e-01
9.914505162069332522e-01
8.574324768130994201e-01
9.920171566743046787e-01
8.577292965931098134e-01
9.915255239927218689e-01
9.941469253594555910e-01
9.082398708757811745e-01
9.911783542769174726e-01
9.926674801633910139e-01
8.695436740685271726e-01
9.919553608933519007e-01
8.187683761687067907e-01
9.918659318618047172e-01
9.927797480494994220e-01
9.842040542195769071e-01
8.931161398686383590e-01
8.552049711646095842e-01
9.921109677194309695e-01
9.874303834350017794e-01
9.859933476343282210e-01
9.870286143924728028e-01
9.263526461601592210e-01
9.937854726684841600e-01
9.907577653181826038e-01
9.870459149193400172e-01
9.918788415705571682e-01
8.906610026234680344e-01
9.932082477253892927e-01
9.872424789314578897e-01
9.908428693943605037e-01
9.867944900731918656e-01
9.093266213312874990e-01
9.825188929867609833e-01
9.793950399099038417e-01
9.340049144508792978e-01
7.691618659596768381e-01
8.011326712259768668e-01
9.909782876494321879e-01
9.722763093422353009e-01
9.925092319272214025e-01
9.886434369629542029e-01
9.909882117874084795e-01
9.918950414267705407e-01
9.898694174696572867e-01
9.436200954601015045e-01
9.919805184601500070e-01
9.924914366940054133e-01
9.897476474691309090e-01
9.364783324608242365e-01
9.726369706635289436e-01
9.918352667020269298e-01
9.824935206286695699e-01
9.921490456163455374e-01
8.459089886439181694e-01
9.919952318578304507e-01
9.885633524777874825e-01
9.930325898233599569e-01
8.443522271816572555e-01
9.041997771998570022e-01
9.915711291193451959e-01
8.779225137389369271e-01
9.923167263446556197e-01
8.796331827560436301e-01
9.905304835253067042e-01
9.677838986978744007e-01
9.843210901711919592e-01
8.676852481807496575e-01
9.802156098665200101e-01
9.833649313820279625e-01
9.777981125233793369e-01
9.831308329429452320e-01
9.272410073077355097e-01
9.648079391804171845e-01
9.909566106575952160e-01
9.905856444688283524e-01
9.903762189566901464e-01
9.792396552389702746e-01
9.926167138378074739e-01
9.802721665965109521e-01
9.932506119263396771e-01
9.927041897337104404e-01
9.925244426002214349e-01
9.917562650819891079e-01
9.847785123151264752e-01
8.332519511974586512e-01
9.926419600630714823e-01
9.826751150365986565e-01
9.927303841673377205e-01
9.910435703090920700e-01
9.908063198445667963e-01
9.743174032718349142e-01
9.824256220608843515e-01
9.935030026151903115e-01
9.785803388165102978e-01
9.478337247553046963e-01
9.836951211264681749e-01
9.640669978078449942e-01
9.870656702951303707e-01
9.823651917435354264e-01
8.839802331196042751e-01
9.231393140207616588e-01
8.607967381149014274e-01
9.926544290768322121e-01
9.923256522174708216e-01
9.842002820099015059e-01
9.924891883131063963e-01
9.842041936831906757e-01
9.815298085061828770e-01
9.769535260132037324e-01
9.780842351208279828e-01
9.913021756780193705e-01
9.209627520479128915e-01
8.790813810672504225e-01
9.913707644122737861e-01
8.758071734724954815e-01
9.829488945654223375e-01
9.843322906512808057e-01
8.860051392821681748e-01
9.916609003643240827e-01
9.924028799380666399e-01
9.850772059442680639e-01
8.633141927610217259e-01
9.813353641639026570e-01
9.913342922015681014e-01
9.924637295238439849e-01
9.886797882808224802e-01
9.921374023798094077e-01
9.113884671852090502e-01
9.742233602873353604e-01
9.847696024126814107e-01
9.715326927560021808e-01
9.910417007253282673e-01
9.928269385165610084e-01
7.865378167700793899e-01
8.371804495750420072e-01
9.764526033342965095e-01
9.797832847154990255e-01
9.874006609618610764e-01
8.902870338260875371e-01
9.930515808778612730e-01
9.640442944146185855e-01
9.836755712333752344e-01
9.910781932454594267e-01
9.926004971807295130e-01
9.800785714771927948e-01
9.911769202003058998e-01
9.907533085538670070e-01
9.890218613001378056e-01
9.875118974664710558e-01
9.867489169272922744e-01
8.650704557623889457e-01
9.927926756167281264e-01
9.830336240147402593e-01
9.269298292609285950e-01
8.434878216647575533e-01
8.871385980472402677e-01
9.910135831370666670e-01
9.880564764921229148e-01
9.917471212794555235e-01
9.937228506782823656e-01
8.163071426705814648e-01
9.747934448303717803e-01
9.385489554515437094e-01
9.770884829838194507e-01
9.090178841641308738e-01
8.705557779541922558e-01
9.653031874500568321e-01
8.519376903372035681e-01
8.332921540810934724e-01
9.354506411802173682e-01
9.703702443095787444e-01
9.885463587370736382e-01
9.914818119764268189e-01
9.883368717966526384e-01
9.768822504939782547e-01
9.846649390061302798e-01
9.391141191755274509e-01
9.926074048542682382e-01
9.162796281555051214e-01
9.907213388869346993e-01
9.918838362746382753e-01
9.881175938403620185e-01
9.682214556712657183e-01
8.849042747414994636e-01
8.695408345627962943e-01
9.842211273843980424e-01
9.814697945846494465e-01
9.947839407346085183e-01
9.923179180215629946e-01
9.865402489775702000e-01
9.573214869629981250e-01
9.786501978636947818e-01
9.835298589275285330e-01
9.835188416041172887e-01
9.579594441742944610e-01
9.923395533443709615e-01
9.877173835575017158e-01
9.926524156590217363e-01
9.805824708632873143e-01
9.919296584664342165e-01
8.901484732101746511e-01
9.774522478870336650e-01
9.806973030613564957e-01
9.381122674153008489e-01
9.524036283917398649e-01
8.324374901306577090e-01
9.913121142614483849e-01
9.778117590167997308e-01
9.775996809592103487e-01
9.901107320819632074e-01
9.921398586941216902e-01
9.016113708900157508e-01
9.906402963238627457e-01
9.914297121708387506e-01
8.339331718393956372e-01
9.906599904429076453e-01
9.842239597759846470e-01
8.343528012638752323e-01
9.434191651264131062e-01
9.911238931302112087e-01
8.852759540899191038e-01
9.862413213691818559e-01
8.520677804774303699e-01
8.822817267943492414e-01
9.865482787876640458e-01
9.775951373991715876e-01
9.920715343267300090e-01
9.893386790645435358e-01
9.851179210244658258e-01
9.922894664528304487e-01
8.262376892501512859e-01
8.694703491590918265e-01
8.500612101049929148e-01
9.934853603250406451e-01
9.890315331423673584e-01
9.756413632636021793e-01
9.842968013879036526e-01
8.494349003103125462e-01
9.419798462555604157e-01
9.847932350569316151e-01
9.705145533873023034e-01
9.914822752472931544e-01
9.916244170653625289e-01
9.921960910669662681e-01
8.825848087397100139e-01
9.925343434734454906e-01
9.895599964775187996e-01
9.886655323062909506e-01
9.909755898654527551e-01
8.670450982429743769e-01
9.919031928402058940e-01
9.635658042075925245e-01
8.932827974475936461e-01
7.873132578041935892e-01
9.758572667966053382e-01
8.848877418365843628e-01
9.777177222680262236e-01
9.781921555377017796e-01
8.316527636951444036e-01
8.721210667405197015e-01
9.819915979798624628e-01
9.925630750557602466e-01
9.910494420811415406e-01
9.916416277455381012e-01
9.846078799676687421e-01
8.615489598528880411e-01
9.909256711573536380e-01
9.919645530771188380e-01
9.927739560570797428e-01
9.895332377995735840e-01
9.920304950569540647e-01
9.129436533717155688e-01
7.946325095314833442e-01
9.906014490004718676e-01
9.729947711003821276e-01
9.671821606999381205e-01
9.925430452669536940e-01
9.921902400562090385e-01
8.704604073841166745e-01
8.167853172307690812e-01
9.783467043976926680e-01
9.914755396317812552e-01
8.774169544049894576e-01
9.602370023882722538e-01
9.920919865698821782e-01
8.774566896281341677e-01
9.917777819919170179e-01
9.900675628519939320e-01
9.917599412262078085e-01
9.905662944420461358e-01
9.919307692098495721e-01
9.661501425911470653e-01
9.893137028937095678e-01
8.782388540100014573e-01
9.942752149568049314e-01
7.552094131043021186e-01
8.927530746212976043e-01
9.070316286392564598e-01
9.794208027413957574e-01
9.800676311720598610e-01
9.815535309263357933e-01
9.362167329793010806e-01
9.906139576844975592e-01
9.906472956223868476e-01
8.514640250089645646e-01
9.917526834594464491e-01
9.821357654355982181e-01
8.949022378780073783e-01
8.870384514263325304e-01
8.640432804020383717e-01
9.700065693809061251e-01
9.832452615093845161e-01
9.932907466419749198e-01
8.544236963364465476e-01
9.754088503438067548e-01
9.267518919254450482e-01
9.803402737252379096e-01
8.394888399724222960e-01
8.019235903715006275e-01
8.943829749281250185e-01
9.430145177373574494e-01
9.146175255918911340e-01
8.291499712843554137e-01
9.906239075425582463e-01
9.363263190465728192e-01
9.831869319468932167e-01
9.917719439750125598e-01
9.920985814502035760e-01
9.910020085703049597e-01
9.925045744171107076e-01
9.793089460419874825e-01
9.911494473827331397e-01
9.920247216479813890e-01
9.936721210382125635e-01
9.917009494147011051e-01
9.897810886566293931e-01
8.133046413739581926e-01
9.647978979565172697e-01
8.624752456934008382e-01
9.853452882580132632e-01
9.915470025932370257e-01
9.933655394529115057e-01
9.926720984352728205e-01
9.833113074016133215e-01
9.675618527396578905e-01
9.576110473149316293e-01
9.604632892921707299e-01
9.912801824987380606e-01
8.900579716993597401e-01
9.889561136632984972e-01
9.924172412647801478e-01
9.834930470406508807e-01
9.818264735088146899e-01
9.811574107962975910e-01
9.705546349907511194e-01
9.539154459288635701e-01
9.867403005494476131e-01
8.199923233909256481e-01
9.045117306568840609e-01
9.905163591950325586e-01
9.912340713415205284e-01
9.915058314239506565e-01
7.688710535172026406e-01
8.679196248307470274e-01
9.725957410213285081e-01
9.874409163585192717e-01
9.759293538905382537e-01
8.660296590933569405e-01
8.278044754236251190e-01
8.896420606653038243e-01
9.812127578352917157e-01
9.881089878820754624e-01
9.847112584541580782e-01
9.819676333621091269e-01
8.570957941558762228e-01
9.925610535191624617e-01
8.755054807591783339e-01
9.914962504030045976e-01
9.843907019824843507e-01
9.896871766675032767e-01
9.934986142755080074e-01
8.571548511646094326e-01
8.878166576300854373e-01
8.642520861255720277e-01
9.932746638717009358e-01
8.374325311434352992e-01
9.924092888654924005e-01
9.806737037390704792e-01
9.933797987141683716e-01
7.755482910414074338e-01
9.900638116151097012e-01
9.794593282857259053e-01
9.854331943563784391e-01
9.814989174425239327e-01
9.565854353780685049e-01
9.926079411658155216e-01
9.919568160997117579e-01
9.583912915718819647e-01
9.931557485427811027e-01
9.712781287392251439e-01
9.767677117061787095e-01
9.910937117123994611e-01
9.914312828503650810e-01
9.800218826900239932e-01
9.923037595625336937e-01
8.932114258110946947e-01
9.619158339073600184e-01
8.599847786684935436e-01
9.890296167287445650e-01
8.694553661612033357e-01
9.918083740052552333e-01
9.872971235783147836e-01
9.790865546340954406e-01
9.886648195009384299e-01
9.771459841905363319e-01
9.851277426222033728e-01
9.863244600324474476e-01
9.734066489524548782e-01
9.921391102846636167e-01
9.793551124865466084e-01
9.843609636401549068e-01
9.789673401124994179e-01
9.589321264836195846e-01
8.809620321383192509e-01
9.538858286329119363e-01
8.514725660229149895e-01
9.746374255599061787e-01
9.927574482258985089e-01
8.607322332808566845e-01
9.905467079925724949e-01
9.774596840588322122e-01
9.721723386126918109e-01
9.913985715881109551e-01
9.835305435398432605e-01
9.905098441408509702e-01
9.848165863563083100e-01
9.821835035163306582e-01
9.888301897932401108e-01
9.910249201364931260e-01
8.878463684892593522e-01
8.958480498200164233e-01
9.824298504577774205e-01
8.629835457836357859e-01
9.936669207111240576e-01
9.707530734783726967e-01
9.061758722690365087e-01
8.682417928393271200e-01
9.921902316660751175e-01
9.016274990032698833e-01
8.371992528515951326e-01
9.751204665993695730e-01
9.810259361345476936e-01
9.927688958290745713e-01
8.624937399387984094e-01
9.833285306113598301e-01
9.126933293080328191e-01
9.905246819525764801e-01
9.875838616723020547e-01
9.917615534859459681e-01
9.112843299678241582e-01
9.737470865373677453e-01
9.876803212539135846e-01
8.769157417242045005e-01
9.906521222283778405e-01
9.907507488469874390e-01
9.935383458533612044e-01
9.814213919024693533e-01
9.918804498887350274e-01
9.812859326421631279e-01
9.928102846261779302e-01
9.257145149380171523e-01
8.189583170141701007e-01
8.718684634975695236e-01
9.749624593294013986e-01
9.929470832131280789e-01
9.920054523976041816e-01
9.892375008920565316e-01
9.171854228780778051e-01
9.919632468285730642e-01
9.908596742241543298e-01
9.917539710701278599e-01
9.906622846969982410e-01
9.312620690486475006e-01
9.908866722229581203e-01
8.948576242144955506e-01
8.801963419725691296e-01
9.919071102689612784e-01
9.181101611558324382e-01
8.308175222420353112e-01
9.934153935652325629e-01
9.910545892727192774e-01
9.912778148371307330e-01
9.944054431404155681e-01
8.578427051235802958e-01
9.795262989176237722e-01
9.906648292350659357e-01
9.790174543963402476e-01
9.805047985660432230e-01
9.749381595268636902e-01
8.230093907808226916e-01
9.899660533998305700e-01
9.743307032907501108e-01
9.828009626461124970e-01
9.754088484749551258e-01
9.906385615423460855e-01
9.905932604226459492e-01
9.837845418428117217e-01
9.908687281518802070e-01
8.118004119555863873e-01
9.914025010645673985e-01
9.332093675265183963e-01
9.342218134083032366e-01
9.910093803587932682e-01
9.793168575385817753e-01
8.255799754598123208e-01
9.836641493357554111e-01
8.800178493201180618e-01
9.493024573098158836e-01
9.842632942623772419e-01
9.918710949674549582e-01
9.918013462269589242e-01
9.859005001522687106e-01
9.912420317325851826e-01
9.909209816304047624e-01
9.830380723395246712e-01
9.828634858105715910e-01
9.920888055675936013e-01
9.389069766600101064e-01
8.451711216388972936e-01
9.822913634623401391e-01
9.841058325673669449e-01
9.908750752851446242e-01
9.839919533267772467e-01
9.858326162629641454e-01
9.911480453563736859e-01
9.845202807649415799e-01
9.708561582392721823e-01
9.917316002089834326e-01
9.862623388362654619e-01
9.860238130537547496e-01
8.023394843925242270e-01
8.567487457629896497e-01
8.202487716924592442e-01
9.803129135589664367e-01
9.798219908295771052e-01
9.875672856217436735e-01
9.920996189072389670e-01
9.909452145595886163e-01
9.917221987320439247e-01
8.306454884241855074e-01
9.920787310460439379e-01
9.926043189891912144e-01
9.758988832517723200e-01
9.922691346143566182e-01
8.659424206306257643e-01
9.094776184459267832e-01
9.826587432209988870e-01
9.858029599468530746e-01
8.207810574310490104e-01
8.376558226361721093e-01
9.351326236757880883e-01
9.867064859190379789e-01
9.931658627601194222e-01
9.909919546795379341e-01
8.481851297408415924e-01
9.815828003164720483e-01
9.829945170704886825e-01
7.971538707082339581e-01
9.769326770385450276e-01
8.412405761708766638e-01
9.903797110131350445e-01
9.893171493962000795e-01
9.935280937206861784e-01
9.916026045965482538e-01
9.803524855527521176e-01
9.889185443493166972e-01
7.818635482430147388e-01
9.902325469529014157e-01
9.905707127294408609e-01
9.416139884732651621e-01
9.907841596722067878e-01
8.454164943001591936e-01
9.108964108255550585e-01
9.883472569035167687e-01
9.849019115157728876e-01
9.915349617002481297e-01
9.913944054911679737e-01
9.918404122782955579e-01
9.917717834242421038e-01
9.916051526502649427e-01
9.926762312000425581e-01
9.881718693894232519e-01
8.854770551777060295e-01
8.353797483001719204e-01
9.907756694135018138e-01
9.810584075658586034e-01
9.765978066932365920e-01
9.907577548283627022e-01
9.918523370403322659e-01
9.755269922414609995e-01
9.501891127693825601e-01
9.725157837293564311e-01
9.837655041144547363e-01
8.697220190807279927e-01
9.648814938348601045e-01
9.821437484256686501e-01
8.911630364734930421e-01
8.985203715748832920e-01
9.912424325333718533e-01
9.856497165880763189e-01
9.812067564038218226e-01
9.809467636663589118e-01
9.909302487344291421e-01
9.830067486557403367e-01
9.777031221172753916e-01
8.373342755292423334e-01
9.937965490208376940e-01
9.912331828128346789e-01
9.517338116683281557e-01
9.934298369790237615e-01
9.836452363152993206e-01
9.735163947628159287e-01
8.243120375600694327e-01
8.794354229477228113e-01
9.906858249669105998e-01
9.924953013165827009e-01
9.787741949202196645e-01
9.926964155025530534e-01
8.729386330848718512e-01
8.821127046706930264e-01
9.909554857962737939e-01
8.396927920132895018e-01
9.924445954478181564e-01
9.923863814871682898e-01
9.800527501962535970e-01
9.920213296067962316e-01
9.906100441355096820e-01
9.920070044741641224e-01
9.090308913006267533e-01
8.350599242033918124e-01
9.766529137900781254e-01
9.934805209172646867e-01
9.940924785280672582e-01
8.532964238856134420e-01
9.834863430656068939e-01
9.925343449016358344e-01
9.914144325535787505e-01
9.908130189038347746e-01
9.911699325173319863e-01
8.964981630199427842e-01
9.018703852274786437e-01
8.029382231229884592e-01
9.836000124543645695e-01
9.893379639149764149e-01
9.763241027416200701e-01
9.926596890621389724e-01
9.498925367047230672e-01
9.517410148250946555e-01
7.822211861905442598e-01
8.313562486882528635e-01
9.911860939334291576e-01
9.920346979625525030e-01
9.862621771356887557e-01
9.915126003189469461e-01
9.936273381099444135e-01
9.920164859510716138e-01
8.257640975407282147e-01
9.886207283493698705e-01
9.918774807263180948e-01
8.199994239871719603e-01
9.919151412682898350e-01
7.686536988430509032e-01
9.860676736233171535e-01
9.929521720403261531e-01
9.826347386791309813e-01
9.821948454573685705e-01
9.421850055509016775e-01
9.864822016442065244e-01
9.873142036757152074e-01
9.198277686159878064e-01
9.284201359646956364e-01
9.888735430222905798e-01
9.828832983267749013e-01
9.921920344049869334e-01
9.921743637861086818e-01
8.571736230218530705e-01
9.893046607751355692e-01
8.779582929357956367e-01
9.905948631896144274e-01
9.271355952458668614e-01
9.907070495401401056e-01
9.904963039733930552e-01
9.909543551091187785e-01
8.600891675717858842e-01
9.741449007187121811e-01
9.877012749825367921e-01
9.807529607070712974e-01
9.801350713353281785e-01
9.897922799416747353e-01
8.469898201820729167e-01
9.021799083369080874e-01
9.795420377017266533e-01
9.789511708002829327e-01
8.203490861057821659e-01
9.906917412207597584e-01
8.414452737384134906e-01
8.819475402588039525e-01
8.655845506873326434e-01
9.728067870519306881e-01
9.846359404052213993e-01
9.394043992698767331e-01
9.824932195623392595e-01
8.021442490221866173e-01
9.870450373557533297e-01
8.832852340148316106e-01
9.914159470852266232e-01
9.913899996960290339e-01
9.922103733803798731e-01
9.901856071060552988e-01
9.583131244088241019e-01
9.027919964850832368e-01
9.916012762972838956e-01
8.959190455222775240e-01
9.924875327682838311e-01
8.492480825912276376e-01
9.856440190549655700e-01
9.912271310116973488e-01
9.628688530899047748e-01
9.761656558510148907e-01
9.891698229770908846e-01
9.919566712318674817e-01
9.843046320460366871e-01
9.954598402330533391e-01
8.084025140954156363e-01
9.843373873128870022e-01
9.912412112475322834e-01
9.927084467409781343e-01
9.831931012651061730e-01
9.919264464844874674e-01
9.928346132153867964e-01
9.924708099969687947e-01
9.740047637314251938e-01
7.799936723488147816e-01
9.923924892818747345e-01
9.910775638323158221e-01
9.923526779904876527e-01
9.913428330612998884e-01
9.755291242232270177e-01
9.465999978834045425e-01
9.751436967385108678e-01
9.909624538823162965e-01
8.770454870068635778e-01
9.754159198852548895e-01
8.999747351073451584e-01
9.860751942985804819e-01
9.916231580971595072e-01
9.887321042618235634e-01
8.867847059912928875e-01
9.915224983758276212e-01
8.028123306733347953e-01
9.934354508098366399e-01
9.908619503867678313e-01
9.785860933306208542e-01
9.873827471101511710e-01
8.280793760497344724e-01
9.794098125142989275e-01
8.225535483725581187e-01
9.580237410096807960e-01
9.905854724081574192e-01
9.905772163486581405e-01
9.906671416488402881e-01
8.656552894673158471e-01
9.918334881408578108e-01
8.416786837614123051e-01
9.912984424680061357e-01
9.916746970347215528e-01
9.677122771911447208e-01
9.908104147179191967e-01
7.965095346907382634e-01
9.914060830534714430e-01
9.707345153453775799e-01
9.500962692335689352e-01
9.248787977479741018e-01
9.905046879134405957e-01
9.891345071109667320e-01
9.920768539872877323e-01
9.928657130615380355e-01
9.922442500703687607e-01
9.906641910413193086e-01
8.443445851344282271e-01
8.336383063386051395e-01
8.040218127525190495e-01
9.369782319699605511e-01
9.359360853463539742e-01
9.081700090964373029e-01
9.910410540188998585e-01
9.778336589671129397e-01
8.631594922035892292e-01
9.663966404910432351e-01
9.804000226887421565e-01
8.605505444838206230e-01
7.871751042172461243e-01
9.934531555623639099e-01
9.396059599596117140e-01
9.855022901817851455e-01
8.755260885646590774e-01
8.373452694821673647e-01
9.790705462811443160e-01
9.809693502239864582e-01
9.700586206175696447e-01
9.891687945526915771e-01
8.675701876456972661e-01
8.276237437352167436e-01
8.938254237123723911e-01
8.596641201459924719e-01
9.927676733499781747e-01
9.867715164633426017e-01
9.930679963601867222e-01
9.904875497859327860e-01
8.799792200856232371e-01
9.743906732142552096e-01
9.779724906957584230e-01
8.295510849140694809e-01
8.895372214368020281e-01
9.082105632676914508e-01
9.137615775483060032e-01
9.915257059547877283e-01
9.794369949808643394e-01
9.893705824854847064e-01
8.598172191144635157e-01
9.919895773477553913e-01
8.499380842226965660e-01
9.861217110895661442e-01
8.146567286638990435e-01
9.030411995301691475e-01
9.916594293904109625e-01
8.502880222048061487e-01
9.926826732406591747e-01
8.610148844769502929e-01
9.837980818261946592e-01
9.924247739158866821e-01
9.922382324955458799e-01
9.934552657705306711e-01
8.896382019252642159e-01
9.793344145862948880e-01
9.858877890202797367e-01
9.747058792195660848e-01
9.804534102134455642e-01
9.796855938367221572e-01
9.937315617705676507e-01
9.912941761423982312e-01
9.842696430077056968e-01
9.911101239115783779e-01
8.295108423721004876e-01
8.468059729747032804e-01
9.859680206662561064e-01
9.921417003885261154e-01
9.852086346155217722e-01
9.421222017379071723e-01
9.910563697937266880e-01
9.841920109050946719e-01
8.469217856103848918e-01
9.831453838736998740e-01
9.904827764051452599e-01
9.417031755044615871e-01
8.443083986648679540e-01
9.924210503589920851e-01
9.935780421634022863e-01
9.855064727739233366e-01
9.529658072387431345e-01
9.929058903348091381e-01
9.615163623680758054e-01
9.920300462998630220e-01
9.906930056263888451e-01
8.525635678441398912e-01
9.911339246267124592e-01
9.928404195251920861e-01
8.663114317279317911e-01
9.830140954762656147e-01
9.517496059081613780e-01
9.539596590643439900e-01
9.803582455775037285e-01
9.918618909556247143e-01
7.814519249019549196e-01
9.858092869767576261e-01
9.905610935026996078e-01
8.551982683608890801e-01
9.888918164908422348e-01
9.921775596436180900e-01
8.595180316426748179e-01
9.907583180232002462e-01
8.651570934722554451e-01
8.288631746816197410e-01
7.906945624398740158e-01
9.857992510652590079e-01
9.927819197632332671e-01
9.926348004703178241e-01
9.592320441000466991e-01
8.532911010334720547e-01
8.856284826525259168e-01
9.932422323323960578e-01
9.854536357353185227e-01
9.906443813812967347e-01
9.920236433938867116e-01
8.407707726490281086e-01
8.016129838638504923e-01
9.347807272751046392e-01
7.968979796951547456e-01
9.844868890692627383e-01
9.156305803855663283e-01
8.519152859643022158e-01
9.805020295359215821e-01
8.796968146377641684e-01
9.917128923679761066e-01
9.912623741275617961e-01
9.929154527918487849e-01
9.919903542802379626e-01
9.068292222151683735e-01
8.809366742115709581e-01
9.919291253536702824e-01
9.905089437116831874e-01
9.923910252978371815e-01
9.869592922287889758e-01
9.208367863236537332e-01
8.857552986913543869e-01
7.867676188198483578e-01
9.913800542926182180e-01
9.925192971007811282e-01
9.907855328992138944e-01
9.931577267083522287e-01
9.820003010336475491e-01
8.289748938381367172e-01
9.915004951962813617e-01
9.768843808908109771e-01
9.935580743955146898e-01
9.915427779539649489e-01
9.909448379531036188e-01
8.748540507572942770e-01
9.904526880523564225e-01
9.915723483573503083e-01
9.132485912977574838e-01
9.920021384342753157e-01
9.837198495932844011e-01
8.715610103449236146e-01
9.875797351040853655e-01
9.898291957654169471e-01
9.915721920627597052e-01
9.926581870602352309e-01
9.921625340260610271e-01
8.826732398215009212e-01
9.917250654752458594e-01
9.932820819790395550e-01
9.911696765810046328e-01
9.868288042217095990e-01
9.440899281103277696e-01
9.778807654568917318e-01
8.389322305277036040e-01
8.205198378655037539e-01
8.347130667922476599e-01
9.936302450413495579e-01
9.917637510593784178e-01
9.055429088954037864e-01
9.928387416436499358e-01
9.883750028345235084e-01
9.905273095637846525e-01
9.919558638170660192e-01
9.924856698342646721e-01
7.724962039511031886e-01
9.732245645830381875e-01
9.909731610050548367e-01
9.222464076421298396e-01
9.910572019983155956e-01
9.905943188897726737e-01
9.796756023598757190e-01
9.908910062970304189e-01
9.886294159037825047e-01
9.873887676315247219e-01
9.919608627531775191e-01
9.918634448310897911e-01
9.619065271546154428e-01
9.920164561410714787e-01
8.755530738747954178e-01
9.914273268969109321e-01
8.496976959771774807e-01
9.920894838977961649e-01
8.946790360531885478e-01
9.913977223196789312e-01
9.924899442443235742e-01
9.326753540679337817e-01
9.820394160630817604e-01
9.830237573778578541e-01
8.535162647369156641e-01
9.783359325950067298e-01
8.755322420262242611e-01
9.923440478111162921e-01
9.828598385226207101e-01
8.760087096790480921e-01
9.791397848868770293e-01
9.625640553047115633e-01
9.914296197195174853e-01
9.727998643085460362e-01
8.334167443955133869e-01
9.944011412845679132e-01
9.840450566861022041e-01
9.908707963564283849e-01
9.906504111454265127e-01
9.910482217252611914e-01
8.668842493151600603e-01
9.831102257285686541e-01
9.904949937568229279e-01
9.894772491545015258e-01
8.972089302195859206e-01
8.624655352075585313e-01
9.838713066825286457e-01
9.914184373587565657e-01
9.849473113724935835e-01
9.889446564710104859e-01
9.943838928514363573e-01
8.567736329349379121e-01
8.325148951354062188e-01
8.277023573896806763e-01
9.549855681909806826e-01
9.143343632005822563e-01
8.768870939533711661e-01
9.786682604102053817e-01
9.917032615402177065e-01
9.563671706613883217e-01
9.052879427032934911e-01
9.926872417741915422e-01
9.858290814013875858e-01
9.920366350335634298e-01
8.922594064810078773e-01
9.918368612201756696e-01
9.833086002314749274e-01
9.821223741126160478e-01
9.808244520372852993e-01
9.789566558788449502e-01
8.977228435562362163e-01
8.674468582713029674e-01
9.897869138445122283e-01
9.913139950236672382e-01
9.025224780297067539e-01
8.508685602524815872e-01
9.629507519740985177e-01
9.355335897448258109e-01
9.915008925206230117e-01
9.871456447302999759e-01
9.855346617885573091e-01
9.941086206101377165e-01
9.689185245187739159e-01
9.790543491247085672e-01
9.913379536758534227e-01
9.741276111387491277e-01
9.906240657063306587e-01
9.520430563018431602e-01
9.833490095914210194e-01
9.774241695802272645e-01
9.923564764135520688e-01
9.747002739305313801e-01
8.462287517164013284e-01
8.502987932773109492e-01
8.359210679269539757e-01
8.322973324523892380e-01
9.926190747724130681e-01
9.530827967329784656e-01
9.916725101729749747e-01
9.920518176354563566e-01
9.917008570368068820e-01
8.740275830503271282e-01
8.626053172830248084e-01
9.829844189277822109e-01
9.907874807222744051e-01
9.931126185717251698e-01
8.357713070967540681e-01
9.918658525482634269e-01
9.812600428188296142e-01
9.561253617458925769e-01
9.908149473258216489e-01
9.885366167527886994e-01
8.314070977803961204e-01
9.833408761730763059e-01
9.922423648137376206e-01
9.256729222947214231e-01
9.792768616941067705e-01
9.923279772755758676e-01
9.921636319930658976e-01
9.851846132212723761e-01
9.490677143689116857e-01
9.827117541841745574e-01
9.761033446094949939e-01
9.686767321655369578e-01
9.872138415004159118e-01
8.911240906074771040e-01
9.856107825128368471e-01
9.896953594987674130e-01
8.504778530930487968e-01
9.878538015199817002e-01
8.117345625491296790e-01
9.913934368454482282e-01
9.905919163343984701e-01
9.916829948617951196e-01
9.916596525597136669e-01
9.459323125349021755e-01
9.417395601479164879e-01
7.932765373283635624e-01
9.888306277522849186e-01
9.922381415663740212e-01
9.931892650334053219e-01
9.683952196548469837e-01
9.898670218624144868e-01
9.894730605843778948e-01
9.918167939634054964e-01
9.928149891513290415e-01
9.912351973945483508e-01
9.924821603508026113e-01
8.583073421863128827e-01
9.624276231845294571e-01
9.760603536779528522e-01
9.473529043345917389e-01
9.011146237961972227e-01
9.453833295299771677e-01
9.906110228321697297e-01
9.848330892439902673e-01
9.906424987844448804e-01
9.324648051427495421e-01
9.353651940942073750e-01
9.869642556666265998e-01
9.921974881547865888e-01
8.080999058205735608e-01
8.958979660449459814e-01
8.346822535988593916e-01
9.849978256374031238e-01
9.935266360789066775e-01
9.903273061080606343e-01
8.347441639403195834e-01
8.687313070845541496e-01
9.920094546857194384e-01
9.941077418849849634e-01
9.919777574586741142e-01
9.910257615593565106e-01
9.347555145711307079e-01
9.754920954281400824e-01
9.858874783070117331e-01
9.911772066850033092e-01
9.883778802953293585e-01
8.880336953356676721e-01
8.713194959322101418e-01
9.634050103602734838e-01
9.907811245001308942e-01
9.932694017893950456e-01
9.914004303492519599e-01
9.165266595237773206e-01
9.872299848835514036e-01
8.702192527226828567e-01
8.670189795894172047e-01
9.926634284769828565e-01
9.916460622564696736e-01
9.830514885543659709e-01
8.151907448495555597e-01
8.880462127082305868e-01
9.935512252452194382e-01
9.604017724630423691e-01
9.927069753864750101e-01
9.926802352456192136e-01
9.905753619593858916e-01
8.434788980654579493e-01
9.868053773605008905e-01
9.887831524559217433e-01
9.906947207376953779e-01
9.857399898609674471e-01
9.927469520815486170e-01
9.854336955981992663e-01
9.925975103152301360e-01
9.882731934450056377e-01
9.839169279824180325e-01
9.925483941285366818e-01
9.920496737987838376e-01
8.962704779159463842e-01
9.795890059450143017e-01
9.869622071284888110e-01
9.818066178655997511e-01
9.914947100885791453e-01
9.931874412326856527e-01
9.167720011357751719e-01
7.580366902846750188e-01
9.840931143845634832e-01
9.843383631175234294e-01
9.342446131383298491e-01
8.426224030599872572e-01
9.490773054829579891e-01
8.625079114530042057e-01
9.867887911845796278e-01
9.910723359835739155e-01
9.184081072124071765e-01
9.828182861997756259e-01
9.907418241928785951e-01
8.571433905865128988e-01
9.919061041807566426e-01
9.921077371766439112e-01
9.908714580988513543e-01
9.916924230737673707e-01
9.861187759748505366e-01
8.538736954638280752e-01
9.907558188396713428e-01
9.923062049357670444e-01
9.849249782541095177e-01
9.845240388364085993e-01
9.931259650778996306e-01
9.916715813214542763e-01
9.841890365472975022e-01
9.911392464699166904e-01
9.821131388503737680e-01
9.524661918476816647e-01
9.261369447923522014e-01
9.780585406046304886e-01
9.920177389262267997e-01
9.759026529211189960e-01
9.914085734985814691e-01
9.765343788297315974e-01
9.813382736480489310e-01
8.474417953706057105e-01
8.618629918766217424e-01
9.929099666853746786e-01
9.919017838052558433e-01
8.054741591969748482e-01
9.570571607284946714e-01
9.861862400266675488e-01
9.922415531765600427e-01
9.836094398570417452e-01
8.687681358335002102e-01
9.005595288121481801e-01
9.921932618486657418e-01
9.918379627106853613e-01
9.904795231087083485e-01
9.827319455699945472e-01
9.793310624637953099e-01
9.189519290995242784e-01
9.725243540010778398e-01
9.840318033601077596e-01
8.818462857606963468e-01
9.918154168735614507e-01
8.584029048492449743e-01
9.885661126626005268e-01
8.958735071643393333e-01
9.916116085500118471e-01
9.910137071681179854e-01
9.894109950636787998e-01
9.932253437850296907e-01
9.479300645549311177e-01
9.900368657037400544e-01
9.635832972764604154e-01
8.137883147265959627e-01
9.904763988926830187e-01
9.913280341734169721e-01
8.643568450034481154e-01
9.908050649969690760e-01
8.477934568333911347e-01
9.926892816343436676e-01
9.901117105924099882e-01
9.394824443804545844e-01
9.909503271207543706e-01
9.786233013451646201e-01
9.927852239578640603e-01
9.019054665491151868e-01
8.618061459340169428e-01
9.763009608121656635e-01
9.927092347845312137e-01
9.874355812228178264e-01
9.896634605865076706e-01
9.924934045191874388e-01
8.650815294291634983e-01
9.930282597915880416e-01
8.172672935154352558e-01
9.938181122418011659e-01
9.183003197100346737e-01
9.880960147990457410e-01
9.907309634150611721e-01
9.904835533119117352e-01
9.871039226203548456e-01
9.888531369824746786e-01
9.867045561203789950e-01
8.523704244723006029e-01
8.785817912782820649e-01
9.927547769868189098e-01
7.906006324492496073e-01
9.925578691574886703e-01
9.913455315442862847e-01
9.921530668868669967e-01
9.906529285784386740e-01
8.715750260117620662e-01
9.891085250108072602e-01
8.822590408076337321e-01
9.402686787385213796e-01
9.927474418237994813e-01
9.888021196703618010e-01
8.569653095051564806e-01
9.802571362175810377e-01
9.906199989633912573e-01
9.402132065124697569e-01
9.923106372184414825e-01
8.695722766007785154e-01
9.914248768511373378e-01
9.924033193546858422e-01
9.885307417210056347e-01
9.921228472684016086e-01
8.513384770492509190e-01
9.925869938932856407e-01
9.829679342716057810e-01
8.433250188313485829e-01
9.872950941338679565e-01
9.931996351123280053e-01
9.838480902472935830e-01
8.777170622032495206e-01
9.917610290434407672e-01
9.815209635126156407e-01
9.939765826445652319e-01
9.918457272949964265e-01
9.874738704318395399e-01
9.150601060911321971e-01
9.851071178585516508e-01
9.918955178304235121e-01
8.636960936505587716e-01
9.914622754330725263e-01
9.873297473754291120e-01
9.923877917573715735e-01
9.915816708245336342e-01
9.285556446385112572e-01
8.619243617933951551e-01
9.924489609216712305e-01
9.916121647934139638e-01
9.835441993515171566e-01
9.928856638529305334e-01
7.539613833672946797e-01
9.350751761665361261e-01
9.122111629556899359e-01
9.907234074263858714e-01
9.638314874931354082e-01
9.940497895490644220e-01
9.304795361873205994e-01
9.757463651007610705e-01
9.733140317227900740e-01
9.802251050965330448e-01
9.682521043685961004e-01
9.916494816719422234e-01
9.910037233633690601e-01
9.829202000254991800e-01
9.923271328354358323e-01
9.906092869844667081e-01
8.479311337266102200e-01
9.833911058640142366e-01
9.928494451063374360e-01
9.249839960596075716e-01
9.841446644282157985e-01
9.916476863855334667e-01
9.807425741052374635e-01
8.442270262398782199e-01
8.586718576382776913e-01
8.305819920770539655e-01
9.240936451021039000e-01
8.723234200061937837e-01
9.347481187897301869e-01
9.907302515595990400e-01
9.905895038356593574e-01
9.808286790515067244e-01
9.895174320135045054e-01
9.472062601480740751e-01
9.489347660590622402e-01
8.077674209509678738e-01
9.910102502626481069e-01
9.911823484014214980e-01
9.769854978252847655e-01
9.803439925709127589e-01
9.085723525689181068e-01
7.836671274529218856e-01
8.483804454143571983e-01
9.312053424394468593e-01
8.948086377229836907e-01
9.807715671234380483e-01
9.826426415576607898e-01
9.922420118091037633e-01
9.920712639172897251e-01
9.888001860788520059e-01
9.878741747772236126e-01
9.847042774391036035e-01
9.932358910968878130e-01
9.757933041862235646e-01
8.648378483736212097e-01
9.735948804779669397e-01
9.759039318273853292e-01
9.937949926514035859e-01
9.911052931433614877e-01
9.033182897682364709e-01
9.925911624282450774e-01
9.729989903918958571e-01
9.322273271511145598e-01
9.813447848653964467e-01
9.458161498030120962e-01
9.247874903115883560e-01
9.725914840316530752e-01
8.319184777298048727e-01
9.857537535691992536e-01
9.918691030507650330e-01
7.972656195044860450e-01
9.908009423458650211e-01
9.931519994223845238e-01
9.923115982279000491e-01
9.916077781605207031e-01
9.936472989874242101e-01
9.865007723479830570e-01
9.926693801951466112e-01
9.824264375088639367e-01
8.102028849365754404e-01
9.878655530895998904e-01
9.266412782379849222e-01
9.383400731125496330e-01
9.928247437066334280e-01
9.754114479919598901e-01
9.912283402599860738e-01
9.922362201319573360e-01
7.959066920048797344e-01
9.791221561780181215e-01
9.908290284269020143e-01
7.881974953217285584e-01
9.925684414351099161e-01
9.930869545716084490e-01
9.837118130838996555e-01
9.675659825628835087e-01
8.820035191203742242e-01
9.911363451765025090e-01
9.918331325172378143e-01
9.818812671893150101e-01
9.870371972986409226e-01
9.915851696910470414e-01
8.430364553878167966e-01
9.568797865879221654e-01
9.831005265891936684e-01
8.739285378670638149e-01
9.832147997619358204e-01
9.848361956296015629e-01
9.889064449715471161e-01
9.679345609925953386e-01
9.911520850192715448e-01
9.927933509704428561e-01
8.873669555618608484e-01
9.908621684383565054e-01
9.594961725447749279e-01
9.910321632184395657e-01
9.874486735585662478e-01
8.685558334403025160e-01
9.911063456469302313e-01
9.113707100023955565e-01
9.919524116505274991e-01
9.924209357073633386e-01
9.920658984936641112e-01
8.177250157390180130e-01
1.000000000000000000e+00
9.940906264696484085e-01
8.766494117501337779e-01
9.834036586146112091e-01
9.048655950116685220e-01
8.695026149695063156e-01
9.043396878944471862e-01
9.304988541832337479e-01
9.768570298541994212e-01
8.917736278520441706e-01
9.915711911077333962e-01
9.905431236492604485e-01
8.736477303247349724e-01
9.928766435568321391e-01
9.799873842910040711e-01
9.912422209780830107e-01
9.814782990796931950e-01
9.916871467096768367e-01
9.713840656850829536e-01
9.915603880887914334e-01
9.807803920487274674e-01
8.807070164913248789e-01
9.262780743530015792e-01
9.119861998104178413e-01
9.913422098833171159e-01
9.906015262242860997e-01
8.017159945169400892e-01
9.935454915047488011e-01
9.906076514944016642e-01
9.913968739523071338e-01
9.838932382800842369e-01
9.908333473253344570e-01
8.187410245295809741e-01
9.911557498207639316e-01
8.986712284211747503e-01
7.505000475084917522e-01
9.836366541941484742e-01
9.925880950757375309e-01
8.517605337345371952e-01
9.800054124302512992e-01
9.897727892466862132e-01
9.268525555200541888e-01
9.802973286672259645e-01
9.861379212059804278e-01
9.726347209891370582e-01
9.920921685791332933e-01
9.922468505346256906e-01
9.923795813892133388e-01
9.928004564406632815e-01
9.916278373355962295e-01
9.945140266245748872e-01
9.863756007034735207e-01
9.735149710193546913e-01
9.806799292021876058e-01
9.424787496147014609e-01
8.790925264408739892e-01
9.821394524349061905e-01
9.878933011502855077e-01
9.944425045363856075e-01
8.390255773703789721e-01
9.348123409021319441e-01
9.833679238761114938e-01
9.907669874169119373e-01
8.354147965391164332e-01
9.852708660630158377e-01
9.764040518547097980e-01
9.917758038989783476e-01
8.189188084019529690e-01
8.575569557187976422e-01
9.790421814193964734e-01
8.194403837959001180e-01
9.934000626735521866e-01
9.828032594608228090e-01
9.911217924077228014e-01
9.917853809229988382e-01
7.570404407489308429e-01
9.544733901535843446e-01
8.759470254414536416e-01
9.923412105322497734e-01
9.325856108067044348e-01
7.941306755193934253e-01
9.844197694301258794e-01
9.011910479753362235e-01
9.912591808687030159e-01
9.924340167529144274e-01
9.797184924321260535e-01
9.721071717191995809e-01
9.906590813940522322e-01
8.672429495744276018e-01
8.521488856818979496e-01
8.760128534838633740e-01
9.921670531275944560e-01
8.359413120653191864e-01
7.734734332392075862e-01
8.691893919079817232e-01
8.306327476161576850e-01
9.908532477669315108e-01
9.805319198854685059e-01
9.833205169374878984e-01
9.913248720141865089e-01
9.911636046225499319e-01
9.909954555784318275e-01
9.848031432058318435e-01
9.921126482805868729e-01
9.895026047626711563e-01
9.869948512192699974e-01
9.805717103342997953e-01
9.878794105892961808e-01
9.881622219122405681e-01
9.899667787819483866e-01
8.659268139159668198e-01
9.765412551465921798e-01
9.909528582281140752e-01
9.941538845406040492e-01
9.905970733463832500e-01
8.440038678065853173e-01
8.817428541518048668e-01
9.793129284309379790e-01
9.849325730078335450e-01
9.260584888326016673e-01
7.742391025744588262e-01
9.722341088386928787e-01
9.925219037983719073e-01
8.559767360608054876e-01
9.913428538112037947e-01
9.926331413143223426e-01
8.609719528673437372e-01
8.549311584145947718e-01
8.924800998528316098e-01
9.859354672072530024e-01
9.909126637781578983e-01
9.920355339118663851e-01
9.838045859228219392e-01
9.915661811478156951e-01
9.908934471339466699e-01
9.878430977141764435e-01
9.917521212730258107e-01
8.824739303726765183e-01
9.939144347408936930e-01
9.915158714910784488e-01
8.988961651854675550e-01
9.911042778889180838e-01
9.665637357229683868e-01
8.651439743709252728e-01
9.820134560665504386e-01
9.731630102115840231e-01
9.914200293948030041e-01
9.734853333650241858e-01
9.704916744741811652e-01
9.914743182042495828e-01
9.905972770829029050e-01
9.863982935285249276e-01
8.678940733118527540e-01
9.790332554833636181e-01
9.884046338798895270e-01
9.864599075584588039e-01
9.875744841881386460e-01
9.911721878223263005e-01
9.911455376655202709e-01
9.932810760543522299e-01
8.723792085102621829e-01
9.891421789495369321e-01
9.798783677768332367e-01
9.918829716211911007e-01
9.777690298863503937e-01
9.812735726945229775e-01
9.883674131984867550e-01
9.745207422261774610e-01
9.856141893648852070e-01
9.935374914332957275e-01
9.922319562793678882e-01
9.755672515705147152e-01
9.912850740952487971e-01
9.073404605374210119e-01
9.931776960544743682e-01
8.921125939290125428e-01
9.925936734284273033e-01
9.188149909216998257e-01
9.921866097902595216e-01
9.016733893129316169e-01
9.788737940691276673e-01
9.217029471610601599e-01
9.910254959456392676e-01
9.814675452938697031e-01
9.804520859197194405e-01
8.985720303346331761e-01
9.905793762923535972e-01
9.922998193763372665e-01
8.396515708283782686e-01
9.781961001544982048e-01
9.849697678582048921e-01
9.937148313177323056e-01
8.763745674428039534e-01
9.906076493415636453e-01
8.692378279774571892e-01
9.909765429949902726e-01
8.893842590718462615e-01
9.804221537309809609e-01
8.955051026868290354e-01
9.932158427116838384e-01
9.921885509355290456e-01
9.748447313048316243e-01
9.927632977382802038e-01
9.930541420454319645e-01
9.828842144173152162e-01
9.905627866717876540e-01
9.933822350587622196e-01
9.917971679465321655e-01
8.687309290092768421e-01
9.916416343362375319e-01
9.810791669678862181e-01
9.862958017625134133e-01
9.872346713209184665e-01
9.918872478418669925e-01
9.906336840819468526e-01
9.890305531939060923e-01
9.824265002211317599e-01
9.914692471973438614e-01
9.914099285792717930e-01
9.910165114709016398e-01
9.899584240679970559e-01
9.909450657731414536e-01
9.925295359686403529e-01
8.876364601205888327e-01
8.565105929177621036e-01
9.914823923497575464e-01
9.806071322616319863e-01
8.229460652804143628e-01
8.944501335246903828e-01
7.932077622088538060e-01
8.829885611021781600e-01
9.835226948620772180e-01
9.914165656460416365e-01
9.911711288479316817e-01
9.918031562165482429e-01
9.745091701817605312e-01
9.908188896619168906e-01
8.803237185953437516e-01
9.180175349969985632e-01
9.906546832873156516e-01
9.915343382217508550e-01
9.801586173240410815e-01
9.930659352183673905e-01
9.916676348260156093e-01
9.877412590900913614e-01
9.923664041219701915e-01
9.702690638599414941e-01
9.907973000245248185e-01
9.922240568519868908e-01
9.530851507951768609e-01
9.911796385478380822e-01
9.924270092553744149e-01
9.912581356202800897e-01
9.775153225118740075e-01
9.891545103225054536e-01
9.755820034452342693e-01
9.066175381011799539e-01
9.824438070914319754e-01
9.923517724946450125e-01
9.916307180217435180e-01
9.838959231641678516e-01
9.751605399158118637e-01
8.497843749509500499e-01
9.963034672562789407e-01
9.839864670011898573e-01
9.923446052575676246e-01
7.413138755140074032e-01
8.479826667506596971e-01
9.866836186620203675e-01
9.777743454690491776e-01
9.929341718192833399e-01
9.905427625253109269e-01
9.895269297512496731e-01
9.706457290956328476e-01
8.523455738549159388e-01
9.830875548302517863e-01
9.856558465753394449e-01
8.897518801346731010e-01
9.851710500842959517e-01
9.943684941398636123e-01
9.745473934011710249e-01
8.522270105534628382e-01
9.907563248400685918e-01
9.910508538520622634e-01
9.936550570225154422e-01
9.909592217628263588e-01
9.925239926994853246e-01
8.331356178691975423e-01
8.770734839005821515e-01
9.921012143665097760e-01
9.914566892270542109e-01
9.871451683094309981e-01
9.834176267958929518e-01
9.782896778078872257e-01
9.908790160355086529e-01
9.885192627939757282e-01
9.895224584662359879e-01
9.891259412002270102e-01
9.920851472650530356e-01
9.928639888661662249e-01
9.912609505515679320e-01
9.907447242455760250e-01
8.387550898884241768e-01
9.867920888099733778e-01
9.851965220194753847e-01
8.205067437098987337e-01
9.932909561530542941e-01
9.928521140334690687e-01
9.737525223171138444e-01
9.354055812053905239e-01
9.832212034223777319e-01
8.707264927860194348e-01
9.904252540291735851e-01
9.912829092988423296e-01
9.886303295240370659e-01
9.839505008459340507e-01
9.803827700690415092e-01
9.773237321324430571e-01
9.922324034769727241e-01
9.247758183844133617e-01
9.894458651471885746e-01
9.915323410673689830e-01
9.927771538663821005e-01
9.814375063955684819e-01
9.915755539091505311e-01
9.703451769614518385e-01
9.393111033419110356e-01
8.620790116031996630e-01
9.908355236576981140e-01
9.942201981772821329e-01
9.907934297092131359e-01
9.814723026486028568e-01
9.831598959283008865e-01
9.794971961833685015e-01
9.277073895256140457e-01
9.895063628359869190e-01
9.922935120541982457e-01
9.893650307265223764e-01
9.926217054203508861e-01
9.772148678543599587e-01
9.860705953951034441e-01
9.886028147642752506e-01
9.776734973930074624e-01
9.927706627807586504e-01
9.337495849321909569e-01
9.699592889486823299e-01
7.865184658319330779e-01
8.174083304827485241e-01
8.129359144399596060e-01
8.560699909461267909e-01
9.922176546455285795e-01
9.806914289307493426e-01
9.785360755585874593e-01
9.845981894544864055e-01
9.834434651461696486e-01
9.927894297045277705e-01
9.925876413309572266e-01
8.034398292148214882e-01
9.815556392717514900e-01
8.774795845664727922e-01
9.825286120322000993e-01
9.910259688857890881e-01
9.302959874279103092e-01
8.222463763407639181e-01
9.917679694922253431e-01
9.913242960092165657e-01
9.913926457068781284e-01
8.742088597308772524e-01
9.710280107420871110e-01
9.391577521022910213e-01
9.944315567757489038e-01
9.332331161555198484e-01
9.911626151738712753e-01
9.913311657995523829e-01
9.915475583503925439e-01
9.911097288016251783e-01
9.068010712678112872e-01
9.687856503781591133e-01
8.777383542106127479e-01
8.484442467511863484e-01
9.914208346005823902e-01
9.910910731382209793e-01
8.305939505586517058e-01
8.590373308886198878e-01
9.919593210119802551e-01
9.007964464888889022e-01
9.769655450933510954e-01
9.577096699205258634e-01
9.853664551515022296e-01
9.763568898269873175e-01
9.445450751602854078e-01
9.899444514934635508e-01
9.819392697448373619e-01
9.883335717915973095e-01
9.893598529224886251e-01
9.920035781838625333e-01
8.331561910382799807e-01
9.864781032444314146e-01
8.906368683854967161e-01
9.909531700469909055e-01
9.831326653758922784e-01
9.924876310545409641e-01
8.100202475934226154e-01
8.932051504303999412e-01
9.767361431431019758e-01
9.927783029654553282e-01
9.885845564325929091e-01
9.907000804011867334e-01
9.003363318456147901e-01
9.931283802726360577e-01
9.909330380622256573e-01
9.789200889093832014e-01
8.523129015323330782e-01
9.840888275009969099e-01
9.908843102581177398e-01
9.779038267464005285e-01
9.921433433468842544e-01
9.900262892844645668e-01
9.834247848527850611e-01
9.932826755117640793e-01
9.909684675122274466e-01
9.919631529791751445e-01
9.833890040953795486e-01
9.905492532350892443e-01
9.522467736122534054e-01
9.885652508412828832e-01
8.351079782935402207e-01
8.502608610756623442e-01
8.036446192374562258e-01
9.877646170592582209e-01
8.439950600767744948e-01
8.416088290541743344e-01
9.839320639518897016e-01
9.843442323455551257e-01
9.861668000100273224e-01
8.162795773429127877e-01
9.922143988322408292e-01
9.893415143797118505e-01
8.485612814647471858e-01
9.917475138098216236e-01
9.915884078797866374e-01
8.455172654218350292e-01
9.684016555990856423e-01
9.914871583575465275e-01
9.848986728666155877e-01
9.913495422439776439e-01
8.914514439167843252e-01
9.904206235995531848e-01
9.907138907539704276e-01
9.912302553478533618e-01
9.763964809625769181e-01
9.399538896713917069e-01
7.527388934690273370e-01
9.891653385004514076e-01
8.342599260811425221e-01
9.792669062997531038e-01
9.913762214977718257e-01
9.873092189082872672e-01
8.682129417381061476e-01
9.928054938786777806e-01
9.931194657322978125e-01
9.820351938810649717e-01
9.913393655487381384e-01
8.794525021753227811e-01
8.531732376613427871e-01
9.901441661221007662e-01
8.141886882685898108e-01
9.912021139671182146e-01
8.572963571078656697e-01
9.923809823897121740e-01
9.882312819233758372e-01
9.192607886285248942e-01
9.912225684953738236e-01
9.909326119476802308e-01
9.675485435582145133e-01
9.906924517370385708e-01
9.917766024966901961e-01
9.642742756736827348e-01
9.822165159261849743e-01
9.901777087228378349e-01
9.881877819765527704e-01
9.908443621882216945e-01
9.819598686914607910e-01
9.826259648592421403e-01
8.120166274736781986e-01
9.905770249942928984e-01
9.934529368169160435e-01
8.619081055582856754e-01
9.847828243020358974e-01
9.509998966187925840e-01
9.922556536244555581e-01
9.862705539673537469e-01
9.925057436563506919e-01
9.842767589018308616e-01
9.905648002105758021e-01
9.877395771077259745e-01
9.854548975507901876e-01
9.743255823915949465e-01
9.839484334288676193e-01
8.730871554215929864e-01
9.925971037708034572e-01
9.862614690807322004e-01
8.624874519701631881e-01
9.867601538019469265e-01
9.767671342458419392e-01
9.899372227491531895e-01
9.512009149283252585e-01
7.696742530479735445e-01
7.900337220938578042e-01
9.933706936988899727e-01
9.864957455502297856e-01
8.203461075763318622e-01
9.916251769339415878e-01
9.939452865602579346e-01
8.949848078091586778e-01
9.931872253221109004e-01
9.914820475513926867e-01
9.900180779616529758e-01
9.691292857883552214e-01
9.886992987659256604e-01
8.350440181338258938e-01
9.884877733100914110e-01
9.843406985110149110e-01
9.875355524520634809e-01
9.921122285376811067e-01
8.693614389185498892e-01
9.208640009108849389e-01
8.835165360125850631e-01
8.870563146404277788e-01
9.910636093482533271e-01
8.758578690794550647e-01
8.411613303040936795e-01
9.917044276481530307e-01
8.233813949338426585e-01
9.907833211288149533e-01
9.739632819987165124e-01
8.208452424275313186e-01
9.790374808390266415e-01
9.863803027123838607e-01
9.828593681281287964e-01
8.623073059527129880e-01
9.929599412614574794e-01
9.798573601027312785e-01
9.902586017631022086e-01
9.206775952096479809e-01
9.940967769867119497e-01
9.910657214722132791e-01
9.904678319908652995e-01
8.315129423000026110e-01
9.906881154967748238e-01
9.824716609645304244e-01
9.674528009219512947e-01
9.963177525174840010e-01
9.914092362563163841e-01
9.920528484432240557e-01
8.723414900343707812e-01
9.358893842848683420e-01
9.766447178673862695e-01
9.909913126393991023e-01
9.917157764633028894e-01
9.396157211434443823e-01
9.603540642728733978e-01
9.925404955891508063e-01
9.726088225720136426e-01
9.880024762751916656e-01
9.925335331726933275e-01
9.795651176749772260e-01
9.891945610295165281e-01
9.915277999592105873e-01
9.849452210893903104e-01
9.916354932961869428e-01
9.921346006215581159e-01
9.913645740541011664e-01
9.862391823997819218e-01
9.208509412729541932e-01
8.876808779284466322e-01
9.926227016712823037e-01
8.626442116543850958e-01
9.935451064701597002e-01
9.911960642599675353e-01
9.767918524654000123e-01
9.870045581106827726e-01
8.265251068761325648e-01
9.474092456563850684e-01
9.908401097633253718e-01
9.886136511413632366e-01
9.912827731784181751e-01
9.915126036994594827e-01
9.859252333763681708e-01
9.908854738707603138e-01
9.909303144878914837e-01
8.626111009421578713e-01
9.769710393008473881e-01
9.803339563291931791e-01
9.821713196015314784e-01
9.835468546461648698e-01
9.811598883878345223e-01
9.743591869809294925e-01
8.886100804964294220e-01
9.919345913697997785e-01
9.825485446183732652e-01
9.922432431094281302e-01
9.846430458016015574e-01
8.952396885360717205e-01
9.884693817183580755e-01
9.851473200258992202e-01
9.928431984417092071e-01
9.908123735119910291e-01
7.923919463099979854e-01
9.885424159231566144e-01
9.921025700055904339e-01
7.552563253637678553e-01
9.216421643834779021e-01
9.903598702021820799e-01
9.894261352465408832e-01
9.927219763566907940e-01
8.417944591672227306e-01
9.348921232337404907e-01
9.906614041264958370e-01
9.173423372767637307e-01
9.899858363589482124e-01
8.749188854168525875e-01
9.710476550254883987e-01
9.875745117047306509e-01
9.945202704937672333e-01
9.856487598784255955e-01
9.930657550735314532e-01
9.003019204397191277e-01
9.856063932763901025e-01
9.915269481730395462e-01
9.680080997227842321e-01
9.912605035331711889e-01
9.694128299945471428e-01
9.913241736231952483e-01
9.909195552870948553e-01
9.925484012602950878e-01
8.672903951258420507e-01
9.931169760212216202e-01
9.814566058915259461e-01
8.840585429598462053e-01
9.938021197971873555e-01
9.924044083865029009e-01
9.898124273386453842e-01
9.920743441325485801e-01
9.072613357761040165e-01
8.263187774614009218e-01
9.858346212198767500e-01
9.916204535136896592e-01
9.737144079045269018e-01
8.837165517720456664e-01
9.760393355654952696e-01
9.840694895552469790e-01
9.914149215865954989e-01
9.853538554278267192e-01
9.905285390353045782e-01
9.053716860208619321e-01
9.832699484265901013e-01
9.925040206538827681e-01
9.172678212980760470e-01
8.607101184640170155e-01
9.895726804873528071e-01
9.913545048649001767e-01
9.765803721267208859e-01
8.822149761405155832e-01
9.897934871065285911e-01
8.465639305598910980e-01
9.831109777484722256e-01
9.891279383247761903e-01
9.889652848089985904e-01
9.929705448035833770e-01
9.836578618129391272e-01
8.622763756147816538e-01
9.831931652508028030e-01
9.824804861968771119e-01
9.815873315034756574e-01
9.903578517538058623e-01
9.822139955211086626e-01
8.560885756528724411e-01
9.914468793650088596e-01
9.376484654668839624e-01
9.787217943010070309e-01
9.893733896763381441e-01
8.698113267325610076e-01
9.914273607970964797e-01
8.699631259893021440e-01
9.769586968087222711e-01
9.919982194425971400e-01
9.906554603417072613e-01
9.264295919180655092e-01
9.889332682093505689e-01
9.846645587170593794e-01
9.918107408512376599e-01
9.826174343634210828e-01
9.780051958996194283e-01
9.793262315946865693e-01
9.781906068185247660e-01
9.906200326928713551e-01
9.503387499900434188e-01
9.912881859672152407e-01
9.919339154795200342e-01
9.458837780462452383e-01
9.913884299030539804e-01
9.874960839441876415e-01
8.502716771610732138e-01
9.928451207496079567e-01
9.872731110523264020e-01
9.802959752835422869e-01
8.207951063494204336e-01
8.182792856561771355e-01
8.548524748908475912e-01
9.916907537022841002e-01
9.906772785087254451e-01
9.756558024871014867e-01
9.480935271974431089e-01
9.938688161385048625e-01
9.928849688859635592e-01
9.823459865224433152e-01
9.882821692443624073e-01
9.830685992939172113e-01
8.663012982127615835e-01
9.832146098554712665e-01
9.666845323467365692e-01
9.776542277548682103e-01
9.058865469073703602e-01
9.913851113649646551e-01
8.768642122394147975e-01
9.749221071773301883e-01
9.771141985330181745e-01
8.281580153168831560e-01
8.391248526289174503e-01
9.337095655469189737e-01
9.713715194914818163e-01
9.925094185083866982e-01
9.895473669960997976e-01
8.331158301031725832e-01
9.760366090843830555e-01
8.525466297384207692e-01
8.828812760652674507e-01
9.909735094412243095e-01
9.920518635815327446e-01
9.765803049333213748e-01
8.189226432033412939e-01
9.800297005219038571e-01
9.914991388516407600e-01
9.886879176920783108e-01
9.834037906890561453e-01
9.909523688801302743e-01
9.845282727972477499e-01
9.858676015156763173e-01
9.934850487305992850e-01
9.905856886985827670e-01
9.931505228776593697e-01
8.656928251274477182e-01
9.932774076054511347e-01
9.823478695897029933e-01
9.900466051482914587e-01
9.798213354991960333e-01
9.837940628551001820e-01
7.995457113057720111e-01
9.925879085132687241e-01
8.953435320742312298e-01
9.878003330601518028e-01
8.714480245628593025e-01
9.933573384141912710e-01
9.803598408528180208e-01
9.916978414423700539e-01
9.825027069272048719e-01
9.911440179087861457e-01
9.927168219546120831e-01
9.074032598476882150e-01
9.926249176268421293e-01
9.806083250937609463e-01
8.937491360370444227e-01
9.904870043249773826e-01
9.108400272811936205e-01
9.725806306166235871e-01
9.841836424751971846e-01
9.907578560230212439e-01
9.915259418801861679e-01
9.906233064412524048e-01
9.891853651346944609e-01
9.770471423862923110e-01
9.923451467112280877e-01
9.933577745845953988e-01
9.912206059674848468e-01
9.941390188571234132e-01
9.910468218910256644e-01
9.583435886465916376e-01
9.761658981239971222e-01
8.252178598399353415e-01
9.910724477698311663e-01
8.562495478117353453e-01
9.901882291506820533e-01
8.836812445063675359e-01
8.493694289175967027e-01
9.230426542181988658e-01
9.776162181309165922e-01
9.528052555874425567e-01
9.316924222417092283e-01
8.829435608217547360e-01
9.518647354523568360e-01
9.927575779823797353e-01
9.269428428956419941e-01
9.923143276675063795e-01
9.839965745216476822e-01
9.905578927392596489e-01
7.559230855549736727e-01
9.852543086759963931e-01
8.413984107067535856e-01
9.934321800223168131e-01
9.028708953028762307e-01
9.783358686920052838e-01
8.709053205754364591e-01
9.196141280342486901e-01
9.923709783620279223e-01
8.271024458771815135e-01
9.909929178347275380e-01
9.947834258141581287e-01
8.231099568082242968e-01
8.567828129667139914e-01
9.611338803363548289e-01
9.866165663078102499e-01
9.919280147418448879e-01
9.443906278017945022e-01
9.874975451543572813e-01
8.734260116019660902e-01
9.800401101699478534e-01
9.920767811274945336e-01
9.910446294037061898e-01
8.457667045152938989e-01
9.898818290166391254e-01
9.880470378151967603e-01
9.853488602212782110e-01
8.761845952732439935e-01
9.826733613717364424e-01
7.976418507443054917e-01
9.897276402612026347e-01
9.049167395629190702e-01
9.210170301153395300e-01
9.635337478449609305e-01
9.909565772987171117e-01
9.910925372318596382e-01
9.792691169002923912e-01
8.415324936999313277e-01
9.826282046949332827e-01
9.897166480963005553e-01
8.394963989572885588e-01
9.729412767135517948e-01
9.127155522603738191e-01
8.264634051739386811e-01
8.405960793748933346e-01
9.819670233988349040e-01
9.928881544083808519e-01
9.905418899846503145e-01
9.830502017042643814e-01
8.665187297506909969e-01
9.013133971689603063e-01
8.452844095965130755e-01
9.830375830683133476e-01
9.889922985265729993e-01
8.323020435821456564e-01
8.929460136190243702e-01
9.778325462728411077e-01
9.920942205230020017e-01
9.065802203512901558e-01
8.172736791429636716e-01
9.923441873071938701e-01
9.814323467900288867e-01
8.760678558146944850e-01
9.764314534347409147e-01
9.923959173927919819e-01
8.075933492715865469e-01
9.464066898572494058e-01
9.900501191605196594e-01
9.935190614901900918e-01
9.924776894039911701e-01
9.926133940743647743e-01
9.888671716651246113e-01
9.902962912166346499e-01
9.892434909084735217e-01
9.856276010801544585e-01
9.911250683333525657e-01
9.925277891228729832e-01
8.378210739254228212e-01
8.539481379555720064e-01
9.914931764941309345e-01
7.622264327969842101e-01
8.573542984216124818e-01
9.045724763028629711e-01
9.754242319340343803e-01
9.923480686164650733e-01
9.914307760364475808e-01
8.806775965552293695e-01
9.793579355344832482e-01
9.927865097091784774e-01
9.908969973855803470e-01
9.923891806834566065e-01
9.912532847192667695e-01
9.831277386954306863e-01
9.817826871207524508e-01
9.925876239599928930e-01
9.431487777114148097e-01
9.718238792716217267e-01
8.843886426162760328e-01
8.895347251402074829e-01
8.799010211701254747e-01
9.916135459845395461e-01
8.042019552571331165e-01
9.936598869598488593e-01
9.910651741181719654e-01
9.938175765541729101e-01
9.569440113062048781e-01
9.895317051848711021e-01
9.409837983203171996e-01
9.889052668904807497e-01
9.869748345009196067e-01
9.906193668557496945e-01
9.920204399855118149e-01
9.901863332676944518e-01
9.774806672198647073e-01
9.414203600424695395e-01
9.906586479966726921e-01
9.911825961461763201e-01
8.336061453371216290e-01
8.777825502924352374e-01
9.916269045736694210e-01
9.646332529146561807e-01
9.784781300940732507e-01
8.617389738925665954e-01
9.749091373609712896e-01
9.744685895409291865e-01
9.798802532268873211e-01
9.117448895527878738e-01
8.619815687006227023e-01
8.498143885095175154e-01
9.905829904339285008e-01
9.913686357007205352e-01
9.915891493988365779e-01
9.854675670906183349e-01
9.740334669826706815e-01
9.907593539117626191e-01
8.792851056696056045e-01
9.926618990424903588e-01
9.910356308411634174e-01
9.938872167976469107e-01
9.411195608347810992e-01
9.909271995364127283e-01
9.877229464117242008e-01
9.880705654917056879e-01
9.828426310842083291e-01
9.932520625665013370e-01
9.753241912046224371e-01
9.739136312792926464e-01
9.926764453365800600e-01
9.760961090727539036e-01
9.880662761918790338e-01
9.876847960002835825e-01
8.661768479477234273e-01
9.910094706532123210e-01
8.910558261234915456e-01
9.045896142433248466e-01
9.894907582061566176e-01
8.877639330084210467e-01
8.675668048851759018e-01
8.637129821660425311e-01
9.744982648950653026e-01
8.487988707315186065e-01
9.943338692022708480e-01
8.063982577051934664e-01
9.929076004860152294e-01
9.018547996845738268e-01
8.115142616836741318e-01
9.919910478377738094e-01
9.921553939761361685e-01
8.871966764600301980e-01
9.849349763177713823e-01
9.892612683517003624e-01
9.880094548504175789e-01
9.910350329570528638e-01
9.842414873882689985e-01
8.228071920838789799e-01
8.739215489467115905e-01
9.805841303922943064e-01
9.923280843607416024e-01
9.846480034774708345e-01
9.849922817773996142e-01
9.902371563709059243e-01
9.842006619645623511e-01
8.885146959644505404e-01
9.790985311534405877e-01
9.863422513267545710e-01
9.924408029237625772e-01
8.836946483974164046e-01
9.780569092369999495e-01
8.157339409672801356e-01
9.838942138086789191e-01
9.948452680135080328e-01
9.714113825160559657e-01
9.912869888958483200e-01
8.993580524704432033e-01
9.821495909065723895e-01
9.938046451421548300e-01
9.888162240732263353e-01
9.904894960139560833e-01
9.662728138641126785e-01
9.824158594005465428e-01
9.927924589027498081e-01
7.590689897611171411e-01
9.792875596092255330e-01
8.792489824381571895e-01
9.075608747195536008e-01
8.086966654427958368e-01
9.831076599490458090e-01
8.744745957078501331e-01
9.906197895049905222e-01
9.848632419657969983e-01
9.919076371985562357e-01
9.897790673205713041e-01
9.910256831651133025e-01
8.679276433410951785e-01
9.912851036936662918e-01
9.932269267818699676e-01
9.659451775285274877e-01
9.886843103022566748e-01
9.028347696519952725e-01
9.910556631915840020e-01
8.144290429771040563e-01
9.912047134256773973e-01
8.512960762498593681e-01
8.855908859411907308e-01
9.852288299395471904e-01
8.796119083147000417e-01
9.898049340285323128e-01
9.941994269136832374e-01
9.910784514027899395e-01
9.924598005267523115e-01
8.733402434725430208e-01
9.805038558607526156e-01
9.752544673165928213e-01
9.893581130736266438e-01
9.764070240075513052e-01
9.727781159457711269e-01
9.829153840607230963e-01
9.877256018400939475e-01
9.912899554125712553e-01
9.904993974891327380e-01
9.919033575904807609e-01
9.908626566181515383e-01
9.917471888806212998e-01
8.734245556884541184e-01
9.915330965004529595e-01
9.893948874866823617e-01
9.323687075156409376e-01
9.014054148317172110e-01
9.917663480771301554e-01
9.884593699670676248e-01
8.229802611760322906e-01
9.753242520202414223e-01
9.813219460729739607e-01
9.883611688898090719e-01
8.430441423647155874e-01
8.901259376132835133e-01
9.938426946510756643e-01
9.908572997832613138e-01
9.894032383371678119e-01
9.799341731632041919e-01
8.796576389327879220e-01
9.791474508967166202e-01
9.930847227119269371e-01
9.910481048569694806e-01
9.036835112523268210e-01
8.621266923934760573e-01
9.917573902407038622e-01
9.905615385833073105e-01
9.751536542691383591e-01
9.891461606272589080e-01
9.823257507178584369e-01
9.918010747601126997e-01
9.909893938411962200e-01
9.875765462433243602e-01
9.291891837739271187e-01
8.005419637589088477e-01
9.772121465841717702e-01
9.919873670288166245e-01
9.801228524139322662e-01
9.107158408727147325e-01
9.864172826571587782e-01
9.914367361771824205e-01
9.907055723232207622e-01
9.750367257774510410e-01
9.836819149516186078e-01
9.912263667106391285e-01
8.791923357174198372e-01
9.910029207886674740e-01
9.774104330259866247e-01
9.872450269485476548e-01
9.915778565432353808e-01
9.907849332955807053e-01
9.802103161346596982e-01
8.993735344169813128e-01
9.825932426592430824e-01
9.213887483041842685e-01
8.132617270191916381e-01
9.907277497098305741e-01
9.918760203767624795e-01
9.913061984489036638e-01
9.907963450476402478e-01
8.599017515640193787e-01
9.919348643705053759e-01
9.801985852614902850e-01
9.775191551996983419e-01
9.810091618917923251e-01
9.924628731943081483e-01
9.863675021402540377e-01
9.928100233119994122e-01
9.831179969099866911e-01
9.921226167445350574e-01
8.896290529910328981e-01
9.860154421526752255e-01
8.273603956331058162e-01
9.916292984612750105e-01
8.557457123478642291e-01
9.909055760647024202e-01
9.853981596680195798e-01
8.817611984494739819e-01
9.876730311499551940e-01
8.033375265007937083e-01
8.358131959441250647e-01
9.919294038841516281e-01
9.880626138665412617e-01
9.917115583698193904e-01
8.263344368846031740e-01
9.717478678748433518e-01
9.907365910441225942e-01
9.840247638587596990e-01
9.878734586990265409e-01
9.757502429833962987e-01
9.870112850536170157e-01
9.924215182256943546e-01
8.939013918297548100e-01
8.939489968259031194e-01
8.873480551612149547e-01
8.534131867295684515e-01
9.936034607061445811e-01
9.922994968231806379e-01
9.778005195431611618e-01
9.932363687370983074e-01
9.663301178934858848e-01
9.212093933082761144e-01
9.922848677324461741e-01
9.923441010996307821e-01
9.904480824861229271e-01
8.766137036219137091e-01
9.229490540972690171e-01
9.814899811623938319e-01
9.774745986926478558e-01
9.671379924117176063e-01
9.915726654318298694e-01
9.862279929692293612e-01
9.812338509198220704e-01
8.221572744576548519e-01
9.620659945371835553e-01
9.927358917806607952e-01
9.006667723099869294e-01
9.840058179452495501e-01
8.561443951696021681e-01
9.914011969948482994e-01
9.190126040763746396e-01
8.940181061064870205e-01
9.921793415439631447e-01
9.911857479866313936e-01
9.914141364268946877e-01
9.905946604399014088e-01
9.920810088694382856e-01
9.743519362752028901e-01
9.907933270986151175e-01
9.779097349570622377e-01
8.367851725460894174e-01
9.907145858983104070e-01
9.912575008477111371e-01
8.876894269689178385e-01
9.735380546979551797e-01
9.726524947470305271e-01
9.964046167472572213e-01
9.917431563460467059e-01
9.376918155570730384e-01
9.726441113339249211e-01
9.798391105964308068e-01
8.057459896803759181e-01
9.062295679979428531e-01
9.732600359393823730e-01
9.905554616982229499e-01
8.744876999911423976e-01
8.992501248989900331e-01
9.818239681252730611e-01
9.915036202442155666e-01
9.849280944213366640e-01
9.847315741929399957e-01
9.930439753224734600e-01
9.851347743230187692e-01
9.662933247341503051e-01
8.772313147079501272e-01
8.918138094194109078e-01
9.440445176453696741e-01
9.862861054262694882e-01
9.913562543933576166e-01
9.929671473709592577e-01
8.728347331618598881e-01
9.915657229261937156e-01
9.095414382394408914e-01
9.908982301624766897e-01
9.929708147581716160e-01
9.914982537359697812e-01
9.867643250327921001e-01
9.906079184573696184e-01
8.171783275746399289e-01
9.926580707583260166e-01
9.920709391106912189e-01
9.869849055612410771e-01
9.906249329004437332e-01
9.916251855841219376e-01
9.815687355801155922e-01
8.950812508044565519e-01
9.902504235312700187e-01
8.481392088734883705e-01
9.905223274837190450e-01
9.915409560728789540e-01
9.852641138173610091e-01
9.910419486785290166e-01
9.346638067979087250e-01
8.426523705788755425e-01
9.908392603039719582e-01
9.693084321201568265e-01
8.980411745333161111e-01
9.842168726306605997e-01
9.905499123941999828e-01
9.803232297305752851e-01
9.828759023470517997e-01
9.922002642851996956e-01
7.875306791329113043e-01
9.876112559824946624e-01
8.252018588639088437e-01
8.519884423888559599e-01
8.924269033987795030e-01
9.148683422106937968e-01
8.428510429684324956e-01
9.734509541463638449e-01
9.766004207559688677e-01
9.120203763317052958e-01
9.320938605320399084e-01
9.920136073903008667e-01
9.845817958689609961e-01
8.086948666516220463e-01
9.734939667451653067e-01
9.496824829550074565e-01
9.918587422036659884e-01
9.923493473568484324e-01
8.291560832314339713e-01
9.913525188962762913e-01
8.967272801750204581e-01
9.669239611312950844e-01
7.913687265281080796e-01
9.912149886368438745e-01
9.776917280196145699e-01
9.914785014013066666e-01
8.557732299126976638e-01
9.906638289713947110e-01
7.988382140271192977e-01
9.735881723946896438e-01
9.922105094830884209e-01
9.909070744499741679e-01
9.577254710046098074e-01
9.816078925571216640e-01
9.596917590943963017e-01
9.830041538936779011e-01
9.880951355592388907e-01
9.853065164893968220e-01
9.243905421336053863e-01
9.930358340011837814e-01
9.803728245398795060e-01
9.907891311498114861e-01
9.917516955018879088e-01
9.921931459338116932e-01
9.927353438427296561e-01
8.722836668651102743e-01
9.794601483604873371e-01
9.899887025190390322e-01
9.625658233604639236e-01
9.871618548562567375e-01
9.811767419532726464e-01
9.801211872313004836e-01
9.917939639706657706e-01
9.899113007513808959e-01
9.871993110683587869e-01
8.564462227984215303e-01
9.907281336862945320e-01
8.274185702976761814e-01
9.533030790850982594e-01
9.769683352454966441e-01
9.927987702826996941e-01
9.811008889506818154e-01
9.766955776263760436e-01
9.908110518496568986e-01
9.743185725968727118e-01
9.887888717051892540e-01
9.767685520434382651e-01
9.838964321187864126e-01
9.914554225553783295e-01
9.901434316760595600e-01
9.859536846241460095e-01
8.015964049720522011e-01
9.794990399420182570e-01
9.896135006114809007e-01
9.915528358134110265e-01
8.847893969814424331e-01
9.870557982440348876e-01
9.911809982134756059e-01
9.067259164978007657e-01
8.089400719511090632e-01
9.546689766876362837e-01
9.306392844829660671e-01
8.538584611388218004e-01
9.800453375903684927e-01
9.816268017487395081e-01
9.807904285251614063e-01
9.231813612841446304e-01
9.712914032169289724e-01
9.803089181531707830e-01
8.902750478295642367e-01
9.913643815325368092e-01
9.899856763332082199e-01
9.887073778200210494e-01
9.926269144300089442e-01
9.919578815706937558e-01
9.916785608599658630e-01
9.334533337271796460e-01
8.226197950989690977e-01
9.832676501352202170e-01
9.698912071987518813e-01
9.031164256263671808e-01
8.821477209669295050e-01
9.828145280857172317e-01
8.429123324241647452e-01
9.915494258729105059e-01
8.370105319586848003e-01
9.907577930122194454e-01
9.896846771760843264e-01
8.123442526428511501e-01
8.772282435051206306e-01
9.784699832263691333e-01
9.774994545440673921e-01
9.355666238386337596e-01
9.880395907580353798e-01
9.911139304356704205e-01
8.607891928835346151e-01
9.596305631178844164e-01
9.908276742759580813e-01
9.571257344721367799e-01
9.900963204620966129e-01
9.911042606618698514e-01
9.907639498959421864e-01
9.910869761777514331e-01
7.582770347061034144e-01
9.909212480221512021e-01
9.250345594799337379e-01
9.799768380520319511e-01
9.838773887489633552e-01
9.734673945807494899e-01
9.867126651509199320e-01
9.924189597447786726e-01
9.841301967594870970e-01
9.871452457484917176e-01
9.875343491980788091e-01
9.053126155110577944e-01
9.770224553923610999e-01
9.458057073946919413e-01
9.918349207738720308e-01
9.839168743992419142e-01
9.915915725171356998e-01
9.834103543286997207e-01
9.812057166473472369e-01
9.795455700633332041e-01
9.924367572560724993e-01
9.923223128350048272e-01
9.919169311796950383e-01
9.728152461067017809e-01
9.907370843185563380e-01
8.158553199603368888e-01
9.836412208382656619e-01
8.151990024631641241e-01
9.871903664600196748e-01
9.775695297798148165e-01
9.923345762093959133e-01
8.637979029276109388e-01
9.898837833438683953e-01
9.907737703196243251e-01
9.933663469751244923e-01
8.711282870521608324e-01
9.934150090520261767e-01
8.812276155579170656e-01
9.922606764288312009e-01
9.908495569038088258e-01
8.472959146554164267e-01
9.936425091798347653e-01
9.934548872131044872e-01
9.909733173605370649e-01
9.717714612935833829e-01
9.752618538926564051e-01
9.908969239685765373e-01
9.836298016670945721e-01
9.817117926703426978e-01
9.753647885858356403e-01
9.903547329828450430e-01
9.852855970607043989e-01
9.758532419837324667e-01
9.915014457522088875e-01
9.905687951534969393e-01
9.927878591080184778e-01
9.321029848233042259e-01
9.564883970887110287e-01
9.737493963522282359e-01
9.914522044250541066e-01
7.601244331145141642e-01
9.914008297930424485e-01
9.921250095449052342e-01
9.924761797322430024e-01
8.564591829351101415e-01
9.937824454031919386e-01
9.824942647592844747e-01
9.920787489509217405e-01
8.776327276107140918e-01
8.689169692775313703e-01
9.768399912708718436e-01
8.688121388036660342e-01
9.705563625916748816e-01
9.924378855500437524e-01
9.902890653939695476e-01
9.616222229804906041e-01
8.990485856296719369e-01
9.927571123865575053e-01
9.718504667196267155e-01
8.157974074368288253e-01
9.249165230791136505e-01
9.756614686781208690e-01
9.917537961924198786e-01
9.275324725036215856e-01
9.930318525876943303e-01
9.473970459751874795e-01
9.935364043957721769e-01
8.312232094696909712e-01
9.778139848961847624e-01
9.856533689833624212e-01
9.666799666825852677e-01
9.898463921801960996e-01
9.391889650007475554e-01
9.933239739895305398e-01
9.231041996700101171e-01
8.487906141548171579e-01
8.895682581805472999e-01
9.908099857929917320e-01
9.915946009982495868e-01
8.230934949100925380e-01
9.895936635059034980e-01
9.869877144624273901e-01
9.913642705757786944e-01
9.012960817272961389e-01
9.779802019217367359e-01
8.423915235990594441e-01
9.931708479325275229e-01
8.331078429448363076e-01
9.819113218276510624e-01
9.912453062592315733e-01
9.836003616540540673e-01
9.913763062924297875e-01
8.262375571051735479e-01
9.926854695231561720e-01
9.531605808900238674e-01
8.332564256784262824e-01
9.877528919950728792e-01
9.920871878338607397e-01
9.914072688788241328e-01
9.843097790646259115e-01
9.822177115334939090e-01
8.340350009527710551e-01
9.750830475950780230e-01
9.874677946254885041e-01
7.970908995165368882e-01
9.902623632549458765e-01
8.338350276494503888e-01
8.423985128093374186e-01
9.889480322335648665e-01
9.890173063226327388e-01
9.909572110480452389e-01
9.789611804094380254e-01
8.304207185094011345e-01
8.944214750821084525e-01
9.918377940725002784e-01
8.773609803800681561e-01
9.071644222074887187e-01
8.711900517394616239e-01
8.693895364122143921e-01
9.769479413572925708e-01
7.573448710547536766e-01
9.859788147406456371e-01
8.977214520611640491e-01
8.217010136474224291e-01
8.687214713542956712e-01
9.791042048333913339e-01
8.807593142522138763e-01
9.886916973743286041e-01
9.771726522534603943e-01
9.804722923143599500e-01
7.947325649217248378e-01
8.366110294864064212e-01
8.373503187636373024e-01
9.907277913400219793e-01
9.905668278779152791e-01
9.905547148787661182e-01
8.284318709002359560e-01
9.822233056649783967e-01
9.859337639889328431e-01
9.862821652867962419e-01
9.128572995788556410e-01
9.810873273188628341e-01
8.301985651789898224e-01
9.908400807280671740e-01
9.917762501991205237e-01
9.790940880438709915e-01
9.723609999847964147e-01
9.861605464855217607e-01
9.031597273993363650e-01
8.763753503591819038e-01
8.727554464938026557e-01
8.066995183551491921e-01
9.926127476427581975e-01
9.911388590473357851e-01
8.910428904495071301e-01
8.457226103249484428e-01
7.676079494221432764e-01
9.913582966329438362e-01
9.873802373135319721e-01
8.353140904228002483e-01
9.934756492595174793e-01
8.345613961010555082e-01
9.860057635103152140e-01
8.176475926237604108e-01
9.889717161470826801e-01
9.900556145035428468e-01
9.908749845297825098e-01
9.923949531513215350e-01
9.914221881048909113e-01
9.899452548921896522e-01
9.847294024420539804e-01
9.929488329256727086e-01
8.612347748346238507e-01
9.919248606907679067e-01
9.918480659944816091e-01
8.913297157858159903e-01
8.853282884046650425e-01
9.924695859738862369e-01
9.864057681919272680e-01
9.861635528342802548e-01
8.589824224962465671e-01
8.881109194551051189e-01
8.383013495068767362e-01
8.623870724936403276e-01
9.913291811738529358e-01
9.844241106505301486e-01
9.457620049172479337e-01
9.031161485585960103e-01
9.892369704435753919e-01
9.828837984374738657e-01
8.804134652981210341e-01
9.010685697848495046e-01
9.919479255314279653e-01
9.721896536878457118e-01
9.658635375405905110e-01
9.662501822154471176e-01
9.839687139126850335e-01
9.916576048550183042e-01
9.870277282709111200e-01
9.770273536318312413e-01
9.785964347498996574e-01
8.862939750629943436e-01
9.917166966220718471e-01
9.435503520944329425e-01
9.935488960175087314e-01
9.796174643291196693e-01
9.826402019101074803e-01
9.752829742512457711e-01
9.913326500756538540e-01
9.863003426554053377e-01
8.868066591670866750e-01
9.907137296867178922e-01
8.298882245206260500e-01
9.917260094016524530e-01
9.913048759812544963e-01
9.924819853232815792e-01
9.787611209977190585e-01
8.621468662970706021e-01
9.895826098215431132e-01
9.894603856636694506e-01
8.153755936419472272e-01
9.904137360688671787e-01
9.757333765465386888e-01
9.736851769708541049e-01
9.858773217028339308e-01
9.904964352006925266e-01
9.908468403507990629e-01
9.736479063465386385e-01
9.918502942748383955e-01
9.480854594759583476e-01
9.926694923546637295e-01
9.917316159108844342e-01
8.078471639918104463e-01
8.908607851262426713e-01
9.925198851233909547e-01
8.047595985487704384e-01
9.900202873767798284e-01
9.780721362026980614e-01
9.904093067023125307e-01
9.874441639926159198e-01
9.853120329229908547e-01
9.920207862772745244e-01
8.271852810838511427e-01
9.912531879164910853e-01
9.536399562612908332e-01
9.924343684270816590e-01
9.938503564069766094e-01
8.852477884052957213e-01
9.786187990626491473e-01
9.747703613042331128e-01
9.812841010393453800e-01
9.909822539761644622e-01
9.845019447735097184e-01
9.866928487870677555e-01
9.909509585688980327e-01
9.862695468728531756e-01
8.512783435306219282e-01
8.227709905370690358e-01
9.916250320997056500e-01
9.930999701850586892e-01
9.711929578671794072e-01
9.837943151593535607e-01
9.362405235562585304e-01
9.526997423914795871e-01
9.156204356992104776e-01
9.836710096902739897e-01
8.601642295762381707e-01
9.918550250727893314e-01
9.102091764333901658e-01
9.882276715733548933e-01
9.925487451015013729e-01
9.916049599615481824e-01
9.861136619469011988e-01
8.263776614772031515e-01
9.915118420114874542e-01
9.921170734087113585e-01
8.491062852416886297e-01
9.771552115876432909e-01
8.419913707923742940e-01
9.886841155477341658e-01
9.937371755401054330e-01
9.912100684451570221e-01
9.412075487875383173e-01
9.055956259354140947e-01
8.280738980843869168e-01
9.897957631444342930e-01
9.813044975526489244e-01
9.916234714311629173e-01
9.914910054084828950e-01
9.807695657138291168e-01
9.887559562689327564e-01
9.927625161917073005e-01
9.797615853623810045e-01
9.257492401726972187e-01
9.929236048534642034e-01
9.446863945680720187e-01
8.466209392266036415e-01
9.913263434251943229e-01
9.284045207823304890e-01
9.917588179347396338e-01
9.006265424010114762e-01
9.914591036329234441e-01
9.374047476438398530e-01
9.890012152421917557e-01
9.917069969381939742e-01
8.952688352267519356e-01
9.937436109811026430e-01
9.916642746546192599e-01
9.827605598159259159e-01
9.930114941083998392e-01
9.922943909095824910e-01
9.879255391395439512e-01
9.893974410524666308e-01
9.829032173229642622e-01
8.861027253209600163e-01
9.852431483256985922e-01
9.934767608998712474e-01
9.905775084453709578e-01
9.913203639062139194e-01
9.780291302056484115e-01
9.440953081372446265e-01
9.596173379733851094e-01
8.195365596641995820e-01
9.586772761634756446e-01
9.929713322695356004e-01
9.927318873955551792e-01
9.921608131155023047e-01
9.770817541923881855e-01
9.890835273571429997e-01
9.915262289631998627e-01
9.912287886535191550e-01
9.940863405023875332e-01
9.894887122844678862e-01
9.839207123974820224e-01
9.931519884974451262e-01
9.879310667856270323e-01
8.578237133239410284e-01
9.933490852906269319e-01
9.372056409362437002e-01
9.867894447817916470e-01
9.492629904916338734e-01
8.624876159197083503e-01
8.686908664421815196e-01
9.406814585446652277e-01
8.415435521115095518e-01
9.936455185343909813e-01
9.906880222781550005e-01
9.451386019131022831e-01
9.909096561466939068e-01
9.897401293440043490e-01
9.924691576955108063e-01
9.920871968160395182e-01
9.821163615500692057e-01
8.905394156967458841e-01
9.013939943571308566e-01
9.909061488841264254e-01
9.924195218896779691e-01
9.926858402751728150e-01
9.739430819073090495e-01
9.200434064916043209e-01
9.926123098680601498e-01
8.205864408122798270e-01
9.829875847227541596e-01
9.909213313043365723e-01
8.773397630671936342e-01
9.885036488685208234e-01
9.924614734469811017e-01
9.570795177651397756e-01
9.872396383784923790e-01
9.913767171698413261e-01
9.295291244892320837e-01
8.920368904496523976e-01
9.769388189056851246e-01
9.324821381523262787e-01
9.873481323375349339e-01
9.907196604453838429e-01
8.771530126360537194e-01
9.854656295136057231e-01
9.905478612034429586e-01
9.887422008298555332e-01
9.908710690335825744e-01
9.917978231745405715e-01
9.920486067874134672e-01
9.904924723902467365e-01
9.898233045635863592e-01
9.735557720532969084e-01
9.926512422476649888e-01
8.899981250625629281e-01
9.919185128873992952e-01
8.361353405034954722e-01
8.740855748188880447e-01
8.479869175017796801e-01
9.881534857538744054e-01
8.337058154853020930e-01
8.280380730962707547e-01
9.916559255593091482e-01
9.771297673990020360e-01
9.860263306960421748e-01
9.707391907698554867e-01
9.916854369639737099e-01
8.462179794289683699e-01
8.925988291824953347e-01
8.074018507481979245e-01
9.917411815152425980e-01
8.268980098298401860e-01
9.491159721485409317e-01
9.921619006671246188e-01
9.833966214400895467e-01
9.862013155899328476e-01
7.814176156859118372e-01
9.909116698093698439e-01
9.803119300955971394e-01
9.817005178280271416e-01
8.460270844928378109e-01
9.823437851615489658e-01
9.907415435246418323e-01
9.936862150795763293e-01
9.730235400958501257e-01
9.909078062741610848e-01
9.914897621600271549e-01
9.806471687521226555e-01
9.813944079796255160e-01
9.902020572607964644e-01
9.901567310927817944e-01
7.630034494501234388e-01
9.515111438080597894e-01
9.923752823102991449e-01
9.890310345384978330e-01
9.905202679858260417e-01
9.778528217149657920e-01
9.923851450996820089e-01
8.419117566520486484e-01
9.875588741316880803e-01
9.047311229806581645e-01
9.918873459594236275e-01
9.012753767524187554e-01
9.917220917285758386e-01
9.918710545220398300e-01
9.923036718724514982e-01
9.218862218119509011e-01
9.908340251126374065e-01
9.928754517540379076e-01
9.918587105303161566e-01
9.918652217463992393e-01
9.715691894048545940e-01
8.732310809714580735e-01
9.592759884115593660e-01
9.937336276171794269e-01
9.903587200497435683e-01
9.913707435017554692e-01
9.906233077047111868e-01
9.918972765550356785e-01
9.927341428892827446e-01
9.860958695789088235e-01
8.869088750931669596e-01
9.834068769530767140e-01
9.878965804133907902e-01
9.920594933383678482e-01
9.911607128627851759e-01
9.747964614974385933e-01
9.878618570382226016e-01
8.662046352722303499e-01
9.166946823902411001e-01
9.863645075240549120e-01
9.834756046525143791e-01
9.930414075894750114e-01
9.832901323073283129e-01
9.767720152325868321e-01
9.761586854229250543e-01
9.850942591876323817e-01
9.883660452587109679e-01
8.347068554873194879e-01
9.904775237175593716e-01
9.812480435560146930e-01
9.713702446686464098e-01
9.926469205789626438e-01
9.923923770325820959e-01
9.912484011740434475e-01
9.900733187979356975e-01
8.765109920855744807e-01
9.862867535750343695e-01
9.709500799630715884e-01
8.846402238531847484e-01
8.952168406610502283e-01
8.277210108688672907e-01
9.883148436748806498e-01
9.907335871231899294e-01
9.679958372638437503e-01
9.932479676759823350e-01
9.926484667123106620e-01
9.930380368464968299e-01
8.982226347031452285e-01
9.912023587645351075e-01
9.909401590841143692e-01
9.808552331078258524e-01
9.919185387604132487e-01
9.909240353187100947e-01
7.738704011642397740e-01
9.942992914773385316e-01
8.368090393471762090e-01
9.880490969001884949e-01
9.127196238324682964e-01
9.880313028924926355e-01
9.846789578315178204e-01
9.864215816778240109e-01
9.900375131679397533e-01
9.856355240528520412e-01
9.914880685427581719e-01
8.497661094515204239e-01
9.913812509618938895e-01
9.906537607030690973e-01
9.817107801346918183e-01
9.768791579729625418e-01
9.571595688391623113e-01
9.856473032813277690e-01
9.595826604211802335e-01
9.924603127139720593e-01
9.754893555137473804e-01
8.680207467323277637e-01
8.844140439524127428e-01
8.135012138531741988e-01
9.747002052422355511e-01
8.633406392143965213e-01
9.908203107600304094e-01
9.916674202289044171e-01
9.760589219233507530e-01
9.915512757931863597e-01
9.915843211573166505e-01
9.908676449743295533e-01
9.915868321419741838e-01
9.911708491434050305e-01
9.188628597527235264e-01
9.885894140159519061e-01
9.889102443188432234e-01
9.905812184705127255e-01
9.905547826705428660e-01
9.484622965142065487e-01
9.695881301130174768e-01
9.912610436087728738e-01
8.985964990992859613e-01
9.929434237454620726e-01
8.805897603858204858e-01
9.910359181857210098e-01
7.978949399382642138e-01
9.943272181810539623e-01
9.925246103859122204e-01
9.880045054999464504e-01
9.909068769847692026e-01
9.409148000526872391e-01
9.091286465914206749e-01
9.783644627022365370e-01
8.295208706136509846e-01
7.888504230098873915e-01
9.809589994709699834e-01
9.913589514364252731e-01
9.934453563036167445e-01
9.909957712987129685e-01
9.795056525129208769e-01
9.927082546645574768e-01
9.388210230593103667e-01
9.922888293688966188e-01
8.944084128480146445e-01
9.931008309292207459e-01
9.835122785677045121e-01
9.086228773003460768e-01
9.914974234286805244e-01
9.926179847363829634e-01
7.947209047456728070e-01
9.793727411229911084e-01
7.879384440851028293e-01
9.886954628455021377e-01
9.906029816876512628e-01
9.383399772059811683e-01
9.927500677256958506e-01
8.390126489284417399e-01
9.843463700820226370e-01
9.910009197753099075e-01
9.910897970758909548e-01
9.925782496603049454e-01
9.883291721853300071e-01
8.879979121795001928e-01
9.919911381078081458e-01
9.917584037718006895e-01
9.887200091563796978e-01
8.493504790742176791e-01
9.908886645683001593e-01
9.277209061952113034e-01
8.373899298643562306e-01
9.081776189458179438e-01
9.875660211617637296e-01
9.944172519669122190e-01
9.629938562481725750e-01
9.906909930157076216e-01
9.900291366990445763e-01
9.827871069771982881e-01
9.852608353989834589e-01
9.762919002426425630e-01
9.221478613457063656e-01
9.828295112710456749e-01
9.932310703846557454e-01
9.846215144764148830e-01
9.875262423243418297e-01
8.987563065474227786e-01
9.719194056097750778e-01
9.835293675290710524e-01
9.210482521096203801e-01
9.917339665036135621e-01
9.928798536810240494e-01
9.927551050938857591e-01
9.886443259700797848e-01
8.294359797472746765e-01
9.805375148814953201e-01
8.459001363116644967e-01
8.298862723227891092e-01
8.961684934269741332e-01
9.910347135728373447e-01
9.768213186075198617e-01
9.376754913641923705e-01
9.795108766989468752e-01
9.912321271520461163e-01
9.822064854560410563e-01
9.910021657948189233e-01
9.914765713338007380e-01
9.829443507741081332e-01
9.847036418161148053e-01
9.914479270040169601e-01
9.911223348813141820e-01
9.928051486355128352e-01
9.878824385375862827e-01
9.943348528631791305e-01
9.912404065681981180e-01
9.578079096150305949e-01
8.760876240304671381e-01
9.797710723551557033e-01
8.923762721511658835e-01
9.905373586713461798e-01
9.907853039300552611e-01
9.764843547108820188e-01
9.931999898746226574e-01
9.940097416295079480e-01
9.905604581796172425e-01
9.932235628441616893e-01
9.918496315342525405e-01
9.908300519073082180e-01
9.754076266569071674e-01
8.987998343579169935e-01
8.823636997664856541e-01
9.913115962157729166e-01
9.912199587798891098e-01
9.887250960208228134e-01
9.939521210828489162e-01
9.731089271100612503e-01
9.912923611310275884e-01
9.907734254763549409e-01
8.888454379114900661e-01
9.642110005010906537e-01
9.926821302597041985e-01
9.846267276651571310e-01
9.158156469390262844e-01
9.914661083876608050e-01
8.041714794792267362e-01
7.887484412828520419e-01
9.727321564363266004e-01
9.323671102108818109e-01
8.359490442033379320e-01
9.906968252805834485e-01
9.913135390234492084e-01
9.917990403914784814e-01
9.911431325015709337e-01
9.829612850501607824e-01
9.898861458796280877e-01
9.906464013879331398e-01
8.950295880615856126e-01
9.908252033418697424e-01
8.915793781393475115e-01
9.843844789244753368e-01
9.889901698549791176e-01
9.917857748975600352e-01
9.829124179817066986e-01
8.875624988519448255e-01
9.885076763356649421e-01
9.883519923051139466e-01
9.815137308280315054e-01
8.859491044098303236e-01
9.905968645536717965e-01
9.905508469319166398e-01
9.939823187109532165e-01
9.924857602655431377e-01
9.897393801813716419e-01
9.615353303450457911e-01
9.754092205041686725e-01
9.917182946799932841e-01
8.510652196236986322e-01
9.911482562542247576e-01
9.841058400879261203e-01
8.980799423594200137e-01
9.778126858597052662e-01
9.903931412154852731e-01
9.926713108750740977e-01
9.914466782350741525e-01
8.096290376109386289e-01
9.866486669592583469e-01
8.303961200887192140e-01
9.567202272151532627e-01
8.806332206821130271e-01
9.932616677047539921e-01
9.859427229732674602e-01
9.756150882986510675e-01
9.909107093342982564e-01
9.770208065627601357e-01
9.920580664329184950e-01
9.937169904098501760e-01
9.751126382970563000e-01
9.899124008953561482e-01
9.914380946551708540e-01
9.259598456017158474e-01
9.911092926527188540e-01
9.769286333841692427e-01
9.911323105795883937e-01
9.801042374466247820e-01
9.936146337672642215e-01
9.912445051399028095e-01
9.330860394728026641e-01
8.797872299421304332e-01
9.776867307063630275e-01
9.905555484282034806e-01
8.132485443601924491e-01
9.908007142975586712e-01
9.921018631164550960e-01
9.910746708247124559e-01
9.858797032424029272e-01
9.911228968114283999e-01
8.012316286502041418e-01
8.733004123781302752e-01
9.753302706925733867e-01
9.881089345014610892e-01
9.906839167837542259e-01
9.757362388757895300e-01
9.907010810164931236e-01
9.901824861421543167e-01
9.914574359124250780e-01
9.801344477607754069e-01
8.761701602286856572e-01
9.916838380605190739e-01
9.906009323409005196e-01
8.225603927100377799e-01
9.882098986602536606e-01
9.934125966292437493e-01
9.759247114839872950e-01
9.918487336746774075e-01
8.884294248733165533e-01
7.962251331273871857e-01
8.070553857550707422e-01
9.921333578969450118e-01
8.429500450499369801e-01
9.932598830876953055e-01
9.888053993851132484e-01
8.315817703746584133e-01
9.922303077426363194e-01
8.272500307659973462e-01
9.884553569836661557e-01
9.932343599660113931e-01
9.783514690586885276e-01
9.178062762809099384e-01
9.913060264084720963e-01
8.808368024725068413e-01
8.292595099367670031e-01
9.920210359348010654e-01
9.313060888140937132e-01
9.825981512599489820e-01
9.878102951811217336e-01
9.930836449082274253e-01
9.797497410061219991e-01
8.987378400388472688e-01
9.784293187785798596e-01
9.912244831788752375e-01
9.906269026141730771e-01
9.937173423507220660e-01
9.415205073947028325e-01
8.332806453963073068e-01
9.919375331570978727e-01
9.720397147690795769e-01
9.879736704649343393e-01
8.934147617180238088e-01
9.908499214028014812e-01
8.857493084082188606e-01
9.925217685178686633e-01
9.895246494816076765e-01
9.913196010173683792e-01
9.854111737017017258e-01
9.766945504672086553e-01
9.905739779615043705e-01
8.775137275240265655e-01
9.927377301022302092e-01
9.765380956981717375e-01
8.341897651354325260e-01
8.419059514017726009e-01
9.836283486583173863e-01
9.915403126475543782e-01
8.882851938938187697e-01
8.862258261712678831e-01
9.849929885283452702e-01
9.635803371517176474e-01
9.830227242547355804e-01
9.929507792782632514e-01
9.835314265742769457e-01
9.934835805680408694e-01
9.064266343530157366e-01
9.894025786599202066e-01
9.603563122380126549e-01
9.885885232840804226e-01
9.848815952816264430e-01
8.412489576540699288e-01
9.914198493681394275e-01
9.820497402963006550e-01
9.854181456593997801e-01
8.801860177166613841e-01
9.921290128730516633e-01
8.329911453815453948e-01
8.893349917923475401e-01
9.770544090689533556e-01
9.921637257926801956e-01
9.506482562979958750e-01
8.705278119503295775e-01
9.835182274729997731e-01
9.905882904216023466e-01
9.763581383671642300e-01
9.926116130143277649e-01
9.776565339639984309e-01
9.853409767127607743e-01
9.888075503109409192e-01
9.912911816353389138e-01
9.896447077632418710e-01
9.721728869006760476e-01
9.924570331666228151e-01
9.826438050565787785e-01
8.529155198743629818e-01
8.432897875701020896e-01
8.829003579269384394e-01
9.909834562633775823e-01
9.824338691748185637e-01
9.532556239490652672e-01
9.896203006574118000e-01
9.921331819068669455e-01
9.894081302116013443e-01
9.889795158189207402e-01
9.934560558703003919e-01
9.916023669600437795e-01
8.638843571764576179e-01
9.742835397102400652e-01
9.745611958846323031e-01
8.714095368118754958e-01
9.879469790008501562e-01
8.719930901349831620e-01
9.776136760953524352e-01
9.233493070583724815e-01
9.859648646220450230e-01
9.170790137326398916e-01
8.729522608897951619e-01
9.834203516639187237e-01
9.941303191801392769e-01
9.701979944791935262e-01
9.835662773433385686e-01
9.885971047582161608e-01
9.908383990272386921e-01
9.905199385819580815e-01
8.755971001938145371e-01
9.913655217110803886e-01
8.267719313579918738e-01
7.996451509965990523e-01
8.553932002239019727e-01
9.899520883041588171e-01
8.241488418614192346e-01
9.909682347589404694e-01
8.976756174794305876e-01
9.812166832559745533e-01
7.519180848893476377e-01
8.724337905311454477e-01
9.839085042010322635e-01
8.543145353259862240e-01
9.835100068780358029e-01
9.922322068496789438e-01
9.874472215988782109e-01
9.775836673233410101e-01
9.092439706511213915e-01
9.680408444145568447e-01
9.813315728886117251e-01
9.915236715151042324e-01
9.858173196673495342e-01
9.912122887619169154e-01
9.929705934274852819e-01
9.911077799106271513e-01
9.906161850478204522e-01
9.906530290663907445e-01
9.770599479185803071e-01
9.915375822829235464e-01
9.936108702102045553e-01
9.914882669634795809e-01
9.302118986539363865e-01
9.087816745320786982e-01
9.907402653200492182e-01
7.737351088633446228e-01
9.921979849997974998e-01
8.467303289187690929e-01
9.920092128235017404e-01
9.913139729055135962e-01
9.128948193747202788e-01
8.668139509220167405e-01
9.885231465870770728e-01
9.832668547124266967e-01
9.907184992547349855e-01
9.914766374719005126e-01
8.674952158449049655e-01
9.941309245137235351e-01
9.919912923362266266e-01
9.557624396238529885e-01
8.242594991858847031e-01
9.913378374964612050e-01
9.809326385254474312e-01
9.919193792641400886e-01
9.912030933431903446e-01
9.643821822406364319e-01
9.502212127490223814e-01
9.024190257715626329e-01
9.129832191870718150e-01
9.728794166548000444e-01
9.914639169481112013e-01
9.907631558561412755e-01
9.271995227763883962e-01
8.100359391825825428e-01
9.811720148727899327e-01
9.932947526505664371e-01
9.908825798488488656e-01
9.912290683566322702e-01
9.879392912820715855e-01
9.743750238841918376e-01
9.051527399265409946e-01
9.244145114056105950e-01
8.881940989330083802e-01
9.276136914846051518e-01
9.825249720936651832e-01
9.835457450732298934e-01
8.652012591887350279e-01
9.406458852472008303e-01
9.872997834557336594e-01
9.828265272318837953e-01
9.930498855135961866e-01
9.937726577321083221e-01
9.928840958339302247e-01
9.909697830789999662e-01
9.752639172260569866e-01
9.750337862536594402e-01
9.927306025663936717e-01
9.747698416804784216e-01
9.851629061250423147e-01
9.916614355189982133e-01
9.894177895418667656e-01
9.909684832433570678e-01
9.938693067518328261e-01
9.927122838395689985e-01
9.745487951178722907e-01
9.922757072532814027e-01
8.711886370517138989e-01
9.878270758595945056e-01
9.844894949434643827e-01
9.377990086952183724e-01
9.821140365850142828e-01
9.920279490384935617e-01
9.396918501500376442e-01
9.913506484286581655e-01
8.174677623324098086e-01
9.926816652352453696e-01
9.911479030533455470e-01
9.911911709736543896e-01
9.903525343470028774e-01
9.771193594232344681e-01
9.794184776038494800e-01
8.609165429803269376e-01
9.924762807715452606e-01
9.910402153080388743e-01
9.785064613370942910e-01
9.923131395561367585e-01
9.896234759025392957e-01
9.931879208177312179e-01
9.910603478571416991e-01
9.848688801320170105e-01
9.011404178652427932e-01
7.584277081758470374e-01
9.913512003113591486e-01
8.744963777846102015e-01
9.881793195726606971e-01
8.966667516120269132e-01
9.521247569760034057e-01
9.925951877554416436e-01
8.350962547781211054e-01
9.454003169025474440e-01
9.881883943550067162e-01
8.970587988808689239e-01
9.906099520182731766e-01
9.912570512498363184e-01
9.288409116095892593e-01
9.913723691570344165e-01
9.803667959217524652e-01
9.525681442788207498e-01
9.833418877325899032e-01
9.744530347114149782e-01
9.870561952178695808e-01
9.909604174885536798e-01
9.927587467835371493e-01
9.821248422887338680e-01
9.906960694090339858e-01
9.681302339496806741e-01
8.683119720987758638e-01
8.569072660245257156e-01
9.736900797949407105e-01
8.898485686705432940e-01
9.369612351744125434e-01
9.919193917412149064e-01
9.779871867492886395e-01
9.835288803354245157e-01
7.837361933405826431e-01
8.083933574819834877e-01
9.442846554236259404e-01
9.929075288928909115e-01
9.825679687870021439e-01
9.838496679546222534e-01
9.065968475911699853e-01
9.858482582178859088e-01
8.752596307045104052e-01
9.913593416579026263e-01
9.774236111034088070e-01
9.931133699143994686e-01
9.908648992721802440e-01
8.529486479151074940e-01
8.703185932854353712e-01
9.445134865835206339e-01
9.900330752604348250e-01
9.475906918298763193e-01
9.117984767528279910e-01
8.498930718278459029e-01
8.994005248789792573e-01
9.926940694881926097e-01
9.392811526033433278e-01
9.901765931483182959e-01
9.784468826940101449e-01
8.553497418460268564e-01
9.921754834786797872e-01
9.834432132521694347e-01
9.907186404338947927e-01
9.907136120663674328e-01
9.108453973996177844e-01
8.307793872961500847e-01
9.922369246983349100e-01
9.801979910585758571e-01
9.919503901770820864e-01
8.288101978827795424e-01
9.920764870852621931e-01
9.816285619917162197e-01
8.827576907488181579e-01
8.717837828830204971e-01
9.255380559046200162e-01
8.301877669742881993e-01
9.632903379912667319e-01
9.087273495421317460e-01
9.867426551740359209e-01
9.923855095026256068e-01
9.908550597442122854e-01
9.921035994046335516e-01
9.820729710541468149e-01
9.927560670483293048e-01
9.892743799718581865e-01
9.920905370629694575e-01
9.829191401066635914e-01
9.818303013050673211e-01
9.888652598037168673e-01
9.929519997629620010e-01
9.867876798084920242e-01
9.909199724657432595e-01
9.829172139822669463e-01
9.924936803298153309e-01
9.890392800441568655e-01
9.794147681082387980e-01
8.506021471634276354e-01
9.836169150636090430e-01
9.796742866994749832e-01
9.799854213001421011e-01
9.878370734454280377e-01
9.533591933985048339e-01
9.905013436952891936e-01
9.931265067881928088e-01
9.905885616006631089e-01
9.870010711160891459e-01
9.655222943872766583e-01
9.845959988248894623e-01
9.932215622674535060e-01
9.690488586505902058e-01
9.920645713534197441e-01
9.865061186656700620e-01
9.541979351695496492e-01
9.906156091292952492e-01
9.855700273227788744e-01
9.921125722359441790e-01
9.925720770738160059e-01
9.837872239261763463e-01
9.923432850442361897e-01
9.937146159787362265e-01
9.913475002442013739e-01
9.905418515957725711e-01
9.911357628750564475e-01
9.840096680878556157e-01
9.906238831878866336e-01
9.920319165690671959e-01
9.810250110883790287e-01
9.964463815211836994e-01
9.869566423735814942e-01
8.703970813177042132e-01
9.826742869155524751e-01
8.255210614392523016e-01
9.873335640369536037e-01
8.453681902901958312e-01
9.738675545533534983e-01
9.860613185172043549e-01
8.890800903918365528e-01
9.856249486829962159e-01
9.913450796939007326e-01
9.231284299587164677e-01
9.929665455519399719e-01
9.913067770449079941e-01
9.905464201002343039e-01
9.310392101150082311e-01
9.916297873992375722e-01
8.621100068092831803e-01
9.908653829435573046e-01
9.920285888600554047e-01
9.934193297952198520e-01
9.014450034922016908e-01
9.913903399916719206e-01
9.222318540386313934e-01
8.110896886270773098e-01
8.357494179349760355e-01
9.798257089477641069e-01
9.475918566764274242e-01
9.929999451758587670e-01
9.911803533990101167e-01
8.565085467863704505e-01
9.917966884586998377e-01
9.033066721265696764e-01
9.914539381781631855e-01
9.882833314135148761e-01
9.929796181419201506e-01
9.823268607159089116e-01
9.923068626731386122e-01
9.290383521735838812e-01
9.832280304751854771e-01
8.979648875757220150e-01
9.925857927544810000e-01
9.754220175679915172e-01
8.717735982964889274e-01
9.914085808632520092e-01
9.906262843781256100e-01
8.541813619469182939e-01
9.932245289996143311e-01
9.908777264460895129e-01
9.817993379920184616e-01
9.924288285580203928e-01
9.810206408348741691e-01
9.817783017312687877e-01
9.909020203092611112e-01
9.905475248140893640e-01
9.837128500953647992e-01
9.764211678755435608e-01
9.930758128010340746e-01
9.790480338228111368e-01
8.214816737437711236e-01
9.909183155545339128e-01
9.661021850078560513e-01
9.828499197144281441e-01
8.379527561973743044e-01
9.042022851883744217e-01
8.694895556580795049e-01
9.941744580827290845e-01
8.425085480495386747e-01
9.216145757519779158e-01
9.761898015708163623e-01
8.616828877161365474e-01
7.927783252325486529e-01
9.248460004548770819e-01
9.882306283143978964e-01
9.903259213185161558e-01
9.305770588851941527e-01
9.157995408444132845e-01
9.788445820175022405e-01
9.506494841391318618e-01
9.858560479692534129e-01
9.810126569919546125e-01
9.918380281180897429e-01
9.725204368439148706e-01
9.760432047856038018e-01
8.398727689152926112e-01
9.920276904460223477e-01
8.915104534764695110e-01
9.811817184466616881e-01
9.793120801609186410e-01
9.661495860740132446e-01
9.865159177047008177e-01
9.709127145839883122e-01
9.923971499859509660e-01
8.726444159067826556e-01
8.790371874621738524e-01
9.915315945971269196e-01
9.771339012815432046e-01
9.770338288199927890e-01
9.920393746475659746e-01
9.920609049096945631e-01
8.401307276543652502e-01
9.884167817947807633e-01
9.923128697595735570e-01
8.830154325361622147e-01
8.405995507279897527e-01
7.965591227427433196e-01
9.653367179741485504e-01
9.897095121603094459e-01
9.778989120116025058e-01
9.867208621857539441e-01
9.838679549519722123e-01
8.555182077141179064e-01
8.538407902765761115e-01
9.822345640509521081e-01
9.817386292323656560e-01
9.634111143729722215e-01
9.817083786984123206e-01
9.875590983613997675e-01
9.193447805665631023e-01
8.211638723917104032e-01
9.896737486521424154e-01
9.765690227834178394e-01
8.134765303342413878e-01
9.550179122809724364e-01
8.887184278027243645e-01
8.809642257385297270e-01
8.224842167936637916e-01
9.931779043394062256e-01
9.607496365186085630e-01
9.911846520807690020e-01
9.914699991620159469e-01
9.893538788337717937e-01
9.425255544861170787e-01
9.830856255723571246e-01
9.788013321151267654e-01
9.855028157827928625e-01
9.877060697249920862e-01
8.147070177683788383e-01
9.921211787307350205e-01
8.430062356498897458e-01
9.833776589114908706e-01
9.843648885703787377e-01
9.759120687379224668e-01
7.888445223843724152e-01
8.543550495846632398e-01
9.844710434208292504e-01
9.858195920989177852e-01
8.684278887139943448e-01
9.913539261013679660e-01
9.105503565418788803e-01
9.181403432772805573e-01
9.892964963446435611e-01
9.920378061927270785e-01
8.768329891602673065e-01
9.910243763454130717e-01
9.919355821092716852e-01
7.938658181476716535e-01
7.778438765620503403e-01
8.196079862724694465e-01
9.890157339653909974e-01
9.871026288284746597e-01
9.878630878652790992e-01
9.854491590030873827e-01
9.852240397616340850e-01
9.917670025721451177e-01
9.877142922694802651e-01
9.909215181819296392e-01
8.290514423974739699e-01
9.935396418139934571e-01
9.925033563139551429e-01
9.934231013951508871e-01
9.711368157698446746e-01
8.969290583218199053e-01
9.854429207408826885e-01
9.838974940522079438e-01
9.118727002606977772e-01
9.922516418010612904e-01
9.808262666727176615e-01
9.926759869950860793e-01
9.807443638518027473e-01
9.936793801253819280e-01
9.924881186166635283e-01
9.922951532324558732e-01
9.838449722435006484e-01
9.919905550253141913e-01
9.905332582787471640e-01
9.787966220531282291e-01
9.817382205541992368e-01
9.907560975470480757e-01
9.870073007792751207e-01
8.777774890737870539e-01
9.920661151878094053e-01
9.935758715585825129e-01
8.543298482481913592e-01
9.922951595801072777e-01
9.799537432581530982e-01
9.872913025047083124e-01
9.306456604659857357e-01
7.816114430309921701e-01
8.403180241598380285e-01
9.885708694642022509e-01
9.920751029618484207e-01
8.454589319049120588e-01
9.897482339852980981e-01
9.910256495027360835e-01
9.809815064646550953e-01
9.892351623759901846e-01
9.910902557143120850e-01
9.911273763775516610e-01
9.905347132867702298e-01
9.637360708040348944e-01
8.427991550324052117e-01
9.933318551684600095e-01
9.871852361616414440e-01
8.841029812360996498e-01
9.565096563436973343e-01
9.845525053929765624e-01
9.916475087567747648e-01
8.702562531027167037e-01
9.773163830285043208e-01
9.386931869614831836e-01
9.882116709965415025e-01
9.845528656924292799e-01
9.716230551405258264e-01
9.858052339932954489e-01
8.646838302384608488e-01
9.819164124023738172e-01
9.738265047365154414e-01
9.924574387949542942e-01
9.914188495568124759e-01
8.913731044697879025e-01
9.823666060204465644e-01
9.899408157111372342e-01
8.595793697427422941e-01
8.514955123500878020e-01
9.469975549038329721e-01
9.906374701910722891e-01
9.907624273394556313e-01
9.769769430624852813e-01
8.737980206206911182e-01
9.919874360240393818e-01
9.921609977990163420e-01
9.920028097235942255e-01
9.134317537100725692e-01
9.766561760242626899e-01
9.918721406792723183e-01
9.925555704289932279e-01
9.919185029518369223e-01
9.783326972600919769e-01
9.908187170214625139e-01
8.384473454476417675e-01
8.441893684809927967e-01
9.929041809358229997e-01
8.880503667734345186e-01
9.919777454969835873e-01
9.912822173736057785e-01
9.918679608478131460e-01
9.909669789628596792e-01
9.458802980105148750e-01
9.331650086366058972e-01
9.836348861017015777e-01
9.914148783436482759e-01
9.914248721751893756e-01
9.909767026958168357e-01
8.600412677307276432e-01
8.918550395621709370e-01
8.923300529017060834e-01
9.904887519191243328e-01
9.918075800300147904e-01
9.840047858327619634e-01
9.862010076884430987e-01
9.839037572678610566e-01
9.810653885188584944e-01
9.438831317752166550e-01
9.859399823418723008e-01
9.778592616390042735e-01
9.920773581489670256e-01
9.913154424026712208e-01
9.884067632529172087e-01
8.667441950287220198e-01
9.750956496981568744e-01
9.919649043433291791e-01
8.774021775251584776e-01
9.916729447372085726e-01
8.887751171446418574e-01
8.882710059666556468e-01
9.543435573954616169e-01
9.906983934770012823e-01
9.896880793006487265e-01
9.900186671397086524e-01
9.911068721025604322e-01
9.589520061757343949e-01
9.911667398627357350e-01
9.927172036558967738e-01
9.247905275125047897e-01
9.933679474084703420e-01
9.873817049065544138e-01
9.921770442279856939e-01
9.944374204445755039e-01
9.888148030379890763e-01
9.919092335060243348e-01
9.827183122404883342e-01
9.910492420283365522e-01
9.926430675102247969e-01
8.623410233465160779e-01
9.930445711719368962e-01
9.532117796773307283e-01
9.926507928785778256e-01
9.454052839988562607e-01
9.912007312692602268e-01
8.495633333616113836e-01
9.919475959989643155e-01
8.635767870288740822e-01
9.916926710956648350e-01
9.905441995077730599e-01
8.503570514115429413e-01
9.786076017016823725e-01
9.924014752578417253e-01
9.906862443463818613e-01
9.908613211585297620e-01
9.660092243515927546e-01
9.790913759929267268e-01
9.911664211592263740e-01
9.913565094575967906e-01
9.797025424429701701e-01
9.908400264965719906e-01
9.924572934526791901e-01
9.839007573608615775e-01
9.821284407144080797e-01
8.450668248276071992e-01
9.915706766047968079e-01
9.895702546434120839e-01
9.910992097905053644e-01
9.928201757003770611e-01
9.833304472425532516e-01
9.855203672052288422e-01
9.119058337715804097e-01
8.028558426181637842e-01
8.589809613818787382e-01
9.912201496372595733e-01
9.887838202341040494e-01
9.190449053544975655e-01
9.927801591748472987e-01
8.861436260263692022e-01
8.566949738150719806e-01
9.932387957861177341e-01
9.810239426742084490e-01
9.914823594338418866e-01
9.919548758315004378e-01
9.907415015897792498e-01
9.911565083548543598e-01
9.694491518031836952e-01
8.210742023338684081e-01
9.849921158916652431e-01
9.816603750053005673e-01
9.893412196380477752e-01
8.483299036715117314e-01
9.923118177831287134e-01
8.725311464315368415e-01
9.917877887443483642e-01
9.718801998221068272e-01
9.908503922243140360e-01
9.930021588898279017e-01
9.923912427929313385e-01
9.906866854554969848e-01
8.528464453973002568e-01
9.851709837097085698e-01
9.797174458406648911e-01
8.710747419692611571e-01
9.880290322745951537e-01
9.681729707278217134e-01
9.895712397754056200e-01
9.915324507508963547e-01
8.059077331645871922e-01
9.847652215658369013e-01
9.931065247431803966e-01
9.688865831737287770e-01
9.878589941379263273e-01
9.907043457044895085e-01
9.870800497771042847e-01
9.485093714243431062e-01
9.917831632381254314e-01
9.810719034118653425e-01
8.635652449589407142e-01
9.910091926932156348e-01
8.840771141719340198e-01
8.639845992220289705e-01
9.873127919177548950e-01
9.923967415735381881e-01
9.905119013491103797e-01
8.793123078113028734e-01
9.905860308849187001e-01
8.270148195244685363e-01
9.747849348433331729e-01
7.958522996711625552e-01
9.828026423466159622e-01
9.897001161182514828e-01
9.925058115834303196e-01
9.877751592721657481e-01
9.751913731099061122e-01
8.403394637982881665e-01
9.441999436738132134e-01
8.460265179193213747e-01
9.862725563282648267e-01
8.516251411504542901e-01
8.872314407784192003e-01
9.914099778603499002e-01
7.625516207644243982e-01
9.705508862991125696e-01
9.905608074845145827e-01
9.725396140064641592e-01
8.643646869087776574e-01
9.909236038931273916e-01
9.928900130441522531e-01
9.926972813065105816e-01
8.585436573894318357e-01
9.914624410698371637e-01
9.936566687870778125e-01
8.251652506831396172e-01
8.621632104773631067e-01
8.677721458056963932e-01
9.934624043705632124e-01
9.906271959767225521e-01
9.907489227584289626e-01
9.715703144418063042e-01
9.934682843207401914e-01
9.869101347534587898e-01
9.913644589103661753e-01
7.668773156249515388e-01
9.763287925174667370e-01
8.713902308625969262e-01
9.917983096443034885e-01
9.794004735334319589e-01
9.828391667789856401e-01
9.873820755798192739e-01
9.764120062725345495e-01
8.438715020530719313e-01
9.923262871635593063e-01
9.863376441046425303e-01
9.149202352433636332e-01
9.927835015145924924e-01
9.866616926096529738e-01
9.931733672364250198e-01
9.808314727404439104e-01
9.818253597438262315e-01
7.533715428054005292e-01
9.924490693809108199e-01
9.875708398702127688e-01
9.923761841751345125e-01
9.826528852010117943e-01
8.511494322796283596e-01
9.914635686954018645e-01
8.207128090707954682e-01
9.830377054878685072e-01
8.860792463265834140e-01
9.794950834664525319e-01
9.772841159717791104e-01
9.853653833375791704e-01
9.926369100600602735e-01
9.788596552322441635e-01
9.906989167666895302e-01
8.232428040288746196e-01
9.850227108196677461e-01
8.828615906596991580e-01
7.520805036054939441e-01
9.884577723522069981e-01
9.841187355994321928e-01
9.622585024083859517e-01
8.348354302858548293e-01
9.850986514099485669e-01
8.543749321850755418e-01
9.434994385927480964e-01
9.374259198992590525e-01
8.899775258865273431e-01
9.929851273598390149e-01
9.894191759161687916e-01
9.905183771090880773e-01
9.691844011668806491e-01
8.747719027812060899e-01
9.919143274126829279e-01
9.795946457108019034e-01
9.915929245536532211e-01
7.944609917909514207e-01
9.873328273929145027e-01
9.828088838762748525e-01
9.674112863232576798e-01
9.928938875002597531e-01
8.767237231296134414e-01
9.820245498256302552e-01
9.908476458221443517e-01
8.766687815551228447e-01
9.936922753093890837e-01
9.908762150278538350e-01
8.218786109758934311e-01
9.950343778946478812e-01
9.778754765958547202e-01
9.207707015675965501e-01
9.915573413437527295e-01
8.815045607703382302e-01
7.987881290462447437e-01
9.915278630055192055e-01
8.442211694440003855e-01
9.936279841738520080e-01
8.980833716338088024e-01
9.895572563404991806e-01
9.816997706601602314e-01
9.910626487535582063e-01
9.905679691657223174e-01
9.681590084639415394e-01
9.916589937838274915e-01
9.843680229721059050e-01
9.918530424337738127e-01
9.917902392710743475e-01
9.595078863190378282e-01
9.938086541508952543e-01
9.761454345396703980e-01
9.921000530926467054e-01
9.905431218302489516e-01
9.916499243538067221e-01
9.931765786331054890e-01
9.700892282154581769e-01
9.869568484392542418e-01
8.604054557653790791e-01
8.814118457213855340e-01
8.825482700190084850e-01
9.925171480259800116e-01
9.923915871738874239e-01
8.902098072262156769e-01
9.849193096109002399e-01
9.717012978684169688e-01
9.756109597054126725e-01
9.877209797668292657e-01
9.906066914645342836e-01
9.810404236839180836e-01
9.005130202906560521e-01
9.785988577354312046e-01
8.042873016220114524e-01
9.732962532222948493e-01
8.354716708886078536e-01
8.324030703829379263e-01
9.866133417446999454e-01
9.863829437204975070e-01
9.929487121157348772e-01
9.913731551206621528e-01
9.926074848142824036e-01
9.866040301272831492e-01
9.917131069003376487e-01
8.264555589986409823e-01
9.587137596281187779e-01
9.912596081643850754e-01
9.544465506363544183e-01
9.917976442691994743e-01
9.891156142977542975e-01
9.796202870454812084e-01
9.548478163206405300e-01
9.917788410483714401e-01
8.540269589914789572e-01
9.694944329989177989e-01
9.919699722662227437e-01
9.926736865573507762e-01
9.884087287555035628e-01
9.699652702191858822e-01
9.885707744378275930e-01
9.910172777125509924e-01
9.913533687326988586e-01
9.066323711815392761e-01
9.873446506890429797e-01
9.831134852811258540e-01
9.906484819972011246e-01
9.904541879291759443e-01
9.922579458949445375e-01
8.622726495198785868e-01
9.459985774964086991e-01
9.045526112353190484e-01
9.927682492047253948e-01
9.882864039273971946e-01
9.860332187379156066e-01
9.906529914599829789e-01
9.866555408198327548e-01
8.669864142190837342e-01
9.784208601549759798e-01
9.922190240701490582e-01
9.918318013951488155e-01
7.672370650562335692e-01
9.915715490270557986e-01
9.095964153563347310e-01
9.901953743055164070e-01
9.891344119809415414e-01
9.903678346109439090e-01
9.919110484404940475e-01
7.751157958936765180e-01
9.930588965139635071e-01
8.762965312556075803e-01
9.824542575257428911e-01
9.923704325511762958e-01
9.794708393351825304e-01
9.930870178980875096e-01
9.911767473904387060e-01
9.905628203041775270e-01
9.614107627467248784e-01
9.903978077782246148e-01
9.899517456519844050e-01
9.829584053505994179e-01
9.372292302214711990e-01
9.913687537217930057e-01
8.828230795939213671e-01
9.712326314513535230e-01
8.988492585478318198e-01
9.918539529988391612e-01
8.258880107751375155e-01
9.921215897016365526e-01
9.931553338132244058e-01
9.849248824551417592e-01
9.911404296754384724e-01
9.913023564941283450e-01
9.817326805312370785e-01
9.799294150604094256e-01
9.932786777109612331e-01
8.504337360713964955e-01
9.736239671744423285e-01
9.911692439534619536e-01
9.414363401463506920e-01
9.913597379957699296e-01
9.923324643674652501e-01
8.570553149147446259e-01
9.907288632640125492e-01
9.928945018469346184e-01
8.674608973167755588e-01
9.883838093585642914e-01
9.722646017700440346e-01
9.931554380453621045e-01
8.515118594767019378e-01
9.936076466850717326e-01
9.915586494096464421e-01
9.883197400786849496e-01
9.924605527260049742e-01
9.901198477913107920e-01
9.734089375101012687e-01
9.815410480954355199e-01
9.905892885756916177e-01
9.898722958206807032e-01
9.921343911740477806e-01
9.914107778948394456e-01
8.695287428993082601e-01
9.328207892402365919e-01
9.845137020085421575e-01
8.100637860281928448e-01
9.789144295476857049e-01
9.838337026140572261e-01
9.915328606616904406e-01
8.459668314903476816e-01
9.820185189144092774e-01
9.470064224619118010e-01
9.727600448417711432e-01
9.845396378353383771e-01
9.911329747953079305e-01
9.658926139941901301e-01
9.930292645997909062e-01
9.951457382683265296e-01
9.821827136386469537e-01
8.807926880960361693e-01
9.908424458168931803e-01
8.196303784267107151e-01
9.808633534535010634e-01
8.718404237573480486e-01
9.796110628913627938e-01
9.773991277336681049e-01
9.914185407201345779e-01
9.905970282326574949e-01
9.909905421862926778e-01
9.808652231670610400e-01
9.824373868098329465e-01
8.478696503153640984e-01
9.924106711066852382e-01
9.885128759630912310e-01
9.905411031880574368e-01
9.929210009366027379e-01
9.756492980236948220e-01
9.597724500469840825e-01
9.501554862473905461e-01
8.312468238600845272e-01
9.241629897257400694e-01
9.900722378931270384e-01
8.591012941900901811e-01
9.911616549345392269e-01
9.215439190276288883e-01
9.750026774060904788e-01
9.826554534345874892e-01
9.898145267365421329e-01
9.904845092787509797e-01
9.815120097138171351e-01
8.277824698246759594e-01
9.642066574536496404e-01
9.552818096445064855e-01
8.524185053470538787e-01
8.311467208606684309e-01
9.654086307036540138e-01
9.823038697735259062e-01
9.831234906470339707e-01
9.840541581467945331e-01
9.787951100294758344e-01
9.659129034276201509e-01
9.909467178220273675e-01
9.881425809298876040e-01
8.736034591805710292e-01
8.938908937056874171e-01
9.632844291701931905e-01
9.907682194799760644e-01
8.869117283253084016e-01
9.865486270083689835e-01
9.833726050933671026e-01
8.863865241687685081e-01
9.906005241702962039e-01
9.841157779246846316e-01
9.835107799562368136e-01
9.744218185687752998e-01
9.696568392430068295e-01
9.406267230950425828e-01
9.927440237683740065e-01
9.848062628331023527e-01
9.903968392602727766e-01
9.940016451496063166e-01
9.933972828297190638e-01
9.788814893802918471e-01
9.383995324343603617e-01
9.911761768068942935e-01
9.340313910802219288e-01
8.013978014433724706e-01
8.161930312880996130e-01
9.913222635568207375e-01
8.685529026361760163e-01
9.907492483131441485e-01
9.783857746577433456e-01
9.804873946161277720e-01
9.703908579898802289e-01
9.877094761720961458e-01
9.700838974993201136e-01
9.755239965422896065e-01
8.612563071490171307e-01
9.905264852686067600e-01
9.882178517267938833e-01
8.554967394144638027e-01
9.907864246155700938e-01
9.779601780527507060e-01
8.966022455578885886e-01
9.915255032587673156e-01
9.930324948195140555e-01
9.937062123414277526e-01
9.907276197415940677e-01
9.872283319789814104e-01
9.846281486867860533e-01
9.824558846761406450e-01
9.758130674302691876e-01
8.183009669440198808e-01
9.394651631697137351e-01
9.877183717820239295e-01
9.923181877763350700e-01
9.911152741770276053e-01
9.595530439573290993e-01
9.779465312491756324e-01
9.878008618978290079e-01
8.471081460415119668e-01
9.886240859911720191e-01
9.920280594378494410e-01
8.592396721266299942e-01
8.226628450922985891e-01
9.825455403683062139e-01
9.711212669252204943e-01
9.906360080114628985e-01
8.078779338930718312e-01
8.457860740619165263e-01
9.896142895998658595e-01
9.926596707275577858e-01
9.916619850476158238e-01
9.919342589144432010e-01
9.912344652360201014e-01
9.940529681948974128e-01
9.778843179239972150e-01
9.788802779705954027e-01
7.935952666391651311e-01
9.903344946133036952e-01
9.217345142579247419e-01
9.921667991792184615e-01
8.295878298974380671e-01
9.905922413444874230e-01
9.799478688556495509e-01
9.932070820931980792e-01
8.557975570912126351e-01
9.649188742963287213e-01
9.910644680122145944e-01
8.801091272644542274e-01
9.897955837457990125e-01
9.785981264110489297e-01
9.909959805764053664e-01
9.909174216458914719e-01
9.452203542723174312e-01
8.841725683839859462e-01
9.884288840216213234e-01
9.741705225773021892e-01
9.761298599528578368e-01
9.910519449867671860e-01
9.922068301688339309e-01
9.338322494781969851e-01
9.928812090817961122e-01
9.733317627755355694e-01
9.001883957907275136e-01
9.873863234893722751e-01
9.806049536203989003e-01
8.708192915986120441e-01
9.908034409116085461e-01
9.923859700382430260e-01
9.532636324848378084e-01
8.012814047475689261e-01
9.907488966993026613e-01
9.927831111990331747e-01
9.916942982669032514e-01
8.941866372543779695e-01
9.169589209986858114e-01
9.917170491084110751e-01
9.137911434123791032e-01
8.963104220707445169e-01
9.444979332270894146e-01
9.923106491359119374e-01
9.828459305036041371e-01
8.665317164230859071e-01
9.867136356347611104e-01
9.936642214160663622e-01
9.786086954027138907e-01
9.797114944365986622e-01
9.862926988391258476e-01
9.915698724957571208e-01
7.834276062836628141e-01
9.796677660773283058e-01
8.908305012678396917e-01
8.470234425283692525e-01
9.785253223043821613e-01
8.169127449098845251e-01
8.532806311983487380e-01
9.924992233405642850e-01
9.796445338208376041e-01
9.933223261962504935e-01
9.020993292649065465e-01
9.924515491788669097e-01
9.764491663506809083e-01
9.921540373470850716e-01
9.813208079297440767e-01
8.890183989853348567e-01
9.887670293805312927e-01
8.568225517077443509e-01
9.925037764146937835e-01
9.920744495805690066e-01
9.931989238640990258e-01
9.738812825481767410e-01
9.844618925067044612e-01
9.863244608061699781e-01
9.869454850806502755e-01
9.740359990679462454e-01
9.095497135231463970e-01
9.820121548762865693e-01
9.910229798979935945e-01
9.816398461762486649e-01
7.908879361108256401e-01
8.786887672100808233e-01
9.802892640369031962e-01
9.828006580149175608e-01
9.919140874241129113e-01
9.790922129043582167e-01
9.488571927306526099e-01
9.058359213588361714e-01
8.526382173694484479e-01
9.928520888360811147e-01
8.277625239017345482e-01
7.988285436712063703e-01
8.455963772963639435e-01
8.726003090009739616e-01
9.457581295098412832e-01
9.781358008649017055e-01
9.642990892428739969e-01
8.629343177593611358e-01
9.850272445038192881e-01
9.928314249695283644e-01
9.929469581022842828e-01
9.810014266057978105e-01
9.951865827305661494e-01
9.922987213939921114e-01
9.370622766188090313e-01
9.922404701331665189e-01
9.841768192410849103e-01
9.916546409572692955e-01
8.306042980265653242e-01
8.397795261945254497e-01
9.790400000603327602e-01
9.823241265942960210e-01
9.921374694710902720e-01
7.759762308953145338e-01
9.912433168655727656e-01
9.910083204005685209e-01
9.714505664039354560e-01
9.798657514065844953e-01
9.678909978633802869e-01
8.852826845393579891e-01
9.925478403585115128e-01
9.914257173796041656e-01
9.349797566602087162e-01
9.069881274532002324e-01
9.910720777549508753e-01
9.915397879153039495e-01
8.753192097827514617e-01
9.912162801132504697e-01
9.090795972823585425e-01
9.704353989330889441e-01
9.911013922046228997e-01
9.898588850959494367e-01
8.117717719734369730e-01
9.143144314889152247e-01
9.907225165439568215e-01
9.809374581527570136e-01
9.924366653901337543e-01
9.791901451180620164e-01
9.912159062021477229e-01
9.922296121477859332e-01
9.920980837715914769e-01
9.104692541291411478e-01
8.692662789056011530e-01
8.791048470536061421e-01
9.317743219838268143e-01
9.916334163674922486e-01
8.660278814210157217e-01
8.110408704359648446e-01
9.694032852845159143e-01
9.836266662337489475e-01
9.925462447524581178e-01
8.557668823164026328e-01
8.124422721513825385e-01
9.922205866862483514e-01
9.822622908601710279e-01
9.926563906734826581e-01
8.198405618203629119e-01
9.935259353602883259e-01
9.885337390200981122e-01
9.908059352340414794e-01
9.920968902130118394e-01
9.813912792227691417e-01
8.246091887647344354e-01
9.784971670391218179e-01
9.909252652664493066e-01
9.918460792010721505e-01
9.922774781266019417e-01
9.781163926791786034e-01
9.862797082970949925e-01
9.914449730449348408e-01
9.894235653085859949e-01
8.748524835701927405e-01
9.758244141990173315e-01
9.885528240588580262e-01
9.827559423266843952e-01
9.905771462916133085e-01
8.492503662784627316e-01
8.773695648297146210e-01
8.448244707990679725e-01
9.890536987739869668e-01
9.917252665071087936e-01
9.779708681534655668e-01
8.792989483057613853e-01
8.330639451241540483e-01
9.908378531306272219e-01
9.691935130979035806e-01
9.935118226701863398e-01
9.851633517839947229e-01
9.929231679836139079e-01
9.925622620711841426e-01
9.911927502781695543e-01
9.562587242065507809e-01
9.918900391868940014e-01
9.909746084667898636e-01
9.905122303447547738e-01
8.069190695150540993e-01
9.796045669993538318e-01
8.222413612715573361e-01
9.765388825871862410e-01
9.707781452950269285e-01
9.894970203514944496e-01
9.919590402632438852e-01
9.919738924975787242e-01
9.861154737191933917e-01
8.475941493312042496e-01
8.579067722117152961e-01
9.931767772053128329e-01
9.821148153539077663e-01
9.831705856610915006e-01
8.527700526509450762e-01
9.512971854367673341e-01
9.913365428621163655e-01
9.284437392507394193e-01
9.912763572866180040e-01
9.942681737583966006e-01
8.168348537347178695e-01
9.916328422968393452e-01
9.137452353051369602e-01
9.924115244295252936e-01
9.918355077926213070e-01
8.944133938856700938e-01
8.828684411643697993e-01
9.911508532700675778e-01
9.932343440545458035e-01
9.759615112429298467e-01
9.909766493440119728e-01
9.875103756858679693e-01
9.149945518312695425e-01
9.938647410863975518e-01
9.914577705720547529e-01
8.666258138386067067e-01
8.083009505381305582e-01
9.895839865203661656e-01
9.858392317900198654e-01
9.711459025729072270e-01
8.782753925641295645e-01
9.658211305690531656e-01
9.852036953738860792e-01
9.914411982407731472e-01
9.917832911853454725e-01
9.906035714882216459e-01
9.920078204664426469e-01
7.935793094464195230e-01
9.871714752409458393e-01
9.809494136639278494e-01
9.909486858800126141e-01
8.450324478340269785e-01
8.686861207450847777e-01
8.194327726077135221e-01
8.891920409669816783e-01
8.583846529199903319e-01
9.835896864699755771e-01
9.877602488300950556e-01
9.311942456362078957e-01
9.931324558647742773e-01
9.908291245321640961e-01
9.750913836398872325e-01
9.911701745113264961e-01
9.875947678154222142e-01
9.782127758483700752e-01
9.835748264486022796e-01
9.826533852064543995e-01
8.433532189252757050e-01
9.859865383286178231e-01
9.802508542412949888e-01
9.750591967674937521e-01
9.925001337502855625e-01
9.797295754474266705e-01
9.840857952719058721e-01
9.889526879498993228e-01
9.288110093130309552e-01
8.976606578242651846e-01
9.900930243313340595e-01
8.175286874016328698e-01
9.796812126066437587e-01
8.832033683997990714e-01
9.821795457199195001e-01
9.841271580155441789e-01
8.445032006137198621e-01
9.907497992033567069e-01
9.925996977875791716e-01
9.295319057553260711e-01
9.804305311138420409e-01
8.870579814477856928e-01
9.920160560958118934e-01
9.912656196658958807e-01
9.908148133758180043e-01
9.441505393369630239e-01
9.909101906261849058e-01
9.915098259050019180e-01
9.896672648826210228e-01
9.791197653465979478e-01
9.720176797970728755e-01
9.911873665226741403e-01
9.925264364054332544e-01
9.883577946374558776e-01
9.934055602348049741e-01
9.490671808867242598e-01
8.796385420068081329e-01
9.145096000846630879e-01
8.716510904301093543e-01
8.791739445190013269e-01
9.855589797646736594e-01
9.907886567325147054e-01
9.824033319592718749e-01
9.936703704592872999e-01
9.893994227968494481e-01
9.786864297283217606e-01
9.912040987798099723e-01
9.906077749150202783e-01
9.778647903266688424e-01
9.917160297660247981e-01
8.498788004017958642e-01
9.862050511933749819e-01
9.027773353755403907e-01
9.742364196772924645e-01
9.912956142933599946e-01
8.612570329767007538e-01
8.488849309235848573e-01
9.911063268200414056e-01
8.631397403403744395e-01
9.908571849272763687e-01
9.917460787188782101e-01
9.905200298509951873e-01
8.766883154428922742e-01
9.410202516374088777e-01
9.917999011620903804e-01
8.752659667730819937e-01
9.854728793663363184e-01
8.729084748920494796e-01
9.907197872529760474e-01
8.722688650170212776e-01
9.909544474393040536e-01
9.888596197731431836e-01
9.887059533925678378e-01
9.917295286151120992e-01
8.952674875919400810e-01
9.311028647704086003e-01
9.866377890021432728e-01
8.127187271894015241e-01
9.749575724009902356e-01
9.192080579438624000e-01
8.478673582478097881e-01
9.296890440300777936e-01
8.867437667764952458e-01
8.301253666589275548e-01
9.904850327255992903e-01
9.891826145301263473e-01
9.905003715573391654e-01
9.937763015541829503e-01
8.325661938697360709e-01
9.786174431953235109e-01
9.825056869427898354e-01
9.919989635137367312e-01
8.740585800653704052e-01
9.899358024881417251e-01
9.914764300515120921e-01
9.814133634972533882e-01
9.705043372414218217e-01
8.876971066877210603e-01
9.749444453518110176e-01
9.937486031560137656e-01
9.024947004059111766e-01
9.165187124664971874e-01
9.908126603345834837e-01
9.905063724657124924e-01
9.908796411991638298e-01
8.335982936475381244e-01
9.934581746296800020e-01
9.910745955351261127e-01
9.667875332097533025e-01
9.907004557995878757e-01
9.797305829852144266e-01
8.336997708746008984e-01
9.841206308302175021e-01
9.842866183603046215e-01
9.899549521142920749e-01
8.752845349780260520e-01
9.705054893574813768e-01
8.444028537675041246e-01
9.931083501495059362e-01
9.922972566364722802e-01
9.942846591133589484e-01
8.785362679065525926e-01
9.920740335103103158e-01
8.730657846107544584e-01
9.832047894800753918e-01
9.798461187209909218e-01
9.925200084462337813e-01
9.933487219277573610e-01
9.928388815499625819e-01
9.744031388767604440e-01
9.913669996769476356e-01
9.898600522603531182e-01
8.303028736332674908e-01
8.005754108004494718e-01
9.741457002327618131e-01
9.922283574169334930e-01
9.914331416483436188e-01
9.907260781373415925e-01
9.941621347562117350e-01
9.875991167632689471e-01
9.907328466801264000e-01
9.913992059527195755e-01
8.572458325544537461e-01
8.916162368447790865e-01
9.857566664012971103e-01
9.762875397489256812e-01
9.911013369731150879e-01
9.413854395666263475e-01
9.894726290876324493e-01
9.846390964192798245e-01
9.835619618079209925e-01
8.436927823285506056e-01
8.350263662827539513e-01
9.905850858031963746e-01
9.577691163336606861e-01
8.726920718496107288e-01
8.624940788333789188e-01
9.805180726351229170e-01
9.905728391590539195e-01
8.407149022432183205e-01
9.881461216814432236e-01
9.766189910652168793e-01
9.821541965909940108e-01
9.917276909441201660e-01
9.910450498909121331e-01
9.616594483684999251e-01
9.918380915960784971e-01
9.771538770393792817e-01
9.900054129081125032e-01
9.918221264330325804e-01
8.293216006176368227e-01
8.660411572498797339e-01
9.833089018771444811e-01
8.055977218380049321e-01
9.520756517471902214e-01
8.927716967987681107e-01
9.827709767283254738e-01
9.909473315142252048e-01
9.906164687622734943e-01
8.638968099759471997e-01
9.935690252789081134e-01
9.910539036691451420e-01
9.911236947912885897e-01
9.907188687423552631e-01
9.905167857586303359e-01
9.917199595472527829e-01
9.787906696054852196e-01
9.936221619918054193e-01
9.928268171052304636e-01
9.833610805515361486e-01
9.913945418155312161e-01
9.912446757382474827e-01
8.391270411082873970e-01
9.930686235717788302e-01
9.929537833886202813e-01
9.859598430847889006e-01
9.741850880125932921e-01
9.915456845763337412e-01
9.779990163293548200e-01
9.766021418773278562e-01
9.912669513546138456e-01
9.425609199550021300e-01
8.578493872844805690e-01
9.750147399383970459e-01
8.439688498898323399e-01
9.708618302574177905e-01
9.476287655981697755e-01
9.917721865050305174e-01
9.776445354935304755e-01
9.752072871288446354e-01
8.240825824273507738e-01
7.945105291565832673e-01
9.096821095502378718e-01
9.924056417755081627e-01
9.915991160240594793e-01
9.924852052150696657e-01
8.721532826393807447e-01
9.847135511062212743e-01
9.794483716291629838e-01
9.291304986341318850e-01
9.916776175617312283e-01
9.844620976860308792e-01
9.809826606063763998e-01
8.004023818084113895e-01
9.426258752574486754e-01
9.908025488162452987e-01
9.844239725155500276e-01
9.287929711752195283e-01
8.137479599538928188e-01
8.351007616167559489e-01
9.919257616639535202e-01
9.920084402442366223e-01
9.782467598496681349e-01
8.703525033177080816e-01
7.933161938849833117e-01
9.797423516990840797e-01
9.786158831124761592e-01
9.918607265714117771e-01
9.799301346271614976e-01
9.924541901208923100e-01
9.827702661884537561e-01
9.909003188711517085e-01
9.953801172397673813e-01
9.827077932912742231e-01
9.782199828714183143e-01
8.597020964865980108e-01
9.909375424794261145e-01
8.860516157177983354e-01
9.920350939462474482e-01
9.915639551951772601e-01
8.802946290390726292e-01
9.120565184855218277e-01
9.716162198681471684e-01
8.512725425807370350e-01
9.914648344502027255e-01
9.846995591655707258e-01
9.876074787101574159e-01
9.908963152445772193e-01
8.646305168147181419e-01
9.926168928362186783e-01
9.909682563537899336e-01
9.791917730921925189e-01
9.575989005917950880e-01
9.918347015004541634e-01
8.708594260785547103e-01
8.615950197342987504e-01
9.801855261551619680e-01
9.917149697956405552e-01
9.084778263171248147e-01
9.907373137867953039e-01
9.930073092816407154e-01
9.859431471064522556e-01
9.915868071700834063e-01
9.843979786928633846e-01
8.832788888796838656e-01
9.352557851253446852e-01
9.909504918318295941e-01
9.926671371761717211e-01
8.727169195584787431e-01
9.903301278281668729e-01
9.486006662583182925e-01
8.408636216374495431e-01
9.279287138324894268e-01
9.925182377903003506e-01
8.284717390875970811e-01
9.861795628363893007e-01
9.776727832377347660e-01
9.839693354454538410e-01
9.767554149044810341e-01
9.906651267000990968e-01
9.804634496800783694e-01
8.730867012633451996e-01
9.935215890131626759e-01
9.901790790956568333e-01
9.703708339973027286e-01
9.912051694024225368e-01
9.818036728111942946e-01
9.825629059796924247e-01
9.910266101742195577e-01
9.878313109971404993e-01
9.925676972630822492e-01
7.884879787982121968e-01
9.924730750771092458e-01
9.835334131965320914e-01
8.837386797041475450e-01
9.908833596300232749e-01
9.934941091124173118e-01
9.872309087986950171e-01
9.750204373454592899e-01
8.706184940547251339e-01
9.579911117346637806e-01
9.639533881806648941e-01
9.887835661700689061e-01
8.410031840648823920e-01
9.912181905252148706e-01
9.906001060909502831e-01
8.947111545522945519e-01
9.555315117778592215e-01
9.936847187562372063e-01
8.359355985204165451e-01
9.894726048600465118e-01
9.905825667044906302e-01
9.911198521934709849e-01
9.906413418598527532e-01
9.718903137293585237e-01
9.928626318782283189e-01
8.667161301207173540e-01
9.926830463301529184e-01
9.878262942176667671e-01
9.771350739617187253e-01
8.110046367915265675e-01
9.780998038007833184e-01
9.857013526454045937e-01
8.478690087307521051e-01
9.914927684317920153e-01
9.804221640214535460e-01
9.912437718126932973e-01
8.346245036651900318e-01
8.143093415071172014e-01
9.909515950683872587e-01
9.631016453970924207e-01
9.742484198424165021e-01
9.582747667235287370e-01
9.534115812067670559e-01
9.907167924832833705e-01
9.755126861156198093e-01
9.898617379803031913e-01
8.758479525394591292e-01
9.922564694512553407e-01
8.679375477051539667e-01
9.919592959636193141e-01
8.741004888147563268e-01
9.889978297336187163e-01
9.847979490318560236e-01
8.123234249690489683e-01
9.865300433648569456e-01
9.856936392082968901e-01
9.711719225370759601e-01
8.672622328340654496e-01
9.881244313880773733e-01
7.733853373486447857e-01
8.364893962200266042e-01
9.795113445185694712e-01
9.847280168890822916e-01
9.903210207063297688e-01
8.524170236118565613e-01
8.793957630607200926e-01
9.859170233391397753e-01
9.381895423203971962e-01
9.927052076913753798e-01
9.909109575143262294e-01
9.229417246577032996e-01
9.685767402161183925e-01
8.553644422336810216e-01
9.908106929120652495e-01
9.912253813552849291e-01
9.938635175308426772e-01
9.871328456630937831e-01
9.694204494127195426e-01
9.771136136355451640e-01
9.097051182487310150e-01
9.860162523149610392e-01
9.921174203749725251e-01
9.857793719962166801e-01
9.913706176528668257e-01
9.239642701482191356e-01
8.740170272974001620e-01
9.929338695298788320e-01
9.927196041608914445e-01
9.739280098641229788e-01
8.247801288121286989e-01
9.883923209260265796e-01
9.865155026769223401e-01
9.085882032311436429e-01
9.932724280252280824e-01
8.904506582807364401e-01
9.914324794732173318e-01
9.701883648005724670e-01
9.679706023615947119e-01
9.054371601968644878e-01
9.921111419811126098e-01
9.844094395736551206e-01
9.762229626584276732e-01
9.912591824061176560e-01
9.858439913410811384e-01
8.843463712984341862e-01
8.872932860615803108e-01
7.971800272991002023e-01
9.817268080564656163e-01
9.917742320180118476e-01
9.912224013532167088e-01
9.855298498988130929e-01
9.878750266703485439e-01
8.550674071432224910e-01
7.658539438182421222e-01
9.754674565135754705e-01
9.717806551849346164e-01
9.916965731760271074e-01
9.750527160914762570e-01
9.906442317116306295e-01
9.936370000283830661e-01
9.856003039582469372e-01
9.463765325723402233e-01
9.910906097429758033e-01
9.160362396833098275e-01
9.659244221919818241e-01
9.917554354170441400e-01
9.916562640632108350e-01
8.203816496630187416e-01
9.786377147017200073e-01
9.616311598889971668e-01
9.880850806917850226e-01
9.920174441171116797e-01
9.646612685272158982e-01
9.752053956826788328e-01
8.878052262701549013e-01
8.776894830863957164e-01
9.704518574477491999e-01
9.917227125587040337e-01
9.927457995100600341e-01
9.837504620003453271e-01
9.647832050118707592e-01
8.544992908068288484e-01
8.631606615863899323e-01
9.918610619465367817e-01
9.902314786356216647e-01
9.915458136079018381e-01
9.212533598846990301e-01
8.020088244748783124e-01
9.911557487179399883e-01
9.910399983626936304e-01
9.759681819988419438e-01
9.771713301157787246e-01
9.799141742729168270e-01
9.921215681563069211e-01
9.853087660504343814e-01
9.869953678893411686e-01
9.808580800036598157e-01
8.899221911542247732e-01
9.916625839221362426e-01
8.987798002491577121e-01
9.770034437428631868e-01
8.477164503806193796e-01
9.921888860495468032e-01
9.778218579632382834e-01
9.714011512545932536e-01
9.847309383695610485e-01
9.928968675103292396e-01
8.040678362752459174e-01
9.893877196861987633e-01
9.915462149716914864e-01
9.776283252115720579e-01
9.916819929590312555e-01
9.920687523647211403e-01
9.907455863988017253e-01
9.925765446208942855e-01
8.172979476428767764e-01
9.919306632659715683e-01
9.919282486451198588e-01
8.253153426490251743e-01
9.807890193390624844e-01
9.485966387825327528e-01
9.590749108853232618e-01
9.145414640023817876e-01
9.319745900650608927e-01
8.272681788953959447e-01
9.915586873384193423e-01
8.157146223964004683e-01
9.924976232915726504e-01
9.919400363518738883e-01
9.910183674316753732e-01
9.913423010692191673e-01
9.931689056087554812e-01
9.723592289698669289e-01
9.827491117390637632e-01
8.636307579035313875e-01
9.391372507811510673e-01
9.922452881115573220e-01
9.917889604962840666e-01
8.830895972886165790e-01
7.867467765037028382e-01
9.910906960125721588e-01
9.897860921962736702e-01
9.602718905757909873e-01
9.740990496093523410e-01
9.908725795058068719e-01
9.835065543740466598e-01
9.789496210202150994e-01
8.330975257811163992e-01
9.152729381268522868e-01
9.902186404819711685e-01
9.909139517141163367e-01
9.908173712962696777e-01
8.579303655259081784e-01
9.924908213817092983e-01
9.904860903815039253e-01
9.904635123939752317e-01
9.579115654881145137e-01
9.918839089087730931e-01
8.785188321164129066e-01
9.826798741523210534e-01
9.767989846037248292e-01
9.796959423533814215e-01
9.828060111989787018e-01
9.896297180882255295e-01
9.858936697219402578e-01
9.915802806164564220e-01
9.889531765677924691e-01
9.745505200112373201e-01
9.834800111962135327e-01
9.910940028900029342e-01
8.772229504973276804e-01
9.707049623980816833e-01
9.852698248982213469e-01
9.910770807108497671e-01
9.917313374022027617e-01
9.922614467888478673e-01
9.926516248315916391e-01
8.328291584773755973e-01
8.600698758287281809e-01
9.523574176176416994e-01
9.901341781675757625e-01
9.907799003355648448e-01
9.039252846121696994e-01
9.827039020106131950e-01
9.891791655817716578e-01
9.506473126811668672e-01
8.662496621883084558e-01
9.890748924353254257e-01
9.907463020442854873e-01
9.796308256445941387e-01
9.906244757926230271e-01
9.685160602360126658e-01
9.915003418476665553e-01
9.913584160739002948e-01
9.913766548851782323e-01
9.781784119343011064e-01
9.787405160770408230e-01
8.700968960274841901e-01
9.664979984106449873e-01
9.716588224162207021e-01
9.928916142937755929e-01
9.929218170619701356e-01
9.916843292211665606e-01
9.287747940471706709e-01
9.906120668716065225e-01
9.842829332088757210e-01
9.861444291501064718e-01
9.886897878427518549e-01
9.930158833354425507e-01
9.912633077058595754e-01
9.927948563303234941e-01
9.795148725262536882e-01
9.692437908711958316e-01
9.907346076955430014e-01
9.292293239383471182e-01
9.916559815202307115e-01
9.907659316108107239e-01
9.894488209707916759e-01
9.808895998914082259e-01
9.761621064880195986e-01
9.838208642777270807e-01
9.836966619370633991e-01
9.632491279894284109e-01
7.794688385971838551e-01
9.742592998582121355e-01
9.890835777254367578e-01
9.919776221090261803e-01
9.816570487590224880e-01
8.907810854054079019e-01
9.800049547881406475e-01
8.496783600327278974e-01
9.845255871466296327e-01
9.895696032289434951e-01
9.910826480717368492e-01
9.800749615651275226e-01
9.257367397841553824e-01
8.219024320484967783e-01
9.903717019125392040e-01
9.904579166198174134e-01
9.911247309768649316e-01
9.911927774452016227e-01
9.042086505181221590e-01
9.892101267187485281e-01
9.903978875990896436e-01
9.672903768133912505e-01
8.021049828505215640e-01
7.800321728536092625e-01
9.830997796241757181e-01
8.525827791896394281e-01
9.921774505904926711e-01
8.554616585760865810e-01
8.927149943519777642e-01
9.248186058850021984e-01
9.861098739325774298e-01
9.921259445702200752e-01
9.605677138721216979e-01
8.967261163309419025e-01
9.729214376148863641e-01
8.964896817178246158e-01
9.928041114109905640e-01
9.906432751414633309e-01
9.920704175903866107e-01
8.854044601225909972e-01
9.197049631867052488e-01
9.928378602441199074e-01
9.885717587742661738e-01
9.849650261808798879e-01
9.101274929886910003e-01
8.484722619937301591e-01
8.310987815569890191e-01
9.763994415090628820e-01
9.926678285231598231e-01
9.825407819315281621e-01
9.379890603459787313e-01
9.811836238328088822e-01
9.936232840547845058e-01
9.309129042864358050e-01
9.718930346982270763e-01
8.947947050104285704e-01
9.933105582767468578e-01
8.822388990599511205e-01
9.912165253110154506e-01
9.884769635796332166e-01
9.781849222947904821e-01
8.396764750705048019e-01
9.441312690285220688e-01
9.765252405107146538e-01
9.920933753367060515e-01
9.874264288210033991e-01
7.503997822538424067e-01
9.774030517090275261e-01
8.651578761094227410e-01
8.280376365181187914e-01
8.891818478416771976e-01
9.905826654823628452e-01
9.916003758418506786e-01
9.152652578852764620e-01
9.906909452837087127e-01
9.940995016786529082e-01
9.923222951739743003e-01
9.924336751210313112e-01
7.387280567919932706e-01
9.729944699598408464e-01
9.912255917542354133e-01
9.906572373584101587e-01
8.395023865458499657e-01
9.913805256926344622e-01
9.748670101781710118e-01
9.661800355875272972e-01
8.956657985162028712e-01
9.581037641379114289e-01
9.931278248481957283e-01
8.310413929441113901e-01
9.866412121422148962e-01
9.742394625293901989e-01
8.957535864772022682e-01
9.779772643096448226e-01
9.908874074165874291e-01
9.816681814931000893e-01
9.860445445705922074e-01
9.919810037965187677e-01
8.715973504084949530e-01
8.137205535889235897e-01
9.902254260855013479e-01
9.929352482648308165e-01
7.668065100151760793e-01
9.907656626840638525e-01
8.654692497122158379e-01
9.915794248784219889e-01
9.908593543481614141e-01
9.915369458624567756e-01
9.924701522379851815e-01
9.908930934038158167e-01
9.864062932937365247e-01
9.090072340905913650e-01
9.822084572957233695e-01
9.108023327747526432e-01
9.748922888691274879e-01
9.762030290701939617e-01
9.812389878744619542e-01
9.814673428649463016e-01
9.886756806198165881e-01
9.939652400022334078e-01
9.928712413514819701e-01
8.833391917146400374e-01
9.833144999713056000e-01
8.170651896324843122e-01
9.922123792867396652e-01
9.928147941061939985e-01
9.901879319501443177e-01
9.886418558093872377e-01
8.425018989603187958e-01
8.708067263860141960e-01
7.662180121888156892e-01
9.914643957428020959e-01
9.812923264693080849e-01
9.919140960327502698e-01
9.797989030618220463e-01
9.795567841089474204e-01
9.928218733915636918e-01
9.913058841979596192e-01
9.935155074475164882e-01
9.887711126238065695e-01
8.667514071123411101e-01
9.936672977873698409e-01
9.935374901993655472e-01
8.753564151535041526e-01
9.910846364727077251e-01
9.914455107294822822e-01
9.862761953777432478e-01
9.648646053022446045e-01
9.908590263048163704e-01
9.930961204961927802e-01
9.917219294633199400e-01
9.803765576706758855e-01
9.918772235595075815e-01
9.168904918118130354e-01
9.809221798014914340e-01
9.853934626327182089e-01
9.054297853755417513e-01
9.856262130643858033e-01
9.848160152358200747e-01
8.526106296271895868e-01
8.874620593847575289e-01
9.924766313386839123e-01
9.906647835340320896e-01
9.926297632841081242e-01
7.957623956987694980e-01
9.908204389830006509e-01
8.823577096945254272e-01
9.348576205825541718e-01
9.767110616397940426e-01
9.806790325629556326e-01
9.912563381924156536e-01
9.862474159454958089e-01
9.925980243276470993e-01
8.665642046972114043e-01
9.911019457825839263e-01
9.923697502858613850e-01
8.799428355797214163e-01
9.862392009993060649e-01
8.737672366262196899e-01
8.896759667127571714e-01
9.909664639044299950e-01
9.847565317251881778e-01
9.902115894365668414e-01
9.800936788011427314e-01
9.715692170010994388e-01
9.910007029964176262e-01
9.931023270799811398e-01
9.830186447453709286e-01
9.905456600504120024e-01
9.918294500253848067e-01
9.885087354764294787e-01
8.074992715631827966e-01
9.909594140349814451e-01
9.705391521174995262e-01
9.842617369622567169e-01
9.261614162255434879e-01
9.886781817906360459e-01
9.796020409027708098e-01
8.665765617573938373e-01
9.907931542108578959e-01
9.411299943659844347e-01
9.882868026889577440e-01
9.773771755921999427e-01
9.913499367833423781e-01
9.182342238953168367e-01
9.837282091294607955e-01
9.672860909502387639e-01
8.444649515533935169e-01
8.791601643544294520e-01
9.778361347047823671e-01
9.936893480113542232e-01
9.913214690072330582e-01
9.896350302312946212e-01
9.841486001985999543e-01
9.739938465830190184e-01
9.829978521648848888e-01
9.912789057181372598e-01
8.684798879522970250e-01
8.997959326615876385e-01
9.924380470364467799e-01
9.819620277021721133e-01
8.664864830750397262e-01
9.846857356564865382e-01
7.893785930176888677e-01
9.916947113147424053e-01
8.239851637439713494e-01
9.430920550142249947e-01
9.784904464815041836e-01
9.748306348476611927e-01
9.936445477204386423e-01
9.222049673679009185e-01
9.874989631391257738e-01
8.693199719573327933e-01
9.904980233373530396e-01
9.920666710098858809e-01
8.923200182403441261e-01
8.689686223198496151e-01
9.882456721414175638e-01
9.779847954893726714e-01
9.912330550367086657e-01
9.888256538656969852e-01
9.926194895835518395e-01
9.937818007270702303e-01
9.902695291803627065e-01
9.756768091828377232e-01
9.763559252578527525e-01
9.908594871307346841e-01
9.802000203698995051e-01
9.745156899285922769e-01
9.926864585156653931e-01
9.663307892470913707e-01
9.910168933363551202e-01
9.901870494997155880e-01
9.905194026337995616e-01
9.775398915362600860e-01
9.494054836395811048e-01
9.812501271648399470e-01
9.911831519154851167e-01
9.617999793924769669e-01
7.789079547513135804e-01
9.887429873042592465e-01
9.897398385032013524e-01
9.920856681854104409e-01
9.919232467223841887e-01
9.919973737054973428e-01
9.798995218783910222e-01
9.306226735890263946e-01
9.634327158551097003e-01
9.898345173005074216e-01
9.921988311910535652e-01
9.900594198584982131e-01
9.795160278983753299e-01
9.695889938063434466e-01
9.862288619782381138e-01
9.786304345640622904e-01
9.905921973022526750e-01
9.754505338239856105e-01
9.901132352437582718e-01
9.835360419796325138e-01
9.930582019268660021e-01
9.921743265234824749e-01
9.784715909178207660e-01
9.223429864482594054e-01
9.752494241869589242e-01
9.882157823852939504e-01
9.799790300956041644e-01
9.936268483261114781e-01
9.881160098451748919e-01
8.542970343248492693e-01
8.497240328662306608e-01
9.857982370131697092e-01
9.940170946510511474e-01
9.918721164448106586e-01
9.939242449764572607e-01
8.494445895935907043e-01
9.924948420078508748e-01
9.920229664278463755e-01
9.136576599920885888e-01
9.851164563862238044e-01
9.924408438415006639e-01
9.924039791997945059e-01
9.831869648395658023e-01
9.762099838881825864e-01
8.679267955695124659e-01
9.893793093457539101e-01
9.105843188688371725e-01
9.062347617222085150e-01
9.914297416222990211e-01
9.918055100769842536e-01
9.879689013506124384e-01
9.942054045341137680e-01
8.922812568654370224e-01
9.930103150954384672e-01
9.824982154325181405e-01
9.851282385822703880e-01
9.801262746393486491e-01
9.916222614216289033e-01
9.938550164810376897e-01
9.825045584432338108e-01
8.853253619983372236e-01
8.540733045010227009e-01
9.202786185521474316e-01
9.918314226791609123e-01
9.835862334682774488e-01
9.396566846091394254e-01
9.905741129184740812e-01
8.581799042107893793e-01
9.903590007946068141e-01
9.807415676146777894e-01
9.880760868989835188e-01
9.911860339429684474e-01
9.858775357279834228e-01
9.927736450520935341e-01
9.911862774386160924e-01
9.779093193131381812e-01
8.548961708536968462e-01
9.830599036905609545e-01
9.910545343215233505e-01
9.928443846141239426e-01
8.294529440905115125e-01
8.486993786098302461e-01
9.896259755352235787e-01
9.914953537976939346e-01
9.493853368238625023e-01
8.166871913694413454e-01
8.982300370402658274e-01
9.884027905268019110e-01
9.526283678309589442e-01
9.092860388507321145e-01
8.849503175075643657e-01
9.892640573099433787e-01
8.326059595827417503e-01
9.520821445868163924e-01
8.602371109319697506e-01
9.915292323613533743e-01
9.296357332405873475e-01
8.468177446776694595e-01
9.909185530340928194e-01
9.884776619998741909e-01
9.830917236697243045e-01
9.828659987498954420e-01
8.420405215940744981e-01
9.769961868344180234e-01
8.051622814537106043e-01
9.091187247035408259e-01
9.823648513207069444e-01
9.848663526655038192e-01
9.838544106945948942e-01
9.914040446378998839e-01
8.792770351728173006e-01
9.774613616126774929e-01
9.914795127798087249e-01
9.887914298357042275e-01
8.999012268299787509e-01
9.891834643423670359e-01
9.678905312397645400e-01
9.910270447467185440e-01
9.828953588067115277e-01
9.592391263491624187e-01
9.905443855613128568e-01
9.893096424383576171e-01
9.841453919069774736e-01
9.809410663546418441e-01
9.659376880746788352e-01
9.927115722939318099e-01
7.952978186549065631e-01
8.509169156861311478e-01
9.239328620948719095e-01
9.922794984438431110e-01
9.046958425979385598e-01
9.917907249314579232e-01
9.928993775147819667e-01
9.822118967659063671e-01
9.440659135172112526e-01
8.728454018174146567e-01
9.914834426496496045e-01
9.808080568914665509e-01
9.783809026204004500e-01
9.886551764655339136e-01
9.919623479623340678e-01
8.809224884440866044e-01
9.902028940118295930e-01
9.845069901534893031e-01
9.844862526075139897e-01
9.924739661811196045e-01
9.870962008816651645e-01
8.586312563390591235e-01
9.920661383397391120e-01
9.813355889032219226e-01
8.303620685938796209e-01
9.920058417645677418e-01
9.925381637420388481e-01
9.904769610663132218e-01
8.684308412943073652e-01
9.832910727968894316e-01
8.999306281999813750e-01
9.820845781136108288e-01
9.921732051239683381e-01
9.849457776828318689e-01
9.882640988815053484e-01
9.677112022348813847e-01
9.905665393904328209e-01
8.558241475963273004e-01
7.951149011080440587e-01
9.740820612586276184e-01
9.917334893688352082e-01
9.839376016917564804e-01
9.889615436626770784e-01
9.784533682902438745e-01
8.484917493233482544e-01
9.857905139438619679e-01
9.533253012864385534e-01
9.374328225246872925e-01
8.755484298485345374e-01
9.899076844353756899e-01
9.890476926221204446e-01
8.720900079183160347e-01
8.634786803178546855e-01
9.735170716305729943e-01
8.421156996576417697e-01
8.446843673714112821e-01
9.919777299978757013e-01
9.790410914034639589e-01
9.923298348245925826e-01
9.926864846295118117e-01
9.198419342051693537e-01
9.828302832518901466e-01
9.741702639311992096e-01
9.923832862067425431e-01
9.483151031701275713e-01
8.572426462196002239e-01
9.882701735775304419e-01
8.583615801723621930e-01
9.889078367087807964e-01
9.908321840168152761e-01
8.807822227962294193e-01
9.760003122586143887e-01
9.839223921051142296e-01
9.934445176294826041e-01
9.890578444136455261e-01
9.803398589378604644e-01
9.856725678924480594e-01
8.211904063126977960e-01
7.980617783141401578e-01
8.877786751439853408e-01
9.847111995825238440e-01
9.928499183444501330e-01
8.783832771949020568e-01
9.758182421804343365e-01
9.913601898912244303e-01
9.964190251926465791e-01
9.719093686261559562e-01
8.132294368346961733e-01
9.801221365293369958e-01
9.044546639908147556e-01
9.815630715255754257e-01
9.836400809486671726e-01
9.917032230140633287e-01
9.915128420172795165e-01
9.917820223174035332e-01
9.382356106315079547e-01
9.830388161092697974e-01
9.912514741268874108e-01
9.804508566096412636e-01
9.835398017388145009e-01
9.883338467961849672e-01
9.766446906609771439e-01
9.198261990717164771e-01
9.020390345922202346e-01
9.905249102928169735e-01
9.917014225049467502e-01
8.622243583952415857e-01
9.904936032034717952e-01
8.489413640770936409e-01
9.886693122016816382e-01
8.142110283828238870e-01
8.048366930928843033e-01
9.915068559481582389e-01
9.911501170744421163e-01
9.846959128599478417e-01
9.883443984814317407e-01
8.881409041425744055e-01
9.763400666936445926e-01
9.816036385656130570e-01
9.900030789666032227e-01
8.816186752702186435e-01
9.834652498670449772e-01
9.807504942763127787e-01
9.831720515328826737e-01
9.911540160689249479e-01
9.737617441070477442e-01
8.703747465014298745e-01
9.905247448650834619e-01
9.852725071068894058e-01
9.461221733103550857e-01
9.877362981204562686e-01
8.160488781826443772e-01
9.924755805609780657e-01
9.906958151646801936e-01
8.527305228541334214e-01
9.793974231524361640e-01
7.464962245626187709e-01
8.543285662645073719e-01
9.855887690066723605e-01
9.910533092006375000e-01
9.905578901442457784e-01
9.912094066317758134e-01
9.766725733183044822e-01
9.799307262533151208e-01
9.869230064866781893e-01
8.027332174066830195e-01
9.912883631865468947e-01
9.577405387689759131e-01
9.904790760624797574e-01
8.101015138601227461e-01
9.917204422787664342e-01
9.520889860873528177e-01
8.297863463777843673e-01
9.824470878381191818e-01
8.281690298235302450e-01
9.919310988057139511e-01
8.122512219191675431e-01
9.882288368978957571e-01
9.907319670987445592e-01
8.971483773893990099e-01
9.067532339933145336e-01
9.924405677831343864e-01
9.727817363070497825e-01
9.793515544117507021e-01
9.922949119841952825e-01
9.905801246835410634e-01
9.904577733349072544e-01
9.810056150682868736e-01
8.892844662721586246e-01
8.904589485328771037e-01
9.744073992912813953e-01
9.907867367165176242e-01
9.926397358490002265e-01
9.741471910961130298e-01
9.911349840580900850e-01
9.478138518405817559e-01
9.242545815909234408e-01
9.622204434088280633e-01
8.737056875245292620e-01
9.921644167849673623e-01
9.878362137296470280e-01
9.682000919715285647e-01
9.932029657268464096e-01
9.925092431079963751e-01
9.376132897502243990e-01
9.919964901259474832e-01
8.399326028387082976e-01
9.907700650459760894e-01
7.967654755979642900e-01
8.010652036103390605e-01
9.356224916478308451e-01
8.690788266422476704e-01
9.895213246997499601e-01
8.794876264829740720e-01
9.829866180100685913e-01
9.802331879353407551e-01
9.109932655290646775e-01
8.131767245146965806e-01
8.793561319740549331e-01
9.766202684115747878e-01
9.766881745944185900e-01
9.844877887572693886e-01
9.934038635187160127e-01
9.738812966474361676e-01
9.907066699273880950e-01
9.926250023193015082e-01
9.915678966761343194e-01
9.930110789763793022e-01
9.906236573694890968e-01
9.833737518522659427e-01
9.855954557675921102e-01
9.935005824931664176e-01
9.833965926155068260e-01
9.894236236542065521e-01
9.485108620445676930e-01
9.291341572762594758e-01
9.927813419982921550e-01
9.905857622490198411e-01
9.916380204665792286e-01
9.868211301786341538e-01
9.928437870687253364e-01
9.913760773753260702e-01
9.879726216851981713e-01
8.956983211880618079e-01
8.466516700144630647e-01
9.846277312434823514e-01
8.422221651539966158e-01
8.914445831871340431e-01
8.828874743195310737e-01
9.932275842362136009e-01
8.791690545881991614e-01
9.914478823437667954e-01
9.817055968009611444e-01
9.871723418745732559e-01
9.826213313934670790e-01
9.913564674441555091e-01
8.735476393927348315e-01
8.745366478329292814e-01
8.164426189117693911e-01
9.910097123950105669e-01
9.100747968069742289e-01
9.854635908552780155e-01
9.906371166687107932e-01
9.814935253222661915e-01
9.879786902607156085e-01
8.688522877914448550e-01
9.907066790418385116e-01
9.925363677944619711e-01
9.917353531219652574e-01
9.925054288389317803e-01
9.794218027977651397e-01
9.910587284056019408e-01
9.880039650973336807e-01
9.001143309249588498e-01
8.857969771871072595e-01
9.908269033936250025e-01
9.416407779148762147e-01
9.090718734891637398e-01
9.811357931029636159e-01
9.900693662176179854e-01
9.096911720174861715e-01
9.588434790436412003e-01
9.912400069997188146e-01
8.731102191292127168e-01
9.770516614983070225e-01
8.784471664600873586e-01
9.748706045214420302e-01
9.934438500475886169e-01
9.934978359752959509e-01
8.946467236345460039e-01
9.786012281163517512e-01
9.407529962362278786e-01
8.788733921507698721e-01
9.853493367403519665e-01
9.916728913426900993e-01
9.925664850888961110e-01
9.927543936963076909e-01
9.893077806905042904e-01
9.770930855339284848e-01
8.277772159442877697e-01
8.967181157860367735e-01
9.911784909565771740e-01
8.835439410550245398e-01
9.737234299201963372e-01
9.731315432343810023e-01
8.433788789352026916e-01
9.846334177315418934e-01
9.844870708199698894e-01
9.905139745566086118e-01
9.912523133356910821e-01
9.832724688461278451e-01
9.751235199496468553e-01
9.915707923313775707e-01
9.890534715278278544e-01
8.901597106513494673e-01
9.924957082357560578e-01
9.929095502504109438e-01
9.700964017677341511e-01
9.805560762432700139e-01
9.773579489164319067e-01
9.778974555804819113e-01
9.923682230326639209e-01
9.910315673567480221e-01
9.664711262764317246e-01
9.910387011348522623e-01
9.906693544704483489e-01
8.445841479861706524e-01
9.905226539521233553e-01
8.574113703732679781e-01
9.839064762692478761e-01
8.928970764741935850e-01
9.913220519447033530e-01
9.890321503165316885e-01
9.908734042653540852e-01
9.787402562424193375e-01
8.246705414559389880e-01
9.920119628500683184e-01
9.930091555830669048e-01
9.910467355245203835e-01
9.069398811243233327e-01
9.564429236515054056e-01
9.448214082679046166e-01
9.815586569192163990e-01
9.655648750503482702e-01
9.102294140041783388e-01
9.918678559816977991e-01
9.756436429208088512e-01
9.878102517558666751e-01
9.839624267873425811e-01
9.636500464260480125e-01
7.835598111064867588e-01
9.258664037768142840e-01
9.177571367763738275e-01
8.868022838378657458e-01
9.929049650287042894e-01
7.740260848850147868e-01
8.782605105382804700e-01
9.912775076435752508e-01
9.774488835305532586e-01
9.911790229048451639e-01
9.916201110254549977e-01
7.641264154636761008e-01
9.929612021369781383e-01
8.447393947876002951e-01
7.954487888007870655e-01
9.802650319579125915e-01
8.822215921758349566e-01
8.745814582902654566e-01
9.892127778860194676e-01
8.472156024943355845e-01
9.872768656623970296e-01
8.458910225477482836e-01
9.821030337491719608e-01
9.924168262801693619e-01
9.679010217266242888e-01
9.891733016479558049e-01
9.376259679310627870e-01
9.925646117867074070e-01
9.934943171129786421e-01
9.924197116646140682e-01
9.908081687687294581e-01
9.919363353184874610e-01
9.934598696496013126e-01
8.843236684634376843e-01
8.275904799395925604e-01
9.911474314770135630e-01
9.903551122420506392e-01
9.907602740087011473e-01
8.047718995774795214e-01
9.812740970319517864e-01
8.361565008458214932e-01
9.784820861159817529e-01
9.919162027563069861e-01
8.561973567633628379e-01
9.923445172064107034e-01
8.952957242277745920e-01
9.785666044571424971e-01
7.822301156283916201e-01
9.076499289831103656e-01
9.053928385327618678e-01
9.911013603183483900e-01
9.912502773202187534e-01
9.866291993610595279e-01
9.646320534671412039e-01
8.355492205182497578e-01
9.909104271992974500e-01
9.941177367674953747e-01
8.787473946082132725e-01
8.816212788049181404e-01
9.916181529875343070e-01
9.776621730780206132e-01
9.907613012566903743e-01
9.923946242302682519e-01
8.514497743815606645e-01
9.692968336000931107e-01
9.501023756229708406e-01
9.835954410028702188e-01
9.807766728752165264e-01
9.908943974244813768e-01
9.905125140880400858e-01
9.847871935657399600e-01
8.871630553717319012e-01
8.477846311930938850e-01
9.914530173766702426e-01
9.932025182382502315e-01
9.766792851599002123e-01
9.886094555254762994e-01
9.808000911295038371e-01
8.235280444267930600e-01
9.905013630078811637e-01
9.918389582821636186e-01
8.654637889160572417e-01
9.793079747283681691e-01
8.662672954125573144e-01
9.916797661519319851e-01
9.921732632012671971e-01
9.912422446494434380e-01
9.864350070634447798e-01
9.823910907893819155e-01
9.334945978985522697e-01
9.848225132857377773e-01
9.667263864868642642e-01
9.872365750440087462e-01
9.769420784782641975e-01
8.598495866364457285e-01
9.078362654423548506e-01
9.919370156728275489e-01
9.909301983995134622e-01
8.316078529827650723e-01
9.817327417162687864e-01
9.918677381535039306e-01
8.904620224937215278e-01
9.852269766527974593e-01
8.853400183349764418e-01
8.778041558076374873e-01
9.825328168541385132e-01
9.741052889479822063e-01
9.931324470379159219e-01
9.917539251970607372e-01
9.947201042061655230e-01
9.569824705646164942e-01
9.914043605650063595e-01
9.810113928618406920e-01
9.894995189737307850e-01
8.368790721077898898e-01
9.773616142932929352e-01
9.905954949851275559e-01
9.821118061664576571e-01
8.544866363644796348e-01
9.909760464672365821e-01
9.906378006033712547e-01
9.907972653672634245e-01
9.905188408619670648e-01
9.862639810034351529e-01
9.858506483558585609e-01
9.257659737743715311e-01
9.844826995446844808e-01
9.412123293101228860e-01
9.931222565595893004e-01
9.931518787230463330e-01
9.934866002607706248e-01
9.909569856302156143e-01
9.862315776939198919e-01
9.912375093422911565e-01
9.929865987932603444e-01
9.704448849577674840e-01
9.807165988253350175e-01
9.892859192477209129e-01
9.614083289507546759e-01
9.252214656748879440e-01
9.909409032444183030e-01
9.929924370492891894e-01
9.705986535123120040e-01
9.929379556711099841e-01
9.834349234064028167e-01
9.906215956288242364e-01
9.931289706813321017e-01
8.222770289659541154e-01
9.920294479154766476e-01
9.579317512137580648e-01
9.852730991611166056e-01
9.842261809651303706e-01
9.915847309413884370e-01
9.932827469633253026e-01
9.924545552161205819e-01
9.897677972659303380e-01
9.928307247141379133e-01
9.812105824980005275e-01
9.862397173555812468e-01
9.898415732016561108e-01
9.935788174306396936e-01
8.652180767650197168e-01
9.899098909750301267e-01
9.747079444961435080e-01
9.778725927374674054e-01
9.916806282035317555e-01
9.820054823192253535e-01
9.927969873757436226e-01
9.801270662497392205e-01
9.908301652848099383e-01
9.563896192930986251e-01
8.144372679091208544e-01
8.520829289654007210e-01
8.568249168305801522e-01
8.681298525903059504e-01
9.621338449252470060e-01
9.905148323952731593e-01
9.907477228241962086e-01
9.886072491981858779e-01
9.791456516700393076e-01
9.184851040882670015e-01
9.912257558235347821e-01
9.308019463241129499e-01
8.664986349223510187e-01
8.771644739356592169e-01
9.924600151493927491e-01
8.556731081159585361e-01
9.908256347522799157e-01
9.754521614445124111e-01
9.913917309492586982e-01
9.795343620503901283e-01
9.275147566497669027e-01
9.920336034774147604e-01
9.918266986302557431e-01
9.910668420076100826e-01
9.788605677560258123e-01
9.915841222285287637e-01
9.937555835568355755e-01
8.169572979201101814e-01
9.931493320857170959e-01
9.910699329286505321e-01
9.915212438945802953e-01
8.506501943155602152e-01
9.925589022128309402e-01
8.009468110859458978e-01
9.906464668747230196e-01
9.842312297850138725e-01
9.905625430024093125e-01
9.875784017112112512e-01
9.818305757265615163e-01
9.828430976646338468e-01
9.836811092111064081e-01
9.915010409691104032e-01
9.923232252920450858e-01
7.949527857694823618e-01
8.604840337335744049e-01
9.820634634694885845e-01
9.903666921520227762e-01
9.545846452812183358e-01
9.793914432085880639e-01
9.788195143339267768e-01
9.838096577453750990e-01
9.943104406233005399e-01
9.909934059177060162e-01
9.768789541715209301e-01
9.910852013717253994e-01
9.888304964186058754e-01
9.908508197640844006e-01
9.833157013850665207e-01
8.823229148967510760e-01
9.908146236104539151e-01
8.453861122818908669e-01
9.906724580593379015e-01
9.883160498633284385e-01
8.450855811743964718e-01
9.792018607867427615e-01
9.837608531271928580e-01
9.919040902760910550e-01
8.264887032252132837e-01
9.860877655751798532e-01
9.900441236318870963e-01
9.733627266262272482e-01
9.779671257367272830e-01
9.866283074323950464e-01
7.934956773932380081e-01
9.937210062914219044e-01
9.300944160847972597e-01
8.252359276623641993e-01
9.852460882720722735e-01
9.774526672824327411e-01
9.809582785036473629e-01
9.879563769095713877e-01
9.890003398029879600e-01
9.838907766346840500e-01
9.931084186275689341e-01
9.913473918388435724e-01
8.862697689265544021e-01
9.919143845843639840e-01
9.932765967248906591e-01
9.719484150028286917e-01
9.830928530960801881e-01
9.913278412755098801e-01
9.923907455162577218e-01
9.906726653061692645e-01
9.918555705290352797e-01
9.809857448903205324e-01
9.826350057622391665e-01
9.909516285167145888e-01
8.730327992391908598e-01
9.871842349818980011e-01
8.968146657015517720e-01
9.078088936079227178e-01
9.811234849035671557e-01
8.501824751210067532e-01
9.144167530840333624e-01
9.933494971104768201e-01
8.553744355197534510e-01
9.908393086894040636e-01
9.941960133140359535e-01
9.046768284778666791e-01
8.521897652984633531e-01
9.751608787765180253e-01
9.774044409982178827e-01
9.908928232810628733e-01
8.201478882433477224e-01
9.804511642011811690e-01
9.938787984925806507e-01
9.931522582907813534e-01
9.075003278106751337e-01
9.225018640205996379e-01
8.856059634586096463e-01
9.912383337182685272e-01
9.890551174216750674e-01
9.914595694853121088e-01
9.720345752846301091e-01
9.866778895012590089e-01
9.839300121344839445e-01
9.822055340320418049e-01
9.392551250290800402e-01
8.678231914943909109e-01
8.103545519289914179e-01
9.864707085590039837e-01
9.853013514698597541e-01
9.918096115712832228e-01
9.920954378336165336e-01
9.918670347559881417e-01
9.800349547177251708e-01
9.024032933878133322e-01
8.582870783289230365e-01
9.750342353015358787e-01
9.725373819364814265e-01
9.781109764449088528e-01
9.935442409265539121e-01
8.743238671657618255e-01
9.906827100899965322e-01
9.279206812715818931e-01
9.827530482677785395e-01
9.908537122744311976e-01
8.065523524040998371e-01
9.907504261842935422e-01
9.865107956985347260e-01
9.852469291566486875e-01
8.354646013046984621e-01
9.920422729353525204e-01
9.821974320022969218e-01
9.554642214827905322e-01
9.800697255626146243e-01
8.315798717120401751e-01
7.958523097418337411e-01
9.884347867094896989e-01
9.698440521839848394e-01
9.916215976171203206e-01
9.904906012591849773e-01
9.844814871585538807e-01
9.932340477823060620e-01
9.845190505572409823e-01
9.122963444450923332e-01
8.479394917141681587e-01
8.916779960994262177e-01
9.543448579063205095e-01
9.098361833807638854e-01
9.514364074900670820e-01
9.380423799267485485e-01
9.908717215216207297e-01
7.690434677157715893e-01
9.784454503008063186e-01
8.858243781708796671e-01
9.917589513790596722e-01
9.545488943690840777e-01
9.931714288274620106e-01
9.923306795539921232e-01
9.856247382926843770e-01
9.909994190146265147e-01
9.797639154448332111e-01
9.917042034807358464e-01
9.842987610491339412e-01
9.236495353300373523e-01
8.229206734331788731e-01
9.296014055500563256e-01
9.868711428075682690e-01
7.696363115371573915e-01
9.831390739839483972e-01
9.874503094224096333e-01
9.818070197248887077e-01
8.573850220210702533e-01
9.760851629315825395e-01
9.926454442351189122e-01
9.837813180348325970e-01
9.906887760667213438e-01
9.913925655117531432e-01
9.823449255848288875e-01
9.221692300809525289e-01
9.852658634703373997e-01
8.195807809125534860e-01
9.749599816129834728e-01
9.823493376769363294e-01
9.850606725333499458e-01
8.707007738654621853e-01
8.402946938726513215e-01
9.795006653393559803e-01
9.687812033020160030e-01
9.846639150248712724e-01
9.833971188606807079e-01
7.749970998227166952e-01
8.036855835766827383e-01
9.847980370134928885e-01
8.074927949264980587e-01
9.015569833925631826e-01
9.817058900372868102e-01
9.919680421900567424e-01
9.910362594176135298e-01
9.901455321719635494e-01
9.905962363158287154e-01
9.905679736790792278e-01
9.722077921858374161e-01
9.768067195266817437e-01
9.709312581326920988e-01
9.920375562045226081e-01
9.896026851195960372e-01
8.779940962398382620e-01
8.616703211534356699e-01
9.786925625158693354e-01
9.416736850188445196e-01
9.925955406423041527e-01
9.662281103937544469e-01
9.848538139199152219e-01
9.797206264095640327e-01
9.925947230507676800e-01
9.908709387775708199e-01
9.905897517571248256e-01
8.701084204891220697e-01
9.816908531768308022e-01
9.926301078183075166e-01
9.905437933109279003e-01
9.899668921294531021e-01
9.914435913154553415e-01
9.874639857412977895e-01
8.567859734010019324e-01
8.208554212350240853e-01
9.914809595625174721e-01
7.999072823889814554e-01
9.821827060781561647e-01
8.491956675407819066e-01
8.758901658244273580e-01
9.877946207032581860e-01
9.380335344034680389e-01
9.833121888605527161e-01
9.917217564440377053e-01
8.685214740613301787e-01
9.820828165769268647e-01
9.910880681837912487e-01
9.839094842423828924e-01
7.954517194139162362e-01
9.893273948872773893e-01
9.249236751377267751e-01
9.912264433192286006e-01
8.915651458795401663e-01
9.341031265504704528e-01
9.836564469773433350e-01
9.148190901566228828e-01
9.925665208498191117e-01
8.643280985642561864e-01
8.715949691353547246e-01
7.877631455387744674e-01
9.339960809666159047e-01
8.916366165841622671e-01
9.912668110802164145e-01
9.539085236721130956e-01
9.898781633442392813e-01
9.243137981777485024e-01
9.588806411066034263e-01
9.913277711029803152e-01
9.709505125263605541e-01
9.921541160740283694e-01
7.835186824180818688e-01
9.891978548915585367e-01
9.922009926410130243e-01
9.839829755793987331e-01
8.719205194648089741e-01
9.917720993232534976e-01
9.910470160268036732e-01
8.679573649649128253e-01
9.866513880167951944e-01
9.814688666333444278e-01
8.499130195893482842e-01
9.841840023925455538e-01
9.290006362847638144e-01
8.040487471951776044e-01
9.830003095827750670e-01
9.851002241873103582e-01
9.908499121571540114e-01
8.309448798451213314e-01
9.858926351283613387e-01
9.808464887410697219e-01
9.854353531513145859e-01
9.915978356042949304e-01
9.819641455231348237e-01
8.482645185450448100e-01
8.252045627070494493e-01
9.911775790488817073e-01
9.768335316698149029e-01
9.909869549311535186e-01
9.838813891598319206e-01
9.791698770526729989e-01
8.387566440791693889e-01
9.907898591245549724e-01
9.788582966139074415e-01
9.922500642709716212e-01
9.885853258989364400e-01
8.686502529046726817e-01
9.932842165897157738e-01
9.826597687132150316e-01
9.914170586246778827e-01
9.218090518656976151e-01
9.913963189515530017e-01
9.834038092848502721e-01
9.918088993418016086e-01
9.926656452352256021e-01
9.910937066294213116e-01
8.603233655122080048e-01
9.872789290325370004e-01
9.880799951629573030e-01
9.915049168374808763e-01
9.901742419066752454e-01
9.928012125122318565e-01
8.541306815223798088e-01
9.909850336672747506e-01
8.467987607234130909e-01
9.143084414503752644e-01
8.192588974394616752e-01
8.598644847369041333e-01
9.908602673064191846e-01
9.927305651819944288e-01
9.921165349117455623e-01
9.875805851371884936e-01
9.810961460810637691e-01
9.792627822613628741e-01
8.616238200098070843e-01
9.789096154016453388e-01
7.995001502129152060e-01
9.914191051353637985e-01
9.911549375068703371e-01
8.210498931843197568e-01
9.917386499820664003e-01
9.732200367606315128e-01
9.014041175406153350e-01
9.923292358159816473e-01
8.523861183249080709e-01
9.868500458491215044e-01
9.858704023550934892e-01
9.765677900697543601e-01
8.529997700647288239e-01
9.679543916878057264e-01
9.876059826508917228e-01
9.761241136297414966e-01
9.949195114926551176e-01
9.940987448239742008e-01
8.258942726312406002e-01
9.758826091783289192e-01
9.937004052048822311e-01
9.919974728983708134e-01
9.742009812112466527e-01
9.562552565958076789e-01
9.825181809431317026e-01
9.300696528105778516e-01
9.659047091923348427e-01
8.523424889144606276e-01
9.931664391142502879e-01
9.907481057837799199e-01
9.837402712382299352e-01
8.816208718241277387e-01
9.910621464445461548e-01
9.762678309343736371e-01
9.553940638094723381e-01
8.971528664428670696e-01
9.711017935947366952e-01
9.668048098399868451e-01
9.722431183766203633e-01
8.893523607992274149e-01
8.983186426999405505e-01
9.928584095427185341e-01
9.934673073739869187e-01
8.291080813814397654e-01
9.823091812295978720e-01
9.909743830330560721e-01
9.906110759792836618e-01
9.756822626747236882e-01
8.616022098707003529e-01
8.348500076131183389e-01
9.805942115619344923e-01
8.458418976113584176e-01
9.910224653078962831e-01
8.249764551974718696e-01
9.856919600211955235e-01
8.703702278322684727e-01
9.674441869141682249e-01
8.515219582070541193e-01
9.919537624877911020e-01
9.915746138690308964e-01
9.886625430462173680e-01
9.915775878759693907e-01
8.845357650490942580e-01
9.908378513448272695e-01
9.908126333368221239e-01
8.969175266335009944e-01
9.925130286254360001e-01
9.935042959367772486e-01
9.823159448214425771e-01
9.910143856249364891e-01
9.843075724402421400e-01
9.937771849613984410e-01
9.934582847206310241e-01
9.844653838377905863e-01
9.826122794822410578e-01
9.000188150700130230e-01
9.922725633170116355e-01
9.898821643044329877e-01
9.943895228608843340e-01
9.662683052876952505e-01
9.901290153848535391e-01
9.889541673358330787e-01
9.132413821078945171e-01
9.910142439775418977e-01
9.911526054734058899e-01
9.915931026356906708e-01
9.888271811754740792e-01
9.832736989590642462e-01
9.908624195369181153e-01
9.106693777950491953e-01
9.746124500625638065e-01
9.899255011040757335e-01
8.721962427077866176e-01
9.463594210721852917e-01
9.122797850209137804e-01
9.797102363123293411e-01
9.853819179241934956e-01
9.911987963748629671e-01
9.442056335510888854e-01
9.907427535380691763e-01
9.923510736703049506e-01
9.014553847889155147e-01
8.351657846513120820e-01
9.801442864320648596e-01
8.696866492037946816e-01
8.201350276926446803e-01
9.516756235655190466e-01
8.270526214865149273e-01
9.916583995050702871e-01
9.757147286011479403e-01
9.907598307082212674e-01
9.905278508396337944e-01
9.809661393101274385e-01
9.896777316226463839e-01
9.767373712661666652e-01
9.814076240869388235e-01
9.926743305859777600e-01
9.868998077036349459e-01
9.045948069130809177e-01
8.942994014125840163e-01
8.841298290843307983e-01
9.884167884389651881e-01
9.931957673320577218e-01
9.788262522029798074e-01
9.865378485087095140e-01
9.255941690391900067e-01
9.905177738571440127e-01
9.818812600504057686e-01
8.904929661479970004e-01
8.117839323747312319e-01
8.557469732017355390e-01
9.777490252741177779e-01
9.913153564339740598e-01
9.914412996394271760e-01
9.926587674462867827e-01
9.912550542452844837e-01
9.702140060734139038e-01
9.773718016216985660e-01
9.822319444388908360e-01
8.270287101769894234e-01
9.918190874453105543e-01
9.866964920715053378e-01
8.629473769318791732e-01
9.919730468392765621e-01
8.938071879229414485e-01
8.768160036736944996e-01
9.835275346306755484e-01
9.865697463393234834e-01
9.841669692473817843e-01
9.837407315148576359e-01
9.913297815459510831e-01
9.911531687666577106e-01
9.894473621577098976e-01
9.194922290403956255e-01
9.793509286475411413e-01
8.081265108273713027e-01
9.907758335379315273e-01
9.874270203520267852e-01
9.872986847801454857e-01
9.818536026297950414e-01
9.921116061324189994e-01
9.520251956254509595e-01
9.917682365264698374e-01
9.912982628490822901e-01
9.829883748844256974e-01
9.838990744571654012e-01
9.790832866219397745e-01
8.387450246841590129e-01
8.435680202893408586e-01
9.907639795757111623e-01
9.906427607483961895e-01
8.322634760598066617e-01
9.766056790176765867e-01
9.855598422206498510e-01
8.692231580781687450e-01
7.843587162766394449e-01
9.703357059650431493e-01
9.766508970374565557e-01
9.703914390493674214e-01
9.884481044110324799e-01
9.810747131288450884e-01
9.914269046317917278e-01
9.921165101916831208e-01
9.880262688327838827e-01
8.373022350524698121e-01
9.912700798243239131e-01
9.111659131974995107e-01
9.908758456324908703e-01
9.917144640062031113e-01
9.835510736263070042e-01
8.603851221261744620e-01
8.491097123115028955e-01
9.862048020651511537e-01
9.896476646046311609e-01
9.697849442458710278e-01
9.749937180639480783e-01
9.594224248476128647e-01
9.785313737474138351e-01
9.840263422028355800e-01
9.082829391142110964e-01
8.946281179773848402e-01
9.916578230577433040e-01
9.822402129779105318e-01
9.828078909807819175e-01
8.886748401830112387e-01
9.915251426368852927e-01
8.982567069655900127e-01
8.899373040394448209e-01
9.809568870271602181e-01
9.806412463469327268e-01
9.897875242509728277e-01
9.913888714292324877e-01
8.630301512399309871e-01
8.750977448558696636e-01
9.818509974417949371e-01
9.914163155127936333e-01
8.796867183880191510e-01
9.912411169496362362e-01
9.733774809725428412e-01
9.918590897332282275e-01
9.040772147463942421e-01
9.900996467474099116e-01
8.237978564056703812e-01
8.263671688306554186e-01
8.702741269308928995e-01
9.893127111578022825e-01
9.859630204078630999e-01
9.938430669009703511e-01
9.907674244824560272e-01
9.916542899268588895e-01
9.927955412771251043e-01
9.840115819679484677e-01
9.930754782358126587e-01
8.857363660013235496e-01
9.895357312536384731e-01
8.195163343298574876e-01
9.908565717895904124e-01
9.922276455812905072e-01
9.920907523060102928e-01
9.523822378083827145e-01
9.779105288910275862e-01
9.829924963216454259e-01
9.920498077643001844e-01
9.786401220043337013e-01
9.907338012864782550e-01
9.910594614400499713e-01
8.874898541333885449e-01
9.797473466742401271e-01
9.791475608485441517e-01
9.919449374320142843e-01
8.435815937448493118e-01
9.831036146421515687e-01
9.855678306069958206e-01
9.774410908619985960e-01
9.925845606469535509e-01
9.923989232282557360e-01
9.804287198685999183e-01
9.397991195258150743e-01
9.278608371913740216e-01
9.928592738335695334e-01
8.424785643208392294e-01
9.864717514211468474e-01
8.851389975751755568e-01
9.935292209620053550e-01
8.060750298263856806e-01
9.571620201731974031e-01
9.928063433216323119e-01
8.683132687403398720e-01
9.709746779170516096e-01
8.628457027322706807e-01
9.840269602608933130e-01
9.897890363712819051e-01
9.934118509893462567e-01
9.777759714844797001e-01
9.819976315328943217e-01
9.440626235743923012e-01
9.828673619814960460e-01
9.896647082837319864e-01
8.603909770617712560e-01
9.920137620239899423e-01
9.837521914782414445e-01
9.921385378538933875e-01
8.630461059091980580e-01
9.931246485190187157e-01
9.909457850451288685e-01
9.911507116272481044e-01
9.827705222979964406e-01
8.715006273562214689e-01
8.688879279535004496e-01
9.878445763208635322e-01
9.907537831139359152e-01
9.905921920460991625e-01
9.834426653025449827e-01
9.447462107345673266e-01
9.785878942120997959e-01
9.070869697754901928e-01
9.921662124410981498e-01
9.928418504225355878e-01
9.919751385018751311e-01
8.565385973228384353e-01
9.931001513336366049e-01
9.884541331036426071e-01
9.771064819737582674e-01
9.623597645361327002e-01
9.906212986972718904e-01
9.778355800094865602e-01
8.963916549222613606e-01
9.835601461687070168e-01
9.920610218541057179e-01
9.609029771878477844e-01
9.741490757772680587e-01
9.898917592680451794e-01
9.920274412864704683e-01
9.910746695357272040e-01
9.891235152382888973e-01
9.867056978864110484e-01
9.794112442594755663e-01
9.876649370776620085e-01
9.905340146494310272e-01
9.742268186779219352e-01
9.929189155468080008e-01
9.627077122450329316e-01
9.923081594286645712e-01
9.893969470691691415e-01
9.388827255098218805e-01
9.800212677951816165e-01
8.076317976868768733e-01
8.557725490772488675e-01
8.910243263463586416e-01
7.823404240722188208e-01
9.906101350958461671e-01
8.122960514858467151e-01
9.180502096080882524e-01
9.114377904028462263e-01
9.873180355937931640e-01
9.909535914000131562e-01
9.812776859382177363e-01
9.839172348925988576e-01
9.023932791871125403e-01
9.909443770793265882e-01
9.916175772092875595e-01
8.851853030239981157e-01
9.706539056984068159e-01
9.915347119210589089e-01
9.914542966678201452e-01
9.917583828831753046e-01
9.925032435341026860e-01
9.641715602968635723e-01
9.913171355002439178e-01
8.360253665280983348e-01
9.919566751233223068e-01
9.796941921841891832e-01
9.916649593136190877e-01
9.811147508880593282e-01
9.661652458733130944e-01
9.911388597635332198e-01
9.741359629909722706e-01
9.103433679954845426e-01
9.919529222280755176e-01
9.786398930414410557e-01
8.938995281930122161e-01
9.109375494724132327e-01
9.890446763043778677e-01
7.700701225389047222e-01
9.822808381668003408e-01
8.297548239911647361e-01
9.917756966335222746e-01
9.291637547813315079e-01
9.753183598579817648e-01
9.934112579733143100e-01
9.518873828234553081e-01
8.909875966095543998e-01
8.681534338818741592e-01
9.788475417075831464e-01
8.529619235093179874e-01
9.900130459820098983e-01
8.770566098687564427e-01
8.459799358555726290e-01
9.179979680042701373e-01
9.903668209593980976e-01
9.911524843303657351e-01
8.162954792481582622e-01
9.889372514495864408e-01
8.749468372657800419e-01
9.853133564228718777e-01
9.909625716315652033e-01
9.034296307916088731e-01
9.806024100138210908e-01
9.836448630727112619e-01
9.824114189656646401e-01
9.911920209245653757e-01
9.806666613564188895e-01
7.984344656699042808e-01
9.756861418187958712e-01
9.910635885182562665e-01
8.777511148796748319e-01
8.612350229871874596e-01
9.633812345857919457e-01
8.519984937917586265e-01
9.911460358244219560e-01
9.823676179577608414e-01
8.410622260602327316e-01
9.905995021270168621e-01
9.777917617147520168e-01
9.904906124197461192e-01
9.731701700843953251e-01
9.918330516152961129e-01
8.862469459078869960e-01
9.706766778579595245e-01
9.808388957089502203e-01
8.279006521197500579e-01
8.625719115923058400e-01
9.831728733411724264e-01
9.413665523286195436e-01
9.908527373824924656e-01
9.728017343857568999e-01
8.765788929725255585e-01
9.911116114573772506e-01
9.916916330781476718e-01
8.684197683973394755e-01
7.751593443972042419e-01
9.916624290344536741e-01
9.929939486089004452e-01
9.926697989748789475e-01
9.781686807653046101e-01
9.013469123655744042e-01
9.924362604904309881e-01
9.867134604367427952e-01
9.837224280790303199e-01
9.835332681351084405e-01
8.613317182751042411e-01
9.816019656428704998e-01
9.913091069197412786e-01
9.818294994519718433e-01
9.820886282485979946e-01
9.918627213403183873e-01
9.914960866576283394e-01
9.847438124200716958e-01
9.897970962983172472e-01
9.860419564567822759e-01
9.923594100209847113e-01
9.911995735288469112e-01
9.854205643315698815e-01
9.574001624569851154e-01
9.898053365967049988e-01
9.894103463132124521e-01
9.890185144486448587e-01
9.756052759183924117e-01
9.844966063624560615e-01
9.914030503715743903e-01
9.734249261373517648e-01
9.923340280224209886e-01
9.761995883764172932e-01
9.908913932158145421e-01
8.138372103308076921e-01
9.813206684378514844e-01
8.937970805880760539e-01
9.921523104811610372e-01
8.207488346310118921e-01
9.906782352809636594e-01
9.728538146080127902e-01
9.932109620257156823e-01
9.677076276813529887e-01
9.856732167002418832e-01
9.914286570516458452e-01
8.806523190248065625e-01
9.908178335071157194e-01
9.153281303118099288e-01
9.844136515772400342e-01
9.852779973418236414e-01
8.692553365163065981e-01
9.865995724668864542e-01
9.423051830948324659e-01
9.907946366772604208e-01
9.850289593039439628e-01
9.847346720346675797e-01
9.792676570701360772e-01
9.853784567382219972e-01
9.804355084960542088e-01
9.814138345588813150e-01
9.773520276259392014e-01
9.865036998926388634e-01
8.561163004667218246e-01
9.353118898489467536e-01
9.772165397211622917e-01
9.778090140758873838e-01
9.018370461620096590e-01
9.917714857317413424e-01
9.907690313289174711e-01
9.927397214530973013e-01
9.915450736949894539e-01
9.829241915094173443e-01
8.555363846246354376e-01
9.893902987974703134e-01
9.728031735370656907e-01
9.927403510691137356e-01
9.912905637598192765e-01
9.759531979503111021e-01
9.828485930519400560e-01
9.887625496014890158e-01
9.906992520904178701e-01
9.248908428286378713e-01
9.907739087478171225e-01
8.830730206052865849e-01
9.911719075729421569e-01
9.238134715053186730e-01
9.914919588553929852e-01
9.906552893102742452e-01
9.921715807305396817e-01
9.641473548059416032e-01
9.905725490711017045e-01
8.648476925177570607e-01
9.919805429558696819e-01
9.906909470579858823e-01
9.908707837497573445e-01
9.870732955887718818e-01
9.763690308310867261e-01
9.719631008867631872e-01
8.846115254116726501e-01
8.849008282405702586e-01
9.480315404578326666e-01
9.916477661872474814e-01
9.774025951018397995e-01
9.873226656534599410e-01
9.906262043970441855e-01
9.934766741840987958e-01
8.409016077193665062e-01
9.808293596658422819e-01
9.906490411688780862e-01
9.859815565070049193e-01
9.922881057713895947e-01
8.102717181896235132e-01
9.681890817060880838e-01
9.915448483050705031e-01
9.901331640539052792e-01
9.831157516132829066e-01
9.827311763875143935e-01
9.503781655329526235e-01
9.654682761490827048e-01
8.743693945372863485e-01
9.808446536735655474e-01
9.923257568915501148e-01
9.914311569915676969e-01
9.771601425022946596e-01
9.913883409614175912e-01
9.834302820825467917e-01
8.878046419877869688e-01
9.932393707729226806e-01
9.934808575326763425e-01
9.898404821506505691e-01
7.982731826162041688e-01
9.805466176448351945e-01
9.922844560132495495e-01
9.944031767524594834e-01
9.877704867072120143e-01
9.764554255487919443e-01
9.901424995992993416e-01
9.817946563646300362e-01
9.861760371660739377e-01
8.490140869952952363e-01
9.857510241895907077e-01
9.886519586653359504e-01
9.781834991319117156e-01
9.807852632877361865e-01
9.894073981572896193e-01
8.569187015293658893e-01
9.438418579817446918e-01
9.847273103170341990e-01
9.831677957054369976e-01
9.910447657339471750e-01
9.905898964401841367e-01
9.919136364607445966e-01
9.908587316429006142e-01
9.918009583735264423e-01
8.288407465567351196e-01
9.895969583346055920e-01
8.333373507223320598e-01
9.853561504651532355e-01
9.924289326590463034e-01
8.876250816060501370e-01
9.947900088113040828e-01
9.939666020111368461e-01
9.934378433716808399e-01
9.921270516606380818e-01
8.012366785423695736e-01
8.904128217581934734e-01
9.844611532754454775e-01
9.867018277524726155e-01
9.927521787232652661e-01
9.907585343346455575e-01
9.910278844277821131e-01
9.868931768766425749e-01
8.364025411064852644e-01
9.945065314022498715e-01
9.870739257758431862e-01
9.600570594381020451e-01
9.852535546816574286e-01
9.797186055939784977e-01
9.917992837424814967e-01
9.841076303481089971e-01
9.822645545030683767e-01
9.896684114178536662e-01
9.920870323351447251e-01
9.904773902306890365e-01
8.937894228979677003e-01
9.838167000603607049e-01
9.918619327145818954e-01
9.818854861950120361e-01
9.881460952219905947e-01
9.885469113860463342e-01
8.871814201425749502e-01
9.908211175378128788e-01
9.835069510786834668e-01
9.909323138523233876e-01
9.887452094565547522e-01
9.766869799348281145e-01
8.212231667039415761e-01
9.366385611098058117e-01
9.791646385615773163e-01
9.839124000862299324e-01
9.930114551119766375e-01
9.903145638115077309e-01
9.924234323272929092e-01
8.779736106755577918e-01
9.875246955623950829e-01
9.265567365556159896e-01
9.827128965192345467e-01
9.902171575021878613e-01
9.919623855894975639e-01
9.533874152091679210e-01
9.909255500312209586e-01
9.694577676923218368e-01
8.165393749638008014e-01
9.888332960696442075e-01
9.382607590448118762e-01
9.885280967731351343e-01
9.764595531697806141e-01
9.687849895553428681e-01
9.924557928805817220e-01
9.130086345839585338e-01
9.834600302392975113e-01
9.777576853375722354e-01
9.372160575140806582e-01
9.913669514953449280e-01
9.512402367759815736e-01
8.846433590943431069e-01
9.883887380666364075e-01
9.911309192627483222e-01
9.879188371637703803e-01
9.904653909522963540e-01
9.206908739530251795e-01
8.228890334365155379e-01
9.876341389214241540e-01
9.874424008257237650e-01
9.937178407437449179e-01
9.914660837394634330e-01
9.911521835662382429e-01
8.471749115849827039e-01
9.848983670199344953e-01
9.702894289759933510e-01
8.387754077709811407e-01
9.811487480218854529e-01
9.904935840799919955e-01
9.827657956083034607e-01
9.728542970045903626e-01
9.932391096126879093e-01
9.881142575947775564e-01
9.918019825690477242e-01
8.700941095675372994e-01
9.880752182922448723e-01
9.921038823924959171e-01
9.883325249594441253e-01
9.918103577936807635e-01
9.746886820906071058e-01
9.418465982859476338e-01
9.417599179165938583e-01
9.726053298908631239e-01
9.877502940323491520e-01
9.746789090626276630e-01
8.010840335917071009e-01
9.875090884185327988e-01
8.519080874292085381e-01
8.750307491248869862e-01
8.864486365009593971e-01
8.061516905429428892e-01
9.098036134708158418e-01
9.910765232507510181e-01
9.773496438518658458e-01
8.878522707041922590e-01
9.846708685629903535e-01
9.013568338232996746e-01
9.439642310260942804e-01
8.367892360846442834e-01
8.151356015080550854e-01
9.178223909321971963e-01
9.790904216049297615e-01
8.304270575237557850e-01
9.791710466819041336e-01
9.836866299171732608e-01
9.779429654411923023e-01
9.822796294441857867e-01
9.810262917236287628e-01
9.704300997019146280e-01
9.807046549143370040e-01
9.209062064384272439e-01
8.681515240143455880e-01
9.920901754894144720e-01
9.814797596050893747e-01
9.840693705523730905e-01
8.330912460365618166e-01
8.003295137601476039e-01
9.746868909854764507e-01
9.907139066805880079e-01
9.833365457200869963e-01
8.131615002898627820e-01
8.805806357559584630e-01
9.706207573987336579e-01
9.801103811531098886e-01
9.907083572723067721e-01
9.767523033489653450e-01
9.756689886676885859e-01
9.906674912562136726e-01
8.547318001921707653e-01
8.773592269777609198e-01
9.871702070269455787e-01
9.905646402002558082e-01
8.306336087352437225e-01
8.781707134062249898e-01
9.914052102422356016e-01
9.901164373909268068e-01
8.843646919842764742e-01
9.884403099313454621e-01
9.846972615372948656e-01
8.489147657687926563e-01
9.915951139758900634e-01
9.926022369068329132e-01
9.637037037583835453e-01
9.160745727970124319e-01
9.923487126339237685e-01
9.912697380240168554e-01
9.356044535179413035e-01
9.796871693476798537e-01
9.695418182330484136e-01
9.932010141557300331e-01
8.039067975871700966e-01
9.925287352876610569e-01
8.791162309593567592e-01
9.620990369442820045e-01
9.911853724658914455e-01
9.929834694511165960e-01
9.906666914705670735e-01
9.828603628559411387e-01
9.893337831085247114e-01
9.905361824927620962e-01
9.928551719023822608e-01
9.412158265881193087e-01
9.751932128442640790e-01
9.889044218024081179e-01
9.806885675435810246e-01
9.861523741672267862e-01
9.697731730740554168e-01
8.304498160951765406e-01
9.905846972015823759e-01
9.163899967108979361e-01
9.916388126825327332e-01
8.326043165423330228e-01
9.740135783375872824e-01
9.912231499162783566e-01
9.882192058233023602e-01
9.721521747041658168e-01
9.849179392275703160e-01
9.902209597434563637e-01
9.820220207835174131e-01
8.371922118089072384e-01
9.771482190041305138e-01
8.977400741418375407e-01
8.888734236561401936e-01
9.790327707121615486e-01
9.910750356613776679e-01
9.909118111961694453e-01
9.783316864975036831e-01
8.412430326366017175e-01
9.882448541210517856e-01
9.784739473689691991e-01
9.935818188468842349e-01
8.721539197149702494e-01
9.910636424293307600e-01
8.585692956655350816e-01
9.874555083693118407e-01
9.872290085142303440e-01
9.914008977594236383e-01
9.915552422105879948e-01
9.803606058952273328e-01
9.906950522866446729e-01
9.918179144971881467e-01
9.911723099942131299e-01
9.905434836216875372e-01
9.930615348961508992e-01
8.571941471231823151e-01
9.933165362073322902e-01
9.935709219725620267e-01
9.909435928053218490e-01
9.886235428438915340e-01
9.920661143629145862e-01
9.924081924234698926e-01
8.884644581191715185e-01
8.618375136285090221e-01
9.907793965778028955e-01
9.928301229178181364e-01
9.899052904598837355e-01
9.906507321007843592e-01
9.882749427245127727e-01
9.837647669225744185e-01
9.897232209382240686e-01
9.919221010396614968e-01
9.877977590115250006e-01
9.793419542853866178e-01
9.938880841455252080e-01
8.426181019441523201e-01
9.922459090023438844e-01
9.141715529707952204e-01
9.936898767245796460e-01
7.732928796595959220e-01
9.912550205168195738e-01
9.902556759196288194e-01
8.530832418740937895e-01
9.752664711808853859e-01
8.368971872132200396e-01
9.789451570612714981e-01
9.907396071886457323e-01
8.702926695044639338e-01
9.261116877066163378e-01
9.917709714171568658e-01
9.907834323069164562e-01
9.599184287223602174e-01
9.885213525779736887e-01
9.832750546640875999e-01
9.915966811371116352e-01
9.753970081709653073e-01
9.222331177302700578e-01
8.678861114540125099e-01
9.936053119736513173e-01
9.931309875904175133e-01
9.869106587588953872e-01
9.908428166756927391e-01
9.909655450604751836e-01
8.555515904758355106e-01
9.943386915187715225e-01
9.825642688579772077e-01
9.906722902781919249e-01
9.809546449174195715e-01
9.914635258079538271e-01
9.925854980637109914e-01
9.862489386117669898e-01
9.852095658663660993e-01
9.915029494734989290e-01
9.833063495485682148e-01
8.843222571340263460e-01
9.761482698787470325e-01
9.431064187282115485e-01
9.652808793994064329e-01
9.918400908541873395e-01
8.530284217272067204e-01
9.911565640168698010e-01
9.061886367293078282e-01
9.910665991556749654e-01
9.897088265004488905e-01
9.676420627561724830e-01
9.918012036666522535e-01
9.837325491478887685e-01
9.915998716632401511e-01
9.928368531226905436e-01
8.494401374560308637e-01
9.101589379943184621e-01
8.738217757532353858e-01
9.911662903517349799e-01
9.799828267355933376e-01
9.009927164190258964e-01
8.866694902182336024e-01
9.863142875917130237e-01
9.911303841110487012e-01
8.969281506899936529e-01
9.729062233505333390e-01
9.927450128690519238e-01
9.859394450158700529e-01
8.899294944524288598e-01
9.908991714190188427e-01
9.847629092021650266e-01
9.911437534922465931e-01
8.068431938283991967e-01
9.695435154108269504e-01
9.605858326035805472e-01
9.924952296824112175e-01
8.165567543384759652e-01
9.915164280717521095e-01
9.730253101673025373e-01
9.895868497090692939e-01
9.271292250764902043e-01
9.906778202952196688e-01
9.782323248105234681e-01
9.829995821802738343e-01
9.919914075432110234e-01
9.829230640736652536e-01
8.437687514860070515e-01
9.861816374760875581e-01
9.742319413759430446e-01
9.914487595724577051e-01
9.918509685662825204e-01
7.949021453440464624e-01
8.643557587877933601e-01
9.792198448756839202e-01
9.918338392032990392e-01
9.918338032757380018e-01
9.914906181723694978e-01
9.917107289931059722e-01
9.920803589984040771e-01
9.029651455940783666e-01
8.078101342750202418e-01
9.812426422215285715e-01
8.702935813204917270e-01
9.546051618710542641e-01
9.689138449764941319e-01
9.901268130196506645e-01
9.598907002941516886e-01
8.802015547819066477e-01
9.928949983108351640e-01
9.862044020882778650e-01
9.882677953209724198e-01
9.851219890976775639e-01
9.816070759561926762e-01
9.796901494869179050e-01
9.907585817974524645e-01
9.805195854130301925e-01
9.172166205332048516e-01
8.995420731378017676e-01
9.797150147192331682e-01
9.888085239495177925e-01
9.910150812520533981e-01
8.910556620114529203e-01
9.813705026652616015e-01
8.279157447063413278e-01
9.791397897010311047e-01
9.838046251968932676e-01
9.916215793397568090e-01
8.395762515051818919e-01
8.819407870927600257e-01
8.798899757820869416e-01
9.692806213639985069e-01
9.909769789483575675e-01
8.681450751194124127e-01
9.839072091213192373e-01
9.732494507147833041e-01
9.933814920221830658e-01
9.926412296713825745e-01
9.795064424399181346e-01
9.707860856003213135e-01
9.918273702926985180e-01
9.917835716985878847e-01
8.824247455037234067e-01
9.930574733692862921e-01
9.819331866110058149e-01
8.806851266284130286e-01
9.907888758312836108e-01
8.669332585750242348e-01
9.839062890670936534e-01
9.888964593894490340e-01
9.729182508117615313e-01
9.897904972752955555e-01
9.926269133500524866e-01
9.918023474780479631e-01
8.998564469872833982e-01
9.905445409760786912e-01
9.847295694761650786e-01
9.901246450253683440e-01
9.342216586532995359e-01
9.856177415833359268e-01
8.166847562463808163e-01
9.767883303178374055e-01
9.908484322339043970e-01
9.913261057465412307e-01
9.819636613637002798e-01
9.844588881704660066e-01
9.710588896784558832e-01
9.696053578286427665e-01
9.810353046560027490e-01
8.927842421665830308e-01
9.911305469900589804e-01
9.927411710094125041e-01
8.753714649120527547e-01
9.076249003508226609e-01
9.920839152670449801e-01
9.943465018577070103e-01
9.898738473894910239e-01
9.913090475911937594e-01
9.575142194054119260e-01
8.084221320818265610e-01
9.518542640877081240e-01
9.836051286585213438e-01
8.183664725202474122e-01
9.742323672510176946e-01
9.912706763210290539e-01
9.907465759830200724e-01
9.906259647129082024e-01
8.558869146094681968e-01
9.916363753806747283e-01
9.397192507785584459e-01
9.893048061199295473e-01
9.923267926856209620e-01
8.231665659723552686e-01
9.739170725608896628e-01
8.889983101835140511e-01
9.784721375295538648e-01
9.906398017253337240e-01
9.286226671031475588e-01
8.691305590236007017e-01
9.746788247627106161e-01
8.119366867544942634e-01
8.774969025998494709e-01
9.091402333630753674e-01
9.812906705064764479e-01
9.910839755385385530e-01
9.936419373465305016e-01
9.233226280310571354e-01
9.793059466935175594e-01
9.804252278732732417e-01
9.850978824480765006e-01
9.912600369165276426e-01
9.769339058848682811e-01
9.914993263902156517e-01
9.905261874511784859e-01
9.804774770868034395e-01
7.525809967861029071e-01
9.696910270170574497e-01
9.871594467593117761e-01
9.190271476305862386e-01
9.917891227650665886e-01
9.824770871781606241e-01
9.819821873622652797e-01
9.902765410717830896e-01
9.911886467200663464e-01
9.908476453983008359e-01
8.011674982916224819e-01
8.974766051232726527e-01
8.011754303865604721e-01
9.211446846818994727e-01
9.883116739099300219e-01
9.752472787654324904e-01
9.905782282580984921e-01
9.911004782894906606e-01
9.004648004627762159e-01
9.929877397172294229e-01
9.833908255835502876e-01
9.771018501473562878e-01
9.750960600561894287e-01
9.795398453235113490e-01
9.867398807618463774e-01
8.587216667318839924e-01
9.799774305402663144e-01
8.485060055615140095e-01
9.881665951255230729e-01
9.844102854316376661e-01
8.839209173264314101e-01
9.895964549776089525e-01
9.904949521332754303e-01
9.911620388712990559e-01
9.736665817789158517e-01
9.877878659828391861e-01
9.862672090395604441e-01
9.897492383499979507e-01
8.648984896617658569e-01
9.906368224674739764e-01
9.910100206665556355e-01
9.941090861955332869e-01
9.929308106503806908e-01
9.911997531213762036e-01
9.897562711806732194e-01
9.699094206689603537e-01
9.807709180428928475e-01
9.793237424549009473e-01
9.880397532862135179e-01
9.912645444176844123e-01
9.938714821221995566e-01
9.912697909003518326e-01
9.979132618617950756e-01
9.939635365029205749e-01
9.873792822567963867e-01
8.791326069154399292e-01
9.916734926112437121e-01
8.597828191555547672e-01
9.889386757549716300e-01
9.905896608048611052e-01
9.355024130772472413e-01
9.912789998313727979e-01
9.926079572369578274e-01
9.623622880408653213e-01
9.925724949662495522e-01
8.115048952398604687e-01
9.887194425468913694e-01
9.915026784556909556e-01
9.918821099953997189e-01
8.691953603144613183e-01
9.901619999773777492e-01
7.976674541103428995e-01
9.931504917782413289e-01
9.854553250715986090e-01
9.904994633873576149e-01
9.850401112821185468e-01
9.286500798982071370e-01
9.906061279920451712e-01
9.909379050505565667e-01
9.878116727727854762e-01
9.774183756724861283e-01
9.920692828432507993e-01
8.814940224607652475e-01
9.890480503249493571e-01
8.395089832276660946e-01
9.803046493983811338e-01
9.895036113104687114e-01
8.590334646558229759e-01
9.783705449848546509e-01
8.927689526774152950e-01
9.928542768072941005e-01
9.944350177082926789e-01
9.930235201675484680e-01
9.758139432345680486e-01
9.928129781427338374e-01
9.921238758981210104e-01
9.813946340799880597e-01
9.894499971312114006e-01
9.941500619570728947e-01
9.912241055879799090e-01
9.893706256548753242e-01
8.499226859125752487e-01
7.845348703718041383e-01
9.917489478313010753e-01
9.824147771799912610e-01
9.847329985060222501e-01
9.663412110310904968e-01
9.741436956421782867e-01
9.730990876628542452e-01
9.863806179955252329e-01
9.809175143096571237e-01
9.842731364560565188e-01
8.636792665802724978e-01
9.910607311573956801e-01
8.606240577784741719e-01
9.733520602256152676e-01
9.908910048812902271e-01
9.903801677915524682e-01
9.785655261218051404e-01
9.837840919394004180e-01
9.768174419593758095e-01
9.897658679975055440e-01
8.348078075154270472e-01
9.326604949707023584e-01
9.825498523347953039e-01
9.909084543988359028e-01
9.915477131417567147e-01
9.811134035910090700e-01
9.907789821336548952e-01
8.682555231726096778e-01
9.825253074684210386e-01
9.923521824188636931e-01
9.854365576760552026e-01
9.851080021802572917e-01
9.716261868597897422e-01
8.271804296245104382e-01
9.912709175639453640e-01
9.926641764101998833e-01
7.851387400766187685e-01
9.759788411193556223e-01
9.303394462714192903e-01
9.926184695564918004e-01
9.820389721082490864e-01
9.194297303297607193e-01
8.281205563683197157e-01
9.929984079345326453e-01
9.721675714206494678e-01
9.917744050373076270e-01
9.938143147777824815e-01
9.905859913702920183e-01
9.916232181373295651e-01
8.905680505701852878e-01
9.792187725749749161e-01
9.912619810742901993e-01
8.453878473880709343e-01
9.758825775614786702e-01
7.819156455119421478e-01
9.915112675399552211e-01
7.862277960173466029e-01
9.877391177906911235e-01
9.919723117201943996e-01
9.866894175763885055e-01
9.914857617663782596e-01
9.693730818676177252e-01
9.653059792349091284e-01
9.902572351100247250e-01
9.360743769802408742e-01
7.964150909873175532e-01
9.898623249184926864e-01
9.860646082105073429e-01
9.832726526579844695e-01
9.925903976717090904e-01
9.836981859772399028e-01
9.666639346311723946e-01
8.851692631416581136e-01
9.913476239056268069e-01
9.743536943527454364e-01
9.913950186187991953e-01
8.429270780462273516e-01
9.788368744298956425e-01
8.791935263168410009e-01
9.827422917279261538e-01
9.914403846973600665e-01
9.905921268509656485e-01
8.992259330751796176e-01
9.884453187257496998e-01
9.930176034664375262e-01
9.430057640457925050e-01
9.932855042712096516e-01
9.927487535907654204e-01
9.922292330820059458e-01
9.051017156121634599e-01
9.926314505105785502e-01
8.634790698655825381e-01
9.840710439861034553e-01
9.752837926914605937e-01
8.255706382280747491e-01
9.917366067719081135e-01
9.906175527341050113e-01
9.908665429455156826e-01
9.922024996906823047e-01
9.260654915420339917e-01
9.784680319828824580e-01
9.906885255927625478e-01
9.828028387362572893e-01
9.909493243966988052e-01
9.912549931432503847e-01
9.913618595239199749e-01
8.068798529069980408e-01
9.913379599040932355e-01
9.768085978527361046e-01
8.880513168153585379e-01
8.338990623034897576e-01
8.568400457901823586e-01
9.908243866499425456e-01
9.117309080816037303e-01
9.909094569562786337e-01
9.746303826509118418e-01
9.878836800819714714e-01
9.915856545510018938e-01
9.802487312867189662e-01
8.786997681694074247e-01
9.822467537688097661e-01
9.909203824567434093e-01
9.888261601521642907e-01
9.865700387173602648e-01
9.804466935119583448e-01
9.459968013242741058e-01
9.902464843496535662e-01
9.891559616211331729e-01
9.712326065108244366e-01
9.819353812138318371e-01
9.738695280121736353e-01
8.433073591940583036e-01
8.932507771776974081e-01
9.917861701482375558e-01
9.913831797244684330e-01
9.880262195789077939e-01
9.766061895968866091e-01
9.857882542083793442e-01
9.925172388204415164e-01
9.926848662137468526e-01
9.910951454601072408e-01
9.869362508059394967e-01
9.772472181479542330e-01
8.274399834864449854e-01
9.928339681450134568e-01
8.266642904463714636e-01
9.667579443201921308e-01
8.654378466043308737e-01
9.925360105454997806e-01
9.873619234446152637e-01
9.803177080727256687e-01
9.649623209696003290e-01
9.897238347134712511e-01
9.862922023546775163e-01
9.864390866739117802e-01
9.920163363168252868e-01
9.909033772906578053e-01
9.346105592676846596e-01
9.914795133843206099e-01
9.482724327344242976e-01
9.900044309519108188e-01
9.907519174968731912e-01
9.907524491773882502e-01
9.930737495069493770e-01
9.771497235258814751e-01
9.906452454119907269e-01
9.914586812497575563e-01
9.856518054760644576e-01
8.096799193843053910e-01
9.175306732385267727e-01
8.464466581643669274e-01
9.888977000096356162e-01
8.311988151131493030e-01
9.749768451892198984e-01
9.917304163734127487e-01
9.916794195421565483e-01
8.601234823400318863e-01
9.916012880655219464e-01
9.866433199699177203e-01
7.718201025951073602e-01
9.908672088157987057e-01
9.905253507437663529e-01
9.919132412666996634e-01
9.916817047468851065e-01
9.826745866563366683e-01
9.897378320455578748e-01
9.753234098448045897e-01
9.917365942209556140e-01
8.703934921220772836e-01
9.842031255934646783e-01
9.775315146691001544e-01
8.992510290680810758e-01
9.801581097930748276e-01
8.580290176002129954e-01
9.831847032148116616e-01
9.892320693410158183e-01
9.941707390697205327e-01
9.905245447183294027e-01
9.839275282776425158e-01
9.710850809545802376e-01
9.716759106705675775e-01
9.885767070225215392e-01
9.531142539976285022e-01
8.663188070138491126e-01
9.904977289064871293e-01
9.240542419131767549e-01
9.848508828299851192e-01
9.640739936421355294e-01
9.890252073694758561e-01
9.783333412483961045e-01
9.900102112276745192e-01
9.817958861145424931e-01
9.548865893910863933e-01
9.914136547853061865e-01
9.909066435513400606e-01
9.720183726924164214e-01
9.464952961381463137e-01
9.843218289590034420e-01
9.798356194299102651e-01
9.861718060037827360e-01
9.816232572346466068e-01
9.935613571054229265e-01
9.844806321028820584e-01
9.872867865686405509e-01
9.909203754312415624e-01
8.918820070346424878e-01
7.985157936646698484e-01
9.921315172324985943e-01
8.984787168476541241e-01
8.659769274318834809e-01
8.552157453490427663e-01
9.932099022119078580e-01
9.920386768080757811e-01
9.794781399094307783e-01
9.905024832613714691e-01
9.936596083300767157e-01
9.841194918449092111e-01
9.156314463849657415e-01
8.902706676641560790e-01
9.816061734302681252e-01
8.960425040773664085e-01
9.898005103168850960e-01
9.904998533296923702e-01
9.909769287863328113e-01
9.904456584566261323e-01
9.520511732852824371e-01
9.838245916429724236e-01
8.999089475817804162e-01
9.850215784858076251e-01
9.791184745938791290e-01
9.933203021879103423e-01
9.475215394171294658e-01
9.929006659058441375e-01
9.810491325947777730e-01
8.351361778730931329e-01
9.849284614285330752e-01
9.400046978869062153e-01
9.787449075003746835e-01
9.889235613787361601e-01
9.921406676318279549e-01
9.916822646654185336e-01
9.928429446177950979e-01
8.851384885844167938e-01
9.898710971517794555e-01
9.789600766367361206e-01
9.825963473477267174e-01
9.870526393809764265e-01
8.509540580070520388e-01
9.749140261758407755e-01
9.330848281189491056e-01
9.760410690467949957e-01
9.463868871817909811e-01
9.912941488938298296e-01
8.617762629627725435e-01
9.806244793579921293e-01
9.908619172374102391e-01
9.773239869742280650e-01
9.932565102493136067e-01
9.928364597745260589e-01
9.795778369230163651e-01
9.787451349350722030e-01
9.918502177976850076e-01
9.911537859715650045e-01
8.932034017498937661e-01
8.616916275637744871e-01
9.912224003527182470e-01
8.776741990868457410e-01
8.739912754050416233e-01
9.807057857045990978e-01
9.796454706328582285e-01
9.920439363268482857e-01
9.939224090713820736e-01
9.806118030070094527e-01
9.914395819521536479e-01
9.939039868839487646e-01
9.743283102496035353e-01
9.784965910601123307e-01
9.921710239505266982e-01
9.879388779934635822e-01
8.015305719734534540e-01
9.906129092479215581e-01
9.905572920695737693e-01
9.811478321429655258e-01
9.842455693062761579e-01
9.923140507949029798e-01
9.815091836733919051e-01
9.824789104877105217e-01
8.699609051338592636e-01
9.910666155325481563e-01
8.120126894143971930e-01
8.625655649541644765e-01
8.698890593797359294e-01
8.883154279221221472e-01
9.738571676723321024e-01
9.905871103588512749e-01
8.996862459119167044e-01
9.892171873373993840e-01
9.908943033003543288e-01
8.774793324303640230e-01
9.810435708198848026e-01
9.918926688228690836e-01
9.905057227190345870e-01
8.806958447205865959e-01
9.902893730723471011e-01
9.844446573803066203e-01
9.804017049525912686e-01
9.146096183248932920e-01
8.659991378378091298e-01
9.826122441239448779e-01
9.011780969910843098e-01
9.659184346959843737e-01
9.843445840395919078e-01
8.662390239542530068e-01
9.894867739821123775e-01
9.029819718088485381e-01
8.652915841528696639e-01
8.647656334715977389e-01
9.933599355537859887e-01
9.709303068321446517e-01
9.779517100922495709e-01
9.846891377139957990e-01
9.850997978150508594e-01
9.880343862044809189e-01
8.551361224916578241e-01
9.927690993852478218e-01
9.810242702865119568e-01
9.894427878056566428e-01
9.908665017780670103e-01
8.368012415005083859e-01
9.834649045274996837e-01
9.773983463532607274e-01
9.922990866489171946e-01
9.791698677885600777e-01
9.930447022507183918e-01
9.792002580796689282e-01
8.863283582587619946e-01
8.691621859836214936e-01
9.482318902625500590e-01
9.938516049126728813e-01
9.918706167001514196e-01
8.896500384472292300e-01
9.728348802041260068e-01
9.924721877408543280e-01
9.929127712149379281e-01
9.865993671743895632e-01
9.907810257633533624e-01
7.655360460385312038e-01
9.792073444138080784e-01
9.911340117609870326e-01
9.786538877512851453e-01
9.922252270573767019e-01
9.834849727732541957e-01
9.801478880620775325e-01
9.668701381954022400e-01
8.435668287810298427e-01
9.821077474465724766e-01
7.721057133350746060e-01
9.912097263062431551e-01
9.913214624857562551e-01
9.913200392852226095e-01
9.801320215249056389e-01
9.926895487432864096e-01
8.655980454781913025e-01
9.363944765558037675e-01
9.860000250733469418e-01
9.905777793618807392e-01
8.324205380964601053e-01
9.771777810492975336e-01
9.901254334786577793e-01
9.777779033962938904e-01
9.924564878601453977e-01
8.507714097374170503e-01
9.854677175372396070e-01
9.786873389106438559e-01
8.844833776925351554e-01
9.918652436514792115e-01
9.623109050369501594e-01
9.912869490522363547e-01
9.866387195544241706e-01
9.874577836594096159e-01
9.848894986770070359e-01
9.933931501158503874e-01
9.905708735941691767e-01
9.767990864771524118e-01
9.746679075379233170e-01
9.934437611223176923e-01
9.773419490226062933e-01
9.832161521659456005e-01
9.911579835935911964e-01
9.894839757977328398e-01
9.821397991592284438e-01
9.771059250739739799e-01
9.764809543624330956e-01
9.905714318738466639e-01
9.792734988553255526e-01
9.904192681205032933e-01
9.838041163852614401e-01
9.881929279507407626e-01
9.786611603388747360e-01
9.844811595569308293e-01
9.881857313832385081e-01
9.834225046910683998e-01
9.934420304911180111e-01
9.907513486196368735e-01
9.916555550489607462e-01
9.809143465148245644e-01
9.865033931477608098e-01
8.379785579541505491e-01
9.912636043157975196e-01
9.918459335629286056e-01
9.812754122576116123e-01
9.919508393361081700e-01
9.814976744717117674e-01
9.908881033501777402e-01
9.849637858357173092e-01
9.914601899179406042e-01
8.697738843055036195e-01
9.540311874114504320e-01
9.928923228911381571e-01
9.735186720982994535e-01
8.211608524737800119e-01
9.784768357091703228e-01
9.839037793210211325e-01
8.744207374506007824e-01
8.949059368592260366e-01
9.911863551611477252e-01
9.810824828110503715e-01
9.784081696481875534e-01
8.635318686153503620e-01
9.921515240302986038e-01
9.908978127806673530e-01
9.832777704958957088e-01
9.903644879957181901e-01
9.731082487337361364e-01
9.822068090558430109e-01
9.930001941345127925e-01
9.915652746589370681e-01
9.762965953900618610e-01
9.912133974933912128e-01
9.907954086411109307e-01
9.858573858790234956e-01
8.441149323480237054e-01
9.875940057469463351e-01
9.905189014724586904e-01
9.931353160905803668e-01
9.909140815908874522e-01
9.909736123191128510e-01
9.874106452032788139e-01
9.891765387288919964e-01
9.927648731350863232e-01
9.823458675461453904e-01
9.913285590574163475e-01
9.917402692148599153e-01
8.904055401628762079e-01
9.930990258438086027e-01
9.908466776356684713e-01
9.912625708854059248e-01
9.080114968094648020e-01
9.910793230321996994e-01
9.942298305481777065e-01
9.946740821663584420e-01
9.936374759322508243e-01
9.907778659382282527e-01
9.868046335471615249e-01
9.908022411239553184e-01
9.905385552270506988e-01
9.934217497497771499e-01
9.782382606103595668e-01
9.931649988248875127e-01
8.249784987753836507e-01
9.876822393267588041e-01
9.709928043125369834e-01
9.175673416399868776e-01
9.553300276860124951e-01
9.739391745024748026e-01
9.906245973172029817e-01
9.935408874787077238e-01
9.142114572191517574e-01
9.905309347907067519e-01
9.691450191351759225e-01
8.825931784847423911e-01
9.924625751685077768e-01
9.913414890019670578e-01
9.866478426742483210e-01
9.812548513948752271e-01
9.131533002287812728e-01
9.720024406344459633e-01
9.910909426182397119e-01
9.922193933689203993e-01
9.000003829927450960e-01
9.939757120785559508e-01
9.913917492574558787e-01
9.924945958328924567e-01
9.188000912460805303e-01
8.825813562933529921e-01
9.164496927495052736e-01
8.366892812492043863e-01
9.873408330858522985e-01
9.398135563220160194e-01
9.820255088387289666e-01
9.763887146279077722e-01
9.909401851258627936e-01
9.820916425529541138e-01
9.794129201619515834e-01
8.726066751164353041e-01
9.600090534648016982e-01
9.930576834570616906e-01
8.639007404198391082e-01
9.890573733000742607e-01
9.690815803876773327e-01
9.921961966215940842e-01
9.865609006879604292e-01
9.814566102805104553e-01
9.843532541440807027e-01
9.929680132545378735e-01
9.881346435207338796e-01
9.912651489755724965e-01
8.442331923625998602e-01
7.979523751393289288e-01
9.915111835587732125e-01
9.906721832755344126e-01
8.965455576491304646e-01
9.872604170128151946e-01
9.906616886353395435e-01
9.857719904209587547e-01
9.904747588095300648e-01
8.661331765471473876e-01
9.925456604274781602e-01
9.825914474746594296e-01
8.462764687438280031e-01
9.685700499101576044e-01
9.783689828268083977e-01
9.692603397046448688e-01
9.872017114839612972e-01
9.914032017457630186e-01
8.218879444728461880e-01
9.917072216754936331e-01
9.913583625137160071e-01
9.779369389971321880e-01
9.920151015672120653e-01
9.816897015142225236e-01
9.908111902124357995e-01
9.819569141257596945e-01
9.237659948956646883e-01
8.856917424896455504e-01
9.825885221762138411e-01
9.930590495322120237e-01
9.762027119147317356e-01
8.947656653598198284e-01
9.908911584589515931e-01
9.793573326301302506e-01
9.726697577940531803e-01
9.774572451638744441e-01
9.908810186706843437e-01
8.884597983214721495e-01
8.508788607654010905e-01
9.938102249213817130e-01
8.698448483420075927e-01
9.833009271980228672e-01
9.712954819433924358e-01
7.485236074248271532e-01
9.844447800284742423e-01
9.806704667024483957e-01
9.859128506178065354e-01
9.927103454337089516e-01
9.851445013100523784e-01
9.764968078881822722e-01
8.360344691553405205e-01
9.277278426759181240e-01
8.336592341597502953e-01
9.896913661230285486e-01
9.306622411064212619e-01
9.913025047303749560e-01
9.881139678846557750e-01
9.812195309822787648e-01
9.750973503933864084e-01
9.872087294893051590e-01
9.914149371146592227e-01
9.810704191693050413e-01
9.922048598181668622e-01
9.919886377688420520e-01
9.772304119531621813e-01
9.842600740489229061e-01
9.806969399318171687e-01
9.910984455098115209e-01
8.768334891322590030e-01
9.923932722313207888e-01
9.934471074557578163e-01
9.907040096458668010e-01
9.786375069606052524e-01
9.615148599317482336e-01
9.915808394313203600e-01
9.655827939333397891e-01
9.801388952283623945e-01
9.823567090474637498e-01
9.779645731628833216e-01
9.915232388227031013e-01
9.930963545519086999e-01
9.917179155661560719e-01
9.912348904582614084e-01
9.857679689967765446e-01
8.592989010051835796e-01
9.922458975807052495e-01
9.939266116091343140e-01
9.914833917396856933e-01
9.911138994052173246e-01
9.744359564939109042e-01
9.921653892542575681e-01
9.812009210921670554e-01
9.934227500871130045e-01
8.530036602719823779e-01
9.827658510569529104e-01
8.252342130694573230e-01
8.373287659385154624e-01
9.918667818962961791e-01
9.906189860025513827e-01
9.917883937395444161e-01
9.827998839260628783e-01
8.474351555856001195e-01
9.923789515425480712e-01
9.792479108969129875e-01
9.915673247481918695e-01
9.768915322126913159e-01
9.786574311286532213e-01
9.911249604692360382e-01
9.519164287124087798e-01
9.691090549772245488e-01
9.916920054558201469e-01
9.839016438496568373e-01
9.912432306680707406e-01
9.916469898904962665e-01
9.913932948046454419e-01
9.824564277875572627e-01
9.793592081030700891e-01
9.118452570164030657e-01
8.733389892942879928e-01
9.778635434596477660e-01
8.768424244972732318e-01
9.934140290478218338e-01
9.681623453603752649e-01
9.916770443234147470e-01
8.651075833391600467e-01
9.902958451487247071e-01
9.888899323346518333e-01
9.907062530254571175e-01
8.469358651920894099e-01
9.909471403710352622e-01
9.771910783606767570e-01
9.917734123370671728e-01
9.331633316055979455e-01
8.435503472702837735e-01
9.935842913863646153e-01
8.108467762879235652e-01
9.497123044072902642e-01
9.065529180492513106e-01
9.734078581365724903e-01
9.910661677282410764e-01
9.677692532542241377e-01
9.931228250995339790e-01
8.864262917306620082e-01
8.607868951148285319e-01
9.727477879341073219e-01
9.914970132701677041e-01
9.514346800168155260e-01
9.908694622457380197e-01
9.418956404764641244e-01
9.906582682412762297e-01
8.481898909395952924e-01
9.854247999060448127e-01
9.882309675491226519e-01
8.719499247033715150e-01
9.205923782306935088e-01
8.626085411953370308e-01
9.911603685313290502e-01
9.913198435201538983e-01
7.657398876577862223e-01
9.931239757016162573e-01
9.908999697308429333e-01
9.904940769457595273e-01
9.920961461617241461e-01
9.902649456587955257e-01
9.920839936455704278e-01
9.826329993592213263e-01
9.885427811515681285e-01
7.883645462289943229e-01
9.843536696574424205e-01
9.891327828554893342e-01
9.910956220575977138e-01
9.856498692025451591e-01
9.751349084153569935e-01
9.902794008557829208e-01
9.828248115343019009e-01
9.926562061431714046e-01
9.934824447510977041e-01
9.905656031842019482e-01
9.936882039346343065e-01
8.440008357425450303e-01
9.905220591447420064e-01
9.800485775033095370e-01
9.939224850682147894e-01
9.770324848082051483e-01
9.907623921286361490e-01
9.894602231169637996e-01
9.905770147317444208e-01
9.777160412051640881e-01
8.181562231044541278e-01
9.808042010316636583e-01
9.861547564526400578e-01
9.919402077245766947e-01
9.503965503950612126e-01
9.924764499688892849e-01
9.799742415429663067e-01
9.924043543050071747e-01
8.522824749910962172e-01
9.896812989018861639e-01
9.915440300480856672e-01
7.919245444869040806e-01
9.905984223527255494e-01
8.442633666321339714e-01
9.838334278602749450e-01
9.922368806137192854e-01
9.892905177464011990e-01
9.256991244620427217e-01
9.920603815061845854e-01
9.835548160101188486e-01
9.477406475061626034e-01
8.278541760607849298e-01
9.832396209641696139e-01
9.915848627762390288e-01
9.913923940225257692e-01
8.726313192809392882e-01
9.884092423773214175e-01
9.921477219124460456e-01
9.878513034052828212e-01
9.907813863834032952e-01
8.189794981276861119e-01
9.824202917196925844e-01
9.736697370418044839e-01
9.859411155771679036e-01
9.495253225122614049e-01
9.782866823203764106e-01
9.873481513142891020e-01
8.625081786623122193e-01
9.922571038186738246e-01
8.579569641822279991e-01
8.591122485883305737e-01
9.809887130869651140e-01
9.920091711990963734e-01
9.892008210686642489e-01
9.927015254078757067e-01
9.834278948611742122e-01
8.819082884026687719e-01
8.349996625111172355e-01
9.907053809415266032e-01
8.152718315993867648e-01
9.915578271077472028e-01
9.709194834921738293e-01
9.855019597368734896e-01
9.312928419126433877e-01
9.908589230098875378e-01
9.921837717189859740e-01
9.923985869455556053e-01
9.916797537022472575e-01
9.878861060668359118e-01
9.925746884289203820e-01
8.376579635140752877e-01
9.922966938107112833e-01
9.935448263050439266e-01
9.809077564204569111e-01
9.931599823666211746e-01
9.695655958712561251e-01
9.773230775032297757e-01
9.297356126149813882e-01
9.907233685710594706e-01
9.748947698438038545e-01
9.882060110392083541e-01
9.933572512798773957e-01
9.935988747672342969e-01
9.860009064072341456e-01
9.931648540282279614e-01
9.752910543892937545e-01
9.913104495385556270e-01
8.442766613222260075e-01
9.933883050680087923e-01
9.907950624683151686e-01
9.920397608389549537e-01
9.868413038751977506e-01
7.751932946674506830e-01
8.409093434343585249e-01
9.913739460891630717e-01
9.912229766161885225e-01
9.871600816306179693e-01
9.910294141019719838e-01
9.706575886606491066e-01
9.915806697836229144e-01
9.752581953047687602e-01
9.913887061069979190e-01
9.128786536351310987e-01
9.905962580778185922e-01
8.658692206156961557e-01
9.041440231553217188e-01
9.415957414268399939e-01
9.906150029956208858e-01
9.915912840528872119e-01
8.593475574735751632e-01
9.911014227709069591e-01
9.914672573376612785e-01
9.925465130857280549e-01
9.760647318417422502e-01
8.133522809844442314e-01
9.791260076363402787e-01
9.919080964770270459e-01
9.814362784679983021e-01
9.904967972939050513e-01
8.842101648741418352e-01
9.354429522545364417e-01
9.925453134039312619e-01
9.918407602300599590e-01
9.936027653186315645e-01
9.745879535658260595e-01
9.857404496812222083e-01
9.425128955252077834e-01
9.907437593818841925e-01
9.906097492752000688e-01
9.172587153102083057e-01
9.899519879125237010e-01
9.905506689567454837e-01
9.913688418982385953e-01
8.864079659511417963e-01
9.760851350224009071e-01
9.869776353580899109e-01
9.721039623427208953e-01
9.872649103751990340e-01
9.797074796590867773e-01
9.761657619166098643e-01
9.864336156100035335e-01
9.914794799027303318e-01
9.868024207882510890e-01
9.828321525316910945e-01
9.646018902879777146e-01
9.600804353275982361e-01
9.832031620612746714e-01
9.299654673699873086e-01
9.914683961084443942e-01
8.388264602213424403e-01
9.921035425844727529e-01
9.911528264263781418e-01
9.906574495013106274e-01
9.883153572782465979e-01
9.834894266185711942e-01
9.271006604382269201e-01
9.512029719455386001e-01
9.829943907571482287e-01
9.367703106623335163e-01
9.916096436011070381e-01
9.924866826439511236e-01
8.339283836168327468e-01
9.905706554684149401e-01
8.891172077577923494e-01
9.917787195851633930e-01
9.922467184287305786e-01
9.836017773347865978e-01
9.910749012788975243e-01
8.967907015947845784e-01
9.886470070426778278e-01
8.659884989629267338e-01
8.656101144589908314e-01
9.911855367041605414e-01
9.890561058620982449e-01
9.910619130462871018e-01
9.527887789534962293e-01
9.913595013778679910e-01
9.926729257081476909e-01
9.908312966884897932e-01
9.790431022295171815e-01
9.924518803148852930e-01
9.941874040154295988e-01
9.745184367531716241e-01
8.469547643314612184e-01
9.916483663712901686e-01
9.907342181580843787e-01
8.715246858120407891e-01
9.837737039126490668e-01
9.894674014793763961e-01
9.828721371058504186e-01
9.907166341275008836e-01
9.919945551031117414e-01
9.715895440621721280e-01
9.924740541334818866e-01
9.740193406286425937e-01
9.950686152962945341e-01
9.838394547805300316e-01
9.029290188521099658e-01
8.818966687887175304e-01
9.909501983078062848e-01
9.939255042343454472e-01
9.858291292527138205e-01
9.424846181569542791e-01
9.756567287210482498e-01
9.928794748222401489e-01
9.910331978207708170e-01
9.915844605482351248e-01
9.887736253399636022e-01
9.889004096365988650e-01
9.930604895090255901e-01
9.806830806150937940e-01
9.763213529797671875e-01
9.922223989379733711e-01
9.838534583469186190e-01
9.923889838379059691e-01
8.549713866363144454e-01
8.449479838550165711e-01
9.876928482286161382e-01
9.767308762965601909e-01
9.794979310525010474e-01
9.854422494344662331e-01
9.197434571787745927e-01
9.784333485319715029e-01
8.467863914707496331e-01
9.803129420440994668e-01
9.919693868215451182e-01
8.977667053062895475e-01
9.743954307189323094e-01
9.886646523481306126e-01
9.903379620193468735e-01
9.832860914520369366e-01
8.357887827227129529e-01
9.858260965329432857e-01
9.923681596894152745e-01
8.776772203283947915e-01
9.839527501722439284e-01
8.587428768336603513e-01
9.795289083749446624e-01
9.409975312966499805e-01
9.925463771609808195e-01
9.818404757804251037e-01
9.782911985002905597e-01
9.817995738444393883e-01
9.903378063848455870e-01
8.684562455977319351e-01
9.914505649080830318e-01
9.765404694267153518e-01
8.452250298257473204e-01
9.943905764594036523e-01
9.914503965905970828e-01
9.918980321921874177e-01
9.442014097756247226e-01
9.883454731529538462e-01
9.917050777154998720e-01
9.794436094215039912e-01
9.870514959850030801e-01
9.927834524234279145e-01
9.932057463650802998e-01
9.919234762379950388e-01
9.918796650330956588e-01
9.858612509645188204e-01
9.932088859953555060e-01
9.781952348706127731e-01
9.901931115778682679e-01
9.920894936056646740e-01
9.921241407983141247e-01
9.928886487021413298e-01
9.675958156459981696e-01
9.927022571175670995e-01
9.557061187674749103e-01
9.829373677027111178e-01
9.921695148701268341e-01
9.881002234515917637e-01
9.130622263003688177e-01
9.921381541034813845e-01
9.918165998799671756e-01
9.873127945998122490e-01
9.748360012776569050e-01
9.905979834054935429e-01
9.874999225236629208e-01
9.760883012433773098e-01
9.843108582758670622e-01
8.899295688534630822e-01
9.907626226008398040e-01
9.921004629781577933e-01
9.887426103988631310e-01
9.910475645360558028e-01
9.793259140884602587e-01
9.924634077542626720e-01
8.863794548559013053e-01
9.894330300549832868e-01
9.910151167787971671e-01
8.414445564829510227e-01
9.772657428087477838e-01
8.770668581691553056e-01
9.915065031726760791e-01
9.778091634785233133e-01
8.394981310998588242e-01
9.847836639255888036e-01
9.922961789256343756e-01
9.931238254284477929e-01
9.919515718957289119e-01
9.626700731789318288e-01
8.995491351141930991e-01
9.847298732744946825e-01
8.812593996628731441e-01
9.425872244253634680e-01
9.369788228891275939e-01
9.848539367747670692e-01
9.907871139482004041e-01
9.922048492672110864e-01
9.801656629080539584e-01
9.916503974847710179e-01
9.919112580831676018e-01
9.516317655304258327e-01
9.840865904392573915e-01
9.872970686211008928e-01
9.920919545384339067e-01
9.909766664205796882e-01
9.799239464925970644e-01
8.435344989145436845e-01
9.887422316747043194e-01
9.212016941542797710e-01
8.389122305930210022e-01
9.583092739928252835e-01
9.868251172542389371e-01
9.908997550835402235e-01
9.524540399059693296e-01
9.776835706547477578e-01
9.921338212412635915e-01
8.939905910921744914e-01
9.810136003894750489e-01
9.907288845182379289e-01
9.916535524287022341e-01
9.462603169534307135e-01
9.926472004649035119e-01
8.710416795694037040e-01
9.813922995080168743e-01
9.929098196698789014e-01
9.915758631021215352e-01
8.344793299530655073e-01
9.919248159193685410e-01
9.926371379930498673e-01
9.912327033058865311e-01
8.742036358204736679e-01
9.905308018200390530e-01
9.634438204479339740e-01
8.738694969592737394e-01
9.403197442353188329e-01
8.853700312288318441e-01
9.919709198662467475e-01
9.415669868712246426e-01
9.914799636063665877e-01
9.924073442625195307e-01
9.897439984967145721e-01
9.819413118300486243e-01
9.765275956763125320e-01
9.852569454098408785e-01
9.815667466524877760e-01
8.853857864338826600e-01
9.878485267015013616e-01
8.901954021837904518e-01
9.791127809888423572e-01
8.800368777438046797e-01
9.838016144941088559e-01
8.791638926161954304e-01
8.485865730796959827e-01
9.063951664243615758e-01
9.741376309232067099e-01
9.831313240123485953e-01
9.921372158884704806e-01
9.918752328317075317e-01
9.910880239559752836e-01
9.908512394709876325e-01
8.726532870718149981e-01
9.924307296836780701e-01
9.771111136506512862e-01
9.378103258108714257e-01
9.680206904216424046e-01
9.813869598064486333e-01
9.917255307709629264e-01
9.862831105572386070e-01
9.854447852290511012e-01
9.914545934776333169e-01
9.911531503359430895e-01
9.922295591561726136e-01
9.860952888224483459e-01
9.507654119345158028e-01
9.907178330614352380e-01
9.816712836190449876e-01
9.777896528067319126e-01
8.736109539218215314e-01
9.840682013616768309e-01
7.886845167598915962e-01
8.493912426279910388e-01
9.934705206339170536e-01
9.375526824802083992e-01
9.918482922197640050e-01
8.108937757591084816e-01
8.821882996713047431e-01
9.930915775579842730e-01
8.527425158963723995e-01
9.913125757269898308e-01
9.828593034335687539e-01
9.929186343815830096e-01
9.857086175516373006e-01
9.940310379688953590e-01
9.590300241135418791e-01
9.922025340966402762e-01
9.479212543561148507e-01
9.780861964939646658e-01
8.546146146074128369e-01
9.741941141212292488e-01
9.925045975549293686e-01
9.920623518039828337e-01
9.921322865195708607e-01
9.920371713116473700e-01
9.915921438516176467e-01
9.651983884260195712e-01
9.919757470215092576e-01
9.902080894177660575e-01
9.145455149881277501e-01
8.535883924778386866e-01
8.800897150238620181e-01
9.916379328012682182e-01
9.498919402840219073e-01
9.710614693173345024e-01
8.562815282299757191e-01
9.915461134531875498e-01
9.772174994496611866e-01
8.866776224342828305e-01
9.828300310912206905e-01
9.883480245691053101e-01
9.920733243237676025e-01
8.189017588051591412e-01
8.183496290011570418e-01
9.927695087421400943e-01
9.912382972626428979e-01
9.719519864212518012e-01
9.350336897245464796e-01
9.906616711361946326e-01
9.908540176968599900e-01
9.676944854215476788e-01
9.776006821678396852e-01
9.196545468216847929e-01
9.843374644303278798e-01
9.556738556307960986e-01
9.908940629410103451e-01
9.907919933421098779e-01
9.882325584066312674e-01
9.907752552271178459e-01
9.917064725510125189e-01
9.429598792832919463e-01
8.323915414879274888e-01
9.895259797734710094e-01
9.795818157045967922e-01
9.927943043521851862e-01
9.806025290160470531e-01
9.858720682928828749e-01
8.486733988172424636e-01
8.377116897591515565e-01
8.715230137326026583e-01
8.730170874710384554e-01
9.917185885824579827e-01
9.862431512718080606e-01
9.906751383751677409e-01
9.415729146824844964e-01
9.928402976828044624e-01
9.907943727399493028e-01
9.271586963929654424e-01
9.926220609588617405e-01
8.941294218330649857e-01
9.828412079941538648e-01
8.906361959504111026e-01
9.931652317746417769e-01
9.771783143261337790e-01
9.910418252672028583e-01
9.935865149224678561e-01
9.763081942692189985e-01
9.384405400799680219e-01
9.324652717311916472e-01
9.843484014834771312e-01
9.908748987483765314e-01
9.916980493156661858e-01
9.924063807813204852e-01
8.893924248348525907e-01
9.883083091271186449e-01
8.584230794694230893e-01
9.756243526671473099e-01
9.912769657571001147e-01
9.889742088084719773e-01
9.926036485697048439e-01
9.820072368904918525e-01
9.819414852419698914e-01
9.917986872319551894e-01
9.888041123626516438e-01
9.799429306077620527e-01
9.893002917870975521e-01
8.203777853897968875e-01
8.305421674382488240e-01
9.907603769718706932e-01
9.960978956412348539e-01
9.895695235735978423e-01
9.851721738276798535e-01
9.883805988295303324e-01
9.743292130326781653e-01
8.715210323674178472e-01
8.491728963864962898e-01
7.923888877000675457e-01
9.763227988513749622e-01
9.787571266840067175e-01
9.914547824415657074e-01
9.388428802011905550e-01
9.834183810810365189e-01
9.907559845941715793e-01
8.358177051335905494e-01
9.927152939031851364e-01
9.931671501171718264e-01
7.948206000149307116e-01
9.925943710293847477e-01
9.905331472727378905e-01
9.918292185641019998e-01
9.294866817270047710e-01
9.688410118597181597e-01
9.916111983401530994e-01
8.303692091955543475e-01
9.871530525465960215e-01
9.874393067405973223e-01
8.597457281037884647e-01
9.919792387630069763e-01
9.905484428817974418e-01
9.039189513503239626e-01
9.769117378811862373e-01
9.864109809273812202e-01
9.930176915199270260e-01
9.829801265135349464e-01
9.920904423780720904e-01
9.927139105091404847e-01
9.895875069641161259e-01
9.779854821979957480e-01
9.583198402154401441e-01
9.911119519698878833e-01
8.721874741553554689e-01
9.796850297237453820e-01
9.509973113720102678e-01
9.928795358444976182e-01
8.255662665399123856e-01
9.082574902040528864e-01
7.754659047181603482e-01
9.901295987472196192e-01
9.847679862490298364e-01
9.803602388442136384e-01
9.823693883598243470e-01
9.934987986077512545e-01
9.961529900154045825e-01
9.880858007126369635e-01
9.717952110475889249e-01
9.745793933987688673e-01
9.911853289248827581e-01
8.463669077289608378e-01
8.941953692193564951e-01
9.852149889178869469e-01
8.518907957442974910e-01
9.898472275728974479e-01
9.828734144084634305e-01
9.918961786721262053e-01
9.781711973139712857e-01
9.536211169529938969e-01
9.775872711875768228e-01
9.644709648026299487e-01
9.935511548127203829e-01
9.912799287491137479e-01
9.004422194012282610e-01
9.908900313918351799e-01
9.910945206641148530e-01
9.835037896484813968e-01
9.672664131954110678e-01
9.878359583939385624e-01
8.091535483929792605e-01
9.772223240429486202e-01
8.501785607588506766e-01
9.839127458670214876e-01
8.619024697932503587e-01
9.785137919160130648e-01
9.810163823186206500e-01
8.159293944563634771e-01
9.920957933928423733e-01
7.527173713277219846e-01
9.903917506568400420e-01
8.680309210517364038e-01
9.934034949497346778e-01
8.535572021878352622e-01
8.639428202029050263e-01
9.721937697796205757e-01
9.905958794520275390e-01
9.916332160134857521e-01
9.906401659016202954e-01
9.758042727770785962e-01
9.856793065374507279e-01
8.266277332784105480e-01
9.904968184511517837e-01
9.656441516066660569e-01
9.785314287217978801e-01
8.302819187053300798e-01
9.923902957704191508e-01
9.840262841959522833e-01
9.917841432706544502e-01
9.891266522245337756e-01
8.841273613729558889e-01
9.865766960066012503e-01
9.906130039374116958e-01
9.928814940679736578e-01
9.913934346609293291e-01
9.921914653097809733e-01
9.937714797913330678e-01
9.883271577192992430e-01
9.909433046192004380e-01
9.722640443247813069e-01
9.936319841819635235e-01
9.886209630725272257e-01
9.028907737425204694e-01
8.205271737684762812e-01
9.899449850404563600e-01
9.926368666315080747e-01
9.922254457425844221e-01
9.514412808109727893e-01
8.744466918388843490e-01
8.782084279154476203e-01
8.400136844392567248e-01
8.364230789738595906e-01
8.264123151640496712e-01
9.718434381580692838e-01
9.871676454242724885e-01
9.800586527096112333e-01
9.840647599839537074e-01
7.964444773024864643e-01
9.390648206000287157e-01
9.730501901408880050e-01
9.919670394881867637e-01
9.823477753689051628e-01
9.507666003852498493e-01
9.741569643298267911e-01
9.845461050272379389e-01
9.847073704922029158e-01
9.890762163867905521e-01
9.549516327278816386e-01
8.448630873810020203e-01
8.666151640703118053e-01
9.915403469458113905e-01
9.891191604313496200e-01
9.795470701455705198e-01
9.913955397709783846e-01
9.939564765215535003e-01
9.932297137795085273e-01
9.888950938756185804e-01
9.875492203894074006e-01
8.654707701743844517e-01
9.742312352052039381e-01
9.832944480776957263e-01
9.931951505614228237e-01
8.153437240362132465e-01
9.700538903510023125e-01
9.821086310280382481e-01
9.911863269891115769e-01
9.930652556113861440e-01
9.942463219654875672e-01
9.460019527316732013e-01
9.917508039442927137e-01
9.907789548988753525e-01
9.789470633129517818e-01
9.817170922092532948e-01
9.912904094073192729e-01
9.780764895590475794e-01
9.790925001970843811e-01
8.669642536740627126e-01
9.914481611135148587e-01
9.910562484918673531e-01
9.919595756071756254e-01
9.568107506436098753e-01
8.560348324257436303e-01
9.925820655531274461e-01
9.316289377856288301e-01
9.936429174230829720e-01
8.905409202771388255e-01
9.906835663625498389e-01
9.911546884505977317e-01
9.898725805789515553e-01
8.108400835279507834e-01
9.908295956490204004e-01
9.836889664135081146e-01
9.909549608342551608e-01
9.880399266682337034e-01
9.172900914934329908e-01
9.827423061912622382e-01
9.913071939984067216e-01
9.871040293639716801e-01
9.838184713266137082e-01
8.148620565178574804e-01
9.752806115171021029e-01
9.859566382222313408e-01
9.914324398123055548e-01
9.921026797418226462e-01
8.653551309592969476e-01
9.923302695386515548e-01
9.174377967323126271e-01
9.759172477651093525e-01
8.887820610089004481e-01
8.024810605317069800e-01
9.829087993390110967e-01
9.937654289364408200e-01
9.783416670577329555e-01
9.813248957521516491e-01
8.807340189044311485e-01
9.796952028778613819e-01
9.311500013900452233e-01
9.799319519387761357e-01
9.774605724271432372e-01
9.070301709787742528e-01
7.684355156289550681e-01
9.710173876077118349e-01
9.910323981893287559e-01
9.712522157169974912e-01
9.848096650485884673e-01
9.836029651774927940e-01
9.733943282617399939e-01
9.863991359345116727e-01
9.925327304493929415e-01
9.873425052727685669e-01
9.926907705864529419e-01
9.892025628881582211e-01
9.916950013722413138e-01
9.789348008052062289e-01
9.854028035664114116e-01
9.037186564461198168e-01
7.713544684294864062e-01
9.763140085991899308e-01
9.733439482407129084e-01
9.772257103724795169e-01
8.100146830409041820e-01
9.924511989878402884e-01
9.898361536197612942e-01
9.814192772566908696e-01
9.813808444806870757e-01
9.632637181453633790e-01
9.910582819245273845e-01
9.886153789657732283e-01
8.120720829200749336e-01
9.352677383711734960e-01
9.835181120568383673e-01
9.926966977921555246e-01
8.080442230739011134e-01
9.893626233652318414e-01
8.511546676236496634e-01
9.889686047365595645e-01
9.204868159104112602e-01
8.853881719374738779e-01
9.780062986626073540e-01
9.926041431176327867e-01
9.933690228072756812e-01
9.924923365741538106e-01
9.848773081189670098e-01
9.055119139047492771e-01
9.914742612421636458e-01
9.909625239043091671e-01
9.908147782964447092e-01
9.866187817912961400e-01
9.932891973499342608e-01
9.892877953352926523e-01
8.616794599954106237e-01
9.908941460183197103e-01
9.609798984168238523e-01
9.756266600857464999e-01
9.079015259313409913e-01
9.761272555706820286e-01
9.930327914135235190e-01
9.745084355542605881e-01
9.905084087126481140e-01
9.732736764485546699e-01
9.256541311274837369e-01
8.775630192796389784e-01
9.918047144135920812e-01
8.407825799353398910e-01
9.908235510002266766e-01
9.896018738489189559e-01
9.918271929541905285e-01
8.643226518387121526e-01
9.942782060518146059e-01
9.911921223551523052e-01
8.726710555316167239e-01
8.725987979123353000e-01
9.913910795886233807e-01
9.778879449873404406e-01
9.906183667127929082e-01
9.386130370891883068e-01
9.917239838488256520e-01
9.875976877039828183e-01
9.732851750993676276e-01
9.922333618871235217e-01
8.885901469062642555e-01
9.928793858611422163e-01
9.883609783581495112e-01
9.911445976080612841e-01
9.901431240805675937e-01
7.993602259625108841e-01
9.925647929781146184e-01
8.476763530053118556e-01
9.781130518706432353e-01
9.798260103284551770e-01
9.906261106434399721e-01
9.894178402088313895e-01
9.920725646308480306e-01
9.913861041019066400e-01
9.777408215507945588e-01
8.716282417482781320e-01
9.673857387132490659e-01
9.920753415686487386e-01
9.910245588060178079e-01
9.902204952162569906e-01
9.930025176900681982e-01
9.793246003479280093e-01
8.440226739440510606e-01
9.901339965583911829e-01
9.838259581944187593e-01
8.377443981123127159e-01
9.902948561350308765e-01
9.862958658849784177e-01
8.650922984987832187e-01
8.663291969987051422e-01
9.281170042452440150e-01
9.910177183479459417e-01
9.913905993749710932e-01
9.813578667358655583e-01
9.914139360953013735e-01
9.886206233444226887e-01
9.583862880192079992e-01
9.819322267921463121e-01
9.508696111689395325e-01
9.894876999579510501e-01
9.814791221712464431e-01
8.237051361748344291e-01
9.780647297034829046e-01
9.778110765298690943e-01
9.924752613173055682e-01
9.849324906428551518e-01
9.501758860145252950e-01
8.191502704420663417e-01
9.924250041350748397e-01
9.683308998898765285e-01
8.933231576123901174e-01
9.894941869091264941e-01
9.204121191591000395e-01
9.753784595150968295e-01
9.180242684802207842e-01
9.915990342951830350e-01
8.990590876046034019e-01
9.731546326606235198e-01
9.903432507186226141e-01
9.912883511228639533e-01
9.890178783487251213e-01
9.923759353705385866e-01
9.754159376568891648e-01
8.627257191478072684e-01
9.804619727133737639e-01
9.925799423870134142e-01
8.861159922380476006e-01
9.657807029281546551e-01
9.916831310710950698e-01
8.358043872852031209e-01
9.486910667420899168e-01
8.536946377419131204e-01
9.854846057136249504e-01
9.915942848960266343e-01
9.906475665975100764e-01
8.582143604443626117e-01
9.910488900486794650e-01
9.915812118555602517e-01
8.486401044456878262e-01
9.140168841010443135e-01
9.736988430342637946e-01
9.944887711358388893e-01
9.907118626840644149e-01
9.892006136490943957e-01
9.929573886302706098e-01
9.894172279827148087e-01
9.849017098266191761e-01
9.914856149998516610e-01
9.905863566671720966e-01
9.825113113365446793e-01
9.909048702426374033e-01
9.842152295391349837e-01
9.065522126722909135e-01
9.111054112366674396e-01
8.898724269959676914e-01
9.907410262035880599e-01
9.791552438236318379e-01
9.909547417590167662e-01
9.955888713090442765e-01
8.680432329613226861e-01
9.899776490655192163e-01
9.908050791974110094e-01
9.327947516002964568e-01
9.915649675286186682e-01
9.835725246733485472e-01
9.522432910755528335e-01
8.804013884850383498e-01
9.840146786237173870e-01
9.921018320735165430e-01
9.792314031753994730e-01
9.892674775453512703e-01
9.680457196141875054e-01
9.742508667343476869e-01
9.233748967759153325e-01
9.847919591700399211e-01
9.045940381358095195e-01
8.045047832966868429e-01
9.779906814149438299e-01
9.928709830782636026e-01
9.927156072856214708e-01
9.923012814019013250e-01
9.906513081777054142e-01
9.900686482234826169e-01
8.790505870894226303e-01
8.225988884472004159e-01
8.870845609400397347e-01
9.828562767146951096e-01
9.911494371091847944e-01
9.916051412379865981e-01
9.778726538101591981e-01
9.891804222530847790e-01
9.699250822714946541e-01
9.846603851985448186e-01
9.153374076992022434e-01
9.116554486146489777e-01
9.840677195915692455e-01
9.927416909118248478e-01
9.908862743303576970e-01
9.840350426249150351e-01
9.870090161718995114e-01
9.906727682467121321e-01
8.513312309167261338e-01
9.760211557130747950e-01
8.665909435621350632e-01
9.905000395720040540e-01
7.732348273594630284e-01
9.770628076848790755e-01
9.902063612824133498e-01
8.992183423010311483e-01
9.883785653491315992e-01
9.454007392404628618e-01
9.909655214341670515e-01
9.923717501821263109e-01
9.909832881702977936e-01
9.920094041126937823e-01
8.328714331903772639e-01
9.909136907458420129e-01
9.838694565345198484e-01
9.829265504718400770e-01
8.398394632184587039e-01
9.915442510190525249e-01
8.473701355814923231e-01
9.012681174906995718e-01
9.858663870767144788e-01
8.422501504869619460e-01
8.255530445205840895e-01
9.853830968228020071e-01
9.275133833587516641e-01
9.900425819673912553e-01
9.910262695404603583e-01
9.807727530714851483e-01
9.893514080676364397e-01
9.908705696679941388e-01
9.906665915581555071e-01
9.906090577632279404e-01
9.902827964316369691e-01
9.885261114936224613e-01
9.919053333720764254e-01
9.919474517725623830e-01
9.830610263851087272e-01
9.378809709138697936e-01
9.841052481882855973e-01
9.906263343729768689e-01
9.913078244149524654e-01
9.912249619736948070e-01
9.899524870567920631e-01
9.909985904735403306e-01
9.784044873696501332e-01
9.904985760350102364e-01
8.668561812632892272e-01
8.861230867763496555e-01
9.883731589358266678e-01
9.906304268559120718e-01
7.605781437506992093e-01
8.602790201793008018e-01
9.904192671436718998e-01
9.075995783572027298e-01
9.345493634011667883e-01
8.313521260245703148e-01
9.408840558924801423e-01
9.921369116358292883e-01
9.859762891897327908e-01
9.920371408131365421e-01
9.928763379017357948e-01
7.858439008878393972e-01
9.810405190992887992e-01
9.659530447935544828e-01
9.896549364911950697e-01
9.912440650624493310e-01
9.907671136059561512e-01
8.951044420584740591e-01
9.910363363626805144e-01
9.915223220896483003e-01
9.813151181760527697e-01
9.929171202056628065e-01
9.926659428885021841e-01
8.895155301417367877e-01
9.031551186824171573e-01
9.773695499716434920e-01
9.738971648492585897e-01
8.231825613926230245e-01
9.860482862106623170e-01
9.139569976034959131e-01
8.357428894179903534e-01
9.908243201267827871e-01
9.854752630297924920e-01
8.776188318841727787e-01
8.433479733376506582e-01
8.256243347487908224e-01
9.603331570988018484e-01
9.828463289361251132e-01
8.546440714571340580e-01
9.156260475853953418e-01
9.853573324622383334e-01
9.849148522343532663e-01
8.660986772115912835e-01
9.918591423700263698e-01
9.872975425184824516e-01
9.910628366238822817e-01
9.398413470738223863e-01
9.924918862918302720e-01
9.908316903335457893e-01
9.369718534169056978e-01
9.912770836043942602e-01
9.896867792534859154e-01
9.932944553549277744e-01
9.328059130612509353e-01
9.510286156332881102e-01
8.393290109702674640e-01
9.920648407424049742e-01
9.905228502764205079e-01
9.923831305137000847e-01
9.837800802230595165e-01
9.534303352851088986e-01
9.910146565692569132e-01
8.921178484105343198e-01
9.902119957744873746e-01
9.930333870057510559e-01
9.903848944300440715e-01
9.911631164449723475e-01
9.781376794032317079e-01
9.370593373208382371e-01
9.728325198522904671e-01
9.908847053515508208e-01
9.694263503299495044e-01
9.274024198187422741e-01
9.908322567311276252e-01
9.425787547202344463e-01
9.074521534282934399e-01
8.454066282464842708e-01
9.740883963270802193e-01
9.783386806686368287e-01
8.263455782530273463e-01
9.936958837351745899e-01
9.455313594450495129e-01
9.347014733119708429e-01
8.656020596212452567e-01
9.916096361946169502e-01
9.938149162601508380e-01
9.799138124513254722e-01
8.290313205025527932e-01
9.760385880916717660e-01
8.595315669156018412e-01
9.924956292710586103e-01
9.132456294104084327e-01
9.926721904353198456e-01
9.960328660765337405e-01
8.739247275923556213e-01
9.795847263313282038e-01
9.920902403920228707e-01
9.930229925012578063e-01
8.853381476361735780e-01
9.303590346785628462e-01
8.598689983138927406e-01
9.693718683865555352e-01
9.918754344805794654e-01
9.510719608061802832e-01
8.801183767191533835e-01
9.814893928777066456e-01
9.899773675623281255e-01
8.118181642092969774e-01
9.827456197433780405e-01
9.749728273967024350e-01
9.915649686971017562e-01
9.312012674489821284e-01
9.913546956562414580e-01
8.990495914808177558e-01
9.932646370109003975e-01
9.929910426127983580e-01
8.601035966658219234e-01
8.257185403157051296e-01
9.930422469905650917e-01
9.916960140148985969e-01
9.889637465346994283e-01
8.576995168840079176e-01
8.939057457573394982e-01
9.909108329763730572e-01
9.848027929376301781e-01
9.907209329096187123e-01
9.916367737252345105e-01
9.623966344944021589e-01
9.934820041256083867e-01
8.424218687417254214e-01
9.795344152796778836e-01
9.927976494008743380e-01
9.814768949402087328e-01
9.801358204716987821e-01
9.827816121045936937e-01
9.760020087367946573e-01
9.811962230608516355e-01
9.851794032064208340e-01
9.850114825817190001e-01
9.763557545657590708e-01
9.909473933036896387e-01
9.896119347058993654e-01
9.745668821134794158e-01
9.929671431104781787e-01
9.905305177165482089e-01
8.419195260839533734e-01
9.798904565745274464e-01
9.886864949462024210e-01
9.832352425227740556e-01
9.905705009009054818e-01
9.397868631863341982e-01
9.896882255874569490e-01
8.575941851519203185e-01
9.923554043760453025e-01
9.922309505805754215e-01
9.915491654937306221e-01
9.792772113716422533e-01
9.853898627264340293e-01
9.738535359512990874e-01
9.924585640568239775e-01
9.908976187942106773e-01
9.204780459491356259e-01
9.889303323997007400e-01
9.914197946766033498e-01
9.203912242331893090e-01
9.922740304574119152e-01
9.796034943158483665e-01
9.520720151692415589e-01
9.793730381493014336e-01
9.772570378071367969e-01
9.912492413027096383e-01
8.902690789231126889e-01
9.296493512161208006e-01
9.902681119138576626e-01
9.627196937266933041e-01
9.800930846225311965e-01
8.889246577583309605e-01
9.823432674409480203e-01
9.922183179254551177e-01
9.910608941501404257e-01
9.910320563812162753e-01
8.421198966165841515e-01
9.793487942601499796e-01
8.791008714686958658e-01
9.904840734435076399e-01
7.443713341824598206e-01
9.933417795141796791e-01
8.751186057714006594e-01
9.906408443085877868e-01
9.922577298150248026e-01
9.773121761225685988e-01
9.857499025811469195e-01
9.907773711094340907e-01
9.914560708742471418e-01
9.937597059033714819e-01
8.280530758584818685e-01
9.827343048847942963e-01
9.933645957008044869e-01
9.678702319275386268e-01
9.382124141448462407e-01
9.803021570508330118e-01
9.784867102274728001e-01
9.909445382380709377e-01
8.968458178015805693e-01
9.348807623546728784e-01
9.922959859661558690e-01
9.877882412697890357e-01
8.456103215857002642e-01
8.820929884705315249e-01
9.669523327298037430e-01
9.910668810990376221e-01
9.899578118674142724e-01
9.814562723825009938e-01
9.919276140780231010e-01
9.918031321413218748e-01
9.923388125192299514e-01
9.909034930721584145e-01
9.798909852578998603e-01
8.637792575565339526e-01
9.495785033715984369e-01
9.935089271990766857e-01
9.794345691457192471e-01
9.056959140755900250e-01
8.886814922510773984e-01
9.921778017334845767e-01
8.509252537393018345e-01
8.384386288977516699e-01
9.911926156342374394e-01
9.843621027534368295e-01
9.284794227595302152e-01
8.924920758687140410e-01
9.923218316059325694e-01
9.359547603800417725e-01
9.210230979564633103e-01
9.344986743460563794e-01
8.732714957728977545e-01
9.926471522920774504e-01
9.155886840555113038e-01
8.101797658527181145e-01
9.797021596849108116e-01
8.301325760827352740e-01
9.855816110322036527e-01
9.933296016290733554e-01
8.609921063019581045e-01
9.023810101416721574e-01
9.916519481698812255e-01
9.912238975303342414e-01
9.769830639901854186e-01
9.930671720491314192e-01
9.915158464847755315e-01
9.913839442626090070e-01
9.859049146644262018e-01
9.926794331814838834e-01
9.861133237449394295e-01
9.852727642765113369e-01
9.911270330088772784e-01
9.793887847213005315e-01
9.926763743433770770e-01
9.407840994826931480e-01
8.435265645119485178e-01
9.913294061374490207e-01
9.897061017618561385e-01
9.867061687517287849e-01
8.527040120323662320e-01
9.901432730549241112e-01
8.860676485890741638e-01
8.855393249570449044e-01
8.910799451507360747e-01
8.856408132300008784e-01
9.841370417772473678e-01
9.909213824526702519e-01
9.923651988631978504e-01
9.917826388507027247e-01
9.865049664457273826e-01
8.631379399940314334e-01
9.730333290408091917e-01
8.429480949558215697e-01
9.812748507796090758e-01
9.848043332852290943e-01
9.907837412938147459e-01
9.205124738142461682e-01
9.823145781616359207e-01
9.944284502310795082e-01
9.915275907579702563e-01
9.766245627812811803e-01
9.934995721388977241e-01
8.580880105891788290e-01
9.780439580832720470e-01
8.025068535221800969e-01
9.584792991889443670e-01
9.247365494396300178e-01
9.766084463144026895e-01
8.377688328977893617e-01
9.908274248087501901e-01
9.809601640763172536e-01
9.163684424276656859e-01
9.863142733245853222e-01
9.834112968661951060e-01
9.917104884997051117e-01
9.937361000305362513e-01
8.342086036100120339e-01
9.439482616487342437e-01
9.919769584617110780e-01
9.843344662532381717e-01
9.928699848409112683e-01
9.916392284172821370e-01
8.085335219925002814e-01
9.861976941330106161e-01
9.636445827593816960e-01
9.811689538815774325e-01
9.000936147133504761e-01
9.645524904923830078e-01
9.760516201605609066e-01
9.798974394018169498e-01
9.791427855137841973e-01
9.919137094018329881e-01
8.608779851644756675e-01
9.921725051655491123e-01
9.851541932183276451e-01
9.748423948001262440e-01
8.204950761306398777e-01
9.902220352771076151e-01
9.906472372538542848e-01
7.971213178936117361e-01
9.911038818187238864e-01
9.913044866315824377e-01
9.759903510733246579e-01
9.768610101738407492e-01
9.034798346503520872e-01
9.840810837434467162e-01
9.714031453628467760e-01
9.863418860270950494e-01
9.890437493578095873e-01
8.800049432820660211e-01
8.499882255577576595e-01
9.923527960360418732e-01
9.755331966801646937e-01
9.930130123305654921e-01
9.794889810597384727e-01
8.808504720912536667e-01
9.928879465480758837e-01
8.124663526175862627e-01
9.913919381237370487e-01
9.483567866766771104e-01
8.395644423693524594e-01
7.894547905714419667e-01
8.590674813142009647e-01
9.839631106331523380e-01
9.036532083211502586e-01
9.827717151096851955e-01
9.907984814197083878e-01
8.912256163828411459e-01
9.909888019543297011e-01
8.248980172068500760e-01
8.971391990946941952e-01
9.908896917948566418e-01
8.235654445533620027e-01
9.930169279449690967e-01
9.365651953722770040e-01
9.794085610699078126e-01
9.815002791142442007e-01
8.980298146660611325e-01
9.916518598221518710e-01
8.944501225435498304e-01
9.920538711637914009e-01
9.886025989236666422e-01
9.907021422647195319e-01
9.912657588918573071e-01
9.902247529896921474e-01
8.544815384180702855e-01
9.906421789496357988e-01
9.875055443517911646e-01
9.911125175495391071e-01
9.301695826887885765e-01
9.915644812402453212e-01
9.857659286010408417e-01
9.900911132402767656e-01
9.912920049553258783e-01
8.284372020367329892e-01
9.932193622771630093e-01
9.929196353577319778e-01
9.806758552225007808e-01
9.810390927003190820e-01
7.924707663134773483e-01
9.903493711437327818e-01
8.917107716028070952e-01
8.470550819331128523e-01
9.913378062525248779e-01
8.424023144050832856e-01
8.964593429592413454e-01
9.880260034529373403e-01
9.931234612809743956e-01
9.923039847105979971e-01
9.765775901802591363e-01
9.922479148039665686e-01
9.881938768392751760e-01
9.926085337711302303e-01
9.926211001933654687e-01
9.003558516537134571e-01
9.924914813914532674e-01
9.502382029021417820e-01
8.749710819776251869e-01
9.934203256653377778e-01
8.083636701956055104e-01
9.254917991484108430e-01
9.905370359173524264e-01
9.465196063382741443e-01
9.236293221846715307e-01
9.361131943518880005e-01
9.938412266393022998e-01
9.929643759180706297e-01
9.924768904688596738e-01
9.921874297466615200e-01
9.526130665778660411e-01
9.114153250579147825e-01
9.907371469400275688e-01
8.324549045140828829e-01
9.833434427028286962e-01
9.945429996956185459e-01
9.375184383131134336e-01
9.813420061640152348e-01
8.446492895418739044e-01
9.910552981593507837e-01
9.902055772666844558e-01
9.922017939568454903e-01
8.442928144100745325e-01
9.910341302276288733e-01
9.909528051628884171e-01
8.138622885155727404e-01
8.865647516748633716e-01
9.913068096971702214e-01
9.947853633726853051e-01
9.802435784413205955e-01
9.168387769337813520e-01
8.235419567013142483e-01
8.445317598858332886e-01
9.841014621666173134e-01
9.917701715121084449e-01
9.906316233772372026e-01
9.896001096507152095e-01
9.893967635193876564e-01
9.909421068120601861e-01
9.839697332028509713e-01
9.895386471538600848e-01
9.911016847352808190e-01
9.143024020093607485e-01
8.805453385184136561e-01
9.936132517367772810e-01
9.900464291093762359e-01
9.840505975999577215e-01
9.737288485713458952e-01
9.814527418009032500e-01
9.829089616944771679e-01
9.505964818703914743e-01
9.903521737380429624e-01
9.676211763077890993e-01
8.596483209024530225e-01
9.875417925469037739e-01
9.856100567580204919e-01
9.915970603762667146e-01
9.481756271400143543e-01
9.906581932122195955e-01
9.916608334895709032e-01
9.911510201557077737e-01
9.907978312465306470e-01
8.396929204604585140e-01
9.905197223189677880e-01
9.829049185375517972e-01
9.696715014441085190e-01
8.485364084218466330e-01
9.007116299646227287e-01
9.373735950135599904e-01
8.187307550418359003e-01
8.526873501645195752e-01
9.905847705647377044e-01
9.544509857727923041e-01
9.857160632981304405e-01
8.140054125904192528e-01
9.911789067340895931e-01
9.755363739625187991e-01
9.917448637052284077e-01
9.769837027845962307e-01
9.929572937354773643e-01
9.909882735081416705e-01
9.645342943847123873e-01
9.917933250171641069e-01
9.830887371937940822e-01
9.724274313917401491e-01
9.895583858032772628e-01
8.856015225809106273e-01
9.887670874207207250e-01
9.717164397611411930e-01
9.781914047450974703e-01
9.693525198618848648e-01
9.894126269884754299e-01
9.919982134781027971e-01
9.901972837810640860e-01
9.899242307087593451e-01
9.234395535113293363e-01
9.912135405856720149e-01
9.810870245265638223e-01
9.904942376134542315e-01
9.736105525437916963e-01
9.824431199326143505e-01
9.905944161529407488e-01
8.182922180067078166e-01
8.426332379961853913e-01
9.868408755575454050e-01
9.791294827275969226e-01
8.630493508045350426e-01
9.912062902463091296e-01
9.908418592480618958e-01
9.907158752155793557e-01
9.864225375218735881e-01
7.801820132623616955e-01
9.857663819489496104e-01
9.916219237879181359e-01
9.690093036615698985e-01
9.915379008415119433e-01
9.886383922709611749e-01
9.935291344334264974e-01
9.910598452795061908e-01
9.003760846730072265e-01
9.751211505571050209e-01
9.906743255198285913e-01
9.450467715948972502e-01
9.807366241147185137e-01
9.716969828406160081e-01
8.461456523919543837e-01
9.789021292799381380e-01
9.858918447536126894e-01
9.919492801359103273e-01
8.347176557819530052e-01
7.892374366355335846e-01
8.041583090693240621e-01
7.434136900965147010e-01
8.686804430834507151e-01
8.726795898840217225e-01
9.928699739267010660e-01
8.133575269402429919e-01
9.132291867405029073e-01
9.909016287032054171e-01
9.922009481870873726e-01
9.916050761447076090e-01
9.749713028464057629e-01
8.477783593943538643e-01
8.912386542938877110e-01
9.925477206925251705e-01
9.323899308945700071e-01
8.975113844600443036e-01
9.922712809299208958e-01
9.795515429345345026e-01
9.910526401335615354e-01
8.002830312707166494e-01
9.899019294384170387e-01
9.918330831480688392e-01
8.805694065603832943e-01
9.911677967786726162e-01
8.692442256932213507e-01
9.921744105085560372e-01
9.739288088819632039e-01
9.880405518932096065e-01
9.917141461854955820e-01
8.830572499206975623e-01
9.893557478319153775e-01
9.911214547743860681e-01
8.648300160520356883e-01
9.921873144068772410e-01
9.909688026767062841e-01
9.346295324074260780e-01
9.931332495085327672e-01
8.953394760414574716e-01
8.166721361669004864e-01
9.912178225274367316e-01
9.768534914666666680e-01
9.932155053714378790e-01
9.888054314042401538e-01
9.884237106339598400e-01
9.918783969943747447e-01
9.926699942097493290e-01
9.839279008540293692e-01
9.611172984062495983e-01
9.808803617392847229e-01
9.809528132728192462e-01
9.914247587934001960e-01
9.027466344088939110e-01
9.764201142401754963e-01
9.910737038098612617e-01
9.882178970512827121e-01
9.930443048312166399e-01
8.677900607109716447e-01
9.912624251429232869e-01
9.922546699934495784e-01
9.935609048914644248e-01
9.919775178779963731e-01
9.921414438681327441e-01
8.889506176289110329e-01
9.905025166998716601e-01
8.170966705980154954e-01
9.921387259252230084e-01
7.741616293329534049e-01
9.909831741610524158e-01
8.415199290248390751e-01
9.913935465388864499e-01
9.841369735681064768e-01
9.909425886082136037e-01
9.731371672549878893e-01
9.843501099676463806e-01
9.880061680530265456e-01
9.084143671871407477e-01
8.756857146456923369e-01
9.911696506147413821e-01
8.685014018737657882e-01
9.914308238063850309e-01
9.839646517625483257e-01
9.911337464302166778e-01
9.934552389659203619e-01
9.910320972602476575e-01
9.927107313798468891e-01
9.910660950642250500e-01
9.918888997617931746e-01
9.927522062370572886e-01
9.775494302983004369e-01
9.138413586295985880e-01
8.911203292528132591e-01
9.917809361088946174e-01
8.966998825152939778e-01
9.921672133487624556e-01
9.015900853211719079e-01
8.962271342319855227e-01
9.914308821219637302e-01
9.910694514986929660e-01
9.756587046337119595e-01
7.962077360292538764e-01
9.940689141228608028e-01
8.807667648960195717e-01
9.779051044954197858e-01
9.828383643711713358e-01
9.866418067608893061e-01
9.909606415721673445e-01
9.806620382729595020e-01
9.580447089783701298e-01
9.892318344760164806e-01
9.834469887697400159e-01
9.894469861234715946e-01
9.792197130855346821e-01
9.939995782663998414e-01
8.826482502686939791e-01
9.908068572509182159e-01
9.926546227774076803e-01
9.821743033220939889e-01
9.820240540442222166e-01
9.908051192720700451e-01
8.995628038063203658e-01
8.905984514236257032e-01
8.783100069070240989e-01
9.842858754940538857e-01
9.918003299855927546e-01
9.832792269004565489e-01
9.014899441622260534e-01
9.929274142319162166e-01
9.919312989394221125e-01
9.822289814879362480e-01
8.380822017294309312e-01
9.811022883804598749e-01
9.886736997857317188e-01
9.914001237296083957e-01
9.885716169280885923e-01
8.484676214034618802e-01
9.901626379848151860e-01
9.365757485495558310e-01
9.550438745233099658e-01
9.924107067865471921e-01
8.712961631193485434e-01
9.775889355914738621e-01
8.365284473745950855e-01
8.965958684239850873e-01
9.915987313750815879e-01
9.917842230209128473e-01
9.930907467442616765e-01
9.918600204765065653e-01
9.892326750124931234e-01
9.338239988740344444e-01
9.918792980445063634e-01
9.265266171641314275e-01
9.927650042686299026e-01
9.652528280678602801e-01
9.825396028776147705e-01
9.796136524384599920e-01
9.707493744793235235e-01
9.933784078827442299e-01
9.914993679037552576e-01
9.800258485399897523e-01
9.915047633342168876e-01
9.909744610532386089e-01
8.995472421947070529e-01
9.824033965366116838e-01
9.911376069424160384e-01
9.501196061357340961e-01
9.910984650579381938e-01
9.872652835639588176e-01
9.908634356579477664e-01
9.602413821669981697e-01
8.606853423636542377e-01
8.185291488084155409e-01
9.721012533271800038e-01
9.917744140100017702e-01
9.968547570433515803e-01
9.792502702367218426e-01
9.820661949780369326e-01
9.905921474935226456e-01
9.914169575224044406e-01
9.924960440833051623e-01
8.456365630848439174e-01
9.888341107419921228e-01
9.784451772753882670e-01
9.882077483304390064e-01
8.763246782657714284e-01
9.926032963205373427e-01
9.775651028537331033e-01
9.911450184461526591e-01
9.898308795417918304e-01
9.930239400573110942e-01
9.772668495694769586e-01
9.728113997328086127e-01
9.839889297807085100e-01
9.877409356510709060e-01
9.192442554402239230e-01
9.908485975590750616e-01
9.568581917193521580e-01
9.923397461856319213e-01
9.923441474920912109e-01
9.919231646382736800e-01
8.462267680555741745e-01
9.906788642070103457e-01
9.885053311087185213e-01
9.903853192542176886e-01
9.928166795130585198e-01
9.905242536564525802e-01
9.928775081984797524e-01
8.580775208656861164e-01
9.891789575646043886e-01
9.926414779094234753e-01
9.925927534918155271e-01
9.913018266289013170e-01
9.780315234317561446e-01
9.928694589885705968e-01
9.823731422253447754e-01
9.852321218915714995e-01
9.025344327341452422e-01
9.912616944189626134e-01
9.762334072423345388e-01
8.573055663302847629e-01
9.317700309115453106e-01
9.812311764992200924e-01
9.779413004507754303e-01
9.930774352336555477e-01
9.778502134543495261e-01
9.635153783773384717e-01
9.822381558901511767e-01
9.741265860364134443e-01
8.226462129466471929e-01
9.904773911350924775e-01
9.906306621462951378e-01
9.916219155318384271e-01
9.916996872930323725e-01
9.874623907161061975e-01
9.905096637120471836e-01
9.933004249088279725e-01
9.911885913423600369e-01
9.794667762409391409e-01
7.854933037079678826e-01
9.909232968672530006e-01
8.911607649582519164e-01
9.914447318016340605e-01
7.673994790131941635e-01
9.810195145190960808e-01
8.464652829085935748e-01
9.550952614174225141e-01
9.910978639032780313e-01
9.900464350048854278e-01
9.929906629191258549e-01
9.917129805320116231e-01
9.916192259672237386e-01
9.800651278924958909e-01
9.920758517060128678e-01
9.906536240578014407e-01
9.909163533956852898e-01
9.927519635396168107e-01
9.716843078900124775e-01
9.509270817539100529e-01
9.726607994679106195e-01
9.794131768006805183e-01
9.903983836870217106e-01
9.404260460795780263e-01
9.906616442822719915e-01
9.895894703603340670e-01
9.828210785904736291e-01
9.777851271036656078e-01
9.814264615710603934e-01
8.625164013482623515e-01
9.765961561120229950e-01
9.835239398648375486e-01
9.885112163514794270e-01
9.926843553853107460e-01
8.451760698867905042e-01
9.569537930865817943e-01
9.806471797903386634e-01
7.781716544098644661e-01
9.847142767607878211e-01
9.929687066110077787e-01
9.914881263595235472e-01
9.367451566292240850e-01
9.776066880088902789e-01
9.602104996922109503e-01
9.809979913441578825e-01
9.909384001345759030e-01
9.884617299508409172e-01
9.857007627682019546e-01
9.799624623925858868e-01
9.869354533722694001e-01
8.971239584340309214e-01
9.916269749018297164e-01
9.846624986860607054e-01
8.972002223677189026e-01
9.828761755617237972e-01
9.934296287518509239e-01
9.904988794710917199e-01
7.929994124809269795e-01
9.917166759837279244e-01
9.915363644900829776e-01
9.849280060648982760e-01
9.770683652442945233e-01
9.920147049416254692e-01
9.829608168747614450e-01
9.914240572760832926e-01
7.770661330656178922e-01
9.914274506274172172e-01
9.840433535523336328e-01
9.924766776340550045e-01
9.891955149028511807e-01
9.943031298602654777e-01
9.931961469691666933e-01
9.914722982574650789e-01
9.832037817214447362e-01
9.920098568284032581e-01
9.839745488704427778e-01
8.413824184265847883e-01
9.792910836376418349e-01
8.821427816315970949e-01
8.711574881559683847e-01
9.924216996996576556e-01
7.987728523970787364e-01
9.912060970264405801e-01
9.927834755462756622e-01
9.863157376219972017e-01
9.809642151104585039e-01
8.878624441472499074e-01
9.905933175546600689e-01
9.913633584369326845e-01
9.916148008050142959e-01
9.907710058231543604e-01
9.915033139155668973e-01
9.037189484029769515e-01
9.914491292303706516e-01
8.722350702121457466e-01
8.294385880158364754e-01
9.423227199776924579e-01
9.814975710667462883e-01
9.874319296235514187e-01
9.921425813268005545e-01
9.909329158580151287e-01
9.930653647782881066e-01
9.809371659927131892e-01
9.896896962162015088e-01
9.868338818314500438e-01
9.791420177372652800e-01
9.828381048903513939e-01
9.837614900295738041e-01
9.038384155978911316e-01
8.834958438239901568e-01
9.861296614418864070e-01
9.917400185914103661e-01
9.408060638308681778e-01
9.776034978237441164e-01
9.935102708024728946e-01
9.919405989267613410e-01
8.173556257141070258e-01
9.920508347847213360e-01
8.185968838085513344e-01
9.856725333840096193e-01
9.859772785050672228e-01
9.803268927519088738e-01
8.589183959546071723e-01
9.893500170047353492e-01
9.028455904615332317e-01
9.919878008420146553e-01
9.844238657231025869e-01
9.669234438068325943e-01
9.922087575048943453e-01
9.024849405858764717e-01
9.905652772970464648e-01
9.812493413964602507e-01
9.496268933074071272e-01
9.850579224940549938e-01
9.911543879032724824e-01
9.914652130819667786e-01
9.899487548005746484e-01
9.906552554546833589e-01
9.736694650065963463e-01
9.921357541077442388e-01
9.899650942347907323e-01
9.905214372928758948e-01
9.913684261999587966e-01
9.917182829709429992e-01
8.347609512371236828e-01
9.066779876388600945e-01
7.941903550941427081e-01
9.871163772195140629e-01
9.844272541869061310e-01
9.910348588286199689e-01
9.910408633906649944e-01
9.909924267847033397e-01
9.824228088825315286e-01
9.869693401614678674e-01
9.896741561046316082e-01
9.918327678555129978e-01
8.667481606814445572e-01
8.877268114127339071e-01
9.918263042376234129e-01
9.937411708789281040e-01
8.732554174332306518e-01
8.736133519132003311e-01
9.905190956322343920e-01
9.754628466698170852e-01
8.326386715840913277e-01
9.880171632855434538e-01
9.208370719560718953e-01
9.915947030129191875e-01
9.808935517804707738e-01
8.529891567325392776e-01
9.927786424025951684e-01
9.924388897759612860e-01
9.909554455181128763e-01
9.839717897890626341e-01
9.909430958000294831e-01
9.919265098099799838e-01
9.919584263562539750e-01
9.886094493298930308e-01
9.849507357285555154e-01
8.107617860254461295e-01
9.939084933927987420e-01
9.401191895665214071e-01
8.692501328040855846e-01
9.912460868820006654e-01
9.845833254068494522e-01
9.628994663491307060e-01
8.658132270016081211e-01
8.191324483749417018e-01
9.934426258341580995e-01
9.925014432263725705e-01
9.901684112401084592e-01
9.789242152072560321e-01
9.906201597020135585e-01
9.883326839070217806e-01
9.791144361674849472e-01
9.942930004789095610e-01
8.940070630404348684e-01
9.920352761539793507e-01
8.775274402037357424e-01
9.931254298342708786e-01
9.905365670570212000e-01
9.898913174871329934e-01
8.600894331677781945e-01
9.940497128457012055e-01
9.917152663864359230e-01
9.886518448500491996e-01
9.906508881471398631e-01
7.835305455951369069e-01
8.535285310519743485e-01
9.864860949482546770e-01
9.734791657278731858e-01
8.711346967586428569e-01
9.913540796543054423e-01
9.537382505719395054e-01
9.905792808145811312e-01
9.927559013655495868e-01
9.809762340578555007e-01
9.907923709941788282e-01
9.752801767335960159e-01
9.917678976665345036e-01
9.877603533958649873e-01
9.932058314064989846e-01
9.925867662379862510e-01
9.627861956716506908e-01
9.920026769129036692e-01
9.934017022070421588e-01
9.898546341155434192e-01
9.916426820571447864e-01
9.885934306424891682e-01
9.649334808990941426e-01
9.830660552141959885e-01
9.867284769090377550e-01
9.911587335878294658e-01
9.536157281982535761e-01
7.896451271513758030e-01
8.836682830083326667e-01
9.917256149890163464e-01
9.763215465261132486e-01
8.304630773379331199e-01
9.800987562046458157e-01
9.905136680276948047e-01
9.913790408684596267e-01
9.903566250832425144e-01
9.776440185827560692e-01
9.056459743980715960e-01
9.906157815104175146e-01
9.912962645490274172e-01
9.877688217323835618e-01
9.848250712027634135e-01
9.907443436967684480e-01
9.886175562621697388e-01
9.781855239411456626e-01
9.827422232923861412e-01
7.750090472521232732e-01
8.987548450655180599e-01
9.800842836284224813e-01
9.918916079019106657e-01
9.338759463333250466e-01
9.743217245202782095e-01
9.865501079902255777e-01
9.309843440773910572e-01
9.908035638470800155e-01
8.690353610661977202e-01
9.488784208948416454e-01
9.789684447932383016e-01
9.924102236284081391e-01
8.636963992923842870e-01
8.968421587792352323e-01
9.913044571634302971e-01
9.592234668498043071e-01
9.827918241098659857e-01
9.930565903916696024e-01
8.527077510483738187e-01
9.907290978895713085e-01
8.477372224514669874e-01
8.632544621657540773e-01
9.898374181330149568e-01
9.919995539519868011e-01
8.809900732811103419e-01
8.734181883959739601e-01
9.902082712309394630e-01
9.898511782186247832e-01
9.905597650765310958e-01
9.842038108814097352e-01
9.917807630089665594e-01
9.912187072922952202e-01
7.824032638502315118e-01
9.893076063343827498e-01
9.551139833106115917e-01
8.673153782660291133e-01
9.921226601862263017e-01
9.157393273455607385e-01
9.906835607738089244e-01
9.354235236257744113e-01
8.143316382797156638e-01
9.918998976791584266e-01
8.913965196233875066e-01
9.927904476818306678e-01
9.825198852158221197e-01
9.456548912643459870e-01
9.923057477651709979e-01
9.941219507397910382e-01
9.919566062858652389e-01
9.906853381171599748e-01
9.915252421032759722e-01
9.798978312295729687e-01
9.923068333828519716e-01
9.914398079035701139e-01
9.924322278222597049e-01
9.896676822544756558e-01
9.867516806025622422e-01
9.910008455567173025e-01
8.261884891885318272e-01
9.713780786138955792e-01
9.305853561570598398e-01
9.767572277831374494e-01
9.907488608589815060e-01
8.739527855710820248e-01
9.597137141284319828e-01
9.787167784224310996e-01
9.053705536311889013e-01
9.910199293448830327e-01
9.872660707896434573e-01
9.710758121836604584e-01
9.909492277719398334e-01
9.909478611068415210e-01
9.719146120708821446e-01
9.849809282504800034e-01
9.921450198889979477e-01
9.930753689504806525e-01
7.916557629503675475e-01
9.919297574585446142e-01
9.922364067436273416e-01
9.923211742541034885e-01
9.728453238084993071e-01
9.072327661876024019e-01
9.935572694182757125e-01
9.930852921062588434e-01
9.768209155592564308e-01
9.916165589849094131e-01
9.914681564657331636e-01
8.386806598187032114e-01
8.664527039783058715e-01
8.568135742562420498e-01
9.921855411829637594e-01
9.194777136258683869e-01
9.920715452782137289e-01
9.231018515663976798e-01
9.906558326037392392e-01
9.903602080961990684e-01
9.796830287301592222e-01
9.923507856943277750e-01
9.902005064731761452e-01
9.902287544257873941e-01
9.682132124979173637e-01
9.375135706166763949e-01
9.928250791710631074e-01
9.908256854334475117e-01
9.909214453649354271e-01
9.006639104123010942e-01
9.909195955539119582e-01
9.741401314239531706e-01
8.601205339392553606e-01
9.742548457580253451e-01
9.710809912269047217e-01
8.250541845986076872e-01
9.837479397083955801e-01
9.908238827434653340e-01
9.608985759633947854e-01
9.913068199087118337e-01
8.617653355413701366e-01
9.914272990062699131e-01
9.950435404336119838e-01
8.469107233944509483e-01
9.778588464445104877e-01
9.921368829979921866e-01
9.910972836514797546e-01
9.907187509786031798e-01
9.848371188632382145e-01
9.945129765884169748e-01
9.918526426181220046e-01
9.808040982175109113e-01
8.971553058844884410e-01
8.604644393840985561e-01
9.783749235588142801e-01
8.153126860472054149e-01
9.855909421679948101e-01
9.873391677051756021e-01
9.907995328431243864e-01
9.933944770349280029e-01
9.908592381306009500e-01
8.638433654335961887e-01
9.750747132392643124e-01
8.956575571356798493e-01
9.929316010369163559e-01
9.917962751752722461e-01
9.926968300565987002e-01
9.906458876815996684e-01
9.835555750190901891e-01
9.920630072238518782e-01
9.939123553815529810e-01
9.801237694063630324e-01
9.928331536498481436e-01
9.886729977210042541e-01
9.892213569092845882e-01
9.910540824454969755e-01
9.050024790193902380e-01
9.787168125330035773e-01
9.797051531887149833e-01
9.797423199006592975e-01
9.932187093147102352e-01
9.905374678776651676e-01
9.699797860460265264e-01
9.927704674577481070e-01
9.916683036645324023e-01
9.804270001042036942e-01
9.839390003310372057e-01
9.951253576408861656e-01
8.756808797390229770e-01
9.906658900390028499e-01
9.909096465883574512e-01
9.909198706962426551e-01
8.338902808697666869e-01
8.376308293165942720e-01
8.600108869882973073e-01
9.913027610042024484e-01
9.544346093037850975e-01
9.075050370635925345e-01
9.636487224810136309e-01
9.889440108779000704e-01
9.910062067184576273e-01
9.911139091686879121e-01
9.910671937483108707e-01
8.771935671324424533e-01
9.906540329516465571e-01
8.918783334589310829e-01
9.907569204120948436e-01
9.934448970036352522e-01
9.941158240228732401e-01
9.913096003678981694e-01
9.919997423679967063e-01
9.913301914435620477e-01
9.900113059215261968e-01
9.916614725226411409e-01
8.150314495370725165e-01
8.156980286339556852e-01
9.910896456731909110e-01
9.781645247477563920e-01
9.807926567729811085e-01
9.188031633255542285e-01
9.809088207203402465e-01
8.348017875643880537e-01
8.789941165068191342e-01
9.917074530311610348e-01
9.761801744587345064e-01
9.908724153077007601e-01
9.908861107484666642e-01
9.937372220983089477e-01
9.921936750730979693e-01
9.931616151160101991e-01
9.881084535734732111e-01
9.068458666156723469e-01
8.411319881702495893e-01
9.812634500613760524e-01
9.922996419872466278e-01
9.723150907640271123e-01
9.834010217441704338e-01
9.917494058763927089e-01
9.925387465191829461e-01
9.907608151454884160e-01
9.888124095247354806e-01
9.790424881114032640e-01
9.906639042129240513e-01
9.934513112722785921e-01
9.902263848766955645e-01
9.858898067797048359e-01
9.859299981845929262e-01
8.886615693744918110e-01
9.481607385987352865e-01
9.885067950248379587e-01
9.897089414673639896e-01
9.916490332285194942e-01
9.825288656501625084e-01
9.888006022339781431e-01
9.911555928467630228e-01
9.905817159614458411e-01
9.426571511396946157e-01
9.593410514598861294e-01
9.867262046477762727e-01
9.812794315723568639e-01
8.074388681568567261e-01
9.904836965876601118e-01
9.775930102969774271e-01
9.844837412014829647e-01
9.913266407842232786e-01
8.658012903942194916e-01
9.908166924266706976e-01
8.929160438178247450e-01
9.909401648011048058e-01
9.917077490885689572e-01
9.402494644723030648e-01
9.860006756603511002e-01
9.738985478458168643e-01
9.894005465353438167e-01
9.063961583944499800e-01
8.504480159575926734e-01
9.879248940869028717e-01
9.829243731011643170e-01
8.901862153588817606e-01
9.839228252998137858e-01
9.909550423631579008e-01
9.916667097675097020e-01
9.895980429244907173e-01
9.923034601673375033e-01
9.571364843685239432e-01
9.795859298433058360e-01
9.769980209973830876e-01
9.883292356427664238e-01
9.745624449924843447e-01
9.876371746166918708e-01
9.812027459389185413e-01
9.911267465987571024e-01
9.776430524871740912e-01
9.654749047512437565e-01
9.916152844802765820e-01
9.881848560748218713e-01
9.918354618210297735e-01
9.240481058993523789e-01
8.827773415185909966e-01
9.784463011107770170e-01
9.927970950043373266e-01
8.560326826894323338e-01
9.893984807947147075e-01
9.617130630810363234e-01
9.863676485342253164e-01
9.737816952479856347e-01
9.865039538935971297e-01
9.636193479830010844e-01
9.536173928997574434e-01
9.920922992262010132e-01
7.797733160621971304e-01
8.134920836849852677e-01
9.928286054408508310e-01
9.911789324931334910e-01
9.933315081397702251e-01
9.905447735287299382e-01
9.912964036844080784e-01
9.912580780083608545e-01
9.612509364336949691e-01
9.782066669477617049e-01
9.264388456580809894e-01
9.686758575469653909e-01
9.922333703136707594e-01
8.183021849460405672e-01
9.868318619938473146e-01
9.049095827413782267e-01
9.845901469661024752e-01
9.924694544051785305e-01
9.539179742642435178e-01
8.521723444459288199e-01
9.883056482128562692e-01
9.766709551848449244e-01
9.801614175756271363e-01
9.865408348757778167e-01
9.912180318619422392e-01
9.917548437482963664e-01
8.567200496848893509e-01
9.623241213492189639e-01
8.458564131131383057e-01
9.575541107528798834e-01
8.432569043480290238e-01
9.858578204190054928e-01
9.808644436192802685e-01
9.927442574729702374e-01
8.516189448028709252e-01
9.738530780009386767e-01
9.910034704283500195e-01
9.919932935690328746e-01
9.913979038959149781e-01
9.775152667457651656e-01
9.906943257644763579e-01
8.251010235593897457e-01
8.551902817679186697e-01
8.172298315094993493e-01
9.850173202988883325e-01
9.833691927442534952e-01
9.859673097639489736e-01
9.939345979604214953e-01
9.785050827128010109e-01
9.922231727583128436e-01
9.712024615041887632e-01
9.907188657373242613e-01
9.819661537798693995e-01
9.668132978711529990e-01
8.140005147033788635e-01
9.729895893366485859e-01
9.722736501385921271e-01
9.912279692912003837e-01
9.776607739085407811e-01
9.910125448154011307e-01
9.912459829768298647e-01
9.242321355336606814e-01
9.552764096486854317e-01
8.664883762559106861e-01
9.885955431825063089e-01
9.824716728653284381e-01
8.602820613391001237e-01
8.711608825187104888e-01
9.923971730748913922e-01
9.600747376114424636e-01
9.518898768864668680e-01
9.925954733124933149e-01
9.862122852492453129e-01
9.914060375828731564e-01
9.912138545169015824e-01
8.538288042039521297e-01
9.811875893706809570e-01
9.525855450322375795e-01
9.089960668226416685e-01
9.920030733421341118e-01
9.778159771896658414e-01
9.911490091278282177e-01
9.943626315531620685e-01
9.847275633652370352e-01
9.903593123777461038e-01
9.918018685415248559e-01
9.589513914086897906e-01
9.925663017761967577e-01
9.925952853885140481e-01
9.032943203822152434e-01
8.463796009137815046e-01
9.855284065813866290e-01
9.784749120223421581e-01
9.884000554755216772e-01
9.928499993685983016e-01
9.918936197785589437e-01
9.899907577078362886e-01
9.445224389116445574e-01
8.672593214343370382e-01
9.811112224363534029e-01
9.756737023138035703e-01
9.766130720923388298e-01
9.036457521971281714e-01
8.684394270861631737e-01
9.743662564304059748e-01
9.917596283055674089e-01
8.882358382331980717e-01
9.094714274174766633e-01
9.852215055206294814e-01
9.925423896092885334e-01
9.845305154357032462e-01
9.808067775651713172e-01
9.752529041327967496e-01
9.928653958706898930e-01
9.908424621394724685e-01
9.730295354943833130e-01
9.775750026871992127e-01
8.842104026855381882e-01
9.823340615788349606e-01
8.577438000675992047e-01
9.912682401605099614e-01
9.931970016268938384e-01
9.826746676969732031e-01
9.900439490091811345e-01
8.935589319463853597e-01
9.819445256307561820e-01
8.422266436745654561e-01
9.909505548654470308e-01
8.850005067370549927e-01
9.919653117641074047e-01
9.932938989936492824e-01
9.910638274674279380e-01
9.146104794346751055e-01
9.912838778537795825e-01
9.912890199909064615e-01
9.906598294130491977e-01
9.822506816112369643e-01
7.860502341447279662e-01
9.913500698952750767e-01
8.510985376871001984e-01
8.835212289135350172e-01
9.762255026541327707e-01
9.911949227962237874e-01
9.895983615951627899e-01
9.906063803747662266e-01
9.886440547008434887e-01
9.146072341851220200e-01
9.853692467875816430e-01
9.929769828523601349e-01
9.796527990311302281e-01
9.435744212875345482e-01
7.759030432694350443e-01
9.906983677917527986e-01
9.838567344930186920e-01
8.860132172888143254e-01
9.907756329799070061e-01
9.689441998625208941e-01
9.911284973636509399e-01
9.882501048355517570e-01
9.924040148033538289e-01
9.135325890602197241e-01
9.901822683501479982e-01
9.919206863302945099e-01
9.819913568666227555e-01
9.373729516083900704e-01
8.498898364784178705e-01
7.961274254326884403e-01
9.878067316802887632e-01
9.895909120889160304e-01
8.768972368134432260e-01
9.926078334781864854e-01
9.843482336466427007e-01
7.918213066054735627e-01
9.850206822878088131e-01
9.821139860736644023e-01
9.863398142880253072e-01
9.917380320721348452e-01
9.919352101242303599e-01
9.921082285243943977e-01
9.801838694862693435e-01
9.873039966061928352e-01
9.503856383733411128e-01
9.822921349022681881e-01
8.339836462675319639e-01
8.869197907952635074e-01
9.807292766922585114e-01
9.906706291629121530e-01
8.800742867779042244e-01
9.912381502634446395e-01
8.488095028187032653e-01
9.751512368489717586e-01
9.497261011061406411e-01
9.918252934190381342e-01
9.743640083282352204e-01
9.828236312950467957e-01
9.918959408516069276e-01
7.772113427452148615e-01
9.866892566086521432e-01
8.842945191224419466e-01
9.366643289273521855e-01
9.050356130140859712e-01
8.527467005997556582e-01
9.911008117150312824e-01
9.925561213101261604e-01
9.906785408526813663e-01
9.893810979511514780e-01
9.689041353904379594e-01
9.408355349029748904e-01
9.917693878263388330e-01
9.910685032914089421e-01
9.843326249629889002e-01
9.770539084386615780e-01
9.730383794532192487e-01
9.206249116196746352e-01
8.711512601638065068e-01
9.818464375163067359e-01
9.931514942718049355e-01
9.909862049887734337e-01
9.810334726201446198e-01
8.060713095883846879e-01
9.810337726651179313e-01
8.915471598212321158e-01
9.576537945830811971e-01
8.041372508389813545e-01
9.925761003236807101e-01
9.784502941525889952e-01
9.906083384289585680e-01
9.918111737362423908e-01
9.887713238844764163e-01
9.800754213646175605e-01
7.705791556292576061e-01
9.843215377762495333e-01
9.913132701514095757e-01
8.653486815169484370e-01
9.924916416914634221e-01
9.933408333528579437e-01
9.920721424594737270e-01
9.905345167215056090e-01
9.481976733596512164e-01
9.906097844173780143e-01
9.719529508179847177e-01
8.755990557940762642e-01
8.882204639642634625e-01
9.910411219367436519e-01
9.916796138181556142e-01
8.611621483608237204e-01
9.895675458514242573e-01
9.907726148000772781e-01
8.413597386667326372e-01
9.909699275057450851e-01
9.904974579885839070e-01
9.905216897560191747e-01
8.588720767204049977e-01
9.865107134802915123e-01
9.775988304704630316e-01
9.921798310635772111e-01
9.929208007126464341e-01
9.139666810150653964e-01
8.435047313714224559e-01
8.907345223717335614e-01
9.876762672673727872e-01
9.915573509699193711e-01
9.928173838873269874e-01
9.901252137334247694e-01
9.909633608369657898e-01
9.791891342362448736e-01
9.774194595266459951e-01
9.942537797159833879e-01
9.898195014807985581e-01
9.904275149399794920e-01
9.749753166177687058e-01
9.796838507087501924e-01
7.781957289949030798e-01
9.600601778394359798e-01
9.939393803062405164e-01
8.651949759549644181e-01
9.926843951869851468e-01
9.925569516609928922e-01
9.924352227419519501e-01
9.908951886311349044e-01
9.907187714393966838e-01
9.591689951539960068e-01
8.803560562679894064e-01
8.682339123159026339e-01
8.554263831442159294e-01
9.879740219623944775e-01
9.914542285550741463e-01
8.752626256632489721e-01
9.877727552815160905e-01
8.707699228950088743e-01
9.887903067921155476e-01
9.776478649431348256e-01
9.757404916255784100e-01
9.463935332026456315e-01
9.313646048440402669e-01
9.824648893977461217e-01
9.901516087739903327e-01
8.965956485216962646e-01
9.330248052934931868e-01
9.911601420264850582e-01
9.898904084363281397e-01
9.873980549431763398e-01
9.754000116020892230e-01
9.852296320514203343e-01
9.910755390567684842e-01
9.459956913785300125e-01
9.925957671313593300e-01
9.803674931518718827e-01
9.955751601739943890e-01
8.840569410441334597e-01
9.885257922881114379e-01
9.908125837385644008e-01
9.929773058117914442e-01
9.903699749118906048e-01
9.917009430798296998e-01
9.915771415335523642e-01
9.914337891613926868e-01
9.865733914773016089e-01
9.810760565375262754e-01
8.636756510568801559e-01
9.907474146627808231e-01
9.819058011419402598e-01
8.068089487925365066e-01
9.901899108627256751e-01
9.921064442413937146e-01
9.694096607635948049e-01
9.844361085171677850e-01
9.928801485238979430e-01
9.929038435654670147e-01
9.911340222057231086e-01
8.947489960561930689e-01
9.916264705572139793e-01
9.904986958538610775e-01
9.747366915967757839e-01
9.661784059936594504e-01
9.842485730982113434e-01
9.905571193454775214e-01
9.915898805729970178e-01
8.883927525629768951e-01
9.922405572038772714e-01
9.737610432339609545e-01
8.642883276474793153e-01
9.796035342170906768e-01
9.927905698111246791e-01
9.018708934545303091e-01
9.585045836080240411e-01
9.913913357967429896e-01
9.755863559638107141e-01
9.837992698845883233e-01
9.114995460394792470e-01
9.672145508548745108e-01
9.888701334756269112e-01
9.861583195068026608e-01
8.602422809042338248e-01
9.931412455078637569e-01
9.366056832786515685e-01
9.855301742987805369e-01
9.912299992474503663e-01
8.940177751234208436e-01
9.687061719621684608e-01
9.784939704073115641e-01
9.034870558947823982e-01
9.743544810249630261e-01
9.722434441335072730e-01
9.921574880032824062e-01
8.198805729975515710e-01
9.800472692185323575e-01
8.258302192453463864e-01
9.806978124660638008e-01
9.938972789374758143e-01
9.864311724328143072e-01
9.906999645393403942e-01
9.911685793360380803e-01
9.900065737556682510e-01
9.925543513581654986e-01
9.922493553313551651e-01
8.604387358040795908e-01
9.913799972497515656e-01
9.749513882906604145e-01
9.799779353963472550e-01
9.916825431021486503e-01
8.730848180827788241e-01
9.738915482485854813e-01
7.647804692987899555e-01
9.097118004232103150e-01
9.197256328519196611e-01
8.873340753064692388e-01
9.817501471082005216e-01
9.908257245404313851e-01
9.905664625041965543e-01
9.911362310111069274e-01
9.057753004274182729e-01
9.907029366154178618e-01
9.919315989754420304e-01
8.564857483115225767e-01
9.841022680701777547e-01
9.906456580859404060e-01
8.891420018447817597e-01
8.599585829567613082e-01
8.934901579834666485e-01
9.913973113159972872e-01
9.911598579190640246e-01
9.948055594931690671e-01
8.359398706339266072e-01
9.906229461184553609e-01
9.921219148816267097e-01
9.911314236923811638e-01
9.794591663019861505e-01
9.854846025412417054e-01
9.920343872703362154e-01
9.934958213291832374e-01
9.635898371838893528e-01
9.846851147621772382e-01
9.915287314480515368e-01
9.921718465248440255e-01
9.215134319525508655e-01
9.873206705228240176e-01
9.910649035323180200e-01
9.920164552190632312e-01
9.419778706026550319e-01
9.838128423566717684e-01
9.909538209313450974e-01
9.908886709651205660e-01
9.910346403537306781e-01
9.797406816563007936e-01
9.917486273338678160e-01
8.559801822827953766e-01
9.854300724673124012e-01
9.907135472219359418e-01
9.842959016874651690e-01
9.926415300132113151e-01
9.733377774956236683e-01
8.847988538217630428e-01
9.415357527347882893e-01
9.909822945312475317e-01
8.657400693284268423e-01
9.859211362954934943e-01
9.917254371654961043e-01
9.923148913247331615e-01
8.557067224094715430e-01
9.818113626268318850e-01
9.920863756905361486e-01
9.916802300036430262e-01
9.908360121680320765e-01
8.784531082105804245e-01
9.913398406552317299e-01
7.946746705234548624e-01
9.910107005248744994e-01
9.856959297551768362e-01
9.922745939703589979e-01
9.740155456773024190e-01
9.929497740827871732e-01
9.836433519744166576e-01
9.793919784231652770e-01
9.859685568721122673e-01
9.912420892712643372e-01
9.595076592165869833e-01
8.745816290986240249e-01
9.918110106284521166e-01
7.959802280094854243e-01
9.819764990982141617e-01
9.594927606360778016e-01
9.907981933778912120e-01
8.669593658753731447e-01
9.909835514470928253e-01
9.907746079382725446e-01
9.794507514939547743e-01
9.908265065182757514e-01
9.925614364914278065e-01
9.840719598148655045e-01
8.470589735489044703e-01
9.910899639541175254e-01
9.758233649780754249e-01
9.938278840477220433e-01
8.680461354911198635e-01
8.214806832552115079e-01
9.929893461221611650e-01
8.675058875112833245e-01
9.472271466385051575e-01
9.920029987357006362e-01
9.910152867434889323e-01
9.026026189461751059e-01
9.929551608961513232e-01
9.920062072648139218e-01
9.910897734241489454e-01
9.921383297068759877e-01
9.795820812241958775e-01
9.905022903510827259e-01
9.918400699694421840e-01
9.909058542812375636e-01
9.787872921831941575e-01
9.080167541820786115e-01
9.888456767454801843e-01
9.917574194089280315e-01
9.849837606146778501e-01
8.978972469706109072e-01
9.808753525585359734e-01
9.694874275712963563e-01
9.835657856141173383e-01
9.800779861316685215e-01
9.911880439341467230e-01
9.920930424409553083e-01
9.906061305737889899e-01
9.912041871005901061e-01
9.824550354657330953e-01
9.922627998055297827e-01
9.906549023894932748e-01
9.043210541734141295e-01
8.870376638494440469e-01
8.979620651757649341e-01
9.690852563727101465e-01
9.852406147470985642e-01
9.875816308776506069e-01
9.376944832401784558e-01
9.887395587233923644e-01
9.751686955704271798e-01
9.868113587903769579e-01
9.767300667921658963e-01
9.660359342279665196e-01
8.536078966184684758e-01
9.796591967096595077e-01
9.934158149798351101e-01
9.729816959286036182e-01
9.913946334781004177e-01
9.925354128155871036e-01
9.918827146041208076e-01
9.911502316009682678e-01
9.758436685223520479e-01
9.928398682772631156e-01
9.855667426393409647e-01
9.727237390432831310e-01
8.427728633825779525e-01
9.872108622002145895e-01
8.377708712771673172e-01
9.918794897782382547e-01
9.936178656255609809e-01
8.144743758416703727e-01
8.713240557778776374e-01
7.826748654888635581e-01
9.908194717033842469e-01
9.786272698415586779e-01
9.891502068258825053e-01
9.909841877094192064e-01
8.699117277533882087e-01
9.739423425357074393e-01
9.786116107184927859e-01
8.456463775358051826e-01
8.397155132183420356e-01
9.910623652577879028e-01
9.868272948693969093e-01
9.781009494284049754e-01
9.800519576478468053e-01
9.878260975568620150e-01
9.922671309429624831e-01
9.917287597244679453e-01
9.934062552887965580e-01
8.658937877874389732e-01
8.701544885193519541e-01
9.913708917646022467e-01
9.913143975381233375e-01
9.606710566376530647e-01
8.190670985237498147e-01
9.917440184292619643e-01
9.929144204400794926e-01
9.910690376438178184e-01
9.933848120940472759e-01
8.959096240728352534e-01
9.926324461197426618e-01
8.825763237432756592e-01
9.910596143071201958e-01
9.825565091918850857e-01
8.928773317522400443e-01
9.928637110425165835e-01
9.837031592071223685e-01
8.798775728916494732e-01
9.901952556075628298e-01
9.870869116114429076e-01
9.803107965458267570e-01
9.911417669690842924e-01
9.768754426314059103e-01
9.913340958662887337e-01
9.753791399451215982e-01
8.845676485145326229e-01
9.924101361306317814e-01
9.907340690052168775e-01
8.559356000563741462e-01
9.856625176040053615e-01
9.854025698625078489e-01
9.825526017611315721e-01
9.822710063200046360e-01
9.740658730900948470e-01
9.918951572304457454e-01
8.161912052271852458e-01
9.943302371971894926e-01
9.899133029559348262e-01
9.839737534931510821e-01
9.805334918689450063e-01
9.444584394262930394e-01
9.880199402349747473e-01
9.824118186386920915e-01
9.461837337355252231e-01
9.829292365143329491e-01
9.806179223476567675e-01
9.911246177195405238e-01
8.967920779903603146e-01
9.933447835092720224e-01
8.396770559042907589e-01
9.898341292854678786e-01
9.894402602949780023e-01
9.733257683535253557e-01
9.511988297424363026e-01
9.928865734034516555e-01
9.904891164431526285e-01
8.467886157493633714e-01
8.626845986583325798e-01
8.440126669931914405e-01
9.911579940283731238e-01
9.882257512953925849e-01
9.142370927976826156e-01
9.831899897129292576e-01
9.733905775107297709e-01
9.905474460396407332e-01
8.086398561543918229e-01
9.895833488887592067e-01
8.565876287399045719e-01
9.730535278890651840e-01
8.187672196343559472e-01
9.925238354813364916e-01
9.253848395565611451e-01
9.872861901364894388e-01
9.922654748904773392e-01
9.859632935221367411e-01
9.820053721064881946e-01
9.860196508173547647e-01
9.925423492940205206e-01
8.995535717420957145e-01
9.738034371158360569e-01
9.906219409372710727e-01
9.312694127354944618e-01
9.906768476846224969e-01
9.782880160942024617e-01
9.903152134356587588e-01
9.916329698700071527e-01
9.710175980853745781e-01
9.815270095899193414e-01
9.920887522240551260e-01
9.920601075293987714e-01
9.229159859216053974e-01
9.905328010000933325e-01
9.932586232402060844e-01
8.636068916135253293e-01
9.865131409620361280e-01
9.916237919761426989e-01
9.910390621712006354e-01
9.860890461220876979e-01
9.797859454867112738e-01
8.771223720757250764e-01
9.931091030993608459e-01
9.908245756547410243e-01
9.915320948798749257e-01
8.208640999196149535e-01
9.007603810391293653e-01
9.847419412612133938e-01
9.782267868808308675e-01
9.921668847447939754e-01
9.921311117897150256e-01
9.877852838825715853e-01
9.922965618812432664e-01
8.994224798394530040e-01
9.768167251037115362e-01
9.650264510717248001e-01
8.569939773845483000e-01
9.814384707051103662e-01
9.867962594763635131e-01
8.692002924633226435e-01
8.424842766616431611e-01
8.852531043629422447e-01
9.812216645923348413e-01
8.454699830701987162e-01
9.913868328016764986e-01
9.921274812023475054e-01
9.924066920735415964e-01
9.906806576292085387e-01
9.899296674079935965e-01
9.822100808060153510e-01
9.776646672648476866e-01
9.069510582885207395e-01
9.787831140253412388e-01
9.905008345016380611e-01
9.768540983524136578e-01
9.908396094902296447e-01
9.812913600441690587e-01
9.917342453378109601e-01
8.275984491688453959e-01
9.913058531457952238e-01
9.913370070717717475e-01
8.663216254617719381e-01
9.878624010160280688e-01
9.936751921088062822e-01
8.968568967364303202e-01
8.406715681773370141e-01
9.827094184172040503e-01
9.916322059740392270e-01
8.203987710689479851e-01
9.857988948035970589e-01
9.905371146247820002e-01
9.656341730347537400e-01
9.031197326364649447e-01
9.909585348575600250e-01
8.628727464893866106e-01
9.832202146196260539e-01
9.924395899507882923e-01
9.915921722403966410e-01
9.893866785177417578e-01
9.924940441253463641e-01
9.914255989792497559e-01
8.570905650141085186e-01
8.933968018332028027e-01
9.582859739461908610e-01
8.883128764802840083e-01
9.880458758105744588e-01
9.278220315874972091e-01
9.753542502264859193e-01
9.756149342216006159e-01
9.936321157408681826e-01
9.887649767259834022e-01
9.842468703422418974e-01
9.568265629761893987e-01
9.913634488678608747e-01
8.411094076135765540e-01
9.937373515596767959e-01
9.907110811247441529e-01
9.889556563747494700e-01
9.763598476258847914e-01
9.908447261355922686e-01
9.787780834593912127e-01
9.910992144419025207e-01
9.624051907167587849e-01
9.907285000388859064e-01
9.908187115531413847e-01
9.801119053018231275e-01
9.913870377120246324e-01
9.597592936842908040e-01
9.906773526802706842e-01
9.927078324953635402e-01
9.906040858634245216e-01
7.891840159637988350e-01
9.810531538145689234e-01
8.987431123735597494e-01
9.925488044939532184e-01
9.777593990931813250e-01
9.876592655689714340e-01
8.541066033890019060e-01
9.820809029435378923e-01
9.519306511283818217e-01
9.722357045412978183e-01
9.919871503768453724e-01
9.853861568126648374e-01
9.889101846647422311e-01
9.907147947298223789e-01
9.918651667208285838e-01
9.726280872752977036e-01
8.815544045572820675e-01
8.679802603213375711e-01
9.917022274830602502e-01
9.905033299101975164e-01
8.501467419366083300e-01
9.779971939241544066e-01
9.795035741879623004e-01
9.907091871852268250e-01
9.912638405428417787e-01
8.342970982385543577e-01
9.921822910862440059e-01
9.733037837444931117e-01
9.407633177832330773e-01
9.838833759888095942e-01
9.817835339970987230e-01
9.907496342750815588e-01
9.881723687156429570e-01
9.902105135906298372e-01
9.761282401411409682e-01
8.951590028113476372e-01
8.478601867865185326e-01
9.937342886881292969e-01
9.796575269655131146e-01
9.905607367979292199e-01
9.902602223434577855e-01
9.917285289026344097e-01
9.905090398984424116e-01
9.697551544729817730e-01
9.926838002527771376e-01
9.908485307828409638e-01
9.924785357130450070e-01
9.921207777912350867e-01
9.844066620092890574e-01
9.936272378890192991e-01
9.783160515950510838e-01
9.925181630246584508e-01
8.272212304772978975e-01
9.909322007188849923e-01
9.918656613245986353e-01
9.891910898102900251e-01
9.302888118207086610e-01
9.923156799163999064e-01
9.935897810472225089e-01
9.808146487593811802e-01
9.907248097495222616e-01
9.797568764849673428e-01
9.550944716250648892e-01
8.069983417054427122e-01
9.882799630521760248e-01
9.884118888265113201e-01
9.821848190383473121e-01
9.931047894676926502e-01
9.832421217575600947e-01
8.361126262257826403e-01
9.819558666491925436e-01
8.541105741818439956e-01
9.700726250517487381e-01
9.354016352081232499e-01
9.829831476546988522e-01
8.410001835112604907e-01
9.901125315012355710e-01
9.905164214689007318e-01
9.778955800713011737e-01
9.917042534587781066e-01
8.925594978041458960e-01
9.922287192800405276e-01
8.834887531581596676e-01
9.322842754270889154e-01
9.920245038149043681e-01
9.917370963114717775e-01
9.889265099211438370e-01
9.840249200006480068e-01
9.875512489148001727e-01
8.660027638300762387e-01
8.781008353574362157e-01
9.922305255206452790e-01
9.913921622172477965e-01
9.919007051408894604e-01
9.909479337049152958e-01
9.419150562381243263e-01
8.880689365391334356e-01
9.890575856523958764e-01
9.837887837235386179e-01
9.792109375276992767e-01
9.835985486401965794e-01
9.745975727256067644e-01
8.025884829255776065e-01
9.906235073183816686e-01
9.908746061728808119e-01
9.655522325041746567e-01
8.671136795980969314e-01
9.817211741953515425e-01
9.864355203093976288e-01
9.861049835685237186e-01
9.921624686097721968e-01
9.452573250468904176e-01
9.932053771176571066e-01
8.028100467251922945e-01
9.878772898025348637e-01
9.933355152057073978e-01
9.918090872210417741e-01
9.905198571623786696e-01
9.862934229196995695e-01
9.860138594128122769e-01
8.792005639370871206e-01
9.805771208358985414e-01
9.936505345555597390e-01
9.918096564351995825e-01
9.833551955588687443e-01
7.614010901438745815e-01
8.384746149305681850e-01
8.141622113530033733e-01
9.906852899444681393e-01
9.922034889385182854e-01
9.369057096764220605e-01
8.664749843404665475e-01
9.931212438908059159e-01
9.855633773181364798e-01
9.524581401846878848e-01
8.349969891031508995e-01
9.929994182167659611e-01
9.908680402104340645e-01
9.746266591225208886e-01
9.552326175872161151e-01
9.024790787919120261e-01
9.253038600696503746e-01
8.477016449730848668e-01
9.804786812363128767e-01
8.908200705954134602e-01
9.914020541130836861e-01
9.052977033289784092e-01
9.728827096359883297e-01
9.864452265276025811e-01
9.395252187939249211e-01
9.923826657862914180e-01
8.545640954094158026e-01
9.742830057996982873e-01
9.912813192116842753e-01
9.745873287267219354e-01
8.762680001591816037e-01
9.575015563618947123e-01
9.906883998272857372e-01
9.830738333478227231e-01
9.831313909487060521e-01
9.924551226733385745e-01
9.911977711811817970e-01
9.894248061137321804e-01
9.906214460349281881e-01
9.912191985682612394e-01
9.821926816075853273e-01
9.913119138527656249e-01
9.917993508705659211e-01
8.838756006311263569e-01
9.926361286256153438e-01
9.930899883417508844e-01
9.907329861820742822e-01
8.446115661693771592e-01
9.785790551060068454e-01
9.528713099869896563e-01
9.913097503265375643e-01
9.821113211353607042e-01
9.383006514121339237e-01
9.905319175239796214e-01
9.844910076015348510e-01
9.915808159947212541e-01
9.069279789024837779e-01
9.777966350090675496e-01
8.658281373338283515e-01
9.928413176638259952e-01
8.560252364391497393e-01
8.862955103855635342e-01
9.784724229487773428e-01
9.864819454098587848e-01
9.905000793125048331e-01
9.941414690449218439e-01
9.798067672041529397e-01
9.913379451572448264e-01
8.819586233400510400e-01
9.836107484751889229e-01
9.861841312659036518e-01
9.925835096276718339e-01
9.794549228481077563e-01
8.545005658982027796e-01
8.248755510741484498e-01
9.721007945789287286e-01
9.921969153917049589e-01
9.868745484555780934e-01
9.912036164690199991e-01
9.958089862815915350e-01
8.064044417973523782e-01
9.914162753264664785e-01
8.371806399032343249e-01
9.918233452640216052e-01
9.776161416201027965e-01
9.802331645599968724e-01
8.696333223771386400e-01
9.930298329230909937e-01
9.626461153325408526e-01
9.913324405700176811e-01
9.920578263484015613e-01
9.867784740009653000e-01
9.913464625476149372e-01
9.839441090688365588e-01
9.838778820649517476e-01
9.879310020026786932e-01
9.788405649198899106e-01
9.806398803847241608e-01
9.918558608779566299e-01
9.925624959388633650e-01
9.924172950140754956e-01
9.804174659971307548e-01
9.830517109470661152e-01
9.914623306997401020e-01
9.925205655024950113e-01
8.193593295554059130e-01
8.690884032257464309e-01
8.815531780807663864e-01
9.861401768726909545e-01
9.930900320244381296e-01
9.702842993678691963e-01
9.786500739791917924e-01
9.402218145489182888e-01
9.776692091846322930e-01
9.905391253955692088e-01
9.822105251975679074e-01
9.908549008902859390e-01
9.823422389424550927e-01
8.546022182932346833e-01
8.122996587399982094e-01
9.933790809300973024e-01
9.926939529071929780e-01
9.925172980573065962e-01
9.916427540380456929e-01
9.880507913079465965e-01
9.772345924393910366e-01
8.575263122842402552e-01
9.905794755846859534e-01
9.897487593242216830e-01
9.931100770933305455e-01
9.834562942766872373e-01
9.918838282399053963e-01
9.164202999891725154e-01
9.834532835200234802e-01
7.917357361383190462e-01
9.912281981410595577e-01
9.167532812353931249e-01
9.810413337654724231e-01
9.754090013645940749e-01
9.908567365676553829e-01
9.917331212944161534e-01
8.708582035120573384e-01
8.459539799620522382e-01
9.916828103664333538e-01
9.819148625106575157e-01
9.929166825490406412e-01
9.433941711389505214e-01
9.842576255246060501e-01
9.923291525129572799e-01
9.928854519938682399e-01
9.825519469572892017e-01
9.932723725275400817e-01
9.909117009235333118e-01
9.878296625426108424e-01
9.085536568218429698e-01
9.936045320205616482e-01
9.873552559375845528e-01
9.939903399206636569e-01
9.891391584183211183e-01
9.854148075483207814e-01
9.837610904152943592e-01
8.700548802308578633e-01
8.524934896697902165e-01
9.796796854172193925e-01
9.917608229681710297e-01
9.225372709305694752e-01
8.229642529781161508e-01
9.901947598279258189e-01
9.915206153850779636e-01
9.911261207065752421e-01
9.816266400850482965e-01
9.804940285776042597e-01
9.764994672408057186e-01
9.884513448357159504e-01
9.898011689165440163e-01
9.821402719052335639e-01
9.043394861516803607e-01
9.855434221143556384e-01
9.213283599374786359e-01
9.912794543414892301e-01
9.901634417891961304e-01
9.918081067214506996e-01
9.880972417488345094e-01
9.148493734024348845e-01
9.923777589596570747e-01
9.925629801775314176e-01
9.906289936039300859e-01
9.932147370559746280e-01
9.940844756699707130e-01
8.468562196954073640e-01
9.767580333438425910e-01
9.812682662891368812e-01
7.800667490115749114e-01
9.911915305616126881e-01
8.453216651669042125e-01
9.905871784368055488e-01
8.511639681894243026e-01
9.808852583653026036e-01
9.879051363500533922e-01
9.916353367645224237e-01
9.803842210403795887e-01
7.987607289905747088e-01
9.909422319131747647e-01
9.852854670460781117e-01
9.003378585118024802e-01
9.904904835188820256e-01
9.921320365278114561e-01
9.778784514114784443e-01
9.920993883232434030e-01
8.979259001671991980e-01
9.902563049501207360e-01
8.492296675406671991e-01
9.732967333635335061e-01
8.983785273175282082e-01
9.813994912751133892e-01
9.912337136482510802e-01
9.908228262995339986e-01
9.772718266246931407e-01
8.294735969659384756e-01
9.934930583224168554e-01
9.920612523126078885e-01
9.905913493228400979e-01
9.847321558461676894e-01
9.917024603147933659e-01
8.836013722499079792e-01
9.205924178537124858e-01
9.644902690847939608e-01
9.906361942143084853e-01
8.160731202112192495e-01
9.928130435242670249e-01
9.508411405093614155e-01
9.906160461687871788e-01
7.720201559945827352e-01
8.720556881167134122e-01
9.906715715502231179e-01
9.557168778650725338e-01
9.402916764791278137e-01
8.615033817454419429e-01
9.865520043052058430e-01
8.799071684963459816e-01
9.915879905722915222e-01
9.906230461832332690e-01
9.857907751441941091e-01
8.000195968110145328e-01
8.807490939300368638e-01
9.905293405798500928e-01
9.816406456551922677e-01
9.922958690226876266e-01
9.908933214922055477e-01
8.714675179914984637e-01
8.560402626881150612e-01
9.911465181810679148e-01
9.064680184662731177e-01
9.628371646903670644e-01
7.991068260947029600e-01
9.909084074824844324e-01
9.915888902804663729e-01
9.305010776328352939e-01
9.847067611837138079e-01
9.911291440807690201e-01
9.906851537756283799e-01
9.925184112671150416e-01
9.841115504178825635e-01
9.837620499940298302e-01
9.772889331256362500e-01
9.919326313087367675e-01
8.638699451919809036e-01
8.434994022439123995e-01
9.917352323820730620e-01
9.516527228978444164e-01
9.919671723064334978e-01
9.909700256900373372e-01
9.898733541863425911e-01
9.906584237676673288e-01
8.632968581454402157e-01
9.906767971983805321e-01
9.893846244122277422e-01
8.860873047042588935e-01
9.741052946702533077e-01
9.778594442590414770e-01
8.959345645406717740e-01
8.632979563519656008e-01
9.382085313309967978e-01
9.900530096086931353e-01
9.850304153823937758e-01
9.919120971928186981e-01
9.891294476546098613e-01
9.310263471921471634e-01
9.719224982951644165e-01
9.825989078415918732e-01
8.545813280904661635e-01
9.704064077389135123e-01
9.917214282643869172e-01
8.309704733605494109e-01
8.815840248581401362e-01
8.091243828153563689e-01
9.453208146120752886e-01
9.917728924459556783e-01
8.368954957941586725e-01
8.737369223697942777e-01
9.875117378298094994e-01
9.895265533261431434e-01
8.175835693211692679e-01
9.875165426897007936e-01
9.924705952353062299e-01
9.885756422365347129e-01
8.934138262009517772e-01
8.886937564035521930e-01
9.881661107458398208e-01
9.363257752851944504e-01
8.094299593059973708e-01
8.281456402715936527e-01
9.814247713090533676e-01
9.274867356115392703e-01
8.016912463525699417e-01
9.921469546992837119e-01
9.850375441478304017e-01
9.910563669672420861e-01
9.833944968463088632e-01
9.908953411953569379e-01
9.910419526806982793e-01
9.541292926947785302e-01
9.925298235777260114e-01
9.924808958484099275e-01
9.938296364282598327e-01
9.820854228294393362e-01
9.930485424681382289e-01
9.721345511681485085e-01
9.177246787732851185e-01
9.912113883944457804e-01
9.925042599167692714e-01
9.898740444789679849e-01
8.851946596104315335e-01
9.916028671882538559e-01
9.812968346125621188e-01
9.937191116738604002e-01
9.924671594449863132e-01
9.825486079481281498e-01
9.852627367775600442e-01
9.923967551942248777e-01
9.811299918494461592e-01
9.420987650074896802e-01
9.842334288324999791e-01
9.852073522726367827e-01
9.928432716094355293e-01
9.712538073704669594e-01
9.905471399297741675e-01
8.545749251418111037e-01
9.881703344698283820e-01
9.821913138606196414e-01
9.729842939318790185e-01
8.353780538192174809e-01
9.829395234413461635e-01
9.793002592607042978e-01
9.677408677338170673e-01
9.836063057291155598e-01
9.873745721645081908e-01
9.836643002467997388e-01
9.908257352601052004e-01
9.762103495536679221e-01
8.810531675543920027e-01
9.911191858173699076e-01
9.816772494514991454e-01
9.878816941057386725e-01
9.652084513503988994e-01
9.881804453475815375e-01
8.808423951049162426e-01
9.880941200188443352e-01
9.847368646276709603e-01
9.879106332922344968e-01
9.746999540641665405e-01
9.933831534016019926e-01
9.916419988831596255e-01
9.907902854453684016e-01
9.914412894495319151e-01
9.912665857244982170e-01
9.927730013443267776e-01
9.725039288696274431e-01
9.895621438953330351e-01
9.769820103256944277e-01
9.924988566930378342e-01
8.016701517981484892e-01
9.877326368503313025e-01
9.921940094848107350e-01
9.930979896706205734e-01
8.526148861715578953e-01
9.811379667630173440e-01
9.911142313988150487e-01
9.815047605523995466e-01
9.556061235972422852e-01
9.918123851721794004e-01
9.701954538433336106e-01
9.830453368905738287e-01
9.857487457105441608e-01
9.916015540901026437e-01
9.852311788815530935e-01
9.773485208827282777e-01
8.933921962841532283e-01
9.775051752422141416e-01
8.117430405102228352e-01
9.922714903569032074e-01
9.750842668431545235e-01
9.925139526373121246e-01
8.145067666753473823e-01
9.920354392405803523e-01
8.404225541690046875e-01
9.909829307582794788e-01
9.778001766236429360e-01
9.872096265832696060e-01
9.919830120403494433e-01
9.926642000848441283e-01
7.696727587326845921e-01
9.930028047306599381e-01
9.906406940062154609e-01
9.914009144701532161e-01
9.909819531884167532e-01
8.542263491172793488e-01
9.906115515216902256e-01
9.930371721803055163e-01
9.764353997413585118e-01
9.831498899148887194e-01
9.931622983731509535e-01
9.917518831639684507e-01
9.632662218955032607e-01
9.636469055490421987e-01
8.323560334336493893e-01
9.919771039563115567e-01
9.940694729422336895e-01
9.037497213023424347e-01
8.455633731241005702e-01
9.800091078501446118e-01
9.727185157307440821e-01
9.146897062782746168e-01
9.866319761804247523e-01
9.795389204568836217e-01
9.745615195489533145e-01
9.730227955857151390e-01
9.924677821733215444e-01
9.765190726894148465e-01
9.902431297290774648e-01
9.776278720960186464e-01
9.721117371874515856e-01
9.921695818874507466e-01
9.855036390767761834e-01
8.862715304405759387e-01
8.255584438646373924e-01
9.913833511483118865e-01
9.867418659327678032e-01
9.774608664564207183e-01
9.806012571219031582e-01
8.747855663237007473e-01
8.420604246975964546e-01
9.856625464346886467e-01
8.371110417549820770e-01
8.610725046590874676e-01
8.463424888852755235e-01
9.084026667409172973e-01
9.784155392837784460e-01
7.968926399607463296e-01
9.792070664946247449e-01
9.909061453443464007e-01
9.812202917861008178e-01
9.824486708704497362e-01
9.691643597060026760e-01
9.942318359240356340e-01
9.913790701510714065e-01
8.614628182814701995e-01
9.767959539954553794e-01
9.910017036631179055e-01
9.822126948957823345e-01
9.473584669460645147e-01
9.910551220224178559e-01
9.925919852008531219e-01
8.504921550738957503e-01
9.931580626495705166e-01
8.088479107020560832e-01
9.859096450003413947e-01
9.894948039684240415e-01
9.089220923884129277e-01
9.904841229847864970e-01
9.825975222750454874e-01
9.862255826561221461e-01
9.907807218433170027e-01
9.816779174172526323e-01
8.597712061925493199e-01
9.912525523858038978e-01
9.051015376561188930e-01
9.882356732984479697e-01
9.828342176010151920e-01
9.898546395475489312e-01
9.896856999353865758e-01
9.483147472725380611e-01
9.933653602381542491e-01
9.920974532762005804e-01
9.695034829192886727e-01
9.798169737070324681e-01
9.833492999036770321e-01
9.913104302276667390e-01
9.924161541910183626e-01
8.644706034327489519e-01
8.895651025313692228e-01
9.920191168431610196e-01
9.907633727129558920e-01
9.908386058194577073e-01
9.759745457366137966e-01
9.722956113155934998e-01
9.823316094537929422e-01
9.828225374014410987e-01
9.490007883586404347e-01
9.823891339518181498e-01
9.906725956444885073e-01
9.840770852314532080e-01
9.927607370873260395e-01
9.633357517343204002e-01
9.919773778813703036e-01
9.430854674199457000e-01
8.960907533439826933e-01
8.776350219177667666e-01
9.856293831622634505e-01
9.864185441534512044e-01
9.845842657461754133e-01
9.754893843409073728e-01
7.583245834677982966e-01
9.851237980549883977e-01
9.921560493091698962e-01
8.608038425830571994e-01
8.541736992422056529e-01
9.919037815254423407e-01
9.874114974757939311e-01
9.924120788762262890e-01
9.754950301803410051e-01
9.816846085595831717e-01
9.824522188435702574e-01
9.917036239776836348e-01
7.749405493869895301e-01
9.100704365356127035e-01
9.735723806671006120e-01
9.388844696004231549e-01
9.925651292719953611e-01
9.402556731250859556e-01
9.029279439530348839e-01
9.773698444962934939e-01
9.917591849647777735e-01
9.926029103795347419e-01
8.695424341879688379e-01
8.700976509033019335e-01
9.911271901931203443e-01
9.942346739527776478e-01
9.056444082854252509e-01
9.730127979904332758e-01
8.019950120104327729e-01
9.911221014430684484e-01
9.879383931559385656e-01
9.920314252240224340e-01
9.929024688018173173e-01
9.228021476726416816e-01
9.927131608847290511e-01
9.721419779812920936e-01
9.524868892990956404e-01
9.848452368213354013e-01
9.918261926684659446e-01
9.908709685046562798e-01
9.736687177855374298e-01
9.922124759699934016e-01
9.831643724502968640e-01
9.819625680944069623e-01
9.829465301896664897e-01
9.919542968246962689e-01
8.371643098628170909e-01
9.917355568874177685e-01
9.791102545221399556e-01
9.561464422890387782e-01
9.912896069762120455e-01
9.828337627415677513e-01
8.874559310775920196e-01
9.920664864053294618e-01
9.908770037845089362e-01
9.936190101185502499e-01
8.492021537180456381e-01
8.832331588008198731e-01
8.605083568938222127e-01
8.296760229094334305e-01
9.918348998757809953e-01
7.906172656673500221e-01
8.066163438699562871e-01
9.907015745637649529e-01
9.800300954182662450e-01
9.874481232971724642e-01
8.116863220136929513e-01
9.900947206662482625e-01
9.274883216995748469e-01
9.922213330183138336e-01
9.904227109884902180e-01
9.908646942280421310e-01
8.561903089503341002e-01
9.746428214823844582e-01
9.905181564795138005e-01
9.904789481718687671e-01
9.802033779526377888e-01
9.907664251385329690e-01
9.482879754161528396e-01
9.004842099001343358e-01
9.738033235664507181e-01
8.955134093075666213e-01
9.892095992411757965e-01
9.809074656179300744e-01
9.890312759370528672e-01
9.775140952331355937e-01
8.382417083213220543e-01
9.582605106873705036e-01
9.932119469530549249e-01
9.916420555248964819e-01
9.919089064106352271e-01
9.911683854461772469e-01
9.917326792306806471e-01
9.915438657375003073e-01
9.899070300299633862e-01
9.924976409685239975e-01
9.911280782286320257e-01
8.942005208921082193e-01
9.379935012045096387e-01
9.929801526548329704e-01
9.869301696501866505e-01
9.891621198798726811e-01
9.800616897129674765e-01
9.775747032407685611e-01
8.143481329702181304e-01
8.387371021812410898e-01
9.327378147643831108e-01
8.634679044628621458e-01
9.625210689235501604e-01
9.819845899213124341e-01
9.837694053319998577e-01
9.895631309476174975e-01
9.934439599538046339e-01
9.847055860791983362e-01
8.633692992246992937e-01
9.542583723307128674e-01
8.768746345590618940e-01
9.866504906740007907e-01
9.906961337486667185e-01
9.910432915456440783e-01
9.912007309600746607e-01
9.916873886072612443e-01
8.601817245772520604e-01
7.881027414935087849e-01
9.712837568925719589e-01
9.835938756394577709e-01
8.680855070212886160e-01
9.859321105158543874e-01
9.816101392641092271e-01
9.916068182051199775e-01
9.937625972348628212e-01
9.919295899413274054e-01
9.682461390361015718e-01
9.857224558377906121e-01
9.876860984157248557e-01
8.644885410390609204e-01
9.920036074317442054e-01
9.914238278897299361e-01
9.922490999532704858e-01
9.912459780273407128e-01
9.001667326958465720e-01
8.624214589000628317e-01
9.912635019237515666e-01
9.171301673200965565e-01
9.923857547834830095e-01
9.848866044064494840e-01
9.764763873905702996e-01
9.923257565785312817e-01
9.933434101502977009e-01
8.685351129856301311e-01
9.913279440784168450e-01
9.761342921278283180e-01
9.914039113858149621e-01
9.915939836294623833e-01
9.880771839784632249e-01
9.913011398324664825e-01
9.920670939242207664e-01
9.850282812945357902e-01
9.910589076796091357e-01
9.893102020909666505e-01
9.909238839350079653e-01
9.922270240532365948e-01
9.914440770335147812e-01
9.798370375987409675e-01
9.908891033020305050e-01
9.911114010095829485e-01
8.605508044944619739e-01
9.773735112862180774e-01
9.935218624200183868e-01
9.094149299637237505e-01
9.641896541774513940e-01
8.260929631991661415e-01
9.921427581403687856e-01
8.337159880646438648e-01
9.933634507248725320e-01
9.905305384509313082e-01
8.668933484048386706e-01
9.938159486878107574e-01
9.940585668465501401e-01
8.367467007699402881e-01
9.915231059127425084e-01
9.919500661012657927e-01
9.472442989143147196e-01
8.427870326147908209e-01
9.783449938402810631e-01
9.866379170053998227e-01
9.896645517018117788e-01
9.862249900292382465e-01
8.691417533215750613e-01
8.394694301338674336e-01
9.796855441757096328e-01
9.888204493984569243e-01
9.932647418503304237e-01
9.905324607479105703e-01
7.970066705443827892e-01
9.935265599748925869e-01
9.930735335242600881e-01
9.931473603552428697e-01
8.189718688957222659e-01
9.773998525428387874e-01
9.833821511712756980e-01
8.565826368250121226e-01
9.940654488331842620e-01
9.906799611433363406e-01
9.909904005625840284e-01
9.783159403197912996e-01
9.833471839769927225e-01
9.902385379042016877e-01
9.920903013093647083e-01
9.911450941977714146e-01
8.602845269552403806e-01
9.909058776682267977e-01
9.907163853133811315e-01
8.902971078122223769e-01
9.826609235493463101e-01
9.831740660303918133e-01
8.394427703132307794e-01
9.863566136356615166e-01
9.934326947560515597e-01
9.816643332248317089e-01
9.704316098178433769e-01
8.006013751033816961e-01
9.550591534235859381e-01
9.905614157060860236e-01
9.781124880254720155e-01
8.510127806395569872e-01
9.692527731839960525e-01
9.824624526958922743e-01
9.817251664864135030e-01
9.910122905112676017e-01
8.509488655706110016e-01
9.878516843446640827e-01
9.893720811322961328e-01
8.117951430383906208e-01
9.263513438060240190e-01
9.923825883580476015e-01
9.920799964632824874e-01
9.777103363623950161e-01
9.744089162673295057e-01
8.367336750062804862e-01
8.145174164242532378e-01
8.738186940625122245e-01
9.941980087464720173e-01
9.487291435684592766e-01
9.831811469223915578e-01
9.922637488834550323e-01
9.884984678316310891e-01
9.874704697148194432e-01
9.908502096069614629e-01
9.911957436734877280e-01
9.869933537317916450e-01
9.228475725154380305e-01
9.904862983906614904e-01
9.010378281011953705e-01
9.914909827252874619e-01
9.910544741505694644e-01
9.906748796082415209e-01
9.837410193002077419e-01
9.823361422623032579e-01
9.401969640739489265e-01
8.787598378993549675e-01
8.708852269343808628e-01
9.824048594738645779e-01
9.803042508798081034e-01
9.904860895258380538e-01
8.525781749683483124e-01
7.802255328437743831e-01
9.936743965350007812e-01
9.841412788739594131e-01
9.899442485495471011e-01
8.183224528562419442e-01
7.987426217693971431e-01
9.179040563217166770e-01
9.600007679825358631e-01
8.769892447664626722e-01
8.992553541051856447e-01
9.859307954967708731e-01
9.854621694960207234e-01
9.795650921843154224e-01
9.843125661036374874e-01
9.906973429245785612e-01
9.932320469743329827e-01
9.918541095596959956e-01
9.081961382035046437e-01
9.377307637702393395e-01
9.789736313082642027e-01
9.657284470651208430e-01
9.925262755406528692e-01
9.903501938143598471e-01
9.918661713755416720e-01
9.941441901198188047e-01
9.846663444865983994e-01
7.890778730026364318e-01
9.839681763729315467e-01
9.908332997037498924e-01
8.953659280931891562e-01
9.904106933530808510e-01
9.930164179369432853e-01
9.893679170781429777e-01
8.987691534470995114e-01
9.913622581983395632e-01
9.927696602779988444e-01
9.530659798250094017e-01
8.605193482331232602e-01
9.740253577706744492e-01
7.658234416764648778e-01
8.380354512231764641e-01
7.674745874359369946e-01
9.935359005984972791e-01
9.742983674533175487e-01
9.738093157794626142e-01
9.902992038761168070e-01
9.912444479394013630e-01
9.058354209203183238e-01
9.849021642710081847e-01
9.924838688131712994e-01
9.920021120827443584e-01
9.245094599572482030e-01
8.436096293930668288e-01
9.798661207181245114e-01
9.795237020166704944e-01
8.065341399788605870e-01
9.914879179360595041e-01
9.864089503121385993e-01
8.815326031641576021e-01
9.928148488089886259e-01
9.912511539098609603e-01
9.807687471687049907e-01
7.572962617914644756e-01
9.899369459486062617e-01
9.142793176963364132e-01
8.401351747830262395e-01
9.384082785438759844e-01
9.778634756619976054e-01
9.908494714524419544e-01
9.906511593360459722e-01
9.049159036428562342e-01
9.852186885553231299e-01
9.228021717775870547e-01
9.906024860475969307e-01
9.885820192710013110e-01
9.923400752830207061e-01
9.229967325888310814e-01
9.796258524672661894e-01
9.461205857583703249e-01
9.911029485418978435e-01
9.680631960909704681e-01
9.907931240295857478e-01
8.279574089163205253e-01
9.906626136173640740e-01
9.916089334920762388e-01
9.762271752488249632e-01
9.849299289537493118e-01
9.728846814193676806e-01
9.916388588172007079e-01
9.914023955417567979e-01
9.905389914208899693e-01
9.575496595453446558e-01
8.289981158708918940e-01
9.909340778968265262e-01
7.972061420296463474e-01
9.793099398407260070e-01
9.923890180848743414e-01
9.049017234246495844e-01
8.657855151036648600e-01
9.931598228707128051e-01
9.917829577246271011e-01
9.911271266772259114e-01
9.922838446674885349e-01
9.849438504653539317e-01
9.772715003797716182e-01
9.919766868957125006e-01
9.725691137121498242e-01
9.882314435252451679e-01
9.908108358914881064e-01
9.885867201064837406e-01
8.607873365430547263e-01
9.918563123338935972e-01
9.836441429589402041e-01
8.932227615764981588e-01
8.744373995751746342e-01
9.767470740614594416e-01
8.998422977711315607e-01
9.458224268335805318e-01
8.626555854947470792e-01
9.918576380604714471e-01
8.505292972702604981e-01
9.517559425882451407e-01
8.098271751224621617e-01
9.713382200574470771e-01
9.828098309433602742e-01
9.402328872048912878e-01
9.007352585985293203e-01
9.848628966139479912e-01
9.931888757797290301e-01
9.794998858600806324e-01
9.921861065215554776e-01
9.910956670764509147e-01
9.746359002998442600e-01
9.737003672834805279e-01
8.678446784450684071e-01
9.828966084877597265e-01
9.921560314380840628e-01
9.826585446777831301e-01
9.922678213327806862e-01
9.908011533408273008e-01
9.902600619458757913e-01
9.614805273346991310e-01
9.800148412314421131e-01
9.873626731744908902e-01
9.753578074600646186e-01
7.529011301741208584e-01
9.841076446565387714e-01
9.746234119911094673e-01
9.920570661435239579e-01
9.927685220861997006e-01
8.739861871088541179e-01
9.917054547968360279e-01
8.234680290638226596e-01
9.916792585749827360e-01
9.691249924497407076e-01
9.917942897568069460e-01
9.931644201189872012e-01
9.814028437064286070e-01
9.817759270777660641e-01
9.908958470856833456e-01
9.893904352630817911e-01
7.885289328997056035e-01
9.896757278796669555e-01
8.568037634696102911e-01
9.721193737530757772e-01
8.024022855673709209e-01
9.870832296254332672e-01
9.914699648982809865e-01
9.921227881451001318e-01
9.455607308855772386e-01
8.179877518465492603e-01
9.934746219659945643e-01
8.813881256944255949e-01
9.907036525043428909e-01
9.853947986522789693e-01
9.919030420543344384e-01
9.766798104024199123e-01
9.813421290649725348e-01
9.791226451199259717e-01
9.304399596686654395e-01
9.181269471951053474e-01
9.841457953338893505e-01
9.894927193958852341e-01
9.926136382400265745e-01
8.820029967829507989e-01
9.453504494980983219e-01
8.263405590585837235e-01
9.906199586332306017e-01
8.567028848279457653e-01
9.918987739704483442e-01
9.916993793894152143e-01
9.929079098413450266e-01
9.880132926536512317e-01
9.928235564455777373e-01
9.773243350840276067e-01
9.696458166943110468e-01
9.076164741797421165e-01
9.872532346566662564e-01
9.923915444101223393e-01
9.898848453732806973e-01
9.914490063974659151e-01
9.817427175082549251e-01
9.882760822227211195e-01
9.848607289892717942e-01
9.707065925486921820e-01
9.897818444214145917e-01
9.758472409197049835e-01
9.115788787754515177e-01
9.922875977061893504e-01
9.909254093232768845e-01
9.906598113386765325e-01
9.888454678138890452e-01
9.400220989724037413e-01
9.882037184306142752e-01
9.919152887680702246e-01
9.914509858800893971e-01
9.914071635668965099e-01
9.244038862902868026e-01
9.845158999731530303e-01
9.911260823832126476e-01
7.934484964837420495e-01
9.915884235936408553e-01
9.680318099369480400e-01
8.253611249866340538e-01
9.116465577153012312e-01
9.833588263581027888e-01
8.428754034333155731e-01
9.841498401845687471e-01
9.821262911217921721e-01
8.527405774043930187e-01
9.916745059042004762e-01
8.595885869550972114e-01
9.455310254072244458e-01
9.623120735319858898e-01
8.762984804541820161e-01
9.791261527218226846e-01
9.731392694017088063e-01
9.830216036674426228e-01
9.929944499030964877e-01
9.941286686503609804e-01
8.715025109483731658e-01
9.437296332012385935e-01
9.907610044078595246e-01
9.371694871550214634e-01
8.311271808830940078e-01
9.921340571201692216e-01
8.343353842698835177e-01
9.355528532489822968e-01
9.837937565452767874e-01
8.607444329698984431e-01
9.821536554601231206e-01
8.191706675643894986e-01
9.906109681799831757e-01
9.791485072775821807e-01
9.821439929640353173e-01
9.762363691783573216e-01
9.865182340528942939e-01
9.913664349983679625e-01
8.148450653670872290e-01
8.836738429383943494e-01
8.054055640729052001e-01
9.899080050339935655e-01
7.966971217897038660e-01
9.851090430112331431e-01
9.905688048590697292e-01
8.682397495301406032e-01
9.818576405968282295e-01
8.844137831890808155e-01
9.698917159165861834e-01
8.601934086331375351e-01
9.808284628461395593e-01
9.905322754172192212e-01
9.817524489198897752e-01
9.799933487033992696e-01
9.795024500884893515e-01
8.626173042084686049e-01
9.905308002342380069e-01
9.929942201214501107e-01
8.487022705216145102e-01
9.875369568042899893e-01
9.734424784682643716e-01
8.467294839449081012e-01
9.834187371510534348e-01
9.783646253906862489e-01
9.928973065135110465e-01
9.721675930787349040e-01
9.899335847629414653e-01
9.914203570625785833e-01
8.524937233394529468e-01
9.375929779191912727e-01
8.145466489578900848e-01
9.242385826350810740e-01
9.913242653193672371e-01
9.877113663363296103e-01
9.908234886101372485e-01
9.872825367532787055e-01
9.932811378355627108e-01
8.804197926620744852e-01
9.903024505591834226e-01
9.932461733172415208e-01
9.940543051914710881e-01
9.818556024206487320e-01
9.816691392239091929e-01
9.772851683124740285e-01
9.831012921511708136e-01
9.914162773242818361e-01
9.930526462477931027e-01
9.906926876137386317e-01
9.912021790201376303e-01
8.442560355631045788e-01
8.914056651537125564e-01
9.904827769394830561e-01
9.888374024807476959e-01
9.699682260414247414e-01
9.887227439460531953e-01
9.905711061024221609e-01
9.842964609120772312e-01
9.925345232374966908e-01
9.514275490363802712e-01
9.907145981138291146e-01
9.909106795572694137e-01
9.805911860395686297e-01
9.813680036163251463e-01
7.895593617929754782e-01
9.933649294018296327e-01
9.907278502468324088e-01
9.879807710354464589e-01
8.311959084607025705e-01
8.100685910957561298e-01
8.469843986762964905e-01
9.821915670968170975e-01
9.825011965183854112e-01
9.658869011037232166e-01
8.665128266606646479e-01
9.820822779688772597e-01
9.908668239486897455e-01
8.945493385608702663e-01
9.901954844151217294e-01
9.901777666198017247e-01
9.817886135085935884e-01
9.602023686501066635e-01
9.741140242502398516e-01
9.851348831226010017e-01
9.912893609733751665e-01
9.929611425042175199e-01
9.864077218860460849e-01
9.838667880322961024e-01
9.840197261494799674e-01
9.906804274650830022e-01
9.504297467226456853e-01
9.659612227372407212e-01
9.931499831021449731e-01
9.758397492411196028e-01
9.857127728266296129e-01
9.881832264298006097e-01
9.754030123801542551e-01
9.804867676027937407e-01
9.920287058003188774e-01
9.905311623773477292e-01
9.687546139187221961e-01
9.908573391197033065e-01
9.840796105072380229e-01
8.871194829314494879e-01
9.906872690690171623e-01
9.916029752064514646e-01
9.621844050569523521e-01
9.862775027166638120e-01
9.803545276671917774e-01
9.836107286813460249e-01
9.735620289112275616e-01
9.933764453494912106e-01
9.610107608465362494e-01
9.906149807828733556e-01
8.226313341154496417e-01
8.538563155724615550e-01
8.755347978473838610e-01
9.908561404786416782e-01
9.925875554046106330e-01
8.268435138374974347e-01
9.848424400077943064e-01
8.877747391846743108e-01
8.996099519803882893e-01
8.995079827704314246e-01
8.644489071586274331e-01
9.923548249982064862e-01
9.906678095004023410e-01
9.925700905211023439e-01
9.908187549754470247e-01
9.755459997260458316e-01
9.899103363609248474e-01
7.980396517701824344e-01
8.638322164359681921e-01
8.562231660312302761e-01
9.768745343926270586e-01
9.867247942361591084e-01
9.810092753244886721e-01
9.917307280602779551e-01
9.814598473207096774e-01
9.853881612532625622e-01
9.928317845343338499e-01
9.901030231721651420e-01
9.909378641102185581e-01
9.855231580035439531e-01
9.928403502548263093e-01
9.831214786634424607e-01
8.539418114058863196e-01
9.777074083943834149e-01
9.825577630076148816e-01
9.917341634368990189e-01
8.234850105097821782e-01
8.622846089290222560e-01
9.793337812034004219e-01
8.051716624900229213e-01
9.907358804819584863e-01
8.838360058854271006e-01
9.913673287621099783e-01
9.906371421373280084e-01
9.797188020926217433e-01
9.901050754006011090e-01
9.886472687424225914e-01
9.542952648338030031e-01
9.626588327803087264e-01
9.886274973047068926e-01
9.922446539843974289e-01
9.916130252594803629e-01
8.692517788482150287e-01
9.916317483566162716e-01
9.873754553619338292e-01
9.494915697727732695e-01
9.934878777103652858e-01
8.011770398556332662e-01
9.937057155181860946e-01
9.802022525426880017e-01
9.783165157543735058e-01
9.930337969238436369e-01
9.923423458271634079e-01
8.845061479827672768e-01
9.855507567707532113e-01
8.291871612488956877e-01
9.910875090830046918e-01
9.830420836473170443e-01
9.942884896653664262e-01
9.856597378528525466e-01
9.749858807333663391e-01
9.618121587633565728e-01
9.907479973941316631e-01
9.919752605645119070e-01
9.933329181302763544e-01
9.412316681577248545e-01
8.856212533857739100e-01
9.949236055316119653e-01
9.906095787910355055e-01
8.802355269453251418e-01
9.920697802495084261e-01
8.166755816377393451e-01
9.888656067811254502e-01
9.896622957587445368e-01
9.910291999283044051e-01
9.915634660989065541e-01
9.928937478559644036e-01
9.093522870047805462e-01
9.013007692840946383e-01
8.301321599237390103e-01
8.485158187175039224e-01
9.878152547475831380e-01
8.957118388278345611e-01
9.919399844841992886e-01
8.865292187224309561e-01
9.923853634876292906e-01
9.187647167054019404e-01
9.919964521231766641e-01
9.914125237615255548e-01
9.914969259819436109e-01
9.906904349820268019e-01
8.944352272284676886e-01
9.922647023223564178e-01
9.580522173122356655e-01
9.751416657958867917e-01
9.890606096319377594e-01
9.829859590258441804e-01
9.920646182832209004e-01
9.936483918584959607e-01
9.773346207075934711e-01
9.826250000413184749e-01
9.916946434038194091e-01
9.939026585694753502e-01
9.809158540283475780e-01
9.800021863498854513e-01
9.916703756414714244e-01
9.826522483435636834e-01
8.930595202595696946e-01
9.833718598414562528e-01
8.622445122132724737e-01
9.905453925366461965e-01
9.796459712463126968e-01
9.907442418646174032e-01
9.832591701897779313e-01
9.909564851698963173e-01
9.800157822594656176e-01
9.302598026644075535e-01
9.924983510755343019e-01
9.918178936487193065e-01
8.528606450265241445e-01
9.910298700907285152e-01
9.811150097603810183e-01
9.889889230668565956e-01
7.968533987421386744e-01
9.904054789295906325e-01
9.827042366061655709e-01
9.859463372720408403e-01
9.821840134547124013e-01
9.919811358420945746e-01
9.907888736021703835e-01
8.997081983668570038e-01
9.042575592231604231e-01
9.419285416983489423e-01
9.907312351182547827e-01
9.872079586649977756e-01
8.505791345917340651e-01
9.838759495807001265e-01
9.916698465456711409e-01
9.908660960115703853e-01
9.156598168023227791e-01
9.848082175969640195e-01
9.889123107688804204e-01
9.032565132757068849e-01
9.870655747762002719e-01
9.154233814324491680e-01
9.918591802620948528e-01
8.941186805555436656e-01
9.908527262643321842e-01
9.743452422259428758e-01
9.911433047679364394e-01
9.839884949172857942e-01
9.846553929542911643e-01
8.496455819180627200e-01
8.032090462490655280e-01
9.829639533884790836e-01
9.936233696705770724e-01
9.162696065357716080e-01
9.907829295374726009e-01
9.432431000610134175e-01
9.907536748880568789e-01
9.911946614604963957e-01
9.795063016885156015e-01
9.920172814208030321e-01
9.867703827087024315e-01
8.678487175148774657e-01
9.905103267651487187e-01
9.109361676212346381e-01
9.823702922911951019e-01
9.915772951091836873e-01
9.919120566458019539e-01
8.308118308816949682e-01
9.696858390539397909e-01
9.732870681682603831e-01
9.911566557037513325e-01
9.583945364122662403e-01
9.146622596569515817e-01
9.919285545869520604e-01
9.893501323630227162e-01
9.354568086995765919e-01
9.794713508806859315e-01
9.884521019478346160e-01
8.848231124673799908e-01
8.258171675051695360e-01
9.890771419612435222e-01
9.124854943912490413e-01
9.807981856340788340e-01
9.769606903370978701e-01
9.925642245842573042e-01
9.901210146024967962e-01
8.383366727704923971e-01
9.930654550659115953e-01
9.937463208964911754e-01
8.483979429371677483e-01
9.731455896697459584e-01
9.824439361625414424e-01
9.838075352413797603e-01
9.826262822401953256e-01
9.717827685515407765e-01
9.002268110436801862e-01
9.923281780997017520e-01
8.952380177676941830e-01
8.509996315923706867e-01
9.641169136790677108e-01
9.060239557291388524e-01
9.734541319518409397e-01
9.810282395468176153e-01
9.922678565520947069e-01
9.765952009235489006e-01
9.763674306650184098e-01
9.912041735190247893e-01
9.936974280745102250e-01
7.655446549790738686e-01
9.912028521673028614e-01
8.590334878128458307e-01
9.763980417904800646e-01
9.896638184372803515e-01
9.324933159961378282e-01
9.774467565936755253e-01
9.912147524853913705e-01
8.521310339220193875e-01
9.862634223504658237e-01
9.917652273825279252e-01
9.864978593248924232e-01
9.882497386790628502e-01
9.912237036438269477e-01
9.781790131609107153e-01
9.906651629121991931e-01
9.880268220122484513e-01
9.916805053912555179e-01
9.508148251050296818e-01
8.730723061910743432e-01
9.865122390042802003e-01
9.584465325860553886e-01
8.796450315503906436e-01
8.368867485221784808e-01
9.868413320425865054e-01
9.898870818533781479e-01
8.396708786067759167e-01
9.894057741678461415e-01
9.776945702847110731e-01
9.170552198608282746e-01
9.921477403425512653e-01
9.698929563776347296e-01
9.833639329814758412e-01
9.913333457529680537e-01
9.811623627438447182e-01
9.907307026544257544e-01
9.802481533655715840e-01
9.906434768264021917e-01
9.906950654434041326e-01
9.908627638493070489e-01
9.472112402470247439e-01
9.906912205225455459e-01
9.934724363240341471e-01
9.834152116023022749e-01
9.811914802079126918e-01
9.887298290025235969e-01
9.891559690838985786e-01
9.848282104441355989e-01
9.316168861224227715e-01
9.909235430184478721e-01
9.909231892177677858e-01
9.881311965505628070e-01
9.914890104512474878e-01
9.914183744863543923e-01
9.847752625419271544e-01
9.915376746689091858e-01
8.920901928666870040e-01
9.926265884203456791e-01
9.829169584190977638e-01
9.579683667133498393e-01
9.936976076245636058e-01
9.928174530114147744e-01
9.940533899748007496e-01
9.887526224938409936e-01
9.918556627338398490e-01
8.176672633854518146e-01
9.791574047767847011e-01
9.882855870929262432e-01
9.877055348149536007e-01
9.894075369364166983e-01
9.927310935280401205e-01
9.860807581693872281e-01
9.819637045822375843e-01
9.906330383618119351e-01
9.896265228774492329e-01
9.902244446790414711e-01
9.878557822832439994e-01
9.934243586596315234e-01
8.535212765995173756e-01
9.917860665394495623e-01
9.849203436299385217e-01
9.916603056880242129e-01
8.133029261373408980e-01
9.905697052338193753e-01
9.907214956983252385e-01
9.918468493192406088e-01
9.883547098246910911e-01
9.878850888115410234e-01
9.915748820578549338e-01
9.432410817116124724e-01
9.954778596750688546e-01
9.931817298264925542e-01
9.747643087267534590e-01
9.914468357407596466e-01
9.920861016862213555e-01
9.907814045488874122e-01
9.934687777847077683e-01
9.912756240495586013e-01
9.928463146444390652e-01
9.929995184357442994e-01
9.908977663035017924e-01
9.908551270328808114e-01
9.912055563892978594e-01
9.897485348426255936e-01
9.926213584554375302e-01
9.600796376948096400e-01
9.767898491291440166e-01
9.868186506713402251e-01
9.807422781927257471e-01
8.224025914624459865e-01
8.609189272980954932e-01
9.625268636171655512e-01
9.838793179450671111e-01
9.818279130549129041e-01
9.724074012643709741e-01
9.938865082441061816e-01
9.332116946658575163e-01
9.800128320216384692e-01
9.669261363700744072e-01
9.913554181105718177e-01
8.404245657116503621e-01
8.675762617613999028e-01
9.254722502945502693e-01
7.921573159908641415e-01
9.814817761963080534e-01
8.611780098978221165e-01
9.941661941709349914e-01
9.898528246851401313e-01
9.629242027821289795e-01
9.912164581690481313e-01
9.022635657306056212e-01
9.911555003918424145e-01
9.937128852479383267e-01
8.365277187339674736e-01
9.801179210929518160e-01
9.909616671277500233e-01
9.908702530091876293e-01
9.783780817242414551e-01
8.421128877776917765e-01
9.770695317366495658e-01
9.833963619702850156e-01
9.919205900505916329e-01
9.914113704257048187e-01
9.852033828588683262e-01
9.904073002260119774e-01
9.920374201749275755e-01
9.783803052117068244e-01
8.718263530869887479e-01
9.846847510100417145e-01
9.880509625691892284e-01
8.959580318290241152e-01
9.922894138514257723e-01
9.916250537643942486e-01
9.906056689158210249e-01
9.807362357435240874e-01
9.919102507899157928e-01
9.743919309391610994e-01
9.820517368867938135e-01
9.837561851641044575e-01
7.738232305683743206e-01
9.166510892678969569e-01
9.839081053564786572e-01
9.828161638553102319e-01
9.586772911394917385e-01
9.921887724937066277e-01
9.771182550603498829e-01
9.825253331111286625e-01
9.485474566627433157e-01
9.913796838576147685e-01
9.808764880435836275e-01
9.075570040388666326e-01
9.031397483326035758e-01
9.927133854323425544e-01
9.918020389736114106e-01
9.817111578218752355e-01
8.534787534753245364e-01
9.886939545605641921e-01
9.921849581128754370e-01
9.798425328709192694e-01
9.820860096197092659e-01
9.761723064641839587e-01
9.767545006179435552e-01
9.912455812838475433e-01
9.791925269091065198e-01
9.910953722834574542e-01
7.904955645080786741e-01
9.845287369466175775e-01
9.322470819961106159e-01
9.885386308168867542e-01
9.932498366725290850e-01
9.837021983694004268e-01
9.009818637275024411e-01
9.768104112913482684e-01
9.910964972155096309e-01
9.694070382699627730e-01
9.906350187276984354e-01
9.930052555671887715e-01
9.535262253679720468e-01
7.976314155339855327e-01
9.902388519737144179e-01
9.722293112706713591e-01
9.784997343110938273e-01
9.905960235431516825e-01
9.658410471211467119e-01
9.920078892528758630e-01
9.811754920092686794e-01
9.822676130864639310e-01
9.905701748657922412e-01
9.909246253560686224e-01
8.340630817611940362e-01
9.646544250741901916e-01
9.913692422040250030e-01
9.888389496729202977e-01
9.923639103649323223e-01
9.860314844145086077e-01
9.512969564178056503e-01
9.939746936805948785e-01
9.907062258711739622e-01
7.984834218476450918e-01
9.925814922875446644e-01
9.840436199000360817e-01
9.931753763247178624e-01
8.548719121943892940e-01
9.920317109654055443e-01
9.910068620499680181e-01
7.680476907713236212e-01
9.912825362005477370e-01
8.027575018981861765e-01
9.815928142235803566e-01
7.831190084029358012e-01
9.927890294004140248e-01
9.883896007113518456e-01
8.357042357350237261e-01
9.909835542701592725e-01
9.908748924782603273e-01
7.891764175906780254e-01
9.944223751839084136e-01
9.807138613479775557e-01
8.680636891892192786e-01
8.520171707898942515e-01
9.906171644200634230e-01
9.890966556132710918e-01
8.036132846734854729e-01
9.913202546412390737e-01
8.962088525710484310e-01
8.954013345005453761e-01
8.084169021528997412e-01
9.910238076094075588e-01
9.757091615315408584e-01
9.913046491420643980e-01
9.848374936787385181e-01
9.931427827522998353e-01
9.928771919894245901e-01
9.898936380524184786e-01
9.767142058956221895e-01
8.009554800660199092e-01
8.671577402015702152e-01
8.644635365751458522e-01
8.749307852982596279e-01
9.856586538709980472e-01
9.914820488581762570e-01
9.524557440560657007e-01
8.187267337831348746e-01
9.775660331590635410e-01
9.562917000357389341e-01
9.613251289820281542e-01
9.872296679017003029e-01
8.132315681184955070e-01
9.900992816497469207e-01
9.842735161226451313e-01
9.914735716571565494e-01
9.914085190572714534e-01
9.870755706289353615e-01
8.968932488633365452e-01
9.914792560748149075e-01
9.931838850742495950e-01
9.824778534169311683e-01
8.510500025886431619e-01
9.905877702678019814e-01
9.918579783656004123e-01
9.919751849675310096e-01
8.099056401851980613e-01
9.922783511246848764e-01
9.925630397987110776e-01
9.931719146860193970e-01
9.799669191038816729e-01
9.875952037447780496e-01
9.723785197327338148e-01
9.822850006464299844e-01
9.732445703725651764e-01
9.917691609400752784e-01
9.532687008597593437e-01
9.858624123399613026e-01
9.920650113616070742e-01
9.715466681406401683e-01
9.945690199480657911e-01
9.775569774281680502e-01
9.871779779386845588e-01
9.903071730521005867e-01
9.912301739538491585e-01
9.636710351666162300e-01
9.925102092928588249e-01
9.921312268825576153e-01
9.927701016000094469e-01
9.596639101701898156e-01
9.843148667448159417e-01
9.917649568908986080e-01
8.310033299044374822e-01
9.880632792627266348e-01
9.672147060032240118e-01
9.754281226675544092e-01
9.814339294896491372e-01
9.917882706264985471e-01
9.813181237278084668e-01
9.397609382410108125e-01
9.915797939504024106e-01
9.798874390083258668e-01
8.712926960933126130e-01
9.797758299723937636e-01
9.931529261709460821e-01
9.865303512846722578e-01
9.831447323256049531e-01
9.841339538535509579e-01
8.181232401475664329e-01
9.792631601675603203e-01
9.924751302824024179e-01
9.909658030161431208e-01
9.914276358296897351e-01
8.406047415381650012e-01
9.919181702057592309e-01
9.941972506256434583e-01
9.796161829347885819e-01
9.221255567614361492e-01
9.906678513909774608e-01
9.920733563915571374e-01
9.888186875400228892e-01
8.563288105654464077e-01
9.798071363106145570e-01
9.146935942907602479e-01
9.881455888503213325e-01
9.823259354403396371e-01
8.725177269121950907e-01
9.138990059327743998e-01
9.825822559869613615e-01
9.670977073272838398e-01
9.810263009279085455e-01
9.156682959455284543e-01
9.776472680789425329e-01
9.811554700104578863e-01
9.760792740714202553e-01
9.919716932807240983e-01
9.142460521353412695e-01
9.938653520444443723e-01
9.875100649552824850e-01
9.892097164676280086e-01
8.180684566613517505e-01
9.926348605356704047e-01
9.922311495060506248e-01
9.836458245500765418e-01
9.806534948396986584e-01
9.902893588427831295e-01
9.884114896006485074e-01
9.459596585523524226e-01
9.927285297436999612e-01
9.920045977742957266e-01
9.915100763466789813e-01
9.721337032105221709e-01
9.748858850003754295e-01
9.922205698663971729e-01
9.891976471716990016e-01
9.925872066432210872e-01
7.908593651658151202e-01
9.928167353685395380e-01
8.771183769402945973e-01
9.919157402412831503e-01
8.369163214132355755e-01
9.890932626498709634e-01
9.894057884106817191e-01
9.783255756852128338e-01
9.910433696320947172e-01
9.837482900158492916e-01
8.995798227562141758e-01
8.877894771904013549e-01
7.706529029562577682e-01
9.923789709099753997e-01
9.920417177560817423e-01
9.906099765934838208e-01
9.855660501342844437e-01
8.141156777519127363e-01
9.827869142072542807e-01
9.912773049605281273e-01
9.908806171046674605e-01
8.547398883674222070e-01
8.639543734553417620e-01
9.749725213604436558e-01
9.831176241562130658e-01
9.639908245332811099e-01
9.919663022994031909e-01
9.743654859092345522e-01
9.822956605031526456e-01
9.849254286463249297e-01
8.714646176494986740e-01
9.909148750136294037e-01
9.912835387054576008e-01
9.811522473689262558e-01
9.872942510158331242e-01
9.917473063944787226e-01
9.703929205657462198e-01
8.031482498117712421e-01
8.865100247924302401e-01
9.867600494077405360e-01
9.825654614860019898e-01
9.817210122411499373e-01
8.541418639573669092e-01
9.901456247387622200e-01
9.885347183197761289e-01
9.919681834015112720e-01
8.510491027623591220e-01
9.921171511884104843e-01
9.791894233513419588e-01
8.910350284334805915e-01
9.773737416559513669e-01
9.910916561243621192e-01
9.891997033207639012e-01
8.406839156196417306e-01
9.914635544511023468e-01
9.926895970171942807e-01
8.958034423566567650e-01
9.909940136345037898e-01
9.321304383080019074e-01
9.934198989167907223e-01
9.406770459091388092e-01
9.221530072854235982e-01
9.849869247438420850e-01
8.816789510589516654e-01
9.932523083894253535e-01
9.888114570029009620e-01
9.910505936161552176e-01
9.914774122991624195e-01
9.794294488870852744e-01
7.817442151533746664e-01
9.859220526832912501e-01
8.683442828658538559e-01
9.926701706458378460e-01
9.909944437252961036e-01
9.906697470319139054e-01
9.887680324791493502e-01
9.899725202672100544e-01
9.917492375347410904e-01
9.919572903672334574e-01
9.913616515894739800e-01
8.815430436906238620e-01
9.913279234573508791e-01
8.470843102434975069e-01
9.924668075562496083e-01
8.284184580033195910e-01
9.643631689220741876e-01
9.118406133206413688e-01
9.776641998983198745e-01
9.737037199926376063e-01
9.921303880894413174e-01
9.809017226052617611e-01
9.917190959168757924e-01
9.865178267546609314e-01
9.915175637374579187e-01
9.107145985061479987e-01
9.903166509229530678e-01
9.926993825762304713e-01
8.561243115580573493e-01
8.455228172783587626e-01
9.869937249670648338e-01
9.901875629324781158e-01
9.925297928068825826e-01
8.657619279130994716e-01
9.910693416641568332e-01
8.303240407294762981e-01
9.070504222421220675e-01
9.098986968245446061e-01
9.860398876935901891e-01
9.146241414878057974e-01
8.450514918063491976e-01
9.890025979014460678e-01
9.805546808901149936e-01
9.925802983318454675e-01
9.113690671563638990e-01
9.814502641701369212e-01
9.520569799498771468e-01
9.929496237783098644e-01
9.918257890287727196e-01
9.918874066281297974e-01
9.908861240574394769e-01
9.874477338781334490e-01
9.772209741157471541e-01
8.951477936302729699e-01
9.905561469620686177e-01
9.799426126497189360e-01
9.914816774896652030e-01
9.914123692416324518e-01
9.885135933930442320e-01
8.196128957668671333e-01
9.876205352744714672e-01
9.940147040470364015e-01
9.921319344091096282e-01
9.785902642734521928e-01
9.919130784817922208e-01
8.963493280205881986e-01
9.923008803468410521e-01
9.755515607215503593e-01
9.910500932550597719e-01
8.122083168129216046e-01
9.896883767537525411e-01
9.868130169231800197e-01
9.119864045308816447e-01
9.917896396983479912e-01
9.817073964176427081e-01
9.940861337456622371e-01
9.392280569744637653e-01
8.430557608054169982e-01
9.912581961696300681e-01
9.755809349712453171e-01
9.826302319765931603e-01
9.857662751684183045e-01
9.195972698857158845e-01
8.154046351156647443e-01
9.919709680466619606e-01
9.799650027004138675e-01
8.386707633864142197e-01
9.735229246340268983e-01
9.907372195601260589e-01
9.762365863387306719e-01
9.757252147304809053e-01
9.834784322624914310e-01
9.927604891095670459e-01
9.842124348804126566e-01
9.823823545034954252e-01
9.916432197857739661e-01
9.896004419961631493e-01
9.580997910982225196e-01
9.918144781285893608e-01
8.364543747670524221e-01
9.911354628342707862e-01
9.815715764630623674e-01
9.823272871383078586e-01
9.906713926031377460e-01
9.866069272020157044e-01
8.118099082886112150e-01
9.911042611224298859e-01
9.934497441612624158e-01
9.890483021929352692e-01
8.334321712910149893e-01
9.839116248753214666e-01
9.409398380804300244e-01
9.879863493016450837e-01
9.920135529130046370e-01
9.557551400400507990e-01
9.921921981546993896e-01
9.783130963448843920e-01
9.875102987801517296e-01
9.925181505108218172e-01
8.221174133395237060e-01
9.927760839961127237e-01
9.787346036606594524e-01
9.131213793922128286e-01
8.893109141251906991e-01
9.884246404969596611e-01
9.907595296428693965e-01
8.988030756960464496e-01
9.834884889678057185e-01
9.838701095750529424e-01
8.485738802051504548e-01
9.824382075053911256e-01
8.829932945040257497e-01
9.909831769580887961e-01
9.820175947397995486e-01
9.855317769106117787e-01
9.902198825858452569e-01
9.514585125082866135e-01
8.144268874298117300e-01
9.906520865257593123e-01
9.907851665709521694e-01
9.933749798671221987e-01
9.829590240618327757e-01
9.842879640508315209e-01
9.373540096403850663e-01
8.840994611520733848e-01
8.642623417564612165e-01
7.765054203353888296e-01
9.782536553077888497e-01
9.814923594717106514e-01
8.119247735911025998e-01
9.921968937164877822e-01
8.365738290614712636e-01
9.908469179952963390e-01
8.661070268214688950e-01
9.916105211746604198e-01
9.753997343276165077e-01
8.805948931252869372e-01
9.549770690714668442e-01
8.869682813940668042e-01
9.923457093125427342e-01
9.916843490908436864e-01
9.900736225925439449e-01
9.913953553684016207e-01
9.798566423162314853e-01
9.917130491837299333e-01
9.162838904504024828e-01
9.861844578545914120e-01
8.440122748493609217e-01
8.237867474722549987e-01
9.898787946500451351e-01
8.735671836855691819e-01
8.262451844833968995e-01
9.136650912040412686e-01
9.923648583459032668e-01
9.725741165920991360e-01
8.411897366690996858e-01
9.057370428356659176e-01
9.683901713371620978e-01
9.922721762598186723e-01
9.921398753316802432e-01
9.899412323227615440e-01
9.683189356482015953e-01
8.222535238422983284e-01
9.890098996510409135e-01
9.592448659491372709e-01
8.707954788261672574e-01
9.911673849514187618e-01
9.927258761568928946e-01
9.915366985198498240e-01
9.805756647068950560e-01
8.799930315780459811e-01
9.910890645267651511e-01
9.841614847213033812e-01
9.920987187862028156e-01
9.812546775270822863e-01
8.290524581041962549e-01
9.904044492142397571e-01
9.832330146088656964e-01
9.812448483319784476e-01
9.809498295143042057e-01
8.581990518190441009e-01
9.937589247873608311e-01
9.927402830500268172e-01
9.841492999882874848e-01
8.868369607324461112e-01
9.903659759369501936e-01
8.679321720578799804e-01
9.906488802493816914e-01
9.590134312843218156e-01
9.928562815440947764e-01
9.784216615135858941e-01
9.913931158994201409e-01
9.921782518961881348e-01
9.893100777264240975e-01
9.917314011357749592e-01
9.889861245996458550e-01
8.245140685802108127e-01
9.832766701076722793e-01
9.937160408092416963e-01
9.722669839039465023e-01
9.830165456358709308e-01
9.908017422270665175e-01
9.676659674933161259e-01
9.831929207490355260e-01
9.812920167133118987e-01
9.909843079013168632e-01
9.547107278088831084e-01
9.915198754975064199e-01
9.893308422943991598e-01
9.763897500509225447e-01
9.735904998423212664e-01
9.918744542743885839e-01
9.918010873763127844e-01
8.359756848708456145e-01
9.912966823712741071e-01
9.922597601288782876e-01
9.905344315845061587e-01
9.905971347019215667e-01
9.906987847697141802e-01
8.761886515284541543e-01
9.893805727776899817e-01
9.929673527887823425e-01
9.012335878540534972e-01
9.889850155266788345e-01
9.929306238313098110e-01
9.914191358505065610e-01
9.933832403086659824e-01
9.926754901234307038e-01
9.586112724880966329e-01
9.914638762855505494e-01
9.977147911441646144e-01
9.780886701703523922e-01
8.149894600197615802e-01
8.693085343416561139e-01
9.911874127416892000e-01
9.931392952141562258e-01
9.828557791542590349e-01
9.208012126746802917e-01
8.327872356062873127e-01
8.976853857455689978e-01
9.851568226872361445e-01
9.926922210020043824e-01
8.882149008661726075e-01
9.928235463988532850e-01
8.869908230332833599e-01
9.911650538509051422e-01
9.924051908437714342e-01
9.940511811617296356e-01
9.903664456530464344e-01
8.926690312667167060e-01
9.789100279443548880e-01
9.911674211711978266e-01
9.924052178452545947e-01
9.921664545157318216e-01
9.911483567230474634e-01
8.444198359206342985e-01
9.442559713200405769e-01
9.930832572089224319e-01
9.810785714953216274e-01
9.828911753873914581e-01
8.427254172800849874e-01
8.379963506145178265e-01
9.882394960463286582e-01
9.907715747040727328e-01
9.914399594218777922e-01
9.568430970397709956e-01
9.800340382810531770e-01
9.900328595833125522e-01
9.790626339151593527e-01
9.776679629296789464e-01
9.907457039766085494e-01
8.068391836865658195e-01
9.924345821733379092e-01
9.916876367119418223e-01
9.798289768389848442e-01
9.877790179900647338e-01
9.903087750883581286e-01
9.889277762610527711e-01
9.928007691451616878e-01
9.946084656903430021e-01
9.920078113226216132e-01
8.311296521993781772e-01
9.810765771828739990e-01
9.774404922393921114e-01
9.935609125412063758e-01
9.917129448042977247e-01
8.080632967028139602e-01
9.831800661211597125e-01
9.835880156681670039e-01
9.654102783664090248e-01
8.723971373896741710e-01
8.756400886894722957e-01
9.904291889158893802e-01
9.910250607902546527e-01
9.868338567365966263e-01
8.677682404227047286e-01
9.923713280855043228e-01
9.866601181804093290e-01
9.915995413130453962e-01
9.698669739346839069e-01
9.907288537466911738e-01
7.740740792622692323e-01
8.508057860476040402e-01
8.562492269136225964e-01
9.740245005148301383e-01
9.790448546812487995e-01
7.430076161569761917e-01
9.910474365734124325e-01
9.733437680179294338e-01
9.926823245568273668e-01
8.401073424951753799e-01
9.851892417012336756e-01
9.921869929787542342e-01
8.541666819726803084e-01
9.910688384427736031e-01
9.914051087187774058e-01
9.917903367744426157e-01
9.781728407362718647e-01
9.904783758247743819e-01
8.169856554027410400e-01
9.868362859855093205e-01
9.782172712997569963e-01
9.850053239469155342e-01
9.924254811678081545e-01
8.650921718287398754e-01
9.891913260020827048e-01
9.920726936807257035e-01
9.921345817164487491e-01
9.826743850019330484e-01
9.937271778738338002e-01
9.222635900500677497e-01
9.897427349154769294e-01
8.675627287396132648e-01
9.906511143218950100e-01
9.925598859816496811e-01
9.795587398212380892e-01
9.907681839981831162e-01
8.307611934739144166e-01
9.791650027072996698e-01
8.876234406928407150e-01
9.311051182167562335e-01
9.814517853354221000e-01
9.919611436398161342e-01
9.900568368163156219e-01
9.915860574241071035e-01
9.911723309867622733e-01
9.918378526039586252e-01
8.619482923668440044e-01
9.817151463410027645e-01
9.901620234156954803e-01
9.735440217919182349e-01
9.868598046019851910e-01
9.856129355431506589e-01
9.863853818014575170e-01
7.995917630781435026e-01
8.881762494020933874e-01
9.776012311704445068e-01
9.776979634465228219e-01
8.352690335046489833e-01
9.227884389631128004e-01
9.492912719389643428e-01
9.736880864769901223e-01
9.831333554882080161e-01
9.930836115039365364e-01
9.922990018386924627e-01
9.927488985294711243e-01
9.947166572951309238e-01
9.910062712670868468e-01
9.867917085394175558e-01
8.751136843195307380e-01
9.782135706964498745e-01
9.913627196701257915e-01
9.932897478347844089e-01
9.890651433916896051e-01
9.873240918356159801e-01
8.694288061962662795e-01
9.875216811884010015e-01
9.789675189410855793e-01
8.757749137612999002e-01
8.888823489243519171e-01
9.930061896729306392e-01
9.797624777225074633e-01
9.934458238834210642e-01
9.764857054962254868e-01
9.796217179900410521e-01
8.850039247176636481e-01
9.922966419690475437e-01
9.919168201984887023e-01
9.738862332087043772e-01
9.905632660839678305e-01
9.923526645217844999e-01
9.515090916464260529e-01
9.913156241387486300e-01
9.935477596000307221e-01
9.199107985691087341e-01
9.925464252816196264e-01
9.838698192864144820e-01
9.421273146344560923e-01
9.827855277613175566e-01
9.915064118739584931e-01
9.775358722973482850e-01
9.784384062947001359e-01
8.450537423366580869e-01
9.914891585282875619e-01
8.657873231555315297e-01
9.882104715820664298e-01
8.898025588450924062e-01
9.775722058528050207e-01
9.800256669771112428e-01
9.802707983612776177e-01
7.553166349881736963e-01
9.874449873173609671e-01
8.310605727818713984e-01
9.910245852968263547e-01
9.916945119743797443e-01
9.738855013402969441e-01
9.678493010769733118e-01
9.814278787633075041e-01
9.653962080206625052e-01
9.922383622193449160e-01
9.931431286205356646e-01
9.904878737771084518e-01
9.743426971871881337e-01
9.907567605003585465e-01
9.916880689995116738e-01
9.925843882380808170e-01
9.929657082029420545e-01
9.778325990958096625e-01
9.764201101314031739e-01
8.769692614802754305e-01
8.935041887833221619e-01
9.770171259580819889e-01
9.926584440542480792e-01
8.771830149512943597e-01
9.900070562273871611e-01
9.798975493970808470e-01
7.608494577107547396e-01
9.927405782997670292e-01
8.863439481023038802e-01
8.012637522409793434e-01
9.802787789133003971e-01
8.786652436611893657e-01
9.909563592331755988e-01
9.904093833873396369e-01
9.924113728117907041e-01
9.912752537984939050e-01
8.457747026140548519e-01
9.107055857815340438e-01
9.400898543374454075e-01
9.849278901365499106e-01
9.848640266199581994e-01
9.715315461579583367e-01
8.369493780447478937e-01
9.933961772640419463e-01
9.910634694073989781e-01
9.414342639709787353e-01
9.868414346271562332e-01
7.730594255580376384e-01
9.925866669007046283e-01
9.926337621382941290e-01
9.908576412506385767e-01
9.914968905274494926e-01
9.868846533113371233e-01
9.912472769564270036e-01
9.757871555523864870e-01
8.120123568183109652e-01
9.885963496602695466e-01
9.048637212543297892e-01
9.825034135715529082e-01
9.819689145236945027e-01
9.794835798293187734e-01
8.175421177748944945e-01
9.932855109911833402e-01
9.905630287734922268e-01
9.032815605500493783e-01
8.197497345856238349e-01
9.883561659350800221e-01
8.843252929815473840e-01
9.907367497024494041e-01
9.882752998665972344e-01
9.827934619821701023e-01
9.850352222364979760e-01
9.823429618412385933e-01
9.834405093382312391e-01
9.817831605462868927e-01
9.923889038275480745e-01
9.839552507244327950e-01
9.871182429447947770e-01
9.894927662573663740e-01
9.911979407649363916e-01
9.802738111932838283e-01
8.664366856589855725e-01
9.861247628604550286e-01
9.906087519048142331e-01
9.741789280499154602e-01
9.925500664186629463e-01
9.395854197798814145e-01
8.960658828238979856e-01
9.776913491759556818e-01
9.707726760704977753e-01
9.889455046984817477e-01
9.763197812779332851e-01
8.865119283457333355e-01
9.936126684399750886e-01
9.873175127748645696e-01
9.831458863512098079e-01
9.565441168174415587e-01
9.793678471019666709e-01
9.932961151649306597e-01
9.911385497016463875e-01
9.901335223641699601e-01
9.484962890541094316e-01
8.327228631123803071e-01
9.917600735934561929e-01
9.913158514588255033e-01
9.913230426228779590e-01
9.868464393092922782e-01
9.904841323546467180e-01
9.927316243991500810e-01
8.855122236743588893e-01
9.665763377509599685e-01
9.916511005601876816e-01
9.913868522481369405e-01
9.911590480835775763e-01
9.905782160745700837e-01
9.488775830888095397e-01
9.819045281958055371e-01
9.806245007272403891e-01
9.932279475583244421e-01
9.777684188276662969e-01
9.919302098668573153e-01
9.802923587073211209e-01
9.920687415607447601e-01
9.883097688637932920e-01
9.915985766430841508e-01
9.909987368742136926e-01
9.882022058934194497e-01
9.824492253286190024e-01
9.241276599910593914e-01
9.850786443219198274e-01
9.917213850290065302e-01
9.910259252442592537e-01
9.386290025450877428e-01
9.770805771253392447e-01
9.913975992580905672e-01
9.668968426846599185e-01
9.929423709800079267e-01
9.903099970076899572e-01
9.461752625627940505e-01
9.848797146257944890e-01
9.917702850064245013e-01
9.742482917511341434e-01
9.846972984255538686e-01
9.862224839952408173e-01
9.924027610505111729e-01
9.838118623966048970e-01
9.908143176083191728e-01
9.839920937216085628e-01
9.935683854548446048e-01
7.563996968798962772e-01
8.569646262416634741e-01
8.030614508771124482e-01
9.678494579981179458e-01
9.775987206115768213e-01
9.820722518370742504e-01
7.995946119097525617e-01
9.832720322231648380e-01
9.825496565877109845e-01
8.812031879649715460e-01
9.915877670562091017e-01
9.917649594880640906e-01
9.771768225651259465e-01
9.932016732029206318e-01
9.463785462695295525e-01
9.925977508109529168e-01
9.886499268803504714e-01
8.953605250635582324e-01
9.754470674323424406e-01
9.809374898211364879e-01
9.772550976562777159e-01
9.485426364414573097e-01
9.779289916434584784e-01
9.908778676980686262e-01
9.917342740257215628e-01
9.841477265260406559e-01
9.822576755055614228e-01
9.905445666086444279e-01
9.884171699852686288e-01
8.284992834092410607e-01
8.486317941589378577e-01
8.738947031243703423e-01
9.826791368004553773e-01
8.379001250693995928e-01
9.909687677768521663e-01
9.802392900726619729e-01
9.930992273366266998e-01
9.843191923245079300e-01
8.539870497754369350e-01
9.805748810721715003e-01
7.898654825657968059e-01
9.920080429823171508e-01
9.826107183598741246e-01
8.788992894656920685e-01
8.680338488226346794e-01
9.930677391419329147e-01
9.898468655945660277e-01
8.810812413716431202e-01
9.928952300406624909e-01
9.331556409185299827e-01
9.926694829363225114e-01
9.917651042139329354e-01
9.807742259866900625e-01
9.720052893418338336e-01
9.892738246152376069e-01
9.844574139906858701e-01
8.889633462970985001e-01
9.926102479292135961e-01
9.813495731351506990e-01
9.783626761983468256e-01
8.466098192422755186e-01
9.924234911696385719e-01
9.820312880080467322e-01
8.938491690706102943e-01
9.910736247651236175e-01
9.921190071582006720e-01
8.913954502615690778e-01
8.445092791393479237e-01
9.154435281947693737e-01
8.522537910326929422e-01
8.220896496888324689e-01
9.820550755586543445e-01
8.783036025501329558e-01
9.825148729354352684e-01
9.941517728542418331e-01
8.347009543827825784e-01
9.453400306522418139e-01
9.917537488481665831e-01
9.802084463570421846e-01
8.305409807906193320e-01
8.656755711171993939e-01
9.937158984000299400e-01
9.694502986239426079e-01
8.199960127631379381e-01
9.914999521749362499e-01
8.281141291255491588e-01
9.830793631716721048e-01
9.117402789192966539e-01
8.035052743490103122e-01
9.635347547269250690e-01
9.918003967666149112e-01
8.783130181842188078e-01
9.827750384603087808e-01
7.952483971506270066e-01
8.677538624760237074e-01
9.911491048154956740e-01
9.891204555630058737e-01
8.898478641448044346e-01
7.682759671629503240e-01
9.937558563738541073e-01
9.907819250923443066e-01
8.358933430877697468e-01
9.909437117521079363e-01
9.908857399310571079e-01
9.905271452041443103e-01
9.144056797902773148e-01
9.933111275301783616e-01
9.797009057906366225e-01
8.008820542394177178e-01
9.854421572496441240e-01
8.235138812979531098e-01
8.468028692053413131e-01
8.630933451236285636e-01
9.796487656552385070e-01
9.106629678289525076e-01
9.818387651601242494e-01
9.936990142032764428e-01
9.917845358108282605e-01
9.749577859705391703e-01
8.801745139900148951e-01
8.474147130079272561e-01
9.630176465797299912e-01
9.527241026921705602e-01
9.916300528945528603e-01
8.569290861446883234e-01
8.260018708120135944e-01
9.903009952207245670e-01
9.920635598975859892e-01
9.920682528353628182e-01
8.644493348553410339e-01
9.867798873797383186e-01
8.125055848913846912e-01
9.917067319901310407e-01
9.468002641276315190e-01
8.150936478497128324e-01
9.444062496974013898e-01
9.900902592982392392e-01
9.894294319201091259e-01
9.909836397396459828e-01
9.860484242078106920e-01
9.874154466377974559e-01
9.859868672001358414e-01
9.925201960158844816e-01
9.828248109240658170e-01
9.115863963083802313e-01
9.925816790576287296e-01
9.308629893585496085e-01
9.907805321450432468e-01
8.322508277034825763e-01
9.656845670947400428e-01
8.204720840749797350e-01
9.911548214327560169e-01
8.896709029783788081e-01
9.776306339899228925e-01
9.802790994368966171e-01
9.920123972206418284e-01
8.482974644937866238e-01
9.907494860978471873e-01
9.792874028514156892e-01
9.744084004116451148e-01
9.891812587958326297e-01
9.919289480274237070e-01
9.739957003753363374e-01
9.921446747497362217e-01
9.920751423928234614e-01
9.665978290311628696e-01
9.918689185441805778e-01
9.926527734658102675e-01
9.907218365247302261e-01
9.828831174166359208e-01
9.911919726977826972e-01
8.710116812473599479e-01
8.518115793028581129e-01
9.826329358118806034e-01
9.914323431917640983e-01
9.807370032361230061e-01
9.915521846427806096e-01
8.862077143144335700e-01
9.750383519230398921e-01
9.876543099843072548e-01
9.912571794134403813e-01
8.667718404084575612e-01
9.864213371034303846e-01
9.156671872142313484e-01
9.793100206207071556e-01
9.847028640458223014e-01
9.908185076841637962e-01
9.770773097281920672e-01
9.910301557768013136e-01
9.883728468097249253e-01
8.711449920019891380e-01
9.837145447490736050e-01
9.794388660878021735e-01
9.699830553536695765e-01
9.936785579256816048e-01
9.942973538966011215e-01
9.925487124056466826e-01
9.947087592390707611e-01
9.928298058128196546e-01
9.905953402435737631e-01
9.926449945874638026e-01
8.535618610781989801e-01
8.471744417076260136e-01
9.909160839938856435e-01
9.730920279208037371e-01
9.915184010343891519e-01
9.796970715708375188e-01
9.912157551309166426e-01
8.451237262406879891e-01
9.925675920986569700e-01
9.890695362031243221e-01
9.861964695115124080e-01
9.878992071790606566e-01
9.027221265846121501e-01
9.910757158031323621e-01
9.728499480779855269e-01
9.918762648964664086e-01
9.387445604861105464e-01
9.062247980711088946e-01
8.625759835857800262e-01
9.689128579583807799e-01
9.822820557674789566e-01
9.681184734802618097e-01
9.909298872725547103e-01
9.863447374811427082e-01
9.915858321184406465e-01
9.639521487868171201e-01
9.907469239696758967e-01
8.629766799566606084e-01
9.789055434741765760e-01
9.866802920206968475e-01
9.923110377808845861e-01
8.738677275741086881e-01
8.404707938468437556e-01
9.207965172950305366e-01
9.825878216902430573e-01
9.916561534915291354e-01
9.914337579189731464e-01
9.919781595919840989e-01
9.861476820093806328e-01
9.790094940567247717e-01
9.892090892996106000e-01
9.920941567820062978e-01
9.831384581351988450e-01
9.910651983575177182e-01
9.860987587036411650e-01
9.939421057193409403e-01
9.793995508683620566e-01
8.484152969523766075e-01
7.869477424595461290e-01
8.333667479810278333e-01
8.079947465086119163e-01
9.933387920345854161e-01
9.866543641212848215e-01
9.906725168634408218e-01
9.904867432515690462e-01
9.915028725127655873e-01
9.907475833071300864e-01
9.788182646898806460e-01
9.917615266747045188e-01
9.920149454796738375e-01
9.150990254077182584e-01
8.667589840560291359e-01
9.929647234583154347e-01
8.367971774958572473e-01
9.791683842108879210e-01
9.873855556567128211e-01
9.917709680980810738e-01
9.821794652824772376e-01
9.924502124157318361e-01
9.916759323833193029e-01
8.574924062175107720e-01
8.460935554664166247e-01
9.913961511634238333e-01
9.928766837007383383e-01
9.925120825890252352e-01
9.725928107505809050e-01
9.918338762448295487e-01
9.893348031037468848e-01
9.738924665933128555e-01
9.922675015672287602e-01
9.913299608484694714e-01
9.918181668770333914e-01
8.760531157665012447e-01
7.973186963338553257e-01
9.926693233899006596e-01
9.445458234548801402e-01
8.636011727890482437e-01
9.854240140904094725e-01
9.730504964953234914e-01
9.863678862827069960e-01
8.612992870868413364e-01
9.910970288233295067e-01
8.242300724920084143e-01
9.883221619619958487e-01
9.822277463303634715e-01
9.703770906272579655e-01
8.729557259082663112e-01
9.912440325123494933e-01
9.830891094328139124e-01
9.839542039806185025e-01
9.812379528143400087e-01
9.818975937406413390e-01
9.896502965302377275e-01
8.949762268705652168e-01
9.940124141621228260e-01
9.919946110278231588e-01
9.915821423463372364e-01
9.740733557522015529e-01
9.795782707599021144e-01
9.823720900216241780e-01
9.764763740400023151e-01
9.485211665143404858e-01
9.918629890404815352e-01
9.925626354759159442e-01
9.730819463369907441e-01
9.921398985592559949e-01
9.932327595960476208e-01
9.786773136844221233e-01
9.880960586476466023e-01
9.816331418175231471e-01
9.926620210628941399e-01
9.551438259605971037e-01
9.894373278557112572e-01
9.799163934502935769e-01
9.909371673376089484e-01
9.880231386361058021e-01
9.918683135643555637e-01
9.898257672433747878e-01
9.864690786382113163e-01
9.208926887006296802e-01
8.856593849229839055e-01
9.745680217383487776e-01
8.733370883096256421e-01
9.913341027403874683e-01
9.930585257369188845e-01
8.622120666148905821e-01
9.568630124715251650e-01
9.871104222506987824e-01
8.783603647624522726e-01
9.929138809449418179e-01
9.745905085542826418e-01
8.851655964359435025e-01
9.804160401267664193e-01
9.921259398757147352e-01
9.926049410400106243e-01
9.905073027424746712e-01
9.931729447469959116e-01
9.753525870392666386e-01
9.892180331747973954e-01
9.931964067663484608e-01
8.774316586909393090e-01
8.536786531424552793e-01
9.857328898496128256e-01
9.932349339016055545e-01
9.930181107161015763e-01
8.743261722902184729e-01
9.907635591256368501e-01
9.905673168304195420e-01
8.206368524983205237e-01
9.852056627138713329e-01
8.657249990315577515e-01
9.888120864133714827e-01
9.657544929906243247e-01
7.668594160233039858e-01
9.929114602542691292e-01
8.276109720807225401e-01
9.780796489643307501e-01
8.468722575841624023e-01
8.806862527738149593e-01
9.925924936796860498e-01
9.920416966106966328e-01
9.906384762763310592e-01
9.784552465841522828e-01
7.929052459364638317e-01
9.885122956020957474e-01
9.923866761057306141e-01
9.801500287783413423e-01
9.915856232134174775e-01
9.760358001732765132e-01
7.603889939105662465e-01
9.916028493171390457e-01
9.912892020152587191e-01
9.833119469547689784e-01
8.584666450310141084e-01
8.551946476961842514e-01
9.777829268324770284e-01
8.471142335279914226e-01
8.010499518836399213e-01
9.933195871595436044e-01
9.716138473260947928e-01
9.911031304926364305e-01
8.593593518863927860e-01
9.744849434548085165e-01
9.741260298032303755e-01
9.877129614937321112e-01
9.922201787588216249e-01
9.158360421996778467e-01
9.930155529883516463e-01
9.911053733666809196e-01
7.797711119585823969e-01
9.923033162137546714e-01
9.868752116632135696e-01
9.911869828164663332e-01
9.751021442621785607e-01
9.948954906833684664e-01
8.304600908209082144e-01
9.914786784807232412e-01
8.559762862321741439e-01
9.912284574628114076e-01
8.546098160079149686e-01
9.882709982879520627e-01
9.924040115804059203e-01
9.738764104922363884e-01
9.691234518629704420e-01
9.899663555961467631e-01
9.896772323758532552e-01
7.989113648953730662e-01
9.825642717391629422e-01
9.857725232136490545e-01
9.899185009251397771e-01
9.815071704696890498e-01
8.738655009287376041e-01
9.868898034672093367e-01
9.909467515587437880e-01
8.584670005583001640e-01
9.785113020804624417e-01
8.223482582712458022e-01
9.434808183680266636e-01
9.912873548062093310e-01
9.761828624221696726e-01
8.637254258535200790e-01
9.911505352646026168e-01
8.495602757568179175e-01
8.173382199129115566e-01
7.767263195081615113e-01
7.826471162909891532e-01
9.921354215223681106e-01
9.757375744614754653e-01
9.851944841716587797e-01
9.907314864023993861e-01
9.837250759635679520e-01
9.923683694825639057e-01
9.741231495516302630e-01
9.436952336000264951e-01
9.820843087994028942e-01
9.820644659970294565e-01
9.914007996718983140e-01
8.279128333425991304e-01
9.925375684781603258e-01
8.539112773148967994e-01
9.887546005372741531e-01
9.565823064730817338e-01
8.260240409189125721e-01
9.855036076985274063e-01
9.890926777982594897e-01
9.926783681083346522e-01
9.734975360395815569e-01
9.897180987979303790e-01
9.732194558372677662e-01
8.124218070423382398e-01
9.600449542243523204e-01
8.047697017642128081e-01
9.932112493593252545e-01
8.395869084176537100e-01
9.907162808953350330e-01
9.908270285484553908e-01
9.584012247036266530e-01
9.847443543955577416e-01
9.921839443074141895e-01
9.910850089714152711e-01
9.877110825961209484e-01
9.411883066876608472e-01
8.240093790876878987e-01
9.924154873531970678e-01
9.738486034875546427e-01
9.908313453039265806e-01
9.830808420054056862e-01
8.853515256302854075e-01
9.182440561941938029e-01
9.914007665291671989e-01
8.431844976365598932e-01
8.784954446008482742e-01
9.928700314342859823e-01
9.919142700614029806e-01
9.919639586367734463e-01
9.908839814876806429e-01
9.911929971270626583e-01
9.926948779055183580e-01
9.332454554466763641e-01
9.828711468674627971e-01
8.583910251784903078e-01
9.888363512000558631e-01
9.748692291983340752e-01
9.915084269091593017e-01
8.851315769674005240e-01
9.773568787537605385e-01
8.182658774192513862e-01
9.850167922845722845e-01
8.840812059657136013e-01
9.906151946217095494e-01
9.752510493471230335e-01
9.914782449117739427e-01
9.905696742221753448e-01
8.636956498114806147e-01
9.910505379810059523e-01
8.760258181882150108e-01
9.922880572602480465e-01
8.810959173685238843e-01
9.781342204683910468e-01
9.839160619609800262e-01
8.815805694789289326e-01
8.818428711986405766e-01
9.906015135610215516e-01
9.862808342266583539e-01
9.910551720414362276e-01
9.704420091871051035e-01
9.715592667325599896e-01
9.767814896269741975e-01
9.915194757530421121e-01
8.320028289838184987e-01
9.345268001205103703e-01
9.910036191085129786e-01
9.705353625647978877e-01
9.790490204292527920e-01
9.910088498893826481e-01
9.638741800274261973e-01
9.778916019196487452e-01
9.913729780432688488e-01
9.918721988561249869e-01
9.912019803622825753e-01
9.867995483850434679e-01
9.905508994139279322e-01
9.934797257499433654e-01
9.741609464027795040e-01
9.692151339390299158e-01
8.579349739499089189e-01
9.908418572350604636e-01
7.673201831532755479e-01
9.660671705278524035e-01
9.853809789583106715e-01
9.867261945685600333e-01
8.916554193866403910e-01
9.785299046427307079e-01
8.176220229356430114e-01
8.287560416046965139e-01
9.776457574660560867e-01
9.928031145473156238e-01
9.905602947043928852e-01
8.917439297465691306e-01
8.656645974412425781e-01
9.919667638898804762e-01
9.914330092388563553e-01
9.913156802896534447e-01
9.920270906301377201e-01
9.935858585287219436e-01
9.718670578694875717e-01
9.919165590813072697e-01
9.787581443877609866e-01
9.829074957095841336e-01
9.921457858671186569e-01
9.908093624400626798e-01
8.181150065223246060e-01
9.907004898848671415e-01
9.918109267666549433e-01
9.902221642603800111e-01
9.897662808403097090e-01
8.059428942100561599e-01
9.666470302179541729e-01
9.908050556213393589e-01
8.601471651739154289e-01
9.914310562042083497e-01
9.897993435147791619e-01
9.841745763811363679e-01
9.917127546355533063e-01
9.913758285488800670e-01
9.108192142118933798e-01
9.889732980557449649e-01
8.863505892755634274e-01
9.428520444666731448e-01
9.905434434647578668e-01
9.913537919537053211e-01
9.957303032026395551e-01
9.702821745440983747e-01
9.160123090189822292e-01
9.913213390565623895e-01
9.098467372509034812e-01
8.152841501342449337e-01
9.912793133587456396e-01
9.823702322746878934e-01
9.915737901168776292e-01
9.757372276876693507e-01
9.820412757334728848e-01
9.925337165034390230e-01
8.272410841877464449e-01
9.542953728837646477e-01
9.796419960071656163e-01
8.819200367414875563e-01
9.809643102391143454e-01
9.846179035133362234e-01
9.905751582335865502e-01
9.746729944154188807e-01
9.781908266210213032e-01
9.912980291731587901e-01
9.917011146482404005e-01
9.707406611502134020e-01
9.845840953150407637e-01
9.750030072852932106e-01
9.828389037431164432e-01
9.854025344187006263e-01
9.906972835089438156e-01
9.257647732384579609e-01
9.933194589618383752e-01
9.905019129445828963e-01
9.899784163782024971e-01
9.889614898181111613e-01
9.802995730847210432e-01
9.826988989743538072e-01
9.797146786496430115e-01
9.563053669503340792e-01
9.888459963546626375e-01
9.821285393297120025e-01
9.585207271056895850e-01
9.835003060206253256e-01
9.547033817737674566e-01
9.341346609575922333e-01
9.795469018622500190e-01
9.859934203851296042e-01
9.918357249142593091e-01
9.825813991617881049e-01
9.849342188275649335e-01
9.928759950664503009e-01
9.813126799891593866e-01
9.499002300343142302e-01
7.975775391145750737e-01
9.920947719692048139e-01
9.854760052328798148e-01
8.901497070260834255e-01
9.846884023343107639e-01
9.907688654892466973e-01
8.751841167568941149e-01
9.763781164378204647e-01
9.921916680619078388e-01
9.799969419893794775e-01
8.950911602829647595e-01
9.917382163885843926e-01
9.898647450345622323e-01
9.924370609513908370e-01
9.787253126482543530e-01
9.918294917798059496e-01
9.919464717412480592e-01
9.913139931769157087e-01
8.808516651512625639e-01
9.770430437378251343e-01
8.319675153072834117e-01
9.820825415578594564e-01
9.841045833706469903e-01
9.912830143340338740e-01
9.914048431580698706e-01
8.504304530670399043e-01
9.161378605170733547e-01
9.906687631094547308e-01
9.761295931996927244e-01
8.535049318692685683e-01
9.909772702277872547e-01
8.097136020666364509e-01
9.719195350511267151e-01
8.977288052286678255e-01
9.849284129059577841e-01
9.911149109193497786e-01
9.908170180826983975e-01
9.883884918678692566e-01
8.735424103959684716e-01
9.915106247207260415e-01
9.890156506189605734e-01
8.995908721005235753e-01
9.828603505061551671e-01
8.167878540362785156e-01
9.910102084650956877e-01
9.915340801519784142e-01
9.907490606440788605e-01
9.888157997991583459e-01
9.842151511588264068e-01
9.855230625949339407e-01
9.148138732549055963e-01
9.504500422352789579e-01
9.876096065062447416e-01
9.918542531112921612e-01
9.898345374348304082e-01
9.891257785339354625e-01
9.900243204279255416e-01
7.842541257917716724e-01
8.518369282403590592e-01
9.942658208828345501e-01
8.654767434983680063e-01
8.504968072758039010e-01
8.442235884925890499e-01
9.795327199209565849e-01
9.692446483483040387e-01
9.786687237872615519e-01
9.830579046207730265e-01
9.809355096431928711e-01
9.929113283118251587e-01
9.849778246972352713e-01
9.978045650945653877e-01
9.909299852733632896e-01
9.890845927721716446e-01
9.786730881439328344e-01
9.879848283307514079e-01
9.783534407584949522e-01
9.532196913484277667e-01
9.821155753389148035e-01
8.498113705897939463e-01
9.926502978764487617e-01
9.908620923917782486e-01
9.237653200366516826e-01
8.063214528499511591e-01
7.754222762303560890e-01
9.826614057092422083e-01
9.858627174410126148e-01
9.921212402705525957e-01
8.644033137347760798e-01
9.914315825535523485e-01
9.801358478184269973e-01
9.898715432217187749e-01
9.784338041511440043e-01
9.026858743587369283e-01
9.919940504430936334e-01
9.687950429986130763e-01
9.863547384570703347e-01
9.839663314011177775e-01
8.368337050785767950e-01
9.918390927544769031e-01
9.917082116943740644e-01
9.796457873676740480e-01
9.596835298979345952e-01
9.838636679300422072e-01
8.737214604383980454e-01
9.885399831419491301e-01
9.819528463870459412e-01
9.917006180801510862e-01
9.934147982896637252e-01
9.610122766847023490e-01
9.917027097811639269e-01
9.851275335079958673e-01
9.800545286812253343e-01
9.859058409026104641e-01
9.766242723578621998e-01
9.934245679088601344e-01
9.503561690144811669e-01
9.915040779789680014e-01
9.911983716809674716e-01
9.826035237849989334e-01
9.766386685054626593e-01
9.909832842429013855e-01
8.982072121292331568e-01
9.822361092766073165e-01
9.568666255164343104e-01
9.383342074456657578e-01
9.879223066132464259e-01
9.905452763331685784e-01
9.509476857643759384e-01
9.349041253861847256e-01
9.807835966669985472e-01
9.786412190504963915e-01
9.850471694781081089e-01
9.933081692317803357e-01
9.705251403424401957e-01
9.716970623966250109e-01
9.919581129074773740e-01
9.917427130047592465e-01
9.911319969028060672e-01
9.911757104025037401e-01
9.089991254500596751e-01
9.912730789942394427e-01
9.942378028832381531e-01
9.907781937995416843e-01
9.903253098231411533e-01
8.476640493560571032e-01
9.878010343382691572e-01
9.921578177272112331e-01
9.891670739868398954e-01
9.827512415668097079e-01
9.751468297543011143e-01
9.179923104608738171e-01
9.708178282725182795e-01
9.897911022407198667e-01
8.430287151146865776e-01
8.777083516102081040e-01
9.927722677377586180e-01
7.989980048548984692e-01
9.900549859201716041e-01
9.899769602496507614e-01
9.102820139071289285e-01
9.777256725574392515e-01
9.748026145901612649e-01
8.549486944519634202e-01
9.815078079270388445e-01
8.879868002820849870e-01
9.836803478111517673e-01
8.733298521476594578e-01
9.895747568286580309e-01
9.364185399081029759e-01
8.105647885946070108e-01
9.903246174681522573e-01
9.911859474698840877e-01
9.925044085165141139e-01
9.930674521267814914e-01
9.826480933993972933e-01
9.923983748060831722e-01
9.921531304597156486e-01
9.906324393432386355e-01
9.854894391706818801e-01
9.785389256211859399e-01
9.915980660007112091e-01
9.861612994177268998e-01
9.847895159144466337e-01
8.813573437630523033e-01
9.882071891119758034e-01
9.911564404104731274e-01
9.895415938185533333e-01
8.160078315169508878e-01
8.352187582927670384e-01
9.916654397037970581e-01
9.840377087722260718e-01
8.959013617067455026e-01
8.447012357617966760e-01
9.792166299845099786e-01
9.922835989588042471e-01
9.759266560689966452e-01
9.733753491039995875e-01
9.910059144457216140e-01
9.689769242997479104e-01
9.896748117978142467e-01
9.913402535812130267e-01
9.846355562165524100e-01
9.909169839784902623e-01
9.908975353554291265e-01
9.909111224213041913e-01
9.763980151554145781e-01
9.906607842440736666e-01
8.533120817627044552e-01
9.728615064595292905e-01
9.911748961453236140e-01
8.394522084805989826e-01
9.823300256120170992e-01
9.925395168557638037e-01
9.863036086117458190e-01
9.860010681237585395e-01
9.922026568687348780e-01
9.816095458718505640e-01
9.913007087705263398e-01
9.888159136940842808e-01
9.841438348377924417e-01
9.910037427354304596e-01
9.909016041313082335e-01
9.934454143847989416e-01
8.310103688877522599e-01
9.920868566844304182e-01
9.632706248553264405e-01
8.643916916263616468e-01
9.921234294994997205e-01
9.725571795444498679e-01
9.931012246460404480e-01
9.890584339088978050e-01
9.825766634928627674e-01
9.905508919242117516e-01
8.889785821320442816e-01
9.907270734575126525e-01
9.843928145166722654e-01
9.905194292711777537e-01
8.153875850284557636e-01
7.930650981241306186e-01
9.554486242024088360e-01
9.804398815660573252e-01
9.540908185637937411e-01
9.870195455513665062e-01
9.873752519137938277e-01
9.853326052433789561e-01
9.941658935406303410e-01
8.450421064932005510e-01
9.914119226677228225e-01
9.804036327703696818e-01
9.306613094472172554e-01
9.919370344714211196e-01
9.907656240904325617e-01
9.302030164635389786e-01
8.730382539400503017e-01
9.377707284329844795e-01
8.754540604367055945e-01
9.905764264921763651e-01
9.921058448666497664e-01
9.917949217357314717e-01
9.917199902559657998e-01
9.853131984122919240e-01
9.919697598154291196e-01
9.908680679301791194e-01
9.913747278274648300e-01
8.481491605741282580e-01
9.809674794857679014e-01
8.825299469310694533e-01
8.490704996821674122e-01
9.204316562624091924e-01
9.926894525188847407e-01
9.916661198807363853e-01
9.850277589578558812e-01
8.666446546565156339e-01
9.874255553468129776e-01
9.779213852969902421e-01
9.917927201900348377e-01
9.330882705669042432e-01
9.689787338300417385e-01
9.907826896483609147e-01
9.805021573865041473e-01
8.195668808110891934e-01
8.607042371168468486e-01
9.907693115347193658e-01
9.710013000531589888e-01
9.874809026746170781e-01
9.933121209697888254e-01
9.915664998629135640e-01
7.918227991569362079e-01
9.890624879938966219e-01
9.489957168754477035e-01
9.732821540048868236e-01
9.922672281339387501e-01
9.746218945586335725e-01
9.863241087883299896e-01
9.913124804555283331e-01
8.896576287737554267e-01
9.864808155465589756e-01
9.918867062204737017e-01
9.911614988015080563e-01
9.915151729791569224e-01
9.916207025753905890e-01
9.030834040836701604e-01
9.915166868517719667e-01
9.782063541156905684e-01
9.912238197093193870e-01
9.843278035582110341e-01
9.912002950525606870e-01
9.911997558228349270e-01
9.863070795430910476e-01
9.774788793701204570e-01
9.831653499820267594e-01
9.912413252446981016e-01
9.829803338170861604e-01
9.581920090783189181e-01
9.908148241193616146e-01
9.774298490324697664e-01
9.901975554549434788e-01
9.665901124110919396e-01
9.618827137369234670e-01
9.910013964178604473e-01
9.272519718269808253e-01
9.894842355630902864e-01
7.852556078771519843e-01
8.836974904224265126e-01
9.925954281231675891e-01
9.571027177021108612e-01
8.934503564979268120e-01
8.099895168540707235e-01
9.828611230122207276e-01
8.584511878173535226e-01
9.803901322736859880e-01
8.911701080651046603e-01
9.815257507328476461e-01
8.707208204774173899e-01
8.867715419258059839e-01
9.495965366142147257e-01
9.915022408586507963e-01
9.815646356347120793e-01
9.912557119393990979e-01
8.371977729002386681e-01
9.918522866808702210e-01
8.559689860720454124e-01
9.178750116640388423e-01
8.064917965124628330e-01
9.431086290863016641e-01
9.779575284674767444e-01
8.836709089932652805e-01
8.624571434392882541e-01
9.793825845926412699e-01
9.894224380831850851e-01
9.831128574734635528e-01
8.231781481012556689e-01
9.916481596138314591e-01
9.738806222566883664e-01
9.919210843800874144e-01
9.737654363919671097e-01
8.315414090751052090e-01
9.887804175414164343e-01
8.523615618573148200e-01
8.855222689801391933e-01
9.894727512385255164e-01
9.840554930092506591e-01
9.746312052643253399e-01
9.912147575065368699e-01
9.924133317168380986e-01
9.916282569493186649e-01
8.762605543231827276e-01
9.830609761753480447e-01
8.888488361084145861e-01
9.914698080439499073e-01
9.916424833544281725e-01
9.699639402874103977e-01
9.923442887562553549e-01
9.727856571203448155e-01
9.689046513672819883e-01
9.848799908823362426e-01
9.914009486657832104e-01
9.880594658097638927e-01
9.933663465329516384e-01
9.863886062959577039e-01
9.913565842702025677e-01
9.783114049564792802e-01
8.987372395767673217e-01
9.209424044269514109e-01
9.920365823231452884e-01
9.797668688112692870e-01
9.830710835340025211e-01
9.901858212739649279e-01
8.983803822713612997e-01
9.918051673518464284e-01
9.906751327851001099e-01
8.585055947092021800e-01
9.803856280923332056e-01
8.981071286081734328e-01
9.918895993103840070e-01
9.905212397378487799e-01
9.811854653767355661e-01
9.944322068832043282e-01
9.865140812147096261e-01
9.725001198747694753e-01
8.679257824638548779e-01
9.858336075682795352e-01
9.818458150027356002e-01
9.916541019732048046e-01
9.944810216732887787e-01
9.906237063714138369e-01
9.822459791352564640e-01
9.915554656151219781e-01
9.816459128679871915e-01
9.836262684886607488e-01
9.866124408395083867e-01
9.768496598852632884e-01
9.847147004926214420e-01
8.859385112711407606e-01
9.910335932690593763e-01
9.906380962868772677e-01
8.866101758703140989e-01
9.940418385124403233e-01
9.920316203937271649e-01
9.788767380474369117e-01
9.838007860406997596e-01
9.748359330179905413e-01
9.530759761519841389e-01
8.364256619657246539e-01
9.886531445135597895e-01
9.868907207729455955e-01
9.170240713885402517e-01
9.562294436614359183e-01
9.438065362484449050e-01
9.508929767599342275e-01
8.614338996410103588e-01
9.908035663132032100e-01
8.893795172740455168e-01
8.020702755439554910e-01
7.653935761430504803e-01
9.919284829027245065e-01
7.517385369035849418e-01
9.876571635374972180e-01
9.910607116871940070e-01
8.347154060768159356e-01
8.988617426769236474e-01
9.908170726051963584e-01
9.906147530384696864e-01
9.362283294125383071e-01
9.923482856540135622e-01
9.929333735211920420e-01
9.838916417619173460e-01
9.862501158885795816e-01
8.474543436155446141e-01
9.919236599338351335e-01
9.910521146821680283e-01
9.711586514056214092e-01
9.927267530884396063e-01
9.871397105988242160e-01
8.708630499713773121e-01
9.178960171511175714e-01
9.949163371087029750e-01
9.812349169213765432e-01
9.927309636767159828e-01
9.166526269372740066e-01
9.916225029778326094e-01
9.746570199989794681e-01
9.914595210179680818e-01
9.840687584627066942e-01
9.863202523027190249e-01
9.904856543430297089e-01
9.798314396426099915e-01
9.923809881600492711e-01
9.918326858284658432e-01
9.752587671180352746e-01
8.924792323081330858e-01
9.897105030630893863e-01
9.792177722097867854e-01
9.413814407655656247e-01
9.916707397119520762e-01
9.778010067770335212e-01
9.868749330746134918e-01
9.811558071177104434e-01
9.907804187591847667e-01
9.905327716905196755e-01
7.733350615045468945e-01
9.590869587450594480e-01
9.908853008039335553e-01
8.428463224404050269e-01
9.750040759881404284e-01
9.218149290992203593e-01
9.920356773276834961e-01
9.821930810155828917e-01
9.905627643573587937e-01
8.589933940668322832e-01
9.820122192103438730e-01
9.907246342197703060e-01
9.675180461730646941e-01
9.910625177494114535e-01
9.650769239508045771e-01
8.590822107994705581e-01
9.916557531175467233e-01
8.730982633210842003e-01
9.909763731051055569e-01
9.895470268740170772e-01
7.992144865744151838e-01
8.592428793128055187e-01
8.671968308915786183e-01
9.712219416096733449e-01
8.890545434381810219e-01
8.187850134875167551e-01
8.750376454830881556e-01
9.626190572267538936e-01
9.860097621137795532e-01
9.652811272275263477e-01
9.574109146618638988e-01
9.898930354059921610e-01
9.816604000131600172e-01
9.675270018734318800e-01
9.860694131710839860e-01
8.021853654550171742e-01
9.842821171857796259e-01
8.233195243480301295e-01
7.878947124549977588e-01
9.731552200011245324e-01
9.920459190085469947e-01
9.837116694964624930e-01
9.935102278093205230e-01
9.799068039479243986e-01
9.744789011277525947e-01
9.911412896962800145e-01
9.361080916038860833e-01
7.949136712048405773e-01
9.858163823434492601e-01
9.890173927532620590e-01
9.916761008568097946e-01
8.024469554107558356e-01
9.907488350493453000e-01
9.908692994609804572e-01
9.855207607358604793e-01
8.678706039615762258e-01
8.229212489013079113e-01
9.867219461829505045e-01
9.148100557091425333e-01
9.693977950350781692e-01
9.719062688647589487e-01
9.219070418724516491e-01
9.921998188923615292e-01
9.754792275745762797e-01
8.128241049771465221e-01
9.868392907715031193e-01
9.906003196491519613e-01
9.879622933103122673e-01
9.771837984929134802e-01
8.271699414913479265e-01
9.808183808751568256e-01
8.584705974087514235e-01
9.848131562135511441e-01
9.746410611099132204e-01
7.550213715724962693e-01
8.896698055657149551e-01
9.905040772133277827e-01
9.803378133500429970e-01
9.570622092952556503e-01
9.911120457122937211e-01
9.910410325382392749e-01
9.861729522090560973e-01
8.959724693949645546e-01
9.914583123591161895e-01
8.322351012295340356e-01
9.754154430335514325e-01
9.842298443063723923e-01
9.562650181545067074e-01
9.930084113962220904e-01
9.939498607173088418e-01
8.993424535112635176e-01
8.878076500582505748e-01
9.431021973826058113e-01
9.810759806839829400e-01
9.907484857241434240e-01
9.912075171969453313e-01
9.923635246201205629e-01
9.894993590794700644e-01
8.486585789072909058e-01
9.073942568109404361e-01
9.907895165491535927e-01
8.679420668256455640e-01
9.771286684732777283e-01
9.923640105686489798e-01
9.681412200404037049e-01
9.820022581639488157e-01
9.927034003208771162e-01
9.876083783321826237e-01
9.917085770501395947e-01
9.798967641905219628e-01
9.798168622164910024e-01
9.885043914302275025e-01
9.877171794972496865e-01
9.927238542461981341e-01
9.935150234660059532e-01
9.906348234792151652e-01
8.911734904843922056e-01
9.829336853035015586e-01
9.911261893838775316e-01
9.713208428739975586e-01
9.900289473389597417e-01
8.811048659139435468e-01
9.908447011094694279e-01
9.809643103599430258e-01
9.373284855149867090e-01
9.779098376799950643e-01
8.544878191357662134e-01
8.855011878655563162e-01
9.842295516370185293e-01
9.871130123804497947e-01
9.832879920563338816e-01
9.917597610406184705e-01
9.890112773655737044e-01
9.905359385381149462e-01
9.907607758080636540e-01
8.942896092238763472e-01
9.910421239204519894e-01
9.444286028026629420e-01
9.798857304984534000e-01
9.915115210174605398e-01
8.812946960879899372e-01
9.121850326290663613e-01
9.800401826949565187e-01
9.880967935374039834e-01
8.134649092098156231e-01
9.905509377061091358e-01
9.917460563821545172e-01
7.518312822225593495e-01
8.969396481018778733e-01
8.771661573553775071e-01
9.379451290605989033e-01
8.034715261248709384e-01
9.903914215434314050e-01
9.944925427119472028e-01
9.911729859970712653e-01
9.128355024532055495e-01
9.930763333034064999e-01
9.913069918880734743e-01
9.751386656152301047e-01
9.914614954769487287e-01
8.612217513936936131e-01
8.353382561346447410e-01
9.890133649771445379e-01
8.940382576505809809e-01
9.912453988426687124e-01
9.921850315322359171e-01
9.853011748830583505e-01
9.865512288435120958e-01
9.753642812681438956e-01
9.935744869430100934e-01
9.013209504606253253e-01
9.845722757072752351e-01
9.847305586246674070e-01
9.880600626739229897e-01
9.660435230737668411e-01
9.913264371193710733e-01
9.918063677477885198e-01
9.781098165588731908e-01
8.448707908136336986e-01
8.347064064574722941e-01
8.385597991316666722e-01
9.761872755548438585e-01
9.845293542293982458e-01
9.918043802638987216e-01
8.938630790676539428e-01
9.909036375984938694e-01
9.805680069562445755e-01
9.846473879048271982e-01
9.807854196809965286e-01
9.432908559111401470e-01
9.791035394547713544e-01
9.925299823724030857e-01
8.759616506242871026e-01
9.827633190615528980e-01
9.909808291575574746e-01
9.788968297936441187e-01
9.892328315031958530e-01
9.801544171555773843e-01
9.867164587039316537e-01
9.829836070442959928e-01
8.488757939551181408e-01
8.737206497421867724e-01
9.865900235088519432e-01
9.914612927344086390e-01
9.812386325759210326e-01
9.789222375951301958e-01
8.737785788868072112e-01
8.188465584849156098e-01
8.028550860186737248e-01
9.848043333377591857e-01
9.915096897469223292e-01
9.924516858556627907e-01
9.800360261034151144e-01
9.904968968140956953e-01
9.911842742526859595e-01
9.761377505021902046e-01
9.905959661868630750e-01
9.933506132493615803e-01
8.590445683077672090e-01
9.927361544805310967e-01
9.905669220230929328e-01
9.864999676247003801e-01
9.910342160146078383e-01
9.827600080184600850e-01
8.048845968140641016e-01
9.899868381406982110e-01
9.798333355110073750e-01
9.907261901340109755e-01
9.882957570165727956e-01
9.774182082800541016e-01
8.498021378773810142e-01
9.906057378148223069e-01
9.932617980406085456e-01
9.083559818168667199e-01
8.713569872016403428e-01
9.915614610313006061e-01
9.666010681164942664e-01
9.786908593085753560e-01
9.900646820863228115e-01
9.931229507602856721e-01
9.607846847752710140e-01
9.259712188025457369e-01
8.499749372445531970e-01
8.352265202995508009e-01
8.402496390869103049e-01
9.910356723762947517e-01
9.789267183751908519e-01
9.935767830270955114e-01
9.603482136622971677e-01
9.913099246758461103e-01
9.832418445348097835e-01
9.882490618546737604e-01
9.881095601555459629e-01
9.926100433256911382e-01
9.931201771504456488e-01
8.964577843819249159e-01
9.915481975604256704e-01
9.867599162958498038e-01
8.672285173484448606e-01
8.515569876482970146e-01
8.070368709946602603e-01
8.794849642547249990e-01
9.937326079981949611e-01
9.899665108236488376e-01
9.910277750997781299e-01
9.894443144676831059e-01
8.035825350345231488e-01
9.915860516350075704e-01
9.771656394050084460e-01
9.844852767022604922e-01
9.041145560849204177e-01
8.821302974065874380e-01
9.786188133976729819e-01
9.824770181526102375e-01
9.920875476175666785e-01
9.355040093009373559e-01
8.342773068331402753e-01
8.487127312275316582e-01
8.600913159650251938e-01
9.912612689600112104e-01
9.871295424825146103e-01
9.845649593552648904e-01
9.932620409420145347e-01
9.341901438863259299e-01
9.883592569810983886e-01
9.915967332450827953e-01
8.563995626581729637e-01
9.788492036500812121e-01
9.799628924387836504e-01
9.831458490971083375e-01
9.931786303651539694e-01
8.310618147981408965e-01
9.023635348218770336e-01
8.599232291630882763e-01
8.890317785189637556e-01
9.913811264175892424e-01
9.943568885690885484e-01
8.301553710020714849e-01
9.253224195370068905e-01
9.907292457345082681e-01
9.332126960370714652e-01
9.913560959487294211e-01
9.936377921559499393e-01
9.895036171380455770e-01
8.392742215935513617e-01
9.938103470588119936e-01
8.773765047989263710e-01
8.527649824381974275e-01
9.901311051520560458e-01
9.909908442568022835e-01
9.923068975181505991e-01
9.924352037519170722e-01
9.928585570847261454e-01
8.198443085994148172e-01
9.857348975366426735e-01
8.758329436491645303e-01
9.856421619465929318e-01
8.775635841963664863e-01
8.912122289246889872e-01
9.619012520330695315e-01
9.744674546540565974e-01
9.834722606921152410e-01
9.911201091984636058e-01
9.903956872525236932e-01
9.090699086979898702e-01
9.847048806458738035e-01
8.519479589289848942e-01
9.846403175365369131e-01
8.754853886466471558e-01
9.049172451517031313e-01
9.863389169802351253e-01
9.878989660946077001e-01
7.881971128726111830e-01
8.921544773088286862e-01
9.147288513118945197e-01
9.814377783564443014e-01
9.608434863381892788e-01
8.635452583624586564e-01
9.904949932367845822e-01
9.854129645143611116e-01
9.776738910964829499e-01
9.919689747405572300e-01
9.835976717111021284e-01
8.781193199151179352e-01
9.749474887775835263e-01
9.740638790457943896e-01
9.910741632768012011e-01
9.841020779094560300e-01
9.178794927792253144e-01
9.865240150730125723e-01
9.804099464130295871e-01
9.912345227906607104e-01
9.912143427505522020e-01
9.105334808898741805e-01
9.916577311182928067e-01
7.521975203153735690e-01
9.915000242990189561e-01
9.809725528703815423e-01
9.858335560160098598e-01
9.308358876087977629e-01
9.910736053203904605e-01
9.804667080164929382e-01
9.073914321189059384e-01
9.924442160986775008e-01
9.743150474041024633e-01
9.177249566685876658e-01
9.822114825923958792e-01
9.776598680464848590e-01
9.904915496747086490e-01
9.405528681173136452e-01
9.925734309501009767e-01
9.906135674195201135e-01
9.922884814334140824e-01
8.521064761073074978e-01
9.921628894582005254e-01
9.923272039398181033e-01
9.273427693597300348e-01
9.923283190076171989e-01
9.113431499366164701e-01
9.936368704690460296e-01
8.190824397782758837e-01
9.905463077675357164e-01
9.837947437829861475e-01
8.429421795486811142e-01
9.842231243464369950e-01
9.913256108123849053e-01
9.884897686535267791e-01
9.930112527623016216e-01
9.675034911445606900e-01
9.844039717765236119e-01
9.739128589039870443e-01
8.199545841981252803e-01
8.661837716574630752e-01
9.844176361416823173e-01
9.909571588054151281e-01
9.855639564134346386e-01
9.913099576666145607e-01
8.608745531207584456e-01
9.185540669706625527e-01
8.711309450367222817e-01
9.926000012811450057e-01
9.748644162684001468e-01
9.919989367080013221e-01
9.830570973401258072e-01
8.215773653436833079e-01
9.924677275528720477e-01
9.851826171609848748e-01
9.678089123244192349e-01
9.909155770543452979e-01
9.859842328766916797e-01
9.911355925637268527e-01
8.168948093781761566e-01
9.923382372803762896e-01
9.864842373565307909e-01
9.906047255589759404e-01
9.798494853601471544e-01
9.828862593376961332e-01
9.795901539265685631e-01
9.908824816731207630e-01
9.914083207362958117e-01
9.826560915033698551e-01
9.927503453178115889e-01
9.928384087050543538e-01
9.881084990005490898e-01
9.919948793767707773e-01
9.910320522051957459e-01
8.740299421253689971e-01
9.960726576802442223e-01
9.681097848364679237e-01
8.852544281514445057e-01
8.862110603077920645e-01
9.923518847690792066e-01
9.269078588913096661e-01
9.910875746969414202e-01
8.552409644164467029e-01
9.404858324709706174e-01
9.934089768924251329e-01
8.802744000206003117e-01
9.752036881000534230e-01
8.442864401052679879e-01
9.853808037488528404e-01
8.723291303742831682e-01
9.922597063263708383e-01
9.930333547314321718e-01
9.924794967453071104e-01
9.888857675854596518e-01
8.720908078685697395e-01
9.792201182094151246e-01
9.921410808285119343e-01
9.910068584264094538e-01
9.798977186287066710e-01
9.429390688999148562e-01
8.383600457276557671e-01
8.139850316111416628e-01
9.940259788120964224e-01
9.854584070067305968e-01
9.867086259660985403e-01
9.868166911382545425e-01
9.905157268851306762e-01
9.906974430757172767e-01
9.718322598350235264e-01
9.874652635681580026e-01
9.898649393041329958e-01
9.010867281892553926e-01
9.894327088362165901e-01
9.778768300411624370e-01
9.744483250377030670e-01
9.935353420723784801e-01
9.796729610617362916e-01
9.862886621417683575e-01
8.924074268970932922e-01
9.898046076582653896e-01
9.789608460814960278e-01
9.886008816773020902e-01
8.056755122815923986e-01
9.721308342480032838e-01
9.920195477832514097e-01
8.602352042351484318e-01
9.858696508320463625e-01
9.862789359326357141e-01
9.915905273300449352e-01
9.914812477380507971e-01
9.795255797589861313e-01
8.193257436525869242e-01
9.835895931174053475e-01
9.898128181965963890e-01
9.869564372167597410e-01
9.918758243474998793e-01
9.884363105806984739e-01
9.927289434793947764e-01
9.835071002443436239e-01
9.917830808574814583e-01
9.926609812903173236e-01
9.811683729278819488e-01
8.671248201287390378e-01
9.904619109742383021e-01
9.911685930252841503e-01
9.122199874521794705e-01
9.789487432504934139e-01
8.473460032688960863e-01
9.918755532697742794e-01
9.934408653169544134e-01
9.195827812840926541e-01
9.914719953034645261e-01
9.932438974897823680e-01
9.795986654433159746e-01
9.846471194259177606e-01
9.129732336667099046e-01
9.890884706726916775e-01
8.592932239973753994e-01
9.914818043791608915e-01
9.118326363219232400e-01
9.505656858054333247e-01
9.808900662598390996e-01
9.922664763340255378e-01
9.928991765768893085e-01
8.347787474787597972e-01
7.995194187078402681e-01
9.916832451975600149e-01
9.677770937659115891e-01
9.773982839368451359e-01
8.986174499315120467e-01
8.662123790201012863e-01
9.886158938305450450e-01
9.827869528377946029e-01
9.846000637459946248e-01
9.919926722023596488e-01
9.938670962814311061e-01
9.767569392224616509e-01
9.690608077155912214e-01
8.655272754010769898e-01
9.758197037893033832e-01
9.908423356539911575e-01
9.034299211995994172e-01
9.860706052747205685e-01
9.957682477584611780e-01
8.973447631229437560e-01
9.905728824429427259e-01
9.840451672176694364e-01
9.907396126530247926e-01
8.916328250933627242e-01
9.855288189364879159e-01
9.914077710692824619e-01
9.906273458212297989e-01
8.349101114607666574e-01
9.325936913873110745e-01
9.863345614185886623e-01
8.486143263192803543e-01
8.134000662184069919e-01
9.908587935433676996e-01
9.937785915294050643e-01
9.815180738651986259e-01
8.612011774977740286e-01
8.103109095867603306e-01
8.270942187606040719e-01
9.781985405198273531e-01
9.785831894903138650e-01
9.916178736437493146e-01
9.785500352722692474e-01
9.916232663774070533e-01
9.915356394878349633e-01
8.694858388661991233e-01
9.941169272738326068e-01
8.766930054267477734e-01
9.290567288098426912e-01
8.522924940702868435e-01
9.924490442230805565e-01
9.914081518127807469e-01
9.939693965623943583e-01
9.677547156539431095e-01
9.921032272700249788e-01
9.933020560771065322e-01
9.905725240236756823e-01
9.919477779955836461e-01
9.915904932438081021e-01
9.694130080378751124e-01
8.736752557681396469e-01
9.897429464309315250e-01
9.830400187197633199e-01
8.728918478579298368e-01
9.862731347263463677e-01
9.785147731480523525e-01
8.495166292169132882e-01
9.801291001506788891e-01
8.938511325676226082e-01
7.639211152383701409e-01
9.843258600333800734e-01
9.910118014787546725e-01
9.905223115039417658e-01
7.851091936423819639e-01
8.783914174012611431e-01
8.957678711713390474e-01
9.795711552071393324e-01
9.378056715667384413e-01
9.182749941683434614e-01
9.916973417703091043e-01
8.594026020795570986e-01
9.911444896567934704e-01
9.918451591593268057e-01
9.922081176788831725e-01
8.650210783108247536e-01
9.923299590002421233e-01
9.860654027724276016e-01
8.472390532756957082e-01
9.747115125110707989e-01
7.915116717049890394e-01
9.320525625170668071e-01
9.884857716320401000e-01
9.831448263596616055e-01
8.216451019859254412e-01
9.904918353481001470e-01
9.915415131956000216e-01
8.697745162035794841e-01
9.761872500787123208e-01
9.731818252996226049e-01
9.911152361630825025e-01
9.907025436175475042e-01
9.914820946193781959e-01
9.903258388791875699e-01
9.093177517360517825e-01
9.793333473884424656e-01
7.695790238484996326e-01
9.924990263944699631e-01
8.426202520768961701e-01
9.781157477565950442e-01
8.501110381315818421e-01
9.919171468792974400e-01
9.616424984003650867e-01
8.776087058928682128e-01
8.471952971914490371e-01
9.922741214928546549e-01
9.924671608324244776e-01
9.911580176367834616e-01
9.800355578071152651e-01
9.874483350208033139e-01
9.928018979825424806e-01
8.375558134717603354e-01
9.821484974705547710e-01
9.736859033419367204e-01
8.478533467735354101e-01
9.928172082952594346e-01
9.749988561972775525e-01
9.914111629294879435e-01
8.632903046681719150e-01
9.803260951945947932e-01
9.940648488157168838e-01
9.809582069080171607e-01
9.801802519800077995e-01
9.547503819098617228e-01
9.908795736322670855e-01
9.919576601502678725e-01
9.908514533701031635e-01
9.890956635803901387e-01
9.176230730857631857e-01
8.485502180233271963e-01
9.912690394648029368e-01
9.906881488447553119e-01
9.861284550556858042e-01
9.911710077950992570e-01
9.907767108216090080e-01
9.773169578436701199e-01
9.914700102276019500e-01
8.848097923540956256e-01
9.926946106180789542e-01
9.524880212867012919e-01
9.837867774273564292e-01
9.907399512256811480e-01
8.653537776160828976e-01
9.690093645524612276e-01
9.845319741525964119e-01
9.865634527111900587e-01
8.148392801960204768e-01
9.907688446457174614e-01
9.753916022608979386e-01
9.933257986520923621e-01
9.884302215533250502e-01
9.022698444923917815e-01
9.760909410624570848e-01
9.907685728071915499e-01
9.664416843439196381e-01
9.854033186686392831e-01
9.890661904760091883e-01
9.845119714876483519e-01
8.426173017619037475e-01
7.539242447123924995e-01
9.929636068271524563e-01
9.694277656263888820e-01
8.875470126810148797e-01
8.516011147874117393e-01
9.845863386969749831e-01
9.913621992168493158e-01
9.934016598566921541e-01
9.929513340263662613e-01
9.913365842922563509e-01
9.742182881538962169e-01
9.003675702342970322e-01
8.684357868286012305e-01
9.924414111230042135e-01
9.911315675422458504e-01
9.832392448481601654e-01
9.888321163250148871e-01
8.891938920034528904e-01
9.930974056333057298e-01
9.921460270050806995e-01
9.906747982267214425e-01
9.797841713112607209e-01
8.845374241289009065e-01
8.282076165193051898e-01
8.166702705012798269e-01
9.768383026457637675e-01
9.908085127938989212e-01
9.776809453651331694e-01
9.828012235151659670e-01
8.480184333727716073e-01
9.887817100163589501e-01
8.753064590848018689e-01
9.818432442569591245e-01
8.829379682405484875e-01
9.723770972768207566e-01
7.852802545164689896e-01
9.915369012133274929e-01
9.765968342684433479e-01
9.917022461583305804e-01
9.469169497074497732e-01
9.877336156076326201e-01
9.591211064288486243e-01
9.912759615362509713e-01
7.488454583376280560e-01
9.912273794243432468e-01
9.920093489258988706e-01
8.704398235495067748e-01
8.272598928449450550e-01
9.898053762864333915e-01
9.805863839162461959e-01
9.910119142043973817e-01
9.892478556178883053e-01
9.906185175724810943e-01
9.917486064427730730e-01
9.761306458466222358e-01
9.912068957412560888e-01
9.234220102832206845e-01
9.895184901295929203e-01
9.937989775283766480e-01
8.717563120224939288e-01
9.753503242631357262e-01
9.785419119657671194e-01
9.882009637220638965e-01
9.434876438457938663e-01
9.860130577556670550e-01
9.899305681105780019e-01
9.254150729806039921e-01
9.921833622217259840e-01
9.918317287841619256e-01
9.916407141927114921e-01
9.391355657131039703e-01
9.898250931449465995e-01
9.784590841275180306e-01
8.324263745729598707e-01
8.589061472099119854e-01
8.250055389242965109e-01
9.862684948228960247e-01
9.819575286883758247e-01
9.912022819993553391e-01
9.056832626924502527e-01
8.132664184033826515e-01
9.905133420623363216e-01
9.813277898306406177e-01
9.893136267333411116e-01
9.913745873336496928e-01
9.504430286366962743e-01
9.909371603241333704e-01
8.685150954674307755e-01
9.907113142958882124e-01
9.329663315193290618e-01
9.378224385026334708e-01
8.117471881943942869e-01
9.833389410371344841e-01
9.907976311288272386e-01
7.893265543115262073e-01
9.936992167490195094e-01
9.583585671651418947e-01
7.964738791578958033e-01
8.899869368227709687e-01
9.822953647360828100e-01
9.929549027139752404e-01
9.881332394909886352e-01
9.577301461750437062e-01
9.273695304072652190e-01
8.621891262365951603e-01
9.524459244456672247e-01
8.834674131334299130e-01
9.893230328340986146e-01
8.613220993111760926e-01
9.048319002522562382e-01
9.745474580424037248e-01
9.923890969483629698e-01
9.819127676325883902e-01
9.038312763784457360e-01
9.825599034145984234e-01
9.914774876957290761e-01
9.916946979902906412e-01
9.849362514779081978e-01
9.909760807877330269e-01
9.895596447106480564e-01
9.804683764803995283e-01
9.948159581439385279e-01
9.871116723808459614e-01
9.871201207330143612e-01
9.787638661224661307e-01
9.772823480530052898e-01
9.939081907432463225e-01
9.815242988852150852e-01
9.761186799677081805e-01
9.864690948798351400e-01
9.906492363080888763e-01
9.847151596313640232e-01
9.937764608993215898e-01
9.860725891033607082e-01
9.909881610439615907e-01
9.814305214181324732e-01
9.932330882389556193e-01
9.806365634802451936e-01
9.915051058241075577e-01
9.928481943142914989e-01
9.907463600796888592e-01
9.911880975024328633e-01
8.825016801513231313e-01
9.921350215671210782e-01
9.938762880423001045e-01
9.907698078526983032e-01
9.751134345622324284e-01
9.933004229485284942e-01
9.906700511087376260e-01
9.919269755734770877e-01
9.825249328595477838e-01
7.922030164347731995e-01
9.923433407915822624e-01
9.907338713614624037e-01
8.735624338889517171e-01
8.975081369464730230e-01
9.910825112372211310e-01
9.063657494518886359e-01
9.921284546584625552e-01
8.552845413404480679e-01
9.730876198224586160e-01
9.629598498704484699e-01
9.884205788144490024e-01
9.719231040467974925e-01
9.736852309736582223e-01
9.906560998922896433e-01
9.922311141429721593e-01
9.339100048395302389e-01
9.909214602834269803e-01
9.924022720999866598e-01
9.776128374688871636e-01
9.934454174636172530e-01
9.899000586530741774e-01
8.123048416366597246e-01
9.773676750165043448e-01
8.595846392427572979e-01
9.881707704623097221e-01
9.528517903453421756e-01
9.905565149709516515e-01
9.777530101653986172e-01
9.273878994538256038e-01
9.918075681807404509e-01
9.905637198584608116e-01
9.920325475695246364e-01
9.029218887762238133e-01
9.909948263931875889e-01
9.948782902771429182e-01
9.893617326612135221e-01
9.908988134375567025e-01
9.918468454273564605e-01
9.937609488369696376e-01
9.691537238114940056e-01
9.907706538361187310e-01
9.912183989004040852e-01
9.933505327592559997e-01
7.981327214577667029e-01
9.857784769136105352e-01
9.899949794315632268e-01
9.912330389674209874e-01
9.855574526372243849e-01
7.750222064174089320e-01
9.893996383122330984e-01
9.834085337735980481e-01
9.866615616532731226e-01
9.926983108814771972e-01
9.812090255978105358e-01
9.782234185289494510e-01
9.676888964015739614e-01
9.912649683101565357e-01
8.722901600119432608e-01
9.920171014245995345e-01
9.907456406818707650e-01
9.916436458587258862e-01
9.822180123286791131e-01
9.902046277324360046e-01
7.629594471114822252e-01
9.006768741592382499e-01
9.903961068600860562e-01
9.158482855460328143e-01
9.936846218853214729e-01
9.823689044427148520e-01
9.909545210730507092e-01
9.909366072443042128e-01
9.925888825984752195e-01
9.794414424739640301e-01
9.775286745638498420e-01
9.909989699031525046e-01
8.565937347987566675e-01
9.920568496966640781e-01
9.904305669084660924e-01
9.863883277341647382e-01
9.762852424829279174e-01
8.545716290270112259e-01
9.845916949944458763e-01
9.800488521839135769e-01
9.790851874408735833e-01
8.570378430164879990e-01
9.870396544973470965e-01
8.220710593399300770e-01
8.615706309309059119e-01
9.820969091850264565e-01
8.342987014618516994e-01
9.874954710951855397e-01
8.793854373653292589e-01
9.818457696350381125e-01
9.917576016056058874e-01
9.889669280587076727e-01
8.912912677679840634e-01
9.776449781759871671e-01
9.933909413797360477e-01
9.923893403315784401e-01
9.922042775291286532e-01
9.761464165828160899e-01
9.896778417190379429e-01
8.192687468283782470e-01
9.914978746614561134e-01
9.940326658401612558e-01
9.716155422760257565e-01
9.916558887040974879e-01
8.179954663745490073e-01
9.867254734016429607e-01
9.909534881292825226e-01
8.462433602087104934e-01
9.918319182633081876e-01
9.893640199695519222e-01
9.914276791957877810e-01
8.917510157112945590e-01
9.715799465252851208e-01
9.911285646882324052e-01
9.683260917598168760e-01
9.889706151463139028e-01
9.918900334402693808e-01
9.505790049596196667e-01
9.744609980429271845e-01
8.948501874426821878e-01
9.754263272263642426e-01
9.936714866025557757e-01
9.908308828363414644e-01
9.918806333130870678e-01
9.758933929220041659e-01
9.914501669390614058e-01
9.569439409229042459e-01
9.930842541154196734e-01
9.921444936882639620e-01
9.913897283446472253e-01
8.664035470697366570e-01
9.905425773610253559e-01
9.819976532947832792e-01
9.928403419900089233e-01
9.928184676918498930e-01
9.756766647168040318e-01
9.834107837019719911e-01
9.944810499561259620e-01
9.908669086932772041e-01
9.839754359966459418e-01
9.929781549637967109e-01
9.089925542488861421e-01
9.812039377090278069e-01
9.909014204163321127e-01
8.136317616601795866e-01
9.854524855755235624e-01
9.811344755072428647e-01
9.837506123106728451e-01
9.796313420416301598e-01
9.915356483123630715e-01
9.777404804914173742e-01
9.885494262793258491e-01
9.925801246422054636e-01
9.652752722470621105e-01
9.880371360113509027e-01
8.291038882845056524e-01
8.822653093925809653e-01
8.512396241176497513e-01
8.732231676952291188e-01
9.784626657708492825e-01
9.813497367116243986e-01
9.839582230815194785e-01
9.909694837388691724e-01
9.911791774208346117e-01
9.023083205171764654e-01
9.782579606440244824e-01
9.918470102017671319e-01
9.906313011552071446e-01
8.818438586613496222e-01
9.843958115314965784e-01
9.932770882495688403e-01
9.918122946362208925e-01
9.911102923138045417e-01
9.939915536750247860e-01
9.906180696880172443e-01
9.788631243000565085e-01
8.026553881287938896e-01
9.922176024435810371e-01
9.888248799537102673e-01
9.791607061777708454e-01
9.869375777346592882e-01
9.677100792626307513e-01
9.832575483318684029e-01
9.817815115352697131e-01
9.904888928683303062e-01
9.916198737644572603e-01
9.676575207132848133e-01
8.659424087833669237e-01
9.718920095992350516e-01
9.908057850449998316e-01
9.807014886780037743e-01
9.663622286018479501e-01
9.750071091736965956e-01
8.894811640559759924e-01
9.927034931315571464e-01
9.910219145003099639e-01
9.935556527153827089e-01
9.984053866880461259e-01
9.873810561432824207e-01
9.911756499821928745e-01
9.900214427699784991e-01
9.718933385691739257e-01
9.735366104205651627e-01
9.699777330393341002e-01
8.713107827095439850e-01
9.907041551687939540e-01
9.910264244915871767e-01
9.587691257710363457e-01
9.912435081868036235e-01
8.900379371110385129e-01
9.911545173345195359e-01
9.793933297383636827e-01
9.930437831668850190e-01
7.723953908286254055e-01
9.881838994551843669e-01
8.997751225150641963e-01
9.912150201106536551e-01
9.899024335401183095e-01
8.723711183207756292e-01
9.908444490863287379e-01
9.813393619191252970e-01
9.798626381134574181e-01
9.928740556455478705e-01
9.762012897572410752e-01
9.888148766195922201e-01
9.229605474246050933e-01
9.845789611034329036e-01
9.890593228962911709e-01
9.800568906195562535e-01
9.914781580944180828e-01
9.923783633236088475e-01
9.808525092973151560e-01
9.879684686426030149e-01
9.629624888271979266e-01
9.926394549680220836e-01
9.895314590831003621e-01
8.946194110930361099e-01
9.742237033152779668e-01
9.933409442672285206e-01
9.038596756225697471e-01
9.812370902608219536e-01
9.772015905821670456e-01
9.843187682043301745e-01
9.932103529932720942e-01
9.850420371377618389e-01
9.922660322371156250e-01
9.679126483179267826e-01
9.824111535024859787e-01
8.946916164953879758e-01
9.913642888339627701e-01
9.801781702939194041e-01
9.912075727611259213e-01
9.932071120736832848e-01
9.845109745195146367e-01
9.901760015063534315e-01
9.910380903759019589e-01
9.845260205748603832e-01
8.024702864390163004e-01
8.407907257226259201e-01
9.916395736745732270e-01
8.741471270436368401e-01
9.309993143615343802e-01
8.069042309462919338e-01
9.689621131428689527e-01
9.890380336632801361e-01
9.906063807561256152e-01
9.913864095794586717e-01
9.925761236298441537e-01
9.817804060669611532e-01
9.756201891698739193e-01
9.726523469627560425e-01
9.931982813965681833e-01
7.868481734052277243e-01
9.911805615698322525e-01
9.885629806425542121e-01
9.839359234373896701e-01
9.691422554047562921e-01
9.663744103427397425e-01
9.907471518141545141e-01
9.758357938802632026e-01
8.360414658990064085e-01
9.699199567166835179e-01
8.823868502596007302e-01
9.160796250005223129e-01
9.811918510027012319e-01
8.395271803180152093e-01
9.814299668595448667e-01
9.824141896248578254e-01
9.904295992848920482e-01
9.908863115374298980e-01
8.062222936890941494e-01
9.809137095497898473e-01
9.795148761156600159e-01
9.830636552096929659e-01
9.208558093553038670e-01
8.442263829944399722e-01
9.503698139815779378e-01
9.830901712432876804e-01
9.607391686994134483e-01
9.805113544628307753e-01
8.652778538191394642e-01
8.620612523973273378e-01
9.870643291625856852e-01
9.910944343741675544e-01
9.813003270712093995e-01
9.589495582447131738e-01
9.919424182605246498e-01
8.559282034903382685e-01
9.736437713744027223e-01
9.905771622005181687e-01
8.777880602534627874e-01
9.261763065966491792e-01
9.918174872274290177e-01
9.836641923732095671e-01
9.913546093891446587e-01
8.518310298555196169e-01
8.177666493378448198e-01
9.916487773937493477e-01
9.866685598226019316e-01
9.878724111145962272e-01
9.177633352774957620e-01
9.918155864305783220e-01
8.167456085715176783e-01
9.850451384195555438e-01
9.839766806663918786e-01
9.737061782452186565e-01
9.907316187393673257e-01
8.938329482531719439e-01
9.906138131320773033e-01
9.723223962225965300e-01
9.789771246945091487e-01
9.792228348392897352e-01
9.790047681115493505e-01
9.924952822771038186e-01
9.910764183266990157e-01
9.905737993501320116e-01
9.827042910089469618e-01
8.661778627991634227e-01
9.900382885688482348e-01
9.930291550422918334e-01
8.822925485943167168e-01
9.907201104534709701e-01
9.803561055620362286e-01
9.905353284621630783e-01
9.761014137644230537e-01
9.908847329002686832e-01
9.871496289070250674e-01
9.908080269505190607e-01
9.813166483106856575e-01
9.924482724089125352e-01
9.173335437392993175e-01
9.001078896851046895e-01
9.947079784971184502e-01
9.901367828633630408e-01
9.925659380882807525e-01
9.862900895884934016e-01
8.470629424058633283e-01
9.894947038200490042e-01
9.766031486420195806e-01
8.647122991061380048e-01
9.907144173768435147e-01
9.904773620065857598e-01
9.873151608591527184e-01
9.932053743396300760e-01
9.761132693356461276e-01
9.833667648217259138e-01
9.673297792924424598e-01
9.906853336047318770e-01
9.916605695491882422e-01
9.908765028677061215e-01
9.925287012585746194e-01
9.880378490026116012e-01
8.524952904730165315e-01
9.908110474816691493e-01
9.873455422255335012e-01
9.819895227573930407e-01
9.928273184324704070e-01
8.209733067960727215e-01
9.217458473752024872e-01
8.427981547593399458e-01
9.905778031254061089e-01
8.679900896493082385e-01
8.517187140521466082e-01
9.873525610198594649e-01
8.951919124787977022e-01
9.587385622379056560e-01
9.817851270105341088e-01
9.926071547588872779e-01
9.337285887190711620e-01
9.920004480092990962e-01
9.653670723120639785e-01
9.923323327455987330e-01
8.714789323801209742e-01
9.898133677184849377e-01
8.876611691754198175e-01
9.911346218349262882e-01
7.797070534734682479e-01
9.718563550597607570e-01
9.922451878474765063e-01
9.757888086979431552e-01
9.308145682486211880e-01
7.914042332606873176e-01
8.005358200918888389e-01
9.948409035929699495e-01
9.913106356063714486e-01
9.875795375508836793e-01
9.912659763284921155e-01
8.465144396266292004e-01
8.761761498639140111e-01
9.347826977415782945e-01
8.863674915917844066e-01
9.253558690949396093e-01
8.537680965696939905e-01
9.922978125332063692e-01
8.375537390419045547e-01
9.939575795899838750e-01
9.605873751407426608e-01
9.819490143141600402e-01
9.520101894540508036e-01
9.924208404270995487e-01
9.758269833056941733e-01
9.752034007022287732e-01
9.708742700913999268e-01
9.826956781639355487e-01
9.933487588869707174e-01
9.918819649645396197e-01
9.894211374491493904e-01
9.931643688972221495e-01
9.880056690204098713e-01
9.905655508071614657e-01
9.913162879706806097e-01
9.816955295496673228e-01
8.277290167784470132e-01
9.931093545575058190e-01
9.914349336261953916e-01
9.735537200800452595e-01
9.836217962146837079e-01
9.881367967909118200e-01
8.932984826501556563e-01
9.923416643597314790e-01
8.862217736216622122e-01
9.350879102589085834e-01
9.921195885577179796e-01
8.915754601871844764e-01
9.897207338214407679e-01
9.828604717832151172e-01
8.445338787267072655e-01
9.848015806386490878e-01
9.651576416173101025e-01
9.898965852822720901e-01
9.923607875339780504e-01
9.906907567307089435e-01
9.797001287134924352e-01
9.862524749319327988e-01
9.912759084544334742e-01
9.873812678815818700e-01
9.803653304036127336e-01
9.803946512857639739e-01
9.915556769574915830e-01
9.937301761544957701e-01
9.945494054805426032e-01
9.924204594776023791e-01
8.691894336570495927e-01
9.200906762586548160e-01
8.065097898031560186e-01
9.905571950003957404e-01
9.917936013567525411e-01
9.693866808257551870e-01
9.416121817882209255e-01
9.830849754955293118e-01
7.716196128215746519e-01
9.916462353061132884e-01
9.799749606872253382e-01
9.890222956929332065e-01
9.795437896903306241e-01
9.669382175972410787e-01
9.904862704838042209e-01
9.811927414932213320e-01
9.779272843644407631e-01
9.919303388816875788e-01
9.365417251830293610e-01
8.992588932446230476e-01
9.921988622711579442e-01
8.703833653005494941e-01
9.918648000599187275e-01
9.723155671534020605e-01
7.730037579995978625e-01
9.299381817144062312e-01
9.911499593570196609e-01
9.837934608997175312e-01
9.925110555702022497e-01
8.429447315723834766e-01
9.920476437976131212e-01
9.834941590721961724e-01
9.920988300491307976e-01
9.913960971337973938e-01
9.913660731017701622e-01
9.913193580512916769e-01
9.905696879021762546e-01
8.325894232623565205e-01
9.916853325590000434e-01
9.842268791579528164e-01
9.906569130640983101e-01
9.909922460583888704e-01
9.336240780933979799e-01
9.914870321629287719e-01
9.909571090320618003e-01
9.818628270062610408e-01
9.925993761219089606e-01
9.933894107087947178e-01
9.799698764590656364e-01
9.712190341436715002e-01
9.905067174423695109e-01
8.963262469994288661e-01
8.245066856801316346e-01
9.214343748361825126e-01
9.907030305327984010e-01
9.905306401833093854e-01
9.907170112050720512e-01
9.130615236996721951e-01
9.913759353703973654e-01
9.786989091704505483e-01
9.839500640868084069e-01
9.769652359006114617e-01
9.898299963723541373e-01
9.914277810981143579e-01
9.921808605967027406e-01
8.954318614929313025e-01
7.640345593995693241e-01
9.927034174084042872e-01
9.872770394921186465e-01
9.925214686242805895e-01
9.800540494271124947e-01
9.917796125161133514e-01
9.784904465193053902e-01
8.191605516387882036e-01
9.911369887277183821e-01
9.906885298211889346e-01
8.579441337868622952e-01
8.492315166517900860e-01
7.758296912510619370e-01
9.915892210312142740e-01
9.784614188480875718e-01
9.836664725916510754e-01
8.553714082446963740e-01
8.735564330630275487e-01
9.936432711465442713e-01
8.632507143876935185e-01
9.788651950461082496e-01
9.144183435148464101e-01
9.885327211164329775e-01
8.165718078109767131e-01
9.906116296065369253e-01
9.918763411605121538e-01
8.817281413446802496e-01
9.790570661655428886e-01
9.916902370072728790e-01
9.753262298362519456e-01
9.835566581090791072e-01
8.349679956455232643e-01
8.888693059971584098e-01
9.860735428773222955e-01
9.949951644487028402e-01
9.906365231700889895e-01
9.915666898092911907e-01
8.942655211166837814e-01
9.064388330921944181e-01
9.836821951938422570e-01
9.711839282049020694e-01
8.536226363919865445e-01
9.825805305957154845e-01
8.654567247457551904e-01
9.883962937898629342e-01
9.435942861181979557e-01
9.874631054077123160e-01
8.668171011808896154e-01
8.740646189862490978e-01
8.828344099365448283e-01
9.676932062524535860e-01
8.873322569382876557e-01
8.716369819819866915e-01
8.156617281587341672e-01
9.798529712713819340e-01
9.680534597679056885e-01
9.933869103359165287e-01
9.773489875184839804e-01
9.918714861122441828e-01
9.798799150873256369e-01
9.912873519557788837e-01
9.923424969468577217e-01
9.859849343078816997e-01
9.213338118194713822e-01
9.898914158141016717e-01
9.942174144961293258e-01
9.918051939680557760e-01
9.818119224897264852e-01
9.903618859297220745e-01
9.723041067501294599e-01
9.921001352858304090e-01
8.508138492231642758e-01
9.928477632764907135e-01
9.877937103615866965e-01
9.889003931720917739e-01
8.709956318333049730e-01
9.846450043143947228e-01
9.915935540019520378e-01
9.854375474067664786e-01
9.863663385794241290e-01
9.851721775101588419e-01
9.871741193146531534e-01
9.910006722700926973e-01
9.788743173989319368e-01
9.914811517370559768e-01
9.905407163513361146e-01
9.924183442349442386e-01
9.915492080946921583e-01
9.912387702232559050e-01
9.925027876678157446e-01
7.982393307307056318e-01
9.597902765176627993e-01
9.918803921549501634e-01
9.932184335752878290e-01
9.913484106100575177e-01
8.347133490186143812e-01
9.659100874316074448e-01
9.050289229169725669e-01
9.800755619595532542e-01
9.924157414622046813e-01
9.913726522353099035e-01
8.558281986519433726e-01
9.768168236628212986e-01
9.885959831791484298e-01
9.920996868226972243e-01
9.912409655194621694e-01
9.904790299207727466e-01
9.825528358607101831e-01
9.754494817480700020e-01
9.899083950507509000e-01
9.913879260936784288e-01
9.776300110241759045e-01
9.922734739585382657e-01
8.428674942113485447e-01
9.220662288053523836e-01
9.785919096423821850e-01
8.943573401663472699e-01
9.798512697125215665e-01
9.882469658435589777e-01
9.416506843747178834e-01
9.864525815677367415e-01
9.923556674164697444e-01
8.348404595289731223e-01
9.906745481705566680e-01
9.796281109297425571e-01
9.786389030976621051e-01
9.913440319606194873e-01
9.742525253833522747e-01
9.165950146649870511e-01
9.910962765581567968e-01
9.921367505664784314e-01
9.782178120939131194e-01
8.881656864069394919e-01
9.743066973853842239e-01
9.906998716085581025e-01
9.832108878877235947e-01
8.794282488472421333e-01
9.914993741273413486e-01
9.921117073526287689e-01
9.842715638735514139e-01
9.949496938656902101e-01
9.502289649798643101e-01
7.576206406441426955e-01
9.821212862620458672e-01
7.830453964348331741e-01
9.843777919575792401e-01
9.760914306253578587e-01
9.761890211192101319e-01
9.911638700195577467e-01
9.909896104583030274e-01
9.927764697166393537e-01
9.478128063924894375e-01
9.059696280718202432e-01
7.791200304402196020e-01
9.789757083494522449e-01
8.752265523829894089e-01
9.806735497323337825e-01
9.922258309471608806e-01
9.869462758759309784e-01
9.925659923199633417e-01
8.706894647130760667e-01
9.804287891484363415e-01
9.842215675617150827e-01
9.897289287055331952e-01
9.739780230073357137e-01
9.908030097080054999e-01
9.955515476491731963e-01
9.908968020339412597e-01
9.795226956280893571e-01
8.687888264703735874e-01
9.883489771230231646e-01
9.910603718748884905e-01
9.823787834148932641e-01
9.820702410788405556e-01
9.920871965012686422e-01
9.824062320823113703e-01
9.921124866668722397e-01
9.847095096588744934e-01
9.872519785509312751e-01
8.776082650179762856e-01
8.708142944235464089e-01
9.833316941995698945e-01
9.941088168246418055e-01
9.800675782394031588e-01
9.917866198637381725e-01
9.764844826930757504e-01
9.907726885181127319e-01
9.905981740093305898e-01
9.275289947911289357e-01
9.796554276488527169e-01
9.330983704369286702e-01
9.821231809085657627e-01
9.919694900924234116e-01
9.918446019055887630e-01
9.791006728729447772e-01
9.843849674715420273e-01
9.344380400366976147e-01
9.927925088622436833e-01
9.776957205175857979e-01
9.865521879034677699e-01
8.831059026897396524e-01
9.927433536614544973e-01
9.752543175935659558e-01
9.888643422585123854e-01
9.760124725332177675e-01
9.490253252573479514e-01
9.822250239447856135e-01
9.912800736842181104e-01
8.508723468144441249e-01
8.734022907483530718e-01
8.563090383771684300e-01
8.749867169482847817e-01
9.921798269354681343e-01
9.909425994538770821e-01
9.911784241618112334e-01
9.924309069210667245e-01
9.905655163242184091e-01
9.174301175324688362e-01
9.897859519436168485e-01
8.779912168447752130e-01
9.834410620090967559e-01
9.760423852422903668e-01
9.796732807113930352e-01
9.787321174229883791e-01
8.210539560061652642e-01
9.911167635817025312e-01
8.424464598755438960e-01
8.401981794654145297e-01
9.914896322635747827e-01
8.351150409987826428e-01
9.916724434730456172e-01
9.911772168334540556e-01
9.917534866707677921e-01
9.906226311879259283e-01
9.389667052171918327e-01
9.922636276234012565e-01
9.163766627396039421e-01
9.496510329044947074e-01
9.914872129245412280e-01
9.909500768428712858e-01
9.794155563118672747e-01
9.034057660200357498e-01
7.549371501623759473e-01
9.609436383852009156e-01
8.357778951367724751e-01
8.606176053203233867e-01
9.793531877787228224e-01
9.905461410447750081e-01
8.219146829925793041e-01
9.916411867293907223e-01
7.946386009537174111e-01
9.815592115921986105e-01
9.924716186180518873e-01
9.905711257171689876e-01
9.655909545615717349e-01
9.927948325037105892e-01
9.902807724074136342e-01
8.690208156741077161e-01
9.885778130771264438e-01
9.909852306479794981e-01
9.776847717436502050e-01
9.831061953925036567e-01
9.907984583794214872e-01
9.914551307970627114e-01
8.724579811489180381e-01
9.931688451345492830e-01
9.787990617357852363e-01
9.832430485241860918e-01
9.808596460582361676e-01
9.800928734038180101e-01
9.926604656139690341e-01
8.980711107446678332e-01
9.094009059763882297e-01
9.674624193877762179e-01
9.862832215967034521e-01
9.924104913470505052e-01
9.029652685741659246e-01
9.706425668224600845e-01
9.909826975565906304e-01
9.791257232556906942e-01
9.798806816578482515e-01
9.900789384301865725e-01
9.924363529247609561e-01
9.247017997441191461e-01
9.851132799379651583e-01
9.921543710080121814e-01
9.911766701593512918e-01
9.923596248372654749e-01
9.908766537780286932e-01
8.731031582804300584e-01
8.032879015902651965e-01
9.914886919631422657e-01
9.778112147068714899e-01
9.925052735162686046e-01
9.143068309834334606e-01
9.922438054894737736e-01
9.921788946379090923e-01
9.907740575668118055e-01
9.009863589672345574e-01
9.898743853491189792e-01
9.909498526177269451e-01
9.914139912383461706e-01
9.851782593756085449e-01
8.359771792151083902e-01
9.349243957971561381e-01
8.258622526058554403e-01
9.902436820252251692e-01
9.928952203575872604e-01
9.906287044977573064e-01
9.912473249339250891e-01
9.909999558137909670e-01
9.782380643630630424e-01
8.650495854014075281e-01
9.796523250644331160e-01
9.868673082691721277e-01
9.802026280148630200e-01
8.555865598482345069e-01
9.899730718336305912e-01
9.897727705740312354e-01
9.939230750660982272e-01
9.866123336928969145e-01
9.781193938478383032e-01
9.223520180500845989e-01
9.918919250095922235e-01
9.109817994130802177e-01
9.652442182075651189e-01
7.763570539898236866e-01
8.712480070112458286e-01
8.665683462633881895e-01
9.924833293687030933e-01
9.927812988160011898e-01
8.982173041591248186e-01
8.592367899321764479e-01
9.818924013775466308e-01
9.531009750994439145e-01
9.854954999842946428e-01
9.821689777398365795e-01
9.919844792339218564e-01
9.883706282813470301e-01
9.930466873684655749e-01
9.905440601173614024e-01
9.885480649955694643e-01
9.885477082429513507e-01
9.222422437212500768e-01
9.926940054490790422e-01
9.508784194217992924e-01
9.919442068742353458e-01
9.470655246443565600e-01
9.252845989258058346e-01
9.910867376693331954e-01
9.919903800626511670e-01
8.608004102176758376e-01
8.591027454259506646e-01
9.853781642361515436e-01
9.058683979956835275e-01
9.837290089522723324e-01
9.897990915372638643e-01
9.921358783510033641e-01
9.872330390559898028e-01
9.894182659180815742e-01
9.924002775721065817e-01
8.356656519768778102e-01
9.857121746472801149e-01
8.484893254181871125e-01
8.942223639486674980e-01
9.907347657266464269e-01
9.817710398060397470e-01
9.804735603256629073e-01
9.785572848851572525e-01
9.847360769221464860e-01
8.378069437986658263e-01
9.912320047176519378e-01
8.694138244259693726e-01
9.742778070564045434e-01
9.748453229789958430e-01
8.635321186467203036e-01
9.146832128295736553e-01
9.917973019985026895e-01
8.620292051651038401e-01
9.930609865096602373e-01
8.790909970956499730e-01
9.919678481859911523e-01
9.846317751907900373e-01
9.907725246543254150e-01
9.857203597216555035e-01
9.924149261836529012e-01
9.918165329083280524e-01
9.858188636358152790e-01
9.925563329027693449e-01
9.848611329423644367e-01
9.917386772884002610e-01
8.742055738660582387e-01
9.913487692296713005e-01
9.850679356493069472e-01
8.672276992973033671e-01
9.905172811528484278e-01
9.516587983898699976e-01
9.920686704211986173e-01
8.873746462024882931e-01
8.864242312612959918e-01
9.812074072729319862e-01
9.924186604109274112e-01
9.784717945214450596e-01
7.942794024562610522e-01
9.701877658146662586e-01
9.911357260056276042e-01
9.720591427782421245e-01
9.916317736754108880e-01
9.778304201904404191e-01
9.912611768265877643e-01
9.915075923534312219e-01
9.882957514763457407e-01
9.741099341252829058e-01
9.916598729290302394e-01
9.094412318404054840e-01
9.806083950171227137e-01
9.923820197118283781e-01
9.761619106235979171e-01
9.912337316184912650e-01
8.645555523045549418e-01
9.907181161399959413e-01
9.747428587546052015e-01
9.909400069023576174e-01
9.775921407995751267e-01
8.320074868596030182e-01
9.926761832638265615e-01
9.906221397431481668e-01
8.636042427268251220e-01
9.341483279413915763e-01
8.455123590961475255e-01
9.913717376596959951e-01
9.270679890954722779e-01
8.936835547128896273e-01
9.823019372436637697e-01
8.841681298797395838e-01
9.741787795720494580e-01
9.914673797721618165e-01
9.878838102264897447e-01
9.892052265914453857e-01
8.756567421049774591e-01
8.768286296937622959e-01
9.917382246761536901e-01
9.772946119116289188e-01
9.909094719817942432e-01
9.908087148651959497e-01
9.752857060838214798e-01
9.840111780494817939e-01
9.759096019362532015e-01
9.907387760577990310e-01
9.924332292409870915e-01
9.915708019918331173e-01
9.924644521632305372e-01
9.822689001616256022e-01
8.972817207520411564e-01
8.645967799569329593e-01
9.841480818485451865e-01
9.123069684783673416e-01
9.820339354603360160e-01
9.605501071394166868e-01
9.917735664035564058e-01
9.843170609369809032e-01
9.727966094778188744e-01
9.055756463674404788e-01
8.498578159053393755e-01
9.914856135931890968e-01
9.624957579851580736e-01
7.951450990964107346e-01
8.472192107880841538e-01
9.687412479652054431e-01
8.862310502359912467e-01
9.888848581928106896e-01
9.699540219842910371e-01
8.553101048373390469e-01
9.626652414291723137e-01
9.796221027362896905e-01
9.916639935549473872e-01
9.910483354187149541e-01
9.929951110427717165e-01
9.741315892306066093e-01
9.896989724239839692e-01
9.918559887719292645e-01
8.322412315423594054e-01
9.830628716677581869e-01
9.886399391091161837e-01
9.908737036965075129e-01
9.910784913663343021e-01
9.014649777360560501e-01
9.423076862075920879e-01
7.528164588162533644e-01
9.845395744598326448e-01
9.185960169760098992e-01
9.864396165775410896e-01
9.769656528514717442e-01
8.575173942140194017e-01
9.920636097120554275e-01
9.845632607635986799e-01
9.862705130280110533e-01
8.763021342595830321e-01
9.343440758694876447e-01
9.908209793088036399e-01
9.363986361628977573e-01
8.792462991493895652e-01
9.799130454563148573e-01
8.021543049377729551e-01
9.867789901094877747e-01
9.866382456920053112e-01
9.923420346226673461e-01
9.916945822048973680e-01
9.915055594326438460e-01
8.052720376231831123e-01
9.743930158041599343e-01
9.842801862341890029e-01
9.910344506018631261e-01
8.944704539928750586e-01
9.928385683755398539e-01
8.532022675651350641e-01
9.924777150370679424e-01
9.909690569554514550e-01
9.678965773223662250e-01
9.933224732726870787e-01
9.902323272430607615e-01
9.387726144363333081e-01
8.555567767937160006e-01
8.429637560642774252e-01
8.773401629274498736e-01
9.726359353343446701e-01
9.935081692412085497e-01
9.796178316935466590e-01
9.720681146653092908e-01
8.733899540826925989e-01
8.658641279939024438e-01
9.926243479012663018e-01
9.912463704049118141e-01
8.797371282772398215e-01
9.916562773538288855e-01
9.911146553726666308e-01
9.918637731871929875e-01
9.866701742492743898e-01
9.784760185669124644e-01
9.748637265741587621e-01
9.818722571260239951e-01
9.927906591595624386e-01
9.836924727424544157e-01
9.658543642156884879e-01
9.913297087022718834e-01
9.850502253481470127e-01
9.918456781544812140e-01
7.994817833643529381e-01
9.908186940038493651e-01
8.493462075483251272e-01
9.905272960992417275e-01
9.902959658712817692e-01
9.069239141958606032e-01
8.370711418756598965e-01
9.920584725742639387e-01
9.739712052753076721e-01
9.785331139373408815e-01
9.315527861513347441e-01
9.908617530003754892e-01
9.727480164145971830e-01
9.917626503593506282e-01
9.844889034761173940e-01
8.585256559449406799e-01
9.039926683051521250e-01
9.866404192323308120e-01
9.462984048999995013e-01
8.630159876914496042e-01
9.913608196964133201e-01
9.905939918789827825e-01
8.283167781971357835e-01
8.426832592456966475e-01
9.902513509291558380e-01
9.554351584187943391e-01
9.876674617829376279e-01
9.906090681404257081e-01
9.893125889971509102e-01
9.866850711891229642e-01
9.825767312684527965e-01
8.255529727390259476e-01
9.770150577835464700e-01
9.852619493942066375e-01
9.831501383372939218e-01
9.789747700008051279e-01
9.815183507528405515e-01
9.924115573275350544e-01
9.836335806422517036e-01
8.399310460463121908e-01
9.523167073622023082e-01
9.913192316811215710e-01
9.907313663302860229e-01
8.439903687693549594e-01
9.638862293822657579e-01
8.995781576109220801e-01
9.857304449502427568e-01
9.921340806206270235e-01
9.925410948251163212e-01
9.905882768504827851e-01
8.412830300749634116e-01
9.126944958953171483e-01
9.820284864580071105e-01
9.923348867039568644e-01
9.930053027942004062e-01
9.911781463916983226e-01
8.622040867485488702e-01
9.928100879348160657e-01
9.819986967532038369e-01
9.759682047645711345e-01
9.779437692593182518e-01
9.929817788507132592e-01
9.904442916533112706e-01
9.920854959197440426e-01
8.495140135548013838e-01
7.954829979297119991e-01
9.858955838295453411e-01
9.808977739693945930e-01
9.749577294694100615e-01
8.882899806936616072e-01
8.960092927344195379e-01
9.798749006411684448e-01
9.745116481748412607e-01
9.929284056973427530e-01
9.905492611808958126e-01
9.935562447006076603e-01
9.925655255544196809e-01
9.295629740014941245e-01
9.351725542257688373e-01
9.821761807815454492e-01
9.908019374798575640e-01
8.312461202669410021e-01
9.824824511484804290e-01
9.934045293895955586e-01
9.873102615960388517e-01
8.446931005272794168e-01
9.730079948617192942e-01
9.420167968799101343e-01
9.768158657096707165e-01
9.495050727109497490e-01
9.807232699181762658e-01
9.683419540891909927e-01
9.753865526877257830e-01
8.274855494365308539e-01
9.822376371439258680e-01
9.905845098075681809e-01
8.410387018434811734e-01
9.935646271644319460e-01
9.914405337090220760e-01
9.907596838917575033e-01
9.868580386785950065e-01
9.651489194847252540e-01
8.907100706080297581e-01
9.909335129215288696e-01
8.636998608718899906e-01
9.868568083944464497e-01
9.808307638137376827e-01
9.862838668472446724e-01
9.908746734320045269e-01
9.914424348540418208e-01
9.168538784583981638e-01
8.877030903142967277e-01
9.904811179815034006e-01
9.417396510268259968e-01
9.123683384658922702e-01
9.653173913884823820e-01
9.005821498609520859e-01
9.886944497279482880e-01
8.393681079791870392e-01
9.905624441835132465e-01
9.833310866967256425e-01
9.921424457094515370e-01
9.174815080532386924e-01
9.802978650716810405e-01
9.829055945144776762e-01
9.224754151097361854e-01
9.923433639955622221e-01
9.800703092697367058e-01
9.772700384835808496e-01
9.199702463659136242e-01
9.715525871498589261e-01
9.171202194252209283e-01
8.562120810832742901e-01
9.901325741990246732e-01
9.896384371761515197e-01
9.892790120673728982e-01
9.844453273311908337e-01
9.803968965980823791e-01
9.926258040879959443e-01
9.609554552306446285e-01
9.802355724639771895e-01
9.660380241744023211e-01
9.925707478797946015e-01
8.547665316420214321e-01
8.796472880381938086e-01
9.803442918912151915e-01
9.918320781189841062e-01
8.682902559967006217e-01
9.009746380487867468e-01
8.962778055876930994e-01
9.912669965382682191e-01
7.928554528947774349e-01
9.641950266087413457e-01
8.344943817013261711e-01
9.838611165671813374e-01
9.780980556135607795e-01
9.956626954601806023e-01
9.926541709654532752e-01
9.921110265869244049e-01
9.925167826711218666e-01
8.450190996033576374e-01
8.091551751857094521e-01
8.108612601035318779e-01
8.583855795238093389e-01
9.882752021003223808e-01
9.808630199587916598e-01
9.941026801269128299e-01
8.664641621831622453e-01
8.861057726156577052e-01
9.781519208975723023e-01
8.828391731272130505e-01
8.714904464141519647e-01
9.925023043453621296e-01
9.908291280019493330e-01
8.069523454314481148e-01
9.796577189257268392e-01
8.592975175822158418e-01
9.923172564059987710e-01
9.695482644579196396e-01
9.627190192440190364e-01
9.920287323074125085e-01
9.919530688207345293e-01
9.913931572848635465e-01
7.985733131790206940e-01
9.923993232285356347e-01
9.920403825093919714e-01
9.794930933671910367e-01
8.693161204930314190e-01
9.796713187280695623e-01
8.938961688775192149e-01
9.933989758051680052e-01
9.914593474203183820e-01
9.785505356279061706e-01
7.941004365073747184e-01
9.913536565445902893e-01
9.935377014967364806e-01
9.837165880895800685e-01
9.567754394758777314e-01
9.810702428461570701e-01
9.872618532859770424e-01
9.922102870789070161e-01
9.549060381783037732e-01
9.902047532883313519e-01
9.847488181001945451e-01
9.908391724048941640e-01
9.457977485128565842e-01
9.927087976250124068e-01
9.922758489649020630e-01
9.021338504454207152e-01
9.441854248005550065e-01
9.906441520510985699e-01
8.169543373931115182e-01
9.884945112118475041e-01
9.912292896981612644e-01
9.924092859932464039e-01
9.877191756141073808e-01
9.930510440377450232e-01
9.792626557202949167e-01
8.423783448833179754e-01
9.813447440553352275e-01
9.266533880429791425e-01
9.729012825545745313e-01
9.917515657980565669e-01
9.427462672644014718e-01
9.908768265161195243e-01
9.673964000440844480e-01
9.909860602742086577e-01
9.897330031432870490e-01
9.822684555292496844e-01
9.116131801194181650e-01
9.912525149782934752e-01
9.930620322517436094e-01
9.912124355863646263e-01
9.818869554463826033e-01
9.910580258508256968e-01
8.519211069644136991e-01
9.822320925892011889e-01
9.931844424560485329e-01
9.815877256015874686e-01
9.919755587252648832e-01
9.789752091176882054e-01
8.496548751864034799e-01
9.910051137920660169e-01
9.923459499324608357e-01
8.629322558547918298e-01
9.905887070707506403e-01
9.793938035119099661e-01
9.788813516668539716e-01
9.914085644255273833e-01
8.744994744735158365e-01
9.902011374142347666e-01
9.908067436777873160e-01
9.924777420770304337e-01
9.847319299891558186e-01
9.839106852179662077e-01
9.880387444602701796e-01
8.800250589076098473e-01
8.916243685672400332e-01
9.902989368328447561e-01
9.869958734017476587e-01
9.787844794554996231e-01
9.942553276731030953e-01
9.924230276089475167e-01
8.467895973168730883e-01
9.882349329740801602e-01
9.920825778646328308e-01
9.896550490347759688e-01
9.048377511544162255e-01
8.364388840847548634e-01
9.766238410712213547e-01
9.804356877303388451e-01
9.876483441453275391e-01
9.815020209007987440e-01
9.874013588806296315e-01
9.896490636118199236e-01
9.921924171501341760e-01
9.228090918372201523e-01
9.898730391050823973e-01
9.176083810219367587e-01
9.792462598377935645e-01
9.942774715978678346e-01
9.909431075900767549e-01
9.900334793746754514e-01
9.911933700202155695e-01
9.752665493655342521e-01
9.830932563792034173e-01
9.908260117236865616e-01
8.858875176382946526e-01
9.917499942712485472e-01
8.347725461270968372e-01
8.982311755066050285e-01
9.899574507705477533e-01
7.925416159388907200e-01
8.956724996931435534e-01
9.781592708874600195e-01
9.838889389613277858e-01
9.907886992247343372e-01
9.920162885069783165e-01
8.076824645202078656e-01
8.465862894310318687e-01
9.907711003408116168e-01
9.918018793277010303e-01
9.815894674177775281e-01
9.916353479624809841e-01
8.274462808424905003e-01
9.898508152467573318e-01
9.513740363040742443e-01
9.931174055535144651e-01
9.923191056237234964e-01
8.878028675164688632e-01
9.937043609768625441e-01
9.906421485669518745e-01
9.912705498048606234e-01
9.889187819895373099e-01
9.926783790060713653e-01
9.918885581509021554e-01
9.810857825123399101e-01
9.831852387931564463e-01
9.832384814544508078e-01
9.944294049300715921e-01
9.904924196406981185e-01
9.929298839393869702e-01
9.869489890102772778e-01
9.905191606107799362e-01
9.916852019523150208e-01
9.917205322867308492e-01
9.834072349393049306e-01
9.918289396514140543e-01
9.726224724938076216e-01
9.911897180075555092e-01
8.823014825435917530e-01
9.922366436583545113e-01
8.665666649839861568e-01
9.379891895376355482e-01
9.862468298900955999e-01
9.894534330977805547e-01
9.823985501959839883e-01
9.937350656935577398e-01
9.816945661684888247e-01
9.830086518622348501e-01
9.775565687176775986e-01
9.815015133775492062e-01
8.012557015089982748e-01
9.801807550271514069e-01
9.719470185451818400e-01
9.907921926062639439e-01
8.665976880690064998e-01
8.637975835971465344e-01
9.911242131950178669e-01
9.916836342568324802e-01
9.800744309245905672e-01
9.920471764723042263e-01
8.413429128296771031e-01
8.495647131176189415e-01
9.910138207727834381e-01
9.804257497485937556e-01
9.906785349784691386e-01
9.918894205294748190e-01
9.391424644755149709e-01
9.916866147453370361e-01
9.864007550899235310e-01
9.469913327737197184e-01
9.848087978875722515e-01
8.883754558860885719e-01
9.906858762973757004e-01
9.916262923053325018e-01
9.917276597191004850e-01
9.018580524993489167e-01
9.844372189624996938e-01
9.929422862183228116e-01
8.935740220139720691e-01
9.899192831342809029e-01
9.902636212927360404e-01
9.933563149822272065e-01
9.886809420088517042e-01
8.005481735873741789e-01
9.911748506001122339e-01
9.882687851235038012e-01
9.768941052849283713e-01
9.912270356831208717e-01
9.828804961567209064e-01
9.894815254843878360e-01
9.781872559328512740e-01
9.939543963699198903e-01
8.931727287495775380e-01
9.916535375415604925e-01
9.627398798521226153e-01
9.832105884777033733e-01
9.865591664923155646e-01
9.905636208781940510e-01
9.912850704811441149e-01
9.918291502720426589e-01
9.860531701750793188e-01
8.394127004675271397e-01
8.688324111726278831e-01
9.803944367710140106e-01
9.812498779362140988e-01
8.633337217505647754e-01
9.861245736387859173e-01
8.523672577074281609e-01
9.758961325801565057e-01
9.891987381423142933e-01
9.820025205111042599e-01
9.913356495139928892e-01
9.754512383677002019e-01
9.844294664238398829e-01
9.907287215384857904e-01
9.918519062902112493e-01
9.807985652998915116e-01
9.928813389412447510e-01
9.312892346791323828e-01
9.930808567651808749e-01
9.697218606238058314e-01
9.918141132383136993e-01
9.332395938583182282e-01
9.766133776128692601e-01
8.060781559043137534e-01
8.120090157598220948e-01
9.840793464546411240e-01
9.924489008169217197e-01
8.626866028243286300e-01
9.859370990260045708e-01
9.911870407752292333e-01
9.743161039184270455e-01
9.917375762569802244e-01
9.922175514599121948e-01
9.916157152525104657e-01
9.920980233169024443e-01
9.932190017377855451e-01
9.842093849558573027e-01
9.909009103596938539e-01
9.820686829189074762e-01
9.909551560501884682e-01
9.912339313602936963e-01
9.869917262878742381e-01
9.918419625727228350e-01
8.487262244123444654e-01
9.328648602879752172e-01
8.886406989679055402e-01
9.367220578617484472e-01
9.806868728484865461e-01
9.920772423723120959e-01
8.399734594319172576e-01
9.937884804189105470e-01
9.742397069193239334e-01
9.905264522326875376e-01
9.773564655992521555e-01
7.539351652580305041e-01
9.911586098729450178e-01
8.105725508072636476e-01
9.920658934430777176e-01
8.652690400767216738e-01
7.755898868771675669e-01
8.915549146061519936e-01
9.916846911821213251e-01
9.248665067776966620e-01
9.906626621206089389e-01
9.766920970180668071e-01
9.906719924972324787e-01
9.843930203678944446e-01
9.932979651171994773e-01
8.658772895870978648e-01
8.578869203420476097e-01
9.742077945579975529e-01
9.883534344855523512e-01
7.609556951424452098e-01
9.686841457615062989e-01
9.586914918798036256e-01
9.506572664691367303e-01
9.896169225472796205e-01
8.739583866328245465e-01
9.930441164249683705e-01
9.890778564690413388e-01
9.923729369644946896e-01
8.633257969799259524e-01
8.541163151579734825e-01
8.094749700740837550e-01
9.896035322508751619e-01
9.911641839546011523e-01
9.872033534338436889e-01
9.905838214260160868e-01
8.694676925699889036e-01
9.914584072078976851e-01
7.954667858487562970e-01
9.925340358028653664e-01
8.448357444908477509e-01
7.987028714107051730e-01
9.910076146273379960e-01
9.813347684362742074e-01
9.440997138475483164e-01
9.921240934506148079e-01
8.144090805715221704e-01
9.888833040015297948e-01
9.944849187476757502e-01
9.300365892365558551e-01
9.756745535849025153e-01
9.917938821401713900e-01
9.912138617029478960e-01
8.955977033069395521e-01
9.792271637584517574e-01
9.831994983327959625e-01
9.854453884025663468e-01
9.915791009559919988e-01
9.914400789632819011e-01
9.822700029302441349e-01
8.484539819112724146e-01
9.829402101490687382e-01
9.879519202818498602e-01
9.801268365322430842e-01
9.756086712462955779e-01
9.788462246423154101e-01
9.862242203136052376e-01
8.974552767406234199e-01
8.053561830396972487e-01
8.692985835186409771e-01
9.823421130335687756e-01
9.729113753099204454e-01
9.911026399434619272e-01
9.717894035463051639e-01
7.968015488621434939e-01
9.918262180093675440e-01
9.928616996560567509e-01
9.870193483353323360e-01
9.908280984468260666e-01
9.911204530875445950e-01
9.711647689125814109e-01
9.919846006948351835e-01
9.363133692093704719e-01
9.943749098742629133e-01
9.857468378432053813e-01
9.914926507765544628e-01
9.905321020085483541e-01
9.220962269791305177e-01
8.474244552292375943e-01
9.928729799637926456e-01
9.852103342136502295e-01
8.745546532374779414e-01
9.909708756256297990e-01
8.542248684078538323e-01
9.930172697335485354e-01
8.796202037077336389e-01
9.792207777990686868e-01
9.878759821796408991e-01
9.480785682329311292e-01
9.919382562859732078e-01
9.686936103705978685e-01
9.833824736664701360e-01
8.767906325587567773e-01
9.883733425461069810e-01
9.716877282245123260e-01
9.906780898800934265e-01
9.923776593493079945e-01
9.854441366834154614e-01
9.896253998484946246e-01
9.867964544485212652e-01
9.615060533061067227e-01
9.357097455141383247e-01
9.919312004217446521e-01
9.808819552804760589e-01
9.915529962694110688e-01
9.811461590187129378e-01
9.832697550139447573e-01
9.907100840342980552e-01
7.983040257959390651e-01
9.847078054324216456e-01
9.859646672630610897e-01
9.916666210117532909e-01
7.728779841225030811e-01
9.784185723807725665e-01
8.470010157211816937e-01
9.880224414848380876e-01
9.774248752835881238e-01
9.500611768556554981e-01
8.830535346740547853e-01
9.922460850861178905e-01
9.339269424868839042e-01
9.906411222432327524e-01
9.525405031711636772e-01
9.855257735245421813e-01
8.931864759452907698e-01
9.899817839475232306e-01
8.758183753146016048e-01
9.919541060954777389e-01
9.911415797572495912e-01
9.907131100263547596e-01
9.713260172160311789e-01
9.764233291323834996e-01
9.913211446774086166e-01
9.849271474224360334e-01
9.326759905880521728e-01
9.777586335977587195e-01
9.902883172658160094e-01
8.488931880723888934e-01
9.921088683539585062e-01
8.746927561122725958e-01
9.074124447825328010e-01
8.603365802390678940e-01
9.855028743883721409e-01
9.906082147364208002e-01
9.921681735244716194e-01
7.868280122571557067e-01
9.759288377428477768e-01
9.829752473705724025e-01
9.736725976876754451e-01
9.910828203513487589e-01
9.894618568840214401e-01
9.861029081528639439e-01
9.928301878758616361e-01
9.926325369171433710e-01
9.929089200186519415e-01
9.869452654647312695e-01
9.780939523854005335e-01
9.835891921698485252e-01
9.842076401232924265e-01
9.840400946997969189e-01
9.923906231775910802e-01
8.704194254843399259e-01
9.916437463680366493e-01
9.764122626679667682e-01
9.883235211184625557e-01
9.686114784626771446e-01
8.630551518502980191e-01
8.291602075912959391e-01
8.645253204889563614e-01
9.911542826245555160e-01
8.865544530752782482e-01
9.694355598047339484e-01
9.616394981163947087e-01
9.876113631965250939e-01
9.908354155607334013e-01
9.922308551681734423e-01
9.759696763322911472e-01
8.672380337790853710e-01
9.816747873871194408e-01
9.174384936283610514e-01
9.905564077231009401e-01
9.838038845982801650e-01
8.325986877632979288e-01
9.918115166468821631e-01
9.921208512716385153e-01
9.907257013768929754e-01
9.096439245749379232e-01
8.188350533109093332e-01
9.916442120920049286e-01
9.913538394258420983e-01
9.906843626819553661e-01
9.030778057133891368e-01
9.784166492129875436e-01
9.918427133578709975e-01
9.717693551104895633e-01
9.905144306845196089e-01
9.778261282383401420e-01
9.845528847879801981e-01
9.916996309578931523e-01
8.712981880124389678e-01
9.746550333893460039e-01
9.742531449793746523e-01
9.918000509431580403e-01
9.869043407784524602e-01
8.690454984636947211e-01
8.900591399165689310e-01
9.924505677030409645e-01
9.775878951881715739e-01
9.928172386889130285e-01
9.923437187011687755e-01
9.847027145565383499e-01
9.098266878445605554e-01
8.303920995456717247e-01
8.567058652674356400e-01
9.929595919875660037e-01
7.745614104315479143e-01
9.943557723499508727e-01
9.417338453668701037e-01
9.640104040915081773e-01
9.920666454390039135e-01
9.922487594013065237e-01
9.774704001847641655e-01
9.936215371329623069e-01
9.816824819216994902e-01
9.786810909343531817e-01
9.904728978639110171e-01
8.950536587868804794e-01
9.942334037185988072e-01
8.742863612295401765e-01
9.807391057312185856e-01
9.758819094821243878e-01
7.802926069279100263e-01
9.677517189102344819e-01
9.799223482249144190e-01
9.024408477107880300e-01
8.677831654220331536e-01
9.651860262896774234e-01
9.136527973327581709e-01
9.938102683643863511e-01
9.755661841968531478e-01
9.833388871855791580e-01
9.908428154979097568e-01
8.701617888109173249e-01
9.943334489625966777e-01
9.048638808270373923e-01
8.357747471634660030e-01
9.753056359935670105e-01
8.723959273054735508e-01
9.905590802638999381e-01
9.759919105526306815e-01
9.906400307230671665e-01
8.820438579556725278e-01
9.006497632151807542e-01
7.919658032884047127e-01
9.897413894776140308e-01
9.897211660718334691e-01
9.889285373270101376e-01
9.914021942188894210e-01
8.208123245623181186e-01
9.923341123577315015e-01
9.906372371703644486e-01
9.905928479195797998e-01
8.787972062139487450e-01
8.714506963380126425e-01
9.504702718791726568e-01
8.079212311525608703e-01
9.698677384796094980e-01
8.298358383510953118e-01
9.908368113866569127e-01
9.833631634476160954e-01
9.902841078748486625e-01
9.867263515770534621e-01
9.926747624073851695e-01
8.242214028562966366e-01
9.309054465527459854e-01
8.865674708619640798e-01
9.897332399427117844e-01
9.780847165726976877e-01
9.465858279895638105e-01
9.642198493274848348e-01
8.913682659761305027e-01
9.734482526932393132e-01
9.916742217916323376e-01
8.666666765837817143e-01
9.758389543236116737e-01
9.906238940629584766e-01
9.826131582496482331e-01
9.063225088909795391e-01
8.450105754275085701e-01
9.910870279351241541e-01
9.905819003072089401e-01
9.884095099000533846e-01
9.752532357197634116e-01
9.928233645225441606e-01
8.326249078406324777e-01
8.633373802963515420e-01
9.867560996015890540e-01
9.925740018515237795e-01
9.910069740491698198e-01
9.925275206788995996e-01
9.930719151284711499e-01
9.924029246948933292e-01
9.914784897496623506e-01
9.808420576704016680e-01
8.432795887121584677e-01
9.905961175115490791e-01
9.936873185304501144e-01
9.906198135159701712e-01
9.862126622520099861e-01
9.301358052755799299e-01
9.898303677665841738e-01
9.882811131117968939e-01
9.905383124870706935e-01
9.814265367488885783e-01
9.912263041569141508e-01
8.543556728380597987e-01
9.907160410570944320e-01
9.872652211748851325e-01
9.795298249938253488e-01
8.969692773941071451e-01
9.799573688983616027e-01
9.847366686496866750e-01
8.862269578940722425e-01
9.921129945969083819e-01
8.853510057514396570e-01
8.978133497697160514e-01
9.403724845298769841e-01
9.911479799395306323e-01
9.770366584729527348e-01
9.915596262656249937e-01
9.738485778151662053e-01
9.923896328554029367e-01
9.920273680878831657e-01
9.035798298668928918e-01
9.917213943278258004e-01
9.361572640442517024e-01
9.904974436488022116e-01
9.906198468929062750e-01
9.906505751339338417e-01
9.048200639490493469e-01
9.867546122557397936e-01
9.820570622913331604e-01
9.791953765593738312e-01
9.916486848177054059e-01
9.924323666862073789e-01
9.908151881055597965e-01
9.817327389042656005e-01
9.918616667624187144e-01
8.814780838833974341e-01
8.614516599149292242e-01
9.930273753023398653e-01
9.802591550272911070e-01
7.990839541247030109e-01
7.938893211891204782e-01
9.912887310775386762e-01
9.092118225007236321e-01
9.862763417536412058e-01
9.920843075970691149e-01
9.856701337289479614e-01
9.907199503745434122e-01
9.850653123238748421e-01
9.908511683464966691e-01
9.764678647228353103e-01
9.867925363977142483e-01
9.917281759884799541e-01
9.712567238322347141e-01
9.927736182885521510e-01
9.918151232373944026e-01
9.492350111150618108e-01
9.811457264343536044e-01
9.919172056781647706e-01
9.900172575467063307e-01
8.739999502901987238e-01
9.799681444405754505e-01
8.634133721741026335e-01
9.921407967551377771e-01
9.835758222748094415e-01
9.909835637397810260e-01
8.793064785810581485e-01
9.927093851164037197e-01
9.528546424909652979e-01
9.756445012050545262e-01
9.942640023079161171e-01
9.897843263082153342e-01
9.700154248445460592e-01
8.942115852692579248e-01
9.892083872631057817e-01
9.929313257273109095e-01
8.890013888215962945e-01
9.928732409055999186e-01
9.829135172026751688e-01
9.756214084889749394e-01
9.479219529072130390e-01
9.793592866122026175e-01
8.609621166452838814e-01
9.476649861448527279e-01
9.769594098575397068e-01
9.428772276421576448e-01
9.905041925715790674e-01
9.716764217387933167e-01
8.550804241318606946e-01
9.899411500659351937e-01
9.920952174388352196e-01
9.592183351759641097e-01
9.909735471679209651e-01
8.674351232674409884e-01
9.937970202343746617e-01
9.929110089294491681e-01
9.777430023195844422e-01
9.878669267388967556e-01
9.137412290223703160e-01
9.913586459707773857e-01
8.776083188574234084e-01
8.550505252416739088e-01
9.890183721905571046e-01
9.737922747845464411e-01
9.484066909992941996e-01
7.506245927174458599e-01
8.890237182519749037e-01
9.808471972638005409e-01
8.566291647456836245e-01
8.237318745511434948e-01
9.353246974817819304e-01
9.836391008945655212e-01
9.880107540105301789e-01
9.814479134377368519e-01
9.832300042576269661e-01
9.925184689498907087e-01
9.917941102139568033e-01
9.846018607528703726e-01
9.885893754102377251e-01
9.920301437887728557e-01
9.841755506018666777e-01
9.836779042896577341e-01
9.337582907760766382e-01
9.756309234627813520e-01
9.811223522603547131e-01
9.862400146914022114e-01
9.919121145874227885e-01
9.903429541268952141e-01
9.208119097098905748e-01
9.868751726796378687e-01
9.917772485982827568e-01
9.357558898575827344e-01
9.773190292901829945e-01
9.868810129030159972e-01
9.912811156244807353e-01
9.891868240471753948e-01
9.905474822488491426e-01
9.194085174636056346e-01
9.918854415664649649e-01
8.677795541947084246e-01
9.829193170111470979e-01
9.883204530774246654e-01
8.666644030487329342e-01
9.907765660460633450e-01
8.625671287050536984e-01
9.887851986558181538e-01
7.925469588084230743e-01
9.882494018593490637e-01
9.916889717531386372e-01
9.911512242505722270e-01
9.918065936733224675e-01
9.014959979922217981e-01
9.383855156139082609e-01
9.933551796237461984e-01
9.920184911757623514e-01
9.595452806601743045e-01
9.925667295160103265e-01
9.911384504727878131e-01
9.785455296394722779e-01
9.357803518074843119e-01
8.759072111839031338e-01
8.363048310131825369e-01
9.839144743463565934e-01
9.907087428817085151e-01
9.898573354848634320e-01
9.943153565748764633e-01
8.167201927021618957e-01
9.771319302404797291e-01
8.744399721754494426e-01
9.711716634514565571e-01
9.932078416348893990e-01
9.875840166275133836e-01
9.738715055329902892e-01
9.828129850446136739e-01
7.998425583268401473e-01
9.915204896406949464e-01
9.910244978537071647e-01
9.653022393764487674e-01
9.862343508076097942e-01
9.930709096136788316e-01
9.487903370019719063e-01
9.925872964581025082e-01
9.930545806339514670e-01
9.178850958549338301e-01
8.998850533699456200e-01
9.278374380422372836e-01
9.772790935470390128e-01
9.875828767203380654e-01
9.916102660390276879e-01
8.057125552300710147e-01
8.574830161927871064e-01
9.846692817338954518e-01
9.771182645912529496e-01
9.936763453596800799e-01
9.906629389128450702e-01
9.410835190415958174e-01
9.790691917836389369e-01
9.895053628888436092e-01
9.912785318273049651e-01
9.912021838973497090e-01
9.921990200945163263e-01
9.911242730099178999e-01
9.868431590775739171e-01
9.791250159302413714e-01
9.715534766126502353e-01
9.912815135707847558e-01
9.907440166123925307e-01
8.693530886541458447e-01
9.929884065554095418e-01
9.902608901718760182e-01
9.882295617593157555e-01
9.926728531951348744e-01
7.860941162203842758e-01
8.551325094565906948e-01
9.752876472361160509e-01
9.803505923094816277e-01
9.916843967918341773e-01
9.915401649042712151e-01
9.858812503082021728e-01
9.007042575904888881e-01
9.320110696261911798e-01
9.851102149978614442e-01
9.911643484816570204e-01
9.533454515735799717e-01
9.872197203792397735e-01
8.968912583595606280e-01
7.894228852354561177e-01
8.930324091324611802e-01
9.803637102646978185e-01
8.280370340275090557e-01
9.851600562206913603e-01
8.279100466936744063e-01
9.918342991408330978e-01
9.774854582667389380e-01
9.914033052941887414e-01
9.884686885846114546e-01
9.920428445557351038e-01
8.570683887941418222e-01
8.272761349939330433e-01
9.902834625202002750e-01
9.858541929874994336e-01
9.686548787218935974e-01
9.814031344389795297e-01
9.914241403675617681e-01
9.907735807015685126e-01
9.922004731650397868e-01
9.902617157780830848e-01
9.934489389080779498e-01
9.914311664150251557e-01
9.935831949597729862e-01
9.913363946432013352e-01
9.731517138029500691e-01
9.908941634264726295e-01
9.918461444389438109e-01
9.885799398742046717e-01
9.928854454264969265e-01
9.923909075165107119e-01
8.341528261812394263e-01
9.916458294857821709e-01
8.530413033471049289e-01
9.906145684789805506e-01
9.367606736224624031e-01
9.918328154589441947e-01
9.907523760145686698e-01
9.823667770483395234e-01
9.784137445701712732e-01
9.786584627179435447e-01
9.816050176146140505e-01
8.643148965011132612e-01
9.883068162016758196e-01
9.934726269258572495e-01
9.771092988485805542e-01
9.912990475522975853e-01
8.064025614102074968e-01
9.904843436471403306e-01
8.945824617481703545e-01
9.922596347833594344e-01
8.506639894770114951e-01
9.918036284975846328e-01
9.811256040509029885e-01
8.614270338866931720e-01
9.908216238493423589e-01
8.530917563276518845e-01
9.911697718562584303e-01
9.823056070247346838e-01
9.892853703711347313e-01
9.752573846661318768e-01
9.898381216643082903e-01
9.830298661517913317e-01
9.921872549890227155e-01
9.760767816828516130e-01
9.839242833290983148e-01
9.495674962424442977e-01
9.853911801289572114e-01
9.910104086928546163e-01
9.913422071446044148e-01
9.917629777851397765e-01
8.262350701434597600e-01
9.792213732619525768e-01
9.519432106265043325e-01
9.774216065846897949e-01
9.820338027588552121e-01
9.919463173219396079e-01
9.921606543688875623e-01
9.868476932720586792e-01
9.039214686490071315e-01
9.915362711670218099e-01
9.931754564097352578e-01
9.803665005893599238e-01
9.902817255763897153e-01
9.908307732216793395e-01
9.928796772386467850e-01
9.846702921505972039e-01
8.732911189205077029e-01
8.906388799634132880e-01
9.758053739948551186e-01
9.877680595113502715e-01
9.299611838330675839e-01
8.795258568219224138e-01
9.815948545104152823e-01
9.820099645259803278e-01
8.906035510875621730e-01
8.814187570955912543e-01
9.080722292338443413e-01
9.909544903154701156e-01
9.773571738787056873e-01
8.554495882466900403e-01
9.425009525538198263e-01
8.926626080379529427e-01
9.932629012884246489e-01
9.870811262058420965e-01
8.667138912461219702e-01
9.418772851363256260e-01
9.764459255370501189e-01
9.924454760083992744e-01
9.916407223427231576e-01
9.905335404214451467e-01
9.925474101603646293e-01
9.790241033498385814e-01
8.172342207591596353e-01
9.931702712289454116e-01
9.926949150546294787e-01
7.998327966167073644e-01
9.891970906687680420e-01
9.912527533276059843e-01
9.885638010493530414e-01
9.829415868582380700e-01
9.908420315946241397e-01
9.901140859652517445e-01
9.901725027604668661e-01
9.906491293459221970e-01
9.911416322077819530e-01
9.885532245486037262e-01
9.877228076967513593e-01
8.839627973760896262e-01
9.908789501380959042e-01
9.896678104808395160e-01
9.857743400466061345e-01
8.402960708156217429e-01
9.764759299934125947e-01
9.913052803205921748e-01
9.919283725851985034e-01
9.910139221537141996e-01
8.660507111209870823e-01
9.881378472523473233e-01
9.836889659706002931e-01
9.791931934483975031e-01
9.853600247540221790e-01
9.857681237249575901e-01
9.927717079818946244e-01
8.674724680365222262e-01
9.785542268931118892e-01
9.891077904632252782e-01
9.811415903066899036e-01
9.817226911061699424e-01
9.880386735636375040e-01
7.943707167015591208e-01
9.925251226191802445e-01
9.034729004004374842e-01
9.886476386957184781e-01
7.902157899029861321e-01
9.823134371235620055e-01
9.866609862135589104e-01
9.450269859498914293e-01
9.705357902350441046e-01
9.489476683726804085e-01
8.207225280018964897e-01
9.877948456659547682e-01
8.631602269342850686e-01
8.971403555606672908e-01
8.494893717019258439e-01
9.918439780196923738e-01
9.912261209367795312e-01
9.731164317669229735e-01
9.785993783831308246e-01
9.738031359834714573e-01
9.941731448669826054e-01
9.212837520423433624e-01
9.900639912291444578e-01
8.047661099223464287e-01
9.905848616190381373e-01
9.875325428216779056e-01
9.914923279635601272e-01
8.522641337943939188e-01
8.579963302479282072e-01
9.756653321267504397e-01
9.858105546986695167e-01
9.721959056878805017e-01
9.921528178807620391e-01
9.331377462705787718e-01
8.744915362941932946e-01
9.794338584432260575e-01
8.508665032932456462e-01
9.901946104307260965e-01
9.911617653520062854e-01
9.865180576569581028e-01
8.921693786859367092e-01
8.204119494280996960e-01
8.834881685071533930e-01
9.193565900322641093e-01
9.924288285462322667e-01
9.925456424685588086e-01
9.748441781548414786e-01
9.924610554434089016e-01
9.720514301986182826e-01
9.635302298489756279e-01
9.934502129039870510e-01
9.804206073631241969e-01
9.756832289041921236e-01
9.763180051900706147e-01
9.926201581897023951e-01
9.703528407165580294e-01
9.863996009763790207e-01
9.848440868929532188e-01
9.909943057568334490e-01
9.840924952609787502e-01
8.319881922958288767e-01
9.821003702611976749e-01
9.838725429723154114e-01
9.918831823857751084e-01
9.923586709511842407e-01
9.729539580880829375e-01
9.912105095261286580e-01
9.877822377778329166e-01
9.770554542260907471e-01
9.837146903473166226e-01
9.930934565354866406e-01
9.746310372019308943e-01
9.890330787345507080e-01
9.903802362525906400e-01
9.924437815327763479e-01
9.906451266151419244e-01
8.659930024340668497e-01
9.820999591189210065e-01
7.969467351170389513e-01
9.921427585970564733e-01
8.386989890796310299e-01
9.578172635546285951e-01
9.371044946725752833e-01
9.936519799201202208e-01
9.845220474124714016e-01
9.865642571757562429e-01
9.931588008998305517e-01
8.687254287211435555e-01
9.906830809273539096e-01
9.089963853451240583e-01
8.388513825867204288e-01
9.959834657761055254e-01
9.811911544891055437e-01
9.833894454783390637e-01
9.793890449671668330e-01
9.796192503044542921e-01
9.843651311986387764e-01
9.903769330446638985e-01
7.661978586978291927e-01
8.982159207034325910e-01
9.928715605872542316e-01
9.383884548186018915e-01
9.835889717467856119e-01
9.905213924309891338e-01
9.017982908290025357e-01
9.883127771761174296e-01
8.628988806006046008e-01
9.914646603365238064e-01
9.925173145443071387e-01
9.914701767742035710e-01
9.906608824811606873e-01
9.811313776699200906e-01
9.642136834937126144e-01
9.253092140475479566e-01
9.912138602953821653e-01
9.766848690341387584e-01
9.895387711656110641e-01
9.065523223162177402e-01
9.714006533417617328e-01
8.878652558535656825e-01
8.335953685733351604e-01
9.340326357702843918e-01
9.916153103230409549e-01
9.910586851121379048e-01
9.480865508977729395e-01
9.911713330141951328e-01
9.916285262439561432e-01
8.651764166133137923e-01
9.191173726554053847e-01
8.217362652407098622e-01
9.939841397072448625e-01
9.423402767871378316e-01
9.909829196822640407e-01
9.882055383947370153e-01
9.816543458625833773e-01
9.860855263042860308e-01
9.915171961036826076e-01
9.939878973307285648e-01
9.904976277438959364e-01
9.869024007159067358e-01
9.910775246547767203e-01
9.942043527426939198e-01
9.809954872895407796e-01
9.749486647734193490e-01
9.952853477527501269e-01
7.822653066695299806e-01
9.855945678529365317e-01
7.985482275291776455e-01
8.490174727743995398e-01
9.925133977612712322e-01
9.763499499782316571e-01
9.835967994630329114e-01
9.910836675929473039e-01
9.908011351235899156e-01
9.931422357682989643e-01
9.924279289646394941e-01
9.908727507261946288e-01
9.909588162991133098e-01
8.656888990375621873e-01
8.566166706843694190e-01
8.052642033808072863e-01
9.697291773822875882e-01
9.470651146524442510e-01
8.968246174988976360e-01
9.805983798750839142e-01
8.343784569810546170e-01
9.870714480385027745e-01
9.851427079790966435e-01
9.279773715688428570e-01
9.835382823765699278e-01
9.913378627017847000e-01
9.898415140120964129e-01
9.791595952260840896e-01
9.912397894241197216e-01
9.796746787330136153e-01
8.211780751466472017e-01
9.906982299597424380e-01
9.750666333635222838e-01
8.900886025180561045e-01
9.602474066932250585e-01
9.908579304544891109e-01
9.923190975814234482e-01
9.849831941601160379e-01
9.931476547483315542e-01
7.993001377363165849e-01
9.820452543571206450e-01
9.097262766850666704e-01
9.888463901696753489e-01
9.755906632174370374e-01
9.934409965093278227e-01
9.583266613382711574e-01
9.546877530680408785e-01
9.860220392409492218e-01
9.421468716055350079e-01
8.304564897553755598e-01
9.927459029544098978e-01
9.909672527987921642e-01
9.916219841756319653e-01
9.935204128215154862e-01
9.873004302581279701e-01
9.907767935409704796e-01
9.921714084121657784e-01
9.889904484134991458e-01
9.826419244243429496e-01
9.883854145813666392e-01
9.847716300705310344e-01
8.971227585823045025e-01
8.096347446458824759e-01
9.914787961049275067e-01
9.829958674806865693e-01
9.929177193220964925e-01
9.906966717257972288e-01
8.707933309691815449e-01
9.902334154623271267e-01
9.448605708020412219e-01
9.929474748604849577e-01
9.937355741734421599e-01
9.925163272846181384e-01
9.913925482823907620e-01
9.232744186901427064e-01
9.907451347679236964e-01
9.921898975262778420e-01
8.919185601036794253e-01
9.917013704196175894e-01
9.919541809212049088e-01
9.228040535113780640e-01
9.904940775014710042e-01
8.934901183475371100e-01
9.932350965529695985e-01
9.907954932772859991e-01
8.563529895091637201e-01
9.916936547490297071e-01
9.789048758784808513e-01
9.916787952756451752e-01
9.912897180205091363e-01
9.206819687158409593e-01
7.834038009963057991e-01
9.778463395407865910e-01
9.754722391976140550e-01
9.866943035261055428e-01
9.266275888834138996e-01
8.774336554245716346e-01
9.511927618888211811e-01
9.912071483777082914e-01
9.861333546221340285e-01
9.918125963979005366e-01
9.819422390815640833e-01
8.065504385817610089e-01
8.839811536965584970e-01
9.917679180250765780e-01
8.378676384005877553e-01
9.836312318075219885e-01
9.892781003360782144e-01
9.925228774131559240e-01
9.886273399230605108e-01
9.923556401280767547e-01
7.779988024347965769e-01
9.556584676200275963e-01
9.588302283155414329e-01
7.591420283333180086e-01
9.926963048441780346e-01
9.925643245981542462e-01
9.884983090891377167e-01
9.919425171303769551e-01
9.883666161511366344e-01
9.125884892717989194e-01
9.728564607631273731e-01
9.891909886339237401e-01
9.800320938653399594e-01
8.867190039554410097e-01
8.460613294104396553e-01
8.813411833301943998e-01
8.603539250088534374e-01
9.858231441146222407e-01
9.898790107536443728e-01
8.939907276557843563e-01
9.905665458646482069e-01
9.536187210295794525e-01
9.927349966065223130e-01
8.559868754919526257e-01
9.920466676065520240e-01
8.551848701683633092e-01
8.784439939477320936e-01
9.920221754973048700e-01
9.895057147912782458e-01
9.915495686972530809e-01
9.782474912759281382e-01
9.837816003506765217e-01
8.614164050295630704e-01
9.931907576026067774e-01
9.920335612012116666e-01
9.942003196036518498e-01
9.120827448837679485e-01
8.367549975224575221e-01
9.033858029547591206e-01
9.938638722984646234e-01
7.602004325896064563e-01
8.634749961611861702e-01
9.502833822509347828e-01
9.916705114869559523e-01
9.864310646584547593e-01
9.924708738647846085e-01
9.892215126350796250e-01
9.815089974317439125e-01
9.859283755355435774e-01
9.896335268231926108e-01
8.894502617908561781e-01
9.799128171023602230e-01
8.874307671628562932e-01
9.826214773320132156e-01
9.914453256880723098e-01
9.838219296578113449e-01
9.135457146271337425e-01
9.833236127869392496e-01
9.788768060599434273e-01
9.908543425026209439e-01
9.313004932000014113e-01
9.911879793800932870e-01
9.801385707938422565e-01
9.920724289615366898e-01
8.977476523335445879e-01
9.486854955397899802e-01
7.963688402418342971e-01
9.921145669670001777e-01
9.798262087284427269e-01
9.786832291975494647e-01
9.877871185739045545e-01
9.461241440740116859e-01
9.817384748632451696e-01
9.923699533812357920e-01
9.924701371968782659e-01
9.824624620092582417e-01
9.839095952351648577e-01
8.502407174333515005e-01
9.841853698340531365e-01
9.918068588458521795e-01
9.836760407993134780e-01
9.487358389446967077e-01
8.682134973484721963e-01
9.918125791539689207e-01
9.778224735712476301e-01
9.890955052168218797e-01
9.913088113554200387e-01
8.856988031962627073e-01
9.029656086438330176e-01
9.911540712667172848e-01
8.758930228682035857e-01
9.735555793435471950e-01
9.910225563571970486e-01
9.675603039862524790e-01
9.821720494079880792e-01
8.489318075617612314e-01
8.495977817507747165e-01
9.869102445940830526e-01
9.830862950249468213e-01
9.797534581344758964e-01
9.921639653268303771e-01
8.881956547872972285e-01
9.743025648965689678e-01
9.913086603873308977e-01
9.865408483860759192e-01
9.906287136683433747e-01
9.892686474519417628e-01
9.922352108859971986e-01
8.850494204669386855e-01
9.821218519771376387e-01
7.826484142883505246e-01
9.777390809375166025e-01
9.747248479573114022e-01
8.651393975052573682e-01
9.912267320017563721e-01
8.652067497561619636e-01
9.900915467350815957e-01
9.772562419058602456e-01
9.763492321244587879e-01
9.928137149258243754e-01
9.913581885665037063e-01
9.871205464152359443e-01
9.906682549069016908e-01
8.355447952548960000e-01
9.942887622711611417e-01
9.850079176418118365e-01
9.911099776574079367e-01
9.921799282858108082e-01
9.912726140136464137e-01
8.950776785086276277e-01
9.792668613423672896e-01
9.158752916764814067e-01
8.567240297704410423e-01
9.455774833567015536e-01
9.660667809980536536e-01
9.918370487966764459e-01
9.767317822064931487e-01
9.906837367553463780e-01
9.918133579838657177e-01
9.840323937668279397e-01
9.790022731817642487e-01
8.642426485001155623e-01
8.701495407817756433e-01
9.869887099605828551e-01
9.892265378665664466e-01
9.916084914126592764e-01
9.905380101090985878e-01
9.957370833703299562e-01
9.916175035314057640e-01
7.996244160513489296e-01
8.597905512866406141e-01
9.879983917739730837e-01
9.923327668739504448e-01
8.160870543643745645e-01
9.867785398717030532e-01
9.872828629944294665e-01
9.836066840180957005e-01
9.874354084122274333e-01
9.872173093162324164e-01
8.404712825398271692e-01
9.804820395249218556e-01
9.909154020997325008e-01
9.827031025661960850e-01
8.497254306188327666e-01
9.616876572930332934e-01
8.788397075644309719e-01
9.836512923790008411e-01
9.866467184931515533e-01
9.940649423808161078e-01
9.852049693406318420e-01
9.787591480084845141e-01
9.932509915555602920e-01
9.888416568989222277e-01
9.802366607963183265e-01
8.893088370973678547e-01
9.894810248995008495e-01
9.629969908298631198e-01
9.920111839304196488e-01
9.908749660528644032e-01
9.860498736342092618e-01
8.997100642673153681e-01
9.917164703807177517e-01
9.926941808902207676e-01
8.775288084576676750e-01
8.365607475236025437e-01
9.191482833585760126e-01
9.802967363417636193e-01
9.694276835786385105e-01
9.777479224958294246e-01
9.223754550836544830e-01
8.511926251308973290e-01
9.908450339125711714e-01
9.063353643611481436e-01
9.914595716609340137e-01
9.838934527686040710e-01
9.858743355132781883e-01
9.908724255473989606e-01
8.379846209235907173e-01
9.912033870518344170e-01
9.944855664204673706e-01
9.925431400236859325e-01
9.925644803324584764e-01
9.515520619615471798e-01
9.913589419127391000e-01
9.795467428745048277e-01
9.815566822504048217e-01
9.305616377967487196e-01
9.913109580730304904e-01
9.926476624017352979e-01
9.911996274821961439e-01
9.928715753512464826e-01
9.364851328911505401e-01
8.373824183595554027e-01
8.456680770476342479e-01
9.869961818268806475e-01
9.930081910548770319e-01
9.869487272435322200e-01
9.915760576417617100e-01
8.551978402551793090e-01
9.907572875800376710e-01
9.914841689519473533e-01
9.665002703190759270e-01
9.910899546674126759e-01
9.919347699935330276e-01
9.838756473140696235e-01
8.835458913421343485e-01
8.459560552721401283e-01
9.920034077151953511e-01
7.909570362112103847e-01
9.913378617680225213e-01
9.912947334362408602e-01
9.907221822988178106e-01
9.686096543375699586e-01
9.917064120266411154e-01
9.918774359793570694e-01
9.879265232730423119e-01
9.785010536032532347e-01
9.916155620235242996e-01
9.865066327259226497e-01
9.470765167772620119e-01
9.925244724312739519e-01
9.895917897018088327e-01
8.276187976457944906e-01
9.504051933274444419e-01
9.904917434254174591e-01
9.794856765919187636e-01
9.802695275962358679e-01
8.858777582223297253e-01
9.905803786005767941e-01
9.758865903831683841e-01
9.909137142866293324e-01
9.786355241369026903e-01
9.915179826264266527e-01
8.139471013088194207e-01
8.794658146080909233e-01
9.924340254109557113e-01
9.861328903243298249e-01
9.429581566226049594e-01
9.832666892640503642e-01
9.876071893878044516e-01
9.906829791406264185e-01
9.679271481067022176e-01
8.898929635969864416e-01
9.885713647182398089e-01
9.571285475443913615e-01
9.734252340224653910e-01
8.312717627470247450e-01
9.423211374232333126e-01
9.848956497793475151e-01
8.106533700516717067e-01
9.912408429863096559e-01
8.968820419127867538e-01
9.806823400551980541e-01
9.918771756360896807e-01
9.024504555416861251e-01
9.918624222256929857e-01
8.546814372820425998e-01
9.913097663143533023e-01
8.048210438632200647e-01
9.260496951425574164e-01
9.918145662509590954e-01
8.793963632403177799e-01
9.899759672459925719e-01
8.467196642458895139e-01
9.589055087002391620e-01
9.914273639721401521e-01
9.905120166462322295e-01
9.916758967900719535e-01
9.104210899899509712e-01
9.904916624788919766e-01
9.906144654941254624e-01
9.189980242833000190e-01
9.922529807434581350e-01
8.328661929147532783e-01
9.833328913612259248e-01
8.479429462635685866e-01
9.908574576490990493e-01
9.859018714433402941e-01
9.926219163275569191e-01
9.881527456919071417e-01
9.854948567105826784e-01
9.815127562029444253e-01
8.008728113887129130e-01
9.836437826545080254e-01
9.906168665717395294e-01
9.921208101396808976e-01
9.863137034925734126e-01
9.432455233772703007e-01
9.917021385941812150e-01
8.789198900523605973e-01
9.803694141252323746e-01
9.920875985074838477e-01
9.323865421411983156e-01
9.829038856230641885e-01
9.928140456741241238e-01
9.139308812264559378e-01
9.922857816676715625e-01
9.905865210409096067e-01
9.770965577119521406e-01
9.925783914910278893e-01
9.633322044303499476e-01
8.530975959034931000e-01
9.823461883486640511e-01
9.871981982049780058e-01
9.924914405584371879e-01
8.430243331884389457e-01
9.907225613372462325e-01
8.365800982301120348e-01
8.889577036344986638e-01
9.919534759482504516e-01
9.826843081851244222e-01
9.858917122284315271e-01
9.299670470278986745e-01
9.767358142895818940e-01
9.911480702713157953e-01
8.917702116329707662e-01
9.911767925056972350e-01
9.804878397177473337e-01
8.383504028032769950e-01
9.051996962307953254e-01
7.930373089483361282e-01
9.864077787968106303e-01
8.571141785741627217e-01
9.782847881339392648e-01
9.823465679175367171e-01
8.727889126387172736e-01
9.899092584238921022e-01
9.576329775818989143e-01
9.738120937970240476e-01
8.779340041318290933e-01
9.531629756724659952e-01
8.047286962622540729e-01
9.705087532522889138e-01
9.928535390273842687e-01
9.915886216797423769e-01
9.922617567508525971e-01
8.345309182477215204e-01
9.766614759396720080e-01
9.907133935462889562e-01
9.834278144816168687e-01
9.885477322190024951e-01
9.315733813851883038e-01
9.785360722588249960e-01
8.966207358796325355e-01
8.337832640156912500e-01
9.918149563007413461e-01
7.830769472820541255e-01
9.317611398183864857e-01
9.867671095299435091e-01
9.759944609689471529e-01
9.925104649682031654e-01
9.733130535256984128e-01
9.917214402469515244e-01
9.896030473368071512e-01
9.923628378069846434e-01
8.196161798519419062e-01
9.911248239610789268e-01
9.918366749253401116e-01
8.273581404562972974e-01
9.817136905316771189e-01
9.906215855781405066e-01
9.751580586583681320e-01
9.906640759055067580e-01
8.237880694205123033e-01
9.815632761998948075e-01
9.929256585661406787e-01
9.854452766579341327e-01
9.911789236148051963e-01
9.066647794003389604e-01
9.785651845285853190e-01
8.656949632681600892e-01
8.736444040599340433e-01
9.894665197006102808e-01
9.780672539485838479e-01
9.915949295802077845e-01
9.930770374098152331e-01
9.901939927035828815e-01
9.871645615396232865e-01
9.915027975218710932e-01
9.943952057136220546e-01
9.792600232764321344e-01
9.390747500860210373e-01
7.421070275887533541e-01
9.907084055401988998e-01
9.916468560559736911e-01
8.259924313405107021e-01
9.917870596976300357e-01
8.991734010311955849e-01
9.912788198106239346e-01
8.889786804595648517e-01
8.916942842216210030e-01
9.923184338803215931e-01
9.777502381878052651e-01
9.922974233512796838e-01
9.922639356766709273e-01
9.920873473166780254e-01
9.916463786345367515e-01
8.575522749896931085e-01
9.609489093181710073e-01
8.772432327961300347e-01
9.895985092286369023e-01
9.928478329163618055e-01
9.880456115829201469e-01
9.907263603684635100e-01
9.891597159125496974e-01
9.394449566974971688e-01
7.719001213314895526e-01
9.558849794427048963e-01
8.909123927384070551e-01
9.914321233959673130e-01
9.872627363768547992e-01
9.906595547525810508e-01
7.930773037362494060e-01
9.813674195770646369e-01
9.908437435027490636e-01
8.773840952459132092e-01
9.411241633062955581e-01
9.810112877881250748e-01
9.915648776847110213e-01
9.862377808211407748e-01
9.773796770358431640e-01
8.686810170745035142e-01
9.870474577985532960e-01
9.862415613177586415e-01
9.216263509949896848e-01
9.907929659520822163e-01
8.073836109753983470e-01
8.605866754782727224e-01
8.055328227618130388e-01
9.938950432844675387e-01
9.914923682058888188e-01
9.917333902445490956e-01
9.927962642769823098e-01
9.927715042190212724e-01
8.773954326951772797e-01
9.813008538103437095e-01
8.957713999159534479e-01
9.917083907503890794e-01
9.791338141068545164e-01
9.930643016476013996e-01
9.917521987631167102e-01
8.263474093373197604e-01
9.939978880800008909e-01
9.845034864186230639e-01
9.905860264511933133e-01
9.466888861669386923e-01
9.890078307925004308e-01
9.910770632910611555e-01
9.941867426437734911e-01
9.742048555063765880e-01
9.925385333214736816e-01
8.871899883080039961e-01
9.849030408394391367e-01
9.902503987063929758e-01
9.890102838325853796e-01
9.945033695650048466e-01
9.933875588114174926e-01
9.885443122639198110e-01
9.914203734430167003e-01
9.917266082850221265e-01
9.781308122625546053e-01
9.727045279973759451e-01
9.910933937509897040e-01
9.923947176402310166e-01
9.138697951361473004e-01
9.740846788326684713e-01
9.913324482065405396e-01
9.928641592328787402e-01
8.389306242517222678e-01
9.917588242151337274e-01
9.865035755825639630e-01
9.835527716017316013e-01
9.054851879738151643e-01
9.906279458300372154e-01
9.609807857682733934e-01
9.762300859932522279e-01
9.857659161404361825e-01
9.884738397344369210e-01
9.815586067561685724e-01
9.863029922656714188e-01
9.389558736856078447e-01
9.870228262564432198e-01
9.757030610561214790e-01
9.885104098537405015e-01
9.396579032356415784e-01
9.905940915881112918e-01
9.635212440867917394e-01
9.917066462916674929e-01
9.774626872055771631e-01
9.725140945482018129e-01
9.942993182779826800e-01
8.344818888392314671e-01
9.919181384745662244e-01
9.917627560953501398e-01
9.908933633969285726e-01
9.158950654574458117e-01
9.902107018019161710e-01
9.910793287137517060e-01
9.927004346605138307e-01
9.932409170250979802e-01
9.928736835875371369e-01
9.920554049758820714e-01
9.690516140953964186e-01
9.784767114083587902e-01
9.806830088764768583e-01
9.799152476535423206e-01
9.905525336708465023e-01
9.902225386295590015e-01
9.833841645870423642e-01
9.847639091419738699e-01
9.918631814127213397e-01
8.200156876326605282e-01
9.830469025231534097e-01
9.914625952414790611e-01
8.979034621803131389e-01
8.820532664714089144e-01
9.857960947072541558e-01
9.846407872028112296e-01
9.832737464279752704e-01
9.921892898244786263e-01
9.826687958161669512e-01
9.863416145834683624e-01
9.908726621906924770e-01
8.839103369828795742e-01
8.972766429614811301e-01
9.922795857216522020e-01
9.914597089921608486e-01
9.919219422275001863e-01
8.398432309962166054e-01
9.858158483873463718e-01
9.745904895342656360e-01
7.807797884028061519e-01
9.799228423306092228e-01
9.098169371697890639e-01
9.857417314391895280e-01
9.915003249204720204e-01
9.908062340460082051e-01
9.920813992637760315e-01
9.899073488649351438e-01
8.484577017992015469e-01
9.931012703333080838e-01
8.015081225212205007e-01
8.504317926746612910e-01
9.293897366920826908e-01
9.833425136338366235e-01
8.581784847793159088e-01
9.906122271997553907e-01
9.916807531663975883e-01
9.851059762829158517e-01
9.928152598758815950e-01
9.259362527750901739e-01
9.905670767441492330e-01
9.921689961082199583e-01
9.858706528864231711e-01
9.825449689566849720e-01
8.776217136456693213e-01
8.515808124006236657e-01
9.897230245231672940e-01
9.929223821119536053e-01
9.885305248222120422e-01
9.629674310024191053e-01
9.918589118906037116e-01
8.944145768122572226e-01
9.178960475350876891e-01
9.923385088884780769e-01
9.850599704072574569e-01
9.911893475089293970e-01
8.693840271944073272e-01
9.889395081805968379e-01
8.347853822905980659e-01
9.911978104964340730e-01
9.059991969861396210e-01
8.864550904260316555e-01
9.918922282536918322e-01
9.829592619015797839e-01
9.795391463720787284e-01
9.288596486847083833e-01
9.906537810773750063e-01
9.695726811706975035e-01
9.815877039959485240e-01
8.592651072025170311e-01
8.576959737560136965e-01
9.832402540061869756e-01
9.778839865288144750e-01
9.915587986172477164e-01
8.752314511954298881e-01
9.853468523295851877e-01
9.907132865437456859e-01
9.676663495478360355e-01
8.611582527657068997e-01
9.918954158917553388e-01
8.816142765880334853e-01
9.911872600225315466e-01
9.753040031549311539e-01
9.011620648119390564e-01
9.913685240203733429e-01
8.250590005178715103e-01
9.909638320238211007e-01
9.839734878256237716e-01
9.906612338664603223e-01
9.916252146574592308e-01
9.906314076852310579e-01
9.683371941190881405e-01
9.928605664236259676e-01
9.914138500607029281e-01
9.720803698208059229e-01
9.918287390036363282e-01
9.755942522683410667e-01
9.934792290234871759e-01
7.719744284028506875e-01
9.871242420267594131e-01
9.090647559769784447e-01
8.997107432064130883e-01
9.350873561852588445e-01
9.796423638634417230e-01
9.885158657609479649e-01
9.929746384432234230e-01
9.850385846273267410e-01
9.573463072122139206e-01
9.768886357516491925e-01
9.910791745656906127e-01
8.027892830878745611e-01
9.956202719498163933e-01
8.362149787789197042e-01
9.795316119081994843e-01
9.816354859838952729e-01
9.763082544084416003e-01
9.923908214255854343e-01
9.849967613629453389e-01
9.906059053795819302e-01
9.803868225408415293e-01
9.765262510060388479e-01
9.852634665038952910e-01
9.926050579400729212e-01
9.938065285250177183e-01
9.920701243531377944e-01
9.918779865444719013e-01
9.928653436058081372e-01
9.909227472637032186e-01
9.914264102388562483e-01
7.955814293096992174e-01
9.909560360756431985e-01
9.907513812107333617e-01
9.927805563173965897e-01
9.919402321544191770e-01
9.896107548944094168e-01
8.815739566533673521e-01
9.913652049575683023e-01
9.905914353656408711e-01
9.903207540468831338e-01
9.922653196774157136e-01
9.777284909691350556e-01
9.912015942049592354e-01
9.879497108953176898e-01
9.922527154600077059e-01
9.841961190369424850e-01
9.808817521922225113e-01
9.875460243741204236e-01
9.925646552842822823e-01
8.458796203621734566e-01
9.792800402876223886e-01
9.888912317557856380e-01
9.814155568405203978e-01
9.842569314339777442e-01
9.741281991642026794e-01
9.906246191897074560e-01
8.890344518607079527e-01
9.924632786661629069e-01
9.770205556237210320e-01
8.263966560810008799e-01
9.803875685284626496e-01
7.565845262981218955e-01
9.903026250237254580e-01
8.475262488670665117e-01
9.912690185096928452e-01
7.591743339675276481e-01
9.844200438114387719e-01
9.915464156026578824e-01
9.176876056047544861e-01
9.812970992314457019e-01
9.936325572528673655e-01
9.780371771701803496e-01
9.845023577350250354e-01
9.816765091289921807e-01
9.853632165695619394e-01
9.792361766521556765e-01
9.815732182771148562e-01
9.911263475122824573e-01
9.873376715482258259e-01
9.909131824098210695e-01
9.792025976144262955e-01
9.921638857577455006e-01
9.802770372143773114e-01
9.936375268325786658e-01
9.759879361278861465e-01
8.886498362375969684e-01
8.769200810123852774e-01
9.920678051590882118e-01
8.994871158958204216e-01
9.926477555087837024e-01
7.939997502521798367e-01
9.901208069373068632e-01
9.919270402022777322e-01
9.856510364362129906e-01
8.256628326031252296e-01
9.489803698986489788e-01
9.080615326997392156e-01
9.866744734705316100e-01
8.314924440147206663e-01
9.292342903911773311e-01
9.893329483210124842e-01
9.786778974165862843e-01
8.098221388940995968e-01
9.633841576634671888e-01
8.343089029234835863e-01
9.887804395322680184e-01
9.926266375894227112e-01
9.871902780076495798e-01
9.921080393604327918e-01
8.462636774214080670e-01
9.916705807417683927e-01
9.844772783909190306e-01
9.810629955547000014e-01
8.632551978176044027e-01
8.608953305182993621e-01
9.148786198458901398e-01
9.818900317583227899e-01
9.866190415037391359e-01
9.787024202727452327e-01
8.574643660902988573e-01
9.839035129493122200e-01
9.689423405539098200e-01
9.854036470774112377e-01
9.788173939159776626e-01
8.202211684638387457e-01
9.942915649402362943e-01
9.361055210386040049e-01
9.695898334009516173e-01
9.909539435063194901e-01
8.203848520753089790e-01
9.853400614122821422e-01
9.389943481880056453e-01
9.772882045685616914e-01
9.867597422932784523e-01
9.818608503995318593e-01
9.912533683969567688e-01
9.905535039412064480e-01
9.916705870951916246e-01
9.934132212519243277e-01
9.904816355683117024e-01
8.170261959482855163e-01
9.909361667653389105e-01
9.897126798774059653e-01
9.896340976312746340e-01
9.777386440679871615e-01
9.916712051021044916e-01
9.871678121819410512e-01
8.880205277945529829e-01
8.405194908609507909e-01
9.900798222688460548e-01
9.913424090879282558e-01
8.473782570745491682e-01
9.920100500788580078e-01
9.941607457317586105e-01
9.858405799546643422e-01
9.848671295448577778e-01
8.868882261648391996e-01
9.258402808959682595e-01
9.820760894199292990e-01
9.830946846117216698e-01
9.927815606597812925e-01
9.288347017034315201e-01
9.792458840588846858e-01
9.801148214083277299e-01
9.861281316188417190e-01
9.928031993419194068e-01
9.905715921083777520e-01
9.754617037556869708e-01
9.554441516887696162e-01
9.922343160715779709e-01
8.364988106642535781e-01
9.921260974990200321e-01
8.823691028351966503e-01
9.895981382254579461e-01
9.920872940898312065e-01
9.915801549321796582e-01
8.840236829051399958e-01
9.463241962516546479e-01
9.913970158174914005e-01
9.913678415834054070e-01
9.904881377158993860e-01
9.911025569363164367e-01
9.931660558567981800e-01
9.920791223760655475e-01
9.416798725965621619e-01
9.336355397261595357e-01
9.158026395755031190e-01
8.643872778094777720e-01
9.877105906292080739e-01
9.916325299101855784e-01
9.919066674672623041e-01
8.621968229179902687e-01
8.697426725381871560e-01
8.860420395141879180e-01
9.917174700701457679e-01
9.916689698232501460e-01
9.848325886183767475e-01
9.883317132858565612e-01
9.339743752094591400e-01
9.935508500540868315e-01
9.939470222029509472e-01
9.808050974510608144e-01
9.825774997678374811e-01
9.841181413433610636e-01
9.477998931528690552e-01
9.890169097486322114e-01
8.909791302826427506e-01
9.852819884920769322e-01
8.122425142431191070e-01
9.819426951953387217e-01
9.956948495187148973e-01
8.270837705592581912e-01
7.597272334699984864e-01
8.692684202714399122e-01
9.881681237111250571e-01
9.263243018681066587e-01
9.934590115200038207e-01
9.825277230591596966e-01
8.894149856049643477e-01
9.909609307889886143e-01
9.735434559369977592e-01
9.887171591467732723e-01
9.839492493818950969e-01
8.491532359096392035e-01
9.784715847548546286e-01
9.827707628086984615e-01
8.882869289217045772e-01
9.789006377424439576e-01
9.927829340008761383e-01
9.915784481272261752e-01
8.791081604775805580e-01
9.814682104631290427e-01
9.801242244920295166e-01
9.877553576844808614e-01
9.930163254752614188e-01
9.918143768141776118e-01
8.534122278303676312e-01
9.921226539400496147e-01
9.913883008050684564e-01
9.808993734742459392e-01
8.406768498668077960e-01
9.739708708098283596e-01
9.101367476228203746e-01
9.917588527777807528e-01
9.778102300529775137e-01
9.916008611600407585e-01
9.928114602540325517e-01
9.926302787600739252e-01
9.917830615478385736e-01
9.886953695256175401e-01
9.684661228676799682e-01
9.160070894853350465e-01
9.909761297619662512e-01
9.741633982844806194e-01
9.907595596656511017e-01
9.849008671160255357e-01
9.907384234183383986e-01
9.908096988195798094e-01
9.670405070420983185e-01
9.933914290201383279e-01
9.366804194922812021e-01
9.775475088321273764e-01
9.934247409957652764e-01
9.887820785904016807e-01
9.824747037746925926e-01
9.834693254560381570e-01
9.913707894736751847e-01
8.178846470257667978e-01
9.694560700491031691e-01
9.911424663914213395e-01
9.825257139708117871e-01
9.404168536534522893e-01
8.801006693438653272e-01
8.555388696340224808e-01
9.758696558176130909e-01
9.071632369662266937e-01
9.802785401066194115e-01
9.904757748768696635e-01
9.886120499509041260e-01
9.664868657571207278e-01
9.912172439405790847e-01
9.841562366103367987e-01
9.915860818556105905e-01
9.837953652370814428e-01
9.914207019405192334e-01
9.907193991475167216e-01
8.655202435291032836e-01
9.823995712893918153e-01
9.821963801233081215e-01
9.916182857944088047e-01
9.042543186975733338e-01
9.904601997733417651e-01
8.577385345144438178e-01
9.915288584381344306e-01
9.916367071990394022e-01
9.880984272397567159e-01
9.914970305698610487e-01
9.792243326980970552e-01
9.917587908403550090e-01
8.413093503870980872e-01
9.935007725115615473e-01
8.969877216465789171e-01
9.780120503306040103e-01
9.226935374593250305e-01
9.859568808169171250e-01
9.744898843326917914e-01
9.794939549473253848e-01
9.893812672502571015e-01
8.777072242777610445e-01
9.914437206611959041e-01
9.317927838108530647e-01
9.860145889081500803e-01
9.923315396067098337e-01
9.922540085383670938e-01
8.835810258039810128e-01
9.918198435811631519e-01
9.912771584640621692e-01
9.911333860436492005e-01
9.857363474882264720e-01
9.906625779689309796e-01
8.053953001223883579e-01
9.746816413205745544e-01
9.847853142347525734e-01
9.767941496373131471e-01
9.692157159748149287e-01
9.906698043737995896e-01
8.746814020811133350e-01
9.489243800277600283e-01
9.887922032073974687e-01
9.915783450907773577e-01
8.256200297263803778e-01
9.925831421144152289e-01
9.789608586797606815e-01
7.444962403467523249e-01
9.930051205182949259e-01
9.876800553005032901e-01
9.928692235476912487e-01
9.896182124629768762e-01
9.103587525602440111e-01
9.857700671476897769e-01
9.756653464221273220e-01
9.923287763713334320e-01
9.820091665156052141e-01
8.976951401799000418e-01
9.907526953708825079e-01
9.905293540122094287e-01
8.411110918903321743e-01
9.777228881580344311e-01
8.568616356856217919e-01
9.938732222667914229e-01
9.899040272240539062e-01
9.910719638587559555e-01
9.798743340240164690e-01
8.719216927141865137e-01
9.908259883264540768e-01
9.820218824582258588e-01
9.739401374860808813e-01
9.932113253243373130e-01
9.647448885707309296e-01
9.907143034845377061e-01
9.865183897313920536e-01
9.911662831652914285e-01
9.911652393178098652e-01
9.036696503323062846e-01
8.717351719087381712e-01
9.927219820730083244e-01
8.417367833938901311e-01
9.128712638281735181e-01
8.272203200967531700e-01
9.753867659052297689e-01
9.810958257272252014e-01
9.816079996810171959e-01
9.877065564745718396e-01
9.775965242653070764e-01
8.321609185296843236e-01
9.874271231741377219e-01
9.832462786584962311e-01
9.910350371720104690e-01
9.906951252901433636e-01
9.843546665823695863e-01
9.885975600239695904e-01
9.782513626096808190e-01
9.907265375361606896e-01
9.930850808085622816e-01
9.915906953196675921e-01
9.839460969026667669e-01
9.922821665655944257e-01
9.183619737812593886e-01
9.840266989622246108e-01
9.719334752548822731e-01
9.917132143138043254e-01
7.514869602811786731e-01
7.678749985923842836e-01
9.921124176575996101e-01
9.862124787328826470e-01
9.845788054829102132e-01
9.784221169238630500e-01
9.916540826693167610e-01
9.894391754714867426e-01
9.629606720973132861e-01
9.924204403430341159e-01
9.898616246584596157e-01
9.767190433944152872e-01
9.349303966320474668e-01
9.909945466675290637e-01
9.930841602134315993e-01
9.834686627996223063e-01
9.824278951890234035e-01
9.373394806668453594e-01
8.638560832683404023e-01
8.997420886798047635e-01
8.550202940544573416e-01
7.489613955093853415e-01
8.806346760140782992e-01
9.836014922286328011e-01
9.208652611044355618e-01
9.914776323458370788e-01
9.944299869902087918e-01
8.992764526407664993e-01
8.989559792210710665e-01
8.807672633081923275e-01
9.939543325339746938e-01
9.926857224202272345e-01
9.725261745795326096e-01
9.908780220311514952e-01
9.871617166007247146e-01
9.854486779354221238e-01
9.876540782762039949e-01
9.870876256088653156e-01
9.803622422612808807e-01
9.942765849171988357e-01
9.222926059483396166e-01
9.672044797437322483e-01
9.913833736751258563e-01
9.939869798804760181e-01
8.649314477218580377e-01
7.982466739520710508e-01
9.739444538422762365e-01
9.938353439301826908e-01
9.926876288269014248e-01
9.849832939731980597e-01
9.906147301457804977e-01
8.963682813874341848e-01
8.813771538221105706e-01
8.651221907050866688e-01
9.858821377220297055e-01
9.931082273853087949e-01
9.750358855904770472e-01
9.916409524077238746e-01
8.040495085270434883e-01
8.884166320683835050e-01
9.894957827218219260e-01
9.872283092177345232e-01
9.912808413454449186e-01
9.839897076517949426e-01
8.319635647176767401e-01
9.896498749527546934e-01
9.802597638548155023e-01
9.780171012099937444e-01
9.508366594339451305e-01
9.911441863675489738e-01
9.870775161377501883e-01
9.746182979005716396e-01
9.792433070027724007e-01
9.798935859952636607e-01
8.976578653129410057e-01
9.799371962730951680e-01
9.801178958502403393e-01
7.815987104420135667e-01
8.069511371559429103e-01
8.372611139109629175e-01
9.514871187115382378e-01
9.129993712822523921e-01
9.814591522653683953e-01
8.895118364309381187e-01
8.475854547855116161e-01
9.803649326418568677e-01
9.489703579638893993e-01
9.908398017376792710e-01
9.821368305980843205e-01
9.809773964083197129e-01
9.910651744553974352e-01
8.538990922315520260e-01
9.273076786279881301e-01
9.919666059071817754e-01
9.306432244031359602e-01
9.300356910593990944e-01
9.915923712501398812e-01
9.840727957208591503e-01
9.790763482655261418e-01
7.939066722430951906e-01
9.905674994202788852e-01
9.881080604834204806e-01
9.913337806250940298e-01
9.774865665731571340e-01
9.910142703046583845e-01
9.915733018378797281e-01
9.938834125823324817e-01
9.143537336663984938e-01
9.899034343646668788e-01
9.907932956269795977e-01
9.911138589526715670e-01
9.782151433729350254e-01
9.913633219870675584e-01
9.807535620928828912e-01
9.796006590973735939e-01
9.784466040332685521e-01
9.911687233886129489e-01
9.905913645655014532e-01
9.932136183230073634e-01
8.671954427335872850e-01
9.878342116046650023e-01
9.918659117767852917e-01
9.906407156336056730e-01
9.928558223692114382e-01
9.694461680313005703e-01
8.647969296033850561e-01
9.924293216783289795e-01
9.755892882951707756e-01
9.753667198043570741e-01
9.755446396560107925e-01
8.300303243262991959e-01
8.897672207414827339e-01
9.860629048581051048e-01
9.906409835280448606e-01
9.914025249529249129e-01
9.929193062296076677e-01
8.633279395224535691e-01
9.427338797185790265e-01
9.909752090314998263e-01
8.220055413207102424e-01
9.769463852541847571e-01
9.908354297491207552e-01
9.875424705317839003e-01
7.559413044996973197e-01
9.808201281746116162e-01
9.911759486532091268e-01
9.924305326107460967e-01
9.890915695831165033e-01
9.906196226752806977e-01
9.930280647516547265e-01
9.335054221074593483e-01
9.912390630327420071e-01
9.813979098734922912e-01
9.893811090131895414e-01
8.382605172475131594e-01
8.345422960947030955e-01
9.923437855893227910e-01
9.794859385261868168e-01
9.842173860539477070e-01
9.900065810755324103e-01
8.278782305287298859e-01
9.919315065243108354e-01
9.919623441349511017e-01
9.864366595330466003e-01
9.860489420971013663e-01
9.553182662644322809e-01
9.805714001261901513e-01
9.766772185718876065e-01
9.814364138878254318e-01
9.803366846953650571e-01
9.805454555918772241e-01
8.698735031990235678e-01
9.821330285137427341e-01
9.843649856332226111e-01
8.483719964352015586e-01
9.926843974773860158e-01
8.793275283524298880e-01
9.911975391743136354e-01
9.066633866204453218e-01
9.916828653951547112e-01
9.834519541541547616e-01
9.718517955257058860e-01
9.862402635424452058e-01
8.673816251876472760e-01
8.383211102520295999e-01
8.623233285675226956e-01
9.930021231702733653e-01
9.881269213415682096e-01
9.930575894927861080e-01
9.782101024242372267e-01
9.907843412942903827e-01
9.920458881248883642e-01
8.587033974126596636e-01
9.851532121358823613e-01
9.911331122795741244e-01
9.933383999477097825e-01
9.912798571928541636e-01
9.906853126023179579e-01
9.907390435049175936e-01
9.815976195841896734e-01
9.898092306171397681e-01
8.691775035790677562e-01
9.851475983566418959e-01
9.923061777365681513e-01
9.762401119532634342e-01
9.837875498739820923e-01
8.556342773683176528e-01
8.364930982890381728e-01
9.912762923250423297e-01
9.145039035452718901e-01
8.537338888634453671e-01
9.911090062060360362e-01
9.870550103153831190e-01
8.232360530892171013e-01
9.903637636634303743e-01
9.906861944891551808e-01
9.434071004003778960e-01
8.413362374534826271e-01
9.791854144003688809e-01
7.713031901402730428e-01
9.917973665405950268e-01
9.837082142207591584e-01
9.911765582756517645e-01
9.910938930587570583e-01
9.803254412644478721e-01
9.925022141164173695e-01
9.896828141175220139e-01
8.849926674421542128e-01
8.575816237786673124e-01
9.913573676779476873e-01
9.940637076772496084e-01
7.654394329849096845e-01
9.702774980147661488e-01
9.756308330560381492e-01
9.854808383198809807e-01
9.789497370709320245e-01
9.717250679605999863e-01
8.654363514562503079e-01
9.912173916802612395e-01
8.342063937691452935e-01
9.920985986417339975e-01
9.817256877948832283e-01
9.911588208513604226e-01
9.833108064317724883e-01
9.911441076308883380e-01
9.037233533590179890e-01
9.838411390620644958e-01
8.970290703457325376e-01
8.160799552614365071e-01
9.911761074121839821e-01
9.940827015900131070e-01
9.393427261608839896e-01
9.906212580589126571e-01
9.931558572905623272e-01
9.908432665576122345e-01
9.035415698557940356e-01
9.905879490854828662e-01
9.396614914558472087e-01
9.727514765820457487e-01
9.785403210167380461e-01
9.925085512362881168e-01
9.764335038333608052e-01
8.594067143433719025e-01
8.779026200776894884e-01
9.783398190237646563e-01
9.920887357105275806e-01
9.863806761886217966e-01
9.721880168702665692e-01
9.889986079361308136e-01
8.545696428027755864e-01
9.923292014166489317e-01
9.801887323545490638e-01
9.226452399525465475e-01
9.839824528036107409e-01
8.235349702182304110e-01
8.887231639649708637e-01
9.939390615252787775e-01
8.113270614631873379e-01
9.888916026155599726e-01
9.768317756689193221e-01
9.068820831865963550e-01
9.866541128543091510e-01
9.913310870276096365e-01
9.477598298927476517e-01
9.892551469598487301e-01
9.918428597239123956e-01
9.909446218051624067e-01
9.894740767625889166e-01
7.948121778236614254e-01
8.650014732285860042e-01
9.010667834893438810e-01
9.931544541737140630e-01
9.931249013331145958e-01
8.786424723812299442e-01
8.907820001909246832e-01
9.813227485824179697e-01
9.094390717143039371e-01
9.180831536610878363e-01
9.888723360944875473e-01
9.917558010484999187e-01
9.911918342010080929e-01
9.907430409650472836e-01
9.916285323924839412e-01
8.576761962182397614e-01
9.639459759182138487e-01
9.395114212262948294e-01
9.637990106484642938e-01
9.900386558376123025e-01
9.660198300199169807e-01
9.845515188131238604e-01
9.279317438104797144e-01
9.922525896872431694e-01
9.829947058429792106e-01
9.080342206628602142e-01
9.909428751657954892e-01
9.783278832762922761e-01
9.899185766100203621e-01
9.839892209678912094e-01
9.647525107214930395e-01
9.799483391260932486e-01
9.898287380306584060e-01
9.906269050451029790e-01
9.845857766024057600e-01
9.936910406537581286e-01
9.866758537400467377e-01
9.835526857667337142e-01
9.851704865799485455e-01
9.905301279099153478e-01
9.910511328184933300e-01
9.912206272780605953e-01
9.923080196948192988e-01
9.961646653368100290e-01
9.862136521887562290e-01
9.857143946366804244e-01
9.892473985763795552e-01
9.894277025029433181e-01
9.721524565219294978e-01
9.908501475976654316e-01
9.886997447579757292e-01
9.857805284805440937e-01
9.925903474421652328e-01
9.918845414443870911e-01
9.007499442542927781e-01
9.937321865363740736e-01
9.678146125579035752e-01
9.883113178483905470e-01
9.751360192146074635e-01
9.918082903588423260e-01
9.915295355444786463e-01
9.809430783693676714e-01
9.668143285591238589e-01
9.838065454354062433e-01
8.787836211703689004e-01
9.916942131385156900e-01
9.857144698510861280e-01
9.875550401693428126e-01
8.876178665936406142e-01
9.822128758933915682e-01
9.895288902488007521e-01
9.908397351460304092e-01
8.553926603762617153e-01
9.793948936439714759e-01
9.817613828432230072e-01
9.535526519380548294e-01
9.931181123393604260e-01
9.825291835213945113e-01
9.074395693026768850e-01
8.617832156663974841e-01
8.594506314212690956e-01
9.349149818171996751e-01
9.912121018906807635e-01
9.918476162673147689e-01
8.568484581530282362e-01
9.776181686391137715e-01
9.910606812292490631e-01
7.957643852747425806e-01
9.758993900072824301e-01
8.706582598764689429e-01
9.826841200491406303e-01
8.414756671270147148e-01
9.923797097679016854e-01
9.888129040000387393e-01
9.813418821057764418e-01
9.925323742524704285e-01
8.745906589563493538e-01
9.920839892586618136e-01
9.910087631491034665e-01
9.926039839314462210e-01
9.839821501145457061e-01
9.848997688213744217e-01
9.171243995157362106e-01
8.973156288355037535e-01
9.307289214935461352e-01
8.716936908975412290e-01
9.866500828421579383e-01
9.907660579056523087e-01
9.911893032155419947e-01
8.925966985621989203e-01
9.905479159619177132e-01
9.851698647142870247e-01
9.922344118501578158e-01
9.884306702769718456e-01
9.830390865957941982e-01
9.852647042839305369e-01
9.125187374099228421e-01
8.907542956632635844e-01
9.131662672182212503e-01
8.304666480046968280e-01
8.065940955638830623e-01
8.252815726351607761e-01
8.833695748587893082e-01
9.914864205117012164e-01
9.905471497528115510e-01
8.382299290269065173e-01
9.125942029061568928e-01
9.899331530524211331e-01
9.930413283280186132e-01
9.126549484006450941e-01
9.912948519248180324e-01
9.935186134299109906e-01
8.995455168340767971e-01
8.637270451038281394e-01
9.786197882858864716e-01
9.835515674039934098e-01
9.914432214084353268e-01
9.756484926822979187e-01
9.915784906083126016e-01
9.458666350461514272e-01
9.883113099556680714e-01
9.921608975980219514e-01
9.916183591797420593e-01
8.338402398132644944e-01
9.899415649675560314e-01
8.566800769633493573e-01
8.335116965894127095e-01
9.790528479198775669e-01
8.016477717395360525e-01
9.913752097123600393e-01
8.141962988437070337e-01
9.914888540475877976e-01
9.381933598859402146e-01
9.906434222546226520e-01
9.679226797434168361e-01
9.827789941189574163e-01
8.083164483678690893e-01
9.484030243423132722e-01
9.909225061575913651e-01
9.886184096702974600e-01
9.924552549351283171e-01
8.812966734084621834e-01
8.795207272077647520e-01
9.783239021279903636e-01
9.921646524525624677e-01
8.234387788270054465e-01
9.769990743115248844e-01
9.788555574540073190e-01
9.912521443930335519e-01
9.897967214451484086e-01
9.918685507535123236e-01
9.629421997506314446e-01
9.887210000118318298e-01
9.905177585976252530e-01
9.943872049545815495e-01
9.923215130308817855e-01
9.920847385564258714e-01
9.696912632146373889e-01
8.740495987959209234e-01
8.257983870017657768e-01
8.572960945244716413e-01
8.631902623394169805e-01
9.912259597662474997e-01
8.644114822579510582e-01
9.410767057768950616e-01
9.851425095095759366e-01
9.209597149004025152e-01
9.904931200831281757e-01
9.908068194010538621e-01
9.912568037132694077e-01
9.735530023670926347e-01
9.915318944938448231e-01
8.972358423617121659e-01
9.650770588777443093e-01
9.906110336993321219e-01
7.264667918276878078e-01
9.917620189407921893e-01
9.831965382856354685e-01
9.910529689214570004e-01
9.815533772163214099e-01
9.848219003207767663e-01
9.784400796730992056e-01
9.747346018483254992e-01
8.721303873838217591e-01
9.920928634878518615e-01
9.924240886149241492e-01
9.920449983933077309e-01
9.479524039486445508e-01
8.501904357092091580e-01
9.880515568712414654e-01
9.919374353209020612e-01
9.882052090658458576e-01
9.911911578452784477e-01
9.929561331266497648e-01
8.728464881005695286e-01
9.321674862872988410e-01
9.729183215015047015e-01
7.870137944631768745e-01
9.822317665182874746e-01
9.821533537641043976e-01
9.871914783953031902e-01
9.804193441014924515e-01
9.916581627438169066e-01
8.547303305427169651e-01
9.916144270339457556e-01
9.878044404139318946e-01
8.716598728615332359e-01
9.482906495084406640e-01
8.556786972534765612e-01
9.675510069126562751e-01
9.907722217604469916e-01
9.872306127278670518e-01
9.920626566168316840e-01
9.817870698603627932e-01
8.856377754113470280e-01
9.683302327927254538e-01
9.926443764533944281e-01
9.911684447238086060e-01
9.700458001516831796e-01
9.922917228255047073e-01
8.602135350708310924e-01
8.368450744742885750e-01
9.342397213191104832e-01
9.912149699030072814e-01
9.926308590133768872e-01
9.797305530129843953e-01
9.893694751814362531e-01
9.724954643521223074e-01
9.563659749317592329e-01
9.908991451322849420e-01
9.658713320519948242e-01
9.907693448124379465e-01
9.922330403930668119e-01
9.908132699450020731e-01
8.565251338408956805e-01
9.904764602696971565e-01
9.930122501919501632e-01
8.481501783760656554e-01
9.916579939842519176e-01
9.790223458175735249e-01
9.919821617115243129e-01
9.756849043160615853e-01
9.915009189697687741e-01
9.850522499334456450e-01
9.675588395583762935e-01
9.918723961787250243e-01
9.889098599749666096e-01
9.749550748615025686e-01
9.768309937979753332e-01
9.485817083415468698e-01
8.789742941276056376e-01
9.695143537193690042e-01
9.919037206239355031e-01
9.925402962988972844e-01
9.268758730280692859e-01
8.293365680931463757e-01
9.876866450537797881e-01
9.910790701614616838e-01
9.259051162783780153e-01
8.433388890646934533e-01
9.923907784781236252e-01
9.741565075411984242e-01
9.791973191604133042e-01
9.909050318764877074e-01
9.751162380375799632e-01
9.840196806812963048e-01
9.644777066479977012e-01
9.923309799173536394e-01
9.848285186192584639e-01
9.797998734501180973e-01
9.912029425087593992e-01
8.865071796351530198e-01
9.915292987239622269e-01
9.066757321216021293e-01
8.458050127691457698e-01
8.599074463809877056e-01
9.822264986975650647e-01
9.775154264619739797e-01
8.684776081289935501e-01
9.913159058154819014e-01
8.299958152144736312e-01
9.913907719615370207e-01
9.128086282665772710e-01
9.888635623646022665e-01
9.840713819154957021e-01
9.093067011140683054e-01
9.227001129143566072e-01
9.818208292679100335e-01
9.916213293210288660e-01
9.817081848211816064e-01
9.912289261709509303e-01
9.795890193430591975e-01
9.910880247901455720e-01
9.919255870618639559e-01
9.919281714179885023e-01
9.814084383369596765e-01
9.864637936697630005e-01
8.809775415152685252e-01
8.234021420144379544e-01
9.909720858255169906e-01
9.819436693449551390e-01
9.773461807460368522e-01
9.876453209604243444e-01
9.839746305971834861e-01
8.476162109477709539e-01
9.123880440093674604e-01
9.819983731153577589e-01
7.732287443671356231e-01
9.909050052005615727e-01
9.914897326524526600e-01
9.911421972067927522e-01
9.924600332261002134e-01
9.918620700786758837e-01
8.433282407810582804e-01
9.881351361737796823e-01
8.201196559220478299e-01
9.882709807084615328e-01
9.468803663063009024e-01
7.816851502136642482e-01
9.778068657331872027e-01
9.932137138510163110e-01
9.905944425636001860e-01
9.883599065280707086e-01
9.340623768069111765e-01
9.881685782979084953e-01
9.920639075126147510e-01
9.862800188610080232e-01
9.811020435575562582e-01
9.919550177705798166e-01
9.915719562336353654e-01
9.489284137210106662e-01
9.899656387732619356e-01
9.698734924857927986e-01
9.064949202667119676e-01
9.739062223829143550e-01
9.905045578599781519e-01
9.859270570267831824e-01
8.467345223421364198e-01
9.905252944996369990e-01
9.927584057990875843e-01
8.098047301135060660e-01
9.936205897845653556e-01
8.753276069373635560e-01
9.816650741989598750e-01
9.920604560112669112e-01
8.556842607011285740e-01
9.884978528119185981e-01
9.096700105609882847e-01
9.349334027363465083e-01
8.114142228034507687e-01
9.306877032763593016e-01
9.919489718489657992e-01
9.768847734287979812e-01
9.909403560468972305e-01
9.912696907810205627e-01
9.904840964341100618e-01
9.914370705254215155e-01
9.812140424527850957e-01
9.914652542963729998e-01
8.917078547278655121e-01
9.877213701072237173e-01
9.624800904747627950e-01
9.928753511414460942e-01
9.782036790249045710e-01
9.651805646120555915e-01
9.645819495387315534e-01
9.799569591898412702e-01
9.913902292972567309e-01
7.715408836454888952e-01
9.909270987925397067e-01
8.065340325437427849e-01
8.040619281141889729e-01
9.805800056364670780e-01
9.890799471917290919e-01
9.914743019044192085e-01
9.778578929219919891e-01
9.028077643315138845e-01
9.873804194903572640e-01
9.687661346240824534e-01
9.906637025886010361e-01
9.792300271169860348e-01
9.629236032323158501e-01
9.781099119941840669e-01
9.886941454174450472e-01
7.966751499084848698e-01
9.940264892162044008e-01
9.892520749601907415e-01
9.878163027793670503e-01
8.618496513883084909e-01
9.779714085166738569e-01
8.969276986276060182e-01
9.916917689885786924e-01
9.846755957954308469e-01
8.378883956703321312e-01
9.901029594672929868e-01
8.785327629383067327e-01
9.869010978156560476e-01
8.594285298112713800e-01
9.912533388737062578e-01
9.913953634184767827e-01
8.766304738256666118e-01
9.836554345178287750e-01
9.912747605382986604e-01
9.911993356585960813e-01
8.188099139962909945e-01
9.771512101630498437e-01
8.916969704865291835e-01
8.668260735380685089e-01
9.937269989285983929e-01
9.924883515828809566e-01
9.902039218054854430e-01
8.162275325446194385e-01
8.384551998779263826e-01
8.645030106431450534e-01
9.913817279797173532e-01
9.890308593742427323e-01
9.910821303562659113e-01
9.910995929399003534e-01
9.910535131402996578e-01
9.924252796831853907e-01
9.896766617109447051e-01
8.378393664880361413e-01
9.038529699301374176e-01
9.913270653647066055e-01
9.925487307746113652e-01
9.916717912178786287e-01
9.921555741665492034e-01
9.910691479368102241e-01
9.143011622727345022e-01
9.937956564194193598e-01
9.714411126366194749e-01
8.296947043060319826e-01
9.104215420569330419e-01
9.894913294358512745e-01
9.920764836782202112e-01
9.842892652200025960e-01
9.930733240527690464e-01
9.738229652023714378e-01
9.783369520829763299e-01
9.853169415760973937e-01
9.920989189854495516e-01
9.893532116094382323e-01
9.910635475764989488e-01
9.666566593747321079e-01
9.923662175083743930e-01
9.905655379009090655e-01
9.767527709507486389e-01
8.297501005003706798e-01
8.074697272961488537e-01
9.929025038295407057e-01
9.908574681269708417e-01
9.908738988463207109e-01
9.874338105432272084e-01
8.816406857338408010e-01
9.924496626252480302e-01
9.933512919427183174e-01
9.846808145465568707e-01
9.792941517145639096e-01
9.939257629022817397e-01
9.157968439945358696e-01
9.849916913145959629e-01
9.922594821907236851e-01
9.896356211736812014e-01
9.860787261414465377e-01
8.624562866297116326e-01
9.896516539787613143e-01
9.812835420294333533e-01
9.911730855593179346e-01
9.827817317526856833e-01
9.885741778522044720e-01
9.889639442816344772e-01
9.885062190362482459e-01
9.851838770900757103e-01
9.829661211552838118e-01
9.806281674709010909e-01
9.835393270506672669e-01
9.873259618127551152e-01
9.916606521063543456e-01
9.889411933052978387e-01
9.797024876336146715e-01
9.910480961947742973e-01
9.817662798981992012e-01
9.858963367750267492e-01
9.817049171678108310e-01
9.460113187806546975e-01
7.729009725983096990e-01
9.869677468191102587e-01
9.927023282472607901e-01
9.913984407998004400e-01
9.913398064716373304e-01
9.928685691780033684e-01
8.794264294800235859e-01
8.841647908059594441e-01
9.629528733888664815e-01
9.796410932481693923e-01
9.804583755326760075e-01
9.919362738523889167e-01
9.919967497860123773e-01
9.906703767398751248e-01
9.912649317250313841e-01
9.917547274621546505e-01
9.795075098712440198e-01
7.769454711050443052e-01
8.712756842184353756e-01
8.904079935544609858e-01
9.902978628606994294e-01
9.860800059993202193e-01
8.312404110779614275e-01
9.914485573334154145e-01
9.637220442476069904e-01
9.873910358302944168e-01
9.809776356565504951e-01
8.239781545979675270e-01
9.868773602227653985e-01
8.906973958485521203e-01
9.920777181228341846e-01
9.829559030756975790e-01
8.626547651050093801e-01
9.901540977245146813e-01
8.853399983552198149e-01
8.717659298847191263e-01
8.409351360909461670e-01
9.918285158540729451e-01
9.907189408928611662e-01
9.747478282625178236e-01
9.867998430681579336e-01
9.929201340042395074e-01
9.415030741486219990e-01
8.930885424657220018e-01
9.907570139474854987e-01
9.923079008711971349e-01
9.788189858053447656e-01
9.806891718211666609e-01
9.641969905561144083e-01
8.840785165726873229e-01
9.921698372967217017e-01
9.850150015280011440e-01
8.284676805327926274e-01
9.763278999705472527e-01
9.856731122927425703e-01
9.754110893466937382e-01
8.679076802128965484e-01
8.911934114101747184e-01
9.859416150539921375e-01
9.904885163373364776e-01
8.087037231613054544e-01
9.920678376617261263e-01
9.905755625606257331e-01
9.938281650697169400e-01
8.334729325943818212e-01
9.377053586668107066e-01
8.359611374646922499e-01
8.152864177283336566e-01
9.048145208533912021e-01
9.919643243448886816e-01
9.812593939086469152e-01
9.906449662915266519e-01
9.465177712622492301e-01
9.919150914035459454e-01
9.900932980798791139e-01
8.698164254452233068e-01
9.891147985696989720e-01
9.795079898869228918e-01
7.994452942685457142e-01
9.651502880731870349e-01
9.669657643664806290e-01
9.831912258287638373e-01
9.912023276620208767e-01
8.887371502897097875e-01
9.459229410097181878e-01
8.454780196415229154e-01
8.454749880830595421e-01
9.757852050737890748e-01
9.926726021332284988e-01
8.677485569686318456e-01
9.921222295947627057e-01
9.820289865327652690e-01
8.362749590550687673e-01
9.888409159917982416e-01
9.908398254473999023e-01
9.930112766922729595e-01
9.834327404272301676e-01
9.908105153363334638e-01
8.853648972755888691e-01
9.229445361282170301e-01
9.260492743249655323e-01
9.865878011420688987e-01
9.918897522358854912e-01
9.893045695517720395e-01
8.991506461159562980e-01
9.926536101741706419e-01
9.937320490353632740e-01
9.914628808153784778e-01
9.921512427952711155e-01
9.914126850445496020e-01
9.916376777710679269e-01
9.811736913865275467e-01
8.887069414480657237e-01
9.892364462551441751e-01
9.202443438080009086e-01
9.906341435552602492e-01
9.906141753671848793e-01
9.802090687657935009e-01
9.811526983474242458e-01
9.926359215631331834e-01
9.864368807486736390e-01
9.758322713982322538e-01
8.611238724439619352e-01
9.891331092808506309e-01
9.909438989362701067e-01
9.808161544775299001e-01
9.844602347516372420e-01
9.197472449983494780e-01
9.879451077791441271e-01
9.759130988788075056e-01
9.789144078753324596e-01
9.872612098811309744e-01
8.067470518303202498e-01
9.793751263230090487e-01
9.918504298131419761e-01
9.934308669448486118e-01
8.868446823745385066e-01
9.861060166679600503e-01
8.914203837759036020e-01
9.906606670572689621e-01
9.912132829922433164e-01
9.053718680637768967e-01
9.900633508172363983e-01
9.808969034288994582e-01
9.910955987549813218e-01
8.607323160845066212e-01
9.907579267418150648e-01
9.847756164293927084e-01
9.660776263332824243e-01
8.754812207735540586e-01
9.924588271201618683e-01
9.664795067219613678e-01
8.455961103045088745e-01
9.913976081491505665e-01
9.835312345586690874e-01
9.860332864040292078e-01
9.848423556915900656e-01
9.917823372302210228e-01
9.855889735077101310e-01
9.838690074811141661e-01
9.039797595388054940e-01
9.883213179988620256e-01
9.923694714764601521e-01
9.913708092024449137e-01
9.929096970296428237e-01
9.929380527263835798e-01
8.897610757954870220e-01
8.914776244679177841e-01
8.157071297533695642e-01
8.945584482621757871e-01
9.736730654286702702e-01
9.879347151215802647e-01
9.924563521250454601e-01
8.522258092288910181e-01
8.215713689966746003e-01
9.937114190407992931e-01
9.933266051756587389e-01
9.769439182420684986e-01
8.810378635955409266e-01
9.753765588522504970e-01
9.909062292067808420e-01
9.931286928254695612e-01
9.842168023749516825e-01
8.332609468442089273e-01
9.881263585478732292e-01
8.225561164338307529e-01
9.848700489632391530e-01
9.872113792257738440e-01
9.370132858708590806e-01
8.362248223707894335e-01
9.835706122469115575e-01
8.608049203901750879e-01
9.882016687929110477e-01
8.136494938717281356e-01
9.788027573812345672e-01
8.075652931201865448e-01
9.815673419521884213e-01
9.927584682442780473e-01
9.812616671580646210e-01
9.921206483030675649e-01
9.863781131492878052e-01
9.910262596462855456e-01
9.753205274485371445e-01
8.130906835584201797e-01
9.808961228459729398e-01
9.797742352468795657e-01
9.830009670009510758e-01
9.902901284107915592e-01
9.920885035308197875e-01
9.913856525676267850e-01
9.896311233966490484e-01
9.809924954204058967e-01
8.955476277183496148e-01
8.867154026054451244e-01
9.916711706954365324e-01
9.918672922858108310e-01
9.916504143815491057e-01
9.931357167838993361e-01
9.798697809133943837e-01
9.815787837469283073e-01
9.870883985304431674e-01
8.993925531141906404e-01
9.885546131051194951e-01
9.801036999261143468e-01
8.026416234389930349e-01
9.933197646060636377e-01
9.499999118459349079e-01
9.918866108758858102e-01
9.905723909969147423e-01
9.917466571499957695e-01
9.916941440925303164e-01
9.920869312030838882e-01
9.928772607943249229e-01
9.932914800347971696e-01
9.900542045490204890e-01
9.912731294844852048e-01
9.861424231150834885e-01
8.482775117210776816e-01
9.854652587874747072e-01
9.806693126918114567e-01
8.862581804617268855e-01
9.930809516099959877e-01
9.909271715625944665e-01
9.768663920439315529e-01
9.839452108643695905e-01
9.904329196761891829e-01
9.918367377131296347e-01
9.870712501484534274e-01
9.923724375602990255e-01
9.795787889740206200e-01
8.141627615726925171e-01
8.734294971878829861e-01
7.714725729782326846e-01
9.742980288030999025e-01
9.916052142621600840e-01
8.152547625117031460e-01
9.800579185592385167e-01
9.906577918363042023e-01
9.490648774763902340e-01
9.836005128685614274e-01
9.798635536465711837e-01
9.642611262367445368e-01
8.141750223824478772e-01
8.798256548053192683e-01
9.677725547162832065e-01
8.418888569531014499e-01
9.913376886427331947e-01
9.920940692837395547e-01
9.143136897338612901e-01
9.865366455327907458e-01
7.805852118672825801e-01
9.404162100341133534e-01
9.925755005804806075e-01
9.911330252692884812e-01
8.272644178482766453e-01
9.906400760496538727e-01
9.892590022121182658e-01
8.416368661932061013e-01
9.907784773200583039e-01
9.942179509181414687e-01
9.923225555947682297e-01
9.874846609372980311e-01
9.929409276468014189e-01
9.890228489608516860e-01
9.810414429847744699e-01
8.665742088124240849e-01
9.905627791489013401e-01
9.915348365286340560e-01
9.922084149209526860e-01
9.747901043168860635e-01
9.926651990531401015e-01
9.826054740192998738e-01
9.906922347389967021e-01
9.905927145015602786e-01
9.907646336760504990e-01
9.372819671906458261e-01
9.918167071458866557e-01
9.296362422250490365e-01
9.895018860194493282e-01
9.159635861670603063e-01
9.869768041182402918e-01
9.916662068271872021e-01
9.899542255462734364e-01
9.919323379352316117e-01
9.910287992339842367e-01
8.606131499643577820e-01
9.907474137371059530e-01
9.932918985479449736e-01
9.893066068347706743e-01
8.863614030897740692e-01
8.975186406404910278e-01
9.810608779327649742e-01
9.931053603411447162e-01
9.919416727623342478e-01
9.819173231773649091e-01
9.942855890473697444e-01
9.261750625898845790e-01
9.904518039074164948e-01
9.797056134655957038e-01
9.861805283723512616e-01
9.170497560305512774e-01
9.216061538942587061e-01
9.913396217944057121e-01
9.924830441885723609e-01
9.913284731674314454e-01
9.868312434906336694e-01
9.789913841923197912e-01
9.837764727953864918e-01
8.637252251781235568e-01
9.918333556343824631e-01
9.287340109737677318e-01
8.486646814223297586e-01
9.909853260377019524e-01
9.933229133499635877e-01
9.155799948093115148e-01
9.517893327276192306e-01
7.690614802243339598e-01
9.405784536373581473e-01
8.973757111836411227e-01
9.923007665211616146e-01
9.770808858811106390e-01
8.461823114466553442e-01
9.815741945109609512e-01
9.725659521252940642e-01
9.937840640016847304e-01
9.935693750238807631e-01
9.860682482945707372e-01
9.869753832847325548e-01
9.821591181636902812e-01
8.222137086301510855e-01
8.329237105487962145e-01
9.914534376507668778e-01
9.867218551522113357e-01
9.938205843474015033e-01
9.857329331677325834e-01
9.919472846022870938e-01
8.851286273377451108e-01
8.793785865865789697e-01
9.060993713193237209e-01
8.005255699871715036e-01
9.765569579481381268e-01
9.356680874601716047e-01
9.883886840171087762e-01
9.802600299812397333e-01
9.466883038528474126e-01
7.632646855687071907e-01
9.882690947163524919e-01
9.523101433301361940e-01
9.862572208099767979e-01
8.706239562260464915e-01
9.731418104345970210e-01
8.726163094997805292e-01
9.919242451254057791e-01
9.848062347169087571e-01
9.922364420053451095e-01
9.749554891196717810e-01
9.896098181711194819e-01
9.904087080207183424e-01
9.899724013644696230e-01
9.838293585075592596e-01
8.538544765644601187e-01
9.781817504293435217e-01
8.705344278886775200e-01
9.780816838651148482e-01
9.404207507032568136e-01
9.921359325426397646e-01
9.932078108767447011e-01
8.613940017101254787e-01
9.868381820657181613e-01
9.861555977193473543e-01
9.902742832616620028e-01
9.902507107168804223e-01
9.865034261292235929e-01
9.797131124908280420e-01
9.834954969292206695e-01
8.957651491599242233e-01
9.928220839143765408e-01
9.921337015723097341e-01
9.862203134024530859e-01
9.913806966823546230e-01
8.790501888882038539e-01
9.919961203663997251e-01
9.918029698990524778e-01
9.793466000592965237e-01
9.795942760613544076e-01
9.203735961073677974e-01
9.927508222654444214e-01
9.908016777703696487e-01
9.394511901517640373e-01
9.756307267611161738e-01
7.926035270045604930e-01
9.923219098667054316e-01
9.918363303943380505e-01
9.951746712195941313e-01
9.907673211603662544e-01
9.920218816254575689e-01
8.610117546573543557e-01
8.696918011767371670e-01
9.698127006486667590e-01
9.928753230628125648e-01
9.908514064276996436e-01
9.905652323274242166e-01
9.886698205037376397e-01
8.801898867383135538e-01
9.626578147835903598e-01
7.185133304845633395e-01
9.832301030618052495e-01
8.833456474695571270e-01
9.905532508673694503e-01
8.710622587390695060e-01
8.122042068798978054e-01
9.908631696029066571e-01
9.913500079618083882e-01
9.913325663199842319e-01
8.754190558405234857e-01
9.048986987567426699e-01
9.907510005353248328e-01
9.816190864714344766e-01
8.285539192199542491e-01
7.613547218079289580e-01
9.259525396214186577e-01
9.275987491977670807e-01
9.832648056408695991e-01
8.995729556411310446e-01
9.916049502765295065e-01
9.295256544119063769e-01
9.907983329979547227e-01
7.744241771313428169e-01
9.905640716614992902e-01
9.100645578113516487e-01
9.909959216486814437e-01
9.801187494532693778e-01
9.798937746652371938e-01
8.367378264936964349e-01
9.924927510257496310e-01
9.933199229149934917e-01
8.426799172289689555e-01
9.916235429133755108e-01
9.907707900499176379e-01
8.347250773038767946e-01
8.149642390623361710e-01
9.863096908270301277e-01
9.367114266557091673e-01
9.908528845265260898e-01
9.825891840455649451e-01
9.935585156653720107e-01
9.910173617293854820e-01
8.318507273760016307e-01
9.871430927910097575e-01
9.903212531593725831e-01
8.541671792228456850e-01
9.918274868557076518e-01
8.687746954251291953e-01
8.944136405758135178e-01
9.807452601545697535e-01
9.697022694672182697e-01
9.904865454041085204e-01
9.915825061365495241e-01
9.774867164887638404e-01
9.821539688268909885e-01
9.775236676063154828e-01
9.906057332530243675e-01
8.599926412109513141e-01
8.577930377326276057e-01
8.995076883466609496e-01
9.917137858071825018e-01
8.988621111900512162e-01
9.928953766627323096e-01
8.833720589628717423e-01
9.857160194368548289e-01
9.921605114349939525e-01
9.908505248476665583e-01
8.811681982886220288e-01
9.907411873338187736e-01
8.866785359144329082e-01
9.754408067399479298e-01
9.887789355323055585e-01
9.912049625318459789e-01
9.849899626145918186e-01
9.654735280509685325e-01
9.121527809929586006e-01
8.599470115491385513e-01
9.923420663653628182e-01
8.340023657283526237e-01
8.802533381312601657e-01
9.924358124223232602e-01
9.560817191773468560e-01
9.885308942738613158e-01
9.830724161065358402e-01
9.905587747650292929e-01
9.911454857241023264e-01
9.916247360347052453e-01
9.717538231561356765e-01
9.909065703185391261e-01
9.910839071863569716e-01
9.232834810985309781e-01
9.847861958447414743e-01
9.836454274725195956e-01
9.928447937984077321e-01
9.906892063390202452e-01
9.920285378911772867e-01
8.807618305881054210e-01
9.981010856539032083e-01
9.750592372160823418e-01
9.185223166898576208e-01
9.914496270793232702e-01
9.909973025030358595e-01
9.920781215860864366e-01
9.928922643657027702e-01
9.739673232199488329e-01
8.494259136741729721e-01
8.657734522663446119e-01
9.922606373829153670e-01
9.438356111402216309e-01
9.923728333064962825e-01
9.896699121742429384e-01
9.823813052979304405e-01
9.860583890403251672e-01
9.907464660797862255e-01
9.906864501955712221e-01
9.904895843837371316e-01
9.924855774344636394e-01
9.621812916879621813e-01
9.914445661337790705e-01
9.651890204862583200e-01
9.327731202908006169e-01
9.877434479456496108e-01
9.788315280140841290e-01
9.855217746913501609e-01
9.911251397824271114e-01
9.805741689177120968e-01
9.824699259960602005e-01
8.682414583512669815e-01
9.926312046108072273e-01
9.822000304806250970e-01
9.924319569083422943e-01
9.932559922283459297e-01
9.842891894935531516e-01
8.397672136174576529e-01
8.864527571471836342e-01
9.793097131673095257e-01
8.835104400095252775e-01
9.905169368794716211e-01
9.717452510646361619e-01
8.022095015513531768e-01
9.617860654006864518e-01
9.747979000174759046e-01
9.923426193625856095e-01
8.946614283581512117e-01
9.886084001445782921e-01
9.725897819376844167e-01
9.912943569323190429e-01
9.560329634094253404e-01
9.567247837548672473e-01
8.731217454805590972e-01
9.913608208697700652e-01
9.854405217668528172e-01
9.821884798438589304e-01
9.842783368104630615e-01
9.508004583305398327e-01
8.188458642726563763e-01
9.786137612414651521e-01
9.922745705739453026e-01
7.735366817414972562e-01
9.756802571928760992e-01
9.913856539979554183e-01
9.816262363661654167e-01
9.800943104030488406e-01
8.782234468181550069e-01
7.558777272744081621e-01
9.925161953951682214e-01
9.857038285437569325e-01
9.922128092915299957e-01
9.926850764844009634e-01
9.436145462155421937e-01
9.909576708376376386e-01
9.918922043531898103e-01
9.930528082623506503e-01
9.922850358763034562e-01
9.914008234193533164e-01
9.910690813200362381e-01
9.850398891026911352e-01
9.911122576691296926e-01
9.909926393811102630e-01
9.866768934549658976e-01
9.905380002729606836e-01
8.720004978308268928e-01
9.831998231115908204e-01
7.921359569339405660e-01
9.912012920775629121e-01
9.908813054124178121e-01
9.666763241988375333e-01
9.916748287649127525e-01
9.584567266867777269e-01
9.831931182822901683e-01
9.913053569631034012e-01
9.915066048387666253e-01
9.914188953567376617e-01
9.897139518359325816e-01
9.421026021683183149e-01
9.758140269580828363e-01
9.732384897322228223e-01
9.911457451247754902e-01
9.010507549250907910e-01
9.907095640192581376e-01
9.837176698290909238e-01
9.926237905046371157e-01
9.918291289177414427e-01
9.921508553214468673e-01
7.932509882626830322e-01
9.529294748585741548e-01
9.726211419451048501e-01
9.885324606550842663e-01
9.924844814827199491e-01
9.890980978965011605e-01
9.907809787938428592e-01
9.852274670213289065e-01
9.917785599527989548e-01
9.938830718159309408e-01
9.213240397518284164e-01
9.854323587081806890e-01
9.925596469391851917e-01
9.912516238704764948e-01
9.803314324554792680e-01
9.826723548705249556e-01
9.806816289049611335e-01
9.884700130266057538e-01
9.891665918269297864e-01
9.958708851988360422e-01
9.914657197014413725e-01
9.915535859904267557e-01
8.797711271564809810e-01
8.143743616513917649e-01
9.908149368170746651e-01
9.232200314164578092e-01
9.912687954858173667e-01
8.980093349047216789e-01
9.913158096551617504e-01
9.799463490582895897e-01
9.815257357039812725e-01
8.459893308609465201e-01
9.549460716458111342e-01
9.931711750018680229e-01
9.913188822285127211e-01
9.333803644568154922e-01
9.788895560915363836e-01
9.937873604800759875e-01
9.898085397349509762e-01
9.905948478264725576e-01
8.346076487211165906e-01
9.353978241767784141e-01
8.814403224498565947e-01
9.520086010513258978e-01
9.928289926689053413e-01
9.930528239801943435e-01
9.846891074627853735e-01
9.685581261632135730e-01
9.925282173328889845e-01
8.590236010412264367e-01
7.614763136240974006e-01
9.926520087071298848e-01
9.909943724355175787e-01
9.794072458653357849e-01
9.907112882065464143e-01
9.807655824677663503e-01
8.576691913979653803e-01
7.978414688551808132e-01
9.913047372594425699e-01
9.918221724800916350e-01
9.238056020544728186e-01
8.255118041195591561e-01
9.905410817707513971e-01
9.922829977487889197e-01
8.153263386227573850e-01
9.759310750115877120e-01
9.554540047663663271e-01
9.029757367043197425e-01
8.645823320885538399e-01
9.907083787765936789e-01
9.930701304261667639e-01
9.852670591018416468e-01
9.634125880431514410e-01
9.911465582974194888e-01
8.914746125822179401e-01
7.534597197008610081e-01
9.812985753679566159e-01
8.526677088061205279e-01
8.987611015071339526e-01
9.913079939700073506e-01
9.823431446459499616e-01
9.914676196597781432e-01
8.156405174307663763e-01
9.838296513346924677e-01
9.904891311291212919e-01
9.875989259321505953e-01
9.913730897059573888e-01
8.829710798496526181e-01
8.113089138753979412e-01
9.914410292838045091e-01
8.285628449869947287e-01
9.912321627762555876e-01
8.345058164179322002e-01
9.716610898013852138e-01
8.973410030350493782e-01
9.810832956013185724e-01
9.919225051795366177e-01
9.910781472412361071e-01
8.829726292613446770e-01
8.554199989342586852e-01
9.786922432230962254e-01
9.687893460756853425e-01
9.830746781096546538e-01
9.912118171404155076e-01
9.777994012588765438e-01
9.034129059501684322e-01
9.846068786403547879e-01
9.874410196782846816e-01
9.931602063665736502e-01
9.908599184525731518e-01
9.795481106559879025e-01
9.904294353274964990e-01
9.787692268640416637e-01
9.921665892644506712e-01
9.494730985202707307e-01
9.807936473793461563e-01
8.673173517903052243e-01
9.929333239917932374e-01
8.771986281250713224e-01
8.731695886224503100e-01
9.664491753419132136e-01
9.914193719528493487e-01
9.911919967077886806e-01
8.342240132840635924e-01
9.044716379696065012e-01
9.692041093124625917e-01
9.092826063824797078e-01
9.917327704376894815e-01
9.841334221806360416e-01
9.921499443318178013e-01
9.915817436226006532e-01
8.716102390765366748e-01
9.578615351229849972e-01
8.565230891744035624e-01
9.916200693522511100e-01
9.846514119976628177e-01
9.928843596476265576e-01
9.883863586648184985e-01
9.914923198115850322e-01
9.925009590829160233e-01
9.793401383903257429e-01
8.828214201699922103e-01
8.970877184734713516e-01
8.854217754597657475e-01
9.812150401740719063e-01
9.834076214774893909e-01
9.918422691746142661e-01
9.872016201978813799e-01
9.865111459671412897e-01
9.073212192192856573e-01
9.923975498035898513e-01
9.767068302185891726e-01
9.820265155898890708e-01
9.874584723730640556e-01
9.906890816007501988e-01
9.959760006882005801e-01
9.908241657007939018e-01
9.745437642354756180e-01
9.911294533838058696e-01
9.809861220674261917e-01
9.902622366494688855e-01
8.052378038048236819e-01
9.658764296742672339e-01
9.884269301949478725e-01
9.908599637467292442e-01
9.916589143657580374e-01
9.926189206282379773e-01
9.922001314927486604e-01
9.919385095933523910e-01
9.925109197343722212e-01
9.917590909934584920e-01
8.363816095260530048e-01
9.764983778582860818e-01
9.926179795659683114e-01
9.743153922789078436e-01
9.916624384102227241e-01
9.850006544153737664e-01
9.923808868381379655e-01
9.912796749351839853e-01
9.891006776034273473e-01
9.433698225649940206e-01
9.908481823507179209e-01
9.681208198533484133e-01
9.038491372536399115e-01
9.746058301229786336e-01
8.991367904193506844e-01
8.104267355136636208e-01
9.920941788508350623e-01
9.838466999825474790e-01
8.961345063812248268e-01
8.470712562879150198e-01
8.443103547851551482e-01
9.736839018216378872e-01
8.887955704712093841e-01
8.520874840498791070e-01
9.907036984532155977e-01
8.534679405403579056e-01
8.800136584549917984e-01
9.899497965781439701e-01
8.640116465219759290e-01
8.934711301537765493e-01
9.927522544452599407e-01
9.917326594696397324e-01
9.919236799788634373e-01
9.919017055533633220e-01
9.794058892427243146e-01
9.920057745839085950e-01
9.897324734285014580e-01
9.913267020523476303e-01
9.907196480254056858e-01
9.009921865116053974e-01
9.907527705562757525e-01
9.862026433518191748e-01
9.154214417991716202e-01
9.810393357820489380e-01
9.105671630934277783e-01
9.907010938913639597e-01
9.829764069140543015e-01
9.953462687588796598e-01
9.778589347120425490e-01
9.920990299009267988e-01
9.822520525047692130e-01
9.916754577327774323e-01
9.094187480465705242e-01
9.310890116287314777e-01
8.227986845925937542e-01
9.750429317316154920e-01
9.917633687918891994e-01
9.941451290630117787e-01
9.923973667324175185e-01
9.079267806996706991e-01
9.809148536807360541e-01
9.737532974667160168e-01
8.300129825472926104e-01
9.905138373071653568e-01
9.853945646342763265e-01
9.789795616306474768e-01
9.931177118721289387e-01
9.862300234436283120e-01
8.472020037775320755e-01
9.939079897023573862e-01
8.997777030907750939e-01
8.388990493036997398e-01
9.907770424079784810e-01
9.940061191875263491e-01
9.775635289753398238e-01
9.812750003919904485e-01
9.916851946634930304e-01
9.921520005442524548e-01
9.697985669302973122e-01
9.897721164214353662e-01
9.800353979093425760e-01
9.917710016609208035e-01
9.764688654551231251e-01
9.922631764958853573e-01
9.905775199338493486e-01
9.907292247985731715e-01
9.153610796635237579e-01
9.723542397065580989e-01
9.922578875116346842e-01
9.906875031065722759e-01
9.915214559277696349e-01
9.898233309202443264e-01
9.915446561906740008e-01
9.739027699336892940e-01
9.927310654147024627e-01
9.904531356861701052e-01
9.926544332703172158e-01
9.910153921331790183e-01
9.920309769150845725e-01
9.717724026566471052e-01
9.884571750796414813e-01
9.356234472122331169e-01
9.683744081119711744e-01
9.939473958661667607e-01
9.918269527845630096e-01
9.841548336130370167e-01
8.360439223981255275e-01
9.787751280303088608e-01
9.274499487214989957e-01
9.871016181103581255e-01
9.914823457235547588e-01
9.874122902195612284e-01
8.170099949448698107e-01
9.908917557323959624e-01
8.944395023636154685e-01
9.746585647655153783e-01
9.422657278358201882e-01
9.912201104649697170e-01
9.914357153307673531e-01
8.954979052241727189e-01
9.933214853536356248e-01
9.797736850386988827e-01
9.882771391212565870e-01
9.844232530081855614e-01
9.836078528834932833e-01
9.805298837980718218e-01
8.166311117726186009e-01
9.300446961880407537e-01
9.791636806313076535e-01
9.911134374025850624e-01
9.905347546048898222e-01
9.904083137288838268e-01
9.918482978225623414e-01
9.413689383810136535e-01
9.921336923633411464e-01
8.648514175412848060e-01
9.924328819883512232e-01
9.914186401267742754e-01
9.907646174866771016e-01
9.911294797090374198e-01
9.881043959229227625e-01
9.877068070052897886e-01
8.455473353672210424e-01
9.914373194149240787e-01
8.700232894368367109e-01
9.905655609360033420e-01
9.881122275298893642e-01
8.659680666210014532e-01
9.868801524443300277e-01
9.809890032868983090e-01
9.818820958531335741e-01
8.528103631223331593e-01
9.868367011754918261e-01
9.919876344270591728e-01
9.851727078383393232e-01
9.928635107082741662e-01
9.903522602808695341e-01
8.186456328925588721e-01
9.874192204065495027e-01
9.101294321396808940e-01
9.828591264362362967e-01
7.755649455244150170e-01
9.861081364419974626e-01
9.930629304438758354e-01
9.897940228158342846e-01
8.620689282893971850e-01
9.941638615120093059e-01
7.634146701918723688e-01
9.900137900254628587e-01
8.162623501388492908e-01
9.720073879869020050e-01
8.087807112376792507e-01
9.883883953045708992e-01
9.927447707119273490e-01
9.793067349409365629e-01
9.866843623119284645e-01
9.786370394483290269e-01
9.915393660412427090e-01
9.614357492184798515e-01
9.912662796343394422e-01
9.916566265232608091e-01
9.822461864130557219e-01
9.672315409676557341e-01
9.859917263551833955e-01
9.919113316580854267e-01
8.522896138468101235e-01
8.839993952103515351e-01
8.980616180247169567e-01
9.779173314670502881e-01
9.723835209598098439e-01
9.481434052990037609e-01
9.192736154946279381e-01
8.683301536618388550e-01
9.786512880799227432e-01
9.866741228503426164e-01
9.908745558627040095e-01
9.784268410202774380e-01
8.725094528563757112e-01
9.909600011923985763e-01
9.941683644084075011e-01
9.780482911095854659e-01
9.782704298218724004e-01
8.246555201887546538e-01
8.734428763341159918e-01
9.518441118659420885e-01
8.830429955278467080e-01
9.927420492585615763e-01
8.547426617841645813e-01
9.917961948611473399e-01
9.841321195696629553e-01
9.793403584643546322e-01
9.922105203324290690e-01
8.020159543801207436e-01
7.905388001513309337e-01
9.922813093827218545e-01
9.920135438273495199e-01
9.866683066377373024e-01
9.914550935572125079e-01
9.919893350767772233e-01
9.775646606069240407e-01
8.178479326373571112e-01
9.929336013907091862e-01
8.721757102618226121e-01
8.647343583455229243e-01
9.922062602693741962e-01
9.780476995292505249e-01
8.538101326001118485e-01
9.780412339905424357e-01
9.688927559260522848e-01
9.093217531155960431e-01
8.714190857716037630e-01
9.548942588740033655e-01
9.782812595061431971e-01
8.387855302698801196e-01
9.094484195427565698e-01
9.787193426078366620e-01
8.610594147123457054e-01
9.942268049910605310e-01
9.900183710588967845e-01
9.811967417718595597e-01
9.838957057487149882e-01
9.779672913265905487e-01
9.909656611463244502e-01
9.789016886147334784e-01
9.801693597273858360e-01
9.739342387991269945e-01
8.944186508618314768e-01
8.931527181840064333e-01
9.864551102702622254e-01
9.919462046488496387e-01
9.917374513019054927e-01
9.816281748839081889e-01
9.905201306104971515e-01
9.803610437928850230e-01
9.925224579009280790e-01
9.843912942498195262e-01
9.921763962684743143e-01
9.872224190959568713e-01
9.790669031950938184e-01
9.914712308877654534e-01
9.921951582618455667e-01
9.867454367962464890e-01
9.914630006163770437e-01
9.788897763477205638e-01
9.881172820171546523e-01
9.858885884298692615e-01
9.915133527762637344e-01
9.846649822425227461e-01
9.756152713618361227e-01
9.910548194025993185e-01
9.915307402377170343e-01
9.847917805770217692e-01
9.508397798657159949e-01
8.691831628654819175e-01
9.812937151995470009e-01
9.906900502661577512e-01
8.707157959835912786e-01
9.833342993618334749e-01
9.893113335849537116e-01
9.832450667243792797e-01
9.920268159276033337e-01
9.919355727545612345e-01
9.888123561341509715e-01
9.711354203243145466e-01
9.920565709708585311e-01
7.785247385702844802e-01
9.736617263441788017e-01
9.914374699119321566e-01
9.969012840412969645e-01
9.516106519178875178e-01
9.776388896591833300e-01
8.189074998217391599e-01
9.633126984284456906e-01
9.918606878556486262e-01
8.415214145592164741e-01
9.810734908230447360e-01
9.249862411736086143e-01
8.311271870574220566e-01
9.745392729408280941e-01
9.909826357924812479e-01
9.906638653555087659e-01
9.777199882865578173e-01
9.111921301003629292e-01
9.916019216888974919e-01
9.473020835040902865e-01
9.025613623586727918e-01
9.750146715041977385e-01
9.881731102687153490e-01
9.916590917893479684e-01
8.162720821423075090e-01
9.908622904220498739e-01
7.740041404712278972e-01
9.825753888527027913e-01
8.526111608019256716e-01
9.917029491253710471e-01
9.774697915298387052e-01
9.913896524183795078e-01
8.448632928434022249e-01
9.553562591360630352e-01
9.919975964720312289e-01
9.922658195765142741e-01
9.917148356017578825e-01
9.923337949048116613e-01
9.654902828468170384e-01
9.840015244374286096e-01
9.008615446347036926e-01
9.920916884445281081e-01
9.782831104690907775e-01
8.738369964493774011e-01
9.930554421571741175e-01
9.566056526294327567e-01
9.888696370352705323e-01
9.909548681036971507e-01
9.929873897058790755e-01
9.909099678236087394e-01
9.154032567402478060e-01
9.771563591801845083e-01
9.916952778800209867e-01
9.747246560593347819e-01
8.784659279312782010e-01
8.390242517962357427e-01
9.922217179941719145e-01
9.925472202366216745e-01
9.907212830994523989e-01
9.834785164652598555e-01
9.908148341671744186e-01
9.943089287113818786e-01
9.910423688740747084e-01
9.738523837158383767e-01
9.936147913850996716e-01
9.881384923506650875e-01
9.653860684664510305e-01
9.868857126336429975e-01
9.803013858911914236e-01
8.653434124430297025e-01
8.754900711085900067e-01
9.679095863430823288e-01
9.934280616612554127e-01
7.796289925147924516e-01
9.928646472164502912e-01
8.677266961356385755e-01
9.746479344143474943e-01
9.823305577506755704e-01
9.852271500722737940e-01
9.691530342577180379e-01
9.909361748176039875e-01
9.942773706504955955e-01
9.934636749280708612e-01
9.915943531021303992e-01
9.898233248803395279e-01
7.822580228133131364e-01
9.552205288972340780e-01
9.898334447791208301e-01
9.738850203587094967e-01
9.655874890891268381e-01
8.207134246399973021e-01
9.922227591724607221e-01
9.847033468694199598e-01
9.801630324296348729e-01
9.807262712002876581e-01
9.916688116492577976e-01
9.887990139576900983e-01
8.492711882443906291e-01
9.912464186715246317e-01
9.908446087920065315e-01
9.011516255242637552e-01
9.816151773528903890e-01
8.922184781374326024e-01
9.819294647521681352e-01
8.319605617507679352e-01
9.906785599896474892e-01
9.907469563477288022e-01
9.808635825888828430e-01
9.934973337356777234e-01
9.450772187065930030e-01
8.536167648931172192e-01
9.917192270437813484e-01
9.925059975761502118e-01
9.917380080514101026e-01
9.923750767485326474e-01
9.889506944262337340e-01
9.926732801611481971e-01
9.817504818315176962e-01
9.837285480167049512e-01
9.002896404912125172e-01
7.919039010754346242e-01
9.932024067891015440e-01
9.895372211102211324e-01
8.813443315934306188e-01
8.996714917639473397e-01
9.553256481385248300e-01
9.911527665593781178e-01
7.545136904629614616e-01
9.882892609692307540e-01
8.629354733513618925e-01
9.792154774582918497e-01
9.916520334969364248e-01
9.915563270967002740e-01
9.901221630815867369e-01
9.836992597912270764e-01
8.534765233357478609e-01
8.893379991592587075e-01
9.777300417139712652e-01
9.910584414098730921e-01
9.777988793963642289e-01
9.769810225160528994e-01
9.830844286861455394e-01
8.527240934419072493e-01
9.903115247145178879e-01
9.913306785068115579e-01
8.069175184139365520e-01
8.489612423361286853e-01
9.889765859349950450e-01
9.911402249232297290e-01
9.453499862634420214e-01
9.901481132286039655e-01
9.924357324423392912e-01
9.860710376815920997e-01
8.976830328587586116e-01
9.928461156338355131e-01
9.912594341454152858e-01
8.402885254513097202e-01
9.819224200765651611e-01
9.895556966985235015e-01
8.593474993435854525e-01
8.208019251753307932e-01
9.789209546604158430e-01
9.881629946620635874e-01
9.102059106608421102e-01
9.069520508604754783e-01
9.754437889690047436e-01
9.899429013889279316e-01
9.924519046226428776e-01
8.052242201163346547e-01
9.913667371307314236e-01
9.908317412673113278e-01
9.926899326172382576e-01
8.944832964840442324e-01
9.715678579690862904e-01
9.907145665841871063e-01
9.823236527310884592e-01
9.923870780562192850e-01
9.781326754409579438e-01
9.617531130237707560e-01
9.917545052513737636e-01
9.923325190676481888e-01
9.892939767347890268e-01
8.535436647147928158e-01
9.844006748451791244e-01
9.967005798570430786e-01
9.923921265133407443e-01
9.910403286090886388e-01
9.918504045417187998e-01
8.134696703047534783e-01
8.993618209911061756e-01
9.058460386582460888e-01
9.904525473702658900e-01
9.756422250620517822e-01
8.943293384283710346e-01
8.879727940959669663e-01
9.923734802826252865e-01
8.767727897216772703e-01
9.880536082808616394e-01
9.887770300408419422e-01
9.459656958337733235e-01
9.820477363255605274e-01
9.900617339551279761e-01
9.914366275955134311e-01
9.919715615257034269e-01
9.903734885751093175e-01
9.880331136563593741e-01
9.774273602958264417e-01
9.544502503051062181e-01
9.924988449458320705e-01
9.918539008387454725e-01
9.902586670988854367e-01
9.923776202358784992e-01
8.519311424417651546e-01
7.980497979392794372e-01
8.053961265612621379e-01
9.525973296520221512e-01
9.900513828989156995e-01
9.844662431507142930e-01
9.560630618655117097e-01
9.907695178480857567e-01
9.900022250540475577e-01
9.902935902047027561e-01
9.856792410482720923e-01
9.063760767417325948e-01
8.673930208735300962e-01
8.403867323667852940e-01
8.563646906359310140e-01
9.905000859853242412e-01
8.953595911868518220e-01
9.911707064863586325e-01
9.927973142673711671e-01
9.895865843144369123e-01
9.795599784576983771e-01
7.888646303134229099e-01
9.910572252306546481e-01
9.934537887029658565e-01
9.924209669182381122e-01
9.761856915497695297e-01
9.914305512007306476e-01
8.981945730417523199e-01
9.912211657021836597e-01
9.864633309638408676e-01
8.825856561559451974e-01
9.915439418843705610e-01
9.622720428407962601e-01
9.846698883277980041e-01
9.896112210821442767e-01
9.857060799562346043e-01
9.772522546372688357e-01
8.224482829650140436e-01
9.921024138166283368e-01
9.312728439349902132e-01
9.801002920445753830e-01
9.847725352238276830e-01
9.782782179112323728e-01
9.927368797385253130e-01
9.905370282086056744e-01
9.898699695234964846e-01
9.369653103945559947e-01
9.750675423139855136e-01
9.774549425295792071e-01
8.356912296633380866e-01
9.784184769996524533e-01
9.910665143069929961e-01
9.913083247339635751e-01
9.909466906904121908e-01
9.789333954663717030e-01
9.884144637715340798e-01
9.773664945506960189e-01
9.937895910178486947e-01
8.744029501233391288e-01
8.913321792348748440e-01
8.260315209784870882e-01
9.873874432296027015e-01
9.933374408017578983e-01
9.888301848238862934e-01
9.927469631096926816e-01
9.734452591643969477e-01
9.926418339922883360e-01
9.843393568445328867e-01
9.389862383232849830e-01
9.857135476011432695e-01
9.857085850363711543e-01
9.786118629928208801e-01
9.886688473911475761e-01
8.807367059124194819e-01
9.746308492756110553e-01
8.782479059142752620e-01
7.917225705729542540e-01
9.924415280118313865e-01
9.909160468722595372e-01
9.840706394066036644e-01
9.919146494259567515e-01
8.462294587144199021e-01
9.149110081364176805e-01
8.729234312145086605e-01
9.910842220976149308e-01
9.926358685096823287e-01
9.901328964106836938e-01
9.829024621963020625e-01
9.931682808970855314e-01
8.392151137269603378e-01
9.779129975926194041e-01
8.922613097194737053e-01
9.938661998047373380e-01
8.841550428920855742e-01
9.835650741062985647e-01
9.793772525337293144e-01
9.012555623105876768e-01
9.876353292046430310e-01
9.731095716820333807e-01
9.909418617480839631e-01
8.475060815345142329e-01
9.771779214181812723e-01
8.713659783930419733e-01
9.924528384542772308e-01
8.839937865104301462e-01
9.829371634268082580e-01
8.136262852335973683e-01
8.238650868737347199e-01
9.826263383221002234e-01
9.762441596534927601e-01
9.901740697715473161e-01
9.889606188047161961e-01
8.371974456623166860e-01
9.937059796590869132e-01
9.785539242365722812e-01
8.293349778906918823e-01
8.950781652199643057e-01
9.174783428606972935e-01
8.685049366548159844e-01
9.917413324634135607e-01
9.486231831003530957e-01
8.990779461180029575e-01
9.922759953683017997e-01
8.090143921144079542e-01
9.907481361345119586e-01
9.877981612081278007e-01
9.928425242146803331e-01
9.903184890217922032e-01
9.444053796745280893e-01
9.797204199204873065e-01
9.913310271806410334e-01
9.814855926691995469e-01
9.805363771634160175e-01
9.747213359347232098e-01
9.885581714173178325e-01
8.309352419148922086e-01
9.816612775038793259e-01
9.846809068764934558e-01
9.929062877349478233e-01
9.696997934712834333e-01
9.911707115265586676e-01
9.829702997025007161e-01
9.796201815233753774e-01
9.779630683644593425e-01
9.911251876067711519e-01
8.226655021357506259e-01
9.606174779193539237e-01
9.907000299278415634e-01
9.915375375858009876e-01
9.907144415154135464e-01
9.913561100368627477e-01
7.711102298631363761e-01
9.506455733327476842e-01
8.559671096419910752e-01
9.807653718767961326e-01
9.828914998012464599e-01
9.734238811583252327e-01
9.899384652977606391e-01
9.817812591040154802e-01
9.787415362105028604e-01
9.812961832837685527e-01
9.350339628739918751e-01
9.890184175050268367e-01
9.702542804600843285e-01
9.798365276084325393e-01
9.879562071282786961e-01
9.565589231270607007e-01
9.940779208798292688e-01
9.920741796171395066e-01
8.491694282235626723e-01
9.906144670065613056e-01
8.771512486146297860e-01
9.845846665015581811e-01
9.885599770706243739e-01
9.900042460065199279e-01
9.867411489020604387e-01
9.912066947796449590e-01
8.392362993275346295e-01
9.759501343747143398e-01
9.471207818018051450e-01
9.912924735002265342e-01
8.464143494437730286e-01
9.920339655108932897e-01
9.898544471882297913e-01
9.909880755356581528e-01
9.920556709531808126e-01
9.867628704477022783e-01
9.775239503339701042e-01
8.593887803199813380e-01
9.913137125971608343e-01
9.909496433704845231e-01
9.904452300021596711e-01
9.932291745769817881e-01
9.929671291529200694e-01
9.923698019753182109e-01
9.918852012436233379e-01
9.792441088937972049e-01
8.299485057490564310e-01
9.906395223735280364e-01
9.812007910275869493e-01
8.541495548018050998e-01
9.905218707617408080e-01
9.884811297915792050e-01
9.899278142183285389e-01
9.908261135380626028e-01
9.896258135526567745e-01
9.814825837341926151e-01
9.515759590124357459e-01
9.400364408975809827e-01
9.684381472697328741e-01
9.920546471289508617e-01
8.643652361863249922e-01
9.893894208354021558e-01
9.930960705486348017e-01
9.908894928399751834e-01
8.269256353591435404e-01
9.785748081966666456e-01
9.912267670118948271e-01
9.912628152416360638e-01
9.944408760801249914e-01
7.801512681060706056e-01
9.728986605813770838e-01
9.903661118455974188e-01
9.847008705044655308e-01
9.914184366711950025e-01
9.895639560552805802e-01
9.786992905776847884e-01
9.932564599833776375e-01
9.044049655372023988e-01
9.911097496369920545e-01
9.312336848684759083e-01
9.106275806803389994e-01
9.774632588596579019e-01
9.931396161154255608e-01
9.725108082932746312e-01
9.014550334623547823e-01
9.022098061007265413e-01
9.907762133305317853e-01
9.909439097071123248e-01
8.460012864902189955e-01
9.742832202926710039e-01
9.896869410203802397e-01
9.841573547390856103e-01
9.721712146196904714e-01
9.773433032095971695e-01
9.779141980305540161e-01
9.841520359638094018e-01
9.301318342290986196e-01
9.924243837846135063e-01
8.741712937506298520e-01
8.786076074358241117e-01
8.396962215534033991e-01
7.948163621482221552e-01
8.979177844855794621e-01
9.794047722477869922e-01
9.926337886609064576e-01
9.805096758880876839e-01
8.853355841392382963e-01
9.655785012401583156e-01
9.910376279500414665e-01
9.912847226688542568e-01
9.515177979421473031e-01
8.852015208788719391e-01
9.458988883116998814e-01
9.931113472845176648e-01
9.799103435786040706e-01
9.921877920344663870e-01
9.915988268321498378e-01
9.911149669653995797e-01
9.846417701602718786e-01
8.737606933254697950e-01
9.913278264805982509e-01
9.334860278453308569e-01
9.801107612141958247e-01
9.885607479697299249e-01
9.905691027833223306e-01
8.944437528389581615e-01
7.558263510027936061e-01
9.737263863824959786e-01
9.882206149349811453e-01
8.456209306265546344e-01
9.901235013828559861e-01
9.923941476011456375e-01
8.116665260647484281e-01
8.417534383085212291e-01
9.835960139667593305e-01
9.571151508809160324e-01
9.925290772575994236e-01
9.899943492349202456e-01
9.940959649374064844e-01
8.946032837767144974e-01
9.913768531818174523e-01
9.893559451872002697e-01
8.272112436438264771e-01
9.922091982921646958e-01
9.941637369618319120e-01
9.936929006236920880e-01
9.912162360556082685e-01
9.907874629771277197e-01
8.090654907077599045e-01
9.382583147037204530e-01
9.907921873575120664e-01
9.904777524938402911e-01
8.393252420225749688e-01
9.918692129344864883e-01
9.058877758332741781e-01
9.225733164298106637e-01
9.931945970517389588e-01
9.926212920425104835e-01
9.933000744934327164e-01
9.748859440615540439e-01
9.913395180972280896e-01
9.923714993847657651e-01
9.915335608330382300e-01
9.737893065736203946e-01
8.611174733845630147e-01
9.908602281096343667e-01
9.709213589551497492e-01
9.922928195233488013e-01
9.815950614292779930e-01
9.877909049330688696e-01
9.909314041490049352e-01
8.149861858624241062e-01
9.886991634783661720e-01
9.773765896512855988e-01
8.946160125127122775e-01
9.917630929466686451e-01
9.904666888088051735e-01
9.927839050477801353e-01
9.923069310048220348e-01
8.788609301658298900e-01
8.381958165297087593e-01
9.826788207825821742e-01
8.971272854948536546e-01
8.493790412856609962e-01
9.824227237275995339e-01
9.913408356878095073e-01
9.918099732596431517e-01
8.286487554164319036e-01
9.913873300967690483e-01
9.905083051868603938e-01
9.887721266857653069e-01
9.923279783392215947e-01
9.218579887713750365e-01
9.808885454550733130e-01
9.859317252536016207e-01
9.908527151180701598e-01
9.908285699735642771e-01
9.898488841146364514e-01
8.819864528879225452e-01
9.920165172886387106e-01
9.657860577011156966e-01
9.793136284600570951e-01
9.905636995098825448e-01
9.906272009485631580e-01
9.919796596228706020e-01
9.911940958023348625e-01
9.825099073883399869e-01
7.831376043065386705e-01
9.899818675053336792e-01
9.811532510833512744e-01
9.907492615592418117e-01
9.800320800379097586e-01
9.937059158734853348e-01
9.897060703532145620e-01
9.906844017523304124e-01
9.922861301072717355e-01
8.324927079728685619e-01
9.917820076725116785e-01
9.925199963886759402e-01
8.901788080288735028e-01
9.901441690332660750e-01
9.791906875916370767e-01
9.814824220886742001e-01
9.908265472547703734e-01
9.936969904601754555e-01
9.911702443233997295e-01
8.964971775183293579e-01
9.768829676317628552e-01
9.788388028400212271e-01
9.836120647928066063e-01
9.880148835721493938e-01
9.928577136358925914e-01
9.896838844940051283e-01
9.865308959890625173e-01
9.920949758529253870e-01
8.951907408411515776e-01
9.913816227955621896e-01
9.924824612119165224e-01
8.754150168682762745e-01
9.786912321726770614e-01
9.769440278580864279e-01
9.903626761821137103e-01
9.829431263427208521e-01
9.264513704878601930e-01
8.834529503548725904e-01
8.829768880719168767e-01
9.648856618326644430e-01
9.708155335652793871e-01
7.593053318775515592e-01
9.934046884545857381e-01
9.782605459345077303e-01
9.316182539842728927e-01
9.793920146394869963e-01
8.151958366224789643e-01
9.365957127871946675e-01
9.915082009310294264e-01
9.915580938075611028e-01
8.755465745752887274e-01
9.953278131239056137e-01
9.671382671204684645e-01
9.906516340860386238e-01
9.434093796690743439e-01
9.922074445561835931e-01
9.836745601932463945e-01
9.744798016555551445e-01
9.907378027905968665e-01
9.918237260987954329e-01
9.922592115069219787e-01
9.672524360682751565e-01
9.920041384066022871e-01
8.714416076711136716e-01
9.911869459557326456e-01
8.755710676444563578e-01
8.568798489101318028e-01
9.905354204043698152e-01
9.690059432996377398e-01
9.823761304001326078e-01
9.910286980455198513e-01
9.873079935519147865e-01
9.132743475768050345e-01
9.912519245502287024e-01
8.709094061186188895e-01
9.829529329736154120e-01
9.799925194833781772e-01
9.921032474533977297e-01
9.808490344237964509e-01
9.428419305697097741e-01
9.449863536446441170e-01
9.860401434655257091e-01
8.409133736802699710e-01
9.905130779847838296e-01
8.939421212517755233e-01
9.918654680911169752e-01
9.816667098527646074e-01
8.481754233956888545e-01
8.440525820928264089e-01
9.870357457429115300e-01
9.628128375530565775e-01
8.537317067056116038e-01
9.914702865480297111e-01
8.645607294881341165e-01
9.891352128091254192e-01
9.762860136823627855e-01
9.912618217113911001e-01
9.917916874504865143e-01
9.930382553176322347e-01
9.907443225936800602e-01
9.916159532506381158e-01
9.781391958615895943e-01
9.910676826366129344e-01
8.669471209179792082e-01
9.889847558706708064e-01
9.927089965584188214e-01
9.764190078900129022e-01
9.878175013158178031e-01
7.648332498864159890e-01
9.909409100598901565e-01
9.279434061272608947e-01
9.920563551371676114e-01
9.915260105753554987e-01
8.801108048551935514e-01
9.926043555811855379e-01
9.922611067729779633e-01
9.921787007042148776e-01
9.923912458047728924e-01
9.715248182154873069e-01
9.943130693247724805e-01
9.925011924100427541e-01
8.293276482176672459e-01
8.630766406788044076e-01
8.274182189812528954e-01
9.615792641822522580e-01
7.923798505584400687e-01
9.928491223491006101e-01
9.918587430238177127e-01
9.794684419404895426e-01
9.907884269665484522e-01
8.668974548501102717e-01
9.461188498165069571e-01
9.938455870518082547e-01
9.766433899943277597e-01
9.918866031104269787e-01
9.109335870808437097e-01
9.879320585457385118e-01
8.208255505348799330e-01
9.924955192566581319e-01
8.937297191652410211e-01
9.505283487476847704e-01
9.912090417259222797e-01
9.943462146003504420e-01
9.012306445346586203e-01
8.892614865574378635e-01
8.740989608073177486e-01
9.888751275192312340e-01
9.918518059676805221e-01
9.810059899709866471e-01
9.368593056206279135e-01
9.928918955671249824e-01
9.682086525768328622e-01
9.865925182794118564e-01
8.092199731996225776e-01
9.482574464724661256e-01
9.919288136266392053e-01
9.830700616163602357e-01
9.682784750624701120e-01
8.284051153523948052e-01
9.913812480742437705e-01
9.906643127653658176e-01
9.907014752778373623e-01
9.804703946906127010e-01
9.027692773785956915e-01
7.788543250800232798e-01
9.922766337127646441e-01
8.658515437862406294e-01
9.723031326083901860e-01
9.800830009631987805e-01
9.926720561151596289e-01
9.912825487182858053e-01
8.780114435918815463e-01
9.818721566348851404e-01
9.859093040377904238e-01
9.778781998488628169e-01
9.927664597358165643e-01
9.764176404474990134e-01
9.852087625014238625e-01
9.894890155225954942e-01
9.903974116924926241e-01
9.902315171037139319e-01
9.908684148929522983e-01
9.789760084433356546e-01
8.553687618732614961e-01
9.924847118625623743e-01
9.870066002234283431e-01
9.860025657337678773e-01
9.855901355672342934e-01
9.825358369548845561e-01
9.917777537703332813e-01
9.918264040786868296e-01
7.931707387810398302e-01
9.914967322713240661e-01
8.788480313402345923e-01
9.914549934845994228e-01
9.786537682258685811e-01
8.835480474925069272e-01
8.749426054105153838e-01
9.777953162811667820e-01
9.348548434493627601e-01
9.889660382960283602e-01
8.234437897939732576e-01
9.914108156114281867e-01
8.540711006076024958e-01
7.959897683523001755e-01
9.841537240911357731e-01
9.917454911168681608e-01
9.906761798831232868e-01
8.520191106248840018e-01
9.192423862461190920e-01
9.896415056519387576e-01
9.909607875542033595e-01
9.819808117163196792e-01
9.673264620309309780e-01
9.918417980291027725e-01
9.931226546006252098e-01
9.128029232780930924e-01
9.908825191762992146e-01
8.915495693111251674e-01
9.868157608961584115e-01
9.930689020724382532e-01
9.746365756350902076e-01
9.909675078058789444e-01
8.686413772438353886e-01
8.647731103688777177e-01
9.831317770022787172e-01
8.398246333812724451e-01
9.937221978866608296e-01
8.272095337775572377e-01
9.886655720060423258e-01
9.936861593884038779e-01
8.946194362627427621e-01
9.929209401943255298e-01
9.923504101318325610e-01
9.919631097908689910e-01
8.740145699972056148e-01
9.828843846145840502e-01
9.039467962043891136e-01
8.443579570667800738e-01
8.615558120689632560e-01
9.921955153926858006e-01
8.651352874049936803e-01
9.415631262534648327e-01
9.924175906074587106e-01
9.728488727702550021e-01
9.597186780438871079e-01
9.914150902240091989e-01
9.064344087317655063e-01
9.924838922355800896e-01
9.923736030546733700e-01
9.866674282498159032e-01
9.873375912053863335e-01
8.619496125686785248e-01
9.710514982315324728e-01
9.885797514359249138e-01
9.710355589767991624e-01
9.908222043701869763e-01
9.921957464326696119e-01
9.805569253249135642e-01
8.835566691959036989e-01
9.909427821543472792e-01
8.353192846482216938e-01
8.826970600059952377e-01
9.557584374051082410e-01
8.915524201103843804e-01
9.923778627135946273e-01
8.411607383840834506e-01
9.654472516835360674e-01
9.924393425703657012e-01
9.810615493506567031e-01
9.065939899555945924e-01
9.906749464218107537e-01
9.423367526378074732e-01
9.877128688989474936e-01
9.814162278184742627e-01
9.753636420822517916e-01
9.879333404917780559e-01
9.785293406185255893e-01
9.908423064609798159e-01
9.932672240346206438e-01
9.925275981955848925e-01
9.821018539137652548e-01
9.469559200801476173e-01
9.920133730455609200e-01
9.788168660738452154e-01
9.924482446856744966e-01
9.229841805123243370e-01
9.948806716561068297e-01
9.877604676701279285e-01
9.908747411509628567e-01
8.341152589073572710e-01
7.812068365422517591e-01
8.760958414348111178e-01
8.711331709009070279e-01
9.288511599129481988e-01
9.922088616003721384e-01
9.646321275243584514e-01
9.734885504275414547e-01
9.036720198125853809e-01
9.634776141921370662e-01
8.659966369348138793e-01
9.870068362759218950e-01
9.823953025833541686e-01
9.891676991597315727e-01
9.937255428507878463e-01
9.782088327492385327e-01
9.788231006238148346e-01
8.853868820827052177e-01
9.910484292001091600e-01
8.790424700604059227e-01
8.048448753275496692e-01
9.922957760427649765e-01
9.916966483765247142e-01
9.935792992579114413e-01
9.923195691812890518e-01
9.666347794683888273e-01
9.001191180846391804e-01
8.843273274472494005e-01
9.810910739078155807e-01
9.926490692856799747e-01
8.783443979330814999e-01
9.922952203877669630e-01
8.711582801263126896e-01
9.921877565904534402e-01
9.810317773916862327e-01
9.933425192894228539e-01
9.943708269044067016e-01
9.805113944841512552e-01
9.785444361858247619e-01
8.477631376019849618e-01
9.896915678954979478e-01
9.845047157558540762e-01
9.788698015727366197e-01
9.793567433957289792e-01
9.892573021482010676e-01
9.410800745515188748e-01
8.645061448067163923e-01
9.931583909781587227e-01
9.282426960449033926e-01
9.820379147249962415e-01
8.452692976541364978e-01
9.806548422525245279e-01
9.930230325153353022e-01
9.758913074405988208e-01
9.252505502094018341e-01
9.723962409282586039e-01
9.727881400723337180e-01
9.938128545298894334e-01
9.785938287658447754e-01
9.857901031834455097e-01
9.294141476614633524e-01
9.874133628427135267e-01
8.781043962731638342e-01
9.723033240344174377e-01
9.877317553819837670e-01
9.010836351074836825e-01
9.738404839134510160e-01
9.923415450253803005e-01
8.194133989184277933e-01
9.776669456469631037e-01
9.796124944875046481e-01
9.795861461350358068e-01
9.853002932703708305e-01
9.932962303628916079e-01
9.882067923546856703e-01
9.930496905446180023e-01
9.610036950643502385e-01
9.933643240023033449e-01
9.752999515050613244e-01
9.752016269938287296e-01
9.900466830057285117e-01
9.612906312395668174e-01
9.862138160732420999e-01
9.364515326278388674e-01
9.918539971800651722e-01
9.879501910685984933e-01
9.920913352518783146e-01
9.915064589212944091e-01
9.872220990970773657e-01
8.584419197983395033e-01
9.086396508379601666e-01
9.926571958744083712e-01
8.126398240261035744e-01
7.915425793330579385e-01
8.400152806539341599e-01
8.222232506089723891e-01
9.907915187092821707e-01
9.907243633299658292e-01
7.979364124554775284e-01
9.822971984175774551e-01
9.817951439036974870e-01
8.403391712414945980e-01
9.927993717600935852e-01
8.269357129053358513e-01
9.860988186241160802e-01
8.597384605268074687e-01
9.867834496024397994e-01
9.936134112211476577e-01
8.945924474566266937e-01
9.682717179513208317e-01
9.694269320123507505e-01
9.754048111488622386e-01
9.710798280327863630e-01
8.541945302438684884e-01
9.861480277637215686e-01
9.849879184706966662e-01
9.774314219321497132e-01
8.470767834223434933e-01
9.935150263370707835e-01
9.924008243448387834e-01
9.770678346847657680e-01
9.911153755182350311e-01
8.059808016232802297e-01
7.989584073628163141e-01
9.892974712463132869e-01
9.871846573049408713e-01
9.918368106451509458e-01
7.586293045123824186e-01
9.932911995260305105e-01
9.932462802404700142e-01
9.735629073637755981e-01
9.778719842184269151e-01
9.938896831067411952e-01
9.317600462827712038e-01
9.943645634480623441e-01
9.911221164995981381e-01
9.907637978491395936e-01
8.795856053478878778e-01
9.788734554100193552e-01
7.521438472512691487e-01
9.837712315076632130e-01
9.816605716756326983e-01
9.798877607310310101e-01
9.781786773683955882e-01
9.895832383455684944e-01
9.807657811361117917e-01
8.452720041544914409e-01
8.774575290746089440e-01
9.784398662061671859e-01
9.863845513509539309e-01
9.416016497232093663e-01
9.904692219944074560e-01
9.879115557198613340e-01
9.825263759518361173e-01
8.706816197158966375e-01
9.867989559253561582e-01
7.953293735774416007e-01
9.803032608816780735e-01
9.929899191971026662e-01
9.827277466422996710e-01
9.916649808009586620e-01
9.917907950085238511e-01
8.914432658101881790e-01
9.822364546085833314e-01
9.817048784922993709e-01
9.900258872951582800e-01
9.756556394966415802e-01
9.908818918456610003e-01
9.908567799917515906e-01
9.911550168680143269e-01
9.794772057755807282e-01
9.854246531008200582e-01
8.838454787732831219e-01
9.926418046351331848e-01
9.905269837808341471e-01
9.911498161294232112e-01
8.461441190888555619e-01
9.559685103131042583e-01
9.925963012037493094e-01
9.352309185067304576e-01
9.909995217804761225e-01
9.775307319114309168e-01
9.700342028186269561e-01
9.872419288647794611e-01
8.455331889596473527e-01
9.923622438080698105e-01
9.905772701567633343e-01
8.363660787160778209e-01
9.470127425414457401e-01
8.334964459337147469e-01
8.894063250731363279e-01
9.963572167700708304e-01
9.772305406024451857e-01
9.909780737166019593e-01
9.847552300759970789e-01
9.706886099143338109e-01
8.581501674114254685e-01
9.554373625532173175e-01
9.913166244917168690e-01
9.848976431378800855e-01
9.900918586304920943e-01
9.859364064128738336e-01
9.916186863194970114e-01
8.885656768555839635e-01
9.880332357350271044e-01
9.922228861073876249e-01
9.931485633011964964e-01
9.796419486356168216e-01
8.493513871310145458e-01
9.929515397120283193e-01
8.621401221211519861e-01
9.913106637380267872e-01
9.969178920695619395e-01
8.664735457816299391e-01
9.775166147980735021e-01
9.620519039255994720e-01
8.668191790710637612e-01
9.913799972027536045e-01
9.838783979595392415e-01
9.907929044341811098e-01
9.719310240772602860e-01
9.794418257595823851e-01
9.839706573695358172e-01
9.927830313145842300e-01
9.921755128541329682e-01
9.895278417387091130e-01
9.924360992178240526e-01
9.898077804993296036e-01
9.908733758058420049e-01
9.783907408680915241e-01
9.791876223524575984e-01
9.883726390096209125e-01
9.917073705304024767e-01
9.873344096727796337e-01
9.830092128557162967e-01
8.750596234149148334e-01
8.496820871834602773e-01
9.907336894425206042e-01
9.913448795377353129e-01
8.283835300973088067e-01
8.975254117560560463e-01
9.025881518120613123e-01
9.911369392015223490e-01
9.802440820336865146e-01
9.852140993747615649e-01
9.915715750133007322e-01
9.788922077089821094e-01
9.260769929351557739e-01
9.906028890959934774e-01
8.830962333999101688e-01
9.911924027073344412e-01
9.910601366612398211e-01
9.892748883996150822e-01
9.782009028250210347e-01
9.782908058373103177e-01
8.792087264842167738e-01
9.859617875639663520e-01
9.909418159247753710e-01
8.883213120752356806e-01
9.913033276528031568e-01
9.914046947052477243e-01
8.691511093806792987e-01
8.731706771736723605e-01
9.911086420430619270e-01
9.812956077545921252e-01
9.424951678466794158e-01
9.796622709925494332e-01
8.704822586511373750e-01
9.860864667590253374e-01
9.326493605257490938e-01
8.868245543958273025e-01
9.922500064797069586e-01
7.866733905641146718e-01
9.778564295028886466e-01
9.776749253191435729e-01
8.728454177429594285e-01
9.907639623205648505e-01
8.434627897433117916e-01
8.793146385842667279e-01
8.484506083482343808e-01
9.922481121262954895e-01
9.915493822947616387e-01
9.920649273872180762e-01
9.015663191328537884e-01
9.754567580181615627e-01
8.577908493431820602e-01
9.930032029922813974e-01
9.875333073102326997e-01
9.633673064590430046e-01
8.023347403678773304e-01
9.911021878826324905e-01
9.927079425548278602e-01
9.752987776066466274e-01
9.856908151556688091e-01
8.301417234522052713e-01
9.023411707300110773e-01
9.851565246052871316e-01
9.791154398800403502e-01
9.916067612431535006e-01
9.907495454844138516e-01
9.913263686920882334e-01
9.905638309890846260e-01
9.925342959258971476e-01
8.370603783426806555e-01
9.921310062828280207e-01
9.154671084225910471e-01
9.787385484661726975e-01
9.390647485124865579e-01
9.900014403410984931e-01
9.703798798179558149e-01
8.771861630402479904e-01
9.900915427332306340e-01
9.197317485767098066e-01
8.347102843192091282e-01
9.823584246970787914e-01
9.839617835175868965e-01
9.925977160745751426e-01
9.914957187933637339e-01
8.703190894221994878e-01
9.860618704675212509e-01
9.809422714902833462e-01
8.650863633814562803e-01
9.855449954689932124e-01
8.939747029628676289e-01
9.849686111455701054e-01
8.663839066186673765e-01
9.910403830986947993e-01
9.905414178551604776e-01
9.935621339935659657e-01
9.887046321335568599e-01
9.787392179888810828e-01
7.776848922633534666e-01
9.798341962331598154e-01
9.787596648672607369e-01
9.922830740655737003e-01
8.991204143583891861e-01
9.859618631865086913e-01
9.798543648809404649e-01
9.657832548608844547e-01
9.919594305764088960e-01
9.915818561966657230e-01
9.825229351934177124e-01
9.909067408289987666e-01
9.909326280584046520e-01
9.366030993335654475e-01
9.903493917100941735e-01
9.926426063526097021e-01
8.608921148171909676e-01
9.842234299152495813e-01
8.641389022131680253e-01
9.921035523349555074e-01
9.930929763707313507e-01
9.930937888818673898e-01
9.813407121987658410e-01
9.849342667684476416e-01
9.910052711869825615e-01
9.904780343222416850e-01
9.717287418578665070e-01
9.219806366856964086e-01
9.924433249284255742e-01
9.897773877259835595e-01
9.920377316071472551e-01
9.713756836519112925e-01
9.509506947644140729e-01
9.927780623009365701e-01
8.182268636975212894e-01
9.908305420306097178e-01
9.791069478665381798e-01
9.624418284870844831e-01
9.910037528097800363e-01
9.928388021017685583e-01
9.735362901118852497e-01
9.892529687975407660e-01
9.901304573956355437e-01
9.848262033721459918e-01
9.829473378527360250e-01
8.370243327443676051e-01
9.865957338773968521e-01
9.915960412093824949e-01
9.470036729296342770e-01
9.863677181337491273e-01
9.878969767520673351e-01
9.762058929137054086e-01
9.915537327762461439e-01
9.878415229866379654e-01
9.923102815944095934e-01
9.960744544931828814e-01
9.826914275618759964e-01
9.918424706050460449e-01
9.924075939388801171e-01
9.739445179366027494e-01
9.914178095649646139e-01
9.783004129413666039e-01
9.765384426382177629e-01
9.000704934020539172e-01
9.875463900336353129e-01
9.413894039109748091e-01
8.362046336576155481e-01
8.698710891328338413e-01
9.714054060717882688e-01
9.918972574749548299e-01
8.459399073138116343e-01
7.798492825533542838e-01
8.357721250876164465e-01
9.893985569902984389e-01
9.890963548606639399e-01
9.815322046892258623e-01
9.779130385999922348e-01
8.035566870300626663e-01
9.866247481762713267e-01
9.906785215875264505e-01
9.927222630290960526e-01
9.005921503745929479e-01
9.906565107971001538e-01
9.783775082578032301e-01
7.795799792688882235e-01
9.044732491650202544e-01
9.826498599135657930e-01
9.921820323771455286e-01
8.821250728227065796e-01
9.742406734312553107e-01
8.926368774677670981e-01
9.906756900580407921e-01
9.918434687116630677e-01
9.762613509053986727e-01
9.786968209979035604e-01
9.908355578917369400e-01
9.911753393210804841e-01
8.936151984653248892e-01
9.756790491433415813e-01
8.020170979041465475e-01
9.935466071630835172e-01
9.907639111615733629e-01
8.708347110649065081e-01
9.929739662889648377e-01
9.801250943558462714e-01
9.044214579195691828e-01
9.787648181269062997e-01
9.916206603482021764e-01
9.920536779096820190e-01
9.928236125003079282e-01
9.816323661665576905e-01
9.911013735119705848e-01
8.727131180047787984e-01
9.670369960179554525e-01
8.912642127257432989e-01
8.034009646512215719e-01
9.916846468451639973e-01
9.912524979240836531e-01
9.856364195149377450e-01
9.913734216455637460e-01
9.790119846576156304e-01
9.917680438605425142e-01
8.749199277790680185e-01
9.888181476491804123e-01
8.379591217000961212e-01
9.916750451320140991e-01
9.861489199808448625e-01
8.264360623465649702e-01
9.920622222282374780e-01
9.204789497950645050e-01
9.527592786441528849e-01
9.906250515068132367e-01
9.885819066467038674e-01
9.920744568136987684e-01
9.686472237752425940e-01
9.866711980233686674e-01
9.938163711056767768e-01
9.524489877501973734e-01
9.249293596740025825e-01
9.927128476874824692e-01
9.866424820699435383e-01
7.621307605903072657e-01
9.905072056227330890e-01
9.726989368938073754e-01
9.792806481014227904e-01
8.214334201929802681e-01
8.779441787687471965e-01
9.914467958874959574e-01
9.884911419920282549e-01
9.923449618453984433e-01
9.908090950865257041e-01
8.378184136973705343e-01
8.455356298385805491e-01
9.931102761019980907e-01
9.936912894144562802e-01
9.739790621110003821e-01
9.855263098177557968e-01
9.919440797275477228e-01
9.861341323625426591e-01
9.910312077306284717e-01
9.873122734244416110e-01
9.859540588447464060e-01
9.905115661700655272e-01
9.918825696089424993e-01
9.755361558641106878e-01
8.599619661190033293e-01
9.950033973840828327e-01
8.959313449529535678e-01
9.913996920805911994e-01
9.430799535875281636e-01
9.203967731967541699e-01
8.392398649954592171e-01
9.757426781079441280e-01
9.859377078764172131e-01
9.826061234111035381e-01
8.596291548447710928e-01
9.771449409182991763e-01
8.967045210419223311e-01
9.859955414184632394e-01
9.467630051806934510e-01
8.349407461608953085e-01
9.905986949799925334e-01
9.801359292503656340e-01
9.904769407010447502e-01
9.812330973804090917e-01
9.918694323964569737e-01
9.911166063285175021e-01
9.783101441707482415e-01
9.883731055904995122e-01
8.034867051825512752e-01
9.910332600661895253e-01
9.798834943579770584e-01
9.263790368163307143e-01
9.741699734602956573e-01
9.839629169540080600e-01
9.806659263701448248e-01
9.768723335925031392e-01
9.867710661058881616e-01
9.913002866831290838e-01
9.580776917934599179e-01
9.918251187437504557e-01
9.800812883485024996e-01
7.811695802303868508e-01
9.754157908396047238e-01
9.933263932776521532e-01
9.780681042966177241e-01
9.009194652111699453e-01
9.938042459048446187e-01
8.993179513765849897e-01
9.895165082996155714e-01
9.912414473165741535e-01
9.861484595750573678e-01
9.910855077713133232e-01
9.911879665024454500e-01
9.861804868952490644e-01
9.921859158120425182e-01
9.918031214019594755e-01
9.879985895384535421e-01
9.792899763500286792e-01
8.354529170816613615e-01
9.925993362519579533e-01
9.937274439764439693e-01
9.898210213215757891e-01
9.887234669237149332e-01
9.832202741791760126e-01
9.905894042985463610e-01
9.906074878896623526e-01
9.761863261804110126e-01
9.883807570824343358e-01
9.934682045739872125e-01
9.923093921914565296e-01
8.629437514413904609e-01
8.575755813800742811e-01
9.884271228012843080e-01
9.923778399163455388e-01
9.848964269655318127e-01
8.590046417972699855e-01
9.905502629001339265e-01
9.911956261201945173e-01
9.818895976985195784e-01
9.896680480357028520e-01
8.407909549336066712e-01
9.846346652874090610e-01
9.853542837263478127e-01
8.751672357982207551e-01
9.398292346361600824e-01
9.828889001736966780e-01
9.921770958983745503e-01
8.792280291741197962e-01
9.911221325465199294e-01
8.679654498044492295e-01
9.944447675979808388e-01
8.624955813056803811e-01
8.588049452738539813e-01
9.869579730383631899e-01
9.910165073611328923e-01
8.643453662730585796e-01
9.924908796383065113e-01
9.912762480248592523e-01
8.921470907700213004e-01
8.721798150295094754e-01
9.896906592637280120e-01
9.915717305073038501e-01
9.915202910123800395e-01
9.914918775872648693e-01
9.901904595453506763e-01
9.435276658284905693e-01
9.814543365289448706e-01
9.654930186454415697e-01
9.889133539397020334e-01
9.927319072214647599e-01
9.907121237733366170e-01
9.905010862038272634e-01
9.821911087878635316e-01
8.627991432131010274e-01
8.432193960934895038e-01
8.813013401640569233e-01
9.923174621284781560e-01
8.939357228107897013e-01
8.497769582882416239e-01
9.930045605347076476e-01
9.285720232426210030e-01
9.876453809676917217e-01
9.921351958324700071e-01
8.294256209743060548e-01
9.923774315314803918e-01
9.884979791233211577e-01
9.916072075294710686e-01
9.928576410685410192e-01
9.850634383974650188e-01
9.834228486264617874e-01
8.729375235748340067e-01
9.794091392485037018e-01
9.757277156475513413e-01
9.914472942685929047e-01
8.502649679562230833e-01
9.916781009254537205e-01
9.796158291260635975e-01
9.915524107223455674e-01
9.938617235927358351e-01
9.532687031628094276e-01
9.857714540051921714e-01
9.512982250739903112e-01
9.905732408639797981e-01
9.874646493616113796e-01
8.756339110993984765e-01
9.879595263643718983e-01
9.934622350101123267e-01
9.762668581146770608e-01
9.116664749999058293e-01
8.454908484270978741e-01
8.747557108935604120e-01
9.773688180500476053e-01
8.487233002694236639e-01
8.987837902909303622e-01
9.674034869091255873e-01
9.815925369416628188e-01
9.815359169759597657e-01
8.737768242100539817e-01
7.614371780261699474e-01
9.890256315481209537e-01
9.893051412835937031e-01
9.671205418688815225e-01
8.021451440271439859e-01
9.047868047795828428e-01
9.921285087475523179e-01
9.788388837196582148e-01
8.060072523991270721e-01
9.721529803713110374e-01
9.509500297157219562e-01
9.919178739855777360e-01
9.876195996358229090e-01
9.916116803264553026e-01
9.616635503290388298e-01
9.763172986566172051e-01
9.926166979795320033e-01
9.816755089883890673e-01
9.925820735492361102e-01
9.827510033541920764e-01
8.476342738289707190e-01
8.585328979618208622e-01
8.433668113778249875e-01
9.805905087367167150e-01
9.909352741397119413e-01
9.924130928045941102e-01
9.784559611777098320e-01
9.884247643232501046e-01
9.730535438343139720e-01
9.933398009284375441e-01
9.914504369687549001e-01
8.561957332733677317e-01
9.814853056882835158e-01
8.470761890288378559e-01
8.295674068573894999e-01
9.910785688532821602e-01
9.926983918941197915e-01
8.924448883660081044e-01
8.629804524904947094e-01
9.910832964611586693e-01
9.819048592796134622e-01
9.923615618515950754e-01
9.832851048705394392e-01
9.921805135402225195e-01
9.920168805413867030e-01
9.910818230020159714e-01
9.859510377262823422e-01
9.914851899996608431e-01
8.981325664078891879e-01
9.878277100768939611e-01
9.786394698915760193e-01
9.912497382943998847e-01
9.840857610305667746e-01
9.800731726052052117e-01
8.607817639813978294e-01
9.920829923529960181e-01
9.910801272483595881e-01
8.495206509521002758e-01
8.238142278964400989e-01
9.905526543457975341e-01
9.867351093137586293e-01
7.823966267987105816e-01
9.917278221183890574e-01
9.926950034935374534e-01
9.901889051531289621e-01
9.940325957830941084e-01
8.524804668950640707e-01
9.314745182643240362e-01
9.910697233251498650e-01
9.834014918680015205e-01
9.783553876420322259e-01
9.503175920150864764e-01
9.812516897642371561e-01
9.886104643329282071e-01
9.916588856470094360e-01
9.067917844057259424e-01
9.932186733908208165e-01
9.926728881802172610e-01
9.791470873305033740e-01
9.876330074240091683e-01
9.887588469685881787e-01
9.031720085847758650e-01
9.784997504441298455e-01
9.910812717190614629e-01
9.918531345409701272e-01
9.797180717223029633e-01
9.294514960729685082e-01
9.774875481889688800e-01
9.869509746984259646e-01
8.558241951297612671e-01
9.744282077022576871e-01
7.747777662619639294e-01
9.913952686925114888e-01
9.738850377567740413e-01
8.133335747400817217e-01
9.924044533981687399e-01
8.958520073279400142e-01
9.902448145440406746e-01
9.933731393280372801e-01
9.759946940420454187e-01
9.924005704381740900e-01
9.918472203830579481e-01
9.921963050036018972e-01
9.353839988480376899e-01
9.939773493346025779e-01
9.829708146338400621e-01
9.872321506251926504e-01
9.911618151033636526e-01
9.915785155471878998e-01
9.851312778739347298e-01
8.354903618047353486e-01
9.891193379988754142e-01
8.870920605221394029e-01
9.545943019291918130e-01
8.780238703541196621e-01
9.927196441878053390e-01
9.828067979669889986e-01
8.934856488173938960e-01
8.938024955070474897e-01
9.915370090043462703e-01
9.752818439569670428e-01
9.864954421871451329e-01
8.487827861311175726e-01
9.768239854428980573e-01
9.895231615144647330e-01
9.913559364041231170e-01
9.926263784343319907e-01
8.459593850806782500e-01
9.780323732010343107e-01
9.885788651374370906e-01
9.790091492520717198e-01
9.809611974763522424e-01
8.953755957144782229e-01
9.906540272387083235e-01
8.356448663352762374e-01
9.916920206032777685e-01
9.919830370966835620e-01
7.858038148517707544e-01
8.457471135007500473e-01
9.844603230725758047e-01
9.873872453133505367e-01
9.882887775992185153e-01
9.920063338105030715e-01
9.790456736318039477e-01
8.122012823428514938e-01
9.926875280681758396e-01
9.913724338756512156e-01
9.920619953804191704e-01
9.914563759758493466e-01
8.516064373071785543e-01
8.614768902184859467e-01
9.868997464315111268e-01
9.479357664142393780e-01
9.918153737605297504e-01
9.912898366811840889e-01
9.528121993083641383e-01
9.919488664278192092e-01
8.175785136717321766e-01
9.920885648309266669e-01
9.916122543220449170e-01
9.926586696981335445e-01
8.933839465969677374e-01
9.927023915960843103e-01
9.912491945847172747e-01
9.794335728496645910e-01
9.918648085038346274e-01
9.919939253000183976e-01
9.823931895445693341e-01
9.795326932183762159e-01
8.234861927415878524e-01
9.905373379647565146e-01
9.788520814849297480e-01
8.329304354556866796e-01
9.082189131244939873e-01
9.906884294873555818e-01
9.474041234006220780e-01
9.738240834829189341e-01
9.891227482322901832e-01
9.913073794351018320e-01
9.785386972823276741e-01
9.817879126214702490e-01
9.800821904888012970e-01
9.928730432378259918e-01
8.971584475484338794e-01
9.004310224360402293e-01
9.907039518592731797e-01
9.788151791413803871e-01
9.826559008419318841e-01
9.862911370591515015e-01
9.925597193704527310e-01
8.449961459823944754e-01
9.271448814156704188e-01
9.838568925764142881e-01
9.797447745203970992e-01
9.816501938766897251e-01
8.558129952631478021e-01
9.849137013266581198e-01
9.919783723255747310e-01
9.908405004024184448e-01
9.920709308508979252e-01
9.920073032909656474e-01
9.925873838196760390e-01
9.906181162240419447e-01
9.923835603771102853e-01
9.639511411158955267e-01
9.872994061064462867e-01
9.923992245310961913e-01
9.204600495146789685e-01
9.783266195288706779e-01
8.679620617147352224e-01
9.912046137199485019e-01
9.894121492333196599e-01
9.906058652948215304e-01
9.923386987414579696e-01
9.810766035316079714e-01
8.920602032516251612e-01
9.927770313750018394e-01
9.919532301988747136e-01
9.894382035515525420e-01
9.876530392460162178e-01
7.673465553235955250e-01
9.818700613759034912e-01
9.898040544338194691e-01
9.906125459871256700e-01
8.917563589286652270e-01
8.889548341892115069e-01
9.489070780869636179e-01
9.883695165290785623e-01
9.917502214682517581e-01
9.906615827494430482e-01
9.530726343345440332e-01
9.904800670725921741e-01
9.921735803678124466e-01
9.894815099395537494e-01
7.874465463046307345e-01
9.930472488806163511e-01
8.746627421560965177e-01
9.709118319729246327e-01
9.720242951707910306e-01
8.946617559514352669e-01
9.914902530484774879e-01
9.711653658493886176e-01
9.487889960571983528e-01
9.915107200676451793e-01
9.879640379558990437e-01
9.939089682186192931e-01
9.906165944159494030e-01
8.458842371556360984e-01
9.834154182315226755e-01
9.705661366884636987e-01
9.896289153580111186e-01
9.356598532259274847e-01
9.811318625321148179e-01
9.908118478119504191e-01
9.917173475108740366e-01
8.746933151601901102e-01
9.876832591974452624e-01
9.886125017730137410e-01
9.913598056253686286e-01
9.845613079687656199e-01
8.537855959216964497e-01
9.862602214590184824e-01
8.551126731465706898e-01
9.889272793985133259e-01
8.586794052932562593e-01
9.334798014334405591e-01
9.919853045863639140e-01
9.943697751470631507e-01
9.900976643545408296e-01
9.901563640207592387e-01
9.759650224655608275e-01
9.904329494359814801e-01
9.858912885585555674e-01
8.444481075980323492e-01
9.897781631465908392e-01
9.579459704489057259e-01
8.814183055068752770e-01
9.800510333556576859e-01
8.255009709250368255e-01
9.910170594904065267e-01
8.813275154728592575e-01
9.924913177204239823e-01
9.921803296398887806e-01
9.871998258356410316e-01
9.145328022799511514e-01
8.708300352196323146e-01
8.334798974345527522e-01
9.928951510583561291e-01
9.457875554268420082e-01
9.913913248797228128e-01
9.835942969980679962e-01
9.888041105211234916e-01
9.911193088639943527e-01
9.210023649181550143e-01
9.931471305024105467e-01
9.825297900550428176e-01
9.914514390331734539e-01
9.924064199035376177e-01
9.929722450902251918e-01
9.870506795452007598e-01
8.700409212082599320e-01
7.993764449885593093e-01
9.756952730762415982e-01
8.386054213141980185e-01
9.023969224903224395e-01
9.843019515035544842e-01
9.634185311144950470e-01
9.919136199990783442e-01
9.906905453681924545e-01
9.923131154309646762e-01
9.932452251348226069e-01
9.910625238904353651e-01
8.330581941524998202e-01
9.860152956510351840e-01
9.889376958296133280e-01
9.930467728876097855e-01
9.912531390334802239e-01
8.357842652001986616e-01
9.905871177877551004e-01
8.199975920562618814e-01
8.176263381631994065e-01
9.807342719308577150e-01
8.420296215130634865e-01
8.475637054788769387e-01
8.627189800828387600e-01
9.747763926877249796e-01
9.777580159038317120e-01
7.856269063164919020e-01
9.809113323336760004e-01
9.863326635172693369e-01
9.173835471703467581e-01
9.792247304551321418e-01
9.414563987107781307e-01
9.835405073010560217e-01
9.913082901407457292e-01
8.140341630700868025e-01
7.989589090946906946e-01
9.853665641456201829e-01
9.917975223118704609e-01
8.885339215093781551e-01
9.929191365776341982e-01
9.853624745168473309e-01
9.930619659016027834e-01
9.924887326006001098e-01
9.910092629635661732e-01
9.823808666623901065e-01
9.049819733785526843e-01
9.749514956912340713e-01
9.904494858873410523e-01
9.690095093828005046e-01
9.872848899234418774e-01
9.894061710815303945e-01
9.929020506156406300e-01
8.595532978281883452e-01
9.710916870054498995e-01
9.933156665408644503e-01
9.905264447313776310e-01
8.427163889993574131e-01
9.692775926540450060e-01
9.848099686117092189e-01
9.942494346360464252e-01
7.990297136611763662e-01
9.883684866105401090e-01
9.907314705080507711e-01
9.908514933690891757e-01
9.854227585249631938e-01
9.956489090771485362e-01
9.761301952791848757e-01
9.838423569695085025e-01
9.749685831696794924e-01
9.916209783443706849e-01
9.898955234888626720e-01
9.901067690470374272e-01
9.903845483637215841e-01
9.923986489066937144e-01
8.256347838229001201e-01
7.932452539325702823e-01
9.921662133376172310e-01
8.676899076562800683e-01
9.921157007228466052e-01
8.607408286615794157e-01
9.908567563241074128e-01
9.837690896595903123e-01
9.379004353528407334e-01
9.915143509921922060e-01
9.891929215621027005e-01
8.688601366017382199e-01
9.916765913298175583e-01
9.814154802798942256e-01
9.910331026886151085e-01
9.921600569190723862e-01
9.798737574807689921e-01
8.703074088221934845e-01
8.397649973871605944e-01
9.769075730355921694e-01
9.903998811192004093e-01
9.873088547788708702e-01
8.374107255106875147e-01
9.913511407045569879e-01
9.846726962022938068e-01
9.844309856238390166e-01
9.493863404203852774e-01
7.738066984337433896e-01
9.826571963658539133e-01
9.749072021114274511e-01
9.910474862062419454e-01
9.046664009362832548e-01
9.489876964003445270e-01
9.763886819172887810e-01
9.662886558983651009e-01
9.058576571419222345e-01
9.751394834926633282e-01
9.905936604345352281e-01
9.914677614827667185e-01
9.773082338284546644e-01
9.914549480043487462e-01
9.912562390156934855e-01
9.913568518960789167e-01
8.595514875590495318e-01
9.871975290152646965e-01
8.663648026533643520e-01
9.837385410177580392e-01
8.500160443053834669e-01
8.508536754437575622e-01
9.819270873082842632e-01
8.243410302281402036e-01
9.752012487175359956e-01
9.930250813026900714e-01
9.890445664180260721e-01
9.844282565627683335e-01
9.898445004844231843e-01
9.925076583140894915e-01
9.709773865516333480e-01
9.936240617268307096e-01
9.917798084828144400e-01
9.923994649574008342e-01
9.928145327672479592e-01
9.919138759659406057e-01
8.290320846176220115e-01
9.915131557942553631e-01
9.863698044934106068e-01
9.914534674001451720e-01
9.835308568906001581e-01
9.899662664436303938e-01
9.905927425804430531e-01
9.847402315094850866e-01
9.725996847967816050e-01
9.818678298305630880e-01
9.905855530958768140e-01
8.745487270350026376e-01
9.478689008818298456e-01
9.943310470294818293e-01
8.799038070425512226e-01
9.704261405821025255e-01
8.939600504348257370e-01
9.926816735823369431e-01
8.992896471251206059e-01
9.908575592200876692e-01
9.841262150289638022e-01
9.929675818409691157e-01
9.929680956049407037e-01
9.854218101499554461e-01
9.895198599920845828e-01
9.809115522319020730e-01
9.915633680067057476e-01
9.846881118244975584e-01
9.785909090101770902e-01
9.940464033074497552e-01
8.380332391851850193e-01
7.893504167584625142e-01
9.820059505015217294e-01
8.910040458283364773e-01
9.918963338222417381e-01
8.747956469500675070e-01
9.911278293436052156e-01
9.742732762018643244e-01
9.907657081378725694e-01
9.922613491310658951e-01
9.803537937209979569e-01
9.925091628427877843e-01
9.914255856369849074e-01
9.880548213127122725e-01
9.886470610823796523e-01
9.920425831610421019e-01
9.865168548705565144e-01
9.906913677498315751e-01
8.807226508391096109e-01
9.769675002995609203e-01
8.418306818625973520e-01
9.814247507748320443e-01
9.175923013075854007e-01
9.333995666019226922e-01
9.788452764559085750e-01
9.907668932347161173e-01
9.914590454991414337e-01
9.749431302988602610e-01
9.872230818022449395e-01
9.914855125048064322e-01
9.757347302978314207e-01
9.905143692827775848e-01
9.627628163142362139e-01
8.576991455431315359e-01
9.876477086155617258e-01
9.910035411449074072e-01
8.730570735992404519e-01
9.870463672568859925e-01
9.314921767391581842e-01
9.908555847651066006e-01
8.393973149060984795e-01
9.801230176171672470e-01
9.918161991311765791e-01
9.920608105087704853e-01
9.916516592396726892e-01
8.032573574670718308e-01
9.801863692938170836e-01
9.841528134631514213e-01
9.787216246185169721e-01
9.919128797280325482e-01
9.930129861442188455e-01
9.902851528357958788e-01
9.820848546235131371e-01
9.914938394227238438e-01
9.846261240293154859e-01
9.913574250713158564e-01
9.862829952458180838e-01
9.849812667960141654e-01
8.611265276963652182e-01
9.913930238615777935e-01
9.860842501048653341e-01
9.348798745315055614e-01
9.884930458407137355e-01
9.875628123887043586e-01
9.919826058868185248e-01
8.823565838889824153e-01
9.830919681957653866e-01
9.916047529186799991e-01
9.777760742045632503e-01
9.875927094059507860e-01
9.925222518917632408e-01
9.905765968672518573e-01
9.676949692474324793e-01
8.638982780393855698e-01
8.327564769241759812e-01
9.922094399730784220e-01
9.907085781981772588e-01
9.939363378777257285e-01
8.444949325467856482e-01
8.191865455368843030e-01
8.588370994580397655e-01
8.875024967176763369e-01
9.838437621380363707e-01
8.429280668065628479e-01
9.067234690422083521e-01
9.879347960764508496e-01
9.768642348494122052e-01
9.851386658469162283e-01
7.757772130206956884e-01
9.920284616276895395e-01
9.773836768376933382e-01
9.855769273621898252e-01
9.840512845020185084e-01
9.916207004494287380e-01
8.285510148791078722e-01
9.915087867747377492e-01
8.834109791019055802e-01
9.919612615887390961e-01
9.926441176900271390e-01
9.925785285559984850e-01
9.908992845925754800e-01
8.708052595546760255e-01
9.696318832557534462e-01
9.916163880789744534e-01
9.922186411124774841e-01
9.925159414925444068e-01
9.779532128833599014e-01
9.913086736834345603e-01
9.878866753485792129e-01
8.361112580587848342e-01
9.936224161772531094e-01
9.910170903941065701e-01
9.814882758851223299e-01
9.924083930405087628e-01
9.878072365888405093e-01
8.816379710811951265e-01
9.929270157450371670e-01
9.836887536026296397e-01
9.391162346920061132e-01
9.753467117520370211e-01
8.825760171378997931e-01
9.776046925530644804e-01
9.906545160210361578e-01
9.937554443782437019e-01
9.913122949810198037e-01
9.909572248496577584e-01
9.881028640725002532e-01
9.812160835415426607e-01
8.334788490931752669e-01
9.856085656478925650e-01
9.909001598568346614e-01
9.439091406890963709e-01
9.877023920382494993e-01
9.804953213249991695e-01
9.785132941959869823e-01
8.258848528154479895e-01
8.419149614257664949e-01
9.853692864256201611e-01
9.878040023425559424e-01
9.533247017710207993e-01
9.134707316068094718e-01
9.766532500474547351e-01
9.865105264686815367e-01
9.938856593805724948e-01
9.876079647390870742e-01
9.834626362245247888e-01
9.384270522803260794e-01
9.933835899809075887e-01
8.163052054106931799e-01
9.932211824836807423e-01
9.792649908924477842e-01
9.805854779081160100e-01
9.911666596463111212e-01
9.918439411686232887e-01
9.883764477864733777e-01
9.907330590616367783e-01
9.916221028340409527e-01
9.749075893148378968e-01
9.907421962133444726e-01
8.580073541082340327e-01
9.780269601502420418e-01
9.883123761552188302e-01
9.892841812719509464e-01
9.738587104432455677e-01
9.914627594614745520e-01
9.763028811479395053e-01
9.885273678168162714e-01
9.868923284389026218e-01
9.877795972808578462e-01
9.931985893684542877e-01
9.591690804063490727e-01
8.880181858726591271e-01
9.905125601620781151e-01
8.891129354087461412e-01
9.891699163374980674e-01
9.911978192309078839e-01
9.842565612604793346e-01
9.539057810246046598e-01
9.920597169119682590e-01
9.910139905228716461e-01
9.083569512374466415e-01
9.919550914041500578e-01
9.705197029868627423e-01
9.914674934650230531e-01
7.892388880134170170e-01
9.065223247128009199e-01
9.834615858478262806e-01
8.542934064954311735e-01
9.907772953816761374e-01
8.536768495961064573e-01
8.427970372457893600e-01
9.940381480984137319e-01
9.907767106152520764e-01
9.447529320231689010e-01
9.547888304967093731e-01
7.982722282684400206e-01
8.524034576053678425e-01
9.924434646121401693e-01
7.988546731122567746e-01
8.992813781282275043e-01
9.421274974465337904e-01
9.807177448374343465e-01
9.786310287843161815e-01
9.912835807295801160e-01
9.917384632869965522e-01
9.902818116724492192e-01
9.790622435976510385e-01
9.916641153565852740e-01
7.947283189654386071e-01
9.927685437355683318e-01
8.633104781727264365e-01
9.913614467582234635e-01
9.804686649094472850e-01
9.927039729013588110e-01
8.253167490449918597e-01
9.836303968985400381e-01
9.922613973613594318e-01
9.110420502673060028e-01
9.046535875067984733e-01
9.418283494763669550e-01
8.994706132173111435e-01
9.124184412282311252e-01
8.270394129008489248e-01
9.779880119418454809e-01
9.873624917404859591e-01
9.926328813439961873e-01
9.858358377699201203e-01
9.922007676624757799e-01
9.837664703661307408e-01
9.774216877061159270e-01
9.891200009469280907e-01
9.910201715171587100e-01
9.910848929257708440e-01
9.819173437440408270e-01
9.921182018297723948e-01
8.748690019947572560e-01
8.837195032958387042e-01
8.851712219446046248e-01
8.175125964067716522e-01
9.482246097180259126e-01
9.907009583393776575e-01
9.929171528920818224e-01
9.921139319542204849e-01
8.786026891105551684e-01
9.905197708075791363e-01
9.798643542578959753e-01
9.877985103638010633e-01
9.681367413157064838e-01
9.813521836277497856e-01
9.926898478102537116e-01
9.445711512196768300e-01
9.541663328468235061e-01
8.953040620496436341e-01
9.926042081423166463e-01
9.917136796321627257e-01
7.973364817183378195e-01
9.930174180398159134e-01
9.911980589031565980e-01
9.913549284186935484e-01
9.909715861060404141e-01
9.808054829812671294e-01
9.782824584792686462e-01
9.905954567220106588e-01
9.857699833230734177e-01
9.807702584804230961e-01
9.812318254177456733e-01
9.915203218179107214e-01
9.721304133870801722e-01
9.907489911943809791e-01
9.924582392001082276e-01
9.917957966092045829e-01
9.915266733219590956e-01
9.807150426917837782e-01
9.867553520148172330e-01
9.817514484877030156e-01
8.435384380842856356e-01
9.917054595054897170e-01
9.921936652549984137e-01
9.899164186384917796e-01
9.919744375481597265e-01
9.117220981016215253e-01
8.126103238231916492e-01
9.842348944567430591e-01
9.918973739094246733e-01
8.676216745014201370e-01
9.940757214210425019e-01
9.347255238049846371e-01
9.939214171870096592e-01
8.374325648923033327e-01
9.845332525476007124e-01
9.933914592781839525e-01
9.912308444873721980e-01
9.860432197866253468e-01
9.797774553971834166e-01
9.917773888100815949e-01
9.830436426618553991e-01
9.829832394129418560e-01
9.547116007989620012e-01
9.749365157713345553e-01
9.423711176322582261e-01
9.917176603683224290e-01
9.927156523179502257e-01
9.924402257967711583e-01
9.818677806997213597e-01
9.895526850675639974e-01
9.916052469223246568e-01
9.874057443446712101e-01
8.583699583000734545e-01
9.913864312650841892e-01
8.862419339510696492e-01
8.443580968376082074e-01
9.855353964223919627e-01
9.906090995513000541e-01
9.909357775295123405e-01
8.881492725374221520e-01
8.695315030771006981e-01
9.905646702088205524e-01
9.715305119380633903e-01
9.696507277418703330e-01
9.742455567488798041e-01
9.913047821353579980e-01
9.803562293957451823e-01
9.911218454340144923e-01
8.392458133565716683e-01
9.922115966171728418e-01
9.796363332790941625e-01
8.328587219764820304e-01
9.887243398706829778e-01
9.918174938588415479e-01
9.902796336416692657e-01
9.920746861646294601e-01
9.927368872903752361e-01
9.896510928062420831e-01
9.893415018710352005e-01
9.773922659654752376e-01
9.909416034338395241e-01
9.909213663963268859e-01
9.328037313993888802e-01
9.807028180923264005e-01
9.852058556656072552e-01
9.940717785741418622e-01
9.870574996556946701e-01
9.870823205808109124e-01
9.934966169502085220e-01
9.728584378971876223e-01
9.927836814979481561e-01
8.822008631030081593e-01
9.517435737592497835e-01
9.914156646487890523e-01
9.485068470941542262e-01
9.774234145858827771e-01
9.926031217647687255e-01
9.788835838071523465e-01
9.830888140544236098e-01
9.580926207763876823e-01
8.991092214827678397e-01
9.398406112024741965e-01
9.824365186423796859e-01
9.906424308420006541e-01
8.392490821562275105e-01
9.377574269042796562e-01
8.622843294388314872e-01
9.905565955608925943e-01
8.595417204465480854e-01
9.912943110944392178e-01
9.910959434482864427e-01
9.749732754979730798e-01
9.838332674311808246e-01
9.785658665259139299e-01
8.184534205758678960e-01
8.834118701009775476e-01
9.905858390798696345e-01
9.818205271132600664e-01
8.144911783552138962e-01
9.641125908652644627e-01
9.909554506385391814e-01
9.916912856475349480e-01
9.898449605744080726e-01
9.788122905952337804e-01
9.888770160972415457e-01
9.903132570548334179e-01
9.905820644230077798e-01
9.826916220642007982e-01
9.601709468451119500e-01
9.911792417091922491e-01
8.455780015149335638e-01
9.910866485518077251e-01
9.826974277054177920e-01
8.551001947088490152e-01
9.790788276451489747e-01
9.906401508348958718e-01
9.908373567129680204e-01
9.801048272178229936e-01
9.907285516800371505e-01
9.784920254393607575e-01
9.915786090165139566e-01
9.682347704530888111e-01
8.953122902095531632e-01
9.905647150609889762e-01
8.922506204871403224e-01
9.866499682279247230e-01
9.812520479423816333e-01
8.431582178183745224e-01
8.404411047461861628e-01
9.877246478262282636e-01
9.319335007252129710e-01
9.918654704639694453e-01
9.912162688276782152e-01
9.480674215461561971e-01
9.632277431856209882e-01
9.025241826832897107e-01
9.909716855325751972e-01
8.920473450570720608e-01
9.406119473371172823e-01
9.799677918242413188e-01
9.925667222249487942e-01
9.143369103418602650e-01
9.804123888406288678e-01
9.926254351739627335e-01
8.796887371076350659e-01
9.933426106454714688e-01
9.869490449857299952e-01
9.822295293834049090e-01
9.919666995286605671e-01
9.915898564550394978e-01
7.827751629255872423e-01
9.544374829109654179e-01
9.909621206791631165e-01
9.911495495277014012e-01
9.913690432853798917e-01
9.862835768397117953e-01
9.894557567207170612e-01
9.850560259618599268e-01
9.927771629247504892e-01
9.797140595046976985e-01
9.893008970112470157e-01
9.886085060152575155e-01
9.910755229243684017e-01
9.359706602517590124e-01
9.924320180822771009e-01
9.905648545146253925e-01
9.807630610973520069e-01
9.908264189127292676e-01
9.298993984154111381e-01
9.930264430692150590e-01
9.817386073549564385e-01
9.925011157787577698e-01
9.925557353610761080e-01
8.810371727569845657e-01
9.900516389957068064e-01
9.101351951507841154e-01
8.894511532968455425e-01
9.858678990668620079e-01
9.911139381143450056e-01
9.833411702787174802e-01
9.030011045662469371e-01
9.905791948530403568e-01
9.747137525779797640e-01
8.495917506931960350e-01
9.721397842227301744e-01
9.839861549643349470e-01
9.921858356886938957e-01
9.478510781332445401e-01
9.915648045348871564e-01
9.863900061260852947e-01
9.916755315151337680e-01
9.805492491203153804e-01
8.361505219231881725e-01
9.512508373850566690e-01
9.863778934914985141e-01
9.918551178884632558e-01
9.152839075014089776e-01
9.778603895687885128e-01
9.912894293751821628e-01
9.752660458155966161e-01
9.935339899176512946e-01
9.856673106286741870e-01
7.858696349419882488e-01
9.916115042200063234e-01
9.774705017470680657e-01
9.913191344333533994e-01
9.830341368811631453e-01
9.750136686261905439e-01
9.354391548770657483e-01
9.888744421764820158e-01
9.906021038338840290e-01
9.803465374519507725e-01
9.920503438550138942e-01
9.914160419382498368e-01
9.361850720224127453e-01
9.927843153902581319e-01
9.859300250595013360e-01
9.496085772273789027e-01
9.638302509984206790e-01
9.910545908142514016e-01
9.916583366379997377e-01
9.927934166447209829e-01
9.405648643485076121e-01
9.907142087951145148e-01
9.829610001174905465e-01
9.910404960952747810e-01
9.926221587535368762e-01
9.202466258384556230e-01
9.882872823918332772e-01
9.939753976146565861e-01
8.309930817659753055e-01
9.918275622967999139e-01
9.904829360319914455e-01
9.383424837737650570e-01
9.905298526511413515e-01
9.916919804793064008e-01
9.786658543589830117e-01
9.919824319822663217e-01
9.879785900515833941e-01
9.865242036563409700e-01
9.917181481584855796e-01
9.868710068640382804e-01
9.775700479668525400e-01
9.919215352745981429e-01
9.750584787510386819e-01
9.583525343341201541e-01
9.447284672032532082e-01
9.835636605903287366e-01
9.840993770994914680e-01
9.835856926712197579e-01
8.394102907345053488e-01
9.786836437700255908e-01
9.645708374379623473e-01
9.910680657107379110e-01
9.729667882033291582e-01
9.048193832642282830e-01
9.922243527635992155e-01
9.851063442872776132e-01
8.737633960926493026e-01
9.844360388628246028e-01
8.605077724950205287e-01
9.786264194132581196e-01
9.892799455107603723e-01
9.959219531000862435e-01
8.254467103465453759e-01
9.911663065397475769e-01
9.835987110311444903e-01
8.764564427002392577e-01
9.546416805845341358e-01
9.771031372165409623e-01
9.913194847190179848e-01
8.061560620739178784e-01
9.247708788343178554e-01
9.928102644094796148e-01
9.755389630022338610e-01
8.363686999590849158e-01
9.056354184332696677e-01
9.289104718944928285e-01
9.913792758035325781e-01
9.925571821250451787e-01
9.805894503803337381e-01
9.847234595817582203e-01
9.845673652050415114e-01
9.830566442008685790e-01
9.871658406883837555e-01
9.933890224990080675e-01
9.586759117455972978e-01
9.837060815968041716e-01
9.910233386654996313e-01
9.894657856453306088e-01
9.846630400952649520e-01
9.728390748707016478e-01
9.924550457203125120e-01
9.832308544207110090e-01
9.928517332887906166e-01
9.910634835533946863e-01
9.911785066870160144e-01
8.141729021219892282e-01
8.607225587283386936e-01
9.886730875131227725e-01
7.764084235408896806e-01
9.830835870719274450e-01
8.590509472722176465e-01
9.905779122605407050e-01
9.889881088791278030e-01
9.915296366648065352e-01
9.528646979838601982e-01
9.804393226624654734e-01
9.842443439920190995e-01
9.913566970918252785e-01
9.905354874794900510e-01
9.914831066563968287e-01
9.753795593883712867e-01
9.804410511189890487e-01
9.922518478820699928e-01
9.893688077175758488e-01
8.959123631618790551e-01
9.803611942815670943e-01
9.284014675535545713e-01
9.807786340363235933e-01
9.890411720214705715e-01
8.564928184220000906e-01
9.924108420332676816e-01
9.920973599956348643e-01
9.909305817302520580e-01
9.832753654146039191e-01
8.982375555210655449e-01
9.885594993282607046e-01
8.377368265895691612e-01
9.849425965581296571e-01
9.874146328999779954e-01
8.574569701146950162e-01
9.916727405799947714e-01
9.829228704024199903e-01
8.151190217018614570e-01
8.959520631688648873e-01
8.566292201126539663e-01
9.816102357552255464e-01
9.806416464543694644e-01
9.926149901983136736e-01
9.721994046682355117e-01
9.758892133404506453e-01
9.937729951712005461e-01
8.545080412965276873e-01
9.877052256935082708e-01
9.889267895110798179e-01
9.914450714450853130e-01
8.798509981077529130e-01
8.710372997657802596e-01
8.803870138397666967e-01
9.913288705195492101e-01
9.835854119623110847e-01
9.132249800688817531e-01
9.910340806168822514e-01
8.704987603943936669e-01
8.762481142153322189e-01
9.928569815206729210e-01
9.818462005510493196e-01
9.875056947142412112e-01
9.934932647646994575e-01
8.337643655546842503e-01
9.747948376023887196e-01
9.782640462713955154e-01
9.909899707354120624e-01
9.917359701399963701e-01
8.476587273822199231e-01
9.791721824934339624e-01
9.008044870939450055e-01
9.919923019959390187e-01
9.887303751386216089e-01
9.884812225304192568e-01
8.567210260548283607e-01
9.905619899170289289e-01
8.713982565126369151e-01
9.025169093728493408e-01
8.795379079753783413e-01
9.769704108402023079e-01
9.929478566183601584e-01
8.983509174379188389e-01
8.040927063753284809e-01
9.761348255330378754e-01
9.823832858084389219e-01
9.912758609738283599e-01
9.925730182520967615e-01
9.444729095046038303e-01
8.836384311383141954e-01
9.903801996596388602e-01
9.874113855712003396e-01
8.827682729383657945e-01
8.429604086373514438e-01
9.894453064000745535e-01
9.022378643570829748e-01
9.895327270769558314e-01
9.917713391147593427e-01
9.792577405807278979e-01
9.918016337199241361e-01
8.648414337903063132e-01
9.479427828305864168e-01
9.888658990279424188e-01
9.911501697558059432e-01
8.981600666595062066e-01
9.693441251983941909e-01
9.918811422931745891e-01
9.839951538297385669e-01
7.750960482937181428e-01
9.913151233137794671e-01
9.871976483263505964e-01
9.816447450619111281e-01
9.533195370639020449e-01
8.621012127871352515e-01
9.819498035027518501e-01
9.924959156566007801e-01
9.910744845774077660e-01
8.388163006674742572e-01
9.913395204482994272e-01
9.907493266318573300e-01
9.858923904402124849e-01
9.918823569490069492e-01
9.568916574648040907e-01
9.828369469857415330e-01
9.392839423410791477e-01
9.838253063262500930e-01
9.911041548966645909e-01
9.878169959584331972e-01
9.882610531244356844e-01
9.758297263895576723e-01
9.499998252286024902e-01
9.795586670846121446e-01
9.787433716465686606e-01
9.786365175630538094e-01
8.615657807396990275e-01
9.763422658812054289e-01
9.920652593656630325e-01
9.069326478183405982e-01
9.802776155529238089e-01
9.079625179487770259e-01
9.775411538929523747e-01
9.923982006218845520e-01
9.945723175885509137e-01
9.396618538493044515e-01
9.461972503047301197e-01
9.771553730044731934e-01
9.864838039188118524e-01
8.558323167086726579e-01
9.194820078350076642e-01
9.757256569763430587e-01
9.936637807191313065e-01
7.747682210856383644e-01
9.898643451386075487e-01
9.911607105481533564e-01
9.803359178183792544e-01
8.631851687244476157e-01
9.697127804981886534e-01
9.864225421463869159e-01
9.426137409022282698e-01
9.925039778935185186e-01
9.912209570969636729e-01
9.918500232937391692e-01
9.912476814803435898e-01
9.369441850336173161e-01
9.651487637071058945e-01
8.023555545340105288e-01
9.911124852123883722e-01
8.293143905342565958e-01
9.912034643160713143e-01
8.272779935363638870e-01
9.785325863777949440e-01
8.703375704579823235e-01
8.035945597069464874e-01
9.943513250047505414e-01
9.917515825460486711e-01
8.799989997977670786e-01
9.587270850566158575e-01
9.910375353322349312e-01
9.919847508277677139e-01
9.416510335318575287e-01
8.035368801247846360e-01
8.961126163242358889e-01
9.356665037780012018e-01
9.908226952366743223e-01
9.270065753798076846e-01
8.551097659896392811e-01
9.864561614669220546e-01
9.912893871407512103e-01
9.911187173773606807e-01
9.909942797112787360e-01
9.918216596742177593e-01
9.558803766704587757e-01
9.830474365836466832e-01
9.553666412435471988e-01
9.609167235512858785e-01
9.857679181205940555e-01
9.842121948276225663e-01
9.210428313118886878e-01
9.911874234172141085e-01
9.943591736271367720e-01
9.378139364780266884e-01
9.811033081753375296e-01
8.457218838791511484e-01
9.916983788172486491e-01
9.726060515637183768e-01
9.922169430131700940e-01
9.927339941026629422e-01
9.800716675175938919e-01
9.909482840372979551e-01
9.907748088688390631e-01
8.823182889116932826e-01
9.911970103811370558e-01
9.934593827494855311e-01
9.905213036083283518e-01
9.913209282780411913e-01
9.669785773798000861e-01
9.908722771480433789e-01
9.773794314618298174e-01
8.816461271135856981e-01
9.421376036119546438e-01
8.165220073122183564e-01
9.907832753641101498e-01
9.758270438036087402e-01
9.802018021333399611e-01
9.845566415028639273e-01
8.924278048769817007e-01
9.861483028344693036e-01
9.890408614754698791e-01
8.286864851574357038e-01
9.907280307287273935e-01
9.921318490619581709e-01
9.930316117726718517e-01
9.930286099827499990e-01
9.660580536838409005e-01
9.923706875428475183e-01
9.869485124759810324e-01
9.853341675100423247e-01
8.707997541306438105e-01
9.739031309404307946e-01
9.800694982492427210e-01
9.906790089433480384e-01
9.922398656682249740e-01
9.891225748775284154e-01
9.922442023248463361e-01
9.936769195575700930e-01
9.878508558549936591e-01
8.731789325789118816e-01
7.842590522208515713e-01
9.932807019632055034e-01
9.728764021922444716e-01
9.926118072677088122e-01
8.346295300306371123e-01
8.900725461114685766e-01
9.940196129906081479e-01
8.520226367589061045e-01
9.840155935489282024e-01
8.313497475219475685e-01
9.868507863132899294e-01
9.898854797156502183e-01
9.919227783679951393e-01
9.935415917716605705e-01
9.912231868056032846e-01
9.877324494220420803e-01
9.060191751834829610e-01
8.461327709367065797e-01
9.913804084800170724e-01
8.000198969197808152e-01
9.847974981705088782e-01
9.904817972066675136e-01
9.923922386378918326e-01
9.887441035678589119e-01
8.218570313914596026e-01
9.921915889022768775e-01
9.189533379829526449e-01
9.904883110259724566e-01
9.924195118028641405e-01
9.927412817722965910e-01
9.902370513719466194e-01
9.899716450807591883e-01
9.892938026812233554e-01
9.788490348693604792e-01
9.592735781408070483e-01
9.737630068048195309e-01
9.938934236874535921e-01
9.920605691328242548e-01
9.934390593449849982e-01
9.920813995155990384e-01
9.911236575677702110e-01
9.912671925935621076e-01
9.915479686858804653e-01
8.261569405103303954e-01
9.819794915301841565e-01
8.804960027070835027e-01
9.920507941894955994e-01
9.921244119746042145e-01
9.889830644519282954e-01
9.149331355743910432e-01
9.914378002173569460e-01
9.906137105550366639e-01
8.236263591449898280e-01
9.771516076846132881e-01
8.582470590238169272e-01
9.771395728494526312e-01
9.736618753679915361e-01
9.929429585652309598e-01
9.545295538533534740e-01
9.912656959251071598e-01
9.146440292409371287e-01
9.306732348867197135e-01
9.907763327099554651e-01
9.807910688731340532e-01
9.925478619991593421e-01
9.915328679998459682e-01
9.916056930724286289e-01
7.853283703730927767e-01
8.382775194823717246e-01
7.989848950750906287e-01
9.829986611348910941e-01
9.943083329427687689e-01
9.811165657546542240e-01
9.931827784498266087e-01
9.849500646464374176e-01
8.671866542799879785e-01
9.919487643986865111e-01
9.908032119292774498e-01
9.937342055096952675e-01
9.935192579737744945e-01
9.864954145113831174e-01
9.288988872371969352e-01
8.367207545777859412e-01
8.866366766913040820e-01
9.886931963773638588e-01
8.148382767295565543e-01
9.735585295972585262e-01
9.788717404656454013e-01
9.898317638528730811e-01
9.791770335555324278e-01
9.408917573340604967e-01
9.765255873769936867e-01
9.913914245368500300e-01
9.537930932144832452e-01
9.767862094272500295e-01
8.575359490055787237e-01
9.252864794485146094e-01
8.956122720444853469e-01
9.926447889821646831e-01
9.913397275111713869e-01
9.926324284970481360e-01
8.566442869389714332e-01
9.451161492039039658e-01
9.903714007546893239e-01
9.913902387857768117e-01
9.808658627788938711e-01
8.617254297337307856e-01
8.319654683811235074e-01
9.868949250391974015e-01
9.700852841964415774e-01
9.077242822033415592e-01
8.909859391078954749e-01
9.853229658755856546e-01
9.878415241127721513e-01
9.923981355686579686e-01
8.273672613844581525e-01
9.889268273604888693e-01
9.913604277055411140e-01
8.952325301763015553e-01
9.909917260960136032e-01
9.893255373101034200e-01
9.913466130014924049e-01
9.576756044993589567e-01
9.934038727482884523e-01
9.803797092447594785e-01
8.676371106593706584e-01
8.222181549634377529e-01
9.812946216022002677e-01
9.801877451189291435e-01
9.899814679307534782e-01
9.873141839689065780e-01
9.782773289607852307e-01
9.832921530435522195e-01
8.082810255564212287e-01
9.610065126596564200e-01
9.874679557341838887e-01
9.283761222878363917e-01
9.767363026568761653e-01
9.815123762868496193e-01
9.902948720850430764e-01
9.922621182844447718e-01
8.580037149649393236e-01
8.734393227781170888e-01
8.740963161706631901e-01
9.765082740963364483e-01
9.917757425373946445e-01
9.920096664956205013e-01
8.701479556098266066e-01
9.825606885994059292e-01
9.831121759843046704e-01
9.905128285980495662e-01
9.912388918294480211e-01
9.918441588647032292e-01
9.123272531873188873e-01
9.905378827219722959e-01
8.029968216595968489e-01
8.514354293408475938e-01
9.919745122833947271e-01
9.922092443004065787e-01
9.905003069770497159e-01
9.837334650672501235e-01
9.932360968903495291e-01
9.886672375255403100e-01
9.330025341828409591e-01
8.641590985867673158e-01
9.142711404133921915e-01
8.609389587805096333e-01
9.891968222969074187e-01
9.906541606586388715e-01
9.927259203335890847e-01
9.777898982451173060e-01
9.889000749536309698e-01
9.917667825324691933e-01
9.911100138289016259e-01
9.904022092173430103e-01
8.432161321667043241e-01
9.841802293673910240e-01
9.536734868768379503e-01
8.398565322254318843e-01
9.805077333233679360e-01
9.913897131373814453e-01
9.800919095183291407e-01
9.833072823464483747e-01
9.931281462086538614e-01
9.832566878634351193e-01
9.805753752379842147e-01
9.934920645583330545e-01
9.909398868074178468e-01
7.888581134436336573e-01
8.648756339294475515e-01
9.815223135010091582e-01
9.164967395430339003e-01
9.929851217153496945e-01
9.777647870706043243e-01
9.908041412276651361e-01
9.912305264950501682e-01
9.898784047262008112e-01
9.817198849923199910e-01
9.840795559556254624e-01
9.935970139142326074e-01
9.892435968008153058e-01
9.909560472213908566e-01
9.877627162302796693e-01
9.828915768848834889e-01
9.920714770205242283e-01
9.830930315784581763e-01
9.782623604971446563e-01
9.733344094256118906e-01
9.835661956506172032e-01
9.920373294483069149e-01
9.928616835679576758e-01
9.927571163355535244e-01
9.768017622336062633e-01
7.655885564762247020e-01
8.966183307668125213e-01
8.728667436950736658e-01
8.652579099062074341e-01
9.917839923748370534e-01
9.915999296867474833e-01
9.723097284504679250e-01
9.889534350564015419e-01
7.921573644396894265e-01
9.921391072368773711e-01
9.918810363325376578e-01
9.840338518672355761e-01
9.911751015323810865e-01
9.796276780434142184e-01
7.994786350044305046e-01
9.925970255515996765e-01
9.786416779303369617e-01
9.154661355109734444e-01
9.924287310612356361e-01
9.806817849069889848e-01
9.926284424857865218e-01
9.921576414145919509e-01
9.911931840158383356e-01
9.239688508473576922e-01
9.807247001705526879e-01
9.768843277118099966e-01
9.906996871700251006e-01
9.912481202315969187e-01
9.871608014033450562e-01
9.819161042406132633e-01
9.795646329265348395e-01
9.921669702133076862e-01
9.771431079198534819e-01
9.921038449711460094e-01
9.225931619250631321e-01
8.608198071928852002e-01
9.402231504270288642e-01
9.870496060748937817e-01
7.737527101484161784e-01
9.921791043353325179e-01
9.799441563315343107e-01
8.483729128089926297e-01
9.919678230340195357e-01
9.591771260221773066e-01
8.419332197006197394e-01
9.916610593580978961e-01
9.900027087281982885e-01
9.829260354117107523e-01
8.827624969219590723e-01
8.230533694345174567e-01
9.603461177699269546e-01
9.599350293603974293e-01
9.835174074663430854e-01
9.735711837458331797e-01
9.924274958611768449e-01
8.706134684708165539e-01
9.845011686912930049e-01
9.821903028561154159e-01
9.915730163909325379e-01
9.926007338438015415e-01
8.556394926223809261e-01
8.598015568053575253e-01
9.922429877918892416e-01
9.813749883014204478e-01
9.737318587040409978e-01
9.905943344806098505e-01
9.919429439515982105e-01
9.796084263584285967e-01
9.806528032416579332e-01
9.936082033622658516e-01
9.816589313895126567e-01
9.922399485674814335e-01
8.773364814821860147e-01
9.356688634532128734e-01
9.916535291429405818e-01
8.545198918471569316e-01
9.937753677356188087e-01
7.721845581151342008e-01
9.909916278886551355e-01
8.747471952350607260e-01
8.748249837186758970e-01
8.358752877168968975e-01
9.811176162889775343e-01
9.845687030272741724e-01
9.354515583420240921e-01
9.444948126169027125e-01
9.795973951364919108e-01
9.317002598779493550e-01
8.626112635379227234e-01
9.832800415920043280e-01
9.126265981358876456e-01
8.438857554366485658e-01
8.174387267234325405e-01
9.621365838409075000e-01
9.919187718179438562e-01
8.700748533748136060e-01
9.599850988175901989e-01
9.920105537786396699e-01
9.781602942240306131e-01
9.530259597257326742e-01
9.903036702470451313e-01
9.519743855069869864e-01
9.552013361084087384e-01
9.926004018186500577e-01
9.940892319460462589e-01
9.917201796161196903e-01
8.685757211973172964e-01
9.932434900682188816e-01
9.920241872174699882e-01
9.889224461190504467e-01
9.915567405060242701e-01
7.571830858555486099e-01
9.905144726448984471e-01
9.809911443773671191e-01
9.185405527565897454e-01
9.870557462102348412e-01
9.916284811910558439e-01
8.044154153447080624e-01
9.560030230243036220e-01
9.917390332144635501e-01
9.824824935805627213e-01
8.537707888112487931e-01
9.807148468119168960e-01
9.909156931153069170e-01
8.796740996848224636e-01
9.834983896034578121e-01
8.981999168377704512e-01
9.831635970190948370e-01
9.904826769925386687e-01
9.793698105599953907e-01
9.911897721104800940e-01
9.891855501456736643e-01
9.884083533610462657e-01
9.738644244704485198e-01
9.915858750468653504e-01
9.927193435952805789e-01
9.919985855324706669e-01
9.912683189103203008e-01
9.768903256629737353e-01
9.803004803754373775e-01
8.439020745106692312e-01
9.918000408691780567e-01
8.854313673690594744e-01
9.864932293569120825e-01
8.523621934137521894e-01
9.861568256908234131e-01
8.387121161565316285e-01
9.797913237554747301e-01
9.932324840892186035e-01
9.928004837389531323e-01
9.782280060249384235e-01
9.904912329756526690e-01
9.914150561964339969e-01
9.904012874475985884e-01
9.923843042712084950e-01
9.804074630355332776e-01
8.311061235326923091e-01
9.919151251879479991e-01
9.751246932227116693e-01
8.894073879925630255e-01
9.528754456825893060e-01
8.926747516739635957e-01
9.908778644643086997e-01
9.858726687242952424e-01
9.920628608197317178e-01
9.909465722388054454e-01
9.890619353754684928e-01
9.924085739276903295e-01
9.900187162233046179e-01
8.764676269343150139e-01
9.754582030918025337e-01
9.859170719600395261e-01
9.900328077862285969e-01
9.818431733321578703e-01
9.747851817744713765e-01
8.781834571006214007e-01
9.819157618718948877e-01
8.807570944158260584e-01
9.931815616313376394e-01
8.466465951173266502e-01
8.681202107321945860e-01
9.909300696541577524e-01
9.939614092867640194e-01
9.862214760049458073e-01
9.761631150033605042e-01
8.336329605528622899e-01
9.874654310536545854e-01
8.541988090710587178e-01
9.828584071016840396e-01
9.133641449332022821e-01
9.924410884061360960e-01
8.670927491874538262e-01
9.932049016338381220e-01
8.083947615588310542e-01
9.869344715583472372e-01
9.903460425869438088e-01
9.781904518556625572e-01
8.741883641401959615e-01
9.865538500816178891e-01
9.864197047080639491e-01
9.916326362023348828e-01
9.895028871156984485e-01
8.878611465185730633e-01
9.793832777344408935e-01
9.915018836191560325e-01
8.670557366937909904e-01
9.862498707187117297e-01
9.923230884697952225e-01
9.804698248989984766e-01
8.593309698636455440e-01
9.912975352522809258e-01
9.857775462690774315e-01
9.918636311432845742e-01
9.921890079299131582e-01
8.257463456411571201e-01
9.876640898434062565e-01
9.854041794974874868e-01
9.787024320762116592e-01
9.905042811114556089e-01
8.564060148338764611e-01
8.447080147557459728e-01
9.458354293965313131e-01
9.868597221852366541e-01
9.779695141379620704e-01
9.183745596170267422e-01
9.905964362023510494e-01
9.832742348014557043e-01
9.907452062977356588e-01
9.924114366429044320e-01
9.467056481617680541e-01
9.927915416351188460e-01
9.788793366513905969e-01
9.122814776158392203e-01
9.909765183321649351e-01
8.521537497140975193e-01
8.341931006007473615e-01
9.871407682757222801e-01
8.104157129013395133e-01
9.845024883160311546e-01
9.744645741416524398e-01
9.918742471863158938e-01
9.805382737706737073e-01
9.838210672428419068e-01
9.916281642081448133e-01
8.893238517596493420e-01
9.908491682566931136e-01
9.923120781404864976e-01
9.867497337345895181e-01
9.913452865092268196e-01
9.822903524716904977e-01
9.921836391966442070e-01
9.914038277114810560e-01
9.907822826346126543e-01
9.012672283389837613e-01
9.905028017992876244e-01
9.793306069598819441e-01
9.906883951693868928e-01
9.925584489371518382e-01
9.575836820936831639e-01
9.718820633598900249e-01
9.932380543274323959e-01
9.805257767424293558e-01
9.690961556778772135e-01
8.934594247121713240e-01
8.735981046873452227e-01
9.895031793590297609e-01
9.777899078297773716e-01
9.886459825170544891e-01
8.844128495488494668e-01
9.507499904204704810e-01
9.872438668873649847e-01
9.226607670549044071e-01
9.464098298938460330e-01
9.856253435592036150e-01
9.920490260523192605e-01
9.809955430968491097e-01
9.828796103182894095e-01
9.917865686854163698e-01
9.917582010992486152e-01
9.905938059864007883e-01
9.796102007871543282e-01
9.838767427397215881e-01
8.686063015789525776e-01
9.843051357288519210e-01
9.873606756995433331e-01
9.910525668017370338e-01
8.818257774147330030e-01
9.857054703221579395e-01
9.915113161221473792e-01
8.553863662809803037e-01
9.906675315540270921e-01
9.919998888267532733e-01
9.164529069893716517e-01
9.709580333062728386e-01
9.790558419157967540e-01
9.930066701414206332e-01
8.535022667220388826e-01
9.851765660128015689e-01
8.325958615999953238e-01
9.836632092056419863e-01
9.907815862481884617e-01
9.848720286235975729e-01
8.139114374929343754e-01
9.711812962189729781e-01
9.785542509293002622e-01
8.398107736201667617e-01
8.696514498186134201e-01
9.764834504749070332e-01
8.495907935989216453e-01
9.836580441525909491e-01
9.926904523116181212e-01
9.905071093161752493e-01
8.397708510491409539e-01
8.695455163629939310e-01
9.908514284552317752e-01
9.783623258227888142e-01
8.457618241521747127e-01
9.838498204197246855e-01
9.046158388534208949e-01
8.999877334246354499e-01
9.935922035901419980e-01
9.859670838319271047e-01
9.913450717436849136e-01
9.201852858637066257e-01
9.916207346993447524e-01
9.918999107015361583e-01
9.905355494010742445e-01
9.855944439521124867e-01
8.856482334684629976e-01
9.910460007579774411e-01
9.895130952777746458e-01
9.750338155651050442e-01
9.925973231917589734e-01
9.919848844188265957e-01
9.581974631809101473e-01
9.923456424915904073e-01
8.377867038946557043e-01
9.831950673241756089e-01
9.908185888399964059e-01
8.369856976334413279e-01
9.926004659385230244e-01
9.921234077148608499e-01
8.548794586518793093e-01
8.695417154570379559e-01
7.587041903268680887e-01
9.504399106358346616e-01
9.862201364495448708e-01
9.911509583280331270e-01
9.919996276090584653e-01
8.457606911491811763e-01
9.895737001949325151e-01
9.908909910476556560e-01
9.258709470028664290e-01
9.763269473570022061e-01
9.805219792183643701e-01
9.556659737315599257e-01
9.910732016233769759e-01
9.754497669402724114e-01
9.916968792101078511e-01
8.927216567962893423e-01
9.912061190193630633e-01
9.851265462526626049e-01
9.911452680132823989e-01
8.891560633635330335e-01
9.782030227745186490e-01
9.811175094166445509e-01
9.857729810778079749e-01
9.475359519648786089e-01
9.719915047912209838e-01
8.295109173830552685e-01
9.556413512612147443e-01
8.827418697734192854e-01
9.909145795284725056e-01
8.603052476106163304e-01
9.879174359860880550e-01
9.916969147104390814e-01
9.447665816192888366e-01
8.520842859892024945e-01
9.918170217740156502e-01
9.904835456718796838e-01
9.691775081048992213e-01
9.915118717954167771e-01
9.292489073313182635e-01
8.667986905692592892e-01
8.305928869626221234e-01
9.902275803154810818e-01
9.828805932055447725e-01
8.877576452500436366e-01
9.928228963795183715e-01
9.771879183295745230e-01
9.813415141306019995e-01
9.817556863413545720e-01
9.901293588853518068e-01
9.886133762957142190e-01
8.350675383390248063e-01
8.751984858455086336e-01
8.121617840539251398e-01
7.935039984451923711e-01
7.916470355528812952e-01
9.922524515511567111e-01
8.397117689548039277e-01
9.013101724849812424e-01
9.860789625123681512e-01
9.917423606640236589e-01
9.906881157440136088e-01
8.285838910016273262e-01
9.912708123196394272e-01
9.744166448912295886e-01
9.924377621736621968e-01
9.913576867099187506e-01
9.879429288099688122e-01
8.848521499477898233e-01
9.925128543581572815e-01
9.593879734592526409e-01
9.706344227351161313e-01
8.859805833640461703e-01
9.226840530250821626e-01
9.798171028365056934e-01
9.921843100896170498e-01
9.844220856360705874e-01
9.574824846205803874e-01
9.517852718155496161e-01
8.579425905574471489e-01
7.945301545333417481e-01
9.015341078148528808e-01
7.981182129256476632e-01
9.423656288906107070e-01
9.880573929575141578e-01
9.918933791684426682e-01
8.730011005522708700e-01
9.421453441004746798e-01
9.593339040991029076e-01
8.856844654235715986e-01
8.471496528774106194e-01
9.912622278567921885e-01
9.859108627615764675e-01
9.863211596836842787e-01
8.802760050418184656e-01
9.480735879695990631e-01
8.965042855968137214e-01
9.919786324259104449e-01
8.812487952560783544e-01
8.225629832735068536e-01
8.232971333600158648e-01
8.514103576937295248e-01
9.792413194968454526e-01
9.918999446901332062e-01
9.936821822916389602e-01
9.933061684309341111e-01
9.157725361777029338e-01
9.922282431078650600e-01
9.916298121118577447e-01
9.915286397755959102e-01
9.933220486794532844e-01
9.916773590765756152e-01
9.778477934776775848e-01
9.848242523961533434e-01
9.909185127551380923e-01
9.790682176674363468e-01
9.924789762845137586e-01
9.793812051631333171e-01
9.927515826820780820e-01
9.868310762503270661e-01
8.712720972174929912e-01
9.483543214752245820e-01
9.849502744085442130e-01
9.922623451825633989e-01
9.932550429672202252e-01
9.834104313440625855e-01
9.826712752408998108e-01
9.905420781976542743e-01
9.917035171918150427e-01
9.913455038001036668e-01
9.645528770325587642e-01
9.891903726003211661e-01
9.920962032329696534e-01
9.940409589558523162e-01
9.897395011918214136e-01
9.905675697137191760e-01
9.892664748031687605e-01
8.507173022517411365e-01
9.838313685666076891e-01
8.787725207550739492e-01
8.789717701783948955e-01
9.912161252412106105e-01
9.912959946691579649e-01
9.931943131369571631e-01
9.910288949494623356e-01
8.218815588367666125e-01
9.918281827199653122e-01
9.928720118687570650e-01
8.977199345631079463e-01
9.737435458883445527e-01
9.796480934535968244e-01
9.926266226559772310e-01
9.933692948057627481e-01
9.907343539342898797e-01
8.351433675455324224e-01
9.915957749864257043e-01
9.815898121013642008e-01
9.799665528929729641e-01
9.740909379461045736e-01
9.918499212556659561e-01
9.849350338010375294e-01
9.795077678932779808e-01
9.906394808041449895e-01
9.759914457357178330e-01
9.743171959231179402e-01
8.650998210277793810e-01
9.759755049027866169e-01
8.478437526453311834e-01
8.661937874918248514e-01
9.903101636501183691e-01
9.795489291197373438e-01
9.913544429734100216e-01
9.889431350468024240e-01
9.811075618455742386e-01
9.885525808733809372e-01
9.878624284079743356e-01
8.215377714954859023e-01
8.743671009000710814e-01
9.575135632335791680e-01
9.026596462157585599e-01
9.909745618975086545e-01
9.751314850514406496e-01
9.763856265751279517e-01
9.835373557464563987e-01
9.922395699797335045e-01
9.914344050044121559e-01
9.800501584096654728e-01
9.237437050476514644e-01
9.894376358357823698e-01
9.913043082267591899e-01
9.925480622286302346e-01
9.906982978117144789e-01
9.854399024708897503e-01
9.756690136656204215e-01
9.914974526317901216e-01
8.264067096807877766e-01
9.905792596223282898e-01
9.646492069870965524e-01
9.932724874995698672e-01
7.731544306136566291e-01
9.818574047868160459e-01
9.909630433754751389e-01
8.926151401380134631e-01
9.813723302862653597e-01
9.827203198070124657e-01
8.746452732627586490e-01
8.868865438714884641e-01
9.921882923996204751e-01
8.543527855792890646e-01
9.570687168919734811e-01
9.669620589118936849e-01
9.792483674448297926e-01
9.910393608468009985e-01
8.580388860879446522e-01
9.770840298282309488e-01
8.439055606485457162e-01
9.757567824351466301e-01
9.919717031422132791e-01
9.223325176851583374e-01
7.652528852583369012e-01
8.340206308713539185e-01
9.798715936289477124e-01
8.732824215449170868e-01
9.911349486726419578e-01
9.824123397570495575e-01
9.801576447241223677e-01
9.206480365637027541e-01
9.905586227813150124e-01
9.238636267297634097e-01
8.715303109450400765e-01
9.139808448411584907e-01
9.912003655871893804e-01
9.890258099547635240e-01
9.808389269875887884e-01
9.823822194435084532e-01
9.890744869046299570e-01
9.741313652897308772e-01
9.789842988427759352e-01
8.950659936026744701e-01
8.714560514048531603e-01
9.920508768904644503e-01
9.925795758101156885e-01
9.871832241691366194e-01
9.921896983559299610e-01
9.872610763429238157e-01
9.696748372629140356e-01
9.905430733397115883e-01
9.702799684037297645e-01
8.642615669147597490e-01
9.909821562032238296e-01
9.715105755601847193e-01
9.780618633804207818e-01
9.756249384671151770e-01
8.740068709209325437e-01
8.467349745559669127e-01
9.833796712418215735e-01
9.913509140640442974e-01
8.385297048637816442e-01
9.906467027633727440e-01
9.922968726391531158e-01
9.913887999390406103e-01
9.905340407711844541e-01
9.905106409045796312e-01
8.324437126220284311e-01
9.912959638317361266e-01
9.847719670712599127e-01
9.999620521419771979e-01
9.856187912698816112e-01
8.052867845399196423e-01
9.816592747026200438e-01
9.904897501900098433e-01
9.899326800879513222e-01
9.496110778753027448e-01
9.137758704266130128e-01
8.244973879203760792e-01
9.771557296301955908e-01
9.906635976732278692e-01
9.759257021680615152e-01
9.927219489753784654e-01
9.583828907379391415e-01
9.909004593932420057e-01
9.932949513045080669e-01
8.304870684833646211e-01
9.914661376244060520e-01
9.915835742507540518e-01
9.914815516131849638e-01
9.933841937854688275e-01
9.922627224351795450e-01
8.491800218459605309e-01
9.874844371117753594e-01
9.822244198214968858e-01
9.833986922855426638e-01
9.927918720024291321e-01
9.610096054775001395e-01
9.882366032024370028e-01
9.912182918805306775e-01
9.875384186314104529e-01
9.781823278899364205e-01
9.933013806034173276e-01
9.887587689710334304e-01
9.824176986018285929e-01
9.880064672752603139e-01
9.938319200826091215e-01
9.635794253486253957e-01
9.818042669376138010e-01
9.930488082162672869e-01
9.890156989843725821e-01
9.911763721556764439e-01
9.926511622446108074e-01
8.776799660524696733e-01
9.780841884005264664e-01
8.167341208720713119e-01
9.922079368300270596e-01
8.045855199179412498e-01
9.017066192720306628e-01
9.850340551151244295e-01
9.906468823088050435e-01
9.795222212449292698e-01
9.925061310425470351e-01
9.713162697808978008e-01
9.932216513474937392e-01
9.706114928514818496e-01
9.755105215805585095e-01
9.815711595364176034e-01
9.914331283551038876e-01
9.906709865534689685e-01
9.885596744816180781e-01
9.784485023635360879e-01
9.748115156675400961e-01
9.919290679788810294e-01
9.928779102284011060e-01
9.253657762222274874e-01
9.768349299062091262e-01
9.824140851152852738e-01
9.932751194486095780e-01
9.825352675547120995e-01
9.753284759172123897e-01
9.805301709082315798e-01
9.928950187008277473e-01
9.858671175729966096e-01
8.598131591004894991e-01
8.766721316537038344e-01
9.889375569897512763e-01
8.879189598790790949e-01
9.813411313472579778e-01
9.932667110981698855e-01
9.891094033634868499e-01
9.906088886538402249e-01
9.918793922590887213e-01
8.711582512646700582e-01
9.883040253052667312e-01
9.554474041884856161e-01
9.771186530386786195e-01
9.772669455750487844e-01
9.908880839617119074e-01
9.922865247543545264e-01
9.895011432571119148e-01
9.915445132181335275e-01
9.925398359325923181e-01
7.909709505189675971e-01
9.894292995625115772e-01
9.805353241362312344e-01
8.498863643202401175e-01
8.143208540262931727e-01
9.425932056460569752e-01
8.702507048730001582e-01
9.908401365559090790e-01
9.933192969651536419e-01
8.642620263817154536e-01
9.859726620873798808e-01
8.156923031211309461e-01
9.904900050436704628e-01
8.563643218428620418e-01
8.872711514569029401e-01
9.920745632365114419e-01
8.356422768441589266e-01
9.865300505643663787e-01
8.463913842409492849e-01
9.904656265571469831e-01
8.747264803142659195e-01
8.728034522498004932e-01
9.650271213666121728e-01
8.245685159845274059e-01
9.923385912867194181e-01
9.906497083993590635e-01
8.868244198077309681e-01
8.309542249697868810e-01
9.823443065477700520e-01
8.132329099339992151e-01
9.882914349177904789e-01
9.912716456846580870e-01
9.848369761513948717e-01
9.227689630210417215e-01
9.925520287100568773e-01
9.484697787684128745e-01
9.015191178563343177e-01
9.739850138174916960e-01
9.932167116416081853e-01
9.821781831005024221e-01
9.366490358207987255e-01
9.930555042882883710e-01
9.831276580189904912e-01
8.740645310831631765e-01
9.914080379721272873e-01
9.925873649194866255e-01
9.909746252813349532e-01
9.861561757733711131e-01
9.923535572402620852e-01
9.931722066737584953e-01
8.824199997255748329e-01
9.833930349803118309e-01
8.693415673482737249e-01
9.168897840191027049e-01
9.802172749475962510e-01
9.912197528203867680e-01
9.819376542014428555e-01
8.014220246109149404e-01
9.700688420951415480e-01
9.943423331659896336e-01
9.918244925915834509e-01
9.913667597654335362e-01
8.776536104585893616e-01
8.236123853652451698e-01
9.844322986607193515e-01
9.918199913969728554e-01
9.775230710319394722e-01
9.910223738605485888e-01
9.828911582183813556e-01
9.928277601597955693e-01
9.927071324232745742e-01
9.753368250373711801e-01
9.092142999027558181e-01
9.791480581739795408e-01
9.421747452180732063e-01
9.908592165398983909e-01
9.838735615701995618e-01
9.901284492972360907e-01
9.132124855099432725e-01
9.745526455596321691e-01
9.932951012898058041e-01
9.756640987539958454e-01
9.924739024036536295e-01
8.258002452460071474e-01
8.899742476252114898e-01
8.408997380011739020e-01
9.818028898308073238e-01
9.907337281845882693e-01
9.678980426782475277e-01
9.910410950822475806e-01
9.752643956741104958e-01
9.755198804132220181e-01
8.371364325025580921e-01
9.908818851969121155e-01
9.806960099026738042e-01
9.929376642039919876e-01
8.544309068163565835e-01
9.678749774004820061e-01
9.899983642180224530e-01
9.913215746122608918e-01
9.911468201825119895e-01
9.910490386931519735e-01
9.395400199014414255e-01
8.346295437276181062e-01
9.930053446229458736e-01
9.930501526936890144e-01
9.804736166192881130e-01
9.313235970762128169e-01
8.507845879866484662e-01
9.897859170465815870e-01
9.936713257767801899e-01
9.794614112875770218e-01
9.459504853836553373e-01
9.926702792491719496e-01
8.443269051751330911e-01
8.725420796543834623e-01
9.744364585639903042e-01
9.828947719361668112e-01
9.840711722035875297e-01
9.740993976279720412e-01
9.903575515567248910e-01
9.819645980650086869e-01
9.069591309692224268e-01
9.765540099663585494e-01
9.925200622308364418e-01
9.730305993448131741e-01
9.803919558119290611e-01
9.639537603527367216e-01
9.747079316701348084e-01
9.892313671089628668e-01
7.802034308312105759e-01
9.877816893447233237e-01
9.805441618231540701e-01
9.920775948574300784e-01
9.912715616577084665e-01
8.294503860207317336e-01
9.856787074022106410e-01
9.790794510725931987e-01
8.435716643763283562e-01
9.905086633190651746e-01
9.811217297079155575e-01
8.276994978552815185e-01
9.869844344298777106e-01
9.526124769917685420e-01
9.918377192052409974e-01
9.915188055914047061e-01
9.856722199581098298e-01
9.438252028069216149e-01
9.229239417190610029e-01
9.918679401083136948e-01
9.916536127986187443e-01
8.730664894671459342e-01
9.911148578933632880e-01
9.823821291642645948e-01
9.916790933053528656e-01
9.919686120435143861e-01
9.802858131060976365e-01
9.828521541240763382e-01
8.748729262683165864e-01
9.940749124379226753e-01
9.919037464565484408e-01
9.910963606393899950e-01
9.860955124628988377e-01
9.917280545101393452e-01
9.916728661706202264e-01
9.907133619351521370e-01
8.275825774041706273e-01
8.308873814203121544e-01
9.944059187970714087e-01
8.290981094222885650e-01
8.286489520076482096e-01
9.905025449639145441e-01
9.653348426036887364e-01
9.842312267695394468e-01
9.811811267836034745e-01
9.792632267346736974e-01
9.818409516453830976e-01
9.633158962782933932e-01
9.862419808237804508e-01
9.917665891731641814e-01
9.802989766544556449e-01
9.905552081360424754e-01
9.844962277122482064e-01
9.888240413027687969e-01
8.660264733704363671e-01
9.896572989112025764e-01
8.527814295931916977e-01
9.412753797434504355e-01
9.316149116816162534e-01
9.806232752015776599e-01
9.852703226307250040e-01
8.733416663289874649e-01
9.907488307266999472e-01
9.895901160352362780e-01
8.288264015557753606e-01
9.920028217095453460e-01
7.946507340329447278e-01
9.906901592391619271e-01
9.914127007606158282e-01
9.926428115205491176e-01
9.921095038995352278e-01
9.873648827591010591e-01
8.122185351117484631e-01
9.924975203249620792e-01
9.724695124225611886e-01
8.902705634280644320e-01
8.909417430446412434e-01
9.823105945430213870e-01
8.468632466936831804e-01
9.578162373900225290e-01
9.926243461751852459e-01
9.887796292850893343e-01
9.848868401383553683e-01
9.862565507419200905e-01
9.251241377397232402e-01
9.936978309331646608e-01
9.890158850921022538e-01
9.422151085100309853e-01
9.767339009129671901e-01
9.893016177457524263e-01
7.902698180530786098e-01
9.906531406709513377e-01
9.870395301062695470e-01
9.848938080137304985e-01
9.790322239215279998e-01
9.907153195824891512e-01
9.781801266435712350e-01
8.437146572870466432e-01
9.934351807645248611e-01
8.675633656966528218e-01
9.917327306540023590e-01
9.452943971860477967e-01
9.818847242715800228e-01
9.919212348190100670e-01
9.845697600298042307e-01
9.864388325464734653e-01
8.966967890453345635e-01
9.804169507249778093e-01
9.777151061005588950e-01
8.813012506282796865e-01
9.930086725658828772e-01
9.751096562083358954e-01
9.725465458121081985e-01
9.911392117058660522e-01
9.919115924079936475e-01
9.732836562522600987e-01
8.634306477696910287e-01
7.741706750525219061e-01
9.930198395390709143e-01
9.030161665243856550e-01
9.853555334262112941e-01
9.871924775200526803e-01
9.934654753868037425e-01
9.922905110356111669e-01
8.518183915010522078e-01
9.912983474690409968e-01
9.861891031299805377e-01
9.921735650353850078e-01
9.928884125819830153e-01
9.016434686823563416e-01
9.910042070957456595e-01
8.532338779484414104e-01
8.241270541291350060e-01
8.758839310198870409e-01
8.472714131487444345e-01
9.934248910841316782e-01
9.910416554102609021e-01
9.879591003861811771e-01
9.847035437615857534e-01
9.603709828380498914e-01
8.431576206512289007e-01
9.837341968177905072e-01
8.699261942533511593e-01
9.912044878225279021e-01
9.123303003195377681e-01
9.459936500441693541e-01
9.784545529337946856e-01
8.580826141631205939e-01
9.911194863759368312e-01
8.929224516257141531e-01
9.833409653529021632e-01
9.878547921328962866e-01
8.459444740216509606e-01
9.924197022893175291e-01
9.871836320457789693e-01
9.920641063162819462e-01
9.901606855840882071e-01
8.443515809560275809e-01
9.922335395283193860e-01
8.806427615709704337e-01
9.921332622971882342e-01
9.925090788896465677e-01
9.827433508503954362e-01
9.093562866859921101e-01
8.451339937386620482e-01
9.847533625945600333e-01
9.582573027027976309e-01
9.921498513695173882e-01
7.819835029231906320e-01
9.521253067858039820e-01
9.881696297809170471e-01
9.906277959603250194e-01
9.905642531616314361e-01
9.907486828361231623e-01
9.937918527870795993e-01
9.933209024991830338e-01
9.860800616849767497e-01
7.762079181670014094e-01
9.797481965645944424e-01
9.898693442182268099e-01
9.472003117642896486e-01
9.915124169194595716e-01
9.790602866595943254e-01
9.920948463369479997e-01
9.759349695260834956e-01
9.910980973199742250e-01
9.919727475361663771e-01
9.533409183924249630e-01
8.914467659249041276e-01
8.459505154888562473e-01
8.792939913979869182e-01
8.513119845384365947e-01
8.884972707751201959e-01
9.887715706709732100e-01
8.428647456353810519e-01
9.785609503949067589e-01
9.923020539407914065e-01
9.792569999093034827e-01
9.859174400969231700e-01
9.919588814037559876e-01
9.922689790563882228e-01
8.547590157299440605e-01
8.967760774150724812e-01
9.915494369001824904e-01
9.179356230623136881e-01
9.913058819049962445e-01
9.904394657367061594e-01
9.184743278100511166e-01
9.032520460278656849e-01
8.734840336944945660e-01
7.900455319545067745e-01
9.055827838452041867e-01
9.713223560600803275e-01
9.182325376457426414e-01
8.575082894517693788e-01
8.171291492778123278e-01
9.838348061180133275e-01
9.845118859635795250e-01
9.613262726462704633e-01
9.917349045690805331e-01
9.929500561247431856e-01
9.640780970669786676e-01
9.923725716959256316e-01
9.863766316409960933e-01
9.908454839531902758e-01
9.833436902851021566e-01
9.758960328872876566e-01
8.584677359657173490e-01
9.934479178467934268e-01
8.970169248806505458e-01
8.634265806864611648e-01
9.918164855695763560e-01
9.920880932843384459e-01
9.916172052501596168e-01
9.827323148132072195e-01
9.913691178575978480e-01
9.359096104063596711e-01
8.840428168903468054e-01
9.766938364519086591e-01
9.909924295481016276e-01
9.910714335303661970e-01
9.864516523707244078e-01
9.929244303259361359e-01
9.889660063360319331e-01
8.371325172271585346e-01
9.920594764057177883e-01
9.913831569105993058e-01
9.840533023050938022e-01
9.921843217704185980e-01
8.332072274433800496e-01
9.942723265643769182e-01
8.164891650038763604e-01
9.908972588135760429e-01
9.866594422962379207e-01
9.758879370397698372e-01
9.909010709120493754e-01
9.815588765680606231e-01
9.151533166272425301e-01
8.914141869313673139e-01
9.919151681667918163e-01
9.845746824028321909e-01
9.913208877387501561e-01
9.564126499243117419e-01
9.840923533583673111e-01
9.744978714360519323e-01
9.854196639786927392e-01
9.902692416478868775e-01
8.393703285113471857e-01
9.616559391585609573e-01
9.799552873449968171e-01
9.914336999922830351e-01
8.517130584485737010e-01
8.742982255632985034e-01
9.904960941665517105e-01
9.916185205742552577e-01
9.915457577981567905e-01
8.696199813171943127e-01
9.911855810180466575e-01
9.893468569300646331e-01
9.925322399759319847e-01
9.858897954242333839e-01
8.067926103644340596e-01
7.813345469092967122e-01
9.056213005524025306e-01
9.923072304712572400e-01
9.784189286048908807e-01
9.701704605273536730e-01
9.928146232684867956e-01
9.314514258617445641e-01
9.815877218485898892e-01
9.917255343793881517e-01
9.807396422052250262e-01
9.935664048987337127e-01
9.804373607206109398e-01
8.563851773994793914e-01
9.790141926915595372e-01
9.801386727763543583e-01
8.370350589874717695e-01
9.919763678574669008e-01
9.902895850246605791e-01
9.875674629089484791e-01
9.816185076575292268e-01
8.524623858629793993e-01
9.913871238377391926e-01
9.827640627252645089e-01
9.781599388089752267e-01
9.915861193295159026e-01
9.797978505514212122e-01
8.764123630405825649e-01
9.892242366655793484e-01
9.925167896153133107e-01
9.848836330984908072e-01
9.888837109451490415e-01
9.930298555401942950e-01
9.923547177482603399e-01
9.802297384469339514e-01
8.322743142459481103e-01
9.412423578489359510e-01
9.883089109793659066e-01
9.935544166844259006e-01
9.936948879427793813e-01
9.796089096312722289e-01
9.875819884479294375e-01
9.631210568699875019e-01
9.869143171652133839e-01
8.263309801287823664e-01
9.909821622571048927e-01
9.907809411774742836e-01
9.921844269893150825e-01
9.330378012068882843e-01
8.740371375052056191e-01
9.939193433736598360e-01
9.054853725937510589e-01
9.930782469647805311e-01
9.910491623268213868e-01
9.857191038828225782e-01
8.017477163692273701e-01
9.918674121041481939e-01
8.940540297067409714e-01
9.926018675550500880e-01
9.854307877880096322e-01
9.836203344114240466e-01
9.908564961854188224e-01
8.528332437249769304e-01
8.636738125991452186e-01
9.890162916328211207e-01
9.931118436640684610e-01
9.254134998837199033e-01
9.836992343492150237e-01
9.912951963072648143e-01
9.927157275967823935e-01
9.927260573788286857e-01
9.935748258533574351e-01
9.933186649033186599e-01
9.916938306442358853e-01
9.798138305220113198e-01
9.821562099171733395e-01
9.932844438594510272e-01
9.876559220611286216e-01
9.922809368232954341e-01
8.734457921961900073e-01
9.851783182722784193e-01
9.936427218240858616e-01
8.410064522811216969e-01
9.916692722345326061e-01
9.680388184032535648e-01
9.919478261049370360e-01
9.053443211886921249e-01
9.809759456392996846e-01
9.926599606775559081e-01
9.133445466018161873e-01
9.778213109628658417e-01
9.910680821256551143e-01
8.765636905146609870e-01
9.918690232882921842e-01
9.841000841579701230e-01
9.754671159905211608e-01
8.230393203576132910e-01
8.179409441510357981e-01
9.886868393318894999e-01
9.627907833678268634e-01
9.916431461927832647e-01
8.954026118407786283e-01
9.828239340148846592e-01
9.763996258618111712e-01
8.793712105839481818e-01
9.733731820195833384e-01
9.874562658332231013e-01
9.833348253858794630e-01
9.872375585396977460e-01
9.041570629696231709e-01
8.657038640564838072e-01
9.865144838924169157e-01
9.905764950727004026e-01
9.918131501708120634e-01
9.772202433919591202e-01
8.625543005158879950e-01
9.918449039656702659e-01
9.885987420673285619e-01
8.396824579674031508e-01
9.910922337987680963e-01
9.914448736440480969e-01
8.635065876452281408e-01
8.610204156658446406e-01
9.800700710079405242e-01
8.416378658468312013e-01
9.759090754091104269e-01
9.780495030989927452e-01
9.850056408051364176e-01
9.937534089446433683e-01
9.874710951725510499e-01
9.926097855696071059e-01
9.904804591364931854e-01
9.277448557686786001e-01
9.802402516266250920e-01
9.917538963082507264e-01
9.682613962535530083e-01
9.931453441286705042e-01
9.810236053596660399e-01
9.882360494712230103e-01
9.919702007340200911e-01
8.738348233850016245e-01
8.619340659491373513e-01
9.941955476563395511e-01
8.855143335847732722e-01
9.920811372740849787e-01
8.236747560250827771e-01
8.598931861500047624e-01
9.803054656031505720e-01
8.344871020899096159e-01
9.921920667736552346e-01
9.927420848394463704e-01
9.811326458265673400e-01
8.736651274459520389e-01
9.894585688862159722e-01
8.870973607647829606e-01
9.788438411145941043e-01
9.784870891126612458e-01
9.802399262265880653e-01
9.846622938937111824e-01
9.855905393411484861e-01
9.811660507698031219e-01
8.252931735423563175e-01
9.877348813843915831e-01
9.861944568700908853e-01
9.673807610433369231e-01
9.305794324855476418e-01
9.053895266909816053e-01
9.804648234707502574e-01
8.669979013094070153e-01
9.327336731618339760e-01
8.067148708809587232e-01
9.921025727578502984e-01
9.815519321110582895e-01
9.924279003119945708e-01
9.092636368055212470e-01
9.900826212021180961e-01
9.791923844533400034e-01
8.374481415760954839e-01
9.771565606056343833e-01
8.434740361373294082e-01
9.756345689951382294e-01
9.823284536698166924e-01
9.542974320011015088e-01
9.784003912747643028e-01
9.197724122479081776e-01
8.697757934788690193e-01
9.831909369281515154e-01
9.926832733422568111e-01
9.891486719704235542e-01
9.907958778337504491e-01
9.851672139148296425e-01
9.821375106408880562e-01
9.918963507969297266e-01
9.923089819125719968e-01
9.787653153403045314e-01
9.837815719230422751e-01
9.152421166291384580e-01
9.905767616379895779e-01
9.703456220282337119e-01
8.655100378118095739e-01
9.865494163310688513e-01
7.989010293112945860e-01
9.908025917024886331e-01
9.884298606794057473e-01
9.714222722872315474e-01
9.124856426433040069e-01
9.901153954464659845e-01
9.889308400588071590e-01
9.909209898657959092e-01
9.615136322414913339e-01
9.861183808699997000e-01
9.755233450838042275e-01
9.924546266932323668e-01
9.767643447866031226e-01
8.487329593219753443e-01
9.927410009390882362e-01
9.145993945850826590e-01
8.440085816616742509e-01
8.756862303473764708e-01
9.795742683962418429e-01
9.768142691129911848e-01
9.774081315508007517e-01
7.744090828407981242e-01
9.590441844790603687e-01
9.908527650764266115e-01
9.811100562860894936e-01
8.169762254974052285e-01
8.926017582642362669e-01
9.906453931374836763e-01
9.781793140201919812e-01
7.818999455140119847e-01
9.922237955054991065e-01
9.937266588913208354e-01
8.077894424840200704e-01
9.884041551760621713e-01
9.828969959998088424e-01
9.441022705958357353e-01
8.131846698065068324e-01
9.928482537852592049e-01
8.665443040964594390e-01
9.910149577655915643e-01
9.839759582899574308e-01
9.928885911113574103e-01
8.809866104013910348e-01
8.037154377766347890e-01
9.912574679349703821e-01
9.913029314787638047e-01
9.922166202274704805e-01
9.906649870480299658e-01
8.824803715817910454e-01
8.736802016266527193e-01
9.930076964465007761e-01
9.914653513156593823e-01
9.827096198952213202e-01
8.339731658991913488e-01
9.909323765039826926e-01
9.139800556477775118e-01
9.423848347978356355e-01
9.751078665161747594e-01
9.906598339278073206e-01
9.415061692503222668e-01
9.907717545360178457e-01
8.678532053619905096e-01
9.109840793119670099e-01
9.913144197314522899e-01
9.920149328587793969e-01
9.395979303290046269e-01
9.930970873891730166e-01
8.468801100494447454e-01
9.915959460018405336e-01
9.876185339075315150e-01
9.930353646301688375e-01
9.778545490587355893e-01
8.460798558676605463e-01
9.924644518159870810e-01
8.379493636367377762e-01
9.910266968647750696e-01
9.649331802039338157e-01
9.867548638548641060e-01
8.195913593183155044e-01
9.918455507016201711e-01
9.012902222368218697e-01
9.716979944461483498e-01
9.921356289541809481e-01
9.838997701912715055e-01
9.444508770223121186e-01
8.853700238522841381e-01
9.914381647567932498e-01
9.911894326873905703e-01
8.815400657930591022e-01
9.932638682594805424e-01
8.528221521324574894e-01
9.919244333070565967e-01
9.923494602294370415e-01
9.912423054345139706e-01
9.822841750233405334e-01
9.400610823429284002e-01
9.795565538471564526e-01
9.744903507949540522e-01
9.128325086354933671e-01
8.679401376075024377e-01
9.919091676164305538e-01
7.642961027534160845e-01
9.921641810028507535e-01
9.879670665172194388e-01
9.907576966460704959e-01
9.908244479275722938e-01
9.813904188956010799e-01
9.907844092856381568e-01
9.903730722502129824e-01
9.908978572040288979e-01
9.345880743079323372e-01
9.779558973585040782e-01
9.922606054664007136e-01
8.700798179738918892e-01
8.824366581610615379e-01
9.829238524990325798e-01
9.812257167597161489e-01
8.909045777657447207e-01
9.928777925135218174e-01
8.822406376393692184e-01
9.919873953795984578e-01
9.917343706551726701e-01
9.781651062445154698e-01
9.369887083671519790e-01
9.211182795596627448e-01
9.836478801406672856e-01
9.925520212145170218e-01
9.829556095468343635e-01
9.436214013630169761e-01
9.391603568033027871e-01
9.892774680934732778e-01
9.909001082964160600e-01
8.390164558518259375e-01
9.714552755714662702e-01
8.444851649900275703e-01
9.898421375931466537e-01
9.925322838621318811e-01
9.913118574849336673e-01
9.717976564636253700e-01
9.818691518119713191e-01
8.688877688999444571e-01
8.146401762541561897e-01
9.909344612166293143e-01
9.906378625530908311e-01
9.916328742619026082e-01
8.493891110093412244e-01
9.907659907890277173e-01
9.905288317902765094e-01
9.884313060425787834e-01
9.775554198389292404e-01
9.930079174676430531e-01
9.917235524584274708e-01
9.875072808022922199e-01
9.526236752602188496e-01
9.906753998698442087e-01
9.927310572950932555e-01
8.658926035005215516e-01
9.932430229891447970e-01
9.606167662165460142e-01
9.923176228490847572e-01
9.838461192723991777e-01
8.351134477925454824e-01
8.834776341394643406e-01
7.976988015903758722e-01
9.864824794038263844e-01
9.464820256017983935e-01
9.613012430737242209e-01
8.575794757630472720e-01
9.845662294068446840e-01
9.900778854282087371e-01
7.911502566490593580e-01
9.399891952658943062e-01
9.318187687305123923e-01
8.861971896289714268e-01
9.914857712027653758e-01
9.756363890556245533e-01
9.882081732589040879e-01
8.589147844435368606e-01
9.832407290374781672e-01
9.861646394845667851e-01
9.906316023679493377e-01
9.778415037068444171e-01
8.628160614473818768e-01
9.920315447635719153e-01
9.755728886660824939e-01
8.380470369071234549e-01
9.908906445559538811e-01
7.700105991330945532e-01
9.405329962597785975e-01
8.606689545105168371e-01
8.484742678963881346e-01
8.109818089943977570e-01
9.905408958307037048e-01
9.921647693996542561e-01
8.558236996349901649e-01
9.807714245719186819e-01
9.814799835036459585e-01
9.853037367179561246e-01
9.896364523293893489e-01
9.929133320167271570e-01
9.909655155781174063e-01
9.837027178784187864e-01
8.720121609620847813e-01
9.838217797063132375e-01
9.916627824399650848e-01
9.872287089562693518e-01
9.912936909615944758e-01
8.135459320703137820e-01
8.130186353404119659e-01
9.772606772348181314e-01
9.906753799772790581e-01
9.883691033865958930e-01
9.931724944881877848e-01
9.919162588471798214e-01
9.843665985961849163e-01
9.592544162698362076e-01
9.907316533733259156e-01
9.907866470167611128e-01
9.915214306462739602e-01
9.913993271822060249e-01
9.803594985899156677e-01
9.924693484304769608e-01
9.920838534747996595e-01
9.936573840799804991e-01
9.374972785569557487e-01
9.801317243330108786e-01
9.873499678272213975e-01
9.921844188375380513e-01
9.795557385868923772e-01
9.824075132913608899e-01
9.921110461237114819e-01
9.922137365360519379e-01
9.899001008700260007e-01
9.741761312494375824e-01
9.909195302003688255e-01
9.933514688227863543e-01
9.907201968353921417e-01
9.912546435467758377e-01
9.903682107541794677e-01
9.924156069085647847e-01
9.910183763316074979e-01
9.879270587708774976e-01
9.823870257269071704e-01
9.907752694669011984e-01
9.826349482062485263e-01
9.053014270722996581e-01
9.915899127414415926e-01
9.844128124757117737e-01
9.933429057913957250e-01
9.757298801088413187e-01
9.912336519338388330e-01
8.823398471920297359e-01
9.808123850345417116e-01
9.873351422759958362e-01
9.890385597689600461e-01
9.913580087786750816e-01
8.661581347309430523e-01
9.917556966319219791e-01
9.927983703193821174e-01
9.915372823573587180e-01
9.761020611823006954e-01
9.910808977291236666e-01
9.784532336706160960e-01
8.993927773351231281e-01
9.911533360171703722e-01
9.923587910693070224e-01
9.461360215962134612e-01
8.702734935415726847e-01
8.802898465706805453e-01
8.418644131193881996e-01
8.007564189896894113e-01
9.884432826851305975e-01
9.917722756524014471e-01
9.796905976108799541e-01
8.213245686946110125e-01
8.891435819283237674e-01
8.661829390564881326e-01
8.919993026625043786e-01
9.914571361339645783e-01
9.752430515329923999e-01
9.795448964005731840e-01
9.914983069659183412e-01
9.381808391494013133e-01
9.904917248499631732e-01
9.081894420310371308e-01
8.479889017919645111e-01
9.896098627458377317e-01
9.303436249369713140e-01
9.913348980294417467e-01
8.549716520038481704e-01
8.760100587865635724e-01
9.768615733082898211e-01
8.782897061724573851e-01
9.915925574907900053e-01
8.573383025281355874e-01
9.820726417455327706e-01
9.862110713796945483e-01
9.914431448180054396e-01
9.910129336375960163e-01
9.912857494371836165e-01
8.788790382383014910e-01
9.653289501091739666e-01
9.213497401311602220e-01
8.481672870007149756e-01
9.902655627088149393e-01
9.840897796709375811e-01
9.287401240982683381e-01
9.214055087527027732e-01
9.892341430184798945e-01
9.913773326736060598e-01
9.895344361741210681e-01
9.724398515348211536e-01
9.865294729820018871e-01
9.798725743731665494e-01
9.916223891429368775e-01
9.917667972270683974e-01
8.795651626154262770e-01
9.907962691348640716e-01
8.460772300355487996e-01
8.917394873390964705e-01
9.829146123314868033e-01
9.914156654762255050e-01
9.850590841939771414e-01
9.932481691328870488e-01
8.898677686676563781e-01
9.564403414366916545e-01
9.930178874561054192e-01
9.915617356470878274e-01
9.916456102512343218e-01
9.889836646309065893e-01
9.912871064577738478e-01
8.241702688244779695e-01
9.928010586965035911e-01
8.744597520638046628e-01
9.620673724188887332e-01
9.793287694082278838e-01
9.914504363808558374e-01
9.898057773307055163e-01
9.928088655647246963e-01
9.386433197108869919e-01
9.921316845713461507e-01
9.870303931306390055e-01
8.596755353362171004e-01
9.838123296336430679e-01
8.271914395836070799e-01
9.499353203268968704e-01
8.194341950612359371e-01
8.997444088386163941e-01
9.921524780293622392e-01
9.746374030459624693e-01
9.783243654932897160e-01
8.402316952662504113e-01
9.838206183512876457e-01
9.795528142845268960e-01
9.779887088349580315e-01
9.868639166119104189e-01
8.774527154699263143e-01
9.474443510691343828e-01
9.021731774659230707e-01
9.808951028847834319e-01
9.929704217647042919e-01
9.810902752300753038e-01
9.916777978210561395e-01
9.316966243664941416e-01
8.706276422211306487e-01
9.925594686078692552e-01
9.584231185048721624e-01
9.887167249006064695e-01
8.764205690593674936e-01
9.846390092658148241e-01
9.815309890302961193e-01
9.827465351453428255e-01
9.919142846811512815e-01
9.918561871749913550e-01
9.786252080003745579e-01
9.884877527387977425e-01
8.840181097475694472e-01
9.035293286569614502e-01
8.870385026191376365e-01
9.785167206136656803e-01
9.869708992257695268e-01
9.925639124784798595e-01
9.921620536677944191e-01
8.366064264374459825e-01
9.881969341994575329e-01
8.280995155280896913e-01
9.929901789609792973e-01
9.020005605138101679e-01
9.933643024588297843e-01
9.942959190934301805e-01
9.914817622531653107e-01
9.058287989736659718e-01
9.159885166509366128e-01
9.882877352970019791e-01
8.701304813920623937e-01
9.684630298571863527e-01
8.009281613762253560e-01
8.449926247956187630e-01
9.660375760636988884e-01
9.643228077547459920e-01
9.857743491642493305e-01
8.757442747180606002e-01
9.202117191710029731e-01
9.831101269456001823e-01
9.839568797097588693e-01
9.188359075538898857e-01
9.792495652146623319e-01
8.556269271749800120e-01
9.756259106186908614e-01
9.826997792646876562e-01
9.936570362234332654e-01
8.716162968234324460e-01
7.530813862919000234e-01
9.927605690162537577e-01
8.807790965877856371e-01
9.908494398895533184e-01
9.910763643098056130e-01
8.771485181674574250e-01
9.927702980936417010e-01
9.914503885077958767e-01
9.882005867689501732e-01
9.914048305519957971e-01
9.408999545668224052e-01
9.923204246274285323e-01
9.650316783996477632e-01
9.890500226923714111e-01
9.886373913747134035e-01
9.913156631422860299e-01
9.928832309759108021e-01
9.912251207219704430e-01
9.840371254436605097e-01
9.877463982619096861e-01
9.820833446579929626e-01
9.809257972622473787e-01
9.111903506988171531e-01
9.920893647525901304e-01
9.509146322822434882e-01
9.547079280954479108e-01
8.752794585290475382e-01
9.843271378668563276e-01
9.532585545544582928e-01
8.974221762251044510e-01
9.842271999053570086e-01
9.774593874482168099e-01
9.932318060326503772e-01
8.616390125182969983e-01
9.909570190657593924e-01
9.039247452989436216e-01
8.826010996452384738e-01
9.914725841638410975e-01
9.758907736147061085e-01
9.893493596270964696e-01
9.853990503712918292e-01
9.867224005431917133e-01
9.933878606135297940e-01
9.673220093147214538e-01
9.744898032687387968e-01
9.187508558759710509e-01
9.870014236338510161e-01
9.913079385468059890e-01
9.907672618877769732e-01
9.854884814118505254e-01
9.910588175615215878e-01
9.781889165761884497e-01
9.928426432892495379e-01
8.488804791961273022e-01
9.399434108571349533e-01
9.542254694669907167e-01
9.919879983589131589e-01
9.943585725561977506e-01
8.394835375616591655e-01
9.749193396041682114e-01
9.906586569740243320e-01
9.834777319212776314e-01
8.150137804604788982e-01
9.902800819284391931e-01
9.934411256099805465e-01
9.704633478233305466e-01
9.794329437813696915e-01
9.830864865452246804e-01
9.913864084698887913e-01
9.865453233152823298e-01
9.827975542328091230e-01
9.912866372224893308e-01
9.834010468469581712e-01
9.869701791133467239e-01
9.919603171079943715e-01
9.645926053719086068e-01
8.065783868031851656e-01
9.910128930107506839e-01
9.888497310251268546e-01
9.339713588457863036e-01
8.599872789462735811e-01
9.480005923765282283e-01
9.919537875919745007e-01
9.747891266389027143e-01
9.405195896617473128e-01
9.907065962380821045e-01
9.914506232319519885e-01
9.742851116832135228e-01
9.918830548108170664e-01
9.928695788903730834e-01
9.918632860741302126e-01
9.562886829547639911e-01
8.682711191849181720e-01
8.698980481978357826e-01
7.607195902581116442e-01
9.933118484532797998e-01
8.536988984616799003e-01
8.485271803213352282e-01
9.737405295945975592e-01
9.854960015310627597e-01
9.928001839172905241e-01
9.841028250957645218e-01
9.470426418971076288e-01
9.917068995465997405e-01
7.862569215129582290e-01
9.839927931397313143e-01
9.894924274542519216e-01
8.794432512987916395e-01
8.135655532460510653e-01
9.865006609425267525e-01
9.753897753832436734e-01
9.099178616694156840e-01
9.935091628211583092e-01
9.917524471318958090e-01
9.876707948248519831e-01
9.837511752508983909e-01
9.758338449443701990e-01
8.384268384733275514e-01
9.757535727251711588e-01
8.825632431434085046e-01
9.752659020964630221e-01
9.899722876664822646e-01
8.451025412295045669e-01
9.925095442053489814e-01
9.772329949355333945e-01
8.425644458032207629e-01
9.856388263610941225e-01
9.777871444037633530e-01
9.564957802917978258e-01
9.915551564151874331e-01
9.174326133818557771e-01
8.956941967896694390e-01
8.785189593188754698e-01
9.920714957814428248e-01
9.907053848958486952e-01
9.878464300789727703e-01
8.230515604406812846e-01
8.548787923081566653e-01
9.836015604577467153e-01
9.923536880484774558e-01
9.875280108946044022e-01
9.558170452593899302e-01
7.887666213717979824e-01
9.917856008699630355e-01
9.770095428755839473e-01
9.796783610756160110e-01
8.403641160788070108e-01
8.247203742347148925e-01
9.807129526967569566e-01
9.839267235234842035e-01
9.832461667324360333e-01
9.876477313581586426e-01
9.790845739891888000e-01
9.920655255739029288e-01
9.911673103237784721e-01
8.933650849752313716e-01
9.919889522086077216e-01
9.809793949684676440e-01
9.883899539455631711e-01
8.944974514571236712e-01
9.828785203119586589e-01
9.179464763142315409e-01
8.616804156344580745e-01
9.786847819143331684e-01
9.913523429973749579e-01
9.004991620183510070e-01
9.921820850673254144e-01
8.842242886818452163e-01
9.872316511420675678e-01
9.913033905891538433e-01
9.764503236859892743e-01
8.689195657146233653e-01
9.890301481020656871e-01
8.284675047724536778e-01
9.924714198197399639e-01
8.558867866910195854e-01
9.387065092459533355e-01
9.731977562910995028e-01
9.854239863261047283e-01
9.008690406762214220e-01
9.906346983500876613e-01
9.836322297255154501e-01
9.839910078321576492e-01
9.829849865071973447e-01
9.717090970835433605e-01
9.754305236269904533e-01
9.934902545587653844e-01
9.810020716878555813e-01
9.139581001488633616e-01
9.770907150642350603e-01
9.926041120613442459e-01
8.689061079854133451e-01
8.206045639610666242e-01
8.357745941479515217e-01
9.918852424166574311e-01
9.906269295754378534e-01
9.918584883192791413e-01
9.807513813277078940e-01
9.887893390593787135e-01
8.016586896805306672e-01
9.721818157609229960e-01
9.931306850458010427e-01
9.909521992001938395e-01
9.544191512053966653e-01
9.871554308397622046e-01
9.838964884554033397e-01
9.333460541717099046e-01
9.842811360450843816e-01
9.399616899015535987e-01
9.798194225535284962e-01
9.911520680651915161e-01
9.926817832714567302e-01
9.408205227174608609e-01
9.913460030430788494e-01
9.842049423772937233e-01
9.811434000591768845e-01
9.926406204071926975e-01
9.921431679033676510e-01
9.781805699704206880e-01
9.818222087893709871e-01
9.791231807554604538e-01
9.915580311057189400e-01
9.897851269225381721e-01
9.736377925132239097e-01
9.841524020197446321e-01
9.909759173784404851e-01
9.776198287075620330e-01
9.921581949144037127e-01
9.053690469051693945e-01
9.158135097494326526e-01
9.776241516884185412e-01
9.836686262902230027e-01
9.912633714819557573e-01
9.856070884064734861e-01
8.678310789108578671e-01
9.890542642224486869e-01
9.866076908594682005e-01
9.935922504088027241e-01
9.889567544112756181e-01
9.873039213360413902e-01
9.880422422604273613e-01
9.911516640862551020e-01
9.913545899548643625e-01
9.821022229956001270e-01
9.890185006472340667e-01
9.942201370940272342e-01
9.774015142441432324e-01
9.026102748193612912e-01
9.753855470440520037e-01
9.775130900616714191e-01
9.785451603360976192e-01
9.701525817895029213e-01
9.932343761871379462e-01
9.776071185625946347e-01
9.932825747602096467e-01
8.638394447237619511e-01
9.727564026789718987e-01
9.931037786824428171e-01
9.779213258510809359e-01
9.885516100652822491e-01
9.861600381862030140e-01
8.384622226257409938e-01
9.719605775046528118e-01
9.913238048700390159e-01
8.761673144520776280e-01
9.512923725328608082e-01
8.651033400742518253e-01
9.916241920170136837e-01
9.860470280083413197e-01
9.913052086195260904e-01
9.935193465843475957e-01
9.789571122812849024e-01
9.935012310275000980e-01
9.917088612444646678e-01
8.828893399744794923e-01
9.907401680703613600e-01
9.375552559670032871e-01
9.116675534558242866e-01
9.909097229921756123e-01
8.281765746300456810e-01
8.760655088260822509e-01
8.262656455118146948e-01
9.910679631497019137e-01
9.856589118793251947e-01
9.874323430829592407e-01
9.454939581147816519e-01
9.752117292297146633e-01
9.916004124278692267e-01
9.791251037271051505e-01
9.787781537737247906e-01
9.770393423786043474e-01
9.913620188482327178e-01
9.747809233464626022e-01
9.916089823426565975e-01
9.818800288041442670e-01
9.914555958468034280e-01
9.921916025582836474e-01
9.775520035762255144e-01
9.895358600255403925e-01
8.477584428244226977e-01
8.514661823144813457e-01
8.901978625116113708e-01
9.934507032972694773e-01
9.912735047101534080e-01
9.924953108133018898e-01
9.931891258400592504e-01
9.162048837868748130e-01
9.564103755251932570e-01
9.772321155593288733e-01
9.833012746345111132e-01
8.352094955031956758e-01
9.794682687414312250e-01
9.909222902023071544e-01
9.791945097919281249e-01
9.153879204707580097e-01
9.670394935411849024e-01
9.610964595389356324e-01
9.915502234076334354e-01
9.935437493620207228e-01
9.935351558661855709e-01
9.903597419288400205e-01
9.915285501431440052e-01
8.741688236123731359e-01
9.091926830219583255e-01
9.911425888472715773e-01
9.917379461762381165e-01
9.810004029430550165e-01
8.608295057827809460e-01
9.907886562103646044e-01
7.951861051068946917e-01
8.680923243675251477e-01
9.338073586820377914e-01
8.761908198480299337e-01
8.202580916954486101e-01
9.918182546284770584e-01
9.904788620257570786e-01
9.843495210001093065e-01
9.702365470326373975e-01
9.920956332195985938e-01
9.172390481230418002e-01
8.722104211892844905e-01
9.856608741802463935e-01
9.300555910003267535e-01
8.397194551468164514e-01
8.073567779940606925e-01
9.913608701441182225e-01
9.683423578124026321e-01
9.785362354728944778e-01
9.762166514603715095e-01
9.891545856673624737e-01
9.905245991508681014e-01
9.918661815315892305e-01
9.905475926561926325e-01
9.914785832423198553e-01
9.681165724270270889e-01
9.917457207967594890e-01
9.928972644986511220e-01
9.796327202064571971e-01
9.062459292049276360e-01
9.921117901307902054e-01
8.824450056928710984e-01
8.033290036205548157e-01
9.261126710340039647e-01
9.804751356377013893e-01
9.929005114627177386e-01
9.693074409601519781e-01
9.187092463855943691e-01
7.900176142200824314e-01
9.794684455650050081e-01
9.909151986944737533e-01
9.914061920209314982e-01
9.918888769727353116e-01
8.654305231432446455e-01
9.847657519488551836e-01
8.505019946117845508e-01
9.818051249211399156e-01
9.475869047331186845e-01
9.698214407570098228e-01
9.844185955699993329e-01
8.453788025919859450e-01
9.922430288757607686e-01
8.923410960919642143e-01
9.877136886485865519e-01
9.879161697079803517e-01
8.247106565857116323e-01
8.261431633311028255e-01
9.510401630724663047e-01
9.836818170109582482e-01
9.920823904308212482e-01
9.906357642784920925e-01
8.605451540525395071e-01
9.906655478388181058e-01
9.943721118465667086e-01
9.795912721766372178e-01
9.873213015777184687e-01
9.840254136089223724e-01
9.929237741718766053e-01
9.258881786480884779e-01
9.335494750338485526e-01
8.630412567084808639e-01
9.040859701945755944e-01
9.774928784826218964e-01
8.739476273644205540e-01
9.906849553032823774e-01
9.931151128521382709e-01
9.840274289164614441e-01
8.613856827752542911e-01
8.340266689693831559e-01
8.459009763347253852e-01
9.392400535900062852e-01
9.818274480802777759e-01
9.911839292557744763e-01
9.939483679566595287e-01
9.905461219561751962e-01
9.915526668422143253e-01
9.779499581208417336e-01
8.348038762590188622e-01
8.355386958838952882e-01
9.886917471894830500e-01
8.406535288478710344e-01
9.709220710812564992e-01
8.991893342613496154e-01
9.924651649987928925e-01
9.835902273014327513e-01
8.499478708398828797e-01
9.825842999666509758e-01
9.810462363401019070e-01
8.525089494208200058e-01
9.813054596328274481e-01
9.743430993321757771e-01
9.904779161331588311e-01
9.454331506013018416e-01
9.810705992083560423e-01
9.907178827063758408e-01
9.073018929388214637e-01
8.070503202693234401e-01
8.604678838028991805e-01
9.767539937042213349e-01
9.787689184900931760e-01
9.780199254014930732e-01
8.449743797607226492e-01
8.703636126731165712e-01
9.368373940247883835e-01
7.468670893478205342e-01
9.832080068329142053e-01
9.697149858556212143e-01
8.888119455933456425e-01
8.939433998509558332e-01
8.759077563415371692e-01
9.798435172935984205e-01
9.517360140406718738e-01
9.307673104014458909e-01
8.986512183788973873e-01
9.810222862722918213e-01
9.910486673642650013e-01
8.252008663123763244e-01
9.791021903295884510e-01
8.728784621880747441e-01
9.924701425417102874e-01
7.895629594762814119e-01
9.098190703580204541e-01
8.788521578988698346e-01
9.905602149084947738e-01
9.897547771535486483e-01
9.827641728369477248e-01
8.267646853378100014e-01
9.787651392759963986e-01
9.855681947602581428e-01
8.510119594978995394e-01
9.904916024307218736e-01
9.262130873254490471e-01
9.916121009119368557e-01
8.764950677553619007e-01
8.697994248151678098e-01
9.856706120581001374e-01
8.345263457937914797e-01
9.859729467239637390e-01
9.910151187086821967e-01
8.613391130602718881e-01
9.911458499519448795e-01
9.700333240763487908e-01
8.749914825756666126e-01
9.920893567636727139e-01
8.940595674709599372e-01
9.926554329672387933e-01
9.821143444265317823e-01
9.921884640640207254e-01
7.816103385342876297e-01
9.782802735519412485e-01
9.921742314282687714e-01
9.771406597955650808e-01
9.352281782078315508e-01
9.770569928846374319e-01
9.633649867912086329e-01
9.329069947974468757e-01
9.885377444528151702e-01
8.300868449373195457e-01
8.746127632586861989e-01
9.678934278728666962e-01
9.674441186510931434e-01
8.796464245803760074e-01
9.547722408160639329e-01
9.913943417971144978e-01
9.920501476560079634e-01
9.911782881002746404e-01
9.911411253545346911e-01
9.377540413910482320e-01
9.764594420350856119e-01
9.151618573220579034e-01
9.809186056354242123e-01
9.925648859437539162e-01
9.827133295814544089e-01
7.731730480974685626e-01
9.751604909753881500e-01
9.941489775318642641e-01
9.829130369205911766e-01
9.859549902252572329e-01
9.866895262478320161e-01
9.909588944968660273e-01
8.544043725295258351e-01
9.861704757358784601e-01
9.871136072371717862e-01
8.569637607803559654e-01
9.713087402394086078e-01
9.777646567119314680e-01
9.882589268356807288e-01
9.925229275385539784e-01
8.598033850412121204e-01
9.826327010929269967e-01
9.906725851163462604e-01
9.920693551596345694e-01
9.771590009176903679e-01
9.826002430005910115e-01
9.439574802581536250e-01
8.760396694382553973e-01
9.906913446797643852e-01
9.905100574436409566e-01
7.917790455120141679e-01
9.924813550436533127e-01
9.225445473302483768e-01
7.705596839804863540e-01
9.933057741110176142e-01
9.830048005425828794e-01
9.364563571906986406e-01
9.922872899000608760e-01
9.864311898255169186e-01
9.828129746784975973e-01
9.804377660244784076e-01
9.882524346795158454e-01
8.222089095436238004e-01
9.916356348124617526e-01
9.075883073943713519e-01
9.888952189252856462e-01
9.920621836902215884e-01
9.927988935407593418e-01
9.937935429728214087e-01
9.530711132698879151e-01
9.832334089457578363e-01
9.892675451083248195e-01
9.925304153994971568e-01
8.636267664290755430e-01
9.920678254445490785e-01
8.803029834404919596e-01
8.869676868966611671e-01
9.546397335265890405e-01
9.746015701284653776e-01
9.812175539569318872e-01
8.952687483805543689e-01
9.921940114638196917e-01
9.914978300176148229e-01
9.912933224786889541e-01
9.921133785660531945e-01
8.109024113130488542e-01
9.880843939666984488e-01
9.869184867306119990e-01
8.629758556771353062e-01
9.149822284513635662e-01
8.478685935970027288e-01
9.614751810371009455e-01
9.200078375628952809e-01
9.233107102855304671e-01
9.900085477293248948e-01
9.904269512980728996e-01
9.906301427518999780e-01
9.004917044923659297e-01
8.844240805698817542e-01
9.827466760161339687e-01
8.476444706609238544e-01
9.910578944910676258e-01
9.883782194285285483e-01
9.739578767270206106e-01
8.874038457189665774e-01
9.909867456534660057e-01
8.390073050542372624e-01
9.914979972949472531e-01
9.870243264998531663e-01
9.854062287607562309e-01
9.914780129094016292e-01
9.871277430017429966e-01
9.913351456497477843e-01
9.899980464334759978e-01
9.783614952951904531e-01
8.050123686339816231e-01
9.920365675888982437e-01
9.922527126309205192e-01
9.796180304559550800e-01
8.700588711328756109e-01
9.883293800339302271e-01
8.193174905956281950e-01
9.915533713711706110e-01
9.556799830867457324e-01
9.817335214109191854e-01
9.911474386510035206e-01
9.920318015406305312e-01
9.924329386053725166e-01
9.834928847775472605e-01
9.918144905442424220e-01
9.856329406356095779e-01
9.323629628176606232e-01
9.928933925781799896e-01
7.685615476842749816e-01
9.841285595229399830e-01
9.915181723182963092e-01
7.960858924018141547e-01
9.730891309716056536e-01
9.081353685437054679e-01
9.933034244297385129e-01
9.919226469875139784e-01
9.786178910899560046e-01
9.492692502463547788e-01
9.632663992271269793e-01
8.757224732915832588e-01
8.646735418517742522e-01
9.845578309649188897e-01
9.771624704047551235e-01
8.513424871422272666e-01
9.933487714342976727e-01
9.911723690186561297e-01
9.894263705300676559e-01
9.867292835641756632e-01
8.990272044620042369e-01
9.834026710188797926e-01
8.652503225459002856e-01
9.574218432861031358e-01
9.907861306438570104e-01
8.915670067677212707e-01
9.928137806485046735e-01
9.932853763548248338e-01
8.443413510068542571e-01
9.816714182782158016e-01
9.852366125069533798e-01
8.212961195275092496e-01
9.784296563946393022e-01
8.080426632814121657e-01
9.760642217727415471e-01
8.044472911319447972e-01
9.313485860819655793e-01
8.809727742001358664e-01
9.917393804833452009e-01
9.897017377825921836e-01
9.776556895734064279e-01
9.777057947846076180e-01
8.567041180816910018e-01
9.755471824920297630e-01
9.505998627434593118e-01
9.188239337673663742e-01
9.934493751623912905e-01
9.916834458751123682e-01
9.925247523841076447e-01
9.915970980232320375e-01
9.369731456301441108e-01
9.863077997304554589e-01
9.912684832515937794e-01
9.916228524435281022e-01
8.472241888138659638e-01
9.923505166874261318e-01
9.843790709854837173e-01
9.517718536726917922e-01
9.902467440582974900e-01
9.562519268838897135e-01
9.914779835222833348e-01
9.917012480359661541e-01
9.839805956748071125e-01
8.485332100102631614e-01
8.502676841028797838e-01
9.374461792755042211e-01
8.037272540491863237e-01
9.919878095345249225e-01
9.140782502342812421e-01
8.932567412389308403e-01
9.884378913094979957e-01
8.785773979866088323e-01
9.864241442079226818e-01
9.603932516567903477e-01
9.851487411715553755e-01
9.791766836032669286e-01
9.793934689377588043e-01
9.937029658980202074e-01
9.771843557704461558e-01
9.821417747703000689e-01
8.921877110684098833e-01
9.922653801755164649e-01
9.740281201476986839e-01
9.940275946445137345e-01
9.909002765642002108e-01
9.914896837240324556e-01
9.791695903479870067e-01
9.885436638773162921e-01
8.662553784675915969e-01
9.910619790818315789e-01
9.839822065995504907e-01
9.784998133606235271e-01
9.879262559905721552e-01
9.917770906101175399e-01
9.008163940049164209e-01
9.926387075709929286e-01
9.915430603695576384e-01
8.866878823900967710e-01
9.468424085400624080e-01
8.599884571379029508e-01
9.564845295364261535e-01
9.864577910205161171e-01
9.931386618745100536e-01
9.857079198228708705e-01
9.910443786164168101e-01
9.922493663508343831e-01
9.646901135677690142e-01
9.820519991367218093e-01
9.813788906277889357e-01
7.702917367681497707e-01
9.911665839735299688e-01
9.936696585997554232e-01
9.930976702018615709e-01
9.924821186533742123e-01
8.334886449424321331e-01
9.860370061276451104e-01
8.387276271155280627e-01
9.944121316552891887e-01
9.908660008194148938e-01
9.907709740790248132e-01
9.793610366855366456e-01
9.863914499105175260e-01
9.723089577584917986e-01
9.029657317013120021e-01
9.837520217983828363e-01
9.828029935184834365e-01
9.911755740536235537e-01
8.353506179886402983e-01
9.839093742513282947e-01
9.932721792304685104e-01
7.797459323338954418e-01
8.665700827130847772e-01
9.858460863772926519e-01
9.621002010579131625e-01
9.915739395464220340e-01
9.918725481342813843e-01
9.870236345531645528e-01
8.103189148822219634e-01
8.376905930885135687e-01
9.177406998085692047e-01
9.914347249609909429e-01
9.489566634726867012e-01
9.921240657472548685e-01
8.836292585975619174e-01
8.648118927135090006e-01
9.705389835058345627e-01
9.819484436834322594e-01
8.995130431383051572e-01
9.852662544693556734e-01
9.777815966139499215e-01
9.446883703872326343e-01
9.526810243122085797e-01
8.937334173498974188e-01
9.907934227926693538e-01
9.256693081588758254e-01
9.907120921248625534e-01
9.905806197532164292e-01
9.915364918866542698e-01
9.902694385682209166e-01
9.919243424437540479e-01
8.542144354522898109e-01
9.847574430096028841e-01
9.930082033481492099e-01
9.278929578980786852e-01
9.931199144309302840e-01
9.835766009494054662e-01
9.907197619448413484e-01
8.646326869035655394e-01
9.920818620550090339e-01
9.928787442232169802e-01
9.931285855852532984e-01
9.912133209224882613e-01
9.935239599494632978e-01
9.848333208012756135e-01
8.989464381214894440e-01
9.769169215543147544e-01
9.153092908073729994e-01
9.915634070639616215e-01
9.951784741658129541e-01
9.913009202401059650e-01
9.827607501423794023e-01
9.894841874992339470e-01
9.833767518347666936e-01
9.058093924066338287e-01
9.903603060739767372e-01
9.919438566097654730e-01
8.860311784501609944e-01
9.908046558461210962e-01
9.890420778302085880e-01
9.939863155668786643e-01
9.128825044309891723e-01
9.583102548573427804e-01
9.905231762877951818e-01
9.841763383972164103e-01
9.925457027907702567e-01
9.926377445765135477e-01
9.176295180011101449e-01
8.003856343957804764e-01
9.753930882326592444e-01
9.081518213189325728e-01
9.912755230132077600e-01
8.189351541888106878e-01
8.618691866718426464e-01
9.906806359206268286e-01
8.871987463523959283e-01
9.917336077398446470e-01
9.835398163784450087e-01
9.881027660740635543e-01
9.919112311024419482e-01
8.082760485852289456e-01
9.790915352044967657e-01
9.943730139285861247e-01
9.907462486701603677e-01
8.366614305764843440e-01
8.190808606177252260e-01
9.926215605752972682e-01
9.926195612753274666e-01
9.824739502955930348e-01
9.897984342181507245e-01
8.394291947303634815e-01
8.907466995462693937e-01
9.720841278040580624e-01
8.055099242221280820e-01
9.781426996880380198e-01
8.703702821227806696e-01
8.096546971882327970e-01
9.751757805804149859e-01
8.052457288492356202e-01
9.769898249759501052e-01
9.799644793124379083e-01
9.908579479646885124e-01
8.569650833074925478e-01
9.775056671997048863e-01
9.700472256313673602e-01
8.276790216657707866e-01
9.920737908358059354e-01
9.931460373096246963e-01
9.925946269056726834e-01
9.274345579975948883e-01
9.770309659038686201e-01
9.817239034503769668e-01
8.259183330035904103e-01
9.890930871010817915e-01
9.907835918371953321e-01
9.831048573154816950e-01
9.149465666658191942e-01
9.872775501650734586e-01
9.882025178175278812e-01
9.105727346204756101e-01
9.887540050048535534e-01
9.928051212934299041e-01
9.837804474223976747e-01
9.754013974242140561e-01
9.820339189197221375e-01
9.907054087745396087e-01
9.741017581149562510e-01
9.931963916973028939e-01
7.784685031899438723e-01
9.495547923367743115e-01
9.931072560652729475e-01
9.745848809653219202e-01
9.815206774164028092e-01
9.909752389922138471e-01
8.863491083986630992e-01
9.911145953183504442e-01
9.929254113224921241e-01
9.024129287107293118e-01
9.864861368785999840e-01
9.825554085511633007e-01
9.930606361049241215e-01
9.900351616133837851e-01
8.969267207657959373e-01
7.651716426345523958e-01
9.931725616889218733e-01
9.747114001778145465e-01
9.776344738752369423e-01
9.883998156347025832e-01
9.776819408930422783e-01
9.928499132982590014e-01
9.883951914971120800e-01
8.225740230940411513e-01
9.781868970363009064e-01
9.777983866099393406e-01
9.811001878362139994e-01
9.834632738775231919e-01
9.822952487804114119e-01
9.825628249988018759e-01
7.397832239064010551e-01
9.925273675881274293e-01
7.814614489901151595e-01
9.715997154926072632e-01
8.132991900404826779e-01
9.906894865107749304e-01
9.906627385866223490e-01
8.276144921405486077e-01
9.911830226255711196e-01
8.606242852499695895e-01
9.628253572257241544e-01
7.848556917140763201e-01
9.828194870335930089e-01
9.913360294655125804e-01
9.933004349595027094e-01
9.916978577336851286e-01
9.926349412577575304e-01
9.822777295651154983e-01
9.811752436769818342e-01
9.889015564322881646e-01
9.924733522151841791e-01
9.763281560965534345e-01
8.370124092909754232e-01
7.892143172051957478e-01
9.594495965401149684e-01
9.808678318437746846e-01
9.852829905703787139e-01
9.786242921244633353e-01
9.927886928688769430e-01
8.238280145768729357e-01
9.838203904597868643e-01
9.852135818681445611e-01
7.875352463588962681e-01
9.618540530490147233e-01
9.908362296450162754e-01
9.646850196115716036e-01
9.830166939115834168e-01
9.903017672983871478e-01
9.906131789341889871e-01
9.901986309101419304e-01
8.066064191544486395e-01
8.982553153485584030e-01
9.943124473669450181e-01
9.917839160768895379e-01
9.793832252849323794e-01
8.718606260712042921e-01
9.869459969664822196e-01
9.920534376527544440e-01
8.476727966061371466e-01
9.920372696385959532e-01
9.476954345847705685e-01
9.800763421462980185e-01
9.778008808722916667e-01
9.931862228779175794e-01
9.918429646561242041e-01
9.920656263490877924e-01
9.770530887868562608e-01
8.696811924092153756e-01
9.922095871496849906e-01
9.777509495426425223e-01
9.851902100729330591e-01
9.903174758683324086e-01
9.817092475005801955e-01
9.867410078577993904e-01
9.860729554193981006e-01
9.888303706094926371e-01
9.889436788245918875e-01
9.861431212154793124e-01
9.637359918642945944e-01
9.915489719243897326e-01
9.572711020506171620e-01
9.821027492507866663e-01
8.687451276358170160e-01
9.805636954568917041e-01
9.912003313091281020e-01
9.811575233383852401e-01
9.910856188647856335e-01
9.919393989996567740e-01
9.897723181991612273e-01
9.906685130468029232e-01
9.937622190208970085e-01
9.910734770381398606e-01
9.909835112876236307e-01
9.854196376959090120e-01
9.798128169207249716e-01
9.897434914930232086e-01
9.907281493777820858e-01
9.904700699131320230e-01
9.759741569870642452e-01
8.888232487553642258e-01
9.835364758585596334e-01
9.905349901265962931e-01
8.201895980812005105e-01
8.377278597999275878e-01
9.905985897543327923e-01
9.718183045970325562e-01
9.908347946514735050e-01
9.879492897073149926e-01
9.915277796252022213e-01
9.922816939286940308e-01
9.268900238574903083e-01
9.908009345553505653e-01
9.678804892788109848e-01
9.919368280370129964e-01
9.902590549385010821e-01
9.915941627808343428e-01
9.929497096892382357e-01
8.926897079920457223e-01
9.931931222145010674e-01
9.844076368042801173e-01
9.912141553542943573e-01
9.784524883068305146e-01
9.918666413374480628e-01
9.919469618147409573e-01
8.633114423077488109e-01
9.754796712907725098e-01
7.954421618681016826e-01
9.810780170383982535e-01
9.861666502851756944e-01
9.908215838537099973e-01
9.903416676274104935e-01
9.877270315854077554e-01
9.715871276192038497e-01
9.918930208621503652e-01
9.909817782826222388e-01
9.918566169210202288e-01
9.045110734585208867e-01
9.132349974261576575e-01
8.635727431721484937e-01
9.764564424647439456e-01
9.917616415498298199e-01
9.910838111814033180e-01
9.921236868481391191e-01
9.821660965574476876e-01
9.638718159497348115e-01
9.275447913800120014e-01
9.301559273420970664e-01
9.924458132989771864e-01
9.933227341355178597e-01
8.430546636789533199e-01
9.914978378689988103e-01
8.673478842281180379e-01
8.828606575833930492e-01
9.711743629963033309e-01
7.771300833773104877e-01
9.938664673743748956e-01
9.907224776904859365e-01
9.884664335648143396e-01
9.924353622572971156e-01
9.839376396118959534e-01
8.431708386277291245e-01
9.907761332147710931e-01
9.317171847138356888e-01
9.023155831027122042e-01
9.848730638193602394e-01
9.183278278335758049e-01
9.740231965909120770e-01
9.899225571981974392e-01
8.345995753110267978e-01
9.920552547605873128e-01
9.906764596655760480e-01
8.269008767640032564e-01
8.559153250083675335e-01
9.909314399437380017e-01
8.290210573884524425e-01
9.924792775933819478e-01
9.806188045384320873e-01
9.749868377607723291e-01
9.907021842114200894e-01
9.846270895478727025e-01
9.907293657966709244e-01
8.988352354368699393e-01
9.873860375370210329e-01
9.900080114775463569e-01
9.712918461445870788e-01
9.879575534056856956e-01
7.497848124063033470e-01
8.223906507481444361e-01
9.840604184615342476e-01
9.909262183565379356e-01
9.909631027314748097e-01
9.824491198226810162e-01
9.931152784401517941e-01
9.739494016546630384e-01
9.917010727027891770e-01
8.457986530335681596e-01
9.863984364915844294e-01
9.905333937384847021e-01
8.733190716635472750e-01
9.905924296161834341e-01
9.925719451434861229e-01
9.829856337049449611e-01
9.814721100839516321e-01
9.909015053889032032e-01
8.554173170707808360e-01
9.784032007785822271e-01
9.908853717701971986e-01
9.746608779230846453e-01
9.913998194053290636e-01
9.826555407445556334e-01
9.793727816636791372e-01
9.806246042412570807e-01
9.924555612912898672e-01
9.905057860848485163e-01
9.043440890347091976e-01
8.787002144236748524e-01
9.935448211754699388e-01
9.905868358590385059e-01
9.163576557452172144e-01
9.921369839603195739e-01
9.920836527639784741e-01
9.918734420209913694e-01
9.720746017944902340e-01
9.909253711952011878e-01
8.941198516719982559e-01
9.724821403633419070e-01
8.641192740380488901e-01
8.285598178830007043e-01
9.919821992998363314e-01
9.906101924434115302e-01
9.428081850364875560e-01
9.595645712532200333e-01
9.235037515156687693e-01
9.689426758235590853e-01
9.912182442130772486e-01
9.229976130155181924e-01
9.906348386378467374e-01
9.571500059518117665e-01
9.730775808534718463e-01
9.932625843858685633e-01
8.607002401428547333e-01
9.850932075280334210e-01
9.867922356998269917e-01
8.984479288684319442e-01
9.794263944755897677e-01
9.919656490323933706e-01
8.284322366228524803e-01
9.348754551822853198e-01
9.919470994588434065e-01
9.971068753696509246e-01
8.193091291503395990e-01
9.850412297693056374e-01
9.750212737033588928e-01
9.034932695817935455e-01
9.910124939594677773e-01
9.915371110650961217e-01
9.032400127636260878e-01
9.851465601746287604e-01
9.919948237527654866e-01
9.875090632558954917e-01
9.922472336429735140e-01
9.837170767634312307e-01
9.899812705805570712e-01
8.665154331541915500e-01
7.783719650465343864e-01
9.788209715214322149e-01
8.747210485601573104e-01
9.909517285839977152e-01
9.407538511879509624e-01
8.491992656642920467e-01
9.931909100200407847e-01
9.908632077307798491e-01
9.919934944412986955e-01
9.862988644412720163e-01
9.802798654395983302e-01
8.303862011347933336e-01
9.804820542090534330e-01
9.284515669660143855e-01
9.777814870806774694e-01
9.906756351788476023e-01
9.835008060181903433e-01
9.446310441533539715e-01
8.222021743018593787e-01
8.978093600918145567e-01
9.518782540155122929e-01
9.404225241490329346e-01
9.937941602624438264e-01
9.786368270920173806e-01
9.929837479209586704e-01
9.200058231523803309e-01
8.748233728055814229e-01
9.913229550529432110e-01
9.812803543472889967e-01
8.553724320471105536e-01
9.928220820607367436e-01
9.921191023316295876e-01
9.918734549626658792e-01
8.510887443159211863e-01
9.870670798534137980e-01
9.837866310224261390e-01
9.090888986517355885e-01
9.910362965548855652e-01
9.919172478603190957e-01
9.929482233037230099e-01
9.767817737921454802e-01
9.906215783687509768e-01
9.566269453407580947e-01
9.853385869566819721e-01
9.818956182485255590e-01
8.114625997273514635e-01
8.453274019523258076e-01
9.923111325956540663e-01
9.809000237376588327e-01
9.916165693972628370e-01
9.498633359484986993e-01
8.730176450502202812e-01
9.914386948252410514e-01
9.816362033320485958e-01
9.897549109015383317e-01
9.907800842179906864e-01
9.676534855513989619e-01
9.817519666471249407e-01
7.918055117290179190e-01
9.922894230909455882e-01
9.920978346577997709e-01
9.929439810969448166e-01
9.919709724628615888e-01
9.857633566416574844e-01
9.777245205610863854e-01
8.996788562471291772e-01
9.850169900203306073e-01
9.900405410802080031e-01
9.777218045020970028e-01
8.965130318839013013e-01
9.938654665996867754e-01
8.410184321897415938e-01
9.302303365048546491e-01
8.326739012569062126e-01
9.910238283978541896e-01
8.471508670245474493e-01
9.770917988284535394e-01
8.784477180855176925e-01
9.724785901040083891e-01
8.748959066833311704e-01
9.908384398072215271e-01
9.753486721593833675e-01
9.752947047852715823e-01
9.673127298147515818e-01
9.928338907647867861e-01
9.911503227704618890e-01
9.745722688415756618e-01
9.659713208431353060e-01
9.826281081171913678e-01
9.908309001214252731e-01
9.915316407091911977e-01
9.006006372376399449e-01
9.904967626176932605e-01
9.724703695809926440e-01
9.919362229620999338e-01
9.906980580062622055e-01
9.821163800030221491e-01
7.636741695893366488e-01
8.894524648815171908e-01
9.931138116667468374e-01
9.915358516232162245e-01
9.905520475741035336e-01
9.905195375543458525e-01
9.904773331950957882e-01
9.915145994880573133e-01
9.932352474521290997e-01
9.924315178559431905e-01
9.920379832169555767e-01
8.642081128816749835e-01
9.918800271369966337e-01
8.732375912016787645e-01
9.913616266832463442e-01
9.783827926274679676e-01
9.911622785403808589e-01
9.886880146090741839e-01
9.404449440309181618e-01
9.830199842523777987e-01
9.799793295892118561e-01
9.772497917483446983e-01
9.923236567033704159e-01
8.619412921133680072e-01
9.936675378033016370e-01
8.413708375329047584e-01
9.823904194352508501e-01
9.907990824040514566e-01
9.781008043558752085e-01
8.629354777393007936e-01
8.341209196419455685e-01
9.915765322718295138e-01
9.862004845096329353e-01
9.807327637090645922e-01
9.819263741619010943e-01
9.910495866118127495e-01
9.432719912910456639e-01
9.184586070856666229e-01
9.741913707129824518e-01
9.066588227582029758e-01
8.298896126671353457e-01
9.905455304229486835e-01
9.908673206110975018e-01
9.927513773753189330e-01
9.921588227131272753e-01
9.816486177797854040e-01
9.916909911956035550e-01
9.811313280086028099e-01
9.929703797670971221e-01
9.915939911279540997e-01
9.861245725243849014e-01
8.210580507120536220e-01
9.874388883023853536e-01
9.910744810157653406e-01
9.630108439531449571e-01
9.913412315788854290e-01
9.329390168421261009e-01
9.916181320852884840e-01
9.906473943577176478e-01
9.923804444123004442e-01
9.831377395995016810e-01
9.929667960563249851e-01
8.225467228555667365e-01
9.884749479491163893e-01
9.917659270366686597e-01
8.642038177287337808e-01
7.571252378352486545e-01
9.941450870280152952e-01
9.927290776112572823e-01
9.809729335470297462e-01
9.403019379932949784e-01
9.911911703781332017e-01
8.551361754287363226e-01
9.895704694163119930e-01
9.935498211014129888e-01
9.869294516688916774e-01
9.827044308555104024e-01
9.764321485415315971e-01
8.113719627812399082e-01
9.885761318042520784e-01
9.908686581939107896e-01
8.916968577962509634e-01
9.797036411840036596e-01
8.521246570044453961e-01
9.908681830766206122e-01
8.887828967062981755e-01
9.654465636073764623e-01
9.419253924797813537e-01
9.925098258653447525e-01
9.928021882412372268e-01
9.942478036524049489e-01
9.851733299052644055e-01
9.054041153958779509e-01
9.920171962867957438e-01
9.936713691416210192e-01
7.746541022800224052e-01
9.912812566407549486e-01
9.875561918703275044e-01
7.699648601554658356e-01
7.990516834594173501e-01
9.662137185494645841e-01
9.905405992639280122e-01
9.894148707177117252e-01
9.749916296977304553e-01
9.917626540280934933e-01
9.106676978440797487e-01
9.878740598565285413e-01
9.921335929647400187e-01
9.895645530089630659e-01
9.422984877890919764e-01
9.918598299398160290e-01
9.920200570627233372e-01
9.919100900296010659e-01
9.915114020108647397e-01
7.824204099552889424e-01
9.848421507290970878e-01
9.157305838157032696e-01
9.832643879284456156e-01
9.876187268878583447e-01
9.922326045241045556e-01
9.808713182083639293e-01
9.312353379732354330e-01
9.767582437902704307e-01
9.816601800322839466e-01
9.915395507419308974e-01
9.871439433642110739e-01
9.912582326631979024e-01
8.597361465979702633e-01
9.815049010355653136e-01
9.790501130964561760e-01
8.819722993645064957e-01
8.864781106342072281e-01
8.462530938756920307e-01
9.430825478897001402e-01
9.868325818097465341e-01
9.855239807961488907e-01
9.921596967155486002e-01
9.919561356695828502e-01
9.911476640091583246e-01
9.922792927862410517e-01
8.750087887410799015e-01
9.116873692793547868e-01
9.785922822208945604e-01
9.602394118190941130e-01
9.797218323045762123e-01
9.712133643999891763e-01
8.529880923832333650e-01
9.902188280006208876e-01
9.805481961542956704e-01
9.760658436324598508e-01
9.437897345995440723e-01
9.919124816413174006e-01
9.630818936007128350e-01
9.873575734745533294e-01
8.564206104240621453e-01
9.909529235629047639e-01
9.841821616553623198e-01
9.596852462848320942e-01
9.927620944537656200e-01
9.830971508379687807e-01
9.914210221794487188e-01
9.879240677030324269e-01
8.505496706832431641e-01
8.515375801148407087e-01
8.590873588452849763e-01
9.935995660426832909e-01
9.816490386553675673e-01
9.923018197137172258e-01
9.936741096316764610e-01
9.920794548432629867e-01
9.778387560774578491e-01
9.883608556252961863e-01
9.844124652742922699e-01
8.746138901831772561e-01
9.883312749832154909e-01
9.908141937184324899e-01
8.700857359468148200e-01
9.915649597375262303e-01
9.907610031680290641e-01
9.904880812086880315e-01
9.825165722640871735e-01
8.446914735030373045e-01
9.755696281898389444e-01
9.903863897021543128e-01
9.922272175300292929e-01
9.146564571949443723e-01
9.833562501181388749e-01
8.643134096625177953e-01
9.917469680294299650e-01
9.916405091494170376e-01
9.871701903807883483e-01
9.913932326620221724e-01
8.442329574041782525e-01
9.840757046015751186e-01
9.913917859328553739e-01
9.480000009609451661e-01
9.842960747783068287e-01
8.548006939172894114e-01
9.928491561165090351e-01
7.645153717414254757e-01
9.927803744165373256e-01
9.799142853800016928e-01
9.762644241302886883e-01
9.904928566343036422e-01
9.910724687541999645e-01
9.923639617142678837e-01
9.816391741176918595e-01
9.923125829984069668e-01
7.744415391392189818e-01
9.787044431310669701e-01
9.906372634673181743e-01
8.670831891591773699e-01
9.198738406458264460e-01
9.841999119671768215e-01
9.822300548434287348e-01
8.506812497040960874e-01
9.906993056131094821e-01
8.696712568116893305e-01
9.883303144801909301e-01
8.969133259555510662e-01
8.129857432298317477e-01
9.001126674316425325e-01
8.281754708947031141e-01
8.916207453469345845e-01
8.514344771729305261e-01
9.768699206143116598e-01
9.892729477417429029e-01
9.928334142632899706e-01
9.935654134844409402e-01
9.854707702197575969e-01
9.878651610723456766e-01
9.662229246493132528e-01
8.505228526195546257e-01
9.803000964418925323e-01
8.630528715221645886e-01
9.913040873427455546e-01
9.918958126370771566e-01
8.981716616567221312e-01
8.442554612816259851e-01
9.930212132086688737e-01
9.922497884033104620e-01
9.907345439869145176e-01
9.927707012370683426e-01
8.970008486483582733e-01
9.890057560738324538e-01
9.901886905612563572e-01
9.876127875245462873e-01
9.909818859231850352e-01
9.916982327475216685e-01
9.931392959285449962e-01
9.919148328702747097e-01
8.147007205091727489e-01
8.790736064757788126e-01
9.939457259546063961e-01
9.923152876956523594e-01
9.801390832742518100e-01
9.923932168433058365e-01
9.832028262498625493e-01
9.920032960862067428e-01
9.791660509046047345e-01
8.923080382455608195e-01
9.878272279516352450e-01
9.028186656221488526e-01
9.917891010814230413e-01
8.814833136198119146e-01
9.778278827891915270e-01
9.911240725931623752e-01
9.921258768249675564e-01
8.918696491355349032e-01
9.256598307418494320e-01
8.637606210334975998e-01
9.916761633171199408e-01
8.828893573203354661e-01
9.920367233011130326e-01
8.437256981967323766e-01
8.771977144469651488e-01
9.914099788003490898e-01
9.931126947981385733e-01
8.177256894459525860e-01
9.935662101976825422e-01
9.926516533685293409e-01
7.635604285474397734e-01
9.823608411516423500e-01
9.866621040398616538e-01
9.906832679115461504e-01
9.818563014038410586e-01
9.034252764545069869e-01
9.908236411138099387e-01
8.284883067978487947e-01
9.922678237771005438e-01
8.587750574374969359e-01
9.848853167619582294e-01
8.768191076381759430e-01
9.883440763861292000e-01
9.802552025471825692e-01
9.747867882642738957e-01
9.753165022717533716e-01
9.085205083195133646e-01
9.916097316553977858e-01
8.872262189580431002e-01
9.909689726021786438e-01
9.784691527195656935e-01
8.784658131074423171e-01
9.925407675862831791e-01
9.784938787213098843e-01
8.551682035176297880e-01
8.432896880320968069e-01
9.932858557536958788e-01
9.914778350154809239e-01
9.819557507241546412e-01
9.931680773566435860e-01
9.910918038550318165e-01
8.864054955782263434e-01
8.110694608108501846e-01
9.900681841320726484e-01
9.928133674634708195e-01
8.191955447048876460e-01
9.763595835028962000e-01
8.722660354123126236e-01
9.907751573319005800e-01
9.901420676400977117e-01
9.176383035713905345e-01
9.920567567968430200e-01
9.796273153815967527e-01
9.895994137546585412e-01
9.896957238553454328e-01
9.772287174639960883e-01
9.840209628885849824e-01
9.791332995236711190e-01
9.373117898875769072e-01
9.369629503122585135e-01
9.912457229192027652e-01
9.847277635293160136e-01
9.408100247966190155e-01
9.917059776309020691e-01
9.924264434878889984e-01
9.830854719832228250e-01
9.789819693601502504e-01
9.901310236653425578e-01
9.803150517955953047e-01
9.918962240060699154e-01
8.870960457391047216e-01
8.147383730249051492e-01
9.916530762694015788e-01
9.922729578765304703e-01
9.841721993628969045e-01
9.782785436969105852e-01
9.931718898487611469e-01
9.842800294317929355e-01
9.138723646053350524e-01
9.153819900543476162e-01
9.828145014661565648e-01
7.985021181709865967e-01
9.911072045845180645e-01
9.914972166832964895e-01
9.642745071627568665e-01
9.648783312646821431e-01
9.776314206701757215e-01
9.760505958233789414e-01
9.912436516638286621e-01
7.982234427594154802e-01
9.916374564419090376e-01
9.910099476244705885e-01
9.848988846366505401e-01
9.929885433359441071e-01
9.905316729178663682e-01
9.898265872359951478e-01
9.916577930348862147e-01
8.845259426072797915e-01
9.771966308948006885e-01
9.844889049996171648e-01
9.859320931852042502e-01
9.811915133319639715e-01
9.848749645759050653e-01
9.746593474594640316e-01
9.849885988763273925e-01
9.908832400042626443e-01
7.699994943901473654e-01
9.917279599880268748e-01
8.639002436752387659e-01
9.067708235016627150e-01
9.601698776500906529e-01
9.790173073608876564e-01
9.032528486180381178e-01
8.832677466693321655e-01
9.918688292497263026e-01
9.893758678647659455e-01
9.874005404653508622e-01
9.928532147509769867e-01
9.886802382256346666e-01
9.891613182500276213e-01
9.839599967626211363e-01
9.885912041410706008e-01
9.826571474658500893e-01
9.835526564966514673e-01
9.913092715359403950e-01
9.920892215501142530e-01
9.909534101293867581e-01
9.801817144297577666e-01
9.702923774596606821e-01
8.383114116850403086e-01
7.649187070150361700e-01
8.328923671859698175e-01
9.909724785557070259e-01
9.921249927625193088e-01
9.604521043889773235e-01
9.080359355979065183e-01
9.832399273003747942e-01
8.626127876687597062e-01
9.883875543131360741e-01
9.776225281244510512e-01
9.910422372220306642e-01
9.915959418614576082e-01
9.932849784185763253e-01
9.813354695142472162e-01
9.493685223365808667e-01
9.098454317574251604e-01
9.924603837374871285e-01
9.916876318549124880e-01
8.339680819970621828e-01
9.920753550392745757e-01
9.899851074309787835e-01
9.909489891467513356e-01
9.911422852913208681e-01
9.359830140956171274e-01
9.905492105006458159e-01
9.115569212024582368e-01
9.298610276915473261e-01
9.916973024537264481e-01
9.858180142238726074e-01
9.913174260532888749e-01
9.315586778961659764e-01
8.841102672439005161e-01
9.178918786255241269e-01
9.864321908367494895e-01
9.902298847290368355e-01
7.754290167617822194e-01
7.855649693616230111e-01
9.668522577254476946e-01
9.847292503539835096e-01
9.887278520609825705e-01
8.136800270550921255e-01
8.718165898017373738e-01
9.311750748238528663e-01
9.845517735065612008e-01
9.815818170031788137e-01
9.928327248302611929e-01
9.906744896207040352e-01
9.862278441484670921e-01
9.835060555680537053e-01
9.678590996148067616e-01
9.256347516855684132e-01
9.872608616941748183e-01
9.838914879778775102e-01
9.886300699248944390e-01
9.690825260006504793e-01
9.839229442585101237e-01
9.839279958256625935e-01
9.903660232299823507e-01
9.767374579560261783e-01
9.939687529140077693e-01
8.786229891548659188e-01
9.554866157599709586e-01
9.796655966827130246e-01
9.908141226197828555e-01
9.904725853588279838e-01
9.795480440674184663e-01
9.744485984798564315e-01
9.928843831421054755e-01
9.840106578545640970e-01
9.920148486641335861e-01
9.837145111855715163e-01
9.904803722564432533e-01
9.931399630039450255e-01
9.390836061797547263e-01
9.839477349308892729e-01
9.540337430955021514e-01
8.975548805517932216e-01
9.922321076731627221e-01
9.922829082340334228e-01
8.633850003409329066e-01
9.906627586023408760e-01
8.926562209029618167e-01
9.910408166054563983e-01
8.590188783999274102e-01
9.933852731133311353e-01
9.801119838393209660e-01
9.891773673608394990e-01
9.932911046247795417e-01
9.728316166363055739e-01
9.933390216150745911e-01
8.742951883931400214e-01
9.754673090072814023e-01
9.911850452683335089e-01
9.754101060141614488e-01
8.666787128834252396e-01
9.903585668147736332e-01
9.230404823077504872e-01
9.934278254706849776e-01
8.962727644620035461e-01
9.887211957530545048e-01
9.604829196062631969e-01
9.887866022325647597e-01
9.908303342420572424e-01
8.967857196559922972e-01
8.639713208013383161e-01
9.771655385069742961e-01
8.730209301475192474e-01
9.931777108769036522e-01
9.919515370796231357e-01
8.467020545800032494e-01
9.334063461535350159e-01
9.774464379141435399e-01
9.247668104747265305e-01
9.908753590185882532e-01
9.907449523870065500e-01
8.356195896978078075e-01
9.894733051131159307e-01
9.658959464545823215e-01
9.890436284903570963e-01
8.888304138121254638e-01
8.643895786734292486e-01
9.784730766398815893e-01
9.906879869224815005e-01
9.916221952428118103e-01
9.853033872327877640e-01
7.697183037258181759e-01
9.919078686979573289e-01
9.925118591754994446e-01
8.451810305760261155e-01
9.847519485821759622e-01
9.823885353581195412e-01
9.915407844695606210e-01
9.933660175146826754e-01
9.905847451870309905e-01
9.921450119540347057e-01
9.932426052187077747e-01
8.222160126577134909e-01
9.826110382835165913e-01
8.660973074481554956e-01
9.523760720608112074e-01
9.912902685832256644e-01
9.896939109842857185e-01
9.833265318097123009e-01
9.843619521630637692e-01
8.749588271676320694e-01
9.916736849192423486e-01
9.794515196665497525e-01
8.812369890347252488e-01
9.814211514567887651e-01
9.763585537036145734e-01
9.253214670554388288e-01
9.844367686526592776e-01
9.731983644393293886e-01
9.905545410532744510e-01
9.802782840521633290e-01
9.025587699617594328e-01
8.356273547741892571e-01
9.906128963205460547e-01
9.702690639952383789e-01
8.576792528984955588e-01
9.842529347798498751e-01
9.908413149210261173e-01
9.868364412953756215e-01
9.912630972190192846e-01
9.619958085954251059e-01
9.920601874739347625e-01
9.933674918211414795e-01
9.643424864997626189e-01
9.721109241835211856e-01
9.914145780839265232e-01
9.912180437131566935e-01
9.752521339355766372e-01
7.715401324207789013e-01
9.268547210038603490e-01
9.924657613760659025e-01
9.816724743418554500e-01
8.946610537890975490e-01
9.886172927980423353e-01
9.507771975260274067e-01
9.916926497271030261e-01
9.927642876664055649e-01
9.903876042411948744e-01
9.896467719200663371e-01
8.476186060357226992e-01
8.428963219949801022e-01
8.413612655686748543e-01
9.907867743725441434e-01
9.921547523286595727e-01
7.937856400352952813e-01
9.905676558826612688e-01
9.916031476725022387e-01
9.888053262439875368e-01
9.779643451083649408e-01
9.857288626578568635e-01
9.906302081849976959e-01
9.873719710982079567e-01
9.899055294451121201e-01
9.770791434439947132e-01
9.900897100768566439e-01
8.569938740553297851e-01
9.821257756252070870e-01
8.978954032253793072e-01
9.902935415833356014e-01
9.926130983191592261e-01
9.908055278557471590e-01
9.869240226698799967e-01
9.849967110875059717e-01
9.920168421631230249e-01
9.909403098087180561e-01
9.101373239481372890e-01
9.910491076221421558e-01
9.918249372850735934e-01
8.948214137061274442e-01
9.907333211311879495e-01
9.885427761287103321e-01
9.628835155041376437e-01
9.807077340259577891e-01
9.839287140614230154e-01
9.857860458864260433e-01
9.933838626854838427e-01
9.672410382435610021e-01
9.929723645043514457e-01
9.914751524175606789e-01
9.851942881312629741e-01
9.912800311751034377e-01
8.178274636251652296e-01
9.815235369647861141e-01
9.932140771067460294e-01
9.782364982975557677e-01
9.917069612586864036e-01
9.839334319013297581e-01
9.922491997860471979e-01
9.377485925142465817e-01
9.907202274442508116e-01
9.732733625117331311e-01
9.863837481733871426e-01
9.901224039864923165e-01
9.747774916568243686e-01
9.920721057304775492e-01
9.904921608664168931e-01
9.910957143869441044e-01
9.755999862823199198e-01
8.958170980727230281e-01
9.692715099261693945e-01
9.925204761563545253e-01
9.926259966734041207e-01
9.926252656047341860e-01
9.829418917493573105e-01
9.803006013601938129e-01
9.913453627103617771e-01
9.812838340461853548e-01
9.087166098696846106e-01
9.811943468835647719e-01
9.858388761562262292e-01
8.480846943234104929e-01
9.794395391400902984e-01
9.901325685045552216e-01
8.949600928975818270e-01
9.061663211264306961e-01
9.912823177927456708e-01
9.913772819564574679e-01
9.910752147972999859e-01
9.904592328247165955e-01
9.844022804053227382e-01
9.921765868270645550e-01
9.868381015659098976e-01
9.827909264219274466e-01
9.854641219055593204e-01
9.780315420549822170e-01
9.816904373646058168e-01
9.933704705144889013e-01
8.702725237805927216e-01
9.781316240428381548e-01
9.922854347740263092e-01
9.825719700384619726e-01
9.784826587056442149e-01
9.775535076447040561e-01
7.853167266678717784e-01
9.919045092335712077e-01
9.917276499141318702e-01
9.915666974930084088e-01
8.427254057225809225e-01
9.869301222634647708e-01
9.479396050372284055e-01
9.922990108781464258e-01
8.073173615549014137e-01
9.817439038522229877e-01
9.914367412643158017e-01
9.195700177897357941e-01
8.600566312691906301e-01
9.000247026531095207e-01
9.110608386951534188e-01
9.924096339113337439e-01
9.917173471619414871e-01
9.921920909416463985e-01
9.914727464647671296e-01
9.909068701167412785e-01
8.709222360462814949e-01
8.482259060683392526e-01
9.825724291389144049e-01
9.915787062734685575e-01
9.935769490821312333e-01
9.096114147166197705e-01
9.861371058998391614e-01
9.352940486103383799e-01
9.925147423664303359e-01
9.774677625532683933e-01
9.633462009643528612e-01
9.927953759923221488e-01
9.910850077309533157e-01
9.912833205083373400e-01
9.925062593475620920e-01
9.773202986209964527e-01
9.917901082651631173e-01
8.200864436474023522e-01
8.055727429897726610e-01
9.761299037395685385e-01
9.867365615155641034e-01
9.181289643119563415e-01
9.816720831702734351e-01
9.848576874836449946e-01
9.865664125845701182e-01
9.839034693996999703e-01
8.700181372206552410e-01
9.929492035969782471e-01
9.807054779853816573e-01
9.913999316423522945e-01
9.918690749965821674e-01
9.884689698877926478e-01
9.363122954010451027e-01
9.165997524558527898e-01
9.931532240951070900e-01
9.908658104464074245e-01
9.633059843785423126e-01
9.913639374081618660e-01
8.634640537783651038e-01
8.804947976624580841e-01
9.909389520060920553e-01
9.840408216909952710e-01
9.804881252412995796e-01
9.879779551201883780e-01
9.802591297565158568e-01
8.631710839365334120e-01
9.033820417962099558e-01
9.799272499081441712e-01
8.780223202826451523e-01
9.919524753270267947e-01
9.919431336137719546e-01
8.189756534348158201e-01
9.053707817448198858e-01
9.914581621446598714e-01
8.365440294115802367e-01
9.861641847702381503e-01
9.828113654821939438e-01
9.901183377259789031e-01
9.386286483543493375e-01
9.817909227968640851e-01
9.921915188012053743e-01
9.924631351765521581e-01
9.909434011879026949e-01
9.927822900405319784e-01
9.888647250884120554e-01
9.851124959868663433e-01
9.928774808955705966e-01
8.439124608515538029e-01
8.372675127885602642e-01
8.958217114889642785e-01
9.811207179053451632e-01
9.913946016666816963e-01
9.919306642555260067e-01
9.522183735932042703e-01
9.877549051722734896e-01
9.802065021961944291e-01
9.690528928443663537e-01
9.613482126071040135e-01
9.926153851500900682e-01
9.156104189525217096e-01
9.930532674173572216e-01
9.854814620131477909e-01
9.919498677047340340e-01
9.927228286809908209e-01
9.911371277915304034e-01
9.933276827553819688e-01
9.919190528312192834e-01
9.912489326777030874e-01
9.862566061930547745e-01
9.802073471474070931e-01
9.902019312365120118e-01
9.909897600838099008e-01
9.922619846948881328e-01
9.910638948255221514e-01
9.823364643853387257e-01
9.857881239578633048e-01
8.970449859538497384e-01
8.535996731183485009e-01
8.206478546711848399e-01
8.089884649043366238e-01
9.909638677851384525e-01
8.832595667454427035e-01
9.855079617880012632e-01
9.834077599255508506e-01
9.691693049392896553e-01
9.933826825427365392e-01
9.920900221167940902e-01
9.917596007687464743e-01
8.342606918052797305e-01
9.931241026760941892e-01
9.628603538941364892e-01
9.867442122058462939e-01
9.851366906827759840e-01
9.851935689121836814e-01
9.895545246339012557e-01
9.915870081788989987e-01
9.774614049826596540e-01
8.625425304393560255e-01
7.854921107009016357e-01
9.680711233792310688e-01
9.883630072840895453e-01
8.133294068248541064e-01
9.854186325442564343e-01
9.905803959063353981e-01
9.911212373265264608e-01
9.909683921833212228e-01
9.782301072402774800e-01
9.209427366458258213e-01
9.905132966935121797e-01
8.544624610785001018e-01
8.955347559961428505e-01
8.981469557298010775e-01
8.357206341530774019e-01
9.876311676229676539e-01
9.909355018595443765e-01
9.838360244881700911e-01
9.739992583721347463e-01
9.909145851030001229e-01
9.406236664514138202e-01
9.658358226940659819e-01
9.917036810965199622e-01
9.912849273766535241e-01
7.822820534617686006e-01
8.701835333415982587e-01
9.498849566979489234e-01
9.924348222552143994e-01
9.904779484958372571e-01
8.658392686122644566e-01
8.754809454915501998e-01
9.806528368413454100e-01
8.866223728807918203e-01
9.832857804863527340e-01
9.911645031598106392e-01
9.779254689117922172e-01
9.926231423957447841e-01
9.911456807983198836e-01
9.912121208319165655e-01
8.714400284691640186e-01
9.762404845974123058e-01
9.740705293715158364e-01
9.908519019542147976e-01
8.910029202545299842e-01
8.839835841131069571e-01
9.808703463342509643e-01
8.925886763740963348e-01
9.935448114085814186e-01
9.808277847412352202e-01
9.905658843440697803e-01
9.840164466055919545e-01
9.905366735916579790e-01
9.796562866271113501e-01
9.798657711900120582e-01
9.881559076160976174e-01
9.832250734170001616e-01
9.921708129497156525e-01
8.875016656360327216e-01
9.927040107786949674e-01
9.763988750823472396e-01
9.924999371833356232e-01
9.918378750567620195e-01
9.798600440227104302e-01
8.246668892494235514e-01
9.828392068122039360e-01
9.902375201390524184e-01
9.885810163974640963e-01
9.730402181713778687e-01
9.929774053301847481e-01
9.815128973574059890e-01
9.864961317865170720e-01
9.916799195628243080e-01
9.877479929158194949e-01
9.824781609103770963e-01
9.906582469028059057e-01
9.906114736211990568e-01
9.904133601137621312e-01
8.833992909309515973e-01
9.738885916433007717e-01
9.848683899618090321e-01
9.276446522077627099e-01
8.830301110848625123e-01
9.916445253269692284e-01
9.935342220550286152e-01
8.885354470179716024e-01
9.865459287573165037e-01
9.924994312924106943e-01
9.914676664273823770e-01
8.740371808970204270e-01
9.921164570422594808e-01
9.770732636319255926e-01
8.325988413165904545e-01
9.836929833531514733e-01
8.563040180383296729e-01
9.919630021634588957e-01
9.535523787171087395e-01
9.907066471468436442e-01
9.905706180690665441e-01
9.865651673328722504e-01
9.941288837321974325e-01
9.920504649979969836e-01
8.767937335745393801e-01
9.919893317116564857e-01
9.941593121167101588e-01
9.921517226725001803e-01
9.940200790348646676e-01
9.898361743783254951e-01
9.906033679948711423e-01
9.913238709150137273e-01
9.848666582570710926e-01
9.780171669600484785e-01
8.359071332850587233e-01
9.909479317021069322e-01
9.888997639455896493e-01
9.652248516121001432e-01
9.917252272275185465e-01
9.913409731513469492e-01
9.915629281747516677e-01
9.924519509902658410e-01
9.876318170276463526e-01
9.829936072976701578e-01
9.922848392983018018e-01
9.811016950536903813e-01
8.425839778926952350e-01
9.299851252764185228e-01
8.330145289841641709e-01
9.931807678867279332e-01
9.927912681893015234e-01
9.900903354366574760e-01
9.914994307285522890e-01
9.925051327685825431e-01
9.879462276127545239e-01
9.917606058550045844e-01
8.696807627210418890e-01
9.917635517997942518e-01
9.905248206661928512e-01
9.834310580037134430e-01
9.752820681482181620e-01
9.896832170659594086e-01
9.927257132644604631e-01
9.857672734394218317e-01
9.853446097844268392e-01
9.920438260474121472e-01
9.887228655996168625e-01
9.685642691914663205e-01
9.936189741323713243e-01
8.932003951649799545e-01
9.842111919748492976e-01
9.916705303829034257e-01
8.417618112951766873e-01
9.919783365669206932e-01
9.873056720925308394e-01
9.923205561752034276e-01
9.922436614206778804e-01
9.805905555015096420e-01
9.842002145727473117e-01
9.845134038111257313e-01
9.952648795507739177e-01
9.839046594896565523e-01
8.544449452402534950e-01
8.388765771000434857e-01
9.906673781972662463e-01
9.415207818049387001e-01
7.573676583548973884e-01
9.916035947807011475e-01
9.833493968133293350e-01
9.912947544609497230e-01
8.406363753359589186e-01
9.730673856912305242e-01
9.463467077673300976e-01
9.723990074609013545e-01
9.489153331680439951e-01
9.911359728105948452e-01
8.294436801529017078e-01
9.794877218388861051e-01
9.912732003103921219e-01
9.795954588294505383e-01
9.892646310507722252e-01
8.810995498290719041e-01
8.548054110705531894e-01
8.835525555164647216e-01
9.910558481684310639e-01
9.931325395428154401e-01
9.900716974895997780e-01
9.923209174778003794e-01
9.923697234229511555e-01
8.511194567780168141e-01
9.905235730846796427e-01
9.920758413555356148e-01
9.767975065752108055e-01
9.937657174930651927e-01
9.858470541476218596e-01
9.914408698051645485e-01
9.911731171076622049e-01
8.472223988583803544e-01
9.769370688228631305e-01
9.831028260927143769e-01
9.919132308091290762e-01
8.387030497664296202e-01
9.907288508134719507e-01
9.917540854101052350e-01
9.907897824715192758e-01
9.908529699552495185e-01
9.923748979941212633e-01
9.903001751570795763e-01
9.880470490496142677e-01
9.675311923052777319e-01
9.893659825713300160e-01
9.898978767851205340e-01
9.816845991744883593e-01
8.697218060209874757e-01
9.107318233981802624e-01
9.861961600241120340e-01
9.906133180401274219e-01
9.913279357308835138e-01
8.401540962354802078e-01
9.930107852676671731e-01
8.236268582235367619e-01
9.683562201002587910e-01
9.919426386476573043e-01
9.874830602756283771e-01
9.833392111499701382e-01
9.908222455376026749e-01
9.880987597186108307e-01
9.925287252502600355e-01
9.867929461634944444e-01
9.802959319253856663e-01
9.955042248545584727e-01
9.864873789652507385e-01
9.893676500597451406e-01
9.745659172580742879e-01
9.907506864632920074e-01
9.910665369765522259e-01
9.803423092789160798e-01
9.802117543617662188e-01
9.877256289075404538e-01
9.719677886160615898e-01
7.787002326688305942e-01
9.196511693463758075e-01
9.762337995828432868e-01
8.891123400772924512e-01
9.130418351715225977e-01
9.696727245275361673e-01
9.781502145245428714e-01
8.925752125924669711e-01
9.817701090354419291e-01
9.898487790571574019e-01
8.517563157929380901e-01
9.928420877355208507e-01
9.743263412604390439e-01
9.929172337367981882e-01
9.228670917451324840e-01
8.665794513421478662e-01
9.838071823031391272e-01
8.010019933786223234e-01
9.348705907672629767e-01
8.330584303023111925e-01
9.751213471562213408e-01
9.909740085954737987e-01
9.916997643272523755e-01
9.009075577516554301e-01
9.923418105680755774e-01
8.842402250472792824e-01
9.363724978172290880e-01
9.917467913830797510e-01
9.824636277087824832e-01
9.913073069056066444e-01
9.155758283418107268e-01
9.909037149685623325e-01
8.535481035822548579e-01
7.824233965398380564e-01
8.739224806283990565e-01
9.355606211049432019e-01
9.852873376573044739e-01
8.001512182888419478e-01
9.865681416700960993e-01
9.934992272813196745e-01
8.490774264846308039e-01
9.735060763682701346e-01
9.589383484004140312e-01
9.930780644920359501e-01
9.775572476930520782e-01
9.180217608596894507e-01
9.394024027424040524e-01
9.523422899804195874e-01
7.634244635624390929e-01
9.905874526781247580e-01
9.841287231426427695e-01
9.447954049563411782e-01
9.920354499926803404e-01
9.769113115764553879e-01
9.897263451809832357e-01
9.628910516905734296e-01
9.920758063039755159e-01
8.368303821029670075e-01
9.892202817568014339e-01
9.928470778542173303e-01
8.448950050100914044e-01
9.851662647648150584e-01
8.860097977492349397e-01
9.886195967955483388e-01
9.737207092998292346e-01
9.045837305870886302e-01
9.912728907297858605e-01
9.205546956025507654e-01
9.907173449071251525e-01
8.720593166685151054e-01
9.925496134778896140e-01
9.922395496199539755e-01
9.921161029145294519e-01
9.667102038486685700e-01
8.882104879583645474e-01
9.891878991011812117e-01
9.920636347255803456e-01
9.758989601855709850e-01
8.895042089340643443e-01
9.868404001518925606e-01
9.786219855981423965e-01
9.259445651608299022e-01
8.446490229393659455e-01
9.813111325449651590e-01
9.812721106804730420e-01
9.487912643017806236e-01
7.639876262186963141e-01
9.908121541770932295e-01
9.888181700352072223e-01
9.876656129438377008e-01
9.859372504307393204e-01
8.551380984691872023e-01
9.920248798034216886e-01
9.924924671907302542e-01
9.777049099591635928e-01
9.926946947457362391e-01
8.034559659289137734e-01
9.932479598754923034e-01
9.736619433348712160e-01
9.853858370776497067e-01
9.717476702103728936e-01
9.908425837374640333e-01
9.926498753642325479e-01
9.929841408280806192e-01
8.415654236088760953e-01
9.869378706368787668e-01
9.892711268484536413e-01
9.924201072356284570e-01
9.913627968339088214e-01
9.924095454828540941e-01
9.930183596732511386e-01
8.865010257184150477e-01
9.910009844208758079e-01
9.928930541213588645e-01
9.832765293712507626e-01
9.906203011100779277e-01
9.829210184769656689e-01
9.893268477868525368e-01
9.880475198770498624e-01
9.908191661405699735e-01
9.861840654621786273e-01
7.802791120055563301e-01
9.860354491469388583e-01
8.466298245571083347e-01
9.906567574142272070e-01
8.370055167109167193e-01
9.919170094679962135e-01
9.872847809600099334e-01
9.757676267101773604e-01
8.702831491651056295e-01
8.895635598280027256e-01
9.552544949223796822e-01
9.913055604782101682e-01
9.914735359515037816e-01
9.700802846429720239e-01
9.876638375840689488e-01
9.912316146001157735e-01
9.934580269367042638e-01
9.913233108471718458e-01
9.932820489650504570e-01
9.840379897398888742e-01
9.703929243602711363e-01
9.915441381353907735e-01
9.834683701927341426e-01
8.295917966335230043e-01
9.909139049621860096e-01
9.920171340246015657e-01
8.354426347972601086e-01
9.430873412514078069e-01
9.901120578470155031e-01
9.829021596086149337e-01
9.748619901645930730e-01
9.730696743937380377e-01
9.811404891016731744e-01
8.165875855209997480e-01
8.757643455524980469e-01
9.911468377991939915e-01
9.735747256214000167e-01
9.929988343570980147e-01
8.605974262217210846e-01
9.336111124550210416e-01
9.474159585416914720e-01
8.694364217953802765e-01
9.917836098642520692e-01
8.599832189134767324e-01
9.335065037540921651e-01
9.626275657299432353e-01
9.400601841405589187e-01
9.867631213379527422e-01
8.632366227573612383e-01
9.910855483160762036e-01
9.899556312895201327e-01
9.802433040138144316e-01
9.360511663249284631e-01
8.187924713841278068e-01
8.390905249160585111e-01
9.827875540862043291e-01
9.906280905144125848e-01
9.593965047169346061e-01
8.572585895352453633e-01
8.646593219685284604e-01
9.909086136606056749e-01
9.907737894315526983e-01
9.921368404068876545e-01
8.867000319825300014e-01
9.919416371654148357e-01
9.914015983560713341e-01
8.202442591719749654e-01
9.827536062793736926e-01
9.908789210686346216e-01
9.905109110577872134e-01
9.710731825614564716e-01
9.910963853408479851e-01
9.909317282007330530e-01
9.926457619024724455e-01
9.789983496961847109e-01
9.913532370373964175e-01
8.992929101758937449e-01
9.919436934225918101e-01
9.927673875907588874e-01
8.185880202173667630e-01
8.498156011221573713e-01
9.921464816285692212e-01
9.909133676528655288e-01
9.674709197640330993e-01
8.016581612728707062e-01
8.600673583739830708e-01
9.831704617238965493e-01
8.319880709600965263e-01
9.693819192561529130e-01
9.885248270870609089e-01
9.605446844557797847e-01
9.922228635519003692e-01
8.607395884656869889e-01
9.909985306434508923e-01
9.912138764513697131e-01
9.357874505073018323e-01
8.721888681061438220e-01
9.799847344947693051e-01
9.918178546530171946e-01
9.884893017147593497e-01
9.914052331460475598e-01
8.825120333676271800e-01
8.575996401254746271e-01
9.862706133009122578e-01
9.044645689781590780e-01
9.392499860942024048e-01
8.609577651031233847e-01
9.916487658142492112e-01
9.842928149327371257e-01
9.846122766306025786e-01
9.918084802364475205e-01
9.810463197698703341e-01
9.892262059028781307e-01
9.934565883060453295e-01
9.913198936678578876e-01
9.823540618382400336e-01
9.922010687056289635e-01
9.834437090474892340e-01
9.858904763893920897e-01
9.913276933672410252e-01
9.904828559456934078e-01
9.776586653574604879e-01
9.928782310816421930e-01
9.882100181624540181e-01
8.905137139927145062e-01
9.167188629171346692e-01
9.923743171358117010e-01
9.498231551130192907e-01
9.933548238406407771e-01
9.917815114277326316e-01
9.919714046034998622e-01
9.925797372332325619e-01
9.913339198418935627e-01
8.508899351462622107e-01
8.600680244592544543e-01
9.233823485575716195e-01
8.921045466421118064e-01
9.890604750117957256e-01
9.503613355871642909e-01
9.923471428740727740e-01
9.907159982637288032e-01
8.959749523348953248e-01
8.289701359360920341e-01
9.908728222787840378e-01
9.841842246828700347e-01
9.896018621951904182e-01
9.833054274899447611e-01
9.756520148075534804e-01
9.502561103831446143e-01
9.911176085593272900e-01
9.889390372369684101e-01
9.901991322512714300e-01
9.784278178683292193e-01
9.910103959453668843e-01
8.985294667677016234e-01
9.919768192940612295e-01
8.366692810807292435e-01
9.772676773631094882e-01
9.915733127805066438e-01
8.770733745254631897e-01
9.911114863402140651e-01
9.832418979711959883e-01
9.908205314405631459e-01
9.912288243031258661e-01
9.930117812381846765e-01
9.843485472183812757e-01
9.919769093809235327e-01
9.814994153340823591e-01
9.769748125105176539e-01
9.915066553848579378e-01
9.850196105149306991e-01
9.915491574161384714e-01
9.349397306717757150e-01
9.918818684078998249e-01
8.803136507903155383e-01
9.931167037263723962e-01
8.366106818968082059e-01
8.961321210200916543e-01
9.921462791197989128e-01
9.938970334883091562e-01
9.632263188900529460e-01
9.784053920215449729e-01
9.230350588202581585e-01
9.815739005584436239e-01
8.799783391519534481e-01
9.910565659675898420e-01
8.243238577993964311e-01
8.859661077566464149e-01
9.873855805347059311e-01
9.796796307327600983e-01
9.919457321555321672e-01
9.899833831862763223e-01
8.854022634880639453e-01
9.876949331993238879e-01
9.835726658879241358e-01
9.927317871360287205e-01
8.360018530658832603e-01
8.321835875941936411e-01
9.904008116828146857e-01
9.769123137194075657e-01
9.914130641880409822e-01
9.908604360390088628e-01
9.827750519531637252e-01
9.911794403402163223e-01
9.812614587117145515e-01
8.169512730608468054e-01
8.645976815931358805e-01
9.951487615856637881e-01
9.922792923036343193e-01
9.866118257229470334e-01
9.905311154492478787e-01
9.920810716822977549e-01
9.908243950986850290e-01
9.923095087519132607e-01
8.309554936177984130e-01
9.927867613587763040e-01
9.858914336646174004e-01
9.931894482800982527e-01
9.872714017534850450e-01
9.894224317897120091e-01
9.901107187050265379e-01
9.929618972588224457e-01
7.824627587352772640e-01
8.682678217284787170e-01
9.391095793609846032e-01
9.901458577978502484e-01
9.919940872525003783e-01
9.846474285947459659e-01
9.902128194306408782e-01
8.919243896092954316e-01
9.452157229893898283e-01
9.876707308410388464e-01
9.924875311165336500e-01
9.914045857292502761e-01
8.625705875836737757e-01
8.898518810980312610e-01
9.930788706855233627e-01
9.740713609898399294e-01
9.910925821180298634e-01
9.817572823617536359e-01
9.308584076962824749e-01
9.921974104121097371e-01
9.934519742232679196e-01
9.914462641081008831e-01
8.562118444645250293e-01
7.883330138684399024e-01
9.920057893091209777e-01
9.919548519399965514e-01
9.907792249059393930e-01
9.917630923567836154e-01
9.920604390640286319e-01
8.791831245942037798e-01
9.771844243146349251e-01
9.913623454455289252e-01
8.181138897436721624e-01
9.924705960312913966e-01
9.865010231073454428e-01
9.770926295563509001e-01
9.750173161382572617e-01
9.905195746174949578e-01
9.828940207683112273e-01
9.794924113917479191e-01
8.119202368902465050e-01
9.914402770350706495e-01
9.709228326134190512e-01
8.914982978683905213e-01
9.831072854972248143e-01
9.219270187371424452e-01
8.538880930980180528e-01
9.921306406273711076e-01
9.785262368741497463e-01
8.538399007099041205e-01
9.918683871252468309e-01
9.923282919147738967e-01
9.914561548313757244e-01
8.802795739219085869e-01
9.921009742892249461e-01
9.732136288503537846e-01
9.917980821016376680e-01
9.911938835171238971e-01
9.916379514614633850e-01
9.913753357095637098e-01
9.783531486265238941e-01
9.860492666949590701e-01
9.840256041552718491e-01
9.931782802120521225e-01
8.406424753169212671e-01
9.782980215998862139e-01
9.798256141244009454e-01
9.941608906809866752e-01
8.770644777512401902e-01
8.617813089073458332e-01
9.939613091619408092e-01
9.842587475753864501e-01
9.831304769024719059e-01
9.843836640546773653e-01
9.198783929281686422e-01
8.206888682340034435e-01
9.283631729461299109e-01
9.909928064832408401e-01
9.917480889790031284e-01
9.827816973968311887e-01
9.922866695665918391e-01
9.881052080224018708e-01
8.509180296705104452e-01
9.930639824142460936e-01
8.094622022944032436e-01
7.694021806392985496e-01
9.922544012644700651e-01
9.823615025751160079e-01
9.920668083576322793e-01
9.816895815375035195e-01
9.765781897666307998e-01
9.641801000232438357e-01
9.924805946863309858e-01
9.901732296019493118e-01
9.913622266784255510e-01
9.050717643536529966e-01
9.226770878172380064e-01
9.929726391636937155e-01
9.634900814481529574e-01
9.886312879675870358e-01
8.723630607903174461e-01
9.585882283943348847e-01
9.014791739540601867e-01
9.500956415423024159e-01
9.864367033402546836e-01
9.938455567547482827e-01
9.216563592669007043e-01
8.582877959648718136e-01
9.880584868546619104e-01
9.865216229784349311e-01
9.732649159486628232e-01
7.909203943296416739e-01
9.854165316022447385e-01
9.780759452179671465e-01
8.400471087298255757e-01
9.829181834655442707e-01
9.878535931134854176e-01
8.878648696995984357e-01
9.826287344663769963e-01
9.735715505365428735e-01
8.945805784310517650e-01
9.934366692644774899e-01
8.849337097815958009e-01
9.816874261733844476e-01
9.795221608642764588e-01
9.924765859164799142e-01
8.423972962759977978e-01
9.920697189140142980e-01
9.855193481387716226e-01
9.912544375855474321e-01
9.829991245238683950e-01
9.896330759632486762e-01
9.894699205552774934e-01
8.290895334367658354e-01
9.932472421854621203e-01
9.142541975603322157e-01
9.883597759293731855e-01
9.200900269134600906e-01
8.505895128933026461e-01
9.738455469981105450e-01
9.745840567002888033e-01
9.885809355257583197e-01
9.838373718155956071e-01
9.847202426860172109e-01
9.938038899986100239e-01
8.056288209912874088e-01
9.919178813557203434e-01
8.835989771329615383e-01
9.923204828223765039e-01
9.924836042366510513e-01
9.768990124558378785e-01
9.710236756973733563e-01
9.906968599946687215e-01
9.913227685104881726e-01
9.915617260235066732e-01
9.928433103969213080e-01
9.930223890211147264e-01
9.910796136320503269e-01
9.848529868380312413e-01
9.896394431102357725e-01
9.908461207699997830e-01
9.932975585987684486e-01
9.883249417154401639e-01
9.910779724351970188e-01
9.868101884923048406e-01
8.151073904107049017e-01
8.665103213894898015e-01
9.708641422843243829e-01
9.809777706029944033e-01
9.908896357884300343e-01
8.080329259230899508e-01
9.852319919907737145e-01
8.801578046139798550e-01
8.667637079430262625e-01
9.651762944690055468e-01
9.410491427769294148e-01
8.745667732139880135e-01
9.649824523340265747e-01
9.871904413927882205e-01
9.932557087418829589e-01
9.921607057981939315e-01
9.926825935567268333e-01
9.909645033079731435e-01
9.915476982177279242e-01
9.884722428390805282e-01
8.946030322724756179e-01
9.853625452749827929e-01
9.929929200421095947e-01
9.923325936951693516e-01
9.872534512602956225e-01
7.909012951509553080e-01
9.804763115980755783e-01
9.953790335262048261e-01
9.724349132954217545e-01
9.936301336410185980e-01
9.775124514976897272e-01
9.038844564858918851e-01
9.941032407523208159e-01
9.924333180740247951e-01
9.633845355575532121e-01
9.799361014619368815e-01
9.835089762222340992e-01
9.922154471022622824e-01
9.838610742284532584e-01
8.783797331284279863e-01
9.923407027277701964e-01
9.849070091088878431e-01
9.912891592054716705e-01
9.924407160821554497e-01
8.358732462416745834e-01
9.913789954565255247e-01
8.570855472026547295e-01
9.884133242637233030e-01
9.825947330297714055e-01
9.831964473177134956e-01
8.675758196146672319e-01
9.817870229872330823e-01
9.895518900929388684e-01
8.954665261270895460e-01
9.933911556065919690e-01
9.446626307651970755e-01
9.880407346168620375e-01
9.915182342132603521e-01
9.915212232924689451e-01
9.134301777028026592e-01
9.907699544642508682e-01
9.891294614048192768e-01
9.129061222305302481e-01
8.666423187634622050e-01
9.918845784647590813e-01
9.912580357096761885e-01
7.943135455507905895e-01
9.113019963765258691e-01
9.579425643394002821e-01
8.719234504179578238e-01
9.892987461804928495e-01
8.428688134894617434e-01
9.736154908858650758e-01
9.905389897948350120e-01
8.646087996887996674e-01
9.916518592612959537e-01
8.352384928285752075e-01
9.744189517920195387e-01
9.891761787983640586e-01
9.933937289328932385e-01
9.802752705458268601e-01
9.803863635564165069e-01
9.819876588792896266e-01
9.925555514555818304e-01
8.494469268144697605e-01
9.892461388337431272e-01
9.853515338940044277e-01
9.882109862897420216e-01
9.503771881659438536e-01
9.372866414212811526e-01
8.701029188800186720e-01
7.697437419102406420e-01
9.535083019064484189e-01
9.764102175863778044e-01
9.913616940968960067e-01
9.870624711277604657e-01
8.509380627710867451e-01
9.783451963640410476e-01
9.789475930157982564e-01
8.678750367871044258e-01
8.892514049595345860e-01
9.640653416854736424e-01
9.813359396090802766e-01
9.903231661107060324e-01
9.912070387715790076e-01
8.767074005015755844e-01
9.919095149969224812e-01
9.912187189541368237e-01
9.854574167989865741e-01
8.389465675565924707e-01
9.816350030525313741e-01
8.923956382476652127e-01
9.842869946721619634e-01
9.924147919425012621e-01
8.469839794147202561e-01
9.905971306571059731e-01
9.806513633976002842e-01
8.270177043010645823e-01
9.890511833996462610e-01
8.418686426588675165e-01
8.548880863809007469e-01
9.682071718268612237e-01
9.905411559611904115e-01
9.866002143815917336e-01
9.905810565459164385e-01
8.920933914477731097e-01
9.859501786770614729e-01
9.880130028190075020e-01
9.176123961803842599e-01
9.206943722201580416e-01
8.406474688768761361e-01
9.911189501310525563e-01
9.920148402285910993e-01
9.909978324334014488e-01
8.522051141610185176e-01
9.917263829344430404e-01
9.905099680357170033e-01
9.882496818406654171e-01
8.737408582384229572e-01
9.870359918318978298e-01
9.907746984196724727e-01
9.909253079915767426e-01
9.842968458925940300e-01
8.401686123839152698e-01
8.913924669608938034e-01
8.853196468465033275e-01
8.818638223148791422e-01
9.845882468405827703e-01
9.768941449376397079e-01
9.910332939057384660e-01
9.281034952656508352e-01
8.567939538565512159e-01
8.306363537502921002e-01
9.931228557630120690e-01
9.913430664654417912e-01
8.135247514238045374e-01
8.941950575375174903e-01
8.861159871464378002e-01
9.023015328736037066e-01
9.843905335521354605e-01
9.907887586112218425e-01
9.888144505534885997e-01
9.918296834016864238e-01
9.938090000992370054e-01
8.828193540243417514e-01
8.959857623074901634e-01
9.830139321205429992e-01
9.909463578135540018e-01
8.138623919837090215e-01
9.922734792146693517e-01
7.748532704075735689e-01
9.748645408914711208e-01
9.073116921027434278e-01
9.688311797750813747e-01
8.518007068649640079e-01
9.906245991052246014e-01
9.825321382918595914e-01
9.933752244524476360e-01
9.578067308453326323e-01
8.695586804137973580e-01
9.785900880754014874e-01
8.435434397489695035e-01
8.855255820845000514e-01
9.913271075437033453e-01
9.908068602452574369e-01
9.871345752384244054e-01
9.913605071853810458e-01
9.908354759085450381e-01
9.926229600713057932e-01
7.573900701216842446e-01
8.784154572347006029e-01
9.907702703155517598e-01
9.917787105010760218e-01
9.916662175564168180e-01
9.843233355068334856e-01
9.440189735687708472e-01
9.765075917651538928e-01
9.915071016148938599e-01
9.401684354562123147e-01
9.008091505035754620e-01
9.930581860442717623e-01
9.924136870222736162e-01
8.132966655881268547e-01
9.886599428051356941e-01
9.914184650258919262e-01
9.292753147175730755e-01
9.930951250954634935e-01
9.893487503768593205e-01
9.867327793544723447e-01
9.164770785844404966e-01
9.769394047375941081e-01
9.901223969408388115e-01
9.921918077315261542e-01
9.928659619093415101e-01
8.830432503901347596e-01
8.564204059104949529e-01
9.910625451960977106e-01
9.922728719115208040e-01
9.708113751007121373e-01
9.905640482114032030e-01
8.839610511927243897e-01
9.834353716631117903e-01
9.918087046109833604e-01
7.968137002337799535e-01
9.841778295001649690e-01
9.892700444405120308e-01
9.917609185666010907e-01
9.783274256266554225e-01
9.925702546864594300e-01
8.515782893326093728e-01
9.842769024775919195e-01
9.897240243965343964e-01
9.761916473079599310e-01
9.926252405112171440e-01
9.790716795920169080e-01
9.306566358439533060e-01
9.809285703882217877e-01
9.920359521901064292e-01
8.875411369433204856e-01
9.914515921897915085e-01
9.245339378366697058e-01
9.794772153628354960e-01
9.600329194302108515e-01
8.110363484765421571e-01
9.913273518345516733e-01
9.919236909577635597e-01
9.138280210257859748e-01
9.922241855301751068e-01
9.915156558250043384e-01
9.813763377177986413e-01
8.397377868414852564e-01
7.811917614842448510e-01
9.825466572798687848e-01
9.695157369606541842e-01
9.747621733058038362e-01
9.913164317872220632e-01
9.359817177396040355e-01
9.825933795424062200e-01
8.617802087180294057e-01
8.330196871721918805e-01
9.847423000023869388e-01
9.934615326191771345e-01
9.907013116781613338e-01
8.472446401249766890e-01
9.897197867020713913e-01
9.854614162552576273e-01
9.915670117903512271e-01
8.103394198347464439e-01
7.925735022782213202e-01
9.925228803669322586e-01
9.912624790938666663e-01
9.916633948760806838e-01
8.765882206376233166e-01
9.920244741906489860e-01
9.812194584526479080e-01
9.911811472095577447e-01
9.930833902958705606e-01
9.910006556030686031e-01
9.335479707000006178e-01
8.700746316142533576e-01
9.035962374431691924e-01
8.130841453185950751e-01
9.929406520114151258e-01
9.834481298476475120e-01
9.936606811530795946e-01
9.916330720047465963e-01
9.906492559655206698e-01
9.710302018193757156e-01
8.000804735259422484e-01
8.965647328090871060e-01
9.797244641760838313e-01
9.911078584937580427e-01
9.839046419272492461e-01
9.791440292632063169e-01
9.912771014509400569e-01
9.453608678128292420e-01
8.805909756232219721e-01
9.823398030842807049e-01
8.507856590144342590e-01
7.595685504709899227e-01
9.920443723821582571e-01
9.877052154092991199e-01
9.907475918466844833e-01
9.921629365020310232e-01
9.914252905516434122e-01
9.220003452440881375e-01
9.745872169734800528e-01
9.870852052065226534e-01
8.525116974754287646e-01
9.906817622340130525e-01
9.725736788314169878e-01
8.205503826702212899e-01
9.908641387015179047e-01
7.792840333390232965e-01
8.980409424357427284e-01
9.914639050080120697e-01
9.861449467444042272e-01
9.844942922180626166e-01
9.780341201671908236e-01
8.480860435395785046e-01
8.461321071693559404e-01
8.467316558575417318e-01
9.346290265349856963e-01
9.927757549321516439e-01
9.781695140324200288e-01
9.909380562011690374e-01
9.914231384706470029e-01
9.909329433654640029e-01
9.821600578005309501e-01
9.027662438098746911e-01
8.682213273106338391e-01
9.920095243010813579e-01
8.880352285064252449e-01
9.910827558964814266e-01
9.885926503069085713e-01
9.928817854957845412e-01
9.892545911491748001e-01
9.853641068929790414e-01
9.932269462433140905e-01
9.930152521477049188e-01
9.824056048762607185e-01
8.016379778585289717e-01
8.942256296574726537e-01
7.718952182298453035e-01
9.784221332982380170e-01
9.916096994444321133e-01
9.801496388781875124e-01
8.055501944291871830e-01
7.952120072801432960e-01
9.937190349871832806e-01
9.920192395840610189e-01
9.810525547805792890e-01
8.093038544172748150e-01
9.907908911699446763e-01
9.921661642912327217e-01
8.736641713813794174e-01
8.666670980439052929e-01
9.917690067516974350e-01
9.788325094675662807e-01
8.824187531889265967e-01
9.829045530459455948e-01
9.939890100564642283e-01
9.919926339629574485e-01
9.393907349650675309e-01
9.919151247827584506e-01
9.885727273948685667e-01
8.509691608019043230e-01
8.361347320683008011e-01
9.849983242016219220e-01
9.875379539796201867e-01
9.844959757541184020e-01
8.228362378812044131e-01
9.799523342009121007e-01
8.906698277314415435e-01
8.516199662192345254e-01
8.913467037146237670e-01
9.848592551125711081e-01
9.862059622764741684e-01
9.773934292948635028e-01
9.909134630013851641e-01
8.677779764655380035e-01
9.906841399665240466e-01
9.779390373560982175e-01
9.922616249465535665e-01
9.927219032451097824e-01
9.777517915337704535e-01
9.901716769042449018e-01
9.929248211595030904e-01
9.900280289193740257e-01
9.846480357076904388e-01
9.906144686302541524e-01
9.773474641576629374e-01
8.935746156979005317e-01
7.970616899490310381e-01
8.792399116658179414e-01
9.912602623059898477e-01
9.922142200819689117e-01
9.798812954929525532e-01
9.894525385742092283e-01
9.787377226119922113e-01
8.974745677040173453e-01
9.740726446074556844e-01
9.916292549738665585e-01
9.760489044822483473e-01
9.796375627504512185e-01
9.924453337843954781e-01
9.933054463334247686e-01
9.928267635612908482e-01
8.847967480168835719e-01
9.922807615751406685e-01
9.899930651824145889e-01
9.906156604849267744e-01
9.626318161181567357e-01
9.856929857442564558e-01
9.681582435928244301e-01
9.775674846912573157e-01
9.110460909387583239e-01
9.782156465434147519e-01
9.403132808193852554e-01
9.125444826926565334e-01
9.766264737297241094e-01
9.937589348679426449e-01
9.314445552694141650e-01
9.911770639308430386e-01
9.896173429635102270e-01
9.769421456167042273e-01
9.914627497958483637e-01
9.801701182917250676e-01
9.831498738958491801e-01
8.902930631623467983e-01
8.616804733206839817e-01
9.385565725730283804e-01
9.842349669601704321e-01
9.820636231493525825e-01
9.909075481112281647e-01
9.907290001133421953e-01
9.011256510651695084e-01
9.905327985683844982e-01
8.896702258010489306e-01
8.639012082605119769e-01
8.973731731483887142e-01
9.815076541422108614e-01
9.924419719823321939e-01
9.744712628411813515e-01
9.846810137586524680e-01
9.943904016525602074e-01
9.827890845164518607e-01
9.907845596172475400e-01
9.914833870173791475e-01
8.337573742907131713e-01
9.805350736524059974e-01
9.679609600277141457e-01
9.863725669955396569e-01
9.905841427958389511e-01
9.906938263974577330e-01
9.928308856738323751e-01
9.827668153988857735e-01
9.927218262265482540e-01
9.909604623615988483e-01
9.829587474265804037e-01
9.918592570549662479e-01
8.077532859882458061e-01
9.898059053906812510e-01
9.816410519845623073e-01
9.729960472911211022e-01
9.891695220644716180e-01
9.928288889840329867e-01
9.432372441692286058e-01
9.772208414424069511e-01
9.867245187066030487e-01
9.102265159049589549e-01
9.820163726380313207e-01
9.908922983762811221e-01
9.852200933601152899e-01
9.807611433942918788e-01
8.166207777323974959e-01
9.775498196946242890e-01
9.907736683675947287e-01
9.907616265598329086e-01
9.833566369525530426e-01
9.280103243849339156e-01
9.911064467192600702e-01
9.011650927125092192e-01
8.998017277001116865e-01
9.923887641855582142e-01
9.865239524935094373e-01
9.909712883838588393e-01
9.909210139995030531e-01
9.919705880104231488e-01
9.198329579565105441e-01
9.866064533392290281e-01
9.791142631593530155e-01
9.808462341794210726e-01
9.910285329946123545e-01
9.745235351949745883e-01
9.915921880694061885e-01
9.797255354205132161e-01
7.869439414735953653e-01
9.925728996710350138e-01
9.905384682389509754e-01
9.911591114638341748e-01
8.377945695382981173e-01
9.839515166987778949e-01
9.921160069532873882e-01
9.936280952342460004e-01
9.919589118960394636e-01
8.864383056135547445e-01
9.895950881554985701e-01
9.890090302904799291e-01
9.914207951962994425e-01
9.805056160237087814e-01
9.570387263517288190e-01
9.908790286082723719e-01
9.870548858819147009e-01
9.908174002114585877e-01
9.928047211351153090e-01
9.841205968769970447e-01
9.911437297775133048e-01
9.903545870763069692e-01
9.928842044752094198e-01
9.812143069842101939e-01
9.912985717693267862e-01
9.765438342574028763e-01
9.796049836477583872e-01
9.799536792068933577e-01
9.777664162010304416e-01
8.880119171259235333e-01
9.914781165757313719e-01
9.584234182508285516e-01
9.754070246405712741e-01
9.789383949101951865e-01
9.922966989845661834e-01
9.921905343693753210e-01
9.822101905992991489e-01
9.503392593788761999e-01
9.937800428081471349e-01
9.768361719664412357e-01
8.538989286899331121e-01
9.826046152191466598e-01
9.918233153433044791e-01
7.876077202612028483e-01
9.266532414528877437e-01
9.832463995756492992e-01
9.778193116025936105e-01
9.905652252914360911e-01
9.923061085222499855e-01
8.854900403124226216e-01
8.486823992726448829e-01
9.914988567772926586e-01
9.927744358070690334e-01
8.163899659508315754e-01
9.906487848889959924e-01
9.901351851978552610e-01
9.917048543457885890e-01
9.777609481925009227e-01
9.933760043117848548e-01
9.912035599688682197e-01
9.828301979203808436e-01
9.748927643382118147e-01
8.402302559024297235e-01
9.933924415401395036e-01
9.795370530558236144e-01
8.801795987180793812e-01
9.429109565805159354e-01
9.925758041850271107e-01
8.470368694598313652e-01
9.898141420833937998e-01
8.330811153052384288e-01
9.698561059468415735e-01
8.448920741621361863e-01
9.751224495702475181e-01
9.132783215110116259e-01
9.581335921442167836e-01
9.849756670733579300e-01
9.940776378252290657e-01
9.917797510215931034e-01
9.912375458429094621e-01
9.786129301621591114e-01
9.784573300644877625e-01
9.900753878212732451e-01
9.908344739829429981e-01
7.777790318517546764e-01
8.897829462153873381e-01
9.863975096406804033e-01
9.909890980640727598e-01
8.910301297226977946e-01
9.910681833231138604e-01
8.518923575682882943e-01
9.841664055505590092e-01
9.912289079856131391e-01
9.320525938944035360e-01
9.838483577881264042e-01
9.933595326061376296e-01
9.781008058111317904e-01
9.880479951036260644e-01
9.847740889881083648e-01
8.906465043773961199e-01
9.913148269547241709e-01
8.627299706991607975e-01
9.816545157825116164e-01
9.820471680163829209e-01
9.505381086710910088e-01
9.794107335100754597e-01
9.926309557565192732e-01
9.548019615585623399e-01
9.185471511579891279e-01
9.850593211109663905e-01
9.935214210214481367e-01
9.850608725927118003e-01
9.889435025548103386e-01
9.822066162524849542e-01
9.845096625964666615e-01
9.825981274472608273e-01
8.877391072564395635e-01
9.858077174631931783e-01
9.889742100112614009e-01
9.910945546683154195e-01
9.922407614496266959e-01
8.838092984445575784e-01
9.928970894418910342e-01
9.912191528718943268e-01
7.903812676389870839e-01
8.436220048265574700e-01
8.930879739416434093e-01
9.854084799025539798e-01
9.913111883507857991e-01
8.786219348587862576e-01
9.909121442881776431e-01
9.546836824016975420e-01
9.890960873045839818e-01
9.888430235256159273e-01
8.706175197746857108e-01
8.671178531060761419e-01
9.934945569208335492e-01
9.902591465378595137e-01
9.905969065001521967e-01
9.728566969491028171e-01
9.664376558923643001e-01
9.907905982199156636e-01
9.917405682884764540e-01
9.923574569262010314e-01
9.917217275307533830e-01
8.393243264817337179e-01
9.908832392721853566e-01
8.945729052405378967e-01
9.789624955189705213e-01
9.678469922564492123e-01
9.889241982389967989e-01
9.706463090731587418e-01
9.080593607273503842e-01
9.807792311297923726e-01
9.910617584627794407e-01
9.917392465158498815e-01
9.919305387750382286e-01
8.373838894877976280e-01
9.823708557736513525e-01
9.905029673144730706e-01
8.097950008905765440e-01
9.914813765161972769e-01
9.912084232590618882e-01
9.917646797499497513e-01
9.907004797238193605e-01
8.587138551722209856e-01
9.794809575659040313e-01
9.925040076784380494e-01
9.821638382925842459e-01
9.909765620694331867e-01
9.941211088813047825e-01
9.814802113027738528e-01
9.912193816394443413e-01
9.924802259187229803e-01
7.956613062642845513e-01
9.792737640260569254e-01
9.909684080401888195e-01
8.770243651174631783e-01
9.861552075195216815e-01
9.836004263308345541e-01
9.907637658426677874e-01
9.910823620895111707e-01
9.916892790157927351e-01
9.841546723644247763e-01
9.862588502249803879e-01
9.395810917893516745e-01
9.917160973646036437e-01
9.922627263301352363e-01
9.398350349486258581e-01
9.892406290008145531e-01
9.907113156385172203e-01
9.873058340825154877e-01
9.715163990413147044e-01
9.822873506013329870e-01
8.496832089614355654e-01
9.665757752742764053e-01
8.381523644473122259e-01
9.776087698946259730e-01
9.941837977050687059e-01
9.921710135051780011e-01
9.878561319062810764e-01
9.934446822277183120e-01
9.259849241341301385e-01
9.902565384090791234e-01
9.886040713879858943e-01
9.924270923550501111e-01
9.917770342694249841e-01
9.823724344604165548e-01
9.914263177501971835e-01
9.129608378885863962e-01
8.045541841392047644e-01
9.934533831066634235e-01
9.865937835935235656e-01
9.906287474775088420e-01
9.915789804334479429e-01
8.893535658912747888e-01
9.849154431860618342e-01
8.398385510909239793e-01
9.928185274457026477e-01
8.452606903105548408e-01
9.915274470145699626e-01
9.935399532868117722e-01
8.483306225902180753e-01
9.359741518353986711e-01
9.870119007064857009e-01
9.759708425057812553e-01
9.166290265059223730e-01
9.915460249160003015e-01
9.901020249943683904e-01
9.757003735933240662e-01
8.459988765796164767e-01
9.810137352783860898e-01
7.579978235125237607e-01
9.834090566652842202e-01
9.910288032418455018e-01
8.889355531011231548e-01
8.756298944201174050e-01
9.853754598672384013e-01
9.190589678407957708e-01
9.918796784838113112e-01
8.295885005640691867e-01
9.364197714662879646e-01
8.959349262852766005e-01
9.905421400917773234e-01
8.607591808150635293e-01
8.559208433760840951e-01
9.807919880882063346e-01
8.682712667526409911e-01
8.406448628543192747e-01
8.768337185331096517e-01
9.759573331579204369e-01
9.886839137709645398e-01
9.872069087521662123e-01
9.911576596760949265e-01
7.993766444631991153e-01
9.924494183655733215e-01
9.883578157314406587e-01
9.475721711583796614e-01
9.627681872786336692e-01
9.906187966222275154e-01
9.895968903280835116e-01
9.794915440268968654e-01
9.904492690001379662e-01
8.389236155152599572e-01
8.420699368729257506e-01
9.929870509492785269e-01
9.815457340086338744e-01
9.752291948276295974e-01
9.445353671380316563e-01
9.904709951180116212e-01
9.909183766784822600e-01
9.781780982516127265e-01
9.545118599334976306e-01
9.909780298116314112e-01
9.922468049783712551e-01
8.807508414583800072e-01
9.895823397702669943e-01
9.925897747468671595e-01
8.575048841601051741e-01
9.938396103186679653e-01
9.916949596378993315e-01
8.608677409463267871e-01
8.151083292132841329e-01
9.463817479258416210e-01
9.935593205981267939e-01
9.931017345965662546e-01
9.852446488806001490e-01
9.925495676421859370e-01
9.809637346677599901e-01
8.257859897042645336e-01
7.916826578429344563e-01
9.912511701068477121e-01
9.921509165980532119e-01
9.831818143518501474e-01
9.571815317141573187e-01
8.896729836153083326e-01
8.239538555337886372e-01
9.910532029781795593e-01
9.924149936130451932e-01
9.919290829923977926e-01
9.913757347448605151e-01
9.910245461807604128e-01
9.729908867535035366e-01
8.487365859723471351e-01
9.925985482718346908e-01
9.923060340299452164e-01
9.921842582750207695e-01
9.769912308681683033e-01
8.718308965432426394e-01
9.875861373172599711e-01
9.886168412182440024e-01
9.809497074514684778e-01
9.926633506125620565e-01
9.911220624430578940e-01
9.896432745598774394e-01
9.916570257882330042e-01
9.889306085034816896e-01
9.928233016778148512e-01
9.922754900804280354e-01
8.460217186785705668e-01
8.613282976660724399e-01
8.316923487440786023e-01
8.742413094943699559e-01
9.895733330381246695e-01
9.848082884500790612e-01
9.747696104787760829e-01
9.899635990048188949e-01
9.496329118004038783e-01
9.915021669350931877e-01
9.887406459995597974e-01
9.911525690145190914e-01
9.933604228444922191e-01
8.543271138480530436e-01
9.797893280498454205e-01
9.916014550598257760e-01
9.937709761067932135e-01
9.893176273182928693e-01
9.698553367508517820e-01
9.749428682387099032e-01
9.634732877668423789e-01
9.756293655459693515e-01
9.842262677617817923e-01
9.924426392548703069e-01
9.348061375000552564e-01
9.919382383680140913e-01
9.943357707179057980e-01
9.905778680727810315e-01
9.798554897096614091e-01
9.692949795335529251e-01
9.927509763269750653e-01
9.855624704572016892e-01
9.816642495925824718e-01
9.924095253830886865e-01
9.828393388064596836e-01
9.594084727609589747e-01
9.687107235601055688e-01
9.774344064395534826e-01
9.913438889907417728e-01
8.683224172978024624e-01
8.970923837033690784e-01
9.930326602069854403e-01
8.746703552049680530e-01
9.917441381806316736e-01
9.898900165385592365e-01
9.922017920029563287e-01
9.740509283884126734e-01
8.741020120906283219e-01
9.653013966224698317e-01
9.924807779327710078e-01
9.623946629792962115e-01
9.925832249204578073e-01
8.745902329804701170e-01
9.893351339394926836e-01
9.082535737853971725e-01
9.774636637953469931e-01
9.752973027810463158e-01
8.234460622771369032e-01
9.933477306805581497e-01
9.747962010517620124e-01
9.910108495975650245e-01
9.927045908076271852e-01
9.087938872609491181e-01
9.154615283581388763e-01
9.478699557902200423e-01
8.901892275032381452e-01
8.450775183606781260e-01
9.814054288870305287e-01
9.409300382235717963e-01
8.334720447018315603e-01
9.872308936159785997e-01
8.668847345562911144e-01
9.521816436864205535e-01
9.917223420444629678e-01
9.869736703968656766e-01
9.917831368051348573e-01
9.916383339108605366e-01
9.697836859354029837e-01
7.738969785941797186e-01
9.887052253408151747e-01
9.808900767044034241e-01
8.438666268413311800e-01
9.935904986512295034e-01
8.201014934102699439e-01
9.924474829926259734e-01
9.802784991828024097e-01
8.598445394117751883e-01
9.894377418723587780e-01
9.906335204183983612e-01
9.763677600604119267e-01
9.674627831165736325e-01
9.923972155401273865e-01
9.905591431333239383e-01
8.240833126817923571e-01
9.892799332959439917e-01
9.909200077235332804e-01
9.916018095505757524e-01
9.873909982109889683e-01
8.826724327851570573e-01
8.891278316944584148e-01
9.293109583530797524e-01
9.871486038271135577e-01
9.912203843859721530e-01
9.799953218641929142e-01
9.908977971379159255e-01
9.913832480755576659e-01
9.760083482381199937e-01
9.829877661724822913e-01
9.700578529959662522e-01
8.674380597488795530e-01
9.918413101117271591e-01
9.495420867684769561e-01
9.919136550886604731e-01
9.819305262248716470e-01
8.114269072122965998e-01
9.905708852752505011e-01
9.909290856812450476e-01
9.831006571557496798e-01
9.834114950266275024e-01
9.857634155293778511e-01
9.919134539724731026e-01
9.048757451248569117e-01
9.875323087995869775e-01
9.913779912638579495e-01
9.905433212359300299e-01
9.932951129544642654e-01
9.443746643272239449e-01
9.921034894163698326e-01
9.905021813723938751e-01
9.913645113270294074e-01
9.821142963330776743e-01
8.044582681354724985e-01
9.772725741384876708e-01
9.907259338428068274e-01
9.930666658285725035e-01
8.376582929103404407e-01
9.812182414857958390e-01
8.064418447770874687e-01
8.390416797188398057e-01
9.910547046862575593e-01
8.320431663903771202e-01
9.741778928829881723e-01
9.531274835966470071e-01
9.905282382695081989e-01
9.513633419459373020e-01
9.914179033333639923e-01
8.565657589933225458e-01
9.918321295872524201e-01
9.914638070569219419e-01
9.875258085769781369e-01
9.885786222722856564e-01
9.776170711919658363e-01
9.702318014167601312e-01
9.894903677962220145e-01
9.933263553528721701e-01
9.910810233125377788e-01
9.754802610821743380e-01
8.431542409493684165e-01
9.864415372752320943e-01
8.668214685643387263e-01
9.866027809542098348e-01
9.912969922835764836e-01
8.571359501606653497e-01
9.926744093648386391e-01
9.919920592009743299e-01
9.816014358074056645e-01
9.938089572535195870e-01
9.907387168546198941e-01
9.908295572978486065e-01
9.769049846051549579e-01
8.944388312139616160e-01
9.906941474331357744e-01
9.917451081089874165e-01
9.881275927799101355e-01
9.715928192813119146e-01
9.912469386818536510e-01
9.577874264829381312e-01
8.684471692150224076e-01
9.843239944465259628e-01
9.911938669077487996e-01
9.850678115627320430e-01
9.709400882426042489e-01
9.910511401709145574e-01
8.448874651156792481e-01
9.835864517283101627e-01
9.656433291393577978e-01
8.490926024057448007e-01
9.830363077777216629e-01
9.740600550098150734e-01
9.906266148627226320e-01
9.916958228923634655e-01
9.908715432350903018e-01
9.424865768690078305e-01
8.972892253545053931e-01
9.912614413175837580e-01
9.731742272151238105e-01
9.798023569516871589e-01
9.932370336561604507e-01
9.689083339421897811e-01
9.566894628725194361e-01
9.769379130664535005e-01
8.636490510052126091e-01
9.889641612869779497e-01
8.320659112402986057e-01
9.921773165099087022e-01
8.912907889013195195e-01
8.134441186279774971e-01
9.811235799417220571e-01
9.900383034392887804e-01
9.774322363722585116e-01
9.763787237826000442e-01
9.895950913389311987e-01
9.916803279333596954e-01
9.908648372259324377e-01
9.921283532715203801e-01
7.973054356356314987e-01
9.921886318230007662e-01
9.755368890319989772e-01
9.796840291534523182e-01
7.728509261336727887e-01
9.814506135009156695e-01
9.922137209653487666e-01
9.821248984850300401e-01
8.709127774859948268e-01
9.816232203863489714e-01
9.839886818574404836e-01
9.213047325055232495e-01
9.920273813228424054e-01
9.922686118010448642e-01
9.920301850145262224e-01
9.849641687471502038e-01
9.846009238816256781e-01
9.907532346248791866e-01
9.816357866529117349e-01
9.887254077402359842e-01
9.906534835577396336e-01
9.913069209010216820e-01
9.528360058350441308e-01
9.832014426342264857e-01
9.820303537515709946e-01
9.807623548123669543e-01
9.748855019122707466e-01
9.595822360705915655e-01
9.716813535676062097e-01
9.487384461805301594e-01
8.446100369670715979e-01
9.917978855561859763e-01
9.931491079051527615e-01
9.082200785594677361e-01
8.887647412967845106e-01
9.841700176090203422e-01
8.583274459806489176e-01
9.799081363229517061e-01
9.906040771522350852e-01
9.834220149093408914e-01
9.713069393875312096e-01
8.813603602644237700e-01
9.918343851857651661e-01
9.843511596236735883e-01
9.914091489611780439e-01
9.813043511939771868e-01
9.921121472406966291e-01
8.981663257287249014e-01
8.938388734064280916e-01
8.188005251503672755e-01
9.909157953429610366e-01
9.925507040550032301e-01
9.934125004385492286e-01
9.912540454740309537e-01
9.783848840621616194e-01
9.197134192394181840e-01
9.236824023897949321e-01
9.908833557210713350e-01
9.894993607187453355e-01
9.907379976288019918e-01
9.649676713279451423e-01
9.888493973639941315e-01
9.908437506383578341e-01
9.924282302886241469e-01
9.840294461236692714e-01
9.481550459118288643e-01
9.814129886908415923e-01
9.936585086974838443e-01
9.916789060358569552e-01
9.924633904903813475e-01
8.830074012446071929e-01
9.875212782992651706e-01
9.021183963923492533e-01
9.938794131744804750e-01
9.172457151376739448e-01
8.214616411841841881e-01
9.914610461086222903e-01
9.186441674483249997e-01
8.549467734161012578e-01
9.910744700952639485e-01
9.137704374596320456e-01
8.489994866546101138e-01
9.907272859768073703e-01
9.869338437045612755e-01
8.811762889095409168e-01
9.930309573233397913e-01
9.944492711832484400e-01
9.796732629490584321e-01
9.932195982069473850e-01
9.936160752936510354e-01
9.887219292252340530e-01
9.934556137301118195e-01
9.916070572371609160e-01
9.926493403534784044e-01
9.911232191751028209e-01
9.880811082947089652e-01
9.924474619763603567e-01
9.923602758686882463e-01
9.914507474815308363e-01
9.881299631480199297e-01
9.620836843633927549e-01
9.928711901008954177e-01
9.925551667808834022e-01
8.626461475775972776e-01
9.793720542452751809e-01
9.666885951204724492e-01
9.850038817704320770e-01
9.912167555626957283e-01
8.721197278796365415e-01
9.919910515657575090e-01
9.911221867496972093e-01
9.937146263663374501e-01
9.904852125953915731e-01
9.812981697303009287e-01
9.919039595787568775e-01
8.644822650028518574e-01
9.941459845332598633e-01
9.916451442446678755e-01
8.105051321773792949e-01
9.152582441401156954e-01
9.012758409739122234e-01
9.824452076058244332e-01
9.843058144437148993e-01
9.907544128023979546e-01
7.915078658311397453e-01
9.869702108898158466e-01
9.926417117562014170e-01
8.066486378435796523e-01
9.894470642662233084e-01
9.822008054771682595e-01
9.853537637309202069e-01
9.921051534525264781e-01
9.098651093880532059e-01
9.918797358319770829e-01
9.566766455507001998e-01
9.931158338387088280e-01
8.472652993341136529e-01
9.933695541900205983e-01
9.916350833466905934e-01
9.758927129531720368e-01
8.425549359237788360e-01
9.775768393662820355e-01
8.357487885549234052e-01
9.878377829663097520e-01
9.808096291198918903e-01
8.671688923458871212e-01
9.771921563738438232e-01
9.811673210074144391e-01
9.885635792289406698e-01
9.800135739688570213e-01
9.541138723756449336e-01
9.918654259869833512e-01
9.881120324681025302e-01
9.909766620317600472e-01
8.548836257557703711e-01
9.921559136865222284e-01
9.778858435378965375e-01
9.910783279672344959e-01
9.910350895556021555e-01
9.908076911487441185e-01
9.864549358866459006e-01
9.876363854940111153e-01
9.802188320728907334e-01
9.899297806410257694e-01
8.973272022038609741e-01
9.929570646437249071e-01
9.926432574960436517e-01
9.852501944768685682e-01
9.702438229266659997e-01
8.319300690311598467e-01
9.753385479608629449e-01
9.939650614868565937e-01
9.576304547809151302e-01
9.524991242424303284e-01
9.925711122383724661e-01
9.747635798045001243e-01
8.724151227395751107e-01
9.908692513252007616e-01
9.795300322860425180e-01
9.907224245087217218e-01
9.925750252577097976e-01
9.914482060572022970e-01
9.909124796063233376e-01
9.915921893305227330e-01
9.802913335744969370e-01
9.856265614701663624e-01
9.905972119153104716e-01
9.933318157016072236e-01
9.908659145746584462e-01
8.817412062987163290e-01
8.901442540187880503e-01
9.753035177309675730e-01
8.120150526357969856e-01
8.940256051164835460e-01
8.592511691398941887e-01
9.343575823510543721e-01
9.780757635844563591e-01
9.920482331687554556e-01
9.931703994256281254e-01
9.881218610242789024e-01
9.930470081674960259e-01
8.484875064709902492e-01
9.761509198311802971e-01
9.788565203327356246e-01
9.765695797508250342e-01
9.377223903706084496e-01
9.750605058621932830e-01
9.908530737615495187e-01
9.729426915127217246e-01
9.200131665790702851e-01
9.890619787575205546e-01
8.468333623699693113e-01
9.820476226765499916e-01
8.812337658095650283e-01
9.589599597420978006e-01
8.847053612622697294e-01
9.039989909128113288e-01
9.912401631499152543e-01
9.886318536660740897e-01
9.906205561385548197e-01
9.825100166070424024e-01
9.798177187598487992e-01
9.941412783308742895e-01
9.906668785066579108e-01
9.818445602230218006e-01
9.917615450063069771e-01
8.549772602627996321e-01
9.911627690622623055e-01
8.193830703011064642e-01
9.792956601977014230e-01
9.747286646007009558e-01
8.273920006447310627e-01
8.857706508604642481e-01
9.716288964327101096e-01
9.899688165875571988e-01
8.316506482712644477e-01
9.851615249873794111e-01
9.049219758763387134e-01
8.765542732611801835e-01
9.938019775833806246e-01
9.910813854906783682e-01
8.676363795421001557e-01
9.762546954572015601e-01
9.880035917013887392e-01
9.829704334438538194e-01
8.105334125929538613e-01
9.926502359790255747e-01
8.711111589785065501e-01
9.796695432926714187e-01
9.906899416677290571e-01
9.912640575519859887e-01
9.913028104097693083e-01
9.910574514700084547e-01
9.898456778081436980e-01
9.930798836371101945e-01
9.790595261470510513e-01
8.968268470122896519e-01
9.929503521216413997e-01
9.127158440464130384e-01
9.908399575374622348e-01
9.816901533656989809e-01
9.931855799738086299e-01
9.910555784325860706e-01
9.909404158474516278e-01
9.919649137474001455e-01
9.924492919078157227e-01
9.890716522738534078e-01
9.934004925902359950e-01
8.890967503225505331e-01
9.793806105928808403e-01
8.688583831610788843e-01
9.861050037765217713e-01
9.921469728073035732e-01
9.843724820335584269e-01
7.950576702755829395e-01
9.889616600122121959e-01
9.777721710926483567e-01
9.823641426915784569e-01
8.195827932988165587e-01
9.921517881643437953e-01
9.841504470854236519e-01
9.914152843092246536e-01
8.419099253319470844e-01
9.099039914178698174e-01
9.844391474015525834e-01
9.753603513446579276e-01
9.151764701710054517e-01
9.915223692602647132e-01
9.903031550467124022e-01
9.878972232601038739e-01
9.933234209727109798e-01
9.886564065380772925e-01
9.208556899413601338e-01
9.923812335316298805e-01
9.918885351111840221e-01
8.701907508159625326e-01
8.526099446252962677e-01
8.822075965748495952e-01
8.510093203328366052e-01
9.883614171693374528e-01
9.910716749233334788e-01
9.813839433644292454e-01
9.803333699843505000e-01
8.495015783494810346e-01
8.726991669724122325e-01
9.904699998854867848e-01
9.914139102505149514e-01
9.785942022176339350e-01
9.911594868681390391e-01
9.731991814498105464e-01
9.052386392452049790e-01
9.922147675833434821e-01
9.918094040106676390e-01
9.913745281846453317e-01
9.916197147707290771e-01
8.255665376223084717e-01
9.696627663106829331e-01
9.795920969358219432e-01
9.914848305993225752e-01
8.572153319126731841e-01
8.418990492559380590e-01
8.591624783337565852e-01
9.914676921041161162e-01
9.797064310429224321e-01
9.868620829570747821e-01
8.769467708084631719e-01
9.769706539731936035e-01
8.498307676489185170e-01
9.903352173846995399e-01
9.906403387152179496e-01
8.857853446519349250e-01
9.920425766873333107e-01
8.769659408439842707e-01
9.313260155912912452e-01
9.827503704630413672e-01
9.818583192226139067e-01
8.871060158897881021e-01
9.917077233533062586e-01
9.911873349489346285e-01
8.433924388457161303e-01
8.654728828761697468e-01
9.928533114708665286e-01
9.837255725735062351e-01
9.271856340786391870e-01
9.915775048503220335e-01
9.900189022409298101e-01
9.804906743241064149e-01
9.731390839066657028e-01
9.841598851158632755e-01
9.918045226689047311e-01
9.824030080275372168e-01
9.833363456402139935e-01
9.930685057048129760e-01
9.789125990207607764e-01
9.914905497373358578e-01
8.892405620730886584e-01
9.591547587953751508e-01
9.755438699757542631e-01
9.970965655724054466e-01
8.931478476082105322e-01
9.910323017894202557e-01
9.816698502990854891e-01
8.378375418135011188e-01
9.860710525934938131e-01
9.916403511179628927e-01
9.797844440890969286e-01
9.687218047996818404e-01
9.928212072521919174e-01
9.708515878094752249e-01
9.910638722322815397e-01
7.793959536227308416e-01
9.824201679748931770e-01
9.916078523774134457e-01
8.258060168122468570e-01
8.643500163973041328e-01
9.892893723316051879e-01
9.930780887980916738e-01
9.913246215553563889e-01
9.048871385367022180e-01
9.914045213373098298e-01
8.859142222797447008e-01
8.654295362917140411e-01
9.836003883237198764e-01
9.908384572364873355e-01
7.506417056810799071e-01
9.858558546346226636e-01
9.240724506926988324e-01
9.805689038863766305e-01
9.907678952646357118e-01
9.854726048324186083e-01
9.799843022823173655e-01
9.774267827507635564e-01
8.494321018232394715e-01
9.923025921332260246e-01
9.917150278772329797e-01
8.113091591542803682e-01
9.899790968616264397e-01
9.928111188432532375e-01
9.917285947526531809e-01
9.077836259735541091e-01
9.906678530069386035e-01
8.792133940470929776e-01
9.537911999932657814e-01
9.281603224939957153e-01
8.478885161192990516e-01
9.750905523311708123e-01
9.915720002972334690e-01
9.806465661082477414e-01
9.906273273785047850e-01
8.922147117154338725e-01
9.869241769713029688e-01
9.930856659710601830e-01
9.904909128243821748e-01
9.716082324347226074e-01
9.906922843689949243e-01
9.838735225837336174e-01
9.047133018304598373e-01
9.739284281055613501e-01
9.880532620565303237e-01
9.915183654257835322e-01
9.473069937089072523e-01
9.825880743495242209e-01
9.887388551590348129e-01
9.087264655029234639e-01
8.547641554113684093e-01
9.837140662138739167e-01
9.761691607850042640e-01
8.949361283802406142e-01
9.818648134050104170e-01
9.853369656611492555e-01
9.863086238909475334e-01
9.837915311136117280e-01
9.833921937987941675e-01
9.905420888312347349e-01
8.223643896454908564e-01
9.884592422072981943e-01
9.690017145791384179e-01
9.831185934860638964e-01
9.776898888046056113e-01
9.827339092900242434e-01
9.927924610772814740e-01
9.784805430304372997e-01
9.934645404467226104e-01
9.918821965328161738e-01
9.923131325749884324e-01
9.473492053868725060e-01
8.236922847691632299e-01
9.894202873744488702e-01
9.210919888487217877e-01
9.059577102554923211e-01
9.875155225542634474e-01
9.718424142067764171e-01
9.805569354704444240e-01
9.940814281314419576e-01
8.176043365347659408e-01
9.815226320724804721e-01
9.928103819878358882e-01
9.836310595027901726e-01
9.842479419724959877e-01
9.752353585572083317e-01
9.725097352441518517e-01
9.907718141015285918e-01
9.912653935913917636e-01
9.909628430406288713e-01
8.984741879815769661e-01
9.920608304169827862e-01
9.920158250913575504e-01
9.923327906670526000e-01
9.912253387705817209e-01
8.679452064936521438e-01
9.433285071447461423e-01
9.918850717380370829e-01
9.921778561248075778e-01
9.918633248881328912e-01
9.908690262965056395e-01
8.981891418805193483e-01
9.821647689867101239e-01
9.640879543871945234e-01
8.673390286402917759e-01
9.847900262622764078e-01
9.914685646171442768e-01
9.928678860493223013e-01
8.768278738933583671e-01
9.905156451295573650e-01
9.906942959274642746e-01
9.762117217008300374e-01
9.927086723110720712e-01
8.876455706773930254e-01
9.906136119214290492e-01
9.923631440948337268e-01
8.684972661792780269e-01
9.910791160836274205e-01
9.756424393935235750e-01
9.858510154551035631e-01
8.919694126970061365e-01
8.523169302886046683e-01
9.915071155980363926e-01
9.812182773032087635e-01
9.063552132855261512e-01
8.382163267754548786e-01
9.748843866799202784e-01
8.659458787855360828e-01
9.789198051064395001e-01
8.579836703665933983e-01
9.662261975271685399e-01
9.773438295785259466e-01
9.809476812830915105e-01
9.923444393800546770e-01
9.819787980944976180e-01
9.809045792644920381e-01
9.866473994797492209e-01
8.889432829414380954e-01
8.579510633220259752e-01
9.885428745141329188e-01
9.918685607854532682e-01
9.891991281586755003e-01
9.875469765346136519e-01
9.902289132028579965e-01
9.200984591387937339e-01
9.905510752031724264e-01
9.879975573633829056e-01
9.763181414468476982e-01
9.868785755367958101e-01
9.949583241291090063e-01
9.927330218093598502e-01
8.210576174003483274e-01
9.929580960816825064e-01
9.906047999405350746e-01
9.763717299413143813e-01
9.832188040735033718e-01
9.888521550276411221e-01
9.917525051537801062e-01
8.878920315806397845e-01
9.902998684701312948e-01
9.911777453326500176e-01
9.912372962377489216e-01
9.872847988581658907e-01
9.540677430945860849e-01
9.716979808909221861e-01
9.912321980237100982e-01
8.841981169940031915e-01
9.867095065975978185e-01
8.693488698900962985e-01
7.634610366992344854e-01
9.912947371118451256e-01
8.553175478804768694e-01
9.009109722593088287e-01
8.662502210213824938e-01
8.071499359525255990e-01
8.416409633935740819e-01
8.331891046716161098e-01
9.840291119816981791e-01
9.905965150279758547e-01
9.193684470634749806e-01
9.807760151206749155e-01
9.905045901816835752e-01
9.676214529278910348e-01
8.918836640701757190e-01
9.890624830675182055e-01
9.914448863080010943e-01
9.932775251257601745e-01
9.481089571279369688e-01
9.845507827456696504e-01
9.802794966236713092e-01
9.808876237422328170e-01
9.924195376781527189e-01
9.924615076530129976e-01
9.922864993495154051e-01
9.781496354786886060e-01
8.133160030079945590e-01
9.778096291933150441e-01
9.779890889742297588e-01
9.906992248952130042e-01
9.763617255090175640e-01
9.870972387501906198e-01
9.840320119332646165e-01
9.920033047504408508e-01
9.919223256725796523e-01
9.919888398078895442e-01
9.927180995238789052e-01
9.805555842199856764e-01
9.894848151054076446e-01
9.927639535834257289e-01
9.785878937816571144e-01
9.926554178009201479e-01
9.920327064270066941e-01
9.926357983139032504e-01
8.372626144027730533e-01
9.085149095152966758e-01
9.912640713232658829e-01
9.925182246141774911e-01
9.740553779127830714e-01
9.726148737030836378e-01
8.202274301316143656e-01
8.606078808226724774e-01
9.910653778698808036e-01
8.348461166601177652e-01
9.756016638361020288e-01
9.922323207536338785e-01
9.905986950990283146e-01
9.897674411183191578e-01
8.630866015306131178e-01
9.399502309504486064e-01
9.046541224202445663e-01
9.847650846217065324e-01
9.922966008440495811e-01
9.875967659291247092e-01
9.850787615371635608e-01
9.906847808887225826e-01
9.856481362699537341e-01
9.830844406436758387e-01
9.787463387435346718e-01
9.913027912659326812e-01
9.910120205513132108e-01
8.258408234404104320e-01
9.918391459003809141e-01
9.779245284762256851e-01
8.568169881305298663e-01
9.020686311386684197e-01
9.930331125607511078e-01
9.909351764202667390e-01
9.937362584186010261e-01
9.908011906328342278e-01
9.879819416752667616e-01
9.808724253494713885e-01
8.236394621541447414e-01
9.712899251926270239e-01
9.880127326611948257e-01
9.900004754984196298e-01
9.844154393539776837e-01
9.828196127764773360e-01
8.092770190433404842e-01
9.932207883321098052e-01
9.873975333427137402e-01
9.910109732577071506e-01
9.831425206713217957e-01
8.724761194431015499e-01
9.908742241178073451e-01
9.910837792865837548e-01
8.546226187518123352e-01
9.043677155682389168e-01
9.933396119317017270e-01
9.923658275056498335e-01
9.518062991312604693e-01
8.224137983856814049e-01
9.908044525545434134e-01
9.916016010291908156e-01
9.916059157120379330e-01
9.908236754142899505e-01
8.941392376042226475e-01
9.817266497081230670e-01
9.771508271699644865e-01
9.926523779301253958e-01
8.438737832930371940e-01
8.980784014367370061e-01
9.915317321246893689e-01
9.915559149571531172e-01
9.798509466459668360e-01
9.175317214166265334e-01
9.915511913148408185e-01
9.907072352797923198e-01
8.635706609624236307e-01
9.901481033812860044e-01
9.116882190224699922e-01
8.867787133895363993e-01
9.924974875627068371e-01
9.690018008255947279e-01
8.506589612911595877e-01
9.912015310509666444e-01
7.987644892398413354e-01
9.835383191716705609e-01
9.820909645276549860e-01
9.834236079125762142e-01
9.921944042332100366e-01
8.375017072729993295e-01
9.894537835048827779e-01
8.460954272640230922e-01
8.104697669505270818e-01
8.536677166168166186e-01
9.909270830591974111e-01
9.381287509201189367e-01
9.792084285878587258e-01
9.910664703733325087e-01
9.920202970088476402e-01
9.924317350730461618e-01
9.931809449167025017e-01
9.927370580531852395e-01
9.906852620766134487e-01
9.724286716580006207e-01
9.913167613667446254e-01
9.913594242529590872e-01
8.795697164708381477e-01
9.905502293863086560e-01
9.323377428695523994e-01
9.732465639119045608e-01
9.913977020356200542e-01
9.794073557189022505e-01
9.917158913457755354e-01
9.907161303017221199e-01
9.867906544199432917e-01
9.488091599296695211e-01
9.931468564417572642e-01
9.935008296301934827e-01
9.743060144551710655e-01
9.900452889073581009e-01
9.750393527500644808e-01
8.289273716181112528e-01
9.788937153410123271e-01
8.529776872832707246e-01
9.714275715574949288e-01
9.897385127228766066e-01
8.777663936034125758e-01
8.287510016614580977e-01
8.351352717208171406e-01
9.905292172264110739e-01
8.123386817842354057e-01
9.006201646527749460e-01
9.299774097451054544e-01
8.520969158597599957e-01
9.806190681474942217e-01
9.905515960255240060e-01
9.859158600216396673e-01
9.841709927627406707e-01
9.927736130041102669e-01
9.911201789212076285e-01
9.907460050977782151e-01
9.416092438148595534e-01
9.916952734933961455e-01
9.906241869287462087e-01
9.879675001456567074e-01
9.140523619762882523e-01
9.905470363211300588e-01
8.856119410487164334e-01
9.876324444297467364e-01
9.815365509015151479e-01
9.457216671704050670e-01
9.719032115480263911e-01
9.094928555717171070e-01
9.820542177184727883e-01
9.912758564511690018e-01
9.200165099186643491e-01
8.712741714517869829e-01
8.393399774851314499e-01
8.657068217588836934e-01
8.738113047136828460e-01
8.528732428973521129e-01
9.921432334225260830e-01
8.802404778714378875e-01
9.790073851900792379e-01
9.677271700329550530e-01
9.918992483416705364e-01
9.901764404319739477e-01
9.313901280980488862e-01
9.923761371180229718e-01
9.883764801502405994e-01
8.756701485652881312e-01
9.892594424594979285e-01
9.900033689455824959e-01
9.903471171169261345e-01
9.826306725504124762e-01
9.879258546801713559e-01
9.905063975105314888e-01
9.926789084935405683e-01
9.905393916793453490e-01
9.910350931251534767e-01
9.492093165990360681e-01
9.875866231820332741e-01
9.095545327931614521e-01
9.906935973849367860e-01
9.711871244771514977e-01
9.925987451486503188e-01
9.935722448684041197e-01
9.800854199124356958e-01
8.291623646808905512e-01
9.909791001559595802e-01
8.841614819642045209e-01
9.846463834731247200e-01
9.915172604307489479e-01
9.917797593174468851e-01
8.008069961158590377e-01
9.925606359204073303e-01
9.708931098036556184e-01
9.752303101761786719e-01
9.935825361184859039e-01
9.906033334261886703e-01
9.757616903005748021e-01
9.832737156562243452e-01
8.786081715906264300e-01
9.893318275615503588e-01
9.930992423481651565e-01
9.929060035462787814e-01
9.895744098618349804e-01
9.902276851155897841e-01
9.928587263120923767e-01
9.917284776965670234e-01
9.556875477291353338e-01
8.695287341425216310e-01
9.305335886201335782e-01
9.914420296219206286e-01
8.381865776743663288e-01
9.909833363919018367e-01
9.908806438181766429e-01
9.915505658452035131e-01
9.913523707297234866e-01
9.934617676433306066e-01
8.899131072474557591e-01
9.936936265385394318e-01
9.684295825973990857e-01
9.829531859213513911e-01
9.823673630077928154e-01
9.095519114281174211e-01
9.905818472825620447e-01
9.910490697446426855e-01
9.195785683101292962e-01
9.855190547172612003e-01
9.924918085818060787e-01
9.929961421012977185e-01
8.935696472475328500e-01
9.833148289762045913e-01
9.914697324352759189e-01
9.850961306749875801e-01
9.907171096448820213e-01
9.862977395873129272e-01
9.859612988793657884e-01
9.920648108544551924e-01
9.866798703361836509e-01
9.477091040024947510e-01
9.127599654800808704e-01
9.664290111536196770e-01
9.694129335098097267e-01
9.621956450265293226e-01
9.949572096133034727e-01
8.928982334734798521e-01
9.337698019634304014e-01
9.910127010216438492e-01
8.357244749123966532e-01
9.914145673948555615e-01
9.922639520667242419e-01
9.107993783155636791e-01
9.161887448850146720e-01
9.762212294078490560e-01
8.788598963645847251e-01
8.760804505664964159e-01
9.863770794203623460e-01
8.304713986817545690e-01
9.884227570807853080e-01
9.912913440948650790e-01
9.860842396057422077e-01
9.950961111769610623e-01
8.305621410860685172e-01
9.872549608017053835e-01
9.466872228503964148e-01
8.894874084883998000e-01
9.904728907058978349e-01
9.891553516043642968e-01
9.942277316738068471e-01
9.936444925538672202e-01
9.855307257092098538e-01
9.910845994350627741e-01
9.910083083411876936e-01
9.916631068784499403e-01
9.731727235787297481e-01
9.768250391199528870e-01
9.906953197752601525e-01
9.885337755425304129e-01
8.610414917621177500e-01
9.907670263263618216e-01
9.805807597507804063e-01
8.485739936113372295e-01
9.902465400242191906e-01
9.907496807044854359e-01
9.207916903822312982e-01
9.029185907126822119e-01
9.904900812337413818e-01
9.903588295193366253e-01
9.892965643556314026e-01
9.906077498915252244e-01
9.758016505819169240e-01
9.906874831007874693e-01
8.525159837147808783e-01
9.816606169272955595e-01
9.810347300596755638e-01
9.889109247915047751e-01
9.635433026452897565e-01
9.895432912745835141e-01
9.913234543722942993e-01
9.788022742872319881e-01
9.925642037442262700e-01
9.879639550783125834e-01
9.862743583731414798e-01
9.899063686792226591e-01
9.919082956929546890e-01
9.838665731957608740e-01
9.920494502697749795e-01
9.716334428190929184e-01
9.872356762112719508e-01
8.528188184723007881e-01
8.531081451318831554e-01
9.909874989345396346e-01
8.725045585481915333e-01
8.553526816354196649e-01
9.921058060822327551e-01
9.933500615739963013e-01
9.927989197483443329e-01
9.922307109601720132e-01
9.823102313120648521e-01
8.236080508338826656e-01
9.856481002257823087e-01
9.620638861823114230e-01
9.921888503976407092e-01
8.896457732220759418e-01
9.743812743608744054e-01
9.852910749481027519e-01
8.993581456927743911e-01
8.108101416756031687e-01
9.940841954720263107e-01
8.444155885291800834e-01
8.654950267298403555e-01
9.507394778107312039e-01
9.932568073139350640e-01
9.760060874053155811e-01
9.909955430343486693e-01
8.259865075989348826e-01
9.930251619974802546e-01
9.917480097896005375e-01
9.039423889234148302e-01
9.197587209658756313e-01
7.995206494883534409e-01
8.567544690327935086e-01
9.812749766269417417e-01
9.845315189116463639e-01
9.115712237060681344e-01
9.850192345056509868e-01
9.852553341624125105e-01
9.914243208710245003e-01
9.906616148012987733e-01
9.851908708871774945e-01
8.440799148813901143e-01
9.929319652107400085e-01
9.912374544471210802e-01
9.913231590807890514e-01
9.742847010503299376e-01
9.186671326825420758e-01
8.937968604454232802e-01
9.860731202325878630e-01
8.562629908112655563e-01
9.710730582471009953e-01
9.829574729451544535e-01
9.748327479610651158e-01
8.490462245561024579e-01
8.604340892035305943e-01
9.288696523706552188e-01
9.851692739459493309e-01
9.269859809372551496e-01
8.620136216441594001e-01
9.913217192091345886e-01
9.866028487123886803e-01
9.798371444876856629e-01
9.913168319574641174e-01
9.822063624819200589e-01
9.900350045189645343e-01
9.924756446406273191e-01
9.792688466921182222e-01
9.759022872392894010e-01
9.921347393719132102e-01
8.061096907265256073e-01
9.903534422327030518e-01
9.031073383348291461e-01
9.929027293691942146e-01
9.885204658241625308e-01
8.659428943416316304e-01
9.797270254242218535e-01
9.923519364495200223e-01
9.966783461883269579e-01
9.908381321811371434e-01
9.764224940113049866e-01
9.877342531409845083e-01
8.326747007381251064e-01
9.901632017634440786e-01
9.914683893291106331e-01
9.943053845892695364e-01
9.919688224399307863e-01
9.104366770987609714e-01
9.200592062519684644e-01
9.914693747856180295e-01
9.814555491392359388e-01
9.004844827201901047e-01
9.909422707938783104e-01
8.265741357878603202e-01
9.822320355099694034e-01
9.921068358277708166e-01
9.807192659708390270e-01
8.462570400758091527e-01
9.922556593265895453e-01
8.858807626593117046e-01
9.508406627879002482e-01
9.384013293356653351e-01
9.895671959454739319e-01
9.862325138356461407e-01
9.893096745772956835e-01
9.250158166998190268e-01
9.932679768375662910e-01
9.302310635180111031e-01
9.882609332310601236e-01
8.610133564826202290e-01
9.913396883858632824e-01
9.912306369566120656e-01
9.917399106520284890e-01
8.088961761297148723e-01
9.921362162346823999e-01
8.152733700471757050e-01
8.499613331507916980e-01
9.866631220145565262e-01
9.862577355373303156e-01
9.917781093843474061e-01
9.922457783166971357e-01
9.832934219618463256e-01
8.763474906837940281e-01
9.925302341403494655e-01
8.718037299717461552e-01
9.663957182582465499e-01
9.868943831521702625e-01
8.777150092417506100e-01
9.416684258012514297e-01
9.921006991142994336e-01
9.351273595943532246e-01
9.840432675805202978e-01
9.784770320151665590e-01
9.021599599739530406e-01
9.915040998205372214e-01
9.878017850541627176e-01
9.873927636149847364e-01
9.829733584458670848e-01
9.916860000271046083e-01
9.911902025610931366e-01
9.801824577089937041e-01
9.932996546867466359e-01
9.942921680630862902e-01
9.872417917889031447e-01
9.909488398634100914e-01
9.912654714227302488e-01
9.918582020179861347e-01
8.669830014342418956e-01
9.919926554156300869e-01
9.922859919032609444e-01
9.909736641574306004e-01
9.844606959148406444e-01
9.004001204325734475e-01
8.887984668885996475e-01
9.788484479866269572e-01
8.849471390914972480e-01
9.771636725187642369e-01
8.267957848547331512e-01
8.754652210208739849e-01
9.815152618919800176e-01
8.861003039151189586e-01
9.918758342971952802e-01
9.936021679127408079e-01
9.928706408967888919e-01
9.918087680585612187e-01
9.933265638865247382e-01
9.912746122427638085e-01
9.917492772683319524e-01
9.918905267648420176e-01
9.905611105796603422e-01
9.293819858429387404e-01
9.880297737938317226e-01
9.940604436258797527e-01
8.634617971161808736e-01
8.756275776392727916e-01
9.930126917911124007e-01
9.693572280536932873e-01
7.945786993174892565e-01
9.079654097871122653e-01
9.474517342737388548e-01
8.532399969081385649e-01
9.907796265415012016e-01
8.065985163893901744e-01
8.521937864979580723e-01
9.908681541724683184e-01
9.910167394340076985e-01
9.976079295805745373e-01
9.801206650833893530e-01
9.821105786246135949e-01
8.488001982895871933e-01
9.920503584604799530e-01
8.838215888604229464e-01
9.896105478253498511e-01
9.859117107079532483e-01
9.923927941251319274e-01
8.669956806453611442e-01
9.910965101899453789e-01
9.013089280650723456e-01
9.692411854731618481e-01
9.918027987472118889e-01
7.896323950406214376e-01
9.915828696560715638e-01
9.923375498054619603e-01
9.865188296724675121e-01
8.340649580311123579e-01
9.916842879694037771e-01
9.924014886278729186e-01
9.919627757542455182e-01
9.891470892169325069e-01
9.908412070110036440e-01
9.506935713051223313e-01
9.911236730614444435e-01
9.926012729635954601e-01
8.566897630972181155e-01
8.487002557823921656e-01
9.918986506474083420e-01
9.903626589979847017e-01
9.925673543000528287e-01
8.971563031736515814e-01
9.063654263647276110e-01
7.742864085888329084e-01
9.810963558657027628e-01
9.914920972444649649e-01
9.911751387812582914e-01
9.797422410627201206e-01
9.911853052527050956e-01
9.886883630949530044e-01
8.216902769363764181e-01
9.805906882850042861e-01
9.907214425579222716e-01
9.153672434648895129e-01
9.775506006219916166e-01
9.888965173176299528e-01
9.888350688180462811e-01
9.896480410198328359e-01
9.814074548205896642e-01
8.826457618153347173e-01
9.830111778853221072e-01
7.708287102764568299e-01
9.837714090863216576e-01
9.891614386652117785e-01
8.712576027420783076e-01
8.552819721746066639e-01
8.521578517877416159e-01
9.940700492153212720e-01
9.808516694517267487e-01
9.824687679704889876e-01
9.832875200625271761e-01
9.918745049976960271e-01
9.928714272183960521e-01
9.888353218777615750e-01
9.918801027539948523e-01
9.923012718806420995e-01
9.916141048535087599e-01
9.906357971564959675e-01
9.915359569927909567e-01
9.904993132028543368e-01
9.841574226061057251e-01
9.920178096382340494e-01
9.079331066256958183e-01
7.500646890856040860e-01
9.829184054917238234e-01
9.906567140652167147e-01
8.924786493179499569e-01
9.905354582521589402e-01
8.263389026375882462e-01
9.863783521377543773e-01
8.842413334219518806e-01
9.912827627794774665e-01
9.835788290188963723e-01
9.919737877157351891e-01
9.743660312078397112e-01
9.722593251151377958e-01
9.924591846059226397e-01
8.967354247798833278e-01
9.837795465758785163e-01
9.805177567955067897e-01
9.822940393305568119e-01
9.768892003471062457e-01
9.938750473663129359e-01
9.927801112541460027e-01
9.835517997273152124e-01
9.909017562559517822e-01
9.916179187994967892e-01
8.537851685554109782e-01
8.948323307560885898e-01
9.588178229172302780e-01
9.911556197985317285e-01
9.922810281185033832e-01
9.907758249475702161e-01
8.950541590601859276e-01
9.911683310446758322e-01
8.843821117136653198e-01
9.818181306180846502e-01
9.847173454224911193e-01
8.332151446423606833e-01
9.913356329980589354e-01
9.704411097156102617e-01
8.211248649262381516e-01
9.915130392446860341e-01
9.908307684082927613e-01
9.929347162826698270e-01
9.789518304839637253e-01
8.582742452205148753e-01
7.940496507466112686e-01
8.998943796375951099e-01
9.883442404988201924e-01
9.914945479646622983e-01
9.720260530830693302e-01
9.721992850447278567e-01
9.914711692686806188e-01
8.380759245659600287e-01
9.906496190342575225e-01
9.885539932362820137e-01
9.859084019551738187e-01
9.916014801535268930e-01
8.791113951952310712e-01
8.698668382358502038e-01
9.918412139140366790e-01
8.883872257744782619e-01
9.940640238118485517e-01
9.920409891928775314e-01
9.917413699774323410e-01
8.948592498129855910e-01
9.932041702957173923e-01
9.941629113493063441e-01
8.420332256429202689e-01
9.895563829616228491e-01
9.919011531788585190e-01
9.818778382196621246e-01
8.129539763695867727e-01
9.931964600109002284e-01
8.258588766312467966e-01
9.931029821105343824e-01
9.811081681625229978e-01
9.860347195232965767e-01
7.919190360452170729e-01
9.730623714889663489e-01
9.912589610001412144e-01
9.914831409052980993e-01
9.849412901703492595e-01
9.921955851301574869e-01
9.909780618628615256e-01
9.940329664336884363e-01
9.285831584980824838e-01
8.709471906889725279e-01
8.950604502832881781e-01
8.874304986251634331e-01
9.905242569668251118e-01
9.773943136311832314e-01
9.907751362827867947e-01
9.908912015286396313e-01
9.779909614949939822e-01
9.876684370225202736e-01
9.835376356345366666e-01
9.926595024324847971e-01
9.491356758601960930e-01
9.869136553671220558e-01
9.938524345772518087e-01
9.940565192347347034e-01
9.929944404394449586e-01
9.929542082044465756e-01
8.737987140504648309e-01
9.530974222278157937e-01
9.916425188498727561e-01
9.785465647158458902e-01
9.911912352454860242e-01
9.738841425197416468e-01
9.941921193343350449e-01
9.772238161411548329e-01
9.914013090392852501e-01
8.440813545810600393e-01
9.908119510022519449e-01
9.917532500413672736e-01
9.865126329650905079e-01
9.912703506401263631e-01
9.864165791265162575e-01
8.284343742590574156e-01
9.912182318565985195e-01
9.909997533627863397e-01
8.952845911361138054e-01
9.867483508667587166e-01
9.856640055780209186e-01
9.937933918935637490e-01
9.923154031997558633e-01
9.760211796308367882e-01
9.287146701606755483e-01
9.920097029879887396e-01
9.822589844948821369e-01
9.375166151985202534e-01
9.503194023900327636e-01
9.763036632853308028e-01
8.897994016153082386e-01
9.927395107945369279e-01
8.769849574727950348e-01
8.972440393858905905e-01
8.810901767603512846e-01
9.719756599762919835e-01
9.906809464460120118e-01
9.839285230537690996e-01
9.824763234221433050e-01
9.926302899898979959e-01
9.908926682580190270e-01
9.851001455489861725e-01
9.616437028406611409e-01
9.929300596032734072e-01
9.882544704322758777e-01
9.893194132998766044e-01
9.800656908109997012e-01
9.915692272536753560e-01
9.907228447307671049e-01
9.876374308935604862e-01
8.935624688236888380e-01
9.910845588636997272e-01
9.823671938764684253e-01
9.925528432240974253e-01
9.909445714522377990e-01
9.480836215196493111e-01
9.682206722797201959e-01
9.918401991603874590e-01
9.923947400219402804e-01
9.912698649585117705e-01
8.720407230763895789e-01
9.759348025640087743e-01
9.874747696653244367e-01
9.885111694800965410e-01
9.908269596126060286e-01
9.932972204617046552e-01
8.596979461847594761e-01
9.912086288557346858e-01
9.854324548087086688e-01
9.907353376498810871e-01
9.909065627164741485e-01
9.912993880390585932e-01
8.915403923196891789e-01
9.910933953254946749e-01
9.074939549025012875e-01
9.923828523507480792e-01
9.906227763897617056e-01
9.746624235758075683e-01
9.855657839388677344e-01
9.914777728096665355e-01
9.465942437425143297e-01
9.270895491083943618e-01
9.914808025974511940e-01
8.164381479685760556e-01
8.573669528236554926e-01
9.910513500897002448e-01
9.882408598136590561e-01
9.918883673639167231e-01
9.769487662004361361e-01
9.929008754632575595e-01
9.917174776155496252e-01
9.749897856418198172e-01
9.788993105359521385e-01
9.905686681589067621e-01
9.901350481436228534e-01
9.796113721712076394e-01
9.878193932334732308e-01
9.908781355385353207e-01
9.919193246138268139e-01
9.950591230386361952e-01
9.693762313725092783e-01
9.342284104866515060e-01
9.875185415733507277e-01
9.916820514331301517e-01
9.919002169041482020e-01
9.758365518429373831e-01
9.851929308293919663e-01
9.757560614435443203e-01
9.712574444090871228e-01
9.872726162956927398e-01
9.791467393985319179e-01
9.675175041095936956e-01
9.327907283298667585e-01
9.704898034161040243e-01
8.080739541379583502e-01
9.925902479199899542e-01
9.906830280767839891e-01
9.906246595974477209e-01
9.792668348411392998e-01
9.734091805928495322e-01
9.910331905576640343e-01
9.919748450007471741e-01
7.773104076942938256e-01
9.882382030793489536e-01
9.549492320335499773e-01
9.921230328951206046e-01
9.831242224260718920e-01
9.503560675738685903e-01
9.844880137232712158e-01
9.815367548259914532e-01
9.918965799205147205e-01
9.890118665016153221e-01
9.911688665126416886e-01
9.902749792577740795e-01
9.904132347681169346e-01
9.911463616508839891e-01
9.907863711572374443e-01
9.839755499493774149e-01
9.794019241843658907e-01
8.393061813129953919e-01
9.569444187270794711e-01
9.916553594202890398e-01
9.904488378499577417e-01
8.587818597173240143e-01
9.918158730055247618e-01
9.919273859966348805e-01
8.215890742754711207e-01
9.846015586383144447e-01
9.918030242282510622e-01
9.306791546856270081e-01
9.769959931378969786e-01
9.933105395640289270e-01
8.301747643416108602e-01
9.921444584292478108e-01
9.727912730271088826e-01
9.894906733630225437e-01
9.905427179073718058e-01
9.924128665929944360e-01
9.683131513705300897e-01
9.915749033677626612e-01
9.783002679904220233e-01
8.448755367390553550e-01
9.915564859802710185e-01
9.913265560515011066e-01
9.914081690493704579e-01
9.905068553935986175e-01
9.905044117132723036e-01
8.526361410706999600e-01
9.237424642740658109e-01
8.792277662067297106e-01
9.869286779879119509e-01
9.790211722980206588e-01
9.784126073391031797e-01
9.907355955976460127e-01
9.875572540303002578e-01
9.813802213289545273e-01
9.810862015731084407e-01
9.870081394177606660e-01
9.870429642611907584e-01
9.922627432526034408e-01
9.935236361807578964e-01
9.915247528152720813e-01
8.676217315948424602e-01
9.919268253138222580e-01
9.820700032944719160e-01
9.909976349704693321e-01
9.887939074814855456e-01
9.912520791478053317e-01
9.796382985794115372e-01
9.807969571154339095e-01
9.933866409173210954e-01
8.873355403632032790e-01
9.920605877445158871e-01
9.136879119551487571e-01
9.913311701617827376e-01
9.924741084059580665e-01
9.864658462256710170e-01
9.533856502900334151e-01
8.574608797493336043e-01
9.907935050790019904e-01
9.844082459696023024e-01
9.908183300535926552e-01
9.906068795564897389e-01
9.861177804712554229e-01
7.759889860443536236e-01
8.933023986367831792e-01
9.923537173898888675e-01
9.257377901108967411e-01
9.921664441392574751e-01
9.833574108127474123e-01
9.770566630344383885e-01
8.709519693516712957e-01
9.915237883054646151e-01
9.905897843001606473e-01
9.736896830154827542e-01
9.824181528806757990e-01
8.213077546821845321e-01
9.927236253297259116e-01
9.908499255072326095e-01
9.906759707806962467e-01
9.586877498419884569e-01
9.766465444733505308e-01
9.794405144318796275e-01
8.940602966294440845e-01
9.755174720862684890e-01
9.845176555520253059e-01
8.672694631845617730e-01
9.924245528753928847e-01
9.583782946981913575e-01
9.913970922690893417e-01
9.873507190899036834e-01
9.898844962247830281e-01
9.879042866105737231e-01
9.898955493516581328e-01
8.780073870656642798e-01
9.935803134778152801e-01
9.910527256129276763e-01
9.874427805797589830e-01
9.811280738748801022e-01
8.775427471202934537e-01
9.799037611472724008e-01
9.939931607891190346e-01
9.907662223350953701e-01
9.722913011206507639e-01
8.286636204972775976e-01
8.574044028176420751e-01
9.422364940278940004e-01
9.919740548758401166e-01
9.855310713513966148e-01
9.912837134293959185e-01
9.926051931233318415e-01
9.794218413867459283e-01
8.365251263217871047e-01
9.896771366559894423e-01
9.052060723039596635e-01
9.826919749002697158e-01
9.909851807774496812e-01
9.067532245760772103e-01
9.911311788068517536e-01
9.907035330756402969e-01
9.741164850478485349e-01
9.917104941287929742e-01
8.670564089057624102e-01
9.743212230566814513e-01
9.875864746172019482e-01
9.739192599378061477e-01
9.771359825661457554e-01
8.346459509787527153e-01
8.614787943255433067e-01
9.816581044555736657e-01
9.704456300569086480e-01
9.927728940499671584e-01
9.929151416414242481e-01
9.814685286788483731e-01
9.716538717388860658e-01
9.352501855094632610e-01
9.796984701775772741e-01
9.911001257175028334e-01
9.906257943523872900e-01
9.926410011589980043e-01
9.795851525098813184e-01
9.910843319437937504e-01
9.765768294004255612e-01
8.517544813544439819e-01
9.878660337163228666e-01
9.914700666541540475e-01
8.366491561585542858e-01
8.796957217243007721e-01
9.907995538073635089e-01
8.430857657027286400e-01
9.884156356246254216e-01
8.676451163863807547e-01
9.327003763817208748e-01
8.058041536405007310e-01
9.852746558016017842e-01
9.868643007732160743e-01
8.156709043002560167e-01
9.927612039330143689e-01
9.579081965205753502e-01
8.537091817559063767e-01
8.168717120626066697e-01
9.792654941811054226e-01
9.920146159321231449e-01
9.736767452831022185e-01
9.706710462252196026e-01
7.912675072157673295e-01
9.213717748780658745e-01
9.908149060759914306e-01
9.932447379228055429e-01
9.881699574888971327e-01
8.981999144758864295e-01
9.459117283079880867e-01
8.841735252554353552e-01
9.899727758923341225e-01
8.688019205973546155e-01
9.933292161597667702e-01
9.914541955847168131e-01
9.823904159053669094e-01
9.908892096879808875e-01
9.924754108723716772e-01
9.792531156267215708e-01
9.928649999493238676e-01
7.891675064275279761e-01
8.832398610851335263e-01
8.016532833167704375e-01
9.921453538984228437e-01
9.814136654136087490e-01
9.557684182333203715e-01
9.920828404149975022e-01
9.770003821929820198e-01
9.809668594799577646e-01
9.921641426128845476e-01
9.869994265207568951e-01
9.917234591205085215e-01
9.910521190757938248e-01
9.862995097288755897e-01
9.829331487370246423e-01
9.920079466224075437e-01
8.497971323250891329e-01
9.925150666004177724e-01
9.842602628625036765e-01
9.756309224766525068e-01
9.736823636838688456e-01
9.925338767198166323e-01
9.231825589326967396e-01
9.927509449602877067e-01
8.356602249297232499e-01
9.907601851579342922e-01
9.521806309243987521e-01
8.815735912431790222e-01
9.770589665405117197e-01
9.807129053041883093e-01
9.906790562221265972e-01
9.842656905352723529e-01
9.925496386162465656e-01
8.654237776066654453e-01
9.382250327386421063e-01
9.919619409596367454e-01
9.843360815038938449e-01
9.787562564839463741e-01
9.862521238577873772e-01
8.646626042308868110e-01
9.934554866768057213e-01
7.827503128110206987e-01
9.880845763334397125e-01
9.913320005446651928e-01
8.985047917714510390e-01
9.910912022105301533e-01
9.658346104871713411e-01
9.930103584695353369e-01
8.761381158427004046e-01
9.923073467523993996e-01
9.934200801268112668e-01
8.383466878318612814e-01
9.789919714663424255e-01
8.797092406849252866e-01
9.798528706771167940e-01
9.826714210061532340e-01
8.770202908191850888e-01
8.842535384112584218e-01
9.911953607228369822e-01
9.919627268840933709e-01
9.669727075954652751e-01
9.930494686682772576e-01
9.912503348902577116e-01
9.940456006822888657e-01
9.934754423005210944e-01
9.918848334245626841e-01
9.914599863736315299e-01
9.921777770867467039e-01
9.752729179249620683e-01
9.909325080483282200e-01
8.405672554882570591e-01
9.906550272509183630e-01
9.918190725552387121e-01
9.917178480524663220e-01
9.919394896726515531e-01
9.715020887547397566e-01
9.708370474633241098e-01
9.926954602957959173e-01
8.046825107537836086e-01
9.729825287551894242e-01
9.030781355515936637e-01
9.868751626830278845e-01
9.923200635618993903e-01
9.201515966373446931e-01
8.019970900195703134e-01
9.838749091423718562e-01
8.293820040257713355e-01
9.824093480072699780e-01
9.798162467191522396e-01
8.606849998259206158e-01
9.911630514065937758e-01
9.828616820964707346e-01
9.823160459530837496e-01
8.909198986036445111e-01
9.840190642979350644e-01
7.567301145833080778e-01
9.925384520583105941e-01
9.917326360770376548e-01
9.029553301833371792e-01
9.845875301075414088e-01
9.814521928771376968e-01
9.919705992349316936e-01
8.329698538350182035e-01
8.665515158701868614e-01
9.929507421851999638e-01
9.534091153247253869e-01
9.343802975136679123e-01
9.159874552844260442e-01
9.896969458949761433e-01
8.697253032222970193e-01
8.271016750309898580e-01
9.823876217068983063e-01
9.910782315305434187e-01
9.908832246251143561e-01
9.827268198554492962e-01
9.818857991872796953e-01
9.915232423274851215e-01
8.276831401742725802e-01
9.360381824722304733e-01
9.878609010047471051e-01
9.910872190649309132e-01
9.905834258040412399e-01
9.380855639556641146e-01
9.931030130361726549e-01
9.736747776386704967e-01
9.896400477591950073e-01
9.908972843749968007e-01
9.907280060806527011e-01
9.905470018335603699e-01
9.923936750254525041e-01
9.813713672616679595e-01
9.928823149913779122e-01
8.647536407294554861e-01
9.918700448734414366e-01
9.920164317058194348e-01
8.575957641041014323e-01
9.928131090010636761e-01
9.887692024037948446e-01
9.873870922837275632e-01
9.865531776511230477e-01
7.933905605834435937e-01
9.932911686741079382e-01
9.786336791014422776e-01
8.734201613713947765e-01
9.663361126363432252e-01
8.550073000605274975e-01
8.346582818059138376e-01
9.918951377117098955e-01
8.935749860242141462e-01
8.376466997927122238e-01
9.881727088182585828e-01
9.910291206265436914e-01
8.703440510354331083e-01
9.868839805260347653e-01
9.826240624854080119e-01
9.924353713849549674e-01
9.839259837880777182e-01
9.912019655412105390e-01
8.198726852506011964e-01
8.421680250785164024e-01
8.809667402589883567e-01
7.560452758558573461e-01
9.910934930881540872e-01
9.911706530689129435e-01
9.910606480045178746e-01
8.657788415778178148e-01
9.785220927389032264e-01
9.187151699537202676e-01
8.608084287964425929e-01
9.915560756572001644e-01
9.807661750878693407e-01
8.229860936789761272e-01
9.921333736127631031e-01
9.817895975811853360e-01
9.910295629720893285e-01
8.265284065451556916e-01
9.935671012073756803e-01
9.571918496496689688e-01
9.900026646155862808e-01
9.905157865398822592e-01
9.909256133385028198e-01
8.821265060586103157e-01
8.821508317597157589e-01
9.723291532777574853e-01
8.673892752309424470e-01
9.791091368055936384e-01
9.908934372719631067e-01
9.919877330465287635e-01
9.837850151437828039e-01
9.814744562309787312e-01
8.897642800193676926e-01
9.841735681953649451e-01
9.671581835844845765e-01
9.919248351913829698e-01
9.913403906094387930e-01
9.732521189534579786e-01
9.852143769253188799e-01
8.174876770347186961e-01
9.781318994549650370e-01
9.924965861771963826e-01
9.827771799960567378e-01
9.797801089947530961e-01
9.932251359010991765e-01
9.913664347029618185e-01
9.886759303005486776e-01
9.884562766919776644e-01
9.909141188006244105e-01
8.727889505254259328e-01
9.892366691458280847e-01
9.798556816297947503e-01
8.354465176774301671e-01
8.487011296536163263e-01
9.910073320293489862e-01
9.782304649563566823e-01
9.911666447358354892e-01
8.802694835790345618e-01
9.904679389934663014e-01
8.416267672769435215e-01
9.908525100645196870e-01
9.905532558613873162e-01
9.104525268361729484e-01
9.877452176423610064e-01
9.887213962376689702e-01
9.819924581536038088e-01
8.568906891474230569e-01
8.847034647355166426e-01
9.925717632684409875e-01
8.963417531565662788e-01
9.908472710516305071e-01
9.779792447845108150e-01
9.854213269349585413e-01
9.888131474541526078e-01
9.911668162878795041e-01
9.909005110795825466e-01
9.909329017657363403e-01
9.924392941525320699e-01
9.758208174254661138e-01
9.797166008590145747e-01
9.867201016462944230e-01
9.816858459577030294e-01
8.432043325574545278e-01
9.865283634735351193e-01
9.432471681078261616e-01
9.917437465849781031e-01
9.877505914953815802e-01
9.736711012302911028e-01
9.926015536877196288e-01
9.932122634030340347e-01
9.855660013391733809e-01
9.915726689340176314e-01
9.895941974997949364e-01
9.917355453322057590e-01
9.858867179111838741e-01
9.921636698196633075e-01
9.908675141615788107e-01
9.046890389894322038e-01
9.855698004174632265e-01
9.883835360132001702e-01
9.826259439729935208e-01
9.921442101312114570e-01
9.904062592116285035e-01
9.924760268142829300e-01
9.916483720001801894e-01
9.813826816176111079e-01
9.912624805681284901e-01
9.761512858317132890e-01
9.914958180166445478e-01
9.907482439975890953e-01
9.843363699116031151e-01
9.920140242150152776e-01
8.798579840575410094e-01
9.930371743577313115e-01
9.919754485258723831e-01
9.912222693642092075e-01
8.948055082209755984e-01
9.924733031173035291e-01
9.919466625832229489e-01
9.916768266958173594e-01
9.913186480493652031e-01
9.157756563859094090e-01
9.939764048618066061e-01
9.801686376172802362e-01
9.763443125808193290e-01
9.904328765690120218e-01
8.821486481263919321e-01
9.919137697591483560e-01
8.512463271747732207e-01
9.921424102128283407e-01
9.904949998139016554e-01
8.912256477142928013e-01
9.902672733527522198e-01
9.890920502547698723e-01
9.782957796512893323e-01
9.914011143864953635e-01
9.901742579128745003e-01
9.954610405888512092e-01
9.899342066212961644e-01
9.550938391651846437e-01
9.933417326214194487e-01
9.889382618237088085e-01
9.929748516756631282e-01
9.860794433630558631e-01
8.875460713262101065e-01
9.890098404711906710e-01
9.911402065997167998e-01
9.902616021672990820e-01
9.928666676427412296e-01
9.909259602714171056e-01
8.572233583130554058e-01
9.748723898656610487e-01
8.607298012933899400e-01
9.918282349146160248e-01
9.932495226422204393e-01
9.910521049684680728e-01
9.819882248183136042e-01
9.920389939592627604e-01
8.837032912912609062e-01
9.759254181475927048e-01
9.907844310919295960e-01
9.915101005686483004e-01
8.942868231061110729e-01
8.915053530538592508e-01
9.377960387372187290e-01
9.192614125911747758e-01
9.917855298616471416e-01
9.341467463507520108e-01
9.923265079271028632e-01
9.884985815223619188e-01
9.848944323276772606e-01
9.818757511469771160e-01
9.921752825678361587e-01
9.781055352021583715e-01
9.843758337601427044e-01
8.426843396910974615e-01
8.527569924615495678e-01
9.918090717072584050e-01
9.856787371987398849e-01
8.470513945164774849e-01
9.750631148474885324e-01
9.914553721329208980e-01
9.758284474242551187e-01
9.849748611006886589e-01
9.322434829205762385e-01
9.479892994650047644e-01
9.918147735484101890e-01
9.708483899616665580e-01
9.930294856559204186e-01
9.913793214268117326e-01
9.919342501556531744e-01
9.925553272647744674e-01
8.790990459369216747e-01
9.534034710153470593e-01
9.833340647642708765e-01
8.477283930100343312e-01
9.927405852538955244e-01
9.912222985487634253e-01
8.540668227280251434e-01
9.939236006183644889e-01
8.710418142273658182e-01
9.730493562340865044e-01
9.870151221730234514e-01
9.908282170133269062e-01
9.905749535134393824e-01
9.912221859003326196e-01
9.759424090157517995e-01
9.910364513000745612e-01
9.855313642835883403e-01
9.136331362754755991e-01
9.920176327812119110e-01
9.909707778907956843e-01
8.345861428231600154e-01
8.931872031858120176e-01
9.784868414101269840e-01
9.919321246080816668e-01
8.733223332313876375e-01
9.913359574281307429e-01
9.928996435662231779e-01
9.879545953837004513e-01
9.869385266621036878e-01
9.900290951051786692e-01
9.893211421854646304e-01
9.787161057876819781e-01
9.872095120719988071e-01
9.721898388871305086e-01
9.736476654143950693e-01
9.826503433416984290e-01
9.940345200232753031e-01
9.918846454132055346e-01
9.922285118299845053e-01
9.905095811113914239e-01
9.907080353291360941e-01
8.111269836919676735e-01
9.910285976141610664e-01
9.064918116105942225e-01
9.894155994053814851e-01
8.926415051776156462e-01
9.886158026007663135e-01
9.926596631889661460e-01
9.912741847869885881e-01
9.923632482887038142e-01
9.931424223731813994e-01
9.905181059310153024e-01
9.910662219777155446e-01
8.700985453154493898e-01
9.917189510894590665e-01
9.911003321090929852e-01
7.871906081446965464e-01
8.153959559076776609e-01
9.919451478148209045e-01
9.899246685985357841e-01
9.846800985025009334e-01
9.927754228934095870e-01
9.921212496273273951e-01
9.906898898155063193e-01
9.771706994483333464e-01
9.922690303471012330e-01
9.848975203449963356e-01
8.533947040365010839e-01
8.800378531040619068e-01
9.941727240955074985e-01
8.385808436331855242e-01
8.470283595044431069e-01
9.528597044404907290e-01
9.916732083245788365e-01
8.671297268419223547e-01
9.924327579248185538e-01
9.915503079179425194e-01
9.397238373128323774e-01
9.771853689622372885e-01
9.389206902998114002e-01
9.929997591254612344e-01
9.889628558834457905e-01
9.981136114253469360e-01
8.971911756864836551e-01
9.820196596311335790e-01
9.884713120887584914e-01
9.763373851395508174e-01
9.863368142464098431e-01
8.620800181681937957e-01
9.915984429139699241e-01
9.142582227472921819e-01
8.511762815347561073e-01
8.151785185392642630e-01
8.821698086110232317e-01
9.840503625755158135e-01
9.928364534711473510e-01
9.906363545257033110e-01
9.800686311828721298e-01
8.393140320899140638e-01
9.910051691171505306e-01
8.146761862627729389e-01
9.363025968230773710e-01
9.911385335936262475e-01
8.477486021726170495e-01
9.835474878869533422e-01
9.928575125583505301e-01
9.913591098641673094e-01
9.905942271644153641e-01
9.825109519780346190e-01
9.533645501746239592e-01
9.925096582285530822e-01
9.822871476026772131e-01
9.852961106387803092e-01
8.327228234282534336e-01
9.923744317916054491e-01
9.871798813189514021e-01
8.527113062376018293e-01
9.927038141319430853e-01
9.856905804325535314e-01
9.913566491321820218e-01
9.905236689457492805e-01
8.857987407127461132e-01
9.811815465442499384e-01
8.445282920702410490e-01
9.908629621274532839e-01
9.743675839718451970e-01
9.782563935285026879e-01
9.860644050063996913e-01
9.919593355958475911e-01
9.737272104861020017e-01
8.968262380239374609e-01
8.585378707329397452e-01
9.906614716310382374e-01
9.749083451166036252e-01
9.918722507269694955e-01
9.505012702235113853e-01
9.908587879933583586e-01
9.936663823924538619e-01
9.796462448234564135e-01
9.030336401443752603e-01
9.282505029957444087e-01
9.907510023717017722e-01
9.717181227394667831e-01
9.198204408020733691e-01
9.750528889862237758e-01
7.852186633747322286e-01
8.637152911905120467e-01
9.899655659289902099e-01
9.920604310094174316e-01
9.915348012639256803e-01
9.831346531903546460e-01
8.551523866597470214e-01
9.817052836808085603e-01
9.674425219674960275e-01
8.692733371795676733e-01
9.897355102963311113e-01
9.914383826871390193e-01
9.907981133690793030e-01
9.918234670385883689e-01
9.866579530806441900e-01
8.598436631886106074e-01
9.357424695581805230e-01
9.804218048505846106e-01
9.850877220755721586e-01
9.905069758893388920e-01
9.826698057198743896e-01
9.780012100310245815e-01
9.830103086126812384e-01
8.670596896656742603e-01
9.862941090808425848e-01
9.910276331370383440e-01
9.696192495068476358e-01
8.369478793282136841e-01
9.788611267394343729e-01
9.912601493231295580e-01
9.931913130117937527e-01
9.932101430600741576e-01
8.129109575249255926e-01
9.856700212373975534e-01
9.905889570422192758e-01
9.828960964786622734e-01
9.926074940837356086e-01
8.565791088530182451e-01
8.009946427584757611e-01
9.795887764432035238e-01
9.792283226332527679e-01
9.911053927782950135e-01
8.695463606931438383e-01
9.163324528383400835e-01
8.817837424167452864e-01
9.919601685033674343e-01
9.884986165820666137e-01
9.932482293314127686e-01
9.311572427748753267e-01
9.904814388525209345e-01
9.417688335860827653e-01
7.824396110338904808e-01
8.843635193902287250e-01
9.934973347387398013e-01
9.907832607724169627e-01
8.910294725044186626e-01
8.908863860842697324e-01
9.915660207575794916e-01
8.325685380662888324e-01
9.921615030778626609e-01
9.907531899214531146e-01
9.900471590352653006e-01
9.919560908269772215e-01
9.797080060492896481e-01
9.853011972189229528e-01
9.075521502489029002e-01
9.912598752168773064e-01
9.915034428044368076e-01
8.497289533103263848e-01
9.896695312153679369e-01
9.882506652324897223e-01
9.898898094020752714e-01
9.831069628949447026e-01
9.882061678574586283e-01
9.766708713156108113e-01
9.921411224826989228e-01
9.904195741012095100e-01
9.730006514482285596e-01
9.740668433572510221e-01
9.918356455799373084e-01
8.195593994400124371e-01
9.837016402320611919e-01
9.922280443135158556e-01
9.729654243480473363e-01
9.928940464512346908e-01
8.923863127492812630e-01
9.811788388216103884e-01
9.861384637960349808e-01
8.418231121957171492e-01
8.191096671573678822e-01
9.823676159722412038e-01
9.865398999309927808e-01
8.207074470521149578e-01
9.861111548541607874e-01
8.981174536657171581e-01
9.874691323669394505e-01
9.910026059645704599e-01
9.909353885979539367e-01
9.586756776941340874e-01
9.850582495544498718e-01
9.151191987588890298e-01
9.826909223614453959e-01
8.503423001138429305e-01
9.840050073928173768e-01
9.462061363548447401e-01
9.882845224380110150e-01
9.914095959910252942e-01
9.909112656039197331e-01
9.264814440921178562e-01
8.092214269874636878e-01
9.918300182911669038e-01
9.702999601501752780e-01
9.875568951690835151e-01
9.846324002212770710e-01
9.933026072709711940e-01
9.792991095876160124e-01
9.790779677489496180e-01
9.920916460987312391e-01
9.662628288220068695e-01
8.554276667953710778e-01
9.810559651324267660e-01
9.905330234805685974e-01
9.941477018674094168e-01
9.197712018652868249e-01
9.855526312540625611e-01
9.851232618764302895e-01
9.906292381974081129e-01
9.794547982596401026e-01
9.801358987720858451e-01
9.713083064741488970e-01
8.689537259133737201e-01
9.912554567446345555e-01
8.478334992802500913e-01
9.918952644257467144e-01
9.859527075461257395e-01
8.716299885571431316e-01
9.927878421053231150e-01
7.832193908085013367e-01
9.909907921269380804e-01
9.908440073213699018e-01
9.907676012477795169e-01
7.902277805064652494e-01
8.623491747068789959e-01
9.794623070353302152e-01
9.925270470526843525e-01
9.846357673064097815e-01
9.762760678721008611e-01
9.902260162213721850e-01
9.905912092079397491e-01
8.725740768837433325e-01
9.855067063354632229e-01
9.690325430885364799e-01
9.888783329642880648e-01
8.754551161068399034e-01
9.918669879395017874e-01
8.613288548957596102e-01
9.773233798494688207e-01
8.488164520605300245e-01
9.922300143120954541e-01
9.692796212882864859e-01
8.097772146937636251e-01
9.570679422187855501e-01
9.860599870325675864e-01
9.227206147568922656e-01
9.237252887149686176e-01
8.772544846680784270e-01
9.906566149791412590e-01
9.893449597234216242e-01
9.926679559149066412e-01
9.778382303610367865e-01
9.546323249997658023e-01
9.867255813018591670e-01
9.928703525525823803e-01
9.049121643657827008e-01
9.934323977785246562e-01
9.758192071133148238e-01
9.705999656135679832e-01
9.916088963205115236e-01
9.804812673710594506e-01
7.796501699970478372e-01
9.930337747394126779e-01
9.930394055129747599e-01
9.924849635755785826e-01
9.909618468814137549e-01
9.915905308393457851e-01
8.240749789213782650e-01
8.025308933482848683e-01
9.906048410751699951e-01
9.909375407857502482e-01
9.634653833529491784e-01
9.662570924216148383e-01
9.884427781966966808e-01
8.367458396357315698e-01
9.934112668408057178e-01
9.931743138871242937e-01
9.269979363075251388e-01
8.370328136053707402e-01
9.768187300686483887e-01
8.055578689622197031e-01
9.914149973506937163e-01
9.382001709393086308e-01
7.763272653977876248e-01
9.926357540290589032e-01
9.913991048749122292e-01
8.534558048169105238e-01
9.922437904575596157e-01
9.905025015364189445e-01
9.753879759470132083e-01
9.895162756296562723e-01
9.912139376307929073e-01
9.928384168124090303e-01
9.432809514293077902e-01
9.886982511174409183e-01
9.925525987806216310e-01
9.877532095591597949e-01
9.921467955648292092e-01
9.767724931772059360e-01
9.893392990363101269e-01
8.546164298290481742e-01
9.794320328400075715e-01
7.986782943238338595e-01
9.921045959997991659e-01
9.613576046116601992e-01
9.860480976065678638e-01
9.835372064459295682e-01
9.926403642606580480e-01
9.871153691098110139e-01
9.859515914009908677e-01
9.451541003872327984e-01
8.619355560892296708e-01
8.268564215526638117e-01
9.752932826788469622e-01
9.111927872940182027e-01
9.917067696574241031e-01
9.181831077764051052e-01
9.905381987156499646e-01
9.727976248714895746e-01
9.914831133116631667e-01
9.731049595588574519e-01
9.550661348123511418e-01
9.780012006011880032e-01
8.190845024156483412e-01
9.932157564390163840e-01
9.769112985501412494e-01
9.907383091179631229e-01
9.671678694027172618e-01
9.914571691013280841e-01
9.811108956221750166e-01
8.470003155510532622e-01
9.924352069727413461e-01
9.824224136411245922e-01
7.884643474897621296e-01
8.707976443197886773e-01
9.911413332177964053e-01
9.956213975418300999e-01
9.929068454232197194e-01
9.930656788073527474e-01
9.830898438882877954e-01
9.923193087624073705e-01
9.813267161383005810e-01
9.927961517744475772e-01
9.899075856796639705e-01
9.820230807561143305e-01
9.898156097582235802e-01
9.905223455101749286e-01
9.909650159652753088e-01
9.795097303714583870e-01
9.873214809524937241e-01
9.787270222492365779e-01
9.815947674414896573e-01
9.920498639799510965e-01
8.388392699513076423e-01
9.828377774340801842e-01
9.910825208303122302e-01
9.858327569288785064e-01
9.904819931258530552e-01
9.920108298498098165e-01
9.928531496405188506e-01
9.907631252823535517e-01
9.886524158660213724e-01
9.876345980274280345e-01
8.239480993763327321e-01
9.906034175688099852e-01
9.905166754408463170e-01
8.400303749557527233e-01
9.091602415803493598e-01
9.925588806167949807e-01
9.914338013244305969e-01
9.597665847349828860e-01
9.651519303715665465e-01
9.831020039827128576e-01
9.755175634385744310e-01
9.818870365982932391e-01
9.927650096380530309e-01
9.841586103512128814e-01
9.907404321411686920e-01
9.395852299590626844e-01
9.907719858482287867e-01
9.839363692284343044e-01
9.917233925034398823e-01
9.921947490309678264e-01
9.938038869430222411e-01
8.303319475850744480e-01
9.932109061898475311e-01
8.890875755619369603e-01
9.928153709323899179e-01
8.274041875069821916e-01
9.921033184457134224e-01
9.902068382990734108e-01
9.855125702467626425e-01
9.915209035085289502e-01
9.903135007464990425e-01
9.926743078663688991e-01
9.846532777844777540e-01
8.600795775497867002e-01
9.785610428277703443e-01
8.189347574985261780e-01
9.777133031371116889e-01
9.819535665378862355e-01
9.733873999124935672e-01
9.747094541417191671e-01
9.484293103832881489e-01
8.036411239310904397e-01
9.835359392725179228e-01
9.913886938120601844e-01
9.912673341319185871e-01
9.924820728985127571e-01
9.909802592836384205e-01
9.796866910752936031e-01
9.911257757346239039e-01
9.908459387731615164e-01
9.925375978780807129e-01
9.909564279426748001e-01
9.911680507340716595e-01
9.837749380291980206e-01
9.841755874274794591e-01
9.926127305674258272e-01
8.645360718182074633e-01
9.118886508695369653e-01
9.712044113649135335e-01
9.822262911539376695e-01
9.932939260632648315e-01
9.797808882621693582e-01
9.931243045753698206e-01
8.750190363247020153e-01
9.921832003630928210e-01
9.879113009167040937e-01
9.701774654723588354e-01
9.748004126889039389e-01
8.810724518149763984e-01
9.831469800628139799e-01
9.902833773550943075e-01
9.913412659243558966e-01
9.926864310321817930e-01
9.820738324093022387e-01
8.670484972962153591e-01
9.790962566084905339e-01
8.352584347045060031e-01
8.588817362363372343e-01
9.881839390500949394e-01
8.537942010376520230e-01
9.909928794291567034e-01
9.925348027481344371e-01
9.800553478598963419e-01
9.933315115868981415e-01
9.662636258061026995e-01
9.917600410785932796e-01
9.846908826539794157e-01
9.918621652372039410e-01
9.915693742204958472e-01
9.918312468072205679e-01
9.813175744179436499e-01
9.910022280992631938e-01
8.746640635812602538e-01
9.839691793564758759e-01
9.542266700663878387e-01
9.852512093936969251e-01
9.910562439287904368e-01
9.827254914454585100e-01
9.908320174464260166e-01
9.922404603552165137e-01
8.641092113015368392e-01
9.888176917493181062e-01
9.912920693668445526e-01
9.907812909822433234e-01
9.908184956297203527e-01
8.962200390160124375e-01
9.794565249252977779e-01
9.916554476305707855e-01
8.623921094497173367e-01
9.755371557236572899e-01
9.794204568993293281e-01
9.747801221746460465e-01
9.873314031891375908e-01
9.492907642475510999e-01
9.809835847454791979e-01
9.718541440958474720e-01
9.785797920270332684e-01
9.895907203287330756e-01
8.544320643718267272e-01
9.430682907033826057e-01
8.774329422132974843e-01
9.845466580582411531e-01
9.589533590118490824e-01
9.909254493521183482e-01
9.907771748597665740e-01
8.259366934769454272e-01
9.919477016603384101e-01
9.916008000334506356e-01
8.485967471365173376e-01
9.915357230145771528e-01
9.913778999347701015e-01
8.510040469442095024e-01
9.829341478498226925e-01
8.878220385912141133e-01
9.771622080068365079e-01
9.809842378714720423e-01
8.547698285282295805e-01
9.851275532354499820e-01
9.730533826020945076e-01
8.958609914511557193e-01
9.918398004388431222e-01
8.416336480306574330e-01
9.920515841806768487e-01
9.919127608648063976e-01
8.193651489630295881e-01
8.432904891678301151e-01
9.396525524957362041e-01
9.921551694467309890e-01
9.819986252022077089e-01
8.672555587620165429e-01
9.902839957515403579e-01
9.913425420944956823e-01
9.913035006106419855e-01
9.905932951749630844e-01
9.751038017619392262e-01
9.241008641697203707e-01
8.057945612109990163e-01
8.055674195654261016e-01
9.025632326143229189e-01
9.869499783235780033e-01
9.929316217461561234e-01
9.748115728581775441e-01
9.910267659968242659e-01
9.666185336532334693e-01
8.310527205046105426e-01
9.925514026163460013e-01
8.661503104773700112e-01
9.840151452418461897e-01
9.748866912605901325e-01
9.915251521735906071e-01
9.862864103261310689e-01
9.923109606666818960e-01
9.381828673554070130e-01
9.933750387442807916e-01
8.737144452340217526e-01
9.873521695651031882e-01
8.301883819714540591e-01
9.889051471487384504e-01
8.098092365836646600e-01
8.254337629339518756e-01
8.729204702337085564e-01
9.271559185219305776e-01
9.652043924174029677e-01
9.919656759064269247e-01
8.183074035484583231e-01
9.914989378743642723e-01
9.905483493060707190e-01
9.905522645906387202e-01
9.887413491310468316e-01
9.771184857899978260e-01
8.106176201974346629e-01
9.111799448519113387e-01
8.675237277468694774e-01
8.937748461419002810e-01
8.383893049243478224e-01
9.921932132048104647e-01
7.878859688525748917e-01
9.094498875108608660e-01
9.824406407301329303e-01
9.920951918998262009e-01
9.880336630371953088e-01
8.923441485145994223e-01
9.889010132222422200e-01
9.844689807620846667e-01
8.454186279355727640e-01
9.624773188194997164e-01
9.903248593433620073e-01
9.823302661541962744e-01
9.892116248201290318e-01
9.843939460368189565e-01
8.129660533023599367e-01
9.826117661824057548e-01
9.822474026456530227e-01
9.909935497736487298e-01
8.623310350394179924e-01
9.905244737829116408e-01
9.922385567407929763e-01
9.827833771373212235e-01
9.832694912288685307e-01
9.861914286318670397e-01
9.406912867457077887e-01
8.640863384990528084e-01
8.867601700705214363e-01
8.457848754898436017e-01
7.689882553904039408e-01
7.834882456371632387e-01
8.283119286299394091e-01
9.899379221178323807e-01
8.799980901604467221e-01
8.263339501373027085e-01
9.915847886953406132e-01
9.900143760628572487e-01
9.603106596603655509e-01
9.844868707362325333e-01
9.907458345318709281e-01
9.881331947080868039e-01
9.922900467382019807e-01
8.893579877057060656e-01
8.771017285255147122e-01
9.912122022458416115e-01
9.828574746867976275e-01
8.673409631136465014e-01
9.926873780397837965e-01
8.531592528185801827e-01
8.825283635599623366e-01
9.783166969029637450e-01
7.986416780155277673e-01
9.058245790400188957e-01
8.589494488081479417e-01
9.875031760547906545e-01
9.905929174854685160e-01
9.732013353428365932e-01
9.676821626182539049e-01
9.817771689552144965e-01
8.830303007777509094e-01
9.909708789299318532e-01
9.922380796966032701e-01
9.783476041710255089e-01
9.928263049084068426e-01
9.934982372962808395e-01
9.757823857378360444e-01
9.853676684940180230e-01
9.772987023263793871e-01
9.836226194247534860e-01
9.860355474027154843e-01
9.437799014786117935e-01
9.204193696214455489e-01
9.908288133760053684e-01
9.890003187488376479e-01
9.893699512195600621e-01
7.607449097481517875e-01
9.917248147714226025e-01
9.916686529181375498e-01
9.857795731645198067e-01
9.931077931143467152e-01
8.645290669947904849e-01
9.904279283963366431e-01
9.888123329871836287e-01
9.869017698027350294e-01
8.055075850367130474e-01
9.851161400131501766e-01
8.499467432666247824e-01
9.902991846971326284e-01
9.856135077992845828e-01
8.065658410259577416e-01
9.836929460520821289e-01
9.907650128933768174e-01
9.085719431342502705e-01
8.485134926434116931e-01
9.750555728384943110e-01
9.892382165565636321e-01
9.838983085072809942e-01
9.888001512353926659e-01
9.927254203078080819e-01
9.820233637179155428e-01
8.827060080769782990e-01
8.830268636401146232e-01
9.646741370332133636e-01
9.921191001275222465e-01
9.802620775595418667e-01
8.597954351159622366e-01
9.748936235481950874e-01
9.922515426714859643e-01
9.918301451635795907e-01
8.306369414548987473e-01
9.924524039906701400e-01
9.909258622196647215e-01
9.908301691946305167e-01
9.914933152895020196e-01
7.783847953770326455e-01
9.929980649441021434e-01
9.849534631602920864e-01
9.921404496131265294e-01
9.911831757588026592e-01
9.743283499886381538e-01
8.458411161987565707e-01
9.094758849957822466e-01
9.742826211557333860e-01
8.153519672038308519e-01
9.930325120425490537e-01
9.924020162833101510e-01
9.817263257574682100e-01
9.911733818681545127e-01
9.910785231290978325e-01
8.944501366734907144e-01
8.101414011284417960e-01
9.128078088232718379e-01
8.758836935484776154e-01
9.817973824141682515e-01
8.385529742733666136e-01
9.921636221837104586e-01
9.906395988362683980e-01
9.914056421113883744e-01
9.801503391264463350e-01
9.925770798909563375e-01
9.926197401529918141e-01
9.748626390292981503e-01
9.919020412061473335e-01
9.877498220971883125e-01
9.863914460484877189e-01
9.438695973334642053e-01
9.884384577093400237e-01
9.908877111823934936e-01
9.837988028426194465e-01
9.915967379260417491e-01
9.876321484608173717e-01
9.891382121491519852e-01
9.906796925980794200e-01
9.914456958549453525e-01
9.386263240768248917e-01
9.756788999255552319e-01
9.867791212961732894e-01
9.914580610422811802e-01
9.848685421731536715e-01
8.530552152133108468e-01
9.906930838325340716e-01
9.910748337831627452e-01
9.943467160109549230e-01
9.925592490539459911e-01
9.849937515441077318e-01
9.884026540330173027e-01
9.929830556886420911e-01
8.206708031033143058e-01
8.756524105240309774e-01
9.906789775561370970e-01
9.926111547773335264e-01
9.918253133185208625e-01
8.341562754708485850e-01
8.906449060477877877e-01
9.816342408250611218e-01
9.905340890450553548e-01
9.064883390438823740e-01
9.835158717124933281e-01
9.819644370344583484e-01
9.461290200105554327e-01
8.692325780065501828e-01
9.443775662888592715e-01
9.906374488748178608e-01
9.909014630812857938e-01
9.943432524362473268e-01
9.842995406720644880e-01
9.920161876473726492e-01
9.913769863783503666e-01
8.920753348965055896e-01
8.958889194501626907e-01
9.901922985040761960e-01
9.915902200286207391e-01
9.940968216112993083e-01
8.201931767583903188e-01
9.919782131238260581e-01
9.784290704253030269e-01
9.907971347859432232e-01
8.623351930185444436e-01
7.883184616278096080e-01
9.175529083193482149e-01
9.932522906864290624e-01
9.941474105721567200e-01
8.125745669942343596e-01
9.168094800343589146e-01
9.840563960111411435e-01
9.738194624960442303e-01
9.896794320641867371e-01
9.629076990603029351e-01
9.920308993769025863e-01
9.723134921709625234e-01
8.887961326207851620e-01
8.389754077013589217e-01
9.857996488252430689e-01
8.270146160549964875e-01
8.319759386666256695e-01
9.741511480124626088e-01
9.798659955743687089e-01
9.918888642679658529e-01
9.915179892684468088e-01
8.833779924355250612e-01
9.812543145468354266e-01
9.151710270815908155e-01
9.702398592827002899e-01
9.908105540785392407e-01
9.903433930963710941e-01
9.909246142169189087e-01
9.909526258314947933e-01
9.909540800067658806e-01
9.754600714392251959e-01
9.226391666151828597e-01
9.909955646396502171e-01
8.861672107566251899e-01
8.246450518921670803e-01
9.914294425549239342e-01
9.905084894759005332e-01
8.052916912808738559e-01
9.927902217637334381e-01
9.893999571924516623e-01
9.916733168432892986e-01
9.846552165951683033e-01
9.187904867841117929e-01
7.943859984024684850e-01
8.306363021619027620e-01
8.714846210343161204e-01
9.919460611081927226e-01
9.901003994205741510e-01
9.850156294080273378e-01
9.907542656638036460e-01
9.911331410762856953e-01
9.123450627604331453e-01
9.917714720561532360e-01
9.401043712486900628e-01
9.905702100675759514e-01
8.620146078326170747e-01
9.922967580124106846e-01
9.788181749853348546e-01
8.469046035571203834e-01
9.917296357408383889e-01
9.906970624724451557e-01
9.888517494242914374e-01
9.832894843666459828e-01
9.922356547884664257e-01
8.506735040175171791e-01
9.840523549718112051e-01
9.917772808220126635e-01
9.900884740211465251e-01
9.908195796522752952e-01
8.404858717353917985e-01
9.909367498962891041e-01
9.793181200486998916e-01
8.958017540093716757e-01
9.787812285340914409e-01
9.721581392985689796e-01
9.787367136646608623e-01
9.902646968790506099e-01
9.918140618624445848e-01
9.907131568320221016e-01
9.859981887665252298e-01
8.093970259667973011e-01
9.927005083027298227e-01
9.895153233924730563e-01
9.915571476993904065e-01
9.232220901348762165e-01
8.510113904950988850e-01
9.918050847759037891e-01
9.949404729095332467e-01
9.914510031260651557e-01
9.931777985092415939e-01
9.924059940528695556e-01
9.849299437131928681e-01
9.855595159664976013e-01
8.798995618640808036e-01
8.963551731205046114e-01
9.803850421712450025e-01
9.843914116116699864e-01
9.912304919760579480e-01
8.207290837090344127e-01
8.714527912783340824e-01
9.799547392114084099e-01
9.542859920081979697e-01
9.843898976754251740e-01
9.908812528256776275e-01
9.944762112241878338e-01
8.884449102720429758e-01
9.833635185430482650e-01
9.922937294362917937e-01
9.838180747764421197e-01
9.748002038683828419e-01
9.748263398015800663e-01
9.806942973516596940e-01
7.962164407726495252e-01
9.912339398999858719e-01
9.762523219842740296e-01
9.812477845946236954e-01
9.919657445623898395e-01
8.047934665495179996e-01
9.823652237358236894e-01
9.902705715340601733e-01
9.204409718132490204e-01
9.789631846267400350e-01
9.923050067817444919e-01
9.919832669424426541e-01
9.856819144848433245e-01
9.833190491200533012e-01
8.362254564784730171e-01
8.223367202900886408e-01
9.908839510415551333e-01
9.123926405469595657e-01
9.918835059279199617e-01
9.720765603217250694e-01
9.692805307829842620e-01
8.297528801030686907e-01
9.011681312589269188e-01
9.913850613696881808e-01
9.839401994975960353e-01
8.466465065394415124e-01
9.897957828914569767e-01
8.085775403023338637e-01
9.690529070129081379e-01
9.906822812134644662e-01
9.515306805787362432e-01
8.758443807063315267e-01
9.335250135536622418e-01
9.898540158733192262e-01
9.913167301824864497e-01
9.757771957970565735e-01
9.754521005835955494e-01
9.938413979476072857e-01
9.512034358101112419e-01
9.390003985866360869e-01
9.924663587457076552e-01
9.914818549550618032e-01
9.909052532311012351e-01
9.839293677477235489e-01
8.924900787147668213e-01
9.914878355223375461e-01
9.019683936045691519e-01
9.887352447659861765e-01
9.813408502320947191e-01
9.929039896864506609e-01
9.827236368251860421e-01
9.126235863112995839e-01
9.840163540859594438e-01
9.934044258857124277e-01
8.994971338891247781e-01
9.866162173726532592e-01
9.902030609649871140e-01
9.901788285079304863e-01
9.852602080812618013e-01
9.823947795500952429e-01
9.919632243726045351e-01
8.221128736189698971e-01
9.925883060119894408e-01
9.793087901567590903e-01
9.392789979465472339e-01
9.863379775236877922e-01
8.216541538806525491e-01
9.909324322257700990e-01
9.794981933734145940e-01
8.696606455948909797e-01
9.905031609851523422e-01
9.881718927044528256e-01
8.481687027750567376e-01
9.845823813211991293e-01
9.782036503972524333e-01
9.826473499694350355e-01
9.887233568132812733e-01
9.909380599359361996e-01
9.853571932806638456e-01
9.921474668617346060e-01
9.408818212263267977e-01
9.935317694141183598e-01
9.905130325038903338e-01
9.954518824780119735e-01
9.727155166533301145e-01
9.904793292525019277e-01
9.906878536848339190e-01
8.707540331143903689e-01
9.929354883175535162e-01
9.857780821582310393e-01
9.776707567787773501e-01
9.916817241182175335e-01
9.909465155225178901e-01
9.830142068348406426e-01
9.260191558972499237e-01
8.903800600297986367e-01
9.889637296586799575e-01
9.857316011437513570e-01
9.755433164127542689e-01
9.880088432665768972e-01
8.918957750845312171e-01
9.918649615293122501e-01
9.925044910829917688e-01
8.399761471962399195e-01
9.899925453599933700e-01
9.925545918043854332e-01
9.927314848143342640e-01
9.902120498767003065e-01
8.735964269132933113e-01
9.867427336326652920e-01
9.926033163770956458e-01
9.309202482837269921e-01
9.920021720514846653e-01
8.175172410907618481e-01
8.355103482166265083e-01
9.914580463208627625e-01
9.929201003593870478e-01
9.853178845806119801e-01
9.443812310045306413e-01
8.989064716356922613e-01
9.475803774463926743e-01
9.795501129546522190e-01
9.906727443655420906e-01
9.884669295695126534e-01
8.700429076931878170e-01
9.913865943874862197e-01
9.869405906132133754e-01
9.690350363135366019e-01
8.516493073200652741e-01
9.507198366508001763e-01
9.692097328153107538e-01
9.846053556253177019e-01
9.835177277772577664e-01
9.936148222534545438e-01
9.934382753838345570e-01
8.531339865590291671e-01
9.818935953328931099e-01
9.910908393280769557e-01
8.612227135273204937e-01
9.912403240068219379e-01
9.795002489798205758e-01
8.681184430538696484e-01
8.501384901874510236e-01
9.913945088620845780e-01
9.855847054950693797e-01
9.914856230576221119e-01
9.914520731959677313e-01
8.838641939409936921e-01
9.908940331345857944e-01
9.916757363779173939e-01
9.236297311743746352e-01
8.453492124501553739e-01
9.863552343175997494e-01
8.349045383916429142e-01
9.921041443706959395e-01
9.660147822582910715e-01
9.823846772211659584e-01
8.852382823535234202e-01
9.909722687139697062e-01
9.857082851260582368e-01
9.486970147413751331e-01
8.658058124825550594e-01
9.907427399235397836e-01
9.873111610245063341e-01
9.922929430718869792e-01
8.497109900458027498e-01
9.934782718681934854e-01
9.792407710715604896e-01
7.548249235375646959e-01
9.910090391219408268e-01
9.939734624306093558e-01
9.430245120582688712e-01
9.752719876431535928e-01
9.791313462695516723e-01
9.810087228828259232e-01
9.086480718388688649e-01
7.944478210040395449e-01
9.795009615983791829e-01
9.789561518157002817e-01
9.833755096311538324e-01
9.929169864185969363e-01
9.910968056448546948e-01
9.913820361672351922e-01
9.924479912128923997e-01
9.417983889733270164e-01
9.411928371195185106e-01
9.821463378437618186e-01
9.901177115955862584e-01
9.827344513784775915e-01
9.958946196938649464e-01
9.912000414753591171e-01
9.925064386614860235e-01
9.245859884583780275e-01
9.795429643719778534e-01
9.768137989962908385e-01
9.911282583433116411e-01
9.803465560271713564e-01
8.920029275998753171e-01
9.115675208424839360e-01
9.868800411724863997e-01
9.853171424732631856e-01
9.913467461804470471e-01
8.522776218400573978e-01
9.917459949060659641e-01
9.884808503594981755e-01
9.915316769647464223e-01
9.767882757348598233e-01
8.439027924516468993e-01
9.114015252435828662e-01
9.908732198710270556e-01
9.483124570570325984e-01
9.820872412771641802e-01
9.764723096632788035e-01
9.861088059164848652e-01
9.729804481421724383e-01
9.920786621672118555e-01
8.253955807275873413e-01
9.850683418028265415e-01
9.917458004692213391e-01
9.916001469378985522e-01
9.467934904805500596e-01
9.799493729783170792e-01
9.909816660399756172e-01
9.908316681131459358e-01
7.852212595646892446e-01
9.863730092275996286e-01
9.879554627692264113e-01
9.837825931372888855e-01
9.930126010953670423e-01
8.618971493295817243e-01
8.397594183514953681e-01
9.904430557510714994e-01
9.928200752736985324e-01
8.391484567199788414e-01
9.864107762026743664e-01
9.760692113661698643e-01
9.834834531872188590e-01
9.543829228667761733e-01
9.402970814431510505e-01
8.036651498665885462e-01
8.705065130650494476e-01
7.724354525526162529e-01
9.920939032261766322e-01
9.926682227374412637e-01
9.453292352477253857e-01
9.791091557223592368e-01
9.789978545206950988e-01
8.688532896731705479e-01
7.596614789183739891e-01
9.912670723600027767e-01
8.950840743147788769e-01
9.846442133475491465e-01
9.623046424543059141e-01
9.905540586188844587e-01
9.916492727602093105e-01
9.907400635456734550e-01
9.827159667930882581e-01
9.919852979503802626e-01
9.753009206888784144e-01
7.824279799676734370e-01
9.911853731515939403e-01
8.995326873190206962e-01
8.233250419984941004e-01
8.330215126331375064e-01
9.910276345811607213e-01
9.895305233395284006e-01
9.918411982342675293e-01
9.809603837641444057e-01
8.621667913631336777e-01
9.926354508969753576e-01
8.496546327652388930e-01
9.851998236857418823e-01
9.827688341960614249e-01
9.922693318542670227e-01
9.776756331295232139e-01
8.784379541512707945e-01
9.919227982300128366e-01
9.914862328456122142e-01
9.877612690044480503e-01
9.934480020328164684e-01
9.835764852621327048e-01
9.926643908848420406e-01
9.006563429480849425e-01
9.502139533157852869e-01
9.912436985992483240e-01
8.287898145040493159e-01
9.715361515717754193e-01
9.776865346485156261e-01
8.835486170985167309e-01
8.556381075289176685e-01
9.919327466751901579e-01
9.905102040191847701e-01
8.627213840280922863e-01
9.942451637826376087e-01
9.479601923443753408e-01
9.874523632967514564e-01
9.890657746881654777e-01
9.814906586999535554e-01
9.119794844263150457e-01
9.914637611334337075e-01
9.939523101974306885e-01
9.909033109255555027e-01
9.925823794651236209e-01
9.915321808671738735e-01
9.832781284248903741e-01
9.905445911091748101e-01
9.800278096734915678e-01
9.911800508254262621e-01
9.916778755860327088e-01
9.832307145455222441e-01
9.820200233731566364e-01
9.866515205135157895e-01
9.920255324476953129e-01
9.729234929846009017e-01
9.848481061968381578e-01
9.180866509897310790e-01
9.794020249653375698e-01
9.910152931061613213e-01
9.932508846445043948e-01
9.889456981336340879e-01
9.821893184368344354e-01
9.919753695073150190e-01
9.675645177862551849e-01
9.813839602202760748e-01
9.846578840220180373e-01
8.475537288214931575e-01
9.915541270516390338e-01
9.904947568960517090e-01
9.791145872819756457e-01
9.833583814262715217e-01
9.825145243336474987e-01
9.905114368024977578e-01
9.936194681617114277e-01
9.938905808718280221e-01
8.837632895676994504e-01
9.802272249582839603e-01
9.913838703559814114e-01
9.800327086990444636e-01
9.887364508261978768e-01
9.483821376674966830e-01
9.900357573366326269e-01
9.432212481521333736e-01
8.503412793053424235e-01
9.908145528578989891e-01
9.253211945309958164e-01
9.906456825312075498e-01
9.905084776171226846e-01
9.243615512683899249e-01
9.840810138192717105e-01
9.036768101243173312e-01
9.907225955638977455e-01
9.801810626108624636e-01
9.481274826291685720e-01
8.075775809755810775e-01
9.001269221841504686e-01
9.921174225198549079e-01
9.908064640627241015e-01
8.418649593880834781e-01
9.902920369537374645e-01
9.253581951935477834e-01
8.396013961532071690e-01
9.924882009046405162e-01
9.925860077013528571e-01
8.891854017259257503e-01
9.823293743028606029e-01
9.332161508792786719e-01
9.787824672123005554e-01
9.170339077677871487e-01
9.863008317452410800e-01
9.568535396985594632e-01
9.813230735393604354e-01
9.857331243807375687e-01
9.908626538831907249e-01
9.914435867662534374e-01
9.908895805050589312e-01
8.434795657659246437e-01
8.786081124474520720e-01
9.893135793014593560e-01
8.725270497755388543e-01
9.865811638494311753e-01
7.607933847345407230e-01
9.932499591200434352e-01
8.649801380374286808e-01
8.669864302876785223e-01
9.594574164838413077e-01
9.862402175253163206e-01
9.923390824269980870e-01
7.939674642678435923e-01
9.748481106378346084e-01
9.907815069673766573e-01
9.912523319379719089e-01
9.913787805985333490e-01
9.750770095202213605e-01
8.425494420531636219e-01
9.820228770678076646e-01
9.493487098223860610e-01
8.836474437669737947e-01
9.065236921265582559e-01
9.726265083703193870e-01
9.917452735524617813e-01
9.862742350668862734e-01
9.915554470938050535e-01
9.684311865483486992e-01
9.909851335231598668e-01
9.699209445820997644e-01
9.924699980276310285e-01
9.920955808025212486e-01
9.840684188067434501e-01
7.984265838247475155e-01
9.654414001910505139e-01
9.830702133753416172e-01
9.141704925193960829e-01
8.560264863694995174e-01
9.812932519601761383e-01
9.920806353798271582e-01
9.846220335307771521e-01
9.848225879133593041e-01
9.913778942794555515e-01
9.827453492661055723e-01
9.882633089697901996e-01
9.930942471759219847e-01
9.791946728314770976e-01
9.911126227129236632e-01
9.881512596332689968e-01
9.674489983829777096e-01
9.909489280872191275e-01
9.930594845557451089e-01
9.932631297879515042e-01
9.919959140589269531e-01
9.921485005888992514e-01
8.573350338825908024e-01
9.912979248375173302e-01
9.911460743127793460e-01
8.789308594743651115e-01
9.928261883441573676e-01
9.319532981590509246e-01
9.850133954256715674e-01
9.792148118449436334e-01
8.000753923097225773e-01
8.712349098320841811e-01
9.924545488844556118e-01
9.907877972238985365e-01
9.684987801759959991e-01
9.921106598877452720e-01
9.641152353808009057e-01
9.866395184100703597e-01
9.899563995420143092e-01
9.904750775664474816e-01
9.205652136466051516e-01
9.931858961046614587e-01
9.814706947413417426e-01
9.778556073852474606e-01
9.819293625640392875e-01
8.900248387184623855e-01
9.917085562158129974e-01
9.906578988470342573e-01
9.910932371851965961e-01
9.908735562602082325e-01
9.891365756577058521e-01
9.847591013437735352e-01
8.951857662023441353e-01
8.831723323181446261e-01
9.916070511987068459e-01
9.913011697046268944e-01
9.781922673986528372e-01
9.906399559639863517e-01
9.839825888647741881e-01
9.880495335500616427e-01
9.926733116417065794e-01
9.778742145379264450e-01
9.907432073050485011e-01
9.881135686160630316e-01
9.920228240976606271e-01
9.847677466139974634e-01
9.922788191960362214e-01
9.912196082890915028e-01
8.530033861104197035e-01
9.841992486203356982e-01
8.715901772971529349e-01
8.523970944771391833e-01
7.830780090710474095e-01
9.795682532262112163e-01
9.767427891907625170e-01
9.825414292318978005e-01
9.923211230289213924e-01
8.491083120943270224e-01
9.769805990932206585e-01
9.036351205125390251e-01
9.747075636102169316e-01
9.016129957756425783e-01
9.890078779960790323e-01
8.066171168012288284e-01
9.912321931148921905e-01
9.779465959062318969e-01
9.771109480467531361e-01
7.766194414436984328e-01
7.987368203048962334e-01
9.792061433425210959e-01
9.847271342640253611e-01
9.936094751187469765e-01
9.522428364253864297e-01
9.904979211021996965e-01
9.917970196882847089e-01
9.739178596863379278e-01
9.908129452567221440e-01
9.927766445076225965e-01
9.835669324638431910e-01
9.853038487364618181e-01
9.918899356690873415e-01
9.232587780419340140e-01
9.936788556484419388e-01
9.849095994619057048e-01
9.918254072487980855e-01
7.537143152379124356e-01
8.925392153528417527e-01
9.903026606653159147e-01
9.813549684783638982e-01
9.914776597929846336e-01
9.936692443547160414e-01
9.849865120117157202e-01
9.850877149547742073e-01
8.134497273484624369e-01
7.661655637385098583e-01
9.906484565396949105e-01
9.854483960212987448e-01
9.804415509650501459e-01
9.811721627006664281e-01
9.939352566527260846e-01
8.213739283811691827e-01
9.836977064286597239e-01
9.232940633982152923e-01
8.083886694676041262e-01
9.905054761784612971e-01
9.923004578251540808e-01
9.928239848280168145e-01
9.917898446287244374e-01
9.915535536172295217e-01
9.915512961608128339e-01
9.920113469752415147e-01
9.778054133573549356e-01
8.792926115793341380e-01
9.912632946505626208e-01
9.497272042413993365e-01
9.914241356737758526e-01
9.911932505227291079e-01
8.381653925615710765e-01
9.913974445533124680e-01
9.931976656204837273e-01
9.508495398140445198e-01
9.797683835321332468e-01
9.915728179865358483e-01
9.404116108963768150e-01
9.885537762705459697e-01
9.303243537996087609e-01
8.249955128534888216e-01
9.837421094371019414e-01
9.571528011188049634e-01
8.025999948421015384e-01
9.915806326572146334e-01
9.922253334101720501e-01
8.027224174433351678e-01
9.850121021384611320e-01
9.917149006445542536e-01
9.771406374568595288e-01
9.909253662502168769e-01
9.835143834916021399e-01
9.905812903719274365e-01
9.904690630422302577e-01
8.951577746820985615e-01
9.922662572021616612e-01
8.511996027610428950e-01
9.799854072562572682e-01
9.756995803331000028e-01
9.858932704667459079e-01
9.164622386136095367e-01
9.928987823438208959e-01
9.814905232445593208e-01
8.658513959165612395e-01
9.033895055434912891e-01
9.830682524876338535e-01
9.801202994404268898e-01
9.909396690024412369e-01
9.775030549155487858e-01
9.928056314903360713e-01
9.925080106860320051e-01
9.699700309754162308e-01
8.041914792313020754e-01
9.878309131689997358e-01
8.321368469946951452e-01
9.491661251257751397e-01
7.950568404025027958e-01
9.936401359748584516e-01
9.062772327598780375e-01
9.918112724252152734e-01
9.912516386815938274e-01
9.901680705039875852e-01
9.913763397247958853e-01
9.700413263690578214e-01
9.776691270401445255e-01
9.906731958424096485e-01
9.478169551720921904e-01
9.906533456071620058e-01
9.925153389436605078e-01
9.830307348191966721e-01
9.890860038399807985e-01
8.696198441129266987e-01
9.785075300559540334e-01
9.921293379253340872e-01
9.880096978522132645e-01
9.915334639088401181e-01
9.034878869146850677e-01
9.924424348421978515e-01
9.043646523931091474e-01
9.894516978606135993e-01
9.030461683996979794e-01
9.929124921822863881e-01
9.039153670413119235e-01
9.805759666665565533e-01
9.818912337981055005e-01
9.906032278888058373e-01
9.910437727588869983e-01
9.353508906367598019e-01
9.913824143869216510e-01
9.781477682166418441e-01
8.068069638827013446e-01
9.912845029388043239e-01
9.290637363884871602e-01
9.914094467090276419e-01
9.396899217687961769e-01
9.790062621577245716e-01
9.929317629265299594e-01
9.920632495541600315e-01
9.881353615202842500e-01
9.754433500640813381e-01
8.785103294162251997e-01
8.343808000396619740e-01
9.904903602227907999e-01
9.915283288625593716e-01
9.831314137112008300e-01
8.429524467400170140e-01
9.910402813360362773e-01
9.801050681054342961e-01
8.944958441616405187e-01
9.162466764025732902e-01
9.915336175725851797e-01
9.270390418553170475e-01
9.910771563265921014e-01
8.714255435179372178e-01
9.924285154683297749e-01
9.824937723354176811e-01
9.921165602429710129e-01
9.882386554331633599e-01
7.989284944248141729e-01
8.902111925742920429e-01
8.449453129064091739e-01
9.841265505168044214e-01
9.765085145267280442e-01
9.798617570787776510e-01
9.915458036412505560e-01
9.876345942820500268e-01
9.923743899447724504e-01
9.911234724484497827e-01
9.430078068642842037e-01
9.749969842935874986e-01
9.367971562242716210e-01
9.900714881257477451e-01
9.915527167796424068e-01
9.652271136601924262e-01
9.908347744130511225e-01
8.758450524253232894e-01
9.926972544425255451e-01
8.019111206304512240e-01
9.914158226508952287e-01
8.025766101041619249e-01
9.923023292490219527e-01
9.929937727298843164e-01
9.276726872164758886e-01
8.535380100841077899e-01
9.875602680711673687e-01
9.918849197004587781e-01
9.832213011054602436e-01
9.120467731764875241e-01
8.495668740300553745e-01
8.306801288948992834e-01
9.952878095297019723e-01
9.917599179013903976e-01
9.816980855729493527e-01
9.852682501516165647e-01
9.921950007096519419e-01
9.935414987053265978e-01
9.910117768387973758e-01
9.894300353423495231e-01
8.600068482207052778e-01
8.877489785337454586e-01
8.811986717644773037e-01
9.940961637951715169e-01
7.690953526773640636e-01
9.925527943324642388e-01
8.391635749031518543e-01
8.894570257749009334e-01
9.860470679551840423e-01
8.890608403309097074e-01
9.165640628120579336e-01
8.805859245100510213e-01
8.493767180212168366e-01
9.899684928529622896e-01
7.925360773360249356e-01
9.923862579769464620e-01
9.914417913563310369e-01
9.926219447974548027e-01
9.894842064449934638e-01
9.440681210498074183e-01
9.872580228143331693e-01
9.874458776995177489e-01
9.833023961022637760e-01
8.966730418986577078e-01
9.859309247361321971e-01
9.895400366945767967e-01
9.905937039806896882e-01
9.909351919167114220e-01
7.941088162889774482e-01
9.807626605625723304e-01
9.912579335266717973e-01
9.926242406683272179e-01
9.901773433687905968e-01
9.901572524383696061e-01
9.677338915444226863e-01
8.806242276596387697e-01
8.593315319682239828e-01
9.923636891388133430e-01
9.850603869486265207e-01
9.587907412517104877e-01
9.922473143280645669e-01
9.933619880100977850e-01
9.877622059900612594e-01
9.930418356019390380e-01
9.782581940085521843e-01
9.338206760239015081e-01
9.847637320292744745e-01
9.918076586904075453e-01
9.907123044810863810e-01
9.808622331815686213e-01
9.671998850013415749e-01
9.848194054464042280e-01
8.350817905529862584e-01
9.805079971921860649e-01
9.905862742196261950e-01
8.905937567511450492e-01
8.606087339567266570e-01
9.168011469527398427e-01
9.583416979270937830e-01
9.885463362920274832e-01
9.205275088352118384e-01
9.918040045157198170e-01
9.830343152568056242e-01
9.932744064321105126e-01
8.982003989408859912e-01
8.920452118560429078e-01
9.909195835524339246e-01
9.799515094853429309e-01
9.909643100340292943e-01
8.815708006219328263e-01
8.419294320557162425e-01
9.136571464166424184e-01
9.915989305991866898e-01
9.929382733089632262e-01
9.551495474279487752e-01
9.879827585954311653e-01
9.927182966091747662e-01
9.933364203602675913e-01
9.913111268461791692e-01
9.909636182073677801e-01
9.921303290030479838e-01
9.938013941288480479e-01
9.922431042764623399e-01
9.912882841417681723e-01
8.923321675635963457e-01
9.795779427383856097e-01
9.842217622955374834e-01
9.842159177228034794e-01
9.806112708671569367e-01
9.917030962504264080e-01
9.005442248113401105e-01
9.808096210419033900e-01
9.856319901108440140e-01
9.916808383100613744e-01
8.763619600813699062e-01
9.920217934553833272e-01
9.920972701363995894e-01
7.898349667001934860e-01
9.830122062954209650e-01
9.926248647995531416e-01
9.931031229318225684e-01
9.656885128610519509e-01
8.669947289754560416e-01
9.873202246757779577e-01
8.010739983427557220e-01
9.733869963669297132e-01
8.397655287442760130e-01
9.771239304379777391e-01
9.060095519548130305e-01
9.856383590399045991e-01
8.066961106498876655e-01
8.553846735664392131e-01
9.905167012503927060e-01
9.062275889040285470e-01
9.906657078591420973e-01
9.913566302867508062e-01
9.854990297976532476e-01
9.926490078962382224e-01
9.871070575690275017e-01
9.822612768916781922e-01
8.532169152459693207e-01
9.900968681113779812e-01
9.347319100149646953e-01
9.880525627175961167e-01
9.794761810483023634e-01
9.345982426283276912e-01
8.325244117351728868e-01
9.058879089635948345e-01
9.924691163970063013e-01
9.908883002649104821e-01
9.907048192369257711e-01
9.925457097344100310e-01
8.984628383522856865e-01
9.916365240231255207e-01
9.773307762715380820e-01
9.794624840937814492e-01
9.751058904794872584e-01
9.767801198833815368e-01
9.907614095580955516e-01
9.480442458496655123e-01
9.906640257283311213e-01
8.630954708757661020e-01
9.919574084847286866e-01
9.819937898464834447e-01
8.668521505801138893e-01
9.932913224778614492e-01
8.530565761277788539e-01
9.776801761330364826e-01
9.143238059011453700e-01
9.819448405803827828e-01
9.908287865339394651e-01
9.730442893935886683e-01
8.396772360296398396e-01
9.749796378243739126e-01
9.843636715170459572e-01
9.011620981834800315e-01
9.838772863863458618e-01
9.849544938069193512e-01
9.907502341064087226e-01
9.929775568972150079e-01
9.719726615152275428e-01
9.879915448246383569e-01
7.859738527038225842e-01
9.930050790999215282e-01
9.879215614286311897e-01
9.544870952722985802e-01
9.884497139903606344e-01
9.906099302196252898e-01
8.839672605660107152e-01
9.912163994709228820e-01
9.935783037172115639e-01
9.826815454210022782e-01
9.912270374294589459e-01
9.944474924189704579e-01
9.897408283492843406e-01
8.371987448402399279e-01
9.823886022732351009e-01
9.920902197461107797e-01
9.908867100098600611e-01
9.923447742455363541e-01
9.907975466144112175e-01
9.904727464650801005e-01
8.080326528184031964e-01
8.439687257023349432e-01
9.919978283937560537e-01
9.790129256204495034e-01
9.854161341351486136e-01
9.908793262694990389e-01
9.304135195900568034e-01
9.046765780683977409e-01
9.910591013016555317e-01
8.662302348386302642e-01
9.771754158735846962e-01
9.863452324877273192e-01
9.915856794383874906e-01
9.887939994760566176e-01
9.924758002482493291e-01
9.789606552111022042e-01
9.921831360893396123e-01
7.817595078894878924e-01
9.738608247280179375e-01
9.762806195471881443e-01
9.809964589874207164e-01
9.916006123540005435e-01
9.907669363294918652e-01
9.930839011424278384e-01
9.910958800866181972e-01
9.792988095974904939e-01
9.733572888924089117e-01
8.622182888283455027e-01
9.140995132978962934e-01
9.774402680846617786e-01
9.917660448455867250e-01
9.761476622489503319e-01
9.917332931107230021e-01
9.862406864540050888e-01
8.454639192373212264e-01
9.916533813709136336e-01
8.724266238597053746e-01
9.754073519020585170e-01
8.610130837843052998e-01
9.926533086934130612e-01
9.904990770294328506e-01
9.114390331757438179e-01
9.914289813316662370e-01
9.869033960946150819e-01
9.920924309596502733e-01
9.910023833671708360e-01
9.346339208201402959e-01
9.914252733753654567e-01
9.913878632249496503e-01
9.887738528508582814e-01
9.916582720427900011e-01
9.904706784699790489e-01
9.925206888664157567e-01
9.792204711653951232e-01
9.402292470413294856e-01
9.752066646693078322e-01
8.334667732716777300e-01
9.907202758026082412e-01
9.924031236041291892e-01
9.862745389728265755e-01
9.857149944005316744e-01
9.928515147807414065e-01
9.877604900001445420e-01
8.340680610337862788e-01
9.831096605440028391e-01
9.907778338540457197e-01
9.926445963438382813e-01
8.795413321838444487e-01
8.994615825832518174e-01
9.804885872173422223e-01
9.911151858888455068e-01
9.729492115479908554e-01
9.851041513700785623e-01
9.914726612811960438e-01
9.820778392005292678e-01
9.942621031954916866e-01
8.919103105466121839e-01
8.394331435409410069e-01
9.831665226060511964e-01
9.822916855940736491e-01
9.452690238887403451e-01
9.813080740671783486e-01
9.923241207381086060e-01
9.927938137645093697e-01
8.527307492830862312e-01
9.905664778021520123e-01
8.911941148738636853e-01
9.112179715619530551e-01
9.023972849421073583e-01
9.921979382023583538e-01
9.925716548777454573e-01
9.097973690560924309e-01
8.566758363152826572e-01
8.704316130621981840e-01
9.906250502767455224e-01
8.952520868748683469e-01
8.957217855654038274e-01
8.821041719129613101e-01
9.638833605120959991e-01
9.770703003872667214e-01
9.744255134623975856e-01
9.923195741464021502e-01
9.770621269223112026e-01
9.856462379694519438e-01
9.487220466165865451e-01
9.933826400312656402e-01
8.890812465957959043e-01
8.880682900831649018e-01
8.640220505435014520e-01
9.791766778202753985e-01
9.911727455496929240e-01
9.856149022792639602e-01
9.915165890277909400e-01
9.897668091214764097e-01
9.922870543982248437e-01
9.906859322207377527e-01
9.370134126942512021e-01
9.770424004277330488e-01
9.836086742921968940e-01
8.673689874578484060e-01
9.835855227064195239e-01
9.906968858669034095e-01
9.770394181938059086e-01
9.670886861208398688e-01
9.898892512769228436e-01
9.203767324359389823e-01
9.933887919698008995e-01
9.924801979696598053e-01
9.845874504125974314e-01
9.912680629812626876e-01
9.534056645130287722e-01
9.754824794950908151e-01
9.910177097745371810e-01
8.795811818384753344e-01
9.909017123691508111e-01
9.904845357061351496e-01
8.006832188271830741e-01
9.889655607388834202e-01
9.915567895625541084e-01
8.390902182983361879e-01
9.906676582611089188e-01
9.164446046205237950e-01
8.640976658287156109e-01
9.904740136623025881e-01
8.627985960210535765e-01
9.937285006572493806e-01
9.922746805922985081e-01
9.864751299526854922e-01
9.927832183999015792e-01
9.915041312401905449e-01
9.803894221759167360e-01
8.882096374182433252e-01
9.922937913353352402e-01
9.919895200636443811e-01
9.858201230804569670e-01
9.925935554396846383e-01
9.826908559376746899e-01
9.643104444837188316e-01
9.028309103108000944e-01
9.912131095983036655e-01
8.628591979868722728e-01
9.907566314924872719e-01
9.911630589647901779e-01
9.882163570786114404e-01
8.279991982801060413e-01
9.917222034071735415e-01
9.935298905102446509e-01
9.812188264578152186e-01
9.913077494178536009e-01
9.907540726597818814e-01
9.852210589538893393e-01
8.768512862620201354e-01
9.777512588282522010e-01
9.117264037838102020e-01
9.150230267585524047e-01
9.142787848148659080e-01
9.791274473437849846e-01
9.784401440852574794e-01
9.918217316760299385e-01
9.825241272846330087e-01
8.582118480646685477e-01
9.913760608774937477e-01
9.888002058049993881e-01
9.881874447690437435e-01
9.922004693246314622e-01
8.906757496700025145e-01
9.905520314319320452e-01
9.910378678074527325e-01
9.558894066524760147e-01
9.877229505378236629e-01
8.695217197666967879e-01
8.364391367375199060e-01
9.918732961786571600e-01
8.912510288232697864e-01
9.832277210526269018e-01
9.895324267534809648e-01
9.915435030319709186e-01
9.905726842107593910e-01
7.811727650006886625e-01
9.920739781281797676e-01
9.879477949317346797e-01
9.315607961612007992e-01
9.771524557485029572e-01
9.701248775625951337e-01
8.500621430196863004e-01
9.085971675929407354e-01
8.078403110498972861e-01
9.818728787653118184e-01
7.886890247321007852e-01
9.927269722889170422e-01
9.853387918560171377e-01
9.868884193715568021e-01
9.791842433060384820e-01
9.914263230147396522e-01
9.912811362169473561e-01
9.918755404002528309e-01
9.787899656527430103e-01
8.938536718996161756e-01
9.908120613263311505e-01
8.413831447297822619e-01
8.507177638060773317e-01
9.919165143096052573e-01
9.229173107961984313e-01
9.874276036635074583e-01
8.161405211631216350e-01
9.934649416714839143e-01
9.817336781466026174e-01
8.651023952128378269e-01
8.922021080178237362e-01
9.907422230535267715e-01
9.917277904167248748e-01
9.754478600967667612e-01
9.773564933900492635e-01
9.915935307509354812e-01
9.797663073653793964e-01
9.804613113340331365e-01
9.782911893787119562e-01
9.864691363752855491e-01
9.131230206545613015e-01
9.873996436896385065e-01
9.851615853149151558e-01
9.910561744958129582e-01
9.818036472507815082e-01
8.710615623098773019e-01
9.941752660652438678e-01
9.911890223371541131e-01
9.920707301330358163e-01
9.931201276537643396e-01
9.932372450221871318e-01
9.001508008284246909e-01
9.933344940718552563e-01
9.274174613169878789e-01
9.927187934425469873e-01
9.172978640145901252e-01
9.936880737434167221e-01
9.582857567651402730e-01
9.720771334727306145e-01
9.836888485629758927e-01
9.910299411837927286e-01
9.890345289898294645e-01
9.778109265948783380e-01
9.910151525571575526e-01
9.051756714398582204e-01
8.837074681405153731e-01
9.924574405180672798e-01
9.863617459337151727e-01
9.650084386244722756e-01
9.814820903169373389e-01
9.855207914822038395e-01
9.919135346238010520e-01
9.927852641498923214e-01
9.757825199218003176e-01
9.911790065522786408e-01
9.922998564147930134e-01
9.860093590354818138e-01
8.486537791882936554e-01
9.918581426556869474e-01
9.914958415218156906e-01
9.910361055993391899e-01
9.866130833310140513e-01
9.914479882690470092e-01
9.916155631751031319e-01
9.739951976119001209e-01
9.838609350141156451e-01
9.918601169180746302e-01
8.712092646478277747e-01
9.919952492957566648e-01
9.382709550773642437e-01
9.932007858464265704e-01
9.796153935666114254e-01
9.196743401215120572e-01
9.854272613172830875e-01
7.972591822820210838e-01
9.880922229247243171e-01
8.432191414571206245e-01
8.191413798307869421e-01
9.800949980282926965e-01
9.905139109314737844e-01
9.781047984035547982e-01
9.663170746186658944e-01
9.919875252394988463e-01
9.521451888734748792e-01
9.935204691484686990e-01
9.766924024170040575e-01
9.915277790677419212e-01
9.905112328078626849e-01
9.148991196583105001e-01
9.922005786036974806e-01
8.462971066643243390e-01
9.906991685933819181e-01
9.943560282627343927e-01
9.756071898802487485e-01
8.206447799879279525e-01
9.796780866620495853e-01
9.906089806921839491e-01
9.909358478925892610e-01
9.866692807904440254e-01
8.794708614647517297e-01
9.807141734951285716e-01
9.927029323193239385e-01
8.508342911974478007e-01
8.699203968059556757e-01
8.452233698182286536e-01
8.860070756317870444e-01
9.705469204040307885e-01
9.749198487869261687e-01
9.926845508719081002e-01
9.913396580846934869e-01
8.807895327959214260e-01
8.908856866311481992e-01
8.695238740669584132e-01
9.922653474820795072e-01
9.664435197741230166e-01
9.844906640463511049e-01
9.933586758419069573e-01
8.810265214672967637e-01
9.914182218329411489e-01
9.786047203373964276e-01
8.239589603190116129e-01
8.529478693177687809e-01
9.839983954062890836e-01
9.832388819643562705e-01
9.762294323489162373e-01
9.830804395098247106e-01
9.942151370626121087e-01
9.850752727839900968e-01
9.537687271367066844e-01
9.762486292887970762e-01
9.929925201368813292e-01
9.487501876343326090e-01
9.925181853367095464e-01
9.904948220646909718e-01
9.911531853644111045e-01
8.650233718909960956e-01
9.921820898980926451e-01
8.457170561969460376e-01
8.761873657212845279e-01
9.934223575263181338e-01
9.756695236952043215e-01
8.363924782260223623e-01
9.766533087859231577e-01
8.878427805426784003e-01
9.499054820123491449e-01
9.921789295584882984e-01
9.923333295422211986e-01
8.723995098804798731e-01
9.935746595550519755e-01
9.337666580950256812e-01
9.909652501675034753e-01
9.740658326262130462e-01
8.064240664079564969e-01
8.320652593230775107e-01
8.488640606701978175e-01
7.988135657627700725e-01
8.649014429454506825e-01
9.884660047497290103e-01
9.814783061614168469e-01
9.401368005309238551e-01
9.802623630452576009e-01
8.173564805782530529e-01
9.786102182362109714e-01
8.359874131644150497e-01
9.780994868101998696e-01
9.906826251002496253e-01
8.884123479801422363e-01
9.785953532040350122e-01
8.173628397508381216e-01
8.193033911610655418e-01
9.907563812080716348e-01
8.705140256958191491e-01
9.910857369919378046e-01
8.478359912990022229e-01
9.927151410770831408e-01
9.918055372549888782e-01
9.929406974073965442e-01
7.879113052080060076e-01
9.828367871847882853e-01
9.928290718567992501e-01
8.347628890991112272e-01
9.939836873845209197e-01
9.937723275011259849e-01
9.905815095975122331e-01
9.925803047693327885e-01
9.930321283913351449e-01
9.912166696735964511e-01
8.531519950127378626e-01
8.403277439136338511e-01
9.909131393622173656e-01
9.905348496631165567e-01
8.756719709269832341e-01
9.568104724649632020e-01
9.622658815335692895e-01
9.906472846692504497e-01
9.907686695818419542e-01
9.933729391226522321e-01
9.775494367964988607e-01
9.927015718913682063e-01
9.939701018151745338e-01
9.881696697763417969e-01
9.905365057928775530e-01
9.819326312284950564e-01
9.927610581357525499e-01
9.905793986400553974e-01
9.916739382991316409e-01
9.761443452406095567e-01
8.681583594534386661e-01
8.692269782360424468e-01
9.919425459695713210e-01
9.956621583900149286e-01
9.919930096897616734e-01
8.370678320541556916e-01
9.905896176584230162e-01
9.724305918148777872e-01
9.798281224417678681e-01
9.485137890584955933e-01
9.822806128577580287e-01
9.894550031943124546e-01
9.910746068629293637e-01
9.911667755877749952e-01
9.803773569766039975e-01
9.872569449001645792e-01
9.913050055829129015e-01
9.923741579206847296e-01
8.319817647366906099e-01
8.591968935479932235e-01
9.745162990260261004e-01
9.859279156632568819e-01
8.499480640808387832e-01
9.849764129652820444e-01
8.414084706901925337e-01
9.909081835844670838e-01
9.790662273924337633e-01
9.862895944591785202e-01
9.906749994955532657e-01
9.893484034262559623e-01
9.914939974030385628e-01
9.890712960564387313e-01
9.923768667957750811e-01
8.273767144646759775e-01
9.889629492426748048e-01
9.443529256469285205e-01
9.878528190566854272e-01
9.910234484720649162e-01
9.746538871143638483e-01
9.835851516279375817e-01
7.969871660737010144e-01
9.901595918457043455e-01
9.791588802877236875e-01
8.859952794170536938e-01
9.906886608199306776e-01
9.936494940420331767e-01
9.843124575235795426e-01
9.880993069776971005e-01
9.743139026050183782e-01
9.922687626049810916e-01
9.898130933075598437e-01
9.847833240509692443e-01
9.902911144389136000e-01
9.923137053072448310e-01
9.932008237955699537e-01
8.591649148924891399e-01
9.920232504167810772e-01
8.678625328595654942e-01
9.154521340623463788e-01
9.918813835490064568e-01
9.925681463989852737e-01
9.881948413321502978e-01
9.843904001336396536e-01
9.824850951339514360e-01
8.701078206612572474e-01
9.931783889797476395e-01
9.805493598745816941e-01
9.913669973586699546e-01
9.326556100848941711e-01
8.947908333735612452e-01
9.772120988685903953e-01
9.917774724496540850e-01
9.791652711901783768e-01
9.916482539955653319e-01
9.930578829076093239e-01
9.905544576246189115e-01
9.924966866473263760e-01
9.841323833198393212e-01
9.805199400828777945e-01
8.509120307496443880e-01
9.854128826017369835e-01
9.918700821460033623e-01
9.602711227965811114e-01
9.907844655871768103e-01
8.572636219237186328e-01
9.913328826696923279e-01
9.771583125859942820e-01
9.923351706145280282e-01
9.795816941929994526e-01
9.811477601425422357e-01
9.923540543861043561e-01
9.594587032521640912e-01
8.372537173549968736e-01
9.924595984082831279e-01
9.918268552223670209e-01
9.139895084646484369e-01
9.860965587773757868e-01
8.387355433507647229e-01
9.640653672274194230e-01
9.917536927829904148e-01
8.586450396210442149e-01
9.878636085766898667e-01
9.891906326631091373e-01
8.599897180193443180e-01
8.472855109557025921e-01
9.750377996888704990e-01
9.851079818169833358e-01
9.045225365099793802e-01
9.825163306330059187e-01
9.549651462611186137e-01
9.916093798683950356e-01
8.885678096975131446e-01
9.915639201660787494e-01
9.913114004396589296e-01
9.921697632838483161e-01
9.897583463771988388e-01
9.895693259546708420e-01
9.650553858511085048e-01
9.823811469027284859e-01
9.935465324848595792e-01
9.925091762531552675e-01
9.915578893344801914e-01
8.449414774666479389e-01
9.918137404052722594e-01
9.195803229087999853e-01
9.905728362632942874e-01
9.912340266876199513e-01
9.750991822438868084e-01
8.597287214687706625e-01
9.151370718562931161e-01
8.843656189134648793e-01
9.809166781457492323e-01
9.174872403546125987e-01
9.915339149370423488e-01
9.925184874812608138e-01
9.832178400598937662e-01
9.915095396471000910e-01
9.871676317611300933e-01
9.114463274417499150e-01
9.807129372814882284e-01
8.677557707069099013e-01
9.924435640188493668e-01
9.867187103949839333e-01
9.917240395250409568e-01
9.916261403374959649e-01
9.834954028408711135e-01
9.939311794168483871e-01
9.895729083009100480e-01
9.893625333225625207e-01
9.906083526432079012e-01
9.773536715964546984e-01
8.695346058690789359e-01
9.416296513622243181e-01
9.915794892730717125e-01
8.968697859162930719e-01
8.245055552805778953e-01
9.072706826992782414e-01
9.894349973122593678e-01
9.932479181772760901e-01
9.874873862168255245e-01
9.905816594311712686e-01
9.880742519534008172e-01
8.899270865007757880e-01
9.751969218728885336e-01
7.710064187073152331e-01
9.523725841013003235e-01
9.851464651747634527e-01
9.921326345705262506e-01
9.918642510229389586e-01
8.440431788997071472e-01
9.887188914125112360e-01
8.153969879864904069e-01
9.902542852101924309e-01
9.473917698865690351e-01
9.815939406828905200e-01
8.775501723930896336e-01
9.905920130717582595e-01
9.591269970455199578e-01
9.908916302788073338e-01
9.834951710650987611e-01
9.782943049736315677e-01
9.742702775748233179e-01
9.806818193423442187e-01
9.910546740055949932e-01
8.665775366021110093e-01
9.917026049187501746e-01
9.924121290675691487e-01
9.840993296234756826e-01
9.889732243292680414e-01
9.887255423322692804e-01
9.722393859650352299e-01
9.773365269695560853e-01
8.700435260626852019e-01
8.736428022201526700e-01
9.879668233922037635e-01
9.924536487591087974e-01
9.923099243794749613e-01
9.937917046771895802e-01
9.849677262728009364e-01
9.884012847273087043e-01
8.561535553973428359e-01
9.825355551914336516e-01
9.704110614289802594e-01
9.929317194618447751e-01
9.685698864978400380e-01
9.917705331736371699e-01
9.932047223704307815e-01
9.792894116299896146e-01
8.485659660486231104e-01
8.349020015415123952e-01
9.934529138413195071e-01
8.721976030120220935e-01
9.384862979029100494e-01
9.792186139254468458e-01
9.923664231141066105e-01
9.787929553824439299e-01
8.134439309252299299e-01
9.840742465033383013e-01
9.938333718317914345e-01
8.509988547896045752e-01
9.831994763139874083e-01
9.906621695318936771e-01
9.811831866203187813e-01
8.865068718465655140e-01
8.706344743747460591e-01
9.831426972445113099e-01
9.842603357716880330e-01
9.872297001024946672e-01
9.708802270335136209e-01
9.756594099483754112e-01
9.861524172026628898e-01
9.924558239312717411e-01
9.754293382182547267e-01
8.432980996778324245e-01
9.431893869883071213e-01
9.918352664310045030e-01
8.860265145042106605e-01
9.798340204330291403e-01
8.462458955843332742e-01
8.679631201886480740e-01
9.577001621278948829e-01
9.933978604895004061e-01
9.911865475604787479e-01
9.873859249238485791e-01
8.605693331984898276e-01
9.929025892802331166e-01
9.910932035318247291e-01
9.771925997820763987e-01
9.857036504977214619e-01
8.573327928043461554e-01
9.730434897858831755e-01
9.909738042437745698e-01
9.916230510460809500e-01
9.764921594978711594e-01
9.882995443059553464e-01
9.597866919711462996e-01
8.954606472587061106e-01
9.906567286507472758e-01
9.820526072793853700e-01
9.615459819283614928e-01
8.591429154954340897e-01
9.927703478236340473e-01
8.505197918784301869e-01
9.917868977311287138e-01
9.865177156882988241e-01
9.882418024976068471e-01
8.064572486984975530e-01
9.909728301102015413e-01
9.924027116985111308e-01
8.932945563989469484e-01
9.923251942460751263e-01
8.335496338281739304e-01
8.955245426356240879e-01
9.915471336013823578e-01
8.576610515096180221e-01
8.867780348179521432e-01
8.898239048022286157e-01
8.035804602719548440e-01
9.923920830868324661e-01
9.935319242189252220e-01
8.691932500808423612e-01
9.812585921950648382e-01
9.924691037098847257e-01
9.750869510291347853e-01
9.912950275403203948e-01
9.561748438258453886e-01
9.923843236538710810e-01
9.784898019529196800e-01
9.922866307268408681e-01
9.922361377103937619e-01
9.899963134277340870e-01
9.781593250893432234e-01
8.673007588697471126e-01
9.587485226949334916e-01
9.816458280478432830e-01
9.856165642867527055e-01
9.800456667987282877e-01
9.905294297056733699e-01
9.949828173871798631e-01
9.292920550580042738e-01
8.207026151046254991e-01
9.915383773392275613e-01
9.914232329119945231e-01
9.912235330001706313e-01
9.912666424681944033e-01
9.896393087324428794e-01
8.896237728607174766e-01
9.845334728750469999e-01
9.885140553124555085e-01
8.075868604982168186e-01
9.798906740560756612e-01
9.792906213758146849e-01
9.904029133713937449e-01
9.907253623317863189e-01
9.910899257484775404e-01
9.910124936420834363e-01
9.911524451231906729e-01
9.875167779533121637e-01
9.047126386257366981e-01
9.908897598722687938e-01
8.194937797090098286e-01
9.691647095246945787e-01
9.905274535745093312e-01
8.844166064680529793e-01
9.906995346700400162e-01
8.512858754074186241e-01
9.916620337041203159e-01
7.934217166738678495e-01
8.274571930527228059e-01
9.900362503135733405e-01
9.928803873466491847e-01
9.847948598783080598e-01
9.906466416723128665e-01
9.802547834687768136e-01
9.932732941246912306e-01
9.909384728466156256e-01
9.672160252354597976e-01
9.914116362255050996e-01
9.906947069034731657e-01
9.923207750744849065e-01
9.449942647091120751e-01
9.175331456548716513e-01
9.891553346323734841e-01
9.303627506460738772e-01
8.651264645302035872e-01
9.145403039514795607e-01
8.259578480841416326e-01
9.832708210298585216e-01
9.838851035509839082e-01
9.907128679501895352e-01
9.915430900368317202e-01
9.750228311691923055e-01
9.820618418514173165e-01
9.772799846553218428e-01
8.589534194734709249e-01
8.728238017260268045e-01
9.822471369137543151e-01
8.240661008573075819e-01
9.775263519977556159e-01
9.846116061643058748e-01
8.774003568959051202e-01
9.879876850991743398e-01
9.905718753108839758e-01
9.920966926847766265e-01
8.696639047020676694e-01
9.920396148131840341e-01
9.910253154487815852e-01
9.409903724165450400e-01
9.830422974374720679e-01
9.729584793254417718e-01
9.937062421103018961e-01
9.813922667445571513e-01
9.820362224366577797e-01
9.906991930220417908e-01
8.208385125539006122e-01
9.873361612001633203e-01
9.919050503424852172e-01
9.404653560485360941e-01
9.916571589513037965e-01
9.929811123172025411e-01
9.913142268556767167e-01
8.673685370251407178e-01
8.565782074825425418e-01
9.938294914436963667e-01
9.915342234910390351e-01
9.909044070253970604e-01
9.766305055942073876e-01
8.169227619265717610e-01
9.815665342550666805e-01
9.905935139496996333e-01
9.508747728389816967e-01
9.783521525633719351e-01
9.932631211079361311e-01
9.786812344569576494e-01
9.916453686811121937e-01
9.905824376847354173e-01
8.936934326506951187e-01
8.286095546643090781e-01
9.920133604601617527e-01
8.808199052377680971e-01
9.844102551187708938e-01
8.541245520904149346e-01
8.549942752283827829e-01
9.787949168770267994e-01
9.841975944421506028e-01
9.912096557293558208e-01
9.921160147715988309e-01
8.635526444706912441e-01
9.919801111593251619e-01
9.918016826250358742e-01
9.922468651389347860e-01
8.544348524482879847e-01
9.791861022656660474e-01
9.921746987153006181e-01
9.916890932350074239e-01
9.933701091546518480e-01
8.791671385050428000e-01
8.259122502765485763e-01
9.032910192625880352e-01
8.271479240933037325e-01
9.908390852368054169e-01
8.682219925931143889e-01
9.926345782131916762e-01
8.968141674315514011e-01
9.729978548296103202e-01
9.912132610415305134e-01
9.910003951233460340e-01
9.928927995417433650e-01
9.918157450114095663e-01
9.890707578752273577e-01
9.885342083495177734e-01
9.145670068486171367e-01
9.446845051750848432e-01
9.870572501913786878e-01
9.786049795028202158e-01
9.769870383418939319e-01
8.920672648386896997e-01
9.786713704464315988e-01
9.921194226874577859e-01
8.990504153712373103e-01
8.972340335508881548e-01
8.694002594645307003e-01
9.790134456217636227e-01
9.847889987579732107e-01
9.684817057894663517e-01
9.935700260660740302e-01
9.750273564675240312e-01
9.829452972790242438e-01
8.228391721536694181e-01
8.379900272370996994e-01
9.794060425042169227e-01
9.858797308759760236e-01
9.773808683698556043e-01
9.895419349129291886e-01
9.913705290123904224e-01
9.822720250268405229e-01
9.576409116857641513e-01
8.884696177862021482e-01
9.909930113739171542e-01
9.718866878839731438e-01
9.846797101022999321e-01
9.797511233935630726e-01
9.769092197665822930e-01
9.906757091725955089e-01
9.789030894017342055e-01
9.935528230973328379e-01
9.920730008586176041e-01
9.924907572362504649e-01
9.848130330472297800e-01
9.943228699538826376e-01
9.432298034711720236e-01
9.858143805344518062e-01
9.749664080026037016e-01
9.499899226891175275e-01
9.427491717995352127e-01
9.820611791621475239e-01
8.201976788451197375e-01
9.917236712130047538e-01
8.302560133772731721e-01
9.822609620477225079e-01
9.843490400192347334e-01
9.840304475083302416e-01
9.841270216850918073e-01
9.833787542266321235e-01
9.851134480202903276e-01
9.909980451609435859e-01
9.866758593445793535e-01
9.902650861398007986e-01
9.854799365354423024e-01
9.760303944146181410e-01
9.850287465901496065e-01
9.711458063121461981e-01
9.792946602620470342e-01
9.913279828644258052e-01
9.740676992249569510e-01
9.910972334052722266e-01
8.179260010909212841e-01
9.920457628658151394e-01
9.917541871322813618e-01
9.896615865664261102e-01
9.915833410614872667e-01
9.908020417653002898e-01
9.607627602508115316e-01
8.578336797543495429e-01
9.829841739862890115e-01
7.472584007168161513e-01
9.238531872822703939e-01
9.809524305883661199e-01
8.864301910567902176e-01
9.910600001697597028e-01
9.911082439818248435e-01
8.748980012393394734e-01
9.530677406012475483e-01
9.790191937853479631e-01
9.876732274071587936e-01
9.821506881168252656e-01
8.414387493275280461e-01
8.568160189533230442e-01
9.912555765307338174e-01
9.872834121477080949e-01
9.883727177969777733e-01
9.905164349214045094e-01
9.914842270690281678e-01
9.876000740896652141e-01
9.922607248685607617e-01
8.439619365111658000e-01
9.916048498172475023e-01
9.905369884285475379e-01
9.910865713565714108e-01
8.211188169997684083e-01
9.911457659623611471e-01
9.827277064446188204e-01
9.931311637534898651e-01
9.912201461647691669e-01
9.936820176717001685e-01
9.823833593466931857e-01
9.266245827820442926e-01
8.773414273856869894e-01
9.795944636936131378e-01
9.785252501618104670e-01
9.807859288105701401e-01
8.704637504221464095e-01
9.004344823125072228e-01
9.919876142254052676e-01
9.874237468677231622e-01
8.392373969594313365e-01
9.821063170681060273e-01
8.731610715878536100e-01
9.922685063173043440e-01
9.900665681425173670e-01
9.913169958391300218e-01
8.857267994383412058e-01
9.642022421385517683e-01
9.750113824899350190e-01
9.824993709736149494e-01
9.816042554883857019e-01
9.929828464303639413e-01
9.898392925644993179e-01
8.571946970290404977e-01
9.922319358750247842e-01
9.482548133139224733e-01
9.811583572903660455e-01
9.941050324355442669e-01
9.757312347485919135e-01
9.930342205250255461e-01
9.084797748194525235e-01
9.771924375818121788e-01
9.911109157477278053e-01
9.733172209731969504e-01
9.914197373316157025e-01
9.923240144293778986e-01
8.417081414546152551e-01
9.784550157535411019e-01
9.878528706547086147e-01
8.766998893685449268e-01
9.912547984534639811e-01
9.675868573771533310e-01
9.700318116424146986e-01
9.484416983709761384e-01
8.745932267062924703e-01
9.864948036675900145e-01
9.908738902634748325e-01
8.395525326641485320e-01
9.912720639114539489e-01
9.920401828560954094e-01
9.904853338518627703e-01
9.772168357638093550e-01
9.925344781659185545e-01
9.000978910237775743e-01
9.932551867926062705e-01
9.758057093721420605e-01
9.895054234018654249e-01
9.740768336640389657e-01
9.911309211707701738e-01
9.921237380983642939e-01
9.823783637603045182e-01
8.441310988695549522e-01
8.432554794165200152e-01
9.141383475970144001e-01
9.912852877021710585e-01
9.273625141708555786e-01
9.918557465035472420e-01
8.586942638809907935e-01
9.921219435054842162e-01
9.853200560905395200e-01
8.950110043984826902e-01
9.828521128401784823e-01
9.895178291802383397e-01
8.918368502767084482e-01
7.921856398985476222e-01
9.457888163085048649e-01
9.714984464074102322e-01
9.866517242468780813e-01
9.739014892874908735e-01
9.567811193673404491e-01
8.653951191589032144e-01
9.759645806177045246e-01
7.832924010497321898e-01
9.161034905882167179e-01
8.483884538120448626e-01
8.531633054434752950e-01
8.132426097344942484e-01
9.580989227507303863e-01
8.451760741219107587e-01
9.908080505785598069e-01
9.778957452106025183e-01
9.214550594491409674e-01
9.829222422069741061e-01
8.375417148949839685e-01
7.864930502742828455e-01
9.826902715684138201e-01
8.491645883732268363e-01
9.889508089323465478e-01
9.930970901022335706e-01
9.748735216891407651e-01
8.404828372025987537e-01
9.804897690803983101e-01
9.866662195545808922e-01
9.709060984570374586e-01
9.826611506712323862e-01
9.776432835384220033e-01
9.510732474218007715e-01
9.392971280294639680e-01
9.912767264006899781e-01
9.905633470870760515e-01
9.883473543047465171e-01
8.720241471544349920e-01
9.895408045817664089e-01
9.709123336707864427e-01
9.909097298446206681e-01
9.824647782905604476e-01
9.914434798718170239e-01
9.779300467204999903e-01
8.271397019622513946e-01
9.548713871887232196e-01
9.790165537352600866e-01
9.922368738220903595e-01
8.907105365577248079e-01
9.346452958971750435e-01
8.323989837024661220e-01
9.930159013146893088e-01
9.835645277242069939e-01
9.931000459093861643e-01
9.934827938692444294e-01
9.877125781476776556e-01
9.911545741918840191e-01
8.827883316722637819e-01
9.882040019287986476e-01
9.911605049459085715e-01
8.783543679959702200e-01
9.765982585915510272e-01
8.997871332242723952e-01
9.939122823191303135e-01
9.917002798455787360e-01
9.928822146093039258e-01
9.897413924618411185e-01
9.550874198150953731e-01
9.802091415491284154e-01
9.906576031535931914e-01
8.781471694020086538e-01
8.220933880373932912e-01
9.385072843321350389e-01
9.184734399441790709e-01
9.599092078171699294e-01
9.925328863294210491e-01
9.911661679485098686e-01
9.600637668018405790e-01
8.600707710043664633e-01
9.787532750312887275e-01
9.857873357412287874e-01
9.910876760831135446e-01
9.818631059932576566e-01
9.851149632889774077e-01
9.912194939618129697e-01
9.907224336737293635e-01
9.898103667294307906e-01
9.844282186065382856e-01
9.880493719776479722e-01
8.945468049416428480e-01
9.891701255709843821e-01
8.874260810400738109e-01
9.887168794455108989e-01
9.429620231992001944e-01
9.134662100251463857e-01
7.644607676856229883e-01
9.826363643416704541e-01
9.914858322059750817e-01
9.855894518799304116e-01
9.797806724066505657e-01
9.750307348884424963e-01
9.769255967496872639e-01
9.842334264593001203e-01
9.298418945094806265e-01
9.043625435508443333e-01
9.936803005802141708e-01
9.744395709867818001e-01
9.097001009328100629e-01
9.917134129437182866e-01
8.781971404092974165e-01
9.914531434252514819e-01
7.898672715684029733e-01
8.881571624288524536e-01
9.915507490256055823e-01
9.876669332482906905e-01
9.782456110512702807e-01
9.844496196960228485e-01
9.928829816744639825e-01
9.913912986562277707e-01
9.918892621345433147e-01
8.312610627651012551e-01
9.415763262711667192e-01
9.404102547180689387e-01
9.810091083028377179e-01
9.907561834563436420e-01
9.910709447255934279e-01
9.776150275867109274e-01
9.821986758209890755e-01
9.873105408455150611e-01
9.200644322103707085e-01
9.815636865280099599e-01
9.581788268359775484e-01
9.912214773840481996e-01
9.802365778484714021e-01
9.390551987964367298e-01
9.371144576140844062e-01
9.894287602213533983e-01
9.897869702196984143e-01
9.881463568189967628e-01
9.913726928244959158e-01
9.865921902874865701e-01
9.909477961769644905e-01
9.849056423000464022e-01
9.916476383197786459e-01
8.396837585783208935e-01
9.110827320570481502e-01
9.901990615277698193e-01
8.481943475662075960e-01
9.825672904289735055e-01
9.918677685509789121e-01
8.986828879012088711e-01
9.875841593325810353e-01
9.915377597381802577e-01
9.809187062786378641e-01
9.879963002116749493e-01
8.533574014804626851e-01
9.473075836045002918e-01
9.941395099023773163e-01
9.771127716189856871e-01
9.832821237189403041e-01
9.922782998003302213e-01
8.893940963828586010e-01
9.784635614099829182e-01
8.909628388708933366e-01
7.902184840755356321e-01
8.571126461625804271e-01
9.734088856423178671e-01
9.923734113965804182e-01
9.916710301591025178e-01
8.505417374987926937e-01
9.915964279478126642e-01
9.924621852282908829e-01
8.187392419424578405e-01
9.912969602332335484e-01
9.827480388059702809e-01
9.922237415480541500e-01
9.909506797108087461e-01
9.906940720688880431e-01
9.833426428358318372e-01
8.226533106734320588e-01
9.932365838985097728e-01
9.909318119195199559e-01
9.089137584701072470e-01
9.724525723960416590e-01
8.347647641829968324e-01
9.907869636664237145e-01
9.919195363264202703e-01
8.817570216333512345e-01
9.823315854381096113e-01
9.872867947262753408e-01
9.358782572267951849e-01
9.733310385867274261e-01
9.896626399370906935e-01
9.887646145350599269e-01
9.901817214990048521e-01
9.863232331004453401e-01
9.916387519223868185e-01
9.220689566728378361e-01
9.915073951885128301e-01
9.951515376562058979e-01
9.908440744880449014e-01
9.924342308663848256e-01
9.927070080685027609e-01
9.907310858190218061e-01
9.897150491133921424e-01
9.629896362666536813e-01
9.822209484945795266e-01
8.474647157905196293e-01
9.912086604344528817e-01
8.676173776507726254e-01
9.728223792180774598e-01
9.863229027209002853e-01
8.686019158708380150e-01
9.921290282261790994e-01
9.791386927837704146e-01
9.918988081560076164e-01
9.783701058695224440e-01
8.110720839213858557e-01
9.924668438773371903e-01
9.920278271871499909e-01
9.819643461392987271e-01
7.569851953863011573e-01
9.919081298144558634e-01
9.766514216787220981e-01
8.828333654514455286e-01
9.907712636664951500e-01
9.916392406102296775e-01
9.843554045020698196e-01
9.932702986155808045e-01
8.815722473247562530e-01
9.844804880087143495e-01
8.433389673254059193e-01
8.910553046093412366e-01
9.923840483464809736e-01
9.805913783088191504e-01
8.724683880744863451e-01
8.239998335609310942e-01
9.493537880917424232e-01
7.842694525677320616e-01
7.840618629508258053e-01
8.328658378762353598e-01
8.348774296035084141e-01
8.828726899317351773e-01
9.890505898001354934e-01
9.874731331591160011e-01
9.919131724379194326e-01
8.530853642248423796e-01
9.906516004618967086e-01
9.812340932228952317e-01
9.924882268091799187e-01
9.387814949186259472e-01
9.910324900051363795e-01
8.602204276699905172e-01
9.926761786986767477e-01
8.630596287454411764e-01
9.505405247890132969e-01
9.861907912770997431e-01
9.905951994024692064e-01
9.888389507653132515e-01
9.875316366027223625e-01
9.295628431074612896e-01
9.810756479263433860e-01
9.907022308253866649e-01
9.449390050439401278e-01
9.767160009441758772e-01
9.922922831439068281e-01
8.810410309250259475e-01
8.931072972992337711e-01
9.803271171817934393e-01
9.910701975230494787e-01
8.790086114013205831e-01
9.900129977646828783e-01
9.918308760259395562e-01
9.909187230848323091e-01
9.107510645922718417e-01
9.892568208708951705e-01
9.791334813716220387e-01
9.396864488687511896e-01
8.895158501918122296e-01
8.379615530180763994e-01
9.898586470115652292e-01
9.860402030506807414e-01
9.896634282453153908e-01
9.888122150703939628e-01
9.784099835599180395e-01
8.298860197034929609e-01
9.497610175038736502e-01
8.343969721737399814e-01
9.836918468034036023e-01
9.771837725072166636e-01
9.910309241999188945e-01
9.891932980083160132e-01
9.904818932930599118e-01
9.906101882984174045e-01
9.776360587162657989e-01
9.932134617939586407e-01
9.132946156779793156e-01
9.908622186628144313e-01
9.854603406013975331e-01
9.916473980708787606e-01
9.907265783307185325e-01
9.913107555882286759e-01
9.797395593189699436e-01
9.914269558368514756e-01
9.903966109695522269e-01
9.913362305283935916e-01
7.793796773574668268e-01
9.936967884814627006e-01
9.769660267378107443e-01
9.137608796015435075e-01
8.273633549549942456e-01
9.491575979310825639e-01
8.502948227224422784e-01
8.881475311397007966e-01
9.909280190058056270e-01
9.137572955478762138e-01
9.901765391492716173e-01
9.426063650471064870e-01
9.907345465040041654e-01
9.893405981197386234e-01
9.918980025644237308e-01
9.782625563647709965e-01
9.819299221129728084e-01
9.843993211736092874e-01
9.909100544215631023e-01
9.909878333279981133e-01
8.544885922576545001e-01
9.539038535300238264e-01
9.917706878818892680e-01
9.721166850508229373e-01
9.854419308676349853e-01
8.508504188768626353e-01
9.860768069630081456e-01
9.708983065789635880e-01
8.975756332463173948e-01
9.874695896013462315e-01
9.896850813589630480e-01
9.910115725544379472e-01
8.521698955595836678e-01
9.805694405176900164e-01
9.756760469286689386e-01
9.927694793353879499e-01
8.010238883346781913e-01
8.472018273782586650e-01
9.906871496788588471e-01
9.760582806117582555e-01
9.911024269408366116e-01
9.916291799603603740e-01
9.886763623640257848e-01
9.643469205215795537e-01
9.689317005765122337e-01
9.682308745862274746e-01
9.907849203584465636e-01
9.906581603802349090e-01
9.299576444433100830e-01
9.839190609687124001e-01
9.906401152210895233e-01
9.905840878150429241e-01
8.147662823318891911e-01
9.920548725609944496e-01
9.907364142651829964e-01
8.848403956288120042e-01
9.854448242997884133e-01
9.932705069164551315e-01
9.826757545467775801e-01
9.768159791486622501e-01
9.913196694794700337e-01
9.922570486528456968e-01
9.810603368392385448e-01
9.755621125110358616e-01
9.855182243794768926e-01
9.810488138027433358e-01
9.875954784101554917e-01
9.759455775700563995e-01
9.928285249965878023e-01
8.989017672471104614e-01
9.818954677068636450e-01
9.916931286423672498e-01
9.758512448469942591e-01
9.906331860819204138e-01
8.714030038191860061e-01
9.798696622906858389e-01
9.910878745483079344e-01
9.916077083357436317e-01
9.921668493408614120e-01
9.705017984305492895e-01
9.854533299100677324e-01
8.693970417180438837e-01
9.794024958955634963e-01
9.589312667966131132e-01
8.832918396668529848e-01
9.918790653753192244e-01
9.916865278236728365e-01
9.860684170598215115e-01
9.855922592333298260e-01
8.483909171951997674e-01
9.244048101842636811e-01
9.556257019046198176e-01
9.905686985181831883e-01
9.794993585356824850e-01
9.890533566710886237e-01
9.432725353578402805e-01
9.881946993343860841e-01
9.887926036636714988e-01
8.877078435605303408e-01
9.928748913142977361e-01
9.791389441811502170e-01
8.973074090359073329e-01
9.858162648334740652e-01
8.216777100524265132e-01
8.038681882329157258e-01
9.165042488200714210e-01
9.933893018139822173e-01
8.903640412624891365e-01
9.833079418367571822e-01
9.923116478335359814e-01
8.285350300866518580e-01
9.216540229319805100e-01
9.567008355450150603e-01
9.776178020084892450e-01
9.915563033194190190e-01
9.935418463599442473e-01
8.328010799991496516e-01
9.004408966047425800e-01
8.925826515627190982e-01
8.913308221187239422e-01
9.820787823272165706e-01
9.925271694773656339e-01
9.906106302637218697e-01
9.851284794548880175e-01
9.885603946928601671e-01
8.337654527652440528e-01
9.918648430519183545e-01
9.909346414693523952e-01
9.929961068195430895e-01
9.739753202456707948e-01
9.780544757599601846e-01
8.652708645509537000e-01
9.547185104302737813e-01
9.830705762395596237e-01
9.906316048564779431e-01
8.531595779506498944e-01
9.782824970197993020e-01
9.915566339534710449e-01
8.285599854930373320e-01
9.871153110244639262e-01
9.050530498234171661e-01
9.894714281029689529e-01
9.922814588077485398e-01
8.845846429126277277e-01
9.912886876259231483e-01
9.897093708046689198e-01
8.971167262251755758e-01
9.909465584702282781e-01
8.829519114403331370e-01
9.884059728861341876e-01
9.290389557827305467e-01
8.322522084620582739e-01
9.901605621593259077e-01
8.736660595254224226e-01
9.910412700027592114e-01
8.535146954234200667e-01
8.163451192655424293e-01
9.851395093006217740e-01
9.920373874182134566e-01
9.921083486649551197e-01
9.149618537968745580e-01
9.926445779342879527e-01
9.077510482652004775e-01
9.887375470995248827e-01
9.906185434027505732e-01
9.920916469038959518e-01
9.829298517966331694e-01
9.793093387946465445e-01
9.724144378306326386e-01
9.907969243289437289e-01
9.779702572546246087e-01
9.920501334898403911e-01
9.832912465768826049e-01
9.906408755032107827e-01
8.751777816596245652e-01
8.229313556315577260e-01
9.574855794874650439e-01
9.912339747763739828e-01
8.239659081211980762e-01
9.927858107923137609e-01
9.871727529265470480e-01
9.899094173548096398e-01
9.787476630842124603e-01
9.910300787499662922e-01
9.827238553339435745e-01
9.920313026054331518e-01
9.916506230965166369e-01
9.717245598661313766e-01
9.761358253505039162e-01
9.907838128097682384e-01
9.737762818548972854e-01
8.490825424588459569e-01
9.907275785186736572e-01
9.909133086605304008e-01
9.930357453742532092e-01
9.029688065506489281e-01
9.831541850230475221e-01
9.817479237796188363e-01
9.915658597110342809e-01
8.787709173535241947e-01
8.347586355159314353e-01
9.892962740211908024e-01
9.910378723305975912e-01
9.807676195115513362e-01
9.055059438243282521e-01
9.906829141607811362e-01
8.670889742588133720e-01
9.796471290632419171e-01
9.908574444524630431e-01
9.935921490934749301e-01
9.915727482158327444e-01
9.785765352869325584e-01
9.069670853615126038e-01
9.816069184149806004e-01
8.929040636667603392e-01
9.813850784912464542e-01
9.784062543973149895e-01
8.718102895107039396e-01
9.912728166856047407e-01
9.921302908843376844e-01
9.914375414115007557e-01
9.913447241169545121e-01
9.915239682730303539e-01
9.694244909684917033e-01
9.913359750532244608e-01
9.795583558684649583e-01
9.917232818659852400e-01
8.437556895517906996e-01
9.810636060227920785e-01
9.926538826116665382e-01
9.914675116328572901e-01
9.923822640455903787e-01
8.085010971690759218e-01
8.496401991791016073e-01
9.860899009326786757e-01
8.519481204787832107e-01
9.800182172975483441e-01
9.905383417143750480e-01
9.913870263399452432e-01
9.861931868323314809e-01
9.171979005969744803e-01
9.818279635300862784e-01
9.827097986764971038e-01
9.873407519606010041e-01
9.923668563287797451e-01
9.875910769978679671e-01
8.031260505189127263e-01
9.838700850299350043e-01
8.308166804530985328e-01
9.882621646299191154e-01
8.993546375151252326e-01
8.681844558622296981e-01
9.922944403532137914e-01
9.482488024621247291e-01
8.429167991884284339e-01
9.356253276005866981e-01
9.936958762709668935e-01
9.764168709498749488e-01
8.003207757218973040e-01
9.843926693524430727e-01
8.015620735953572495e-01
9.939661409938598258e-01
8.500781810714530540e-01
9.877802392120459407e-01
9.468703064968899685e-01
9.848635011701951658e-01
9.927852021226649670e-01
9.769379484348228448e-01
8.662271501282228225e-01
9.895742082304079812e-01
9.934726352326896937e-01
8.709756590961131861e-01
9.914729968483738665e-01
8.356057048567961942e-01
9.899743813628948397e-01
9.912312009471603291e-01
9.907334402034944087e-01
7.870790882265906729e-01
9.765471622641791472e-01
9.937894308099346485e-01
9.910364946391927443e-01
9.912830023669980672e-01
8.850357725334467851e-01
8.090859288743204036e-01
9.829281579823405668e-01
9.733604787698623140e-01
8.488970489875495851e-01
9.865891457764141004e-01
9.908526872319458612e-01
9.910946548332392192e-01
9.763771373596747960e-01
8.787077799980039794e-01
9.938644549571532538e-01
9.921738331782244957e-01
9.926028946865238511e-01
9.781749012828673262e-01
9.907631058089872989e-01
9.577815372222642232e-01
8.571654195257685238e-01
9.324147578641028833e-01
9.914298025421230953e-01
8.734930966855309897e-01
9.833499109173930997e-01
9.911710234184148982e-01
8.585303855896905256e-01
9.905958001249131062e-01
9.562622501067606917e-01
9.696055900946226602e-01
9.915087380488368796e-01
9.813072778652290884e-01
9.202061412675790475e-01
8.935841310878595012e-01
9.836519504396964431e-01
9.770972438704152996e-01
9.791960862184696524e-01
9.917318681868751984e-01
8.006047593169818288e-01
9.908466053518252270e-01
9.772143526977059569e-01
9.929149676005006864e-01
9.757029742680001227e-01
9.868245334642181676e-01
9.895925500635124328e-01
9.734485043496111656e-01
9.029816608865991467e-01
9.915848535744999914e-01
9.921330148335858468e-01
8.792058800952061715e-01
9.862112400150714331e-01
9.831554102227652026e-01
9.881169753079777074e-01
9.913602332921269689e-01
7.772677340349448682e-01
9.852571156455611767e-01
9.918229617237315221e-01
9.919347562122490247e-01
9.865904576735280429e-01
9.930151441703006787e-01
9.916577486539543962e-01
9.902170323737905511e-01
9.761693085892380051e-01
9.893169239743436760e-01
9.918733038856318851e-01
9.713733115050324773e-01
9.851664454469898358e-01
9.914775610409030104e-01
9.906836178380293845e-01
9.928323997385292143e-01
9.919494255839904628e-01
8.335948210619735788e-01
8.487784737622359188e-01
9.811312482612407626e-01
9.915313825006042414e-01
9.920588432546421087e-01
9.931210011907187774e-01
9.889557063397973469e-01
9.787076863513508584e-01
9.830935035741291683e-01
9.856506832425923070e-01
9.915913623820458156e-01
9.920528928477881925e-01
9.921887756458462881e-01
9.909125681141480735e-01
8.763944627457149750e-01
9.771106189332088299e-01
9.832008875586571994e-01
9.910050992713957951e-01
9.057632553386179008e-01
9.801240845394941781e-01
9.928980008279368885e-01
8.698328647921835799e-01
9.934423537786948311e-01
9.933314161583188806e-01
8.449720662397850468e-01
9.929572742710476296e-01
9.938831903688073455e-01
8.069542840332406541e-01
9.907481506331067278e-01
9.852643325707484134e-01
9.913255482361555959e-01
9.771939042065033165e-01
9.829300803784861706e-01
8.834497103491200098e-01
8.633286561896227340e-01
9.870169973176242673e-01
9.846636754648749879e-01
9.924099849843248666e-01
8.692389094645687209e-01
9.916367851987185622e-01
9.920062779471203740e-01
9.865452345452437877e-01
9.884850808187082283e-01
9.580286150215928664e-01
9.908854878716154557e-01
9.940143328314917648e-01
9.051766455376315523e-01
8.369681055797385527e-01
9.911959194001797036e-01
9.848786287371058545e-01
9.775604959723589449e-01
9.799126755536550215e-01
9.905803611979706602e-01
9.915074577370023290e-01
9.916898540280184582e-01
9.923223137667277483e-01
9.869793535491072634e-01
9.925204782157999173e-01
9.921216263332350849e-01
9.369970280521396910e-01
9.203025797452157875e-01
9.916478333442898530e-01
9.736392242941058761e-01
9.870512201690143650e-01
9.933040655724707513e-01
9.925385555204629950e-01
9.917107884154390263e-01
9.912565147240258723e-01
9.906850924614597487e-01
9.906312849958147648e-01
9.924224538399397666e-01
9.816518873604802575e-01
9.478451572475413700e-01
9.909674455640256063e-01
9.661551153915948209e-01
9.890857459945823216e-01
9.865504729181684418e-01
9.899709691690439239e-01
9.221964561622387757e-01
8.885770777621240235e-01
9.915642387886174358e-01
9.902922582975210997e-01
9.778631307611229673e-01
9.917199029861319959e-01
9.895403743421510301e-01
9.909513986005865638e-01
9.914918477301886135e-01
9.841612813276799931e-01
9.715089500813961498e-01
9.810860643249967872e-01
9.587662519702522257e-01
9.935489441718236003e-01
9.876163538257737295e-01
9.887695873916388933e-01
9.896903776617685944e-01
9.794125527873431825e-01
9.930386100477905931e-01
9.833374899989493212e-01
9.777688458354912848e-01
9.826497753786459510e-01
9.911130015433252671e-01
9.920124854602720976e-01
9.844587290315731654e-01
9.819208122705864739e-01
9.846110858017328438e-01
9.927262992433787403e-01
9.910022516365103451e-01
9.741557491113276290e-01
8.440092730304613600e-01
9.827260716801257123e-01
9.803333420216340244e-01
7.996021927083294401e-01
9.909920927826886272e-01
9.916310931372029902e-01
9.808743012700031905e-01
9.933121756353960885e-01
8.780901848545643595e-01
8.318937891476876345e-01
9.919244657034874679e-01
9.296152960365735574e-01
9.875013229860399866e-01
9.877557048789863403e-01
8.794752770883648152e-01
9.930409681555382173e-01
9.729923604227822542e-01
9.821373202654924972e-01
9.824775288094463876e-01
8.235707976879929060e-01
9.446601277533394070e-01
9.664280867114862783e-01
8.466582548557136656e-01
9.922151412510317181e-01
8.737034735820909948e-01
9.831720377295876112e-01
9.917838633473896603e-01
9.868251138132273503e-01
9.248596224504399554e-01
8.240554290396565618e-01
9.927783842715028895e-01
8.897556180024995820e-01
9.526569938502360557e-01
9.904838340549801945e-01
8.662637546915935571e-01
9.895716933979304963e-01
9.876332450380410632e-01
9.809925271500091748e-01
9.932073664685107106e-01
9.900255613631221419e-01
9.909104360577420945e-01
9.916577498311113237e-01
9.912738687522536507e-01
9.905366829977809706e-01
9.907974281526366056e-01
9.794594889845610330e-01
8.977234035167804826e-01
8.894338860944460690e-01
9.662585516617598902e-01
9.860948487322738210e-01
9.262451923969918788e-01
9.780183602700851520e-01
8.910350612981312590e-01
9.890651697753153337e-01
9.662078117802855859e-01
9.796476351683877093e-01
9.927068789158411954e-01
9.908556566131351273e-01
8.707236128544942888e-01
9.818091838346407751e-01
9.721528324493062811e-01
9.387902639966935192e-01
9.911719670280794148e-01
9.121128808137934918e-01
9.911331170906492183e-01
9.449265625282259329e-01
8.522916014442833976e-01
9.891661958412886202e-01
8.858106411037003358e-01
7.581961758054178713e-01
9.778412739809386744e-01
9.381744278582989649e-01
9.823900730650597657e-01
9.905006774668185798e-01
9.926664645024082523e-01
9.926633384634429014e-01
9.803683617029513853e-01
9.794632216152427961e-01
8.858334990374041595e-01
9.916221871939695509e-01
9.850390099784487319e-01
9.738016822895362301e-01
9.924954538837362783e-01
9.884067544344943279e-01
9.879845062731046346e-01
9.840775556149095049e-01
9.138723593156614644e-01
8.139160051698945963e-01
9.780577456046553042e-01
9.927547873683654212e-01
9.915692970431502218e-01
9.916598974300436797e-01
9.920018283013326554e-01
9.847120884832734067e-01
8.941310708942270535e-01
8.553884683646751919e-01
9.928647552945989441e-01
9.908026626450268104e-01
9.932037172149006388e-01
9.895600287980973464e-01
8.606362517187184924e-01
9.843104024203080948e-01
9.822238511665588589e-01
9.799884717057175676e-01
9.937321434400486764e-01
9.914664953973149064e-01
9.912734590441180105e-01
9.911537954009379536e-01
8.533571507415167456e-01
8.455790960596334394e-01
9.914962839476704204e-01
8.253848693458608610e-01
8.696858532815799903e-01
9.803846279064272196e-01
9.918108481159041423e-01
9.924129670857269048e-01
8.605884992797702138e-01
9.267830817112238107e-01
9.292795243634967006e-01
9.918737542570696952e-01
9.452332388592575851e-01
9.917236771884442303e-01
9.678489933800239475e-01
9.762285157462717855e-01
9.885128660816077106e-01
9.901374360598667046e-01
8.732220640012003932e-01
8.152562904596415416e-01
9.367278139877938115e-01
9.905768419464252572e-01
9.833661356387293218e-01
8.629794685289375877e-01
9.911552302994135477e-01
8.256124377122329161e-01
8.730193839770737929e-01
9.919212713768539302e-01
9.906842802972769535e-01
9.784727813470449620e-01
9.825800129980881703e-01
8.777138755131179693e-01
9.824325083048509599e-01
9.932580001083286536e-01
9.925091739375859756e-01
9.914716836502964759e-01
9.552744166608130305e-01
9.796110248739778870e-01
8.769038841880298918e-01
9.939103833816316236e-01
9.914319580860405656e-01
9.926131608607450252e-01
9.917519925537999770e-01
8.203517263028536899e-01
9.727465581487987345e-01
8.228330300666577557e-01
8.567023403632798573e-01
9.815770261705324407e-01
9.901702808587862226e-01
9.929874242756779879e-01
9.826365702002849423e-01
9.909394738243718637e-01
8.534722568097012907e-01
9.815945667975518596e-01
9.913921360165989238e-01
9.732518502257216930e-01
9.884184876927460950e-01
9.923128758789018233e-01
9.756671582933104103e-01
9.926864167447461140e-01
9.866781388448784273e-01
9.752088825762549318e-01
9.906794443465470890e-01
9.926865522473570236e-01
9.933925674398377259e-01
9.803074398734903383e-01
9.832504754637626521e-01
9.941443899195613332e-01
8.221776003230961694e-01
8.600703258383834982e-01
9.648224023187687015e-01
9.930952826442196457e-01
8.790695624575424194e-01
9.928811221238863505e-01
9.919878539767285064e-01
9.833764060875584967e-01
8.295955455931991462e-01
9.913246120426950636e-01
9.806378431494683356e-01
9.919890293841772122e-01
8.333930691062587659e-01
9.197586886804716144e-01
9.731308195555895546e-01
9.915074923825907272e-01
9.930830758084081555e-01
9.906503335259140286e-01
9.564164511390892409e-01
9.748988076179787576e-01
9.780797365084626938e-01
9.892550591691318118e-01
8.699035102647321160e-01
9.899678400082776442e-01
8.900694260069632602e-01
9.797378194227831516e-01
9.915029638820223035e-01
9.253681216737608128e-01
9.905113292671934300e-01
9.831118602400992224e-01
9.923427686161697681e-01
8.857025939763680800e-01
9.908928694486276445e-01
8.844443244521985603e-01
9.791587956294024453e-01
9.910652349935691330e-01
9.902708612208006578e-01
9.906116369562990576e-01
9.916359096882375601e-01
8.741650860712560922e-01
9.736468068519850139e-01
9.943774477568979586e-01
9.817566171845463208e-01
9.389289862236733786e-01
9.858674042590692688e-01
9.909829381689504446e-01
8.236404599076893041e-01
8.763637900454744889e-01
9.916257899902567452e-01
9.835614654486194430e-01
9.918210572131793690e-01
9.908935547483422868e-01
9.757783626927483134e-01
9.909353307876518357e-01
9.123503855548479313e-01
9.284417655769958699e-01
9.916339495017398864e-01
9.848142094123842893e-01
9.929094819308398323e-01
9.866135535415399005e-01
9.886949930831835376e-01
9.910999994368077104e-01
8.495126685151712653e-01
9.744039413334304456e-01
9.687183090753034298e-01
9.914644998758687100e-01
9.912958166480713151e-01
8.035215476881999441e-01
9.930787678051882228e-01
9.778708269888796156e-01
9.415892894697851512e-01
9.394659544030877774e-01
9.917707333217895549e-01
9.905028437564388222e-01
9.771135198127050003e-01
9.908109990417222068e-01
9.815666893115914116e-01
9.726280973170108313e-01
9.737187707088745814e-01
9.907800919715640253e-01
8.549327684782164205e-01
9.926823342006467765e-01
9.788872574044992225e-01
9.940480176188311034e-01
9.926060536390398648e-01
9.912419422055573914e-01
9.777708579713515480e-01
9.931202337319950946e-01
9.915722690408538265e-01
9.016563956930379042e-01
9.908584714541607275e-01
9.886484307872873689e-01
9.913364836589916296e-01
9.309998824402184736e-01
9.799648561140850145e-01
9.904882553247904564e-01
9.915304771036902443e-01
9.921457385917371585e-01
9.921034363146784552e-01
8.726620060755043706e-01
9.848296248966776911e-01
9.720028344080866578e-01
9.659503467778910446e-01
8.990402469623601789e-01
8.649487915278882832e-01
9.914908286996890752e-01
9.611527372645018996e-01
9.923622726260907800e-01
9.917893976787016674e-01
9.918972235026289885e-01
9.917676761057410140e-01
9.925055941543146076e-01
8.352860947199775010e-01
9.870563645824685928e-01
9.631795640428097993e-01
9.804808086130586409e-01
9.933653372914007518e-01
9.846082266240131498e-01
9.764495740256009526e-01
9.905859277983432021e-01
9.334601379917856212e-01
9.033598442846433318e-01
9.875471756804432566e-01
9.745986436027214150e-01
8.628923456850089435e-01
9.893564810942300225e-01
9.908413967147327028e-01
9.909249531433130809e-01
9.734547136562432534e-01
7.893748657360036836e-01
9.916253517009009366e-01
9.879653521060396404e-01
9.184748978574667211e-01
9.292803109462020039e-01
9.795856690813573575e-01
9.944263668384138999e-01
9.772591395801436542e-01
9.911210433384212148e-01
9.803171185111761998e-01
9.838497153189181832e-01
9.947728473740220512e-01
9.926817019234159822e-01
9.920005835000401673e-01
9.888133685368890591e-01
8.649510977273638934e-01
9.749921599447751719e-01
9.881468963046580178e-01
9.913765836109167395e-01
9.832472311177791191e-01
9.473953942486722513e-01
9.163027958874041534e-01
8.672685033447015135e-01
9.881910596204329655e-01
9.865945066736165892e-01
8.432351214167679299e-01
9.881804457558340804e-01
9.859910612337852154e-01
9.904490434634969365e-01
8.313721905405093704e-01
8.619888362121420622e-01
9.934219622674766992e-01
7.834072824341877794e-01
9.887167069251016072e-01
9.908031001079016242e-01
9.905518891644571333e-01
9.905260138545124438e-01
9.810908715448509732e-01
9.905260274167743129e-01
9.779303591524532990e-01
9.921797128150732226e-01
9.772399418243766789e-01
8.785360549328955493e-01
9.918504964180809846e-01
9.837866056448441032e-01
9.755624164895472239e-01
8.601056800360150634e-01
8.033169152358208276e-01
9.927213627721441780e-01
9.852462854740321463e-01
9.920830912646577682e-01
9.869375281594074956e-01
9.911147415846102149e-01
9.885437252274060782e-01
9.679278298539888414e-01
9.693397668163901137e-01
9.926495008764909533e-01
8.648579968863994161e-01
9.902257091724309124e-01
9.921374871502388615e-01
9.908905004385538673e-01
9.815158026519029688e-01
8.692522156899011865e-01
9.827567312101513908e-01
9.876926732513404694e-01
9.866382792897280263e-01
9.909365282393440832e-01
9.777834003616788783e-01
8.749214747930816882e-01
9.863271718016747291e-01
9.861469452112605616e-01
9.240929859185182949e-01
9.909608891722527790e-01
8.477928149365846489e-01
9.368632847720435031e-01
9.933421757672226127e-01
9.843880469722885440e-01
8.578056548099832757e-01
8.562234576348378701e-01
9.896732886352633818e-01
9.923086616391997294e-01
9.755239993110800256e-01
9.878496511923823276e-01
8.995716366297341615e-01
8.379718767670623070e-01
9.820977716488002995e-01
9.923649895288921829e-01
9.807847613481786020e-01
8.330300466927842429e-01
9.923045338319997910e-01
9.857462223410111690e-01
9.910444406490083180e-01
9.790754624074261558e-01
9.919798579219919477e-01
8.505627663461556853e-01
9.832955610596273432e-01
9.900036047173811360e-01
9.806659488634902333e-01
9.910333897584520102e-01
9.892731081066676868e-01
9.691780265825532537e-01
8.755521464209875537e-01
9.759672035105607657e-01
8.319350776384638602e-01
8.318277306972904350e-01
8.555694927717237830e-01
9.927828396345826922e-01
9.925688362985561897e-01
8.845340318690886328e-01
9.827564277080551580e-01
8.781461415413772675e-01
8.923613475713982890e-01
9.677062940986873585e-01
9.910279047708883127e-01
9.910776244640326915e-01
9.907822744632701628e-01
9.906104620318373355e-01
9.911097985755933371e-01
9.870989635718119271e-01
9.909400661502050234e-01
9.876952515333555782e-01
9.919627069187384460e-01
9.950226320451444062e-01
9.804194068737110968e-01
9.874983070013548803e-01
9.885527984651999445e-01
7.755327511899821058e-01
9.913236188527355663e-01
9.837155154379784161e-01
9.913395310437949082e-01
9.822770255390355087e-01
8.461022172553581688e-01
9.905330145328588021e-01
8.400135308135890932e-01
9.861683460003204393e-01
9.758601356610820954e-01
7.710545955996441769e-01
7.940944395893223540e-01
9.845218905361667883e-01
9.917934871968762112e-01
9.844062303377001388e-01
9.863319156785116393e-01
9.918138211975049412e-01
8.779638436628235398e-01
9.911644296362447371e-01
9.802290376929023719e-01
8.906980392848260486e-01
9.723844127595443476e-01
9.279679982380569792e-01
9.210831043632823345e-01
9.672681911486950002e-01
8.797522389268404019e-01
9.880265901218659996e-01
9.855028652140436218e-01
9.783976429917750073e-01
8.247408903262322122e-01
8.745028972278821033e-01
9.422682917694986671e-01
8.581853511397995460e-01
7.890725266723680464e-01
9.914930849627486831e-01
9.848154922265263123e-01
9.787220271279091222e-01
9.913346548422696802e-01
9.858866347165105015e-01
9.908281906195242072e-01
8.728445511358566833e-01
9.912898683781520281e-01
8.192262334710981309e-01
9.915387111930877850e-01
9.854113349790756260e-01
9.785441310818722149e-01
8.700553009060146836e-01
9.916879332060052343e-01
9.909852605751086063e-01
9.864869905510923465e-01
9.761474682301465311e-01
9.075380620852329105e-01
8.486279930110147696e-01
9.516902693180442352e-01
9.141106691571904141e-01
9.899570160643036409e-01
9.922753173569551777e-01
9.826211748436063376e-01
9.199111109080151394e-01
9.883968686044564134e-01
9.934085087281944171e-01
9.929065249612751831e-01
8.217470557241970397e-01
9.916653795154103390e-01
8.108992801570878983e-01
9.828249117455112316e-01
9.913288851441005578e-01
9.895185269419758400e-01
9.886581577939926868e-01
9.454529625338001786e-01
9.836882430526047161e-01
8.962153414730036349e-01
9.916320129425341134e-01
9.825183548282194756e-01
9.904796252542155122e-01
9.920746025648208288e-01
8.799963700022072066e-01
9.912896180438172111e-01
8.085514267612055050e-01
9.793964660347709295e-01
9.926967314639494333e-01
8.305135114622104187e-01
8.945283592177210030e-01
9.926447308696938476e-01
9.860836821852884126e-01
9.907977142325350428e-01
9.734131890663733078e-01
9.703611882019163026e-01
9.825741393552372971e-01
9.814662588845102231e-01
8.792005993126817964e-01
9.853156795689543834e-01
8.450242865438436501e-01
8.759988424634493898e-01
8.835376013574346432e-01
9.918015275112344042e-01
8.516475168082133784e-01
8.667950525488226088e-01
9.703830557527293177e-01
8.786356837177050627e-01
9.761773776054606389e-01
9.905741016872748883e-01
8.810719737967744880e-01
9.924611239208561697e-01
8.748677121951732305e-01
9.681264310200691225e-01
9.871517412131095570e-01
9.787959892364289649e-01
9.897329307146505162e-01
9.909674124843449450e-01
9.912306518216881246e-01
8.835343612051291817e-01
9.858674254126964520e-01
9.919257416418346684e-01
8.189193297442138864e-01
9.944726599465484318e-01
9.871363980153731177e-01
9.913050999297072785e-01
8.441163423548596612e-01
9.646956351468032320e-01
9.913996033163375854e-01
9.906538236203865644e-01
9.917713570646289334e-01
9.404395298345551435e-01
9.902196847029788307e-01
9.875559166950176326e-01
9.642338331153068598e-01
9.906468787229876227e-01
9.925408584112364041e-01
9.905184607674744068e-01
9.793452705814273962e-01
9.745551110948549312e-01
9.936668001512842796e-01
8.669556731422976004e-01
9.934980809711324579e-01
9.827437918425238061e-01
9.917704047865237849e-01
8.139169971839989026e-01
8.370570739900110580e-01
9.922761842700534851e-01
9.802552923356895320e-01
9.750080532009283152e-01
9.488875085441828006e-01
9.930301822825156055e-01
9.922944216678515339e-01
9.936743630335181932e-01
9.908713417925395506e-01
9.877974746906810211e-01
7.810859026261439686e-01
8.689447564897487819e-01
9.794678850265368109e-01
9.846050111297869334e-01
9.939047251128336757e-01
8.637555797879610253e-01
9.772775676396230349e-01
9.935625597369430739e-01
9.931889622640069915e-01
9.825827417432257960e-01
9.621879743288646036e-01
8.700821413372314961e-01
9.875932528149523604e-01
9.908636583863004166e-01
9.921080973937723702e-01
9.661079630972010390e-01
9.796228231115724494e-01
9.230585139579617904e-01
9.906357125892228943e-01
9.703118401093326906e-01
9.790936106823669993e-01
9.781807713872437970e-01
9.913675588657749893e-01
9.819056468482864064e-01
9.825562388846105222e-01
9.499238915918473136e-01
9.741547054361588964e-01
9.779847777944239429e-01
9.910468019370315407e-01
9.754882064281078513e-01
8.564283404286566759e-01
8.863367839666262959e-01
9.911941608727218300e-01
9.820861815877057754e-01
9.842227677361116145e-01
9.825101106056999267e-01
9.828791607864171276e-01
9.916439471609980183e-01
9.790818427718277484e-01
9.915845217119959587e-01
9.782162160586387323e-01
9.909117039078335631e-01
9.825692495909758017e-01
8.872553932014218825e-01
9.926563411967335160e-01
9.907645288850842613e-01
9.862798928022261657e-01
9.828805971276552977e-01
8.863549561771654206e-01
9.915579121578379507e-01
9.605433297806763582e-01
8.424063797252654417e-01
9.777230170623419925e-01
9.910314963595880933e-01
8.410641850942046638e-01
9.939353654454464726e-01
9.894592717370044310e-01
9.919599828185972079e-01
7.678548160621692098e-01
8.996028170880597807e-01
9.569898937236249736e-01
8.238294933158815114e-01
9.922811917334841691e-01
9.919561532343712518e-01
9.909518769227144697e-01
9.912588011224282569e-01
9.914660749836673448e-01
9.917968215187326075e-01
9.118333893887512476e-01
9.846016213043639054e-01
9.844758412511560586e-01
9.923116966391486438e-01
9.910740113537851448e-01
9.046111344285914235e-01
9.819881936573937598e-01
9.913839111902419399e-01
8.791684012329015196e-01
9.922868819281406294e-01
9.774105132425321418e-01
9.926769332484829400e-01
9.480513048994608782e-01
9.896408327262526949e-01
7.831624510925903060e-01
9.914457363055039218e-01
8.500617930064249261e-01
9.921810198981920736e-01
8.443274531910758274e-01
9.605356349210090183e-01
9.681747836966848597e-01
9.905158198843766471e-01
9.735937569004280423e-01
9.908972838902627700e-01
9.798532768345182831e-01
9.906833322535698594e-01
9.913544188250875688e-01
9.796521789323275886e-01
9.887788411521013510e-01
9.924073328008894412e-01
8.083074181377021272e-01
9.818775501604898315e-01
9.808638455878611051e-01
9.881603821742056537e-01
9.034864819764579780e-01
9.921874887348256511e-01
9.906801718072826279e-01
8.255424664137906987e-01
9.917056929237411111e-01
9.923879664711215964e-01
8.737752956222228917e-01
8.665884465902420342e-01
9.905324473046094313e-01
9.792068413160953666e-01
9.914843540327386018e-01
9.853552081489799219e-01
8.881997115515342101e-01
9.833568760721108637e-01
9.917003885960786747e-01
8.912019046186744342e-01
9.393394030182571353e-01
9.915422369812398884e-01
9.900994170192457533e-01
8.711401149203337191e-01
9.841486599076000319e-01
9.767800159890771550e-01
9.787514752204249380e-01
7.611064199789625562e-01
9.810930563320714448e-01
8.118307530643127379e-01
9.917255831329754301e-01
9.912920241744637151e-01
8.413956702435709811e-01
9.815524175278111940e-01
9.910139481576019094e-01
9.789854601414266222e-01
9.916396615439836415e-01
9.829472020296967649e-01
9.909203360881283507e-01
8.304951813354191081e-01
9.916291077785922559e-01
9.886877545476098206e-01
9.935549579890995409e-01
8.149658426206387585e-01
8.443848281309490611e-01
9.048405673843217256e-01
9.859786431177561816e-01
9.805228557589424909e-01
9.910744093370272845e-01
8.831707037312975794e-01
9.926962145698658979e-01
9.920174244208934677e-01
9.881699943960092769e-01
8.720805430450232487e-01
8.740214628630854632e-01
9.919301284723017753e-01
8.878903045477976042e-01
9.859811821385200403e-01
9.810570025665173999e-01
9.826220714058736538e-01
9.801578430809536613e-01
8.706317189292595016e-01
9.424198739749551912e-01
9.931132102625389591e-01
9.898146678499453177e-01
9.919025465629676130e-01
9.864633333588737063e-01
9.838331261061356026e-01
9.107877426006874000e-01
8.572979732387737695e-01
9.917975953919490051e-01
9.766239297235460581e-01
9.914131674770552127e-01
9.755568263308618260e-01
9.793698297402392283e-01
9.838113273584978558e-01
8.781454874196553684e-01
9.911457568200526813e-01
8.888597960602927506e-01
9.888856618408319310e-01
9.911244882512378895e-01
9.906736909880632380e-01
9.926897883755859686e-01
7.879630336244358713e-01
9.814595201215585707e-01
9.800802796413417006e-01
9.896440080470593204e-01
9.813044583368834006e-01
8.365768055553448601e-01
9.056759608200298795e-01
8.868698385342522750e-01
9.717937157770489831e-01
9.046030174931989354e-01
9.901227610113355615e-01
9.920912251577604923e-01
9.924295335299798682e-01
9.883487951874710964e-01
8.071278323943125166e-01
9.165428223535315722e-01
9.939386411662967102e-01
9.750113031368967675e-01
9.852017113676355686e-01
9.805182408763793989e-01
9.880415930003276781e-01
9.916970278107759551e-01
9.914768152773426602e-01
9.770170618905515969e-01
9.920972073266269842e-01
8.940317464676850179e-01
9.894615798346142466e-01
9.900595412809685136e-01
9.837141327266907265e-01
8.530502351748634471e-01
9.911025157356155857e-01
9.645805859648981517e-01
9.912627829408559021e-01
9.538260227161460270e-01
9.486170137860974183e-01
9.310959771851554656e-01
9.800441498013152675e-01
9.850171817892278137e-01
9.857479129481687696e-01
8.792791682823601906e-01
9.893355360154690858e-01
9.608807785914226240e-01
9.912761598244217431e-01
8.405266450578448012e-01
9.906741163826789931e-01
9.749868691251116770e-01
9.928367753565016107e-01
9.063957278281765673e-01
9.915683650183841902e-01
9.856530637621536695e-01
9.553185515346193091e-01
9.814392694584838095e-01
9.927175448681709868e-01
8.693262453676260382e-01
9.839289311692681617e-01
9.857490396774455377e-01
8.598628681265578777e-01
9.838887722828177917e-01
9.521014667589247082e-01
9.914121754599812819e-01
9.801397740087327559e-01
9.926882883099037436e-01
8.777456817971840408e-01
9.732619037065464163e-01
9.304518096294586149e-01
9.895284068233216601e-01
9.917139456574752820e-01
9.954993403454029943e-01
9.731888293618757846e-01
9.803234834881848769e-01
9.905607756281759047e-01
9.913435518409590141e-01
9.843256105227059516e-01
9.007843004196134373e-01
9.914347205090520143e-01
9.907857150446601757e-01
9.811281212928097961e-01
9.747411591718928570e-01
9.920108391941653281e-01
9.931324645228354342e-01
9.905822784837233774e-01
7.920890688604689256e-01
9.942989422602308558e-01
9.820867141545885914e-01
9.924318300456199671e-01
8.748015737865212360e-01
9.801492769292193818e-01
9.921139686253652723e-01
9.930100354794990647e-01
9.873795947073283896e-01
9.784786840290051746e-01
9.906532562040764045e-01
9.909705954736083289e-01
9.912001936992023143e-01
9.854724492616268039e-01
9.923616140243182171e-01
9.913967474480870345e-01
9.908289863767393291e-01
9.852478294660733660e-01
9.912869563461582656e-01
9.924443101236545273e-01
9.908346103251582937e-01
9.910567822699347662e-01
9.720034251190824426e-01
9.919928371734690886e-01
7.935891253987780170e-01
9.901253322364352849e-01
9.802970375797334102e-01
9.940525650660234636e-01
8.957362253979381794e-01
9.937884816048354608e-01
9.825144115666470945e-01
9.900086258210387680e-01
9.926419420210752520e-01
9.853225802293074098e-01
9.837208443254604751e-01
8.491267120460970208e-01
9.926925700406845632e-01
8.075113064437089427e-01
9.922587761513418370e-01
9.808245671196332838e-01
9.922844674418072053e-01
9.835079998650828603e-01
9.930892386148786333e-01
8.971656787660985399e-01
8.757543882013476555e-01
9.918527758647578407e-01
8.415190605386528855e-01
9.918029047706169443e-01
9.947534151498439448e-01
9.848204171656671502e-01
9.862507623887906139e-01
9.932195053447055999e-01
9.907918722616332330e-01
9.882169391688832016e-01
9.913633890952221472e-01
9.908688708460042793e-01
9.841285028836362914e-01
9.078956720358603016e-01
8.484740702389416134e-01
9.426634202131954909e-01
9.489157535992984727e-01
8.662863360014080305e-01
9.775906859019890538e-01
9.906380235392970857e-01
9.225019023948238805e-01
7.830455706274401795e-01
9.844119652818088539e-01
9.913201206738242455e-01
9.905939662935807632e-01
9.394350778906694899e-01
9.921442018936914575e-01
9.845311135919828649e-01
7.883026383071490839e-01
9.915022493983056684e-01
8.822967315622329831e-01
9.804822435899429589e-01
8.550510083290185914e-01
9.909729723358221554e-01
9.897341275928258630e-01
8.997807409250764277e-01
9.595227179704781673e-01
9.917394627433877563e-01
9.705568175150854904e-01
9.906849694417008134e-01
8.717701842389757871e-01
9.868845078537799020e-01
9.759146913364357134e-01
9.870539198347881849e-01
9.885144557249506692e-01
8.731934459917507496e-01
9.873767954680429115e-01
8.422560924724342701e-01
9.873168695792285954e-01
9.926671950943772860e-01
9.911586776256059439e-01
9.860205157168229206e-01
9.204230329398620514e-01
9.914713695037496999e-01
9.841456938146057043e-01
8.738997922634526017e-01
9.441427708482933445e-01
9.213127146006118151e-01
9.916584277241189405e-01
9.766428645895867122e-01
7.941444154704582203e-01
9.038777840924580032e-01
9.926691280037349685e-01
9.760754394574151505e-01
9.878447710179767416e-01
9.909044626457274019e-01
9.907751210484825322e-01
9.568220798226302337e-01
9.906594903879031300e-01
9.872346649349900138e-01
7.760223305762177226e-01
9.843002938619057618e-01
9.928646234477147559e-01
9.782392406782082217e-01
9.912442396906020470e-01
9.909307811238997621e-01
9.921022378294809263e-01
9.915922390317029045e-01
8.931859654207952026e-01
9.931811578624926140e-01
9.906806590172313465e-01
9.909659832015020875e-01
9.191889830719388588e-01
8.894042331308500415e-01
8.354243570007094943e-01
9.434281276980760467e-01
7.743622214495096134e-01
9.753130670128988822e-01
9.843260871185524064e-01
9.930527148676875360e-01
9.598027672696031187e-01
9.905402893819750254e-01
9.904605225652860501e-01
9.806576161266169489e-01
9.821563160781549007e-01
9.905443565972569253e-01
9.922435557385593796e-01
8.377573822565282935e-01
9.909205353144564521e-01
9.121743796564527607e-01
9.002750211472565489e-01
9.138450537223015147e-01
8.631828337054651135e-01
7.757152161954972147e-01
9.748767954237390621e-01
9.920335825392124773e-01
9.733992035397593945e-01
9.899416922667370056e-01
9.814236864738888899e-01
9.937700920408160110e-01
9.898120059241882762e-01
9.911210164747461526e-01
9.736669366530499303e-01
9.911704156425134027e-01
9.760287480211999878e-01
8.866422610232618240e-01
9.890304882771971950e-01
9.805514377040064344e-01
9.279394531335573015e-01
9.916307099013215165e-01
9.892435292809096392e-01
9.922344578197430653e-01
9.927274558541886451e-01
9.868946129835471925e-01
8.492737687244705791e-01
9.907734501625847789e-01
8.753943222005011737e-01
9.389565588110996286e-01
9.894594969579497690e-01
9.939568809703566155e-01
9.533748827211062649e-01
9.145418323487146672e-01
9.829684624479407828e-01
9.913015818887644937e-01
9.797837465444485527e-01
9.906956847437339286e-01
9.916590269485074938e-01
9.849854656943932696e-01
9.869157134863909553e-01
9.882944095923024141e-01
9.470429994996637513e-01
9.641310539511044331e-01
9.919928884314559436e-01
9.913139216786923669e-01
9.922432292574568935e-01
9.915496401295333939e-01
9.929653277930179378e-01
9.941573899583895368e-01
9.890394429657991537e-01
9.667390869055282332e-01
9.903698112592603797e-01
9.597137239916100349e-01
8.745541377742609424e-01
9.729432051207970167e-01
9.891974168962944791e-01
9.905293680096971531e-01
9.913935324721249165e-01
8.514654388838170940e-01
9.907375250599944616e-01
9.913716487522161724e-01
9.839273778140255056e-01
8.760421427970753738e-01
8.091280434890173456e-01
9.923416596179458482e-01
9.788476132337164959e-01
9.907970974112012552e-01
8.767500602185875902e-01
9.907200796424548983e-01
9.824129650132393810e-01
9.910355395495316078e-01
9.828803556141881836e-01
9.920827920518476839e-01
9.929655239165140479e-01
9.867027411603919163e-01
9.914868073076581467e-01
9.010135815124011849e-01
9.718573008236456312e-01
9.632000094820585279e-01
9.904869649268895904e-01
9.817298379247729745e-01
9.088185368149599430e-01
9.785887945179758685e-01
9.928194630686342226e-01
9.725575844036299378e-01
9.909038256480541262e-01
9.832575699927083024e-01
9.529743688595556650e-01
9.786815276551081855e-01
9.740667524130133259e-01
9.905788636718817486e-01
8.619627158505871467e-01
9.755570029271558585e-01
9.919275054489345989e-01
9.842769502902356527e-01
9.905594898133721626e-01
9.916916515887389538e-01
8.828753796803154863e-01
8.026126856540808374e-01
9.908122514449092533e-01
8.271902394200940645e-01
8.376662986329861393e-01
9.848491899407887384e-01
9.871807416620738129e-01
9.918131466202821933e-01
9.915672011052522050e-01
9.914295115502824718e-01
9.773160099068934903e-01
9.894285794346514562e-01
8.426091013349612524e-01
8.598834238225532278e-01
9.928503591663874195e-01
9.878748947571130978e-01
9.906579551942739092e-01
9.708232256265870719e-01
9.653703539916185239e-01
9.919191969134485420e-01
9.786414595514055792e-01
8.760287719948350871e-01
9.107141650789852827e-01
8.857986704082493334e-01
9.844965212878296068e-01
9.914571620759302650e-01
9.484084512075547924e-01
9.144959059993744699e-01
9.921512258143858620e-01
9.904841467756716478e-01
8.195386287061503516e-01
7.839298354036532412e-01
8.521022808058933418e-01
9.884978958351384737e-01
9.839367759181905093e-01
8.528006123102921388e-01
9.839629903622202356e-01
9.888257467665939604e-01
9.899234959482619001e-01
7.713625303046537374e-01
9.828051979286769324e-01
9.032772448749296634e-01
8.323741722695626732e-01
9.613494886008480123e-01
9.749037076734795582e-01
9.890693617758609113e-01
9.857637969589169158e-01
9.913439742424893231e-01
9.939138779641673027e-01
9.918195891780503537e-01
9.912833934039891881e-01
9.909959687542108098e-01
9.838149424558263467e-01
9.916593395985175974e-01
9.828880581768595359e-01
8.937667726578836236e-01
9.775676016469849738e-01
8.496813733487671438e-01
9.085738882224974056e-01
9.799060049084222790e-01
9.915011229493310152e-01
9.784804766765337058e-01
9.870280033115478302e-01
8.824341636752842666e-01
9.787688410583037513e-01
9.918608457105121401e-01
9.885876183791100225e-01
9.927355950214772351e-01
9.778503055209059047e-01
9.893411939017940915e-01
9.919756742115097836e-01
9.885490473006198764e-01
8.546813644708937119e-01
9.916013712406961389e-01
8.819825251883011141e-01
9.287805977377380229e-01
9.904923549644975012e-01
9.869334546303520916e-01
9.174519365293061224e-01
9.797393697464225060e-01
9.821787268132383675e-01
9.917566893844873555e-01
9.820551744647213477e-01
9.658570246076798593e-01
9.778780760188842125e-01
9.892497704863345565e-01
9.778279553375106570e-01
9.907376059380865740e-01
9.941095884098434254e-01
9.844598990585560205e-01
9.118948746111933401e-01
9.798584061043683624e-01
9.919955275154603846e-01
9.656518390652978345e-01
9.846582656177637061e-01
9.908504947447163147e-01
9.913142239417371826e-01
9.834367305062012843e-01
9.523384221386699267e-01
9.622043468014862544e-01
9.847340295794041465e-01
9.769236755309786968e-01
8.319393645293482464e-01
8.835604620123971298e-01
9.828501223507557505e-01
9.812594597254383766e-01
9.838033407988432399e-01
9.823549646042527561e-01
9.906843304403587513e-01
8.581278455268014360e-01
9.893729147528851353e-01
8.657195032005329249e-01
9.909985739217218592e-01
9.783183089963310985e-01
9.226449642707537091e-01
8.276946973070123947e-01
9.895639655130644696e-01
9.916262679198795116e-01
9.906028105705981801e-01
9.927258547030632929e-01
9.833116068287861555e-01
9.925924563082966223e-01
9.913024573094070258e-01
8.856102192895884961e-01
9.832184506526429058e-01
9.905009118776185728e-01
9.923645846139602655e-01
8.926968525326923753e-01
9.882649038719261148e-01
9.827070077976542972e-01
8.223298403113294963e-01
9.519788792474288552e-01
9.130070517466988278e-01
9.787595833037916471e-01
9.775354822064256100e-01
9.892647527844832256e-01
9.701840718757573923e-01
9.918027378315819043e-01
9.820988086833116748e-01
8.066600315356532436e-01
9.517202436692172585e-01
9.885240378526380933e-01
9.922814640978002698e-01
7.667240078440693551e-01
9.871730487911150043e-01
9.906637189988121150e-01
8.757540334494463563e-01
9.890355601796677609e-01
9.929096246994979502e-01
7.993806358152657499e-01
9.889829742133012802e-01
8.673981706169090478e-01
9.808743147663745443e-01
9.358638295444398070e-01
8.787546353351591844e-01
9.922179388457919025e-01
9.869941733196662126e-01
9.871285233470887821e-01
9.907039166986926215e-01
9.922033409941045656e-01
9.690261660979333502e-01
9.922254550806076656e-01
9.832966921977566166e-01
9.852374094664884119e-01
9.794673803464154505e-01
9.806356806261242731e-01
8.764303642684394546e-01
8.606954778600506284e-01
9.848719223047793792e-01
9.930390279359748718e-01
9.689351651030002621e-01
9.839930188028033209e-01
9.800437409766307173e-01
9.787772965203431763e-01
9.921179329296579974e-01
9.777473553096730496e-01
7.918824621620406123e-01
9.885905656042592859e-01
9.814121693899403587e-01
8.880230353224244366e-01
8.531181247937809076e-01
9.921371023660461308e-01
9.779611162616085318e-01
9.923417170957518074e-01
9.861117728723589604e-01
9.790967597223939611e-01
9.795735775820074709e-01
9.924693017599696132e-01
9.883769156180076676e-01
9.686022069601694096e-01
8.634155927951717713e-01
8.475894200648687038e-01
8.965871370268455598e-01
8.751279414278214652e-01
9.920526910465663484e-01
9.908853844681554390e-01
9.905547765662257031e-01
9.816830556795179685e-01
9.913636952614265363e-01
9.833001213768142179e-01
9.908524615594168639e-01
9.909604106086393749e-01
9.910040701498927795e-01
9.477485376546097573e-01
9.865723905345437084e-01
8.254437392780317184e-01
8.113901991982821471e-01
9.905563594934688743e-01
9.909849174935581040e-01
9.831425618007978429e-01
9.934540499960239357e-01
9.388312021581255440e-01
9.845312472030433026e-01
9.043770856749803189e-01
9.912261568985202276e-01
9.791849675960783150e-01
9.918015290940930262e-01
9.751850077844329556e-01
9.805064230364597400e-01
9.906664354677721107e-01
8.153177290122611831e-01
9.807974052787259422e-01
9.891608517785607235e-01
8.529551455710264740e-01
9.764375082873628653e-01
9.878520169784873461e-01
8.876119972259842728e-01
8.610098633501853671e-01
9.844925118452857449e-01
8.810168176705561738e-01
8.689627839231220952e-01
9.920904219481816444e-01
9.018182827387907219e-01
9.931493781988768310e-01
8.642419395943108373e-01
8.881766164500183303e-01
9.852988062977464656e-01
9.914375077048529494e-01
9.893730035159523650e-01
8.411680154390144271e-01
9.922260665661281065e-01
9.814446436393110540e-01
9.809849620142022664e-01
9.928424694353543689e-01
9.920453523044621136e-01
7.839823341351803698e-01
9.930165115683403654e-01
9.818259617874769418e-01
9.044451471699446188e-01
9.909787278887105533e-01
9.907309519950283638e-01
9.773403734960973699e-01
9.187885880828657870e-01
9.246386475990622245e-01
9.818199125140074646e-01
8.649800119758770389e-01
8.316574965733183333e-01
9.821662630770273683e-01
8.997238172648961418e-01
9.917476369243156675e-01
8.207231801018438633e-01
9.921302733203402058e-01
9.920033411677697810e-01
9.891285160176935820e-01
9.888124621628342492e-01
9.921116125132962704e-01
9.880002170529987859e-01
9.916067784215862879e-01
9.799626715980622738e-01
8.498106271564813685e-01
9.933800758135651332e-01
9.907108829473559863e-01
9.913385564901796565e-01
9.781791751055701756e-01
8.986472500207697278e-01
9.940469454188514131e-01
9.912469920418595093e-01
9.915964256207506766e-01
9.723498446317754285e-01
9.827014077404975234e-01
8.344659100305817923e-01
9.844648141154527243e-01
9.918721468023536936e-01
9.866835680034780065e-01
9.885174037085061594e-01
9.821792516313418986e-01
9.699583385917087686e-01
8.380665961412152587e-01
8.265988209925103636e-01
9.830625433226547472e-01
9.883624803736281716e-01
9.791156336181928710e-01
8.766650346455431286e-01
9.804189378593479720e-01
8.416876180224727166e-01
9.874780487885421731e-01
9.819489122349487342e-01
8.661870940553801912e-01
9.909533822628018296e-01
8.638268364900485441e-01
9.915752674711661996e-01
9.929415312544259686e-01
8.904711273497796231e-01
9.810558609471939917e-01
9.750500532198328463e-01
9.915927149808321239e-01
9.885355878158962328e-01
9.778152502263151025e-01
9.847170496899028125e-01
9.940602762689986216e-01
8.520292756435641213e-01
7.851833808896173661e-01
9.918154427838249410e-01
9.612118677649502674e-01
9.906758859393762773e-01
9.809730582985042302e-01
9.824933449995012502e-01
9.942172684676806593e-01
9.936930081269560455e-01
9.911494168419160422e-01
9.916067279959970282e-01
9.918493031497557233e-01
9.841925661354408161e-01
8.246463331214816117e-01
8.623507780247290366e-01
9.549518601148404562e-01
9.947087925541135967e-01
9.779520210875110031e-01
9.905750435211593263e-01
8.825568362099841524e-01
9.927246050746587613e-01
9.841866681594841904e-01
9.809030577505798432e-01
9.009983481491841140e-01
9.920890960620011301e-01
9.900751033791942435e-01
9.805342302606179228e-01
9.348918758125531747e-01
9.868496601028921011e-01
9.929192265721333843e-01
8.714910585393802478e-01
9.870254991862460470e-01
9.937570060476254019e-01
9.705541704999909314e-01
9.875247110958276231e-01
9.873987212175395767e-01
9.928565964023834400e-01
9.810191497435314378e-01
9.467041736316188505e-01
9.908423554565688463e-01
7.989486789149355950e-01
9.860275217277869597e-01
8.421472809226825396e-01
9.823696533191331737e-01
9.936408586891657402e-01
8.808307647311754973e-01
8.567292854808160607e-01
9.909804722105206576e-01
9.494339791652890437e-01
9.805182318301677302e-01
9.912803328128645397e-01
8.396790928691912903e-01
8.422321914004096133e-01
9.782657822518999735e-01
9.914491006742884860e-01
9.823671470410141326e-01
8.208983133160400181e-01
9.884933005114961979e-01
9.480008448496762830e-01
9.818694626478310372e-01
9.916260702779793323e-01
9.290624025632095995e-01
9.917320921855128368e-01
9.867485124829814547e-01
9.864174379468056975e-01
9.749489949400971245e-01
9.913655592680982176e-01
9.926154685269741318e-01
9.774551459760714156e-01
9.952310286635416281e-01
9.915793010852206324e-01
9.792600233575650126e-01
8.517494045477370657e-01
9.892071537628320810e-01
9.863373661468479714e-01
9.906430036247015902e-01
9.050499966756043735e-01
9.791327717114554074e-01
9.828095723516783178e-01
9.630260588305807889e-01
9.825477131777532458e-01
9.901064437834405929e-01
9.851141202556978893e-01
9.441493241324980801e-01
9.939763685692972750e-01
9.929897812119592437e-01
9.900521819557329684e-01
9.895668410288779304e-01
9.907070465260678915e-01
8.884441762619631477e-01
9.794091491515962700e-01
9.906880901467242095e-01
9.775752206213127460e-01
8.436214639067921572e-01
9.910309564443934294e-01
9.936072890603213636e-01
9.883223852849899460e-01
9.571908120631961170e-01
9.804432611175397660e-01
9.776152356648010189e-01
9.828555628411772549e-01
9.810056613703697082e-01
8.395320754821773424e-01
9.894721642130493988e-01
8.083168510130722684e-01
9.839629680297294900e-01
9.672076011919498173e-01
8.592491547238136906e-01
9.924526435142554392e-01
9.591757277306440788e-01
9.836447628255138298e-01
8.046266449089720663e-01
8.398437458575505055e-01
9.901012610944711634e-01
9.820027949704090986e-01
8.989860086664835936e-01
9.929791293243864780e-01
9.940614284484652341e-01
9.876382851816996045e-01
8.298320763179506399e-01
9.754827243810713089e-01
9.560700624047790974e-01
8.673710417051707644e-01
9.836235456584856429e-01
9.367877256635046557e-01
9.808784892326689597e-01
9.925015365685018187e-01
9.688404785114562712e-01
9.880322299816689524e-01
9.904621409288386635e-01
9.931732236448143070e-01
8.711411525153345270e-01
9.395636772051710883e-01
9.925542302547565310e-01
9.697635185923761947e-01
9.814543472969037285e-01
9.744437527178400060e-01
8.282252515495357459e-01
9.088116930171884489e-01
9.900371663962355129e-01
9.851943556965213622e-01
9.813416420357384817e-01
9.732693538288094137e-01
9.790389827609514706e-01
9.918475976891594215e-01
8.476208455229014005e-01
8.703695024656941115e-01
9.870896475033678064e-01
9.886053573718875942e-01
9.907555376279635340e-01
9.828456301660041250e-01
9.918903510428177528e-01
8.303260687772817672e-01
9.918838495350909001e-01
8.095857616708118654e-01
9.881652159348398579e-01
9.906996439175294045e-01
9.910603775165619522e-01
9.843545964372537593e-01
9.915367623754383075e-01
9.798984717090860608e-01
9.767884237043849005e-01
9.911009309283426161e-01
9.904846278099391776e-01
9.929117108535983061e-01
8.364835448555854036e-01
9.927853762716953856e-01
9.729488313428019675e-01
9.930768578582747086e-01
9.908205546679206277e-01
8.365986003131570259e-01
9.845336430692298579e-01
9.739334052751581483e-01
8.635879768254589584e-01
8.943093169697257094e-01
9.826234004911351683e-01
9.267427300174619909e-01
9.824253470425301504e-01
9.932264679241081806e-01
9.833067484823098114e-01
9.772712925185940147e-01
9.920244443904731035e-01
9.560608986674352661e-01
9.090519438712524325e-01
9.934573939847064494e-01
9.475567573795700138e-01
9.917265268931816369e-01
9.906577354568270044e-01
9.918560759259731352e-01
9.790300601458485907e-01
9.909857741345762250e-01
9.901189007451848267e-01
9.939644481495765183e-01
9.908865814711649289e-01
8.512522803153180773e-01
9.865870917293143583e-01
8.906032466977734652e-01
9.944124606719139114e-01
9.813048427618642489e-01
9.923312941170041590e-01
9.163526800669894445e-01
9.789944750818364572e-01
9.834709350230412817e-01
9.847351861598104827e-01
9.920079907242588257e-01
9.806267196872744396e-01
9.074967496517293286e-01
9.020949205249703118e-01
9.212042290758303276e-01
9.908835651517700072e-01
9.556717712370211837e-01
8.882121827343981701e-01
9.218141384605285094e-01
9.923380663728661455e-01
9.623541207942287734e-01
8.174583083403936801e-01
9.901306846054068744e-01
9.911991200530171353e-01
9.827218579293041101e-01
9.743345862952416114e-01
9.257085238754538814e-01
9.721770850706092926e-01
9.036288805206245112e-01
8.398501544185126289e-01
9.928611145523241754e-01
8.466817442713441277e-01
9.886752594753076551e-01
9.623630326776033694e-01
9.832147160299455901e-01
9.271875270607441433e-01
9.008563507571265561e-01
9.911675473262356872e-01
9.745674568197122412e-01
9.641444678607210550e-01
8.370789191282350661e-01
9.893173279815027366e-01
9.929072532562932540e-01
9.799843629978993720e-01
9.901053871312912591e-01
9.778102103473798046e-01
9.906838826463744141e-01
8.490414297256760889e-01
9.716499611112300316e-01
8.156973063883911079e-01
8.158850118033649235e-01
9.738220903122476457e-01
9.907342924234077142e-01
9.776408822288172873e-01
9.908919874491808333e-01
9.917055232040969948e-01
9.437742634904913164e-01
9.819611444389372279e-01
9.933453960120371962e-01
9.811889110329983232e-01
8.110341362481419125e-01
9.930474793581286486e-01
8.635121377136086851e-01
8.453841622112390208e-01
9.872242359968219638e-01
9.809909633078626179e-01
8.791130559290341040e-01
9.557499527119979188e-01
8.528444592507760103e-01
9.943370196085214996e-01
9.906622268008667964e-01
9.903788704325424685e-01
9.885571459681425921e-01
8.511711897398973603e-01
9.913123603186827504e-01
9.143457819650075979e-01
9.822200489135346491e-01
8.240670137544864327e-01
8.995447083722086790e-01
9.730901914283188736e-01
8.430972448276645714e-01
8.519054072221187157e-01
9.923040722529676838e-01
9.935754534141407746e-01
9.050444167088586012e-01
9.811826493713464714e-01
9.910198054419168123e-01
9.830342282575279533e-01
9.926885479037245164e-01
9.740292226717224278e-01
9.792363269277862825e-01
9.667727893303976749e-01
9.644452779980801083e-01
9.238315668726457819e-01
9.932921006423127697e-01
8.812070972074717012e-01
7.665512325277076267e-01
8.634112064513197460e-01
8.494483220666132484e-01
9.918626524418980850e-01
9.698183941206833802e-01
9.765422110516321919e-01
9.858435508237075595e-01
9.738345421205102381e-01
9.890543154754000144e-01
9.916168116297457980e-01
9.917507782703163244e-01
9.411333212207719789e-01
9.926523621173747314e-01
9.725880817521700417e-01
9.928560271277202531e-01
9.912761550487272366e-01
9.907296958547304744e-01
9.735284106693877781e-01
9.908440565780591847e-01
9.917132579118574931e-01
9.766594872500985458e-01
9.832623508579052540e-01
9.748696277335859861e-01
9.582497870529611550e-01
9.892767509821410732e-01
9.435519248650406920e-01
9.903331015402906390e-01
9.531605343534313990e-01
9.911838100737164758e-01
9.805554403481127057e-01
9.787925136081214728e-01
9.911984680508822976e-01
9.915930995660686698e-01
9.156179765871278464e-01
9.836282522207785428e-01
7.787837217978121895e-01
8.251911588250667728e-01
9.884273607208204915e-01
9.866817555762260605e-01
8.586064861250106706e-01
9.915423611156786166e-01
9.915301240647836911e-01
9.909440770237027962e-01
9.843741725415540156e-01
8.725358012371382532e-01
9.932893875867820910e-01
9.909200341254958966e-01
9.787125338728385193e-01
9.911543987363636843e-01
7.904175083224220799e-01
8.112057166337923730e-01
9.929316844236827366e-01
9.265680017264785739e-01
9.916183355950425327e-01
8.020036129720033991e-01
9.756055894515947013e-01
8.640778423529495988e-01
9.820106621308103412e-01
9.895974508944460624e-01
9.923452275134595491e-01
8.049602151285071283e-01
9.887010901666664076e-01
8.881726016008546498e-01
8.544558034672861124e-01
9.811674706066220164e-01
9.861136985363131435e-01
9.877030282990568733e-01
9.720616276123661414e-01
9.361460051587335851e-01
9.798375275063724299e-01
9.832073192457897459e-01
9.878937323403470527e-01
9.912863474284279164e-01
9.920004747677373391e-01
9.943130342463911697e-01
9.733684847116392813e-01
9.883965394557361339e-01
9.928824765336065061e-01
9.796377501185267178e-01
9.873426732008934170e-01
9.846016929692560371e-01
8.616876163400076782e-01
9.905359852122572750e-01
9.925052350297949300e-01
9.882013116670469444e-01
8.852754306963370734e-01
9.910826542076508483e-01
9.921644958457824792e-01
8.545663923497588410e-01
8.569411057114009189e-01
9.353668609960965608e-01
9.920356197595975312e-01
9.790080217552497022e-01
9.789047021819033967e-01
8.401830686448027441e-01
9.850736760682740067e-01
9.916323562378122070e-01
9.915499707034584054e-01
9.925905700190809089e-01
9.923489441038750858e-01
9.924377436433561295e-01
9.858962024807934599e-01
9.874142759388097046e-01
9.923032634079079761e-01
9.900048511509185190e-01
9.907147479232453202e-01
9.934504819293594746e-01
9.872035118880932991e-01
9.364241085311618695e-01
9.751703063868608634e-01
9.810926669463564398e-01
9.906317533890134364e-01
9.918330684508827044e-01
9.907543551861013320e-01
9.924334544565261984e-01
9.835974737426961267e-01
9.792224644414554424e-01
9.832222720791850001e-01
9.909751585708564958e-01
9.896456256906315252e-01
7.677188378793455836e-01
8.371462130837645788e-01
8.425754431344751882e-01
9.794747660659608446e-01
8.521020012025557477e-01
9.927495466713813776e-01
9.933117237994655291e-01
9.922931628777617030e-01
9.742995506865986810e-01
9.568031241067158632e-01
8.867702076126185995e-01
8.279293435446103411e-01
8.753853079664949410e-01
9.888715591997452314e-01
9.899638154807185453e-01
8.792727044944805836e-01
9.922902837555883648e-01
8.539391440664821920e-01
8.502593553823887262e-01
9.907795251892855815e-01
9.885692477776640841e-01
9.930604478967887117e-01
8.380432853529917736e-01
9.911469736770031069e-01
8.947671455746403213e-01
9.795038738863894867e-01
8.508275247553338527e-01
9.912115108945502850e-01
8.675421163181008533e-01
8.882538543994434876e-01
9.782228184634107482e-01
9.920558264614965926e-01
9.899746109564017127e-01
9.808323553755582402e-01
8.832057867493720016e-01
9.860615489418045332e-01
9.909845531800156593e-01
9.829615159694694571e-01
9.800713469909145825e-01
9.587502898068240853e-01
8.627364015688269161e-01
9.530427778286562068e-01
9.899153484920647506e-01
9.855450279436620553e-01
7.914598108074172300e-01
9.886451349857083848e-01
9.912682543615243258e-01
9.919257508568455339e-01
9.910593295596022978e-01
9.532303771108967538e-01
9.909892927409229557e-01
9.887743555713380816e-01
9.925732382006827725e-01
9.934325578304012971e-01
9.030672715972702935e-01
9.913831828723957962e-01
9.889035023920971224e-01
9.872298008320168350e-01
9.540885125690323765e-01
9.902571291972984691e-01
9.908617439877646094e-01
9.913004211032390156e-01
9.909436924117905887e-01
9.398381043180001893e-01
9.933304717681665785e-01
9.907946612235477568e-01
9.920383593948460810e-01
8.072942230045350165e-01
8.298559286384716849e-01
9.519028112196765701e-01
9.914217628247529168e-01
8.218434788327871887e-01
9.915165529850511472e-01
9.914376363396767422e-01
9.823083979572113655e-01
9.927573178100741469e-01
8.728984797731823564e-01
9.722986488874970634e-01
9.934930938719195304e-01
8.442485231746224006e-01
8.622403997518601759e-01
8.372168459909063998e-01
9.905897294032733891e-01
9.932640845260388707e-01
9.924841210300608951e-01
8.371914719587438825e-01
9.877169018702823822e-01
9.932071031904740055e-01
9.922595558606246424e-01
9.888953024042949069e-01
9.553733046975497745e-01
9.598579393747548316e-01
9.914045155270819754e-01
9.031211925647971706e-01
9.822375588588446726e-01
9.819694291060125924e-01
9.885711470656111111e-01
9.914042159124947240e-01
9.934867083492352480e-01
9.918959660183549465e-01
9.902533892330745990e-01
9.750961850083086357e-01
8.956863788425628581e-01
9.913343819154795122e-01
9.923555770894212369e-01
9.925868314446518736e-01
9.726958253515057828e-01
9.910348409747080645e-01
8.005863699035640213e-01
9.040415944594176745e-01
9.919230455102463484e-01
9.760938734636031011e-01
9.924807920292219032e-01
9.818314623110112604e-01
9.908519186680870838e-01
9.913079808586747754e-01
9.912977355189952489e-01
9.922525265366244351e-01
8.592665272747112004e-01
9.911442075953446063e-01
7.967652283068608066e-01
9.608528273789888052e-01
9.913981915176546256e-01
9.435827553490823139e-01
9.766775144932633435e-01
9.201203295580779873e-01
9.908330382340987397e-01
9.927214599942766338e-01
9.849133968612375778e-01
9.913845318264060680e-01
9.908983641137733001e-01
9.933256372458684202e-01
9.740771643693023618e-01
9.672168587019797092e-01
9.906481005589027333e-01
8.729082227617175338e-01
9.905474811893336673e-01
9.870551480629161656e-01
9.921692413060418936e-01
9.854813231399601747e-01
9.744481788433734248e-01
8.203672396261417754e-01
9.879759549373984262e-01
8.090805435608683371e-01
8.736767084331520383e-01
9.741573459883611230e-01
9.909524227869171975e-01
9.366505123828001711e-01
9.915055329886308666e-01
9.158558715716998977e-01
9.893543014702076421e-01
9.906349883822009872e-01
9.807240438810269634e-01
9.914785903317926419e-01
9.923938611099297757e-01
9.921235966084349656e-01
9.873964521905811420e-01
9.905082025588541894e-01
9.936537363528257227e-01
9.660255287122916368e-01
9.806100383040378121e-01
9.804253953999587656e-01
9.882013927356929628e-01
9.909044416217749340e-01
9.923767180329087223e-01
9.691857294918529986e-01
9.821367439820134493e-01
9.712997079018822477e-01
9.864036034909984263e-01
8.927571231060978940e-01
9.802972024257320394e-01
9.819283361487196604e-01
9.213503152173111443e-01
9.850629693280376076e-01
8.058213641382273584e-01
9.797037921209322819e-01
9.920622075263823003e-01
9.650505498556584127e-01
9.892878981105480696e-01
9.481543651743155054e-01
9.385576736885271609e-01
9.742648595983587345e-01
9.752117058088970447e-01
9.491558456332499505e-01
9.927332337273000462e-01
9.924082279587957967e-01
9.826481223483052307e-01
9.901256670525526715e-01
9.876916503367646483e-01
8.905452989508098049e-01
9.914554039959260212e-01
8.341280476482610950e-01
9.914060916463148798e-01
9.929177409823014555e-01
9.926492428953366254e-01
9.746673117246356099e-01
9.905738770351313338e-01
9.906668572460932687e-01
8.663110260180512112e-01
9.661529075813680700e-01
9.794440323701147921e-01
9.909136137718977944e-01
8.766133877622748205e-01
9.927832118065740286e-01
9.739227121270151999e-01
8.192208955893421907e-01
8.077081778748385066e-01
9.911604163698808367e-01
9.379277224645038435e-01
9.576556954133786936e-01
9.910091200941062439e-01
8.964135716892891459e-01
9.934564750527226096e-01
9.914926217752609849e-01
8.794664739245520169e-01
8.355240413525225618e-01
9.910990600272990836e-01
9.827342272500813047e-01
8.902399429483408566e-01
9.815140230581413938e-01
9.854898062649006807e-01
8.561455338077130772e-01
9.700211711326932607e-01
9.942497814229140918e-01
9.043294434936666182e-01
9.862272622217687079e-01
8.165077350433830317e-01
9.590055283526148777e-01
8.041013492330446599e-01
9.926666544016840010e-01
9.910586719591287785e-01
9.345821609686908449e-01
9.692668334415636133e-01
9.317986231718476953e-01
9.814508348161720130e-01
9.925159284761694289e-01
9.912568179702816451e-01
9.778960381153138925e-01
9.920536753646462813e-01
9.834194515410593640e-01
8.999998298119533668e-01
8.505219782176317578e-01
9.895597517327191506e-01
9.838173479113049291e-01
9.847384584129361684e-01
9.868177520372155564e-01
9.678702193614083793e-01
9.930492838628631747e-01
7.977585303119598681e-01
9.895802145034592323e-01
9.799862236290000084e-01
9.768356127378573506e-01
9.400938723365001026e-01
8.562647996870639266e-01
9.686513358964584652e-01
8.985852272097620830e-01
9.915170496158703939e-01
9.922656971385821478e-01
9.891780001288200674e-01
9.328124237152367604e-01
9.914054204350758459e-01
9.917857427327387843e-01
9.920890926877695692e-01
9.726864446297422973e-01
9.900960443541645395e-01
9.070458519443250767e-01
9.932106318402610379e-01
9.865681191147332996e-01
9.532331636802521269e-01
9.726538885210165297e-01
8.191176935011696969e-01
9.014645313226412604e-01
9.808201233540407848e-01
8.364956790371126383e-01
9.930515654845348816e-01
9.773440746044952387e-01
9.922349736027977762e-01
9.734518437833652449e-01
9.863785178138624321e-01
8.824867979398111073e-01
9.873786315994412810e-01
9.785445887480744842e-01
9.848609913717176756e-01
9.919040018723879193e-01
8.918631609206036925e-01
9.922021205118027876e-01
9.937125889022431213e-01
9.928719711742508558e-01
8.576702521561646586e-01
9.916966881447814020e-01
9.926786770853799347e-01
9.302631419067968199e-01
9.902806181675301023e-01
8.661595044029708479e-01
9.906051800305430977e-01
8.520616400118556921e-01
9.917089001884745736e-01
8.346627214764432701e-01
9.861467429161626663e-01
9.917183635469514202e-01
9.936133351119749157e-01
9.835773297255058223e-01
9.905808096535537732e-01
9.923831485849481382e-01
9.737851424554758717e-01
9.490961122509548042e-01
9.847379085554597289e-01
9.915864784557056888e-01
8.271911587696303414e-01
9.908883775912610270e-01
9.930434381909399866e-01
9.906089026796751629e-01
9.892106704064640432e-01
9.507636163258241790e-01
9.867638586969070813e-01
9.933444410680158931e-01
9.922297034725363618e-01
8.434730208075856828e-01
8.741053297707874759e-01
9.909621816224679636e-01
9.940862618784885862e-01
9.847253396949757764e-01
9.769363519502541893e-01
8.838407237480021550e-01
9.814076072107884574e-01
9.491154842337047315e-01
9.921914130004100274e-01
9.912469752141254142e-01
8.224457140700272006e-01
8.826198787147413460e-01
9.917262368834548480e-01
9.408265639186575990e-01
9.913976657992834562e-01
9.917600255600950154e-01
9.504530688076544553e-01
9.806884419535222275e-01
9.077186520761229005e-01
8.917578362873395115e-01
9.826957035440777588e-01
9.821662231385167585e-01
9.261505482980458837e-01
9.416674499542107002e-01
9.883776901795484626e-01
9.853983677334900992e-01
9.776153334986075194e-01
9.905421207347688828e-01
9.914030355393803617e-01
9.905104042643886331e-01
9.915330016483195896e-01
9.928611600293899553e-01
9.841395722984520589e-01
9.641954650802112559e-01
9.801567801599091467e-01
9.018926624544407744e-01
9.748969283639794536e-01
9.838243986206958169e-01
9.833180375242414062e-01
9.819948526032707958e-01
8.922751794297493211e-01
9.543808263203377162e-01
8.259043929743506984e-01
9.901895727668831304e-01
9.691477188524628694e-01
9.911793157512616137e-01
9.718545871501329536e-01
8.250255227637205424e-01
9.848023465473052518e-01
9.819607825581552207e-01
9.918531294393017061e-01
8.938792610241921288e-01
8.471455696777566713e-01
9.324403593803238799e-01
9.692747708832636366e-01
9.917595331276459758e-01
9.860288699483578112e-01
9.031345746573105071e-01
9.358070832382204829e-01
8.353807755000290935e-01
9.837306344640767142e-01
9.938677281247528805e-01
9.889418824316777989e-01
8.329936032992257822e-01
9.545326950381981534e-01
9.684726448141656174e-01
9.912955189735991324e-01
9.335367684531560295e-01
9.858357677971916200e-01
8.504340969048813648e-01
9.287361440068407914e-01
9.914101892948301575e-01
9.772239542639434839e-01
9.826087254820367045e-01
9.841237796073484256e-01
9.908245688849268706e-01
9.863211092698280780e-01
8.698055823991367452e-01
9.790481676974930325e-01
9.921302570795091924e-01
9.907484850261739640e-01
9.733366860101722029e-01
9.918574549346262925e-01
8.429431183142623851e-01
9.905743443911273483e-01
9.919601454890586423e-01
8.404052312969665373e-01
9.825608735867346066e-01
9.922301291345498875e-01
9.924451521532627885e-01
9.910493270935436527e-01
9.384742049510572670e-01
9.831282464898463136e-01
9.612342638564003172e-01
8.015517203413640157e-01
8.965745416283469327e-01
8.166908756858299867e-01
9.907763557187709846e-01
9.669465645353848560e-01
9.871041599159563473e-01
9.730211246295867866e-01
9.857272308983766607e-01
8.532797766276222218e-01
8.018179901776179008e-01
9.850402477014277292e-01
8.443487238742808376e-01
9.934229826387837026e-01
9.926830661335998007e-01
8.465923539026340983e-01
9.913836613559326993e-01
9.785493688021091874e-01
9.840757039073376733e-01
9.918632508535634162e-01
9.824509323692415252e-01
7.691177451481112648e-01
9.795400405526862864e-01
9.846182655645758786e-01
9.799023849809010978e-01
9.933013955626033287e-01
9.830250121035383204e-01
9.525989784831928597e-01
9.928312944906687587e-01
9.915543028259026226e-01
9.744215800571094377e-01
8.651892917645296333e-01
9.555643528342140369e-01
8.959031287522077891e-01
9.862652280030402840e-01
9.913206748470821950e-01
9.681701664279779296e-01
9.929341474171007320e-01
8.591036888934986404e-01
7.681976483860897265e-01
9.918651890145897543e-01
9.821027914208448895e-01
8.523330632785598437e-01
9.824953556550072298e-01
9.911252157858886358e-01
9.208200146418256127e-01
9.810067448066346341e-01
9.723165912328671778e-01
8.234631483519970763e-01
9.354943467930875167e-01
9.912756656042835957e-01
9.791773217232824233e-01
9.918085540559589131e-01
9.681603426423780467e-01
9.380128345731865158e-01
9.355378489851375878e-01
8.169909521063557500e-01
9.833025824952165150e-01
9.806744444073992595e-01
8.464788951424094821e-01
9.931765181611318383e-01
8.298954218933617399e-01
9.824850309929200609e-01
9.891063687450029063e-01
9.789957104986574121e-01
9.910824349326720073e-01
9.923854287594151558e-01
9.043251457700450802e-01
9.915634689835720605e-01
8.310477814980750111e-01
9.821094741272232698e-01
9.816132100264717275e-01
9.924977626516271467e-01
9.876067252376158345e-01
9.930004475599540914e-01
9.805238183194706636e-01
8.428349135873701714e-01
9.801656627701489377e-01
9.872750874989214553e-01
9.921794988690887385e-01
8.750680532003668466e-01
9.916218398499746511e-01
9.929129127848032033e-01
8.765868429507567283e-01
9.877780778791392935e-01
8.933190982638467004e-01
9.794024966395862286e-01
7.798500660464802170e-01
9.892328502241390931e-01
9.913070081334466321e-01
9.852444367990300655e-01
9.914583709168756087e-01
9.575330098484656771e-01
9.925570343729110956e-01
8.313479495589106705e-01
9.910979004535395154e-01
9.892076509286638064e-01
9.768062074809946704e-01
9.872718566603918555e-01
9.869812932715660292e-01
9.929706416364718624e-01
9.820116532031232248e-01
9.909630410900380770e-01
9.586698849497536923e-01
9.924984399795399037e-01
8.963172258368059531e-01
9.829045079269024265e-01
9.847305093534103326e-01
8.136414829459329701e-01
9.860638916083568351e-01
8.601537272134167633e-01
9.787287748718692670e-01
9.866703197944926007e-01
9.907262411239446953e-01
9.912333632552624563e-01
9.942043972180170108e-01
9.922310202742344876e-01
9.932172586855062546e-01
9.869518002856294547e-01
9.910857384670566095e-01
9.931348378279946099e-01
9.243896299636991110e-01
9.930777691424401699e-01
9.904868262621988606e-01
8.359965608183711483e-01
9.907409457463413061e-01
9.915345505175238161e-01
9.822486299932868814e-01
9.922726969337272163e-01
8.203843730132887035e-01
9.918148301430871339e-01
9.805801773366928931e-01
9.812650328758396601e-01
9.840476650275047366e-01
9.859600155224009788e-01
9.142926541694148534e-01
9.894977161574501912e-01
9.911950331946886017e-01
9.757657959914051160e-01
9.899434604747436861e-01
9.779606754028515869e-01
9.831154347605473021e-01
9.309971688586324845e-01
9.924284631976726390e-01
8.674429773122406262e-01
9.921359336426491815e-01
9.918254677359001903e-01
9.906094501575664069e-01
9.913939001323895939e-01
9.909740106916117286e-01
9.763574950304270139e-01
9.791977745609270478e-01
9.927476110368212980e-01
9.817058733812005222e-01
9.743893647769628075e-01
8.794921174753372872e-01
9.823630552024442686e-01
9.825510988935605150e-01
9.921406973614533831e-01
8.587465764278808811e-01
9.929224375106497913e-01
9.774504066864284635e-01
9.923436849114334324e-01
8.292576109201043044e-01
8.398221755534531763e-01
8.690451281838783570e-01
9.915404080333356518e-01
9.926376417429539911e-01
9.013045955827843070e-01
9.910659417529364967e-01
9.916390864119180026e-01
9.837606782282242168e-01
8.884670938312992927e-01
7.994905913841418021e-01
9.928978300993062112e-01
9.909011664664387764e-01
9.545185740618674641e-01
9.921799731825228230e-01
9.919913737338246218e-01
9.919331186810395051e-01
7.931080274620116999e-01
9.929252846188568737e-01
8.744999111498849009e-01
9.901430615463155949e-01
9.889844627568850077e-01
9.835871020506703477e-01
8.735969915203588565e-01
8.625466645506196794e-01
9.184925068443370311e-01
9.845517651063272480e-01
9.790073366602132232e-01
9.045491027634858794e-01
9.909851896107852998e-01
8.716302322587582418e-01
8.587212712168498241e-01
9.891350057824427333e-01
9.919673522469144578e-01
9.280396641598344099e-01
8.486243535836166529e-01
9.830603371834613080e-01
9.930348674716147350e-01
9.907129110423543716e-01
8.967706644598785193e-01
9.911545741873659665e-01
9.753349019481339921e-01
8.822027428167760199e-01
9.914491174588020428e-01
9.943716732251405288e-01
9.868658266785765854e-01
9.747269339142466960e-01
9.919066833356223745e-01
9.894691423303842992e-01
9.759447724466545626e-01
8.788805087487888690e-01
9.906660843922721060e-01
9.892444631445344028e-01
9.920230034485799653e-01
8.935348343379766467e-01
9.894979950647495581e-01
9.751064917452463288e-01
9.479641996785990177e-01
9.912286853620158045e-01
9.919020525758943663e-01
8.637959640316025256e-01
9.437593104449645276e-01
9.915489720613053226e-01
8.744900865857537786e-01
9.916958717417557745e-01
9.734330990255174454e-01
9.906496939745490504e-01
8.952259271641088700e-01
8.706626580263397974e-01
9.860508509593810533e-01
9.915668104505807046e-01
9.877322866764112197e-01
8.998571892270730288e-01
9.846931302749676318e-01
9.098255241232303669e-01
9.910302735923186557e-01
9.337609808176146053e-01
9.910275784923632258e-01
9.854739506528552573e-01
9.896674508918769098e-01
9.271986995981236213e-01
8.753788612276613978e-01
9.904352787230381594e-01
9.912273527320574207e-01
8.174550040495868197e-01
9.837739730642324210e-01
8.881605738165430086e-01
9.909257249912677423e-01
8.189740356833019597e-01
8.396821425604666933e-01
9.873252165772344879e-01
8.275581055219621840e-01
9.838826659984647449e-01
9.683244815998165445e-01
9.922815500718734638e-01
8.866121905588129071e-01
9.844720109967520782e-01
8.367196040911342170e-01
9.906073669298929296e-01
9.792058446575042652e-01
8.916015643411044911e-01
9.895192450426645303e-01
9.859928616605255769e-01
9.854754044612663577e-01
9.916106583801505003e-01
9.905435548080386843e-01
8.934432790754069931e-01
9.793857606275574446e-01
9.862666488462461523e-01
9.895615943974692685e-01
9.535507592795949838e-01
9.922041253544423567e-01
9.930121754145854185e-01
9.925345737619774011e-01
9.812817445764709934e-01
9.748780700112765762e-01
9.909322732812263501e-01
9.920190692250673292e-01
8.738679412734700058e-01
7.945768230946931299e-01
9.783052697675973519e-01
9.890177263011790121e-01
9.878930861527557283e-01
9.846964684963128711e-01
9.896057103394522159e-01
9.800266448562590105e-01
8.286697452544098397e-01
9.646036462335392248e-01
9.825421109777887629e-01
9.786905424085668992e-01
9.906510708262245002e-01
9.826655333738055775e-01
9.908953659549144533e-01
9.918220639108996650e-01
9.794470600895084367e-01
8.607687412051969744e-01
9.654024077048942720e-01
9.924017581894867268e-01
8.787465641181185783e-01
9.918471033342874943e-01
9.848329460744498220e-01
9.905178654228591340e-01
9.911315271318819065e-01
8.876851851865046328e-01
9.922623488715204276e-01
9.808105538195477369e-01
9.231237587424302449e-01
9.909432475075934388e-01
9.908340519225977694e-01
9.754026763793166577e-01
9.788753774918401707e-01
9.914778092208965665e-01
9.235464273946174529e-01
9.915863999921156191e-01
9.920104253997749089e-01
9.924507990171715921e-01
9.825231227168187420e-01
8.527522891150154383e-01
9.892711540264561565e-01
9.760655538738556292e-01
9.920632736500517579e-01
9.909499283650364809e-01
9.878833068565411324e-01
9.858941971333895493e-01
9.909212842800045884e-01
9.922228062349510713e-01
9.885383996236924986e-01
9.857606813498993592e-01
9.239757672113134701e-01
9.166871710525272832e-01
9.830398207052400972e-01
9.691540116350886302e-01
9.926192188227215274e-01
9.841902713699154370e-01
9.917181487006916374e-01
9.912738400486222901e-01
9.349870354984463061e-01
8.506598077044504880e-01
9.748135727657941674e-01
9.916777342020806074e-01
9.924486764318589671e-01
9.897085543028643073e-01
9.905470707378534190e-01
9.914449843777720650e-01
9.832479664323419133e-01
9.220663469723983097e-01
9.084021310796973614e-01
9.895244972158464547e-01
9.907681831181237575e-01
8.696068644244249191e-01
9.382885384388268690e-01
8.686645658744416298e-01
9.199990472819494780e-01
9.773214065950230900e-01
9.904303428063374604e-01
8.508615037628417532e-01
9.574554919853214274e-01
9.677484198538215399e-01
9.856280096849582284e-01
9.201273943998671268e-01
9.692675710125416844e-01
9.224706115527540051e-01
9.852822393337863360e-01
9.919351631541271086e-01
8.080468774568206891e-01
8.936271446839618715e-01
9.918237086716026329e-01
9.875122846066786142e-01
9.800880605560582381e-01
9.865423089626527142e-01
9.909984578910661090e-01
9.830846131096770968e-01
9.928345340188279300e-01
9.933408714441642751e-01
9.918793858512151562e-01
9.920024893904424435e-01
9.927622744465904869e-01
9.843922674771744541e-01
9.936524650408309345e-01
9.331863210612380000e-01
8.699361748520096915e-01
8.877811984142691681e-01
9.926304969045133264e-01
9.942449053861500685e-01
7.648227998502177272e-01
9.923795531040662254e-01
9.829024559913932535e-01
9.822167599238500468e-01
9.127741980937302824e-01
8.849342028934136239e-01
9.818228521642735629e-01
8.748023135465957667e-01
8.298660783735946067e-01
9.165914650462828606e-01
8.827543041736500840e-01
9.927228521847405451e-01
8.879661989340711381e-01
9.914937551234546120e-01
9.924519099976480963e-01
9.627398712298460559e-01
8.362280624552311803e-01
9.856325386498490104e-01
9.927186969577473930e-01
9.771592131989673691e-01
9.727235752044242068e-01
9.790831524230706462e-01
9.912337944398419420e-01
8.520474932793988820e-01
9.828765746946868109e-01
9.830237086935941226e-01
9.872936263675009538e-01
9.907267852741071801e-01
9.906844051163904430e-01
9.485041597795478285e-01
8.387834232457099803e-01
8.262022778222959385e-01
9.923853995663867167e-01
9.867039062765340374e-01
9.754703991959181586e-01
8.637244218737266666e-01
9.866193413686697999e-01
8.115425796544228909e-01
9.917213936416781062e-01
9.925063254169895766e-01
9.926271100117343149e-01
8.985090608396744116e-01
9.816753595856000381e-01
9.934902804089893458e-01
9.926824533003660855e-01
8.695273192418683239e-01
8.654190197627509296e-01
9.848995251887542324e-01
9.911414985239225262e-01
9.774106423200582539e-01
8.157600847236277097e-01
9.922805396624654328e-01
9.920881315990067728e-01
9.927606481591505494e-01
9.798540640949706670e-01
9.907340726981582746e-01
9.917820697450817624e-01
9.924326386873294492e-01
9.867203545842251344e-01
9.918024876021387382e-01
9.918816134876450308e-01
7.605515780597672526e-01
8.626813179525305575e-01
9.800704200692048618e-01
9.924020060197908943e-01
9.794289567542918684e-01
9.918894108332981796e-01
9.630265996362283865e-01
9.925392329512565670e-01
9.791944392343554515e-01
9.779527435503178046e-01
8.022355709357903431e-01
8.969263701867477012e-01
9.821422304131537384e-01
9.738041159370273148e-01
9.829179665277026912e-01
9.927430239633291409e-01
9.099535692123569275e-01
9.465422875770682642e-01
9.106321445043175089e-01
9.920605165263255421e-01
9.796099796089529077e-01
9.460642912869122734e-01
9.925216299478621940e-01
9.840695728102824003e-01
9.894471087597628278e-01
9.919143413132647247e-01
9.893687190128511721e-01
9.868507092869263086e-01
9.917115732806867090e-01
9.805660174862294021e-01
9.495675323948805646e-01
9.810473836349468124e-01
8.322301951206023674e-01
9.921538476991967892e-01
9.907425858268147367e-01
9.857833294257917212e-01
9.840848676954678798e-01
9.849260100849350774e-01
8.856498336495655099e-01
9.705799304935439631e-01
9.919285899082364022e-01
9.911231630309972340e-01
9.811973987094749772e-01
8.509356434810605441e-01
9.839903589203885526e-01
9.908116241845690286e-01
9.799305645351747973e-01
9.775668277350176849e-01
9.931841857975216570e-01
9.929058108415418360e-01
9.205090016057456692e-01
9.717889780714458192e-01
9.867410553442637067e-01
9.914897936681918988e-01
8.999158464119090262e-01
9.048949554814716967e-01
9.038084923454012820e-01
9.618602596348088118e-01
9.915034857354617648e-01
9.839031260529369494e-01
9.903012727242780366e-01
9.912288371445827639e-01
9.928691068450329338e-01
9.928852502992423501e-01
9.886535112366652278e-01
9.670221180808995509e-01
9.919258383148769065e-01
9.916234751202833708e-01
9.897130337382933352e-01
9.885797794470562172e-01
7.707398070468065576e-01
9.912577107247246833e-01
8.435318039123497202e-01
9.907017816306625813e-01
9.915610224639660464e-01
9.891739287479790477e-01
8.670042901588499440e-01
9.118873108873596367e-01
9.924347847811361145e-01
9.815098897673745215e-01
8.919692257117991518e-01
9.810468489487254029e-01
8.604967343928554557e-01
9.917912507505902697e-01
9.830424004190807530e-01
9.785377856335166769e-01
9.918916227668699293e-01
8.751997715488223362e-01
8.998132999045572733e-01
9.743747895907459711e-01
9.930235930918699383e-01
9.759363186769008935e-01
8.739724879772462485e-01
9.911483501035702748e-01
8.654069891137898818e-01
9.922948908260889045e-01
8.285357193040554513e-01
9.927557726342428612e-01
9.787339004195336756e-01
9.876093300970923972e-01
8.431832911006091891e-01
9.888534608112159452e-01
8.228954433896330523e-01
9.874788405148430259e-01
8.930375819120135450e-01
9.914620005670289338e-01
9.830089127542728233e-01
9.926033700035536977e-01
9.926615417641408978e-01
9.871439820072190896e-01
8.595079427297783736e-01
8.966636309069019317e-01
9.892358734308396295e-01
8.519120426440005556e-01
9.703992795766672730e-01
9.554080895196587209e-01
8.240750523985953535e-01
9.825393698531953435e-01
9.846457238422933189e-01
9.903152156623765690e-01
9.908072856449543497e-01
9.901786455430694467e-01
9.065171510276508471e-01
9.912396142029471502e-01
9.911907182798761484e-01
9.805247764614022365e-01
8.975451466267057032e-01
8.713906445489389974e-01
9.807687848021005017e-01
9.913507717057592483e-01
9.514343194563646966e-01
9.790122141590247296e-01
9.895026974163636524e-01
9.836720128424754073e-01
9.460593470231799529e-01
9.871066964987437187e-01
8.053547113128308732e-01
9.912326912847130300e-01
8.233766573176123371e-01
9.835439946758383067e-01
9.922817498519306278e-01
7.899309763337929446e-01
8.159317557327404602e-01
9.829886815159866176e-01
9.917896741579746989e-01
9.935904593888481573e-01
8.605708293846586754e-01
9.184404088258597554e-01
9.474370477549043379e-01
9.930774720742173711e-01
9.294387761495779277e-01
9.925125163612561474e-01
9.930326694327731296e-01
9.906272491871502828e-01
9.924492955987914700e-01
9.929904335674573090e-01
9.908960399983608447e-01
9.347296278792200930e-01
9.783487971299038577e-01
8.600325927279799387e-01
8.167927353275813429e-01
9.857294454332107270e-01
9.927681839427836552e-01
9.774962205521670056e-01
9.446145246011508068e-01
9.920411960113185712e-01
8.476276712761970922e-01
9.925700812835556164e-01
9.936947328627212528e-01
8.821181792055594606e-01
9.914271712254912883e-01
9.835253096836131803e-01
9.892491413484104656e-01
9.914329000040057460e-01
9.885944744220774849e-01
9.911678802343454331e-01
9.800044379911641013e-01
9.674054135029535040e-01
8.745191415349876651e-01
9.836695176634776550e-01
9.882997914585190946e-01
9.894485777646040425e-01
9.926769679329497942e-01
9.678244794686414743e-01
9.905784341890148115e-01
9.905000177556034791e-01
9.466863274255254979e-01
8.520248426582318624e-01
9.938726945805452795e-01
9.927999809554665100e-01
9.841130211323994015e-01
9.795033733271637510e-01
9.920551960631721622e-01
9.914443789898276238e-01
9.907913381566803013e-01
9.830730415928573551e-01
9.760487324627378225e-01
9.918566398988289956e-01
9.793911059120662399e-01
9.827051921701831505e-01
9.336795866322067372e-01
9.784445980641658380e-01
8.491778022840682505e-01
9.919869696339476128e-01
9.780398857537065949e-01
9.833713119607917497e-01
9.929763247848832908e-01
9.923632146367830087e-01
9.918794747558290492e-01
8.286838350560119526e-01
9.818484656482527884e-01
9.918906962269564698e-01
9.913520349564373113e-01
9.833032823332666927e-01
8.793412559753104318e-01
9.920736080600124351e-01
9.290508986928291968e-01
9.911217041982469667e-01
8.677100954998637761e-01
9.817068434551359246e-01
9.826830703527243971e-01
9.908455717415742825e-01
9.840513719688285255e-01
9.912863827979088160e-01
9.655930627484594631e-01
9.763132145379771476e-01
9.851554877234134366e-01
8.899434415954912136e-01
9.938914059094550169e-01
9.905276114354910622e-01
9.924574030834322214e-01
9.919412748378348965e-01
8.559465584449725828e-01
9.909779293407553480e-01
9.916303942416530015e-01
9.912734622576652166e-01
9.856549235413760712e-01
9.898753727571305561e-01
9.727450525267739012e-01
9.843189841990735989e-01
9.914490360451524431e-01
9.912061588579050841e-01
9.924726122758256164e-01
8.248907575478319210e-01
9.867986023709207632e-01
7.553709876124520273e-01
9.511069450228014643e-01
9.862916231703334757e-01
9.915931466095998514e-01
9.915770681409673548e-01
8.671206185216091544e-01
9.907015047087076587e-01
9.729964384107143704e-01
9.930110790730736214e-01
9.851071131844335582e-01
9.882933659584293151e-01
9.859063708981939955e-01
9.925354422500390905e-01
9.919101914067327552e-01
9.246288989482331910e-01
9.913703417194720258e-01
9.835437267513575943e-01
9.923213819319230966e-01
9.929791990015551795e-01
9.821759752980064873e-01
9.929159713349098304e-01
9.915233599344120963e-01
9.706332485744603167e-01
9.810520864423687426e-01
9.271596212412712701e-01
9.908160941171461067e-01
9.361895596030828104e-01
9.321568348813741300e-01
9.244195912114852032e-01
9.926971917310161153e-01
9.877528535146528066e-01
9.899724080198514242e-01
9.541899284207580045e-01
9.915603659484635291e-01
9.808989343733623967e-01
9.922717605395705576e-01
9.913346361291471842e-01
9.396061211080048992e-01
8.049476230612719885e-01
9.916418528878631067e-01
9.928297688631401163e-01
9.848880825533155026e-01
9.781507289621528267e-01
7.892095788294616332e-01
9.909705499126131301e-01
9.905589022545988609e-01
9.890923258061522505e-01
9.941022927925829977e-01
8.857156321997370352e-01
9.894101195537432503e-01
9.758307743751934993e-01
9.860212318561297762e-01
9.928341987114819300e-01
9.688497773443692784e-01
9.882854114370147602e-01
9.407362273712824852e-01
9.898551239582816796e-01
8.523855916544885725e-01
9.906280998304342056e-01
8.697552419556184855e-01
9.914116140364435115e-01
9.036301004069539067e-01
9.917624385743506465e-01
9.917855819485819069e-01
8.626557964071601692e-01
9.702352747868929761e-01
9.909186397060693041e-01
8.916444549829295463e-01
9.908615448907851508e-01
9.002217457098030673e-01
8.448753743406900441e-01
9.884975826797275378e-01
8.533100591362707821e-01
8.228377444111685257e-01
9.918307249368090162e-01
9.818859549901002293e-01
8.405921274139516175e-01
9.922214593321215803e-01
9.670848187453660039e-01
8.093964207749724249e-01
9.912695798680689618e-01
9.912048820981073094e-01
9.904980471066094916e-01
9.869004684265112459e-01
9.914988660318053704e-01
9.930470593406480750e-01
9.808373945544016648e-01
8.263584130195629207e-01
8.805218616551152566e-01
8.825314058695227226e-01
9.914160020031594911e-01
7.573642269184847065e-01
9.914062992866240487e-01
8.634425236405264270e-01
9.912332778351893303e-01
9.921177514453218826e-01
9.953851927174287573e-01
9.926111663653311989e-01
8.920870046551361288e-01
9.887595896579118859e-01
8.929839784705038142e-01
9.910789901105925281e-01
9.824504704785256282e-01
9.905379555828642824e-01
9.914228166239097417e-01
9.939071352462784947e-01
9.864320889494636591e-01
9.910936452371095218e-01
9.688921084137203099e-01
9.868208606106297909e-01
9.274215328193361474e-01
8.354509808867900400e-01
9.912140588405523589e-01
8.852006096100830668e-01
9.483499504561678783e-01
9.919202940739558771e-01
9.906929285107302086e-01
9.027984578692906936e-01
9.906389638468521275e-01
9.752688580277903974e-01
9.899463905943585162e-01
9.196119150222082927e-01
9.847395166871394379e-01
7.761490106000540345e-01
9.925544521487145166e-01
8.537081284621050870e-01
9.915471327937326329e-01
9.919463128168317656e-01
9.800342925611208456e-01
9.920812949116852852e-01
9.906899303819768354e-01
9.909784050438416036e-01
9.783119765885004426e-01
9.866109528726016986e-01
9.813753506703329910e-01
9.371365753416290856e-01
8.908654672755265125e-01
9.860840103926439282e-01
9.909669992437146746e-01
9.925865557919645310e-01
9.020121987940284969e-01
9.908088557371509397e-01
8.761538808337701045e-01
9.684291456804671183e-01
8.267680579132503649e-01
9.810416389494488465e-01
9.881340509485418977e-01
9.739879184637405540e-01
7.938869275337510079e-01
8.152011733100961166e-01
9.703305113027705930e-01
9.755231122112257847e-01
9.168934953934413379e-01
9.862946589296559541e-01
9.895575884488533314e-01
9.822420257277144628e-01
9.040240197610430739e-01
9.756433736970088200e-01
8.892275143627369483e-01
8.564089425350011053e-01
9.750341420519723634e-01
9.794183972288116324e-01
8.762750131111867180e-01
9.927893021674191187e-01
9.786766188538216227e-01
9.909193673553190473e-01
9.815290028984868798e-01
9.918411850422925724e-01
9.819728548008087587e-01
8.936721814234345196e-01
8.829013517618480300e-01
9.911203579774610084e-01
9.926295405543074102e-01
9.931232555463104239e-01
9.919779448440255720e-01
9.837934815981582704e-01
8.627678878401805473e-01
9.874028001938669474e-01
8.862203083840739515e-01
9.794472930742180727e-01
8.732476059876204122e-01
9.918916265284924982e-01
9.932120131064201551e-01
8.999783018195428586e-01
9.896663272762526997e-01
9.921054139143595796e-01
9.782806687398554191e-01
9.836679167393816980e-01
9.905756883323465489e-01
9.907322591016153313e-01
9.459173849724860084e-01
9.081476845047875557e-01
9.908014913682777758e-01
9.929769807491486411e-01
9.906709115109635366e-01
8.775552647010922414e-01
9.852891791098241647e-01
9.921866149324088946e-01
9.917458655820026170e-01
9.909522364314519161e-01
9.872664842904730342e-01
9.912047270910206986e-01
9.908572897200506047e-01
9.015303598738271251e-01
9.849794156379575449e-01
9.924674583559565111e-01
9.923290976533052365e-01
9.709083453488336346e-01
9.929994611233495805e-01
9.804376184208116740e-01
9.816752273333470002e-01
9.009985242181514087e-01
9.876541169784621710e-01
9.630721430118214244e-01
9.870368615975700921e-01
9.631970694144176282e-01
9.905892249034899955e-01
9.916289867665566415e-01
8.219373220851191597e-01
9.922979655389015941e-01
9.792766126189433873e-01
9.066243473715225321e-01
8.700000038695088200e-01
9.788078460101561351e-01
8.619113071705659657e-01
9.915524146784262527e-01
9.916224857460096409e-01
9.743726543693811415e-01
8.758893039237567457e-01
9.860023785755994696e-01
9.819003972111229883e-01
9.877111255879043039e-01
9.920892947426610542e-01
9.843829397364606271e-01
9.902157339871070496e-01
9.911468768996790635e-01
9.906912827902717433e-01
9.802096121126286921e-01
9.885855672063066368e-01
9.533342815802579029e-01
9.889046158100469608e-01
9.822550769420923533e-01
8.881761531472371907e-01
9.929029914503623155e-01
9.924849925589449562e-01
9.765772511249192211e-01
7.857225482232641500e-01
9.490346013165222860e-01
9.905451531920846930e-01
9.921353557676563240e-01
9.912452890693627117e-01
9.839471791748916063e-01
9.923226931538075002e-01
9.809736407832141403e-01
9.917656455433333518e-01
8.442551044825549189e-01
8.578206650067173866e-01
8.897397858452735786e-01
9.895053434117067059e-01
9.852647743022717730e-01
9.856044341127415676e-01
9.932350783336311162e-01
9.925766714117335576e-01
9.921594755877011229e-01
8.824080594987392390e-01
9.927954858294657514e-01
7.804878158161546731e-01
9.691826048594566201e-01
9.906941364658923277e-01
9.930333142883962516e-01
9.912881679334440976e-01
9.667971151581480349e-01
9.686559335467214149e-01
9.913082020614221168e-01
9.923546271202926539e-01
9.845731609681727114e-01
9.917455191688949734e-01
9.741128821659540415e-01
9.682592662672631079e-01
9.908590002225852178e-01
9.913979122056540971e-01
9.775826121887738474e-01
9.745425581084912192e-01
9.754067775853727529e-01
9.905390108040228458e-01
9.817926142215077645e-01
8.134536742561567779e-01
8.785564921678687966e-01
8.916366057471334372e-01
9.852072092667022440e-01
9.720697023896280875e-01
9.906725031581822272e-01
9.785416621787429436e-01
9.569061203541633365e-01
8.744127430917374433e-01
8.824760340145053616e-01
9.923742890956470664e-01
9.908490825803493163e-01
9.850432086499238959e-01
9.242854628892872570e-01
9.766400182500818428e-01
8.266026331032279018e-01
9.812074416547846845e-01
9.827753084739012657e-01
9.853117833025699657e-01
9.915091030052980425e-01
9.923542646858745098e-01
9.059687579662537571e-01
9.820701429789477910e-01
9.920550873539818459e-01
9.808112943327135236e-01
8.394924604517655098e-01
8.148979751237335201e-01
8.787223295867748751e-01
9.896787777560529520e-01
8.306721700334467329e-01
9.879432492377365760e-01
9.455327274363840573e-01
9.756537363494469650e-01
9.924761635764195455e-01
9.915149877874531725e-01
9.928334364184731031e-01
8.413541426684151281e-01
9.566410247394657729e-01
9.558288426366201573e-01
9.815609570806711481e-01
9.657129399741337661e-01
9.914224493909020719e-01
9.824574012971112325e-01
9.934171384392762594e-01
9.849323005079033688e-01
8.025264977423948176e-01
9.919595169249353361e-01
9.818268698532683914e-01
8.496521543226507323e-01
9.793595048586170027e-01
8.243056267551697180e-01
9.754616026256787142e-01
9.856235749864087348e-01
9.879057959544138567e-01
9.748988602159613936e-01
9.907416116111390503e-01
9.606253654104497386e-01
9.915883215197845990e-01
9.904861681375505267e-01
9.779536057446004405e-01
9.925415950509656193e-01
9.882696759971220102e-01
9.921110260242959056e-01
8.825397588828515216e-01
9.900971503241148275e-01
7.598713626833201173e-01
9.935637994687036567e-01
9.874158806393434906e-01
9.269795867002916800e-01
9.920052293091536910e-01
9.292645067621531085e-01
9.850555063654019561e-01
9.293286778488637490e-01
9.511438474094572326e-01
9.804945942180660623e-01
8.272174096406986754e-01
8.888274616691438368e-01
8.386907204525435588e-01
9.845975604349014310e-01
9.899619557756973443e-01
8.653952072389516914e-01
9.898513201700808173e-01
9.911965312304357179e-01
9.218877356886262531e-01
9.887073631157615727e-01
9.924361167473240153e-01
8.971272119515970589e-01
9.938077572242509650e-01
9.912086476625632248e-01
9.307901643614162612e-01
9.844002895898983363e-01
9.809258336454178551e-01
9.357713531454544542e-01
9.906918105515036821e-01
9.735845496935155996e-01
9.441629962307169777e-01
8.725543360558070116e-01
8.204280098317163761e-01
9.868295718065613897e-01
9.841616637004235724e-01
9.813443197855699074e-01
9.451356883334246506e-01
8.480214722634231705e-01
9.929790217455015666e-01
9.680682341259043699e-01
9.511123079806308445e-01
9.913082774924788509e-01
8.208460020375927257e-01
9.920040057242615061e-01
8.679309624304097914e-01
8.780589233578551811e-01
8.879946307007394735e-01
9.910938350603453184e-01
9.918771697261935527e-01
9.915010175343192955e-01
8.428256149211659221e-01
9.905042651086586325e-01
9.919325689966930204e-01
8.767689887107410485e-01
9.897782871192634113e-01
9.945858356135636180e-01
9.844292378796782872e-01
8.652511894958515581e-01
9.765908991913173631e-01
9.779737358754493348e-01
9.827924735765222186e-01
9.928389709678103747e-01
9.869732569359441765e-01
9.746374594056739227e-01
9.938505670940567249e-01
9.442158644496824182e-01
8.547130425398599129e-01
8.206873404989832865e-01
9.759064616685737548e-01
9.924186791693131449e-01
9.721341097152087496e-01
9.801900983969067394e-01
9.153738790132789349e-01
9.919940810066085746e-01
9.741658224027539559e-01
9.907356973245438070e-01
9.891888680519240751e-01
9.211982869301519328e-01
9.856083611410338952e-01
9.898613197188146362e-01
9.829238423878803310e-01
9.775116453335159772e-01
9.920832547375469934e-01
9.911800828684389497e-01
9.945913622083173422e-01
9.934879690881082137e-01
9.890120247710149082e-01
9.917662296248835885e-01
9.909848464413830715e-01
9.931234500828426404e-01
9.859433739733574065e-01
8.510166020349799743e-01
9.928934857026275873e-01
9.848325985987136377e-01
9.927609030739785734e-01
9.866489998845267007e-01
9.819645067922165849e-01
9.812093257082956654e-01
9.909321596628596351e-01
9.777535245146266041e-01
9.918519272002704890e-01
9.739005044083616225e-01
9.930790919858051291e-01
8.854132747305785145e-01
9.938753800917099479e-01
9.916708096726406518e-01
8.638856074554059905e-01
9.825413068919613968e-01
9.926306819852449559e-01
8.363400227882077376e-01
9.938291162844997695e-01
8.973977291601789030e-01
9.914769701442894823e-01
9.631058155819135491e-01
7.723839170142325905e-01
8.407269715950292932e-01
9.920366850677319048e-01
9.912006364185547147e-01
9.925334502565110739e-01
9.766426405760663121e-01
9.910502109720248365e-01
9.905743949618459609e-01
9.843103925606798699e-01
9.193321962499676481e-01
9.800180172292700664e-01
9.805000601322888532e-01
8.835885581556541801e-01
8.398856508210511551e-01
9.920098634932539294e-01
9.797014905386997041e-01
8.839516247622866141e-01
9.440545804083602111e-01
8.466034737787138109e-01
9.913063374288518803e-01
9.821043133669785652e-01
9.319237988732231859e-01
9.927537468916720620e-01
9.786514706452341672e-01
9.905797821635617950e-01
9.821883858983466720e-01
9.913362308017517055e-01
9.923156575978171468e-01
9.692319742673878302e-01
8.974796284436731275e-01
9.855463617171613677e-01
8.614016723712579759e-01
9.855129698754387935e-01
9.801072243873654166e-01
9.736576236029240716e-01
9.077174763458412121e-01
9.729986551567604280e-01
8.429619884576700084e-01
8.378869372264222681e-01
9.906326565438632326e-01
8.797278573597100415e-01
9.918002055300303432e-01
9.919194372816554361e-01
9.846649298864009747e-01
9.783096080042779086e-01
9.789869883217537927e-01
9.909668613550307592e-01
9.930391238647010566e-01
9.846865690539127192e-01
9.929886635902822611e-01
9.926529045458930556e-01
9.911061522004902535e-01
9.879187776011993938e-01
9.909648160646705728e-01
9.905735750847401988e-01
8.073898145594169407e-01
9.916928977854462257e-01
9.913184900990444914e-01
9.863841977752711987e-01
9.773607845007890038e-01
9.789687675686334911e-01
9.911829044711167880e-01
9.861543045864631374e-01
8.850135612673286634e-01
8.523331892381127428e-01
7.964447280576391064e-01
9.882061725180466549e-01
9.915794122612745509e-01
9.058887373927343445e-01
9.925220238244681914e-01
9.895634853786517970e-01
9.642156867579126933e-01
9.826612592417371950e-01
9.915982121511567327e-01
9.926820228848270977e-01
9.678119158099802721e-01
9.063276215482807263e-01
9.815508216317888612e-01
9.776536788286347424e-01
9.651441034349004244e-01
9.747166685450678880e-01
9.914663874112344955e-01
8.625456412361357517e-01
9.911957706367734433e-01
9.908854630915749917e-01
9.844864905762247265e-01
9.812052247455401721e-01
9.017495501504226851e-01
9.905350549777173219e-01
9.936047131551115630e-01
9.795102113836394730e-01
8.412791959293632882e-01
8.936580664340615376e-01
9.933498051242694027e-01
9.875453550430391969e-01
9.724551835349540818e-01
9.910803403566120773e-01
9.862768875849412531e-01
9.917281651163839529e-01
8.567844450840140791e-01
9.834351953124993440e-01
8.186985114615495940e-01
9.906866019188166339e-01
9.869945526334319430e-01
8.417462307957734868e-01
9.762999034292513256e-01
9.921661111477103612e-01
9.923719324128541519e-01
9.918198867337825186e-01
9.773696338308345277e-01
9.907210987623797926e-01
8.954653267278287476e-01
9.817296225355399697e-01
9.823519218163168087e-01
9.925808013386477890e-01
9.906546821890173105e-01
8.265664406990842483e-01
9.931262533304041629e-01
8.593361167270752166e-01
9.831750490335993131e-01
9.883794869721919119e-01
8.567006644416512717e-01
9.887322007510686017e-01
7.953505676109814404e-01
9.835643812958468901e-01
9.925432726964692476e-01
8.124051030501484583e-01
9.824274687967249342e-01
9.677595718035260086e-01
9.886770184184199284e-01
9.820660679833790319e-01
9.905463849136163512e-01
9.910613811771920023e-01
8.943347077071491791e-01
9.932641143994642707e-01
9.831588348587856352e-01
9.777524459949403779e-01
8.838294063168575798e-01
9.802305611413038022e-01
9.293556262966510273e-01
9.920498897954184159e-01
9.699821143336242457e-01
9.910480268701610251e-01
9.880797739214447484e-01
9.931851144892365202e-01
9.869929739079055242e-01
9.855033442390205289e-01
9.705455499450124091e-01
9.867061744792889888e-01
9.919795495763898963e-01
9.919122613020041612e-01
9.543503291944085420e-01
9.793901541391318855e-01
9.750682601237885549e-01
8.958935615825384113e-01
9.921466968131276154e-01
9.771152470381212485e-01
9.922103944617846061e-01
9.824231818367915592e-01
8.700845822925018513e-01
9.908186459537227098e-01
9.940697884902838233e-01
9.900911927035103144e-01
9.521876616693462081e-01
9.913115675220300904e-01
8.065045113107933705e-01
9.617427690323583356e-01
8.176677629029103223e-01
9.922713127646886067e-01
9.873851777983677636e-01
9.835999909949126874e-01
9.828940572496089878e-01
9.184481751024853313e-01
9.831440286614953061e-01
9.468034117052648302e-01
9.827955998865992582e-01
9.841828937249536002e-01
9.936820141901545611e-01
9.913795105908401739e-01
8.606170255791512069e-01
9.864891115591626347e-01
9.730855816778860579e-01
9.031751545007450366e-01
7.828878683350340983e-01
9.805261415190876795e-01
8.702180029230391911e-01
9.914335583936180196e-01
8.749531821161514733e-01
9.774126431452362374e-01
9.905482805775253086e-01
8.844514442273563315e-01
9.113186920267747348e-01
8.056124669688997653e-01
9.902847109463972508e-01
9.922030937667500883e-01
9.868910071700101039e-01
7.955222264407590949e-01
9.850465921004396552e-01
9.906285705471384873e-01
8.655981911675612039e-01
9.802524637298394294e-01
9.098022405438084270e-01
8.935592093229941524e-01
9.929367970411661082e-01
9.448658152560036605e-01
9.915444621334429387e-01
8.792120586413665340e-01
9.818992005422013669e-01
9.929943597719688153e-01
9.933747491089139903e-01
9.906693686492409334e-01
8.119876325616729451e-01
9.873701440699227394e-01
9.928988367038458218e-01
9.907196889435926357e-01
9.424156356945009305e-01
9.905766350437427148e-01
9.768152518092924064e-01
9.919719615166734394e-01
8.704991076371183523e-01
9.905508591820907371e-01
9.761626609775194696e-01
9.726651933036536413e-01
9.787337542092833242e-01
8.550241598842283075e-01
9.734756357744172028e-01
9.924525511430614122e-01
9.745597852287313234e-01
9.644040036500144408e-01
9.861308918906781518e-01
9.933903960858542215e-01
9.916922561621337451e-01
9.048001513804746487e-01
9.915325877493417206e-01
9.813685449044581288e-01
9.797349755104620694e-01
9.816699109711819471e-01
8.667381219826202354e-01
9.908383472345632104e-01
9.966914526043398892e-01
9.914991026400687968e-01
8.447699687479980346e-01
9.921750292207448529e-01
9.724224604493635349e-01
9.913472000964747011e-01
8.758972350562156395e-01
9.893678047900561490e-01
9.845200028771741163e-01
8.655130574072135152e-01
9.784887266182216159e-01
7.888597745212284629e-01
9.845605933962455758e-01
9.911302892202628056e-01
9.902660222071885121e-01
9.053158123325356632e-01
9.864841276383164992e-01
9.752192598074240770e-01
9.915297736432464593e-01
9.888938060394629748e-01
9.931722385291440469e-01
9.534419424172518864e-01
9.832485958780773361e-01
9.907268174519248127e-01
9.938027015150604493e-01
9.912461403927338432e-01
9.913797469268718077e-01
8.516988201398717484e-01
9.922818171392173703e-01
9.908845569856192803e-01
9.901057316482739790e-01
9.824389589735273987e-01
9.809858155236423904e-01
8.057072077997280424e-01
9.795323481480385786e-01
9.906226003905683752e-01
9.921826520077189349e-01
8.054372842722788972e-01
9.212537509512298550e-01
9.913717353214129835e-01
9.940523328252630630e-01
9.504298300847745518e-01
9.896621732220104439e-01
9.916049275083871350e-01
8.235405995945950242e-01
9.913324576492877904e-01
9.928210987960383038e-01
9.926629519886022157e-01
9.913146605600547945e-01
9.921872296309917072e-01
9.801652590577590862e-01
9.865709695526710954e-01
8.329998286707614996e-01
9.771689937288492445e-01
9.062132617054856620e-01
8.429547850632652661e-01
9.932381211608007909e-01
9.776910321130906079e-01
9.912609043540816511e-01
9.828770826501445068e-01
9.798930743330228621e-01
9.933346203333222046e-01
9.913228541672849392e-01
9.815072892632619173e-01
7.750460283748722423e-01
8.772652523640531719e-01
8.987796522379418729e-01
9.905492160612426877e-01
9.778289365866033034e-01
9.912475635898582160e-01
9.816681787148913152e-01
9.851093156370693826e-01
9.257182791519743548e-01
9.083742137214900758e-01
9.811889008017002922e-01
9.892811009437898484e-01
9.916542878417363704e-01
9.921355386101935458e-01
9.929112769677701511e-01
9.868538846112870910e-01
8.020950918235985050e-01
9.903989238892846325e-01
9.791237372903421887e-01
9.913737592672599019e-01
9.587970512486411190e-01
9.925147010714489015e-01
9.030496445662425931e-01
9.784774818488324311e-01
9.692023348593729049e-01
8.752091628168505721e-01
7.825287284723680958e-01
9.917981953517399640e-01
9.764299448601471143e-01
9.928908386318361368e-01
9.914352408647671977e-01
9.780568215002064525e-01
9.871075965013532683e-01
9.920349108825934348e-01
8.469301275043463750e-01
9.867789892648485273e-01
9.907682681794174329e-01
9.915106436742113782e-01
9.917387148191350033e-01
8.934578823403264147e-01
9.884029056629346499e-01
9.816654042620823750e-01
9.797131573299133755e-01
9.918081504236426760e-01
9.928413353629110816e-01
9.910928521427153637e-01
9.912952360230017357e-01
9.155792646097810072e-01
9.798408268981289027e-01
9.741635629450802192e-01
9.634025333360437537e-01
8.129383169052342151e-01
9.864072357841551231e-01
9.914446846678286462e-01
8.227505179421256143e-01
9.886410608517300913e-01
9.741442526240527977e-01
9.898331146512712175e-01
9.825261992600231586e-01
9.008566837548538375e-01
9.806567677002421268e-01
9.712207791494676945e-01
8.969625981317461694e-01
9.892899972911625150e-01
9.847688916813692739e-01
8.873636611765681748e-01
9.901325737070120203e-01
9.351097653202570248e-01
9.907768706643915735e-01
7.673818948314719002e-01
9.764776459074888670e-01
8.936176902446735237e-01
9.918696445117977101e-01
9.904822853706997110e-01
9.809611629328686133e-01
9.848360783547267516e-01
9.912443179558313444e-01
8.705672109655288038e-01
8.660771555852533332e-01
9.621664550073618649e-01
8.620124285110397633e-01
9.713398379411051220e-01
9.909121209598190649e-01
9.923982267146979064e-01
9.847865215052293841e-01
9.924172594025478800e-01
9.911175148740157814e-01
9.788726733119230694e-01
9.920626661880013186e-01
9.934765238669774901e-01
9.816309179255507944e-01
9.851916936075523212e-01
9.010293049014396205e-01
8.522591723426167221e-01
9.754739522573058208e-01
8.728075939867507849e-01
9.902465415460826037e-01
9.879376674833983962e-01
9.943457172652927500e-01
9.679015271522813935e-01
9.930595254738925348e-01
9.901128065425139901e-01
9.911957897161678410e-01
9.863367581178812404e-01
9.666536442331117307e-01
9.923816462898746860e-01
9.400645131402330934e-01
9.408913928391762216e-01
8.852027128638783049e-01
9.714547110165036026e-01
9.910829110030177080e-01
9.928683674616407551e-01
9.848757800580362209e-01
9.825427178529553274e-01
9.832761837714617537e-01
9.905045112024025711e-01
9.552057607848135623e-01
9.038387844344918376e-01
9.917050425582506490e-01
9.858400602156999204e-01
9.847156254476243653e-01
9.915328456772433130e-01
9.876709028976593530e-01
9.906621300218069193e-01
9.852332224942107475e-01
9.900284005156796407e-01
8.821907270706336179e-01
9.930698661995022158e-01
9.814900661170646856e-01
8.066075260598793983e-01
9.909125690703313172e-01
9.924552155209777071e-01
9.917679121997977632e-01
8.292977879231048233e-01
8.977957677722815388e-01
8.838443410754929230e-01
9.937747524420208478e-01
7.681803384885700359e-01
9.906019074498831900e-01
9.921731247423434263e-01
9.805527391612077759e-01
9.909360449438088247e-01
9.939066518107753101e-01
9.854830351547742007e-01
9.913143801761858942e-01
9.909795614726638613e-01
9.916440161313501145e-01
9.150190993333845446e-01
9.779171600030587275e-01
8.719472530567863311e-01
9.683574864011911254e-01
9.897083231319714347e-01
8.535373789916702592e-01
9.801484795669654915e-01
9.796683617804791133e-01
9.658048547058588618e-01
9.781981102179309051e-01
9.908995914813472083e-01
8.246069697472888649e-01
8.949621304253408960e-01
8.963743061510234256e-01
8.642806140220797850e-01
9.926583685367398324e-01
9.793568647881196743e-01
9.241249063150647203e-01
9.815783550223903253e-01
8.198783715853670273e-01
8.756316676134504595e-01
9.916088989284352895e-01
9.517528443495466561e-01
9.867948108299143817e-01
9.601542968492017271e-01
8.311510880950825353e-01
9.915619227774938871e-01
9.785235582544000721e-01
9.907544468389640757e-01
9.913147874153152017e-01
8.972866392016835002e-01
9.919012564346149086e-01
9.925657505070761832e-01
9.795135789135231974e-01
8.777667647856655098e-01
9.896614136803795203e-01
9.914433978119981949e-01
9.906307896661216139e-01
9.928356322426790115e-01
8.865807125476729000e-01
9.757474762581389571e-01
8.333962438657731564e-01
9.874691987162141915e-01
9.825091260109312108e-01
9.784539544057732074e-01
9.861914765520720660e-01
8.243568966562901945e-01
9.910393649522876158e-01
9.585794951949866416e-01
9.906789178030209753e-01
9.930324890699605556e-01
9.774622756374380383e-01
9.905925571304116106e-01
7.690909002013659457e-01
9.784225501100750622e-01
9.677557960661239411e-01
8.532007158817241921e-01
9.918854604293345645e-01
9.792499580143498861e-01
9.780687079716531285e-01
9.907682884194354278e-01
9.914481431110728771e-01
8.533914209531663353e-01
9.926083434610450951e-01
8.267843351226081827e-01
9.960246879311493995e-01
8.472074772295445921e-01
9.169171542265646124e-01
9.865744623785215328e-01
9.918313890160975754e-01
9.820852559350170541e-01
9.917805887453766678e-01
9.924270943823166879e-01
9.900091264051961160e-01
9.853181486852622406e-01
9.878679168528983201e-01
8.957511799041952827e-01
9.907982521649416618e-01
9.923897909349511659e-01
8.866744265751861365e-01
9.815453172999740739e-01
9.896785761048169094e-01
8.479969288714335196e-01
9.892157331500918138e-01
9.802695168539330428e-01
9.778197456849780922e-01
9.905154857599259843e-01
8.575458728003929609e-01
9.788528742543021188e-01
9.916113574704094047e-01
9.913356906169065175e-01
7.961428172007373183e-01
8.456225483092785211e-01
8.306177171879229881e-01
9.924671705267057442e-01
9.858603827707743683e-01
9.917812614799779158e-01
8.540943374698115598e-01
9.926712217804521954e-01
9.938182801611301631e-01
8.445451427376660103e-01
9.342552690224398271e-01
8.631572690962290295e-01
8.383025257843339517e-01
8.149847771196515600e-01
8.042992952881706792e-01
9.918648699295012916e-01
8.675975706354668304e-01
7.882422434430665925e-01
9.782192306176067387e-01
9.926962288359520992e-01
9.856768449856955217e-01
9.910124479277611087e-01
9.714954421775530147e-01
9.919182069134755420e-01
8.998745123950495639e-01
9.937703048446998588e-01
9.504432164038453257e-01
9.924395142436712725e-01
9.902314915358434444e-01
9.882821426734379466e-01
9.703572203208225000e-01
9.915831378158714848e-01
9.940668755161119474e-01
9.296912821122934600e-01
9.854726225785670479e-01
9.845673961491906434e-01
9.878329445131985853e-01
9.930779793705636349e-01
9.917173005742632164e-01
9.922644933727868821e-01
9.830716423393676129e-01
9.827238671174751694e-01
9.915605259213478018e-01
9.810193607507194935e-01
8.668107601610267610e-01
8.296674354431663456e-01
9.217675209845508366e-01
9.941195314915945991e-01
9.907435604352795577e-01
9.878537929646205029e-01
9.915843156721342311e-01
9.591141122872763880e-01
9.857452713314052151e-01
9.923726527934823016e-01
9.733244687202043943e-01
9.870925196222389841e-01
8.375647493151577860e-01
9.929434874331067862e-01
9.842699800456934378e-01
9.901587472111296195e-01
9.908281956423583559e-01
9.937518517408794327e-01
9.064787019618784081e-01
9.767088712540917816e-01
9.826935162491693410e-01
9.917206114077116164e-01
8.716723199918857690e-01
9.891855670102867037e-01
9.910126053593737439e-01
9.838063156907598250e-01
8.739118437172004317e-01
9.802383225712076875e-01
9.924855171687398947e-01
9.851613046201744828e-01
9.338021461825279923e-01
9.816876794693872865e-01
9.923020521821318551e-01
9.858435200126623998e-01
9.840122429061001208e-01
9.907082561082314331e-01
9.816806537655499154e-01
9.227071105927328043e-01
8.512428326138625767e-01
9.832313927983036272e-01
9.846670122348142318e-01
9.910602293579607869e-01
8.889749670742177479e-01
9.940179389423658973e-01
8.682222036841753532e-01
9.764182917671122564e-01
8.588177775083469800e-01
9.716059061257179552e-01
9.821590618385496185e-01
9.910625879046505160e-01
8.851944368789363971e-01
9.916379565856878742e-01
9.906597418585744164e-01
9.728908732729188991e-01
9.919224801787610568e-01
9.765217035373615628e-01
9.907277373648305518e-01
9.737772671096575072e-01
8.885787873552024596e-01
9.900288176805351892e-01
8.796638827541698458e-01
9.911438461169241876e-01
9.877299638380613311e-01
9.919878610313177525e-01
9.916019677663998610e-01
9.920576607772586542e-01
9.824253994087719377e-01
9.935424968246456823e-01
9.921287243801680811e-01
9.906019518325930306e-01
9.870354737843910486e-01
9.939419731994331153e-01
9.823680617519652269e-01
9.834661772074884123e-01
9.884488270713903679e-01
9.687872634397741711e-01
8.855175055082586955e-01
8.815075511252787877e-01
9.876694364687580441e-01
9.554851091924061457e-01
8.713625832003863980e-01
9.643944394949512944e-01
9.637388712387853218e-01
9.919798558136661004e-01
9.929506943205846925e-01
7.903158085871148097e-01
9.819295625606808686e-01
9.905578613663461596e-01
9.923140359553516143e-01
8.524063247844282376e-01
9.929863368053776229e-01
9.920213824331222119e-01
9.926867254684910158e-01
9.923127258157850017e-01
9.592505606436366739e-01
9.923558560814734752e-01
9.640816373873573042e-01
9.815403948131270484e-01
9.723570974171464876e-01
8.103620643377426047e-01
9.921271643242753902e-01
9.922836703059859653e-01
9.806435909837243337e-01
9.911102168285286229e-01
9.718991726028056721e-01
9.927448598515543621e-01
9.837729728697861553e-01
9.914510561537503985e-01
9.907159893424367647e-01
9.937785003816526075e-01
9.802134460850482345e-01
9.929887380991694323e-01
9.867217464174796726e-01
9.724547461432208051e-01
9.905161553486545589e-01
9.906292857171106192e-01
9.869894468454779579e-01
9.926585860875539735e-01
9.722122219311107871e-01
9.189134325075581922e-01
9.880253710724846705e-01
8.814701005656819799e-01
8.985676250639236251e-01
9.724880275045170164e-01
7.495696183470845764e-01
9.852044254042138238e-01
9.916580027567805100e-01
8.885794752054533285e-01
9.819450741255097981e-01
9.929563796887865834e-01
9.907330539295177152e-01
9.923284215512014894e-01
9.818844470741553421e-01
8.114382654420697616e-01
9.838982710153528766e-01
9.884437216189790876e-01
9.890344180784494954e-01
9.842598470312045045e-01
9.686306765987200418e-01
9.857461625569733377e-01
9.766893883308335189e-01
9.931809466651059237e-01
7.969444937299647869e-01
9.912974769483232640e-01
8.705445260931083951e-01
8.646143500965695061e-01
9.713815665904754759e-01
9.878946737227952690e-01
8.441287638879376720e-01
9.774230438912739904e-01
9.793342294054000474e-01
9.920519353387509121e-01
9.892337500148953300e-01
9.819403985329973050e-01
8.282973323616036332e-01
8.709637280647567481e-01
9.917300009732219479e-01
9.781659171148533449e-01
9.748331018449057916e-01
9.856837084516243408e-01
9.136263064729267525e-01
9.906437566380013049e-01
9.911405595860628415e-01
9.913552286165483451e-01
9.906113573358572566e-01
9.788307339221996584e-01
9.922737577565939882e-01
9.904920414026591180e-01
8.309877466156996295e-01
9.451303564120402401e-01
9.920045789830997940e-01
9.776027400768284581e-01
9.908648295833620834e-01
9.917604320920574423e-01
9.900934499078645201e-01
9.528963753262136294e-01
9.837478716840566406e-01
8.679360387375859576e-01
9.923244611681828475e-01
9.936372689008984294e-01
9.888501883255740310e-01
8.620059040175254150e-01
9.931917578276904246e-01
8.195753967259410411e-01
9.932550356000844349e-01
8.414246688509271488e-01
7.860566227686616170e-01
9.936909762420430559e-01
9.920385485882869947e-01
9.921538521038082425e-01
9.776853831724735544e-01
9.799137451331161319e-01
7.931533305573597037e-01
8.422429910749745785e-01
9.911434611234686276e-01
9.813661966453313124e-01
9.911664730657507860e-01
9.790906209423787532e-01
8.381817357203118490e-01
9.919904729144912725e-01
9.835040813514411839e-01
8.129563690499361783e-01
9.476717788219399807e-01
9.919081452765744489e-01
9.314534123667687071e-01
9.911177047894289549e-01
9.915485034250869356e-01
9.776618496010145432e-01
9.927819428505453292e-01
9.934465542750542388e-01
8.488292743696160825e-01
9.292664796214896716e-01
9.919232621753861778e-01
9.899917843045533683e-01
8.821608233637225904e-01
9.914807578175840463e-01
9.860262898606383386e-01
9.262869475558536125e-01
8.605808709183462302e-01
9.845950610084093224e-01
9.843388041201015515e-01
9.908815680746642096e-01
9.481797937463121162e-01
9.912889437380809632e-01
9.906534626248000297e-01
9.885291618819203041e-01
9.781362724948680087e-01
9.899634690651665236e-01
9.859272946787738245e-01
8.628414545291995807e-01
9.777860975113477071e-01
8.806384358539165458e-01
9.746947664164377079e-01
8.875088875518000187e-01
9.531053884354332428e-01
8.599119766220439942e-01
9.792196689180948654e-01
9.945301151626113612e-01
8.444560271355878722e-01
9.930079217660781055e-01
9.904957704332336688e-01
9.859674622344044570e-01
9.897525834780472875e-01
9.711863132650161434e-01
9.811685642633989346e-01
9.921063119935853436e-01
8.870462322646592845e-01
9.911468773469750415e-01
9.823656391309909530e-01
9.918408394249925708e-01
9.926000984924953086e-01
9.925044975250795209e-01
9.726469894464440102e-01
9.904804641150828370e-01
8.243095850049975137e-01
8.422290471444755511e-01
8.513680856565600807e-01
9.911313610233389859e-01
9.082664415711445560e-01
9.906770369023009115e-01
9.741824210095465508e-01
8.812763698771104437e-01
8.296843220870272484e-01
9.794571788520246569e-01
9.806407397503740242e-01
9.896951475539533805e-01
8.276092390340028526e-01
9.809885717847819375e-01
7.899056145978237131e-01
9.874126642880245441e-01
9.860777075778861533e-01
7.794999938462150446e-01
9.793950778933099288e-01
9.914486039023648889e-01
9.835911864475619382e-01
9.921991142630118832e-01
9.785209492105417795e-01
8.572803241167302746e-01
9.925279009670220365e-01
9.749702027279054661e-01
9.096733096980147426e-01
9.919997414048546958e-01
9.782197283327757065e-01
9.916603649284856381e-01
8.402698344438295219e-01
9.789156109449038690e-01
9.867615274403432890e-01
8.319891864412076732e-01
9.139505602871671464e-01
9.910363377967907894e-01
9.838994705664083629e-01
9.862645164332890513e-01
9.378992218238865197e-01
9.889421589145899194e-01
9.912132470726157107e-01
7.920678057542809292e-01
9.924706928223393509e-01
9.874518772077404138e-01
9.829286937407152314e-01
9.918574986108504854e-01
9.912680752661653383e-01
9.905902865466708063e-01
9.816295784873239061e-01
9.045510806910014301e-01
8.284958694893598263e-01
9.777255566048939084e-01
9.814863447133006513e-01
8.984589675637698614e-01
9.876956557571761053e-01
9.867988471378132953e-01
9.742512733378301260e-01
9.915497713266643309e-01
9.834571515901584515e-01
9.899460418882723989e-01
8.929583345980690590e-01
9.908789349918524225e-01
9.927538333252506897e-01
9.736390136672218309e-01
9.899063569133024210e-01
9.915734417277800583e-01
9.814029105284132193e-01
8.598021047237990322e-01
9.875917850826114730e-01
9.824389000881371681e-01
9.896689017060056326e-01
9.921785983159121525e-01
9.571560784318334791e-01
8.684443647065336336e-01
9.907367954313481828e-01
9.812673416278003824e-01
9.921070348826704910e-01
9.844396399413555265e-01
8.895982326437598120e-01
9.912665380688372441e-01
9.963430379989238750e-01
9.810097608888832532e-01
9.886379132779776757e-01
9.829590711548626958e-01
9.873463583749849670e-01
8.759236985232115025e-01
9.916781342462903659e-01
8.864016855669213379e-01
9.852883478494515179e-01
9.956350871530522673e-01
9.763983070012848264e-01
9.562412589480641101e-01
8.943152834968367548e-01
9.923113408399861779e-01
8.458489548790779633e-01
9.171475630173663296e-01
9.920767793795041145e-01
9.912595002410654610e-01
9.105127111540405327e-01
8.574921561267726533e-01
9.906318901456014903e-01
9.929148003153589475e-01
9.909879924153944808e-01
9.869869038575498355e-01
7.765098142017815563e-01
9.908789709251254463e-01
9.133510832500240095e-01
9.173142550685364771e-01
9.917080794596259130e-01
9.873914485814946351e-01
9.487918858742742101e-01
9.912164849586218018e-01
9.907455323861705798e-01
9.918195054862379845e-01
9.916234410106418151e-01
9.377459306146296303e-01
9.930144917016995310e-01
9.805719714132923315e-01
9.934304823480039071e-01
8.826537365564449678e-01
9.291072780642746221e-01
8.586956418098503629e-01
9.912245730987918613e-01
9.630773765549458520e-01
9.417931311248586290e-01
9.903253698791265602e-01
8.985423170027982964e-01
9.920167618815493027e-01
9.934962684628554364e-01
9.916917547814664280e-01
9.867859710369673021e-01
9.919665351388058383e-01
9.778498838289226835e-01
9.911500827701273941e-01
9.927771979520662038e-01
9.917773965359621968e-01
9.935694976969442482e-01
9.933749827165102575e-01
9.747625795780070490e-01
9.902070386043553274e-01
9.900137693684673001e-01
9.397235637838959876e-01
9.660906521289047699e-01
8.836402905127962448e-01
8.297511885477041327e-01
9.880244257956849463e-01
9.788378985377793606e-01
9.909330918854133419e-01
9.920805178985895312e-01
9.753330431107062326e-01
9.924384013767765245e-01
8.828165733731689890e-01
9.886525351300984310e-01
9.906094378839948034e-01
9.847033392972019961e-01
8.557671396908647088e-01
9.800086632870009806e-01
9.847956178714665221e-01
9.836043351647492106e-01
9.565588902380416370e-01
9.831026409577978686e-01
9.759677985996104699e-01
9.781853053943616594e-01
9.813220123260838479e-01
9.928187910749027845e-01
9.723317148248058484e-01
9.178538972179191013e-01
9.892468773177615082e-01
9.894175073983657587e-01
9.787210062395432786e-01
9.814229797664719701e-01
9.787004960428493661e-01
9.761009612277856684e-01
9.919286187889148065e-01
9.916199054726109186e-01
8.294225994864115048e-01
9.910143188721824981e-01
9.893323972038792213e-01
9.835263169502803660e-01
8.499126381819138709e-01
9.927530691855850353e-01
9.809976217331785042e-01
9.797883231157743511e-01
9.902319604196687663e-01
9.909941373712225499e-01
9.113028463618126906e-01
9.844687377965302133e-01
9.934522605457506428e-01
9.907332584674533038e-01
9.622973493049277183e-01
9.902914557873283563e-01
9.876600820522526414e-01
8.579428013020613530e-01
9.907403007692596741e-01
9.688554917167548908e-01
9.885885116855767096e-01
9.051289687134802531e-01
9.936227065688698623e-01
9.913280893517887327e-01
8.801451082063553866e-01
8.700322875622323870e-01
9.906539681098208705e-01
9.780148652439543122e-01
9.928546301099494542e-01
9.905650405631731825e-01
9.834809240335022906e-01
9.821126736311517336e-01
9.936548683349367694e-01
9.309104528186927796e-01
9.906920130326561935e-01
8.259483919577936817e-01
9.791573454539603816e-01
9.909900243173157541e-01
9.231449867126385600e-01
9.113525838633572684e-01
9.880785367006102993e-01
9.349560645029405537e-01
9.483881556439266447e-01
9.199516107908469742e-01
8.643710562380795270e-01
9.896102502228559805e-01
8.926307288335006973e-01
8.971155763045929321e-01
8.187432676631418715e-01
7.819620194812000324e-01
8.481037746908856034e-01
9.849452566614236293e-01
9.823964786057250986e-01
9.919853593017508020e-01
9.928422142320135757e-01
9.914168577567612495e-01
9.621160206580767760e-01
9.808310855786779303e-01
9.833871307833673692e-01
9.922384062693569984e-01
9.886357949912766285e-01
9.900490588989077079e-01
9.912030252780122952e-01
9.331544657137241794e-01
9.911106665342157562e-01
9.926402155259879123e-01
9.911237718339451774e-01
9.891553017791401281e-01
8.248069916202779295e-01
9.936828791196889998e-01
9.920322604269203870e-01
7.634951934707320254e-01
9.771545021794478814e-01
9.908355703820835858e-01
9.437018225693428741e-01
9.931636245134951579e-01
9.334359392326222471e-01
9.794289955991490881e-01
9.683589196737083515e-01
9.827568083784333774e-01
9.832557395390976174e-01
9.904996483133408081e-01
9.858138735867305602e-01
9.841078726321934589e-01
9.754453381037498927e-01
9.893188869293531029e-01
9.908693343801597830e-01
9.804520162334607880e-01
9.864796123164866204e-01
9.782193110096176758e-01
9.823281937869785541e-01
9.908860454068249002e-01
9.926893689748068628e-01
9.914619289260013790e-01
9.611587737123080677e-01
8.825149654510172637e-01
9.810467649277339053e-01
8.291483545242483988e-01
9.915833902802397848e-01
8.865813051997241123e-01
9.590517812474493864e-01
9.850724347713413209e-01
8.146798797210723642e-01
8.922388654060575686e-01
9.905547236799928656e-01
9.936119379496486381e-01
9.765879860599905316e-01
9.833096635883217251e-01
9.761468964678158278e-01
9.824929541782652098e-01
9.831138751101267115e-01
9.915723273354321021e-01
9.924890622528510509e-01
9.922198158167505611e-01
9.741963259258259455e-01
8.746849857731862077e-01
9.798894698594728947e-01
8.712478911600136655e-01
8.717844806498751264e-01
9.912487977007672368e-01
9.105189642468419775e-01
8.830320393643789068e-01
8.676798584596195907e-01
8.121178005772901054e-01
9.813134207886528015e-01
9.919368105638280975e-01
9.866025651376523209e-01
8.274179163458165176e-01
9.184409737056118406e-01
9.435746248782970191e-01
9.923181416515280961e-01
9.761576643194481706e-01
9.925381089370611809e-01
9.924973717031044806e-01
8.535794605740936181e-01
8.750067778740271418e-01
9.789733207188380248e-01
8.849621039548352108e-01
8.542492783267832124e-01
9.919433337439975684e-01
9.695038296194592453e-01
9.903324474872460259e-01
9.911190231591837652e-01
9.915133437883747458e-01
9.816503278996855375e-01
9.676741251847392755e-01
9.878755949921147472e-01
9.919026296416236788e-01
9.784116249331920034e-01
9.907240624812737595e-01
9.862778363657423997e-01
9.736367472295825998e-01
9.910726009074123377e-01
8.856189656690307554e-01
9.924128034934606157e-01
9.888996988102074504e-01
9.678963373807367709e-01
9.917315647134469225e-01
9.892492294682689868e-01
9.885392793057716787e-01
9.912554611710793218e-01
8.352921534400152836e-01
9.910559051945773135e-01
9.930585949633706777e-01
9.926169353502904968e-01
9.908553987478833092e-01
9.739791034308815654e-01
9.844523333386557828e-01
8.579569219158775795e-01
9.875535850705450258e-01
9.929245741685361892e-01
9.800639987193445757e-01
9.920692750639686919e-01
9.953105890598308303e-01
9.871992869045016494e-01
9.779174703081006115e-01
9.928951570288497841e-01
8.351855786822548477e-01
8.716906940911766100e-01
9.892174275989478183e-01
9.729134466579013596e-01
7.879501194680154086e-01
9.912433423921964692e-01
9.671817688621575648e-01
8.458668749404676390e-01
9.914133564833715884e-01
9.634268583909865180e-01
9.908805136264278168e-01
9.905822969391117061e-01
9.836897281311913765e-01
9.916565538362567267e-01
9.906863129230324416e-01
9.914458629539214529e-01
8.472120769000701657e-01
8.595550906448109485e-01
8.613644502858932572e-01
9.909165482841821859e-01
9.830321232008777388e-01
9.678271561857094696e-01
9.705275463779131639e-01
9.525452241975205236e-01
9.836582033297016636e-01
8.563705818411321280e-01
9.938801253944168357e-01
8.204820998036249646e-01
9.356032861028763525e-01
9.725211742526121972e-01
8.224607245130470812e-01
8.846202398053665261e-01
9.908867310076352464e-01
9.036012397933400608e-01
9.817845041614736701e-01
8.505517286913193420e-01
9.857280671552650642e-01
9.911523348583036741e-01
8.883213866940778969e-01
9.911529499078806094e-01
9.803829707120682579e-01
9.843340288113503478e-01
9.470143562325449293e-01
9.859032187523565360e-01
8.750391965022867868e-01
9.936892573258335748e-01
9.753358130497989942e-01
9.941930225064384841e-01
9.830533843333394417e-01
9.910167000019100003e-01
9.849474005525615805e-01
9.903428369728168867e-01
9.909517960667254544e-01
8.632066343320993207e-01
9.924116139323404528e-01
9.913241007695596796e-01
9.737954534533821427e-01
9.910562200512393893e-01
9.776612117812840674e-01
9.837977193514765295e-01
9.906788344264046975e-01
9.847334229869776356e-01
9.069331311053888678e-01
9.832517088136583094e-01
9.684205948384720930e-01
8.774139404177935253e-01
9.802728779902812883e-01
9.922573822426267176e-01
9.457487173700441785e-01
9.914221423654007159e-01
9.842701310088035616e-01
9.925365187046265580e-01
9.915337716101899623e-01
8.418805444642711855e-01
8.037858957200283427e-01
9.924020156273507531e-01
9.934092252660798872e-01
8.249000458907508326e-01
9.479975177908722683e-01
9.868040694147799385e-01
9.892271526708659168e-01
9.912702902572190222e-01
9.924871195236677490e-01
8.271406333242319331e-01
9.866209501565889051e-01
9.905987296471843173e-01
8.396494960748789316e-01
9.883178761936902701e-01
9.897260848089624030e-01
9.912788920031875284e-01
9.789309347510642967e-01
9.915372048716121212e-01
9.719353563898545101e-01
9.851198990943758060e-01
9.875414616368533016e-01
9.890858399951574231e-01
9.887492164414755091e-01
9.868715448483506014e-01
8.581649725917966931e-01
9.930961228101106153e-01
9.835480363188852104e-01
9.926839943434737634e-01
9.848595291347352898e-01
9.798015644711604022e-01
9.849452368893094611e-01
8.704382582517746769e-01
9.918933712303246164e-01
9.777653982383700537e-01
9.908269609807048850e-01
9.836212607535311792e-01
8.429038266349598851e-01
9.742977224048466889e-01
9.917324263747928637e-01
9.838819531889865244e-01
9.909889722408297130e-01
9.773095722719172818e-01
9.861327763769593968e-01
9.929269394671932369e-01
9.882724178341496524e-01
9.917089822153899448e-01
9.799884556520542800e-01
9.791275157647238991e-01
9.834531393851018155e-01
9.806685769842630185e-01
8.258070004693111033e-01
9.831017616279003057e-01
9.905199488719983458e-01
8.559668742988890688e-01
9.917654725472958566e-01
8.812447217246400788e-01
9.750257331378396897e-01
9.653589180824992955e-01
8.040219762338304266e-01
9.869570898913118118e-01
9.864581643410232914e-01
9.783446141201332935e-01
9.600226472621715690e-01
9.805817024373973956e-01
9.917085965642752354e-01
8.134971057865079125e-01
9.847875490708706270e-01
9.913877624371402186e-01
9.861744233944766957e-01
9.935120340416183637e-01
8.874217838081608356e-01
9.875882393795661907e-01
9.724835860873337623e-01
9.824208976059161103e-01
8.616688259414463369e-01
9.020429790998978348e-01
9.926190476765783810e-01
9.907533501325862524e-01
9.866106289897166315e-01
9.897345104747146127e-01
8.897531454985967425e-01
9.392386668351425660e-01
9.821096263396642545e-01
9.906352602008041686e-01
9.938656074672275187e-01
8.190255431957644827e-01
9.005885581429273756e-01
9.875803887722376384e-01
9.906307393898154956e-01
9.296441517885363215e-01
8.558191760710870399e-01
9.926121170840572772e-01
9.757584354319462916e-01
9.923696123869560903e-01
8.474041935942648873e-01
9.821017675006242786e-01
9.940231501988008311e-01
9.924559977142369815e-01
9.916090366391567823e-01
9.909328975260085492e-01
9.062293893156430080e-01
9.938239633770334924e-01
9.910049304352670507e-01
9.706813014816274565e-01
9.823302149619450585e-01
9.921557575596214873e-01
9.415630000660845100e-01
9.911715821973647866e-01
9.918117142062949920e-01
9.536605835703639844e-01
9.596202873361254770e-01
8.688404941925980118e-01
9.566677205868122646e-01
9.915271260681682852e-01
9.895249722708830964e-01
9.819710446913415547e-01
9.925467282258503277e-01
8.602912234726773910e-01
9.911692831585388053e-01
9.930063728075472218e-01
9.926738411263320572e-01
9.911226184100421222e-01
8.878802037481510201e-01
9.951175100756207703e-01
9.871341036404919222e-01
8.611841402296378511e-01
8.877362731844099519e-01
9.867288192205847519e-01
9.917088789273225125e-01
9.941694819554123264e-01
9.897351063681173455e-01
9.843681953971739063e-01
9.799139801929228621e-01
9.900405049917146982e-01
9.791511899439274691e-01
9.929992287248108340e-01
9.837311712250840223e-01
8.191641846642720992e-01
9.273392120255901094e-01
7.945422875853627165e-01
9.821050362903428477e-01
8.127241822049281472e-01
9.909780039796916018e-01
9.908871088921600290e-01
9.780105326419787914e-01
9.915569958056542621e-01
9.888622808950816578e-01
9.915629314196944266e-01
9.918936699967594306e-01
8.768943030828073582e-01
9.797416955510466208e-01
7.635600053151826438e-01
9.818118625857529258e-01
9.822204834214480762e-01
9.862350045292771483e-01
9.724979690932487042e-01
9.886582310676850227e-01
9.820545285149449022e-01
8.234073046111388683e-01
9.916627481323412319e-01
9.913400485260769335e-01
9.915943879865339872e-01
9.202419647751167719e-01
9.902196607078515012e-01
9.849214774977170794e-01
9.916531027820878474e-01
9.777216937758020920e-01
9.824960772444502055e-01
9.930837490986700322e-01
9.652495822168992712e-01
9.920310472255157164e-01
8.688375232696674555e-01
9.852341808292041092e-01
8.801800764807587996e-01
9.901590204078276614e-01
9.912340070492471344e-01
9.911680059555338929e-01
9.910057706909992659e-01
9.758285332415352897e-01
8.583718743303140331e-01
9.920843772868905841e-01
9.774659439555642981e-01
8.714496354282414980e-01
9.818183473511018500e-01
9.896364595466566882e-01
8.648257860219630277e-01
9.925971495192916771e-01
9.848850044625440114e-01
9.889899223523181959e-01
9.913045149611970919e-01
9.835043446814641932e-01
9.924898258331162904e-01
9.921148651154100273e-01
9.834742929001114575e-01
9.905376967624203166e-01
8.714066858590906461e-01
9.842268028774503463e-01
9.427391172117955964e-01
9.909922846114944672e-01
9.909959149035206805e-01
9.851891523078470936e-01
8.809672303281328443e-01
9.907113927914543705e-01
9.883259700809334802e-01
9.760691751917892622e-01
9.811445570674904859e-01
8.530245734032757543e-01
8.624532884518427700e-01
8.476124498488287751e-01
9.377537282264051255e-01
9.903732546291974526e-01
9.915457843613199040e-01
9.908324064791169672e-01
7.464912986003160444e-01
9.716671459295805890e-01
9.922431950336700890e-01
9.081020568137440074e-01
8.930428799490242042e-01
8.602691645380813323e-01
9.944010957923778982e-01
9.920883999478844473e-01
9.918565097472432646e-01
9.619363070414914674e-01
9.859338610911095868e-01
9.827091453381334718e-01
9.905836123775040303e-01
9.842281651998616709e-01
9.914060800518735839e-01
9.833392844666627441e-01
8.178781497986775673e-01
8.212400073284000790e-01
9.865089657904220211e-01
9.915286866533830068e-01
9.848595021111917758e-01
9.842697886148795705e-01
8.225267271917426903e-01
9.720768432387311142e-01
9.787029010899699344e-01
9.762165309557627735e-01
9.910128072700535862e-01
9.300879410648494883e-01
8.393378122687612519e-01
9.940834878999427193e-01
9.814551409961010942e-01
9.911722225187855617e-01
9.310857930359133228e-01
9.798613324035806427e-01
9.922021662628546235e-01
8.410432585621303581e-01
9.907044186640882044e-01
9.009851132318487110e-01
9.918543983111566265e-01
9.882132989854527372e-01
9.914821957161046306e-01
9.912367011987460730e-01
9.779952583125124388e-01
9.820239770253361700e-01
8.580676896747336801e-01
9.864707226903495219e-01
9.807737496427658686e-01
9.925300290064761333e-01
9.900559862348514706e-01
9.934134321974563697e-01
8.620821886022246305e-01
9.903200854271209108e-01
9.322605723276328193e-01
9.902374371489682803e-01
8.772764458752476679e-01
9.036732364429641562e-01
9.915992813049501198e-01
9.932793246879280114e-01
9.837200861226551574e-01
9.914716658504695301e-01
8.914978814720533329e-01
9.881176768256184628e-01
8.449378513634749899e-01
9.786506621091977109e-01
8.838707424744750574e-01
8.568730121360595975e-01
8.372753040163802840e-01
9.426463834331778591e-01
9.770231520061025687e-01
9.928225522627203148e-01
9.932491791131685677e-01
8.665627448431725277e-01
9.792366657343496428e-01
9.905093067327127576e-01
8.593525153096379654e-01
9.853486885336573131e-01
9.844967223009968293e-01
9.830427059256902078e-01
9.751613401974266182e-01
8.849687840380654480e-01
9.806871794115423757e-01
9.926984217908048080e-01
9.812763935245704117e-01
9.773905189581858499e-01
9.880043719662668922e-01
8.458074280534697564e-01
9.906395018366275229e-01
9.914634531866362011e-01
9.856598770468240067e-01
9.918303281317923936e-01
9.908850564874472910e-01
9.936892821184593050e-01
8.866543702817751837e-01
9.838329194466628458e-01
8.772652540923290276e-01
9.902012881143000822e-01
9.891815413256341838e-01
9.926483273299845367e-01
8.836801806117183800e-01
9.873886402892088077e-01
9.914427574876648608e-01
9.910578637360014653e-01
9.912253133079923506e-01
9.911825380636993810e-01
9.731605246711769741e-01
9.909004318338979767e-01
8.606551851878363468e-01
9.879928408086721126e-01
8.353954756415169491e-01
9.910969135287320819e-01
9.781437023747120429e-01
9.921083920933234657e-01
9.915781775545250420e-01
8.646329572373925298e-01
9.802169034877934450e-01
7.925099245382889457e-01
8.537991241835605205e-01
9.060531200770374216e-01
9.905520073053479813e-01
8.294301565926662789e-01
9.911290502225728050e-01
8.698043049366468438e-01
9.914799206748093896e-01
9.855205018770601955e-01
9.591837202922108840e-01
9.906100827936233921e-01
8.942228511527443580e-01
9.910956444905189011e-01
9.921015288191883386e-01
9.920430056785954909e-01
9.898942000266316432e-01
9.880822372238381446e-01
9.331637369190703968e-01
9.927189995015677226e-01
9.253953967615002885e-01
9.874438897419122174e-01
9.911293217187422400e-01
9.911704691218264918e-01
9.060286783117625919e-01
8.865302442630118573e-01
8.919804754797481250e-01
9.924211002710665586e-01
9.824010885799480119e-01
9.929699776530764854e-01
9.926114438313636823e-01
8.471644883195327269e-01
9.905762961266652011e-01
9.914219918179650870e-01
8.618264006693947543e-01
9.059420595699405609e-01
9.756856191666882783e-01
9.917414481502984103e-01
9.649563669777290187e-01
9.834937846653989402e-01
9.851713131363231124e-01
9.914095581572562876e-01
9.912714663978337004e-01
8.859821993905663273e-01
9.861760743154959208e-01
9.901360466464447230e-01
9.925626585063603846e-01
8.777800469819421192e-01
9.808899386410230292e-01
9.854485350990918047e-01
8.577650224522181954e-01
9.909806078655019057e-01
9.925240658894137757e-01
8.806465479038496635e-01
8.608212794030154491e-01
9.926321663662474037e-01
9.910660383213130142e-01
9.808295012221730502e-01
9.376227030706086873e-01
8.911489205730169783e-01
9.810836964351528078e-01
8.042092877900929304e-01
9.909043251959406273e-01
9.827667441854061048e-01
8.358408409229056701e-01
9.933840475368347356e-01
9.897515498131583822e-01
9.923673804993561332e-01
9.541880357783212308e-01
8.506773293926503943e-01
8.822364744027872963e-01
9.830669509894383040e-01
9.777828427240811138e-01
9.765637586008789617e-01
9.849204294891497069e-01
9.913694778147162934e-01
9.868556041868360440e-01
9.879011024139614516e-01
8.882892719680495208e-01
9.827440839253700489e-01
9.911901696465633682e-01
9.908809972024830159e-01
9.732283942295890666e-01
8.056263233513621946e-01
9.405383896981418523e-01
9.818355505776747982e-01
9.782421925423858688e-01
9.919215354911213867e-01
9.769347207153393775e-01
8.685808993697812230e-01
9.914789649261149806e-01
9.890722398364323320e-01
9.704662819154877829e-01
9.925280977815971184e-01
9.743126153508379073e-01
8.647186392709197422e-01
9.910205010893370359e-01
8.575573380670055146e-01
9.602866531891097734e-01
8.705407275860692629e-01
9.924525897624895121e-01
9.901219545299800862e-01
9.914146782333440600e-01
9.849785845635629089e-01
9.918086534773455920e-01
9.744253747182548553e-01
8.302448620040243643e-01
9.780760097283589527e-01
9.825612146926258061e-01
9.886050504115748705e-01
9.883096774167159371e-01
9.851334917646771272e-01
9.793037560032663569e-01
9.673074668327471537e-01
9.909018341053734691e-01
8.558148947291710495e-01
8.375134787882206888e-01
9.591440641898832942e-01
8.974643275140317122e-01
9.820879646613649427e-01
9.212857968885672655e-01
8.359564549292941571e-01
9.853693010199766622e-01
9.847421774564399932e-01
7.575975360500064593e-01
9.917257089206275023e-01
9.836557335946339853e-01
9.830347864256638868e-01
9.920137365118603112e-01
9.917607039334264130e-01
9.893127176770195597e-01
9.912164469235639208e-01
9.925383782773595787e-01
8.237878207246163154e-01
8.401512537541642178e-01
9.889558985678009728e-01
9.843685003603191985e-01
9.913288367977747262e-01
9.915933749977733358e-01
9.765048219368540616e-01
9.617459354667370341e-01
8.387933585582295626e-01
9.911009555157874740e-01
9.912308185843526909e-01
9.809892048184009061e-01
9.890069226382837142e-01
9.906767234576044912e-01
9.394817699398305688e-01
8.806916604412163840e-01
9.933769993675126697e-01
9.911525933476327266e-01
9.851764493487861207e-01
9.826301153705241376e-01
9.920293520954219790e-01
9.917525740535464429e-01
9.868496280580578706e-01
9.921514710764728351e-01
9.939717417479533301e-01
9.251917947563679245e-01
9.913555770275399581e-01
9.769538725605241281e-01
9.915055017070536492e-01
9.928578669326080242e-01
8.793523534693308275e-01
9.879214312399098308e-01
9.932527605530573345e-01
9.827128959128392793e-01
9.903768941687903782e-01
9.888679131861776161e-01
9.924463738143183278e-01
9.707100075292025565e-01
9.156082913124699019e-01
9.865895525728430870e-01
9.830111501450442546e-01
8.466949540581690803e-01
9.825416871252666828e-01
7.674171273352891065e-01
8.292903013280482627e-01
9.905733288894977839e-01
8.366886789084656550e-01
9.648595504069548134e-01
9.940788507532237750e-01
9.901314957736250255e-01
9.903705294677358495e-01
9.859674051264281092e-01
8.914576658447616042e-01
9.912201476831157265e-01
9.938067471396220265e-01
9.925824893790545778e-01
9.755231752881111662e-01
9.822889704364592411e-01
9.748297017743863258e-01
9.929597117213156965e-01
9.910242754988158875e-01
8.372508050205729191e-01
9.793458118817524038e-01
9.917375975174359537e-01
9.661878091381077560e-01
9.918184598242681949e-01
9.770587030005953855e-01
8.518501535408244951e-01
9.930417526875535694e-01
9.913728707021471909e-01
9.868125564287840712e-01
9.898181877027790732e-01
8.027998467764250190e-01
8.095796680908506904e-01
9.921985073043924075e-01
9.918779919545366308e-01
9.805262089568776984e-01
9.933656699355037922e-01
9.844342331695623560e-01
9.893393957393707971e-01
8.099721937665387284e-01
9.515814543351400756e-01
9.015988553460143606e-01
9.912061605677811027e-01
9.904436838489942829e-01
9.717481216210281936e-01
9.740873508460126118e-01
9.922449416657942445e-01
9.464432797736300751e-01
9.829456934033483639e-01
9.783268301302485703e-01
9.804294083281335226e-01
9.813188598570788956e-01
9.918170082576344138e-01
9.853801779036919228e-01
9.915527273421915755e-01
9.909243037673981513e-01
8.437607130325046612e-01
8.477593049434399841e-01
9.914025916375522884e-01
9.915665386145401383e-01
9.793436319351830344e-01
9.708331413880731953e-01
9.760645246296310029e-01
9.745740854249802521e-01
9.885364355042293161e-01
9.209244212954758035e-01
8.470253723432303872e-01
9.888524106209836129e-01
9.897223433845293572e-01
9.908660361501256952e-01
9.813327501121824614e-01
9.917929306245968357e-01
9.204911143675059693e-01
9.876772390840975469e-01
9.907487750581550623e-01
9.840931735843359007e-01
9.921269038970921272e-01
8.119499693674967489e-01
9.936428981874040334e-01
9.903710581579391325e-01
9.565929064355563893e-01
9.927690588141026007e-01
9.908569189432678836e-01
9.731666601244739478e-01
9.896341045488745713e-01
9.814070638302361260e-01
9.383643274779981391e-01
9.025340491833629963e-01
8.483748820684660075e-01
9.908572537904469790e-01
9.933353429355642472e-01
9.846928867614629377e-01
9.903831765214630156e-01
8.772436065902278202e-01
9.814948514437616955e-01
9.924705712350417874e-01
8.986332785816442126e-01
9.833208512400464230e-01
9.934308849334472225e-01
8.185220028630584288e-01
9.835721103498435980e-01
8.219135981861984686e-01
9.774413572149079910e-01
9.923379805933881803e-01
9.866567821359024659e-01
7.624357179884208024e-01
9.922312755732637379e-01
9.425976844579155856e-01
9.916823209678755635e-01
9.926801167331106290e-01
9.927126053048351828e-01
9.870151944620770834e-01
9.919268444145972197e-01
9.751430497753751370e-01
9.887945329726077759e-01
8.849130574282294548e-01
8.991645970785144826e-01
9.939508600649868963e-01
9.797786443120970468e-01
9.819831128367053630e-01
8.382511650097906886e-01
9.914075825630123129e-01
9.885398867231378617e-01
9.890284090732968103e-01
9.823800863201004319e-01
9.896823502336811185e-01
9.906637112027352199e-01
9.728323441368882385e-01
9.907934610129515152e-01
9.907278892488383670e-01
8.800751773159539715e-01
9.787578215809724647e-01
8.745675708733177123e-01
9.754241535681995590e-01
9.848688467534816304e-01
8.635063618577956124e-01
9.921574151698984156e-01
8.093181230302568530e-01
9.904659816187332266e-01
9.758868850669072392e-01
9.766910559964591121e-01
9.933503196036259641e-01
9.713752834192677099e-01
9.917140362524211605e-01
9.912239384086769522e-01
9.910682838701379005e-01
9.910170017914733398e-01
9.732585143107463921e-01
9.091953050615243503e-01
9.907585458404918333e-01
9.912862622746889674e-01
9.916527558331860170e-01
9.863895724797568931e-01
9.909247071118502115e-01
8.954130590788407229e-01
9.923276853264385577e-01
9.774798080643763987e-01
9.402973355561681235e-01
9.379051843908423614e-01
9.935670380132128887e-01
9.722956273326008869e-01
8.555325317269053542e-01
8.403371336223374177e-01
8.893316433737026294e-01
9.911363998142016518e-01
9.808939964854834770e-01
9.849224825926639060e-01
9.800371603435099610e-01
9.865032780802791557e-01
8.757848179491930507e-01
9.902010765172730711e-01
9.858343690512875179e-01
8.307724468768309389e-01
9.920402920971957972e-01
8.351312780650246292e-01
9.914159292667552581e-01
9.814728684927201963e-01
8.813038981250994608e-01
8.312733519626932521e-01
9.769118179110236611e-01
9.818823317809557416e-01
9.784692246352497680e-01
9.853341532688931759e-01
8.796929729233083917e-01
9.801357678135149687e-01
8.460723298930374892e-01
9.926367326177286676e-01
9.136720599391883191e-01
9.926380947829400725e-01
9.670022921545494698e-01
9.939687169111967036e-01
8.941748007322555258e-01
9.811952575719320446e-01
8.922636365747671494e-01
8.612961338813001078e-01
9.905690794476581518e-01
8.072231713633986061e-01
9.882717973808691214e-01
8.780821623453221036e-01
9.100094438454513490e-01
9.908761891985405912e-01
9.922298976317948105e-01
9.932419018872133964e-01
9.810228818792970928e-01
8.500181796189304473e-01
9.920809155859774409e-01
9.911432027868358752e-01
8.713383100853024921e-01
9.783014847177262663e-01
9.830217711624391619e-01
8.586134126086488738e-01
8.965099913876060089e-01
9.927887394144999655e-01
8.426024412400278107e-01
9.884248901844470137e-01
9.941254845835200138e-01
9.907387169336548949e-01
9.927512003770098126e-01
8.542801266882392719e-01
8.529051763471233727e-01
9.666039545342614003e-01
9.925061695165889875e-01
9.786921545680712375e-01
9.642378875787129822e-01
9.884568597894667352e-01
9.915374655428741413e-01
9.872716852968244083e-01
9.917187852263046333e-01
9.907692193205372977e-01
8.169470257091155929e-01
9.835388079605228429e-01
9.821758787133449964e-01
9.844968760602570423e-01
8.134614152589483282e-01
9.901286469402493795e-01
8.260916063497597550e-01
9.826230864588151315e-01
9.908420793043134500e-01
9.929175452731644480e-01
9.915766662052031277e-01
9.923095921292212074e-01
9.899764484163935396e-01
8.715911573043453320e-01
8.983959526350662195e-01
9.826727976667178899e-01
9.911659366456069264e-01
9.925150309605242915e-01
9.848403144590432978e-01
9.780167047761081367e-01
8.775090398440111850e-01
9.775017345127313684e-01
9.931447166096573076e-01
9.775029625108916376e-01
9.798150192945084269e-01
8.077424167398827848e-01
9.801348908024696271e-01
9.830933212715416980e-01
9.346711861934881016e-01
8.952856935390033355e-01
9.774472767095593317e-01
9.921767472642579744e-01
9.892639757417942548e-01
9.114427996591323300e-01
8.107548108936146747e-01
9.904987782724729017e-01
8.600417311078457638e-01
7.570007221459812419e-01
9.716632018540238835e-01
9.920823705341780263e-01
9.877786619930202239e-01
9.782286214837029314e-01
8.535876148009444719e-01
9.043951321876338989e-01
9.925057087681956602e-01
9.902585595273698527e-01
9.940382435706237585e-01
8.334402087006573812e-01
9.799058605485481133e-01
9.939872367813168408e-01
8.283605553060723325e-01
9.922167318886960796e-01
8.108213417825269609e-01
9.914837286634734514e-01
8.626224201368034583e-01
9.924270038693799867e-01
9.920775412330716803e-01
8.592375070155722216e-01
9.914729646973958754e-01
8.394294246427557171e-01
9.860921219908214130e-01
9.918861253311168635e-01
9.855683520472028336e-01
9.929857497816694245e-01
9.930983922107767814e-01
9.793639700806975323e-01
9.852956437744261331e-01
8.295504105133353345e-01
9.913498409839366365e-01
9.587390226597433118e-01
9.942919934327155707e-01
8.380682135800567867e-01
9.842292185931096338e-01
9.918054276000457525e-01
9.908369745315154242e-01
9.855913388092876204e-01
9.902480607947019564e-01
9.411730798686636090e-01
9.915838342793107385e-01
9.751237751326560232e-01
8.719329778435700451e-01
9.928179542856793161e-01
9.922991063239593457e-01
9.924609924590402921e-01
9.920659922693202404e-01
9.759821368461771840e-01
9.897982179011972637e-01
9.902810073808151481e-01
9.553070655286627355e-01
9.838697619842746711e-01
9.932980065931168445e-01
9.908518027582203791e-01
9.882153901990128331e-01
9.925279780837952259e-01
8.735789621049567799e-01
8.759513141211883180e-01
9.921465498118008375e-01
9.920532034084950102e-01
9.796406360939174940e-01
8.222906731465911001e-01
9.398068273844358833e-01
9.826207376192294118e-01
8.531305207236028476e-01
8.890467393028023135e-01
9.667772239369806231e-01
9.764011793919020743e-01
9.906658843822249150e-01
9.832859509039367785e-01
9.781147877687699221e-01
9.652909055994177701e-01
9.795443971315596077e-01
8.550815456437148576e-01
8.844784801508176475e-01
9.918656822745359758e-01
9.907105373172344631e-01
8.595715350819659317e-01
7.985856169580958230e-01
8.384297811253664801e-01
9.005753035698678133e-01
9.736873481119328044e-01
8.185017960941609605e-01
9.832896802494391908e-01
8.254720366616754568e-01
9.916743678635089321e-01
9.916580521042298590e-01
9.894212926281140685e-01
9.808963753856386747e-01
8.864833418048227998e-01
9.829749551380243533e-01
9.856218480664036274e-01
9.870842080530721763e-01
8.167658956948858906e-01
9.809168199373782260e-01
9.545708791408615834e-01
9.887211362095120748e-01
9.555327168214057254e-01
9.742049449307625952e-01
9.831549426312812257e-01
9.921010340952539641e-01
9.921471345459106361e-01
9.748551874910901249e-01
9.833183526740142399e-01
9.569347273532774478e-01
9.841374412424412910e-01
9.809290057109574246e-01
9.799601758933239593e-01
9.525313848971249664e-01
9.927607856165099331e-01
9.913026787254876071e-01
9.820827412752743957e-01
9.902936167804788914e-01
9.925723190087709646e-01
9.923205529833333260e-01
9.757408095612023491e-01
9.909506353743718909e-01
9.898259285832201604e-01
8.275871807275192449e-01
9.813465512966677018e-01
9.910523352016320509e-01
9.922465334011150162e-01
9.906219897018080367e-01
8.905794447884649578e-01
9.855679419228919880e-01
9.864344312312153251e-01
9.868765356140229983e-01
9.404908007222183564e-01
9.906552710867071454e-01
9.345062772911642002e-01
9.809222657030192138e-01
8.245773453753078019e-01
9.152446855030329509e-01
9.917772510589776269e-01
7.541930279106889845e-01
9.915233947361765665e-01
9.847554196004699723e-01
9.702714533041696399e-01
9.885606447259908114e-01
9.796116267350660767e-01
9.919506922853931208e-01
9.928930195393058655e-01
9.929651081034781557e-01
9.920169756286210117e-01
9.930259920248013517e-01
8.621983252307389156e-01
9.927973191883263659e-01
9.932332666824714718e-01
9.826011277165535018e-01
9.913986507464976894e-01
9.783680564721619621e-01
9.892382834539453773e-01
9.818483496550080014e-01
9.870175628960825565e-01
8.941671988127358750e-01
9.649769001868555574e-01
9.859821806144374312e-01
9.786894818529571216e-01
9.928123749489976557e-01
9.929005510289207193e-01
9.843810070988802119e-01
9.691258495788597216e-01
9.788059117852148105e-01
8.838783072315308242e-01
9.907955293203327685e-01
9.917400813185996977e-01
9.912416514395712142e-01
9.860687640042195001e-01
9.910133997098657943e-01
9.917968104321791545e-01
9.909595098650307854e-01
8.487753158293581679e-01
9.560258952941608213e-01
9.744932872305932525e-01
9.916348221529718288e-01
9.745914455950308586e-01
9.930024183378627356e-01
9.703183549630938209e-01
9.913429727748521714e-01
9.536746117243329879e-01
9.912199732971140875e-01
9.922047633827363322e-01
9.930552700623869189e-01
9.678316434765346088e-01
9.497607630326438954e-01
8.273935041952062974e-01
9.607839940958176062e-01
8.040683922790647919e-01
9.791431915093971039e-01
9.806075635792863565e-01
9.846922518819560821e-01
9.911631624905767879e-01
9.850485553395595950e-01
9.937389364019871829e-01
9.919492673300734920e-01
8.268128933048313201e-01
9.548955197433069975e-01
9.410468420525488487e-01
9.821796474711375069e-01
9.848947967993637587e-01
9.874522354618997522e-01
9.869792294085723006e-01
8.560128459829937642e-01
9.861752248437576363e-01
9.911959229453490838e-01
9.727683682870467141e-01
9.917001079666493135e-01
9.911304610427238426e-01
8.500419787418680428e-01
9.785562268554295340e-01
9.757705741920070786e-01
8.874726671941017830e-01
9.910090739449308739e-01
9.939883993334477363e-01
9.913704989183225180e-01
8.250466650953902636e-01
9.915029248181789212e-01
8.947823855527807790e-01
9.855688931299486644e-01
9.920727627824140749e-01
8.758679711068355633e-01
8.777923742656792427e-01
9.599907665274139967e-01
9.899395278933269537e-01
9.913736958327613591e-01
9.112029039966886845e-01
8.733154752168210688e-01
9.341750295244782842e-01
9.249674429265374309e-01
9.819678949858838823e-01
9.868172352300421668e-01
9.921296219910814562e-01
9.921996116581420777e-01
9.931991249004810118e-01
9.906023172878692939e-01
9.915898132973944845e-01
9.923771685689195543e-01
9.923482996381466359e-01
9.796501046971212157e-01
8.852683254714494021e-01
9.469667116289013364e-01
9.902191802325565062e-01
8.461201374635909378e-01
9.915655692273519506e-01
9.928159752267688987e-01
9.880316404149048770e-01
8.990297073126950478e-01
9.808406846466196649e-01
9.726350562488733642e-01
9.781986302015803769e-01
9.909600302360477286e-01
9.936805693781427529e-01
9.906865408309069032e-01
9.788692171367781025e-01
9.811500020434971159e-01
9.916778921018838400e-01
9.905843619849260540e-01
9.767907052640668608e-01
7.986730562073609541e-01
9.794291627925659771e-01
8.761835179175556654e-01
9.916381933834884643e-01
9.928829788062868422e-01
9.811802731970051816e-01
9.835434364034674193e-01
9.894495899812166817e-01
9.713038882175073496e-01
9.751744980074694702e-01
9.916859486684301839e-01
8.511976913311173343e-01
8.767403668257131022e-01
9.404328362994012203e-01
8.703481206036980389e-01
9.348650228798408568e-01
9.414683170488403752e-01
9.857090422367215110e-01
8.803725233960885133e-01
9.869627594722817365e-01
9.759720101127534742e-01
8.769119136459949670e-01
9.846610576971216444e-01
9.831043921373852079e-01
9.889114434473221804e-01
9.035731403926214877e-01
7.919674754096255320e-01
9.379356941885482746e-01
9.918661209446258953e-01
9.922013553249887652e-01
9.789241831326378485e-01
9.923631298447681548e-01
9.946982703461560993e-01
9.907910880550249155e-01
8.278656515001271421e-01
9.872690437321125501e-01
9.917112799076652774e-01
8.681278408643370303e-01
9.922266638561986207e-01
9.922380488837132528e-01
8.836324646912608882e-01
9.171961002318446132e-01
9.248852822491998582e-01
8.617266328394155295e-01
8.680552595721493514e-01
9.838406265953915097e-01
9.893625674500773348e-01
9.907327441910807053e-01
9.864332911901072531e-01
8.929273491643896499e-01
9.912469526578989720e-01
9.193720124099424851e-01
9.913851773964351688e-01
9.908985312781474208e-01
9.909229181663007369e-01
9.918121020159910151e-01
9.856246689506501513e-01
9.105063405216909933e-01
9.753510663541153924e-01
9.930080756010478682e-01
9.905518525863654666e-01
9.612849682472146551e-01
9.889401832940788450e-01
8.376857896576648255e-01
8.454453752797068677e-01
9.675884232475558955e-01
9.765963228530755158e-01
8.252285855120962133e-01
9.210339120946221536e-01
9.904772306384697078e-01
9.910194265044512951e-01
9.861579991766603603e-01
9.806958493899931018e-01
9.922183300530477146e-01
9.863220391190009595e-01
8.364740771589249668e-01
9.900568701878504907e-01
9.279067370318705432e-01
9.833558183296391420e-01
9.913404397675684709e-01
9.919942712411881081e-01
9.905703683079318811e-01
9.937006822666253347e-01
8.417963350546679990e-01
9.923210626438407900e-01
8.633831594067666870e-01
9.899433151370145012e-01
8.733172412501328807e-01
9.916615741784371441e-01
9.900182990414533313e-01
9.853076617981513241e-01
9.603160934319332487e-01
9.857717028408872206e-01
8.747519813334534433e-01
9.029006751219819105e-01
9.861566183777825678e-01
9.925667745247965801e-01
9.913889192711207166e-01
9.922335994093145484e-01
9.900415412966667716e-01
9.915688188392025593e-01
9.879269345137424718e-01
9.801179479713656439e-01
9.926993907746015644e-01
9.768048034271558100e-01
9.931774950861216311e-01
9.905905335559250791e-01
9.922989493866466448e-01
9.864743967151541337e-01
9.790927721355064950e-01
9.517715893847968900e-01
9.915425884561224201e-01
9.921404047697180983e-01
9.879054220980867385e-01
8.563992954828048010e-01
9.711656175385896539e-01
9.787813917287431220e-01
9.887031634604391828e-01
9.908561309672250239e-01
9.833685919735869474e-01
9.856989464311990412e-01
9.805344322498468213e-01
9.867596249860752788e-01
9.860371990187183355e-01
8.160034457173778177e-01
9.936567080351877967e-01
9.913304387601362677e-01
9.899227703955026936e-01
9.729743297184287876e-01
9.906592602043788887e-01
8.598429924039556749e-01
9.844543301309759409e-01
9.846176015389936920e-01
8.365053813455012310e-01
9.914879380273743381e-01
9.907831950049914571e-01
9.837834684890878201e-01
9.802787359569927750e-01
9.877953546253532835e-01
9.355411945181678623e-01
9.881475267113895011e-01
8.821858065455859821e-01
8.514374860036830750e-01
9.891256298411488235e-01
9.891028649302943121e-01
9.915028962540076707e-01
9.676225904568298564e-01
9.782260828983019296e-01
9.719373502103439977e-01
9.808241333524374550e-01
9.852870751902185198e-01
8.465315999840095085e-01
8.940154541227574025e-01
9.909979392220316097e-01
9.699041958841480016e-01
9.925588641143970881e-01
9.848487948781593504e-01
9.801811129881333740e-01
9.896976297540819312e-01
9.905664393780034827e-01
9.849503584789585098e-01
9.761475002388554367e-01
9.905410095413931248e-01
9.911169472642721301e-01
9.637186188694326638e-01
9.856290344969997896e-01
8.836669397072515197e-01
9.847960354328904042e-01
9.862259386839520303e-01
9.860137066778491555e-01
9.857907935782729281e-01
8.051301077153081298e-01
9.812491077992703259e-01
9.908133967545982301e-01
8.279793658207496021e-01
9.890384255708138950e-01
9.912982015170125338e-01
9.833973856411952763e-01
8.699702622899792015e-01
9.595809971280206963e-01
9.789568854134879095e-01
9.905677719821942562e-01
9.918484443312484133e-01
9.460345182821868759e-01
9.820037919720326913e-01
8.136765410074137117e-01
9.813947858101231825e-01
9.901790865168007549e-01
9.927269103433747910e-01
9.917012022098647961e-01
9.920483063527081313e-01
8.870137071746503343e-01
9.758154634420016516e-01
9.923797696779492750e-01
9.904899292445594750e-01
9.913340139488251435e-01
8.669375725876568017e-01
9.915052735467069223e-01
8.407636236154751863e-01
9.331548545467501787e-01
9.864920955777169986e-01
9.906274285537871593e-01
9.938285659484025203e-01
9.907178045172998493e-01
9.917431891632955132e-01
9.903842514740813785e-01
9.812970845272209752e-01
9.931892717653806324e-01
9.931716623852213655e-01
8.718385807334870785e-01
9.908224805125503964e-01
9.386226263244625834e-01
9.156052751765597630e-01
9.348558050064499358e-01
9.734066543585754294e-01
9.727986109158505146e-01
8.502796530892539062e-01
9.819640211512116190e-01
8.363013481175941566e-01
9.932316928585577243e-01
9.525448930693083405e-01
9.922309097329125027e-01
9.926969370915899038e-01
9.910351960747377786e-01
9.029417509906956241e-01
9.791614242287242087e-01
9.619611628951832971e-01
9.800746947960508049e-01
9.015465910539126604e-01
8.870841060005416612e-01
9.932036322767319181e-01
9.889232750706118402e-01
9.907422255382203335e-01
9.494565398427455838e-01
7.629347552567821156e-01
9.285348615944389872e-01
9.878876844522753720e-01
9.870876003372542895e-01
9.912352609534391679e-01
9.781941144116915732e-01
9.906216706771272529e-01
9.826965648334021752e-01
9.898786466050314425e-01
9.922383129839762450e-01
8.570429405152257818e-01
9.923036365702323502e-01
9.823357093047372368e-01
9.375555329888222156e-01
8.785302003155701644e-01
9.761987644208658388e-01
9.715397748476070072e-01
9.779193710741014289e-01
9.908391360394539493e-01
8.482522872714255424e-01
9.860590755148003206e-01
9.759305471793103814e-01
8.539023594851429255e-01
8.291170128194536026e-01
9.918042783701918053e-01
9.879335557961087533e-01
9.119688569559062374e-01
9.915564415982450752e-01
9.874759118500388011e-01
9.471259485884648832e-01
9.917558217756065053e-01
9.923989322663517854e-01
9.834903528563526676e-01
9.930831785270005652e-01
9.910691441622933029e-01
9.907086292872033795e-01
9.910762125780453458e-01
9.913389159183474408e-01
9.882310045929914022e-01
9.911392276820304437e-01
9.746575478514113433e-01
9.919012492182992524e-01
8.951487724938570478e-01
9.802227734254040925e-01
9.910196562222002292e-01
9.912613240554638550e-01
8.414790394705413679e-01
9.223729978414824116e-01
8.820603607411883207e-01
9.804549297304705480e-01
9.916407909399306275e-01
9.918765942450866735e-01
9.311416234072391607e-01
9.837748600350677552e-01
9.905092321407588107e-01
8.363423289451502596e-01
9.914459399541781792e-01
9.824893133928105371e-01
7.646179046501512255e-01
9.030383244048759694e-01
9.909617292035389768e-01
9.807079627393876509e-01
9.056499803683801808e-01
9.889279093496864403e-01
9.871959771760333568e-01
8.089334291096850205e-01
8.855751877637250136e-01
9.917340832986459853e-01
9.512222874687329410e-01
9.803064952303505164e-01
9.923221314903563073e-01
9.919204482838120951e-01
8.498210666463612561e-01
7.835631886065010931e-01
9.644068800188576596e-01
9.926829081114078024e-01
9.655748711370183424e-01
9.673103373095799373e-01
9.907359365424979192e-01
9.916734472404667988e-01
9.764682236909779656e-01
9.804850529790183344e-01
9.808492056245726731e-01
9.714161712895390544e-01
9.398668491624800891e-01
9.925424099162900582e-01
8.642511359559339468e-01
9.761075395950505884e-01
9.809493135199565117e-01
9.925641419439841240e-01
9.826012254269731461e-01
9.820960525866160307e-01
8.804458071826835042e-01
9.898847866039803822e-01
9.936104835250824108e-01
8.271580406745306924e-01
9.802886201390595966e-01
9.927544452158454380e-01
9.912008293420347949e-01
9.907731793311932433e-01
9.782483048987056229e-01
9.898826148964143812e-01
9.850742046567487753e-01
9.914767517487718118e-01
9.849144945959038555e-01
8.727147063104019331e-01
9.899413671928889435e-01
9.705521391914808671e-01
9.914608536364142299e-01
8.428411044001871133e-01
9.910366448496084057e-01
9.913042081017566787e-01
9.816140535062676253e-01
9.901081211245634783e-01
9.822002922661055013e-01
9.816757404026488221e-01
9.907587288472102793e-01
8.737915291361324499e-01
9.904576593367160342e-01
9.820832145977412830e-01
9.936379423718750825e-01
9.916528451849180303e-01
9.799794108735675469e-01
9.810016738748776888e-01
9.376037421539050731e-01
9.927986973351613509e-01
9.747340960861032855e-01
9.909455495417123227e-01
9.578126951086572971e-01
9.912109705493996614e-01
9.081458707420090315e-01
9.363289291383418700e-01
8.917740886433225267e-01
9.862505064636586383e-01
9.836829348834736919e-01
9.808706868193228789e-01
9.868254371046839557e-01
9.912807298587968940e-01
9.710837841211570343e-01
9.922237241027161980e-01
9.258210520975688196e-01
9.915338409534025788e-01
7.787191542469433791e-01
9.823889355247501509e-01
8.578202342194265473e-01
9.923987017924462695e-01
8.255772847746163379e-01
9.724447673936442715e-01
9.720441915704221003e-01
8.674783551035404328e-01
9.907017972649939663e-01
9.879620546058772712e-01
9.857704605816087762e-01
7.922542771070286705e-01
8.167501389020672686e-01
9.908128796137791738e-01
9.878784787275358692e-01
9.904824418516893214e-01
9.928198728224132408e-01
9.271230472872469264e-01
8.410550921368460386e-01
8.774330343414926681e-01
8.003670898615884433e-01
9.495344169228212561e-01
9.247860005889936286e-01
8.896127594430580654e-01
9.905050568086412044e-01
9.938949519313351466e-01
8.724559544124819155e-01
9.748806270487107017e-01
9.787825223509376560e-01
9.277086104851842707e-01
9.922032222553761605e-01
8.562844962444627894e-01
9.925320886968251877e-01
8.460668058097609023e-01
9.935869727084556402e-01
9.678595419823310397e-01
8.477570281434276822e-01
9.786058558055438228e-01
9.744022895790760419e-01
9.803903209967144150e-01
9.909627207754868605e-01
9.856238024841178502e-01
9.826503930873332626e-01
9.022749079675975725e-01
9.916004421652296896e-01
9.906338734623525433e-01
9.939681782295081147e-01
8.177738194725789889e-01
9.905566315929068555e-01
9.917346452585512617e-01
9.888369818605332595e-01
9.927569902959052506e-01
9.849391910612130818e-01
8.696423713307437353e-01
7.846140165206887396e-01
9.834240188162497454e-01
9.930059793883219132e-01
9.588347498094108579e-01
9.869199950341767114e-01
8.349908311606633049e-01
9.914497994260875746e-01
8.287406040210324454e-01
9.913791188308000990e-01
9.115401597476221474e-01
8.184849825160716019e-01
9.899480848447271830e-01
9.865554599907949695e-01
9.929114020448218669e-01
9.875501294737790703e-01
9.922989441556971935e-01
9.303389705640046081e-01
9.868067405390437141e-01
9.569779185604900817e-01
9.881985959515858786e-01
9.911087810372242179e-01
9.790196230515697540e-01
9.897948901324993276e-01
8.556167967706286293e-01
9.809638953206949452e-01
9.636568786220616190e-01
9.932965844551249202e-01
9.801598931519699409e-01
9.907627912558231165e-01
8.101539938753189452e-01
9.876304189029518898e-01
8.797493211562604776e-01
9.925511324441127492e-01
8.738417459693014200e-01
9.917917012001249422e-01
8.372331620747147651e-01
8.200483752930590731e-01
9.887942629808035289e-01
8.939742066478665317e-01
9.097595227682294672e-01
9.911443101241190767e-01
9.709418424928251135e-01
9.103513709824088140e-01
9.910012773506536865e-01
9.931158473740733239e-01
9.803032706512834205e-01
9.455101187314322031e-01
9.908431758272966405e-01
9.076519517407767301e-01
8.913239794836642638e-01
9.923116325472867150e-01
9.929141988776557515e-01
9.778863682905336585e-01
9.918604088422465770e-01
9.926269920605336194e-01
9.908557976369327669e-01
9.798346468490646277e-01
7.975046207632258133e-01
9.215073142958432051e-01
9.781328278174579172e-01
9.768859390859416791e-01
9.923808889112178955e-01
9.293408543971148905e-01
9.911692904155218198e-01
9.480060152340518131e-01
9.922877661360564039e-01
9.916544717468902537e-01
9.908426304138702179e-01
8.333728988116678726e-01
8.410543992226211518e-01
9.858977792203206247e-01
9.919231354315599658e-01
9.780192884765727124e-01
9.891435262843446541e-01
9.705148145430633200e-01
8.986332327371769901e-01
9.775994323063199598e-01
9.743177536347237266e-01
9.900460566983162458e-01
9.871527256456789079e-01
9.944312862627242566e-01
9.933601964805113260e-01
9.933344469918542474e-01
9.932082602479490596e-01
9.855178268665679697e-01
9.901874779767864121e-01
8.603214397686614889e-01
9.910049199916900475e-01
9.890787704445760387e-01
8.469141259445851500e-01
9.751862793106153005e-01
9.862316779073267980e-01
9.875466612510522824e-01
9.922573373933947227e-01
9.791141957250218963e-01
9.741792594300590080e-01
9.920813929788208085e-01
7.935349764803503181e-01
9.921243615240538105e-01
9.907678359948679514e-01
9.852504916581652505e-01
9.822352804520406711e-01
7.961863380370159948e-01
9.820379749402236014e-01
9.814858349651058855e-01
9.825480781825767229e-01
9.921765567481171111e-01
9.924977285211901146e-01
9.914250580153688430e-01
8.510975935773046341e-01
9.828944767691512041e-01
9.908596395989150984e-01
9.908901407328116751e-01
9.911280762330050287e-01
9.942143252704271905e-01
9.928511199354184136e-01
9.866397020013482067e-01
9.798529186883273567e-01
9.852048920485925176e-01
9.920356330322658289e-01
9.935903645186294764e-01
9.911565674727828013e-01
9.909772785999539924e-01
9.909737002359196856e-01
9.907201996355559093e-01
9.926211555344817139e-01
9.775774490699603581e-01
9.909376890803476279e-01
9.909514811572019966e-01
9.933054806453562868e-01
9.914736752318535906e-01
9.753879883146420182e-01
9.821695855485610416e-01
9.911820909701428706e-01
9.866162468633532523e-01
9.898654916580280627e-01
9.910529061634419934e-01
8.429370802864569745e-01
9.899828624722676329e-01
9.915204785629319062e-01
8.615530387300696091e-01
8.665221132686907746e-01
9.910584406421791837e-01
9.748798883563973838e-01
9.636200145981722587e-01
9.921422816572539327e-01
9.908568734764141572e-01
9.907914238830106690e-01
9.699330685117291129e-01
8.711507857871235716e-01
9.888493580411705786e-01
9.905879633946749196e-01
9.929937100197739897e-01
9.905635332963670381e-01
9.930188026759515507e-01
9.791189980700981677e-01
9.919380091129814669e-01
9.712250891831887278e-01
9.018720798218476942e-01
9.736429125270505969e-01
9.807057523791142817e-01
9.041917350133362730e-01
8.491806758013848988e-01
9.849398346830482431e-01
9.590412934916091592e-01
9.936452946887205373e-01
8.603375738817968799e-01
9.873690396802609071e-01
9.877818132160756104e-01
8.486528286205995419e-01
8.695740030565051182e-01
8.261556763386017632e-01
9.914178084196670904e-01
9.787788250014891611e-01
9.789338592930575400e-01
9.913555806001506099e-01
8.664503375477472513e-01
9.910615539488972781e-01
9.820178514407466031e-01
8.507682195836758776e-01
9.891401597823268332e-01
9.910632834009597270e-01
9.883412051434856682e-01
9.488480033287743920e-01
9.923924581528194011e-01
8.663134562684036144e-01
9.659462590983050045e-01
8.886876305965660805e-01
8.537519772836121845e-01
9.895128371080167407e-01
9.920861474426332371e-01
9.754779087068515819e-01
9.923988737236328905e-01
9.863342875347720362e-01
8.849580787355616485e-01
8.344669696073809817e-01
8.382526289048357615e-01
8.719355770117709348e-01
8.297215375244262336e-01
9.917636834334315754e-01
9.914298192394843667e-01
9.911635297756921092e-01
8.671740336533004800e-01
9.889292678736812947e-01
9.815564034476410571e-01
9.056314644992992102e-01
8.912315978873950328e-01
8.019818211037537115e-01
9.912374885899795096e-01
9.928495407454738242e-01
8.304481924047673047e-01
9.829606577318242833e-01
9.831919785101211895e-01
8.423497305451570494e-01
9.906320196253179944e-01
8.912846440062444087e-01
8.593858531064169082e-01
9.861101029081995595e-01
9.868240463398427753e-01
9.913170380694082962e-01
9.855431915458040537e-01
9.910013895939787654e-01
9.801675279882468006e-01
9.564829003920978234e-01
9.905011385348840847e-01
8.546922110793705452e-01
9.667312771916924952e-01
8.311363076071729417e-01
8.832562955847883535e-01
9.913809969782904075e-01
8.572600394173217619e-01
9.913354344479486935e-01
8.949732934421603670e-01
9.937551476478145851e-01
9.506619213350827602e-01
9.798001662648782029e-01
9.912044107786245339e-01
8.956917337586388639e-01
9.762850569684338176e-01
9.836157806168785989e-01
9.914954062007861335e-01
9.930168420586974465e-01
9.863033285642975878e-01
8.788791197625480667e-01
9.861902984430421792e-01
9.919085381640161403e-01
9.957284438526037285e-01
9.828174398581084326e-01
9.033339874649656265e-01
9.016844923774685050e-01
9.718247594045652527e-01
8.381956493231776939e-01
9.906644960856834103e-01
8.243272007215862729e-01
9.699639381251081716e-01
9.915715743761127632e-01
9.621556812497245037e-01
8.634159846916220626e-01
9.841692672594827274e-01
8.635289908688648097e-01
8.394400141145808014e-01
9.926094007948383924e-01
9.107338649054135260e-01
9.908663308671271652e-01
9.092566373131989454e-01
8.722196626080540582e-01
8.523620058852694470e-01
9.852567134931450310e-01
7.779924293041783345e-01
9.911467881894413523e-01
9.911321453268736592e-01
8.295416747677978320e-01
9.898796508702575325e-01
8.659136198317899380e-01
8.782939596438582575e-01
9.746395052960555860e-01
9.932571999815280606e-01
9.924849787407558077e-01
9.908826334463937124e-01
9.537202630256219615e-01
9.915223733324034505e-01
8.829250422996299807e-01
8.428914287246949133e-01
9.648693683320672676e-01
9.893665128629414163e-01
9.546840969203531646e-01
9.033132716708293097e-01
9.487942001364390032e-01
9.040364026500744554e-01
9.430199723597518791e-01
9.903094685948793385e-01
8.504803523490168660e-01
9.856383462354734171e-01
9.887334472697943966e-01
8.494622006444462192e-01
9.134473784185467293e-01
8.799280923567949220e-01
9.848649179187533020e-01
8.765843192065623235e-01
9.930058734823613564e-01
9.910560003078084934e-01
9.908171160345257134e-01
9.882893598263273738e-01
9.922134443375349999e-01
8.569637366920601629e-01
9.922808161364506940e-01
9.800449452387460791e-01
9.922817740819436239e-01
9.791950743056068163e-01
9.931483114864844142e-01
9.786819494925352858e-01
9.804930041152732922e-01
8.806497951127394419e-01
8.291706624794010771e-01
9.923872206567043719e-01
9.787232530298869415e-01
9.851883674917855105e-01
8.794843201782656106e-01
9.943317563037608053e-01
9.726963823392482666e-01
9.921759057496781775e-01
8.763635191480352304e-01
9.922717396260187783e-01
9.923898913387904086e-01
9.927968524110215576e-01
9.336632068332808565e-01
9.893995766737238018e-01
9.240186412253293957e-01
9.790131365588238266e-01
9.922828110805124169e-01
8.775915426998929236e-01
9.922113460179811106e-01
9.915189040685966626e-01
9.526189696703339926e-01
9.823806390256909493e-01
9.818155518668696402e-01
8.880700362401242609e-01
8.122909353321734471e-01
9.915877722555591633e-01
9.295232379215891960e-01
9.839909243694751062e-01
9.926133136193412421e-01
8.683014931635105738e-01
9.754011814634903077e-01
8.597519201007567391e-01
8.481709122709286675e-01
8.968030459071694160e-01
9.768467325170790971e-01
9.750099364625108844e-01
9.918014940405275315e-01
9.915089117150744924e-01
9.923739153654775880e-01
9.375060870345151010e-01
9.765232185604224568e-01
9.186540151226818551e-01
9.915726662943925573e-01
9.797876898401564061e-01
8.758589919041610550e-01
9.911888435554897514e-01
9.918314431348581595e-01
8.984430654321904353e-01
9.916945372579621942e-01
9.930899755458946210e-01
9.921515207776049339e-01
8.541655746460335985e-01
7.982569383839643873e-01
8.695652933319747424e-01
9.911181081324642594e-01
9.913799741556693634e-01
9.887540711096651780e-01
9.516965563915859017e-01
8.115854506301836135e-01
9.925475707858257834e-01
7.962900523120853835e-01
9.902017237827668295e-01
9.903172110283048335e-01
9.889486494021281215e-01
9.922345950438042905e-01
8.747978021106044277e-01
7.994432799959811931e-01
9.902116247373227154e-01
9.907357500618247936e-01
8.812002447569715624e-01
9.859917093207452021e-01
9.929743073252125241e-01
8.571598747976543198e-01
9.760880330391045190e-01
9.824472841467706274e-01
8.973342129958732372e-01
9.882913370181999335e-01
8.900078673940365892e-01
9.901513710183513783e-01
8.091006252125223508e-01
9.917518600946509943e-01
9.906564673018726230e-01
9.846570597755541776e-01
9.844987294378435561e-01
8.749065642836749701e-01
9.800026920852412671e-01
9.792430344175547807e-01
8.042257186125963964e-01
8.868904886968677070e-01
9.922625522133684539e-01
9.715924611187145565e-01
8.592081729415597113e-01
9.923197823245413218e-01
9.905753830849594044e-01
9.804485297505169950e-01
8.568954077926587143e-01
9.934558914684973319e-01
9.924571448087241565e-01
8.689057673122799752e-01
8.338766355949853715e-01
9.920015878680057408e-01
9.913852284716599961e-01
9.879235688290171069e-01
9.059345656768490462e-01
8.357232014861047942e-01
9.828140865091428147e-01
8.368495061881384700e-01
9.768498209375856556e-01
9.249557487906028275e-01
9.781014784740310608e-01
9.916310378295664085e-01
9.825358983267736823e-01
9.916189229501342073e-01
9.729371308184094902e-01
9.854400488882952835e-01
9.725248093667608895e-01
8.825372304781543553e-01
8.755965806585019884e-01
8.082477528526218480e-01
9.921861318324652901e-01
8.340794012957621906e-01
9.908673570166484090e-01
9.873376227254194726e-01
9.782421578618969438e-01
9.780839381063927140e-01
9.968164042592698726e-01
9.929262795918114559e-01
8.715256054039257627e-01
9.816236474730019035e-01
9.764933122206380656e-01
9.636285586174236917e-01
8.149847498453584027e-01
9.776292684880489858e-01
9.065589232147178711e-01
8.387858311210343309e-01
9.592745773197218773e-01
8.455273821707242066e-01
9.870793839537601588e-01
9.813842346839023456e-01
9.918609094685802985e-01
9.922245428011222668e-01
9.928682549912590805e-01
9.909407709517281670e-01
9.852192965136777891e-01
8.806964211192083170e-01
9.852250747335156156e-01
9.746267431871535880e-01
9.912700447347020383e-01
9.590756357774850027e-01
9.806194893273560975e-01
9.884146233043361596e-01
8.565882544286609335e-01
9.912125771511510752e-01
9.912527353815885345e-01
8.991114225621196221e-01
9.050083326773934456e-01
9.783803073294679020e-01
9.794849812438001235e-01
9.927993513213458909e-01
9.736063842892914710e-01
9.909453475875291684e-01
8.101368916824001065e-01
9.749261567378958437e-01
9.807688611127763911e-01
9.782369007632203406e-01
9.909438152318497117e-01
9.913306796666675469e-01
9.395798979778618998e-01
8.215321750194277683e-01
9.912909853950452321e-01
8.604790941236728496e-01
9.933140014751572489e-01
9.835421784194564587e-01
9.846630821650544929e-01
9.911272181943605597e-01
9.767993359124332864e-01
8.996568740604702352e-01
9.783471088183732789e-01
8.428249447836736463e-01
9.853384771206351589e-01
9.924812979519173073e-01
8.508363280120991856e-01
8.474098762825208464e-01
9.814870584481377724e-01
9.846745158410297183e-01
9.834952533719906187e-01
8.990327157787731949e-01
9.876138142926673691e-01
9.887121735234012387e-01
8.164274164968234881e-01
8.096015162682068667e-01
9.929251479785826673e-01
9.457331886120741160e-01
9.930778327466527333e-01
9.924473677219194379e-01
9.802317110516584053e-01
9.828842093034894090e-01
9.839504981529800798e-01
9.884104000658584521e-01
9.955001951335862298e-01
8.526994650222516903e-01
8.553380391091709445e-01
9.896152168134303428e-01
8.351014759320627423e-01
8.575360029465940448e-01
9.785445129382116525e-01
9.915451237007119056e-01
9.905305518662512743e-01
9.813772388396025947e-01
9.656943669581407041e-01
9.919525117006119386e-01
9.841883578268605381e-01
9.804486792759100622e-01
9.192726911907638243e-01
9.916024385170129074e-01
9.537709083171965752e-01
9.935705531124982004e-01
8.782977806037927104e-01
9.534228677360271353e-01
9.917269250442724005e-01
9.912020959240801510e-01
9.826091565552843576e-01
9.817220706597230562e-01
9.916220365824169880e-01
9.905908647419368052e-01
9.330007767928578666e-01
9.927582571859252525e-01
9.911192821988402679e-01
9.919194012387699821e-01
9.918844153288353116e-01
8.948598255432318460e-01
9.797086881501740896e-01
9.934666688112501198e-01
9.916613644909000325e-01
9.916143654512327155e-01
9.920044691403794301e-01
9.909727661627132367e-01
9.786135568260903028e-01
9.263339821467722057e-01
9.762879583391693705e-01
8.452610203073627204e-01
9.781349560209402494e-01
9.821285704717539478e-01
9.921987339331234113e-01
9.919312578054181317e-01
9.869613289085059638e-01
9.868279090827132283e-01
9.905801070369317785e-01
9.920721462045631878e-01
9.805763981770386772e-01
8.655601359475686429e-01
9.570380338860817737e-01
9.725171337537056315e-01
8.485018168426058383e-01
9.837915850516255611e-01
9.913095399131570673e-01
9.930404139017453558e-01
9.927111771155781028e-01
9.873269211143463897e-01
8.448247115363225479e-01
9.927135527137932458e-01
9.906858191066050257e-01
9.909872808230165697e-01
9.737114520184781963e-01
9.905595868642640411e-01
9.349216938833060375e-01
9.916873695076537931e-01
9.913846117043517703e-01
8.084144275431561777e-01
9.868329290362937156e-01
9.744041108823509045e-01
9.779982966823821400e-01
9.939814447492822946e-01
9.786657764304254048e-01
8.430419595168792135e-01
8.987160792706054835e-01
9.808176946392417328e-01
9.831200491403147002e-01
9.906377764901194150e-01
9.895778128620277281e-01
9.905893179288552952e-01
9.810067583050589013e-01
8.971927196878721755e-01
8.160165591021327769e-01
9.915745676742070414e-01
9.926970700058334041e-01
9.808443479265451792e-01
9.865600027036889319e-01
9.810571231277100956e-01
9.883272912864523585e-01
8.110496667570118445e-01
9.798573469440654549e-01
8.154586639134512316e-01
9.605296602131317973e-01
8.462993683614309370e-01
8.353977557197970194e-01
8.731142505219645633e-01
9.924044535513834031e-01
8.818800883692058390e-01
9.896950255989639400e-01
9.923757350334863059e-01
9.864193130855389846e-01
9.808062385635055724e-01
9.869110044120870118e-01
9.795293090857508655e-01
9.906928963908665509e-01
9.913148444092774181e-01
9.719813706864314229e-01
9.832148693028330833e-01
9.909735986955156006e-01
8.287524840773327073e-01
9.894782592626952811e-01
9.234476690982718061e-01
9.913169482518596753e-01
8.203265822309981914e-01
9.783437554006070291e-01
8.238969747928011067e-01
9.912429747380707701e-01
9.906788285716632281e-01
9.917063563954100491e-01
9.777699759106172062e-01
7.962009591209328052e-01
8.782777056733584997e-01
9.909992867429635588e-01
9.920012100067269190e-01
9.657509736972597070e-01
9.884059396051236845e-01
8.924629692319543395e-01
8.259684821002954980e-01
9.918734683277875552e-01
9.913268194438258352e-01
9.904729887511878328e-01
9.908268628437200132e-01
8.967588511421509256e-01
9.906096775762720519e-01
9.917412607571897132e-01
9.743666124053677047e-01
9.931876999686607421e-01
9.647932928911292505e-01
9.760906712044039590e-01
9.755387395811986329e-01
9.921011334804159532e-01
9.918264053029710592e-01
9.771334087462002493e-01
8.788326417858830508e-01
8.286116457291449189e-01
8.657954863726303740e-01
8.142837191080037895e-01
9.904862928299360547e-01
8.930127332018134023e-01
8.657018751436920123e-01
9.754203206692955153e-01
9.516864477147309875e-01
9.864364685865538718e-01
9.858703626130110864e-01
9.936583822659748044e-01
8.261906080018046605e-01
9.909406417356904084e-01
9.920886570262477111e-01
9.814949490260772569e-01
9.915582988095251737e-01
9.633106422544321923e-01
9.896579345840273989e-01
9.930334519359002021e-01
9.918670233934989700e-01
9.916172567730837661e-01
9.907462499779983167e-01
8.231149168353611989e-01
9.837910029355095842e-01
9.918052826153599399e-01
8.727421159408490503e-01
8.429297049872911396e-01
9.915604358288379050e-01
9.788495769533174240e-01
9.881159500608189816e-01
8.803570885748104313e-01
9.906413219534633274e-01
9.022164173081692606e-01
9.820018129444214594e-01
9.752298842912919818e-01
8.890457863212515299e-01
9.916188409109084612e-01
9.701306796485757999e-01
9.362262094879879593e-01
9.913681860065349793e-01
9.172279672780894177e-01
7.973463484276480662e-01
9.531940584892626411e-01
8.855950294388906796e-01
9.061368162524007230e-01
9.845434576215370548e-01
9.555278453217456169e-01
9.867035449582385320e-01
9.917204538147474935e-01
9.826436450524055344e-01
9.935559084454685941e-01
9.469922459155528660e-01
8.470139641438348965e-01
9.683116008214963655e-01
8.665659110798424880e-01
9.878863798733128476e-01
9.752655498414452007e-01
9.869532309139413817e-01
8.102077509225995566e-01
9.802597427233070704e-01
9.912153334227646884e-01
9.889234354285900697e-01
9.905883169732679905e-01
9.665380486224108836e-01
9.908544773614537116e-01
9.927617052060621061e-01
9.806613261047634200e-01
9.875438314609987778e-01
9.894039156705005666e-01
9.788645025802886757e-01
9.805364344924080156e-01
9.832187807018607506e-01
9.877484279024459912e-01
9.758157480318492283e-01
9.886929770849041121e-01
9.175017951371929881e-01
8.265209017440907635e-01
9.904855847492948229e-01
9.805158555787695240e-01
9.810997606906805002e-01
9.855531604243356059e-01
9.790331902036064626e-01
9.874460780087123135e-01
9.929496830771182836e-01
8.626833461712328788e-01
9.860890806903730432e-01
9.895023364656932996e-01
9.910881052129546509e-01
9.675949316708050141e-01
9.911886270075221939e-01
9.772566780797585784e-01
9.908670757940479801e-01
9.930437447416720076e-01
9.927475496000309763e-01
8.775343980681117317e-01
9.908704119723190651e-01
9.822648300934929688e-01
9.756965122615695041e-01
9.912929382314087379e-01
9.339805525879352199e-01
9.138227077126385156e-01
9.801936886683342287e-01
9.931793599382194859e-01
8.730749370942888499e-01
9.887710526172103220e-01
8.330836664242878831e-01
9.893209220990398789e-01
9.871398791636593062e-01
9.765019284841510716e-01
9.940620951347598488e-01
9.924345658602318210e-01
9.923717523838870846e-01
9.724653401656548901e-01
9.766562372585237961e-01
9.905520376862542165e-01
7.648145998298450099e-01
9.910389609625785967e-01
9.904753580838899785e-01
9.917794411198191940e-01
9.926747547113894399e-01
8.547543727299966587e-01
9.066996378015352853e-01
8.556567816229017076e-01
9.907124917433277611e-01
8.602112861949804401e-01
9.882882502416037163e-01
9.910859807619392114e-01
9.911757954835392903e-01
9.851558186152828966e-01
9.005141256183821774e-01
9.096051593956873127e-01
9.808308961579137453e-01
9.878200992873507058e-01
8.693020264260622465e-01
9.398726263828854899e-01
8.456795914930607116e-01
9.911246141948808486e-01
9.157927786848762963e-01
9.932081841460160820e-01
9.751865599747877589e-01
9.915578927898848205e-01
8.717635775877076165e-01
8.413173108248279686e-01
8.521237197232889304e-01
9.849095206576646833e-01
9.908205169559809455e-01
9.935374055839947260e-01
9.904164341777011993e-01
8.514639252977472816e-01
9.867194368793384962e-01
9.917032888433776616e-01
9.911336157691388316e-01
9.663099240606524143e-01
9.393238538962571660e-01
9.817157322371157235e-01
9.914425920479654764e-01
8.787930346086407773e-01
9.870315239435283328e-01
9.903501897103559326e-01
9.610312391341632177e-01
9.780837481824288249e-01
9.905465859918184401e-01
9.781028508648260678e-01
9.913832236892351490e-01
9.914434222022588949e-01
8.747665762889205165e-01
8.793169778041243223e-01
9.884355457116662524e-01
9.858673520375752508e-01
9.736412364451154655e-01
9.911796435918207582e-01
9.516898539207910845e-01
9.671384268995851796e-01
9.821149537573311550e-01
8.408558230021565549e-01
9.909024706721532016e-01
9.161487344785523845e-01
9.915955440404005117e-01
9.837060523794487477e-01
9.922485081011659380e-01
9.874973581778865306e-01
9.846716779143251941e-01
9.764240644686107418e-01
9.829168652115671811e-01
8.422456062764241969e-01
9.790454486627007125e-01
9.914110322269603648e-01
8.507032999218695490e-01
9.913527445471927990e-01
8.655921446734685665e-01
9.910850281490461988e-01
8.476727064542239898e-01
8.512852329596785061e-01
9.869765077429492051e-01
9.919357951659687478e-01
8.372151101872848944e-01
9.907593643464165378e-01
9.102714180544131395e-01
9.907828031293132165e-01
9.159717414901094035e-01
9.913655401935989042e-01
9.809140382811069037e-01
9.857225118871892899e-01
9.794667813694769576e-01
9.910859880397843158e-01
9.914158297162071198e-01
9.922931812575086497e-01
9.891902300415000848e-01
9.911638128863583530e-01
8.143776956480159868e-01
9.752269952633596528e-01
9.198133894604001437e-01
7.992505325519039250e-01
9.911238228059001676e-01
8.540041066074341991e-01
9.921622749614322778e-01
9.935195841041687403e-01
8.779847129666991101e-01
9.913834202720782640e-01
9.918756068829747141e-01
9.927094692301038359e-01
8.939472160507992982e-01
7.931658343824028456e-01
9.467545320986670010e-01
8.456027591272786692e-01
9.750896639453691117e-01
8.544638567148542529e-01
8.696925259951283627e-01
9.934153235561086204e-01
9.909970048477370064e-01
9.907274805223259539e-01
8.735015779552508519e-01
7.830534482293444176e-01
9.924225571563924930e-01
9.926328258360059831e-01
9.847230805022681999e-01
8.732405313638083033e-01
8.439268139693051340e-01
8.987080659518464909e-01
8.852227861963178901e-01
9.874608237310870118e-01
9.569811940313920351e-01
8.501906890734993727e-01
9.210882051899650369e-01
9.732383523206393772e-01
9.033150667692522173e-01
8.834833828098154207e-01
8.443835169305530242e-01
9.612018436455782577e-01
9.810432526428276567e-01
9.915543804840097897e-01
8.396237159396210403e-01
9.917046389233764581e-01
9.733498734330100488e-01
8.530139484476116918e-01
8.956187622835082296e-01
9.918095704167197990e-01
9.909362507241307183e-01
9.854990740812378247e-01
9.914202579539467264e-01
8.395404276545177513e-01
8.662119005792920934e-01
9.932388551373476648e-01
9.814807728510970275e-01
9.928697237265647901e-01
8.542128917113155362e-01
9.924042574549217788e-01
9.880280640275574955e-01
9.922510403356071818e-01
9.831954233847018942e-01
9.862116273779076847e-01
9.822795076935899594e-01
9.776483681708095785e-01
9.912041324540611376e-01
9.929879811800098599e-01
9.862807915545362958e-01
9.799167515874798173e-01
8.166672835206677528e-01
9.922558938621897084e-01
8.397130219051898159e-01
9.263887430492202535e-01
9.908016174451295122e-01
9.908099654855020422e-01
9.884141199827534141e-01
9.845741198811145400e-01
8.706937135240322423e-01
9.865427813807345903e-01
9.901026326501517483e-01
8.564383998807078013e-01
9.916479329818780331e-01
9.915872062233721529e-01
9.855963161154757124e-01
9.768553768947713101e-01
9.826852742671773333e-01
9.861655171216555660e-01
7.866883152194327211e-01
8.588287704736071726e-01
9.870307127997519636e-01
9.907772670729541042e-01
9.933177641733248464e-01
9.875994402638912373e-01
9.781262886053213590e-01
8.581023312060249708e-01
9.211523615227148465e-01
9.925654393124767605e-01
9.359822982550448645e-01
9.905049002135613012e-01
9.909763811842107195e-01
9.876234382292442548e-01
9.923657796023177546e-01
9.854718091404973679e-01
8.805625320781846899e-01
9.908644101947996496e-01
9.918710716687556550e-01
9.838320485606528720e-01
8.567346538650137955e-01
9.916254927503080907e-01
8.442135402870962757e-01
9.598110665335621849e-01
9.931800256942321381e-01
9.802302064410362004e-01
9.910910641680017452e-01
9.906919377235221535e-01
9.891430227598646541e-01
9.840123384798702411e-01
9.936465816636731452e-01
9.869952234093548604e-01
9.926040084301209765e-01
9.917221537969225231e-01
9.401850235052550131e-01
9.919954365017462639e-01
9.205033325022998758e-01
9.842408680429063361e-01
8.808866413598883671e-01
9.905339503393525424e-01
9.915973081554312341e-01
9.941204232978667621e-01
9.366511657553873160e-01
8.307469852302697966e-01
9.902359039424836196e-01
9.908365217070308484e-01
8.681312700103810398e-01
9.804831145738203135e-01
9.911134411045138259e-01
9.262859189128738180e-01
9.667965721795070966e-01
9.917977019584215403e-01
8.303373156435499558e-01
9.939408691388694761e-01
7.690937051311048656e-01
8.659161155973480462e-01
8.929759897417315351e-01
9.925448948111237346e-01
9.857936029286185065e-01
9.729564862258854863e-01
9.929847782654463995e-01
9.919997897067315273e-01
9.915865131527913379e-01
9.905544234792215130e-01
9.858026704876318158e-01
8.583566649972568241e-01
9.804417291319801331e-01
9.939456535767973167e-01
9.814000323822480443e-01
9.909314152830044353e-01
9.500791579279711518e-01
9.828143716901260873e-01
9.775657305127569696e-01
9.848137322143734051e-01
9.823094244284003018e-01
9.814745020709875201e-01
9.761323226274659648e-01
7.774753710287781727e-01
9.915389922398010203e-01
8.398999480339998103e-01
9.470597137414364930e-01
9.009825988176912714e-01
9.866940403043924501e-01
9.922854773954337126e-01
9.544275654936470454e-01
9.393615124777715542e-01
8.038021617696887722e-01
9.810008732280298682e-01
9.843425159794947366e-01
9.899131170888533227e-01
8.227990936688981405e-01
9.922515030797157687e-01
9.829271071075486033e-01
9.838588676275130673e-01
9.888348554285881775e-01
8.239352996242796934e-01
9.601491520915631517e-01
9.838915768883474966e-01
9.888778078135781469e-01
9.804174592145991074e-01
7.878962056559732918e-01
9.920470901567844946e-01
9.921408843890132667e-01
9.938255051922461059e-01
9.918133976168906907e-01
9.236774731280982254e-01
8.538184199094456250e-01
9.912408697188356266e-01
9.789677073466461765e-01
9.921381781377223152e-01
8.850970898009079546e-01
8.448093999954199296e-01
9.855044971823639921e-01
9.925890000067707497e-01
9.918745147853390565e-01
8.596112483710284247e-01
9.823232344846996034e-01
9.918270905710426799e-01
9.917070472744585752e-01
8.020953139630373485e-01
9.919516114742757962e-01
9.905585761835479230e-01
9.805454106454719598e-01
9.840139353435860547e-01
9.387969091432234459e-01
9.023737898831361015e-01
9.595993353244777202e-01
9.926115556102244053e-01
9.800208085687691639e-01
8.601909807809900999e-01
7.842135121278394072e-01
9.870598448560079508e-01
9.253073291298057335e-01
9.849708550922720018e-01
9.038688286745206746e-01
9.912604660602226669e-01
9.912791150846285149e-01
9.831508506870392239e-01
9.894433728886878887e-01
8.998668197123644852e-01
9.791958210617347502e-01
9.746710098172182146e-01
9.881206648749629728e-01
9.794714915952121848e-01
9.838559730756202271e-01
9.161953074225425153e-01
9.695783260947876681e-01
9.828083265251221778e-01
7.492460193212301389e-01
9.904969473452981399e-01
9.935482672287766492e-01
9.928175876157004920e-01
8.910622742550786679e-01
9.875742406165256559e-01
9.924253418212670708e-01
9.760845127864525850e-01
9.595941078148713110e-01
9.906720229868393179e-01
9.819948170784447150e-01
8.849745748503689002e-01
9.872120670521706831e-01
9.930038604679537473e-01
9.918228553674556247e-01
9.904189041650650616e-01
9.913324173197616274e-01
9.904625125240930084e-01
8.306354161743801923e-01
9.893332671032299963e-01
9.878472659885679796e-01
9.044442144806973394e-01
9.723468354079902731e-01
9.913679977657139375e-01
8.565158575561835352e-01
9.910112988017205637e-01
9.891790195471366065e-01
9.930780231076162812e-01
8.888236388487222861e-01
9.834574869532842767e-01
9.789663924648961402e-01
9.889269279325545448e-01
9.871334827382797217e-01
9.926810465669501093e-01
9.782996751902149901e-01
9.816288590224472310e-01
9.855300352420270915e-01
9.801799246614679717e-01
9.747017985672302709e-01
9.875741834287882215e-01
9.881678311459332065e-01
9.905766751372597767e-01
7.984004531739807842e-01
9.919035909751471314e-01
9.912718127248894007e-01
9.877884963241253535e-01
9.921173427198877182e-01
9.919710656106184299e-01
8.114441780722422282e-01
8.281249956536584911e-01
9.870858982141343940e-01
9.909732740702874576e-01
9.924664095136918052e-01
8.413406314454299206e-01
9.927236177451623789e-01
8.628136072737956352e-01
9.905664528754539733e-01
9.921418172904057364e-01
8.545120093151453711e-01
9.830566134564135972e-01
9.749819509567259068e-01
9.932317747250057893e-01
9.425536308525903628e-01
8.430554103762432083e-01
9.717264464087449483e-01
9.450529597440494589e-01
9.924993450412916696e-01
9.864815799448484190e-01
9.848700548008093580e-01
9.922833884331004883e-01
9.929287851239193552e-01
8.867827628031845766e-01
9.884828827834376552e-01
9.761320967805386939e-01
9.787788531321347518e-01
9.834111968096637124e-01
9.917538901886781000e-01
9.753325804442167790e-01
9.777491357331903332e-01
8.908158419677634221e-01
9.796857546351882551e-01
8.015995550867521802e-01
9.821677420874178610e-01
9.821158535444578508e-01
9.861802223890888675e-01
9.882775768770989400e-01
9.180456278060870057e-01
9.914068256377621680e-01
9.811986644123779078e-01
9.188587561946899296e-01
8.513109120135257113e-01
9.915777550981632604e-01
8.276418582533889845e-01
9.913368170960306092e-01
9.755812921764476231e-01
9.920096727952197879e-01
9.910865227010819956e-01
9.786353615332772371e-01
9.924819835176634797e-01
9.803861691889343977e-01
9.740789464205498183e-01
9.924551738473206264e-01
9.922840192877705467e-01
8.585082712384369819e-01
9.925091898293140202e-01
8.428034777427413360e-01
9.264045395443775144e-01
9.526058245233205435e-01
9.917457054732827793e-01
9.884091151686937859e-01
9.584369273881450102e-01
9.875250088094934542e-01
9.913433668445186253e-01
9.911825139471351909e-01
9.907509299001535652e-01
9.832979113282604988e-01
8.613624951590094225e-01
9.919391170178337713e-01
9.377350605024591390e-01
9.770652409638557190e-01
9.895468246162568704e-01
9.029414677079984353e-01
9.908719043881339950e-01
8.759748770825703801e-01
8.719675880495861842e-01
8.326697974378233225e-01
9.919169056576021548e-01
8.746459338579724019e-01
9.931633175796383828e-01
9.915679974976260302e-01
9.714335761989018048e-01
9.924216730860564439e-01
8.003923868140749853e-01
9.912160543675989643e-01
9.919817157114588779e-01
9.915906137862190439e-01
8.869497741148364423e-01
9.863006374140415033e-01
9.916906901802584606e-01
9.916411422081965465e-01
9.585137602703738269e-01
9.079714346276841486e-01
8.904881466990417493e-01
9.790807973343030879e-01
9.904776499447910387e-01
9.937770746961855917e-01
9.917277768289717299e-01
9.108203055131345316e-01
9.905050423501559065e-01
9.905430656203072504e-01
9.842624865500578801e-01
9.922662254126678461e-01
9.908153903954493025e-01
9.895576543803945579e-01
9.795528429791872105e-01
9.778162727821375633e-01
9.791119862740004232e-01
9.878549479053649884e-01
9.812048648161855180e-01
9.842626218729350063e-01
9.907251732092471341e-01
8.558176810493695053e-01
9.926521805647772201e-01
9.929034328440639046e-01
8.495928431951887960e-01
9.920453291467417056e-01
9.889125362736552738e-01
9.386732867195838326e-01
9.767698244470948143e-01
9.914150273553063997e-01
9.838034657133948313e-01
9.913620662763293900e-01
9.857874355613867046e-01
9.777025965905408178e-01
9.925761903539976894e-01
9.927324877033920636e-01
9.773242073795618268e-01
9.158979624641890860e-01
8.522036810064276269e-01
9.934618405121307116e-01
9.906514859856703215e-01
8.422675567097881455e-01
9.908863402303663692e-01
9.868907952666136074e-01
8.924556263895486730e-01
9.932995174873582300e-01
8.242422424208892817e-01
8.489267790086639787e-01
9.843104518961696137e-01
8.849973092522408491e-01
9.918345499134735288e-01
9.916283787043835840e-01
9.930367938736827105e-01
9.810678652244633202e-01
9.821482365948780435e-01
9.915464366589485934e-01
9.907511035641434205e-01
8.447972406950894353e-01
9.925216200454800575e-01
9.872798517526700790e-01
9.628596730310332585e-01
9.883481469965301747e-01
8.723302746796074425e-01
9.877631823166490577e-01
9.793198654560304472e-01
9.843447352394903982e-01
9.654960293334681198e-01
9.930337175203473032e-01
9.917985223631375913e-01
8.488728284557484072e-01
8.390793970395136192e-01
8.468096950438647186e-01
9.914189919158564734e-01
9.919031014372690080e-01
9.026841009097490431e-01
9.925047263255989405e-01
9.863464136873673072e-01
9.934342452242150845e-01
9.810437847612459850e-01
9.918736330003128376e-01
8.250300979511786537e-01
9.147398200204197583e-01
9.924486680186748178e-01
9.747818358474493738e-01
7.997959734039112867e-01
8.814166027866997544e-01
9.269533665371899600e-01
9.924566896103811375e-01
9.816862482533006418e-01
9.573733706843371438e-01
9.909899096344482183e-01
9.931105473645521764e-01
9.909116564547661987e-01
9.913000482179444850e-01
8.289230716111952724e-01
9.912081684372360257e-01
9.521144665264361651e-01
9.927733962252074384e-01
9.894630997757324353e-01
9.871466742316873377e-01
9.758138119175551184e-01
8.336731689227389053e-01
9.868598934647048182e-01
9.909286194613241561e-01
9.160706383314188850e-01
8.713431585778911304e-01
9.715371596335842241e-01
8.335015816846226278e-01
8.452216312637048645e-01
8.583716314979390472e-01
8.626937837523187547e-01
8.723639110173182498e-01
9.933925551109102914e-01
9.923713990034771504e-01
9.911171949150973104e-01
8.748120238353005451e-01
9.760816936502338947e-01
8.445694483472483416e-01
9.930966402584814334e-01
9.837773394577171704e-01
9.661485192469900785e-01
9.145730458609132585e-01
9.931084745946487935e-01
9.854651130267935155e-01
9.911669707556417519e-01
8.555861866475981126e-01
9.883447607178450500e-01
9.821533305305165662e-01
9.785911842260976989e-01
8.882547639162714503e-01
9.909588296821424391e-01
9.843183970122956206e-01
9.912354225732582513e-01
9.847737241446886669e-01
9.077164199331995142e-01
9.916885997306478240e-01
9.677130322493369130e-01
9.336212476576999375e-01
9.873216704256010390e-01
8.135296103642077892e-01
9.921089618943597088e-01
8.452827260252623320e-01
9.813127369835612512e-01
9.810395028301056586e-01
9.764927579162347993e-01
9.921679569148280642e-01
9.917287169321979956e-01
9.058842752664727493e-01
9.212147070959654238e-01
9.221482030162257981e-01
7.955375082276089360e-01
9.895630655881774151e-01
9.924920448331521206e-01
9.141016067298632919e-01
8.475085167229403638e-01
9.927731060070462688e-01
9.908438232569308779e-01
9.914086593721497254e-01
9.891369831892479203e-01
9.914047737356778134e-01
9.835899189033922019e-01
9.869254921428850524e-01
9.917774770940753770e-01
9.819706767442801798e-01
9.594902787251202714e-01
8.044254487352517913e-01
9.907636503817071061e-01
8.549505215508886868e-01
9.911362337944267242e-01
9.909858246542115889e-01
9.916535285244030273e-01
9.251569012626034150e-01
9.926595957123632852e-01
9.910080718336733430e-01
9.918522112227872167e-01
9.919748197499466125e-01
9.905199119215765124e-01
9.912969064382051165e-01
9.826948545242421007e-01
9.112835576558778738e-01
8.192542690735863387e-01
8.346509711442391399e-01
9.319060761611581700e-01
9.731287941117452434e-01
9.920943673145214969e-01
8.718734885460828199e-01
9.886097024395916755e-01
8.283773763691326675e-01
9.879852198842398181e-01
9.092253249257347125e-01
9.214011862680474563e-01
9.931539358169454434e-01
9.741595559863126530e-01
9.328331473494594350e-01
9.850602475602450170e-01
9.907419956978169573e-01
9.793060354469932394e-01
9.915880445782315755e-01
8.460157224228488371e-01
9.807762797446025749e-01
8.983324337222481359e-01
9.839974066846138845e-01
9.713962292803073328e-01
9.912344855006813837e-01
9.780792368185544650e-01
9.921075499892948457e-01
9.743839272464102086e-01
9.760590783995534148e-01
8.006673139665045902e-01
9.907054246394777497e-01
9.926259971251898406e-01
8.941566160438193522e-01
8.279882178255428826e-01
9.113734744835056967e-01
9.916618735691884456e-01
9.518705338660128357e-01
9.753539916863727122e-01
9.809608343352673732e-01
9.909203057377240498e-01
9.787594832447943372e-01
9.185565089288428853e-01
9.830950236547378873e-01
9.808637134089094323e-01
9.164266257014593853e-01
9.037989388044224137e-01
9.912983283063855344e-01
9.877245043961898618e-01
9.903367783814432945e-01
9.912078584516322843e-01
9.895872113354023947e-01
8.485468035499375006e-01
8.675092058366327130e-01
9.911839762122771624e-01
9.772223388627783169e-01
9.865425544708397165e-01
9.555827781580318314e-01
9.912566482913927057e-01
9.719022748808329171e-01
9.934765499938635891e-01
9.829459343520730030e-01
9.649704030567276547e-01
9.908705761748382024e-01
9.360305859838006226e-01
9.784476481240576007e-01
9.903552857918206387e-01
9.864838547128176316e-01
9.832868408022626960e-01
9.922725635344938899e-01
9.147936874223087100e-01
9.748862613514033271e-01
9.821836124032380377e-01
9.858308899076165810e-01
9.915218416528045475e-01
8.468465190638158058e-01
9.918561251073034768e-01
9.893304330291258220e-01
9.928291145973192622e-01
9.902305073219271891e-01
9.929945033671512267e-01
9.930428797503106919e-01
9.911882079770264475e-01
8.889808088044138801e-01
9.922463939170369507e-01
9.931290048246247393e-01
9.907047576253705801e-01
9.850845757314757867e-01
9.900363001121947892e-01
9.797875764635063378e-01
9.910292143979545498e-01
8.179284361193168706e-01
7.887812670682049498e-01
9.905682023142654558e-01
9.272764757194433827e-01
9.807263362859871547e-01
8.765525163246733475e-01
9.888830482769972452e-01
8.319195576325928432e-01
9.825074092758777633e-01
9.719437391776721835e-01
9.910272648043547683e-01
8.193305494466208705e-01
8.453095228061308086e-01
9.928979942247416757e-01
9.369473398692670374e-01
9.654973120341618920e-01
9.638170632657832027e-01
9.918013430567156341e-01
9.925846286956371278e-01
9.851859440117970435e-01
9.920796745652067372e-01
9.466961424591734398e-01
9.803986541548332934e-01
9.539555059102284851e-01
9.853087171490478857e-01
9.599630074941930546e-01
9.808982584489831513e-01
9.856117221777651594e-01
9.625989206079834659e-01
9.715560834632022136e-01
9.912626604105201356e-01
9.834169397407670488e-01
8.414069614843453504e-01
9.918573649517117286e-01
9.211251043033145125e-01
9.922880799344566682e-01
9.887261779686911112e-01
9.824173485654831284e-01
9.029801388699967291e-01
9.906493428950887692e-01
9.080070394884669494e-01
9.892992636685916663e-01
8.681093082011805961e-01
9.067539350788206276e-01
9.763343949615060913e-01
9.864471063779480797e-01
9.100561092439949373e-01
8.395325618593026951e-01
9.916784271094669645e-01
9.889851247482615015e-01
9.912805333275247488e-01
9.930532860031102693e-01
9.848804272788216352e-01
9.732023498129179773e-01
9.740937039354699012e-01
9.939967758575157797e-01
9.811801381131386446e-01
9.443578154241554223e-01
9.819157197092293066e-01
9.785018547936968902e-01
9.925697915256912474e-01
9.936112201304116986e-01
9.887533793717859787e-01
9.591521866437356936e-01
9.873405495060760817e-01
7.882996473385165404e-01
9.835966534787869975e-01
9.874160437017219794e-01
9.937208730995898964e-01
9.909883455977185340e-01
8.398216807247808058e-01
9.919586848589594386e-01
9.832232524453123901e-01
9.836295980226191782e-01
8.339170004806297776e-01
9.911106884322669064e-01
9.923429850632454752e-01
9.912955672281444919e-01
9.755673331120874314e-01
9.729977972359462601e-01
8.633652518994010538e-01
9.910249377926471093e-01
9.792533371203949732e-01
9.924214760753176101e-01
9.854123914122780992e-01
8.600052026581640474e-01
9.929931108324353550e-01
9.741115188243274492e-01
9.909761494125708392e-01
9.435966020344712657e-01
9.909806901233716436e-01
9.880895078312896818e-01
9.905282297728692509e-01
9.922902199350399632e-01
9.917741960193883211e-01
9.550273139715955706e-01
9.811615612288686616e-01
9.731743972551182287e-01
9.915618280513771587e-01
9.928197783191407000e-01
9.929196380696193591e-01
9.907643728651334136e-01
9.848314347468227758e-01
9.769720886413243433e-01
9.905845443634916370e-01
9.924776470107183890e-01
9.923754302416156747e-01
9.854619484339771640e-01
9.929039433638741086e-01
9.942435619687721715e-01
9.838355228185120538e-01
8.297857793924328096e-01
9.804667910785365148e-01
9.838196363132705180e-01
9.926377178702016080e-01
9.916071826499879283e-01
9.912269885193910612e-01
9.054105868092651166e-01
9.752774331108668981e-01
9.679891516874215007e-01
7.751230704285170248e-01
9.843478795705346007e-01
9.887507560254910066e-01
9.674804017720533000e-01
9.902050394874297723e-01
9.926569595425407400e-01
8.829635606757374466e-01
9.913086566717610459e-01
9.914503533759490006e-01
9.920912272728151793e-01
9.841549505955979882e-01
9.912376584131217250e-01
9.915382133342804938e-01
9.918596513458286523e-01
9.910748816172634257e-01
9.384827835082953928e-01
9.919211976144209908e-01
9.736866258186247514e-01
9.821469290987081546e-01
9.850335817044785225e-01
9.849978873471441077e-01
9.001578971315303823e-01
9.912871071872406681e-01
8.480062483026297171e-01
8.807344034956128276e-01
9.910796915568249599e-01
9.875846097984342098e-01
8.229568659593038404e-01
9.870442953517650775e-01
8.669757253272163400e-01
9.877935725954350987e-01
9.808538566580606854e-01
9.830966753236282107e-01
8.626297595706338139e-01
8.523003168192564427e-01
8.625408768018080208e-01
9.874543806397610979e-01
9.904989767728776817e-01
9.867737324711147728e-01
8.236376501991625743e-01
9.293017632472053702e-01
8.698073004170366884e-01
9.816560490835725128e-01
9.854912519231742163e-01
8.473413661830473398e-01
9.905459255337032420e-01
9.921198719699297897e-01
9.847727452044070517e-01
9.909811690473010470e-01
8.751786158116603431e-01
9.798930051937428942e-01
8.803431910187363707e-01
9.830154032021212185e-01
9.698938421884696348e-01
9.834301195464734135e-01
7.884470495841010562e-01
9.819056261623635429e-01
9.908290233674207359e-01
9.910129280226180892e-01
9.074834598223747717e-01
9.895592796029227811e-01
9.835632872743902411e-01
8.814067213401478584e-01
9.909693341214679263e-01
9.811071088567852039e-01
9.893253524856184811e-01
9.823018925831067394e-01
9.780960890644080363e-01
8.926250191578329884e-01
8.332247140121500362e-01
9.933663330908982791e-01
9.791709265634160886e-01
9.894992816616809961e-01
8.821017912126675187e-01
9.867583643352539902e-01
9.908090197349529449e-01
9.925848362621796372e-01
9.926463448438022086e-01
9.755372400372431807e-01
9.916206493794269550e-01
9.739480986633395343e-01
9.791010961188261197e-01
9.752810151119497561e-01
8.304972265764433148e-01
9.834230922071723890e-01
9.897076861119759039e-01
8.664255903084999710e-01
9.875102963197569528e-01
9.920252774715885291e-01
9.913505744500411554e-01
9.713674502891765927e-01
9.929419118690617774e-01
9.257441443906180290e-01
9.825323999452255652e-01
9.852287799315950778e-01
8.637038583286258397e-01
8.467194796749322183e-01
9.862258652799525960e-01
8.350607471856350550e-01
9.876998285917844012e-01
9.834189527550777354e-01
8.923377521641153720e-01
9.915201429664224353e-01
9.913116029194563028e-01
8.632821885115917748e-01
9.794868346783357493e-01
8.934485293411278395e-01
8.647736160194345878e-01
9.135579382160747830e-01
9.080961200617088114e-01
9.843364298896050135e-01
9.318092831564374068e-01
9.923296549433955338e-01
9.764895200089207528e-01
9.842197193832217250e-01
9.528878377056305693e-01
9.923795485555911844e-01
9.714066129853856646e-01
9.914769450600875444e-01
9.582585906946771148e-01
9.838560891569074762e-01
8.856125175275784134e-01
7.788113709119394157e-01
9.935884003082487981e-01
9.914528050557748218e-01
9.788304035367317857e-01
9.910020062156309484e-01
9.926584511234824992e-01
9.168998192554930204e-01
9.917599660742010270e-01
9.788130297345998265e-01
9.911468850466702563e-01
9.833322706478448971e-01
8.227751148317017371e-01
9.779658673351150355e-01
9.758969985094558819e-01
9.656160661891193264e-01
9.670189644888523839e-01
8.535095887641545032e-01
9.804000773264398561e-01
9.909397981783072407e-01
9.904569828253555475e-01
9.781972701101493417e-01
9.767561245344672516e-01
9.910141847984983432e-01
9.931892177734885641e-01
8.727910503348116356e-01
9.928294587367764157e-01
9.614933325847285772e-01
9.824908192959366238e-01
9.918475427731010541e-01
8.768573828047767638e-01
8.012512149618890023e-01
8.689320631349192192e-01
9.919896262961157563e-01
9.248595741066263365e-01
9.825539262190603473e-01
9.790715144746892085e-01
9.886799990345319644e-01
8.494567196358446814e-01
9.032400398022872867e-01
9.614410606702880058e-01
9.923403395661684057e-01
8.874791450631077661e-01
9.833840216509373011e-01
9.873642778635636219e-01
8.549527440040969317e-01
9.936254427081780971e-01
9.427986137704515990e-01
9.421796909328716829e-01
9.294837379535155764e-01
8.721346684877444577e-01
9.906238724039407861e-01
9.941502863652827982e-01
9.790713139835319767e-01
9.834905102172482039e-01
8.767666435850727247e-01
9.935806741507898776e-01
9.606334241726146583e-01
8.302453995212498716e-01
7.843229754421424671e-01
9.434365853672235236e-01
9.913161197930651092e-01
9.120636441690160856e-01
9.938568071433923068e-01
9.924123503847467331e-01
9.924134741266401605e-01
9.925025141979064713e-01
9.924519581041969518e-01
9.914627146975941718e-01
9.458712161545944630e-01
9.875448778773916469e-01
9.918178829846061584e-01
9.841717098187056090e-01
8.814064324967981756e-01
9.888391658697488484e-01
8.427977510871957900e-01
8.630686088667627320e-01
8.482873385868940908e-01
9.484515447160049018e-01
9.652982241708075728e-01
9.907362023422189301e-01
9.918129970740372503e-01
9.879355931784622458e-01
9.277019589998983795e-01
9.862513472291705163e-01
9.917518965189240365e-01
9.824197850805446164e-01
9.930678938277585077e-01
8.833877043218723024e-01
9.813760103394030265e-01
9.791400236340801477e-01
9.908487717436126330e-01
9.940067388080503497e-01
9.956106073154020741e-01
8.915262016175342641e-01
9.907854440817507324e-01
8.598196841976033511e-01
9.919368856730425010e-01
7.831446719264025802e-01
8.628169443503873604e-01
9.925623910902705571e-01
9.916051870181123995e-01
9.922511287528424928e-01
9.921467513460915377e-01
9.918877419635400150e-01
9.430584021460962640e-01
9.911717611628650948e-01
9.932103469143234165e-01
9.293071691181192806e-01
8.780198416179063603e-01
8.315145371372589800e-01
9.934410732857983373e-01
8.730899595339722818e-01
8.915475470669951275e-01
9.914836819942982604e-01
9.498715756161281165e-01
9.759612543727975709e-01
8.814583411973080374e-01
9.414387198181479732e-01
9.853895483193207960e-01
9.708946887284299887e-01
9.719374814564029075e-01
9.157343263721045012e-01
9.670843620252858042e-01
9.480506393397682974e-01
9.430153037517838843e-01
9.447055274577210726e-01
9.874566820504379061e-01
9.920027551045194070e-01
9.899005006142774787e-01
9.820854806514331958e-01
9.913032202980666119e-01
9.918359426421572422e-01
9.692508159978457938e-01
9.835327014255881295e-01
9.876619709421361470e-01
9.897839713978950904e-01
9.904959996660142041e-01
9.927626591050253690e-01
9.907262841306878620e-01
9.756957451190308994e-01
9.913430481984905063e-01
9.907394799402237107e-01
9.911339556295639674e-01
9.820682446333338644e-01
9.830511471528236012e-01
9.896803706315026039e-01
9.433424485643173707e-01
8.960928240775799525e-01
9.941516360613731340e-01
8.421557687002676484e-01
9.841448499351774792e-01
8.309801306261854759e-01
9.855896858135351213e-01
9.917452099787437136e-01
9.923674498909385022e-01
9.908119870847644783e-01
9.829416570586074764e-01
9.798733557546299711e-01
9.915246365485697044e-01
9.810988944563168168e-01
8.508642655382272491e-01
7.642148055106956495e-01
9.841350679095008935e-01
9.931051520634776031e-01
9.769489537100598531e-01
8.811238813276404125e-01
9.919638029780407651e-01
8.587288883700252562e-01
9.169105122511878037e-01
9.919835715538103393e-01
9.764836743131136698e-01
9.750338379322558424e-01
9.908784207333013461e-01
9.906807647499547009e-01
9.908612273390997593e-01
9.913909286125359710e-01
9.869365427559293469e-01
9.888812139879202823e-01
8.578978222569706436e-01
9.572569571615932027e-01
9.935166521315114130e-01
9.914074232983882684e-01
9.914042483448594067e-01
9.917955469271050317e-01
9.859710219152475474e-01
9.857859677556602973e-01
9.891759639220041311e-01
9.914595007917257341e-01
9.859803223710219555e-01
9.834337717985709437e-01
9.856713173684105156e-01
9.706650755885009030e-01
9.821164089815443976e-01
9.914790344624442309e-01
9.842401221525036714e-01
9.909996337220062790e-01
8.738095047951894845e-01
9.942740723678901160e-01
8.644756615214738149e-01
9.792941455813206630e-01
9.856604134930907479e-01
9.934905671677228822e-01
9.899768394709733688e-01
9.897339003167635596e-01
8.450364127219975874e-01
9.917870768523476821e-01
9.713922763243695302e-01
9.903231355548062220e-01
8.581902300038706244e-01
9.787788344382798433e-01
9.011675851672485971e-01
9.316169293422371656e-01
9.869218333118185971e-01
9.733275951645073976e-01
8.795586906756566181e-01
7.996140845042676304e-01
7.965325290906396516e-01
9.936281790893117805e-01
9.944558039014886885e-01
9.908167239887112343e-01
9.921764334622856785e-01
9.919230367631026724e-01
9.913064397030554309e-01
9.921455488920906118e-01
8.196682348165409415e-01
9.926735381869601360e-01
9.928655456133543833e-01
9.911215169562991312e-01
9.931791518112778050e-01
9.908869603212877575e-01
9.794313464315400619e-01
9.754117103739331496e-01
8.616362841340039491e-01
9.833203135613962642e-01
9.910287319516475346e-01
9.938089134937774238e-01
9.836766948484638728e-01
9.861933146358474733e-01
9.904798695649387197e-01
8.693776541890352316e-01
9.841981160243082893e-01
9.919886369920527525e-01
9.924214883647706209e-01
9.911127002538879793e-01
9.908234064966929822e-01
9.916803121938221333e-01
9.903422509315001898e-01
9.912802980658875773e-01
9.916790386756094700e-01
8.305376883226993634e-01
9.877215688439585639e-01
9.767711564373220412e-01
9.855298847260471895e-01
8.829381785388517034e-01
9.831598894789216336e-01
9.913901584737623285e-01
8.267731343568317515e-01
9.915870154982913132e-01
9.914971185252851038e-01
9.912008173024627888e-01
9.907300190015317920e-01
9.769782651151204256e-01
9.881611606387138425e-01
9.844641639738463956e-01
9.813396977110351305e-01
9.301428641942697251e-01
9.814581235578101470e-01
8.216545774547565628e-01
9.872297689839619750e-01
9.918628126507740284e-01
9.922307369253853260e-01
9.946938154093621920e-01
8.839440560288251980e-01
9.907421976626902271e-01
9.920320025700324340e-01
9.917561507597918435e-01
9.912044875744486783e-01
9.806377350992410147e-01
9.932598336206500678e-01
9.761873537974626869e-01
9.909491904935847639e-01
8.608811317144439146e-01
8.916015804807535527e-01
9.909533647124415534e-01
9.929963585821711680e-01
9.911260405932948991e-01
9.454581114677789166e-01
9.850745884060329027e-01
9.831779190876372976e-01
8.480523475770469499e-01
8.119086518936190489e-01
9.373501370854914194e-01
9.910429322694443988e-01
8.075352501171835229e-01
8.773279728894352036e-01
9.886243970989707641e-01
9.616208812101516568e-01
9.242064248291342876e-01
8.669772906209429753e-01
9.915060051084914061e-01
9.832277388435918253e-01
9.868330361966228814e-01
8.912134255719523779e-01
9.118094668465650532e-01
9.374482652775678604e-01
9.847639588815729761e-01
9.912884765967361345e-01
9.757793983239897440e-01
9.928404004633247792e-01
9.916549725058285691e-01
9.918939605998474685e-01
8.293401652793654932e-01
9.909857267831609917e-01
9.796990271839653985e-01
9.595923747426757799e-01
9.921664398650293926e-01
9.525279482184343394e-01
9.889675688083429117e-01
9.093775136160860972e-01
9.900112029876422248e-01
9.920643786403666731e-01
9.632153495020019385e-01
9.927709612496322666e-01
9.903973002070548537e-01
9.907814696864252202e-01
9.929726830546645733e-01
9.922217498066232544e-01
9.110148397783732754e-01
9.911141744245444141e-01
9.930864331023415703e-01
9.845217895258537855e-01
9.909770877020188662e-01
9.928583300409115076e-01
9.020144111316534818e-01
8.413399668477136162e-01
8.579427873068792287e-01
9.920746404489366732e-01
8.747943345030777529e-01
9.831254137442736463e-01
9.926038295243250209e-01
9.796010944402733234e-01
9.917118276767468155e-01
8.346815206139642784e-01
9.840593120265944682e-01
8.405824229834204520e-01
9.911928959035783970e-01
8.344702696692765098e-01
9.911835569112804611e-01
9.918317077586505937e-01
9.816375115640494364e-01
9.930941280978080599e-01
9.913007883442643831e-01
8.903467515436671587e-01
8.013600213677496420e-01
9.891310781546275299e-01
9.909635806665373359e-01
9.810115747549157383e-01
9.798048472575325851e-01
9.865930263958939683e-01
9.890891133404430269e-01
9.750101026612498778e-01
9.884149980864767038e-01
9.911431595164224007e-01
9.906959180209407023e-01
9.923039590095381612e-01
9.891315881582921632e-01
9.884231530689321366e-01
9.157869756189429555e-01
8.488014729006543302e-01
9.917185114917650424e-01
9.920189826716179216e-01
9.934425737862906391e-01
9.859689910333204743e-01
9.907173953499631702e-01
9.928610401162034638e-01
9.364275333387562794e-01
9.877363923795181577e-01
9.769453008645475611e-01
9.928624104943316597e-01
9.921534889535629231e-01
9.927156110508209563e-01
9.917055236773424376e-01
9.929199086029102395e-01
9.939137283603058926e-01
9.831354530533852332e-01
9.908184725427534589e-01
9.817080223262869554e-01
8.864830286782839908e-01
9.910079263335701549e-01
9.917403531659039206e-01
8.643678274885515656e-01
9.824507556097948902e-01
8.383402738631138273e-01
9.897225624474811356e-01
9.931113611444158940e-01
9.907664164896806680e-01
9.782063619548896360e-01
9.844119614379406302e-01
8.708749811289637766e-01
9.730584575460879959e-01
9.451087575842391786e-01
9.916120361788484106e-01
8.697157663162582431e-01
9.915444243711583061e-01
9.893286882609420019e-01
9.683746926957901291e-01
9.926396622923631119e-01
9.930101489473330822e-01
9.909436349133218247e-01
9.916473703497007408e-01
9.920427444977962805e-01
9.918258209468755471e-01
9.696860655133754392e-01
9.854539046791147561e-01
9.927807797228616060e-01
9.843726335084489465e-01
9.741865331015352458e-01
8.745261962739157013e-01
9.848948415165341697e-01
9.039430381208504173e-01
9.900098586777904552e-01
9.764537014058365383e-01
9.895500564751762429e-01
9.354183416444575849e-01
9.913036698666711777e-01
9.803766537917165680e-01
9.387777263679902839e-01
9.832791564633778236e-01
8.953702062373452009e-01
9.844314337216201194e-01
9.752771031519507083e-01
9.942484238414460718e-01
9.300431562395388152e-01
9.900299699044308177e-01
8.423603362849737541e-01
7.989443627945590487e-01
8.570482138247669246e-01
8.609701810639724950e-01
9.901047705851320213e-01
9.893524078502791141e-01
9.051005077937903653e-01
9.324046111750027288e-01
9.898215549606652619e-01
9.844485704718911601e-01
9.917892019488740996e-01
9.823657773609859589e-01
9.940709758415274822e-01
9.872069701975072498e-01
8.884536779431185805e-01
9.864718399125305126e-01
9.916573270053373745e-01
8.884964060717015499e-01
9.910573886617751738e-01
9.922733645351423659e-01
9.040711438150786927e-01
9.013516262054406258e-01
7.920311460627543765e-01
8.853202696482762590e-01
9.921428178041077350e-01
9.379081971851758182e-01
9.866495729087341182e-01
9.921794158578814971e-01
9.810964717807302282e-01
7.673401287665663206e-01
9.351538726081376485e-01
9.927671287978758752e-01
9.917976956522726040e-01
9.835389582149479670e-01
9.902861456038580812e-01
9.739056207905744111e-01
9.939819179563023077e-01
8.176150005154833034e-01
9.449616228518218364e-01
9.769898820788303073e-01
8.540948480448722346e-01
9.601926932144003723e-01
8.533413208278056716e-01
9.661488784374462346e-01
8.572664985066689169e-01
9.920365225900675821e-01
9.826295111155242124e-01
9.915534992347030396e-01
9.923112369059364779e-01
9.809356150403240049e-01
7.969684579454547890e-01
9.813248424533176362e-01
9.917636455029631426e-01
9.743953128266669150e-01
9.829655791186741043e-01
9.790344970989637297e-01
9.924805385344295239e-01
9.916624569975179826e-01
9.864669155601495376e-01
9.912990141603836847e-01
9.894089151641628499e-01
9.917470418268892196e-01
9.905973059006810688e-01
9.863817747529426416e-01
9.828945612121360309e-01
9.937711441193811668e-01
8.160749588269381460e-01
9.857592196620204028e-01
8.517445729742593175e-01
9.813707872406827182e-01
9.515624094196056815e-01
9.924171260429112129e-01
9.564978876959123744e-01
9.857421657158645933e-01
9.763713066416503938e-01
9.775846674657682200e-01
8.835249495464940761e-01
9.146557936388209908e-01
9.654707079473420217e-01
9.911472610480517309e-01
8.303193312936980597e-01
9.849832873018156132e-01
8.649441956196473047e-01
9.953992146688578346e-01
8.351848748595194216e-01
9.867601763693966133e-01
9.802198786930644836e-01
9.631514086023917898e-01
9.843820450483583562e-01
8.116259242111010241e-01
8.593045371633017959e-01
9.911862703661925567e-01
9.739431138659888632e-01
9.911270122073526645e-01
8.111180666273279938e-01
8.687382852354040841e-01
9.797388478366363396e-01
9.789570320654906732e-01
9.908314046470555470e-01
8.433970606229127531e-01
9.922099096297309906e-01
9.756130257562344310e-01
9.897988703787550246e-01
9.817012904671608142e-01
9.906051903855617180e-01
9.839452654494658113e-01
8.809238745173039176e-01
9.542651252417062580e-01
8.680667223269796784e-01
9.922027858321161853e-01
9.919059077590222095e-01
9.917762989531101470e-01
9.910583818913112353e-01
9.921948910390502308e-01
9.929146410858862293e-01
8.429936679619058904e-01
9.922464878665223642e-01
9.913745916871891106e-01
8.945806134504662444e-01
8.629818635416049988e-01
9.806434493692167687e-01
8.154475936404281811e-01
9.954757792381583315e-01
9.929807534196781749e-01
9.917729543148774418e-01
9.765304901758027345e-01
9.790677210446457890e-01
9.923167397556131863e-01
9.913086099799933715e-01
9.926213910793847406e-01
9.633720087271951948e-01
9.842777507438353890e-01
9.912931582519501905e-01
9.897061978743335597e-01
9.925738688222857098e-01
9.764412937757459554e-01
8.741682229499933010e-01
9.647944163016461960e-01
9.237332793235021322e-01
9.720411275564956322e-01
9.918745773270086774e-01
9.910030856180860326e-01
9.866311317790403823e-01
9.797380904576804550e-01
9.927422306338753444e-01
9.877408444152141476e-01
9.832146879640597525e-01
9.890737955274409021e-01
9.256531839808619377e-01
9.912265673738981375e-01
9.855221690215612007e-01
9.823717612667777210e-01
9.761350039175419324e-01
8.647352730461564940e-01
9.914989030206066145e-01
9.900298223988958091e-01
9.885170438896263567e-01
9.771668466518763640e-01
9.893919025847580651e-01
9.789739903818263089e-01
9.910394736653030945e-01
9.764477249107118562e-01
9.804564756992530938e-01
7.753497458494991168e-01
9.911588106257186448e-01
9.161122414204022624e-01
9.087080541672996059e-01
9.838817332822894501e-01
9.930231969943564829e-01
9.864239151692648644e-01
9.865122373376831177e-01
9.932373695834122440e-01
9.909776104320633383e-01
9.920249052730575334e-01
8.711020756021263800e-01
9.443993909817955945e-01
9.800711031596491818e-01
9.924162255699184865e-01
9.934530871342536207e-01
9.911681851443921998e-01
9.293013293413928677e-01
9.869324204322340588e-01
8.141781470002843468e-01
9.838197337739391646e-01
9.910686407994343528e-01
9.911085576177621759e-01
8.693864069264616301e-01
9.283174617274941864e-01
9.919524560767718491e-01
9.906824150100093096e-01
9.240023426330394862e-01
9.666395341787925588e-01
8.407746719185353879e-01
9.887846432525423390e-01
9.924116590625545742e-01
8.955406358649423693e-01
9.807479763959726649e-01
9.911607352444423702e-01
9.935491268223338723e-01
9.320427200434255877e-01
8.480901956570245925e-01
9.124469437907434255e-01
8.654482298064956058e-01
9.825116329239830248e-01
9.750997242024362910e-01
9.820903703278098806e-01
9.763532050167956777e-01
9.751696562752522057e-01
9.044773268675463385e-01
9.249465959396623305e-01
9.913779672026743484e-01
9.937063023896582914e-01
9.916404698223921788e-01
9.832768888532283924e-01
9.927426129365743979e-01
9.891832273623084593e-01
9.788535639040646386e-01
9.893612730338647854e-01
9.908263543704418641e-01
9.881189671773096261e-01
9.901404516674914280e-01
9.213143713127645018e-01
9.936018984606562743e-01
8.381475893085590378e-01
9.920445420407068005e-01
9.914642556420150132e-01
9.913375714098385805e-01
9.915623953399239632e-01
9.929736412351929387e-01
9.871519242446136211e-01
8.168136590709836886e-01
9.906544146665924311e-01
9.868767600456487266e-01
9.909440325297951269e-01
9.764158797523547761e-01
7.724088020102122254e-01
9.844516546784717326e-01
9.913331213879283954e-01
9.913006375020475547e-01
9.915773801847344027e-01
9.891822409137766003e-01
9.790395656216797082e-01
9.078741620393111500e-01
9.766382342442644360e-01
9.920493303167458032e-01
8.436871769396070420e-01
8.352026358108287640e-01
8.181189784330850090e-01
8.414359940734386090e-01
9.909671204136312195e-01
9.905709102630563256e-01
9.858394826542415945e-01
9.929022737910039309e-01
9.786655731330043961e-01
9.927354744740739534e-01
9.840805170182084227e-01
9.903206412876163212e-01
9.924824884864289487e-01
8.614993767867700214e-01
9.880056336242604154e-01
9.885824239690550463e-01
8.027401482216167672e-01
9.837505461950603047e-01
9.904979222116715443e-01
9.919827469654387553e-01
9.923460147024372180e-01
9.783975520535340697e-01
9.884407794087300969e-01
8.813587409286244290e-01
9.917958239135595822e-01
9.775406616002574323e-01
8.429156942764780558e-01
9.880862029709496230e-01
9.748408073320230516e-01
9.896833101184152603e-01
9.841752178039383514e-01
8.968783254504784086e-01
7.948759236560880570e-01
9.234544317828919935e-01
9.621620991284096647e-01
9.790127502094108092e-01
8.791346198678349211e-01
9.810417586147740510e-01
9.805980595729458793e-01
8.985933538177939273e-01
8.987828273424330883e-01
9.106458655250334600e-01
9.876885046692212011e-01
8.343427836586159163e-01
9.911716979125232418e-01
9.925431488089768717e-01
9.843396721111475900e-01
9.212407766005120680e-01
9.917934881765102517e-01
9.944169175763233337e-01
8.910760391322952723e-01
8.499144576974525522e-01
9.921267865734888503e-01
8.574784649818674165e-01
9.916052266509912672e-01
9.912376752622977794e-01
9.730062200764244551e-01
9.906475266166782090e-01
9.714314100413241615e-01
9.930037249855188097e-01
9.917821699537108238e-01
9.845267335407428266e-01
8.940314134382220113e-01
9.908977173058983734e-01
9.826979179221679850e-01
9.319928276862488037e-01
9.851334776608817734e-01
8.247152364807458502e-01
9.912267276149795414e-01
9.868049936738538808e-01
9.784256779993569797e-01
9.866070101986119667e-01
9.935483667792445184e-01
8.526473242064362967e-01
9.905218498417253103e-01
9.911812561463700932e-01
9.911536663029063554e-01
8.435661464491712724e-01
8.383770695912295956e-01
9.913347790311118901e-01
9.912844297941333371e-01
9.809080531696741101e-01
9.880964922930666194e-01
9.919524609970549189e-01
9.923715295256524405e-01
8.146109848155087541e-01
9.939393231990850675e-01
9.292763765163820633e-01
8.684557098151948207e-01
8.384237778385177364e-01
7.755055035469466951e-01
9.923017454220283140e-01
9.760116321823448793e-01
8.358084007090708090e-01
9.906736339984856254e-01
9.909142962357367912e-01
9.783778624955330461e-01
9.791889404656399787e-01
9.784051180684998350e-01
9.892564193449201460e-01
9.914316894285841730e-01
9.905605480213662828e-01
9.911463025632490931e-01
9.808433452166447353e-01
8.767516578831107132e-01
9.905547736513056201e-01
9.920274356100929891e-01
9.906659646882038928e-01
9.915188182999528088e-01
9.914616667098478109e-01
8.574834491485737731e-01
9.908358827272828462e-01
9.731172301590599316e-01
9.919955601827338265e-01
8.579729868208912924e-01
9.759017998792096638e-01
9.906574365275240268e-01
9.882060134915809924e-01
9.441933217485255492e-01
9.824402993099331516e-01
9.696338214937737510e-01
9.872341321930319102e-01
9.795459313461486461e-01
9.934966891559201541e-01
9.905770651541743188e-01
8.781174933163899965e-01
8.689183131832398654e-01
9.929487242070542674e-01
9.758978077073424684e-01
8.801406688206330209e-01
7.816090331411646996e-01
9.919810099199991571e-01
9.935642034291735092e-01
9.917737794193338674e-01
9.919673581013839225e-01
9.913188520634588219e-01
9.909592101145653364e-01
9.817091279144047888e-01
9.934118135153973128e-01
9.934367165726711857e-01
8.194453790709435026e-01
8.628530782057416415e-01
9.919233702157674859e-01
8.836613853748022107e-01
9.922435572225398737e-01
9.156717180685237656e-01
9.919242950415169124e-01
8.195125560339928672e-01
8.411346194148346944e-01
9.907917276153128672e-01
9.852583326710921963e-01
9.925712876317671629e-01
9.910941379638291693e-01
9.706891444891381227e-01
8.094476397072080109e-01
9.911319302182000079e-01
9.910431115402060787e-01
8.973529065062414434e-01
9.855950483316632260e-01
9.905412849077517290e-01
9.772225783163370760e-01
9.837819382198288443e-01
9.839847453788304055e-01
9.754158825964250878e-01
8.001624790601362669e-01
8.790005606284267969e-01
9.834103916407791468e-01
8.025800787194062869e-01
9.812755478621819627e-01
9.909230431083112522e-01
9.913245817608365984e-01
9.105645353465071645e-01
9.926643078039129042e-01
9.777872808424896700e-01
8.456485053690830922e-01
9.918533625665388875e-01
9.911098694553384103e-01
9.916608015384822394e-01
8.781684933930392623e-01
9.843742516001861009e-01
8.150034673837630583e-01
9.774177157030764507e-01
9.802283588837317208e-01
8.037282121313760186e-01
9.723600656741593351e-01
9.817515742641710341e-01
9.893778560431240043e-01
9.713357553811466927e-01
8.755694803408730076e-01
8.270223020278544279e-01
9.825380748430151412e-01
9.911493847637432575e-01
8.424554791676452936e-01
9.942409065208112073e-01
9.486943420268080240e-01
8.946862755728067773e-01
9.909816889093308045e-01
9.914222768000846564e-01
9.911617875365767993e-01
9.913845023760534669e-01
9.843654393948775283e-01
9.907067406237213270e-01
9.910628777038872350e-01
8.111510920403119940e-01
8.372551979840949787e-01
8.568010269157562142e-01
8.511808610728188729e-01
9.907680100975464477e-01
8.461068555556026105e-01
9.871636440662062695e-01
9.833319129471481679e-01
9.912923011679987129e-01
9.912411539890468859e-01
9.923273017335172419e-01
9.911779637083957262e-01
9.931207255769719522e-01
9.841368545036214277e-01
8.680974029043044826e-01
8.371246101047860044e-01
8.302425579971923764e-01
9.700080130589904259e-01
9.919466906207586865e-01
9.905187127732147934e-01
9.800424785488731638e-01
9.868157435057146598e-01
9.924827405318601414e-01
8.589793353998680381e-01
9.467376813938044311e-01
9.836486625781579729e-01
8.582547160310529666e-01
9.862507204915952341e-01
9.909363033188036685e-01
9.905506759873716760e-01
9.913365255007443588e-01
8.421593770280272340e-01
8.677134341587020572e-01
9.922592477907050679e-01
9.831229268271305388e-01
9.709346176004377549e-01
8.263509721652944062e-01
8.836299940847446299e-01
9.881414500346280549e-01
9.777646118114950990e-01
9.932028376256777369e-01
9.798863259599238651e-01
8.081613970816542425e-01
9.819216536775624560e-01
9.941853727216402037e-01
9.881549169773899965e-01
9.910248946726651909e-01
8.029180707352803203e-01
9.038198920665235780e-01
9.920544424331534383e-01
9.860556646646840839e-01
9.915055547789065615e-01
8.081579127022460174e-01
9.907239521837445384e-01
8.286450072172021342e-01
9.838922896069024482e-01
9.766371959762837340e-01
9.904332310987791210e-01
9.829845364134622843e-01
9.899598988378709441e-01
9.866649258177362380e-01
8.396608374199213687e-01
8.458917887950854197e-01
8.655316315018437567e-01
9.914087546862934142e-01
9.753148024143610817e-01
9.922444280855697851e-01
8.787078607341496372e-01
9.911622727370195118e-01
9.928028625835890741e-01
9.778650357659534054e-01
9.928025995380904689e-01
9.935252516351608110e-01
9.912914426404941803e-01
8.828445981279708921e-01
9.801777112079510523e-01
8.361528970680076611e-01
9.465035103508007142e-01
9.888905741066451593e-01
8.450964338166436773e-01
9.145870694515179089e-01
8.411521783720621315e-01
9.815902664901918762e-01
9.884238363659607618e-01
9.909241718055574744e-01
8.699098309227829562e-01
8.649385895624890352e-01
9.922899275457318646e-01
9.805706918166354757e-01
9.873136792683590013e-01
9.920861963050872090e-01
9.731848673939705874e-01
9.811721188407560579e-01
9.790925484028083492e-01
7.435231116371565641e-01
7.726157536777831236e-01
8.458923182118508466e-01
8.885444804735390667e-01
8.857939155651696206e-01
9.154848028636897173e-01
9.756575139574087396e-01
9.841046916278385348e-01
9.929898349290612325e-01
9.826861132581905522e-01
8.940357712268001134e-01
9.885821869252835459e-01
9.593593124367354452e-01
8.948802629081332727e-01
9.687656394196884069e-01
9.552321312811896670e-01
9.910030031714236465e-01
8.672350472854261083e-01
9.876603923024317444e-01
9.367860088853954270e-01
9.083098902230957172e-01
9.083132759706186166e-01
9.276219271763688212e-01
9.654594058374424970e-01
9.920935100155012787e-01
9.848659523757351542e-01
9.927115103826543718e-01
7.954840833727117033e-01
8.523036241199759555e-01
9.792936881628298007e-01
9.852521208683026055e-01
9.920652815846328076e-01
9.832573109783191434e-01
9.916894634788784302e-01
9.923538075169925365e-01
9.918054749234432865e-01
8.859599786454217529e-01
9.020875906338137185e-01
9.920237188508138626e-01
9.855201250044597350e-01
9.772638951904720761e-01
9.762234316497341302e-01
8.829543213561615866e-01
9.891093807248269032e-01
9.276605237298956030e-01
8.341567078993976647e-01
8.494682125425773167e-01
8.554476031165525463e-01
9.913180790460014435e-01
8.201349461494651383e-01
9.843923642114233985e-01
8.661180324613666492e-01
8.091648324077822529e-01
9.901445163766046109e-01
9.860294777170870439e-01
9.277891511121589829e-01
9.937669885969705463e-01
9.800348298409177206e-01
9.912320887576939743e-01
8.996691768911835307e-01
9.799328748384109611e-01
9.870718611701647660e-01
9.419836217346084783e-01
9.855579927931346074e-01
9.474680076996947475e-01
9.921863078664923119e-01
9.923562680392687962e-01
8.318931125224959811e-01
9.896941357035183850e-01
9.625218371471605527e-01
9.684042767139903196e-01
9.823557090680993253e-01
9.916875516035497107e-01
9.922991692119819129e-01
9.655079322677386777e-01
9.921261625702118003e-01
9.686717450864920087e-01
9.783778107126027690e-01
9.917750975224562948e-01
9.911433249914795018e-01
9.888439914080877635e-01
9.792047352786441561e-01
9.920798908826357065e-01
9.252932924931023262e-01
7.903496583483737847e-01
9.782464678817301973e-01
9.873785398852655826e-01
9.881003423040134459e-01
9.777933223478751934e-01
9.924516646857275415e-01
9.912934641787141121e-01
9.902655337221188958e-01
8.334620991672914148e-01
9.300243449581145905e-01
9.906014310149025004e-01
9.924051395152128086e-01
8.548648010337644987e-01
9.683619759904563695e-01
9.913044206940454517e-01
9.854006510663065876e-01
9.171426827661517400e-01
9.827145253754108190e-01
9.675080238075848271e-01
8.099492257800313677e-01
9.867603132804005917e-01
9.921923125479945593e-01
9.193009497508756178e-01
8.701946846879513586e-01
9.709636948909882159e-01
9.840891960782843784e-01
9.906234765816904764e-01
9.436773487335554655e-01
9.766054256069909290e-01
9.233449813462376587e-01
9.911802796366095958e-01
9.597614088208510363e-01
8.441119424089723600e-01
9.905370391647040362e-01
7.971930681245188444e-01
9.916000301385340387e-01
9.823660954556314717e-01
9.931713125977494894e-01
9.906741099266331840e-01
8.653567106682642507e-01
9.907498471926411421e-01
9.912739915285087022e-01
9.207356899980134735e-01
9.696926904589195928e-01
9.913547953465133844e-01
8.236595730475143595e-01
9.919884636582428916e-01
9.930795737484056085e-01
9.925507726090561089e-01
9.813621581200374644e-01
9.905215133235556468e-01
9.853368288329754643e-01
9.845072902893990952e-01
9.906421938277707451e-01
9.935480185884120186e-01
9.889769900747995557e-01
9.912799786569913563e-01
9.913877431763122861e-01
8.945459040135228523e-01
9.800528157073320479e-01
9.843651422247116090e-01
9.893167669053624103e-01
9.794402398531688592e-01
9.795327012952490531e-01
9.906017237186482971e-01
9.908333107492752756e-01
8.649320412974246253e-01
9.800768434725325440e-01
9.861595350788160408e-01
9.912954740355099936e-01
9.856329854464959128e-01
9.848707315809800411e-01
9.823897167877515546e-01
9.906085316365191851e-01
9.926217868365300179e-01
8.052362775783645787e-01
9.907643223071106453e-01
9.696114458938436265e-01
9.495120526091439528e-01
8.538933708244847987e-01
9.904996406435775391e-01
9.503823574613727843e-01
8.928763876814584943e-01
9.919730088190915618e-01
9.885385381923211812e-01
9.909711273044320423e-01
9.001524780658992642e-01
9.932655748431713505e-01
9.564259068627715132e-01
9.848528313837277004e-01
9.108689093906325862e-01
9.335839859028812748e-01
8.740271770241611060e-01
9.843258626819260115e-01
8.092834903211508779e-01
9.920761331507432779e-01
9.567246125023269876e-01
9.843643735070385370e-01
9.887555312317366507e-01
9.896961572348456082e-01
9.356502089140460443e-01
7.746600996668588923e-01
9.667726035991377476e-01
8.346825981798756677e-01
9.748607294158946335e-01
9.838577919627633506e-01
9.869987571507994328e-01
8.858219613520035285e-01
8.741500381481703830e-01
9.920322568372437200e-01
9.787087553789610705e-01
9.781059249133238209e-01
9.878813625487901096e-01
9.854958158137839819e-01
9.354200571260958830e-01
9.173251342900163863e-01
9.912231298907632215e-01
9.886849984983421269e-01
9.892483020232823998e-01
9.916762425827506666e-01
8.585252050273391999e-01
9.812340847627269991e-01
8.312409963613306418e-01
8.918636439593575771e-01
9.757548288583617335e-01
9.913456529721978994e-01
9.916536927227618259e-01
9.702487774322967606e-01
9.910318399753670349e-01
9.919881076725314273e-01
7.785895056527485369e-01
9.937436133743401401e-01
8.679638996441154664e-01
9.904985874678531310e-01
9.795874787263261219e-01
9.878181391308270554e-01
9.941147165070295388e-01
9.826518816569892456e-01
9.923422837177605649e-01
8.431294000811353495e-01
8.277089097396987949e-01
9.886347932785299886e-01
9.848426081061379955e-01
7.922895315270922501e-01
9.918223086845170400e-01
9.916059362137923383e-01
9.922999279357435087e-01
9.899716056229465044e-01
9.909146103634266511e-01
9.920161164655069141e-01
8.183647627163170846e-01
8.999603546777061869e-01
9.855502044243883430e-01
9.870674131538466067e-01
9.914115529778323443e-01
9.783693428255063607e-01
9.701877460095525985e-01
8.213510848710915413e-01
8.796508248120384899e-01
9.930485790294186765e-01
9.905774040248098711e-01
9.892600232237478419e-01
9.916958738016414809e-01
9.908638285811385282e-01
9.565908980441513165e-01
9.909900983209880554e-01
9.861609736301957252e-01
9.826025266848308348e-01
9.373979484345016377e-01
8.593622952103847634e-01
9.904817207051190842e-01
9.915347786202574065e-01
8.683342288742348369e-01
9.678139108485106501e-01
9.812048505312327418e-01
9.905711572018196520e-01
9.905649105461241666e-01
9.918964861430574764e-01
9.924783852323106892e-01
9.928287060070791759e-01
9.930735751602639549e-01
9.770682597848073803e-01
9.931085104928549789e-01
7.494271623922186265e-01
8.378410709633065112e-01
9.807145026134292953e-01
9.927132072002928798e-01
9.008346106605846781e-01
9.809774640593849071e-01
9.911425877141727403e-01
8.406689816028658502e-01
9.711396678054994291e-01
9.012300862155276926e-01
9.915599301140515243e-01
8.000156964090241463e-01
9.717899281981219328e-01
9.963354404598389058e-01
9.800358627000064216e-01
9.607960010887720559e-01
9.529810368341875559e-01
8.394244084474156153e-01
9.289140436709221182e-01
9.928470037899802536e-01
9.917548556918267533e-01
9.907197017768620828e-01
9.924730672690803557e-01
9.928539537670192372e-01
7.917888644031169099e-01
9.903408147653472993e-01
9.923593042959646393e-01
8.302673721551432351e-01
9.904829075214949263e-01
9.847566493210048177e-01
9.769399945522364570e-01
9.916249825772961435e-01
7.943637745232969838e-01
9.660607497521511711e-01
9.905524933870530901e-01
9.877466678075119688e-01
9.906611495623514063e-01
8.072793160288224135e-01
8.121528039416477940e-01
8.136441242519101280e-01
9.901108039096496727e-01
9.819531907547113248e-01
9.924027078694785953e-01
8.349906129675710442e-01
8.530728285063648997e-01
9.923468751220387851e-01
9.925528594129812143e-01
9.896178046260133421e-01
8.826191559255754937e-01
9.032019108715035882e-01
9.709423161217317633e-01
9.913522062594911644e-01
9.880551716318475286e-01
8.881165131888197894e-01
9.758011736547216319e-01
9.932523035824776247e-01
9.917716567230101532e-01
9.388234079191425385e-01
9.924410781390977654e-01
9.054453888019415864e-01
9.923278367225425445e-01
9.942327815583079653e-01
8.421685505127846083e-01
9.905864256909845400e-01
9.727169075088765160e-01
7.549087483235878970e-01
9.290728175146060197e-01
9.913592516647624642e-01
9.890060761030995407e-01
9.915961492420177770e-01
9.224652885899615740e-01
9.799989511568832912e-01
9.878085281985061750e-01
9.764407322124741828e-01
8.640492159679904471e-01
9.062887941876883735e-01
7.949258630463664765e-01
9.886610922971197368e-01
9.892707421612115803e-01
9.904807215717406077e-01
9.911772018382838390e-01
9.902681753262170261e-01
9.909635427710918876e-01
9.907177059749602277e-01
9.934101325548496675e-01
9.910287982073923141e-01
9.551252908168562650e-01
9.895618535002312921e-01
9.902797948263877270e-01
9.919689633355126546e-01
9.699104459426830527e-01
9.814480438504649129e-01
9.807162172778129960e-01
9.896064412980619673e-01
9.919093658864509555e-01
8.094278169842128445e-01
9.907539887952668822e-01
8.483016534670392295e-01
9.907254978746685703e-01
9.067438772837312921e-01
9.913708296119709829e-01
9.849614589597820435e-01
9.235874955293756905e-01
9.913273623271056101e-01
9.148965708687604170e-01
9.899583438590383588e-01
9.925386725039543334e-01
8.437513870162354213e-01
9.837643603680226168e-01
9.921397137627194773e-01
9.928443609539802095e-01
9.926918817270856676e-01
9.745713100214131730e-01
8.712004738030765250e-01
9.802393270334671671e-01
9.919937514693993874e-01
8.592138458743630025e-01
8.716175527315510596e-01
8.697794953982442845e-01
9.905348788476969757e-01
9.918742103247570885e-01
8.845679115045772534e-01
9.284232998418632254e-01
9.713691848121567274e-01
9.926542239530647960e-01
9.907864535161802211e-01
9.928394665273694297e-01
9.915430698757222716e-01
9.804349250388411097e-01
9.923871524554249701e-01
9.888752194783271277e-01
9.908870172985188018e-01
9.861178431142020306e-01
9.811753720054894323e-01
9.906024606352427098e-01
8.271383947348155408e-01
9.107629145650165681e-01
8.598732905698722728e-01
9.279298965654331210e-01
8.493055156736771805e-01
9.930473691747973009e-01
9.910803851342490089e-01
9.574375575873337318e-01
8.075481316683613686e-01
9.756216030228617164e-01
8.279574049171914973e-01
9.829900950920370528e-01
9.797291118659370301e-01
9.924309384931270239e-01
9.908316286845304521e-01
9.527536956390523226e-01
9.014848127512939957e-01
8.126581097159003564e-01
9.750972484414391905e-01
9.668096782449880910e-01
9.577710703027138006e-01
8.445333326301683874e-01
8.720161566784409013e-01
9.883137594674705761e-01
9.924039275886868960e-01
9.798304763146030716e-01
9.817848235741286622e-01
9.791891988266334668e-01
9.934611485276825249e-01
9.676297705450965791e-01
9.804549714927290882e-01
9.823455353358313547e-01
9.923293949544511605e-01
9.878345884108362673e-01
9.888677271344311626e-01
9.908809458067604492e-01
9.874066648926322909e-01
9.770039198751520049e-01
9.904446962698524315e-01
9.827850351373730309e-01
9.847923187235748665e-01
9.927763152291677606e-01
8.991374217840043537e-01
9.838997824331099373e-01
8.762338566652239091e-01
9.883338532162224688e-01
9.898042861205559317e-01
9.059458108441712509e-01
9.835184836266318564e-01
9.815495128458410212e-01
9.026332181886289607e-01
9.702413874598607713e-01
9.847970200999466295e-01
8.755846349522894423e-01
9.007684638790398601e-01
9.909026216839588175e-01
9.906332483608402129e-01
9.933511380093557053e-01
8.476144115879951091e-01
9.831762413841336201e-01
9.821338260383082330e-01
9.919092065059510466e-01
9.746374240425460522e-01
9.812696322599846477e-01
8.721677811113291989e-01
8.943527945414787572e-01
8.707544381684315660e-01
9.905774170187878758e-01
9.761383620345952528e-01
8.799001351149176031e-01
9.145769485108661279e-01
9.914282714423099385e-01
9.938712319170185383e-01
8.395819290375124977e-01
9.909701952306850803e-01
9.908494916989644130e-01
9.725954111354053744e-01
9.898486465079560093e-01
9.909793051609673276e-01
8.992450324082199575e-01
9.016974048964228050e-01
9.724563970906995314e-01
9.853490981201536991e-01
9.890789725520489073e-01
9.843758559812942899e-01
9.924629468538539445e-01
9.859112013384080386e-01
8.627222460598747977e-01
9.905950226369929501e-01
8.031412762358550728e-01
9.902273067280803476e-01
9.487080585380851527e-01
9.922750139168466932e-01
9.822072093426169603e-01
9.797760602048919409e-01
9.919442802195636011e-01
9.913947518612107324e-01
9.690457436890714815e-01
9.764381982337698718e-01
9.907821034051063069e-01
9.433546991226674505e-01
9.813964076648866719e-01
9.228683457443275229e-01
8.568743999038949122e-01
9.526533247751580724e-01
9.912154556623210544e-01
9.923406325322683408e-01
9.817245291403509100e-01
8.469852265905086774e-01
9.915741271618624397e-01
9.931198073500020485e-01
9.909886219072807645e-01
9.912205943522972573e-01
9.918685448382117409e-01
9.666990135427149244e-01
9.805653983936118978e-01
9.897174484292943220e-01
9.836360999393676252e-01
8.426163392307440825e-01
8.277645520558019054e-01
9.912670560232442751e-01
9.951221097467511933e-01
9.837953553903394655e-01
9.903856236454406936e-01
9.871311652853465013e-01
9.938112929591896849e-01
9.928662222889280686e-01
9.833229956981777153e-01
9.718913581642779631e-01
9.916230506685456136e-01
8.461624255806728945e-01
8.583433543894249951e-01
9.912336189376567130e-01
8.477847411558510071e-01
9.913172960707846704e-01
8.331142881993328642e-01
9.925668748240886741e-01
9.875361501802479847e-01
9.924605194483464565e-01
9.901445150014258623e-01
9.784432126005182528e-01
9.911597827222583534e-01
9.855956045193070558e-01
9.906808468799057632e-01
9.884673654339569682e-01
9.924999185563114779e-01
8.372821692905401125e-01
9.777855090551437200e-01
8.329173524798954009e-01
9.867942637828766017e-01
9.774283005044595019e-01
9.875755240346487662e-01
9.871203568108605220e-01
9.920231174712359490e-01
9.880787366775716229e-01
9.834282259542330706e-01
9.269927871716997503e-01
9.906289875048305271e-01
9.752429122751525847e-01
9.918269815353784047e-01
9.839027146069745378e-01
9.855039082948324758e-01
9.906915000170618546e-01
9.800691880592643512e-01
9.645443071456551998e-01
9.920670624097367440e-01
9.831561535756833115e-01
9.960028689361789533e-01
9.910579023061537596e-01
9.725416184161777000e-01
9.822144451533421083e-01
8.968408521695284685e-01
9.262624440052826813e-01
9.873237671501753354e-01
9.919341955008652567e-01
8.466820082809389802e-01
8.523398258571779351e-01
9.896993430241889378e-01
9.919884038658559611e-01
9.926435099021427844e-01
9.778053954946670512e-01
9.907945575099321722e-01
8.846163965682869446e-01
8.209917658415192276e-01
8.111463814997542654e-01
8.320203392000045106e-01
9.921637485922787381e-01
9.775811838344322657e-01
9.910747558724840589e-01
9.927674929422002359e-01
9.785947422073867363e-01
9.920534724085685596e-01
8.987774624300913784e-01
9.937899846225035638e-01
9.823642318628942327e-01
8.982789786444193014e-01
9.934892051251866807e-01
8.763815151028999662e-01
9.918585055119029104e-01
9.902011738080521708e-01
9.852338795599728805e-01
9.907747580981179913e-01
9.919317961093481184e-01
9.734656635273014613e-01
9.007292535264120881e-01
9.676397493239587977e-01
8.795657382162541671e-01
9.912663970507828992e-01
8.507257486143311453e-01
8.530067466694536416e-01
9.905168428911558243e-01
9.823370912230412477e-01
9.907876181770129964e-01
9.807607291410241901e-01
8.452504500083262151e-01
8.955898090198085582e-01
9.830347585876034744e-01
9.564059849808919100e-01
9.932532424784971115e-01
9.906758346622837053e-01
9.784266665908314398e-01
9.932966781122851696e-01
9.820318999965349516e-01
9.268121596726183187e-01
9.928574409039814253e-01
9.912685209581004742e-01
8.250740453890686998e-01
8.313163353086130414e-01
9.923254755934068916e-01
9.919156465039132842e-01
9.931853591945734028e-01
8.721670619931795043e-01
9.887112452082725822e-01
9.246125135984571974e-01
9.823805813106473162e-01
8.315712140638606975e-01
9.864839801107568862e-01
9.315835562673440151e-01
9.916500662644065489e-01
9.878054326760937753e-01
9.119464532815499958e-01
8.832037633993061743e-01
9.920204472358289394e-01
9.261841483145307752e-01
9.664682821516589195e-01
9.907385289453098931e-01
8.300767355881315535e-01
9.098672055166276973e-01
8.584807490468554514e-01
9.892909082402795429e-01
9.719558528678667875e-01
8.242829152056799780e-01
9.180742622173670986e-01
9.935562392638875862e-01
9.907940816153035790e-01
9.910780009543344038e-01
9.905848238139162154e-01
9.790465998416949533e-01
9.918928265035993341e-01
9.882728559443938465e-01
9.909908819560570015e-01
9.878710328864204193e-01
9.532183542477918881e-01
9.919049241870867561e-01
9.877336723650774752e-01
9.898948660032744762e-01
9.904968814075856276e-01
9.855535030275826003e-01
9.901585448525583866e-01
7.843711858120693270e-01
8.879854509796488715e-01
9.793212147897436548e-01
9.815167174047031429e-01
8.025821597867723867e-01
8.778655347891015648e-01
9.918298039035816638e-01
9.908647252892859303e-01
9.840780059204775609e-01
9.832011110879704807e-01
9.913452647077007907e-01
9.851291525879474209e-01
9.482148460276065283e-01
9.826196180238658817e-01
9.913067827678134769e-01
9.861959858031872361e-01
9.835764568001001962e-01
9.426317237227421764e-01
9.911587678295779025e-01
9.876742770546107497e-01
9.909643099343038442e-01
9.771721877735214390e-01
9.922656760562308387e-01
9.705199436307209160e-01
9.812788166840807902e-01
9.734904169992362188e-01
9.923355961114228574e-01
8.239945785122944066e-01
9.922601041094802898e-01
9.726398440924350908e-01
9.051756907847474665e-01
8.615675057299110318e-01
8.100954698499297502e-01
9.794340615287583374e-01
9.902982947892567944e-01
9.932334456496780817e-01
8.203354666516731175e-01
9.273614067532907068e-01
9.608159245647881486e-01
8.908628825937283668e-01
9.282749882990555257e-01
9.865408455190723958e-01
9.917526215529663958e-01
9.304319295077727592e-01
9.763122734492400978e-01
9.924688254260439768e-01
9.778533158516043988e-01
8.628943630229966022e-01
9.830784336487020658e-01
9.917820597777331493e-01
9.803357157729090110e-01
9.741938057492358638e-01
9.914804708745537098e-01
9.951207235776858839e-01
9.795292622820660489e-01
9.803627419052490799e-01
9.916621478412349644e-01
8.940584968691267509e-01
9.908851655232335798e-01
9.087532605339533331e-01
9.750728869723814807e-01
9.926093083568426900e-01
9.909318775807888224e-01
9.855707384497407464e-01
8.193821240599712397e-01
9.732372810028313559e-01
9.839328897050584333e-01
9.849485846616903295e-01
9.834559361760929486e-01
9.823893794043573324e-01
9.950149386652374917e-01
9.907681259689283815e-01
8.817924770385204836e-01
9.734488266829912639e-01
9.807277628650963308e-01
8.350155462328072709e-01
9.850161191174640063e-01
9.872919407389377788e-01
9.901718966185044657e-01
9.636189601049748310e-01
8.748759876654811363e-01
9.880211389624484752e-01
9.920675104864662419e-01
9.884811318095975130e-01
9.914862814697470439e-01
9.152379627449457322e-01
7.893027111725166023e-01
9.915729665448924646e-01
9.910527740764951687e-01
8.919820888610908716e-01
9.816059166676496250e-01
9.873858552891094931e-01
9.670479627103117926e-01
9.933088392271312017e-01
9.921849361889464314e-01
8.784084541043662986e-01
8.464754789273676305e-01
9.877523358730311287e-01
8.840966318424605674e-01
9.382161370267773082e-01
9.838311860425730249e-01
9.824234059470862146e-01
9.849030417754396360e-01
9.915446111298068521e-01
9.940686663311562032e-01
9.913593549237139646e-01
9.912987815359401989e-01
9.793489917458813032e-01
8.925018656088830049e-01
9.919381352042899724e-01
9.894258643305152701e-01
9.912832347677986711e-01
9.759557966465578493e-01
9.918060821291670992e-01
9.911379596635624400e-01
9.922777061323780901e-01
9.843707423900966980e-01
8.446058692224147624e-01
9.919522915934800844e-01
9.905685995683812806e-01
9.100364462194301396e-01
9.829053108901260050e-01
9.906180975333399585e-01
9.551843358718095089e-01
8.654465740928759532e-01
9.807847721543948571e-01
9.891880967344839348e-01
9.912956226490426959e-01
9.937078660585294543e-01
9.897138538063334767e-01
8.374682268181368183e-01
9.919300977629442739e-01
9.800414297513819761e-01
9.920222616548026728e-01
9.679016563684695873e-01
9.800430677254251544e-01
9.906435372602215850e-01
9.838023952582429787e-01
9.732889696465537588e-01
9.931201897951058566e-01
9.881073390219828889e-01
9.901003369911332008e-01
8.830340024575542568e-01
9.931530818697748009e-01
9.936378582948451887e-01
9.805414875081820414e-01
9.856746967645401147e-01
8.789562004923801020e-01
9.907395925397979308e-01
8.599771521086606585e-01
9.833874045505106576e-01
8.831280574202909905e-01
9.913924075996419782e-01
8.389099319299750945e-01
9.909264474170803583e-01
9.863789367693097665e-01
8.349155884233557812e-01
9.888784603609800383e-01
9.851288217733685793e-01
9.936441131316653408e-01
9.827911567641176571e-01
9.915775025608341009e-01
8.059342930622108714e-01
9.906433184837678541e-01
8.285889516305038338e-01
9.851858669621592623e-01
9.363680946712464870e-01
8.618965347122760079e-01
9.934445336124569925e-01
9.780948049594440086e-01
8.637876376791064903e-01
9.929187977955226119e-01
9.806405856816109434e-01
9.799860062834421237e-01
9.910254453438929190e-01
8.511762344665334545e-01
9.893807862927910257e-01
9.907478409309147249e-01
9.892242636479533502e-01
8.959686401528517141e-01
9.771742076586935610e-01
9.822100884062071602e-01
9.849702635415027441e-01
9.804986736616596588e-01
8.281684960219519720e-01
9.908986396873361580e-01
9.794327561442671692e-01
9.852456250567592777e-01
9.909440460354931313e-01
9.764656844915775569e-01
8.462224406572091961e-01
9.938428161703446451e-01
9.813378832389298978e-01
9.926499912317043872e-01
9.918521437915955863e-01
9.604392954669218607e-01
9.850605394901892353e-01
9.931917261041169898e-01
9.847349064200537905e-01
9.903324421967243385e-01
9.182687262923192595e-01
9.809395260536799555e-01
9.733014292297231806e-01
9.921008087377670703e-01
9.171691005339490665e-01
8.847105400016690435e-01
9.919120662070876060e-01
9.687845570947782869e-01
9.591377711720984189e-01
9.918312612674639039e-01
9.866929148601585320e-01
9.888118322903542978e-01
9.906212969652806732e-01
9.479972111842841498e-01
9.913284818511906016e-01
9.907365397207809066e-01
8.195105518897038976e-01
9.913476838758820131e-01
8.981435280755419859e-01
9.932572799835478472e-01
9.101937443791570104e-01
9.849605063025778096e-01
9.828357079595327894e-01
9.778929040338467660e-01
9.897991427963198641e-01
9.909589669903459130e-01
8.731852572735646634e-01
9.929300553486477554e-01
9.863636154836004089e-01
9.703335288914144430e-01
9.915862371761685612e-01
9.362496361714892634e-01
8.022016711349413409e-01
9.053480832198625983e-01
9.755404365607709405e-01
8.469374559678009007e-01
9.937321673509104114e-01
9.913532759551108020e-01
9.757432392308924562e-01
9.921585060318592886e-01
9.927587718348633850e-01
9.855197359229160847e-01
9.915086059473386948e-01
9.812680066977524929e-01
8.861694853930440763e-01
9.917366864160607198e-01
9.915635215844761374e-01
9.895625416491463655e-01
9.859499802092132059e-01
9.837921930181727781e-01
9.860403347486302872e-01
9.909381227433740058e-01
9.910058171140027072e-01
9.912958455271623226e-01
9.922134753363245352e-01
9.691443266378690913e-01
9.862813372103440557e-01
8.631480446508053017e-01
9.913078422245893417e-01
9.915645231702697737e-01
9.921146960290442296e-01
8.981667022883262907e-01
9.046843489584084352e-01
9.907864156786605481e-01
7.787654423717053076e-01
9.894002505380541379e-01
9.808053831052279126e-01
9.912910778524772759e-01
9.810472542038355392e-01
9.784258845652963332e-01
9.740650389746038362e-01
8.804379807810102099e-01
9.916423688764569588e-01
9.882753977855424088e-01
9.909011364884313666e-01
8.471404312677232040e-01
8.411636321859101706e-01
9.919518832731418767e-01
9.899647544877213656e-01
8.787543082254009041e-01
9.911987730017274290e-01
9.912345008558264281e-01
9.867313367356550513e-01
9.919515973342654114e-01
9.915010443184120170e-01
9.812499579571533070e-01
9.771408634890930145e-01
9.803708744463545122e-01
9.814739007608573873e-01
9.927975432276856527e-01
7.953963017867616836e-01
9.891262907231650470e-01
9.215745460944867462e-01
9.849994530269684523e-01
9.915220692946916659e-01
9.905714547636701450e-01
9.921827637847765446e-01
9.905865537161451240e-01
9.779087336653958795e-01
8.990201666666617353e-01
9.804628192293560751e-01
9.888740171870490370e-01
9.931003743836873676e-01
9.409613736870019451e-01
7.661411878477828452e-01
9.831689528858188476e-01
9.743099711259830542e-01
9.921128416532380978e-01
9.908096764531143519e-01
9.921566334310992774e-01
9.899705920830281780e-01
9.926262606279717682e-01
9.819961636894338763e-01
9.099567500625121985e-01
8.557020954037661831e-01
9.843117243423216145e-01
9.914555002382305915e-01
9.150002497605699281e-01
8.368037562819090613e-01
9.851404039564959358e-01
8.214342242949952411e-01
9.913363103998730219e-01
9.920665922482734267e-01
9.782680089065115547e-01
9.907673568065755720e-01
9.886966143818980424e-01
9.914985918006183896e-01
8.525576472258010741e-01
9.884356506115561380e-01
8.746893731734457500e-01
9.903532714208672649e-01
9.921758741986259622e-01
9.051539135459234497e-01
8.608120852688607716e-01
8.423010877347985037e-01
9.744141868490507896e-01
9.692224695773939969e-01
9.912228771321314191e-01
9.761676906333742743e-01
9.821026606435142581e-01
9.908348553618446797e-01
9.819369295978341849e-01
9.921918678431014271e-01
9.412235657969636460e-01
9.884512229935978889e-01
9.858897062393882083e-01
9.904626593924156230e-01
9.802079785362600717e-01
9.866466019632603723e-01
9.786735057182813780e-01
8.805483933066765578e-01
9.799988162877527609e-01
9.848893208479799766e-01
8.822602920224232870e-01
9.909603205195097742e-01
9.921707044653497176e-01
9.938214618525404997e-01
9.911175556266871300e-01
9.267308791572278492e-01
9.346278384948265572e-01
8.830198209193346193e-01
9.901113830264905991e-01
9.743248254083569648e-01
9.782570254177783697e-01
9.580101752943043225e-01
8.644168871103705687e-01
9.921009367920311517e-01
9.847823173847177758e-01
9.908913290010470387e-01
9.917057602970510422e-01
9.911760269771485721e-01
9.745897870995461343e-01
8.572165005612012445e-01
8.979790598801925539e-01
9.811466933453099060e-01
9.855298123320556103e-01
9.783167722577432723e-01
9.797551883349970847e-01
9.931833757366833604e-01
9.791802147971553349e-01
9.887274741210907436e-01
8.982076723692687947e-01
8.871717241831105216e-01
9.915959329506586206e-01
9.834891780169069397e-01
9.913030711164960707e-01
8.178777922603728268e-01
9.909904219381907575e-01
9.916950928350184435e-01
9.893059575159648400e-01
9.825234884813884850e-01
8.220676451125096262e-01
9.859072925837792933e-01
9.909469600073063100e-01
9.784302015634021021e-01
9.921133449411431160e-01
9.746006885389512098e-01
9.933988295423703541e-01
9.787127337720845643e-01
8.748830253497641429e-01
9.916716165194494614e-01
8.928783562994806466e-01
8.665093047782911340e-01
9.911345499985465546e-01
9.745293746319051431e-01
9.824210545108389425e-01
9.910621203720894057e-01
9.319509071870261119e-01
9.875961747244115241e-01
9.905717358830842256e-01
9.797921477770132892e-01
9.907144978533491964e-01
8.345639840285395961e-01
9.675860948893215685e-01
9.832316684365268733e-01
9.813908913474277407e-01
9.773894496417433464e-01
9.913280977569159935e-01
9.922997834054558819e-01
9.912004703922724369e-01
8.385574571198304294e-01
9.925319528174755268e-01
9.164209592950123273e-01
9.748717264114419301e-01
9.334303959336015533e-01
9.817994225911893524e-01
8.206144697249352360e-01
9.937629898364122027e-01
9.902235267572041533e-01
9.833188342000511728e-01
9.917022059063764772e-01
9.913579680093761448e-01
8.742187389065674274e-01
9.818638774973396099e-01
8.939780511625147197e-01
9.716301515515761711e-01
8.418508862890420330e-01
9.880464134883265581e-01
8.029426241449586499e-01
9.850885144749262912e-01
8.869400139600928101e-01
9.842059483071556869e-01
9.817665047480055307e-01
9.849732419000345462e-01
8.435188543174011455e-01
8.361650566771828830e-01
9.018134630748674274e-01
9.803709020008080088e-01
8.598490308951469707e-01
9.868813436930554683e-01
9.914265998709593797e-01
9.919769732604432066e-01
9.222139936724148557e-01
9.350887295099057361e-01
9.921058028701513765e-01
9.921767807732195799e-01
8.595757679322372224e-01
8.457107771733679558e-01
9.904831858184059978e-01
9.866852957127646429e-01
9.912347777802260618e-01
9.879862716911689269e-01
9.707634356851250201e-01
9.920085651790713221e-01
8.840100550848916106e-01
9.866321121838124153e-01
9.888454241762933972e-01
9.926706768486280863e-01
7.697400389589952319e-01
9.906134755608214659e-01
8.935105467445443317e-01
9.920110554866031771e-01
9.736246450725620782e-01
8.185993072569863749e-01
9.907772564970565021e-01
8.707999019591463608e-01
9.925030494299272865e-01
8.316455614635327453e-01
9.781847345904132185e-01
9.876165284626504670e-01
9.922524211221381840e-01
9.909436029019278447e-01
9.724262203023011919e-01
9.700928146964840071e-01
9.661644941887185256e-01
9.928495213639438877e-01
9.935757993893985507e-01
9.913825047046861405e-01
9.904935355083402948e-01
9.918381046795516909e-01
9.751842975247048129e-01
9.926516820265124386e-01
9.745716191471812673e-01
9.904744510724746709e-01
9.298234021845337427e-01
9.904127268891366187e-01
9.246556199678269694e-01
9.915882613880673269e-01
8.774209742696656988e-01
8.535799843292488642e-01
9.907486043286124477e-01
9.907220573905767269e-01
9.221451440401855493e-01
9.923954632680437316e-01
9.913716878802154575e-01
9.911930076721540139e-01
7.489227839242321716e-01
9.901178849197660448e-01
9.730172452951594275e-01
7.729044527006658782e-01
9.912847563199491674e-01
8.452860091962051126e-01
8.259592262600042867e-01
9.922910533917160825e-01
9.930657302447958301e-01
9.826223807498328799e-01
8.524345984597162529e-01
9.788547414846949790e-01
9.803604215778127795e-01
9.680576937029824469e-01
9.842587019100709211e-01
9.920421920838942142e-01
9.759428788968774748e-01
9.228916920675004354e-01
9.905642101019169754e-01
9.796350237030480024e-01
9.917672171388423052e-01
9.906253570623836380e-01
9.361378977605017138e-01
8.577078055167773885e-01
8.953965682153159911e-01
9.867888317473717530e-01
9.911382967127730925e-01
7.920376379383431420e-01
8.446689156926441289e-01
7.673555007919468096e-01
9.215747017548130415e-01
9.356671108828439332e-01
9.770050307532394118e-01
8.495648811402964906e-01
9.924418000699140041e-01
9.767947168112801615e-01
8.139652697540845638e-01
9.892632649699313330e-01
9.930867123650979345e-01
9.865468695851986602e-01
9.799677966058637502e-01
9.851077529848967229e-01
9.783646904914509168e-01
9.852927465193312973e-01
9.772708474368898557e-01
9.187438258076027209e-01
9.822760067572234854e-01
9.932882738632061725e-01
9.818845290963710282e-01
9.939094487133381950e-01
8.816044854582989476e-01
9.119613894562733636e-01
9.804321527616862708e-01
8.644464383967361831e-01
9.011894710321377566e-01
8.552984046054847855e-01
9.835030668718098834e-01
8.347315100367047602e-01
9.815928245975445998e-01
9.893298805355048575e-01
9.644204426782546635e-01
8.723487502670538296e-01
8.725829334778230084e-01
9.825680848204138007e-01
8.043203190189806007e-01
9.774882139991263319e-01
9.885508804079600198e-01
9.917118182207101951e-01
9.899021442035265128e-01
9.913790791638605882e-01
9.931349909487764416e-01
8.393971988662194406e-01
9.897301132230972298e-01
9.906220931176887845e-01
9.919065496308335783e-01
8.919968357853059748e-01
9.850861258083554173e-01
8.467960639349341179e-01
8.855326384079780233e-01
9.788035841694019412e-01
9.862237506311922752e-01
8.283183424386267868e-01
9.853851582258795760e-01
7.887950387097918403e-01
9.778734789267129468e-01
9.469364735317087334e-01
8.357598984770469031e-01
9.660033901951809998e-01
8.718178869585713198e-01
9.911330094043517835e-01
9.899208363039015968e-01
9.912224901664551391e-01
9.882452843347416804e-01
9.188707340779382893e-01
9.905810370128088627e-01
9.869255171306120511e-01
9.829026800227358418e-01
9.911048026854921700e-01
9.799792917564892347e-01
9.936354285136601572e-01
7.989256412763905413e-01
9.865694111964540269e-01
8.935714274784732902e-01
9.867829328031800795e-01
9.922585509151592431e-01
8.123604413578030536e-01
9.907368499985417243e-01
9.750929186184479347e-01
9.722793080663932885e-01
9.650264191316139106e-01
9.906440497313589999e-01
9.225663702823601042e-01
9.928015361926714188e-01
9.836111962567438693e-01
8.572949837998666833e-01
9.770841036021364889e-01
9.915517681000853845e-01
8.053066496147003317e-01
9.544212695831432169e-01
9.749340164993601787e-01
9.917288736319547215e-01
9.934293519490119406e-01
8.854469295531945949e-01
9.760870697163273046e-01
8.705691198023749466e-01
9.900308994009946462e-01
8.740162831379894026e-01
9.914261605730736449e-01
9.876067131143321243e-01
8.909456745852202264e-01
9.867012589197028394e-01
9.915084625147880804e-01
9.383829467157835946e-01
9.865083167282252541e-01
9.912965345791121541e-01
9.929647142894144629e-01
9.942324642337643237e-01
9.928547904957830683e-01
9.909970748512170191e-01
9.863117453923277989e-01
9.831624169049933970e-01
9.860151476387590819e-01
9.927227494783732453e-01
9.882820790316514392e-01
9.933265246443163665e-01
7.770304261767972953e-01
9.922558465217982127e-01
9.780254223676336789e-01
8.207515301400017949e-01
9.883732950473794743e-01
9.802344260402068299e-01
9.826513219229886520e-01
9.858385021071496279e-01
8.810006423035277034e-01
9.709754264649016475e-01
9.900963378591296493e-01
8.428497766647138345e-01
9.901414123479402862e-01
9.928165993175143145e-01
9.726267787974102186e-01
9.815347516848546006e-01
9.759214147084158686e-01
9.930500888312335794e-01
9.759759568867611979e-01
9.909252949379704356e-01
8.711903981676893949e-01
9.915236577876336277e-01
8.744030420977119133e-01
9.936780387907422352e-01
7.797139629086260459e-01
9.937214334992153786e-01
8.858732744508385215e-01
8.506315426390116397e-01
9.460730391700190589e-01
9.440255472466198006e-01
8.167409035678581120e-01
7.786975279325584198e-01
9.916903730563271235e-01
9.919292960584786822e-01
9.819897555780444653e-01
9.934441449101355515e-01
9.784471184030150148e-01
8.346550708341392566e-01
9.756527465815638678e-01
9.912693359741374666e-01
9.362054540125027691e-01
9.923813734104793838e-01
8.739984805357685627e-01
9.906739828906430123e-01
9.437013047011738598e-01
8.534029169210191057e-01
8.219481731802670277e-01
9.922266363117741017e-01
9.821669423954999534e-01
9.040857431650837217e-01
8.358534280244775960e-01
9.906505491883865755e-01
9.757546250665244392e-01
9.896074885959768030e-01
9.819626689900908811e-01
9.907392164555498537e-01
9.911529949572509546e-01
8.178517391625517163e-01
9.833339377251815172e-01
9.409632186453849023e-01
9.101966624148658536e-01
9.911222619992525740e-01
8.660828504901202374e-01
9.765466401947385799e-01
9.799288176292965113e-01
8.386684797035801608e-01
9.806406089466878084e-01
8.539882331928432269e-01
9.923961683457928062e-01
9.227991836433215855e-01
8.666893045222966441e-01
9.913645196005099747e-01
9.924360507780508600e-01
9.743504716376054642e-01
9.905275042901086069e-01
9.926574960922696089e-01
8.033025419065863426e-01
9.459881690086091588e-01
9.851723764551357787e-01
9.916017519467957841e-01
8.809186150712701169e-01
9.915164594831108458e-01
9.911159028903339108e-01
9.810542534528537972e-01
9.912945590515289673e-01
9.916313478642031498e-01
9.790052487913850632e-01
9.849202356190998042e-01
9.832860979589147510e-01
9.907652401000625053e-01
9.336709033880907782e-01
9.929223632359669427e-01
7.757857812446082857e-01
9.904836305913565786e-01
9.653591953241819068e-01
9.910231929235463477e-01
9.841629901890877052e-01
9.750243356727734678e-01
9.924064208611773630e-01
9.911988379274990768e-01
9.919589203279092215e-01
9.784757784013179416e-01
8.861763591681451890e-01
9.905439200346002337e-01
8.053633910489935710e-01
9.921229344673018202e-01
9.922535350934506004e-01
9.908099757092002635e-01
9.906347134102641006e-01
9.916563784723266828e-01
9.800650539761985858e-01
9.712919498357255321e-01
9.735330751481903189e-01
9.779454978426890266e-01
9.930649931567028244e-01
9.798770988937539617e-01
8.802517174834904035e-01
9.908091182334812785e-01
8.831599279259380042e-01
8.809761128620826609e-01
9.905054719100745420e-01
7.863232176197195722e-01
9.754140634237249419e-01
9.763319554876503936e-01
9.822187394661834325e-01
9.779668580051223969e-01
9.889242486876840266e-01
9.891449978103629137e-01
9.815440466016475130e-01
9.920553884549841994e-01
9.802691845465807408e-01
9.901309119629914113e-01
9.777869767748830210e-01
9.832566869730030579e-01
9.922574873861083056e-01
8.852474876442913976e-01
9.869146436330668015e-01
9.914058638231398879e-01
9.083474352815992248e-01
9.899241345693797767e-01
9.670676136866347417e-01
9.918493379728435810e-01
9.906105235295734612e-01
9.820285048952011042e-01
9.831731172075103276e-01
9.920175646270688041e-01
9.775176567349835866e-01
7.969001715673974529e-01
9.874493787679364809e-01
9.785186103478110686e-01
9.943448650645395626e-01
9.928515235175845444e-01
9.917525521497662089e-01
9.921547108526319603e-01
7.597494765520957927e-01
9.711260872933327182e-01
9.790947754522562052e-01
9.912363176505062379e-01
9.934924247107314033e-01
8.960480916200491697e-01
8.826324037836161818e-01
9.937557088653108384e-01
9.916673226465899660e-01
9.832140819190912095e-01
9.879356973511360662e-01
9.932328928801379408e-01
9.753497504032339060e-01
9.000144737718230870e-01
8.654782443031836525e-01
9.264697245803162895e-01
9.574278257194831498e-01
9.925504433287698491e-01
9.848698734349233819e-01
8.803899180963362658e-01
8.728617634472594089e-01
9.236890691299880496e-01
9.850223243864592026e-01
8.830057716063155482e-01
8.626743834441134018e-01
9.873233644496201000e-01
9.913958734495426084e-01
9.918276684488188666e-01
9.702728103661942827e-01
9.900735054107211441e-01
9.909150245176197025e-01
9.857454543134476221e-01
9.884696712489720039e-01
8.801740910021582653e-01
8.223448165229070295e-01
9.884208095190815113e-01
9.964139973255990990e-01
9.791658073519725614e-01
9.899531985003510171e-01
9.933735548360654866e-01
9.825952140164256887e-01
9.916567442318439118e-01
9.723007055267642862e-01
9.831550821904120330e-01
8.438269708372030387e-01
9.753394932067762646e-01
9.914842686666528460e-01
9.906080709844442556e-01
9.809223193002454266e-01
9.152014295230039842e-01
9.914679702108543102e-01
8.454930384198667825e-01
9.920094931619583001e-01
9.601166100456642871e-01
9.912589152135874437e-01
9.875980873260744586e-01
8.638441291482946705e-01
9.696340944252301863e-01
9.580155305317120673e-01
9.825770198774284037e-01
8.756066443154004730e-01
9.916447057793572606e-01
9.915934406962936265e-01
9.844066194816638582e-01
9.752479737161161566e-01
9.211505879672707842e-01
9.932249879094822154e-01
9.912550337759427066e-01
9.918384049788586676e-01
9.923068603963156598e-01
9.919706961535696976e-01
8.622172414031582521e-01
9.727280031255121084e-01
9.906875384092910242e-01
9.866249203431344261e-01
9.748067805867011160e-01
9.907407038269233635e-01
9.798457965093935185e-01
9.831953543452350841e-01
7.729361138192494263e-01
9.768393555935049877e-01
9.906468214360154567e-01
9.907558600108302693e-01
9.148093096257988721e-01
9.805808406007315847e-01
9.877398725358945697e-01
9.934426182163560437e-01
8.773401540058385351e-01
9.779195608796507067e-01
7.765246800095154667e-01
9.909046008213612255e-01
9.833914198315851785e-01
9.930008772272048700e-01
7.851262000415475395e-01
8.459663848377112494e-01
8.531947871260332494e-01
9.913270762411481307e-01
9.937101001350792107e-01
7.970282188513211352e-01
9.775983954777242024e-01
9.937547784157673147e-01
9.912816209361801079e-01
9.887646185529355147e-01
9.834522680976655051e-01
9.811550919249693026e-01
9.704420963765892916e-01
9.931444232247547133e-01
9.819509770260738124e-01
9.808711711087180207e-01
9.906979913440591146e-01
9.929985604108655384e-01
8.872115489846730263e-01
9.890942092833714394e-01
9.657549736422605946e-01
9.913040690247110209e-01
9.914979640871968147e-01
8.669537432025463675e-01
8.785573589055599708e-01
8.403481067184128683e-01
8.902292224685059985e-01
9.915392559531198691e-01
9.926696298721728873e-01
9.912984858227802398e-01
9.908444216534038063e-01
9.918606379784054017e-01
9.903321392502134612e-01
9.947701055550480786e-01
9.875003021809968251e-01
9.228832991982923728e-01
9.849924220427543897e-01
9.913581077969502164e-01
9.047720141103453573e-01
9.855958516739192765e-01
9.916537564055851739e-01
8.297272982415686560e-01
7.814987995166841062e-01
8.851642841337215017e-01
9.859848397497776862e-01
8.293971761957934508e-01
9.927131488640594803e-01
8.568427408751171370e-01
9.848364712752195604e-01
9.906122969998315542e-01
9.920477129641875891e-01
9.899479578643720634e-01
8.499102178121656914e-01
9.456658694968200773e-01
9.793270381212577647e-01
9.126965031469540524e-01
9.932105638174340001e-01
9.907762819251297870e-01
9.915942512589088764e-01
9.694070402776712170e-01
9.919075056070871810e-01
8.878055612656032825e-01
9.772554204965109292e-01
9.866750650051910876e-01
9.910373300815289443e-01
8.792143262344508381e-01
9.914723765147709367e-01
8.342393283354643252e-01
9.921997180747242906e-01
9.930298129378646310e-01
9.904945502954268788e-01
8.624153182313327726e-01
9.486404494163040990e-01
9.913351111710224650e-01
9.910235510990634822e-01
9.928844636552186520e-01
9.805608453020583370e-01
9.867459967851257563e-01
8.467198469703834940e-01
8.869866984095639006e-01
9.912434739664593986e-01
9.148872676043939833e-01
9.853843275756979381e-01
9.895561923302785834e-01
9.687302649479153649e-01
9.863934377923957442e-01
9.909381743754724914e-01
9.739487817323817520e-01
9.914476448522415719e-01
9.891066381486096626e-01
9.899818945046388041e-01
9.526324394573354448e-01
9.845152356584282449e-01
9.917653047168868419e-01
8.025578327305333826e-01
9.550366227663635854e-01
9.927749767575250184e-01
9.331754554792052181e-01
9.912348265522602508e-01
8.458565836845703956e-01
9.907139919735664657e-01
9.770612864263980013e-01
9.894468728951703040e-01
9.888221747413311613e-01
9.388056090788240438e-01
9.329514085835587389e-01
9.848220861235145174e-01
9.904643812366641376e-01
9.889572935265263931e-01
9.854599611455561181e-01
9.911090428337686609e-01
8.812824907090737181e-01
9.927249929671290163e-01
9.929812052623570029e-01
9.838565334193904999e-01
9.915041059306873850e-01
8.506904300286025622e-01
9.760215253704859206e-01
8.578867224405387626e-01
8.384081944408583453e-01
8.501845849417833945e-01
9.925728855547690799e-01
7.646694040134858206e-01
9.536511642252530896e-01
9.739056187327027603e-01
8.240137528438319370e-01
8.021693418427398026e-01
9.871975574665851072e-01
9.930136520355966612e-01
9.922257182234546224e-01
8.815702549211127392e-01
8.664622755197468607e-01
9.806990058003460797e-01
9.296010055225985003e-01
9.792626079014189466e-01
9.714541501921971633e-01
9.860455946604604893e-01
9.916160301907014363e-01
9.875595357355292370e-01
8.394056370988072224e-01
9.900635727217678150e-01
9.844531193760629462e-01
9.848016807320800758e-01
9.924751429838786221e-01
9.874363752091689372e-01
9.906869222471496039e-01
9.899059287974961707e-01
9.827548546578379618e-01
9.188682574780264734e-01
9.843113783617349899e-01
9.925236671245112330e-01
9.832919250173112191e-01
9.288848809124019557e-01
9.910437988362340578e-01
9.907938209333887469e-01
8.941038223200605817e-01
8.452426224283836609e-01
9.927182843134637613e-01
9.624299346651612463e-01
9.800109822266220849e-01
8.367013855692166935e-01
9.805731755027390362e-01
9.916341509045539793e-01
9.727617310212578472e-01
9.046588444837818654e-01
9.921557772711772083e-01
8.742648694330388270e-01
8.870051574478108325e-01
9.702169278305787792e-01
9.862226896858536929e-01
8.742354135165162354e-01
9.261231294558517346e-01
9.233507427819693802e-01
9.803076081513164564e-01
9.907486923454528194e-01
9.868554205755440956e-01
9.917573816578661994e-01
9.013021014543987075e-01
9.906571584800433206e-01
9.920706883849707003e-01
9.909995779566520557e-01
9.917303545606920290e-01
8.660360474712456291e-01
9.833576201112826931e-01
9.789253313430035242e-01
9.605661860472244351e-01
8.286128525207351325e-01
9.927953228282662135e-01
9.753688210842579309e-01
9.913930650217326335e-01
9.771602850733426271e-01
9.742531377618970367e-01
8.845216404371464280e-01
9.910221165552700606e-01
9.858799275335162760e-01
9.914661263473698583e-01
9.696193051354766723e-01
9.908606388476424165e-01
9.923306422402990989e-01
8.553893140344439594e-01
9.869794879280270328e-01
9.926580798647320902e-01
9.841443943827591356e-01
9.936703231177183016e-01
8.636797532773284880e-01
9.807462477269837109e-01
7.776633493946265574e-01
9.795427727673707841e-01
9.866911611886431954e-01
9.298829164951301074e-01
8.830585836516973153e-01
8.188793401298636310e-01
9.915622028967838730e-01
9.922291050004999891e-01
8.938168361987676169e-01
9.917040441064619571e-01
9.707359536733425331e-01
9.657497214167448663e-01
8.650280533862667598e-01
8.447261885470414011e-01
9.862627048253216344e-01
8.896411738479328424e-01
8.315524726336227523e-01
9.908161168881631786e-01
9.793551845964808544e-01
9.894556475940862184e-01
9.724759887398255476e-01
9.923506929405770949e-01
8.992402004943993443e-01
9.917294058374550580e-01
9.889932516152228903e-01
8.554976504383644542e-01
9.913337878072316922e-01
9.718737047115859617e-01
9.782150451105648958e-01
9.914772991883871178e-01
9.908201781803572805e-01
9.813371537754265184e-01
9.889358072108550557e-01
9.799114533739705646e-01
8.872216307997677909e-01
9.897956784511183770e-01
9.916696313309312227e-01
9.823595969893180735e-01
9.835976306412889114e-01
9.881607959454563606e-01
9.902347344828846820e-01
8.649302343932606663e-01
9.078189526278315213e-01
8.702880033433866291e-01
9.685442661835114153e-01
9.928709787937408660e-01
9.894786173443772537e-01
9.765210924722698138e-01
9.906698387689604202e-01
8.290425582316439668e-01
9.898788112407739259e-01
9.927034436685044927e-01
8.157151236826035712e-01
9.786315930051715517e-01
9.833953992798346588e-01
9.906970514441852949e-01
9.629458766406510106e-01
9.916059238968121248e-01
9.926413563658444961e-01
9.808423823985126244e-01
8.889866796981997776e-01
7.963267652577641353e-01
8.160532038410879263e-01
8.540843826544262107e-01
7.829932201539560044e-01
8.495383554980815433e-01
9.940641134518766187e-01
9.906299134499174652e-01
9.922092826494094409e-01
9.917896267344064043e-01
9.651191638564561304e-01
8.388476851154825775e-01
9.880884354579105855e-01
9.916240395657874851e-01
9.923257831251085515e-01
9.912207594837039171e-01
9.740092795000917514e-01
9.919727110650875535e-01
9.909503379296669134e-01
9.807624607722528198e-01
9.878355329759457293e-01
8.308354726595506001e-01
9.765335044132980036e-01
8.740493968974814010e-01
9.922090936039799081e-01
9.928147959054482996e-01
9.905552298855027082e-01
9.872054958392508794e-01
9.830073684906459608e-01
8.626271562348091226e-01
9.690516728220557319e-01
9.809685652468966843e-01
9.909120549261375421e-01
8.259378208135497168e-01
8.403923196003699747e-01
8.696770801096268544e-01
8.398876108562922660e-01
9.725754571251556957e-01
9.927272190065034030e-01
9.908872552401342126e-01
9.661762838588346947e-01
9.915391887426817652e-01
9.841936879284455264e-01
9.892397000509188798e-01
9.660567456024350408e-01
9.908496100186883204e-01
8.162139460244437483e-01
9.923171257196249373e-01
9.864026056463022218e-01
8.250361285498781783e-01
9.831624157460666646e-01
9.912809535738277278e-01
9.862350299580235902e-01
9.942561425498813721e-01
9.912033697360282947e-01
8.167657015601037518e-01
9.824603162574041537e-01
9.789390862574325336e-01
9.787946364263482302e-01
9.921267463872263104e-01
9.885718776162123467e-01
8.352112163213660789e-01
9.861939209026014952e-01
9.907539737836054128e-01
8.243017021432512692e-01
9.771915688182206683e-01
9.488201652604985048e-01
9.914691899049505874e-01
9.909495849233563858e-01
9.914791760473509186e-01
9.441288088617764140e-01
9.848263502418720394e-01
9.176027972940411503e-01
9.911898673769019563e-01
8.594270266516628176e-01
9.918180772588586214e-01
9.900051946126502411e-01
9.876765013417742045e-01
9.138759845247954594e-01
9.735180978098754156e-01
9.846522453627423177e-01
9.267952052447444578e-01
9.851514311529142587e-01
9.889272441042092909e-01
9.145581364612679343e-01
9.820367534469821580e-01
9.792943822090907080e-01
9.760408063507807208e-01
9.856981472767236685e-01
9.043107420858607082e-01
9.936129791170901226e-01
9.918516998475739310e-01
9.913132500334504993e-01
8.624040516423059355e-01
9.816075168677819152e-01
8.175850136479232422e-01
9.929100122392300332e-01
9.887592817074546403e-01
8.907221472887473235e-01
8.436760842102832836e-01
9.929833057582169165e-01
9.934367650455293575e-01
9.849272681721877865e-01
9.194005419460279382e-01
9.881150746081864833e-01
9.874621323183883081e-01
9.905119753716887798e-01
9.835956717182504638e-01
9.643194674422550516e-01
9.787545193049114189e-01
9.937029534970821532e-01
9.790906731317673417e-01
8.437234763694003714e-01
9.897981803451387783e-01
9.923292136329469049e-01
8.903825152999389481e-01
9.898488424842454281e-01
9.683204512537949560e-01
9.585462074724746540e-01
8.868576816972005838e-01
9.124549510299135857e-01
9.152132713475252812e-01
8.156456495356002590e-01
9.214652378135705924e-01
9.121975020879781182e-01
9.909311279523090876e-01
9.802311089006532363e-01
8.182077567373560179e-01
8.378356877653180268e-01
9.883989820425420625e-01
9.838319933412827956e-01
9.923219382523618126e-01
9.403344589040766310e-01
9.843814278010351027e-01
9.450579014541814482e-01
8.973844554687022690e-01
9.912195031556856328e-01
9.899223362225356704e-01
9.814044490206723648e-01
9.757076937365126712e-01
9.738377328151496259e-01
9.748843692574159503e-01
9.925365689793530510e-01
9.739799819309488127e-01
8.627695402324855323e-01
9.915165292186022272e-01
9.784101300980918570e-01
9.819141231090886546e-01
8.832237602453805181e-01
9.818513591280888519e-01
9.682895354903415797e-01
9.731166779048915361e-01
9.810453731353677709e-01
8.276786819032222464e-01
9.556968924913287200e-01
8.864750316937454189e-01
9.912988927277317508e-01
9.663116485032481329e-01
9.927621798501926609e-01
9.802718731423450960e-01
9.927775611761419094e-01
8.473316021997749914e-01
9.907740114494951733e-01
8.543339456095317974e-01
9.920766402281375740e-01
9.916409440908082740e-01
9.928826174383000858e-01
9.923438314520427461e-01
8.936376329207018632e-01
9.704875285960874454e-01
9.615755723091727880e-01
9.801888028011390697e-01
9.913742946456904903e-01
7.507392419483092105e-01
9.902180336404006189e-01
9.840301979662208209e-01
8.643234140997385628e-01
9.926714780567420515e-01
9.919814553150685388e-01
8.452352491896936160e-01
9.889345020212128023e-01
9.763851197136110827e-01
9.863486511182221195e-01
8.898215592118322581e-01
8.650648706779692221e-01
9.918286580277385633e-01
9.662907140696254116e-01
8.854253715267560443e-01
9.696800818682100864e-01
9.689658567118495380e-01
7.776288218996074697e-01
9.621521193678341799e-01
9.909759608548489584e-01
9.775275807399377292e-01
9.722514142109124347e-01
8.943637093164101826e-01
8.744356553483787486e-01
9.819547244238647776e-01
9.914209030944821643e-01
8.491956714408153140e-01
9.913873711285108303e-01
9.930699399696617524e-01
9.833789631110301244e-01
7.959095817771038028e-01
9.566050642011069138e-01
9.902657545965998231e-01
8.632213122390979265e-01
9.917019134545775882e-01
9.816245462340683625e-01
9.929906542001728509e-01
9.112608205293141195e-01
9.929060470390591586e-01
9.920126407016740533e-01
9.816615574835085845e-01
9.906076744305373216e-01
9.910989743643615624e-01
9.811311603488864774e-01
9.912835725558419853e-01
9.079029097941847537e-01
9.912984090094422163e-01
9.806450010393319427e-01
9.918203567099124207e-01
9.855056511803331754e-01
9.924169651274971082e-01
9.932516887540009387e-01
9.855855512865625556e-01
9.876043530008892235e-01
7.776084135575749290e-01
9.858139735993526331e-01
9.825134819306466927e-01
9.914657625666241092e-01
8.603312573684513964e-01
9.911958731911032494e-01
9.597438496219214965e-01
9.907726023315668318e-01
9.905752064134863977e-01
9.923403706430137250e-01
9.916247994632482188e-01
8.387212902377383372e-01
9.806866013628953160e-01
9.936409802810365344e-01
8.804125892028857869e-01
8.250921245711283492e-01
9.872295777169386444e-01
9.914644573646751446e-01
9.913112642608826741e-01
9.914660875685347152e-01
8.603801073676248246e-01
8.533339705874511960e-01
9.163183118322474341e-01
9.907174276205162888e-01
9.879993154387042287e-01
8.000515217760388875e-01
9.911776742928084527e-01
9.911239629496139125e-01
9.922617850342659862e-01
9.906854278188166329e-01
9.779129923982140538e-01
9.400543212787711989e-01
8.850228344695127980e-01
9.844145292884675102e-01
9.878138978587016616e-01
9.854350208905187092e-01
9.804281698174227566e-01
9.907646731580284083e-01
9.811265764717811422e-01
9.909669149609946492e-01
9.829248469424528567e-01
8.360548751840810588e-01
9.823382726559513056e-01
9.858480933556358350e-01
8.789676121004116327e-01
9.918097943322707888e-01
8.266925606034611906e-01
9.839030588556878509e-01
9.925593885607985056e-01
7.847339972881357539e-01
9.765303180464919297e-01
9.849663847819495333e-01
9.839783222543492247e-01
9.924987785613068603e-01
9.664474977914730980e-01
9.815459184938103432e-01
9.867052557734277141e-01
9.856967838996878450e-01
9.892794714185911831e-01
9.655431903323559162e-01
9.907565117603280846e-01
9.893767694106468946e-01
9.821066695825341197e-01
7.878616678294554365e-01
8.775554767712173687e-01
9.919430161717007755e-01
8.310515222792591583e-01
9.074733515025705799e-01
9.723705310853768546e-01
9.799749270037517723e-01
9.937099973852639989e-01
9.909495810507578106e-01
9.858463918641579005e-01
9.883092206982077021e-01
9.807215529130819398e-01
9.909645257854030609e-01
9.865553610713559962e-01
9.928963083662500910e-01
8.404359942922143833e-01
9.877891166138803580e-01
9.226994406916090297e-01
9.870285182601674645e-01
9.828293700149554057e-01
9.769270621107810637e-01
9.799205064489856509e-01
8.471689239542612437e-01
8.333090929199379326e-01
9.918171527865085046e-01
9.526782929543562428e-01
9.895229791805164599e-01
9.064174198792520620e-01
9.935607418884568887e-01
8.492781613446623856e-01
8.604713352747765942e-01
8.681996145161452461e-01
9.802235852735550203e-01
9.907948749089103835e-01
9.777645290621725938e-01
9.913956871733168308e-01
9.908374867636737804e-01
9.881777487723417686e-01
9.880344808228839204e-01
9.784052724363970777e-01
9.394598817560512183e-01
8.608546744160396891e-01
9.820197801740836452e-01
9.907062820880890852e-01
8.227364380694273116e-01
9.918012951268628807e-01
9.909464238479827047e-01
9.134612399177566289e-01
8.173624185809816867e-01
8.028669985371035267e-01
9.911766208444667825e-01
9.836366811837852220e-01
9.814641161770580879e-01
9.314810644751763125e-01
8.339930034147908788e-01
9.823828413333277609e-01
9.917871456738996949e-01
9.915242860834325711e-01
9.848051753687308008e-01
9.901325116766421797e-01
9.922487515294473592e-01
9.908132034699708157e-01
9.470649723424869881e-01
9.818281744574260950e-01
9.908634204187957151e-01
9.883608260016700786e-01
9.804219737740671459e-01
9.053644614307629901e-01
9.796172973074944723e-01
9.851915771826834645e-01
9.899351232386249810e-01
9.924497428976473135e-01
9.920822981918995254e-01
8.543548967170806474e-01
7.686043025035071974e-01
9.926257555803978949e-01
8.660708505878116359e-01
8.623895012259839010e-01
9.549726748825801970e-01
9.104791182587694820e-01
8.673820494690119842e-01
9.938629407676717875e-01
9.926358211235833950e-01
8.105688810052743554e-01
9.911571049534957378e-01
9.807740991783285844e-01
9.906504115480573303e-01
9.935155012946498276e-01
9.932720673051953497e-01
9.767853168862818958e-01
9.842735967980349443e-01
9.925123474120967071e-01
9.792861546524754823e-01
9.907991356232979108e-01
9.921839163612100609e-01
9.909242719372348684e-01
9.824433822943933192e-01
9.483842460317803980e-01
9.667651194212568688e-01
9.798625452730804763e-01
9.835532470969201579e-01
9.915362003426063664e-01
9.919872542255511183e-01
9.925134711636569573e-01
8.734787690704298724e-01
9.917826200085949617e-01
7.682830044412580772e-01
9.915616225466757916e-01
9.220746889301896232e-01
9.088816412750071461e-01
9.675263999643498591e-01
9.821837406601933163e-01
9.934582218010070687e-01
9.846744039637839174e-01
9.889515511335662534e-01
8.926237045637638312e-01
9.918641489094872643e-01
9.609575902029149352e-01
9.940461683394301584e-01
9.828100355761351103e-01
9.793181298338464735e-01
9.818185379773469723e-01
9.280942893403325566e-01
9.791977963548399444e-01
8.351423798971385759e-01
9.908495908865982971e-01
9.899218261958872001e-01
8.617179343614658205e-01
8.382017522431959300e-01
9.824556189145539076e-01
9.929444637253167505e-01
9.908636288729382180e-01
9.859566940169860461e-01
9.820201744602656824e-01
9.743991815195242046e-01
9.919460732946104864e-01
8.280588459784345989e-01
9.683937135703573063e-01
9.910925689037750619e-01
9.800800026001641463e-01
9.912927486276356115e-01
9.803069244588243913e-01
9.658636591098437307e-01
9.916814113019883914e-01
9.917601958845454480e-01
8.988969750323441144e-01
9.894200246267912391e-01
9.831247752913649940e-01
9.922078211478014831e-01
9.678648607826597638e-01
9.924461555540421420e-01
8.856556912156443584e-01
9.816035076854150443e-01
9.855907509752336315e-01
9.896789539266072078e-01
8.694039092091577769e-01
9.907325273326370585e-01
9.924479997570827550e-01
9.432992011017554690e-01
9.917019217538007858e-01
9.905851420407669750e-01
9.799531422850067397e-01
9.913179298281149521e-01
9.026770700987981622e-01
9.912088128408304000e-01
9.811832725073147410e-01
9.841842188406170200e-01
9.875725976397390360e-01
9.864131468934577152e-01
9.912003458445604043e-01
9.820559527265400046e-01
8.193525452062837555e-01
9.922015010733848950e-01
9.787756676619675522e-01
9.835304530087363162e-01
9.877753035450029806e-01
9.101600180803118834e-01
8.951077257214355987e-01
9.907195172509259962e-01
9.740396223451416313e-01
9.198330807537575815e-01
9.798670512314396897e-01
9.919047256137611956e-01
9.929511634829032429e-01
8.629300652110721837e-01
9.815878656081316045e-01
9.770100062321579459e-01
8.984439177775765950e-01
9.768399148797243248e-01
9.875673226670727001e-01
9.862319846671006029e-01
9.571993992440065435e-01
9.722389458337791224e-01
8.035277895999204389e-01
9.728150764183841614e-01
9.920971208477882275e-01
9.910668060578216032e-01
9.916622784789003164e-01
9.937395490384489660e-01
9.910433603849714279e-01
9.908709098777314095e-01
9.773882311848570703e-01
9.671147595720334111e-01
9.931713630449273689e-01
9.871987990150989933e-01
9.919328728187116750e-01
9.899033520457373170e-01
9.863208693719494047e-01
9.470947976435447613e-01
9.912481405759603348e-01
9.792788805035268496e-01
8.415308243626931084e-01
8.970121615378814361e-01
9.879088662254865705e-01
8.848841873798540814e-01
9.919923777502841489e-01
9.894563362777621940e-01
9.522715836356764330e-01
8.657022642747036478e-01
9.916880626874393645e-01
8.493335429765878075e-01
9.826432841128768247e-01
9.135660350973506816e-01
9.918612352038810309e-01
9.931020868430932014e-01
9.907287476719913721e-01
9.909506358795413528e-01
9.927805721725093679e-01
8.183719744886812641e-01
9.909983674802151921e-01
9.750739250570640282e-01
8.142331271323023367e-01
8.719128492108311201e-01
8.139196716398163778e-01
9.913258059408264211e-01
9.907635880997814892e-01
9.155731940893607756e-01
9.149417664581065424e-01
9.902943947266489300e-01
8.978478470573399983e-01
9.925767691437549223e-01
9.901840565028662278e-01
9.909874338792790116e-01
8.893956412003031220e-01
9.888884484830038346e-01
8.957615280068195185e-01
8.832961879453924414e-01
9.726850432954755599e-01
9.729614597069007331e-01
8.382514721033691441e-01
9.918871871740043700e-01
8.978799434225357423e-01
9.916896753548817278e-01
9.814454355613893011e-01
9.922128465910621253e-01
9.757527237948372401e-01
9.752891476430631812e-01
9.917511706901774859e-01
9.867155488436964994e-01
9.909367486471792885e-01
9.433665742641706986e-01
9.859456569174308571e-01
9.892013558328542899e-01
9.885563248789923652e-01
9.785434189472724809e-01
9.722780328158515672e-01
9.933464788925859823e-01
9.748810679433629334e-01
9.815619084272517725e-01
8.172708493892396620e-01
9.926718598849967323e-01
9.343095375852058515e-01
9.652575761436775759e-01
9.917570771889225867e-01
9.858681186618778458e-01
9.939833272615987703e-01
9.931684260735078595e-01
9.916960052234669032e-01
9.905313008273955999e-01
9.770633606432143070e-01
9.926146361508205729e-01
9.889589405621540541e-01
9.791996435102516827e-01
9.874162043547290990e-01
9.852126909918450526e-01
9.900177498183586611e-01
8.981449734453577083e-01
9.804537706798575059e-01
8.202232922728868170e-01
7.623080492132658925e-01
9.575679173719470194e-01
9.915327649224905393e-01
8.778896652922930643e-01
9.906489665507669518e-01
9.876700343864472931e-01
8.486442034382304378e-01
9.827484416814361579e-01
9.738854702054182688e-01
7.729086435561228763e-01
9.900015820400460687e-01
8.770444357984943373e-01
9.932848009848491699e-01
8.743384701534517855e-01
9.782539979920197304e-01
9.905959924931396765e-01
9.919608233217964699e-01
9.759200963736602841e-01
9.911216632684954897e-01
9.656778224682569522e-01
8.885242047074315419e-01
9.714384978837357076e-01
9.748876988461993021e-01
9.799475085817346276e-01
8.579686465007517748e-01
9.915166439378176877e-01
7.847358090510831996e-01
9.832374951309560407e-01
9.872344995946242818e-01
9.885299200078260240e-01
8.491365784823836638e-01
9.912475852423475731e-01
9.837953205210745455e-01
8.242509821753962740e-01
9.928517272133560168e-01
9.916620809535474645e-01
9.784890838915338840e-01
8.732834868415240148e-01
9.285014838559896289e-01
8.771928392075605263e-01
9.366920271324565839e-01
9.911911530691994709e-01
8.957989745177969976e-01
7.994102495495418736e-01
9.148664001654577271e-01
8.357499497969181901e-01
9.736271994346884506e-01
9.899592412654845131e-01
9.925768344608040250e-01
9.912355782748871746e-01
9.925971958188521960e-01
9.523755682383857613e-01
9.850972293502239241e-01
8.584188071180435253e-01
8.483768629991502719e-01
9.849676713748611867e-01
9.909121250131622816e-01
7.843038952336794933e-01
9.826374427800573796e-01
9.151855463400198065e-01
8.891870201784684014e-01
9.837907943684506273e-01
9.847836076111241566e-01
9.819015109740154568e-01
9.915050475541902220e-01
9.906584440553215520e-01
9.926111235127766941e-01
9.870718356787490100e-01
9.704698849699746610e-01
9.905800250390318640e-01
8.537728864499681825e-01
9.838141600607637205e-01
9.921055808960632660e-01
8.175592039242930431e-01
9.818847956918090869e-01
9.916691188667815515e-01
9.784478408531587235e-01
9.929070443761414122e-01
8.961042579661531171e-01
9.872938293021362721e-01
9.689159144034601434e-01
9.795710923881637555e-01
9.804059940726361777e-01
8.502221054840176651e-01
8.575901663095628624e-01
8.619543287266593357e-01
9.922188923734811539e-01
7.704932212363923005e-01
9.906048872411252759e-01
9.789179738697584288e-01
9.888019201779272294e-01
8.676824035713177619e-01
9.764151968534318105e-01
9.812520315623085576e-01
9.812227164436997384e-01
9.271066192882160273e-01
9.098198256848434307e-01
8.253974521021587574e-01
9.937936955543213990e-01
9.859618605645984468e-01
9.794358237437572612e-01
9.778619597490002535e-01
9.742812607286192028e-01
9.523924847923146420e-01
9.871320440588853273e-01
9.848788107829536953e-01
8.479881468891342644e-01
9.843363808721555808e-01
9.861176093847932034e-01
9.735634185722236156e-01
9.921702351759831284e-01
9.926117597635367718e-01
9.885619567093849591e-01
9.881721253062037968e-01
9.778151805266177554e-01
9.354290875654288628e-01
9.098824508575921177e-01
9.912306815323729259e-01
9.845412991401079061e-01
9.868298177058762999e-01
9.829786344580222490e-01
8.839705397285559929e-01
9.795302852840515051e-01
9.905730902229292756e-01
9.895633812885029634e-01
9.751060540834302071e-01
9.895992869446319506e-01
9.939838112055761066e-01
9.874766879123368923e-01
8.483562838096900816e-01
8.979831108817805108e-01
9.908904634813752166e-01
9.794445006587636504e-01
9.908560192764049868e-01
9.918481747892805567e-01
9.910473665828144485e-01
9.911615413793530838e-01
9.851332174095721594e-01
9.701450976814676164e-01
9.921351674467945303e-01
9.769454340807584014e-01
9.217364555360798573e-01
9.912792557525256232e-01
9.904829682746076891e-01
9.757265225088002092e-01
9.870166049682732590e-01
8.489800073275555192e-01
9.919078288574395552e-01
9.916599475657679186e-01
9.896081693494797049e-01
9.846960663803042690e-01
9.906053241687932109e-01
9.918784828881438420e-01
9.909146519840490441e-01
9.839650858000422717e-01
9.915710805064033018e-01
9.915966957441593177e-01
8.869144044780667979e-01
9.928130244537202165e-01
8.774438285037216012e-01
8.445310771961901386e-01
9.914335947002331784e-01
9.912359457779249539e-01
9.925656374884738176e-01
9.915785408984888472e-01
9.857489900216874767e-01
9.919255870426335608e-01
9.913281590879897687e-01
9.903935855107197650e-01
9.866634481247771316e-01
9.910652078108742602e-01
8.700716657945992694e-01
9.795468655633647881e-01
7.822820576021438654e-01
9.775131283270445115e-01
8.825624147252453255e-01
8.530262286095471325e-01
9.919200197581294898e-01
9.918473415610702393e-01
9.808836273597872912e-01
8.441906435466668412e-01
9.921551622609805499e-01
9.093692557914438979e-01
9.917011816192788931e-01
9.909355024548264224e-01
9.936212708715066455e-01
9.911995496249043081e-01
8.101713259433982461e-01
9.926008555289084212e-01
9.872920135168751221e-01
9.926178804077041562e-01
8.627997709106486335e-01
9.920821698284060242e-01
9.646887827822941963e-01
9.814596116864374720e-01
9.683627575900409790e-01
9.915374000517745978e-01
9.917313680287780375e-01
9.819136029740977989e-01
9.808535138818325061e-01
9.906051386979473072e-01
9.923996076015624279e-01
9.912046828403371368e-01
8.946933137600689978e-01
9.928664796514913293e-01
8.872549801011488935e-01
9.865601015948529673e-01
9.905804747783070185e-01
9.934222865203522490e-01
9.914071046030208390e-01
8.584761086134506947e-01
8.553485178102036013e-01
8.423075093896390531e-01
9.851900202530037287e-01
9.874727505668040584e-01
9.800786881393049876e-01
9.911146433320542348e-01
9.815565133948023213e-01
9.895801657942512319e-01
9.927941167441359793e-01
9.827587944057591951e-01
9.921769130835889072e-01
9.884841914726577583e-01
9.916590554275613867e-01
9.857201869636558200e-01
9.913433043310090342e-01
9.913493759581996079e-01
9.794442549247321939e-01
9.914109900169522094e-01
9.912496272605958447e-01
9.899520552786180705e-01
9.929572194423772480e-01
9.918891875621754783e-01
9.907684917578649664e-01
9.807013455099254928e-01
8.006111925441222743e-01
9.910923504844227905e-01
9.012720690800328782e-01
9.462446622180423761e-01
9.805803424382533162e-01
9.918929853703363220e-01
9.780823615826997885e-01
9.478493901952191880e-01
9.917840030151291453e-01
8.758427722481852973e-01
8.658055711663030785e-01
9.924052069240560936e-01
8.731834258379971292e-01
9.888390317020144815e-01
9.786942327669723163e-01
9.875417085171321885e-01
9.808915569644374166e-01
9.922704385135046046e-01
8.714246351230395815e-01
9.784465237928898773e-01
8.054986839580041691e-01
9.207211108839377101e-01
9.055710422347655886e-01
9.885845861785973465e-01
9.789842828836679001e-01
9.136585199532412105e-01
8.264242553049074846e-01
9.894782083057103161e-01
9.917676595092204117e-01
9.920098296926133097e-01
9.905550344642969351e-01
8.131426182952552484e-01
9.927502682222921759e-01
9.799624287600203765e-01
8.285817973525356761e-01
8.973105773025191745e-01
9.920252103272787503e-01
8.234595786725859012e-01
8.963967971383333122e-01
9.934205960538974312e-01
9.899890223535278144e-01
8.668223515195356832e-01
8.300073706850793487e-01
9.909068297239802536e-01
8.445954655686548351e-01
9.054689642951064821e-01
9.912814471434301389e-01
9.905006012857007214e-01
9.837539866242936970e-01
9.881753872217817758e-01
9.868565669812652263e-01
9.784350894961344469e-01
9.925910335469873003e-01
9.720673734006787248e-01
9.906838525027161779e-01
9.865910990996717977e-01
9.863861412005004992e-01
8.927979123998216471e-01
9.896236186622580089e-01
8.902017807148335793e-01
8.936473617237948863e-01
8.575320063634037648e-01
9.812103221456173197e-01
9.792126352543844003e-01
8.945890285500618377e-01
8.373294274383473734e-01
9.924422993815447125e-01
9.926859542605561693e-01
9.896242359043894155e-01
8.033433882142040350e-01
9.793643089019202774e-01
9.922719156529186124e-01
8.608073521956794982e-01
9.927921079869147514e-01
9.757920132623906229e-01
9.078880386992780327e-01
9.631923132035862256e-01
9.916920462308514983e-01
8.533379651162259494e-01
8.460162647463619345e-01
9.880737463532903719e-01
9.275063042983210382e-01
8.682677779442966592e-01
8.346692387076020125e-01
9.497736697664173056e-01
9.928517573237444216e-01
9.929726788669431814e-01
8.476341550348129861e-01
9.872633116094080563e-01
9.634833873721941888e-01
9.907329884735743830e-01
9.842125343401126880e-01
9.705148284330833430e-01
8.931225790131465114e-01
9.819516857508681085e-01
8.297703750517876342e-01
9.922844724664940941e-01
9.908820235557694867e-01
9.905932529365519823e-01
9.874459854628874211e-01
9.784966829455226112e-01
9.912051629744502712e-01
9.816529327594523124e-01
9.922351449551186642e-01
9.759028114942152055e-01
9.912354396482746521e-01
9.917457042640228648e-01
9.897384613441982948e-01
9.858690463707069362e-01
7.926964685296622459e-01
9.834891383376286322e-01
9.935073212966749612e-01
9.908326450350635195e-01
9.919310699620715877e-01
9.921510278460703436e-01
8.829434525900562436e-01
9.938772411194429779e-01
9.889088295061043699e-01
9.794597736225180151e-01
7.556676412525529241e-01
8.376753651706494441e-01
9.807355061472552427e-01
9.916159472059802304e-01
8.602155275654398414e-01
9.920464520323046820e-01
9.899736928402496083e-01
9.896669944305741540e-01
9.922621049471045396e-01
8.437438432591009008e-01
9.786869832253849433e-01
9.844687137107144270e-01
9.671969880803867881e-01
8.753956796585785627e-01
9.940218304875151345e-01
9.928816895643415297e-01
8.361743001832582234e-01
9.757692844082495043e-01
9.917666104511407843e-01
9.837830572402848084e-01
9.924767163209545773e-01
9.914505189738153090e-01
9.772683776717699944e-01
9.919461234868849342e-01
9.732156621495778870e-01
9.809507929459428954e-01
9.241860030912691926e-01
9.914172590807383001e-01
9.916595068205649177e-01
9.783816872318230606e-01
9.905928591952264384e-01
9.857914344531698569e-01
9.875229740849885696e-01
9.776708100071133112e-01
9.913268126846037642e-01
8.135859542027877866e-01
9.900341343424968743e-01
8.349397758043644036e-01
9.746112466543862540e-01
9.611065180549894782e-01
9.914910242999822598e-01
9.813480741542439656e-01
9.907702516648611013e-01
9.120011827070750865e-01
9.908893429215588355e-01
9.802013841666201710e-01
9.756739572191871490e-01
9.815766801970725597e-01
8.580914289451921917e-01
9.904325754208738175e-01
9.915827349077448449e-01
9.903123112286467133e-01
9.910770834117101913e-01
8.042115994841070314e-01
9.800842502547733037e-01
9.938164702023948305e-01
9.903850168508988583e-01
8.550945329473348400e-01
9.728377236168115338e-01
9.059556610449104319e-01
8.675883722088151284e-01
9.925238946108935201e-01
7.930963046701348107e-01
9.835414236192799864e-01
9.819923023588350564e-01
9.919240601586057915e-01
9.930058638994725406e-01
8.249931925774741659e-01
9.153497130048338093e-01
9.913168176683037069e-01
9.846245068256996857e-01
9.823439936949150963e-01
9.842302499672697103e-01
9.920901135189295061e-01
9.917679709654400044e-01
9.894112539823497476e-01
9.921394028077002991e-01
9.886390668946390958e-01
9.906803549813431031e-01
9.920223340515702537e-01
9.266882910218232627e-01
8.167322781157961842e-01
9.926219891639413984e-01
9.830618717942051221e-01
9.868622545354485132e-01
9.767439257889610760e-01
9.917224939582731658e-01
9.696813100446266542e-01
8.753415339644946558e-01
9.482394202598726229e-01
8.457601711254090215e-01
9.282055172422184475e-01
9.782464617196975354e-01
9.906258270860195392e-01
9.923545924116722317e-01
9.918330093148237658e-01
9.796118454637066097e-01
9.320043772227051271e-01
9.910434753649205453e-01
8.863953539122314540e-01
9.394150100624305555e-01
9.914180816115680805e-01
9.922471610309003820e-01
8.393476229067792227e-01
9.699707540300555042e-01
9.905163582969068736e-01
9.885867919719889541e-01
8.164696936225123158e-01
9.846561696973533673e-01
9.923561263742536331e-01
8.594004826552416043e-01
9.832693104272625106e-01
9.919498392488983463e-01
9.758250209672165720e-01
9.905824931429969560e-01
9.822816433356793553e-01
9.799322804338022053e-01
9.756546079452307341e-01
8.565868124810449569e-01
9.878114345975552713e-01
8.413626555513893379e-01
9.893195671781999101e-01
9.885464608326542946e-01
9.906820872131056888e-01
9.916161551737667779e-01
9.817465058274468248e-01
9.868022990018124885e-01
9.873232803014424519e-01
9.913241073544130089e-01
9.873919315249699569e-01
9.817272919419541832e-01
9.796571745511032381e-01
8.574272848853601303e-01
9.801351100595969701e-01
9.919614220492037893e-01
8.853390869705859423e-01
9.884193244948034085e-01
9.887561119563341716e-01
7.652671220494107196e-01
9.923772585564578641e-01
9.895448144524491285e-01
9.872173490262495799e-01
8.766522103231072505e-01
9.024198043264124447e-01
9.546407918082336908e-01
9.809742217409411769e-01
9.905334863010191171e-01
9.934288255607612861e-01
8.407085364664865779e-01
9.874361032286150808e-01
8.903493110569471458e-01
9.921952916606013861e-01
9.826763917643424051e-01
9.931499170461626225e-01
9.909759501662634973e-01
8.354004685554659027e-01
9.865520956920225126e-01
9.722553713958488331e-01
9.915236379534296818e-01
9.913238840056880496e-01
9.919657114815525478e-01
9.769993021298590818e-01
9.243842853395347614e-01
9.907047556465747862e-01
9.773093348898238553e-01
9.862806878120018439e-01
8.460119033770685526e-01
9.799648202477583281e-01
9.918675843074631349e-01
8.756625021012233168e-01
8.502502080692022624e-01
9.893398294163618933e-01
9.906690977417149657e-01
8.553995392942587150e-01
8.554645030807511707e-01
9.835967079490280929e-01
9.915764939489164487e-01
8.542830125866979207e-01
9.821914338157293756e-01
9.797476932513349279e-01
9.376717227549624667e-01
8.194016959487953056e-01
9.926097035459543472e-01
9.907019618199638389e-01
8.752396162810619495e-01
8.284519202424753814e-01
9.925285626284876539e-01
9.911375220342822923e-01
9.884388324296859984e-01
9.570857403741441782e-01
9.695017779993120310e-01
8.468345074461567368e-01
9.820680788302678099e-01
9.911190996746589432e-01
9.026494837508138858e-01
8.783986262413622237e-01
9.639322018814967530e-01
9.942928415677924070e-01
8.563066577401374779e-01
9.932042227129193046e-01
9.401809989125164968e-01
8.143770641953934630e-01
9.154767859904531235e-01
9.780280725888288451e-01
9.049630471371549190e-01
9.909304968729751861e-01
9.911296057376075552e-01
9.875395205649408759e-01
9.904834103241592080e-01
9.856915964714134670e-01
9.879216490425812847e-01
9.908139870284476958e-01
9.884495030872162413e-01
9.910284739387369424e-01
9.859969195406467213e-01
9.924880889315744747e-01
9.888480972972417682e-01
8.437789102116721729e-01
9.898513544151775756e-01
9.927419942153298260e-01
9.820934700485467461e-01
9.598890899612955163e-01
8.688076429045545890e-01
9.909068037700241582e-01
9.851531045209110937e-01
7.948025387078732074e-01
9.082082535579903970e-01
9.869567208063313446e-01
9.871167518623034098e-01
9.781368208920430130e-01
9.915593262016980658e-01
9.930717149060820370e-01
9.749064399008936510e-01
9.899195325455281136e-01
9.918331157618128779e-01
8.729002803144024769e-01
9.940516348206831498e-01
9.721128873652217228e-01
9.875770667433202421e-01
9.575268245723376204e-01
9.922894942646052208e-01
9.833477651978738132e-01
9.918267239727952544e-01
9.919971334602980528e-01
9.926750826237336067e-01
9.922313037206290653e-01
9.863169454099814937e-01
9.913205234927325860e-01
9.774913994747723711e-01
9.642363456385754095e-01
8.396392531542251625e-01
9.831754410833973834e-01
9.883317316839620448e-01
9.906727780694333241e-01
9.913439536516526207e-01
9.922161182814207558e-01
9.906777048423520693e-01
9.812059961848976775e-01
9.893016360939846932e-01
9.804358077003215710e-01
9.723747765305822410e-01
9.111486825897502362e-01
9.934029717372154789e-01
9.348795657053740049e-01
9.910163777104032956e-01
8.683367048432966140e-01
9.418264269628584540e-01
9.737685330566702158e-01
8.880010111455596267e-01
9.806743860291218251e-01
9.902844087229547565e-01
9.152639780069766751e-01
8.950143161624670718e-01
9.924219939464418161e-01
9.737508999891896222e-01
9.879998748532888841e-01
9.910300260105235903e-01
9.921143993037706554e-01
9.751531328176825664e-01
9.199891920348415297e-01
9.927396333562770181e-01
9.832815860842215594e-01
9.929697414371655428e-01
8.496783790815264359e-01
9.763437871005380408e-01
8.628877483973717011e-01
9.888028959436934162e-01
9.896534858227953313e-01
8.193152160339393086e-01
9.885304299181243426e-01
9.913148441998210769e-01
8.726344858422452333e-01
9.751331672180744148e-01
9.857134286478947960e-01
9.776469643767259354e-01
9.742830289002673005e-01
9.845546362963378817e-01
8.763909924745276747e-01
9.770787358705153025e-01
9.787793445632391176e-01
9.932497519059700908e-01
9.930699377301085429e-01
9.911357552863865328e-01
8.499101944896831906e-01
9.768370801312543650e-01
8.230474755759773497e-01
9.799184963997252806e-01
9.882417964286956957e-01
8.584622946960053236e-01
9.925351763478804656e-01
8.390416243850092881e-01
7.727038815569438057e-01
9.809221336047988515e-01
9.911476065093683951e-01
9.746915564504575746e-01
9.826778939389452239e-01
9.811563373067673233e-01
9.902030342902645721e-01
8.097853505880797664e-01
9.921653483575249011e-01
9.482214358775487018e-01
9.860270220785830597e-01
8.921974910187789876e-01
9.174388056652573731e-01
9.899479639631827421e-01
9.904771079336507356e-01
9.919987194665113028e-01
7.754597321246914365e-01
9.926449136043459243e-01
9.878818418613209973e-01
9.924607835823182622e-01
8.779478011047363584e-01
9.912849490596583601e-01
9.926053177523174176e-01
9.909173846015015830e-01
9.816540489948493153e-01
8.494661886796833761e-01
9.824772617722222767e-01
9.944378873264545504e-01
9.840310914042534884e-01
9.935360605148668700e-01
9.793341118475265006e-01
9.799580212715004457e-01
9.857541651184554832e-01
8.823543867289411757e-01
9.916009582104847730e-01
9.837794928990415411e-01
9.890191350421895233e-01
8.652069090476161017e-01
9.681512581623934466e-01
9.495640840287674633e-01
9.549284757392491052e-01
9.781072032566143770e-01
9.786859513799723853e-01
9.813527496438692044e-01
9.828822617300480013e-01
8.780405766251986321e-01
9.908144493948197740e-01
9.868754020780252656e-01
8.884808483628372500e-01
9.079894192900093142e-01
9.824188484094740215e-01
9.879923229298612775e-01
9.922575910314171965e-01
9.909240186102956649e-01
8.261729143676679321e-01
8.684036879918747287e-01
8.152922325580876928e-01
9.910506424427970584e-01
9.908370461262944184e-01
8.404918277304289642e-01
9.815223642067302245e-01
9.847460399858373181e-01
8.704203403408057316e-01
9.769135237881027001e-01
9.902550415667341621e-01
9.103780258906671863e-01
8.980116898693631944e-01
9.886995031111244225e-01
9.780525706404842312e-01
9.914352221810029953e-01
9.830948043193635799e-01
9.893969111185423326e-01
9.037927069911420030e-01
8.717196168697167735e-01
9.914232813131170774e-01
9.914296395822161934e-01
9.886353378157768379e-01
9.911510376146881462e-01
9.922939175187209804e-01
8.739773051571233520e-01
9.800654970405410227e-01
9.845217160422637948e-01
9.914219774352460712e-01
9.926653774743842140e-01
9.913433549053410898e-01
8.768809598376785530e-01
9.896500715050088326e-01
8.872679963208667253e-01
9.834431223118876852e-01
8.938390852050084323e-01
9.831318289900607965e-01
9.011526522512199877e-01
9.124595163356226113e-01
9.395989175180047281e-01
9.760571768314126873e-01
9.925084824258473271e-01
9.783721803249346705e-01
8.894209292335083505e-01
9.920431341180798723e-01
9.822882047419915219e-01
8.560021865745048864e-01
9.912948759571005297e-01
9.920218846688898529e-01
9.918815983927596891e-01
9.833473682162316987e-01
9.916375185890415889e-01
8.310639949758197309e-01
8.586401965138537040e-01
8.541700270691889862e-01
9.922478332099975429e-01
9.883079344003702360e-01
9.872239601010934784e-01
9.908112980861119024e-01
9.920696066413036140e-01
9.784078564019957902e-01
9.892599650126949751e-01
9.933394985195154181e-01
9.001332116847422515e-01
9.717185756916018047e-01
9.891025258478515214e-01
9.908375403769132950e-01
8.494573003315476489e-01
9.775057632329402502e-01
9.867351428537270985e-01
9.669987272212250407e-01
9.180620846431603033e-01
9.921175237817231318e-01
9.876442627233658067e-01
9.140058300027624760e-01
9.923575325228716215e-01
9.913028945408082215e-01
9.907667080040046814e-01
9.565408665768361240e-01
9.281899518191557563e-01
9.275886385003453416e-01
9.936042853448673329e-01
8.664880984130718389e-01
8.622570338110183696e-01
9.747890202002644777e-01
8.325364327805571119e-01
9.878679897745106242e-01
9.906727402695998386e-01
8.920721614329196747e-01
9.915125031386955445e-01
9.911134577701774528e-01
8.111211958857194038e-01
8.435372427997869238e-01
9.764229621749751509e-01
9.917001176202198121e-01
9.855430289788977838e-01
8.054841039707578698e-01
8.481042882531655280e-01
9.283558837852400325e-01
9.912525887399966651e-01
9.453856597111112148e-01
8.600092800763405876e-01
8.274470382267056223e-01
9.905076141417791247e-01
9.751863261078821399e-01
9.907986346654462650e-01
8.445679332612416879e-01
9.762298889966060100e-01
9.851802325336393995e-01
8.392819806423612583e-01
9.915536559589047672e-01
8.766170000502760962e-01
9.922282271206634974e-01
9.055071836043599998e-01
9.897872413148042225e-01
9.817234951695489320e-01
8.564602521078337194e-01
9.789303646672644632e-01
9.631643901191889734e-01
9.919816394808912419e-01
9.586066773931564144e-01
9.912178396322034457e-01
9.221142087876775806e-01
8.745896477286179138e-01
9.839540646839737281e-01
9.909150046924480870e-01
9.920686401332690085e-01
9.922652440315961053e-01
8.769333262677074803e-01
9.919215857717846863e-01
8.973209500097345526e-01
9.823017038968698822e-01
9.909123532026957726e-01
9.826824980357194983e-01
9.923438311800309997e-01
9.923976863945855875e-01
8.482648093989597626e-01
9.834913912602555319e-01
9.788648850106894672e-01
9.753698339154699415e-01
9.917021104663023001e-01
9.746341948588523874e-01
9.902171143662562569e-01
9.817618208759536502e-01
9.013137298763231886e-01
9.919110060366235215e-01
9.907414611851144137e-01
9.921897679029203498e-01
9.906354148013847283e-01
9.819477421244487969e-01
9.861333182042769652e-01
7.965822155173216679e-01
8.977606772275613656e-01
9.825761272534634383e-01
9.916741995383789865e-01
9.034681429811362019e-01
9.810100267292706233e-01
9.932714260043188359e-01
9.926411904106611228e-01
9.925816261027869958e-01
9.910961476249159352e-01
9.610604744710186109e-01
8.539863542770715910e-01
9.910535284905767073e-01
9.893475229952425343e-01
9.781465772116397783e-01
8.596298217775911743e-01
9.923322290839250437e-01
9.502792511773261452e-01
9.573287132296468549e-01
9.892836428339550903e-01
9.917691519835368785e-01
8.802949458988541531e-01
9.909251282987029397e-01
9.510999687732819563e-01
9.821361959983636591e-01
9.913047185714790599e-01
9.915878592097755462e-01
8.713870474898184337e-01
7.774974111090063866e-01
9.921901455753091570e-01
9.830756273317453608e-01
9.230328267951102283e-01
9.921760036417365258e-01
9.421417722286311580e-01
9.804119635857803106e-01
9.002337288745507760e-01
9.922629823901116808e-01
9.868391884471179321e-01
7.486552408012410176e-01
9.896644492545023652e-01
8.948397569852027944e-01
9.927212958429849632e-01
9.815204331288761574e-01
9.806754870579420524e-01
9.918243099980317279e-01
9.912226202890498383e-01
9.920853692473871055e-01
8.859451712220128838e-01
9.917559181272408431e-01
9.930254467206663938e-01
9.842949000872829313e-01
8.053287171679757162e-01
9.918033352232232813e-01
9.911597015269075772e-01
9.930879305359169296e-01
9.730838295022204987e-01
9.919794056592899922e-01
9.876010454266878069e-01
9.885298643145191688e-01
9.924770110970959625e-01
9.917730329370946230e-01
9.762526606367883941e-01
9.935796300951691418e-01
9.905349191773912265e-01
9.776029985216351248e-01
8.843242059219407203e-01
9.908005064466385292e-01
9.908146050656911896e-01
9.048445277399210784e-01
9.835453627415389199e-01
9.922721931311223598e-01
9.915267181679623398e-01
9.169459082844423348e-01
9.918090520688386258e-01
9.918454505915318409e-01
9.822854041403354941e-01
9.905153091026704937e-01
9.905336885678382997e-01
9.791194532648344051e-01
9.951251684199649006e-01
9.880007421309601190e-01
7.987426025416262121e-01
9.916942928380596545e-01
9.926945393102332149e-01
9.784287397447614110e-01
7.624840180484393493e-01
9.813726750671490917e-01
9.923712696150565060e-01
8.860858845841220743e-01
9.273267477589315355e-01
8.899165238900058617e-01
9.532704966687828296e-01
9.838080760087897225e-01
9.931067852224094716e-01
9.918539902295135935e-01
8.184958838037641460e-01
9.012330879989740584e-01
9.901370176233419418e-01
9.914837970407405221e-01
9.906952558386170615e-01
9.031979909583018884e-01
9.888215195293009740e-01
9.868017379944997725e-01
8.845255259346825882e-01
7.833490935991574977e-01
9.911054305917691432e-01
9.907054037186215911e-01
9.905749294066892308e-01
9.225651648719735975e-01
9.931904016033871185e-01
8.449694707433409446e-01
8.418315226680657126e-01
8.097783658189765532e-01
8.641553056508668451e-01
9.769532384801425939e-01
9.703112621023483042e-01
9.843228328111622849e-01
9.905960423403773474e-01
9.088714413410680093e-01
9.895957836694145859e-01
9.814021348937363998e-01
9.910332929701572979e-01
9.828949566138283078e-01
9.950667341312745551e-01
9.916246809807727214e-01
9.918834092378941980e-01
9.908196725955028539e-01
9.127102030450702230e-01
9.730415273205641480e-01
9.778333653587168994e-01
9.781672226656210611e-01
9.289398258401300179e-01
8.768983788037290061e-01
9.920948959996458427e-01
9.533423848678992396e-01
9.840475998029944993e-01
9.815852894491563507e-01
9.933782913048426755e-01
9.905914073755204274e-01
9.866392081996459007e-01
9.912270271405843047e-01
9.913897584152244757e-01
9.785325594010723105e-01
9.111751320434979817e-01
9.686663556797627805e-01
9.908675488953838650e-01
8.519569308995627033e-01
8.919415474738762173e-01
9.856121095488900030e-01
9.544470732863193918e-01
9.909857928266170290e-01
9.907993228569761390e-01
8.626691317445279727e-01
9.829189240288970231e-01
9.913857863174037055e-01
9.777241521325122919e-01
8.893165011079767757e-01
8.718440393282410605e-01
9.892825580946262853e-01
8.190455650367367557e-01
9.913788214511310981e-01
9.868984109907047442e-01
9.908990631894960543e-01
8.921018092955016465e-01
9.745606213455999534e-01
9.921321466408085099e-01
8.637662800281667996e-01
9.904028932513793126e-01
9.579034382680470250e-01
9.824916157677743289e-01
9.919928707692275971e-01
9.829608581138002954e-01
9.876809050447182825e-01
9.125190873275430548e-01
9.787158835258314982e-01
9.060631001216300495e-01
9.901137819017660213e-01
9.915675697853846282e-01
9.803129247142255975e-01
9.910759765210387373e-01
9.719699325970068138e-01
9.751424448204165651e-01
9.820246524396623045e-01
9.849179627260320480e-01
8.138106554790643932e-01
9.877825773774850937e-01
9.857553762976699607e-01
9.771391446611130682e-01
9.857264557727241083e-01
8.214484799463054321e-01
9.923305657959727855e-01
9.911521156674901745e-01
9.903679790976254171e-01
9.913648687257439196e-01
9.912221753230452403e-01
9.935770168161131011e-01
9.914222992444471361e-01
9.752591952115609031e-01
8.140251201160210170e-01
9.927424454040928437e-01
9.933568451557813761e-01
9.947550306465489101e-01
9.111858948499191868e-01
8.312061124842746729e-01
8.549026062320573827e-01
8.263328477755771395e-01
9.311737629597673926e-01
9.836594567739944672e-01
9.921987484168103277e-01
9.906040930336045269e-01
8.099231707383506285e-01
9.916261542567775811e-01
8.175644406630051542e-01
9.888652898340980490e-01
9.928517193047703415e-01
9.915785098709719581e-01
9.781927256999340958e-01
9.753030842935292988e-01
9.748412458870349129e-01
9.925689510852083730e-01
8.573326547815949272e-01
9.726357042136734021e-01
8.572001288176592793e-01
8.226704151141679411e-01
9.609678106945275244e-01
9.802557150186541612e-01
9.850813278771193282e-01
9.863119438043262965e-01
9.919334022365662307e-01
9.796901987233141984e-01
9.875384037021205375e-01
9.874058451496025013e-01
9.888373087845571119e-01
8.541336456198270755e-01
9.916105321917969562e-01
8.159590869706672134e-01
9.821038170267689660e-01
9.830824012466012896e-01
9.236607206276357118e-01
9.895796697044761947e-01
9.911455181338180154e-01
9.771226492691426069e-01
8.887678104393748058e-01
9.890058245679792526e-01
8.472100265052017187e-01
8.797157216300991456e-01
9.916767202879651633e-01
9.911276324842231977e-01
7.982233531611194755e-01
9.914344264018614128e-01
9.921009826859080727e-01
9.771302833576869240e-01
9.281164422491338106e-01
8.992135306914526005e-01
9.223624415836098045e-01
9.582847765685985619e-01
9.913548578014594881e-01
9.919511561403907551e-01
9.771524516842614583e-01
8.423212931154721028e-01
8.552204011062688460e-01
9.908067533367120872e-01
8.317302477717909426e-01
9.244130317457739388e-01
9.875724155637538582e-01
9.853541072381639676e-01
9.773091903437749473e-01
9.749990474432703724e-01
9.902352533866759510e-01
9.827656623034827232e-01
9.868209810781650715e-01
9.904878235825771426e-01
9.925339313044340139e-01
9.912804900158904697e-01
9.906015954686078206e-01
9.070937045488220996e-01
9.324572790273065737e-01
9.798165265924712042e-01
9.926368021230019822e-01
9.721546326899158652e-01
9.930627454300828827e-01
9.917860920662383561e-01
9.832115725307439824e-01
9.930695692676753117e-01
9.938905793703609604e-01
9.822656063986090480e-01
9.648275858035099128e-01
9.002623262305317065e-01
9.897073029785338205e-01
9.851487523472717278e-01
9.920631737465323008e-01
9.803247312868065277e-01
9.285791997364145622e-01
9.702909785345434912e-01
9.910908211134383805e-01
9.778254041814553599e-01
9.251656185291200485e-01
9.125931166706103825e-01
7.958855073213786380e-01
8.160391283766328385e-01
9.919272607365295924e-01
9.762231109884548230e-01
9.925011502744615077e-01
9.853807054937080423e-01
8.906314296342461301e-01
9.866872203890769688e-01
8.169391923386580823e-01
9.772336898578491970e-01
8.617865711019898622e-01
8.267308605912763175e-01
8.913935618008363981e-01
7.819702123062414190e-01
9.924406759952314472e-01
9.893216427782104416e-01
9.843066988169386633e-01
9.899005007742853746e-01
9.866704612170791311e-01
9.838900655611173551e-01
9.935249853884736693e-01
9.670592550469623294e-01
9.837059776902518093e-01
9.907148628101900556e-01
9.937552699525445954e-01
9.718035505497735205e-01
9.810433821806651133e-01
9.936619663246444301e-01
9.482271419689151104e-01
9.916942620146570464e-01
9.919819065371751066e-01
9.927732171130719818e-01
9.910470983961160441e-01
7.749351401224056080e-01
9.925138656602036091e-01
9.369877855030941394e-01
8.498460467418104125e-01
9.907447599509590086e-01
9.921897595027056038e-01
8.954739229426553759e-01
9.741990815761945033e-01
9.910389324806221367e-01
9.913399469610904013e-01
9.088167834511802212e-01
9.799427201800419152e-01
8.032250978875870029e-01
9.894311049556991922e-01
9.647823282084460050e-01
9.036925125102377443e-01
9.386618859677567928e-01
8.625696947786278823e-01
9.871853767420881720e-01
9.482538248672024439e-01
9.918150785770105671e-01
9.069750817496351480e-01
9.384531779968496856e-01
9.932986220187356441e-01
9.925098186739683692e-01
9.849099242518595254e-01
8.354874133561428495e-01
9.922192381779704196e-01
9.826732898319355813e-01
9.007166012981341341e-01
9.905982250206227802e-01
8.826136191084454907e-01
9.915040440563702706e-01
9.811388621294424572e-01
9.920225561010108661e-01
9.893946897618848269e-01
9.807244886461023992e-01
9.201203924059451200e-01
8.611988641564127800e-01
9.906594023951554862e-01
9.872416917662618641e-01
9.910055463167366518e-01
9.931316135463792438e-01
9.911056138435474505e-01
9.925479895299922362e-01
8.470685988305405312e-01
9.823962861391460910e-01
8.803210098246110338e-01
9.053940614117030883e-01
9.921312031591833502e-01
9.925215210287857692e-01
9.899415686834185379e-01
9.909795486325138070e-01
9.915755687997084289e-01
9.794400974428716378e-01
9.546116783923161986e-01
9.755331817324329746e-01
7.632043113069002516e-01
8.567320224296144371e-01
9.743165695879725252e-01
9.912428475889947244e-01
9.909562607953340541e-01
9.906375534173166297e-01
9.745887765377322376e-01
9.809478384368423010e-01
9.750396816002234734e-01
8.617283781640679985e-01
8.663036673521051778e-01
9.920970800547669333e-01
8.952389589056367614e-01
7.836632188817707068e-01
9.735689030138375832e-01
9.762006421732559724e-01
8.769003276990804396e-01
9.462508872677787286e-01
9.174862389463860346e-01
8.812645055649304116e-01
9.299082855224433120e-01
8.668273193227401530e-01
9.811055331573413918e-01
9.906605462503713655e-01
8.360348995086415158e-01
9.913293343560835025e-01
9.845915110915048896e-01
8.192167235367137090e-01
9.838319479563765180e-01
9.263323967735919151e-01
8.714764683462014050e-01
9.631094473324410821e-01
9.912972511495712347e-01
9.915363277517426077e-01
9.785153397674892783e-01
9.927388521728888193e-01
9.905263001010988777e-01
8.915468436406902564e-01
9.920378650764033468e-01
9.873785146910035726e-01
8.900480433872822728e-01
9.727408672868659290e-01
9.880864782509586330e-01
9.913785913603011535e-01
9.836713907003843405e-01
9.739494703964232114e-01
9.908553836151643424e-01
9.798246002019723733e-01
9.918130680929679865e-01
9.930107736990022582e-01
9.924077510767073118e-01
8.497059074326531736e-01
9.903258926211150337e-01
9.724554189027051487e-01
9.909054414310916048e-01
9.894086176822762813e-01
8.534748785677451766e-01
9.883307856701178951e-01
9.936841182892296453e-01
9.907910806500910272e-01
9.800605476936160576e-01
9.935652541493756873e-01
9.912983013976529589e-01
8.802762229013291195e-01
9.774833569100476183e-01
9.810946764013191990e-01
8.617954208377320846e-01
9.924688897440829827e-01
9.919443905514340187e-01
9.809917588017916801e-01
9.793291643337788122e-01
9.857886315210796502e-01
9.898187935100216661e-01
9.419073010006546731e-01
9.918664115603184062e-01
9.911996176137869430e-01
8.982757344330969396e-01
9.873814724526130959e-01
9.894836115030675172e-01
9.912084745479480263e-01
7.906357557511840550e-01
9.442403008515303231e-01
9.909419724057411116e-01
9.822096602723928704e-01
9.911812164983817564e-01
9.826799178569552984e-01
8.373018169636257113e-01
9.926713348992081132e-01
9.884575195527034452e-01
9.937318181172741793e-01
7.926254549729381260e-01
9.911968530957062651e-01
8.810788645935716534e-01
9.757904820035955273e-01
9.935398867164357828e-01
8.153043124693490906e-01
9.741373842058714816e-01
8.860584401069898641e-01
9.841768258434014927e-01
9.876374061261459225e-01
9.923452262368359644e-01
9.819654055192676978e-01
8.833163542147530745e-01
9.915350056640311882e-01
9.913134091256484703e-01
9.928204712065802351e-01
7.706245108761324847e-01
9.350725978105525193e-01
9.932429002401806928e-01
9.911683788971867859e-01
9.925888865925590610e-01
9.885571347708309586e-01
8.176514679176927203e-01
8.782192074783398139e-01
8.566886863959846110e-01
9.704683033254219993e-01
8.700106127892975882e-01
7.871260206207528753e-01
9.911650487531725728e-01
9.919990410787495883e-01
9.825314801958210387e-01
9.867979682611547343e-01
9.875301686286124259e-01
9.918060563953342568e-01
9.932437083040069892e-01
9.905263468783310765e-01
9.923410515607459237e-01
9.905488842806087213e-01
9.193313704687170462e-01
9.638522247943689392e-01
9.476742303508507437e-01
9.912576489053255280e-01
9.815543589376856115e-01
8.704349490651653865e-01
9.908246601319186109e-01
8.113138048797368107e-01
8.292625149999102163e-01
9.919016431328021577e-01
9.134482194235938879e-01
8.741732522047850340e-01
9.925363665753755837e-01
9.786145461717361549e-01
9.828552084450823401e-01
9.806494490406971742e-01
9.871542472047019068e-01
8.587625273401253700e-01
9.916180840656066975e-01
8.405447044842937476e-01
9.877657086603435221e-01
9.816437872752178384e-01
8.767204437722184718e-01
8.848543306066005698e-01
9.923562081313337391e-01
9.893486023749626934e-01
8.854813232901330711e-01
8.881909082463823601e-01
9.909647712546040266e-01
9.777881745332183128e-01
7.417216180272856452e-01
9.814586206970016269e-01
9.811741428778359975e-01
9.879575510290630191e-01
9.910068890775096673e-01
9.904339683229878011e-01
8.733216743647930214e-01
9.923141755853492896e-01
9.907780700303786547e-01
8.459931631892667614e-01
7.594596295309162803e-01
8.458356389906399597e-01
9.897092468999897363e-01
9.917969446854689730e-01
9.915606309626678883e-01
9.909216618568165158e-01
9.908770489402898285e-01
9.908583434166305937e-01
9.860134098323868335e-01
9.826585274760717414e-01
8.405413104944046143e-01
9.818844871058306500e-01
8.696566274526522644e-01
9.659898787332096282e-01
9.904090949256514342e-01
9.796293913993782132e-01
9.913615758981427772e-01
9.891152296992932191e-01
9.825306593495637397e-01
9.854412928605391642e-01
9.791227089136204098e-01
9.843444930318182573e-01
9.844288755696144477e-01
9.924204139402835745e-01
8.896005774120097076e-01
9.910962078667593378e-01
9.810296245820137040e-01
9.918096972355198160e-01
9.700001799624883292e-01
9.893496443050413536e-01
9.923927465688385796e-01
9.890962747962012136e-01
9.289441531254334361e-01
9.902581925736243518e-01
8.520907879587482636e-01
8.941071973320129374e-01
9.478095539996477248e-01
9.920342798942398677e-01
8.309853468137635701e-01
9.944510096547050093e-01
8.442920821699215761e-01
9.926121181481287747e-01
9.919122043276566991e-01
8.731047447607169776e-01
8.200436058252226212e-01
9.907191383602517165e-01
9.913378981216220964e-01
9.819340485658871742e-01
9.885423480680287645e-01
8.980596734031709438e-01
9.498615517407517084e-01
9.910350633368933959e-01
9.716191000179106307e-01
9.786391214480081313e-01
9.892544430268580546e-01
9.797858493691840032e-01
9.842548224208590435e-01
8.920033577853548890e-01
9.620587711188465230e-01
9.857507049115824538e-01
9.913387495433764185e-01
9.579463129058598536e-01
9.879473445851945090e-01
8.445048224609252863e-01
9.071276706001653034e-01
9.762884963148049655e-01
9.922919323873147235e-01
9.919081442771745527e-01
9.896827359165943916e-01
8.355430633356265568e-01
9.937013747255232232e-01
9.540868063212178951e-01
8.671449487156799307e-01
9.892003005127389947e-01
9.906301077631580743e-01
9.886506255759393014e-01
9.452200380053765727e-01
8.211452938262807644e-01
9.888738734345939863e-01
9.919663249404132577e-01
9.757146260384087499e-01
9.871552929663105491e-01
9.814483759103506122e-01
9.922159963495752466e-01
8.775480352998110689e-01
9.910959425316425708e-01
8.956468824021538433e-01
9.788909349129577553e-01
9.791777101827590091e-01
9.807503230378971093e-01
9.718746200636869670e-01
9.650751789991383056e-01
9.911565794684008557e-01
9.365432072721584511e-01
9.927113125704278840e-01
8.331754789478990064e-01
9.938126706312954139e-01
9.835246782019367862e-01
9.914066077022878343e-01
9.918312703703298094e-01
9.686742600276130322e-01
9.190139263327196106e-01
9.919674603584427430e-01
7.817673085991976301e-01
9.920984087665711826e-01
8.247867223214716548e-01
9.918499174130460672e-01
9.909297436801146608e-01
9.436164408893283895e-01
7.518391398708055284e-01
9.914375577286274055e-01
9.751439046528525001e-01
9.835039628665774858e-01
9.782016548714187465e-01
9.908919831586678884e-01
9.916180766789339796e-01
9.914137883320186528e-01
9.575453006707662640e-01
9.938690237405907180e-01
7.924904794979378275e-01
9.905859812033406264e-01
9.143502841485112720e-01
9.761661354580961625e-01
9.949560281366990333e-01
9.761251165043715039e-01
9.845555100095190193e-01
9.923365132152790480e-01
9.812405441147229457e-01
9.218322412328626703e-01
9.768722796737649983e-01
8.418973398397768815e-01
8.559472830579233360e-01
8.456265207109231463e-01
9.043174129277783413e-01
9.335452115008845420e-01
9.928820518559308139e-01
9.864095681074239730e-01
9.716672788038573927e-01
9.911210576499220881e-01
9.921628883097253215e-01
9.863078260554916099e-01
9.908710559986702027e-01
8.406791693080523098e-01
7.998265517845993822e-01
9.905891765579994956e-01
9.918297159395190743e-01
9.914726352290293976e-01
9.789573236498276820e-01
9.914674918573168627e-01
8.349895708474828204e-01
8.671184206198574440e-01
9.835788065929783608e-01
8.875867586218814109e-01
9.851840879230483461e-01
9.716689239696236768e-01
9.921248270271330050e-01
9.913964329787308127e-01
9.718705994971647000e-01
9.779897391227532211e-01
9.905144228037724430e-01
9.756380390332124453e-01
9.921708922628402760e-01
8.640726305384112127e-01
7.601283467185780962e-01
9.925981513916868337e-01
9.914428119312510557e-01
9.761213299889802686e-01
9.905360458112022481e-01
9.813254294511171150e-01
9.118410182466198943e-01
9.789186560378306812e-01
9.010029142144203584e-01
9.809407966955144831e-01
9.924036834826014397e-01
9.801076266671774340e-01
9.898982803840516986e-01
9.775131287610732134e-01
9.876988917375650878e-01
9.770740080764408475e-01
9.521728416913359805e-01
9.796565105209225077e-01
9.887057306405978574e-01
9.906464543171040749e-01
8.840195900011541541e-01
9.909740526540131711e-01
9.935632362216850755e-01
9.918532889931478413e-01
9.919312403386155719e-01
9.456129913645712204e-01
9.917188251074271488e-01
9.904318703658784306e-01
9.881153852064963328e-01
8.407423505202822334e-01
9.023919767614815290e-01
9.812437020625250916e-01
9.905579249736554681e-01
9.768266655729267445e-01
9.944350484517447963e-01
9.923279434690418510e-01
9.892112310208422965e-01
8.084527084508461581e-01
8.218738173767305977e-01
8.802712041322832137e-01
9.933566181581476862e-01
9.913449124763737963e-01
9.816068763490299887e-01
9.424857522278381472e-01
9.828959139566156855e-01
9.772514268902233736e-01
9.911148894297224787e-01
9.810379788831652403e-01
9.922493107664779322e-01
8.724266825585182961e-01
9.721558471053859396e-01
9.850294330345619187e-01
9.883465561245972086e-01
9.922168921986251888e-01
9.920780794309829176e-01
9.918974033045062644e-01
9.946274132584617123e-01
8.065311002646071703e-01
9.697386253426336644e-01
9.864609099296236527e-01
9.914972995126211108e-01
7.734975196719824364e-01
9.844590274575432121e-01
8.229840326067805467e-01
9.937519940039086785e-01
9.682519485710368023e-01
9.788962451949544397e-01
9.181828332280190796e-01
9.913121316719688547e-01
9.768670058348460916e-01
9.900231858655940131e-01
8.202038100058777204e-01
9.842466985528053325e-01
9.740336130248856694e-01
8.765309616937075887e-01
9.913443357689168955e-01
9.808830428327111051e-01
9.919524705987704527e-01
9.901103103098550795e-01
9.925867337560522197e-01
9.913047690034644255e-01
9.924212571394951388e-01
9.910725126908688232e-01
9.895857788220483453e-01
9.754400315599947024e-01
9.941948773039116505e-01
9.872716197597817267e-01
9.922222744466596689e-01
9.911770786731892713e-01
9.830583503797380995e-01
9.064168523948832323e-01
8.646892237678731608e-01
9.914423704865633624e-01
8.328954271685112820e-01
9.806914463079023925e-01
9.603616884740904247e-01
9.102801799279989226e-01
9.159472102461120313e-01
9.540979941015538257e-01
8.698744623051408720e-01
9.786426376664144611e-01
8.793244696187201281e-01
9.806776098497367311e-01
9.588898318880371141e-01
9.776733800972761124e-01
9.827864833459890592e-01
9.931871192600205678e-01
9.762720703601610595e-01
9.922648649488819972e-01
8.970417853742607139e-01
9.842185519378638947e-01
9.910905745112749132e-01
9.062105840158063419e-01
9.909854209370035916e-01
9.917318095917428966e-01
9.861767299133161746e-01
9.806574805176869747e-01
9.920037764189534313e-01
7.690440486846372714e-01
8.607195576128677805e-01
8.589934039522282294e-01
9.781848683900309371e-01
9.373232013982739641e-01
9.847074353946012604e-01
9.932283888844386510e-01
8.803711595593421979e-01
9.157364521394861789e-01
9.906663307552953102e-01
9.545644682190415065e-01
9.846268429743899597e-01
8.629203651225825222e-01
9.914947981216621908e-01
9.702461412358523996e-01
8.543303228063596766e-01
9.750236625853119232e-01
9.028535827669168512e-01
9.890587906753192105e-01
9.912850377294001314e-01
8.835204918661720974e-01
9.035198133543765886e-01
9.905574706054539602e-01
9.515083246303176479e-01
9.905465366263919158e-01
9.918714971534634550e-01
8.139852443279869121e-01
8.603485082489817914e-01
9.915526667417741136e-01
9.919708255477593939e-01
9.195007071489114114e-01
8.467429139148594519e-01
9.787397127558937759e-01
9.846179459527454325e-01
9.613905913486350263e-01
9.919348942507193456e-01
9.916428449230575426e-01
9.908970092691972154e-01
9.824125947883768362e-01
9.751562638267423644e-01
8.766453541549252826e-01
9.912922933516949975e-01
8.568295570862669575e-01
9.563837464276977451e-01
9.939351329909392740e-01
9.730014159623292525e-01
8.988376900862292684e-01
9.831348817502493231e-01
9.907497862745294759e-01
9.852482898819983070e-01
9.834235480426213316e-01
9.857266870971039818e-01
9.855010957543823835e-01
8.791978072900635821e-01
8.983213211040828039e-01
9.928974880881544784e-01
9.909341854706356090e-01
9.833339657303310499e-01
9.924424882506647227e-01
9.907482719457566533e-01
9.828980853545397078e-01
9.789932947649250261e-01
9.761308922648515018e-01
9.915964947022685161e-01
9.906829966396871745e-01
9.907907397963761076e-01
8.767220565160419588e-01
9.928427335034918366e-01
9.766876077851107674e-01
9.082876680934810487e-01
9.918539497196788846e-01
9.781153900589573125e-01
8.875780321213703195e-01
8.414732980948476104e-01
9.579002017059722318e-01
9.674456742567172363e-01
9.914743204052514081e-01
9.930676659454757971e-01
8.640786253845440523e-01
9.896478874984726559e-01
9.919046197900197592e-01
9.911176820776620433e-01
9.750077890772762546e-01
9.916981946103223811e-01
9.488398937635382779e-01
9.849107197030591010e-01
9.906520808874812456e-01
9.859239084243643925e-01
9.771080844508290841e-01
9.006880600052793451e-01
9.869677836235754009e-01
9.929465255881043673e-01
8.919634015057379406e-01
9.926881128093250073e-01
9.856955186599032359e-01
9.871543122783886792e-01
9.890855190423766263e-01
9.782113657521234185e-01
9.758238285535957290e-01
9.910885870046608481e-01
9.924593678844909617e-01
8.278551829253281147e-01
7.867082117855084267e-01
9.745536656245670226e-01
9.905353709349433711e-01
8.457056260887322319e-01
9.773016342288245450e-01
9.921273602525809698e-01
9.750789802841095533e-01
9.174562581031489028e-01
8.580625521667728517e-01
9.932785407407859202e-01
9.902844606634519931e-01
8.935063581202896676e-01
9.912058878440153098e-01
9.123932796618444696e-01
9.935955854308351487e-01
8.010535712103852291e-01
7.867284192918442276e-01
8.019954995316254109e-01
9.041139272151931250e-01
9.347720555165016654e-01
9.295824405899135723e-01
8.760429809169935078e-01
8.063314541174307903e-01
9.909163986925229040e-01
9.918444365799101714e-01
8.959719723062299357e-01
9.802663401774294183e-01
9.909358208330554252e-01
9.910107855100191987e-01
9.908760577237678557e-01
9.686350661194504941e-01
9.929159582441334786e-01
9.804679134055237499e-01
9.866350668636334476e-01
9.913000330883692257e-01
9.897495909573612582e-01
9.893365597401762024e-01
9.909778294544276944e-01
9.912420641303750779e-01
8.437557195942402277e-01
9.753843810771847256e-01
9.902512783763586235e-01
9.931093203940717373e-01
9.901877906898601811e-01
9.917106984721454355e-01
9.935304643343572106e-01
9.932256098111633680e-01
9.917102145759110199e-01
9.833785295929038384e-01
9.905678664073057638e-01
9.811626575525289606e-01
8.063665823866325022e-01
9.372550320802304213e-01
8.412222838165304140e-01
8.352420303729513051e-01
8.300781403615463683e-01
9.929096910414318966e-01
9.928784034937243597e-01
8.953325208563600590e-01
9.677595876653495299e-01
9.052495119776237109e-01
9.907530573147063091e-01
9.783638130299361357e-01
8.370819961636308815e-01
8.760500535891182494e-01
9.825312042976702687e-01
9.803544214728541206e-01
9.905714488551461416e-01
9.915470091131798336e-01
8.645369062927297232e-01
9.864677107756034680e-01
9.924656096939070693e-01
8.474471130903888927e-01
9.057815451735860002e-01
9.827511422799108942e-01
9.347898551827860114e-01
9.916245027843858528e-01
9.907015278903694711e-01
9.334788193460165084e-01
9.819098349344445031e-01
9.900163657332943234e-01
9.910649589587240404e-01
8.231983449262250119e-01
7.708786313469843110e-01
7.926860073070071122e-01
9.931130776912325819e-01
9.878486171807121519e-01
9.923653709829358682e-01
9.933142659272583552e-01
9.904807099590580144e-01
8.167119850316644225e-01
9.774334952390565379e-01
9.806149317043804103e-01
9.918153789443356905e-01
9.595570624701362794e-01
7.930601417265276121e-01
9.714211606311110581e-01
8.134316944304426089e-01
8.160591461055061169e-01
8.307286288849615730e-01
9.785505717568387940e-01
9.387210312775380316e-01
9.144715742964492078e-01
9.747807575248941259e-01
9.910209281113172564e-01
8.990567234223468818e-01
9.903724419534500889e-01
9.633633305301764205e-01
9.405009759693169213e-01
9.932741826177284850e-01
9.926505016576551155e-01
9.417979695214355740e-01
9.598775264263756934e-01
7.911548197012325812e-01
9.144405910690260875e-01
9.799525357778272605e-01
9.721191599876950473e-01
9.923475641688760396e-01
9.920133319839449237e-01
9.910074326604982886e-01
8.017045395366481086e-01
9.919181420816601813e-01
9.911199595332911283e-01
9.838125710886587161e-01
8.271546971807555160e-01
9.440053777484509467e-01
8.666496150611808780e-01
9.920911584407080541e-01
9.757828755522880426e-01
8.526869409952267942e-01
9.912603996858547761e-01
9.791896384958700406e-01
8.851633097143283280e-01
9.703632989001151898e-01
8.270379732149600871e-01
9.923076755762745282e-01
9.936726854705627554e-01
9.916452490137163123e-01
9.876164785119231349e-01
9.896310074424483627e-01
7.839457259616261497e-01
9.405804744529945305e-01
9.926993328251024762e-01
9.925642765415295665e-01
9.858085036650621191e-01
9.840314583737834742e-01
9.921990306060423093e-01
9.889634409899620282e-01
9.828849491453575116e-01
9.917614332339194094e-01
9.809994635610298497e-01
9.933680117700256496e-01
8.381106185924509511e-01
9.848762450411856495e-01
8.850738991969511194e-01
9.758725369479972489e-01
9.930385612480517876e-01
9.851179782964227805e-01
9.931895183811780825e-01
8.407609303751313323e-01
9.879015051253370316e-01
9.922040849085246306e-01
9.927254306421546826e-01
9.801652612591967850e-01
8.663656570277944446e-01
9.782994354504285228e-01
9.608927288275801448e-01
9.906593838507986582e-01
9.270629218822412643e-01
9.911100589115072745e-01
9.497819569328629363e-01
9.704181049559869043e-01
9.907384252117210632e-01
9.668975575139605594e-01
7.541814393240620085e-01
9.905430006713454860e-01
9.835366123202738953e-01
9.031670319557513205e-01
9.776665539534288296e-01
8.539888240285886667e-01
9.915880531126042285e-01
9.907076423020694245e-01
9.939481119911052209e-01
9.872555080908093084e-01
8.407354346243411936e-01
9.737844965091703164e-01
9.921518224702590150e-01
9.927032941722349069e-01
9.813767887054173356e-01
9.096711485050992252e-01
9.922860345628540246e-01
9.693563800508037120e-01
9.940195011438135442e-01
9.836412868664964337e-01
9.830048679889780150e-01
7.890188248611096355e-01
8.704504906301653300e-01
9.579130027664263247e-01
9.878025355413182496e-01
9.717499974405353624e-01
9.770140723533917715e-01
9.917951845156374180e-01
8.061700217694269810e-01
9.906173595465316284e-01
9.744278024861720011e-01
9.770763571942866488e-01
9.800088835028571976e-01
9.121823816130573137e-01
9.724863986360000601e-01
9.815280562454872237e-01
9.842970566044387803e-01
9.929777661769650932e-01
8.617705379889371020e-01
8.675726858263685948e-01
9.799736989110290342e-01
9.837298465024642002e-01
9.889354144152529003e-01
9.906502911770658226e-01
9.265021458587113790e-01
9.913821104234491477e-01
9.899253109160657260e-01
9.912284551835283120e-01
9.907596097702059401e-01
9.919342930274416270e-01
9.933453465292103601e-01
9.825093013961413435e-01
8.350356102652598533e-01
9.917208864694285753e-01
9.885914656867121897e-01
9.027505951502090564e-01
9.907979080145111750e-01
9.909297844228287522e-01
9.911961975602038288e-01
8.563064837192313483e-01
7.804766998789750554e-01
9.894635618044912428e-01
9.909674205981852113e-01
9.272086336992645395e-01
9.900692538795865527e-01
9.921912464631460482e-01
8.561756342759340166e-01
9.865507710646368444e-01
9.868534998747158227e-01
9.248460949380050700e-01
8.547888784811390472e-01
9.913133748647261489e-01
9.744127980620155283e-01
9.906808801698585576e-01
9.909754459174657804e-01
9.881118618175154245e-01
9.506076358458654951e-01
9.915887557269258412e-01
9.942645931153882843e-01
9.923765986633258374e-01
8.490363092496457931e-01
9.834127407744315263e-01
9.411254948862493031e-01
9.921525282453531602e-01
9.915972187416262074e-01
9.918384107450862741e-01
9.651173874681948650e-01
8.598674001275079526e-01
9.878889615404982116e-01
9.780008114654415996e-01
8.628986899422361745e-01
8.738774826707923493e-01
8.995944621664087038e-01
9.277212591834044231e-01
9.743731484187879710e-01
9.894952405476796775e-01
9.920062899641620691e-01
9.801082392487708850e-01
8.233839641194454773e-01
8.686330323976168000e-01
9.752279578835025831e-01
8.388200401304595211e-01
9.826694401281025337e-01
8.888059732458843953e-01
9.904827730665374252e-01
8.456921720357801764e-01
9.722589967499274399e-01
9.809235547689910684e-01
8.698630415983952258e-01
9.132676613228927209e-01
9.835729155074552921e-01
8.476308115127832998e-01
9.772457178127054167e-01
8.211733519783392943e-01
9.929481310317471721e-01
9.791928328045979013e-01
9.912826719200152903e-01
9.720986727825646767e-01
9.744299237383522438e-01
9.908459969925771382e-01
9.849335198391601098e-01
9.901988119882837447e-01
9.814970481577166561e-01
9.906583177177127331e-01
8.080468905865835216e-01
9.913787934273433633e-01
8.742404640907154301e-01
9.203898269824636325e-01
9.902570032273043665e-01
9.912182074653174135e-01
9.936348123869274129e-01
8.304172725505947206e-01
9.919155828783406958e-01
9.873641050548825904e-01
8.794081415579915184e-01
8.827707995262732421e-01
9.784553805164992735e-01
9.917038837592579981e-01
9.828488075367579624e-01
9.905246375464333841e-01
9.879440832867847355e-01
9.914864970202100780e-01
9.861452421736565110e-01
9.926743115946086160e-01
8.097407962264133729e-01
8.498740881154278615e-01
7.746561458089420427e-01
9.902422512596038562e-01
9.912460838127032936e-01
8.887237705678034949e-01
9.811725425672632728e-01
9.765300986328961930e-01
8.254579491682576542e-01
9.908661283236231965e-01
9.913653251119928234e-01
8.574022178605580358e-01
9.839045901557678109e-01
9.907030995488655956e-01
9.883959113667932783e-01
8.693584090702963785e-01
9.926447688503157174e-01
8.660393092417028038e-01
8.989455993700831149e-01
9.913081134897832047e-01
9.813235425712134585e-01
9.832673974128602890e-01
9.921199154686058952e-01
9.939024985197327799e-01
9.727422933470861732e-01
8.402365635287675216e-01
9.922599574552024571e-01
9.952156689995693695e-01
9.841384591979234209e-01
9.958184782806429602e-01
9.493226523296188768e-01
9.928719004746358046e-01
9.909095192482355596e-01
9.916815609608394810e-01
8.377254326448189126e-01
9.904992525222326982e-01
9.924884709424092177e-01
9.023878518270448401e-01
9.897376213088437957e-01
9.916622303934914395e-01
9.835295428468378010e-01
8.324615282181941911e-01
9.855330272261674240e-01
9.822496085187366610e-01
8.160733864348950206e-01
9.906555625753311611e-01
8.287124077735100736e-01
8.769550708467550582e-01
9.920520025684083087e-01
8.854037139047844507e-01
9.797955715043539238e-01
8.784742673608153529e-01
9.912484652994036916e-01
8.765511009785191820e-01
9.822935808500885546e-01
7.834028470149319023e-01
9.923998954242022608e-01
9.870194776220484467e-01
9.741921471243635278e-01
8.507708618193694505e-01
9.908030969087420203e-01
9.389455469483296568e-01
9.910422221428047962e-01
9.892476451492259182e-01
9.857435836411606589e-01
8.811011585321404382e-01
9.842385608116744899e-01
9.112696902056953707e-01
8.971529634509272100e-01
9.919215714153166719e-01
9.927987765384986840e-01
9.893974213649422422e-01
8.338365475429332374e-01
9.784824225735736514e-01
8.975497128675885561e-01
9.917313724491586546e-01
9.036035531370170126e-01
9.023200279233433152e-01
9.917575355797549896e-01
9.686566750944366477e-01
9.782341587380593007e-01
9.905185888881627987e-01
9.055864598864020731e-01
9.926482078348167759e-01
9.921620418637003835e-01
9.232681101948697622e-01
9.906619218741196109e-01
9.869324728982638018e-01
8.438225510170286325e-01
9.892387654279710674e-01
9.783879582344211512e-01
9.905944864988965870e-01
9.785806984982580170e-01
9.787555129892694383e-01
9.829482125413386839e-01
9.706259322316361793e-01
9.407492351672982478e-01
9.791727562736634027e-01
8.937955248484102944e-01
8.927851725703894736e-01
9.410164152143060123e-01
9.914223775174354492e-01
9.858572082781029700e-01
8.257237771047405417e-01
9.911451417303618339e-01
9.803085723056691458e-01
9.912844553972831596e-01
9.886490530771113727e-01
9.921024895465024862e-01
9.911365031702410455e-01
9.771998042901799408e-01
8.359890159564711265e-01
9.856728804810462874e-01
9.775342823488276656e-01
9.917406103831682973e-01
9.894604525606237599e-01
9.781097335185496844e-01
9.753775486325979571e-01
9.870463874258242898e-01
9.898299307471282171e-01
9.912381995844198324e-01
9.941053965756175836e-01
9.920241048303902742e-01
8.224012570866708893e-01
9.748978746970307085e-01
9.854819008610739006e-01
9.910964301751038485e-01
9.909710683740243775e-01
9.908899327552020964e-01
9.842965732902185794e-01
9.923081923868974918e-01
9.917784778110885213e-01
7.778455763354741315e-01
8.239831597378414196e-01
8.678415773621649398e-01
9.746970312254535918e-01
9.774595913260417657e-01
9.724568214902461483e-01
9.925454213983794238e-01
9.857466671944407066e-01
8.831618729683224922e-01
9.905592793874492541e-01
9.937999526833406483e-01
9.918715465255645292e-01
9.918505845109084618e-01
9.928772110938479667e-01
8.949022740266008302e-01
9.906329229781793977e-01
8.636178076688800775e-01
9.920151838707775838e-01
9.786872834906130691e-01
9.378902233641759345e-01
9.906461077350967592e-01
9.856294718326115145e-01
9.921895812600577402e-01
9.865607027790976868e-01
9.878036516114644394e-01
9.807155171653892944e-01
9.913571890687602473e-01
8.761051499733805148e-01
9.246191129830050315e-01
7.841861212727712083e-01
9.931637867287840260e-01
9.917028029413320622e-01
9.922392912499099493e-01
9.795078516897354204e-01
9.868114601499698990e-01
9.759525955743355574e-01
9.793079880882663568e-01
9.921589064820517390e-01
9.573390031846306103e-01
8.695832066152749951e-01
9.795541524251237808e-01
9.908748297574456743e-01
8.466465674315434287e-01
9.771660371810357848e-01
9.931515626758364856e-01
9.798108713622006860e-01
9.813397772725311885e-01
9.861361343160319759e-01
9.562280433739467345e-01
9.839792477603451770e-01
8.398860266321936940e-01
7.808735325703213270e-01
9.780403411379363643e-01
9.788464142637148813e-01
9.921201086270017289e-01
9.872176337204632279e-01
9.870730264797441533e-01
9.869498877048756835e-01
9.742024767871755309e-01
8.547790816471901865e-01
9.831145135398251522e-01
9.835412788386189709e-01
9.940885093818520035e-01
9.935145862411937090e-01
8.073933054141471111e-01
9.523171848021892982e-01
9.922031746050484768e-01
9.837815904576212578e-01
9.906494179320530780e-01
9.918217616956659377e-01
9.917183358117869219e-01
9.916868155076739022e-01
9.942946804303818276e-01
9.923456689473951764e-01
9.853895675575694568e-01
9.922511261665087900e-01
9.918692398822080980e-01
9.872728232265612913e-01
9.757593341717485380e-01
9.805143372943161406e-01
9.905984728746937140e-01
8.382115113312605947e-01
9.918541923093254775e-01
9.880819004592665822e-01
9.922083391727462010e-01
9.848230032917539845e-01
9.526588372466595622e-01
9.908771536380748257e-01
9.742604772950532732e-01
9.870743150942374866e-01
9.856256919721639864e-01
9.898590463579214349e-01
9.914825310113203338e-01
9.802235525497258184e-01
9.907012818596864223e-01
9.790617607099807440e-01
9.097858348392762196e-01
8.345569633019409572e-01
9.924026554135280120e-01
9.172775309245911890e-01
7.984000738952837795e-01
9.693575853878001469e-01
8.714826354437219535e-01
9.915105386984980340e-01
8.659541092919413874e-01
9.788199555959379294e-01
8.561963335077170667e-01
9.915421123804268877e-01
9.688781773394324892e-01
9.673890212338396299e-01
9.809027569701239679e-01
9.914214957058840039e-01
9.829692367597183678e-01
9.937273032067507339e-01
8.633246302287249652e-01
9.813588683200777929e-01
9.840348944282090171e-01
9.907654840483406389e-01
9.917869985456306825e-01
9.887288370874921517e-01
9.051000103969961685e-01
9.834324832506905478e-01
9.905380304651583145e-01
9.908796688955178178e-01
8.627639131503900272e-01
9.942337953374015269e-01
9.881890920498275221e-01
9.866423578566517749e-01
8.210468944869314667e-01
9.868727928678153738e-01
9.786975061010907417e-01
9.816789642618125589e-01
7.797979312760483506e-01
9.855081042707711791e-01
9.928510638611358630e-01
9.910041851533296642e-01
9.920207416733277661e-01
9.763845863045869100e-01
9.864660627773573776e-01
9.954106806653499895e-01
9.886249941839607702e-01
9.929490865843733083e-01
9.040552486327892989e-01
8.296190402909079387e-01
9.915739762001813951e-01
9.872490579777430941e-01
9.742987988360777285e-01
8.899125931177291893e-01
7.818138235884783960e-01
9.799302879146158940e-01
9.922279672779977799e-01
9.912195874454002853e-01
9.201554229332088441e-01
9.908457247804302037e-01
9.910552546273676544e-01
9.915205341538718686e-01
9.636317873174364834e-01
8.777855471857255454e-01
9.925222316981785475e-01
8.221749083011667958e-01
9.919410829398641605e-01
9.916778028070225570e-01
8.384670744407541898e-01
9.915873664080876448e-01
9.919607904682918864e-01
8.762968371245456467e-01
8.419050883186183221e-01
8.589665223878629741e-01
9.781460047714278794e-01
9.915436532223949051e-01
9.921618497259101499e-01
9.905704906658239217e-01
9.744622466150132389e-01
8.836586533495540685e-01
9.912565820825174345e-01
9.881079877774064935e-01
8.215298314763441745e-01
8.386627765782043165e-01
9.890686867417283201e-01
8.191063768294110092e-01
9.750909350435559286e-01
8.378338533457870829e-01
8.226970794553227773e-01
9.881306003966920937e-01
9.807375192123474195e-01
9.938782811605535450e-01
9.759694381697537890e-01
9.805372911115578516e-01
9.821890504554695589e-01
9.823853947495515548e-01
8.041509906724113588e-01
9.932193102478196201e-01
9.829855838550248803e-01
9.081608281545994199e-01
9.905830926019366656e-01
9.943731650946494582e-01
8.245166510675147054e-01
8.712157739597339301e-01
9.919034304545230052e-01
9.835406157136609151e-01
8.609236603566229329e-01
9.776839857790049493e-01
9.920484638856807980e-01
8.398737763495391917e-01
8.581977656541560640e-01
9.925249616587387136e-01
8.691156593249066420e-01
9.934305797858979936e-01
8.338457885370071931e-01
9.657884096492760362e-01
9.921799634236670995e-01
9.817591564399695825e-01
8.381262285765087583e-01
9.915946459331073104e-01
8.605558328684608238e-01
9.788067228987044066e-01
9.911299386545153745e-01
8.475140043848012894e-01
9.910516607122842325e-01
8.311472708594934700e-01
9.907028219432820748e-01
9.890399528892234171e-01
8.676936591964354850e-01
9.886151605318962421e-01
8.297930740510716108e-01
9.910928926910889114e-01
9.905332957790277115e-01
8.117964086950815172e-01
8.986885776655886282e-01
9.937180183904703590e-01
9.865095902603747691e-01
9.906887614566627365e-01
8.197720931754821638e-01
9.886723292877055425e-01
9.922670444332168938e-01
8.451252598438419028e-01
9.876179527379279621e-01
8.313524063796691177e-01
8.576884790179886142e-01
9.929675974427047969e-01
8.583509941944273969e-01
9.921640594917778833e-01
9.907159648894290349e-01
9.881686360859066598e-01
9.792966699192537927e-01
9.113606209375513245e-01
9.905553606022137192e-01
9.728326034100219788e-01
9.925349475931706245e-01
9.882948158042570430e-01
9.731672725170505966e-01
9.908670527323597543e-01
9.913321665143020045e-01
9.722345102591067878e-01
9.865970438118003560e-01
9.396206967937301702e-01
8.021001384190921124e-01
9.745454791547502049e-01
9.824438183249326606e-01
9.919813794125270645e-01
9.890764295739548073e-01
9.914337459897387683e-01
9.826314316493826029e-01
9.855505915906667136e-01
9.424878898220349077e-01
9.882601471563541295e-01
9.422669720365052237e-01
9.893540426598076420e-01
9.916035138573499053e-01
9.211300316748666228e-01
9.691853383931683386e-01
9.926778557135125247e-01
9.908849262833151483e-01
9.906806230185669637e-01
9.913661996479805616e-01
9.888367524555025101e-01
8.580592750610651631e-01
9.189660114272157898e-01
9.787775240375610197e-01
9.964964506450242343e-01
9.917095785788798690e-01
9.906933801406293538e-01
9.837680665557199111e-01
9.912076475278976950e-01
9.922554100212750416e-01
9.847958205056948078e-01
9.929906981660202581e-01
9.548151888317216729e-01
9.832887596796370255e-01
8.981569348719915524e-01
9.860957306720229409e-01
8.952501066205700297e-01
9.864879408399451766e-01
8.737355915756574998e-01
9.545291636052896100e-01
9.929689517707031010e-01
9.928103349906050035e-01
9.790569198855438859e-01
9.739203767611583906e-01
9.938143689465628317e-01
8.337187551899514215e-01
9.920819598082495361e-01
9.803642605921641939e-01
9.943415674111302227e-01
9.925635672376275087e-01
8.017956212933377014e-01
9.634813389004130979e-01
9.811564273002756353e-01
9.888493583026849443e-01
8.679404698783748096e-01
9.837734355904983463e-01
9.913077726642052223e-01
9.871260679682746231e-01
9.914171025046273344e-01
9.780288994708900008e-01
9.872406541093184940e-01
9.791019621198391309e-01
8.075558655541891229e-01
9.908069814280997534e-01
9.877777503229188127e-01
9.823443522369998959e-01
9.299866835236000329e-01
9.084300679980350512e-01
9.780151691302695349e-01
9.923025675813869073e-01
9.881835521827504465e-01
9.747134380423135847e-01
9.871281915907923477e-01
8.189067175117650255e-01
9.916590448757088838e-01
9.553334009720951814e-01
9.857798627927571999e-01
9.927368312527155014e-01
9.911132840372958164e-01
9.898288696881852866e-01
8.690633731258530226e-01
9.932591565482978835e-01
8.206616426344300885e-01
9.908390616449985755e-01
8.706169852630321060e-01
8.623137176876813914e-01
9.913973563638706077e-01
9.621610606079478156e-01
9.674972730419468814e-01
9.824875168393423230e-01
8.754501003592182196e-01
9.905026167755163202e-01
9.935728788651581045e-01
9.839972472832567707e-01
8.723099839093625407e-01
8.793832521561282256e-01
8.753683957100550916e-01
9.908715584330035631e-01
9.917994754467371887e-01
9.928647251126235806e-01
9.909199512224675654e-01
9.862055642667808542e-01
9.877126888951526240e-01
9.827762937847223101e-01
7.939455570596278822e-01
9.915338827413118228e-01
9.908612219195125359e-01
9.763096246377751530e-01
9.907914332984048000e-01
9.933069734459371025e-01
9.923387728985445522e-01
9.901506783732885175e-01
9.911108003703936742e-01
8.828614873537260488e-01
9.176263064600512775e-01
8.299740318988821919e-01
9.834447569688784530e-01
9.571625994288790462e-01
9.906047272809637150e-01
9.770131924530330858e-01
9.745809261998024109e-01
9.841085927735838679e-01
9.726264328398058767e-01
9.249892878358716430e-01
9.810767045572101885e-01
9.887482867347874294e-01
9.910333865039685497e-01
9.201408732594084094e-01
9.819366205767369182e-01
9.929158546914144123e-01
9.916803465915600135e-01
9.780941610426654442e-01
9.816857232918762000e-01
9.018819100352436502e-01
8.408753926484969776e-01
8.066123222318219987e-01
9.909168788496804936e-01
9.910384652506156744e-01
9.914323858691410640e-01
8.878919859479074139e-01
9.906430819139541155e-01
8.517435011696228297e-01
9.929309167802010672e-01
9.905858688781852273e-01
9.913424744518560816e-01
8.997995317554006167e-01
8.766125122855239482e-01
8.895423221052165541e-01
8.151015333424276310e-01
9.888016768603399287e-01
9.914965086607755440e-01
9.826636679851369349e-01
9.910182393443452975e-01
9.937600236472969861e-01
9.861303885557104465e-01
8.937415916567186258e-01
9.916049883635821294e-01
9.803623381127467562e-01
9.919961903301969253e-01
9.837974822207827819e-01
9.925240766779749313e-01
9.798106744601001727e-01
9.926157882117712106e-01
8.132587638110964079e-01
9.916145445111556045e-01
9.908425172027319761e-01
9.798432868735813539e-01
9.925024499830767954e-01
8.425778618189483371e-01
9.777283682765892658e-01
9.838683429055247176e-01
9.909432611199222585e-01
9.845951127866721109e-01
9.758584764991179439e-01
8.228774349550301848e-01
9.871990021156157313e-01
9.917876644517664708e-01
9.912248023615175541e-01
9.893104131194145889e-01
8.801954551839654695e-01
9.205860087379058587e-01
9.855873924238686135e-01
9.932690732212454687e-01
9.928484741179569584e-01
9.830439098023392441e-01
9.890944536637027440e-01
9.900840096542615765e-01
9.878141245258041936e-01
8.445920789504630655e-01
9.904334388487395779e-01
9.917936246290447455e-01
8.926123819088748190e-01
9.905394558714019082e-01
8.458993533634177053e-01
9.835564603664662675e-01
9.779632963728361883e-01
9.913098924256378286e-01
9.808774432276806676e-01
9.806195115625506720e-01
9.052392474537902523e-01
9.826730859383200345e-01
9.919443202674417259e-01
9.824358379353290704e-01
9.400253592597277441e-01
9.068907554120479997e-01
8.736262663308198562e-01
9.918776006192995265e-01
9.920758212952163202e-01
8.417453337615444786e-01
9.902992889292087098e-01
8.908808889768560224e-01
9.911775851695621142e-01
9.856186963186664984e-01
9.911755247114878431e-01
9.887183193938622328e-01
9.699376863562316764e-01
9.131392990221962602e-01
9.815670812274090995e-01
9.841367880639516619e-01
9.750920646059175745e-01
9.210163166447000727e-01
9.860830995148525124e-01
9.907955055027962699e-01
8.267814603606362667e-01
9.912166590475175454e-01
9.867007985949058924e-01
9.918729335679877801e-01
9.827148702357269006e-01
7.765784444615252413e-01
9.917162009895342800e-01
9.910388452747719290e-01
9.920087336996521454e-01
9.711411021776460428e-01
9.889570858417813248e-01
9.157514668703865546e-01
9.908050932169262248e-01
9.915378047259100214e-01
9.186805273074338807e-01
9.917949625899080690e-01
9.902129067258695905e-01
9.924549970341655092e-01
8.334946905683644491e-01
9.891340675087000323e-01
9.925492484363624968e-01
9.882520363438932476e-01
9.850334964639925195e-01
9.920156348387876299e-01
9.894620147699016988e-01
9.801309710508719908e-01
8.604083513874518641e-01
9.725335392507962196e-01
9.414532001922736315e-01
9.768933936198043178e-01
8.518254429842004871e-01
8.345481040321757193e-01
9.939924696488273703e-01
9.812752419725794262e-01
9.922286912327363817e-01
9.920439512094393342e-01
9.873680475359675190e-01
9.872340030345965189e-01
9.924344516393941440e-01
9.867156660305567151e-01
8.994128552216962280e-01
9.915071576459314473e-01
9.905104412855176843e-01
8.356665614940373965e-01
9.661440207164787575e-01
9.818082140981054806e-01
8.761359966127633125e-01
8.562282132506255916e-01
9.853025091837810390e-01
9.652348878598169257e-01
9.922497036312440954e-01
9.917890531310611379e-01
8.798181223200932655e-01
8.273141464873723372e-01
9.922503477661849258e-01
8.366007330780230733e-01
9.827755629298504658e-01
8.731149147756847029e-01
9.860286123021840821e-01
9.915949092713501889e-01
8.596605235045422511e-01
9.907228281545897852e-01
9.728592808886333820e-01
9.761855983598395348e-01
7.946275882255520173e-01
9.923982662963953816e-01
9.926064614705714106e-01
9.879064201063983974e-01
8.577974906023184687e-01
9.820800453417211084e-01
8.402038161157168172e-01
9.901853323086675651e-01
9.321569882964781950e-01
9.909590797706203658e-01
9.907504712844933392e-01
9.914974835314614987e-01
9.933732397856710472e-01
9.527564200596105870e-01
9.929139290652690963e-01
9.819589185427111122e-01
9.914735513962217306e-01
8.206504548383299902e-01
9.785668325844535387e-01
9.756639208849905431e-01
9.905896235982699638e-01
9.787549512561651843e-01
9.913506960947114921e-01
9.763714491825664643e-01
9.929495036743010150e-01
9.878467907945717164e-01
9.802325067785311319e-01
9.907562870864196070e-01
9.916009338135909346e-01
9.694639032615924856e-01
9.904831130634146330e-01
9.826977414899934482e-01
9.917162194977833245e-01
9.906488782601217125e-01
8.874724130931518351e-01
8.693131761558905435e-01
8.933255381259284089e-01
9.910965664921497220e-01
9.826633927567470783e-01
9.908722875605033842e-01
8.410891194287151151e-01
7.634745686311611435e-01
8.358373721958448632e-01
9.905871929309442159e-01
9.433073061998965558e-01
9.925084491693775268e-01
9.629134583997744912e-01
9.914632684490735093e-01
9.835079751000693760e-01
8.344883620505856303e-01
9.906040236508283359e-01
9.816611493568068170e-01
8.945350490126622311e-01
9.926727681255818059e-01
9.792668671670718972e-01
9.855744148845891894e-01
9.912898082358618801e-01
9.923037797602275445e-01
9.021953256389404485e-01
8.369049157295717078e-01
9.825758363474101920e-01
9.924554376695681190e-01
9.821505744915276503e-01
8.977843627016978134e-01
8.827912938913400342e-01
9.929277791004520459e-01
8.674927957695637293e-01
9.914909842890968772e-01
9.956558221258725583e-01
9.917889395810424169e-01
9.468287124876847427e-01
9.769840243797776047e-01
9.788533724219615761e-01
9.910361007435800618e-01
9.840823291380290661e-01
9.908216012020870656e-01
9.514937265166476532e-01
9.918253334090947337e-01
9.856497420474574778e-01
8.305384335838135179e-01
9.918192631219829858e-01
9.890229732872797275e-01
9.788298802335053672e-01
9.777781177054697404e-01
9.818927948669688988e-01
8.655447574167141056e-01
9.819127458112348883e-01
9.632233297561009211e-01
9.902022196287989519e-01
8.688005965228040584e-01
9.918209079033641906e-01
9.773063229048859490e-01
8.627190104202769882e-01
9.738760008660823919e-01
9.833752357378382492e-01
9.904133164336034190e-01
9.871208106429240070e-01
9.132646765504880415e-01
9.177555162977090175e-01
9.893454353801316437e-01
9.894761079237107682e-01
9.908108504024455421e-01
9.930956636199637089e-01
9.912321828853681849e-01
9.904171458623706181e-01
9.912460179895773438e-01
9.794024754462808957e-01
9.886756099845380730e-01
9.929823307352442230e-01
8.553743450636442924e-01
9.882739573466277072e-01
9.894171998653671363e-01
9.915264991493885072e-01
9.934350135818426075e-01
9.940442131303653950e-01
9.498887178684910504e-01
9.522162739098477546e-01
9.786223956350944553e-01
9.749802278372442510e-01
9.907629694731658887e-01
9.839854445451008402e-01
9.912871488831447309e-01
8.049491723354285089e-01
9.735027000402128872e-01
9.795812772892590337e-01
9.920170225584257206e-01
9.906414765827014079e-01
9.057186937928094483e-01
9.905554813429292560e-01
9.719450093390754608e-01
9.769635659172276609e-01
8.556836402915415363e-01
9.910185144798467904e-01
8.861670507277998876e-01
9.934222921850350829e-01
9.820665905507843796e-01
9.851727789947644087e-01
9.910314573367925428e-01
8.321067283244302226e-01
9.834054960556257718e-01
8.047922845713315620e-01
9.931273097657450366e-01
9.907687637755060450e-01
9.771781665696892549e-01
9.745928023346374092e-01
9.935431320843183256e-01
9.405293360610980091e-01
9.462196155367712525e-01
9.093016906250513953e-01
9.852425432948322959e-01
9.929720034105989912e-01
9.922102221251039023e-01
9.832603195754947567e-01
9.917302888838042119e-01
9.768054837404468449e-01
9.892297873239823680e-01
9.897202829674455193e-01
9.908336611019109563e-01
9.870629723350092810e-01
9.846087203304587643e-01
9.541090916571347558e-01
9.940828870445926890e-01
9.890513433114154207e-01
9.917378927996127747e-01
8.636361442345976691e-01
9.928130727147195245e-01
9.919025956410720823e-01
8.656927695252658594e-01
8.346022697489305919e-01
9.820197275462211328e-01
9.750667009690550113e-01
9.743960162980539463e-01
8.969545359685551222e-01
9.795998319594697579e-01
8.296602430628770009e-01
9.915186079017842546e-01
9.769684841664564301e-01
9.128047102575408411e-01
9.737966075682528144e-01
9.920482035308624269e-01
9.888248473949033945e-01
9.853024198763995489e-01
9.233481132701866212e-01
8.481828733302145817e-01
8.619764434053288626e-01
9.917293211827558075e-01
9.911564767021674438e-01
9.941060412064444129e-01
9.916009143170366746e-01
8.158455896086218573e-01
8.477320419345135694e-01
8.092790974794958903e-01
9.912028186250951833e-01
8.389909875727967759e-01
9.744794998383676798e-01
9.760561580647023616e-01
9.922350676351354704e-01
9.736885689424753521e-01
9.917619765192202674e-01
9.886702090785034480e-01
8.687882806115158063e-01
9.918954734746283641e-01
8.754455488078943803e-01
9.936159318845720900e-01
9.905118645161298252e-01
9.688583862271407110e-01
9.840453790531706879e-01
8.503665004030478425e-01
9.838722006713224166e-01
9.896921949053761880e-01
9.924963011192090567e-01
9.943469973923830807e-01
9.927190516587185432e-01
9.833617808798784665e-01
9.894689806190303250e-01
9.347980211140346496e-01
9.794879503519937636e-01
9.888681870413245090e-01
9.019150857306655888e-01
9.461908200867900076e-01
9.776895625023159786e-01
9.907111266297277119e-01
9.927158501898848408e-01
9.913879834765138011e-01
9.935673481518373373e-01
9.916572687526068464e-01
9.562733725447974953e-01
8.559507228318317118e-01
9.887455277198523573e-01
8.257148579592871185e-01
9.906603810079809280e-01
9.929663579315757271e-01
9.686966511474920383e-01
9.843855433576434999e-01
9.422023879036373062e-01
9.904731990388007112e-01
9.825605711569325162e-01
9.815069279993008378e-01
9.918018455169740344e-01
8.725583708583565246e-01
9.870120098410588572e-01
9.921057277651530448e-01
9.907473237959674162e-01
9.914239277851751853e-01
9.220729615280827129e-01
9.055638089405739777e-01
9.700226265019192828e-01
9.865286821653914684e-01
9.912235811628341553e-01
9.907190638604750355e-01
9.921613455400510873e-01
9.794892621747414152e-01
9.853384098586541739e-01
8.856945438746267607e-01
9.910901017252170542e-01
9.402972874828283700e-01
9.915647564430999372e-01
9.933813921842332695e-01
8.674157919844002196e-01
8.152856201007605552e-01
8.953227047348295553e-01
8.992922185578081651e-01
9.926330071309144021e-01
8.529760031618953686e-01
9.785011883692747992e-01
7.956024265417988017e-01
9.027041643750427502e-01
9.928123119735343671e-01
8.881578363140956167e-01
9.907140131879863532e-01
9.736774530985794485e-01
9.831338630709298698e-01
9.935264284799509849e-01
9.908010389557914133e-01
8.225171847214201026e-01
9.924780821935852426e-01
9.922778241140877142e-01
9.817793694093349677e-01
9.811737179623201133e-01
8.454310823232564776e-01
9.411836297267746065e-01
9.909776164466296278e-01
9.309584804805415281e-01
9.912843280808919522e-01
9.732172557584702899e-01
8.075443529568038237e-01
9.934672777403118493e-01
8.872870731939753730e-01
7.996628831669708726e-01
9.856823076961780394e-01
8.802221754681901489e-01
9.792246618207738340e-01
9.913509938039236635e-01
9.740266971473008351e-01
9.718892851444582703e-01
9.921482953147796602e-01
8.305941085841036520e-01
9.798485175331690389e-01
9.916067144249887111e-01
8.241009307485656077e-01
9.255540790931282569e-01
9.855961441863422268e-01
8.751953450041103366e-01
9.909337070567661998e-01
8.180441649004428495e-01
9.913600250656893209e-01
9.911623401929001709e-01
8.553873797527151712e-01
9.921314034298722717e-01
9.857499589747229507e-01
9.830265864659892827e-01
9.800419837858730387e-01
9.930692830261164117e-01
8.370573956276008420e-01
9.828934882566029430e-01
8.563796107544194847e-01
9.776466081946704190e-01
9.828334673581349268e-01
9.935250339185384139e-01
9.569928784798997778e-01
9.800175934022169466e-01
9.804329971799664589e-01
9.356207304118636658e-01
9.927886398025301817e-01
8.255372096874074028e-01
9.902569554754723224e-01
9.911409778896669298e-01
8.172543804761942532e-01
9.186506709330108933e-01
9.796168320413352060e-01
8.619047706025324551e-01
8.144025496987450374e-01
9.246936156126612794e-01
9.881884917280738811e-01
9.913378898795448535e-01
7.827337643274534518e-01
9.893121407293571368e-01
9.917762974106247853e-01
9.934768150387511820e-01
9.905484637937830295e-01
9.312265383260669438e-01
9.926315172022300848e-01
9.926155202796830279e-01
9.918839806377537371e-01
8.457180908203456582e-01
9.601889816350579476e-01
9.905156929340144245e-01
8.204610395511544585e-01
9.863190435338815565e-01
9.865598849678745008e-01
9.927371296432263570e-01
9.913921235736365967e-01
9.905728339498054424e-01
9.747314852461806955e-01
9.908002222694011207e-01
9.266474401643067793e-01
9.902249416893579292e-01
8.786999973359652660e-01
9.681099702039412946e-01
9.506533334089363185e-01
9.907367621980954775e-01
9.743148483441804730e-01
9.894169282287041955e-01
9.392433547115464076e-01
9.827281637408051829e-01
9.908845068831357850e-01
9.845477827979266516e-01
8.457113432326002211e-01
9.925788824668615451e-01
8.763760814534068411e-01
9.897427987249066694e-01
7.779419898912430797e-01
9.545430056530824769e-01
9.970726809443516414e-01
9.844617968673715636e-01
9.915141785386447637e-01
9.792333341792693879e-01
9.913938747122907902e-01
9.855102510847820740e-01
9.907774683402125193e-01
9.828857361468892329e-01
9.907267791837834903e-01
9.836940102317447421e-01
9.843892112466945399e-01
9.582175170446198820e-01
8.355699351923363549e-01
9.913208553362560238e-01
9.926038901919973512e-01
8.190218188406075406e-01
9.920601323674014260e-01
9.910121310046300369e-01
8.573104190732550034e-01
9.909294017336457427e-01
9.900270092979335246e-01
9.864109289628010258e-01
9.919545841975695444e-01
9.188304565770221144e-01
8.053669935209381014e-01
9.878100695879570292e-01
8.092550212173240665e-01
9.863295587502163286e-01
8.591818354236889776e-01
9.921331527280138340e-01
9.910153692401730829e-01
9.862619926965509043e-01
9.259471882750741623e-01
9.047905370651021517e-01
9.918751055088983470e-01
9.783624224531933811e-01
8.304926405533830103e-01
8.676885015128915635e-01
8.757730755617143537e-01
9.898697173045316600e-01
9.749198828470762024e-01
9.916924363174606238e-01
8.702285485406959786e-01
9.814037559631372254e-01
9.148481916101934841e-01
9.915607946223132796e-01
9.935774272506504579e-01
9.920581990926755633e-01
9.925201333056284936e-01
8.383007468432681630e-01
9.864261740150849223e-01
9.929100794549573505e-01
9.910179144579882582e-01
9.919773794309922899e-01
9.278875135215202130e-01
9.759438898470098600e-01
9.840076126103108889e-01
9.924622779853020660e-01
9.918529440178588397e-01
9.924673238370942396e-01
9.260343774793167171e-01
8.344697890552424946e-01
9.482875930618672733e-01
9.907654601703390629e-01
9.926080880017834618e-01
7.905609435719000988e-01
9.490387957022264898e-01
9.905588470866084627e-01
8.644916302129632690e-01
9.928357972781226559e-01
8.384150129216542124e-01
9.855801330959594875e-01
9.908953647896550088e-01
9.703649633074689085e-01
9.931594567097160597e-01
9.787605039505364868e-01
9.915581241321376194e-01
9.921168473841033286e-01
9.837901423471004936e-01
9.921846037093705606e-01
8.885276484892097315e-01
9.912262040656734108e-01
9.328199338834211041e-01
9.715805733547254741e-01
9.880809700726774780e-01
9.907099232293804514e-01
9.926285199321503994e-01
9.613621495806177197e-01
9.903040011299972800e-01
8.606923077555741486e-01
8.473565765362738311e-01
9.910540670288892073e-01
9.825372085396247845e-01
9.921476397267664504e-01
9.917351100088713789e-01
9.906226139481182358e-01
9.913022409581053740e-01
9.820571853596617995e-01
9.912247126460812519e-01
9.117728848717444601e-01
9.915512605924609035e-01
9.441000023233208083e-01
9.746811078000353623e-01
9.921235709352512755e-01
9.922808688084669981e-01
9.929982805443592353e-01
9.773321804023992199e-01
9.579854082276124672e-01
9.920301285003714220e-01
9.820850168853769713e-01
9.422010777543329274e-01
9.843307289839114960e-01
9.786116408093784580e-01
8.324566766603183066e-01
9.912438392437634693e-01
9.904784571113501856e-01
9.944825182469319014e-01
8.552761841145196664e-01
8.654104856334468021e-01
8.702014278455283414e-01
9.915564709189091941e-01
9.940298236303680701e-01
9.780563907158956738e-01
9.924192663768954814e-01
9.726297152048225536e-01
9.784429206805806967e-01
9.162326642492291118e-01
9.774767502027431609e-01
9.907203068946681679e-01
9.928942412574233156e-01
9.824542347435064604e-01
9.658961126385028351e-01
9.692801406364812689e-01
8.128410605639999620e-01
9.912830802440162348e-01
9.418182639955818836e-01
9.902846690539917063e-01
9.929190658173343564e-01
9.911521492805314137e-01
9.912454784591711032e-01
9.912657658976148367e-01
9.830075294815894260e-01
9.782266336516536320e-01
8.716405806627813835e-01
9.818035311910059404e-01
9.787935284306933381e-01
9.894269079708012393e-01
9.910274384288658700e-01
9.908587937425766823e-01
8.153544180719671797e-01
8.835636422366860421e-01
9.854521810464497156e-01
9.401757219985075187e-01
9.796791714003231233e-01
9.904620452221494231e-01
8.485230434670204547e-01
9.924515869506924659e-01
9.520907237999552963e-01
9.869776168804665906e-01
9.874239664197272948e-01
9.884073596632427794e-01
9.929690905374530807e-01
9.925114452110219698e-01
9.908584013586551054e-01
9.912627177746319296e-01
9.911683713963458375e-01
9.790907616879533926e-01
9.800379988670956388e-01
9.929799650002961720e-01
9.916227952746283769e-01
9.822940661301942100e-01
9.786988727246090924e-01
9.909498574535825499e-01
8.365614766345890185e-01
9.838193958708283393e-01
9.912852854623751542e-01
8.436347670128203635e-01
9.611972274756067636e-01
9.862520920424943105e-01
9.870229163794855820e-01
9.915421152332263288e-01
9.917970016316023374e-01
8.017914568188843072e-01
9.905150400155456891e-01
9.790933860001327371e-01
9.794673115009252529e-01
9.869690309418841512e-01
9.186756323927192103e-01
9.855662217044597329e-01
9.924687426098076637e-01
9.777583166727120689e-01
8.064329167121977449e-01
9.907801428740191652e-01
9.912676221784468833e-01
9.911715114363477408e-01
9.915162031775721641e-01
9.922399997905295699e-01
9.192896071918487122e-01
9.119846330461925943e-01
9.908165554634698058e-01
9.918955911059487152e-01
9.836720773112850313e-01
8.349892219426111595e-01
9.912264765106764131e-01
9.880623005716261398e-01
9.907026811759701568e-01
7.566026175424397371e-01
9.820912771779048978e-01
8.541914003601482896e-01
9.817597897474578117e-01
9.936180062791959422e-01
8.358242945499450016e-01
8.317868671996240248e-01
9.870357600092020123e-01
9.772455530069575902e-01
9.928354209893972548e-01
9.921432943079919742e-01
8.491831545568160333e-01
8.559846022502153318e-01
9.827447505903894598e-01
9.917141382027655494e-01
9.918041908528643091e-01
9.795595738217399706e-01
8.550663097394186618e-01
9.925064099254189420e-01
9.910735072657026468e-01
9.850599573688290089e-01
9.819019881213042478e-01
8.246553647345726823e-01
8.423700316913323993e-01
9.904972767630100261e-01
9.937614287482672282e-01
8.587986757779302316e-01
9.915419183757325783e-01
9.878461030018172995e-01
8.584414528377428688e-01
9.915224086157798933e-01
9.896101214470891527e-01
9.862406904018871101e-01
8.535329177694113145e-01
8.546500928389548779e-01
9.925737472840199249e-01
9.445863283083836270e-01
9.905899174362150506e-01
9.040883735662393894e-01
9.934165387237965383e-01
9.844962226114120085e-01
9.879434430151339264e-01
8.794856027517932162e-01
9.282920538241060671e-01
9.824253598810002153e-01
9.907832787356117832e-01
8.425550770913992071e-01
9.920532813894581414e-01
9.805189023077289789e-01
9.848408667408806716e-01
9.931601567031852484e-01
9.830658991239510369e-01
9.883604919581350234e-01
9.905261950823520678e-01
9.923162532983639261e-01
9.933695537954233545e-01
8.226918689793891737e-01
8.598087284947388831e-01
7.900640472490572108e-01
9.905394468246990769e-01
9.880831387173419911e-01
9.901933095958002085e-01
8.238910355970860966e-01
9.906314887574324546e-01
8.685288241720938718e-01
9.454615613897773274e-01
7.678289673025092688e-01
9.822750006959672930e-01
9.898031388083505799e-01
8.872744997106499776e-01
9.964664010996624466e-01
9.793502369704968347e-01
9.856151484993381784e-01
8.863624999123931314e-01
9.761047855118235583e-01
8.205169240152559995e-01
9.909815192877475809e-01
9.935979349089424373e-01
8.572918971820846501e-01
9.924205548867294224e-01
9.920975944811388780e-01
9.836572180460158021e-01
8.653419647860128849e-01
9.866769001984566634e-01
9.905123666514452641e-01
9.908042327898869406e-01
9.917839788611939600e-01
9.918504303721334958e-01
8.743463054943875212e-01
9.834998783847818116e-01
9.750053584803459739e-01
9.665167159238960970e-01
9.777965415138168970e-01
9.908825781347064821e-01
9.913034223453014437e-01
9.736561854648340120e-01
9.846518929330443370e-01
9.931077262272456352e-01
9.828821386587712761e-01
9.919441538625151100e-01
9.906836553601646722e-01
9.782172665168972214e-01
9.660150875568620510e-01
9.020273229819195659e-01
9.917068766204142349e-01
8.377236013984064034e-01
9.797367179835712037e-01
9.930895899997213006e-01
9.833703047987687462e-01
9.112487064087315680e-01
9.598786214032656305e-01
9.819572947858293821e-01
8.824752174925847292e-01
8.918605797872778407e-01
9.814883635986385579e-01
9.918899806655000484e-01
9.676711484172130229e-01
9.814064505513178105e-01
8.303643469499589758e-01
9.720558539466407355e-01
9.012434646268415728e-01
9.929894985541032337e-01
9.722699022090430798e-01
9.713140195818625866e-01
9.803159185172852785e-01
8.524250992455504328e-01
9.909423637126576478e-01
9.830571515160411167e-01
9.906485698818231489e-01
8.675651317965267229e-01
9.618156043454820781e-01
9.337371971538622750e-01
8.123893412826170835e-01
9.816205866582509154e-01
9.287754831058264715e-01
9.917172694046283432e-01
8.598441645100620701e-01
9.886960051662071480e-01
8.789043831903237125e-01
9.909959237312088165e-01
8.405561755471948615e-01
9.944166962675902166e-01
9.637873755650302465e-01
9.886860507151412625e-01
9.929991734465464237e-01
9.423059184215051287e-01
9.353402161659417624e-01
9.830654566946138706e-01
9.858112858445152726e-01
8.659538920138761808e-01
9.824349677632985278e-01
9.836400129915514601e-01
9.909568948016805878e-01
9.905013497113105414e-01
9.870660715289589771e-01
9.905249250626046997e-01
9.925625904756008033e-01
9.752233333708401064e-01
9.735613341670551479e-01
8.867099617503235720e-01
9.789901358292066869e-01
9.908865779018385389e-01
9.655254933336161471e-01
9.267341269032188800e-01
9.921944376065724436e-01
9.905898183364608700e-01
9.861271319834655769e-01
9.005956168503205239e-01
9.822991803370066943e-01
9.837877021968645108e-01
9.922093566910095142e-01
9.737915387899522823e-01
9.800289863577438254e-01
9.888536813826439564e-01
9.925471281085818109e-01
9.921455902153185624e-01
9.483361177381450791e-01
8.817923272050324224e-01
9.911617437605133585e-01
9.898225929222368435e-01
8.985487666527162132e-01
9.902757573136429237e-01
9.893661260380013367e-01
9.936372347074454714e-01
9.885400335055899435e-01
9.834767723053426947e-01
9.879991413324910043e-01
8.895479884755430611e-01
9.873715328665285673e-01
9.286638597786384119e-01
9.913921749064891209e-01
9.921248959962953862e-01
9.920613707258271186e-01
7.812496981587133682e-01
9.784440623213940258e-01
9.863166116868848921e-01
8.094806251843709166e-01
9.917170104266574970e-01
9.761989993228709084e-01
9.906102358000860031e-01
8.772311008961269918e-01
9.914685483535103927e-01
9.634948405831937901e-01
9.910629861182249645e-01
8.747243039408799659e-01
9.935570166782757839e-01
8.529620408405801379e-01
9.867368977723960377e-01
9.868046835993166122e-01
9.805112334850358824e-01
8.465013872960074348e-01
8.284129530425533572e-01
9.920876243829477303e-01
9.908586929098430751e-01
9.800710334913470545e-01
9.925323327939943319e-01
8.288470468831470317e-01
9.857110444434015184e-01
9.165386871330822860e-01
9.858062742024464864e-01
9.176954079213839321e-01
9.835164472357400545e-01
9.717064068060139448e-01
9.913030075235281791e-01
9.911226551057400469e-01
9.912904324339120166e-01
9.193143798285131618e-01
9.762721831078913226e-01
9.789147592181048907e-01
9.918986588121185832e-01
9.839666725277042003e-01
9.530741795980521847e-01
9.822506932781890354e-01
9.908432096598760452e-01
9.887923522307114910e-01
9.845908345788449978e-01
9.802165389107427851e-01
9.925633033106112668e-01
9.855162111220941989e-01
9.880682079122388162e-01
9.924936644399576791e-01
9.908541457602995095e-01
8.515458350023301648e-01
9.299507989274662378e-01
9.893903169157952648e-01
9.759274899323415742e-01
9.919046284631137800e-01
9.919598509231625227e-01
9.769436307410240827e-01
9.482368583231126635e-01
9.578824024638256107e-01
9.909377837133243050e-01
9.900338510539773429e-01
7.909479654267819182e-01
9.910779894625374453e-01
9.896943791416071834e-01
9.749691618648340663e-01
9.855868948058021939e-01
9.819236886117754803e-01
9.909324260480583124e-01
9.913127369524483701e-01
9.905542572852465977e-01
9.332197462514355557e-01
9.910370169980385890e-01
9.683085246263978263e-01
8.385779280753956622e-01
9.608160963378028496e-01
9.909128771583450845e-01
8.814404814814290612e-01
9.886910435564246757e-01
9.923439738393707854e-01
9.918219232760704385e-01
9.924329985388827824e-01
8.549866146299779368e-01
9.811681026008235440e-01
9.876134062633671329e-01
9.841119073419647423e-01
9.907420247225036114e-01
9.913267115713649824e-01
9.908733857413574153e-01
8.606269431451940566e-01
9.914224603333184893e-01
9.770465695310532883e-01
9.828210957645989732e-01
9.832129589003261172e-01
9.914319784074020481e-01
9.762540963700965246e-01
9.901759462722415917e-01
9.089603491368712929e-01
9.895214151537383707e-01
8.321502709958287225e-01
7.835468137976051572e-01
9.906150083498219683e-01
9.781950461104222949e-01
9.910139921170523225e-01
9.839282273366453113e-01
9.776626352020271193e-01
9.761295994236284246e-01
7.793486955225306101e-01
9.914454796568636930e-01
9.920409033328242421e-01
9.741317165569112202e-01
9.917542234497814801e-01
9.842965937118368647e-01
8.655178628032372812e-01
8.706879181206186313e-01
9.914137710798541780e-01
8.252276842515658961e-01
9.908836153895815846e-01
9.860356307644302376e-01
9.752957476109799240e-01
9.679787898657929990e-01
9.927193568340050289e-01
9.918142837014460866e-01
8.405466042935521020e-01
9.861149644528713898e-01
8.883407450712829112e-01
9.877071532249317443e-01
9.899407197774031664e-01
9.143417073430613051e-01
9.852780471825204334e-01
8.250879214430788533e-01
8.837500324709103294e-01
8.398065686096760629e-01
9.732823365395638637e-01
9.334680508624335626e-01
9.834607797826330211e-01
8.838826606686248644e-01
9.915004101120998836e-01
9.894134686895698083e-01
9.888385967438917401e-01
9.906603109143325980e-01
9.750130154808439586e-01
9.911111117489588285e-01
9.728208408003680141e-01
9.908150171055537525e-01
9.935566259070812700e-01
9.922654324912374424e-01
9.759683572533948137e-01
9.927716950324968481e-01
9.771207609194968446e-01
9.915700243142745451e-01
9.932011429948989223e-01
9.908948727976142345e-01
8.596563641776084896e-01
8.358631052500540282e-01
9.868840274194611295e-01
8.448459102886600736e-01
9.669315732420323828e-01
9.878676238741564974e-01
8.273355862302491648e-01
9.764445588092851569e-01
9.923421350377313876e-01
9.803229141870455354e-01
9.864140463853123819e-01
9.860834358729422267e-01
9.785068935960180569e-01
9.859609462138376745e-01
9.933105676403191087e-01
9.642159779599686065e-01
9.909173833421658362e-01
9.269961288411029399e-01
7.679678793658296643e-01
9.904827831248997905e-01
9.873883395469064128e-01
9.908146958410318783e-01
8.217605552596740637e-01
9.878202237292805776e-01
9.895946633776946388e-01
8.367712859100319145e-01
9.911839005398579427e-01
8.545902904648691178e-01
9.923493094762709799e-01
9.921974145611136553e-01
9.911032228105898234e-01
9.705162410845227239e-01
9.855679547273592522e-01
8.926588311435903478e-01
9.919889252366529409e-01
9.386666387935314049e-01
9.955867985475879145e-01
8.789167043904634324e-01
9.877011958068255826e-01
8.342139354883466584e-01
9.867417187483283891e-01
9.826887892704777583e-01
9.805807187980279949e-01
9.912052968503916039e-01
8.051027891706370454e-01
8.393640105772151028e-01
9.101179756419774947e-01
8.336620538214927212e-01
9.851947731741005354e-01
9.879397118716064519e-01
9.820781259283365427e-01
9.785923860724202727e-01
8.679325596899194473e-01
7.753663529909933239e-01
9.922488002479754599e-01
8.702566162929281646e-01
9.802557568612233485e-01
9.921340236609338392e-01
8.682114021284311756e-01
9.755372654200301641e-01
9.911185876438037834e-01
9.739871440323477625e-01
9.909994095785292778e-01
9.861034798399306300e-01
8.024056602429123775e-01
8.723934681701231986e-01
9.940629754474061830e-01
9.786530235273451783e-01
9.578241416939404784e-01
9.807410026327136876e-01
9.942766499039847883e-01
7.780211325695681746e-01
7.991362837751758708e-01
9.917237342936087163e-01
9.839809278103687218e-01
9.909403992786944837e-01
9.922095331251871153e-01
9.921086430179791860e-01
9.261731710544138796e-01
9.389702109175867006e-01
9.936761248237035993e-01
8.280335294371448107e-01
9.908174795619542063e-01
9.921582398583502771e-01
8.968630853637487022e-01
9.423599258748184271e-01
9.795441469225845132e-01
9.807043201249704412e-01
9.889774219039508818e-01
9.934111989172133006e-01
9.852000049572203766e-01
9.929541636175189812e-01
9.816555237403876699e-01
8.439598770579903597e-01
9.868006168317071669e-01
8.785213648968872580e-01
8.278642402720303162e-01
9.936537626344175145e-01
9.320059386785153333e-01
8.101784114229725331e-01
9.898269186063054503e-01
9.767402555622669569e-01
9.898202755683996878e-01
8.809787921190910254e-01
9.922861567673418870e-01
9.913304727767039415e-01
8.521531378879193541e-01
9.845711418698654960e-01
9.116807635594975645e-01
9.342036048109840785e-01
9.846596660778409449e-01
9.078925392544663353e-01
7.859935778824205244e-01
8.688624420857550268e-01
9.924561814385863823e-01
9.684731095786575095e-01
9.917802358457252776e-01
9.834703857350443057e-01
9.924940438143047272e-01
9.873232519098728011e-01
9.675719096835159183e-01
8.572397609355199011e-01
8.531932356123209660e-01
9.814253368029562941e-01
9.771764092280538216e-01
9.922178801346359656e-01
9.908321327820592828e-01
9.908347707588971431e-01
9.864853904822297181e-01
9.908951908837552169e-01
9.814413559347695548e-01
9.490460658096665503e-01
9.902534545365460072e-01
9.901529872630732143e-01
9.846021538455477229e-01
9.837422831646903676e-01
9.093153573035113180e-01
9.920529432298798023e-01
9.918911384150087551e-01
9.860531134650155627e-01
8.911303441775024758e-01
9.811368379419926899e-01
9.852587934837692130e-01
8.230736836354822783e-01
9.935976833905147965e-01
9.913103075407120324e-01
9.903500708061397928e-01
9.813434666342427670e-01
9.921410900066678362e-01
9.761847289002638650e-01
8.037755436052013147e-01
9.236088133448582260e-01
9.680819567516225632e-01
8.536473372006518900e-01
9.910741579158394154e-01
9.829417343164117415e-01
8.656811052829059827e-01
9.912774053124027152e-01
9.917210480749684143e-01
8.756964340781717704e-01
9.861654936663185600e-01
9.728390440064820233e-01
9.921192255056352494e-01
9.781262421028693588e-01
8.498818510188237418e-01
8.524768586686233274e-01
9.668883402397678850e-01
9.383426671874450786e-01
9.829992982036119820e-01
9.905388287905362299e-01
9.852653905969518400e-01
9.888651614640479037e-01
9.909091726203360651e-01
9.906056374231038131e-01
9.883986390837729008e-01
9.922442252786961570e-01
7.959709119564035706e-01
9.914008205565462140e-01
9.915503207373891348e-01
9.925603726382339342e-01
8.271854638851221520e-01
9.931495358318708222e-01
9.934016015083371176e-01
9.947890456145235261e-01
8.578574162289640537e-01
9.718194752060762553e-01
9.935489631076387385e-01
9.898360244006314534e-01
9.905420517886851517e-01
8.082356896283275915e-01
8.612201549653649701e-01
9.832630800561819040e-01
8.915818875175594016e-01
9.914692521035967099e-01
9.922195874815376015e-01
8.050598368752082123e-01
9.832180315698889617e-01
8.781013268131396821e-01
9.911583556461684985e-01
9.967335159322475713e-01
9.272983026832717357e-01
8.492473703613009350e-01
8.954369052004925722e-01
7.961631529321968603e-01
9.906658546125114428e-01
8.703412315274809963e-01
9.806076833976382634e-01
9.908475542720106555e-01
9.928940596323624357e-01
8.096165626762555911e-01
9.819960658819403276e-01
9.906050865343944967e-01
9.865524416255242457e-01
8.346773316548119492e-01
9.909001451219170420e-01
9.876387809407490836e-01
9.930690633551325641e-01
9.918044259684912767e-01
9.876020329715927693e-01
9.784034929584687346e-01
9.786339366593400646e-01
9.832990174742555212e-01
9.736475765831472673e-01
9.906478916807289758e-01
9.738584703430717138e-01
9.837894620902764009e-01
9.219553145179670839e-01
8.531549751660086889e-01
9.911135140031501756e-01
9.107164999265852101e-01
9.853397678158127837e-01
9.828795676367259038e-01
9.846385570037670121e-01
8.811353169334890101e-01
8.520395790245768319e-01
9.909901753022833937e-01
9.906512521177454067e-01
8.296730687080293709e-01
9.924700268320494345e-01
9.772082965101515084e-01
9.800067533455356639e-01
9.841014781038874837e-01
9.937190054327629252e-01
8.852852272901746700e-01
9.911149453252454666e-01
9.919897219989556314e-01
9.772197700421304534e-01
9.926432244575360553e-01
8.572321341949910023e-01
9.861276684421088623e-01
8.787014848224600216e-01
9.931468154411493554e-01
9.924774139844660947e-01
9.905562191866208455e-01
9.765472780524576679e-01
9.898910484975385060e-01
9.914822271977598023e-01
9.926427094070430224e-01
9.346430570363231105e-01
9.744968507199414098e-01
9.897640370891620520e-01
9.930782449588644312e-01
9.906943735429927234e-01
9.238801449521606424e-01
9.929639064170179275e-01
9.930115390858811342e-01
9.926443467707070090e-01
8.943678204803305887e-01
8.085778002505926709e-01
9.856236339419931491e-01
9.804208105088613179e-01
9.913923943428435415e-01
9.911542124690989608e-01
9.568793882330288714e-01
9.842863591391232125e-01
9.928243227022987005e-01
9.648080107150878160e-01
9.921089756540402149e-01
9.797882728493920723e-01
9.905255916950630457e-01
9.785942696709651889e-01
9.790253534690334103e-01
9.605706726795670836e-01
9.769788007871502700e-01
9.899935254024671005e-01
9.745444862444910816e-01
9.736840967680759906e-01
9.800479246550339862e-01
9.295218642514940788e-01
8.512288647912080730e-01
8.905830078393385252e-01
9.817664610738181530e-01
9.913491048784047743e-01
9.862715661409311441e-01
9.914287857111869773e-01
9.784629329021958810e-01
9.569747608645837733e-01
9.910134959639482766e-01
9.916009586068925685e-01
9.914226516724780058e-01
8.555877439024002218e-01
8.614018484422983901e-01
9.919440079029177015e-01
9.899024681739023723e-01
9.914004300231876732e-01
9.002355576967795425e-01
8.724903818669800248e-01
9.928379428760027992e-01
9.523047718153504482e-01
8.592819167294869498e-01
9.700069252937231212e-01
8.574361478320486896e-01
9.246951860281011903e-01
8.633728274294617533e-01
8.741802092624343379e-01
8.957862468907862308e-01
9.922012942008251457e-01
9.928708846589512360e-01
9.883908098223802563e-01
9.784119723984271433e-01
9.918584444931257682e-01
9.934394730831178633e-01
9.903587240131842551e-01
9.794481375230139619e-01
9.752178675611091752e-01
9.819166964273483567e-01
9.919727996766519729e-01
8.940902198473279494e-01
8.406652105616424508e-01
8.247955706277361188e-01
9.914607890021303049e-01
9.912081173925096911e-01
9.827152593634598254e-01
9.883171428587325114e-01
9.906529269300917706e-01
9.476995442885535192e-01
9.913234404404329680e-01
9.905759089639087911e-01
9.919876302009287272e-01
9.881399885837077735e-01
9.740220060130264645e-01
8.153481805122362314e-01
8.869254970755654499e-01
9.798368296859560900e-01
9.927633460160776302e-01
9.002775568448481147e-01
9.930047498350245139e-01
9.821030930235964407e-01
9.356750601743835105e-01
9.909972036903510473e-01
9.915520920762281865e-01
8.615965864928094575e-01
9.546678970287396648e-01
9.917952607297327861e-01
9.793753060679678546e-01
9.757628365307314811e-01
9.935353939432242099e-01
8.511291765424723321e-01
9.795219462383585318e-01
9.776029408763728945e-01
9.867964185388515830e-01
9.921044468743539513e-01
9.907661350320809968e-01
9.773121154623174434e-01
9.537093998531179784e-01
9.925341917782167789e-01
9.846256332522762555e-01
9.940328682147201445e-01
9.797457117394210435e-01
9.908133307387594346e-01
9.759505732264125433e-01
9.394284118401173833e-01
8.470060276212753037e-01
9.041193129744714563e-01
8.475302722126651922e-01
9.910769888661592475e-01
9.910114661882081233e-01
9.232017938196298568e-01
9.916405861144607092e-01
9.912652829535156807e-01
9.917647479970481683e-01
9.163234261739272579e-01
9.886997576322931192e-01
9.689700220296648681e-01
9.789133895428826504e-01
9.777556387595989218e-01
9.135994405936025409e-01
8.420158743141444857e-01
9.107927913751753257e-01
9.768876960939436582e-01
8.574350607330726293e-01
9.915428992303555455e-01
9.934944830013695549e-01
9.915407169931470532e-01
9.938819385561712405e-01
9.854521272158348610e-01
9.919872979380831568e-01
9.915621371533273054e-01
9.770558195069523055e-01
9.909578464973514134e-01
9.930651300266651882e-01
8.966490869137841990e-01
8.733781855881984635e-01
9.866351914736788409e-01
9.848698810306981688e-01
9.917336573341715145e-01
8.636745458427406152e-01
8.864681244173763242e-01
7.831104774559918269e-01
9.908267385672051564e-01
8.889023109378649812e-01
9.385100436097952858e-01
9.880731009952088417e-01
8.129260289028483744e-01
9.824243183857694905e-01
9.801519512807777001e-01
9.904922146585055653e-01
9.317492094469043140e-01
9.939725308117675073e-01
7.913164905136087501e-01
8.830247526436990624e-01
9.825918430090552214e-01
8.546533014468641332e-01
7.988120873229398455e-01
8.044109087618052101e-01
9.867108051472402996e-01
9.842244187869459981e-01
9.916589165356519686e-01
9.922390672589370686e-01
9.825690589054794088e-01
8.427566370674052232e-01
9.929184363308841688e-01
8.490626217116390428e-01
8.225278647625587913e-01
9.626676471562631843e-01
9.811991904702592748e-01
9.903971375579013747e-01
8.775637382305550016e-01
9.919020242172122970e-01
9.606498656955126947e-01
9.795775605073587800e-01
8.565547727926337007e-01
9.838135234563366582e-01
9.909636865818864937e-01
8.791035583970137068e-01
9.717269243427710812e-01
9.837564243041178047e-01
8.799571315016887496e-01
9.926414118236807083e-01
9.703905571075484016e-01
9.454045438525991996e-01
9.767550893165574122e-01
9.874946403262484518e-01
9.936167341791362073e-01
8.468727816274399522e-01
9.905013292316013906e-01
9.920426400257335020e-01
8.921654449430694855e-01
9.825364226934409917e-01
9.919161833685672391e-01
9.917424429189656276e-01
8.493848492677847917e-01
9.908392352703412342e-01
8.900494239920899719e-01
9.915073566681431583e-01
9.907047904138426286e-01
9.882663883486444423e-01
9.828715043374590676e-01
9.884566240336508658e-01
9.848991214903063396e-01
9.808772753180521331e-01
8.978255184981625003e-01
9.746831677595315657e-01
9.915403799510718041e-01
9.911816622163077684e-01
9.802053465203356408e-01
9.880097726817341774e-01
9.909956086503590722e-01
9.861443439315058512e-01
8.215461419784599872e-01
9.907788449318390978e-01
9.789729442212546928e-01
9.858923459136395007e-01
9.912829666721790778e-01
9.368772110072565162e-01
8.713082913834815368e-01
9.877180866249668512e-01
9.838945560207668084e-01
9.849967324597683760e-01
9.906701826689652268e-01
9.836082096833410615e-01
9.819547440982948627e-01
9.915033478012832413e-01
9.928589644724178376e-01
9.808210527747408536e-01
8.076697630318584453e-01
9.799058936689533095e-01
9.794694288676670801e-01
8.049626690226557857e-01
9.052175315655890397e-01
8.348407043809433770e-01
9.869718216254188548e-01
9.677165181379742132e-01
8.259557676493869405e-01
8.768470671403951755e-01
9.686523138963735180e-01
9.859068138270474790e-01
9.530682747194605398e-01
9.733063226961633507e-01
9.880021002395346086e-01
9.799193885109134250e-01
8.943820153464459022e-01
9.925233779738354967e-01
9.886364060795345132e-01
8.886811049952181296e-01
9.907919002692660015e-01
9.898248326829873767e-01
9.712542614314753076e-01
9.917480144881710702e-01
8.833515437294161554e-01
9.482948339846776209e-01
9.899679859051724318e-01
9.237412178337455204e-01
9.874979169741001650e-01
9.794126601979094016e-01
8.872448960206993362e-01
9.929669629459666469e-01
8.061078520068285513e-01
9.907635707501779576e-01
9.879699259355682051e-01
8.456385718403079954e-01
9.917393607501916453e-01
8.471136342726414137e-01
9.798747672685361731e-01
9.859675365483828724e-01
9.924554085809140780e-01
9.918637904595103416e-01
9.910728875650488545e-01
9.878851797283508818e-01
9.896460232191003348e-01
9.920135492412922584e-01
8.594107665980148525e-01
9.917111593661045443e-01
9.293702339699194681e-01
9.855853923474232614e-01
9.821904961889584840e-01
9.913251882722896591e-01
9.802608727949018164e-01
9.768109810247693758e-01
9.774077778558377672e-01
9.921523539217951271e-01
9.557824969279947736e-01
8.573254871453668269e-01
9.919910338975681530e-01
8.319015946276093754e-01
8.662637781503744749e-01
9.905031042793117635e-01
8.531759147423466638e-01
9.870552791322663166e-01
8.631637141126602408e-01
8.802700049052336606e-01
9.180009620880319465e-01
8.315895839297304803e-01
9.908225541284119142e-01
8.611810966029942449e-01
9.804749300636104170e-01
9.910126947240304185e-01
9.312639540189199261e-01
8.186465663048506647e-01
9.078148651329963625e-01
9.918243306576733920e-01
9.844909562413094450e-01
8.183119309941083719e-01
9.848902837258021181e-01
8.151035834125748281e-01
8.630256279525569951e-01
9.777844232924248757e-01
9.780870109504388177e-01
9.706173813583595100e-01
9.931163503615907384e-01
8.611631926994166575e-01
8.869376142121015993e-01
9.846945408733576155e-01
9.942974868619396389e-01
9.918527218900247133e-01
8.969078541262585080e-01
8.987005411622185358e-01
9.926486641531736543e-01
9.843310905528127597e-01
9.808240791356692689e-01
8.544080943170916376e-01
8.225461233580017018e-01
9.897900936561008223e-01
8.115211424530716089e-01
8.443599874110709891e-01
9.909355902561423068e-01
9.726149955216297771e-01
7.955808354910118840e-01
9.713944987435091383e-01
9.917706542768022215e-01
9.787081630331048165e-01
9.858403708697444090e-01
9.783700588414268040e-01
9.922348876150909325e-01
7.920583017612370380e-01
9.880597887767055276e-01
9.736682721882349290e-01
8.488393756134282597e-01
8.848858113320172691e-01
9.931332365494943692e-01
8.621259544552957177e-01
9.412438543219543430e-01
9.057051132823067396e-01
9.843499960937602822e-01
9.894724126737658443e-01
8.672954197826077127e-01
9.817220625464376793e-01
9.896162854607108983e-01
9.825079862998190583e-01
9.921423064495460409e-01
9.743675464179235579e-01
9.918620907342318160e-01
9.889106376199736648e-01
8.415761162283525998e-01
9.921543083887743864e-01
9.280883338219855228e-01
8.271889921941144586e-01
8.079846990002713669e-01
9.449341107189314082e-01
9.904905958616893047e-01
8.454495017532791534e-01
9.841420301541333737e-01
9.162563043812596009e-01
7.979212952083224453e-01
9.076310036773126422e-01
9.892505141538955327e-01
9.921111599623186894e-01
9.820380908549886101e-01
8.970729202850177275e-01
8.837610069551413705e-01
9.833054364485684928e-01
9.917549267394616397e-01
9.915747841362427817e-01
9.924151274858515892e-01
7.961534462581422167e-01
8.111171113862831739e-01
9.506528718881026574e-01
9.900817853138922375e-01
9.927992862711801925e-01
9.945780580058909415e-01
9.910927807191426409e-01
9.484433077759901742e-01
9.908454658938222748e-01
9.879125911422123041e-01
9.921242216184563700e-01
9.803729013569362216e-01
9.906779254076539809e-01
9.913612761422940789e-01
9.836590502748363551e-01
9.507583902162887179e-01
9.509078889179041205e-01
9.913834464920899814e-01
9.781865333015541397e-01
8.940240815104364414e-01
9.870390446603268808e-01
9.823101130475205833e-01
9.782994542712778463e-01
8.746650365689901951e-01
8.643723857548485379e-01
9.930295882145123709e-01
9.931836527680176774e-01
9.918822988385606054e-01
9.927863321319646550e-01
8.534517054493164778e-01
9.861317998415439767e-01
8.583189328921339012e-01
9.864125443231233081e-01
9.930505524525309324e-01
9.869898000654984127e-01
9.745572873060524000e-01
9.907877494327455015e-01
9.909275372521151315e-01
9.781405341376278040e-01
9.783092936836040865e-01
9.856935129319424060e-01
9.919693993917012564e-01
9.412100888236131224e-01
9.141831680553202943e-01
9.930818537220820197e-01
9.911479438280214049e-01
9.900148621004211114e-01
9.914159786143335040e-01
9.932582368611444501e-01
9.921474611194587290e-01
9.482134544951563715e-01
9.913599496769630592e-01
9.886943484540129390e-01
9.932113157877442422e-01
9.918242929102167871e-01
9.931878842083660119e-01
9.824890507695833719e-01
9.842907943803183013e-01
9.912737451799056299e-01
9.908907328197312792e-01
9.874473334726442397e-01
9.770596419976436131e-01
8.675109211947040766e-01
9.919543287454131164e-01
8.675524673011085763e-01
9.898803465447215677e-01
9.814292401881132832e-01
9.900971975610026732e-01
8.704894086383877516e-01
9.886445796443400491e-01
9.824702187833378453e-01
9.913555500100214024e-01
9.931501886961555670e-01
9.915386872242637484e-01
9.815979071866839378e-01
9.842836207053220487e-01
9.829387530854887256e-01
9.814680401436941537e-01
8.388079923571452046e-01
8.882699465021874907e-01
8.349186273613862230e-01
9.816330211537708239e-01
9.912621086693653716e-01
9.905905414155322664e-01
9.943031940301060301e-01
9.911237348729943220e-01
9.910650374169336363e-01
9.899995220360826576e-01
9.831950908498422459e-01
9.914392489246995899e-01
9.852518731510292449e-01
9.838858499935924096e-01
9.935315997836173807e-01
9.918608686810571617e-01
9.092380344417150262e-01
9.917940669883551497e-01
8.950007820948133741e-01
9.417912765392374430e-01
9.917408563909118069e-01
9.819283176426032433e-01
8.962393908596549830e-01
9.501956293428943656e-01
9.801886630523128918e-01
9.880154713031489289e-01
9.910116023328325863e-01
9.788498738328937909e-01
9.917094940815949222e-01
9.916040898703096795e-01
9.408803031689755292e-01
9.878042790480442426e-01
9.787735510138646511e-01
9.673143807102433378e-01
9.724180240578303991e-01
9.843212028701596727e-01
9.916162433610428151e-01
7.877525216761573912e-01
9.619682975468224484e-01
9.899839367493292741e-01
9.097894315153859379e-01
9.077368889851871181e-01
9.375916701209981996e-01
8.626735231874058663e-01
7.560144435418002518e-01
8.539965911328909476e-01
9.906856045507184128e-01
9.023795458955937709e-01
9.768624696989357536e-01
9.908064406828680504e-01
9.795630466938092251e-01
9.906461702653082124e-01
9.916320385114661962e-01
9.788828384975893915e-01
8.561800255681273342e-01
9.406248424080497772e-01
8.823718430747755637e-01
9.755700712373355232e-01
7.964158653384612041e-01
9.909292464291247216e-01
9.771421208994525154e-01
9.731588853370066738e-01
9.882442036909255823e-01
9.906698517427006134e-01
9.926430154859002819e-01
9.917567932144690790e-01
9.809878289446787303e-01
9.851711784450424281e-01
9.229389662174320996e-01
9.919092260717716769e-01
8.462843751669607562e-01
9.828188632797725255e-01
9.913131832673384158e-01
9.821308886908668434e-01
9.040574614319971669e-01
9.922180164932731250e-01
9.920198575138953201e-01
9.792415401197291924e-01
9.919256113015251231e-01
8.619788405780544061e-01
9.791344029446492625e-01
9.626233644469823769e-01
8.904919291518204050e-01
9.913608180923958457e-01
9.925176063785257075e-01
9.803500826010080882e-01
9.709256551306109095e-01
9.831467055181933867e-01
9.919002828076256550e-01
9.915061856269029583e-01
8.943517721235112461e-01
9.826561908953770352e-01
8.887784961703646402e-01
8.347431373049075676e-01
9.881184630166377492e-01
9.788051525578189693e-01
9.865960029569800227e-01
9.060981968744045156e-01
8.487384430037847594e-01
9.920316014804176907e-01
8.524856726511593763e-01
8.213143158737494787e-01
9.932366274975462650e-01
9.516987307839196442e-01
9.838139259271818649e-01
9.830703362219848085e-01
9.824390053915715848e-01
9.219891448851265103e-01
9.778415667082391849e-01
9.906919612691234001e-01
9.705396814245351722e-01
9.910748497867775120e-01
9.904998598812126964e-01
9.686638382917042156e-01
9.872712891261049561e-01
9.450641359983817935e-01
9.906808782210709818e-01
9.773939140003704562e-01
9.213343280474444175e-01
9.811806460242072925e-01
9.910508917401694706e-01
9.157729334674412636e-01
9.866248961216861346e-01
9.898045204076418857e-01
9.324962480067255921e-01
9.903497164468273439e-01
9.889815925229077376e-01
9.907813620045492486e-01
8.251562599776481877e-01
9.806114581374257844e-01
9.757574905097076146e-01
8.618164205340523853e-01
9.786908116036509009e-01
8.890249523768983808e-01
8.833024377335573218e-01
9.918176834021741328e-01
9.903904949684051440e-01
9.361911794996023994e-01
9.680727587781021715e-01
9.594808121232741849e-01
9.734063457390706997e-01
9.533071526505983995e-01
9.823049032752432241e-01
9.817805790830258506e-01
9.906584536424527521e-01
7.891029862341460976e-01
8.704456006356509068e-01
9.909890119855108148e-01
8.034155458147309581e-01
9.894780350271097369e-01
9.869035977338916910e-01
9.802839373631011544e-01
9.813081400119313402e-01
9.931488647939622494e-01
9.788985405421081198e-01
9.003215382649332188e-01
9.910803078866848859e-01
9.907172380346953577e-01
9.851572068828720052e-01
9.929735528000736000e-01
9.906372704216762637e-01
9.913895484975299155e-01
9.907700178629017529e-01
8.193984740050754834e-01
9.908416137799647139e-01
9.906901934357670303e-01
9.489146357262433495e-01
9.818398316135560355e-01
9.378709150457940069e-01
9.933843046477311978e-01
9.854529925262799361e-01
9.845116912252250829e-01
9.858947884617199620e-01
9.929525105163181653e-01
8.675215162008421688e-01
9.767462449235385646e-01
9.750226987064497530e-01
8.803595827501992099e-01
9.890686788476226177e-01
9.883871818643823470e-01
8.670906041164530009e-01
9.929002306619832963e-01
9.707806560210163749e-01
8.908659638903114741e-01
9.923485285865415451e-01
9.909748815263870192e-01
9.811222307617313287e-01
9.921313323892871905e-01
9.911285513573189210e-01
9.793800914367786214e-01
9.868676651925851750e-01
9.748791335849984474e-01
9.845153862804977285e-01
9.684053196643493955e-01
9.899562424109724645e-01
9.872228195873353762e-01
7.940484316811764476e-01
9.689610328968346620e-01
9.922917612252932784e-01
9.930304282996474941e-01
8.984769059976396299e-01
8.424592370199703861e-01
8.705580241427600674e-01
9.859150608680100625e-01
9.914997832733466465e-01
9.004491720381985198e-01
9.837216266327309944e-01
9.912836199229873024e-01
8.547926701520766057e-01
9.887455028016606251e-01
9.903712218816578261e-01
9.930789142260539881e-01
9.927183735849428592e-01
9.922841118902381297e-01
9.827957253320088737e-01
9.767895907395831578e-01
8.601355549879704521e-01
9.923907839777418305e-01
9.764125010241259117e-01
9.910587790674157960e-01
9.909806908804273951e-01
9.930854063249333619e-01
9.911939006661436569e-01
9.137960271689640201e-01
9.800654012528458026e-01
9.782830964452937650e-01
9.783840687646998546e-01
9.908438238026285871e-01
9.914348433062413202e-01
9.787415399292502816e-01
9.907163466010784347e-01
9.907487109413685156e-01
8.564065340686769501e-01
9.934425128566426455e-01
9.910273587326891009e-01
9.819005382168216611e-01
9.828438235053886807e-01
9.053031519784426884e-01
9.827348634876565958e-01
9.925389006792818547e-01
9.194812357228023814e-01
9.915194770933734025e-01
9.922502036582311336e-01
9.910428405740236979e-01
9.275247992945704345e-01
9.802423427980744286e-01
9.914465581543244754e-01
9.812483920307377705e-01
9.068265284804571946e-01
9.812124974197893312e-01
9.909363585801730379e-01
9.778090216734772744e-01
9.819643530029835699e-01
9.715434849185254906e-01
9.856184046719165259e-01
8.908565651048448997e-01
9.807483215782030195e-01
9.935704154080789996e-01
9.886978514884354752e-01
9.916815247336212558e-01
9.905227545627730557e-01
9.879623842787048638e-01
9.847995938827666107e-01
9.922874721655274843e-01
9.907029638957053352e-01
8.858478374037228598e-01
9.838332789199573103e-01
9.587169799225785383e-01
9.848807844983851201e-01
9.253774466409361299e-01
9.888282384160969052e-01
9.729129393359393640e-01
9.912864476697201832e-01
8.159957762889835653e-01
9.874094946487401714e-01
9.868540115604991225e-01
9.815961396969552499e-01
9.834207450102170345e-01
8.762172381277817390e-01
9.526599342284596261e-01
9.881292529222647225e-01
8.545826349906024966e-01
9.884541633738715971e-01
9.918511096746552846e-01
9.868292719081747100e-01
9.918312860337160641e-01
9.904455282600342914e-01
7.987681921552137743e-01
9.673587790072785131e-01
9.915001636881420888e-01
9.761983153499129706e-01
9.844431460311204862e-01
8.847645288753920312e-01
9.334563869153974514e-01
8.965817188788729464e-01
9.067909718204381075e-01
9.821928380165075856e-01
9.910946891828212868e-01
9.910009823420317110e-01
9.807044027647302542e-01
9.864844365363806267e-01
9.909166576944395954e-01
8.957591580132066023e-01
9.860069912320211793e-01
9.859540832293555157e-01
9.925951835078260510e-01
9.913098026739097790e-01
9.902458101022235670e-01
9.917602565121129699e-01
8.325671612685310308e-01
9.906313282131313791e-01
9.909909916317282130e-01
9.620266294629120640e-01
9.908628670750694312e-01
9.801414714620365620e-01
9.912620674818009014e-01
9.868979515353264453e-01
9.753801510237946060e-01
9.920820303770938597e-01
9.843450217746738673e-01
8.797569644478590023e-01
9.788356970985713223e-01
9.933677345800878689e-01
8.806148573736005680e-01
9.606872257677897542e-01
9.938906381575880467e-01
9.905339209046528648e-01
9.794067591860633470e-01
9.746059565843160355e-01
9.943816250424676317e-01
9.624800998269376073e-01
9.775932670529946522e-01
9.912296021043067729e-01
9.878467912678494667e-01
9.724393287065613567e-01
9.082548115069217776e-01
9.914525570319668857e-01
9.822798524199731762e-01
8.105371421983131874e-01
9.923336603277056467e-01
8.273284151290202226e-01
8.375982661445250388e-01
8.976951379484791049e-01
9.795438648135655901e-01
8.898642930064341039e-01
8.644014573403924206e-01
8.687046757696933463e-01
9.299647994578831289e-01
9.839314741823109722e-01
8.805401904891212439e-01
8.541248202518865185e-01
9.910579255384336372e-01
9.891392061022523663e-01
9.153201673110363812e-01
9.830863430173051309e-01
9.915946483713415915e-01
9.793748917767136630e-01
9.886516943801387791e-01
8.367057901414851617e-01
8.678359788432585820e-01
8.754071390901729810e-01
9.833914046396539099e-01
9.760640261020976371e-01
9.772307514343465673e-01
9.790137666013427609e-01
9.375424381639184679e-01
8.651963433357423572e-01
9.913849061347229652e-01
9.216961036195263635e-01
9.882590563903400627e-01
8.724747110739521361e-01
9.914075648935413154e-01
9.765096295183044450e-01
9.891489635786964163e-01
9.911827469188579931e-01
9.805779624843842246e-01
9.219327080369298377e-01
9.892919668746168460e-01
9.836177640066768868e-01
9.908653592012518496e-01
9.853960110847683751e-01
8.757906437250425613e-01
8.821185180251982505e-01
8.556976476084585670e-01
9.905039264463942894e-01
9.894901282101440376e-01
9.816452363273335813e-01
9.754491562203410071e-01
9.883395050880782184e-01
9.922205181283576536e-01
8.715629604894383764e-01
9.841250920364167376e-01
8.103034968933051641e-01
8.900313471516858588e-01
9.708612958844524687e-01
8.492990776303687150e-01
8.353649880729685506e-01
8.339568050355706808e-01
8.784218878408310838e-01
8.541667602244668034e-01
9.187277515171217157e-01
9.922814842795704138e-01
9.583812555008297540e-01
9.806719834736320474e-01
9.910432215430781122e-01
9.865831831675443420e-01
8.727220639972788074e-01
9.919308716430940143e-01
9.887057819812917758e-01
8.650175400360942124e-01
9.917380298109915726e-01
9.816453404031257879e-01
9.368618513502104950e-01
9.925061338175896752e-01
8.635940947162641379e-01
8.373323154417917635e-01
8.425020293629890134e-01
9.918600656234620727e-01
9.931923906888879827e-01
8.208899044257462752e-01
9.022801382396586911e-01
8.050328393047929687e-01
9.910007275267960214e-01
9.877971419875669623e-01
8.679227480863075384e-01
9.826490444561271076e-01
9.863816573437965696e-01
9.889553690087825588e-01
9.791447193062717824e-01
9.828203168433938819e-01
8.505672485228790158e-01
9.886463582360859315e-01
9.909022300450389675e-01
9.820430254603172981e-01
9.912255728939661781e-01
9.718446472965189820e-01
9.920366389732918622e-01
9.008320311554676163e-01
9.876539162663496851e-01
8.676735219630798968e-01
9.835651624911369018e-01
9.911988337842844166e-01
9.168789104514054600e-01
9.924777134468141249e-01
9.559869647043970353e-01
9.429096705691651925e-01
8.983073241160515199e-01
9.936746004095786677e-01
9.921316447280621453e-01
9.781740712626832979e-01
8.613114388671024857e-01
9.068154356461598509e-01
9.905746170520350891e-01
9.802535984054678853e-01
8.559091523668930224e-01
9.823336216100706508e-01
9.864429926862305908e-01
9.841780416616351390e-01
9.839673470826559853e-01
7.880892512553732132e-01
9.916593939836507721e-01
9.532546141856860222e-01
9.526428427052716641e-01
9.916705418256912541e-01
9.920383448243218494e-01
9.924563043835924470e-01
8.903768899634247891e-01
9.908329778798455889e-01
9.914702366991819948e-01
9.850266616418186238e-01
8.480625044465701645e-01
9.909723915931375471e-01
9.844095556795094959e-01
9.497745264653492114e-01
9.856549293864739214e-01
8.912538854889529016e-01
9.723389150195582697e-01
8.692918123838297983e-01
9.806487564809999169e-01
9.236886662786844004e-01
9.865412015768303400e-01
9.825684266976693060e-01
8.802007130490077103e-01
9.936978368267197492e-01
8.516715801871369562e-01
8.010883220841118479e-01
9.887156712010285453e-01
9.704150763822356751e-01
9.911107248366939348e-01
9.883621117266113698e-01
8.717848200660958113e-01
9.916838194153694275e-01
9.383791023121728081e-01
8.306310591859794590e-01
9.909811909808277086e-01
9.082396700067217887e-01
9.815521232115359540e-01
9.929104069522891596e-01
9.862764523215148404e-01
8.633437422696339514e-01
9.852356820303511675e-01
9.917729406235235023e-01
7.629244596491359109e-01
9.906759952043526773e-01
8.979655306255337477e-01
9.865318545544120576e-01
9.751038721819403898e-01
8.620450574393339060e-01
8.547044518774541411e-01
9.805565993583117423e-01
8.974861368195673483e-01
9.830316732034382055e-01
9.913121524276725660e-01
8.700153650601210042e-01
9.812764574762533609e-01
9.049713001269951151e-01
8.279593990916475077e-01
8.437666342747204284e-01
9.883354126948654672e-01
9.926774425990336770e-01
9.912964148743249604e-01
9.764254876150187945e-01
9.745054562870865134e-01
9.788494738532755868e-01
9.952601869901145371e-01
9.811028952832301364e-01
8.316273004355071441e-01
9.834191313385965971e-01
9.919396909174513777e-01
9.911876324402364435e-01
8.780811577105754884e-01
9.884389653265752695e-01
8.475047261275685528e-01
9.931237517902322676e-01
9.805620971818447273e-01
9.909604231744800762e-01
9.916229658895369115e-01
9.923105558959071093e-01
8.535993730202551255e-01
9.909957225792738189e-01
9.561400619078745944e-01
9.905028780144823353e-01
8.897574403310862801e-01
9.922470080190137764e-01
9.912385348761211246e-01
8.925912621385487800e-01
9.921650615123353001e-01
8.912246129582863663e-01
9.853111844380252338e-01
9.036017530693881694e-01
9.770526126180670845e-01
9.870431787735599594e-01
9.930303853633042355e-01
9.461584004535100734e-01
8.490037086804477218e-01
9.538171664907253433e-01
8.587662318863723554e-01
9.875062039733393249e-01
9.535124848709474188e-01
9.810442348025163462e-01
9.793414254355310433e-01
9.528405249088633955e-01
8.390272314989263291e-01
9.475852961974425837e-01
9.824605359562422757e-01
8.829981389947992865e-01
8.943322451736884782e-01
8.796206065528178186e-01
8.694073462281910469e-01
9.498005999391239129e-01
8.686453927652281193e-01
9.910396053278787143e-01
9.926243929872725635e-01
8.629428844364862572e-01
9.806028267550214172e-01
9.875864425268567892e-01
9.899898732875360707e-01
9.900106968667938823e-01
9.932829379715707452e-01
9.912040030930222567e-01
9.878223317856790198e-01
9.139946155311361453e-01
9.755076531832528319e-01
9.797815959900975091e-01
9.913149107526803006e-01
9.933939932051099042e-01
9.212930679071932305e-01
9.918954209054614557e-01
9.938292331582668782e-01
9.810610606246511489e-01
9.853660110639654857e-01
9.900912799887237048e-01
9.909057509870382585e-01
9.873421280640978237e-01
8.335412080264961165e-01
9.012370886461134045e-01
8.181542090446034532e-01
9.856684278870440075e-01
9.777693786794281472e-01
9.914018953667631529e-01
9.919227999156686737e-01
9.274376048679606743e-01
9.870230636331324137e-01
7.835201699283054211e-01
9.122642602962918179e-01
9.925513611764427147e-01
9.721599617311330599e-01
8.190199239263524777e-01
9.909304834150567398e-01
9.915382343701183432e-01
9.758068763090462783e-01
9.789715825708135144e-01
9.715169381676639349e-01
9.924559571047206763e-01
9.918820312800064043e-01
9.919509934492636294e-01
9.886838362386406454e-01
9.749392332427737617e-01
9.575247413880201286e-01
9.935117323446226445e-01
9.731376261613957634e-01
9.876151269348001360e-01
9.925016042590757426e-01
9.917001410570780440e-01
9.910800254024203504e-01
9.913632575816430093e-01
9.877292913842010691e-01
9.818676023909163053e-01
9.875860698702508822e-01
9.912498119326332846e-01
9.666502447591605041e-01
9.229128482670487799e-01
9.815530217816641478e-01
9.910752389999624157e-01
7.593958198956528571e-01
9.864687935598492885e-01
9.847293162142644052e-01
9.761035502104744577e-01
8.781232596799127821e-01
9.288065564554299769e-01
9.593105155548286023e-01
9.439142625938641284e-01
8.182849869977253388e-01
9.871920382231768043e-01
9.912953184076228608e-01
9.901821537509889470e-01
9.769626736019336732e-01
9.190932599949429571e-01
9.927012323560833185e-01
9.912700080891149179e-01
9.892049052836660028e-01
9.907923649609018391e-01
9.765991451382520783e-01
9.910923486904837931e-01
9.799496474241851107e-01
9.901695084272108538e-01
9.919283796647543339e-01
8.695942836924681618e-01
8.993255663515897780e-01
9.776488211815268503e-01
9.898783056114791590e-01
9.904960006135627992e-01
9.880752769223685172e-01
9.929259514325166069e-01
9.930417786672456337e-01
9.911689581127473003e-01
9.554693187673546362e-01
9.807362405639206138e-01
9.950450260656141799e-01
8.354874112635150007e-01
9.909807255793090519e-01
9.310783835500997530e-01
8.429083925655830312e-01
9.868961068679130699e-01
9.084512686924639535e-01
9.582102404059525957e-01
7.893034900494493300e-01
8.525651726203614666e-01
9.938981874558026064e-01
9.302902634231392520e-01
9.205598494206084226e-01
9.858028976572182911e-01
9.913545515042011536e-01
9.907676824881274102e-01
9.927708660271890029e-01
9.899384341237456031e-01
9.872490042363252227e-01
9.710887618446029101e-01
9.931951417578411823e-01
9.916667913398462542e-01
9.805756939119221194e-01
8.852537165846241507e-01
8.627075741321532654e-01
9.913514992856582442e-01
9.324524801314159062e-01
9.821738885106917616e-01
9.127574600539880567e-01
9.234754877761895964e-01
9.885818156668526591e-01
8.872349801065283481e-01
8.924807577075143383e-01
9.828299155068636050e-01
9.907076498249425267e-01
8.501927678857239545e-01
9.918713143638546725e-01
9.906354921986472162e-01
9.929471455079018627e-01
8.529400267394506852e-01
8.396661312681210632e-01
9.745889152810784939e-01
9.856560443472375255e-01
9.921327630047540591e-01
8.947940932651208268e-01
9.747880193736411236e-01
9.909898064971948140e-01
9.669198980167968971e-01
8.596141161028567623e-01
9.757484583427101787e-01
9.836350235957465049e-01
9.822330250065741675e-01
9.918459807440287435e-01
9.913543487432557866e-01
8.772469645833800289e-01
9.897702549707627639e-01
9.918096790537068719e-01
9.918071906505575575e-01
9.914259833635460373e-01
8.830948692929166954e-01
8.979582665522873874e-01
9.917641081712241791e-01
9.744726122319660178e-01
9.303286111550496118e-01
9.914719752135467967e-01
8.362467930464609900e-01
9.528994658601022127e-01
8.058946467685121906e-01
8.326868430403735477e-01
8.787010965820060138e-01
7.614199264217591523e-01
9.643828791108876031e-01
9.855465435949648523e-01
9.913382271185517958e-01
9.146682622943678176e-01
9.915609978550989911e-01
9.050488734981367855e-01
9.908718263418443417e-01
9.914259889636455325e-01
9.911883576261117934e-01
9.797707751055524383e-01
9.652992849364608885e-01
9.787563093846144424e-01
9.925131116238657958e-01
9.839351422469635455e-01
9.927198649745939685e-01
9.199371661689254021e-01
9.201746147447680269e-01
9.890129346781645348e-01
9.916654719413122709e-01
9.858577462980588901e-01
8.536770051303999018e-01
9.862145042565987341e-01
9.905267739069537614e-01
9.316496449869853258e-01
9.907997951716435159e-01
8.948267447462958657e-01
9.725009658821009983e-01
9.059188528383885775e-01
8.901729736537207227e-01
7.833329465378340295e-01
9.869739678835683927e-01
9.907414090027446552e-01
9.863107093374540169e-01
9.922661120020415115e-01
9.912491719081948371e-01
9.787711133068155434e-01
9.900559649074128776e-01
9.818328974201625536e-01
9.905475632089321136e-01
9.813139217468682673e-01
9.869295410908398569e-01
9.146575974969988199e-01
9.695264218846048054e-01
9.934008115810514239e-01
9.723504620821762368e-01
9.739093551956511385e-01
9.467008614957621582e-01
9.420739366670298764e-01
9.927804929216613727e-01
9.910032053176331956e-01
9.661777701840651433e-01
9.901095407603855980e-01
8.687238654856042075e-01
8.458355701168360774e-01
9.917546404432737717e-01
9.803423604511160017e-01
9.909647449466342239e-01
9.914370422260846416e-01
9.910163556926002704e-01
9.876199750836477387e-01
9.921365350631382585e-01
9.460763495636904663e-01
9.909350256652460498e-01
9.925433988830909549e-01
9.895605830694079730e-01
9.928673829248680915e-01
9.727723630705142899e-01
9.267996715854908141e-01
7.862989964696603939e-01
9.777383508914559984e-01
9.912704393670391800e-01
9.729772124779824116e-01
9.920680178317401454e-01
8.931014487117949763e-01
9.878899428823075812e-01
9.805447519387782140e-01
9.914830918697083995e-01
8.307574531645123272e-01
9.823936387285863159e-01
9.921731609375750160e-01
9.864602951615842885e-01
9.790687281763379435e-01
8.947986661581610601e-01
9.895928004514688014e-01
9.906299247028379495e-01
9.724814791233937772e-01
9.730503833493013843e-01
9.746835294317220955e-01
9.922129483829355001e-01
9.092890929743825401e-01
9.865421741672436573e-01
9.847244004729100997e-01
8.681280086727445333e-01
9.796397918579918818e-01
9.913097732134198425e-01
9.851933630137875708e-01
8.848308051390585405e-01
9.854943853187512204e-01
8.368311770647630654e-01
8.446233671609528759e-01
9.755675386237451230e-01
9.928965478294502489e-01
9.787231533614185741e-01
9.790645140833472704e-01
9.943535695824183840e-01
8.637235815818593565e-01
8.762914872811272682e-01
9.752539395130166433e-01
9.789632655142143092e-01
8.832313976886806417e-01
8.629858021369719578e-01
9.853149715139342124e-01
9.100435081964683981e-01
9.669406800043620631e-01
8.332130024299865267e-01
9.755494058584959216e-01
9.780924250386195951e-01
9.837936909792608375e-01
9.906884470606166504e-01
9.797118996422903292e-01
9.944814980648163383e-01
9.806122254687715811e-01
9.602135715562550855e-01
9.619404615992190877e-01
9.913510975737578335e-01
9.767562591343812439e-01
9.923480364591461544e-01
8.553183790336068570e-01
8.499846499138283829e-01
9.823661871520905642e-01
9.021162862406459926e-01
8.884519657897106404e-01
9.926639475823929581e-01
9.916562974383402729e-01
9.917735000908178833e-01
9.730670579373802420e-01
9.934514611733422651e-01
9.714986434071902766e-01
9.829431253317033601e-01
9.905210727890518818e-01
9.496221787038472417e-01
9.908074635015778897e-01
8.691827406721760463e-01
9.641506188090611662e-01
9.587920678767690719e-01
9.537203735530589421e-01
8.339432742264741849e-01
9.817262256393812780e-01
9.904933809965661418e-01
7.936396802099531245e-01
9.918427290920056594e-01
7.919872250292701032e-01
9.808554597449785639e-01
9.843077185155856279e-01
8.611961152612372938e-01
9.854977380634597495e-01
9.897087842908326438e-01
9.889495613587773182e-01
9.880398921180331140e-01
8.883304899953938794e-01
9.719267895601895191e-01
9.721315222361679442e-01
7.996357869934326290e-01
9.013712141776331066e-01
9.908658970368744434e-01
8.784395532498321391e-01
8.595717096329357210e-01
9.824173470766712768e-01
9.905916830696926967e-01
8.180508413177975946e-01
8.269961417071731713e-01
9.926195885409480058e-01
9.120101685207502307e-01
9.833056547046669094e-01
9.935678944249433098e-01
8.670331135524087518e-01
9.726796141026575748e-01
8.518845879623242467e-01
9.907011279040002227e-01
8.527274403292366411e-01
9.883657042031326334e-01
9.398104535619753452e-01
8.009205438890149020e-01
9.915857129416131288e-01
8.162664004764956793e-01
8.556806354290436012e-01
9.917501011249607590e-01
8.706785802955315789e-01
9.912888400342431128e-01
9.740730004080137006e-01
9.914698651056291778e-01
8.733182829823551430e-01
9.798404485742668868e-01
9.922860356816960437e-01
9.920995611091689703e-01
9.914157005886401475e-01
8.780648102722292681e-01
8.573446703631746324e-01
8.636749197122349786e-01
7.817970519050545519e-01
9.639428530193824285e-01
8.254223217316227768e-01
8.894337973269714759e-01
9.901042271734404876e-01
8.632696597481711587e-01
8.710408849003103970e-01
9.795050632702696491e-01
9.884915381169401272e-01
8.508113430800332555e-01
9.563111581177577980e-01
9.910549194331895739e-01
9.735079951832047440e-01
9.936408563829606244e-01
7.867145642836199659e-01
9.739638197575027911e-01
9.903355958900176281e-01
8.937787592580306306e-01
9.773462126502641123e-01
9.836145018256372552e-01
9.777391441272019756e-01
9.674425245713860200e-01
8.505528709120984132e-01
9.909966748001372006e-01
9.925047052660327385e-01
9.829585020756876901e-01
9.852463700077276343e-01
9.739560779916593969e-01
9.934357281818448904e-01
9.827468684749335326e-01
9.870275420794843990e-01
9.924938904241837889e-01
9.925298212634949824e-01
9.915140679379420563e-01
9.913998504757698393e-01
8.590563330338936154e-01
9.871050203644006205e-01
9.812051560913152004e-01
8.273438309212531871e-01
9.893942962206888625e-01
8.401294365529665686e-01
9.905148127524010526e-01
9.911529721535589088e-01
8.912481670940685108e-01
9.734371819644950241e-01
9.832992442508391440e-01
9.810233866541208103e-01
9.920581716943358552e-01
8.178299844863363699e-01
9.924818964348961492e-01
9.553581511707383012e-01
9.921520387141306019e-01
9.903075967974651617e-01
9.266136352602493131e-01
9.914365249253724865e-01
7.589337342966565592e-01
9.908828689485016383e-01
9.820298046922799617e-01
9.840604401121105793e-01
9.840741306752516238e-01
9.914674613855591900e-01
9.813176952690181309e-01
9.918542994294977655e-01
9.848170710621325652e-01
9.702124014982870248e-01
9.845435345124322613e-01
9.911475340130149192e-01
9.837904649117885647e-01
8.514541020785120207e-01
9.949648976006771894e-01
9.905497959542824971e-01
9.905996595854419384e-01
9.721486920285966615e-01
9.146749453331209923e-01
9.919209590476988359e-01
9.908044552280905748e-01
9.848247096258484490e-01
9.929124269065192632e-01
9.717844981653986913e-01
9.809205346721125984e-01
9.905736677891603392e-01
9.919446270896987716e-01
9.906437412500901374e-01
9.841435219640785048e-01
9.443755302826148945e-01
7.980930285204921315e-01
9.921985570101173879e-01
8.791010461677293275e-01
8.481080708883148578e-01
8.923885265678141998e-01
9.129329500039473633e-01
9.833289509281601948e-01
9.907430318516434742e-01
9.914486930770517459e-01
9.916543564429343149e-01
9.858195946304058044e-01
9.910152665052435195e-01
8.416809969864224028e-01
9.905399557734013705e-01
9.855037839995025584e-01
9.883878729443243971e-01
9.703266566758602663e-01
9.886223595897934979e-01
7.718787532977887667e-01
8.804391477191885196e-01
9.907128721564103513e-01
9.875055469969504784e-01
9.851388426460284675e-01
9.934856028291815244e-01
9.883971289616978462e-01
9.870569277630836247e-01
9.907390735313696961e-01
9.905330785013592987e-01
9.807035115969637840e-01
8.379550402741118287e-01
9.917020403728202815e-01
8.882745262876475811e-01
9.927181526336734674e-01
9.908416501040694380e-01
9.926521648155125499e-01
9.742168887439862646e-01
9.911968195716165386e-01
9.849089478338077797e-01
9.811968312669158143e-01
9.910370302098066020e-01
8.635146611186579335e-01
9.786451592476559380e-01
9.409265805946118721e-01
9.916844563018013536e-01
9.899363384983561609e-01
9.817850500898324118e-01
9.915662306668652226e-01
9.741298325975228378e-01
9.917533663833107971e-01
9.926748241567445730e-01
9.900598496686828787e-01
9.919893095880588652e-01
9.781956213488193219e-01
9.702820230348719877e-01
8.421473568821957745e-01
9.904868416510910212e-01
8.942484492779990690e-01
9.821499097816061008e-01
9.918150790166185837e-01
8.731767484080721342e-01
9.831196198175645717e-01
9.911629512985968837e-01
9.784642919702405406e-01
9.854426144718826386e-01
8.674663212981708060e-01
8.405328314888637076e-01
9.315350561643983562e-01
9.851082646151255728e-01
9.924795396065679842e-01
8.812777180080528794e-01
9.906571529180265845e-01
8.831487366061803179e-01
9.917727788308176029e-01
9.909270548541547763e-01
9.892753632432745858e-01
8.330808315745852344e-01
9.891881584498559699e-01
9.681974287511404542e-01
9.407583278761729728e-01
8.044460860216333664e-01
9.234547206660043139e-01
9.122472455407777403e-01
9.903133402593379264e-01
9.818384947499997351e-01
9.923922808853963273e-01
9.915450878450977612e-01
9.813467195302523205e-01
9.956884231454599110e-01
9.763004800021840568e-01
9.931173222007567691e-01
9.906303349451797136e-01
9.926734218583673774e-01
9.699960917951573336e-01
9.924877988732492273e-01
8.545044079914290158e-01
9.494695788982161488e-01
8.652563961630400646e-01
9.910037806073218603e-01
9.735101863769709540e-01
9.832228047293006812e-01
9.480346243863398970e-01
9.295833113606783993e-01
9.922047378904312875e-01
8.939767293993816644e-01
9.910039787623056151e-01
9.792313307382249921e-01
9.812164399552915084e-01
8.720452762038999328e-01
9.908215855758308876e-01
9.501325248741390173e-01
9.922418048528283130e-01
9.784601959941737759e-01
9.838197895539207982e-01
9.786886393751649260e-01
9.918404594168495070e-01
9.787323044774810521e-01
9.935324181112969999e-01
9.928793508549659252e-01
9.951143789465352052e-01
9.855622659964109467e-01
9.834932662329026742e-01
9.841350401532907854e-01
9.930060221426132427e-01
9.920299773687614175e-01
9.403188801608564074e-01
9.381831384975659605e-01
9.853351144959123786e-01
9.920157056485938707e-01
9.534337102597969515e-01
9.746556453562663647e-01
9.837840435942789563e-01
9.915158345723362743e-01
9.858418277803945307e-01
8.886559646395536527e-01
9.910934154179767974e-01
7.912395538031523623e-01
9.908709291350659143e-01
7.815336699495996076e-01
8.173521160811982877e-01
9.899474219954093046e-01
9.904824761547563750e-01
9.919460423033935603e-01
8.176719441203115224e-01
7.617342294980111728e-01
9.866463805210169413e-01
9.886699752834734456e-01
9.907250547350617831e-01
9.899087296854385265e-01
9.916041346712454185e-01
8.530626830107691516e-01
7.775915326660363114e-01
9.892170935750647098e-01
9.381975294286595268e-01
9.839263251113017361e-01
9.827391906640107200e-01
9.848232058154533508e-01
9.905911594043921298e-01
9.910675258116047326e-01
9.913600469724475062e-01
8.660265788004224419e-01
9.929873963813222737e-01
9.909174167226467711e-01
9.928573051302375108e-01
9.717459912187604854e-01
9.026018568275622211e-01
9.867192551748336093e-01
9.873503434650611199e-01
9.905540643325094763e-01
9.183313310281341346e-01
9.913205608385262657e-01
9.920530021769616846e-01
9.916986711694387724e-01
9.904863077248394765e-01
9.857970070493158321e-01
8.469281596464354189e-01
9.569983507508780241e-01
9.733809037865494007e-01
8.328767059272322859e-01
8.675060769421704121e-01
9.784239603062145907e-01
8.455567961429936163e-01
9.906824833113916373e-01
9.839530767707671544e-01
9.903357128493749384e-01
9.899246238761207906e-01
9.899886192679965280e-01
9.906121103662703931e-01
9.870675256650187634e-01
9.819164838457695721e-01
8.506475110118794092e-01
9.895944413756363467e-01
9.792322958586674453e-01
8.671260843674365448e-01
9.803268096971670120e-01
7.946748290581732155e-01
9.904178379955853595e-01
9.917723695204070378e-01
9.923833512470031648e-01
9.919206749587446970e-01
9.919098173207491209e-01
9.856421724369779369e-01
8.964380050401816735e-01
9.896187847076638455e-01
9.914691951018392846e-01
9.887732059535769835e-01
9.937054901404004381e-01
9.902567065547155378e-01
8.722911132403452505e-01
9.904775366977496276e-01
9.819406786636659668e-01
9.919318598833916090e-01
9.921836956120757556e-01
9.919512430312401596e-01
9.838581900518806878e-01
9.821044088441190922e-01
9.904577884621382777e-01
9.834224451568185366e-01
9.768877854484158130e-01
9.913054891965586979e-01
8.893379332881896637e-01
9.345859671184550965e-01
8.125550584589175118e-01
9.757627743859085268e-01
8.748395251212490731e-01
9.853688669461702077e-01
9.905432980593419368e-01
9.917815454785602336e-01
8.673227174321351818e-01
9.911845035862097975e-01
9.922603196617467702e-01
8.518344703025559905e-01
9.108367877536474033e-01
9.907605050113965639e-01
9.865472102780533659e-01
9.927866875675910308e-01
9.909249545010521132e-01
8.851808691071605395e-01
9.928626226678556321e-01
9.354963156142664937e-01
9.926729760669417146e-01
9.925873832779070760e-01
9.925362970040239041e-01
9.924818489884645878e-01
9.786519129352029278e-01
9.918254922731594148e-01
9.919535515362210010e-01
9.898648541852205218e-01
9.851794485230926934e-01
9.622412686489221212e-01
9.905370426613057111e-01
9.920949718234247650e-01
9.343636741591556660e-01
9.756868347102836125e-01
9.926129314531125791e-01
9.748741402970221293e-01
9.865707550069225951e-01
9.909075104227422770e-01
9.918809090642913828e-01
9.887757162478651995e-01
8.592709139515708472e-01
8.433845516169322654e-01
9.753358551471046356e-01
7.618437513059259647e-01
8.026628338380786820e-01
8.321235034070089132e-01
9.882398309604730757e-01
9.784895184456088302e-01
9.909111056787462957e-01
9.914756925303627177e-01
9.897567121606143381e-01
9.730000410344712414e-01
9.838115576848320831e-01
8.571297828307891109e-01
8.327134553630213265e-01
9.906964062011748284e-01
9.904764203915945586e-01
8.675245816368085672e-01
9.919934088871862343e-01
9.910510676375101635e-01
9.676143988700807164e-01
9.919745858762044621e-01
9.921996835615426447e-01
9.818529496294058356e-01
9.859674476867994475e-01
9.909706227198790129e-01
9.913929642935342956e-01
9.907651899258902439e-01
9.887048177017160322e-01
9.815892968860998602e-01
9.831940654410193936e-01
9.896363661609983708e-01
9.753712728791473774e-01
9.905825687099921728e-01
9.915742814881014500e-01
8.805881755625236673e-01
9.769842248020927933e-01
9.779297223687497542e-01
9.908098201208095368e-01
9.848117693752038715e-01
9.664208422574416257e-01
9.935392362178586678e-01
9.872370896304961674e-01
9.887307255136362771e-01
9.936095754536161673e-01
9.854996299610853105e-01
9.872124227410146169e-01
9.911842897739268077e-01
9.868255310380341649e-01
9.777637775306471379e-01
9.930451615953431732e-01
9.923503291644766300e-01
9.636646838438397422e-01
8.723023816656740870e-01
9.842288377981457392e-01
9.766359200986124423e-01
9.915738999779974971e-01
9.811667536424831804e-01
9.546567938156492739e-01
9.924368075768656983e-01
9.905985766343521348e-01
8.751598079934098662e-01
9.922401348855854897e-01
9.532994430403231023e-01
9.891940047811508263e-01
9.805257935919515777e-01
8.071275973207691079e-01
9.884764644044308213e-01
9.885406585611130614e-01
9.760892472607269887e-01
9.915235266126377622e-01
8.328535720117505869e-01
9.504658358438684562e-01
9.472901964969647759e-01
8.878068890875090435e-01
9.891008590475225404e-01
9.625991848334237710e-01
9.915026174147821836e-01
9.845414467815226667e-01
9.801734756256070824e-01
9.868153244604088714e-01
8.316769279562030714e-01
9.915842792789779647e-01
9.920546948363256901e-01
9.912935246859120308e-01
8.571261240283667426e-01
9.913205341122309777e-01
9.897530619790815276e-01
9.921068287899331706e-01
9.170603078938278641e-01
9.857867004266284150e-01
9.203133347452755464e-01
9.865749518348653213e-01
9.081783282971633842e-01
9.930039403476081938e-01
8.684039349240143535e-01
9.915483205360869912e-01
9.817007779691718783e-01
9.796969832734573336e-01
8.907092928504412033e-01
9.002592617789924034e-01
9.402822448874357253e-01
9.908992304869004286e-01
8.101607503851082637e-01
8.532947068004511637e-01
9.926314381314174096e-01
8.719417488787539749e-01
9.910761288854618156e-01
9.924353053430353677e-01
9.805105452792115539e-01
9.437310443734880927e-01
9.918522768098155806e-01
9.916781940921529648e-01
9.873909060958496742e-01
9.918348206038064552e-01
9.748238591741761327e-01
9.929213975664417102e-01
9.128647532775100437e-01
9.900027381873177657e-01
9.922918750136939803e-01
9.815214603550179717e-01
9.209386862879956892e-01
9.933396862322827481e-01
9.811912177008877967e-01
9.782637612132826233e-01
9.910006008604431704e-01
9.778277985273039485e-01
9.759763609818954411e-01
8.274591246845122150e-01
9.909685813490070050e-01
8.507002505574673412e-01
9.903037758590446105e-01
9.829141046988408847e-01
9.905343254131422359e-01
9.925528698160193120e-01
8.351759785527033131e-01
8.164629373135434687e-01
9.911497020005911596e-01
9.176079573935644884e-01
8.868276745941559014e-01
8.762672427096769301e-01
9.843088334250590377e-01
9.759630630560625075e-01
9.931003652461183329e-01
9.913112742696230661e-01
9.149193650874356543e-01
9.929004215130438071e-01
9.928473023022925670e-01
9.803548065346692209e-01
9.913371008523172989e-01
9.906601197407449710e-01
9.917485303267729035e-01
9.824057449579872703e-01
9.921972876006931452e-01
9.909025400693474150e-01
8.839956214811677260e-01
9.233466882259488973e-01
8.485265716311788387e-01
9.911810678132524366e-01
9.754213022570983327e-01
8.273006536826732482e-01
9.908493589228478671e-01
8.586755747428789221e-01
8.846930432127214639e-01
9.918615547901389329e-01
9.915286031051497861e-01
9.857305072681589175e-01
9.883427946421994292e-01
9.707891254376077583e-01
9.917526070690674267e-01
9.908056287880021573e-01
9.547194445665363460e-01
9.902080087864404412e-01
9.789741914987375448e-01
9.824063857097029562e-01
9.535904244782010819e-01
9.048753496203946201e-01
9.917604037960243701e-01
9.876964887148141914e-01
9.924174788519066759e-01
7.819329999570704404e-01
9.529308428623695093e-01
9.320326518635743129e-01
9.911700990677035916e-01
8.845448080777166266e-01
9.143751439072406173e-01
9.771963215014874971e-01
8.355358499138252348e-01
9.932901856621787484e-01
8.424331005111429516e-01
9.918975271103841473e-01
9.120034763799678146e-01
9.676837064868861749e-01
9.916906000557617062e-01
9.934084036147738939e-01
8.684671478031692482e-01
8.740271729206374740e-01
9.105845269059662517e-01
9.823323854385852538e-01
9.934092418490950704e-01
9.886888543850552713e-01
9.877155044196178624e-01
9.354776860508207115e-01
9.917053217888156524e-01
8.861047823182212069e-01
9.835811508861925789e-01
9.867536993543183366e-01
9.820891106732320130e-01
9.921269468085240906e-01
9.888721418884334202e-01
9.906504202013312055e-01
9.838704542409469900e-01
8.697996855057974486e-01
9.912615552735426494e-01
9.830794509547692295e-01
9.909573545173158138e-01
8.194674639986503362e-01
9.074571955485971619e-01
9.879409446066245160e-01
9.845646271011448958e-01
8.301603295449515585e-01
9.918441059757108214e-01
8.339907361403450237e-01
7.982026194947468012e-01
8.733688285060756673e-01
8.868966310643758844e-01
8.054289080312881932e-01
9.922079931133374053e-01
9.879776601072214337e-01
9.818198071277871586e-01
7.945542588005312101e-01
9.735978059030938603e-01
9.931904970584150005e-01
9.764273425364203840e-01
9.920984543835652536e-01
9.866562732169152916e-01
8.717295120568724354e-01
9.915466509558115149e-01
9.925529503212092708e-01
9.923648477645690136e-01
9.939171462335708584e-01
9.938618911076262386e-01
9.764068577311546537e-01
9.913174397893002032e-01
8.192354214280488378e-01
8.562867395216164912e-01
9.918405243989266706e-01
9.813799874315578542e-01
8.263404387086552561e-01
8.444264321177222810e-01
9.758538244826920893e-01
9.907859295090362117e-01
9.885706336032145103e-01
9.925487276982795093e-01
9.907701873071323995e-01
8.252718531132081647e-01
9.930718159582975213e-01
9.932966785671244470e-01
9.563785545910781227e-01
9.875482684055809646e-01
9.816970828499187451e-01
9.920511716326572138e-01
9.795896448451518745e-01
8.665111641465659265e-01
9.926112504972177675e-01
9.894714589928004234e-01
9.766644420409642535e-01
9.085893460044706105e-01
9.822068865695832152e-01
9.905609687784960871e-01
9.829253010362793974e-01
9.913220706994843034e-01
9.909283272241821150e-01
8.692046716712344967e-01
8.846442496346091922e-01
9.922263839900818949e-01
9.765647075472216887e-01
7.767404982302670291e-01
9.936201299155756894e-01
8.744671628363823723e-01
9.824587776162514441e-01
8.608870730553970230e-01
8.747055720134270240e-01
8.529247921145265421e-01
9.911393699835573390e-01
9.838921431817325702e-01
9.445590454177434925e-01
9.909845044340218623e-01
9.907707398386566000e-01
9.828051409940223859e-01
9.693859235458740509e-01
9.070228123305481560e-01
8.850015429649003007e-01
8.689314685507967262e-01
8.164128342847536413e-01
9.905511118149898930e-01
9.907961344208003895e-01
9.911293595041221760e-01
8.304292048788871616e-01
9.921933132004194800e-01
8.544838193210080313e-01
9.932585956404151872e-01
9.853277023223132591e-01
9.167028319258878621e-01
8.677792852847837635e-01
9.916366581534897806e-01
8.924631801861482305e-01
9.908834227801235350e-01
9.752269315912481806e-01
8.259554453871067459e-01
9.911878147292615404e-01
9.176178905822478526e-01
9.076448579285580909e-01
9.855094818371169518e-01
9.895577504127732738e-01
7.857733580081345259e-01
9.882998946749212976e-01
9.909308612247164083e-01
9.754951474647920451e-01
9.913407844978544547e-01
9.906622896373408205e-01
7.828777735970452456e-01
9.824061897534622778e-01
9.374854053743677529e-01
9.181447350418280307e-01
9.931288954885234554e-01
8.745133931220283596e-01
9.917987583344054503e-01
8.718781520328681145e-01
9.941643968994657854e-01
8.783705863164746885e-01
9.907237775512430789e-01
9.735616035861697215e-01
9.932283616918323732e-01
9.764257555601703054e-01
9.906946570751165027e-01
9.924836428490639850e-01
8.910208965691095440e-01
9.756954015736388763e-01
8.240807925315133398e-01
9.812062953046269964e-01
9.895187554969658850e-01
9.241785459046352180e-01
9.342821990874520255e-01
8.634304513699246897e-01
9.854966187903798636e-01
9.789744259941578486e-01
9.800803284053419828e-01
9.897158804813679378e-01
8.869695230895381366e-01
9.917022023937424047e-01
8.804041928521192384e-01
9.864120662079230994e-01
9.927438677473146011e-01
9.734405915626016537e-01
9.826844695392372708e-01
9.907241474113299695e-01
9.910586702367206735e-01
9.469642040954471263e-01
9.904902862103556194e-01
9.937007889763156410e-01
9.904781008812987286e-01
8.512970167656345177e-01
9.751245545195879050e-01
8.189930943352010662e-01
9.925884325070783998e-01
9.803513165954215181e-01
9.199116638146949132e-01
9.920065505440066600e-01
9.914992493297369869e-01
9.793256046532368142e-01
9.859288666605193763e-01
9.929174090863067681e-01
9.814352923683209440e-01
9.924759767395024967e-01
9.872792594990831283e-01
9.923422338793889130e-01
9.784892310207525812e-01
9.819278782378386694e-01
8.092430540976232045e-01
9.724666939768499274e-01
8.797358242798741790e-01
7.979191639769380728e-01
9.796029191753599097e-01
9.732242000657888026e-01
8.994429932507981285e-01
9.769501927266400765e-01
9.804613272059231610e-01
9.820752550297482397e-01
9.839741445912763007e-01
9.845781022792452486e-01
9.927921795816385675e-01
9.782890312729108917e-01
9.839710847744255195e-01
9.921463587841735654e-01
9.794168192525238847e-01
9.920467648295322460e-01
9.768365405215786446e-01
9.931226628620438701e-01
9.924045083101581399e-01
9.901043865563865509e-01
9.919297362609574842e-01
9.907927738064651324e-01
9.911856332155941640e-01
9.843985237562757895e-01
9.917253331735421673e-01
9.913013634295438914e-01
9.874192937519509217e-01
9.912186762764431114e-01
9.552939245739719976e-01
9.834937566530228548e-01
8.427387294911197202e-01
9.906028514903429949e-01
7.973176790254005164e-01
8.919115232816271499e-01
9.908108477071289055e-01
9.738658988311131859e-01
9.921279242880045590e-01
9.927442417683554066e-01
9.919124802815452169e-01
9.872850007190628885e-01
9.844943453917801568e-01
9.911247915203633685e-01
9.914704750939341560e-01
9.909441328889567746e-01
9.326254984693762573e-01
8.987391047979216285e-01
9.899421795659298917e-01
9.916699646562456838e-01
9.916285821198687067e-01
9.822903253173013161e-01
9.906365342532699181e-01
9.906427992912651970e-01
8.632351870123514681e-01
9.910860967158463541e-01
9.821551166770575714e-01
9.931688076064876247e-01
9.923376978069420318e-01
9.929459930682742463e-01
9.846214246550436533e-01
9.875689851065506675e-01
9.917836611611889897e-01
9.753702062213283064e-01
9.912998846889979898e-01
9.806864933327206213e-01
9.923357532612500087e-01
9.821146792273749426e-01
9.937523562933281429e-01
9.921982454554213460e-01
9.817258804064282751e-01
9.905375112282543970e-01
8.505580308856222072e-01
9.803778822726170183e-01
9.911133392646417350e-01
8.589546945618560247e-01
8.328619805607141435e-01
8.916300245835967475e-01
9.831880051737871273e-01
9.916679417087743698e-01
9.843926839182611799e-01
8.230527956762045960e-01
9.959659535820278853e-01
7.738940954314303955e-01
9.924169956020347794e-01
9.905320914669520915e-01
9.912563350004430784e-01
7.920457162152574337e-01
9.764771348419925001e-01
9.892181690608088385e-01
9.881697395058842703e-01
9.923805445689571902e-01
9.938765583263095005e-01
9.934434501360078773e-01
9.934419640845818522e-01
9.811779155797096807e-01
9.450307326674716180e-01
9.850777300155432181e-01
9.148252209355777209e-01
9.812651101119607144e-01
7.546331460494111187e-01
9.860642786183717590e-01
9.935675986158234441e-01
9.912928015544435478e-01
9.929896679393017678e-01
9.909047007148071851e-01
8.659673103981955222e-01
8.747656387766071795e-01
9.377809238619979615e-01
9.759002417455553413e-01
9.919301865813736629e-01
8.820882951854787102e-01
9.057708715757462059e-01
8.197832042157240373e-01
9.873274343866464964e-01
9.911192837377782450e-01
9.915139235612902002e-01
9.886976587124748361e-01
9.793402621281943610e-01
8.609769717714353954e-01
9.933120026567930916e-01
9.414003116857054820e-01
9.916580748969463510e-01
9.795936858298590622e-01
9.832425490648819544e-01
9.926241901842356441e-01
9.926038490577545614e-01
8.786989275307890424e-01
9.823348805548104412e-01
9.905581744458311633e-01
9.920650834327273682e-01
7.766897441476846575e-01
9.910778704041550702e-01
9.804212017821422043e-01
9.908125260695032077e-01
9.868842891282735286e-01
7.840481913888959209e-01
9.904935581403996325e-01
8.324946155551802285e-01
8.591611359304847095e-01
7.899812830899186622e-01
9.924302627992769299e-01
9.923554101151028650e-01
8.644989920188853594e-01
9.758193355645572442e-01
9.922458924098565003e-01
9.780178214252549518e-01
8.890171830762837457e-01
8.159081835064510013e-01
9.827478562262104145e-01
9.841356288439615518e-01
8.539092892293329573e-01
8.678059625756597839e-01
9.906119118646631305e-01
8.798097602713447207e-01
8.527474624364379530e-01
9.906955065777081071e-01
9.499764574724284261e-01
9.126521140147266786e-01
9.804517483388147658e-01
9.909654821327815721e-01
7.957392792297317552e-01
9.123704511243683202e-01
9.767114129715018800e-01
9.217892910701798170e-01
8.079073785469809144e-01
9.887107144540181469e-01
9.932799712428594940e-01
9.894807295367804567e-01
9.182444878935991373e-01
9.699227979642618402e-01
9.785996098915676900e-01
9.907440359234012117e-01
9.921663374853290085e-01
9.853344194011210977e-01
8.340543149578655280e-01
9.906446362377531178e-01
9.828586721778779234e-01
9.656975212156651001e-01
9.921985206806951396e-01
9.781289388025300457e-01
9.908638215462174381e-01
9.927164052058634613e-01
8.688146454533792751e-01
9.100922095286749780e-01
9.892175575530437470e-01
8.545349734929672536e-01
9.870821814839576547e-01
9.921659551536567978e-01
8.130802457302219732e-01
9.802683939666786417e-01
9.911189936242102982e-01
9.901434865034255406e-01
8.261013033191909605e-01
9.896718221233303803e-01
9.927138572375281411e-01
9.151069702936831529e-01
9.841775221601816170e-01
9.926477548805515694e-01
9.108183642610302444e-01
8.615557442027523827e-01
9.909230196258539403e-01
9.909056597683597589e-01
9.022244558376821821e-01
8.683504717077059620e-01
9.929431847157669244e-01
9.929466831572815178e-01
9.919706716649142608e-01
8.902021242911328791e-01
9.917729621919672001e-01
8.224110845587311314e-01
9.355057020953904123e-01
9.870718499194760520e-01
8.511230297307785797e-01
9.920334959562598920e-01
9.891020029377221023e-01
8.799044011423116096e-01
9.170478859056755416e-01
9.917619721122926668e-01
9.918010656296840644e-01
9.929817733864869655e-01
9.913604847459758229e-01
9.921079451384425818e-01
9.813944905535070262e-01
9.870923825698288967e-01
9.215458038487378545e-01
9.779693968855921460e-01
9.666212612897716605e-01
9.910929870426545829e-01
9.930152246784038628e-01
9.913366330859887388e-01
8.780873441494776444e-01
9.322846999863683148e-01
9.874777939390226855e-01
9.929838102749186657e-01
8.136369683437119082e-01
9.811501590623545876e-01
9.915374624293817885e-01
8.689845117633914207e-01
9.908987370841282338e-01
9.701695309949992518e-01
9.689235061875669519e-01
8.530269270935404435e-01
8.558484039088966044e-01
9.841319288669320153e-01
9.626879017035254726e-01
9.729578925474527962e-01
9.919905337338043028e-01
9.622612262837576536e-01
8.409654119215395074e-01
9.902362512698605901e-01
8.268517732079363469e-01
9.925091782062420709e-01
9.894538532427313848e-01
8.266607812742979844e-01
9.904624623566591346e-01
9.455176332711088261e-01
9.587774180453076944e-01
9.801131179849764674e-01
9.898570246722285804e-01
9.916383189613894311e-01
9.777511418156713541e-01
9.917328306230498436e-01
9.439514976217624476e-01
9.920149143232055433e-01
8.228942542061444820e-01
9.913053917560379347e-01
9.909557431737366917e-01
9.845319822328487680e-01
9.788547158832791029e-01
9.748413914177594952e-01
8.099192907455792234e-01
9.917618326463922829e-01
9.935042156956098713e-01
9.647120391192846034e-01
9.912454354852352489e-01
8.273849906802787091e-01
9.913476209142002560e-01
9.067519162381745268e-01
9.935953062565155980e-01
9.826453181553101990e-01
9.918184546207393648e-01
9.271873152175188482e-01
9.775612429199034281e-01
9.222711705222779166e-01
9.795878890495104407e-01
9.895135014965816822e-01
8.771720085012950641e-01
9.909818508357097766e-01
9.824217774302829165e-01
9.423388066982858469e-01
9.800424233223585802e-01
7.739473675706202149e-01
9.036465618726093885e-01
9.893123533562839800e-01
8.768533389406006906e-01
9.854484883777994142e-01
9.767673160327445814e-01
9.716984738256320142e-01
9.916589410414116124e-01
9.825204530755204946e-01
8.724508195999984839e-01
9.856416966243560784e-01
9.639815732646768165e-01
9.425069118377915611e-01
9.925374185595964294e-01
8.734431283650725408e-01
9.591027098105906479e-01
9.938389506905821458e-01
8.463385576069590854e-01
9.800371645485502770e-01
9.786271231445061725e-01
9.010670354391737691e-01
9.799602801347274683e-01
9.927069983074392479e-01
9.927773928121528257e-01
8.622628955881280755e-01
9.798480509919726966e-01
9.905846178063157925e-01
9.732226160073804699e-01
8.679713284721018995e-01
8.937612295108530169e-01
9.909246491938160650e-01
9.822184659850441424e-01
9.911272820009131568e-01
9.913719218306080716e-01
9.843278258249770207e-01
9.917851577784538852e-01
8.467302064799704375e-01
8.875280067135932205e-01
9.948490401599398014e-01
9.914166772888843848e-01
9.908905802647850480e-01
9.908137072707778881e-01
8.993606339225895807e-01
9.830921858068042418e-01
9.505315361816020214e-01
9.905150843992686083e-01
8.087606834493911157e-01
9.046860943401475730e-01
8.827473702043596715e-01
8.619246163912592795e-01
9.820807961427794330e-01
8.194905195355743910e-01
9.918804564187978512e-01
9.914550516699580651e-01
9.917776161050713135e-01
7.975830892784789850e-01
9.874654124818224021e-01
7.640265910060040078e-01
9.209802003164235806e-01
9.777851223696976124e-01
9.775586351618997805e-01
9.904341890599674958e-01
9.825861266911095626e-01
9.734905636145277930e-01
9.935796584730541836e-01
9.887423735057020435e-01
9.850486248644940712e-01
8.362780426256534172e-01
9.841583260660162757e-01
8.948645073467615951e-01
9.923591862634159044e-01
9.803212287212599296e-01
9.830790229172063910e-01
9.901885225537649937e-01
9.071365005511438095e-01
9.722761012234536482e-01
8.790563662722510330e-01
7.877989343948563761e-01
9.918449419289083746e-01
8.633939400926439189e-01
9.452064511259243851e-01
9.922335572607081655e-01
9.326455648375184815e-01
9.894345265496735653e-01
9.936480992833370829e-01
9.936987088053038653e-01
9.813337408639700721e-01
9.740635571985678531e-01
9.901737570404887112e-01
9.918282169945173976e-01
9.886566373980850697e-01
9.750965510601512509e-01
7.871004948107940269e-01
9.921375082970588233e-01
9.923185115291626168e-01
9.555939647060341935e-01
9.415396017320615263e-01
9.910873036564799010e-01
9.907905006420367755e-01
9.731531387770739894e-01
8.765934031482348621e-01
9.908557951228887939e-01
9.852764065351746758e-01
8.963145540650672149e-01
9.915327766491128791e-01
9.883311745478076116e-01
9.914501203275551955e-01
8.452446309206440578e-01
9.920418747549107907e-01
9.932454428912226296e-01
8.874603313695975659e-01
9.894269983334172958e-01
9.785756950606873117e-01
9.855131449749237049e-01
8.265952246273496895e-01
9.867523069855811402e-01
9.915591575744788777e-01
7.903624515339147116e-01
9.913294508508937453e-01
9.921795177520151832e-01
9.914728619994348513e-01
9.900581450718300980e-01
9.791040331972271638e-01
9.909340934768124942e-01
9.910844852895028811e-01
8.372237855479056634e-01
9.916833828646248739e-01
9.853804344276898552e-01
8.597124394303649053e-01
9.765619621639429759e-01
9.912713654342292235e-01
8.116222707402367398e-01
8.647781918287817948e-01
9.841964882763458711e-01
8.782121426134722464e-01
7.872485117938724519e-01
8.285804366092737183e-01
9.908178675535919133e-01
8.302377537357467085e-01
9.617779750286767904e-01
9.851269631305651364e-01
8.877583985816515089e-01
9.873894922537542751e-01
9.914115933924581014e-01
9.387568608714360607e-01
9.039838764291109330e-01
9.789156866008423830e-01
9.936552158914014887e-01
8.888623347260575791e-01
7.550505513552825398e-01
9.913989885431343518e-01
9.920937091364141480e-01
9.923274082155867371e-01
9.945376147259018529e-01
9.793208244216236036e-01
9.837014246312787424e-01
9.202409689698926032e-01
9.812692062722664366e-01
9.920626840971999982e-01
9.852103086994042913e-01
9.419065444083102312e-01
9.787591461435114493e-01
9.908481322457234342e-01
9.790924178289823754e-01
9.912928648812251442e-01
9.906572291405671971e-01
9.836917111209541043e-01
8.962837389778675057e-01
8.226749808189530722e-01
9.095330956371846520e-01
9.916612434807386967e-01
9.791227508665378831e-01
9.181559907504825979e-01
9.818255711844766642e-01
9.195686896940901134e-01
9.917101683721271099e-01
8.473463418373742284e-01
9.906708223444560257e-01
9.923827773496863847e-01
9.928498881948437660e-01
7.878112250379191162e-01
9.910390114884367607e-01
9.800454879541673492e-01
9.889975211550722234e-01
9.220879188335560084e-01
9.594403612957286276e-01
9.879833893964362623e-01
9.919139745539932163e-01
9.764171277307439611e-01
8.214442947523554750e-01
8.995575074148079997e-01
9.560324831910707033e-01
8.725186928101527073e-01
9.090031232846627063e-01
9.751674613107683687e-01
9.773292850049803970e-01
8.575667290753790084e-01
8.490376418942201520e-01
9.461447913964318168e-01
9.804224349528896099e-01
9.885870973061177125e-01
8.911453935805125903e-01
9.839093910430758427e-01
9.834564166286160480e-01
8.489549201452147864e-01
9.922041972841699753e-01
9.889126721673229259e-01
9.933865220649436001e-01
8.572269118586086645e-01
9.752357997969699488e-01
9.601916913862916791e-01
9.900974407813938338e-01
9.423429883198257695e-01
9.913313644294782234e-01
9.921759037001280923e-01
9.797684529899588490e-01
9.935736394255607618e-01
9.921265283338621677e-01
9.353577225079021673e-01
9.807288251932411161e-01
9.757842733783652633e-01
9.893261239495116932e-01
9.917471267994607542e-01
9.631999833336317707e-01
9.916776775844149405e-01
9.770589127745858971e-01
9.912480441151592103e-01
9.933236008311739917e-01
9.922200316606425430e-01
9.743448023876818409e-01
9.862936464105259704e-01
9.812268926255931500e-01
9.762573922246273739e-01
9.465533611325631647e-01
9.841374608743322927e-01
9.730650134559488684e-01
7.925714411735362841e-01
9.931475841273584848e-01
9.906629793570056464e-01
9.107290721859031546e-01
9.925749201986850956e-01
8.957289088663578092e-01
9.913060996302045513e-01
9.931899856227079937e-01
9.905037826629196074e-01
9.635822356745578077e-01
9.919883018150993381e-01
9.939669699973792127e-01
9.560868336245882393e-01
9.823009471275779836e-01
9.580936918878777409e-01
9.144738845074750211e-01
9.921697113736809293e-01
9.712933888138722827e-01
9.750507082307314777e-01
9.672204885412981623e-01
9.915486888891272832e-01
9.932794217843519125e-01
9.912533436768850015e-01
9.906496448624889650e-01
9.910720091695834899e-01
9.801063995740967316e-01
9.722178718262658448e-01
8.564539054248283545e-01
9.475751372146619111e-01
9.905015523144548029e-01
9.856071067180450784e-01
8.453494703110679964e-01
9.847885311275942355e-01
9.878519202322646464e-01
9.914067528319769895e-01
8.528547269342567905e-01
9.901747663596307536e-01
9.923359749035952637e-01
9.918399135378900278e-01
9.908441054009247129e-01
9.917773305729429278e-01
9.780838153749500385e-01
9.811188876342059606e-01
9.914474390824864480e-01
9.980665346411473626e-01
9.928145789967816048e-01
9.716842399385454687e-01
8.633613497093307609e-01
9.813025018124630350e-01
9.768336356647614460e-01
8.522427386059995280e-01
9.934053158143398843e-01
9.775766896589223043e-01
7.722897669025614587e-01
9.923532090592145360e-01
9.885856471712105575e-01
9.800889580406846324e-01
9.855976654658582525e-01
9.758712247662250094e-01
8.502672143471090571e-01
9.566556459702050264e-01
9.734503470462002594e-01
9.899279055256789972e-01
9.897510153999113935e-01
8.641165847634426633e-01
8.278774990378077181e-01
9.404180160870648786e-01
9.302389196125682158e-01
9.935578411662995268e-01
9.868210218079604967e-01
9.912385876628017067e-01
9.729944094922009512e-01
9.914088248388425173e-01
9.913311606061301351e-01
9.024282833145247373e-01
9.854816197483178275e-01
9.813806160062505946e-01
8.471246835413247522e-01
8.729767135370953834e-01
9.794836434404133874e-01
8.864047063680928762e-01
9.824169700152612927e-01
9.905912195527637465e-01
9.926377502018796095e-01
9.931013985192399529e-01
9.799793161704883904e-01
9.864257156523792425e-01
7.579628227133337059e-01
9.850418127193618645e-01
9.887558609957356470e-01
9.708000713371343071e-01
8.651280252239593738e-01
9.805792497778129668e-01
9.413469056665501045e-01
9.921531843857468447e-01
9.124208676371412530e-01
9.886936484778923173e-01
9.018501785942993898e-01
9.915496018022009750e-01
9.820082988547369496e-01
7.910100163289972564e-01
9.917157854243110471e-01
9.807914069073050412e-01
9.922328441640024810e-01
9.751080764124274713e-01
9.907520238791255318e-01
9.930504709529520690e-01
8.639341334012963225e-01
8.496438047836185614e-01
9.900106999892855919e-01
9.910239659252552125e-01
9.009315725207884817e-01
9.785645691596321916e-01
9.909916645963722237e-01
9.857445390187312695e-01
9.920096024556455117e-01
8.397995674976908020e-01
9.833179918423285981e-01
9.883659829231108418e-01
7.608760854730668433e-01
9.919606611790561246e-01
8.878182926924786944e-01
9.894820774614625503e-01
7.843860404290174948e-01
9.819933727684230229e-01
8.378846347790586124e-01
9.921062169435834743e-01
8.245071565908879130e-01
9.914626471201657409e-01
8.511076901122087701e-01
9.926224283430014061e-01
9.907398628219735714e-01
9.829416610940190369e-01
8.768211980509890147e-01
9.832688490048395735e-01
9.833575987489749926e-01
9.940233841391025171e-01
8.649308866554388242e-01
9.791123215432516735e-01
9.840504559324112499e-01
9.858770660883463544e-01
9.804630486900541841e-01
9.392497720419860086e-01
9.729962309415823851e-01
9.876761117760144426e-01
9.885206570277883520e-01
9.777392136359548402e-01
9.938464618869283784e-01
9.840141157503615732e-01
9.865926124014324783e-01
9.928397971626626850e-01
9.098485131679519000e-01
9.764743923067575881e-01
9.937304701917750727e-01
8.325980928735892128e-01
9.645313080771938941e-01
8.939741002197030273e-01
9.894996938371439787e-01
9.695709733324798796e-01
9.916996826796531384e-01
9.807313320131093581e-01
9.927657996996023249e-01
8.448306873299280539e-01
8.916731695130367674e-01
9.907895602465759399e-01
9.834492144045448025e-01
8.507234288904762520e-01
9.814331937974624109e-01
9.924080279100624402e-01
9.794731065813324644e-01
9.751698546927106692e-01
9.884368488709230904e-01
9.925331690909308113e-01
9.887313603664651396e-01
9.940386665206121242e-01
9.864928510608209633e-01
9.783000900671545708e-01
9.795150959406870861e-01
9.921191696582509767e-01
9.734586274845900000e-01
9.886328383928369989e-01
9.912223676829580166e-01
9.942894839296012588e-01
9.926020088591083201e-01
8.342919814899275588e-01
9.908651549185687468e-01
9.933624155168141456e-01
9.737629631691357979e-01
9.852348439505099753e-01
9.940112975377105586e-01
9.906304233509490853e-01
8.236827728471185495e-01
9.775442422318980640e-01
8.728825351986841952e-01
9.861821248325872702e-01
9.675933516551276092e-01
8.443848793605076564e-01
9.168711512994081048e-01
9.907753277449183882e-01
9.017107138696551782e-01
8.698907277342630140e-01
9.861426129399886165e-01
9.859609522086538735e-01
9.904919550000589323e-01
9.918619473619532112e-01
9.894486453329497389e-01
8.336469470778253843e-01
9.754228245411461495e-01
9.232318886605266339e-01
9.810615724717959285e-01
9.570531126128934973e-01
9.751725219664784117e-01
7.551895819002851784e-01
9.936472509242940676e-01
9.869749951475108585e-01
8.608869393041338469e-01
9.902070988311270083e-01
9.924762222248529886e-01
9.869192446230228288e-01
9.746738159243483191e-01
8.621978606674605139e-01
9.917998038925991411e-01
9.823573881924109186e-01
9.676707888817012160e-01
9.918172422045856695e-01
9.910010677927389988e-01
9.723369802698952347e-01
8.695056772861746719e-01
9.908238514692762067e-01
9.072174057253151735e-01
9.911769637633937036e-01
9.099158877577446791e-01
9.886204699431647702e-01
9.818612186322911439e-01
9.890691639798946388e-01
8.563706576724006148e-01
8.460409434830332698e-01
9.909576563493477375e-01
9.813708596639478809e-01
9.876752047647445742e-01
8.810229658020829469e-01
9.909599141593563587e-01
9.876776266911651003e-01
9.926944921482793172e-01
9.872754368927088020e-01
9.772919680646832141e-01
9.906997913458369664e-01
9.893162521321247072e-01
9.912138518549270527e-01
9.772634569548772632e-01
9.906745085740812362e-01
9.915570318310696907e-01
8.649268063436275078e-01
8.395729326374312684e-01
9.704850980845974862e-01
9.909012177363254459e-01
9.555646126847249233e-01
9.864798854026256558e-01
9.909929917237265684e-01
9.908062134118410524e-01
7.923950498443431689e-01
9.189762855111938133e-01
9.915735129512259771e-01
8.658788741988838744e-01
9.736694167543379352e-01
9.931433074230427982e-01
9.925079769906677285e-01
9.912631664886943916e-01
9.802960928740762636e-01
8.300141865441833522e-01
9.920744329490197577e-01
9.918125804189231731e-01
8.403083141229515940e-01
9.938262926944235742e-01
9.932177109943675086e-01
9.906467314956343140e-01
9.666640835842289503e-01
9.574610618738221834e-01
8.294111017437831856e-01
9.881850704137103980e-01
7.875672378844427168e-01
9.725643882376898697e-01
8.661031356225162847e-01
9.874056886317398307e-01
9.880267851019076675e-01
7.999723465490644614e-01
9.821225312909047656e-01
9.941756688359366656e-01
9.778924192433544604e-01
9.914909813127713578e-01
9.840084941626795478e-01
9.622927282613186195e-01
9.762294613042633573e-01
9.916507387224867687e-01
9.922731048854321889e-01
9.916035043135116300e-01
8.563307673837682321e-01
8.492147392091204949e-01
9.829691192798246657e-01
9.002082811270595286e-01
9.806816598014201913e-01
8.150674940517147471e-01
9.913309552217254295e-01
9.914004697801651611e-01
8.910185806623209803e-01
9.918383236086000254e-01
9.910783781085531485e-01
9.841240649502538407e-01
9.905789978243888516e-01
8.695391136483582306e-01
9.757433957843363315e-01
9.918614718206626435e-01
9.857537597970871257e-01
9.929531362784610460e-01
9.874653978592778936e-01
7.961122967745294376e-01
8.627864673432217302e-01
9.792018416885991394e-01
9.243996195214198019e-01
8.663782400670756445e-01
9.908320824260227200e-01
9.904866479557707937e-01
9.593104590632145490e-01
9.915726857115669812e-01
9.939904564168725587e-01
9.820174497443193706e-01
9.836841555717793506e-01
9.912665603369553713e-01
9.889045206772064667e-01
9.889116337056561568e-01
9.811934192086502193e-01
9.696409219598410845e-01
8.126572594982601760e-01
9.925526144765275394e-01
9.915470731219767631e-01
8.533490009754547412e-01
9.914148440446097776e-01
9.939425963323257340e-01
8.763225934810485729e-01
9.920678742019469754e-01
9.784863444363761653e-01
9.778564378097432952e-01
9.879248050222246835e-01
8.544623998754078409e-01
9.927651204033871579e-01
9.776694153706217971e-01
9.911833378357257640e-01
9.830780226947610778e-01
9.837370153467391853e-01
9.010609795094463026e-01
9.868065596674122641e-01
9.919575157765136986e-01
8.792713328615655577e-01
9.686532735339514755e-01
9.909273557110821473e-01
8.164943966306925649e-01
8.723563615298572937e-01
9.910818624084216655e-01
8.481468374757897832e-01
9.869833883623965187e-01
9.928501163673841834e-01
9.922890071023144909e-01
9.908747730798072029e-01
9.915508280280413977e-01
9.918097642989052165e-01
8.453536168264640382e-01
9.917374011797210898e-01
9.917173118553211930e-01
8.949523536097870879e-01
9.916701660457181156e-01
9.907003996293499704e-01
9.883241771814418319e-01
9.911379744781730894e-01
7.916609079809401317e-01
9.827701978046454734e-01
9.454608060643646672e-01
8.389010913601880892e-01
9.895839867007443225e-01
9.908241645012908494e-01
9.904088866944160685e-01
9.918123289164231249e-01
9.913458655237220585e-01
9.909619901851788315e-01
9.910486504577915579e-01
7.875343654220260392e-01
9.903460427021573143e-01
9.826022758554209258e-01
8.204263352329328463e-01
9.907746146907252527e-01
9.799153230935161440e-01
9.923850547711274839e-01
8.799545307679810247e-01
8.856476586173830379e-01
9.907878209778637757e-01
9.917240030109242266e-01
9.898070448031163204e-01
8.348878920787379254e-01
9.922218065954414579e-01
9.937978442335584361e-01
9.907596414128169160e-01
9.915755448852194842e-01
9.376739922133121574e-01
9.896739600645182433e-01
9.919384464815578228e-01
9.864785635324034851e-01
9.923371204031710135e-01
9.876067687644498605e-01
9.914269881358663827e-01
9.927323929263044411e-01
9.824126250648506087e-01
9.905574958110988648e-01
9.920277684631340076e-01
9.910697074931642536e-01
8.926668433339318698e-01
9.314215262914281590e-01
9.879941111095941197e-01
9.865063002984973961e-01
9.901370834969329682e-01
9.470613240410780120e-01
9.862091363596404703e-01
9.924285543588492464e-01
8.543779587016155919e-01
9.886023391788695269e-01
8.603314799551463610e-01
9.792942413388822098e-01
8.623636328872589241e-01
9.710418697462542825e-01
9.838826035154790706e-01
9.868542810720420944e-01
9.870272356941044434e-01
9.768897207777444969e-01
9.779265753679063922e-01
9.917990578304124449e-01
9.596156382831380061e-01
9.895484392078433000e-01
8.841043216297972407e-01
8.566856527369424157e-01
9.912858316276146331e-01
8.777825548168474157e-01
9.862153408060639892e-01
9.936304190256403102e-01
9.933389485807662123e-01
9.455517932933483749e-01
8.841518108691936995e-01
9.921586842676874962e-01
8.501764717178084130e-01
9.923161043277903826e-01
7.674585020970067228e-01
9.828865722780847358e-01
9.916319231166974557e-01
9.884905272900418316e-01
8.048378237188538176e-01
9.389422853896300936e-01
9.879123158903579949e-01
9.912975046576895100e-01
9.776806111197507976e-01
8.512451667278313483e-01
8.782437218061953654e-01
9.793093922535393014e-01
9.923649155214774309e-01
9.915361518256002871e-01
8.493136660532678572e-01
8.898892045248469884e-01
9.176693792810562966e-01
9.827849314334462516e-01
9.935829829358165943e-01
9.761255169140151677e-01
8.985606742539818947e-01
9.867610687667609515e-01
9.129337282816201160e-01
9.627230108549361676e-01
9.930825905004264653e-01
9.907858546737177141e-01
9.741088254103066335e-01
8.850743974773391809e-01
9.917295906318920329e-01
8.469725425517246054e-01
9.909615548661292461e-01
9.919710353611170817e-01
9.931231208327191418e-01
9.783935116414019806e-01
9.893439107743611238e-01
8.390126282483594267e-01
9.844288647901356937e-01
9.876072217936524567e-01
8.101778959337381236e-01
9.948939741408370230e-01
9.814363078262143825e-01
8.726904839473681452e-01
9.526078845966022834e-01
9.906001111799057623e-01
9.905954672560925989e-01
8.199166022396700004e-01
9.919443530841786094e-01
8.462398536024996476e-01
9.183877200441469268e-01
7.976792976596234208e-01
8.696827900752087670e-01
9.926622840279788473e-01
9.433895385910220366e-01
9.882620956580726590e-01
9.742999525123301474e-01
9.825431352513547267e-01
9.924286716367565209e-01
9.693694562154090422e-01
9.839978749508041522e-01
8.451611343099328932e-01
9.852674236958812726e-01
9.623794023768595940e-01
9.895035048837886871e-01
8.742949052599262583e-01
9.319159506825489547e-01
8.918996244435414278e-01
9.637900897816094048e-01
9.910473606786038836e-01
9.708898103246736966e-01
9.748830794698676305e-01
9.918195600625734354e-01
9.922394420952911354e-01
9.804163828977299211e-01
9.896568227081637970e-01
9.839350430142005388e-01
9.535341741066828414e-01
9.745105590479210544e-01
8.645394897670409806e-01
9.906067514901866211e-01
9.874512407904145750e-01
9.914303571794407244e-01
9.850685290523684134e-01
9.460805666880384157e-01
9.383447633900630080e-01
9.924204569693583222e-01
9.384737339799307243e-01
9.835917706351363643e-01
8.779042920238381287e-01
8.666695926836804897e-01
9.765834432778019991e-01
9.745215413783508973e-01
9.903846501141366776e-01
9.726281875876127136e-01
9.862536259794738580e-01
9.818758557831425149e-01
9.267480220195671858e-01
8.687219573192627164e-01
9.728354187248303697e-01
8.355492484771003259e-01
9.795577413403396827e-01
9.920855877533022449e-01
8.323662844258727933e-01
8.846996549930737919e-01
9.778795156267878763e-01
9.819029120192325211e-01
8.883979290727712641e-01
9.910893801078720644e-01
9.862824189288115218e-01
9.764429881527221244e-01
9.924858547602248837e-01
8.621665448599307169e-01
9.342170960277003111e-01
9.125046060350895383e-01
9.930962812819441599e-01
9.926019811443300700e-01
7.946290909847926187e-01
9.259163251541578932e-01
9.850693286428324758e-01
8.798500640642601400e-01
9.437441155765570189e-01
8.911406797544609848e-01
9.860758637473096000e-01
9.322304758857998808e-01
9.920093280647549472e-01
9.794101661326506392e-01
9.803973384977517913e-01
8.982633901131999998e-01
9.897121877258695521e-01
9.924296767343444570e-01
9.114636883262522415e-01
9.832366495447525390e-01
9.905030088580604186e-01
9.815870427725966740e-01
9.769790114353393840e-01
9.893008263971125871e-01
9.018336884902804496e-01
9.391028603640616534e-01
8.869158403952817071e-01
9.810070601101966714e-01
9.917354398093359835e-01
9.903860660078140921e-01
9.917425046054906268e-01
9.010969922640194030e-01
9.626871878162945873e-01
9.697705667987838174e-01
9.921252938839661972e-01
9.939106210876128555e-01
9.915538544014403932e-01
9.844104389495058616e-01
9.793630797209216254e-01
9.868539569488018470e-01
9.908577568633522015e-01
9.865173726578857494e-01
9.924408513386672182e-01
9.904260288009232305e-01
9.593640239668707048e-01
8.741776025059573296e-01
9.895780902928716927e-01
9.909681477315144260e-01
9.887310442672698763e-01
9.078102974224074861e-01
9.922336120950563387e-01
9.789033013061934074e-01
9.919401472090576544e-01
9.933302856817555204e-01
9.924901998080761789e-01
9.931007692773056172e-01
9.920287372039406915e-01
9.934570589796182238e-01
9.805084346258838846e-01
9.782749410704356663e-01
9.836440082960631326e-01
9.651106382647902659e-01
9.810339255544143766e-01
9.914107259226326851e-01
9.841463705534319040e-01
9.804244384971416704e-01
9.933064067102314043e-01
9.715755143658973969e-01
9.778985661533080576e-01
9.932055670597520480e-01
9.747038775427852020e-01
9.919057073968817750e-01
9.891670959607133939e-01
9.763783450768858119e-01
9.737811720440465724e-01
9.907577383620398415e-01
9.436133361839714739e-01
9.522265130354733431e-01
9.384694627205873996e-01
9.870902479408762975e-01
9.883348480064633179e-01
9.455438157989479731e-01
9.914028578372581224e-01
9.739691182044382112e-01
9.789295006763041318e-01
9.915088802487633801e-01
9.096310879876614575e-01
9.909014621712728399e-01
9.929535760232791608e-01
9.916456513387453819e-01
9.820410456971847557e-01
9.922403236042147689e-01
9.872849917694704880e-01
9.909691282535332268e-01
9.857722259797548903e-01
9.630568539320943922e-01
9.908200853769301153e-01
9.642412126572915687e-01
8.360231666715834953e-01
9.775800413702699920e-01
9.884481590919149685e-01
9.918861421334853601e-01
9.824409046889036601e-01
9.907356426690477891e-01
9.823918986481837701e-01
9.925034958524514561e-01
9.376505533849823770e-01
9.913035089687682877e-01
8.820335899933267054e-01
9.839496505004288185e-01
9.912585135777505219e-01
9.859730501951604609e-01
8.403459977764260458e-01
9.910139566842673942e-01
8.768820215841157673e-01
8.632807724888273970e-01
9.908585287062789959e-01
9.913754924355122622e-01
9.914772942313175852e-01
9.774872666998799531e-01
9.035502104124623068e-01
9.853028024026739828e-01
9.917409234720507838e-01
9.819567742306517522e-01
9.797175442286213398e-01
9.834739644393978297e-01
9.863060606687318321e-01
9.335037277669232525e-01
8.943548066581077371e-01
9.903466662679505372e-01
9.915784343164937287e-01
9.927413223912259221e-01
9.918394376154447967e-01
9.686959767865226389e-01
9.076908278719222345e-01
9.159259214504020807e-01
9.918756932551657801e-01
9.909843971280446473e-01
8.203675566623005455e-01
9.759238612327549856e-01
9.930779649412123655e-01
9.922750753423857928e-01
9.936406748359556396e-01
9.927695773938627344e-01
9.787278161886070471e-01
9.913993913379283152e-01
9.588851115146818094e-01
9.920715526769041670e-01
9.891124610909283188e-01
9.924230577340502624e-01
9.911837848597389034e-01
9.923353672609537268e-01
9.882922949481661723e-01
9.910166208231849794e-01
9.938912456773090209e-01
9.827436119320657193e-01
9.701673042761163046e-01
9.029583098009592579e-01
9.723783163204056113e-01
8.731138578784949367e-01
9.913531004506801469e-01
8.593434838500070283e-01
9.926030726881120980e-01
9.921375532063928526e-01
9.744012133143384879e-01
9.046476267675824801e-01
9.709823656132591241e-01
9.799999675581244629e-01
9.918313129835937270e-01
9.792820051787261004e-01
9.835045837942874014e-01
8.742677011612366433e-01
9.906612498298700276e-01
9.370188917091014646e-01
8.700868148475578989e-01
9.887566230571208648e-01
9.932218702283306389e-01
9.925476107613565580e-01
7.932470440784429311e-01
9.909614172368355067e-01
8.204691973356093015e-01
7.772819594368698404e-01
9.905409666400543101e-01
9.929709872749159505e-01
9.904806466331604886e-01
9.878352116253324988e-01
8.413598407136452240e-01
8.699288346577128683e-01
9.745874704942328881e-01
9.767805668211546610e-01
9.939443342752942723e-01
9.850909414329294123e-01
9.912125761937469193e-01
8.174830161747407287e-01
8.310748737224307181e-01
8.375677980254846444e-01
9.585574498064762805e-01
9.923547729434845088e-01
9.923374557058975975e-01
8.031483722073498033e-01
9.908633050983317592e-01
9.788317080926293157e-01
9.812671788235720616e-01
9.895478846990054533e-01
8.687920315882567968e-01
9.880639538674985678e-01
9.899966368886851109e-01
9.851320056062736752e-01
9.916439989989911385e-01
9.926740821712594087e-01
9.922292978842516264e-01
8.135793414930763134e-01
9.781713034000847351e-01
9.776792856291808276e-01
9.805747964034912112e-01
8.068993556703688563e-01
9.914701421952499816e-01
9.934098192649908343e-01
9.357444991468217843e-01
9.912551567185853285e-01
9.881475272329115489e-01
9.794944661161831823e-01
8.361773398345939690e-01
9.928013773393284946e-01
9.927874737987193443e-01
9.881831876266731207e-01
9.757760604887887323e-01
9.826334098799403005e-01
9.821140900591350809e-01
9.908491406897081966e-01
9.837053541000716494e-01
9.927174551425285154e-01
9.908766354891389572e-01
9.924543416939591856e-01
9.834727266256653166e-01
9.679715980505054773e-01
9.903984099227202131e-01
9.034051483617614453e-01
9.518873660054516517e-01
9.851279087521563893e-01
9.922647345587687351e-01
9.913814474536223331e-01
8.542543542911229526e-01
9.895950094531192898e-01
8.736824008840187172e-01
8.305168719998157201e-01
9.930081101751768724e-01
9.857705402779606274e-01
9.909750431202554166e-01
9.906668544451606717e-01
9.916333511574518811e-01
8.466493850702894175e-01
8.189344807179715913e-01
9.894906332856181486e-01
9.918401255513885628e-01
9.897585116592695353e-01
9.921439071339657190e-01
9.674021703762789581e-01
9.868508218491612860e-01
9.058001467034122456e-01
9.920532729053653798e-01
8.504261887190402991e-01
9.906742574467592988e-01
8.920990768433932905e-01
9.912018746703322725e-01
9.870366823870106998e-01
9.905242990212881349e-01
9.021401296201028153e-01
8.058856081315359798e-01
9.820554739203775085e-01
8.678691159830512758e-01
9.600005262545101559e-01
9.915263415177879569e-01
9.796745531360963044e-01
9.667910167861140103e-01
9.107685945837871166e-01
9.827768140683685871e-01
8.840149949019281417e-01
8.787312723943181414e-01
9.910869319605563055e-01
9.836766720427472244e-01
9.941863653471206819e-01
8.107009536690937823e-01
9.907651870782667736e-01
9.897241802437275471e-01
9.909269172650306823e-01
9.912195153405486403e-01
9.183042082591306166e-01
9.935653017699881406e-01
9.915487177372801497e-01
9.919714490285126418e-01
9.826046060646129732e-01
9.827114391263206405e-01
9.383168075384039630e-01
8.440203969015853680e-01
9.230250393445614820e-01
9.296561712187446647e-01
8.574897374234605740e-01
9.905251203231085766e-01
8.814563876794864195e-01
9.765447302943758290e-01
8.207933021740592139e-01
7.712231507144781117e-01
7.993326409780816544e-01
9.908295849893596907e-01
9.696964427052974234e-01
9.905611374564401439e-01
8.431044179820378348e-01
9.906575093076703808e-01
9.915913400723140869e-01
8.359740845808325549e-01
9.336938955628283354e-01
8.811281510234325598e-01
9.254226866378600924e-01
9.922983666096185651e-01
9.865707415612361419e-01
9.931462196014743116e-01
9.751302179990085639e-01
8.523950418336118107e-01
8.244694241980919935e-01
9.627307111125759098e-01
9.777041708390227237e-01
9.915285313303819903e-01
8.867115125740384629e-01
8.391191869616326793e-01
9.695096180510994754e-01
9.908053394166724814e-01
9.914457787359269858e-01
9.911485507425621400e-01
9.905306626415687488e-01
9.872279930842959850e-01
9.908349266875596806e-01
9.907002318548829845e-01
9.829015555889798472e-01
9.869891414690368237e-01
9.769274731537386236e-01
9.883429236003201668e-01
9.918894686648944692e-01
9.919790691123000492e-01
9.913809368457484616e-01
8.234251264776828449e-01
9.094579677426457565e-01
9.812545118213732431e-01
8.501689725582453061e-01
9.905886043326617152e-01
9.920410441330000939e-01
8.251539283835940264e-01
9.896077464691178660e-01
9.878630110127305519e-01
9.715131423386467180e-01
9.287683345897593812e-01
9.910244337218692134e-01
9.875747885854285757e-01
9.884816397977783664e-01
9.817527023837873124e-01
9.688435563907447090e-01
9.925875009550282346e-01
9.906680869847901416e-01
9.915271928689605163e-01
9.906447731069272233e-01
8.760703197685661969e-01
9.340522035100033982e-01
9.923776042901550909e-01
9.308963730892253485e-01
9.932625336786653492e-01
9.906074372592684751e-01
9.864928869220978003e-01
8.965975215329735626e-01
9.771313744084787478e-01
9.062459343434303705e-01
9.726012561369086207e-01
9.915170874548524527e-01
8.621161982808587254e-01
9.888094555097115546e-01
9.818502911543149914e-01
8.763198195082446684e-01
7.682958430072838185e-01
9.917611941725527069e-01
9.809549040655490826e-01
9.911927630279736556e-01
9.765785285462997845e-01
9.846794727637933065e-01
9.912704628806756624e-01
9.339748119079538391e-01
8.875692821929302978e-01
9.924888631275694539e-01
9.923627572897253390e-01
9.884364148363851132e-01
9.907406617975448304e-01
9.161611486379636071e-01
9.766214042386578420e-01
9.930507438839524248e-01
8.475568880016401963e-01
7.678714387718390544e-01
9.907485640226332269e-01
9.918650269253868057e-01
9.926517172980067194e-01
9.916544068223783759e-01
9.740210197817564808e-01
9.458305973463475569e-01
8.289495619380318203e-01
9.772093932045501363e-01
9.925276789287662549e-01
9.927643437724555930e-01
9.906760102350016250e-01
9.914121205064402309e-01
9.851444960543580542e-01
9.069882429569818827e-01
9.185171086776116045e-01
7.780787833456782598e-01
9.919593567101645526e-01
9.936781392949826097e-01
8.711336438464750698e-01
9.814812104154470029e-01
8.958502107165178252e-01
9.920943806631576933e-01
9.910917905221822144e-01
9.798944748034661423e-01
9.824844956077969371e-01
9.839775141579790718e-01
9.731501579381205413e-01
9.628755844732201918e-01
9.802490864656789871e-01
8.905371655883894677e-01
9.810729142310140594e-01
9.733328217921899395e-01
9.570795082556043942e-01
8.407767818610976107e-01
9.936068453844194570e-01
9.698954606754536245e-01
9.918638145313833920e-01
9.917678255755131289e-01
9.776637951774399538e-01
9.937192678292954273e-01
9.900612703909688062e-01
9.662116256201530584e-01
9.918335680660257392e-01
9.910034554232037829e-01
8.670231922750933906e-01
9.918507940581364757e-01
8.519966211968346137e-01
9.823304789931158743e-01
8.534420053929351324e-01
9.880019442368879190e-01
9.834248102355088728e-01
8.565860659024793211e-01
8.452484961525410512e-01
9.020523128483077802e-01
8.831092249713423659e-01
9.922676234285893182e-01
9.916869510351403738e-01
9.844801460022760686e-01
9.914174500362686882e-01
9.217436193366093100e-01
7.611673726701843057e-01
9.859945021673470755e-01
9.927297679321712698e-01
8.068346291091702538e-01
9.723137686803779989e-01
9.427325463286245766e-01
9.917454821886899641e-01
9.880691225564919300e-01
9.919955480687733251e-01
9.852361045185877853e-01
9.919644563524344649e-01
9.881789476316779064e-01
9.920169741568330979e-01
9.928557756752596219e-01
8.460210578438875917e-01
9.791008285448543624e-01
9.809371404426492358e-01
9.816484734909970422e-01
9.904909254511483629e-01
9.911771628483785346e-01
9.923584692988355327e-01
9.874843124634249403e-01
9.684195769886202454e-01
9.906120364090093000e-01
9.654295912318644479e-01
9.371437373641678947e-01
9.679385348755040752e-01
9.722673365483274210e-01
9.854060269197655320e-01
8.229010056074873569e-01
9.920137883578032945e-01
9.873634580887743484e-01
9.910363598134289687e-01
9.914173023026551235e-01
9.560613925915903977e-01
9.921450057970641057e-01
9.921370398049935702e-01
9.909344835246250982e-01
9.748847913692582079e-01
9.912384914233031141e-01
9.805548448833409925e-01
9.829060332015457924e-01
9.798836650421676175e-01
9.604254819659699960e-01
9.888214275503922623e-01
9.903970634901800851e-01
9.909898713816051030e-01
9.827809897859215438e-01
9.705086433533652857e-01
9.910713175993128843e-01
9.920778889847874371e-01
9.478425283135978319e-01
9.912327920270712633e-01
9.807365249457272727e-01
9.924313619126008401e-01
9.911319598450349933e-01
9.287156063125722172e-01
9.793226100217310437e-01
9.906825166434933827e-01
9.904898625295699421e-01
9.838322500745978472e-01
9.907606272846760653e-01
8.161421374882039670e-01
9.925270850929829303e-01
8.277811770593470619e-01
9.923307673202643731e-01
9.915484265991032498e-01
8.586831681853291931e-01
8.826363228737520439e-01
9.798080856473155853e-01
8.755705978714963811e-01
9.915500382129539547e-01
9.129941589674411828e-01
9.210968729860775639e-01
8.977456201083343634e-01
9.238716408927825086e-01
9.912473220790500861e-01
9.456935163683342083e-01
9.130036281054306757e-01
9.827678781514405104e-01
9.913357549611681030e-01
8.277487938395780009e-01
8.460924899516071296e-01
9.726491691989196386e-01
9.844438530262440423e-01
8.452574738528197962e-01
8.285513766508685318e-01
8.268839473980461596e-01
9.177572091077107475e-01
9.906563811647030038e-01
9.837931159902560951e-01
8.397779516775136788e-01
9.913945173061231575e-01
9.818792003442929905e-01
9.905988436668158315e-01
8.874097164299652452e-01
9.273638556509345987e-01
8.814364996616529391e-01
9.907609874570699748e-01
9.922612908388891428e-01
9.916929389141694307e-01
8.477000952245608012e-01
9.916921121348992729e-01
8.473268969221663394e-01
9.931238235735145858e-01
8.606417146305118671e-01
9.910829825517651903e-01
9.914153573373551964e-01
9.921669421368138897e-01
9.726526292956269026e-01
9.792409303161012657e-01
9.905381122317929998e-01
8.502868803476821835e-01
8.908751171177367034e-01
9.398286983820510754e-01
9.914371516482339830e-01
9.798466825721214857e-01
9.913327061934923412e-01
9.923471200785329849e-01
8.488761771234825115e-01
9.923734710348182109e-01
9.823177634069764075e-01
9.155855761835832718e-01
9.875583150803203258e-01
9.132263199900439998e-01
9.857026060116800270e-01
9.299670032663716057e-01
9.899546385875747090e-01
9.735174221288589447e-01
9.756293406171381299e-01
8.834933461576666147e-01
9.458062198307284341e-01
9.428855576366741431e-01
9.922027206025131330e-01
9.909265983677170153e-01
9.858116033564031655e-01
9.806710311681734460e-01
9.828452052186007482e-01
9.923429318743773875e-01
7.786956679150223160e-01
8.491117535917285242e-01
9.788959527607596911e-01
9.799507584390358961e-01
9.910743353311876058e-01
9.892036588284320864e-01
9.735402974454562264e-01
9.768770665117721963e-01
8.499108463017950310e-01
9.913315218944326324e-01
8.485035372418565647e-01
9.833992582047048625e-01
8.984452023148052913e-01
9.747089065174804334e-01
8.377782534368636291e-01
9.769360954906097794e-01
8.887867769844333132e-01
9.921697517003033040e-01
7.729404016580524450e-01
9.933954694365189075e-01
9.776644794252377091e-01
9.933878506871981484e-01
9.896747688070202109e-01
8.266817512992290506e-01
9.914748301667704045e-01
9.755259330690507769e-01
9.840821858835657743e-01
9.881682596960341680e-01
9.838489550469518008e-01
8.158448363408475901e-01
9.845259315426100333e-01
9.909848733924898623e-01
9.471599009937594627e-01
9.591837325425390803e-01
8.879163649651767853e-01
8.978900604034636412e-01
9.731312674715617561e-01
9.815227483087338722e-01
9.934724856421889294e-01
9.821130553744727987e-01
9.915956626958202236e-01
9.906922250202184754e-01
9.903307296574376251e-01
9.256182523891872682e-01
9.113268065895382408e-01
9.863295222763361902e-01
9.872385595829369365e-01
8.904738802946547960e-01
9.928001696794209741e-01
9.875889529216339557e-01
9.917615711510263665e-01
8.326766733403302423e-01
9.836118263510184034e-01
9.830643194667073592e-01
9.908132814738990213e-01
9.252615685327200135e-01
9.423130031272192175e-01
9.918866584136479814e-01
9.699427516397365334e-01
9.879603241143533054e-01
9.897002587211314317e-01
9.920719597607297047e-01
9.910274261700690035e-01
9.368031925834285900e-01
9.909199268036202879e-01
9.940153735516916722e-01
9.786006877853721253e-01
8.555169612052873074e-01
8.521969617737671365e-01
9.922061041308393170e-01
9.912922348713087972e-01
9.792911972004481047e-01
9.933006858075641432e-01
9.714699140137442734e-01
9.771012119803818008e-01
9.717278786329217599e-01
9.923215279911116182e-01
8.652400920784418803e-01
9.787064883389986480e-01
9.762525374136334921e-01
9.918980056814427071e-01
9.901046370364030569e-01
9.719488323585108169e-01
8.446827084486440151e-01
9.784771144609321070e-01
9.841919698980942099e-01
9.921583615042072202e-01
9.793156124447176536e-01
9.918923964482311284e-01
9.924551476324487975e-01
9.620400691777560853e-01
8.866226044714937693e-01
8.949864266361244880e-01
9.862389610561337339e-01
9.890801565703373210e-01
9.794436718296185562e-01
8.363006470059568542e-01
9.865939293069869720e-01
9.792210693862452020e-01
9.765575803815953471e-01
9.910411865982757806e-01
8.265285760328529019e-01
9.720377341273734872e-01
8.145086789350262091e-01
9.930292096976270910e-01
9.911188005351942998e-01
9.892303984325201416e-01
9.808606363430847352e-01
9.912433262561805014e-01
9.855734243904196168e-01
9.914343227314943441e-01
9.033095187788315883e-01
9.912859213389687563e-01
8.202470068064003916e-01
9.812396576877403520e-01
9.217155869335792451e-01
9.033310088828959694e-01
9.921895569162246797e-01
9.918494418241708965e-01
9.902158812318658798e-01
9.809304904905583600e-01
9.914308631913207881e-01
9.662273275015366147e-01
9.923985363880748478e-01
9.909142069257704799e-01
8.611126890304319215e-01
9.878394770042742135e-01
9.922120804387482007e-01
9.906974142310871478e-01
9.905585068045943409e-01
9.822949841270504079e-01
9.905518104365440557e-01
9.926255772348759887e-01
9.923593809322980297e-01
9.924972222929838717e-01
9.922214900428087958e-01
9.796880754013845838e-01
7.900108226178528259e-01
8.240065687483895118e-01
9.492706401122938953e-01
8.687999087108275731e-01
9.826038078726834213e-01
9.908099372296915730e-01
9.842008721805558524e-01
9.773008974565061679e-01
9.927011262376601586e-01
9.819982112379483929e-01
9.923743782077927289e-01
9.494443365251429290e-01
9.796271090120725056e-01
9.868559669131063972e-01
8.788043391265063509e-01
9.908826732335443976e-01
9.674747780814414444e-01
8.906710908842948582e-01
8.477482499907253999e-01
9.913249522779375988e-01
9.230031429298187762e-01
9.912814061367439811e-01
8.574978739941473416e-01
9.847417385506692655e-01
9.930650185614900982e-01
9.361847739369923982e-01
9.922667054409016751e-01
8.968913108772660348e-01
9.906967628215527233e-01
8.709786840899425009e-01
9.753735318333326410e-01
9.186253439848734992e-01
9.580537480615981538e-01
8.651284528214607805e-01
8.713758845472507897e-01
9.763029034963465191e-01
9.857800898834306880e-01
9.916905689167089255e-01
8.547593565212795452e-01
8.825022791032320901e-01
9.241716117422444920e-01
9.869440006160100642e-01
9.919465716464840321e-01
9.790884868308286082e-01
9.244249125849383075e-01
9.926672481441910501e-01
8.679109869391526955e-01
9.749425573520008603e-01
8.683690772690012549e-01
9.910570850387631081e-01
8.776969440688656698e-01
9.698899869844909150e-01
9.929249876976861122e-01
9.909601461451371662e-01
9.923606380872898036e-01
8.315792430870312391e-01
9.666930758119124389e-01
9.924964945551238982e-01
9.907568542956010083e-01
8.642672600666316818e-01
9.922975005281751137e-01
8.803038732743101447e-01
8.467888449555340813e-01
9.914549986484955113e-01
9.907646655567380334e-01
9.861796376890319404e-01
9.782051027580298541e-01
9.918797773740158918e-01
9.883704247909229634e-01
7.931873745292787881e-01
9.821554928834987930e-01
9.847007910334381053e-01
9.877353356817784036e-01
9.805244855859148734e-01
9.910980302510153939e-01
9.944364169303802070e-01
9.931111860127638247e-01
9.883899886583243921e-01
9.841973288156754540e-01
9.820026023921589742e-01
9.480651223609629641e-01
9.905493671568137426e-01
9.917960002871424319e-01
9.204627641969578278e-01
9.868209042612455795e-01
9.739247029948310264e-01
9.301412143784548725e-01
9.907099977652101819e-01
9.774280830248599505e-01
8.395171017635960631e-01
9.944494288783423119e-01
9.154863551538593436e-01
8.548324978294807863e-01
9.858114983440717793e-01
9.914929027494816527e-01
9.040648726270956725e-01
9.917576223038225836e-01
8.372293728117674583e-01
9.924514394546092300e-01
8.920843974275716182e-01
9.796607752962749327e-01
9.084680703514345090e-01
9.909231610904671861e-01
8.425093027083875308e-01
9.911932481208911572e-01
8.270755551667551275e-01
9.936140029769859883e-01
8.852653207735219354e-01
9.921497320490431093e-01
9.862396011287253295e-01
8.508294179494454434e-01
8.810569994138145455e-01
9.610846109381538938e-01
8.339811658502120917e-01
9.875139837756020667e-01
9.923046960137579253e-01
8.508222532397246018e-01
9.923439487750540522e-01
9.388715046928108876e-01
9.930229943456208019e-01
9.663286852013946993e-01
9.935884682556918035e-01
8.655590369713274113e-01
9.726474188679503641e-01
9.907297689985806732e-01
9.841858494954018877e-01
9.892877050973500896e-01
8.873402781375837600e-01
9.932967981583530337e-01
9.908585644794973835e-01
9.742709918102155919e-01
9.626298576926153316e-01
8.618200927198718109e-01
9.452130223337577020e-01
9.904788574826307590e-01
9.924734353567873368e-01
9.902527576114020791e-01
9.917019031129035156e-01
9.796898701470680981e-01
9.840352189984503672e-01
9.907741538889226485e-01
9.936967012292458046e-01
9.915634133481929791e-01
8.978536652098715320e-01
9.926354062505409193e-01
9.712003450152566497e-01
9.859517117645022477e-01
9.911544548979444036e-01
9.877939755036458935e-01
9.865718422640038510e-01
9.917662059955989484e-01
9.615553615606261539e-01
9.743873051519019723e-01
9.888448107226789352e-01
9.936556356519828936e-01
7.981011311020687060e-01
9.930168148979779952e-01
9.930215747727966225e-01
9.802743108266903649e-01
9.190041975034389798e-01
9.738091467590604955e-01
9.893928315872947410e-01
8.908284015014349411e-01
8.842606098344407695e-01
9.889526298930317871e-01
9.884038146132658742e-01
9.035890475099224162e-01
9.201634834950745967e-01
9.924921567159752378e-01
9.794667647679812239e-01
9.915415342612391436e-01
9.861208823645902788e-01
9.778284435080888404e-01
9.908918256104676248e-01
9.908878094590878316e-01
9.928330026441209988e-01
9.937273637282160177e-01
9.862226918634763306e-01
9.917223484522861288e-01
9.898228012769024753e-01
8.895735410526274256e-01
8.672655941955239589e-01
9.827778543686889190e-01
8.641145778016214862e-01
9.831121598878480583e-01
9.920709974183098412e-01
7.582536771665262521e-01
9.898831792793311157e-01
9.906094773233682371e-01
9.112520979203809768e-01
9.812654671107041704e-01
8.429197916571894433e-01
9.861939118723765940e-01
9.521409625604353444e-01
9.900425296969210809e-01
8.742769129231751091e-01
9.577908966522946654e-01
9.296062333301684522e-01
9.943028602681209804e-01
9.931944174918524437e-01
9.846465409119390388e-01
8.266865339663366230e-01
9.799791514212696786e-01
9.855480645929630690e-01
9.903778783453106582e-01
8.664839440277433136e-01
9.906095539177035558e-01
9.908146782822775389e-01
9.913906018525571184e-01
9.225541515908385337e-01
9.816479016356290943e-01
9.914813814739904529e-01
8.297891040666812712e-01
8.551664356694630431e-01
9.314131430679685186e-01
9.920874873043326048e-01
9.906700813777183923e-01
9.888121891347521064e-01
9.914907188087902501e-01
8.878020907817739671e-01
9.763890477393987188e-01
9.890225461805635110e-01
9.918763046283444185e-01
9.881026456421398985e-01
9.401118499641107906e-01
8.748729229337973701e-01
8.194522761995201021e-01
9.898318713225171539e-01
9.217268618563451144e-01
9.923129845131549720e-01
9.923854214913742089e-01
9.792096238051628543e-01
9.817929705587543632e-01
9.762133817441752681e-01
8.426370561133789128e-01
9.857608210352853950e-01
8.828151752289784548e-01
8.675963116402410913e-01
9.704808802881492724e-01
9.893876663073576383e-01
9.912508436873360695e-01
9.915146423739406023e-01
9.858284817039214554e-01
8.705590645501994906e-01
9.906541600733607122e-01
9.913714753948731362e-01
9.918370319677431990e-01
9.864895450028517976e-01
9.915396634923004937e-01
9.790141119650263013e-01
9.928289502880178752e-01
9.730938077671982267e-01
9.903112181621490651e-01
8.424888252859255022e-01
9.933196375128467981e-01
9.914691634176189261e-01
9.908356831137976606e-01
9.936134300380007334e-01
9.793788545615460528e-01
9.882793118321583359e-01
9.788309280436094939e-01
9.778462540782276724e-01
9.166899829163852598e-01
9.822234995920110512e-01
9.741816563308716148e-01
9.915523198043351139e-01
9.009662543164863591e-01
9.033366542037390978e-01
9.926387575710500233e-01
9.760668233701794705e-01
9.847690405719647933e-01
9.804740918938923411e-01
8.719259986159034748e-01
9.835323897492379563e-01
9.906581005419595742e-01
9.828411957716893799e-01
7.993740358965051307e-01
9.841188854356868188e-01
9.731928806489645867e-01
9.914812517578125428e-01
9.843116808767866655e-01
9.910669130366372981e-01
9.905666468526584945e-01
9.481044556332154372e-01
9.780731555919272013e-01
9.904272689119664186e-01
9.884537642370007093e-01
8.622952464908300030e-01
8.228987217922461017e-01
9.902848624255251586e-01
9.899113130433550012e-01
9.817221015243389193e-01
9.848183884754224682e-01
9.775707061156444500e-01
9.867175092448697837e-01
9.752400483478159687e-01
8.178025379646203241e-01
9.829521143406032557e-01
9.772613933815915699e-01
9.256146845491594055e-01
9.487370148016859295e-01
8.588906489666792154e-01
8.408658966446294070e-01
9.936075983669814260e-01
9.032931075937389309e-01
8.767623856723344433e-01
9.893787090191392686e-01
9.240814507977488379e-01
9.831503964006065299e-01
9.930697843940767822e-01
9.073764175261972431e-01
9.923135138201898409e-01
9.246459231429972059e-01
9.877286750563269990e-01
9.896545114371818608e-01
9.918443746661500526e-01
9.912962329593046906e-01
8.140952132814788245e-01
8.464356655267659679e-01
9.190541339581511648e-01
9.927949908632989207e-01
9.934984258591784689e-01
9.903271920630640768e-01
9.944172071487967779e-01
9.343989545843242039e-01
9.862288706085524659e-01
9.926123348366168164e-01
9.910662200634072772e-01
9.830579574514028973e-01
8.462639078693665606e-01
9.859767062202294818e-01
9.760392282089529470e-01
9.018984686315767441e-01
9.939369357179557163e-01
9.920236194609213243e-01
9.814877111963775658e-01
9.900111758208969270e-01
9.711919303276699278e-01
9.906409087494512100e-01
9.949079197948079711e-01
9.900976371951387689e-01
9.804501786578554423e-01
9.822869337202289053e-01
9.064524868890531106e-01
9.872530543173231310e-01
9.908836951893003064e-01
8.347278569760429034e-01
9.917600022249097869e-01
8.169759724740377482e-01
9.161382543991114513e-01
9.739429563420846092e-01
8.301951651656209741e-01
8.092053081093338873e-01
9.914401810408849380e-01
9.922318226250886886e-01
9.931348358693841138e-01
9.836483270185271133e-01
9.911329403295531248e-01
9.820341390952399552e-01
9.930494786549859398e-01
9.884547952220598122e-01
8.714665143986020102e-01
9.466369561264582622e-01
9.898779606116767660e-01
8.356710852180722071e-01
9.703087631905453758e-01
9.159192532298312539e-01
8.693767666221210444e-01
9.916281268303448471e-01
8.840869382212337424e-01
9.912140374872530080e-01
9.198817425752887633e-01
9.921959985310521146e-01
8.960733457531802060e-01
9.166148097207849066e-01
9.864675289841948747e-01
9.909177133852641317e-01
9.916748227759279999e-01
9.826181481230761294e-01
9.845175967511644588e-01
9.887642858125482714e-01
9.832572980168066135e-01
8.247741212862060856e-01
9.412101043936408340e-01
9.925646430283865396e-01
9.738249630872569673e-01
9.838184046020079787e-01
9.830232302537393885e-01
9.815049294939646174e-01
8.885420265020445019e-01
9.934794086091567333e-01
9.787093505373003488e-01
9.761073498471659615e-01
9.302216947183423734e-01
9.529045286313251317e-01
9.923773089591940710e-01
9.894532168683813911e-01
9.925637390456301112e-01
9.906925561972229621e-01
9.905913256750532581e-01
9.828006194394109940e-01
9.823154295384072254e-01
9.904862074927891502e-01
9.744264228663901406e-01
9.922805845291687854e-01
9.916752794822339956e-01
8.719141560848782113e-01
8.498946798456548102e-01
9.914235786492053837e-01
9.920087190147803824e-01
9.894253857094452709e-01
9.873512311662356877e-01
9.908924770756245559e-01
9.143932339482656602e-01
9.809983216161888286e-01
9.912282942697082655e-01
9.926509187481178387e-01
8.066165556562487904e-01
8.769452868974261239e-01
8.855983607659041468e-01
9.884574645370227675e-01
9.872010056860787142e-01
8.644809369062711468e-01
9.917163155829420429e-01
9.856130296278136083e-01
9.769068690883471184e-01
9.862001255018326695e-01
9.772570708306794751e-01
9.891538128965131627e-01
9.837133638862773921e-01
9.912736300276894230e-01
9.901174615062893203e-01
8.309933797391455546e-01
9.530919442142088416e-01
9.908847185582986272e-01
8.406620712284633701e-01
9.918686236783104127e-01
8.559251117050925561e-01
9.927488358106620892e-01
8.698132203875382773e-01
8.538106438219743577e-01
9.802669809548637536e-01
8.596743364680428101e-01
9.914664568981150783e-01
9.905472196915429128e-01
9.682809478709298867e-01
9.063954193585350705e-01
8.446561238483365486e-01
9.431138534178047372e-01
9.912921862603462086e-01
9.835273378972725355e-01
9.924930550869655033e-01
9.923193454340845099e-01
9.910503510658699167e-01
9.871504166391289470e-01
9.909879939996680820e-01
9.921797418448226047e-01
9.912129177261232993e-01
9.902842125843791532e-01
8.735033199131936321e-01
9.923134634648294039e-01
9.907823645860311945e-01
8.744009345200201011e-01
9.903449937104024103e-01
9.928481771712355242e-01
9.849029581583788051e-01
9.062502653536648189e-01
9.849110717075860721e-01
9.841857241743123819e-01
9.918723505444637656e-01
8.821274596230115339e-01
9.651185273223955585e-01
9.810068784448101598e-01
8.449150854418592260e-01
9.910329486991019676e-01
9.403327265972590832e-01
8.777779442278393907e-01
8.787119788433872536e-01
9.937530001121489542e-01
9.925861270973236339e-01
9.688431176017845425e-01
8.929644337442870228e-01
9.923145967594083627e-01
9.923263839749018045e-01
9.909390905449277920e-01
9.851864853289267199e-01
8.703656214795573165e-01
9.907473413595233591e-01
9.910216863471809079e-01
8.211691051230448624e-01
9.920219832118154502e-01
9.505725783448900623e-01
8.857809966701893911e-01
9.825692029807028272e-01
9.931560974615241122e-01
9.827431308893261885e-01
9.909698330040357384e-01
9.886435996715703389e-01
8.569971316617966961e-01
9.904633469380730304e-01
9.898631905728275671e-01
9.713434840766493883e-01
8.739146900114549421e-01
8.233422317925831457e-01
9.910826317537687613e-01
9.629478452230270102e-01
9.858636566462825046e-01
9.838644843997683687e-01
9.912252865954810366e-01
8.145759608419785858e-01
8.877742578586023114e-01
9.863436040272425265e-01
9.784010358244530359e-01
9.867370407616634642e-01
8.852956559599063358e-01
9.799259122751839968e-01
9.929465031091515570e-01
8.247894437768020781e-01
9.923668423601854638e-01
9.832463949216146970e-01
9.914606647425312502e-01
9.811930081900906986e-01
9.695999463537993135e-01
9.928946870068739994e-01
8.749771709621727567e-01
9.915448041860844830e-01
9.908855035817609735e-01
9.938583499852589043e-01
9.919991608768569114e-01
9.907551596824211160e-01
9.906246363850339520e-01
8.775486234764855453e-01
9.841427440779345615e-01
9.806695940252254662e-01
9.845044153693528477e-01
9.911970398112024405e-01
8.214796634573654499e-01
8.615271913262773085e-01
9.807232472767775100e-01
9.798701595521521757e-01
9.939065249379867018e-01
9.774619748983546241e-01
9.882334621467903091e-01
8.339039281742148813e-01
9.926389279291193413e-01
8.778902541796457237e-01
9.909087504657698720e-01
9.907658758039350477e-01
9.723336847240775516e-01
9.893566178777651876e-01
9.914221020084126312e-01
8.070868624599760732e-01
9.017139773099546174e-01
9.780966682528485778e-01
8.949277058567081111e-01
9.873075097685464208e-01
8.625561175422112870e-01
9.889450335476243081e-01
8.656197238969406405e-01
9.884343459094059314e-01
9.905310679160497234e-01
8.240552256623964178e-01
9.924798072129918936e-01
9.795801074563226241e-01
9.922753227892706640e-01
8.780424762662041305e-01
8.281154377929086374e-01
9.934855265911738398e-01
8.908164031989028731e-01
9.830513370920180849e-01
9.930742666310388156e-01
9.910323236364597665e-01
9.925753238213045337e-01
9.924511435402121329e-01
9.117908291154119826e-01
8.797546936227773617e-01
9.919784385670309401e-01
9.802246510450977057e-01
9.920185516712743956e-01
9.910683248413542090e-01
9.912028589404435763e-01
9.829636287437578668e-01
9.926257198669063975e-01
9.853922637358978331e-01
8.475198094842695262e-01
9.918565578591376219e-01
9.909402336079106144e-01
8.887134975698594008e-01
9.928837790724428514e-01
9.713079022243896743e-01
9.915785336137104000e-01
9.937071188412515133e-01
8.223800020345941597e-01
8.981941335497465317e-01
9.909531460649858570e-01
9.778836395628063283e-01
9.853377564062834049e-01
8.474840661801641417e-01
8.380886159693704540e-01
9.156858132127281280e-01
9.891449508887023567e-01
9.925043728790639008e-01
9.921166740970075448e-01
9.933386963795368674e-01
9.300058156243058427e-01
9.917832118402882813e-01
8.180114926801094200e-01
9.823207545924387274e-01
7.977007712824238927e-01
9.905656134411277014e-01
7.450150592530084825e-01
9.934432889295099489e-01
9.738818356007282739e-01
9.840122412701236554e-01
9.759021168861259365e-01
9.905471648525154826e-01
9.911658674702195082e-01
8.555003599259123348e-01
9.914561185405280641e-01
9.926581617921870215e-01
8.586623011038911901e-01
9.866596663060592798e-01
9.937550343372281159e-01
8.926082519478193422e-01
9.902828683890992911e-01
9.907886001935549691e-01
9.913344060445632433e-01
9.915123056712393801e-01
9.913110819804948903e-01
9.848059783276797985e-01
9.826144989549919773e-01
8.444502001478400022e-01
9.927110734239700252e-01
9.921599050414188214e-01
9.860960187959438850e-01
9.798048029324215591e-01
9.914950727004220310e-01
8.324152798098111150e-01
9.908718060759038604e-01
9.921848088301593593e-01
9.805154710611578839e-01
9.809759764759566902e-01
9.918668343717859104e-01
9.828513680409368680e-01
9.829965883883668987e-01
9.881123138547343032e-01
9.910359250034639356e-01
9.922848698114329347e-01
9.260531970185498229e-01
9.919451453967398358e-01
9.905127154567680003e-01
9.828020468262395060e-01
8.620618167641649343e-01
8.874864532322245259e-01
9.915863466225808276e-01
9.099175777926609143e-01
9.908552438941279350e-01
9.922818869308572820e-01
9.896367760594196872e-01
9.915964647256464426e-01
9.927630330421910454e-01
9.756088511611938907e-01
9.763480532362160957e-01
9.881846516136226777e-01
9.711228554169963889e-01
9.684664397069027153e-01
9.760275092077238535e-01
8.206482511790296197e-01
9.178528810538069127e-01
9.906780164571106218e-01
8.580850942016080563e-01
9.939255507074080676e-01
8.765720971299498787e-01
9.929294899157876664e-01
9.935166744848159537e-01
9.517589469870907370e-01
8.489568062437052864e-01
9.833430711521251588e-01
9.914925390712635567e-01
8.291819052052302741e-01
9.932139459527402625e-01
8.241715974107038933e-01
8.465356200064153569e-01
8.541549001215595904e-01
9.829876420194570974e-01
9.022306929299424016e-01
9.910813780824718755e-01
9.868089706974602082e-01
9.915178013584550198e-01
9.846937654197041034e-01
9.612518634057407585e-01
9.909432264370999777e-01
9.862143693471988604e-01
9.914770516307479520e-01
9.908695352245617816e-01
8.749303137366275518e-01
9.908984003931605722e-01
9.348885975704414042e-01
9.900292434513480178e-01
8.541910089725857080e-01
9.824350558003399625e-01
9.914274815324424228e-01
8.845804760639929265e-01
9.875177811528073057e-01
9.690962910333255076e-01
9.905212718705642683e-01
9.808192935388679867e-01
9.934077343621231515e-01
9.917105402991800434e-01
9.642295117950483441e-01
9.911392938520207085e-01
8.251648314503394754e-01
9.907407100109768550e-01
9.775711397525269630e-01
9.905163842499454807e-01
9.911163774124462922e-01
9.892440400984271465e-01
9.914130433803252096e-01
8.506048038285964896e-01
9.488371396302586191e-01
9.909460446435046643e-01
9.723307531043735574e-01
9.879072736816785216e-01
8.923884168548675833e-01
9.869657078015545704e-01
9.914913481849865207e-01
7.837195602951898543e-01
8.581970193003074510e-01
9.778592103600425300e-01
9.529917779285699275e-01
9.838134134667240183e-01
9.914422227597639026e-01
9.886722647484925686e-01
7.925942698233772177e-01
9.770893275157331859e-01
8.110471169947242043e-01
8.608783331766262092e-01
9.924043961333538499e-01
9.924536495361989674e-01
9.836219351749577733e-01
9.181768498581981408e-01
8.734803349266402339e-01
9.829857023314183539e-01
9.776254056866964248e-01
9.926315370592911913e-01
9.182389836447852893e-01
9.911706291570681060e-01
9.905181187484612959e-01
9.106260785931865609e-01
9.931946555324148163e-01
9.925936754274155005e-01
8.984030233046707004e-01
9.760225381895544228e-01
9.823465134970366108e-01
8.882294283961414960e-01
9.884402856389176151e-01
9.822778398178650949e-01
9.764598784482078075e-01
9.908418652277626304e-01
9.059235839072138363e-01
9.678303659963392036e-01
8.241864876415080365e-01
9.905027465296971645e-01
9.339374144224130703e-01
9.271763443852979458e-01
9.925589122319488089e-01
8.947119232865071714e-01
8.691861575167194598e-01
9.905451199230358439e-01
8.316331986963090284e-01
9.920333880710529018e-01
9.890000286220764769e-01
9.916950327770244211e-01
9.906694256503510987e-01
8.380907685349257008e-01
8.354595744665920254e-01
9.928635215269431269e-01
9.905110329981366979e-01
8.572196487864197634e-01
9.896056446813503715e-01
9.882965340157058298e-01
9.919536778997424253e-01
9.920407094429526396e-01
9.177693930952492973e-01
9.914792616775288669e-01
9.845641926380541697e-01
9.612366498539892667e-01
9.835667591946188892e-01
9.932655745237229938e-01
9.907680001215291021e-01
9.918974663963749938e-01
9.779103293574736844e-01
9.931830688380305361e-01
9.907446163994567678e-01
9.854014783354200224e-01
8.846584528813670190e-01
8.723531190900275512e-01
8.835286925479496345e-01
9.813897357582795911e-01
9.924270732189558464e-01
9.938797230598017673e-01
9.843294575612330233e-01
9.906107011299708498e-01
8.223609530852958871e-01
9.822574909022389056e-01
9.878456377294450030e-01
9.929688242545773313e-01
9.922030103652415001e-01
9.884287214431488611e-01
9.940776200157269704e-01
9.919699200474935141e-01
9.222148581105460430e-01
9.819976714565805676e-01
9.797412432810520544e-01
9.913029081947307697e-01
9.875077551482469573e-01
8.525077009931443239e-01
9.808741714830908620e-01
9.927663456185334967e-01
9.903314609689812809e-01
9.782981386634214127e-01
9.888925958115324377e-01
8.909226938687386799e-01
9.816468824632440526e-01
9.861502921468715543e-01
9.934653798244442724e-01
9.928384448785838590e-01
9.916271725286119887e-01
9.916725575732159292e-01
9.918702409746722459e-01
9.748541606252828506e-01
9.740037602774016534e-01
9.749509568177981977e-01
9.923990916428521158e-01
9.399249195294747672e-01
9.911811210394868565e-01
9.827495327204468500e-01
8.224750121502597544e-01
9.271627082812700094e-01
9.851615780364348929e-01
8.192001792755529976e-01
9.920658121892784731e-01
9.599089093251765847e-01
9.027021896112069621e-01
9.920806173174461229e-01
9.385876942728362815e-01
9.033996349094188805e-01
9.795718746920527575e-01
8.542083853833559726e-01
9.939750084933428598e-01
9.785730560841804371e-01
9.751921595935585385e-01
9.942848822228270711e-01
8.758266679819698419e-01
9.657279572544755775e-01
9.911926108008443093e-01
9.752414590316766940e-01
9.849348493892231549e-01
9.870496279270629669e-01
8.704117449727236666e-01
8.222042622363666675e-01
9.933460039410726417e-01
9.920459410088502406e-01
9.249243791226291478e-01
8.414242043519045700e-01
9.720943158182453470e-01
9.905058277477503115e-01
9.905040524606890662e-01
9.922944649189229249e-01
8.848920906662983699e-01
9.820773323709297564e-01
9.511490891086089583e-01
9.925308008096977996e-01
9.910148361568171804e-01
9.830944740956120143e-01
8.839955200278064584e-01
9.900444766864037183e-01
9.053513131921175905e-01
9.917445569638607683e-01
9.932096262666497699e-01
8.597604631170374656e-01
9.939195962123402728e-01
9.904481550145525226e-01
9.912513519055762279e-01
9.927887245855305798e-01
9.879333651711628139e-01
8.331129123547136306e-01
9.896943397404069920e-01
9.907041800580970170e-01
8.887488542178353379e-01
9.915321732285987677e-01
9.913153049760997648e-01
9.904308854215412294e-01
9.796584437912805310e-01
8.578795942480789138e-01
8.778543920498775854e-01
9.066513319497762069e-01
9.827411750001815438e-01
9.838852062427103640e-01
8.936071014747341001e-01
9.906098354194926570e-01
9.829776576786265485e-01
9.148712214229329787e-01
8.480786590403595060e-01
9.692166187843955782e-01
9.907976298996353792e-01
8.196212089528531752e-01
8.629165494725534735e-01
8.319161729665482952e-01
9.906958943898752645e-01
9.830785234491296043e-01
9.893516431009955481e-01
9.938637589825906060e-01
9.914067614449084687e-01
9.937049848197974100e-01
9.732685785252757071e-01
9.921653055157734213e-01
9.912632951764217548e-01
9.907005153542025599e-01
9.501939090810067601e-01
9.924641033086072373e-01
9.928063518311525115e-01
9.906895586504746998e-01
9.862789737190162942e-01
9.931794730983112274e-01
9.834229206355835640e-01
9.927455487084309027e-01
9.812293208831052160e-01
9.928682091693726841e-01
9.506710868829582051e-01
9.773257982875661609e-01
9.871565690365612378e-01
9.907113829733634747e-01
8.906413773159442826e-01
9.906856873553249176e-01
9.736900028746536817e-01
9.895451991364503375e-01
7.887132435935928498e-01
8.218062131724115371e-01
9.783211533778167768e-01
9.004562267163832567e-01
9.754221595098299114e-01
9.930101948455789529e-01
9.739322296694273851e-01
9.915331242534162204e-01
9.583099570556568025e-01
9.909610928251886275e-01
9.908774933541589780e-01
9.936740356442497202e-01
9.650348061202489447e-01
9.915017468245631571e-01
8.471599191456855582e-01
8.192130431277340197e-01
9.908739376681510169e-01
8.620226697573368790e-01
9.919640568732528418e-01
9.926351027852936548e-01
9.916548656276701346e-01
9.867257895258556566e-01
9.750829427914622372e-01
9.913107787376792546e-01
9.891128283758342521e-01
9.476883294730542584e-01
9.736638141167778260e-01
9.877404676895956692e-01
9.908805603752454116e-01
9.885200568164498325e-01
9.892083826637159127e-01
9.818927994937073356e-01
9.742974321148153427e-01
9.910829494157832320e-01
9.905416740402942510e-01
9.291970655626082820e-01
9.812478573677018145e-01
9.833492898904141466e-01
9.790853094844230720e-01
9.828713070244958772e-01
9.908975510005150200e-01
9.799963961927609102e-01
9.924290436463021337e-01
9.911033337129245835e-01
9.914702057818173264e-01
9.901533090673179105e-01
9.761972806946136449e-01
9.750077881009951986e-01
9.092022083351812833e-01
9.821475000122663612e-01
9.915085211120928665e-01
9.919393140721725066e-01
9.794172963231494444e-01
9.511342946429414136e-01
9.821696916209831096e-01
9.450457713405475690e-01
9.882623106469050622e-01
9.923640789605773227e-01
8.359801897107137503e-01
9.846544142697057911e-01
9.782285224817759417e-01
9.815868453445590891e-01
9.920797935006337998e-01
9.850234402904833875e-01
9.891649233771768746e-01
9.812204456610517100e-01
9.926344985272653743e-01
9.886392778028658679e-01
9.858399578241756611e-01
8.105277867204411235e-01
9.915944130082535724e-01
9.040426493420209431e-01
9.861386473411822839e-01
8.913637585431837262e-01
9.273375811391163515e-01
8.814680614661357660e-01
8.755108727011829961e-01
8.571357176557912183e-01
9.912421073341869393e-01
9.515865737036940386e-01
9.470418514403222687e-01
9.927535688631802246e-01
8.930473788964737869e-01
9.912950455498023006e-01
9.905313404043710745e-01
8.337060960502244988e-01
8.194889159544465063e-01
9.781988734869796476e-01
8.969243187024669162e-01
9.894283658629903222e-01
9.798861262327992483e-01
9.921117161593505651e-01
9.524150921880580878e-01
8.397282810467771030e-01
9.925853070619444773e-01
7.571152963701535121e-01
9.756470834597066322e-01
9.829591254857370508e-01
9.040416498304556514e-01
9.443541965065319621e-01
9.785493675516031553e-01
9.473970967308720237e-01
9.907768240777348190e-01
9.822261858752694419e-01
9.791071052226404392e-01
9.769935412556872700e-01
9.131147826452604699e-01
8.613206686210072016e-01
8.463066486636389163e-01
9.925407205804457345e-01
8.404567865892602629e-01
9.924365082472611510e-01
9.934163054874768362e-01
9.772232247460973520e-01
9.910437213431338987e-01
9.828043331216131939e-01
9.925442049348149887e-01
9.911896365514148988e-01
9.808156032280119785e-01
9.378883433352277477e-01
8.042034753473188413e-01
9.923559620341340093e-01
9.845251306188256279e-01
9.778250119097283699e-01
9.834895008647797088e-01
8.994272919503161212e-01
9.895231646545137316e-01
9.818900211301306857e-01
9.921003650971335075e-01
8.933231523682989561e-01
8.284684001894179195e-01
9.914845204281040880e-01
9.912792632582788643e-01
9.809585992046773173e-01
7.602186838955051762e-01
9.717047541437100477e-01
8.097802590627204422e-01
7.959503985428768580e-01
9.007768065982481032e-01
9.698886562307155179e-01
9.891624759655828214e-01
8.729173670577934363e-01
8.586639764961980781e-01
8.132639482019788923e-01
8.982776656018042205e-01
9.911061692605239726e-01
9.912031815517874378e-01
9.119865183055745339e-01
8.519184312841909801e-01
8.947745074313491198e-01
8.790791760650107367e-01
9.901809196516755396e-01
9.553765007346829430e-01
9.912301593035025560e-01
9.727546787988204935e-01
9.535394732107207449e-01
8.207036495999069370e-01
9.888065972437348750e-01
8.118438917357846396e-01
9.237848884982027275e-01
9.929221669583859766e-01
9.913709248300763832e-01
9.856339230059182333e-01
9.765491097610746740e-01
9.900795765688934491e-01
9.909523632105032842e-01
9.911404514496947593e-01
8.775928006501795275e-01
9.922040356109302905e-01
9.837649927200413646e-01
9.927423944002367051e-01
9.420612256174185628e-01
8.578373357214572614e-01
9.921735635754063143e-01
8.608571028025367999e-01
9.929058313812441083e-01
9.923086605558434359e-01
9.907298194925819868e-01
8.755551321224642747e-01
9.911386743076395778e-01
9.911347809862135483e-01
9.042419842173486932e-01
9.903809149459594785e-01
9.942885033723288801e-01
9.838731382241824308e-01
9.916430522432351236e-01
9.920996611415527910e-01
8.984076426487226374e-01
9.084283261881219707e-01
9.842458623390650807e-01
9.911686895787598095e-01
9.689280032611427007e-01
9.907962701838789465e-01
9.771386763115895713e-01
8.893514820567303136e-01
8.651784738514149975e-01
9.894484055933540079e-01
9.628118050104045311e-01
9.841773638244361022e-01
9.906536086021382470e-01
9.248762747965073583e-01
9.853910749632824873e-01
9.824420165786349468e-01
8.773712673623796920e-01
8.041112412552924305e-01
9.848337873103288898e-01
9.798385761477231837e-01
9.913791572820225273e-01
9.790429034136994835e-01
9.811904243803686310e-01
9.925744874146924523e-01
9.877412674323765573e-01
9.649720722820369634e-01
9.942600999450870169e-01
9.937868754564688212e-01
9.921431613796231064e-01
9.912603899564716992e-01
8.722143694498731836e-01
9.863906181461512546e-01
9.889894671577262875e-01
9.553252052882482692e-01
9.740969228861022788e-01
9.898488063796239134e-01
8.594457438802498572e-01
9.850013456463562189e-01
9.910080258240707707e-01
9.909379503531057232e-01
9.905817028046983719e-01
9.907803547986308024e-01
9.911222851707863768e-01
9.913411109223130291e-01
9.860721057975083692e-01
9.873022916658034109e-01
9.852411962026520476e-01
9.850272594087404743e-01
9.789120435165651335e-01
9.494187779561702456e-01
9.926391926799644772e-01
9.852639283866729825e-01
8.716717050007832812e-01
8.976646884412198268e-01
9.733729366724555021e-01
9.016262336595077809e-01
9.933317490847920483e-01
9.802406589882660670e-01
9.813435083653712088e-01
9.826932070483327397e-01
9.818215427531105099e-01
9.933117938340066955e-01
9.820465951035540764e-01
9.125298408106935488e-01
8.206870098280463210e-01
9.925427957617362074e-01
9.914180524803698491e-01
9.826781837912341722e-01
8.656115626597224999e-01
9.223225834644439569e-01
9.920125579564811336e-01
9.908053746756262381e-01
9.466927882058521204e-01
8.509877509162346865e-01
8.248732415731580003e-01
9.811116853647010583e-01
8.317980145151258053e-01
7.767231247234397395e-01
9.130071632197556131e-01
9.508350519289463509e-01
9.875235572493836766e-01
8.546736179403870981e-01
9.764608077009391263e-01
9.920409481145572306e-01
9.929006697108789803e-01
9.916056051383668191e-01
9.933206629110699071e-01
9.574438095389690151e-01
9.026374014409777047e-01
9.038680804524719115e-01
9.691296840403937907e-01
9.820417037270255944e-01
8.366231741348495454e-01
9.681382008568905073e-01
9.284732619952152932e-01
9.927545013860535894e-01
8.592142199474023245e-01
9.686044738837523704e-01
9.931808777185548998e-01
9.751851354303815445e-01
9.446157646463557711e-01
8.050421930509270574e-01
9.914756056207003621e-01
9.893119882447800606e-01
9.905879836729424293e-01
8.905472601703539048e-01
9.921049952259425320e-01
9.929503328275893770e-01
9.909872546371026880e-01
9.912894628221424753e-01
9.916195330430960242e-01
9.844239867915536291e-01
9.139527003901192215e-01
9.799215287345005576e-01
9.835113537862635313e-01
9.771873663455890036e-01
9.922678931568943428e-01
9.924059156388119751e-01
9.833134387112182351e-01
9.794553250540669609e-01
9.838020183583906508e-01
9.004784213567920137e-01
9.836936555019996087e-01
9.846461419341241417e-01
9.912501766724955976e-01
9.598802713694614130e-01
9.773008237395568454e-01
9.828816598806995319e-01
9.846648681302225814e-01
9.841537206398726090e-01
8.821886673718544181e-01
9.738010793148015320e-01
9.920046394576915727e-01
9.714461046339137873e-01
9.919631176386086713e-01
7.792119828859507269e-01
9.838202122842411024e-01
9.905233549132328452e-01
9.836458515666823832e-01
8.385394800687855366e-01
8.653363887728015014e-01
8.577498509606948929e-01
9.912627196776929717e-01
9.632434929393822731e-01
9.778255256600236756e-01
9.906284960420008723e-01
9.906423900591918574e-01
9.906252797465229243e-01
9.287974450500169343e-01
9.923550806044186823e-01
9.792058882162013589e-01
7.987684670484020977e-01
9.886715962579170069e-01
9.325183166212662744e-01
9.845972436362151470e-01
9.910556068336682234e-01
9.182955333910768347e-01
9.903415878944155093e-01
9.826741700564149973e-01
9.829419920134145894e-01
9.821512751511856099e-01
9.760446874047403742e-01
9.836975897045937556e-01
9.915138604700826086e-01
8.245602051754583606e-01
9.822434447064839480e-01
9.857549046134388426e-01
9.914261002384086030e-01
9.907478105564636595e-01
7.916279851860996697e-01
9.916911550688847221e-01
8.738514953464988633e-01
9.919517331019088724e-01
9.919329566876243787e-01
9.923765567878766181e-01
9.911140885390742339e-01
9.916632836946120966e-01
9.889303399272547646e-01
9.916261497145121284e-01
8.351902567139372069e-01
9.935298611728592411e-01
9.867660774920367084e-01
8.096268419918123405e-01
8.195196327375374734e-01
8.341015621305681860e-01
9.857862036112742254e-01
9.602668112750639695e-01
9.761148511683519491e-01
9.929359578675659437e-01
9.673086021142195401e-01
9.875313576105640978e-01
9.907995094456818475e-01
9.792037883516108154e-01
9.796320405803077280e-01
9.917890709481590461e-01
9.924267654736388389e-01
9.209734271822895835e-01
9.830321511642512444e-01
9.929495194841368999e-01
9.804907248420977606e-01
9.711909293972914581e-01
8.416190872974183002e-01
9.773467335573498005e-01
9.932401166194330111e-01
9.851219747626578371e-01
9.915116072141751946e-01
9.921842143539573167e-01
9.801602788457227655e-01
9.909893294594892543e-01
8.313165764614582898e-01
9.462617500854194619e-01
9.677402382147963777e-01
9.355555668970216843e-01
7.979045019627560853e-01
9.041998276580702765e-01
9.893250785465373953e-01
9.922439236445464994e-01
9.132057060818913330e-01
9.845239090027166906e-01
9.867736608410627719e-01
8.823047114059530127e-01
8.616890381885523587e-01
9.821913704762781361e-01
9.799801044768100544e-01
9.801254291960699305e-01
9.550672276465568267e-01
9.901045695383072776e-01
8.925481475210795823e-01
9.917387711399539008e-01
9.907712920817960400e-01
9.875153868172387162e-01
9.787057616305803176e-01
9.920907213500624877e-01
9.913960911983803470e-01
9.883842459149855264e-01
8.234680581089888207e-01
9.929215410298517508e-01
9.915111363461175387e-01
9.916974674685102853e-01
9.851063010319309754e-01
9.887124137966106785e-01
9.802869728504520763e-01
9.925449729543233124e-01
7.588759204360844279e-01
9.906576086178257023e-01
9.010976509808532597e-01
9.784454838804947929e-01
9.748845638531283830e-01
9.000636519771063604e-01
9.854610400355019451e-01
8.554885142583857904e-01
8.192863888425879759e-01
9.893999768949924833e-01
9.768933789606873974e-01
9.908825351601324716e-01
9.909713137961559948e-01
9.914252770987498353e-01
8.131854688403769016e-01
9.890867983132620722e-01
9.864514776277523156e-01
9.898560754452877530e-01
9.838830313852614529e-01
9.455685712514344532e-01
9.840539306649888074e-01
9.578328149859069995e-01
9.754466330757256554e-01
9.913681778265412969e-01
9.761769189905160626e-01
9.821020341860291492e-01
9.808770258739453185e-01
9.915331322761072874e-01
9.885821975074919887e-01
9.911004334034416718e-01
9.486707781606011913e-01
9.842051668689094646e-01
9.775706639340527859e-01
8.585137372426570046e-01
9.912684939175447907e-01
8.884310279740127436e-01
9.833335710292292475e-01
8.445960127538186812e-01
9.878932782601242968e-01
9.546319217863058482e-01
9.848675498594113842e-01
9.805611124790524213e-01
9.911080514492147664e-01
9.941505208807195348e-01
9.730406403836653340e-01
9.886323226569013745e-01
8.669674889034976184e-01
8.638244485095938341e-01
8.763687938814878065e-01
8.981603676183180784e-01
9.924725829795197907e-01
9.885048009028821747e-01
9.911014309822083757e-01
9.142591146212170061e-01
9.907863666393219582e-01
9.907858934668986040e-01
9.791249207871282056e-01
8.721985349393526210e-01
8.863000147162485298e-01
9.920220601358251677e-01
9.905506821211556012e-01
9.929995264440062419e-01
8.532155797260201346e-01
9.746829208624923080e-01
9.907617962648097576e-01
8.005716939337350624e-01
9.909056921203863721e-01
9.911766303482891782e-01
9.908869777733118056e-01
9.919732006889470100e-01
9.781051613282953916e-01
9.771704764070162641e-01
9.909842114597957607e-01
9.886800883022219821e-01
8.620749446030566698e-01
9.405283652253775273e-01
9.675802325887931099e-01
9.060135434930569609e-01
9.690688987255676734e-01
9.934872687480933440e-01
7.937615023566853001e-01
9.923166884568160873e-01
9.798374485376719623e-01
9.898284783128191711e-01
9.901360648241923634e-01
9.915486325923733579e-01
8.699977608172995147e-01
9.912103408601035115e-01
8.162583564538365977e-01
9.906809639091487263e-01
9.912270769828617212e-01
9.935102035270544363e-01
8.836898159730166569e-01
9.917512215952641874e-01
9.835273084890115980e-01
8.577852601974758073e-01
8.206095147597408657e-01
8.583521319756094448e-01
9.921351516405776394e-01
9.917398016429908036e-01
8.975226853734560306e-01
9.922045146002046456e-01
9.917430026383041719e-01
8.712581534050409804e-01
9.865349853354046239e-01
9.605669886356194009e-01
9.823740064321470067e-01
9.053593717230109528e-01
9.626982428795470836e-01
9.835198538393556955e-01
9.912809430610995953e-01
8.845568471211883166e-01
9.925200866271666200e-01
9.879133639553669965e-01
8.639457431480431771e-01
9.776892246218569227e-01
8.416978316602665711e-01
8.644898980732772520e-01
8.546660898330262768e-01
9.798886243171767152e-01
8.842340852139625174e-01
9.925442599097308305e-01
9.843478424998349796e-01
9.904481600873680236e-01
9.845680469580487815e-01
9.926439660513556307e-01
9.893364635524292128e-01
9.817539207272515389e-01
9.733715230779289573e-01
8.929709483435402939e-01
9.824088844743300575e-01
8.778809434204390971e-01
9.854323579589310267e-01
9.924317315116448768e-01
8.936367909154546707e-01
9.696822272972727141e-01
9.915795673798610821e-01
9.753969769050078176e-01
9.009066678743138379e-01
9.915830421655964511e-01
9.894505823523481736e-01
9.383540874723763636e-01
8.543049920791621066e-01
9.912951618408654131e-01
8.341980176171732708e-01
9.207372490108106655e-01
8.896971703996422454e-01
9.913455024306515595e-01
9.914022692314576890e-01
9.779504276024579834e-01
9.935040751149787353e-01
9.580756228696377663e-01
9.941097384191431852e-01
9.912125430298240891e-01
9.908950374972453901e-01
9.345294683458764684e-01
9.830639830747515129e-01
9.931110950092835177e-01
9.780987190559444766e-01
8.807529791848348610e-01
9.526897011095436518e-01
9.752435358110548291e-01
9.915437964382093350e-01
9.780942155880072431e-01
9.915574475829388446e-01
9.302168625381919131e-01
9.921229157256786779e-01
9.905028588826888525e-01
9.795310986274975429e-01
9.910413462333649282e-01
8.204908727509236943e-01
9.790157582147851478e-01
8.891019110423933336e-01
9.864350889937208988e-01
9.813492398122165561e-01
9.933373530218724268e-01
9.920469370744723347e-01
9.822766874677349991e-01
9.916330868870342208e-01
9.816538511794213884e-01
9.922250623170136841e-01
7.962221153518843630e-01
9.909285516613893785e-01
9.877117308284742991e-01
9.873283614724852608e-01
9.819091797565818736e-01
9.914201634576872424e-01
9.924970234877502628e-01
9.930985543773289681e-01
9.917772511424258752e-01
8.633791548165078433e-01
9.929850495423006018e-01
9.797822389015656830e-01
9.828584702176873522e-01
8.825868218087038475e-01
9.905453744987776643e-01
9.913036290430690123e-01
9.920732631991809880e-01
9.917630912808244048e-01
9.783100457631080937e-01
9.259695614916101380e-01
9.841745941975708067e-01
9.913778315403144470e-01
8.712222627732784108e-01
9.764159763810780213e-01
9.820974445488962479e-01
8.773080172541741772e-01
9.805943627243088878e-01
9.534553147487700997e-01
9.905786890447584314e-01
9.072330149426188761e-01
9.837994991625943486e-01
9.918060835812370080e-01
8.713406131821963552e-01
9.758208953130018681e-01
9.868913865151406339e-01
9.809312293519186765e-01
9.172878561136996733e-01
9.586677307819434501e-01
9.828048827241488983e-01
9.935279721576881773e-01
9.919899386067672076e-01
9.835132499127759997e-01
9.816228944701100856e-01
9.919325959656420943e-01
9.589400268539407524e-01
9.868558839812864303e-01
9.747425938927052336e-01
9.911174752332312377e-01
9.925659438983170935e-01
9.913544175594092289e-01
8.585121716812396109e-01
9.827051013888092879e-01
9.786769162959019219e-01
9.867029794152799571e-01
9.836157523035018446e-01
9.654064593551499041e-01
8.200636912853540572e-01
9.717091996963468370e-01
8.459560187308690082e-01
9.821256779729021780e-01
9.910847825998297944e-01
9.926210882658833556e-01
8.792312898985396030e-01
9.905697956631512868e-01
9.914063355583123682e-01
9.920365972516642650e-01
9.825263766309231261e-01
9.919272907303130493e-01
9.909555715329922965e-01
9.881933332725630903e-01
8.520094360037453463e-01
9.911520969864858754e-01
8.958333764484437411e-01
9.903470379607991481e-01
9.878821061835625361e-01
9.906275111102285091e-01
9.850376414807716641e-01
9.904791158702743736e-01
9.909210455275192508e-01
9.839118401656148372e-01
9.914022808142867182e-01
9.929336710981073733e-01
8.599557021770781740e-01
9.906809379582691699e-01
8.269109784763408744e-01
9.856544615717022229e-01
9.923949555027370417e-01
9.883083639238179341e-01
9.908919276768772821e-01
9.811557842970208831e-01
9.924517318426649970e-01
9.797998779329956109e-01
9.867661552435467165e-01
9.915368640860174887e-01
9.923918229016808201e-01
9.922995903663572870e-01
8.899910312824719227e-01
9.858457013407000424e-01
9.915623998501034153e-01
9.913694847746227223e-01
9.905947555675200800e-01
8.485773588651401855e-01
9.891184721162727955e-01
9.474784327605082490e-01
9.818736471701151602e-01
9.488079627536446514e-01
9.520762451229735079e-01
9.842325184379733249e-01
9.928942944794389991e-01
9.913022460564752114e-01
8.519042027850006749e-01
9.920724904980983139e-01
9.190986401518913551e-01
9.741456120105944638e-01
9.926274203750466985e-01
9.864376775818202159e-01
9.691438602131684510e-01
9.895344075622014568e-01
8.762699909308697688e-01
9.807476587056790374e-01
7.780906160617140355e-01
9.907145871850872032e-01
9.935183592630788540e-01
9.786852105318586403e-01
9.914890266266820351e-01
9.924281504284833133e-01
9.908715268065977355e-01
7.562051773733200477e-01
9.909325790938463552e-01
8.768223444509484210e-01
9.766460620144616911e-01
9.851660149719186910e-01
9.903857230150899804e-01
8.522546059672878593e-01
9.933958961866263815e-01
7.990036569035811054e-01
9.740586126715521376e-01
7.855966115957231377e-01
9.835579794454697433e-01
9.050412077795600974e-01
9.744716545046587797e-01
9.796956153688534119e-01
9.843414889488271147e-01
9.910301156135464806e-01
9.923377718053847385e-01
9.815473412208839399e-01
9.911862699860423120e-01
9.918333053270012023e-01
9.913306372897013885e-01
9.697772990595943110e-01
9.905135923071307635e-01
9.919122015903739653e-01
9.934712259602139772e-01
9.906286460254442039e-01
8.307058718646959106e-01
9.380072453482243278e-01
9.886257996175862317e-01
9.908774058078987368e-01
9.916453352366098040e-01
9.928684266720422258e-01
8.223789480721427347e-01
8.358082377253164275e-01
9.831057453611804497e-01
8.473663753089359929e-01
9.908863763969417704e-01
9.827458007143394791e-01
8.892574744220516081e-01
9.861203680784782488e-01
9.823058019207203673e-01
8.126894457812721129e-01
9.911956812268323258e-01
9.913418016267323551e-01
9.756773006238826929e-01
9.907418386749285988e-01
9.907726744626104143e-01
8.917970233035938943e-01
8.386490126961086977e-01
8.684093322158257244e-01
9.304458931954381340e-01
8.179377378159460310e-01
9.819524958424376004e-01
8.358540593699159693e-01
9.909714098774499158e-01
8.518659036914508764e-01
9.893428607625784910e-01
8.936123666049777814e-01
9.776976320177666047e-01
8.497877582585062761e-01
9.752368683581843500e-01
9.854875673989386131e-01
9.912404010230020379e-01
9.826451058062833921e-01
9.933441649613808933e-01
9.014178000553572101e-01
8.586250201775169621e-01
9.885697036505077806e-01
9.897793516280646298e-01
9.907093024654823887e-01
9.919642130904743338e-01
8.386193187286132833e-01
9.894838895357617181e-01
8.791584592024438427e-01
8.222902923067343384e-01
8.192322163549825564e-01
9.393405630208068180e-01
9.330738463855768883e-01
8.640877218499988244e-01
9.103853655877631734e-01
9.875428557510717020e-01
8.137736714478888134e-01
9.814015726310209020e-01
8.626546210559455918e-01
9.915793693904877415e-01
9.925102503543424826e-01
8.328375066645047342e-01
8.687595659846053531e-01
8.397985691696732147e-01
7.725581765607965057e-01
8.636593335671306493e-01
9.693126564786087584e-01
9.908108731674012404e-01
9.876395034185281308e-01
8.663785409142923388e-01
9.855844518611315275e-01
9.805097160723922345e-01
9.904985725768172822e-01
9.156567631922651884e-01
8.682385415976719978e-01
9.827222663159813631e-01
9.909667866771609823e-01
9.913596503898495227e-01
9.919743430431458009e-01
9.912245844773303061e-01
9.905388910864888485e-01
9.865234725823511797e-01
9.899692331244795973e-01
9.908073059189862475e-01
9.758833381839535637e-01
9.106962043456054978e-01
9.928926816675831546e-01
8.072387990500320409e-01
9.933052076951710552e-01
9.907949481499596089e-01
8.178852499157246436e-01
9.922172876472366010e-01
9.912760818888352032e-01
9.915137225275419963e-01
8.804882063868937347e-01
9.920668904512470743e-01
9.776283900294702178e-01
9.920632641589651746e-01
9.347926761404909968e-01
9.742921894067424482e-01
9.812786021944672754e-01
9.912634061164177224e-01
8.796901752370799299e-01
9.916948890215574464e-01
8.856066648327048929e-01
9.863333019270172919e-01
9.936959728421611571e-01
8.628491862139407997e-01
9.478562181564791356e-01
9.907453598575632903e-01
9.701814675176038127e-01
9.911000744773260651e-01
8.614384450513141722e-01
9.840361359471998526e-01
9.317823051376146193e-01
9.699566594995395752e-01
9.736404656944314118e-01
9.897873725618643315e-01
9.859243561968614733e-01
9.754396809846584970e-01
9.873405465643415591e-01
8.213705216788141916e-01
9.758135938044141255e-01
9.918588945682038638e-01
9.908329655059733287e-01
9.790762146212733663e-01
8.825491853964492206e-01
8.917648503006155858e-01
9.910549747258877717e-01
9.827158997768289384e-01
8.522706898474049497e-01
9.216130379858660238e-01
9.917534227511162204e-01
8.942664778191810049e-01
9.854983260503283882e-01
8.556587845586101082e-01
9.866813173073717413e-01
9.906369968992747577e-01
9.916740046928415042e-01
8.858074486454816654e-01
9.922162482163452424e-01
9.823918486006104622e-01
9.912950025381843666e-01
9.918597059130025428e-01
9.921439617936164135e-01
9.826904427658060825e-01
9.892755735513806270e-01
9.749582575960097364e-01
9.799147707278735853e-01
9.940516886614503278e-01
9.072067653272878340e-01
9.912875239956148166e-01
9.915433908216527703e-01
9.608962776946722295e-01
9.032533514649000450e-01
8.960290347603296901e-01
8.653323349326567104e-01
9.892693086705037775e-01
9.788048148628603062e-01
8.498672050688917956e-01
9.907278792208830120e-01
8.429937079478332373e-01
9.276772983046877030e-01
8.111052200307191651e-01
8.684048273249258543e-01
9.917278061714952520e-01
9.920945724529257603e-01
9.329763999672863184e-01
9.845793349923707138e-01
9.915901027958867742e-01
9.583411026086455786e-01
8.665398337309345722e-01
8.326615653370811332e-01
9.842864879349597640e-01
9.848160091572029096e-01
8.623086691305860141e-01
9.823261382677633824e-01
9.856349488954396776e-01
9.904899933899562470e-01
9.376353510961195070e-01
8.678502248735497915e-01
8.495332552661906123e-01
9.760896142848184409e-01
9.828783895419189731e-01
9.921843408632778916e-01
9.923533470126641998e-01
9.919019377003109872e-01
9.017835966611486009e-01
8.457946137953035182e-01
9.887187247996032102e-01
9.908431749288493240e-01
9.822875293458837032e-01
9.897762393961190286e-01
7.975612974450304593e-01
8.335752238527851521e-01
9.888663050282494593e-01
9.817653249771450819e-01
9.738764862526445576e-01
9.915547423746930988e-01
8.590647374367367251e-01
9.859523508877086062e-01
9.558298235319950820e-01
9.790938196549867634e-01
9.914835412899350997e-01
9.930760005982317562e-01
9.801904250222375214e-01
9.786217856274879168e-01
9.823941782400994471e-01
9.891986869316284903e-01
9.884770003672815886e-01
7.550654694059946159e-01
8.870670543693681687e-01
9.746448752350893585e-01
9.817775134898777400e-01
8.693617391649274273e-01
9.788830814085844878e-01
9.921811285676332970e-01
9.368018664950543695e-01
9.906715324720761773e-01
9.914646164983951238e-01
9.649229162205873456e-01
9.148990774465345366e-01
8.883711945201343552e-01
9.025045368617503616e-01
9.919327469507280837e-01
9.912714027229933000e-01
9.764411299555788570e-01
9.842661993923874642e-01
9.775920698715485635e-01
9.914817108503386489e-01
9.892520590272863013e-01
8.832820232452163189e-01
9.567995235408573995e-01
9.920226414841378793e-01
9.915509641235219496e-01
9.851145733409673033e-01
9.934607641745979434e-01
9.869389852505929817e-01
8.504923419258119122e-01
9.907645390804281638e-01
9.916956893441580823e-01
9.895002575010617418e-01
9.915981282096107963e-01
9.820614957798604605e-01
9.910501356880474511e-01
9.916827239279204509e-01
9.834385708393431624e-01
9.910601994229788492e-01
9.763462785939530653e-01
9.807322650356647964e-01
8.646156083561904460e-01
9.925764623330673997e-01
7.867484208472812490e-01
9.814775245695152028e-01
9.921811776130522453e-01
9.726855758622523496e-01
9.751234298935246292e-01
9.906945699934516236e-01
8.504777289445584199e-01
8.561009342424477087e-01
8.632758347096325391e-01
8.808623014667184004e-01
9.933897468597242542e-01
8.597816784655557543e-01
9.910400310178649752e-01
9.836457155578857137e-01
9.812879325170059674e-01
9.757848577082570696e-01
9.888680662067237392e-01
9.865103595583665230e-01
8.251911611395337243e-01
9.915158964877813785e-01
9.923141489270502769e-01
9.858020398693876363e-01
9.915226817529287917e-01
9.915285641642644920e-01
8.896922119478768431e-01
9.919917584004450672e-01
9.922920348285816372e-01
9.864308900515956768e-01
9.910027609854119568e-01
9.914779785397250800e-01
9.893759588799150295e-01
9.447606350297526046e-01
9.900482444355027667e-01
9.891187172478862477e-01
9.829782768134711635e-01
8.166931966244399543e-01
9.918911239794139245e-01
9.917356993938638565e-01
8.634198905915217992e-01
9.295893346647264854e-01
9.930072290398175294e-01
9.888083732705005291e-01
9.920491570872940201e-01
9.931399945631355086e-01
9.744025003224415782e-01
9.905624664004982760e-01
9.921860625254117494e-01
9.772342851040188849e-01
9.659646332325877438e-01
9.810548903442548596e-01
9.912140294294348175e-01
9.907620597841667598e-01
8.287267661838566557e-01
9.913219771921856216e-01
9.921391308721372315e-01
8.822860736747947241e-01
9.756172139695558077e-01
8.919231773790601281e-01
9.919278194977185770e-01
9.877655012677046820e-01
9.826808386626662006e-01
9.803134731332030505e-01
9.272631396739411391e-01
9.259144390113323020e-01
8.358947693035776449e-01
9.843857476671178386e-01
9.028586893023198279e-01
8.730237895139126847e-01
9.896105661107345020e-01
8.688309503980991000e-01
9.910462565917784739e-01
9.702680588087084779e-01
8.468236746878283761e-01
9.914467674797775576e-01
9.746371192790400650e-01
9.792895143390519808e-01
9.755452134855865376e-01
9.747635983927107617e-01
8.668315832791617659e-01
9.931937532673860147e-01
9.905204783953488468e-01
9.927535043104737111e-01
9.912315736085118845e-01
9.919058196291061780e-01
9.912794642654244592e-01
9.762061210705201830e-01
9.211262936591697592e-01
9.927314918905947305e-01
8.403175375956528637e-01
8.002239164139864913e-01
9.703036829457256651e-01
8.308181109977296197e-01
9.918175344523636472e-01
9.910542163630088330e-01
9.889281765251178857e-01
9.873891593584417370e-01
9.897549964095943009e-01
9.433928052833473465e-01
9.904920201015061654e-01
9.896734957360834306e-01
9.913218754587318493e-01
9.149449354752482444e-01
9.899190608781722744e-01
9.916890749006280759e-01
9.916395330011369413e-01
9.778962359340703792e-01
9.842704704533299376e-01
9.336505934880183766e-01
9.910055287826604609e-01
9.847666376952851630e-01
9.910664380729623524e-01
9.127714310162119427e-01
8.217215155577972663e-01
8.191876732483105439e-01
8.916079807768436671e-01
9.921354153011215926e-01
9.856225930771588262e-01
8.295796213946594611e-01
8.772791479513385449e-01
9.802862834601102637e-01
9.928268330063028113e-01
9.905964522192242105e-01
9.826059695709105091e-01
8.380959152729301476e-01
9.921582715738058722e-01
8.528710099912026887e-01
9.801341044392009039e-01
9.158154757465152285e-01
9.927927629536623666e-01
9.917678256916536705e-01
9.910423507757327721e-01
9.914487388234718424e-01
9.796762357486866746e-01
9.867392985203257139e-01
9.921722293482472255e-01
8.306206316976079140e-01
8.520606511016022289e-01
9.919277897887105455e-01
9.673334162606385123e-01
9.824053792447866584e-01
9.863524636173999216e-01
9.761583597338681084e-01
9.915557933524470346e-01
9.918111782460324877e-01
9.917359283022051386e-01
9.883583109998950178e-01
9.938495266438857056e-01
9.906327160413238575e-01
9.826075209183636749e-01
8.989868018203084343e-01
9.420448887312412589e-01
8.339279720209509250e-01
9.792322947963344459e-01
9.900176494598810217e-01
8.178570065948647105e-01
9.873576949253562995e-01
9.914297928591845332e-01
9.914877354445583713e-01
9.776959762388824915e-01
9.931613335299613876e-01
9.916164921144707822e-01
9.920840621924464919e-01
9.872569270089887050e-01
9.922922496225810018e-01
9.786300923315233158e-01
9.574646873680638937e-01
9.932833384437746993e-01
9.833044367388169560e-01
8.393332954517980227e-01
9.916986158631528880e-01
9.192916466899511141e-01
7.594562495178756034e-01
9.920505671383961221e-01
9.728236875395452898e-01
9.888980559127688030e-01
8.940937688517762716e-01
9.767571337546077093e-01
9.797349462546954824e-01
9.869933841080554826e-01
9.025564680041746612e-01
9.921904092281788046e-01
9.852619863310462245e-01
8.874634573306842134e-01
9.884328599338167987e-01
9.927285211183376479e-01
8.497119107305571850e-01
9.866697100126498032e-01
8.757359191305706947e-01
9.914198242203559053e-01
9.777147472201850320e-01
9.281902728380908574e-01
7.480913933210402433e-01
9.885303389043189615e-01
9.675017710457159970e-01
8.832332141143443005e-01
9.920961514560981964e-01
9.294651709099730486e-01
8.702560767835829658e-01
9.907213953747630031e-01
9.876122834708463971e-01
9.429618957760056430e-01
8.663305987557343713e-01
9.871187877841983704e-01
9.723898163440922726e-01
9.908734498479652153e-01
9.803358100918232454e-01
9.923359420525665886e-01
9.914547048373865135e-01
7.686166906555021994e-01
9.910281046258040405e-01
9.922907511008913772e-01
9.644006560244444692e-01
9.924210498079691911e-01
8.327821785494115003e-01
9.702485665308729912e-01
9.669211165670948960e-01
9.896186711270763547e-01
9.931147562148465724e-01
9.725425550804673858e-01
9.908981958813641855e-01
9.908431185118438123e-01
9.655593157819094552e-01
9.907842658107159917e-01
9.703275829410669129e-01
9.846140290965089692e-01
9.820357295619788207e-01
8.120440046761293607e-01
9.801414221622678502e-01
9.928334542102948967e-01
9.862634117451466453e-01
9.834337685612254409e-01
9.909950695569957890e-01
9.743463194382071535e-01
7.711275453164829763e-01
9.847627391903023275e-01
9.038298670762138221e-01
9.089296491814025103e-01
9.869188798043935229e-01
9.911956652864316597e-01
9.929857354800131208e-01
9.920610526800521800e-01
9.915867189275023863e-01
9.913223225440049857e-01
9.913181396844150672e-01
9.834173749196156722e-01
8.645566742370274227e-01
8.844175199878638871e-01
9.908934591450855311e-01
9.345025687442134465e-01
9.915383611879176051e-01
9.040053135962261566e-01
9.844292042056543846e-01
9.886687572674763835e-01
9.832777036741852106e-01
8.852909660923707902e-01
9.909523842989460540e-01
9.921542561612106681e-01
8.267397106991468680e-01
9.758930117283266537e-01
9.924773294776012555e-01
9.938891268764308284e-01
8.997028149018645449e-01
9.834774912227275401e-01
9.831085131269456934e-01
8.723809686273298336e-01
9.853428006227201719e-01
9.928943592227986725e-01
9.787718951333178596e-01
9.905718852835879717e-01
9.911960122539889007e-01
9.924157245883684642e-01
9.918977773108550444e-01
9.343656641103197380e-01
9.933247661843536136e-01
8.959222660946900563e-01
8.312647584797419054e-01
9.921150789291754979e-01
9.740607162112988604e-01
8.993591618300244006e-01
9.930341272625892168e-01
9.279318220302326115e-01
9.797702254010498546e-01
9.796963874488883173e-01
9.910289455637701916e-01
9.914982049870453285e-01
9.914059580891246837e-01
8.741448355953385096e-01
9.552627215935336480e-01
8.844620750269568399e-01
8.610687793389457667e-01
9.916733791073256699e-01
8.777931680785662216e-01
9.890943176593132158e-01
9.939765311623665056e-01
9.927652855486414074e-01
9.089404487248102793e-01
8.956698950028932904e-01
9.813929954518852972e-01
9.908954466170282194e-01
9.767463391201581802e-01
8.724645573252662878e-01
8.656641510637973491e-01
9.928436137396582373e-01
9.314892813038768704e-01
9.872285660125262874e-01
9.940278865804056396e-01
9.883376473153084874e-01
9.866728808032168008e-01
8.475497664032238809e-01
8.865575348070195982e-01
9.873392851597357911e-01
9.736376518291240956e-01
9.937464524703554236e-01
9.854553926973785849e-01
9.907019024371116478e-01
9.881268838005059507e-01
8.976925745784489763e-01
9.910294529181553624e-01
8.832135181011494529e-01
8.817966634126306325e-01
9.757595934193779019e-01
9.258369259976305665e-01
9.866475810619494968e-01
9.913134288328828703e-01
9.849897254738266827e-01
9.590241051467295330e-01
9.919342004198837826e-01
9.834761666332189067e-01
9.921780997718286921e-01
9.795242014902922900e-01
9.743598787006083617e-01
9.878451164391701678e-01
9.848385931809546801e-01
9.910707032448913267e-01
8.951189530092845681e-01
9.466499502171700220e-01
9.912878923585598523e-01
9.745165582885289002e-01
9.826821457478283062e-01
9.931320413181858875e-01
9.785348932121454846e-01
9.907018327826333515e-01
9.934510535846927670e-01
9.911484252424020980e-01
9.906419296471606906e-01
9.899354328655592949e-01
8.652972690109383969e-01
8.711292263485660436e-01
8.668009716657816277e-01
9.901124208467226850e-01
9.921488783398638711e-01
9.784357448311254979e-01
9.790440599947950462e-01
9.871375507845089325e-01
9.372602566147063552e-01
9.856116931147650417e-01
9.905343445174724648e-01
9.911910089000522950e-01
9.905424688435007230e-01
9.917132526170565621e-01
8.571326763398610105e-01
9.911429500256139224e-01
9.076980097841801376e-01
9.907857087450933076e-01
7.826497544796530148e-01
9.929749079713099391e-01
9.857719716678119415e-01
8.196048267839166623e-01
9.664709779010223212e-01
9.827319146279089868e-01
8.885951190254607335e-01
8.683747352789081830e-01
9.972280941762007300e-01
9.909502846275144439e-01
9.888851093880691723e-01
9.795244466037299480e-01
8.846191709087378729e-01
9.753319619800699947e-01
9.848961541124415797e-01
9.902770116301511383e-01
9.912184193078876770e-01
9.360620052014425596e-01
8.528278203706017857e-01
9.920742564623240556e-01
9.923383355821449037e-01
8.579034397498175313e-01
9.900562573735359750e-01
8.690240548222004646e-01
9.857638207679114695e-01
9.806948200629257428e-01
9.826168129742854918e-01
9.852581053467958094e-01
9.942897058061310744e-01
9.910831634241533683e-01
9.907055489307535767e-01
9.913609528239922808e-01
9.845836951533293302e-01
9.916526775262527460e-01
9.918653351353283742e-01
9.934151307471726922e-01
9.905220455621989162e-01
9.669154661052887789e-01
9.387508831799589171e-01
9.909460015183072512e-01
9.913002872788465591e-01
9.877945748833586448e-01
8.301204290647111739e-01
9.873288449205170902e-01
9.044281739277606480e-01
8.754035809639159060e-01
9.509635606339799097e-01
9.818733902193282903e-01
8.603721701696631641e-01
8.782578517884771507e-01
9.757173120817673739e-01
9.912095056659498971e-01
9.910392969154762088e-01
9.676827273513071148e-01
9.039457733601203859e-01
9.911671356315273629e-01
9.889709926040648469e-01
9.799126535561748508e-01
9.438766145170072175e-01
9.915575634640234615e-01
9.931899353236016692e-01
9.911873457469110305e-01
8.325317436506969315e-01
9.926406796953455292e-01
9.934279392931998354e-01
9.917098050765598138e-01
7.816868386526711898e-01
8.630756514886139819e-01
9.899073828644003870e-01
9.958367861766442841e-01
9.724498209504071067e-01
8.767102986463075620e-01
9.913043508494236988e-01
8.906142086215442788e-01
9.928823088969660482e-01
9.846088014605798300e-01
9.837293896546505101e-01
9.870202506539156317e-01
9.920688682181056928e-01
9.170756867257797706e-01
9.914819157503275138e-01
9.897676520605864781e-01
8.417090083447418269e-01
7.895313140058353163e-01
9.922261672696237600e-01
9.926963191755022731e-01
9.865651994727517859e-01
9.518982309159144117e-01
9.853786116635749881e-01
9.920166588592247425e-01
8.751580272551129358e-01
9.904899127500774725e-01
9.790278372715197630e-01
9.863911624291660241e-01
9.913767187448587759e-01
8.236978366762262027e-01
9.934041036980867379e-01
9.854618306267729499e-01
9.924714638264562350e-01
9.028273034865724744e-01
8.766765073990235857e-01
9.774804271969866898e-01
7.700574961080706160e-01
9.838202313579244018e-01
9.013338877742580468e-01
9.907972990835559601e-01
9.859676581854485145e-01
9.811340014200350401e-01
9.870560223049080761e-01
8.471317359712321471e-01
9.895250011199325790e-01
9.875680181667716440e-01
9.920358895214057560e-01
9.798924236047751313e-01
9.781065747828956436e-01
9.831912384392885729e-01
9.930466463231073515e-01
9.854976462781085411e-01
9.932285705476836535e-01
9.899077149129906772e-01
9.640281080875343633e-01
8.828624151059272229e-01
8.763214704075180661e-01
9.835951086016604394e-01
9.881324745188532210e-01
9.849604873240727088e-01
9.882472884764930132e-01
9.788517910048554205e-01
9.910719406350835259e-01
9.876768983089662113e-01
9.829884212291875034e-01
9.909207194605241797e-01
9.819234409321087043e-01
9.907722388669570890e-01
9.923639847878771292e-01
9.771679588016934925e-01
8.934690121855770606e-01
8.778966590621616328e-01
9.826100241803863433e-01
8.748857252090002090e-01
9.555055775916403427e-01
9.919343602814847394e-01
9.918783259947009379e-01
9.803132689166247360e-01
9.830341479488766687e-01
7.929446928846421994e-01
9.337740056828247592e-01
9.795505478413347733e-01
9.779950176837174380e-01
9.218114114334705622e-01
9.821815237489087691e-01
8.255391200092033754e-01
8.695669541018267168e-01
8.273567366971215087e-01
9.925880211225149852e-01
9.804295918769307949e-01
7.828729709115764823e-01
9.911017568774158626e-01
9.917610293912697550e-01
9.934038105100474469e-01
9.841922512774979870e-01
9.921460786716622682e-01
9.934221109497100022e-01
9.929573339733934745e-01
9.909812669715836186e-01
7.918971919278869898e-01
9.852802177177144571e-01
9.403000782791639534e-01
9.823657195785678864e-01
9.925823215717088921e-01
9.792789112396972362e-01
9.806000010332960315e-01
9.598188881993828803e-01
9.923223850818024827e-01
9.702158640254192612e-01
9.831095957762365778e-01
9.910016533888478252e-01
8.747584127175547231e-01
9.901417575022724016e-01
9.817045693734086642e-01
9.906943815076865167e-01
9.298489079663847523e-01
7.997907249858077217e-01
8.696027346864306784e-01
9.925395310576295982e-01
9.910887828094003815e-01
9.918810277054482816e-01
9.914385063914195051e-01
9.896709587939204189e-01
9.914054397108433836e-01
8.219155986819275395e-01
9.906429825369978959e-01
9.918881230910931990e-01
7.671333028566736933e-01
9.865575181101378099e-01
9.919472016226552613e-01
9.770135118446864331e-01
9.913303839461474753e-01
9.932252577715255937e-01
9.852486448056740898e-01
9.899147297329846662e-01
9.866633050168340802e-01
9.362890593593620192e-01
9.929945274831897262e-01
9.879434580961298229e-01
9.925321501735052676e-01
9.767613602678920648e-01
9.798988635608099074e-01
9.188151681429733708e-01
8.481065726322976062e-01
9.788873468495262742e-01
9.930986326373228978e-01
8.518355711257191709e-01
9.917996602768869296e-01
8.293174276862813610e-01
9.909087835318607373e-01
9.867766915386047000e-01
8.325317435626826690e-01
9.795990286938650593e-01
8.258711249093070306e-01
9.852109302973499627e-01
9.811181633322534346e-01
8.953267375704121456e-01
8.941462298199643888e-01
9.932639944714629632e-01
9.878124193145452203e-01
9.905852594892853302e-01
9.868601827975372887e-01
9.779760348694671590e-01
9.919468537844405853e-01
9.719911638116894848e-01
9.805689306658171844e-01
9.881559520349513237e-01
9.156196836395837924e-01
8.185714615614183565e-01
9.300318438942833943e-01
8.124086094420407411e-01
9.935554725658437558e-01
9.915802470655095124e-01
9.922054779473765684e-01
9.098436328083132629e-01
8.454469736265156632e-01
9.943736105985568896e-01
8.960960735757543816e-01
9.845386691937999535e-01
9.905209736554405620e-01
9.835471462381989438e-01
8.376805235809953176e-01
9.623249931513084832e-01
9.854636047311445823e-01
9.925031505147027255e-01
9.728683798768660296e-01
9.214080315671430155e-01
9.893288132323551087e-01
9.874685660748716565e-01
9.365816460298505008e-01
9.821504375175287294e-01
9.884524206913060107e-01
9.912559218779061210e-01
8.780093424836672433e-01
9.925631629816270562e-01
8.949829342014637978e-01
9.909610015721530552e-01
9.879220065965500508e-01
9.777953583266255633e-01
8.823662459674438407e-01
9.935068980436455588e-01
9.876341471561609353e-01
9.911655799884764306e-01
9.922518032908470564e-01
7.604747928367502352e-01
9.888965632240703796e-01
9.892040541480050519e-01
9.931648005306941140e-01
8.726821892122090807e-01
9.367778449943388042e-01
9.742624271091154808e-01
9.876272323470407510e-01
8.626842247602992675e-01
9.772420391793011918e-01
9.880474595994946929e-01
9.895992621023904645e-01
9.780725092667480469e-01
9.927032711642893581e-01
8.885867629590284977e-01
9.762259551148015913e-01
9.873724204328303555e-01
8.967652324988834023e-01
8.317889975562697824e-01
9.591181818879901400e-01
9.910982760834846639e-01
9.905752774096040492e-01
9.840832547851989798e-01
9.841905159240827983e-01
9.837412928468456386e-01
9.913633431515815886e-01
9.764363503522313081e-01
8.499878434649241754e-01
9.925197200428622635e-01
9.869461288742522598e-01
9.780169889432864805e-01
9.922078558870983667e-01
9.910711192089983745e-01
9.317123190339797745e-01
9.818646699395171540e-01
9.787607556528170605e-01
9.828332684034651878e-01
9.916876403380258109e-01
9.451208645951948428e-01
9.798651417122767882e-01
9.671983598456980191e-01
8.657913484277443006e-01
9.709571085094995668e-01
8.507613985991506755e-01
9.722912045052043428e-01
8.935343162111704096e-01
9.789033110086544642e-01
9.923699250511923697e-01
9.930367920240931179e-01
9.836736940641215288e-01
9.375585154306389501e-01
9.892994692911030175e-01
9.850693140652952984e-01
9.719009399263592863e-01
9.864587082616634861e-01
9.876397909178922241e-01
8.934150534486018369e-01
9.917486314308424644e-01
9.924251185156757193e-01
9.920862850219394069e-01
8.456847444283057680e-01
8.767051843820631296e-01
9.001483055365082642e-01
8.685615822239376449e-01
9.926121096727928972e-01
9.800880095799521241e-01
9.905168466690225104e-01
9.929488192923722201e-01
9.852973620044659375e-01
9.872088617109866515e-01
9.912646957771722445e-01
9.055519127086562037e-01
8.395332358926221872e-01
9.764472338070285806e-01
9.801089402843756737e-01
8.690898415772034813e-01
8.190728520035120974e-01
9.652877915249297169e-01
9.812669776800545529e-01
9.821353912372944306e-01
9.914317302854233072e-01
9.897761762956296394e-01
8.521303886179192322e-01
9.830544214179476326e-01
9.934800725590331449e-01
8.534294197096320422e-01
9.746731249535034447e-01
9.926306247272967953e-01
9.913746611572131773e-01
9.833049735762798838e-01
9.914695417172234571e-01
9.228099402933219730e-01
9.941906285594571679e-01
9.803091861472182922e-01
9.914764677439308338e-01
9.324025554293926543e-01
9.871914970824925417e-01
8.791071180177161271e-01
9.910224897758517226e-01
9.931407273552770310e-01
8.350603317781573054e-01
9.857064227179110905e-01
9.930565415114891437e-01
9.924998925367536362e-01
8.588781330396157987e-01
9.766281598441556300e-01
9.911046695493950232e-01
9.922788834759421750e-01
9.936457526369020243e-01
7.895931039953347774e-01
9.853385785941606301e-01
9.916163595238735029e-01
9.918579393477987560e-01
9.563640816784103604e-01
9.914785790643749763e-01
8.770319263217334349e-01
9.918173997619152971e-01
9.914228359396567436e-01
9.912274946183800006e-01
9.895939182899770037e-01
8.554382750644072830e-01
9.803263917862931054e-01
8.333007126086977578e-01
9.131013931592002475e-01
7.833388681043123025e-01
8.677815308629774904e-01
9.863815051939253120e-01
9.872502745136184643e-01
7.869695881735316867e-01
8.404118867341681121e-01
8.521289872026693857e-01
9.898434661798417578e-01
9.936858181671324175e-01
9.927495885534664000e-01
9.835603541959574425e-01
9.922215352222943929e-01
9.094053879443898536e-01
9.818567222404535055e-01
9.926729983335822460e-01
9.886028440420520091e-01
9.787019171935247286e-01
9.934131155392281753e-01
9.906272081615853375e-01
9.817128770248769731e-01
9.921789494135783150e-01
8.401180714747257250e-01
9.912265207581663073e-01
9.915074305470836791e-01
9.889976135233813359e-01
9.908406772605935497e-01
9.788471652943997459e-01
9.916219747650231175e-01
9.910423157151927454e-01
9.914282519239179248e-01
9.932634384614709155e-01
9.865553133624770377e-01
9.752902515278939477e-01
9.599881061811660343e-01
9.919027759201287653e-01
9.835018279740929126e-01
9.877100566244312319e-01
9.755142341658585847e-01
9.925205829325456364e-01
7.709565833707621163e-01
9.854206943960810428e-01
9.748444818075669982e-01
9.837855979955504315e-01
9.057358826827478504e-01
9.909703780833027942e-01
9.944308580108619511e-01
8.461340336095923842e-01
9.908547086553683991e-01
9.910372116926789987e-01
9.895974464931834857e-01
9.802352942351987286e-01
9.918595088120488734e-01
9.924319143177692260e-01
9.930435196743260251e-01
9.905138257413274028e-01
9.925087313871090444e-01
9.907330133404764760e-01
8.505871139223525335e-01
9.851141941905274813e-01
9.918109895844116064e-01
9.929259121528125620e-01
9.911517845308883690e-01
9.870067273118764417e-01
9.842732543499361775e-01
8.594531168626562412e-01
7.880624856343516615e-01
9.687540870682129768e-01
8.264550251966230610e-01
9.912379278490837109e-01
9.930708980867319902e-01
9.912988997570745253e-01
8.649987075835186001e-01
9.863845575489554873e-01
9.934686420411987795e-01
9.917627614733360852e-01
9.078950344039619091e-01
9.927508984222388477e-01
9.771409649299134248e-01
9.273721930396852109e-01
9.907628952422256052e-01
9.200554936329706779e-01
9.826139714037326334e-01
9.908633660583717750e-01
9.792627097686813498e-01
9.907380954397182471e-01
9.911844587624982772e-01
8.973029620135600792e-01
9.682434859063185906e-01
7.740255918106229149e-01
8.818178982866480276e-01
9.751763939689578331e-01
8.817907074311274185e-01
9.888136978493219376e-01
8.806156146655322869e-01
8.358058001862552766e-01
9.876132289254266894e-01
9.755827314296628971e-01
8.193139978783083865e-01
9.932805822590308198e-01
8.241400959232934031e-01
9.911944275306455721e-01
9.908047624971610956e-01
9.937105326699438024e-01
9.565419937283112795e-01
8.575770139790988011e-01
8.955165698543797737e-01
9.155240058243953039e-01
9.844956318217980007e-01
9.915895197281483497e-01
9.917448618128660298e-01
8.428009713593731522e-01
9.558955965064703797e-01
9.342160602724722818e-01
9.845484547237642881e-01
9.922862889812362752e-01
9.901559327665718779e-01
9.591351258864306839e-01
9.906119113408718979e-01
9.928074536413137308e-01
8.851489002362652458e-01
9.888800056645714598e-01
8.141520770682806329e-01
9.421783430693015937e-01
9.112023228900021365e-01
9.915101167581718000e-01
9.930542452377375540e-01
8.449160568640728952e-01
9.877664316651872944e-01
9.850081587479928569e-01
9.190041148173164753e-01
9.654064796441417240e-01
9.915641040719299637e-01
9.918162383180244568e-01
9.933907380389054298e-01
9.907603330341000492e-01
9.931168824066420875e-01
8.658024164768998165e-01
9.870250142974963392e-01
9.921763814738099319e-01
9.915696604144907944e-01
8.847140874637370311e-01
9.090605898810362184e-01
8.186903498521157507e-01
9.916271479962540658e-01
9.776808978053344035e-01
9.807075405347404073e-01
9.746143765772286027e-01
9.789848471623376902e-01
8.927576660909198880e-01
8.411461672371514098e-01
9.815594432428962346e-01
9.927708813534945609e-01
9.917230949237109128e-01
8.645108388778232067e-01
9.901372978996740848e-01
8.228374067001510417e-01
9.914758582570000200e-01
8.625653147540010002e-01
9.915343759564769766e-01
8.417692362525720506e-01
9.683959427531914077e-01
8.745564838901555005e-01
9.918916713027858822e-01
9.934114424869512350e-01
9.719658119258526296e-01
9.894235283156365135e-01
9.935787514104446050e-01
9.799391111621205130e-01
7.923013122276766351e-01
9.835472672941929506e-01
8.700810963429679301e-01
9.921687508000670563e-01
9.713136094467826887e-01
9.929561011075345167e-01
9.916965083940721959e-01
9.940567578807812943e-01
8.732133576157637966e-01
9.835029826093357741e-01
9.921766447617035301e-01
9.928808642354592928e-01
9.484028482347672817e-01
9.909313115605594691e-01
9.839526853487463587e-01
9.906360998596819289e-01
9.347712756401705958e-01
9.906706220698703325e-01
9.913001690632849972e-01
9.868422516037538283e-01
9.927703914694591125e-01
9.913640118570576920e-01
9.906702036199132033e-01
8.058808907204926264e-01
9.934713586757976111e-01
8.159430888474772381e-01
8.674802572607359652e-01
9.932446060220322392e-01
8.748937955367191988e-01
9.839920277828893003e-01
9.799962471127603436e-01
8.597398985666080407e-01
9.878710513196012899e-01
9.906096977027827322e-01
9.827286002871485904e-01
9.934380800233113540e-01
9.841227025669312400e-01
9.745383035507040326e-01
9.915487864338697888e-01
9.885903639026043521e-01
9.912027824386894226e-01
9.841901264839286734e-01
9.803946878303891888e-01
8.429721757383379366e-01
9.838035836518027599e-01
9.943358191661824108e-01
9.724812331412544530e-01
9.924452202848744742e-01
9.909377201430613624e-01
9.855400484400237415e-01
9.915309829117641138e-01
9.912565561218635857e-01
9.932197288251313205e-01
9.806500202503274366e-01
9.808771650946003229e-01
9.103110931988301902e-01
8.779403975626679513e-01
9.909843493316292662e-01
9.808350263676038905e-01
9.849159125136384141e-01
9.927393016448050611e-01
8.715268709080452592e-01
8.350369390705576489e-01
9.157856829308321789e-01
9.915736979489399028e-01
9.925808029072481498e-01
9.032762222652838124e-01
9.915503822032265546e-01
9.924085235088461188e-01
9.915271383220451984e-01
9.916621929179216810e-01
9.904895857443872798e-01
9.698950517898511370e-01
9.925147487847234551e-01
9.902447973750023724e-01
9.889954900456727760e-01
9.921522596883255440e-01
8.645737626968563738e-01
8.849992193652590489e-01
9.909294047831003205e-01
9.907411200707391119e-01
9.904652006541780906e-01
9.733037335177701088e-01
9.338749105981842824e-01
8.798420804185334010e-01
8.392336515135437880e-01
9.927253258833231842e-01
9.012444379770505609e-01
9.872001836659420881e-01
9.939232038563919902e-01
8.755067697721015119e-01
9.921683814313678740e-01
9.061771070510122872e-01
9.929198748915983863e-01
8.580323747919637034e-01
8.907479478312948507e-01
8.797321110407287925e-01
9.912336873902554135e-01
9.910728993812050192e-01
9.825277667468161891e-01
8.469613437869758510e-01
9.782997355182494470e-01
9.794020674874117649e-01
8.417981787320288900e-01
9.362601041604151630e-01
9.728024366175261894e-01
9.919020591948850551e-01
9.867278562268618769e-01
9.917000098790498264e-01
9.909949927596478636e-01
9.748924957392086643e-01
9.912643501763678255e-01
9.917404138105178069e-01
9.835859912524550497e-01
9.924627734788634692e-01
9.848232167939215964e-01
9.401340284468080455e-01
9.825741234117040257e-01
9.716619775706950568e-01
9.741659066181400650e-01
9.715327263055703044e-01
8.868832340636634282e-01
9.750366131454671903e-01
9.921464363567272793e-01
9.913962717597688545e-01
9.338079158765959509e-01
9.863002234360076503e-01
9.923440644416021694e-01
9.926897626342919834e-01
9.827955264821403025e-01
9.721659960281093804e-01
9.905334102915498429e-01
9.919498156275486922e-01
9.765825252122141142e-01
9.835225950474413281e-01
8.749639282254469963e-01
9.852196754533684153e-01
8.977617796335572997e-01
9.488596853124933173e-01
9.835445066956565174e-01
9.016578864730284693e-01
9.378913033476659056e-01
8.474030129544959378e-01
9.775480239259368709e-01
9.858803220645323551e-01
9.922041026433996436e-01
8.318557004459892212e-01
9.886044105280801242e-01
9.917252633282320762e-01
9.912240044133432404e-01
8.695026449113911760e-01
9.883039657037852033e-01
9.908137206472166225e-01
9.923626578185866798e-01
9.934072549215742232e-01
9.835785690996082797e-01
8.571574743138008490e-01
9.865417811159203909e-01
9.915349848735190985e-01
8.783931201893240281e-01
9.916368669020750870e-01
9.929447180517371185e-01
9.922255711845412440e-01
9.911943188127397830e-01
9.812060653818950318e-01
9.836251276272472976e-01
9.920323248134528260e-01
9.747527336073401605e-01
9.679203163669634069e-01
9.656303441205175142e-01
9.872558114028474607e-01
9.865217995596554657e-01
9.912583087921422731e-01
9.852528702138589889e-01
9.921061979709819845e-01
9.899506808024445270e-01
9.856409571831858951e-01
9.778411832653906011e-01
8.745933362913200781e-01
8.457574125222616646e-01
9.897306388686619716e-01
9.094283089977527323e-01
8.278883717727550939e-01
9.797099544406586702e-01
9.805005594565787685e-01
9.900558269209009943e-01
9.900170135371860747e-01
9.822519678957388756e-01
9.912060712057446654e-01
9.623799289387998668e-01
9.919035135227746158e-01
9.489951713484816587e-01
8.418598866735229613e-01
9.471279589279759659e-01
9.854445591174533225e-01
9.717791134917977969e-01
8.652744958724075675e-01
8.790226122523575603e-01
9.862866553565546868e-01
9.824029626045907015e-01
9.394918504738168918e-01
9.909644443544201042e-01
9.832713509831734200e-01
9.923720301895121443e-01
8.780669145746859972e-01
9.724991689629964853e-01
9.905511827427359028e-01
9.910730747918945482e-01
9.898425271023992833e-01
9.467520163911277153e-01
9.886818682435557504e-01
9.914102974536352919e-01
9.757969271789806998e-01
9.921331316783308374e-01
9.901825991822306161e-01
9.929139871201475565e-01
9.910305567480078848e-01
8.475555483644152677e-01
9.925958813411547288e-01
9.822409707428564341e-01
8.934847742416126559e-01
9.900539108176956704e-01
8.298963728220766223e-01
9.794747406167934045e-01
9.924510569091289369e-01
9.905836014625059027e-01
8.989274372330028351e-01
9.911013923228201294e-01
9.847492451987925888e-01
9.896773567521525150e-01
9.908914447698548011e-01
9.890751153680447105e-01
9.909092182074731303e-01
8.403487992478206881e-01
9.913071556789728733e-01
9.932637506830650498e-01
9.931110515896286461e-01
9.829759814558026720e-01
8.813494047956629274e-01
9.911935679373479191e-01
9.826207038602751132e-01
9.532150685007374502e-01
9.579362411021117296e-01
8.356280137342513292e-01
8.564989629732233656e-01
9.048548023233843329e-01
9.238888905507705029e-01
9.909458042586424265e-01
9.342888537370732660e-01
9.135415552133200334e-01
9.200648202144418031e-01
8.987679306337849061e-01
8.642271338630039823e-01
9.905817422321766541e-01
9.842443868314195710e-01
9.719208430854672232e-01
9.914892912513026957e-01
9.920889437087860863e-01
9.748005422672494369e-01
9.092799296512775742e-01
8.464673672286593398e-01
9.918359836280170594e-01
8.398303642814928249e-01
9.860091290610690784e-01
9.005659019299334656e-01
8.960441828369757333e-01
9.866115289298650337e-01
8.513941545021386226e-01
9.779068472668552836e-01
9.915769395264590891e-01
9.771345295632886119e-01
8.611863233568530784e-01
9.754106150332526592e-01
9.916507663374045656e-01
8.757519149206920428e-01
9.933661727509335293e-01
9.856649199359893698e-01
9.924049239003125411e-01
8.129353773224661239e-01
9.918049810950977374e-01
9.917281884318558394e-01
9.901516175410149945e-01
9.806108650748607269e-01
9.712469622684622994e-01
9.921711775667121369e-01
9.919779082023698624e-01
9.864423669775577164e-01
9.931100607371269318e-01
9.775695431937819757e-01
9.907720934937835899e-01
8.755629393403550065e-01
9.775076833118988562e-01
9.862657719947942603e-01
9.929705405941842145e-01
9.782504538894112311e-01
9.905901584848892938e-01
9.916685021351604457e-01
8.029351897210088573e-01
8.291407982515984765e-01
8.468320228761602175e-01
9.592875693480592547e-01
9.917878912538776737e-01
9.909333522946768280e-01
9.768674637272799499e-01
8.387116322544642122e-01
8.049737973113648692e-01
9.876480697929246322e-01
8.783666038567141676e-01
9.841666571822895726e-01
8.613347981033738776e-01
9.502895499348209540e-01
9.869753509229713950e-01
9.924452365138253240e-01
9.811424776298233175e-01
9.713752007719530512e-01
8.412509115789907899e-01
9.867093922054533950e-01
8.446757227696158887e-01
8.409335389184480203e-01
8.596034974957663666e-01
9.905904578413891048e-01
9.913311348743621965e-01
8.872945058579218003e-01
9.921211269889462780e-01
9.832425714882064849e-01
8.310203202446478921e-01
8.674952745981137081e-01
7.969698814894247141e-01
9.753003591981925791e-01
9.713113094571025341e-01
8.731374347120872681e-01
9.703577344159476370e-01
9.902950082460449943e-01
9.767854996915917853e-01
8.699282938655368280e-01
9.919146113744499171e-01
9.838165856162365275e-01
9.775508441438705010e-01
9.920476224493238737e-01
9.692108504511737221e-01
9.380372167318959953e-01
9.897266427099165043e-01
9.915930474384949678e-01
8.082921260377966544e-01
8.602046956089292040e-01
9.915519059128838908e-01
9.908839143972196783e-01
7.844206701701204043e-01
9.885980148960032965e-01
9.819549184733256109e-01
9.865650180840054295e-01
9.908438905059647750e-01
9.870693858608596827e-01
9.924765462691095275e-01
8.940516338231880855e-01
8.969546877712287758e-01
9.920068939397521657e-01
9.862141438158473772e-01
9.915464067530783687e-01
9.840996091026821269e-01
9.905632516058002768e-01
9.335077259953741269e-01
9.717799120293549864e-01
8.879170980357505849e-01
8.642571558524978492e-01
8.172825630065213565e-01
9.897832709104267268e-01
9.270215344523786705e-01
9.904806615286309013e-01
9.896500925234895663e-01
9.759532894452699336e-01
9.757977873371381783e-01
9.749509150632369447e-01
9.292472821040701492e-01
9.309272446130520962e-01
9.747615884221753069e-01
9.635333516664900122e-01
8.821391831443115006e-01
9.189862835592541579e-01
9.911599102349843982e-01
9.709336660000008612e-01
9.813756277562538655e-01
9.390152900139355774e-01
9.819353580921139635e-01
9.916399027274190869e-01
9.866913549750733203e-01
9.431816607284647658e-01
9.395229938012531479e-01
9.915169741296738781e-01
9.914374708381756829e-01
9.803216645493010306e-01
8.309364100763561023e-01
9.894167643984391747e-01
9.909376801036867688e-01
9.924369813980371546e-01
9.906638350574292762e-01
8.565111853483745596e-01
9.880884166386201262e-01
8.602186280250123662e-01
9.470694230609908448e-01
9.932728399258727858e-01
8.586451251240196925e-01
9.918143775444901999e-01
9.889691625640995021e-01
9.756606892386279206e-01
9.925513734890230033e-01
9.890821871818104016e-01
9.917896937038064298e-01
9.879118948970025960e-01
9.814066188196481910e-01
8.748216459189892547e-01
9.803670398734083413e-01
9.918588240575447745e-01
9.923233081647527820e-01
9.763319955016288576e-01
9.090752805868189679e-01
9.761963003828980634e-01
8.069713686610261449e-01
9.828425487332779209e-01
8.168112096571454872e-01
8.558038255328239696e-01
9.907609632805154387e-01
9.880754524241295300e-01
9.884428822278068516e-01
9.785350739643408069e-01
9.969101893519689561e-01
9.929497243575773346e-01
9.852411625186324740e-01
9.818301235024436968e-01
9.904798312802096660e-01
9.910469737772218402e-01
9.916658400076113766e-01
9.908342220328963945e-01
9.275224105967380117e-01
9.774096039976983841e-01
9.918010412039856005e-01
9.895791600022062484e-01
8.939912287552137515e-01
9.774002407607591536e-01
8.305658943492008062e-01
9.908995010818574256e-01
9.915547197012428704e-01
9.838226336345368139e-01
9.926329803834651466e-01
9.798576485549773674e-01
9.062999308337403859e-01
9.853660441936663572e-01
9.918480101446655040e-01
9.920037893326419942e-01
9.885926534826354750e-01
8.892264435948007417e-01
9.893702281585328162e-01
9.401534016373599423e-01
9.925666279282445714e-01
9.819037216248172051e-01
8.289185793640635458e-01
9.848579482571347965e-01
9.905507342596822085e-01
8.199837947478170186e-01
9.913847696058394332e-01
9.914721097553430562e-01
9.961742712306690395e-01
7.495280575641876109e-01
9.786105344964199926e-01
9.754396907252098625e-01
9.913628774138396604e-01
9.855246711992429187e-01
8.614268729762587506e-01
9.910769027443362411e-01
9.940341599055551036e-01
9.913764261533972721e-01
9.911201394575352985e-01
9.831866601631018554e-01
9.939227053749968288e-01
8.806853481806171668e-01
9.923530932519539771e-01
8.894783399432731885e-01
9.932514830387455529e-01
9.925492689796286960e-01
9.910652569582909521e-01
9.828428073378996377e-01
9.916825866578784510e-01
9.747750817534096557e-01
9.871612345315490256e-01
9.908409261736681461e-01
9.844751700647628168e-01
9.836207830541688901e-01
8.781297800557201771e-01
9.882990541666114570e-01
9.927571301451649788e-01
9.836037513939993593e-01
9.908649134825451288e-01
9.085167341028922428e-01
9.477339011088452558e-01
9.915767088733912216e-01
9.906439707753501578e-01
9.921238054737329115e-01
8.874857803299694980e-01
9.922837812144533753e-01
9.813632398120276656e-01
9.912814745792204452e-01
9.782757591488022708e-01
9.924675652759862299e-01
9.917004138631054788e-01
9.903864684500021109e-01
9.922623872427146496e-01
8.958996060787632887e-01
9.087738216654244194e-01
9.739608260917885785e-01
9.821320040639563986e-01
9.837908600080319532e-01
8.031187613340908804e-01
8.259449529453316563e-01
9.915545726654173553e-01
8.763020436053776674e-01
8.885230916210237195e-01
9.865254505110037098e-01
9.928984927317535680e-01
9.933659569867040462e-01
9.862925208865143123e-01
8.169052120106651271e-01
9.915157570357958638e-01
9.931675090383554894e-01
8.466573566368829074e-01
9.922114252691082159e-01
7.799345535534366602e-01
8.189593380402304668e-01
9.710262293052709381e-01
9.911881104502098250e-01
9.907733652520764878e-01
9.743431496374803658e-01
8.620207364825780427e-01
9.895964578838232217e-01
8.027717631751082328e-01
8.570740031496668632e-01
9.903883732352893876e-01
9.814323425181047389e-01
9.913186614783268125e-01
9.589294334127616004e-01
8.580337358825994576e-01
8.775124467325253752e-01
9.927954057079222405e-01
8.363531234505573453e-01
9.849527379250520021e-01
9.752727205666601451e-01
9.871910917050977785e-01
9.826648394538290976e-01
9.812145829973094591e-01
9.898823045910112306e-01
9.804401415362972161e-01
9.789703355359019588e-01
8.378746381688670919e-01
9.921897429663943946e-01
9.793142835362992349e-01
9.914778764298622926e-01
9.375518410288156135e-01
9.921462182408828934e-01
8.492820994718837113e-01
9.911230792722764971e-01
9.905292722416196849e-01
9.916945652853297322e-01
9.921901046199662622e-01
7.784934799635493397e-01
9.850846042564862515e-01
9.906860429251200806e-01
9.108651850831029906e-01
9.655805921181650486e-01
8.644918012064475299e-01
9.861846719929239224e-01
9.856329674568072852e-01
9.901675700527721169e-01
8.371540714202647671e-01
9.907509666152534145e-01
9.830284497409345068e-01
9.913866709081849971e-01
9.595109160078282295e-01
8.702632386796751440e-01
9.931140276821819324e-01
9.920760195179352259e-01
9.863604918984364422e-01
9.908970049609128194e-01
9.862318159155075703e-01
9.741853168097777127e-01
9.926570373445239293e-01
7.632755437518842223e-01
9.882170339680554916e-01
9.912259151631241938e-01
9.908645852643090945e-01
9.906501368194169377e-01
7.593507947169362282e-01
9.847661974308441479e-01
9.922787363261467153e-01
9.521353548673251455e-01
9.709025531285715438e-01
9.741922761527176400e-01
9.733328425476234225e-01
9.915607093195777377e-01
9.926169742815645902e-01
9.865412215246561756e-01
9.745485014965997728e-01
9.917188591447055890e-01
8.570698017613266328e-01
9.644558607089697144e-01
9.898525342697157559e-01
9.850864753117907213e-01
9.877446612642745150e-01
9.910368498271716620e-01
9.858998869899617823e-01
9.787104965245871924e-01
9.300649612605513816e-01
9.915182835895280933e-01
9.906996978850765023e-01
9.927373768804738097e-01
9.764914397323690709e-01
9.700820101788287797e-01
9.734275603801743060e-01
7.613633926149767639e-01
9.894920253037525759e-01
9.903962477141073917e-01
9.868756045486616335e-01
9.923502510630349827e-01
9.906718252109630862e-01
9.914859760573218050e-01
9.767614621329797631e-01
9.885324833709333570e-01
9.930219964371272967e-01
9.925231260332803007e-01
9.912960330952858001e-01
7.858724730160394634e-01
8.503533720602381996e-01
9.911724569531304985e-01
9.088833917685811281e-01
9.920838059766066142e-01
9.912700889980433638e-01
9.912451890320532755e-01
9.919688613614821016e-01
8.890971768579193357e-01
9.895411400299468641e-01
9.914364895655964904e-01
9.916689032703339679e-01
9.800172919651627401e-01
9.910076324770540346e-01
8.511267244934456189e-01
9.911730775570233298e-01
9.837991357666185932e-01
9.900733845101035158e-01
8.671713124545836759e-01
9.821755774694344021e-01
9.927822194586548576e-01
9.911696547772523846e-01
8.898815791181595714e-01
9.320961163005335726e-01
9.882478356793463758e-01
9.921342833320813126e-01
7.834757243142935756e-01
9.319834025159723367e-01
9.871020526764762160e-01
9.546193923427026551e-01
9.842826275373500744e-01
9.790876488632114238e-01
8.448706212029304385e-01
9.906131128228059524e-01
9.814181839234512594e-01
8.149374437087908429e-01
9.911829322797106601e-01
9.795916485724049938e-01
8.336459402539107000e-01
9.922148941427144653e-01
9.711821307410903881e-01
9.912293076128746439e-01
8.525425160628627985e-01
8.801442127594051312e-01
9.871468047654010647e-01
9.169765899929853692e-01
9.916135004269766018e-01
9.824041013855602245e-01
9.920408196792629418e-01
9.725041184207451339e-01
9.884940232429689777e-01
9.923819182579850517e-01
9.910435367518267702e-01
9.894838614460327308e-01
8.379859792665820262e-01
9.748151145137629037e-01
9.911750411669079108e-01
9.918064709112726085e-01
9.768428821082759672e-01
8.473213252436766485e-01
9.913595854715406830e-01
9.762976063372935664e-01
9.926312986298514440e-01
9.914291250541209521e-01
9.910857418061004287e-01
9.875437489734137930e-01
9.913267735226152233e-01
9.140517878806937446e-01
9.920535105536063547e-01
9.824617817897129957e-01
9.928161042130451142e-01
9.911159451134320397e-01
9.939683002206037843e-01
9.851216430312279559e-01
9.791742191721047872e-01
9.930702658965544494e-01
8.400212481287505639e-01
8.639901452081344413e-01
9.612553321890576763e-01
8.554993460577184905e-01
9.089996946025369340e-01
9.767274589048873246e-01
9.808135188024047491e-01
9.026041003314980715e-01
9.921287876847814102e-01
9.911696262312893468e-01
9.869322403333780080e-01
8.944281451552719142e-01
9.900156476457570021e-01
9.047053336220178821e-01
8.549762140366404806e-01
9.827404045860826942e-01
9.790514668071698123e-01
7.527921353309791064e-01
9.723415834953186287e-01
9.921653431907241361e-01
9.904941582218858009e-01
9.913740927668410752e-01
9.920011138979076826e-01
8.289288529368052938e-01
9.925804094236712061e-01
8.815208408411949748e-01
9.916819783485130158e-01
9.601785045490953685e-01
9.928165857193448351e-01
9.934960539599972940e-01
9.917484975364232458e-01
9.721665081000007147e-01
8.570052302417517920e-01
9.778845825626486521e-01
9.852154004178250712e-01
9.387817639611496512e-01
9.846691937288060137e-01
8.812095692585014683e-01
9.827263673001851441e-01
9.854031041304699423e-01
9.573168013216845074e-01
9.922161874651748148e-01
9.926176554744986502e-01
8.369668544975649160e-01
9.930027830891601237e-01
9.904304065560918247e-01
9.810000383662399459e-01
9.775367804941024197e-01
8.758725604053789748e-01
9.907782533207892817e-01
9.859280476570344565e-01
9.020965007915688894e-01
9.831733218119873552e-01
9.788200390302959075e-01
9.789639101176769165e-01
8.421201461470732008e-01
8.449548699073701208e-01
8.901518517125789343e-01
9.861555185744175223e-01
9.906496514030888045e-01
9.918842505719702718e-01
9.907193988988507449e-01
9.817129202216943185e-01
9.772586358176145183e-01
9.769666988824532439e-01
8.979807505359707065e-01
9.905703622230671579e-01
9.908240946129608373e-01
9.821370627954602028e-01
9.907128191181673316e-01
9.712880708470081892e-01
9.404315980109836381e-01
9.918773740683218820e-01
8.483215543146631621e-01
9.615337132555328292e-01
9.864246442325393938e-01
9.793479155458773011e-01
9.918093270756183077e-01
9.898091714604098090e-01
9.915793162910750969e-01
9.918361269953060999e-01
8.304282089683887591e-01
8.004477025818124147e-01
9.886833978396497580e-01
9.656334857765250801e-01
8.243406050191408596e-01
9.891709970386437512e-01
9.864455214842861031e-01
8.602557099241484595e-01
9.908467000634476607e-01
8.559533871435764940e-01
9.864497815761559263e-01
9.898782793534067759e-01
9.865685396684059638e-01
9.921863020368907327e-01
9.917997474435763516e-01
9.809629403247538404e-01
9.747387021914415417e-01
8.532176119507397516e-01
9.903827979875339249e-01
9.932569417365755271e-01
9.542389193138109960e-01
9.864758630247907334e-01
8.974750155718277389e-01
9.910556111737306439e-01
9.626106533252469788e-01
9.867355600000408122e-01
9.847632501138922079e-01
9.466021005883624717e-01
9.922895350029083961e-01
9.927841089121078877e-01
9.891369135772303256e-01
9.765891408542490826e-01
9.911729968513404154e-01
9.918656671045925632e-01
9.936708813854830957e-01
9.902960652214827242e-01
9.801524408553490275e-01
9.918397470725313081e-01
9.915966238188276272e-01
9.918580313735306797e-01
9.826835967265622473e-01
9.930430504091560806e-01
9.919258137077302528e-01
9.889432830794839813e-01
8.129656673112193310e-01
9.906643090364821713e-01
8.595403401463792559e-01
8.967899861490213897e-01
7.833128568911312817e-01
9.915089674451630364e-01
9.773420906157529453e-01
9.710587000369707011e-01
9.912580497855564277e-01
9.914534317089898074e-01
9.906951067921858645e-01
8.612250859024364047e-01
9.917028398991064586e-01
9.800619011450918405e-01
9.916652888875842065e-01
8.286596521907929613e-01
9.914255208659351615e-01
9.129669456833697794e-01
9.897659479246828651e-01
9.757774606778981674e-01
9.744162437222989581e-01
9.704832757972300383e-01
9.921460591796976702e-01
9.232885280253663174e-01
9.794199734072731589e-01
9.887572754361616534e-01
8.059803315452127581e-01
9.845118086827140402e-01
9.884740110855857465e-01
9.014828414115001465e-01
9.802908132613381564e-01
9.797428611152922961e-01
9.847271051187761470e-01
8.839655221483397884e-01
9.811060937817610572e-01
8.864896734315311777e-01
8.796290740405648956e-01
9.909212251012917694e-01
8.339442941967453171e-01
8.500039712263369740e-01
9.929928967395501571e-01
9.781690215104502650e-01
8.688083262197869860e-01
9.868501730728964638e-01
8.761166887534421743e-01
9.218759876296525047e-01
9.921124516646887548e-01
9.878569737509500515e-01
9.915350846978128185e-01
8.519621974161325495e-01
9.874546388386046258e-01
9.928958546433747090e-01
9.740855180800743751e-01
8.285489890321766637e-01
9.804113310890228972e-01
9.799024850360313899e-01
9.918807985516032710e-01
9.862305828474762226e-01
9.812784284825156744e-01
9.923365735451556979e-01
8.228405141599187678e-01
9.916036755708208528e-01
9.807904686472679323e-01
9.836967041847765048e-01
9.832549486654685866e-01
9.910310247222542390e-01
9.924457093412069053e-01
8.184240126926212167e-01
8.199430676237227100e-01
9.926949941674387823e-01
9.966486159274847711e-01
9.911549572997568891e-01
8.001872374823899570e-01
8.616662672773451881e-01
9.905981361104265748e-01
8.785320276615435908e-01
9.719552581839764338e-01
9.860617769377425512e-01
9.766161014689618280e-01
8.967078612733277998e-01
9.129779896479073287e-01
8.685419771358533492e-01
9.815701447720674988e-01
9.925480084494774369e-01
8.279321271181370179e-01
9.917020985935421917e-01
9.350194233329592874e-01
9.898217081110770588e-01
9.872487781485416170e-01
9.711500208909419340e-01
9.899420125051651143e-01
9.871012076271576952e-01
9.865192552084904865e-01
9.865614145616979913e-01
9.907612564622217954e-01
9.294442830544190626e-01
9.918727150266792858e-01
9.921937153955631139e-01
9.908806837519930077e-01
9.764071136299755649e-01
9.828594014041934779e-01
8.589924646270716835e-01
9.905371297956774290e-01
9.865597409483732871e-01
9.920585930088390292e-01
8.103663400383218640e-01
7.986847536179431106e-01
9.808118725597930743e-01
9.623992777522818454e-01
8.339020457624558569e-01
8.489509230499933112e-01
9.821669292979540167e-01
9.910806820994411126e-01
9.917131145154938210e-01
9.789844551389207394e-01
9.840077829923040698e-01
9.868868624058851902e-01
9.920704930296214696e-01
9.848166346855600217e-01
9.860138998569332180e-01
9.890516788643129997e-01
8.152653361377020236e-01
9.227010736677887515e-01
9.908482487577043862e-01
8.534134270154101198e-01
9.871089919440574345e-01
8.555853246918299071e-01
9.135140889216694093e-01
9.871982755846326896e-01
9.910259365773606000e-01
9.898348619017485195e-01
9.908058206104050081e-01
9.936700330775444234e-01
9.520476638543667880e-01
9.671898944751038396e-01
9.309412624202877407e-01
9.885428253073565985e-01
9.414922888622633268e-01
9.910630880325542735e-01
9.919856246878360206e-01
8.506887129130015213e-01
9.740360409555007815e-01
9.923703908030093723e-01
9.911890354429478966e-01
9.818209733423437502e-01
9.924049809226777041e-01
9.908328676284720027e-01
9.495770284616280588e-01
9.918695176553926629e-01
9.912406026319144914e-01
9.936932439740053802e-01
8.207045286858232203e-01
9.912200483990483146e-01
9.840324752798401686e-01
9.917267342662354768e-01
9.905412321890220140e-01
9.728904755416193373e-01
9.929175970725026001e-01
9.844222687072595734e-01
9.911147402334266054e-01
9.915490753729280238e-01
8.056126840158303049e-01
9.884083793321255529e-01
8.049093797766266878e-01
9.926046129671344254e-01
9.365495416574838305e-01
9.029436817585160258e-01
8.606143492437587916e-01
9.924326599529036397e-01
9.931979208084845689e-01
9.678044408066830417e-01
8.971486365169921706e-01
9.831115859142832702e-01
9.496013524857285226e-01
8.967331079865415999e-01
9.010277975720308863e-01
9.914135306052943575e-01
9.217247519023272773e-01
8.207124654705880706e-01
9.498795847619048160e-01
9.875799163194031172e-01
9.907133640379852668e-01
8.973019363643466306e-01
9.844789158989075695e-01
9.749531180206528758e-01
9.899959886336908710e-01
9.912093702092285019e-01
9.738380392955496845e-01
9.945054451750824365e-01
8.632481858033023148e-01
9.873865656923277445e-01
8.644809126779438024e-01
8.527580173175756117e-01
9.845718521670970835e-01
8.586638786590885530e-01
9.843081428969185920e-01
9.914935997721732175e-01
9.914681924025577908e-01
9.877742041606224488e-01
9.845196834729703639e-01
9.863860286975604241e-01
9.922278863147137029e-01
9.873496211352278396e-01
9.143525456579751909e-01
9.558869588671677908e-01
9.916719302243339751e-01
9.909359177826049248e-01
8.170169234824826709e-01
9.919065938532273252e-01
9.806500226358771943e-01
8.354354836534145790e-01
9.390208645373885332e-01
8.419291438672983352e-01
9.918244578551259627e-01
9.917358475667394924e-01
9.919922495467509149e-01
9.919612251780115519e-01
8.749703637768857512e-01
8.765117515353570976e-01
9.893833579432949055e-01
9.811899565043608051e-01
9.885902432571171961e-01
9.726888061550803544e-01
9.618176721585779410e-01
9.760200069825185620e-01
9.890086923384063811e-01
9.906441235708033366e-01
9.927702183748189357e-01
9.848282754726104260e-01
9.930488792385752106e-01
9.786062339807179988e-01
9.831526475920350228e-01
9.891333809522732112e-01
9.802024197065289934e-01
9.915046282601520655e-01
8.927475127329936866e-01
9.833641133868238349e-01
9.921934300525001582e-01
9.772293141920624926e-01
9.921277046022788371e-01
9.904861630859201904e-01
8.465793293138905717e-01
9.408006400642563438e-01
9.907925783588868995e-01
8.968645667291639256e-01
9.241366367297277895e-01
9.807761109362931329e-01
9.776743165263175328e-01
9.916468705307110998e-01
9.685875300535000676e-01
8.621247904888298397e-01
9.333336429626936104e-01
8.485551695618301915e-01
9.795465323955466763e-01
8.925914922904666371e-01
8.420377748218912384e-01
9.916176330920312143e-01
9.851832762452886749e-01
9.838714652552993378e-01
9.942203186207976273e-01
9.819949909693442835e-01
9.877007593895865689e-01
9.872801143040660365e-01
9.915468442397434856e-01
9.831854548967401408e-01
9.718163994864854605e-01
8.104054224071695067e-01
9.923160073455384866e-01
9.824128278363021272e-01
9.648306660965642045e-01
9.816239193972863264e-01
9.708787887777078351e-01
9.415717714193927446e-01
8.998491626023492618e-01
9.755484529807803007e-01
9.912921220633792441e-01
9.847142726781521471e-01
9.822454050762138289e-01
9.895920622503602271e-01
9.433283190304770915e-01
9.915056500377077420e-01
9.738164192645162309e-01
9.699826807653201266e-01
9.682998555640419669e-01
8.212415850093215397e-01
9.931940442841233896e-01
9.520279537011898663e-01
7.993256508627274437e-01
9.927726450932287117e-01
9.898250860531772055e-01
9.927762257395955636e-01
9.772713931540319976e-01
9.769632099379883527e-01
9.893620846914573663e-01
9.146302093074407669e-01
9.935744357536687721e-01
9.745785825925797896e-01
9.843118629012904686e-01
8.814159516911971304e-01
9.922376360394983275e-01
8.910270669726494397e-01
9.909089449222122647e-01
9.928336764761681588e-01
9.919324856198563634e-01
8.629579262804512041e-01
9.915614346871728380e-01
9.378955157551891464e-01
9.922311580279475907e-01
9.909805938111676538e-01
9.920327693365069699e-01
9.095289753620485751e-01
9.716236775300012285e-01
8.850731721799585117e-01
9.911956205422312038e-01
9.856706293383069584e-01
9.922021162207097511e-01
9.908987136985232258e-01
8.950934280481755989e-01
8.247948214819127433e-01
7.747905893544175804e-01
9.428979293367085734e-01
9.933759335058270912e-01
9.915814454611792117e-01
9.810430181733963417e-01
9.781507766613114496e-01
9.743356335645315669e-01
9.857438640437253818e-01
9.327823763712440597e-01
8.460404269323152926e-01
9.855699229430234798e-01
9.921184639765193714e-01
9.782394256759454620e-01
9.040489546503365226e-01
9.918715276464055153e-01
8.921647633657180387e-01
8.241486257083776579e-01
9.912902505295869693e-01
9.813598597563658599e-01
9.391244989930195297e-01
9.911358988188524455e-01
9.936422003844921358e-01
8.347116360754257558e-01
9.924305815057702373e-01
9.925325307452567136e-01
9.911524537869013107e-01
8.944307416965359137e-01
9.914711611326053609e-01
9.898475570857443451e-01
9.923778929517514946e-01
8.637046148395899348e-01
9.453883536059121129e-01
8.343090296145501128e-01
9.833296337468905302e-01
8.520785244998522190e-01
8.989451778522672409e-01
9.936146540502541757e-01
9.708644044835450515e-01
9.912661711677754894e-01
8.045122652293125176e-01
9.929409457181709309e-01
7.541178988405951023e-01
9.839476550080852313e-01
7.946211658442545733e-01
9.914043289508702728e-01
9.542377559879371418e-01
9.368316559333804694e-01
9.775350805585117930e-01
9.931030537404483827e-01
9.828544714884437372e-01
9.916237431784340473e-01
9.476152053415312082e-01
9.917806951781839020e-01
8.612361376630490728e-01
9.915374834996785181e-01
9.792031179101253757e-01
9.928035938370243230e-01
9.914671966582830898e-01
9.828610449595964749e-01
9.908782750358239300e-01
9.917685765672297205e-01
9.913366457135039944e-01
9.841264677161499774e-01
9.378709264144512447e-01
9.805602533744697258e-01
9.791021417939631544e-01
9.916223148043864510e-01
9.916108858790605440e-01
9.922846829117838441e-01
9.913785063890078186e-01
8.364359353670881569e-01
8.908838714443085838e-01
8.323847322864265097e-01
8.878673669882007902e-01
9.311929467990949227e-01
9.892284082827385028e-01
9.912036727592445917e-01
8.556754497783547464e-01
9.795317252071522596e-01
9.525013367164963940e-01
9.923238796020289465e-01
9.809791898208615191e-01
9.913949979941545365e-01
8.606153146432757861e-01
9.831780186012700762e-01
9.541343736435545786e-01
8.306372991407192652e-01
9.941657030337696099e-01
9.814230877553657972e-01
9.925286773251763561e-01
9.885699079482203055e-01
9.749155294034751451e-01
9.914968731106400535e-01
9.878094611206856834e-01
9.786579685698156839e-01
9.032080614337310021e-01
8.947584371275023596e-01
9.586790617352982657e-01
9.860307279896594057e-01
9.672814611581904698e-01
9.840159139368180874e-01
9.910882817247763654e-01
9.869081680361655451e-01
9.848793576186655185e-01
9.611075533187594111e-01
9.919749303814385799e-01
9.840171708677680762e-01
7.921867619956053375e-01
9.561320991782632506e-01
8.536615114611992849e-01
9.921972182784567496e-01
9.773395414300992678e-01
8.731265468598489177e-01
9.772082996308364411e-01
9.916531421820640180e-01
7.654224088835397399e-01
8.841932296389164447e-01
9.738974715051256226e-01
9.567493014973287302e-01
9.850691492738028465e-01
9.896831109479027333e-01
9.694431184985345951e-01
9.900524587310062241e-01
9.863881398039274773e-01
9.923076462462625535e-01
9.843618117508238230e-01
9.828521147515750789e-01
9.709826157770263810e-01
9.930521015209708979e-01
9.911043776899720603e-01
8.801513613857281371e-01
9.925154001068003939e-01
9.905068251972356519e-01
9.923793091269195177e-01
9.480825514289488165e-01
9.931614635443897221e-01
9.834203767214430014e-01
9.915148223561018881e-01
9.912039376465305862e-01
9.909735206394582052e-01
9.482192467612370335e-01
7.487046123660281438e-01
8.797891585397118464e-01
9.624151648337403442e-01
9.415297379891682805e-01
9.914745417498098679e-01
9.921938489216578505e-01
9.910414886793609268e-01
9.919097257066523676e-01
9.822549854980395789e-01
9.886864968868126491e-01
9.916331905618069875e-01
9.875374873645313967e-01
9.912858143909343278e-01
9.921162496315665269e-01
9.914322910876046668e-01
9.908805881378275338e-01
9.920135322570275971e-01
9.915343390867600304e-01
8.629601273685345575e-01
9.913712351260858258e-01
9.643635542853766784e-01
9.875764743613855146e-01
9.907833557437474292e-01
8.467105983605091035e-01
9.771954041715447126e-01
9.913938012672158795e-01
9.922211118851301803e-01
9.914322032949611785e-01
8.974029133364168631e-01
8.697575552455580894e-01
8.612948541778361333e-01
8.524275734743402833e-01
9.822485423469877741e-01
9.930764794710821297e-01
9.926944981883509822e-01
9.924813736703039790e-01
9.347349329577347987e-01
9.792721086553282106e-01
9.838806033283344910e-01
9.915446153119863437e-01
9.937609499690530646e-01
9.872577398788707770e-01
9.917477947601779364e-01
9.819029295488712616e-01
9.865268160590893176e-01
9.896296617070997614e-01
9.929832515015699634e-01
8.894562157476209041e-01
8.900255748837901937e-01
7.936399970223850797e-01
9.765302109012430343e-01
7.982171713815784386e-01
8.590168440718669585e-01
9.876172194779493374e-01
9.898136504056402885e-01
8.505387547631149125e-01
9.922797160102182490e-01
9.685561191590610353e-01
9.909597785462059827e-01
9.908627020444599198e-01
9.911361525692518049e-01
9.907554489639076589e-01
8.722455874863901393e-01
9.896103073489203039e-01
9.923147130875724642e-01
9.828264757951606923e-01
9.791922463038438273e-01
9.830253513771416429e-01
9.788876812776504677e-01
8.022383903908231195e-01
9.656399047312267392e-01
9.929764230063696795e-01
9.926521486881456635e-01
9.906465243468848270e-01
9.919703887350743710e-01
9.922638673714604396e-01
9.913823105975062555e-01
9.905546567155666393e-01
9.838049139947231403e-01
8.955401429265215096e-01
8.031474655185574241e-01
9.858960414875415079e-01
8.214557801650834712e-01
9.771946695241819913e-01
9.798210930824708953e-01
9.814828125765191480e-01
9.707615872727403117e-01
9.893939232353315960e-01
8.428358046978667861e-01
9.903364359718109800e-01
9.619566299349282534e-01
9.684776689935774563e-01
9.936121392575555378e-01
9.891299397196028353e-01
9.929283245723786733e-01
8.468109265702867816e-01
9.853014709944504235e-01
7.732130256103938448e-01
8.379657204956787453e-01
8.943765563475708502e-01
9.916352795551571786e-01
9.230980647234078296e-01
9.924026976380648790e-01
8.798879416237517237e-01
9.610145160757173066e-01
8.279878996435791061e-01
9.531051428962679095e-01
8.722569860849045398e-01
9.921394062177535389e-01
8.953670077866427990e-01
9.925844298332192617e-01
9.914200092089351379e-01
9.933286923344396557e-01
9.905694080852094352e-01
8.543401294782160260e-01
8.296268180399810621e-01
9.893969466353758069e-01
8.975183400905936137e-01
9.922700865083402544e-01
8.724027827381741762e-01
8.944059138535928044e-01
9.907060027432520455e-01
9.105150956188576838e-01
9.918189492149919184e-01
9.830037257604944401e-01
9.909464461407455627e-01
7.778306825112909495e-01
9.923413557132321206e-01
9.813985217155417606e-01
9.899104838547428953e-01
9.745310422692431418e-01
9.866578681048411292e-01
9.920340650472858623e-01
9.770995989781153801e-01
9.913009612434111606e-01
9.927926909355214713e-01
9.898801048219755261e-01
9.813712451227866174e-01
9.844689056652822234e-01
9.179136533774429063e-01
8.950758246097235693e-01
9.929079486681862132e-01
9.906694400774449516e-01
9.917664048548701095e-01
9.907615651871883866e-01
9.113812274514592193e-01
9.801404763977533685e-01
8.602747865346905831e-01
9.169695640355417510e-01
9.907760954722465430e-01
9.776957524813343348e-01
9.909761963399750240e-01
9.776841077330823415e-01
9.815207000896256639e-01
8.591186744240689732e-01
9.779865068664976846e-01
8.566028367751737926e-01
9.646523186492509394e-01
7.924156905585710842e-01
9.923152560541034228e-01
9.826295902484891709e-01
9.227933475332577018e-01
9.775566556502879312e-01
9.758214033007730492e-01
8.781286277912614402e-01
9.909054824756514668e-01
9.915236819454937844e-01
9.131292376627745400e-01
9.926211367072214076e-01
9.800694832985170635e-01
9.132021988357005293e-01
9.920188690892470795e-01
9.830979635512743231e-01
9.919315116086022677e-01
9.926734584371335046e-01
9.900903257971002125e-01
9.857096883924255648e-01
8.896638203099330733e-01
9.956407425525580779e-01
9.925530185438162789e-01
9.922831627074140126e-01
9.901318886899886929e-01
9.799306216805974135e-01
9.848503177487198945e-01
9.858699375616492011e-01
9.823185300897886441e-01
9.919747837818193581e-01
9.866749433040989947e-01
9.932551435261055550e-01
9.703237660711582224e-01
9.920239734410052357e-01
9.883596797789330202e-01
9.144478381844209913e-01
9.918899294504150976e-01
9.824375055120533329e-01
7.833249681064791137e-01
9.910141168760022712e-01
9.755118592765452679e-01
9.649715391277881027e-01
8.656448853593270432e-01
8.718500189106297427e-01
9.908100819601642906e-01
9.271477743742876365e-01
9.809642004755444455e-01
9.907882074923202165e-01
9.918544605575043693e-01
9.930808693343353699e-01
9.814338560888411500e-01
9.898790097978449332e-01
9.916278846706658712e-01
9.696566495945235786e-01
9.886835025017751688e-01
9.809424613040377272e-01
8.570562897847139316e-01
8.564044377312551859e-01
9.832299095430976354e-01
9.811734786751926674e-01
9.912672440138263763e-01
9.934110954521868653e-01
7.616326548978291644e-01
9.909396599450714938e-01
7.934663029262576384e-01
9.912932017329719736e-01
9.866181092262048535e-01
9.913592066846835804e-01
9.905838208675544765e-01
9.773996141323798570e-01
9.833973741309914862e-01
9.806591449801513871e-01
9.824790099751651296e-01
9.916314211714511995e-01
8.213145871212312876e-01
9.878614972893621227e-01
9.722269975688442312e-01
9.913678746805471009e-01
9.174906651618763842e-01
9.841432759789342510e-01
9.797708223973413677e-01
9.910770741521651717e-01
9.914329363116669569e-01
9.891616528294475685e-01
8.480545301579585082e-01
9.587998618763338143e-01
8.313929640276651600e-01
9.753170277474302319e-01
9.793897022755512216e-01
9.845144600115438571e-01
9.577887918193437322e-01
8.544979439928936937e-01
9.951826572265758397e-01
9.785594143670329759e-01
9.913207685486591370e-01
9.934985867324475084e-01
9.928516616684034402e-01
8.993325274042702766e-01
9.800888941939583932e-01
9.744397198235795754e-01
9.800316594539060233e-01
9.860702666503834424e-01
9.930242165556092404e-01
9.913507532462624283e-01
8.958199175399768066e-01
7.824713830512501911e-01
9.720517598168667561e-01
9.817820331197812944e-01
9.912930667042257893e-01
9.908472631774276618e-01
9.911748730301835897e-01
9.930817589664084899e-01
9.885317476344145371e-01
9.795929693532341442e-01
9.916292642442368077e-01
9.819309991154220318e-01
9.868515643852431296e-01
9.915057288616032638e-01
9.428133499702342490e-01
8.347998629251409675e-01
9.908168536339807542e-01
9.523146087034594087e-01
9.864434162018140828e-01
9.909400615877365093e-01
8.813684834359037934e-01
9.848083592187024671e-01
9.917155599229964258e-01
9.936799006148472335e-01
9.906404829041112192e-01
9.928104303038012279e-01
9.836330787933935671e-01
9.811676798318751391e-01
9.880970448032982967e-01
9.895070507102199375e-01
9.006279921414347411e-01
9.796455555502062706e-01
9.905733581458376902e-01
9.909444002143549257e-01
9.828760002910537086e-01
9.837855684160078384e-01
8.610466219954838740e-01
9.786956762812617505e-01
9.789992316144567885e-01
9.915135571098416811e-01
8.407351260342950106e-01
8.254927240416630729e-01
9.913024331794704214e-01
8.814106272809352216e-01
9.924398772268432367e-01
9.848777754029921505e-01
9.922313810835167169e-01
9.852477493227360661e-01
9.923704934770007924e-01
9.225743463834010782e-01
9.910254052643838740e-01
9.723978434300747375e-01
9.858179280778629483e-01
8.925165233113639962e-01
9.873938718443936446e-01
9.921128562821693864e-01
8.311499362499701338e-01
9.841556618389595279e-01
9.892053669025026030e-01
9.873593533276028289e-01
9.927904285568150966e-01
9.918738894600696021e-01
9.904247392744419676e-01
9.657795249716433217e-01
9.917435642894407710e-01
9.901750950504939475e-01
9.907797149191689412e-01
9.909882593209133894e-01
9.915132647823917678e-01
9.727364092596589851e-01
9.516626376664647502e-01
9.836921942010337094e-01
8.810603593133902178e-01
8.690859344134427289e-01
8.557474620759555339e-01
9.588139296210832496e-01
9.627655052404572311e-01
9.905901724474835968e-01
8.471690392114823442e-01
9.927973227821265123e-01
8.817509807201570071e-01
9.915062416609248253e-01
9.912103528313938039e-01
9.832401400338313113e-01
9.808857469933897066e-01
8.508587273583052557e-01
8.548356518223061418e-01
9.797108951269173360e-01
9.834727941946327379e-01
9.873721815399607582e-01
8.878751463238565567e-01
8.637385398721680874e-01
9.905946700577534791e-01
9.917869571566821918e-01
9.798707332997280695e-01
9.794856092979760120e-01
9.937975941463464968e-01
9.896987529313584497e-01
9.930072593612678800e-01
8.191768057507330392e-01
9.764739322646964759e-01
9.923922082709479842e-01
9.915010831610046038e-01
9.905970080407653366e-01
9.765958562927956610e-01
9.916123598258528293e-01
9.838887725422565955e-01
9.634929010300409269e-01
9.693272965245705031e-01
9.922211617181703192e-01
9.115698992367761155e-01
9.910066773154526665e-01
9.575571435127299136e-01
9.806647132671715283e-01
9.836210669628908665e-01
9.915788927644475503e-01
9.095954395871934661e-01
9.918957039403142328e-01
8.951740038047281134e-01
9.917914577066336834e-01
8.369319983094472004e-01
9.926298642256194960e-01
9.790169642588442134e-01
9.767283133799293804e-01
9.722508597305411504e-01
9.880847401554371245e-01
9.920399597646367695e-01
9.621840977259363825e-01
9.922120586770535322e-01
9.812779957864261604e-01
9.919516484757070485e-01
9.914502396565512132e-01
9.805720598989058345e-01
9.817101567272803475e-01
9.601450936862329089e-01
8.305622971279378319e-01
9.761864434443053851e-01
9.067288584035750887e-01
9.929670242516238643e-01
9.905182478261661538e-01
7.691493843261036911e-01
9.804640966917110845e-01
9.808701662735415105e-01
9.923622778563830904e-01
8.921076768087778941e-01
9.616362822266056876e-01
7.777441009023379204e-01
9.194100485429353986e-01
8.788040996691751650e-01
9.279105009763553014e-01
9.879916526042584746e-01
9.787997168519536606e-01
9.937556211452170940e-01
9.044355121913707496e-01
9.889037907438743558e-01
9.906125572087176590e-01
9.716297160117022269e-01
9.872995733789141637e-01
9.868320961821996917e-01
9.924481526467382464e-01
9.896481638460709052e-01
9.914949165016220256e-01
8.914782986910058105e-01
9.109199819243772867e-01
9.817659184928150262e-01
8.347905376435642566e-01
9.842039583588926277e-01
9.909976626663534738e-01
9.939859323906526933e-01
9.913327633201395317e-01
9.846560354229855205e-01
9.768926744397038453e-01
8.428455010449908968e-01
8.679775319284059876e-01
9.522699997313698317e-01
8.834372578441553880e-01
9.910789239403480222e-01
9.909276323229971872e-01
9.936789831880769031e-01
9.183308150712956586e-01
9.175637260601877676e-01
9.883091675110571295e-01
8.846863244459639564e-01
7.875845962552031621e-01
9.123382952810408231e-01
9.940163258070010555e-01
9.906372436722012953e-01
9.880784082613507380e-01
7.812013843077043607e-01
9.923123381791796316e-01
9.885969111367538531e-01
9.730806603720442149e-01
8.178636125288554215e-01
9.809512404260818386e-01
9.853182655824384018e-01
9.957857288468503487e-01
9.936581378519302454e-01
9.918036011065455293e-01
9.834429859193919432e-01
9.844785883007004523e-01
9.100801610120490270e-01
9.014297329493723421e-01
9.698002219950553338e-01
9.930843803150728455e-01
9.906167547590917222e-01
8.426231898326232983e-01
9.916698037244677799e-01
9.908581156200780837e-01
9.873127971133855985e-01
9.907442889768423022e-01
9.899106689171170981e-01
9.882822327862161860e-01
8.374217628454325713e-01
9.868731775212762347e-01
9.909095305416736332e-01
9.877116632392702877e-01
9.910935511426401945e-01
9.901936204588372981e-01
9.888800205516057318e-01
9.916038155164930146e-01
9.697670394676849437e-01
9.935228835949481141e-01
9.737591380423580301e-01
9.907245248438625307e-01
9.483668029828009605e-01
8.882503083605297611e-01
9.604200059604702799e-01
8.287943695262427468e-01
9.747119066640018703e-01
9.916714545757613353e-01
9.930371770143877619e-01
9.894307558057076069e-01
9.843344264588840264e-01
9.753282108640612957e-01
8.044553943351591130e-01
9.854057252197576666e-01
9.841297069471334202e-01
9.908678908279275888e-01
9.922568406984410005e-01
9.802207986054476407e-01
7.841159406694765410e-01
9.923706116219017659e-01
9.908742815241632362e-01
8.767799631577942732e-01
8.995470552319205781e-01
8.666069419331601242e-01
8.806718135663981206e-01
9.921432107760580488e-01
9.493074118666949834e-01
9.649515269526678374e-01
9.915581945411189313e-01
8.687225726000693538e-01
9.837457126687274567e-01
9.920820415147921789e-01
8.935828206664285789e-01
9.926965900929264341e-01
9.878187823785471444e-01
9.863642423058996966e-01
9.011193993488064713e-01
9.820922632918113182e-01
9.806117284427332548e-01
8.752344464531239820e-01
9.895430323704786923e-01
9.873773758619293073e-01
9.922274947709168735e-01
9.829801649428180355e-01
9.011400161010661991e-01
7.890563564872800084e-01
9.876165831342407220e-01
9.878142735042809708e-01
9.909559625795122395e-01
9.912397612987483564e-01
9.876671390413070961e-01
8.506658343323292293e-01
8.492895798896313853e-01
9.641503916446266809e-01
8.432556197066409798e-01
9.918544903520861711e-01
9.021908864448842102e-01
9.408215783445476044e-01
9.796407311812147523e-01
8.477012658393802136e-01
9.888736154927114663e-01
9.933680070241827087e-01
9.906037650119730031e-01
8.684231174965183486e-01
8.952609214646777280e-01
9.909719189622655522e-01
9.558732257835659274e-01
9.738352510621287594e-01
8.226304221602360744e-01
8.671523908752195586e-01
9.906382756715632620e-01
9.821429626387903067e-01
9.930910888131654346e-01
8.616055302104669300e-01
9.827107842613963529e-01
8.885956149114181413e-01
9.664441051577112862e-01
9.297639140015866444e-01
9.876702724741871497e-01
9.915065848073479904e-01
9.905046435075598454e-01
9.908694970186898709e-01
8.582362079860664794e-01
8.550875379744851124e-01
9.610983741489178556e-01
9.905955645097683782e-01
9.905937104174109553e-01
9.942960263674985866e-01
9.771133521202924888e-01
8.965443629016616178e-01
9.886282306895390892e-01
9.908456782345534952e-01
9.919949221034659592e-01
8.551607960411349296e-01
9.917538407250759969e-01
9.865977694927776653e-01
8.418256071617431502e-01
8.797535948653383286e-01
9.853626770814831737e-01
8.288702825394688167e-01
9.418747839307644032e-01
9.936152330165494151e-01
9.795753293090430081e-01
8.038920163594301949e-01
9.895361922364827034e-01
9.837869763104973853e-01
9.908700500801572719e-01
9.883858404629765060e-01
9.762955946906551885e-01
9.891187858968687463e-01
9.088601470129032966e-01
9.919320071251895854e-01
9.917460087559676341e-01
9.799298449780302622e-01
9.909937418532774878e-01
8.193694578087853397e-01
9.908276829687318044e-01
8.664835927875487176e-01
9.733414884378162046e-01
9.918945730483516021e-01
9.912026722129387846e-01
9.906048306878912912e-01
9.667751639459327695e-01
9.877760107515426435e-01
9.933204371140565980e-01
8.550420024963552024e-01
9.859843329293910275e-01
9.762716351973137474e-01
9.671303923186446161e-01
8.697184364273062851e-01
9.909714644257768823e-01
8.352188767833896854e-01
9.780701376134157687e-01
9.917345692786089240e-01
9.328586252472091944e-01
9.834530252662905259e-01
8.726962505657240854e-01
9.909904977988082120e-01
8.750644916025203113e-01
9.908577574003248900e-01
9.929962459776299211e-01
9.123766881497512582e-01
9.869447264812508669e-01
9.922898492932943348e-01
9.911747620425812588e-01
9.882032096982853453e-01
9.340718692717618898e-01
8.328039101578814662e-01
9.200277516225209284e-01
9.915355609274364435e-01
8.782964458798923069e-01
8.737234268917902780e-01
9.747263225488425054e-01
9.924848418849449017e-01
9.910113724689090242e-01
9.249299729767753719e-01
9.753064313401231811e-01
8.589869859528006524e-01
7.968897504785701358e-01
9.823204212906314625e-01
9.883746901878860402e-01
9.929727878237891714e-01
9.914448289959916227e-01
9.797578232226484829e-01
9.715298542385021330e-01
9.931043849687138936e-01
9.740135226852582040e-01
9.928231684264057222e-01
9.920836201839673407e-01
9.838947387912745368e-01
9.337627423377121705e-01
9.907115157940221684e-01
8.126190719690212783e-01
9.817707562536253096e-01
9.791873897075226152e-01
9.896674781246069807e-01
9.710489289650550138e-01
9.771189512510843889e-01
8.093255903380109917e-01
9.815643962608071593e-01
9.918107524731555324e-01
9.917129438901792771e-01
9.857550509102277481e-01
8.882342371095269806e-01
9.772817264410350591e-01
9.916356533705743548e-01
9.850960316544947748e-01
9.913218616912579106e-01
9.829470698623919978e-01
9.914109620354765173e-01
9.930226359972321726e-01
9.767723582276406358e-01
9.427067060037681578e-01
9.928648366669549086e-01
9.794500085571445913e-01
9.789336836044495449e-01
9.880574971483323532e-01
9.909891909223820239e-01
8.022723573006527165e-01
9.896561123786835612e-01
9.867977201360383921e-01
9.916592122615777161e-01
9.917103637875380739e-01
9.825207669790231302e-01
9.880450096125420467e-01
8.508202986652418920e-01
9.876861560828779085e-01
9.913388552029116507e-01
9.910614833557457315e-01
9.914555035581004150e-01
9.914052113122674426e-01
9.396962507214828841e-01
9.915014101848188544e-01
9.022532204310044213e-01
9.475555356945911667e-01
9.912702005959813656e-01
9.919964091102873027e-01
9.929929950053448806e-01
9.916288058778788272e-01
9.409928543165658743e-01
9.913411191649121879e-01
9.935858798326172581e-01
9.231712845990864835e-01
8.622174005471138214e-01
9.911631642084098859e-01
9.680654869181698485e-01
9.906009287642694172e-01
9.909427295539063874e-01
9.348797423365577952e-01
9.910968327443218095e-01
9.512496206252760711e-01
9.905533207541924456e-01
8.724179489874537285e-01
8.491838994003216845e-01
9.930889244797536097e-01
9.829165437302033181e-01
9.913817491010104010e-01
8.629062059389994710e-01
9.802797417196816854e-01
9.908078545389450431e-01
9.906145737953302444e-01
9.907219082050221504e-01
9.918684329963444180e-01
9.777789873580531310e-01
9.849571286630561806e-01
9.934076875322948030e-01
8.976755195100203366e-01
8.781675372377559796e-01
9.916353670581948831e-01
9.249913496397177415e-01
9.779438927213511823e-01
9.861405148707675927e-01
9.922635822471326250e-01
8.711079920381250563e-01
9.925198397412474671e-01
8.473760577761864088e-01
8.784191685290714258e-01
9.876634029857842556e-01
9.912711243863122634e-01
8.266466536048674429e-01
9.735426717114239459e-01
9.151079278061456934e-01
9.681059149517285967e-01
9.927537102536544422e-01
8.985326195699460117e-01
9.304106414930970459e-01
8.619766389867220546e-01
9.850789815090688073e-01
9.850901794770913211e-01
9.859652307599814369e-01
9.867781565394837529e-01
9.851116810566188375e-01
9.774939658045458390e-01
8.826154620515370697e-01
9.144819083980456620e-01
9.925193422231955998e-01
9.927785197193305100e-01
9.110617420992302984e-01
9.120857536493338635e-01
9.909872510481267938e-01
9.928478576184894822e-01
9.882125992799075664e-01
9.921595604024238124e-01
9.801571552184150660e-01
9.927659220450546496e-01
9.906107190763999704e-01
9.519636095346721838e-01
9.060802491629189603e-01
9.574827254972625434e-01
9.932499535326021478e-01
9.907759101080857445e-01
9.763002392111814753e-01
9.841497124816955822e-01
9.909137018876814640e-01
9.908969813892749556e-01
9.813588504960540915e-01
9.909337397821820215e-01
9.884688738625815319e-01
9.824935576405116056e-01
9.893668604782652753e-01
9.768337468841378213e-01
9.775069710861602479e-01
9.436701830925020573e-01
9.923095323124521139e-01
9.911777316888755740e-01
9.913245140083095652e-01
9.863239972683424117e-01
9.909025590833221431e-01
9.913153879609433172e-01
9.920746773734225865e-01
8.611678045755899458e-01
9.911412580686294049e-01
9.913731604964907129e-01
9.460672772799960661e-01
9.933958917235616859e-01
8.076084231978022387e-01
8.519336297578207207e-01
9.803835326243958148e-01
9.242676463350750771e-01
9.916312453873896704e-01
9.902952203702733991e-01
9.911365257447646293e-01
9.478918952494109762e-01
9.916251873691255270e-01
8.615041409284430740e-01
9.712906574264544846e-01
9.738032173837721794e-01
9.827251958741137772e-01
9.815889183513455407e-01
9.668896351556584001e-01
8.698580457286266832e-01
7.740834260267239753e-01
9.789071332419386762e-01
7.923273763986866669e-01
9.930010806096316589e-01
9.268699930693371503e-01
8.387998725522236576e-01
9.708270650210480968e-01
8.313961840265745584e-01
9.923284160541365750e-01
9.870443841133103025e-01
9.818944943713726614e-01
9.878359086020118696e-01
9.280232295478061388e-01
9.905278413205590438e-01
9.801606160795593992e-01
9.827533532469940880e-01
9.914949643754394915e-01
9.253164581305779457e-01
8.982284782407180534e-01
9.768660622819486106e-01
8.584529816379610212e-01
9.927215359472324474e-01
9.807135485531208730e-01
9.813866052877626700e-01
9.932403654199639664e-01
9.917453390719622730e-01
9.919747452446286973e-01
9.920656449340647942e-01
9.910341907883946089e-01
9.779611690552326708e-01
9.847300083205944299e-01
9.925561063017942498e-01
9.922789406508544241e-01
9.909132658900431379e-01
9.860987484376706469e-01
9.925615554432792864e-01
9.775190650145472171e-01
9.943401962651462478e-01
9.813129856703409759e-01
9.922820736911512896e-01
9.901784599508488549e-01
9.877786175711018579e-01
8.563313019179732422e-01
9.776777516819827873e-01
9.730534850222347654e-01
9.914682092817851400e-01
9.009662432981105917e-01
9.931864189142429744e-01
9.917584376480775843e-01
8.495692008978041887e-01
9.908705058453289860e-01
9.858178342187756682e-01
9.062599942833419187e-01
8.829550265262442466e-01
9.255334323041408684e-01
9.831187302795071359e-01
9.379503589724453860e-01
9.846715009525903728e-01
9.870316508706419301e-01
9.238914271749913976e-01
9.456869721743664803e-01
8.471623868441513494e-01
9.892478281252220507e-01
7.913832009829279146e-01
9.921725927268525425e-01
9.875454920872003273e-01
9.905808143254563047e-01
9.749752916464610175e-01
9.906996833710863815e-01
9.906799974132625142e-01
9.796040910794523437e-01
9.889810362429236612e-01
9.167099026120871796e-01
8.435282627106781561e-01
9.874965584224608683e-01
8.586935959336093882e-01
8.516765307418197040e-01
9.821046534042779941e-01
9.898511979550350670e-01
9.899351792702880681e-01
9.922634524817182111e-01
9.908761883044344687e-01
7.945643033245135545e-01
9.839165669267296854e-01
9.768279545256779439e-01
9.926911758861672874e-01
8.554022827256838601e-01
9.943700196550189219e-01
9.890327831570236983e-01
9.341991910344155103e-01
9.906624505018762905e-01
8.726217774561187968e-01
9.907656756500887729e-01
8.066354009921619106e-01
9.600103799921286818e-01
9.807614977348513285e-01
9.936903485663824975e-01
9.810472466678870074e-01
9.924289170698360474e-01
9.819774113029380302e-01
9.849656189910017678e-01
9.940564868562222767e-01
9.906702125647200985e-01
7.993040927921815086e-01
9.901989463817507664e-01
9.943367472547328667e-01
9.913046692322435849e-01
9.929451363560337640e-01
9.808671120687864065e-01
8.750368790560822951e-01
8.116421585397055605e-01
9.799255940622977334e-01
9.228280216209687747e-01
8.858589781036432242e-01
9.763568942654238247e-01
9.772384457394915902e-01
9.919552029593342590e-01
9.895398210259911398e-01
9.873234938630706115e-01
9.910802014165719376e-01
9.036870472414324507e-01
9.771100680616769951e-01
9.916579872434713172e-01
9.610976359772376298e-01
9.175406950453129928e-01
9.836033767317761134e-01
9.932116793130449928e-01
9.840285372158167343e-01
9.745877813842117598e-01
8.830718016046291696e-01
9.891054733965211065e-01
9.817945858285666016e-01
8.564572126262931517e-01
9.858687673447772415e-01
9.911586874955393700e-01
8.691779282959111175e-01
9.747195771070632508e-01
9.800133032837563540e-01
9.913869557069592275e-01
9.591756748400204202e-01
9.823872652420417850e-01
9.848546617271281001e-01
9.908284650390382087e-01
9.857197281831153735e-01
9.939606081311377350e-01
9.914291316141425892e-01
9.090836646786525366e-01
8.454996720008388644e-01
9.620628332253479131e-01
9.935967641742359246e-01
9.803698079309137725e-01
9.930289686503074309e-01
9.788341941603999619e-01
9.909851454308415963e-01
9.919027692488592285e-01
9.930948490186418676e-01
9.914405335822145116e-01
9.826017907385835581e-01
9.873744566692607139e-01
9.657545862683939442e-01
8.736383266793465996e-01
9.905045259708066263e-01
9.916351088475352515e-01
8.730261729812636151e-01
9.905544622510408237e-01
7.701006011180410171e-01
9.918783560915117592e-01
8.436287147938230646e-01
9.923444969333239385e-01
8.929898714901909340e-01
8.719472326144771523e-01
9.845204897953289125e-01
9.843720028332415550e-01
9.880586247112008724e-01
9.915380122153013565e-01
9.861117919265688370e-01
8.977288783933091709e-01
8.492248174485751422e-01
8.696306989109434671e-01
9.662121671639741782e-01
9.825454194217722037e-01
9.909784997375523652e-01
9.905208563674995359e-01
9.809557745659741590e-01
9.845089366396323483e-01
8.405677427291057269e-01
9.877522942251397708e-01
9.915435161905136185e-01
9.920571831446651778e-01
9.906409155701323410e-01
9.931214243569166378e-01
9.933604893120586699e-01
8.874405165279063423e-01
9.919336739452101481e-01
9.907524602605053410e-01
9.865149165527463682e-01
9.930788327816248984e-01
8.872880860463436825e-01
9.924949784736913916e-01
9.181962173235480584e-01
9.064842334263851775e-01
9.922635721930920250e-01
9.784173366930641880e-01
9.707069652426131290e-01
9.492292391542680452e-01
8.664795918146859233e-01
9.805654334191362675e-01
9.921730603699971951e-01
9.777276184806019677e-01
9.245829689229267956e-01
9.791506799062084099e-01
9.918954003002905528e-01
9.733132138179770854e-01
9.842002140173986557e-01
9.563955680812135096e-01
8.275511437817646421e-01
8.684274714688551278e-01
8.548271629253669790e-01
9.799526988720257403e-01
9.814806755992295795e-01
9.896007785131084589e-01
8.149685429400078673e-01
9.917215109680689311e-01
9.716727460654184245e-01
8.807010569967592684e-01
9.926347663811901922e-01
9.084146935710253334e-01
9.792843443387954094e-01
8.388261349544526846e-01
9.848036467175225184e-01
9.736309815051638061e-01
9.441978509369317596e-01
9.905581284495914574e-01
9.905555266116614632e-01
9.740338408189630481e-01
9.809196911354055581e-01
8.830680204654076659e-01
9.914486546247380794e-01
9.830689254107402020e-01
9.935798088676175421e-01
9.921903114252956790e-01
9.482547660046352078e-01
8.256648060959016489e-01
9.919941551406498137e-01
9.907715838109936168e-01
9.826843318011875272e-01
9.717860721971518512e-01
9.910390949157985574e-01
7.864294992625668890e-01
9.914383939994251271e-01
9.934911267718476990e-01
9.912553745309475861e-01
8.915207043794004527e-01
9.872664141452290876e-01
9.892696325539860336e-01
9.916903873620238619e-01
9.801307740176412597e-01
9.879087600811393699e-01
8.261726368067461301e-01
9.916120783182166276e-01
9.854993163638252618e-01
9.905057210333940709e-01
9.679031903116426250e-01
9.908481616544081438e-01
9.355815873531874161e-01
9.911329489443519991e-01
9.910422581057192204e-01
9.800741986260745886e-01
9.693779526757773102e-01
9.772349161065282397e-01
9.905170944081661544e-01
8.053697206090735250e-01
9.815262107027514782e-01
7.784821467992644184e-01
9.782973263551154597e-01
9.914609607011214409e-01
8.847235820323777755e-01
9.927945356296172807e-01
8.738845386169877827e-01
9.916324072293803971e-01
9.906853964894598574e-01
8.792433602656083425e-01
9.879232676256466394e-01
9.934731705989636730e-01
9.910084141605027819e-01
9.913200759095255332e-01
9.910278499951717945e-01
8.393636142854523641e-01
9.917767917550613932e-01
9.809495452565043516e-01
9.628606650213237250e-01
9.718508124247964286e-01
9.920375119772826267e-01
9.907548965336827607e-01
9.906778253843788740e-01
9.862207220854883882e-01
9.913898247605023029e-01
9.784541170018024037e-01
9.905620501891424512e-01
8.317220230714252871e-01
9.929744397297932679e-01
9.936341714662885183e-01
9.857851036954277113e-01
9.816221815451466881e-01
9.861119837392668952e-01
9.960418894192798467e-01
9.904031810317743822e-01
8.698855759752771588e-01
9.879659112623621064e-01
9.232846867988661055e-01
9.921196421683492472e-01
7.931963329788710437e-01
9.829885331535807014e-01
9.746776835587983578e-01
8.051878769961329230e-01
9.916491216590619384e-01
9.909938177340251730e-01
9.918597603194273526e-01
9.631776513242317206e-01
9.815263789844564934e-01
9.151407377031937074e-01
9.925973200871989199e-01
9.820196926535043058e-01
9.713310018706459159e-01
9.805963039548055704e-01
8.620711141666773658e-01
8.009155148637053800e-01
9.898217254529442233e-01
9.836055507238272710e-01
8.260755409456269627e-01
9.866302102747814828e-01
9.094626346115612936e-01
9.870540595038380660e-01
9.829191836196694565e-01
7.575144516007235040e-01
9.911319128514184396e-01
9.821743600113987949e-01
9.762469044703524501e-01
9.918673430181454975e-01
9.918580788910638102e-01
9.905203035050279547e-01
8.034051208559213064e-01
9.613089431782856353e-01
9.845354816596967318e-01
9.911959682252461379e-01
9.812054788911916958e-01
9.745999644046198229e-01
9.900192989394492882e-01
9.790793680253720987e-01
9.927246910459728291e-01
9.844039505892671071e-01
9.724683209413081952e-01
8.069670847265923985e-01
9.716242066261522314e-01
9.941633639450032645e-01
9.919511991927232319e-01
9.905778478783744401e-01
9.918339499539440274e-01
9.908802238170574261e-01
7.993962518197733624e-01
8.996179885737523030e-01
9.915957347366021191e-01
9.876280898302111089e-01
9.884303971561372304e-01
7.651826410755764307e-01
9.890284125140638150e-01
9.906590025730426241e-01
9.908403096604329052e-01
8.959673873746910600e-01
8.333157222380943585e-01
9.904062750252299319e-01
9.939145672471619841e-01
9.736809903562178015e-01
9.925978040054884710e-01
9.444441706886806953e-01
9.934963266055998332e-01
9.911582633473134951e-01
9.852157612236756012e-01
9.909282130171930270e-01
8.796626159156459845e-01
9.912943009856856058e-01
9.921233321287222795e-01
9.867979394814178074e-01
9.918799731583904933e-01
9.787105689294426369e-01
8.949852033435810039e-01
9.798470647489060381e-01
9.885958892654087560e-01
8.299164612545024688e-01
9.806005075181954966e-01
9.360355530919258760e-01
8.584157784272651304e-01
9.597010921983338827e-01
9.767263497149810680e-01
9.923487983261792822e-01
8.605303522706132524e-01
9.906975322004226703e-01
9.914366928709187343e-01
9.806735426014550061e-01
9.897763721357695221e-01
8.131465280505322246e-01
9.931875008915240777e-01
9.933721666826188512e-01
9.905254988083882495e-01
9.498455431405991023e-01
8.180075363673897648e-01
9.780333002010617172e-01
9.652421935461841240e-01
9.868380179581347500e-01
9.922200258275875040e-01
9.911733188483301538e-01
9.839525624336040721e-01
9.918819225073834955e-01
9.786547689587162813e-01
9.915587854872571771e-01
7.903572048525679961e-01
9.879380624536936439e-01
9.937052600889134668e-01
9.910587465629779880e-01
9.924622502164609505e-01
9.513427089562072059e-01
8.681180648677246925e-01
9.626777749583533828e-01
9.917073408570561410e-01
9.814152225720008671e-01
9.533052070371872411e-01
9.896892378320133465e-01
9.614162748076747755e-01
9.930648747238065566e-01
7.954950733970428400e-01
8.757783285112953342e-01
8.641561850723151750e-01
9.511628489259966734e-01
9.827074539250705287e-01
8.615898293421553333e-01
9.915236215852768487e-01
8.429120704674805120e-01
9.921383927915522483e-01
8.361315590195241843e-01
9.707985754527551636e-01
9.884688091762335871e-01
7.950461124236731791e-01
9.298919175246352919e-01
9.892143068859575727e-01
9.904816876592849040e-01
8.217048660618799794e-01
9.749301977503610495e-01
9.807011883761646009e-01
9.902019735833600400e-01
9.403834582194039449e-01
9.858991376837230591e-01
8.529311015339238189e-01
8.324280979094956789e-01
9.746519067148440296e-01
8.953494440604847782e-01
9.922066701448697401e-01
9.900190689569136060e-01
9.935684917061750054e-01
9.882291133255750593e-01
9.926033367989930412e-01
9.841444534712835424e-01
9.757103841349432649e-01
9.779702194057527942e-01
9.932945326887546722e-01
9.906295417355978072e-01
8.893641189712602202e-01
9.917585061497969923e-01
9.906987688833214234e-01
9.749408637797899457e-01
9.013854397825744602e-01
9.920834433975999067e-01
9.927772070854093966e-01
9.905108096938871620e-01
8.846488736397796204e-01
9.932967548981581629e-01
9.486741715572183375e-01
8.709792051084057629e-01
9.656918509356532399e-01
9.891835538817759232e-01
9.907739871487812877e-01
8.863576846265821541e-01
9.876845103725798714e-01
9.790777856566923454e-01
9.874938024280349724e-01
9.939470771749427946e-01
8.929880707280632990e-01
9.835926833918244849e-01
9.917121210554399324e-01
9.792807609306649619e-01
9.778118452828352680e-01
9.854372727585154479e-01
9.914001627827438989e-01
9.903327556328677117e-01
9.854214760881989665e-01
9.923747281447667934e-01
8.983248407698521953e-01
9.936818299241718666e-01
8.907710482374341376e-01
9.408127840311375500e-01
9.928421659301165381e-01
9.757071149801249677e-01
9.913062957877663006e-01
9.772122892339353273e-01
9.821181512436170102e-01
9.904764631468283564e-01
9.799792025128293282e-01
9.908155516784400429e-01
8.637837349516606089e-01
8.910164046687903960e-01
8.293980171211512431e-01
8.556092757596654996e-01
8.651505215664937465e-01
9.912051580760552483e-01
9.825184019581566508e-01
7.569701946692698469e-01
9.906746738252495410e-01
9.801639284393192098e-01
8.440693825756621083e-01
9.110385264444943454e-01
9.922719765761094379e-01
9.865831692709138290e-01
8.698888419901561475e-01
9.918439597811699038e-01
9.910913245663475202e-01
9.879357767240629640e-01
9.930768912086214151e-01
8.280384519970940271e-01
9.787593913642014254e-01
9.857765643854402571e-01
9.905321894605026989e-01
9.801608320450133638e-01
9.400316029655619854e-01
8.138096737780777801e-01
9.936569138346749153e-01
9.871753564266739778e-01
9.608346215310701321e-01
9.910947985550931927e-01
9.911641557192126806e-01
9.754755285410942056e-01
9.810310388252962976e-01
9.916660599378772645e-01
9.667900490534384605e-01
9.928491931222549471e-01
9.927999629353884137e-01
9.882275829488937902e-01
9.899173431447537697e-01
8.549047809586307611e-01
9.816673057066539476e-01
9.914713646324113672e-01
9.887491996585616727e-01
8.728180273751473539e-01
9.794466654190219224e-01
8.429969052798452767e-01
9.899675666255518536e-01
8.045183869007463962e-01
9.844557159429562221e-01
8.428055536527219171e-01
9.938222088940888987e-01
7.971238145801783359e-01
9.867392887767666432e-01
9.931516243850486703e-01
9.757528345588468710e-01
8.810592954525772180e-01
9.908017827854816995e-01
9.926732928680359613e-01
9.811868693059032642e-01
9.052707881248208688e-01
9.768025009783301016e-01
9.815870117499898573e-01
8.690300916079156668e-01
9.876772351710483289e-01
9.924365389298741569e-01
9.455782330998488971e-01
9.868078086370380975e-01
9.928297743493772476e-01
9.933965832654486627e-01
9.847486568210773727e-01
9.883572107415939945e-01
9.906025883401793353e-01
9.824899383105294426e-01
9.932813780550078242e-01
9.925373623451294591e-01
9.812399193010348242e-01
9.917256697776742902e-01
9.884364661325147905e-01
9.356073273577494298e-01
9.780256778410924001e-01
9.910209653573882616e-01
9.468013120695533136e-01
9.915700451416398220e-01
8.598640347409166607e-01
9.907832193081143046e-01
9.916592866833842113e-01
7.916659756920922941e-01
8.664645213396364731e-01
9.918079126181905680e-01
7.676391133431055280e-01
9.808996038604871348e-01
9.591044274657828383e-01
8.688071525099994030e-01
9.908900979802925946e-01
9.881841778870875670e-01
9.916505807366342573e-01
8.313655276473298494e-01
9.917653954680206718e-01
9.909139938429218919e-01
8.768789603485283024e-01
9.912529393999037763e-01
9.916956794422017163e-01
9.921209980256781025e-01
8.025543841778994825e-01
9.853552127390424742e-01
8.690377121388964676e-01
9.880066498133543984e-01
9.746311317809278618e-01
9.923833482897220781e-01
9.897630099754102240e-01
9.849299292976575471e-01
8.428773097789780122e-01
9.911091242882541508e-01
9.897814161651770082e-01
9.921404787755281340e-01
9.501098530042069168e-01
9.870352110778944921e-01
9.889681608629573573e-01
9.005770954467092748e-01
9.909070240782270611e-01
9.780246138358680286e-01
8.806645979187005535e-01
9.908924061906673186e-01
9.035782207772165009e-01
9.904915284637613171e-01
9.910835664058258443e-01
9.746997537862100991e-01
9.922502866506862640e-01
9.228271589272167841e-01
9.809358587639379623e-01
9.138831555201727408e-01
7.914488141211936112e-01
8.767450876458436904e-01
9.936050805329382785e-01
9.407394736584201445e-01
9.285852573571934387e-01
9.905341611059753637e-01
8.856486580150275678e-01
7.800672182793185749e-01
9.765292696656947546e-01
9.307843655969803009e-01
9.830051458303205036e-01
9.922063052461005395e-01
9.873990113341626351e-01
8.406057559888513442e-01
9.907498936757719310e-01
9.903312475662573444e-01
9.913403743274478153e-01
9.919861486257549599e-01
9.935126536536326158e-01
8.371316480611752375e-01
9.143909449613161211e-01
9.913998855527714760e-01
8.654369453348915719e-01
9.830808965647034325e-01
9.803302970920649839e-01
9.619162191505906678e-01
9.912009560741230629e-01
9.912143619332683953e-01
9.931937355253507294e-01
9.779531020196723379e-01
8.339681948508023135e-01
9.902292616938173087e-01
8.776901114697115425e-01
9.924388823541482330e-01
9.915680820185649447e-01
8.358428455017674619e-01
9.654412699624065342e-01
9.771411850188718162e-01
9.905177654299943679e-01
9.906991823590552970e-01
9.902524505253427201e-01
8.987768018792442470e-01
8.633841874317056408e-01
9.007468992798718377e-01
8.573496535782381134e-01
9.087701182660279375e-01
9.914361656812603618e-01
9.856143583082689341e-01
9.831871179298672381e-01
9.913640924694542278e-01
9.260649933929233635e-01
9.917200218526255329e-01
9.807629102215287276e-01
9.717218123192709056e-01
9.797760460093585255e-01
9.907358449305577741e-01
9.933241174393312445e-01
9.930433218335705803e-01
9.919503100762133707e-01
9.828145158154072414e-01
9.468475598498475865e-01
9.806221272016533153e-01
9.789511065077016738e-01
9.748198653798989533e-01
8.468211501922059403e-01
8.957434589530722802e-01
9.927354392565965746e-01
8.452923239244274356e-01
9.919074572446565652e-01
9.909682169464898438e-01
9.845767581239728283e-01
9.756894232417355761e-01
9.905023241508714715e-01
9.914527849600610621e-01
9.938534546103600098e-01
9.868613222908135807e-01
9.912791282205085652e-01
9.741017341460678214e-01
9.916576984508557180e-01
9.838094888094075507e-01
8.430762560036574316e-01
9.923980382859112215e-01
9.893267447621462152e-01
8.575622711837148637e-01
9.910873779438287290e-01
9.917687873667163645e-01
9.924733065710394930e-01
9.924579543963686357e-01
9.934811336636748536e-01
8.125167916425077852e-01
9.917327589691929957e-01
9.751432498233904012e-01
9.921286868236873779e-01
9.908201953352449021e-01
9.913433195924238328e-01
8.516206368350643929e-01
8.228985307967047191e-01
9.115523991627110245e-01
9.904871991183069602e-01
9.922362493742896694e-01
8.549237325597531800e-01
9.919260783340435594e-01
9.916358058039582701e-01
8.725522366801388152e-01
8.275378330867888543e-01
9.841891671712169609e-01
9.879511697304973472e-01
9.820779229648484154e-01
9.907928294257399848e-01
9.925051515613200204e-01
9.921513483032474712e-01
9.721359675412087897e-01
9.543965967169258935e-01
9.449632643474599192e-01
9.835990244875544297e-01
9.280548253165840089e-01
9.908462176722963033e-01
9.898131883305391066e-01
9.918993876578083846e-01
9.920592296219208350e-01
9.696251582167595418e-01
9.882278009851490630e-01
9.807521481712857536e-01
9.867008472656128015e-01
9.912453571181166767e-01
9.897863602933651972e-01
9.778396359677105076e-01
8.645217641225274585e-01
9.903787398298903311e-01
9.874483539342265859e-01
9.897570989195747515e-01
9.846913083681080314e-01
9.912403747775309082e-01
8.433526040246286382e-01
8.839284986925494136e-01
8.395487289104616169e-01
9.933820938157723601e-01
9.811750880700942368e-01
9.918206800892594988e-01
9.822495375226099057e-01
9.863425395532225970e-01
9.914324102133430516e-01
9.838305084656095989e-01
9.924535033840231613e-01
8.443386685946583370e-01
9.844624467476463803e-01
9.911997682059171533e-01
9.747194086740214036e-01
9.834656173253559786e-01
9.919991530814241676e-01
9.927111181945537099e-01
9.925892092699141189e-01
9.778289121323332500e-01
8.279812537057416044e-01
9.916909021964080972e-01
9.791532904136047710e-01
9.788244678815820610e-01
8.362371756873149264e-01
9.880895337644652887e-01
9.911115170954405418e-01
9.922518796768643456e-01
9.907471936886321773e-01
9.269751824963319287e-01
8.639818452813308181e-01
9.907241572134206642e-01
9.923962034099242935e-01
9.777826726539495805e-01
8.153410388751715088e-01
9.778200070353564310e-01
8.980234450060855522e-01
9.852245683974669710e-01
9.911682842781901481e-01
9.920589084674635849e-01
8.365462367717422243e-01
8.870053250285474533e-01
9.838936117480984178e-01
9.825715864293668167e-01
9.874513556833076633e-01
9.197728430945837363e-01
9.686681048997186627e-01
9.914204301247050433e-01
9.777150574607789135e-01
9.711830869267897848e-01
9.904955841861288190e-01
9.915845756775756303e-01
8.407734719579271765e-01
9.907968135452746017e-01
9.870854634024879282e-01
8.573746996627688022e-01
9.908480320660085772e-01
9.928024949933391685e-01
8.573278200720539921e-01
9.944259047174325294e-01
9.764225820665725086e-01
9.938541786648540377e-01
9.740920358134567136e-01
8.688204181331564691e-01
9.776120755289378073e-01
9.796812745328504768e-01
9.910929960485943546e-01
8.973548599520850821e-01
9.572807760056968318e-01
9.914338848600664500e-01
9.835959980569002337e-01
9.873295417485147274e-01
9.818561427473000425e-01
9.911599004416313807e-01
9.419214085556212313e-01
9.770174672836970942e-01
9.863754474306073439e-01
9.711070438030401375e-01
9.077888068670838528e-01
9.900128642022035796e-01
9.893876679794487705e-01
9.910742477904290748e-01
9.904936661733730885e-01
9.075612187360794225e-01
9.916016939226623972e-01
8.350631785434450283e-01
8.820778829460561576e-01
9.832247226018370201e-01
9.914959590513755527e-01
9.799814228826402296e-01
8.300488617168111372e-01
7.705878298831563278e-01
9.905780887111349520e-01
9.787731049394704508e-01
8.655955941375463869e-01
9.838583366970441446e-01
9.911195072636682646e-01
9.916531864105959659e-01
9.222145901772257348e-01
9.805524625824533214e-01
9.773053536733398161e-01
9.915036760351522149e-01
9.795489451457889407e-01
8.498286375250833080e-01
9.928596375873541824e-01
9.875042709212235037e-01
8.713350292069449443e-01
9.905960967013087703e-01
9.900305817752322879e-01
9.080092416624307994e-01
9.909409211095013825e-01
9.854913297421565854e-01
9.855826610605876725e-01
9.728381890039616842e-01
9.798841435517116061e-01
9.650357797312169028e-01
9.816212708190987790e-01
9.842769477254407207e-01
9.912503741610789731e-01
9.870251561937528617e-01
9.002334319670343143e-01
9.922940289068840070e-01
8.887822451168947424e-01
9.798081677889047825e-01
9.865741053423069395e-01
8.244772731881737649e-01
8.333982480638882917e-01
9.914373245010741353e-01
9.895414046743147285e-01
9.863128190972960674e-01
9.185629275289135531e-01
9.895317176961992978e-01
8.701883564329616627e-01
9.912428294965256459e-01
9.918606572815479305e-01
9.921853661198262175e-01
8.412456205226697126e-01
8.620462325873882170e-01
9.909144762897201808e-01
9.906152077478133089e-01
9.922253608317931350e-01
9.918791826366297748e-01
9.245774739443957113e-01
9.634028087526658179e-01
9.750985892076760031e-01
9.058683031183145662e-01
9.978050594474351387e-01
8.758908184026562571e-01
9.901303795927539619e-01
9.913960449116260287e-01
9.914787429204695579e-01
9.862072236856858076e-01
9.639717118552372233e-01
9.792559394517075244e-01
8.819147396059303645e-01
7.876106282159691663e-01
8.430205262446164305e-01
9.774656325254330591e-01
9.905475734731025161e-01
9.902304636350641731e-01
9.902372041111004997e-01
9.901233393985224840e-01
9.911779947091644560e-01
8.166134618885245722e-01
8.062956697349001889e-01
9.855362971893663060e-01
9.793959721012055475e-01
9.911395241204411510e-01
8.972229223892137506e-01
9.915456740229126043e-01
9.301449827689759475e-01
8.650143039050192106e-01
8.440194525020831007e-01
9.781307271397746694e-01
9.908611595516089166e-01
8.784689835518669776e-01
8.901006038045324864e-01
9.922086580383348009e-01
9.932595434865995054e-01
9.913490002877086704e-01
8.550530678818593078e-01
9.372948367698952232e-01
7.922745717781953800e-01
8.284124986996544981e-01
9.839010698286565493e-01
9.050823593845631621e-01
9.225507173937116390e-01
8.483466410118490897e-01
9.924678724861141221e-01
9.845282001324789922e-01
9.875788511000405112e-01
9.927658843324943527e-01
8.397674437523353630e-01
9.908894651478543647e-01
9.922167228470811784e-01
9.760392392237710046e-01
9.869617303125344243e-01
8.649351494503623172e-01
9.915064344519723960e-01
9.886681452760277544e-01
9.857138990367591003e-01
8.456606882979686990e-01
9.864296109921508737e-01
8.347590306277755667e-01
9.097467672163334074e-01
9.813694209978068850e-01
9.448929299838904061e-01
8.823863789608971109e-01
9.889554727216636199e-01
9.760366983265621466e-01
9.478219067170496892e-01
9.890592432366599462e-01
9.043568092673686110e-01
9.914920283186456906e-01
9.791978189966622503e-01
9.926482911407360499e-01
9.174267360176813213e-01
9.930482459845579868e-01
9.910546958246037041e-01
9.750937307731368797e-01
9.187446342496898843e-01
9.912331032364332106e-01
9.825116660970063531e-01
9.919665526846765946e-01
9.781276285549896921e-01
9.197047432253531163e-01
9.915246436031409649e-01
9.929549512653089716e-01
9.919017342059329723e-01
9.608071579436322507e-01
9.774401904934553187e-01
9.910275982564180630e-01
9.799018981565467135e-01
9.919200022637738590e-01
9.905015583631014975e-01
9.921964156823898096e-01
9.892454554777299069e-01
8.060196359609461680e-01
9.633108323347053803e-01
9.655821666082728960e-01
9.921629593170343542e-01
9.922130319236114326e-01
8.908031803715712460e-01
9.933203858307367851e-01
9.880740271806632835e-01
9.870914424610617299e-01
9.911927331361016780e-01
9.831404454526880832e-01
9.873733003017174381e-01
9.904936805074238126e-01
9.702929903951996726e-01
9.819014819026365970e-01
8.711344134207649192e-01
9.786568678642439956e-01
8.101908681941561996e-01
9.805823527863155586e-01
9.759704728251041850e-01
9.916116681148555712e-01
8.246052260491946173e-01
9.821314245725923930e-01
8.860772717870138981e-01
9.912276015334733348e-01
9.915872960095311051e-01
9.938130479773116255e-01
9.107416020066813056e-01
9.926832179715270321e-01
9.896401498512512607e-01
9.910447409650194883e-01
9.903048307941182404e-01
9.898155952152426496e-01
9.811953264140411690e-01
9.833996267750073628e-01
9.748015730386289102e-01
8.206268504764746563e-01
8.718435828381367880e-01
8.428498617475314036e-01
9.842287323046869929e-01
9.832982583814848798e-01
9.884897383061546083e-01
9.914526155522161988e-01
9.902580308785755570e-01
9.230417289598257247e-01
9.794548485062157805e-01
9.744146655820543623e-01
9.834762938178942537e-01
9.938020380773194828e-01
9.909514676125471544e-01
9.468710273244864695e-01
9.859204770348942715e-01
9.921339959458612690e-01
9.828561390922113672e-01
9.920536374059296669e-01
9.099740545623327126e-01
9.924199136324549642e-01
9.910025254752338197e-01
8.494018035284587320e-01
9.352525105694123875e-01
9.873945761080076267e-01
9.885635969972250692e-01
8.557017660446423202e-01
8.980172440672666845e-01
8.523880350975920894e-01
9.878203048307252487e-01
9.918908758871393117e-01
9.918626740899284533e-01
9.907592305198841265e-01
9.776800465101777027e-01
9.911688300715287836e-01
9.340228445006415470e-01
9.134159703732488422e-01
9.912042588017735412e-01
9.908045177738503684e-01
9.139433506589592637e-01
9.907517006989843278e-01
9.926868340957580861e-01
9.855749149047828839e-01
8.502621088773362201e-01
9.770886423352219685e-01
9.822899142903444014e-01
9.822435906499750180e-01
7.907030939046600926e-01
8.338580467962255494e-01
9.821331683459735284e-01
9.855168070428202975e-01
8.339820398059112350e-01
9.098076304100405354e-01
9.905661825567591006e-01
9.849037542700637138e-01
9.351631881023046988e-01
9.923187657872656331e-01
9.913764549013484029e-01
9.920232753773932100e-01
8.296983843418441751e-01
9.808927485513108113e-01
8.925086688783913091e-01
8.661546695462161161e-01
9.920460410432568876e-01
9.924495106087792839e-01
9.825633203611132682e-01
9.877545799830089734e-01
9.809895437635295368e-01
9.911541703680977200e-01
9.782189209853208167e-01
9.936179114215598629e-01
8.791019118280812839e-01
9.831939631919900391e-01
9.038576097836690248e-01
9.730912039775270195e-01
8.692140892721056389e-01
9.912419385880204548e-01
9.926259829889195752e-01
9.590883420394280545e-01
8.309369465725031656e-01
9.927090550237007704e-01
8.584318334243012938e-01
9.908856608704612601e-01
8.871521818113403679e-01
8.793034175636419425e-01
8.872202185258408758e-01
9.774695980522364325e-01
9.909330259945419161e-01
9.904790016652783580e-01
8.790829649725665496e-01
8.434193920332894168e-01
9.642093052067877146e-01
9.504348389506211969e-01
9.846951253204462295e-01
8.514341448722871908e-01
9.572214466604777039e-01
9.896699016092241896e-01
9.924165670698252839e-01
9.834816181229862897e-01
9.915659369147333813e-01
9.839455385724100722e-01
9.913477388113761668e-01
9.935384099695547810e-01
8.310753168100595278e-01
9.926616177448067679e-01
9.911987715212950967e-01
8.712656290707810891e-01
8.923385287672391808e-01
8.466105568757485988e-01
9.923839709165050982e-01
9.821269118765897366e-01
9.830737675421195032e-01
9.928314679126097886e-01
9.918919001606490982e-01
9.905607771411357731e-01
9.853914247810735549e-01
9.923461329104380502e-01
9.907306068672194765e-01
9.916027856010773966e-01
9.624889254511304060e-01
9.764059820620166752e-01
8.009089229194757964e-01
9.872111438700110764e-01
9.923231013561156777e-01
9.919075803227249688e-01
9.850331297394289143e-01
9.928419665860305221e-01
9.917184828842213751e-01
9.231290375931242576e-01
9.369747450729353222e-01
9.855029663824115271e-01
9.711482579023219541e-01
9.928569200077760337e-01
9.808296997545870033e-01
9.792031890080609147e-01
9.898419825464772615e-01
9.923924421745508040e-01
8.141038620799395664e-01
8.581041783975467130e-01
9.627081716527391420e-01
9.920352245021131221e-01
9.858590709614540870e-01
9.878446471840959253e-01
9.812569926100743745e-01
9.775511819156629256e-01
9.775898306419672501e-01
9.913232155317881489e-01
9.869314918275674531e-01
8.473797187108963458e-01
9.790394439938934212e-01
9.717688879790438161e-01
9.897260798921831970e-01
9.906640217147193450e-01
9.688629121331387983e-01
9.904885907489759944e-01
9.912952730109155786e-01
9.375708877706695477e-01
8.141970711639342495e-01
9.785525541127381155e-01
9.839339246821378060e-01
9.681305023637659657e-01
9.920623354774628089e-01
9.859847254247243731e-01
9.854751126779173198e-01
8.224963259794630943e-01
9.724323159007722817e-01
8.395864337211452755e-01
8.361762094029480119e-01
8.361781544583004600e-01
9.810855152753575892e-01
8.047121588785735025e-01
9.764987100535522657e-01
8.830685208806724473e-01
9.922578364075282931e-01
9.922556880055773965e-01
9.870196158827182487e-01
9.905404774646582311e-01
9.816644567052664749e-01
9.925392248562429076e-01
8.622249491051741099e-01
9.869497903844089981e-01
8.855357547814146635e-01
9.915053451206642388e-01
9.937317470353712601e-01
9.806001098975460906e-01
9.854890884556115616e-01
9.928277256380899640e-01
9.911846896056863976e-01
9.892358324918802959e-01
9.912724333701561363e-01
8.754151613809014743e-01
9.875643549849352221e-01
8.414428063000511937e-01
9.929372940719699558e-01
9.820681496001688604e-01
9.845476660409784309e-01
9.880630814684264740e-01
9.834262095533796710e-01
9.790042788918562611e-01
9.927308404860982760e-01
9.861901285624100622e-01
9.927941267580537854e-01
9.315256749597249364e-01
9.944238317827150953e-01
8.018377428229406245e-01
9.924112758949982238e-01
9.700121203283256222e-01
8.320840915786453795e-01
9.792161847958785748e-01
9.924866171319579600e-01
9.930445350184354814e-01
9.914745508292296394e-01
8.501024231190714708e-01
8.738922529703123665e-01
7.596313565022367875e-01
9.935928465213418326e-01
9.920785202105758538e-01
9.914168912131736677e-01
9.500514338395403824e-01
9.915344523451331549e-01
9.472982713292645851e-01
9.915284369096616368e-01
9.732018577453480646e-01
9.923703396838922108e-01
9.926024233132026975e-01
9.924051262601725210e-01
9.870773123240784708e-01
9.026543864054372701e-01
9.898250864857124354e-01
9.790504541139544159e-01
9.529318008131359985e-01
9.907533497969899239e-01
9.839095876083735481e-01
9.279685309408152172e-01
8.177691491795799905e-01
8.611796700214222611e-01
9.895625014376419060e-01
9.758219305522640719e-01
9.834056484173501200e-01
9.914831182521048891e-01
8.900742036693718440e-01
9.568765386299399323e-01
9.803427198225148631e-01
9.907878575898454443e-01
8.008911521874690909e-01
8.174995527763511127e-01
9.906911687572933500e-01
9.897842996299686114e-01
9.915348073679448593e-01
9.694816547000959517e-01
9.850808826766029869e-01
9.911218110436562645e-01
9.927945314322748072e-01
9.919373108695997976e-01
8.099830174175324249e-01
9.786115060280855538e-01
9.812430148642511396e-01
8.508261821456087892e-01
9.763227659541729997e-01
9.906248722612551738e-01
8.977284102811685651e-01
8.174817182122889880e-01
9.896734655739582998e-01
9.714616775259825587e-01
9.915473305727016129e-01
9.885924634024252367e-01
9.907178177875755054e-01
9.905547547720355839e-01
9.906846943495885016e-01
9.744597409175301816e-01
8.485405634753478976e-01
9.883126817112993789e-01
9.763647812084447208e-01
9.634192169820320339e-01
8.127091074432201134e-01
9.906718257893809554e-01
9.822494345951536809e-01
8.570561915883092574e-01
9.171073854635060085e-01
7.862398852864708187e-01
9.807518410301628853e-01
8.942207105193175076e-01
9.070784149419142128e-01
9.921403386651295175e-01
9.925772080387070817e-01
9.897250904948390327e-01
9.899522405169111083e-01
8.995141315254129299e-01
9.911033533508760707e-01
9.928048019642385924e-01
8.642840073334849826e-01
9.927872324334493515e-01
9.904985981532250516e-01
9.771638412233152327e-01
9.758275822755189122e-01
9.620475458705364247e-01
8.795984950412943926e-01
9.908174432586459579e-01
9.947763980282389173e-01
9.042012110637389632e-01
9.918264801704560485e-01
9.815120234224374851e-01
9.787497372605007406e-01
9.905520101770015629e-01
9.911566634487546379e-01
9.914625287050502500e-01
9.843114077474460766e-01
9.913031073236617807e-01
9.918796530225074681e-01
9.931348998496276614e-01
9.224221082510291048e-01
9.815863024673781023e-01
9.783006957410307347e-01
8.759349018210675908e-01
8.917265849556819113e-01
7.785889171998043867e-01
9.847928427078456171e-01
9.915013756091938246e-01
9.753739784261598045e-01
9.923788735303499253e-01
9.911866413922147956e-01
9.817221733299037467e-01
9.064245707644740246e-01
9.906789471569980021e-01
9.511698755257718130e-01
9.863475924953326590e-01
9.910490849398809754e-01
9.884268823546423777e-01
9.930891916403928876e-01
9.902669587192068912e-01
9.892785370596656191e-01
9.776217524465061759e-01
9.920447976762412079e-01
8.210641132505210882e-01
9.877602173394713914e-01
9.506916687295956514e-01
8.442286801403613428e-01
9.927139605086245933e-01
7.953350375116310378e-01
8.332698728866957394e-01
8.536874362118681558e-01
8.649769593304006410e-01
9.781735253591438140e-01
8.325757133991987802e-01
9.818638160548792682e-01
9.746823323678095452e-01
9.850590027314628516e-01
9.750725346814568262e-01
9.927913844112993269e-01
9.090711282219663403e-01
8.127147858348889864e-01
9.925436360188056861e-01
8.309887873958630156e-01
9.838256138441509036e-01
9.912859820334893879e-01
9.845977688054950994e-01
8.190170401604699446e-01
9.902176048117278251e-01
9.911322096902208667e-01
9.936936651495872352e-01
8.224515810226166179e-01
9.648994326983149072e-01
9.785772126729842535e-01
9.809259787265159902e-01
9.341486654266178968e-01
9.845906517781612965e-01
9.895817241293964894e-01
9.477390281092501478e-01
9.908290069196113992e-01
9.907197691603520928e-01
8.051670832993935711e-01
9.927424067124887008e-01
9.892856902599870272e-01
9.905436211744828023e-01
8.676916095076473434e-01
9.881126229526100424e-01
9.429256311890754638e-01
9.916843514671166426e-01
9.820492464537532440e-01
9.910509178312635337e-01
9.714563022721616203e-01
9.898493918454397411e-01
8.842225531811478412e-01
8.326266619352139520e-01
8.604593096743072822e-01
8.368889060061687202e-01
9.917851494999864181e-01
9.889703807308394268e-01
9.921724114365473302e-01
9.918745466339888850e-01
9.810650582658223540e-01
9.909951528625079442e-01
7.948453123932588404e-01
9.483773273193529807e-01
9.905894128490881911e-01
8.103104316484308622e-01
9.930616211778249269e-01
9.921957207919093191e-01
9.911793346875473754e-01
9.908844150551290308e-01
8.602701179466398784e-01
9.750897655745571768e-01
9.916241155537913743e-01
9.776930552235033600e-01
9.869903580049308456e-01
9.913407810268928255e-01
8.598094421329525172e-01
9.908245239778742386e-01
9.911275002052530869e-01
9.644460008562657505e-01
8.692337282574251756e-01
9.618963490709464548e-01
9.927647311128215968e-01
9.393826711160537801e-01
9.830698992142885562e-01
9.758555357888377690e-01
9.909218261631027591e-01
8.745727326246564015e-01
9.550865382788567004e-01
9.177718866654922536e-01
9.814588524915274226e-01
9.940509084724632460e-01
9.911728765429922428e-01
9.894451891432627377e-01
9.830272520196449149e-01
9.913721225157549055e-01
9.920818281594878663e-01
9.408259814038906210e-01
9.796976928807521467e-01
8.968603758846258600e-01
9.203515564934340309e-01
9.924863400169058325e-01
8.938370115761072876e-01
8.666124917856526944e-01
8.890349732380449232e-01
9.915912257687962139e-01
9.909611585248706556e-01
8.317541914033397266e-01
9.311236395117138409e-01
9.905694618209864855e-01
9.917104611492577604e-01
8.617082990565917422e-01
9.867808179843664540e-01
8.211393113142002598e-01
9.919890573496300545e-01
9.902937765217900701e-01
9.896887381727341726e-01
9.917599717265096482e-01
9.800629421050739420e-01
9.826591886362573414e-01
9.922077530355557506e-01
8.468945099351100625e-01
9.803660683118559094e-01
9.920385805427542891e-01
9.933546557265495736e-01
8.590184719728448659e-01
9.866379806212606240e-01
9.335964871299042844e-01
9.283784914334056726e-01
9.764692368821029644e-01
8.516575953590276304e-01
9.851906680063963195e-01
8.576737929545051875e-01
9.910190840817892921e-01
9.914912385796798011e-01
8.536346586599363739e-01
9.817743668810626767e-01
9.801884440217235595e-01
9.933908745008572794e-01
9.916234457491382992e-01
9.694935452161194123e-01
9.746347125471734874e-01
9.905548581758539806e-01
8.702986648188659746e-01
9.923714323493718625e-01
9.822667187280815781e-01
9.924054249634782776e-01
9.826911856156401726e-01
9.192961543426306781e-01
8.668038475992589920e-01
9.909263296291738188e-01
9.919679565898926743e-01
7.666316827848079773e-01
9.905362158016149943e-01
9.923934625505262952e-01
8.672404735399041886e-01
9.049654549541688020e-01
9.881617104969084853e-01
8.436641774677239303e-01
8.613699831558612185e-01
9.765307563148926118e-01
9.067393113405944893e-01
9.869574505528135866e-01
9.894918563290018287e-01
9.781023651775496708e-01
9.763842968784501863e-01
9.816157349992005177e-01
9.762396695989045137e-01
8.880722017668647439e-01
9.473927476297886452e-01
8.499224951887388579e-01
9.908446375522016458e-01
9.910597736832734705e-01
9.818371287672029712e-01
9.825340766215601152e-01
9.910240919911050828e-01
8.193325043375028205e-01
8.939881243862555227e-01
9.906819669918410787e-01
8.448165558447815471e-01
9.909593224921423582e-01
9.684825500781194529e-01
9.836924910442587100e-01
9.870468405775973952e-01
8.514385357265298326e-01
9.208666072435858219e-01
9.821386109379989238e-01
8.262260162307917266e-01
7.732017405406800270e-01
8.919050787030254890e-01
8.765328172040256494e-01
9.927627152542449762e-01
9.924289947769326936e-01
9.926324127710485223e-01
9.843372189220505053e-01
9.754443297336046204e-01
9.786952957463510572e-01
9.908380104645085895e-01
9.912463499745800544e-01
8.247337781730763595e-01
9.584068602306378137e-01
8.788235223128224582e-01
8.663503738437013935e-01
9.814056935479739119e-01
9.905555364965161758e-01
9.894308204834818543e-01
9.907208621170814355e-01
9.872807995258290337e-01
9.796059989073668817e-01
9.948870809328851372e-01
9.887794852587832306e-01
9.709996228531808660e-01
9.884301207737876682e-01
8.945907275676903136e-01
9.117231862652069863e-01
9.833023443726148782e-01
7.898560107772076844e-01
9.863396430838561324e-01
7.932575035065431157e-01
8.951337873308462534e-01
8.973511313266291367e-01
9.909231992379680110e-01
9.801057375896267132e-01
7.630160578013298611e-01
9.047662014234697514e-01
9.798522561169827894e-01
7.969767589398332186e-01
8.445398329044677688e-01
9.890493959390033174e-01
9.927595367720415398e-01
9.862795961362235131e-01
9.944322933013591825e-01
7.898384763264532094e-01
8.453118880265175772e-01
8.305170706271776115e-01
9.921454642829686810e-01
9.843861644433828939e-01
8.882492672615894813e-01
9.850015090729540290e-01
8.695897374234669019e-01
9.943163378827188925e-01
8.631773906639153005e-01
9.955931390612421383e-01
9.572780054525803495e-01
9.864720469705896555e-01
9.919126536498676927e-01
9.802368712395680417e-01
9.917439604966176159e-01
9.855260977420043922e-01
8.488755577464719426e-01
8.701074365721030990e-01
9.776887646274250443e-01
9.720746354534435252e-01
9.885331054829242792e-01
9.917363038582197587e-01
8.461329447363251655e-01
9.882981319003336651e-01
9.926757831168424584e-01
9.841803483259697893e-01
9.774538887601776915e-01
8.494406494746633562e-01
9.841089273645575730e-01
8.677171394329734611e-01
9.907286376517594473e-01
9.915483168000271963e-01
9.323107675496506985e-01
9.800122878630534995e-01
9.826347775265056317e-01
9.922629241414887558e-01
9.896752576562168890e-01
9.922600555130632882e-01
9.390904441887221177e-01
9.908744876988163641e-01
8.441048388126126678e-01
9.791168821382707499e-01
9.913601349659043604e-01
9.927814331510841361e-01
9.921007679759032971e-01
8.970760062782705546e-01
9.903055793792143735e-01
9.909842894610632058e-01
9.908364297795931863e-01
9.702506339146211856e-01
9.075955421352095431e-01
9.842917130208028720e-01
9.911008685882174429e-01
8.518266896194061077e-01
9.883820745563894894e-01
8.838999027878683412e-01
8.010051086193743508e-01
8.880554332083658853e-01
9.919413965512893228e-01
8.088080746635524232e-01
9.929408641222883247e-01
9.722042806136775850e-01
9.927958839965324023e-01
9.919988888634045932e-01
9.920194214894102469e-01
9.610403476679481027e-01
8.535747269328183284e-01
9.915292320307762530e-01
9.916178378512758851e-01
9.907381468899595367e-01
9.905392997373648756e-01
8.804585427748427007e-01
9.802527559707963078e-01
9.744028845896870461e-01
9.868021365694368274e-01
9.921548459302398371e-01
9.873767307145937533e-01
9.891002081406321533e-01
9.697947324398998870e-01
9.824790964103259361e-01
9.910920108299779985e-01
8.682390804338807611e-01
9.827738478174674608e-01
9.892540197984408534e-01
9.926778451118416502e-01
8.309478441167186258e-01
9.891571501353465523e-01
9.909823045078396397e-01
9.832581501677302160e-01
9.934624824778458541e-01
8.794973362149275387e-01
9.931943600795418714e-01
9.924581901308668908e-01
9.931381282088939111e-01
9.676089802451162125e-01
9.116634826230793909e-01
9.776033352868371828e-01
9.926083517612396268e-01
7.993748474422026629e-01
9.339769064015249755e-01
9.889694423459913786e-01
9.930455592821126887e-01
9.868756208346307623e-01
9.933066070018381488e-01
9.920382342534891373e-01
9.908265449602927655e-01
8.214711851511120599e-01
9.804337445359145864e-01
9.808049681727175617e-01
9.879654444718782846e-01
9.510403163200489285e-01
9.916158559883263557e-01
8.487496283669163644e-01
9.918956529620902574e-01
7.814929509843258071e-01
9.922266422089016658e-01
9.901052472475717625e-01
9.816730629782167705e-01
9.925624805699531095e-01
9.919103919094106603e-01
8.845629266814265534e-01
9.904028750214639576e-01
9.908428911122404426e-01
9.901424522876116630e-01
8.426774379375220336e-01
9.795646875609735904e-01
9.870415330605033510e-01
9.925028697044520065e-01
9.926431329635805323e-01
8.799272239239165350e-01
9.912477382558323447e-01
9.930160226745694541e-01
9.913005337646059179e-01
9.892226389231957295e-01
9.906300067431144107e-01
9.912920237335756113e-01
9.845676088216869237e-01
9.924774745338132975e-01
8.723666862502648112e-01
8.753295532552547442e-01
9.909005660039520436e-01
9.769372551695117979e-01
9.933826483232635063e-01
8.074593680148890451e-01
9.898005105373891555e-01
9.907120073123791837e-01
9.856931329917099083e-01
8.793990241314318945e-01
9.919134361586104953e-01
9.900276120904324406e-01
9.780076817893236241e-01
9.756749526378500903e-01
9.754880053074936885e-01
9.919747535971571439e-01
9.921535367438414355e-01
9.919524689766788805e-01
9.831976220892552076e-01
8.520718927492423322e-01
9.921758040897059594e-01
9.929130024845528313e-01
8.857207959796128405e-01
9.920917257511576715e-01
9.906856516618061104e-01
8.864241063708875323e-01
9.925837440812371737e-01
9.921091336261135263e-01
8.857599873075194807e-01
9.856717450369085753e-01
9.757128003141821715e-01
9.644041297187424533e-01
9.921669323586597145e-01
9.786047849406068755e-01
9.817135845093236668e-01
9.842787121860298027e-01
9.908567756626649459e-01
9.766684722399305851e-01
9.777881989349682668e-01
9.655496518540930273e-01
9.924819988192822295e-01
9.869387095481713112e-01
9.815732400289960413e-01
8.435556702226193471e-01
9.914389674431622890e-01
9.909954096839665993e-01
9.864650504141061482e-01
9.935267607262980860e-01
9.908293606318810953e-01
9.899903753903497305e-01
9.529769192464780936e-01
9.921585270264229317e-01
9.919896057390903410e-01
9.909385991955773632e-01
9.926904051346718827e-01
9.934606542834836240e-01
9.749826801649676966e-01
9.905104731397712525e-01
9.310043377477260629e-01
8.930172448081296066e-01
9.910781854115033873e-01
8.195716756368329747e-01
9.837678212055417371e-01
9.923692907996300994e-01
9.197603084448492394e-01
9.267639340873786713e-01
9.869192708265431824e-01
9.792192069562652978e-01
9.915772138991704177e-01
9.919553792654852709e-01
9.078643984836120007e-01
9.735010214330994671e-01
9.083662365678544237e-01
8.801143461176662575e-01
9.908040987902022589e-01
9.886603252297316846e-01
9.881358552058301381e-01
9.899593885925833670e-01
9.914630587216842761e-01
9.796399572837384273e-01
9.360055983157556936e-01
9.788661939579745841e-01
9.911613152717475561e-01
9.503460535138356091e-01
9.857234885543959546e-01
9.877806909877672181e-01
9.791909420639670625e-01
9.907147170760990385e-01
9.929048736524953567e-01
8.169151078424228274e-01
9.832495462384719387e-01
8.874938009890172008e-01
9.500103918173075090e-01
9.908122305550769449e-01
8.930909273196345755e-01
9.935783998307626819e-01
9.929330861524673368e-01
9.916632121907710262e-01
9.672128762498460874e-01
9.794825845024073274e-01
9.763150767442719813e-01
9.875204560392465414e-01
9.472198323821430233e-01
9.277116414721364723e-01
9.490252334203365114e-01
9.718387378448712921e-01
8.792303791501834276e-01
9.897816403983504818e-01
8.269073468180609954e-01
9.896090018911203323e-01
9.411850339580948299e-01
9.320578889587949334e-01
9.919446870374941660e-01
8.207004210232136110e-01
9.937701325595771351e-01
9.879550216031801613e-01
9.787101773539195193e-01
9.816125475879802220e-01
9.913870509833107025e-01
9.912866914300949572e-01
9.028556767256968874e-01
9.894765772655356173e-01
9.844014239200001848e-01
9.785521540242699823e-01
8.841971671107825559e-01
9.917790352254745034e-01
9.903651886080787614e-01
9.872287517973794557e-01
9.070341529297031302e-01
9.826622375232291207e-01
9.910509640646144591e-01
9.917481947963876499e-01
9.931736624238004518e-01
8.002871479178802483e-01
9.782786393918965206e-01
8.666562951147154248e-01
9.149670885161684808e-01
9.916079751409619947e-01
9.869312866721206001e-01
9.896362850078959106e-01
8.720891092961970958e-01
9.717587845711583849e-01
9.046497803866957454e-01
9.894748473172857439e-01
8.372826003553816010e-01
9.861335807089056660e-01
9.913046119474147044e-01
9.923875277588092292e-01
9.872829336103329245e-01
9.914111212077915125e-01
9.858283865017266612e-01
9.090134955421883545e-01
9.810712773579264301e-01
8.740719748859824278e-01
9.731271158283103517e-01
9.854309638251524950e-01
9.906126327937220255e-01
8.604873236147507765e-01
9.717542634711711091e-01
9.911745713678318248e-01
7.992211599868400684e-01
9.753849364518862863e-01
9.804409134949377824e-01
9.913046379893409865e-01
9.917028199762251139e-01
9.731609481606489087e-01
9.734940431046031906e-01
8.629973454748791628e-01
9.910918062179594479e-01
9.830418450183107115e-01
9.915492563857267738e-01
9.892614021345296216e-01
9.824252690565913326e-01
8.704066530996310558e-01
9.804029525382711441e-01
9.926626296780467484e-01
9.748355575498589554e-01
7.882103275455667468e-01
9.936439485397654536e-01
9.116927196004153133e-01
9.907009054632169853e-01
9.915546922974936006e-01
8.002289626642040687e-01
9.875801481217566513e-01
9.804496300153803245e-01
9.768463816712105174e-01
9.703567408988442722e-01
9.504853819276816163e-01
8.029447627746287841e-01
8.587932890851671663e-01
8.528459748898257198e-01
9.834334119477425862e-01
9.911794250371191994e-01
9.905480334252553254e-01
9.898972450076777285e-01
9.911473555225081000e-01
9.272344998812266370e-01
9.770353582123696423e-01
8.782024354992667980e-01
9.875709526627376444e-01
9.858615806898926026e-01
8.286484947336467677e-01
8.919926588153980207e-01
9.655988059612958807e-01
9.929629196287922399e-01
8.751823838290022639e-01
9.791896241890308827e-01
8.161220386752844336e-01
9.937189728774971087e-01
9.919086548431512718e-01
9.888743986259813656e-01
9.916613123220946457e-01
8.497135592441682483e-01
9.810609881825943512e-01
9.815491558002267247e-01
9.854434588553202534e-01
9.912897482881468658e-01
9.924704972304458916e-01
9.920442443893574547e-01
9.766290025037753786e-01
9.680186744796224207e-01
9.909777917059969798e-01
8.307022917297408604e-01
9.928153555835507182e-01
9.906870873731504767e-01
8.238634984028575525e-01
7.868600773032938811e-01
9.314224585088644037e-01
9.921076939613351353e-01
9.905166635564603972e-01
9.854133669774283177e-01
9.906353781610089948e-01
9.914344373621557516e-01
9.907583263624951675e-01
9.906589018610441055e-01
8.861023454998134818e-01
9.848177857000822710e-01
9.808392797222578174e-01
8.178647120113289315e-01
8.427187636548509886e-01
9.897849413015088471e-01
9.912839644738574707e-01
7.927316442751338732e-01
9.318788550030641105e-01
8.908183297211266227e-01
9.864452069752164265e-01
9.921191613770949935e-01
8.814099038337699366e-01
9.931477047240213629e-01
9.096064882827759046e-01
9.808706978552402811e-01
8.603640754505444965e-01
8.301444088105329744e-01
9.909940833393147130e-01
9.927636365068338575e-01
9.073703823412490044e-01
8.585259786410512906e-01
9.029197509103238373e-01
9.924471828785524918e-01
9.924638289981553285e-01
9.881853087442100669e-01
9.938720361333940323e-01
9.737735967020365591e-01
8.032096102656951508e-01
9.754103161141893796e-01
8.993736295158732963e-01
9.917263582969766400e-01
9.908290122750544882e-01
8.186289655508881546e-01
9.331836868332630264e-01
9.918652923023379975e-01
9.921632040660595120e-01
9.912920413364783023e-01
9.908918410855946934e-01
8.220936896332284860e-01
8.912563128038517579e-01
8.042161898095987471e-01
9.663544532525596420e-01
9.917686872723642244e-01
9.917447451715071249e-01
9.940033729418188413e-01
9.909443846963664759e-01
9.914680931476245185e-01
9.916722001582639612e-01
9.909787130176662684e-01
9.679582692885945194e-01
8.883588265568913567e-01
9.922365415336958927e-01
9.881324456764776221e-01
9.910344915373675567e-01
8.694791934004103551e-01
9.904881260353397554e-01
9.923031827331123544e-01
9.792816823290263484e-01
8.797209195679792648e-01
8.948274082838795218e-01
9.872821569110483697e-01
8.764080916285235112e-01
9.923092370784795113e-01
9.858693256131695337e-01
9.897444735551150785e-01
9.920954608597361002e-01
9.788668519193736151e-01
9.937801423557460767e-01
9.834779427230370130e-01
9.505556756808545282e-01
9.860361651990814380e-01
9.898559597351745953e-01
9.928477263489003946e-01
9.865636732162214040e-01
9.756899094513462600e-01
9.881635604905906201e-01
8.310046259458203632e-01
9.919590590790015039e-01
9.020706275808180186e-01
8.733320810832018166e-01
9.925373370229414460e-01
9.229231279486420636e-01
9.917071241476149712e-01
8.389408811761253082e-01
9.858900828764041169e-01
9.940962904818778645e-01
8.862689614463193921e-01
9.744190817901970947e-01
8.354329452986064553e-01
9.894673499651744919e-01
8.970165369853245751e-01
9.906548893995554828e-01
9.836860656591333019e-01
8.657486036029474752e-01
8.624608021460784535e-01
8.665304867382318532e-01
9.896975041481067548e-01
9.662804000127377391e-01
9.903877617461628313e-01
8.148124484097970521e-01
9.788162728666532919e-01
9.932552718285403426e-01
8.997698992117050265e-01
9.909866745123006027e-01
9.907903603601914133e-01
9.907708489966635668e-01
8.478545464489999350e-01
9.792314019780534728e-01
9.908417765250197018e-01
9.917095337976606917e-01
9.900418068496074087e-01
9.825439835941501832e-01
8.570713315022511214e-01
9.750921672611343460e-01
9.916064950587395455e-01
8.186110236220767167e-01
8.147854906897493699e-01
9.828372014366362208e-01
9.769622991267672418e-01
8.825773287942763057e-01
8.638189241066711599e-01
9.916329437936933777e-01
9.836442770301665472e-01
9.916455317738624986e-01
9.809390567832366736e-01
9.919147091002036287e-01
8.621937674570621102e-01
9.909198030235600863e-01
8.972685931691467554e-01
9.928618932781698714e-01
9.918031170238232885e-01
9.941144900276158713e-01
8.698662260527540990e-01
7.528515501208744576e-01
8.586060658044477600e-01
9.137406860383294749e-01
9.931941910576426169e-01
9.904863081279196013e-01
9.858125238527645218e-01
8.613884286306559002e-01
8.314330576412709561e-01
9.920450858580474041e-01
9.778608821687492236e-01
9.921005624747513130e-01
9.901165966511588090e-01
9.780990233188514571e-01
9.819169034090284853e-01
9.824262006970387873e-01
9.825664474539900217e-01
9.804394900164570270e-01
8.663692622533660792e-01
9.755427040735605848e-01
9.910024150859338965e-01
9.927568555715827747e-01
9.907116351328350001e-01
9.895270731671139686e-01
9.853878961509473511e-01
8.542466143928592048e-01
9.929767237350966003e-01
9.927871258024085765e-01
9.853049605421040358e-01
9.773661962195570041e-01
9.408555928871324969e-01
9.630965318764855843e-01
9.894960394055617448e-01
8.245537406586438411e-01
9.882660974225490058e-01
9.923857042633043024e-01
7.633400958262165359e-01
9.792110813739811626e-01
9.760100231345697486e-01
9.510416711957403457e-01
9.924027825845286310e-01
8.683363059127997552e-01
9.905637186840069441e-01
9.446273102105798847e-01
9.051502285974873940e-01
9.911522158740115884e-01
9.848338063317438884e-01
8.778310302045292390e-01
9.911694335903011854e-01
9.792373012778526897e-01
9.868677338101087271e-01
9.930405529481446392e-01
9.479444191298522782e-01
8.775345800297270626e-01
8.431228805500922130e-01
7.678203505918185234e-01
9.906515423733119885e-01
9.472789789967235308e-01
9.917786149445082522e-01
8.456497886886611415e-01
8.154756615272038545e-01
9.885730613081067375e-01
9.840130615929995050e-01
8.639424198630742957e-01
9.792333269114696925e-01
9.920236698899913552e-01
9.705708049700845219e-01
8.774785564118344761e-01
9.927143986617623650e-01
9.907127642340006757e-01
9.928520311949620147e-01
9.585452857392501302e-01
9.920158871703999015e-01
7.869527567538534552e-01
9.916975496720734640e-01
9.873097576496538963e-01
9.628668387132605089e-01
9.272087632480927599e-01
7.945846763008881375e-01
9.805876312676438111e-01
9.176535654713616763e-01
9.783339800080191884e-01
9.909669557681001217e-01
8.855606763872370113e-01
9.913450255092367547e-01
8.786242826483627866e-01
9.792952169950818186e-01
9.894604581937519461e-01
9.923839387868472750e-01
9.676057182650207311e-01
9.775473525854414536e-01
9.928909624639111753e-01
9.913538077386619962e-01
9.917088181734315944e-01
9.798106634272282234e-01
9.907799317459430322e-01
9.888313370607670905e-01
9.870578303439681012e-01
9.789422370563407583e-01
8.682592917121098042e-01
9.924642034873188967e-01
9.771994229268609056e-01
9.766357440855784056e-01
9.908223199940852099e-01
8.572453759872507018e-01
9.890728090533862371e-01
8.493020418857472054e-01
7.837906343965269640e-01
9.697308937817356034e-01
9.757135967595341741e-01
9.905598729477703701e-01
8.546573014473607399e-01
9.910828892484789820e-01
9.822130643392626981e-01
9.898863399738886404e-01
9.925256991951394436e-01
8.967910703979147247e-01
9.863260005816516518e-01
9.909690862520714738e-01
8.685715365283905864e-01
8.544895977575333035e-01
8.523990346184626699e-01
9.914911160453857564e-01
9.848335799450863570e-01
8.389147089871671348e-01
9.783067956442067503e-01
9.916811141086585568e-01
9.816348652975067646e-01
9.910742276269324247e-01
9.142674931024533658e-01
9.787477590325452947e-01
9.909314545605054647e-01
9.932074065165190646e-01
9.919007942861098881e-01
8.851425981109068974e-01
9.912267444926506910e-01
9.922158892377762607e-01
8.700468598514197183e-01
9.928507192172527640e-01
9.133552277615110127e-01
9.274081212942704155e-01
9.908102206944565671e-01
9.768354452164994539e-01
9.908387419609120395e-01
9.908495614875134638e-01
9.914278080836161910e-01
9.906815308583344359e-01
9.246552673662810085e-01
9.076312991851405165e-01
8.693217081193349571e-01
9.921273555160859958e-01
9.898980257331129184e-01
9.921174395760978815e-01
9.902282774451240943e-01
9.807242446141102299e-01
9.928038980729452234e-01
9.915348678470762289e-01
9.845245958696082766e-01
9.854051223873522281e-01
8.980429482901103322e-01
9.012475062229855505e-01
9.391959262877900283e-01
9.906029809251003515e-01
9.892592488263498574e-01
9.578921153944008893e-01
9.899563992085832487e-01
9.904019016879876958e-01
9.814153983734383857e-01
9.010276895367845817e-01
9.804614644273211832e-01
9.934478842553604583e-01
8.739128598774477119e-01
8.567111264706634977e-01
9.925643129215339089e-01
9.555193057616523378e-01
9.933500233034270321e-01
8.563778628264828718e-01
8.217737307820220938e-01
9.928061438038423558e-01
9.925468833541597480e-01
9.618668347951735420e-01
9.800905674233419962e-01
9.914082272021864650e-01
9.927163794297861887e-01
9.840064949381045478e-01
8.336456261413591751e-01
9.099750912954718274e-01
8.785539937863419135e-01
9.854004314754806204e-01
9.912925775789154237e-01
9.818091066571220660e-01
9.906811875338805695e-01
9.941368329059977471e-01
9.895005896960994418e-01
9.761783702798538798e-01
9.905109703432940504e-01
9.896591527537607069e-01
9.234086355006236868e-01
9.431381971702041955e-01
9.905442184073536271e-01
8.535164157709793642e-01
9.872940559463322385e-01
9.935362538171489399e-01
9.489973075515693024e-01
8.646414311557542032e-01
9.909046386628260761e-01
9.927032595639436741e-01
9.912805362324126346e-01
9.918781109368419724e-01
9.177795530748237285e-01
9.885860487826244603e-01
9.751725990921777942e-01
9.817411373240734207e-01
8.665686415842780432e-01
9.915550683939747811e-01
8.539042343903021637e-01
9.920522022599149725e-01
9.847631965124308273e-01
9.842631982963387927e-01
9.871179477848458506e-01
9.789294399374482980e-01
9.910747377347784992e-01
9.886843706146940525e-01
9.850142996623701963e-01
7.975212012636618830e-01
9.913498892414615016e-01
8.568338933284326275e-01
9.908562027785952075e-01
9.871418047230554604e-01
9.013568035762196118e-01
9.922345197062357736e-01
9.915223675055055974e-01
7.815466196896999618e-01
8.939435423707308148e-01
8.161510481697735742e-01
9.839298366517663652e-01
9.788649301847335282e-01
9.918847393325062045e-01
9.863133021730766670e-01
9.261256065905164592e-01
9.759180421367453784e-01
9.904487191031582372e-01
9.891667460376406540e-01
9.909997088910801333e-01
8.809459393132319516e-01
9.811719885305820732e-01
9.906011675177978093e-01
9.913870231632990748e-01
9.783070636585208257e-01
8.913723929418513325e-01
9.917830415359206730e-01
8.665193740062983041e-01
9.043026808557352858e-01
9.811195662663283468e-01
8.733488180365727160e-01
9.922667546548438189e-01
9.786726761882496017e-01
9.905566614943820403e-01
9.909274448722201756e-01
9.918655676902138341e-01
9.775406944581820357e-01
8.873979873592198198e-01
9.898351626970410821e-01
9.855262141259064634e-01
9.924174307716702170e-01
9.818322690698313426e-01
8.006142898192478707e-01
9.936330891877526161e-01
8.261170547223106730e-01
9.645624390882272525e-01
8.741920329200542072e-01
8.409665243954098646e-01
9.921764291811203673e-01
9.913030572527115059e-01
9.761526521927782474e-01
9.893270609491509049e-01
9.926917585955766787e-01
9.799065397132386002e-01
9.928986213907369240e-01
8.701090198466054915e-01
9.687521448256104506e-01
9.912786262331855225e-01
9.843824431038289413e-01
9.619648972195916636e-01
9.853424796027479005e-01
8.867054847117892269e-01
9.795732358463212774e-01
9.875772151133637156e-01
9.857023077361649621e-01
8.893597692621709738e-01
9.015798404179531378e-01
9.918103675601513958e-01
9.939001638851545639e-01
9.518455151907180278e-01
9.886695617306153760e-01
7.675890441115605922e-01
9.871551508409077691e-01
9.858316435877502171e-01
9.793284552145374855e-01
9.641023808846783671e-01
9.886101124103218174e-01
9.724422135935453237e-01
8.404695454153537915e-01
8.853782926418706234e-01
9.907294669800259523e-01
8.234172795792039645e-01
9.944830428369986208e-01
8.920595255382296473e-01
7.904986212320517236e-01
8.553204211247409372e-01
9.878042097958786849e-01
9.809956938275059546e-01
8.337858570385988655e-01
9.830737192968614924e-01
9.938137256093617644e-01
9.870337817433271210e-01
9.919850191972979792e-01
9.916677632537379550e-01
9.740171910315268411e-01
9.919824312796812205e-01
9.855202606941032561e-01
9.348507615156392836e-01
9.724149187688445606e-01
9.908452353797801981e-01
9.819557827890504909e-01
9.762953478278084685e-01
9.913999587277843029e-01
9.919466778102122850e-01
9.908005235455551452e-01
9.845801277532073570e-01
8.979442178766660065e-01
9.921150307322690320e-01
9.910819208030234861e-01
9.929551314542667262e-01
7.851582091134137187e-01
9.879992900796914501e-01
9.178792797835743089e-01
8.836882576774521825e-01
9.832163223537373486e-01
9.932589636833306646e-01
9.854956543644897149e-01
8.540589140986022398e-01
7.553623794392216872e-01
9.453837873897393829e-01
9.838204475696253892e-01
9.929860376133188282e-01
8.672410861929034098e-01
9.804856856417730748e-01
9.509006844428496974e-01
9.924073308191723175e-01
9.926486399421712292e-01
9.907724469150138713e-01
8.339182194395279302e-01
8.351728739545232205e-01
9.922893612045319278e-01
9.917748396632047880e-01
9.927123082160187462e-01
9.915038146191866852e-01
9.919465391356899753e-01
9.905228098904792500e-01
9.884309936912800687e-01
9.698547135368261740e-01
9.788007910985430104e-01
9.908405245763586278e-01
9.896637203297388163e-01
8.464591438877444585e-01
9.917263078327868131e-01
9.910572817894361952e-01
9.865917516670861254e-01
9.932502580735491637e-01
9.914436771020573858e-01
9.731507044679045260e-01
9.920086411380258928e-01
9.890817096550392762e-01
9.910761101618474900e-01
9.915181710221652178e-01
8.939917228888065726e-01
9.870464895315399501e-01
9.911771449156875358e-01
9.935975479740710714e-01
9.930733529971010887e-01
9.905329950751752266e-01
9.881063551211192175e-01
8.635843250442563068e-01
9.857228897127409128e-01
8.864154969646081961e-01
9.795358587586983079e-01
9.808832471408786002e-01
9.908879036412798769e-01
9.912913828602653021e-01
8.062113478360215524e-01
9.779950356147255608e-01
8.824623109367603080e-01
9.135213416852110413e-01
9.847549282748168098e-01
9.898808779493097898e-01
8.438531821749086781e-01
9.931195099880778532e-01
9.908949622895577569e-01
9.808403760460991938e-01
8.642737399901365691e-01
9.920074258532889377e-01
9.904860571412311687e-01
9.898755916171446678e-01
9.930872663847444271e-01
9.904046231742678064e-01
9.876351391674890179e-01
8.688133273444834659e-01
9.926107428833187418e-01
9.732978031592145474e-01
9.845377059999969038e-01
9.906194008429701769e-01
8.987104679851836142e-01
9.920870977310057848e-01
8.722326156307880218e-01
9.789952294316648373e-01
9.921450899710680948e-01
8.910496116915636033e-01
9.928491897976177150e-01
9.871222626263173039e-01
9.907060737450256171e-01
9.766008440382675238e-01
9.918798070313791237e-01
9.688193171850378871e-01
9.874140222157137270e-01
7.811171951877003972e-01
9.908918545424081348e-01
9.913011681201696623e-01
9.009550232414142990e-01
9.906509002571893818e-01
8.597721743723971688e-01
8.583743125610057145e-01
8.492798914126198362e-01
9.935608856366286989e-01
9.757572594566921165e-01
8.566569366526395335e-01
9.905176875880425946e-01
9.908297607921030536e-01
8.611439015299124922e-01
9.780266494190478221e-01
9.470708522009927410e-01
9.926225735690732410e-01
9.915723303869515837e-01
9.907649931716995262e-01
9.909532039726953734e-01
9.647076503819155269e-01
8.973332312681872036e-01
9.800441749399049218e-01
9.795273703160338741e-01
9.898090793954748001e-01
9.419291025220468683e-01
9.915739525212888816e-01
9.910433710954712483e-01
9.892834042356549729e-01
9.728196802467546922e-01
8.722675023154460305e-01
8.327134270311613573e-01
9.924813920085927554e-01
8.800999652570024034e-01
9.888876817275953357e-01
9.345971282380278744e-01
9.906414139679350361e-01
9.913598574033298805e-01
9.673806010121167587e-01
9.916015880627714330e-01
8.061452616307812624e-01
9.729066809433837282e-01
9.868280102505798679e-01
8.949819915858333585e-01
9.793655555510373256e-01
9.920931357986074728e-01
8.567801405931283476e-01
9.891154981171004223e-01
8.294782141479412063e-01
9.221452887024309542e-01
9.905527483488343332e-01
9.811270025962351982e-01
8.655332951189682600e-01
9.909766569918174728e-01
9.783757024846948536e-01
9.924612963143808475e-01
9.509092566349669484e-01
9.776943798267967445e-01
9.592006967657091820e-01
8.441194475250439755e-01
9.826870714327862188e-01
8.269063043360903587e-01
9.781832379549691980e-01
9.807969307187893726e-01
9.874814489220471447e-01
8.180035270469114828e-01
9.941705600523570441e-01
8.659192980228674896e-01
9.915361777049080949e-01
9.004341594859258668e-01
9.906893523834229276e-01
9.913160821762151409e-01
9.766534774434461053e-01
9.906761425904110352e-01
8.500217764421917899e-01
9.910888232463548331e-01
8.078073920115319551e-01
9.755409290855610038e-01
9.907339337865277429e-01
9.843760727724005788e-01
9.902618065591874963e-01
9.916899505981070506e-01
9.914229338583361306e-01
9.909635088224306720e-01
9.907025729243046364e-01
9.695780159020275235e-01
9.923835130417615336e-01
9.921422210464350133e-01
9.827586674469080963e-01
9.471627067774764930e-01
9.709695503358859447e-01
8.816883210427739481e-01
9.859498352664723964e-01
9.906569771143737269e-01
9.838051879252022180e-01
9.919771572303072160e-01
8.319847175302899078e-01
9.827745283350298733e-01
8.597327167288781880e-01
9.938357989671965376e-01
8.962225150406125662e-01
9.855674281939751369e-01
9.547593041199091690e-01
9.477848844766049163e-01
8.528642971566324782e-01
9.936542899293795417e-01
8.207395226151614764e-01
9.890210061220808813e-01
9.922433929426733856e-01
8.129580286786206589e-01
9.770111666848685372e-01
9.803286697547630713e-01
9.824261068718579404e-01
9.853915242717814493e-01
8.436616503893328289e-01
9.913888339809711070e-01
8.726043986580128697e-01
9.849347981943268326e-01
9.226658536265702759e-01
9.908614842826750646e-01
7.908116491440682072e-01
8.840252007276587776e-01
9.907882134609063973e-01
9.936121897246029677e-01
9.910825544591627123e-01
9.905895989246351618e-01
8.517066604617667958e-01
9.718586722828708169e-01
8.425383519748157468e-01
9.904945251458110445e-01
9.934577535262636427e-01
9.921201109785791061e-01
9.871074012395874009e-01
9.917666641432814068e-01
9.907131300228807502e-01
9.905245973088567801e-01
9.908703372965158573e-01
9.550954036636223332e-01
9.916436938106227839e-01
8.258669716171714859e-01
9.905306900398516134e-01
9.905354587293357937e-01
8.831981840248668281e-01
9.263995073296179550e-01
9.915515937542713765e-01
9.923575382064924177e-01
7.968558034373260934e-01
9.829283431063037257e-01
8.686153879520290833e-01
9.923068020347577400e-01
9.905102635379208209e-01
9.882179206903959345e-01
9.826852915592505511e-01
9.911705468918086126e-01
9.622218997962185272e-01
9.806121537921284048e-01
9.935332964951241186e-01
8.979753760217981107e-01
9.915887238087339739e-01
9.297750920533923713e-01
9.904967510486151205e-01
9.907337676440290952e-01
8.467876553070913248e-01
9.861226923969562685e-01
9.482009106266093834e-01
9.826924593234298566e-01
9.861936710185069677e-01
9.874147157170382050e-01
8.860696065174442637e-01
8.850641750405774388e-01
9.926656302083209926e-01
9.908831295758524504e-01
9.515243606497836293e-01
9.905368426319650643e-01
9.884139319334384055e-01
9.932461396340407367e-01
9.816034675441687174e-01
9.124648427230368508e-01
8.368205019541753442e-01
9.885452531700889001e-01
9.918798789579728048e-01
9.906332228802466888e-01
9.376796925883449374e-01
9.899906055713816322e-01
9.806610909861682712e-01
8.289812381578824940e-01
9.916389149340860687e-01
9.298732934669302619e-01
9.767238753763570758e-01
9.499850976339558883e-01
7.812557107388224953e-01
9.885942609626717781e-01
9.809194411228607802e-01
9.501982890130892256e-01
9.909666781365878974e-01
8.975869035183984268e-01
9.789124571962842802e-01
9.919981448626171705e-01
9.906174671860293879e-01
8.730397620814261961e-01
9.917185708922330312e-01
9.780362423663351290e-01
9.932016632430304970e-01
9.934058289310311318e-01
9.918615435661856106e-01
9.833667506692349569e-01
9.727589272485024363e-01
9.826948842686941132e-01
7.901529049337757682e-01
9.906931410986400399e-01
9.896914268151907335e-01
9.895994226948401362e-01
9.909542660804451231e-01
9.868492012313866413e-01
9.925714699747415493e-01
9.907577601102059983e-01
9.721278318296726617e-01
9.939997192462584064e-01
9.914823947038973184e-01
9.914643837696578421e-01
9.857776164398045493e-01
9.319924465376598910e-01
9.400192983181178130e-01
9.836158622783902628e-01
9.754750204132385250e-01
9.868466476737847159e-01
8.896781370239634779e-01
9.879636331794040549e-01
9.899720481089140378e-01
9.917288395250579702e-01
9.920182703114232003e-01
9.833558172098553207e-01
9.929346245273712457e-01
9.913401917134957442e-01
9.917747722424132828e-01
9.627001456635653209e-01
9.729883033553193838e-01
7.782752961079998366e-01
9.819263941399751783e-01
9.239541767575596420e-01
8.385747347440309918e-01
9.914862048681700735e-01
9.913919304738373350e-01
8.627729711639962051e-01
9.925359590083130401e-01
9.912541243087222842e-01
9.775766914238547267e-01
9.858329449584806170e-01
7.895298479035998129e-01
8.304060624747362507e-01
7.758852546948383777e-01
9.905059572963414993e-01
9.921205940658396338e-01
9.921751384972256060e-01
9.765930104265619915e-01
9.917351705938658446e-01
9.822969684713644956e-01
9.746152040034394837e-01
9.899476432457896546e-01
9.918756218469345631e-01
9.828734732062094359e-01
9.912940890061721078e-01
9.270810412147877377e-01
9.808400548730226154e-01
9.729710530185903261e-01
9.807063614675850527e-01
9.837289038843259892e-01
7.956564317156870070e-01
8.638332642028256902e-01
9.879620800317758800e-01
9.811959098429107184e-01
8.460494534854232640e-01
9.913090204867965882e-01
9.907865437824675547e-01
9.875752647837184872e-01
9.835138013708238924e-01
8.608448220888198499e-01
9.909101508575322015e-01
9.822377738104270950e-01
9.938656878486878954e-01
9.780920137688053906e-01
9.868863779135688130e-01
9.718792467809369562e-01
9.704542140564369479e-01
8.718509322771004211e-01
9.904853039829887296e-01
9.809148119256148046e-01
9.493112646126316001e-01
9.934338284857612278e-01
9.785753050919723250e-01
9.812832391789707565e-01
9.828125411636214892e-01
9.922007610610487083e-01
9.613632809853471795e-01
8.377092020852943133e-01
9.904738741185483697e-01
9.830514030960023630e-01
9.535240974915734080e-01
9.927473099716904725e-01
9.924722266475253241e-01
9.920390223590878076e-01
9.852336239346363156e-01
8.700764772833682326e-01
8.584219390214743450e-01
9.888391719533869972e-01
9.907349307142678807e-01
8.839267015806274719e-01
9.902950185868760746e-01
9.775388057992163704e-01
9.914566990527444723e-01
9.932820935574994126e-01
9.932926518791816983e-01
9.753006151570335902e-01
8.545047325034409447e-01
9.858136454235234547e-01
9.919207302882988575e-01
9.773805333928103911e-01
9.920515187731164808e-01
9.515896284233825719e-01
8.090750001872518693e-01
9.836972922692218679e-01
9.917926302453871079e-01
9.764795632529770231e-01
9.905289423298708762e-01
9.916562671336970336e-01
9.862386822503715900e-01
9.928027319504454384e-01
9.857709122002574764e-01
9.929808631467781366e-01
8.447330552239867840e-01
9.906522133007079622e-01
8.720601286695212062e-01
9.921831374735750053e-01
9.923987175719719556e-01
9.863790331423318847e-01
8.220962332395218564e-01
9.726619365602432454e-01
9.821061558246827472e-01
9.893937622218440531e-01
9.908971388069283126e-01
8.505705039309656712e-01
9.912816218971397531e-01
8.281263958149007731e-01
9.414735027175229476e-01
8.542609456310921168e-01
9.758976638400721493e-01
9.229233200267485948e-01
9.716411169061007769e-01
8.338674040054299130e-01
9.913211519363487323e-01
8.438698543756618653e-01
8.503007306832169876e-01
9.913502044132865842e-01
9.718289837457000369e-01
9.339506943247308790e-01
9.827086283685596557e-01
9.761272049257804229e-01
9.775626981509217828e-01
9.925367171802452759e-01
9.158426908765354701e-01
9.616121150570533516e-01
9.924644439953929087e-01
8.082384061051417490e-01
9.703801815034824862e-01
9.899567235240726015e-01
9.934252375097849530e-01
9.811193052449510565e-01
8.344467708604159650e-01
9.904382250869175897e-01
9.755209038549310652e-01
9.864816983714711496e-01
9.843800621855475219e-01
8.815796058566273130e-01
8.296954064887803737e-01
9.266018013420034283e-01
8.662614336869516318e-01
9.580276759849388757e-01
9.733883150802243867e-01
9.910094032677606579e-01
8.884353076056774601e-01
9.925716315536644574e-01
9.600225332163372371e-01
9.849863875177882200e-01
9.866857087100204815e-01
8.830359339306770305e-01
8.982935764014743363e-01
8.517404653470359577e-01
9.927248885238301179e-01
9.775970812520772268e-01
9.883562561703128635e-01
9.492828141689305665e-01
9.323706134540589163e-01
9.891099586442388958e-01
9.927447585877456904e-01
9.911206830928324107e-01
8.690798654134015422e-01
8.406146438741083360e-01
9.937958250884989519e-01
9.780331183714704446e-01
9.917370113188457292e-01
9.908309556545640273e-01
9.919130093512189550e-01
9.796764274450379117e-01
9.765409907139275258e-01
9.719196271269460174e-01
9.924107805530172355e-01
8.067681301339720834e-01
9.906831669152518227e-01
9.534416873926931935e-01
8.933745099172445414e-01
8.842890358413837415e-01
8.577364872859096767e-01
9.019140399827153542e-01
9.919429956155096928e-01
9.742708966354827194e-01
9.923001676571521212e-01
9.876435255488045240e-01
9.917863896508365418e-01
9.931864762401951818e-01
9.756009145044461928e-01
9.924573524536647318e-01
8.789858231783067577e-01
7.922505944586912818e-01
9.871200494894614152e-01
9.867525559608004704e-01
9.154621156013310612e-01
9.834687394986525444e-01
9.911296655825869717e-01
9.792138518844776263e-01
9.919145844229451114e-01
9.837530582716401684e-01
9.895655317057856504e-01
8.749934333849413992e-01
9.930868409875164282e-01
9.929362118973538154e-01
9.923406169811958000e-01
9.294731937109350639e-01
9.916417383155797793e-01
9.901100396886596267e-01
9.904876061998936221e-01
9.729009822054029977e-01
9.914636250663690920e-01
9.915534912479491148e-01
9.905196324533539487e-01
9.875851070119059383e-01
8.725846881576455605e-01
9.747063685442346470e-01
9.868674053901800303e-01
8.660145991605909810e-01
9.834932696421898601e-01
9.920658927849081987e-01
8.992284696155367074e-01
8.678417491775269887e-01
9.859397729761030238e-01
9.921869135803846884e-01
9.899451894421326115e-01
8.737209438057567112e-01
8.297028766099643349e-01
7.854513775825275879e-01
9.883590965103872250e-01
8.758791878001319642e-01
9.935263480076905740e-01
9.914925144513281330e-01
8.951007734976370589e-01
9.922069714074733815e-01
9.928370005649524987e-01
9.906618044675047363e-01
8.310224094491136526e-01
9.618531604163319537e-01
9.909835823456385473e-01
9.856180685270375941e-01
9.697675501758602490e-01
9.913527127001795503e-01
8.283187615349554278e-01
9.905843135622314222e-01
8.093916724275711516e-01
9.768356485855892446e-01
9.672136897033412062e-01
9.838142101137383744e-01
9.853863049888287318e-01
9.904773710184646696e-01
9.562358679283345930e-01
9.920883625151775131e-01
9.770425203932617819e-01
9.906507637884253148e-01
8.867035654026462765e-01
9.327726167722971695e-01
9.828501997794448775e-01
9.503517540591482904e-01
9.745772524847081675e-01
9.887251621563233339e-01
9.919756635525255328e-01
9.924151498064570642e-01
9.870267105369685545e-01
8.850739277365423652e-01
9.913562394599919614e-01
9.881221702441007615e-01
9.935992162567880426e-01
9.935334706535923210e-01
8.373609284787780771e-01
9.137893391131496346e-01
9.938721406333471675e-01
8.052996769478731887e-01
9.809400523447074915e-01
8.506948964440349537e-01
9.935853087397754635e-01
9.923166260637127367e-01
8.874628761687428646e-01
9.825807663391578073e-01
9.926461795863857906e-01
9.416128151126761381e-01
9.821525044655153858e-01
9.908467229206269211e-01
8.980333636151590637e-01
8.707389166480223874e-01
9.922452107078972849e-01
9.935668459814046560e-01
9.803328477387558415e-01
9.920530095513800939e-01
9.052601189833566764e-01
9.192743994542826869e-01
9.815108803993111142e-01
8.751383078926210368e-01
9.753528824675194997e-01
9.846646741980629169e-01
9.926824866837700156e-01
9.882612827000895050e-01
9.929227667683679925e-01
8.260245994875028419e-01
9.785619647846993674e-01
9.921747788319620343e-01
9.913657865500291599e-01
9.781139020971362230e-01
9.735142956511736445e-01
9.919778455259120609e-01
9.921835426362817234e-01
9.839756297942747754e-01
8.439776684345083879e-01
9.839006841154303018e-01
9.928882343260330146e-01
9.930460297042715823e-01
9.810908826375926983e-01
9.796666366541022519e-01
9.813532939729112670e-01
9.871262602896846428e-01
9.912157777208583376e-01
9.270493790854960059e-01
9.881972649195237546e-01
9.295345231405752751e-01
9.911907517148992319e-01
8.305369723495028556e-01
9.907557126184521890e-01
9.090238414688104340e-01
9.838530563059156853e-01
8.466814634053395627e-01
8.043976412048875479e-01
8.598030557483867797e-01
9.749456365509479028e-01
9.893112889145952993e-01
9.820506270813113003e-01
9.919549833076813927e-01
8.598640313301763038e-01
9.892278479505781652e-01
9.647921631739366788e-01
8.495504047417636873e-01
9.830707307366272074e-01
9.805611861625671555e-01
9.786154099114739990e-01
9.922020449668730313e-01
9.905609760957521104e-01
8.827045379160751715e-01
9.919889778700381466e-01
9.224765216813273216e-01
9.923166554589235577e-01
9.887098370522378055e-01
9.894835129227195214e-01
8.410565495336439490e-01
9.844069828862601623e-01
9.905696552670377741e-01
8.716633967546967288e-01
9.905677373060072233e-01
9.830380756115860708e-01
9.917970305960740474e-01
8.542497228755263627e-01
9.914799002865062327e-01
8.613578056334147970e-01
9.734730294088775882e-01
9.860762325465157740e-01
9.928216557847040491e-01
9.926467674461699753e-01
9.796180802442029378e-01
9.556711708672575023e-01
9.853018269193802858e-01
9.909421522719473741e-01
8.684519708729732113e-01
9.535467904044756526e-01
8.992589671643295146e-01
9.867435055859847814e-01
9.839250430624326693e-01
9.940077766719499497e-01
9.922197653006225027e-01
9.908321004174575064e-01
9.917728699921761759e-01
8.803604593980732806e-01
9.858935174592918793e-01
9.855987872603988453e-01
8.759773403863814201e-01
9.915931712395774644e-01
9.930004519444569633e-01
7.925391070450723552e-01
9.558335981725250008e-01
9.569277469217527532e-01
9.835457258879600762e-01
9.776701476605160757e-01
9.725727033261583054e-01
9.409356530254984197e-01
8.636638699271270703e-01
7.937913544586657766e-01
9.787982138424933254e-01
9.214175343992331291e-01
9.755904622208453336e-01
9.241183063332853997e-01
9.929177576615082490e-01
9.830378794444220025e-01
9.581043611241668589e-01
9.921194889967382968e-01
9.271565927828666620e-01
9.808870383498837775e-01
9.905256727746407641e-01
9.874914177610596422e-01
8.440921816385087428e-01
9.929744609627663143e-01
9.912515944550787106e-01
9.320177854890606683e-01
8.314521862720307688e-01
9.905329423517920118e-01
9.913679186927542020e-01
9.825847438307196979e-01
9.813976138693537576e-01
9.917357509079605116e-01
9.853996600339934853e-01
9.921617752302962501e-01
9.845984806378329512e-01
9.807916316360045794e-01
9.808678903048367870e-01
9.813592623064899545e-01
9.206582402367560203e-01
9.929713266267623517e-01
9.176953028033568716e-01
9.912587619226431723e-01
9.676676369361852936e-01
8.674226137559001293e-01
9.924742729123456897e-01
8.806422353282064019e-01
8.818490587634690847e-01
7.631934455837389164e-01
8.354017643871647358e-01
8.717788241612316469e-01
9.032680224844592543e-01
9.195188901124403680e-01
9.776763254819141880e-01
9.861778016184795659e-01
8.569652827681226714e-01
9.906890112394182157e-01
9.950929946316010577e-01
9.813194224536859744e-01
9.921552566116019767e-01
8.615472669531391015e-01
8.397495793274206699e-01
9.906163537427888910e-01
8.524817424730306570e-01
9.922543215863958155e-01
9.845626056958726169e-01
8.750964343027262116e-01
9.278056410189050585e-01
8.659584194008983493e-01
8.931596079823614920e-01
9.913077616447958373e-01
9.901623433984673150e-01
9.926578830437580159e-01
9.913382246466402314e-01
9.925638527060984817e-01
9.830245886736186378e-01
8.987917826147827638e-01
9.794850516084793179e-01
9.908913879099613409e-01
9.931513746119761121e-01
8.747112368571797747e-01
9.922638223772254351e-01
9.911841796343960898e-01
9.819512585005926164e-01
9.936487605462962502e-01
8.832104006042807987e-01
7.892804020121664266e-01
9.477790055325173713e-01
9.739944403419754648e-01
9.886940892615633247e-01
9.706697431133141096e-01
9.837730359610606934e-01
9.734578237605865381e-01
9.907541710547130842e-01
8.301481439225728565e-01
9.906384334878775011e-01
9.883555693392068742e-01
9.920618527537327092e-01
9.911802716495026200e-01
9.004382727648286844e-01
9.908638815448743697e-01
7.949196345280509224e-01
9.908462013552455927e-01
8.127061779316214762e-01
9.851485481861628202e-01
8.610719429546918047e-01
8.091936902042367041e-01
9.779559740668594126e-01
9.920988087621550600e-01
9.146900247402887096e-01
9.746688647206596112e-01
9.818788209537894218e-01
8.508853331245427309e-01
9.908333453607982566e-01
9.917162434243884661e-01
9.911311877887143407e-01
8.301607866445872563e-01
9.507919722962189235e-01
9.930140092193553425e-01
9.823066926226767803e-01
8.297995431116403919e-01
9.925258224864306200e-01
9.888846546255032344e-01
9.933529161618070980e-01
9.809025292312963940e-01
9.774408764212776379e-01
9.905495626728705316e-01
9.762264968411525912e-01
9.827796760159902556e-01
8.410966733224457537e-01
9.931000727313898935e-01
9.906559095793791014e-01
9.928741315753081276e-01
9.926714240892412500e-01
9.886200878156951033e-01
9.919148131168367133e-01
9.904765425175621196e-01
9.826962389356039829e-01
9.636968539073718087e-01
9.902797859886621756e-01
8.650273425282322126e-01
9.907445966970519491e-01
7.568252827585226772e-01
9.918922679198919345e-01
9.255185398647792772e-01
9.892379405675960635e-01
8.081158360753100123e-01
9.767382899142501573e-01
9.689764149349088251e-01
9.817124086869640776e-01
9.906094003664992487e-01
8.453990502391336426e-01
9.919857625573456072e-01
8.744241940867757412e-01
9.912827440744667040e-01
9.502290840525258186e-01
8.432816929458538668e-01
9.905028552971816280e-01
9.786310884385207576e-01
9.798204872321040204e-01
9.916233839059117594e-01
9.911344708224828493e-01
9.930071309827507298e-01
9.913087890819046732e-01
9.930409042243505402e-01
9.535393136560231797e-01
9.909173331268513740e-01
9.899671270184151606e-01
9.900848528946173399e-01
9.077062549719808748e-01
9.923066739868909858e-01
9.865443556264160696e-01
9.905743584595513296e-01
9.910076464836858889e-01
9.793283266592054392e-01
9.915704854364481013e-01
9.918388292772808423e-01
8.364322414882192636e-01
7.939228442206702763e-01
9.900986782881793236e-01
9.791156703523499205e-01
9.846419014801266467e-01
9.909120182348589712e-01
9.900585714720580022e-01
8.889463553647591887e-01
9.329155350137584568e-01
9.918181835578792072e-01
9.682055186947486902e-01
9.922547064758791002e-01
9.913972478250465681e-01
9.023333523719567761e-01
9.840087072048939731e-01
8.678546477883438692e-01
9.378192351776788449e-01
9.079713646941677263e-01
9.686907860548202853e-01
8.710980177081766307e-01
9.816909072767063815e-01
9.157905791626246295e-01
9.915483643811238146e-01
9.917078173665269114e-01
8.693090131048177849e-01
9.907743738427582381e-01
9.842042403483980406e-01
9.858663431747393124e-01
9.911777921448040596e-01
9.908798178740985119e-01
9.922292154701936040e-01
9.923332515292159206e-01
9.851231860963196585e-01
9.836475137058582341e-01
8.591741150053731069e-01
9.780466128153683103e-01
9.908674877177184870e-01
9.212253307382795020e-01
9.517213944622152644e-01
8.869508135676006377e-01
9.817091217698014072e-01
8.628611140289119685e-01
9.800839404323140602e-01
9.926229797687201595e-01
9.887392005021853336e-01
8.187580279424684360e-01
9.814254519026175405e-01
9.971051978862819354e-01
9.817509025944224366e-01
9.864082401221169194e-01
7.686717232553574863e-01
8.038742695869598442e-01
9.919673340495979152e-01
9.911318540108801090e-01
9.880618533075066212e-01
9.884038349620785091e-01
9.215905462292079964e-01
8.470543737429572229e-01
9.789214605220184495e-01
9.919468917805965846e-01
9.812242090498628500e-01
8.351803460837405879e-01
9.917056112548937596e-01
9.918490047117312081e-01
9.929370089539916178e-01
9.912869257099329312e-01
9.743744834469869609e-01
8.789476881392045415e-01
9.632877942252294767e-01
9.829700330794355345e-01
9.927496771146534504e-01
9.916677528571774536e-01
9.087309972283433845e-01
9.921348701757481958e-01
9.745458234377002427e-01
8.392629489412273269e-01
9.923833694252446325e-01
9.836654612453397117e-01
9.834212430217865730e-01
9.891170921839976815e-01
9.904985937526799011e-01
9.898598210711673229e-01
9.934757248672360097e-01
9.832463290130262212e-01
9.837784109103143715e-01
9.870732952127008186e-01
9.665665519747916878e-01
9.918636630959377642e-01
8.474184475800801142e-01
9.735244058545505785e-01
9.219132806618901554e-01
9.766131983767556424e-01
9.808066645516645421e-01
9.907085910028253783e-01
9.688862082323038694e-01
9.918675193039916405e-01
9.746346079525288753e-01
9.619779877273092472e-01
9.692492490466804167e-01
8.504923788023495135e-01
9.673519145042449585e-01
9.858419196348132685e-01
9.869150864793108102e-01
8.690419884433150388e-01
9.916683624008585385e-01
9.657634553955908308e-01
9.922701905741660999e-01
8.548658034276597206e-01
9.904098866138343338e-01
9.867003256481201579e-01
9.713148692358318792e-01
9.944621747244457577e-01
9.556815940286612632e-01
9.494321967441303745e-01
9.880481436772314829e-01
8.732823967874303595e-01
9.714805054062152223e-01
9.917158884303112210e-01
8.393454991155369083e-01
8.609492003970532492e-01
9.627466859249247388e-01
9.113211581689593110e-01
9.911200345398964995e-01
8.029709782537280960e-01
8.446577940169455179e-01
9.121059123762654819e-01
9.922008670236733829e-01
9.905139553746283854e-01
9.941966849300269971e-01
9.806698669030018412e-01
9.909165935699697503e-01
9.907867012877638047e-01
8.902676290539641712e-01
9.593953144702815905e-01
9.421596749089282685e-01
9.830895824848262521e-01
9.896369180319232184e-01
9.906622090364897160e-01
9.918725200219659088e-01
9.846088135556414489e-01
9.126199556151665115e-01
9.844514774592173501e-01
9.910452104825611119e-01
9.931402336012589149e-01
9.868307633586087535e-01
9.272221935792493985e-01
9.648375385252707659e-01
9.922411727290965100e-01
9.810235967966653980e-01
9.933745985270808765e-01
8.873983394207030084e-01
9.929219518022075475e-01
9.914000535289132499e-01
9.922493487998375050e-01
9.813900674688016412e-01
9.749471420099790064e-01
8.582632567580035232e-01
9.920723967241530383e-01
9.906735899869890671e-01
9.920510874402265200e-01
9.920940208975846941e-01
8.180102687729051691e-01
9.892441724325083952e-01
7.547443159158047088e-01
9.905868846080484458e-01
8.393434173304071821e-01
9.906577590299132652e-01
9.867348356742038362e-01
8.592651811257743244e-01
9.925967596098402845e-01
9.584349063295916071e-01
9.930090624129909171e-01
9.873905697657821001e-01
9.641588650771638624e-01
9.920155182086035639e-01
9.851495548749678033e-01
9.908827549215161179e-01
9.905356647359586653e-01
9.905010857793514756e-01
9.843960370294425610e-01
8.000073574932085041e-01
8.455359735250462805e-01
9.923283084517414698e-01
9.910343838554778184e-01
9.889974408339123890e-01
9.928450115897817785e-01
9.844465052938413674e-01
9.219384394257811310e-01
7.882948161417586697e-01
8.477844054983475486e-01
9.917423285659358045e-01
9.115134228067816036e-01
9.917648351205428092e-01
9.909026998773030614e-01
9.597461356878438377e-01
9.749914323282216078e-01
9.807565540467182430e-01
8.332970728914107506e-01
8.222283832651181568e-01
9.603430383279983884e-01
9.793051215409094290e-01
9.923027424415595821e-01
9.925464023827677007e-01
8.761715626692032632e-01
9.882003217427393071e-01
9.802848381986764004e-01
9.893869307053153594e-01
9.837876023034618500e-01
8.128011614839503185e-01
9.111783141781581996e-01
9.937503914521783610e-01
9.047802881921207518e-01
9.911984752645679464e-01
9.694146020785107121e-01
8.700134127078956725e-01
9.916548523322941122e-01
9.879890051224595737e-01
9.908514311024207988e-01
9.823643664556964694e-01
9.906233284317660370e-01
9.920622308967106395e-01
9.870612652365511330e-01
9.913112499269495226e-01
9.922612382680829901e-01
9.908152079551695302e-01
8.831173128203084755e-01
9.918013633736610934e-01
9.721007566096805386e-01
9.919551810693766347e-01
9.926334077704144221e-01
8.522055779080132121e-01
9.905095227046741835e-01
9.944159965191566863e-01
9.886261688361979161e-01
9.837757026218385548e-01
9.860863285729303263e-01
8.890035245885978821e-01
9.780160878705961292e-01
8.359166847308480142e-01
9.728619728483803852e-01
8.762970125419257128e-01
9.739922119062413008e-01
8.631315795364985499e-01
9.914652511305075411e-01
9.909041258642909966e-01
9.693541764199798960e-01
9.811875616035906633e-01
9.434219408744216606e-01
9.036399053970681772e-01
9.918413481760945949e-01
9.791614079719281882e-01
9.924029683492681109e-01
9.515101827507086441e-01
9.685730297443572168e-01
9.908375565679904406e-01
9.810101293872349748e-01
9.911929607020548705e-01
9.914477819157422323e-01
9.916399616077146151e-01
9.861691139459437538e-01
9.753410721065719491e-01
9.922466402271898911e-01
8.677076710303779361e-01
9.660015067738064731e-01
8.736209000353090115e-01
9.913376831794665778e-01
9.914855474218392528e-01
8.893513856560060216e-01
9.915381600801194129e-01
9.927399964797244403e-01
9.930397790793326074e-01
9.781282222687492922e-01
8.188624203561444270e-01
9.931144038934635043e-01
9.828493328315531796e-01
9.820196273483062788e-01
9.879812053364434021e-01
9.825564151721088990e-01
9.919501579631729848e-01
8.783798436432224133e-01
9.788377916379574772e-01
9.819994624331902511e-01
8.623431707907034394e-01
9.283610288677189848e-01
9.807104816491380994e-01
9.913896583901814497e-01
9.021486769092834646e-01
8.655873165975719319e-01
9.888948278074828346e-01
9.805838576025338593e-01
9.919057640447277446e-01
9.863449237780823609e-01
9.820580259157959402e-01
9.926467561598726341e-01
9.528297706051720439e-01
9.917200509409714870e-01
9.916363619146081332e-01
9.861771010237975199e-01
9.709325095574733444e-01
9.886774430481538589e-01
8.084955777591735782e-01
9.588914971641810947e-01
9.673871484783520547e-01
9.824056191184084019e-01
9.922272263656591873e-01
9.904803915653964674e-01
9.921242513860384360e-01
9.886567217564021792e-01
8.880790519622830947e-01
9.795918133706936759e-01
9.885597088678456101e-01
8.656255696895127638e-01
9.822667327638899826e-01
9.885855749584618879e-01
9.907420117326524167e-01
9.471332221003865293e-01
9.916908617772494106e-01
9.865275926125457451e-01
8.977112836339667945e-01
9.914379915828036571e-01
9.909961565885605506e-01
9.908723243852251006e-01
9.381478349722592869e-01
9.910311830752809303e-01
9.891935989075149038e-01
9.921800595269965051e-01
8.830905890931634028e-01
8.129522083730083004e-01
9.928332870985447922e-01
9.927156054589056922e-01
9.781274618555092504e-01
9.754696872218889814e-01
9.925073914123438978e-01
9.534455216163754132e-01
9.907084899652196519e-01
8.651519562802848506e-01
9.869954725572629428e-01
9.840316524510920315e-01
9.915323292666158306e-01
9.825096580188190654e-01
8.697581723058833703e-01
9.909549319372275011e-01
9.780384903617512782e-01
9.888356012858350308e-01
9.827437031421117908e-01
9.797319483968889298e-01
9.123131999185115637e-01
7.656801180363226322e-01
8.725344904632227339e-01
9.814381935894757047e-01
8.785120996792135095e-01
9.916953244039755644e-01
9.894376501560895321e-01
9.273644948034757141e-01
9.756780662711268537e-01
8.112335543409263661e-01
9.909141236781439099e-01
7.871672423480300385e-01
9.921719406930353813e-01
8.526528756417394161e-01
8.864539997353213518e-01
9.918400653559263924e-01
9.911223592695536100e-01
8.355895142031967149e-01
9.927900043934489993e-01
8.721272639810973004e-01
9.908142942595975500e-01
8.637576383802713087e-01
9.543567468202487358e-01
9.923105464000792075e-01
8.482367962779852055e-01
9.815882122135294319e-01
9.777745741929083634e-01
9.851778023957624697e-01
9.900300838084191701e-01
9.917968618463407493e-01
9.928074269689576292e-01
9.913837917891811236e-01
9.826822519495274078e-01
8.473451006430108290e-01
7.697406930667219926e-01
8.678724517466119837e-01
8.033288047361867301e-01
9.816516182837913274e-01
9.920157067432072706e-01
9.919597122469501205e-01
9.852102793436890993e-01
8.732833733328212444e-01
9.918529830829418970e-01
9.786392803408896501e-01
9.936951416214456767e-01
8.553728618241073223e-01
9.850195807775887769e-01
9.915176792294492225e-01
9.907000271671269065e-01
9.895744864501193616e-01
9.784933513406355310e-01
9.923589811971584851e-01
9.887104253394091158e-01
9.449365615306712929e-01
9.766701660708090316e-01
9.880286679156297103e-01
9.799948690847830601e-01
8.896571199432108390e-01
8.399774650182658675e-01
9.928620034932159610e-01
9.889946102983566689e-01
9.908044602121647282e-01
9.828776997189878628e-01
9.857098568766534674e-01
9.913380086556800030e-01
8.947381284057573936e-01
9.746678912206397927e-01
9.214010712315916507e-01
9.830140866509057274e-01
9.919212891829158885e-01
8.194250337083578417e-01
8.886152052692842807e-01
8.453845864354002648e-01
9.835573798136107992e-01
9.227347873680026291e-01
8.696440621146019900e-01
9.672972517705707984e-01
9.920357810289043288e-01
7.518324503376163648e-01
8.529106410585376441e-01
9.908063644531490688e-01
9.905217905857198746e-01
9.497459779208371478e-01
9.774564074157974236e-01
9.704767407587819861e-01
9.914126371316530628e-01
9.899112965222440774e-01
9.544961240716063333e-01
9.936955119054019514e-01
9.764776128283128021e-01
8.949985980214417713e-01
9.239272321813485345e-01
9.915277401772640831e-01
9.908005199387398543e-01
9.900572722367709799e-01
8.566708606839417151e-01
8.675405268174343210e-01
9.930559477476900154e-01
9.932623635792670047e-01
9.921410576716168661e-01
9.749627184090405851e-01
8.344198678321324003e-01
9.806230966297968532e-01
9.937419350522298522e-01
9.920494952367163721e-01
9.911127258935453765e-01
9.927926623396864381e-01
9.833956974948809826e-01
8.908515537780850035e-01
8.857390742822066620e-01
8.115411385445095993e-01
8.752532881357441008e-01
9.715541774053039203e-01
9.922924049742000152e-01
9.662407121352938333e-01
8.678832770179479850e-01
9.875354843584189801e-01
9.913362376361146699e-01
9.905018493100150589e-01
9.915144933845722042e-01
8.674099411193063602e-01
9.906106602385054138e-01
9.866714278299675289e-01
9.931119462559059308e-01
9.767965176126552906e-01
9.165079259936923517e-01
9.753062499382245676e-01
9.853006997247423238e-01
9.916314629757340127e-01
9.911266373398476270e-01
9.914067729538293960e-01
9.930318310687729078e-01
8.324152528464593415e-01
9.852568498581851797e-01
9.915185397074108842e-01
9.923209942403722339e-01
9.859351624690854132e-01
9.754925587138898457e-01
8.293173959431729969e-01
9.747987703539572335e-01
7.516715761974464005e-01
9.917828624899700518e-01
8.968687213931956226e-01
8.258436427516586686e-01
8.870749724280904136e-01
9.824734149838411090e-01
9.913933514425945503e-01
8.652167926093187189e-01
9.912550386052700890e-01
8.771922702864636268e-01
8.752202036462447543e-01
9.108445588479298083e-01
9.894559277834187316e-01
9.886374475134351858e-01
8.536148761079065395e-01
9.685424697488590473e-01
8.044255278078707994e-01
9.813160941702008255e-01
9.664201553771126774e-01
9.863506547210489916e-01
8.832864436254294072e-01
9.925202800134617087e-01
9.873268145950235830e-01
9.789230631111089931e-01
8.867529455806888450e-01
9.907545832286407395e-01
9.775753214980289485e-01
9.905014030328066488e-01
9.554734344374169464e-01
9.868433293528092731e-01
9.910520405036696845e-01
9.769094765396539870e-01
9.922050093910913526e-01
9.869121681077751562e-01
7.512210744346616842e-01
9.812908751573379273e-01
9.925380002284247549e-01
9.921545258219862662e-01
9.920233584812047090e-01
8.984307732494352106e-01
9.801721886251644200e-01
8.125675938192286063e-01
9.919606955509903123e-01
9.392612649473982556e-01
9.924148564821644314e-01
9.825756399754327353e-01
9.888445396976066615e-01
9.908995510906757342e-01
9.870372666819305918e-01
9.773436036490293910e-01
9.911261027927668055e-01
9.734591326525064980e-01
9.123879403433692303e-01
9.595482805866513143e-01
9.588551124114229607e-01
9.739123122599441240e-01
8.832833078957645911e-01
9.833005764856351805e-01
9.906395688060243288e-01
8.661495419109579430e-01
9.913981480182693096e-01
9.930064577778575652e-01
9.421898371655023086e-01
9.770361305298363996e-01
9.895602273579918728e-01
8.425128431836735876e-01
9.913390782611409824e-01
9.873839743559964521e-01
8.302487079394251790e-01
8.624976705090148243e-01
9.910086433395660643e-01
9.911813543764372847e-01
9.495175239932051037e-01
9.847538091753527123e-01
8.875776783031869011e-01
8.688305058805414482e-01
8.436811983754768374e-01
9.895508082256851967e-01
8.616148250955857346e-01
9.919950862474082864e-01
9.492131206453851000e-01
8.106746811475268322e-01
9.907263222000792791e-01
9.915331826062058207e-01
8.738672314124851237e-01
9.602786817729649371e-01
9.392716608353268715e-01
9.015821834794787160e-01
9.805079722831995248e-01
9.936036469712106189e-01
9.875316787775079153e-01
9.796829267570095201e-01
9.919118729071576546e-01
9.892417902398621399e-01
8.432001813613638763e-01
9.918958290047705795e-01
9.935829440513903599e-01
9.925421849502569227e-01
9.936713709515359039e-01
9.909265011356636066e-01
9.794249107135731824e-01
9.829777510427019083e-01
9.825378518524405802e-01
8.967905129258397778e-01
9.913324732470947254e-01
9.778463450586472039e-01
9.923731889358514691e-01
9.925590443529542783e-01
9.695297931697870464e-01
9.358864201582282050e-01
8.237023876854969728e-01
8.551143267684193638e-01
9.890949959910922962e-01
7.880719798391356834e-01
9.906467648647708790e-01
9.911687593921177930e-01
8.800050190039951925e-01
9.854052957748183905e-01
8.830439083303783798e-01
9.912445102165339250e-01
8.057903626348532633e-01
9.937118871362076167e-01
7.665487586553246802e-01
9.913795504471945019e-01
8.963633121055436526e-01
8.990543568076667658e-01
9.920595906094969996e-01
9.907233399039659938e-01
9.909065043053671973e-01
9.896105200486419173e-01
9.747090355914790338e-01
9.802425139964398015e-01
9.694328098138583760e-01
9.909608803932715704e-01
9.905370870860974453e-01
9.908609590097996467e-01
9.913039845022283414e-01
8.488326639537289164e-01
9.935874943143367943e-01
9.936260572833404137e-01
9.884715170682057961e-01
8.850614061347125139e-01
9.899841401545517172e-01
8.605370374257287347e-01
9.702931503908983624e-01
9.734976094892200393e-01
8.081675731440565169e-01
9.779824229910820677e-01
8.555900487421960188e-01
9.928684974052107703e-01
9.796427170536072815e-01
9.819094927143344753e-01
9.586024905174890254e-01
9.905425415427420166e-01
9.923216913362803426e-01
9.906985624084975184e-01
9.908073989624458511e-01
8.013107447028714470e-01
9.791652841157956200e-01
9.911983168476322659e-01
9.487383382930956177e-01
8.421795314735839311e-01
9.838037535723600513e-01
9.794674190834683492e-01
9.345237014311771340e-01
9.921534185415036289e-01
9.909255309506760367e-01
9.441306425309820005e-01
9.898335290509558959e-01
9.873894743650936112e-01
9.886546107567928399e-01
8.914815301374807710e-01
9.028077514328993747e-01
9.909184523595133687e-01
9.898449563477902391e-01
9.041818788530375794e-01
9.931468347667447016e-01
9.570977820631446642e-01
9.841268746411224733e-01
9.836905984202918285e-01
9.786715208343602646e-01
8.330705461373191234e-01
8.978102050999383632e-01
9.809276891975076129e-01
9.913291087323643502e-01
9.769683466514882397e-01
8.636029497443570291e-01
8.616389304000298122e-01
9.782522926612690073e-01
9.930836236316477050e-01
9.919299186057703999e-01
9.788286606231817455e-01
9.868408362926618382e-01
8.410167301296330722e-01
9.835626339843558386e-01
9.775818523075843203e-01
8.638403691874710910e-01
9.842055388250754433e-01
9.922677964769185399e-01
8.494505979009504548e-01
9.922030036026335820e-01
8.449560987163947656e-01
9.906617706873473983e-01
9.810591946646100014e-01
9.890609319571939118e-01
9.786164151777509979e-01
8.459234230855821046e-01
9.818112967544327940e-01
8.328684948751680084e-01
9.933491840735042544e-01
9.861847773280293383e-01
8.459460636634654751e-01
9.906078534991801243e-01
8.598497775468100235e-01
8.931408517117256363e-01
9.851584994784708949e-01
9.916840699846978247e-01
9.784611766457931292e-01
9.817793465224955440e-01
8.782732059902436106e-01
9.834551628572728577e-01
9.710476128263112461e-01
9.908656432673180747e-01
8.023481092174220564e-01
9.920772510700542890e-01
9.924175509011999852e-01
9.869940857679703194e-01
9.648709887321474943e-01
9.908461082107286044e-01
9.844959697750048644e-01
8.512173492758194904e-01
9.774347534621661282e-01
9.841989385743932228e-01
9.936155054237333362e-01
9.913592897296754636e-01
9.372452834272382294e-01
9.918758219500821705e-01
9.868174292287537064e-01
9.826847865176265850e-01
9.802862351915740957e-01
9.913069009420744093e-01
9.791996658864117187e-01
9.059153544085246645e-01
8.988074531412352242e-01
9.865597742802733050e-01
9.795837929736551652e-01
9.842628278369177641e-01
9.907719834553234683e-01
9.825803441384026726e-01
9.910226641927079028e-01
9.837651570961307712e-01
9.733603662835750292e-01
8.598803192587346489e-01
8.341864795406682687e-01
9.915336623668684624e-01
9.691597467231227725e-01
9.760305422805746201e-01
8.491834785657716989e-01
9.839981792570297037e-01
9.729706876717929553e-01
9.914646153784105742e-01
8.875412292048489027e-01
9.917889154984110833e-01
9.423128889314408285e-01
9.929455623175222900e-01
9.837396741915447329e-01
9.762586268480789586e-01
9.433594578890905913e-01
9.853169961232409735e-01
8.576350521169971985e-01
9.732292411396041842e-01
9.145811364975025004e-01
9.646294411146790759e-01
9.784514465909947001e-01
9.714090539181654549e-01
9.890010161817986978e-01
9.933008187140910383e-01
9.910877585698989467e-01
9.920297923747571911e-01
8.276031881329848350e-01
9.936110018839564573e-01
9.836266376716162885e-01
8.908538106130640122e-01
9.924578683217021302e-01
9.768247220644041828e-01
9.891973827873716818e-01
7.897918254412668038e-01
9.486261126459327730e-01
9.926185303924816017e-01
9.761693952345937841e-01
9.785242242665151968e-01
8.554362240934405559e-01
9.871006864022300320e-01
9.556789726361510917e-01
9.822197370005767425e-01
9.610217614293848909e-01
9.921356544276610512e-01
9.699481016152314838e-01
9.788237035977880307e-01
9.830172285952887279e-01
9.921393635252928611e-01
9.194435140226752123e-01
8.494863467130937540e-01
9.741785006459713347e-01
9.834475817108191409e-01
9.913485503428518530e-01
9.901384600524416602e-01
9.917724039159472316e-01
9.910853855515988631e-01
9.876229259874744759e-01
9.582426747328360861e-01
9.809069892517003897e-01
9.861166563584626843e-01
9.849702443834561505e-01
9.906424898825880732e-01
9.915257416050837769e-01
9.915981311768876649e-01
9.919117312763185978e-01
9.615199969858638784e-01
8.885279259504579308e-01
9.916661130303745519e-01
9.297071199196300650e-01
9.854535163852300439e-01
9.826602397228278996e-01
9.829248494548393777e-01
9.354450057298866472e-01
8.826713937923469366e-01
9.874772641254723204e-01
9.829504634107365524e-01
9.604891552434136059e-01
9.811335524047887224e-01
9.800172319390914044e-01
9.803915969438248279e-01
7.885354988305715018e-01
9.914820610005602441e-01
9.924136195470265598e-01
9.920687833786563381e-01
9.790695266003663910e-01
8.147753827385330050e-01
8.489392813474755384e-01
9.875904878137692355e-01
9.908932626217367146e-01
9.927217121391442856e-01
8.595748804793945652e-01
9.877918500667028923e-01
9.263398441777270786e-01
9.905936196442179931e-01
9.783761972278905983e-01
9.837778101719220070e-01
9.942716027634374010e-01
9.786540031458582645e-01
9.930676855300833994e-01
9.919538156707859988e-01
9.907354878973910761e-01
9.923415912828051910e-01
9.920051603060582313e-01
9.906490255621133167e-01
9.015168984581779510e-01
7.879399551202090901e-01
9.887051878956956141e-01
9.903677047490795360e-01
9.905091623173707394e-01
9.904836063647951550e-01
9.912217829153014970e-01
9.924905360715798874e-01
9.919416784113066488e-01
9.924577116306728675e-01
9.854259800546665282e-01
9.797791774279587251e-01
8.842932640004695921e-01
9.933130545809052414e-01
9.919214276394289209e-01
8.813827662334835500e-01
9.768240521172164570e-01
9.831627156928998135e-01
9.877655541087229096e-01
9.855173836031174694e-01
9.881725491100005199e-01
7.772766210357375805e-01
9.733641732195462692e-01
9.927752009989598836e-01
9.925251378818317205e-01
9.396647735064922458e-01
8.246110716506762639e-01
9.754413511282578053e-01
8.637551664794214101e-01
9.519751755002013871e-01
9.773417329724767288e-01
9.919465368686581908e-01
9.909655201665736879e-01
9.630216646353828569e-01
8.371499450595697445e-01
8.046634760633283312e-01
8.391287409493881633e-01
9.575820206953501446e-01
9.769994283896171750e-01
9.132740572479129959e-01
9.929125174059576509e-01
8.425030976430838425e-01
9.803962646902401046e-01
9.907358307187279500e-01
7.721873801337861831e-01
9.904943409032478385e-01
9.907997077913809347e-01
9.610420254330818146e-01
8.431864376357300905e-01
8.505720776743651568e-01
9.784695013157954646e-01
9.821878748075437704e-01
9.868806784574283286e-01
9.956565101732448575e-01
8.061879556260522772e-01
9.910676645596014911e-01
9.908963650427242698e-01
9.753283033389094081e-01
9.678204896004820590e-01
9.917669834400238971e-01
9.926892259262115603e-01
9.890970345880376602e-01
9.911906998815024350e-01
8.778636925273192171e-01
7.918662387992301266e-01
9.833209365702496596e-01
9.920409770064114729e-01
9.914575651998662753e-01
9.928837539336408113e-01
9.925007030028855093e-01
9.909111765309932540e-01
9.871079714758571599e-01
9.919938170104397601e-01
8.762044138228435308e-01
9.919417439899650413e-01
9.903195702153054780e-01
9.853978662860246596e-01
9.905314965953995188e-01
9.833592394057806274e-01
8.608601670617728185e-01
9.753799512592836729e-01
9.918659514113771225e-01
9.837500815576326607e-01
8.762454078134769286e-01
9.806552834127960638e-01
9.930366401210796168e-01
9.923272036676876739e-01
9.931839138080607032e-01
9.833099029179445116e-01
8.167309106492843807e-01
9.774878017096414462e-01
8.414385500242883564e-01
9.897805799698224938e-01
9.808064270834176979e-01
9.906261322355974785e-01
9.905356934255091783e-01
8.708058719654596658e-01
9.340560213995634520e-01
9.910057880400539032e-01
9.750656862554288873e-01
9.914655386492451372e-01
9.592543850632549995e-01
9.611007257219896793e-01
8.488782555948055641e-01
9.915142330541001359e-01
9.918296088589696469e-01
9.809048386798219221e-01
8.851537798193652717e-01
8.474976834771658085e-01
9.915991744577992151e-01
9.926074746948521099e-01
9.853100604139733987e-01
9.899122000336993965e-01
9.920428696083180009e-01
9.880638686654057423e-01
9.833526177574215543e-01
8.277567922315617333e-01
9.850355555883476555e-01
9.927901668179024419e-01
7.744381937334443577e-01
9.910793723932258548e-01
9.761128142644781569e-01
9.385995003249137936e-01
9.910253304067736524e-01
9.165045636745200452e-01
9.900606043653199517e-01
8.600842599252047638e-01
9.905685893925334495e-01
9.046002643289866585e-01
8.473267491830590581e-01
9.921018308133319197e-01
8.130445277650850677e-01
9.803263389589584875e-01
8.809883577281861777e-01
9.906871180372559538e-01
8.441909910871785439e-01
8.206702389945907949e-01
9.873118420853070898e-01
9.896883108766632020e-01
8.300859125674254768e-01
9.911898297343008091e-01
9.914193375324484858e-01
9.914519579198435295e-01
9.824939095263378608e-01
9.884095323984587456e-01
9.918289831588966710e-01
9.905395849421007037e-01
9.922316877415143788e-01
9.908297819209321844e-01
8.654755735323191868e-01
9.913369764251147576e-01
9.822439045309707684e-01
9.916457990280491686e-01
9.669957903105224073e-01
9.898631605275797218e-01
9.370027905453800487e-01
9.925702445016675313e-01
9.748805991102911239e-01
9.007553966665190481e-01
9.905444177692928065e-01
9.923207723520847123e-01
9.865279069256792654e-01
8.843171201307440388e-01
8.698306280780728761e-01
9.610752677687782741e-01
9.700521957577191712e-01
8.233312282399630755e-01
9.912970309405831904e-01
9.933639420035447198e-01
9.912702273057545366e-01
8.559280247413072473e-01
9.913442369376676000e-01
9.925009978059321503e-01
9.915032905385463557e-01
9.771118344826266178e-01
9.136323077658873304e-01
8.326639338817664049e-01
9.452919821964705926e-01
9.905045167647543725e-01
9.923070894435671585e-01
9.866016611827541638e-01
9.827508322372761063e-01
9.927966967815711197e-01
9.849254542924598121e-01
9.919465543118833883e-01
9.647413218023510595e-01
9.910752193178390401e-01
9.796211123620578443e-01
9.070945006817388023e-01
9.737549295867232724e-01
9.791226548483815684e-01
9.837268723571149787e-01
9.855076595349910873e-01
9.803082624959400526e-01
8.010030712212261594e-01
9.781679068590594106e-01
9.837189411876406941e-01
9.927573981533498459e-01
9.905900507729997750e-01
9.890491192618767746e-01
9.905304450596777999e-01
8.661662309213480349e-01
8.495891354603356538e-01
9.814276365837771854e-01
9.934830168388598670e-01
8.552314212722595954e-01
9.924368387089528287e-01
7.901065584794848551e-01
9.187471195412960645e-01
8.682754923970564809e-01
9.908328786193153492e-01
8.482782551284895334e-01
9.935723196908977650e-01
9.880361531247487950e-01
9.906694306511069081e-01
9.885317983736214842e-01
9.013095894959762822e-01
8.448241137579881599e-01
9.903150291034318320e-01
9.918908448117769172e-01
8.999802219733100683e-01
8.537944370465069266e-01
9.892639469764962223e-01
9.905792468326236611e-01
9.766519344650531620e-01
9.856295828002018533e-01
9.915218402131710240e-01
9.906311639262445068e-01
9.910745205658725299e-01
9.826808181102950623e-01
8.718485509000120093e-01
8.917519617692686307e-01
9.937239655630550894e-01
8.040193675139147844e-01
9.913085153208154310e-01
9.794211466892770446e-01
9.917004615183896421e-01
9.931143982277428339e-01
9.826557416612350382e-01
9.930447116969272070e-01
9.916664504196390784e-01
8.566416562166951909e-01
9.888046990424002036e-01
9.921013699374271466e-01
9.874711133592907197e-01
9.897460003095051029e-01
9.845178440377817530e-01
8.672444239923671194e-01
8.549472912010059877e-01
9.379502687334285715e-01
9.835968985473635406e-01
9.729739131680424924e-01
8.412525788544202854e-01
9.913833309576437491e-01
9.100205755121332230e-01
9.916137585764995821e-01
9.912154005214675045e-01
9.910857101721394224e-01
9.867313819326378743e-01
7.907118938602746283e-01
9.152372169107592104e-01
9.044290120633470265e-01
9.791428342106169858e-01
9.727202873002411820e-01
9.932796176131692967e-01
8.726113233767391897e-01
9.928833826995038248e-01
9.793418042916909316e-01
9.826120074528572612e-01
8.790673557381916137e-01
9.909062159689178140e-01
9.924589960647917097e-01
9.832421926199387263e-01
9.918889588529539170e-01
9.873115422389292517e-01
9.858377463938904350e-01
9.819114114227135426e-01
9.850586928606088755e-01
8.967887487568709792e-01
8.414840577808644362e-01
9.922469785853389457e-01
9.834639931997345430e-01
8.258635900993045453e-01
9.914390490650223375e-01
9.178210257226215862e-01
9.915857219437973491e-01
8.598458839528139164e-01
9.847025919594969423e-01
9.909124274327696380e-01
9.927217231487243110e-01
8.438392815783537504e-01
8.733640967813488531e-01
9.247315737292214344e-01
8.841422984431975829e-01
9.906481836640846916e-01
9.807242733054075678e-01
9.919166846391738179e-01
9.908048472862615030e-01
9.360775400244100153e-01
8.668703650172916442e-01
9.687085661477404797e-01
9.604972478804554292e-01
8.316989119565455502e-01
9.852202074825960887e-01
9.930834903265686187e-01
9.891597059670759196e-01
9.907929738911616102e-01
9.907670512216690817e-01
9.906105019360491593e-01
9.892175967379713830e-01
9.924630748701661620e-01
9.930582400483747296e-01
8.581808566680722006e-01
9.911382948924561953e-01
8.436689450223215925e-01
9.918705483713693427e-01
9.836102603039108550e-01
9.918730827821413687e-01
9.920991899602410458e-01
8.653553219836740418e-01
9.789262505419589200e-01
9.864445648753790152e-01
9.794983823904900300e-01
9.923737494301659856e-01
9.803202476032520929e-01
7.566996824600973337e-01
9.057070679879294373e-01
9.940347467637823398e-01
9.916069814458334797e-01
9.906244412757685414e-01
9.838627890675852861e-01
8.296802118911207335e-01
9.766518203530788478e-01
8.391569696458024419e-01
9.817074579729053729e-01
9.919711446918271225e-01
9.776944732183627806e-01
9.764582435233140068e-01
9.794184155194718411e-01
9.097417201787295626e-01
8.906534663088629955e-01
9.804187541606081968e-01
9.765310879657630450e-01
9.819512572321078547e-01
9.742794768436946473e-01
8.271658612793613141e-01
9.873002908305579250e-01
9.912356455371745811e-01
9.746433322208021277e-01
9.789537111759365473e-01
9.761321705847293417e-01
9.880946235830950775e-01
8.705498421284498800e-01
9.936538604978633060e-01
9.949781306841256612e-01
9.866036036792551478e-01
9.914429096211225811e-01
9.920176562809573939e-01
9.922217696794142228e-01
8.946649383643523468e-01
9.819969517687736626e-01
9.370928665420834580e-01
9.807718225758139674e-01
8.855248403452924411e-01
9.105971262973701075e-01
9.917238425092052001e-01
9.770290674713456580e-01
9.683971997923305208e-01
9.350094055329577492e-01
9.853546086017314076e-01
8.630275904655794195e-01
9.784257833084197831e-01
9.917142539336404328e-01
9.293225592130315293e-01
9.873930323549031662e-01
9.908060490120748076e-01
9.924693047136550206e-01
9.917628229528951955e-01
9.928906246811475267e-01
9.658922758124308672e-01
9.924701836433357238e-01
9.144073461331312380e-01
9.784680990186975791e-01
9.689190853290008398e-01
9.932106300205896243e-01
8.517008816878284261e-01
9.869445660156338507e-01
8.571928008863652915e-01
9.490002389969642849e-01
8.200649092111091942e-01
9.366518697038836994e-01
9.330693329494252897e-01
9.926260411847168674e-01
8.664075954000631796e-01
9.910648386375928709e-01
9.919869172031277049e-01
9.905902469139454825e-01
9.896836779918314342e-01
9.815200590503220246e-01
9.926599780249397709e-01
7.915400207048240988e-01
9.928454335614390613e-01
9.930053392253206379e-01
9.931533339942687499e-01
9.753904022428629972e-01
9.909880340583612224e-01
8.696414133399393842e-01
9.840407522681847707e-01
9.915984731839921906e-01
9.921727479659180338e-01
9.791903748495353055e-01
8.719281885468194160e-01
8.375191391530580898e-01
9.761882358669731197e-01
9.822002409017348556e-01
9.904150060321835758e-01
9.797805903962631957e-01
9.883936767591715578e-01
9.798183000015922017e-01
9.007587509185370767e-01
8.967888205095611021e-01
9.832992380836074187e-01
9.916582851937405518e-01
9.908438988524223001e-01
9.907626646105033297e-01
9.915227770649065464e-01
9.874528320121691571e-01
9.057816882774569756e-01
9.806963619392325970e-01
8.730893917640407675e-01
9.928017265285261628e-01
8.749964520016314529e-01
9.811445162338727766e-01
9.788683263959432335e-01
8.678001377654671611e-01
9.921056668852232807e-01
9.008209408786629346e-01
9.915042301979036798e-01
9.450667913382444496e-01
9.896022798638663964e-01
9.012494852873476070e-01
8.136339393690210642e-01
9.884676395540025196e-01
9.839635721914929967e-01
9.905535031818790692e-01
9.916991755671215047e-01
9.923388477479686554e-01
9.885233925394675270e-01
8.053419913576131961e-01
9.485005319467612050e-01
9.905892939944497266e-01
9.907246993304822391e-01
8.550776096918897284e-01
8.566197543886436838e-01
9.947136393543375421e-01
8.954026404152848340e-01
9.786624334884953536e-01
9.778771165695911982e-01
8.331068239113200713e-01
9.919000806005923154e-01
8.467690335636584020e-01
9.922148112297513034e-01
9.901482573616373628e-01
9.652345810006137672e-01
9.831846922913389797e-01
8.800153487609522207e-01
8.408311134947866750e-01
7.700761538529120598e-01
9.244758127589138841e-01
9.886594055417635696e-01
9.855202260149511506e-01
9.924887998097584596e-01
9.859779722978609939e-01
9.908278970067898594e-01
9.505297334673528109e-01
9.918981149751673332e-01
9.920936557678695644e-01
9.907718256776083532e-01
9.873529888093597329e-01
8.167757172949633437e-01
9.853048381813523937e-01
9.054953492028291473e-01
9.917654322161066904e-01
9.806083344391399725e-01
9.774136692536232740e-01
7.656138060496625597e-01
8.834712000445527069e-01
9.937725007642396191e-01
8.482928033094603304e-01
9.764330552761901760e-01
9.901498545311466781e-01
9.434055523409258237e-01
9.259627384067004030e-01
9.866571567589903502e-01
8.893734244946542855e-01
9.881170702371108172e-01
9.717990984282617317e-01
9.915680473858780042e-01
9.886307317788928239e-01
9.923740653169738080e-01
9.920936534305672128e-01
9.602877751164189402e-01
9.884373728140798399e-01
9.912076700761046633e-01
9.909957088317774554e-01
9.918707916808894298e-01
8.457942720598057296e-01
9.890124653854307502e-01
8.654479205010385812e-01
9.909012809063474370e-01
9.376613301367204834e-01
9.794146446364152547e-01
9.868448379674552573e-01
9.925695838334203103e-01
9.938157590921588014e-01
9.832784136252555873e-01
9.908382862246336575e-01
9.918975232555631294e-01
9.932455314524060164e-01
8.938051480227180434e-01
9.886160350861072921e-01
9.925445574328306542e-01
9.791849162149334207e-01
9.905631164599327798e-01
9.866434841833886527e-01
9.912744534929610607e-01
9.914099044792270554e-01
9.821769139002471949e-01
9.936570112939756561e-01
9.906405399336513096e-01
9.865318708367105671e-01
9.926434858912612791e-01
9.772827175503494557e-01
9.719880673736549515e-01
9.615877354601034543e-01
8.663143848307421901e-01
9.923331531019602414e-01
9.777308646759271804e-01
9.762576052129174897e-01
7.573859177636519391e-01
9.905590339053477189e-01
9.933762699533628115e-01
9.062067741409193244e-01
9.933740592234056033e-01
9.153657575029985338e-01
9.923031942062120470e-01
9.895733595335418631e-01
9.922574778550444785e-01
9.825334208131708547e-01
9.888691896885400956e-01
9.737137510796269879e-01
9.930668291470859943e-01
9.916734498830459543e-01
9.763355962355447781e-01
9.921553770262862004e-01
9.914011098084419826e-01
9.925447071356034989e-01
9.781994683648469469e-01
9.908180381720002039e-01
9.793902127045616135e-01
8.887667015005447091e-01
8.724902386640330798e-01
9.741696029472362017e-01
9.839631977007045061e-01
9.777500251703944434e-01
9.847960091296023011e-01
9.927707036248942796e-01
8.077578954078780127e-01
9.928094298945160379e-01
8.661499454121828201e-01
9.927208489935520630e-01
9.011185969660358008e-01
9.874888109919356394e-01
9.915831665260141925e-01
9.929625910381981724e-01
9.924922378177311044e-01
9.763282481971986559e-01
9.909296161347979082e-01
9.790435131868731045e-01
8.542425974544207712e-01
9.831734239160646593e-01
9.354936948273229191e-01
8.662492540873552027e-01
8.423837274293011212e-01
9.918261947535613743e-01
8.894586845881014003e-01
9.909385030541598693e-01
9.388927920845144826e-01
9.851283351371565855e-01
9.805322038288800668e-01
9.779433295080198763e-01
8.385287230813684989e-01
9.282690178459098718e-01
8.595898668986066138e-01
9.923062481634258303e-01
9.661895681839500760e-01
9.906985339663567647e-01
9.631207300333477495e-01
9.904566436422249653e-01
9.839392200001481070e-01
9.917572227042544819e-01
9.927157600647249502e-01
9.919422596582619933e-01
9.916693076180079780e-01
9.923737548647182383e-01
9.907399657623480183e-01
8.579756558272143563e-01
9.919846235023238590e-01
9.697885513406040436e-01
9.834653199926501888e-01
9.806565397364915837e-01
9.725625033420963739e-01
9.920997785354980225e-01
9.533735497001629700e-01
9.870399749652963850e-01
9.893530073778440403e-01
9.771559994058703902e-01
9.926585366492119977e-01
9.908019299928969570e-01
9.781622060490278159e-01
9.906218095597830731e-01
9.922025831902074877e-01
9.262035653279545588e-01
9.917851311694505512e-01
9.857147520404665464e-01
9.868210524603383549e-01
9.784905731798940742e-01
9.332859936837709647e-01
9.778836674472173307e-01
9.915891817538756703e-01
9.916540684517100024e-01
9.744605888501418622e-01
9.852399031391615436e-01
9.919503819133015377e-01
9.257774198012758138e-01
9.920691751230157340e-01
9.871569096514979380e-01
9.906692200202482645e-01
9.905582219464665883e-01
8.950215086025767874e-01
9.758547974035299832e-01
8.857216962889818967e-01
9.932617567765722466e-01
8.718711052151766339e-01
9.916749134842106628e-01
8.687020620074925592e-01
9.917318503311759459e-01
9.800033763616137206e-01
9.489264686839674612e-01
9.748173747910006126e-01
9.821344052878818731e-01
9.893777014454050445e-01
9.913621519826308903e-01
9.910896657118302144e-01
9.806839711307470120e-01
8.256515334807090767e-01
9.699352074738909479e-01
9.912491529921820810e-01
9.834851735738631140e-01
9.122314040446348749e-01
7.911400208323626781e-01
9.926162644249124645e-01
8.696009127094593838e-01
8.135113081499797394e-01
8.987975277910409400e-01
9.808436519304570833e-01
9.118174815120260179e-01
8.289933577116399555e-01
9.895871712213407667e-01
9.907042681692963537e-01
9.860536369878609708e-01
9.908635261567366737e-01
8.442491574333952364e-01
9.926914750807368515e-01
9.918182861630413516e-01
9.829974636129980015e-01
9.879457292153109860e-01
8.014980064331651555e-01
9.909000440878543703e-01
9.872738111266873284e-01
9.929526912095175684e-01
9.908721720614691586e-01
9.915022237712310949e-01
9.919538994692650435e-01
9.064253138017599465e-01
8.633878366656747572e-01
9.521535091976104370e-01
8.683357321810752927e-01
9.870647804066395858e-01
9.640969503420033782e-01
9.672489230686753814e-01
9.756069126969361127e-01
9.869119661586215342e-01
8.401202486393168911e-01
8.707349017594737672e-01
9.835186292543209863e-01
9.856664099796715872e-01
9.908895900201200035e-01
9.904977374806213097e-01
8.245276367419230867e-01
9.885127181262933771e-01
8.843819562862954564e-01
9.753022571563555454e-01
9.746296364172888360e-01
8.911393327454657509e-01
8.349188453504493568e-01
9.566438553378254772e-01
9.824346262273493391e-01
9.908017448834743890e-01
9.830099060278192358e-01
8.142557750020655849e-01
8.791194756189543158e-01
9.932757708978340316e-01
9.912300424039066638e-01
9.931629412906971544e-01
9.935320252387324080e-01
9.717746829562539101e-01
9.512686374463676930e-01
9.769172592930248644e-01
9.900299234662566228e-01
7.901272285447434873e-01
9.848964701265729982e-01
9.919911271553937260e-01
9.846161527585093332e-01
9.861620746730345166e-01
9.709524258985698930e-01
9.812641321138690920e-01
9.916373288178800260e-01
9.908981573713876445e-01
9.934521045900656100e-01
9.923623572333446496e-01
8.717171723422646457e-01
8.070362484211087706e-01
9.932553370646328705e-01
9.898110925398340143e-01
9.923455930982455486e-01
9.156980139232275828e-01
8.478753339117202081e-01
9.738096867389121059e-01
9.830766243815860506e-01
9.860411984093813142e-01
9.936638376031688979e-01
8.461378335109420723e-01
9.805528151361496692e-01
9.910649893762456530e-01
7.665770247392241776e-01
8.413087263030815111e-01
9.907975233870526255e-01
9.919732331032560246e-01
8.565086569222069013e-01
8.372893054842809324e-01
9.914284424474966162e-01
9.931894387688472436e-01
9.596200167068453801e-01
9.789770562738487891e-01
9.941081641784328404e-01
8.860841786196315129e-01
9.927174992418555943e-01
9.933912662159634088e-01
9.924275289070845218e-01
8.827922269209492745e-01
9.873663766233127248e-01
9.766596951642977364e-01
9.911013127915477838e-01
9.559030958433213376e-01
9.903580279240137285e-01
9.880280381699326764e-01
9.922465932843186343e-01
8.626779323147312217e-01
9.791028346220315148e-01
9.918285612867289158e-01
9.849976428746223256e-01
9.788580587623878504e-01
9.880562587445422817e-01
9.886025257755083340e-01
9.145592096267918247e-01
9.912808891951854218e-01
9.905634101948530557e-01
8.793836148656406504e-01
9.919031909829241211e-01
9.702216765078273131e-01
7.736055166538928773e-01
9.881754413703582873e-01
9.796333637868670507e-01
8.004936950106060767e-01
9.829865593264752732e-01
9.905334384710969831e-01
9.908208809516333426e-01
9.687548382267119340e-01
9.887476683114159171e-01
9.917339258845631056e-01
9.920696447626787817e-01
9.883415429224956528e-01
9.919891904767763613e-01
9.917361919317061458e-01
8.007951544819189582e-01
8.844751386464163589e-01
9.902020309840918744e-01
9.386195994338261128e-01
7.897298393530128857e-01
8.521424609180563436e-01
7.677964162785071434e-01
9.953301690396318957e-01
9.891238274950387988e-01
8.883360794918661041e-01
9.909754134497157363e-01
9.696684399456442227e-01
8.142222696567067430e-01
9.834060921423530832e-01
8.756065350048788387e-01
9.941368383649825669e-01
9.929263249332036523e-01
9.805839570547950634e-01
9.919320281050114652e-01
9.851162825937515022e-01
9.760812993159020401e-01
9.365157503264580630e-01
9.663662420590981572e-01
9.708774993316755531e-01
8.900754695471554401e-01
9.062999324274901847e-01
9.933376332061012448e-01
9.840423948912309093e-01
9.211808093168307732e-01
9.094675403116184720e-01
9.934916144246849212e-01
9.830534227800611369e-01
9.931726623872328963e-01
9.369542005876131396e-01
9.914381911408249870e-01
9.858002465407649240e-01
9.919036541187316036e-01
9.919877932287973765e-01
9.842042318077417473e-01
9.767178691663274126e-01
9.905755948821810541e-01
9.898359788542288040e-01
9.899945329683754736e-01
9.145831151465886322e-01
9.932612445563289150e-01
9.907823249002076782e-01
8.471266510634175573e-01
9.909037130201855392e-01
9.555196694256223866e-01
9.496740424684338988e-01
9.925307586920245617e-01
9.858124315988816555e-01
9.113628314921663476e-01
9.901140307011562225e-01
8.543525823107945838e-01
8.730936867351581920e-01
9.797879697578959490e-01
9.769428487490603441e-01
8.426118172308681986e-01
9.908407381850532492e-01
9.913547052659669179e-01
7.903503522730349617e-01
8.791583999632529567e-01
8.429509389769364036e-01
9.305469805446221487e-01
9.776633750277043955e-01
9.910629741673497861e-01
9.907977763727746634e-01
9.910906443421747536e-01
9.742862957465919793e-01
9.927591705646905407e-01
8.834050322638496988e-01
9.914638351542022221e-01
9.923650456854293811e-01
8.955833809893608555e-01
9.906289803714023456e-01
9.736773217873991859e-01
8.872274633185697201e-01
7.902813975203752950e-01
9.874660294355461776e-01
9.710175667995393223e-01
9.920344721876429572e-01
9.607485159294961719e-01
9.380040147511672366e-01
9.754799735254144899e-01
9.913541281883377909e-01
9.669298009506682723e-01
9.916884636329073022e-01
9.918904312098824061e-01
9.926386832241913538e-01
9.516098088141162759e-01
8.632250728364333492e-01
9.795143433008296485e-01
9.395144175155583088e-01
8.280768418002624198e-01
9.925956189115138217e-01
8.138809380097038471e-01
9.916356941135532344e-01
9.905346840133933961e-01
9.905477517791313469e-01
9.933437600466867856e-01
9.887521152549694214e-01
9.927300292811024329e-01
9.785430702464675834e-01
9.923208269509250501e-01
9.923788632496123308e-01
9.924304719787514495e-01
9.916821152231520831e-01
7.982620350032354484e-01
9.926453265177085372e-01
9.025655451572597299e-01
9.814715435171830205e-01
9.403985735959708991e-01
9.874938299308634315e-01
8.444056006088559441e-01
8.983843543574090429e-01
9.919405335542443858e-01
9.790251870744778318e-01
8.831391400833680239e-01
9.880387285221516880e-01
9.899657693472356801e-01
9.802240995132419643e-01
9.870299137167651837e-01
8.040177729808830609e-01
9.903473481103354237e-01
8.765808860200361430e-01
9.920203928762877377e-01
9.905705181870695375e-01
9.916885830236958910e-01
9.919553988616096607e-01
9.872260740217794206e-01
8.892394587803361672e-01
9.889060241547784624e-01
9.781277942572513817e-01
8.920007563086094216e-01
9.893899641612493578e-01
9.871980626433134454e-01
8.981531797615470714e-01
8.953440246136130654e-01
9.486713166196544256e-01
8.055943627097126303e-01
8.890413457218295790e-01
8.050492170911281997e-01
9.927651731165465510e-01
9.805139735202886841e-01
9.032871826478019450e-01
9.829490255145587607e-01
9.707164417559327463e-01
8.316303833511827781e-01
9.665443469389466413e-01
9.913944033548599544e-01
9.104102729708355435e-01
9.906591504589867814e-01
9.787764957900898510e-01
9.820623465513640404e-01
8.103818655678324268e-01
9.863132365567258697e-01
9.655341221742260727e-01
9.803936087493494433e-01
9.417446027544220666e-01
9.921358096646449853e-01
9.836313606471656090e-01
8.712723950229858128e-01
9.904027811969298156e-01
8.957721598966008614e-01
9.226102435618892539e-01
9.852774526552623424e-01
9.074107200216137148e-01
9.920665285663989863e-01
9.778004603295127328e-01
9.817475214278560403e-01
9.902444877706695348e-01
9.696273477888213144e-01
9.914933343170704294e-01
8.537860785463577962e-01
9.858959660447477180e-01
9.905474839724586200e-01
9.611383076566428763e-01
9.451085277386602757e-01
9.930091086534851286e-01
9.901822319390891636e-01
9.825354523616827151e-01
9.872447770671054501e-01
9.776300052293913634e-01
9.637445111470487324e-01
9.910447915431239707e-01
9.820860574366770956e-01
9.933926264222084912e-01
8.465610336364963739e-01
9.894021202828606754e-01
9.908666338626593850e-01
8.806218988150951166e-01
8.102718367676404743e-01
9.839833394182996296e-01
9.498648984624469271e-01
9.934557583218396326e-01
8.735187354173435947e-01
9.850887658201425978e-01
8.505803652194807718e-01
8.419345776946506321e-01
9.908817764346504742e-01
8.738711327856063527e-01
9.657508014318642031e-01
9.825612808525414632e-01
9.878029408593101968e-01
9.916547314381983780e-01
8.831482144676571222e-01
8.995764442938066763e-01
9.926385378843277651e-01
9.799144383363057598e-01
9.927788087623249380e-01
9.882282285706468494e-01
9.919225441095473883e-01
9.816263542774494866e-01
9.920993043441103110e-01
8.360935783401490795e-01
9.918288337308733826e-01
9.924749543502666693e-01
8.027367227753590129e-01
9.918525645543794234e-01
8.736027116896125655e-01
9.883954065283782064e-01
9.924075868031204672e-01
9.709463373951199294e-01
9.169715823655033571e-01
8.673702653196790902e-01
9.918175843226436639e-01
9.928645620045907227e-01
9.918822401505318354e-01
9.852547894209677803e-01
9.920547624432604072e-01
9.932895971351743958e-01
9.835297712436678053e-01
9.923091658583227392e-01
9.913093314434457959e-01
8.211454696571018896e-01
9.747079261362294744e-01
9.914064112296313569e-01
9.911938570046380237e-01
9.087853166670043503e-01
9.918354870842337467e-01
9.805499405373609978e-01
9.522945514240432896e-01
9.842066175172189402e-01
9.916913327653146260e-01
9.660266644833032101e-01
9.770161887267981848e-01
9.929122713306128833e-01
7.698945341739531489e-01
9.824681129172818661e-01
9.934523818066446355e-01
9.816745966069194695e-01
9.915609860343640447e-01
9.837717165798361973e-01
9.854767240285935426e-01
9.914339882057440212e-01
8.734238357346326698e-01
9.833694015613220207e-01
9.817587911937547540e-01
7.876585224531782448e-01
9.917485377516945810e-01
9.909700571292329174e-01
9.822220158646924881e-01
9.898924501080862415e-01
9.906241593897364694e-01
9.914923112274671713e-01
9.553568771907521295e-01
9.848211745635725434e-01
9.913486367954561507e-01
9.922471428207276789e-01
9.861378484914670173e-01
9.780190682158796944e-01
9.685169801848114712e-01
9.914985609823727675e-01
9.888631437744931363e-01
7.969747144446494014e-01
8.675631446467688690e-01
8.113160279732756219e-01
9.908988570869484702e-01
8.273130384500911871e-01
8.804868140091127726e-01
9.896093932715134267e-01
9.825093539989041558e-01
9.910337415567120889e-01
9.922405784393503181e-01
9.867168870922299329e-01
9.890790415639491018e-01
9.867777664511068192e-01
8.421913550562085682e-01
8.411205730658951607e-01
9.892121970728213753e-01
9.915611164267307265e-01
8.888408169537015402e-01
8.618400542066207981e-01
9.888447280087314661e-01
9.875534811702217919e-01
9.907410781930261479e-01
9.915080329582488528e-01
9.927757444217519822e-01
9.909970552664172372e-01
9.903718143556190512e-01
9.850036019822211442e-01
9.928236173798455910e-01
9.918991570817097259e-01
8.643484627903734729e-01
8.125627174077110215e-01
9.917743003046958217e-01
9.855524939667441586e-01
9.862046571434370801e-01
9.817370468365674840e-01
9.812820102266671674e-01
8.760408650759876625e-01
9.830177409389755372e-01
9.872505119013692543e-01
9.917177312482253759e-01
9.867062990139147116e-01
9.443355066515912721e-01
9.732546658341592050e-01
8.142916546738123706e-01
8.008880293349192048e-01
9.916341835773707647e-01
8.590365908145722873e-01
9.924837687668897068e-01
9.919561913667565012e-01
9.768619274341714398e-01
9.867380763670965393e-01
9.670507870033124842e-01
9.554487329444276700e-01
9.948149704899199586e-01
9.907228945755010008e-01
9.809103116336365114e-01
9.911635988714159184e-01
9.910864575172469992e-01
9.918032588578983288e-01
9.794458798120947440e-01
9.908417257699809744e-01
9.907189662884088310e-01
9.885969384547899086e-01
8.761332168258537667e-01
9.782962896290930965e-01
9.833725974688451998e-01
9.760944272584211046e-01
9.926871803498125146e-01
9.931041635256599998e-01
9.923269038278096366e-01
9.909134213161364668e-01
9.912714390741405035e-01
9.925539905182437783e-01
9.730403309685056179e-01
8.958664625400467596e-01
9.647310097166291731e-01
9.743441611585627049e-01
8.449400781419753592e-01
9.802897503635187304e-01
9.793472282665628414e-01
8.698387692299931473e-01
8.986885047307999752e-01
9.894627548514270954e-01
9.833486130949672388e-01
9.908780942638761857e-01
9.941254380619726216e-01
9.787281454980100159e-01
9.919517917743690960e-01
9.920153311084281000e-01
9.837904251612576978e-01
9.787649817030181776e-01
9.920672948920887801e-01
8.869315157238372160e-01
9.924922750123702508e-01
9.934696546375068049e-01
9.857912481029253993e-01
9.245628839362340923e-01
9.934168480800239509e-01
9.773468852841948884e-01
9.430818055763122709e-01
9.862364963940163376e-01
8.388312574401735056e-01
8.797563192553506939e-01
8.468107163709370777e-01
9.912541824067799823e-01
9.917014618999998588e-01
8.953646945807756108e-01
8.558011332086221667e-01
9.862268768041990707e-01
9.913746551752341540e-01
9.435299469261475558e-01
9.685359661936423503e-01
9.901374769816309040e-01
9.099102775687581968e-01
9.875889818137520981e-01
9.914527413622263863e-01
8.638821110910082091e-01
9.570682575704095862e-01
9.825211387248846684e-01
9.822717987147983054e-01
9.746617658684414431e-01
9.807313664516783547e-01
9.365002239961098818e-01
9.833228862019455230e-01
8.707878003714497606e-01
9.914616033893680624e-01
8.498473610974086601e-01
9.911026542722440880e-01
9.890351467353657444e-01
7.666165634126932416e-01
8.440247951856690856e-01
9.920150832066688684e-01
9.097452308716501568e-01
8.866427969790058317e-01
9.910171416777365794e-01
9.908995277535022073e-01
9.917970482376943231e-01
9.906790644212103425e-01
8.800529480352426992e-01
9.933815684224486242e-01
9.914134471962222639e-01
9.660497810109788253e-01
9.923062025176966339e-01
9.908364886237716052e-01
9.906785160105870958e-01
9.789578117062810447e-01
8.477690879706989424e-01
9.787724331681605383e-01
8.215400436716329136e-01
9.897467284535873544e-01
9.782217669263222337e-01
9.917100052797609422e-01
9.816037570566290560e-01
9.913539175468807363e-01
8.889881348198989119e-01
9.565329175105569126e-01
8.097079997804227380e-01
9.635171608096051443e-01
8.938256426643155228e-01
8.385522948268674392e-01
9.028967180959092120e-01
9.495727794722068626e-01
9.920578504334148784e-01
9.400412491631074952e-01
9.639086301604883333e-01
9.926368915261722936e-01
9.883064431791616089e-01
9.681125233579952472e-01
9.821380036552243009e-01
9.905042797831346002e-01
9.691588676235455280e-01
8.982696202857256562e-01
9.919702151944280732e-01
9.724940160375421527e-01
9.770471889156674417e-01
9.891775400383704397e-01
9.905465734121193799e-01
9.872985244427654461e-01
8.586467166225530967e-01
9.622075207434999111e-01
8.464596573826258519e-01
9.921169690599623836e-01
9.928243825695197700e-01
9.623546602234380742e-01
9.909122991290316707e-01
9.931632973547029897e-01
9.482699088774358964e-01
9.047846493298037363e-01
8.572596001382793984e-01
9.925683556470731306e-01
9.851009113278657026e-01
9.909243551336553990e-01
9.917645221127372457e-01
7.943936682402469307e-01
9.931169689989550742e-01
9.188123987018602667e-01
9.927862996870621126e-01
9.565463766621371544e-01
9.827984817118540217e-01
8.696852333278073388e-01
9.675583140474364185e-01
9.922436056377286206e-01
9.903343031323740275e-01
8.561940093976100341e-01
8.884405244403048574e-01
8.914847766362316017e-01
9.833580109430117844e-01
9.909601483282088896e-01
9.919254422877223920e-01
9.910089405983300015e-01
9.916045859905016080e-01
9.898872194452137396e-01
9.873445108387424174e-01
9.735919994870393390e-01
9.933660164852586849e-01
9.729672370740204412e-01
9.447844638741129675e-01
8.256356392159971413e-01
9.899319649120122966e-01
9.148572284015878964e-01
9.892943090306689502e-01
9.119345251877546410e-01
9.920804306103024883e-01
8.527234249505095676e-01
9.936292828282153877e-01
9.893733739655873327e-01
9.826298271790181449e-01
9.886391608166391620e-01
8.720595661939877230e-01
9.764203008661267447e-01
8.378871337950914988e-01
8.738983454536584095e-01
9.917395450033067439e-01
9.831267158622678526e-01
9.934122579986650603e-01
9.948298708179237337e-01
9.907100317847784554e-01
9.925175734562003971e-01
9.901260881457808471e-01
9.814145028670240301e-01
9.885306416366239635e-01
9.912995206945300897e-01
9.926169133619436868e-01
9.926598179244540132e-01
9.812346836010880091e-01
9.834730110462716057e-01
9.915382946985428214e-01
9.823979569079414054e-01
9.512104389183472231e-01
8.526899955562060596e-01
9.727619075518511016e-01
9.829496684163849807e-01
9.891272203279373176e-01
8.856656196399457226e-01
9.773607412475987521e-01
9.882144071612675162e-01
9.848764846472710666e-01
9.845689343216826872e-01
9.842939769822555141e-01
9.002139952086589680e-01
9.882125580522258534e-01
9.929612107533337673e-01
9.749454909365632416e-01
9.412721014215846838e-01
9.917878108879912835e-01
9.901917018815868943e-01
9.858186793194698705e-01
8.224222220108242665e-01
9.918739915500154325e-01
9.869435873654593960e-01
9.819051904724790392e-01
9.925916111190973279e-01
9.919799478868451814e-01
7.914809653802864498e-01
9.818905924992324952e-01
7.957399053892764140e-01
9.920656406989256659e-01
9.810862938427756808e-01
9.906616289567383715e-01
9.926045046464739841e-01
9.328928919398782327e-01
9.911569109650412157e-01
8.278085109407221642e-01
9.712622358717986071e-01
9.823615067631957798e-01
9.934454553565588153e-01
9.880155121173848087e-01
9.786513991793354128e-01
9.927839838659979765e-01
9.774336320756666918e-01
9.888876017435460630e-01
9.824888766412249730e-01
9.803149450648918073e-01
9.922816795814002333e-01
9.823178559892065120e-01
8.753365986444664459e-01
8.931715468347490861e-01
9.016312588915122994e-01
9.511083838235230292e-01
9.936029687553195044e-01
9.874427796134128688e-01
9.910296482175922073e-01
9.913482730693244926e-01
9.916508960734718992e-01
8.522464151534876464e-01
9.806241363604875083e-01
9.603253771844821873e-01
9.820216435229528473e-01
9.833134191010526326e-01
8.258565729326705629e-01
9.908282162226226264e-01
9.936152345425103283e-01
7.787333865785880382e-01
8.284300862843223534e-01
9.908928872382659625e-01
9.798565359560774679e-01
9.926784021353309839e-01
8.046638800092944521e-01
8.390770203812938366e-01
9.769147765388761506e-01
9.882764166463402500e-01
9.824949030073152345e-01
9.155600476828518186e-01
9.905222505825952428e-01
8.403042865754128954e-01
9.874307172181231440e-01
9.835756739252280445e-01
9.396689673082286864e-01
9.905055973240983747e-01
9.692558005103342200e-01
8.648051181724804026e-01
9.807141202718667738e-01
9.011953433257609003e-01
8.966780172754139633e-01
9.905560475868606662e-01
9.853141810979367810e-01
8.422599324546345967e-01
9.752280315267654043e-01
9.093803903547071910e-01
8.822047056903061790e-01
9.927978110221280517e-01
9.804235697824168483e-01
9.770573975707205205e-01
9.190199480409104726e-01
9.929002451796891116e-01
9.737892577295768071e-01
8.458243703606113106e-01
9.928861805672085650e-01
9.906302757201483900e-01
8.135418325256364991e-01
9.492352322041239798e-01
9.906468749001596796e-01
9.908310437276439675e-01
9.865882755058056341e-01
9.758781602136968880e-01
9.501735899637986371e-01
9.943863374180808012e-01
9.753510506475782105e-01
9.772958787480334752e-01
9.927234545856442605e-01
9.902694328265932988e-01
9.928939186494883939e-01
9.283816883649417262e-01
9.909868582476856202e-01
9.806235135336432984e-01
9.918221244437955830e-01
9.287150722549453175e-01
9.913403563978994137e-01
9.512235410469458419e-01
8.652667994355937031e-01
9.883677509263151251e-01
9.890691745933147816e-01
8.294264696494406675e-01
9.936125229476397980e-01
8.733479753546228297e-01
9.912196851421055666e-01
9.476331261677884976e-01
8.085590990102080600e-01
9.558653125553080443e-01
9.546657076289640775e-01
9.090389141829848807e-01
9.934856549575394880e-01
8.907896804649040323e-01
9.809278578423954453e-01
9.923387038090781820e-01
8.476300543266936938e-01
9.913807872021763723e-01
9.907175674752690675e-01
9.754231369251420425e-01
9.776531710441570544e-01
9.910010389431477273e-01
9.848761141081672221e-01
9.924471835563877242e-01
8.708776653346915753e-01
9.910647636712333064e-01
8.819720145282916590e-01
9.153408871868953245e-01
9.910526433845289196e-01
8.334084183064303097e-01
9.900659693704307873e-01
8.116040904823317303e-01
7.729443347187758828e-01
9.909571782908612736e-01
9.482177093611822150e-01
9.922970506650909961e-01
9.885483549281731674e-01
8.418165187592677734e-01
9.916239052110094043e-01
8.028702165399639323e-01
8.509958930039590586e-01
9.920285120232841258e-01
7.961260030074006622e-01
8.453786361222795920e-01
8.383472453525829815e-01
9.924703401376423484e-01
9.851277992741266365e-01
9.862733453967134079e-01
9.912878712594493935e-01
9.769052091839338647e-01
8.209431848312750413e-01
8.573354847509153664e-01
9.855914459464466537e-01
9.523619013987316695e-01
9.905041120083950545e-01
9.937205215281580406e-01
9.905019877496223923e-01
9.743545524231138621e-01
9.840400447927362126e-01
9.903509547133660940e-01
9.072442137551364194e-01
8.839230061547446171e-01
8.819228377963538312e-01
9.803463571566786161e-01
9.914534693695310485e-01
9.898152918460242367e-01
8.490333386795851922e-01
9.787078841642680160e-01
8.999535443083701569e-01
9.909737619103436979e-01
9.837409506203639298e-01
9.921707236726496904e-01
9.866812824596711273e-01
9.783272224432523201e-01
9.785657470394870661e-01
8.805137510691458669e-01
8.155905265671972160e-01
9.908022761548114232e-01
9.707996728097308958e-01
9.873278064827430978e-01
7.878814549320229954e-01
9.930365276665750196e-01
9.923714024968800507e-01
9.938880860536061235e-01
9.927717596220521079e-01
9.927587401557236291e-01
9.807562083885454918e-01
9.872117038301442271e-01
9.905689654278818645e-01
9.785431339065462364e-01
9.930764848874223949e-01
8.087198188389661535e-01
9.101392913134864759e-01
9.037599699985102708e-01
9.392532003542656271e-01
9.916951385524066520e-01
9.736107327514628151e-01
9.871948264674694773e-01
9.930282688147832326e-01
9.270995105337263009e-01
9.940934019739615657e-01
9.913657652814052978e-01
9.925297212818573467e-01
9.919413968694786865e-01
8.070547526681202122e-01
9.941113866533318744e-01
9.820587176137062224e-01
9.461376736600626280e-01
9.845420326202207750e-01
9.915396937719626047e-01
9.858181406139113756e-01
9.921084143774980824e-01
8.335101132447679806e-01
9.799150549687339895e-01
9.880743153401584378e-01
9.910013042840228881e-01
9.940301833114291163e-01
9.389781396123746404e-01
9.943983271772793842e-01
9.932675403634956268e-01
8.693322897748764211e-01
9.738293375184594591e-01
9.245914192293058775e-01
8.780566841182434468e-01
8.471577722906462604e-01
9.914006088727917998e-01
9.834184731334068008e-01
9.045783452518945111e-01
9.887149731813696940e-01
9.313748007371611681e-01
9.884957129173688184e-01
9.911735382612781864e-01
9.926176482673987334e-01
9.909913004422697957e-01
9.915987614247143700e-01
9.824733227082350639e-01
9.871497353794679297e-01
7.830814235845714455e-01
9.806542485274316601e-01
9.913660418251520889e-01
8.534886349510881765e-01
9.716333654229618588e-01
9.920402735112467951e-01
9.737278822799566580e-01
9.888285737017270538e-01
9.909837441250357593e-01
8.626898271409098040e-01
8.377380605897111199e-01
9.924773484235813736e-01
9.119150126873115658e-01
9.053192749896862290e-01
9.902669646891469890e-01
9.931393105719072967e-01
8.189835303329887628e-01
9.380863726033658034e-01
8.100696221017809062e-01
9.847560294447355034e-01
8.733681408452395045e-01
9.908059071491600589e-01
9.838179805269485767e-01
9.818425543334206029e-01
9.808661282530152237e-01
9.923111891104913207e-01
9.929925223225537501e-01
9.921760206223009249e-01
9.747327090850493869e-01
9.876817867544473994e-01
9.937239534255655204e-01
9.855238054511255008e-01
9.379418669007895115e-01
9.912432861889262092e-01
8.876023075970068676e-01
9.905695875967259756e-01
8.367300925086079699e-01
9.934312010256922676e-01
9.719249331971567818e-01
8.475462432061131590e-01
9.835037769769117144e-01
9.817841010937495838e-01
9.852410987142680154e-01
9.806150748925346328e-01
9.681660455533545040e-01
9.657699259931485924e-01
7.914122751146402956e-01
9.396329236496767656e-01
9.928338421645191980e-01
9.421537816806896393e-01
8.582851329549145980e-01
9.915530340935917453e-01
9.878351840636609982e-01
9.925872866059103350e-01
9.905782118883195153e-01
8.610871242613817866e-01
9.146681335069564156e-01
9.914158752249561113e-01
9.650064747342774751e-01
9.915105818115705905e-01
9.914926906295081777e-01
8.610684226108005213e-01
9.829709196695590734e-01
9.917619345451309520e-01
8.826715756102863075e-01
9.869074674131943503e-01
9.754612744859394446e-01
9.003134918652497820e-01
8.321869937119521499e-01
9.936715826843086630e-01
9.915072902769578311e-01
9.468038329339926173e-01
9.919414917375631857e-01
9.813792551309051815e-01
9.917241657986746173e-01
9.458985460785135357e-01
9.905966503491294706e-01
9.812053281473333000e-01
9.912225438653969878e-01
8.551611863971614325e-01
9.115785724424422254e-01
9.928477424297615928e-01
9.706980333302298591e-01
9.629351587992762695e-01
8.372225086557112395e-01
8.655946865661819922e-01
9.914717507331314295e-01
9.910510355516621850e-01
9.855242696280550607e-01
9.838524421592117486e-01
9.905481219822191985e-01
9.932700582741006423e-01
9.929907733776017764e-01
9.839195992985773076e-01
9.919471533365641358e-01
9.926521819783501455e-01
9.924001957252430728e-01
9.772819020962748571e-01
9.941231865626088959e-01
9.912218806308377150e-01
9.873457358520399962e-01
9.899077659455352007e-01
8.387223235450690373e-01
8.475311518449375470e-01
9.869707941018831532e-01
9.753219594209892040e-01
7.635878602862963271e-01
9.870148078644481737e-01
8.338178160496589886e-01
9.887988240769538528e-01
8.508578239421493716e-01
9.897896363526406116e-01
9.087757029198066938e-01
9.914928874845959639e-01
8.771493438297885969e-01
9.906601016111855618e-01
9.868520346570460733e-01
8.326076093316265858e-01
8.760622334320673499e-01
9.911509524758719269e-01
9.680876527020029210e-01
9.906602375383037895e-01
9.906308053339272224e-01
9.906258993612223618e-01
8.216197959919901983e-01
9.864164237110130129e-01
9.925023210782925043e-01
9.837953003073256486e-01
9.894280125766149458e-01
9.890109240787730016e-01
9.918063090788254987e-01
8.376986084656001808e-01
9.864218979428668321e-01
9.642285567335705521e-01
9.888623625128108996e-01
9.922315888247558169e-01
9.818685511520086617e-01
9.918612274220525160e-01
9.660880680625532069e-01
9.655309973225398856e-01
9.923077377403417554e-01
9.803094378318992774e-01
8.853753082029003352e-01
9.936475132989006642e-01
9.020691307835784212e-01
9.697482094190429391e-01
9.050489103482843856e-01
9.915722080003508410e-01
9.922941472747903724e-01
9.901080951648926209e-01
8.779271842444349438e-01
8.793270277166785887e-01
9.916864592549065049e-01
9.916132095979136585e-01
9.921191806234957999e-01
9.938775341042781486e-01
9.832549452683867486e-01
9.609535596358845799e-01
9.931400422390032068e-01
9.034196229729563044e-01
8.617813089253951730e-01
8.723713012266702815e-01
9.872801153987100786e-01
9.927346058349357794e-01
9.910309286764609205e-01
9.172340113654647853e-01
9.842172974119522966e-01
9.919385321855956894e-01
9.917426459993563537e-01
9.677628629809761351e-01
9.888028307012741713e-01
9.940691659497826738e-01
9.444971316363689473e-01
9.908889924466993682e-01
9.923097990322813367e-01
9.755939043093182494e-01
7.727083641112003631e-01
9.775892013561857663e-01
9.930655877607894588e-01
8.360279591018604517e-01
9.261234859037689171e-01
9.926427217362795430e-01
9.252426478007758082e-01
9.922372865147378596e-01
9.825132898722576114e-01
9.456652026494303254e-01
9.922893179065402913e-01
9.909365826888024698e-01
9.908652570832565676e-01
9.911221120803519469e-01
9.750160180247731123e-01
9.742042428171708845e-01
9.677345025663799394e-01
9.921527552422069185e-01
9.790151301676924822e-01
8.982406052340101699e-01
9.935402589233025550e-01
9.075262566482982241e-01
9.907171352113233187e-01
9.885082266542567497e-01
9.877982510869579569e-01
9.874866286864369957e-01
9.778523723289924696e-01
8.400481572610436487e-01
9.922803235187679372e-01
9.923853649860695514e-01
9.788606089977516245e-01
9.920028322610658922e-01
9.913538957302127086e-01
9.889477002730288069e-01
9.808519396477246577e-01
9.844333138221813551e-01
9.729780054493839536e-01
9.927762060646998510e-01
9.777867119290504228e-01
9.911164139444911259e-01
7.909553811196148310e-01
9.928670325978082856e-01
9.866711612620684413e-01
9.443204521789684280e-01
8.515873356751828549e-01
9.924003280760868018e-01
9.346801581846136964e-01
9.920052237551139074e-01
9.720504427286258409e-01
9.742516644529490843e-01
9.920497985304252975e-01
9.835511864938001336e-01
9.900565145860545924e-01
9.914246333245011478e-01
9.742757549111256132e-01
9.923881448725909715e-01
9.924097913747172983e-01
9.920351137216119053e-01
9.926086956607458323e-01
9.528498808944213527e-01
9.916942867663220973e-01
9.905947868105468013e-01
9.912667228496898630e-01
8.514749127758116654e-01
9.914341731635955002e-01
8.513462037676526872e-01
9.796586862861444978e-01
8.205145812439068598e-01
9.910456865118963954e-01
9.730966717339439853e-01
9.912246607930602638e-01
8.624123172843971563e-01
9.895768594088445447e-01
9.928646198430655101e-01
9.919187303328805827e-01
9.776353417021175218e-01
8.987788581915461261e-01
9.754615685130951785e-01
8.521498960302567038e-01
9.939609059239858935e-01
9.912799468646958934e-01
9.864160120811007459e-01
9.786507713430203648e-01
9.917989067931479719e-01
9.684219088720905644e-01
9.896640375885674690e-01
9.349943637287660980e-01
9.911667348039370218e-01
9.785772781527272146e-01
9.901860889137520383e-01
9.900642174416545149e-01
9.838733688379902587e-01
9.816596513740315499e-01
9.775635953759805874e-01
9.135741131857209041e-01
9.864341825977872569e-01
9.925574553613160100e-01
9.740976067500972668e-01
9.264256046167822500e-01
9.597498014374590269e-01
9.787562604341875083e-01
9.871871751274247098e-01
9.915000393926012290e-01
9.927257893372826159e-01
9.919251470460650477e-01
8.738202011062035091e-01
8.591242680234623119e-01
9.797402497042350111e-01
9.912220651543750538e-01
9.791831664624572884e-01
9.870610499083456446e-01
9.906737337489390782e-01
9.156299669123330043e-01
9.938119822002912107e-01
9.741154739031556709e-01
9.812484169172431825e-01
8.857025201716379748e-01
8.897706538394982712e-01
9.942561395121285450e-01
9.696782964248165104e-01
9.892541273333942398e-01
9.905700700325481556e-01
8.422070542521836733e-01
9.810502938859684274e-01
9.895177985770358120e-01
9.283552075295327111e-01
9.916782035732367717e-01
7.746045485416661602e-01
8.072879744118198753e-01
9.741048308103058551e-01
8.606597631383545721e-01
9.914026858295550415e-01
9.910956016888328168e-01
9.748094642199038873e-01
9.928281709622620577e-01
9.913168849528123383e-01
9.849696497563147357e-01
9.845707506111854856e-01
9.896059989664097722e-01
8.526674086209746761e-01
9.708528782472248819e-01
9.809547117279771022e-01
9.707662549262663365e-01
8.613227730254668923e-01
7.846336350624901756e-01
9.683089255411720941e-01
8.665668470051421934e-01
8.293069795999189475e-01
9.864588239706409967e-01
9.916814933188323744e-01
8.607703837146085668e-01
9.801546946626041867e-01
9.911778889244112767e-01
9.919363549712599815e-01
9.842640177933076329e-01
9.922720983708305242e-01
9.721805940594813178e-01
9.864862924145800793e-01
9.885363846965684598e-01
9.913830536671128790e-01
8.892749769000827254e-01
9.919708378086340428e-01
9.924780538348427772e-01
9.907847164886572910e-01
9.270281744694237602e-01
9.924874231522577972e-01
9.915933568280110855e-01
8.612016879751762666e-01
8.374212511155332272e-01
9.827010755483535087e-01
8.866560314595447467e-01
8.536990069615864041e-01
9.923483679977344041e-01
7.931635833973297300e-01
9.793351631915067079e-01
9.905073109052645597e-01
9.917424733035051787e-01
9.052633931287078495e-01
9.906521005554804749e-01
9.911768728173074861e-01
9.901485532898200992e-01
9.827837395927595532e-01
8.470622409016288490e-01
8.213517062270065949e-01
9.930570500589719352e-01
9.181780296095299887e-01
9.906760491913102484e-01
9.924404544116445237e-01
8.333590940934308966e-01
9.910615159909634819e-01
9.915001474395966907e-01
9.913588753562317946e-01
9.899453711513491738e-01
9.525721125339622342e-01
9.771834436236944699e-01
9.748081110088504531e-01
8.292212352498038452e-01
9.457374375407909817e-01
9.910939673128974503e-01
8.556646856133715007e-01
9.749613182402695477e-01
9.758724176120324723e-01
9.804004051566841405e-01
9.920792256744381810e-01
9.809123439181741677e-01
9.926490042265948555e-01
9.839250218735297038e-01
8.772865619816783145e-01
9.913644411388010669e-01
9.764796400757862482e-01
9.919509108201735037e-01
8.685762283005972195e-01
9.930341952018736373e-01
9.163436237905183690e-01
9.926095376035471984e-01
9.915784346465121857e-01
8.260702079908522899e-01
9.900244452150398500e-01
9.767186811293533388e-01
9.796933466680390890e-01
9.099856219637147969e-01
9.910750179415200867e-01
8.691380015916547741e-01
9.930458702933333548e-01
8.831710553004359365e-01
9.850695001516280858e-01
9.906782642999740762e-01
9.372602244380900949e-01
9.920665835234824259e-01
7.978597194006240567e-01
9.924927740482779592e-01
8.365176162319842845e-01
9.905903794024355502e-01
7.961489640384424860e-01
9.848008286810759904e-01
9.912244010208407508e-01
9.917142200009193553e-01
9.917506468564997180e-01
9.874436888078799157e-01
9.816528349932917008e-01
8.822030024777404167e-01
9.910530716044229083e-01
9.916882836958041958e-01
9.826094476029516578e-01
8.844050860157741667e-01
9.487858012995860069e-01
9.919197048925869620e-01
8.844042669985340277e-01
9.916625295504667426e-01
9.567110611687866806e-01
9.920742194689023963e-01
9.838298528120116293e-01
9.907100156442979477e-01
9.823163523539470976e-01
9.893961057251272617e-01
9.910106967086689256e-01
9.897110962390840427e-01
7.881161136930991962e-01
8.624416374136424368e-01
9.836128673632246189e-01
8.643954136711249348e-01
9.844394718103072206e-01
9.127741446908546052e-01
9.917449815483004860e-01
8.521337160259346843e-01
8.894499891389353596e-01
9.788724665258075053e-01
9.337791938668383862e-01
9.914001146892610361e-01
9.835046011530401699e-01
9.778662367856746362e-01
9.913753324701931602e-01
9.912464674847197843e-01
9.100589920324454463e-01
9.771986756258758122e-01
8.418229242173906890e-01
9.869659919763269507e-01
9.816533508039750888e-01
9.915214410527199984e-01
9.920792661051947015e-01
9.917228103448456622e-01
9.926185525135472476e-01
9.857854190490109580e-01
9.918466405618857618e-01
9.881843686362240531e-01
9.899659190482558158e-01
9.854722052689257605e-01
9.854840253066610156e-01
9.060165554108121633e-01
8.765861749300205563e-01
9.908478688907812471e-01
9.883848241927449818e-01
7.688053921215634023e-01
9.904529895812097529e-01
9.834870344253447971e-01
9.444568401222805942e-01
9.864361504722403140e-01
8.821964616223818556e-01
9.744099309210427773e-01
9.910134784634955230e-01
9.913958023334720204e-01
9.811507289047846081e-01
9.705741303246064877e-01
9.849413773909747594e-01
8.413788449714387774e-01
9.931780098471477691e-01
9.814077184615030980e-01
9.853953520204647987e-01
9.923892545598851367e-01
9.748838930762656618e-01
8.931246565055441788e-01
9.915593572066896400e-01
8.860277356130014104e-01
9.195115857189968267e-01
8.310370306058610934e-01
9.855828001915950543e-01
9.777887512629979128e-01
9.918271837318367590e-01
9.927079198184574071e-01
8.534532246671735489e-01
8.599141123573906809e-01
8.313654081896691972e-01
9.353544517878179532e-01
9.918004585036690468e-01
9.887531199280876759e-01
9.382770832980050768e-01
9.834219411478735129e-01
9.852517427110188963e-01
8.250257439499848466e-01
9.917141775049660435e-01
8.595467411555577364e-01
8.750991184365524145e-01
9.881969529674970998e-01
8.089569024822672594e-01
8.437128770892790008e-01
9.915059144985995943e-01
9.919403505162464052e-01
9.833328967854947367e-01
9.939466630987152662e-01
9.912223845105569975e-01
8.154382885599770203e-01
8.446622470247843184e-01
9.751545873803778575e-01
9.487039462922836064e-01
8.608924104151618462e-01
9.591920254351355979e-01
9.911120721666392130e-01
9.907184495374014022e-01
9.922958567435852251e-01
7.944942064146944816e-01
9.732050409039082473e-01
9.807715683874331791e-01
9.913791062397931952e-01
9.919483387476429881e-01
8.750555453827494334e-01
9.806953781880877186e-01
9.830158587972140927e-01
9.935452707961984764e-01
9.916912072031012215e-01
9.855829809780559669e-01
9.936631002400462265e-01
9.894538587021607379e-01
9.112065870889898278e-01
9.776290947448124102e-01
9.852368841356380358e-01
9.934589319010053154e-01
9.796848330856322562e-01
9.924302918281789898e-01
8.746226083392365513e-01
8.642301735869057921e-01
8.386268491423454208e-01
9.912606588025829613e-01
9.905019454248832345e-01
9.337003450152669970e-01
9.927542051803435186e-01
9.830241412839970661e-01
9.908071698190108467e-01
9.926098655397435078e-01
9.915940611935536442e-01
9.781473626866453719e-01
9.808096071723645393e-01
9.918005421122633170e-01
9.916861919000931058e-01
8.302961137571388539e-01
9.856509703846152437e-01
7.860246234283921885e-01
9.833556400960623556e-01
9.599915128467346737e-01
9.916219826627156175e-01
9.909618821062043947e-01
9.920308123589016702e-01
9.932342207576393411e-01
9.850165046502619148e-01
9.733713175218660085e-01
9.836262223210638922e-01
9.815822695632665518e-01
9.876306351830951291e-01
7.735042923502456480e-01
9.934688960774633593e-01
9.911488187152810436e-01
9.919703173053734391e-01
9.904784439104996618e-01
9.375680481203269023e-01
8.217364069815222827e-01
9.781482619651350463e-01
9.770820894057073991e-01
9.854436302409232962e-01
9.912044642498633040e-01
9.800596416818385670e-01
9.867970095345456327e-01
9.110931551542471585e-01
8.370492092741478318e-01
9.912509006903805764e-01
9.848046131953105409e-01
9.858334089733284955e-01
9.777586047918909173e-01
9.846373706295485917e-01
9.529773938062789940e-01
8.525287244430754807e-01
9.921579728606976234e-01
9.360087300327252224e-01
9.931395756344371106e-01
9.909004692628158306e-01
9.888691947722351161e-01
9.893865624127754499e-01
9.404701050998175438e-01
9.830038815453390200e-01
8.329610689229185461e-01
7.974759333925848237e-01
9.743868185723435493e-01
9.913486526511554597e-01
7.784733884051341368e-01
9.916402593354420869e-01
8.461432460868516525e-01
9.835798162375644083e-01
8.654287954717752029e-01
9.913530470095697211e-01
9.926378278659729881e-01
9.830674224158705288e-01
9.905368097540065975e-01
9.847832333324401111e-01
9.884259589838240156e-01
9.912257002870956679e-01
9.923579207947204051e-01
9.829356557485968704e-01
8.780215754227270741e-01
9.907007092915627311e-01
9.846581543899151079e-01
9.451116812109426890e-01
8.786260753766693687e-01
9.691619296862358235e-01
9.893601775692713041e-01
7.941852270376064116e-01
9.245415893674614471e-01
9.260823739217161066e-01
9.868345086125192012e-01
8.227241486878468235e-01
9.909131983234020780e-01
9.921477148632590337e-01
9.917668874462431949e-01
8.604574610265698364e-01
9.873721254178943196e-01
9.759374703358676406e-01
9.798499484391085534e-01
9.854198289326819848e-01
9.917610291798886202e-01
9.917907363076221561e-01
9.933053625599267411e-01
9.058904542779794289e-01
9.909335212607653931e-01
9.461662897095891589e-01
9.786615093421763278e-01
9.916793257482581225e-01
9.774519595584592047e-01
8.840601003324334295e-01
8.179964278043726500e-01
7.963260406943657443e-01
9.924630298317981270e-01
9.854219796680734333e-01
9.061959680305107234e-01
8.369615707493209822e-01
9.428105563223450059e-01
9.918154566560548613e-01
9.166476216495795803e-01
9.876440406708343334e-01
9.917967398519008659e-01
8.295460978962752030e-01
7.654466111883071466e-01
9.577124557322067577e-01
9.908599477466224492e-01
9.905047508501495512e-01
8.811463316571985782e-01
8.981068553083009220e-01
9.292192479092615809e-01
9.903261056124332828e-01
9.919815838084961035e-01
9.921863430521873362e-01
9.905186282954653310e-01
9.926278674134205726e-01
9.828617426330764628e-01
9.912186331640228110e-01
9.846294608031578299e-01
9.919185027394685772e-01
9.916952825649211212e-01
9.910025110254278013e-01
9.906391492103334695e-01
9.917126606102527608e-01
9.848303648500924545e-01
9.813494032822931423e-01
9.601788993523662219e-01
9.911630134755499144e-01
9.831868058817749834e-01
9.880447928822859716e-01
9.911322196229165327e-01
7.742141767088577264e-01
9.386919280784693509e-01
9.834113580131456089e-01
9.874698610607894889e-01
9.857258045994916618e-01
8.764432557767434240e-01
9.834189810010652844e-01
9.781708135337172649e-01
9.906230036064006539e-01
9.912720529324894336e-01
9.811943690175092270e-01
9.619968888063773482e-01
9.905358564932514875e-01
9.206441746467555198e-01
9.904190388595472960e-01
9.926001511353427231e-01
9.210081093523089235e-01
9.907865145428503828e-01
9.927125944790572420e-01
9.911595669398155506e-01
9.417035803866017352e-01
8.174197054560798925e-01
9.319997995976817551e-01
9.924438866860144648e-01
8.776294824011333651e-01
9.161794247667839342e-01
9.783109857413900823e-01
8.526943295908075982e-01
9.909695170896520855e-01
9.866864443157623565e-01
9.863714946836751318e-01
9.909822625671406149e-01
8.387819254212063314e-01
9.864676515812584867e-01
9.911166123493164726e-01
9.904495023680801591e-01
9.728382815403240347e-01
9.828192115118407068e-01
8.570649690140761390e-01
9.025753987082064667e-01
9.914239017952261035e-01
9.708151956444454056e-01
8.693047501851035586e-01
9.931219829409526634e-01
9.930400552760638710e-01
9.881474778015681970e-01
9.866298720392082666e-01
9.771231330497744949e-01
8.648784765816792675e-01
9.908823554620840302e-01
8.926750010818905734e-01
9.909589590076252064e-01
9.363421774916775853e-01
9.916107934123290502e-01
9.906314360568559962e-01
9.869584421358282844e-01
9.881103721035957577e-01
9.756952131771082781e-01
8.411962171974037838e-01
9.764200246337030320e-01
8.727437243243051368e-01
9.588019443617149529e-01
9.919897680344151869e-01
9.878871171444415511e-01
9.044863839220707025e-01
9.378811348630063938e-01
9.926652941590093926e-01
9.926626624686052391e-01
9.649274556832736494e-01
9.381713665410222891e-01
9.852650031409241338e-01
9.689129646196052992e-01
8.614294696922937256e-01
8.453709069266637233e-01
9.912024023030148179e-01
8.651627055349646600e-01
9.794940340230189335e-01
8.853385750630866635e-01
9.776151497108543920e-01
9.900655917115965821e-01
9.939226283447095689e-01
9.723814854651517958e-01
8.890628556347132116e-01
9.868956693991661755e-01
9.918738471532173584e-01
7.995161849744365501e-01
9.919455852134047014e-01
8.083185878605995134e-01
9.913677656199607613e-01
9.887455073526605354e-01
8.334989358211978283e-01
9.921373745689112678e-01
9.847070621130615820e-01
9.937968941175283621e-01
9.922094316660158286e-01
9.858818608688850738e-01
9.841536138146426138e-01
9.846314245318874558e-01
8.322693352942858169e-01
8.803586622210246571e-01
9.936875073113710100e-01
9.912025944270715927e-01
8.881474336953508741e-01
9.561765674811717464e-01
8.333674912967731219e-01
8.720868325167222546e-01
9.795441309189300005e-01
9.821473715131128213e-01
9.914854458980454366e-01
8.170277782015902268e-01
9.594637592652008884e-01
9.925031556398334898e-01
9.922684735519141652e-01
9.820848519256416553e-01
9.909242211377294884e-01
9.910990815865086123e-01
9.898049738567032962e-01
9.928727039758592499e-01
9.857398897831286533e-01
9.919017580497199171e-01
8.994997300001594809e-01
9.906997216820266905e-01
9.825283536990360167e-01
9.908075264623392719e-01
9.815536177003271190e-01
9.832554260726333872e-01
8.404917982520291320e-01
9.914465399412247804e-01
9.813972975063872672e-01
9.926154899577818158e-01
8.674339077453312452e-01
9.352390763408531260e-01
9.926293898065744470e-01
8.665454595590555975e-01
9.915058364598775542e-01
9.850811268646397778e-01
8.772920538830043524e-01
9.919380732981609716e-01
9.902674818593599770e-01
9.918169955319426911e-01
9.374224294208358677e-01
8.956528623876908179e-01
9.925686484428698497e-01
8.815369300861699564e-01
9.788012309224903840e-01
9.718951522026931800e-01
9.762451038636520417e-01
8.544520009789229320e-01
9.930253926053539404e-01
9.919041577781883001e-01
9.916079403957566152e-01
9.829525258613349692e-01
9.759701514098433339e-01
9.905414622366446320e-01
9.905267490893890914e-01
8.149752717120102297e-01
9.807326274330814275e-01
9.922492892147918297e-01
9.753740347755540663e-01
9.937761185544868869e-01
9.912085775320895742e-01
9.785490315703962994e-01
9.543937874364845086e-01
9.880437938885855420e-01
9.933472429929618430e-01
8.969702857582317890e-01
9.927423852799445170e-01
9.753531181022669916e-01
9.333399784627035567e-01
9.907996935811471673e-01
9.794559925915747867e-01
9.497761204508212707e-01
9.361728345397060114e-01
9.914594687367421777e-01
9.474347320005438444e-01
8.467277207225744062e-01
9.920579397920006315e-01
8.392505611463941806e-01
8.784512533283208580e-01
9.798081836551795210e-01
9.170469704494074170e-01
9.879448992262233054e-01
9.797954556550422245e-01
9.603354279107250147e-01
7.645711859799494414e-01
9.858726432468165601e-01
9.783713564534983753e-01
9.915647820729411865e-01
9.885882381583424028e-01
9.828734257533892071e-01
9.751628043903823873e-01
8.568819271392678072e-01
9.811352988988550905e-01
9.900190746434233136e-01
9.911273049088955567e-01
9.907887772384270653e-01
9.921089835839552729e-01
9.837315977090153041e-01
9.795512779818940086e-01
9.878596427042041217e-01
8.972020478848727887e-01
9.913318043173111604e-01
9.919048306057882680e-01
8.949051125338847168e-01
9.912832202903781864e-01
7.435760415632681752e-01
9.910151123695318809e-01
9.935163683558744241e-01
8.802554942398914672e-01
9.884273855802072628e-01
9.896976429526211927e-01
9.914699223976041198e-01
9.271920643516682325e-01
9.920600222883542152e-01
9.824054457515187799e-01
8.503398480041096663e-01
9.907628836744755141e-01
9.774299585355592512e-01
9.054534673953072987e-01
8.707467661097694211e-01
8.932665543370045258e-01
9.092282689451787192e-01
9.889892630400850537e-01
8.632081030410543310e-01
8.591354769273660263e-01
9.926112316971884564e-01
9.881807554839031615e-01
9.815101688642022815e-01
8.195822674749249082e-01
8.630260257847574001e-01
9.900659859411526931e-01
9.910778025409542336e-01
9.878818779749708456e-01
9.834701620505561515e-01
9.490185044862342600e-01
8.700661813652847965e-01
8.183603826311868223e-01
9.919612288997912142e-01
9.874146279416146088e-01
9.882598976245503541e-01
9.929235942869398812e-01
9.824095829250009126e-01
9.911909784813749402e-01
9.837571074173553365e-01
8.866174884607875839e-01
9.913373543129273546e-01
9.914143346484234343e-01
9.796641548135402999e-01
9.172428004596657747e-01
7.892023768374640813e-01
9.834357657307517542e-01
9.916781406380079655e-01
9.867382440731586879e-01
9.921079068449849547e-01
8.677494785936057387e-01
9.867570609819444893e-01
9.797047728676671063e-01
9.736070353212170625e-01
9.904888825578571643e-01
9.810700881353774383e-01
9.828058607266709767e-01
9.824959352982175487e-01
9.929180348481648766e-01
8.260185052651485282e-01
8.298580363076156763e-01
9.766259325740298536e-01
9.917361797262534973e-01
9.914517142575480779e-01
9.856410673631122998e-01
8.318705071543670559e-01
9.813526783069547177e-01
9.801215430441447829e-01
9.756995996450521513e-01
8.075567631893048048e-01
8.432749393037066721e-01
9.908397227089058568e-01
8.188839619223179378e-01
9.921236669291569887e-01
9.736810874672855443e-01
9.364981393932496623e-01
9.909893786197786492e-01
9.848617437823207199e-01
9.905038506374332918e-01
9.904888634583006723e-01
9.833801982292134092e-01
8.676756280710836711e-01
9.917740231845801890e-01
9.766562510101189920e-01
8.117353129950578561e-01
9.905701579819422564e-01
9.832740468873931716e-01
9.012397038777847369e-01
9.766276675777133542e-01
9.839957589573455898e-01
8.768892615090804199e-01
9.926295869535949334e-01
9.918668859992327835e-01
8.591828703637758302e-01
9.888620389621394224e-01
9.914644729244306287e-01
9.750469912542477635e-01
9.917870805030224446e-01
8.171800228662435828e-01
8.830212210561464437e-01
8.853906972291801791e-01
9.839084635042140148e-01
9.913604353035052608e-01
9.577589639672116073e-01
9.901367580832040050e-01
9.845987826122478692e-01
8.577694197372291995e-01
9.914217992990882466e-01
9.817993761621652826e-01
9.907568286837781235e-01
9.859391321628293570e-01
9.762301659381713570e-01
9.915832826254806776e-01
9.888255636956090333e-01
9.041460410247192936e-01
9.921793307264018535e-01
9.907203438629584857e-01
9.775357550092500514e-01
8.505468321035355439e-01
8.542826225691426689e-01
9.752071444087563323e-01
8.498959072842314777e-01
8.223197195676812399e-01
8.654890385825573240e-01
9.882998528975832642e-01
9.162219086597864770e-01
9.863386100485083130e-01
9.882084301261592207e-01
8.236448523641413111e-01
9.897852263375560566e-01
9.920230575656010519e-01
9.855410463666856025e-01
9.930266454909308926e-01
8.814016370329309513e-01
9.912012941199487281e-01
8.227935004402993080e-01
9.940873763664411777e-01
9.910891319187355997e-01
9.913727999267418767e-01
9.906439441637779897e-01
9.909098746331698182e-01
9.847525876607952089e-01
8.766344677838336930e-01
9.447494921852608307e-01
9.917338593423113968e-01
9.877239474877553826e-01
9.797123012532436004e-01
9.720623735224476203e-01
9.907490867493650155e-01
8.589366727369979193e-01
9.923950195709905220e-01
9.802536182600819492e-01
9.749147092573855478e-01
9.064197925262478250e-01
9.692345424043083968e-01
9.913862202537135904e-01
9.928564962167746311e-01
9.792463543729817976e-01
9.930233006221362846e-01
9.061383912896078252e-01
9.912024410032844735e-01
9.909167384107269161e-01
9.843047935312330132e-01
9.137518007250765573e-01
9.928537990639525468e-01
9.817067166162303238e-01
9.909347066238646251e-01
9.783135481696940694e-01
9.916331575875461102e-01
8.629058936181541739e-01
8.093843962294754446e-01
9.918729736179707768e-01
9.908812589518242175e-01
9.739526278703416473e-01
8.965867737606035837e-01
9.776205865908936810e-01
9.727661437034700320e-01
8.853749448738856831e-01
9.876956713753468620e-01
9.914132260087170634e-01
9.706526444818925903e-01
9.749495169332195177e-01
9.904883405073710012e-01
9.907897436235553190e-01
9.923120567306754625e-01
8.003462575741253637e-01
9.832657687771630961e-01
9.843142558348674243e-01
9.909799424683483071e-01
9.914440507892651189e-01
9.897851414957592464e-01
9.817887036714215698e-01
8.367786295366176352e-01
9.829733758683216749e-01
9.789127448335889214e-01
9.047956426228720428e-01
9.912394329309707208e-01
8.158658978308039877e-01
9.912391759402300329e-01
9.917296443583595300e-01
8.642527620005098221e-01
7.882271897709137720e-01
8.733384882587669207e-01
9.831201358555290426e-01
9.936058975464121534e-01
9.944251507670779366e-01
9.864420487895381173e-01
9.469099503469967649e-01
8.979365938921147761e-01
8.317598493202855714e-01
8.279121844617095549e-01
8.914604643747991997e-01
8.785934082415245427e-01
9.888818598219036859e-01
8.426541617216629643e-01
7.713176930904637185e-01
9.914755758190594293e-01
8.000633972080966050e-01
9.892277878693004345e-01
9.925333610106628068e-01
9.910899589761492656e-01
9.406175092980793018e-01
9.027227498276747530e-01
9.915095513992466802e-01
9.911932371739793357e-01
9.918897019907455537e-01
9.919283094708384318e-01
9.739357180785972457e-01
9.765135649361939008e-01
9.884240118361520278e-01
9.590270494970609683e-01
9.452752481069011115e-01
9.813332979375691822e-01
9.860854677066706042e-01
9.156131748488181010e-01
9.719706664955932718e-01
9.881763653754724874e-01
8.894535962551934904e-01
9.694665802868134286e-01
9.828428431861192527e-01
9.913659790041785547e-01
9.889416528837517983e-01
9.770401905108690999e-01
9.812956735916139595e-01
8.752799648019855550e-01
9.936931653155005595e-01
9.910557777926606304e-01
8.308781747912237226e-01
9.168268183835607266e-01
9.906229399054043983e-01
9.784627206345193340e-01
9.819655053437256198e-01
9.655298536430180212e-01
8.120780315181713727e-01
9.916398441657707785e-01
8.948285365339717634e-01
9.920434464667583496e-01
9.871794304481723570e-01
9.836546838783873925e-01
9.844573735179480423e-01
8.365928781978380080e-01
8.975795065516414262e-01
9.929659594521370591e-01
9.800309476772756101e-01
8.412400650394056267e-01
9.509157629649519494e-01
9.769446245403620166e-01
9.880037885550103649e-01
9.879513730758929801e-01
9.916492835745628343e-01
9.911503269041948005e-01
9.933944208504669193e-01
8.799958529654279271e-01
9.884474328672187005e-01
9.859135993930703279e-01
8.737017314244364119e-01
9.771144761698529191e-01
9.905485014008343914e-01
9.919487933770796406e-01
8.164253675390737985e-01
9.749193467325943940e-01
9.767562573176673535e-01
9.851833774589791037e-01
8.972058188694369552e-01
9.757304009024021507e-01
9.910381655791764555e-01
9.932003578889564421e-01
9.886809387765617130e-01
9.915806397086304180e-01
9.861813384257516191e-01
8.748811945506713705e-01
9.853084243648619900e-01
9.884360334235954282e-01
8.814437110505364270e-01
8.725485165051523051e-01
9.926588599214175579e-01
9.795481682087217035e-01
9.921451639506299047e-01
9.912169407591819859e-01
9.751906466617433766e-01
9.909505282860198161e-01
7.959400154561860896e-01
8.801513236505750237e-01
9.917692093479134607e-01
9.926996597690324053e-01
9.366245907303035745e-01
9.668573029286549048e-01
9.273046656999196502e-01
9.733539479842092668e-01
9.858742050723302563e-01
9.899327594597211455e-01
9.924921490618724418e-01
9.811911826455638197e-01
9.248697265754686203e-01
9.928763932845895424e-01
9.933507022840277756e-01
9.894358464538860476e-01
9.912798412553543992e-01
9.929252458659275637e-01
9.924988643130999710e-01
9.824703619121590847e-01
9.914211949072970764e-01
8.912532815483122928e-01
9.798086153202489879e-01
9.883055358602426121e-01
9.859467438954132579e-01
9.923451070678547259e-01
9.883925255383461117e-01
8.627434324120673015e-01
9.907509173693506144e-01
9.920957631175901792e-01
9.685729024974280010e-01
9.915891893269532797e-01
9.859619181446673819e-01
9.271895428380089177e-01
9.881415003459089741e-01
8.677186829178459293e-01
9.788524253729744551e-01
9.920299708838909991e-01
9.926374509855101502e-01
9.797560378794653024e-01
9.910554848121750915e-01
9.732684382060451389e-01
8.346068229811778316e-01
9.721102611154676110e-01
9.883225024891600929e-01
9.873487347515952361e-01
8.678345469100675613e-01
9.938634614051723437e-01
8.847831001133664719e-01
9.923911897673496352e-01
9.839216246431784496e-01
9.934766229546549976e-01
9.860471168368205586e-01
8.065836962339415495e-01
9.726402399078888372e-01
9.926351644523535578e-01
9.899883836087068900e-01
9.564556924991566289e-01
9.938009150963387217e-01
8.489943587329340513e-01
9.905776005123736461e-01
7.991422718399676661e-01
8.818666998113235955e-01
9.882301056419786622e-01
9.827096450042743792e-01
9.479558856539639367e-01
8.650867911321613590e-01
9.898443629565714108e-01
9.751158965513240240e-01
9.821929197299368308e-01
9.657120466532993497e-01
8.800301336866327429e-01
9.866105984745864310e-01
9.922505633259842694e-01
8.619843668587946484e-01
8.250014648386342353e-01
9.913674388596812603e-01
9.794233333423402188e-01
9.805962454648243787e-01
8.637145670717885082e-01
8.511372763218915116e-01
9.768685083200197017e-01
9.849908190267278041e-01
9.857295015683075201e-01
9.929696950479999229e-01
9.913345221180316358e-01
8.257689534930102715e-01
9.917262347806372613e-01
9.942775385934553567e-01
9.828021983851196186e-01
9.568850826573190860e-01
9.912955103212325314e-01
9.934413266210195825e-01
9.829067186008479950e-01
9.839186466294139732e-01
8.287390579817615066e-01
9.909750162587408484e-01
9.902791180582423136e-01
9.897722769364606377e-01
9.896934290529187939e-01
9.917551340949156691e-01
9.905493058259751127e-01
9.210695553910390743e-01
9.914436829975230570e-01
9.845942958554374513e-01
9.390759071751624276e-01
9.903583230233141688e-01
9.895714266271501414e-01
9.830125747709342887e-01
8.426533201036165988e-01
9.925004333744755769e-01
9.905826698157079724e-01
9.387929077571826042e-01
9.928355759883206177e-01
9.271347676666454873e-01
8.836550203226897215e-01
9.859919961729062265e-01
9.877613220688872264e-01
9.930404486529624819e-01
9.908281953209775450e-01
9.908536805707289785e-01
9.870330436698319110e-01
9.907821897418325197e-01
9.916638362399572415e-01
8.833059669302966155e-01
9.918868205527260340e-01
9.922309677268671413e-01
7.748906615886723692e-01
9.881182193444075779e-01
9.833048386485803150e-01
9.918790465969962167e-01
9.819533806773337314e-01
9.839567329005700635e-01
9.791603311485638228e-01
9.904821002097008442e-01
9.932722350455087668e-01
8.977256800695162520e-01
9.910939044700975975e-01
9.529894320466899549e-01
9.910309240715893253e-01
9.925377043727005022e-01
8.711447057835089991e-01
9.906239595391366226e-01
9.813519579652569824e-01
9.821517765922174181e-01
9.828991632478664142e-01
9.857050996343756921e-01
9.921251670295724301e-01
9.078113443003837935e-01
9.888250867338308492e-01
9.829333514244641412e-01
8.499291703207162429e-01
9.365648418702450240e-01
8.881919346302152851e-01
8.773993779032861484e-01
9.926403803757543054e-01
9.836593343639702391e-01
9.928559744262478448e-01
8.885940378473117240e-01
9.930134524855446232e-01
9.760680736258027235e-01
9.930496406219596617e-01
9.907911128273612089e-01
9.912111262826428515e-01
9.917212088807098036e-01
9.210516767025307416e-01
9.817110783493189219e-01
8.714876288674968663e-01
9.912762366780161205e-01
9.933504388861824630e-01
9.896925793779500768e-01
9.935019350852257736e-01
9.848416410948641619e-01
9.398772677359450434e-01
9.320614631342272194e-01
9.904785003737575089e-01
9.925318505133593483e-01
9.705980228740742621e-01
9.911544721489782273e-01
9.889974035324413659e-01
9.808044994592239885e-01
9.236679177211102321e-01
8.397258999946211055e-01
9.898087946297917661e-01
9.914276845330550758e-01
9.909845446614075071e-01
8.607147716935013015e-01
9.864383257081517087e-01
8.426433227063009346e-01
9.763148403168731004e-01
9.709944373206649271e-01
8.741129340613215115e-01
9.913750946904376082e-01
8.489591682339703294e-01
9.799712055130016530e-01
9.914189610613376447e-01
9.901156856599248046e-01
9.899049849267165246e-01
9.696989688401738139e-01
8.402756549979003564e-01
9.919796556293628553e-01
8.725837641781118981e-01
9.865775582026302670e-01
9.090655124463628001e-01
9.803593195782394076e-01
9.577384583944914542e-01
9.862450914778622124e-01
9.935065367796294122e-01
9.374697578978513635e-01
9.905284025136389392e-01
9.771626087112776915e-01
9.736501671774824285e-01
9.449943913726047695e-01
9.825762017829856587e-01
9.913677803643281550e-01
9.684438896703132515e-01
8.372270621566967330e-01
9.927428481356999068e-01
9.908319809781463983e-01
9.054867111429116822e-01
9.867253726053663021e-01
9.928330835989050973e-01
8.863481328603290965e-01
9.872120822395091810e-01
8.459805385766869801e-01
9.926312594158026581e-01
9.920573010704747396e-01
9.932288089328299430e-01
9.930535413746763851e-01
8.845845788744015614e-01
9.623914444607538643e-01
9.895704800522527878e-01
9.896853524806955571e-01
9.784114293596859468e-01
9.905944634775563085e-01
9.915637690926624170e-01
9.863352768976038076e-01
9.910176200000299085e-01
8.445906297261105422e-01
9.900458549358438498e-01
9.862982049451159972e-01
9.913439270962943750e-01
9.921452407356766701e-01
8.680721447784308653e-01
9.732284869906624447e-01
8.756503210924133640e-01
7.930443737409476057e-01
8.142352514028259325e-01
9.810843278374687948e-01
9.915553992227729152e-01
9.913482265188273690e-01
7.881195690520237385e-01
9.925034250493044441e-01
9.916142052587259004e-01
8.640272416908401087e-01
9.855145686714512632e-01
9.826804178519262800e-01
9.905410105448467784e-01
9.506169798792319936e-01
9.869487545802951844e-01
9.755765585994530253e-01
8.888936880414305408e-01
9.747605689716177801e-01
9.114630511471875085e-01
9.094057477620289820e-01
9.768381646123048823e-01
8.520026901613755310e-01
9.245600386797013792e-01
9.829824140358489615e-01
9.113588110456073421e-01
9.933098645095829182e-01
8.599329662660717410e-01
9.748514052725645307e-01
9.788359694112043208e-01
9.803372630051226944e-01
9.606568802547186259e-01
9.860517805444337647e-01
9.906967118205471934e-01
9.904780180234638021e-01
9.737372049753271197e-01
9.927585668573454258e-01
9.936149467746051567e-01
9.684806156452545611e-01
9.799004905521986331e-01
9.908267743218232004e-01
9.894862517182122508e-01
9.324373719738402455e-01
9.223417978534415029e-01
9.910715737607129761e-01
9.925824753176130111e-01
9.905661111223318382e-01
9.849641095851220385e-01
9.908046777349275303e-01
7.542597640166414097e-01
9.907980633956043892e-01
9.922358234123196397e-01
9.803982432430596861e-01
9.848308035377111302e-01
9.880122611435525615e-01
9.174612525284020492e-01
9.956785731970481113e-01
9.845835116969637868e-01
9.934075461440735610e-01
9.074061536058647404e-01
9.869990573557456681e-01
9.758777629860116987e-01
9.927700073578737960e-01
9.912292809494698265e-01
9.680489244703132101e-01
9.887809302753749474e-01
9.926123303678884291e-01
9.914470310105536477e-01
9.308123988713669084e-01
9.748198611116992707e-01
8.039019502198068157e-01
9.830495537827657060e-01
9.788254767489327213e-01
9.929773144365264814e-01
8.718817373358552780e-01
9.606109022917981299e-01
8.868160460340233087e-01
9.876675328108801555e-01
9.911886642620586496e-01
8.778746890649818946e-01
9.921480688204142862e-01
8.915076350809364447e-01
9.870271549661666644e-01
9.835965573594488420e-01
8.267203299212357859e-01
9.902391169795504711e-01
9.620536662069286704e-01
9.095452465026276911e-01
7.958066312987357449e-01
9.910638081838094582e-01
9.910183670679753032e-01
9.409076171778872899e-01
9.742977001917170199e-01
9.937441700606940431e-01
9.933816754253352865e-01
9.872226311757925643e-01
9.807086475413737681e-01
8.472844518417170789e-01
9.907867665073735175e-01
9.846772075198252372e-01
9.911007961561214552e-01
9.899639516247894511e-01
9.885790412530457427e-01
9.914022696249937816e-01
9.831016495694405721e-01
9.919567321522668735e-01
9.761083509260719548e-01
8.451290895001777326e-01
9.837397689401154999e-01
9.918658627501393266e-01
9.927973134577986469e-01
9.031647342353714691e-01
9.013598122356467623e-01
8.284054639109532658e-01
9.895891433151269290e-01
9.791954894213840133e-01
9.931751770684167369e-01
9.865895792699320710e-01
9.783404928371569609e-01
9.932683642049195960e-01
9.490798697715141508e-01
9.908616029158395788e-01
9.926453386297555692e-01
9.588411648990927683e-01
9.774444755259353856e-01
9.394754274809490324e-01
8.850182578106489117e-01
9.807938733982203283e-01
9.905537624373976779e-01
9.922990162968282624e-01
9.848259458728849669e-01
9.917327117089820288e-01
9.933503174520891266e-01
7.428097382611755783e-01
9.681740186146325922e-01
9.832231357409052519e-01
9.922631584006414984e-01
9.912366307166514678e-01
9.925395309833008328e-01
9.902718641885818185e-01
9.146233587009562349e-01
9.909944258158135399e-01
9.908994978043278445e-01
9.896304548347066854e-01
8.879969028538629017e-01
9.572076618378605462e-01
9.905022144118799110e-01
9.906432956401323153e-01
9.918131703134325239e-01
9.907777085679650986e-01
9.929722509944742814e-01
8.275291559831023935e-01
9.925228572023714335e-01
9.816589054737058229e-01
9.337912761850422072e-01
9.906415813156207451e-01
9.915427188929867297e-01
9.640587614337279287e-01
9.923175173976795937e-01
9.567261374055583412e-01
9.917053867175028570e-01
9.831664247651232813e-01
9.924144481716331567e-01
9.899430302467459031e-01
9.765349184210451172e-01
8.598922673170636966e-01
9.928547259860986962e-01
7.609614557110364608e-01
9.933959215918262142e-01
9.905515209175252966e-01
9.867688443058119097e-01
9.905738937811783273e-01
9.886899211512830687e-01
9.879912117006345307e-01
9.908899740640489950e-01
9.877898223889067797e-01
8.424175723987503694e-01
8.744136528078035875e-01
8.805354199656998393e-01
9.893111678277801690e-01
9.926682755839244532e-01
9.758969795706705641e-01
9.878949329412384239e-01
9.923420933346883688e-01
8.608796592798136915e-01
9.789811987757504053e-01
9.804092824470643786e-01
9.211192287712632876e-01
7.752291011544696353e-01
8.721431464998274929e-01
9.915319774801311103e-01
8.075061089488344557e-01
9.937050294471959644e-01
9.184170878917119474e-01
9.919338209327259737e-01
9.680315845732506697e-01
9.884866445779816324e-01
9.903925768341416136e-01
9.865858870040247197e-01
9.888946201891902765e-01
9.188068730145423357e-01
9.909625058937058251e-01
9.430278140007399834e-01
9.840638090820137407e-01
9.790772611243271362e-01
9.914153034502829476e-01
9.858038846300563041e-01
9.884271247019651430e-01
8.939770186372304472e-01
9.784555962418790553e-01
9.922854004744104950e-01
9.790303111029031724e-01
9.888437587280110019e-01
9.824684165612558306e-01
9.925725368547292371e-01
9.914126816147084131e-01
9.880214400955461551e-01
9.840834140137523223e-01
9.914608624113372404e-01
9.912102586114750480e-01
9.866161923529209732e-01
9.732450630488763688e-01
9.918787168344012084e-01
9.873754668941007173e-01
9.886254079867798916e-01
9.828083512431784463e-01
9.913171316974745961e-01
8.714609621983223642e-01
9.818927790085746343e-01
8.490464448841796852e-01
9.892345670389149914e-01
8.342771321988935451e-01
9.148568164976645933e-01
8.398709498663212702e-01
9.197994652595600229e-01
9.858967515170633522e-01
9.922022288068769180e-01
8.420411708380486360e-01
9.916159456627869906e-01
9.831563269359739898e-01
9.036282533169323061e-01
9.781474929113284089e-01
9.448953339498284976e-01
9.922589580604168624e-01
9.907752169710072332e-01
9.934815833813505082e-01
9.835478314905264918e-01
9.906337501150861424e-01
9.853348336119306383e-01
8.692022871831170949e-01
9.832119459344753620e-01
9.909165156100628868e-01
9.926441030748680561e-01
9.829257038660298429e-01
9.776632693678140029e-01
8.899544849753598941e-01
9.150945329473366696e-01
9.839481482120095990e-01
9.912693289087255444e-01
9.906031918169624362e-01
9.044924198097984425e-01
9.579467976928193185e-01
9.923407501391554586e-01
9.941010164333481391e-01
9.894104675160068085e-01
9.772974512015245585e-01
9.929942984673166828e-01
9.914771584714561214e-01
9.923392581647161315e-01
8.921940296330632680e-01
9.917710872232131658e-01
9.915860419451011376e-01
8.577949333289669465e-01
9.431559262624706896e-01
9.923281139056775446e-01
9.925255620937677437e-01
9.725684951054668348e-01
9.917088674259791903e-01
9.747459983896596958e-01
9.690891967996441148e-01
8.090785544573005916e-01
9.870739049616348293e-01
9.810851810883356450e-01
9.919235209218569826e-01
9.504667097912398166e-01
9.924658954718647008e-01
9.929584363453870521e-01
9.911004241221600397e-01
9.867812605717216634e-01
8.590403284487858615e-01
9.859324813824836831e-01
9.913606731539612582e-01
9.910522580884393307e-01
9.917238763748369434e-01
9.911800842342416429e-01
9.849012332461175578e-01
8.537206989328356421e-01
9.936271897900461614e-01
9.891301350864879494e-01
9.482296956536283572e-01
8.539938773812785211e-01
9.811954681670582712e-01
9.914039128782650145e-01
9.868028237163645189e-01
9.582665638887672976e-01
9.477066987509049634e-01
9.863684718871535972e-01
9.909848221193913176e-01
9.645041534205937017e-01
9.762525022945884867e-01
9.910878235458018271e-01
9.894910883329484097e-01
9.741705620361726936e-01
9.825509405406476215e-01
9.893051302100821509e-01
9.798665716021507377e-01
9.920359925148328761e-01
9.838301396146938993e-01
9.839369122750815100e-01
8.631591261929048020e-01
8.880796454983270749e-01
8.981434185072428855e-01
8.815890379660333842e-01
9.713760724431265148e-01
8.451529926053669151e-01
8.206751816367496843e-01
9.928006779164069151e-01
9.933986609206034712e-01
9.790467170450263268e-01
8.444621342326833480e-01
9.558473653458516850e-01
9.913664375028660158e-01
8.440754629108295770e-01
9.927743910996128518e-01
9.791369732860003561e-01
9.901873380557889570e-01
9.185116737949867716e-01
9.931088458563214205e-01
9.741581899004175815e-01
9.537123498470356786e-01
9.782923068559459256e-01
9.882866471937518105e-01
9.916882814754677256e-01
9.905562219779329158e-01
9.933025462136696460e-01
9.917992757829107164e-01
9.917049103592375792e-01
9.814982539714102172e-01
9.823185093860455908e-01
8.239118140369041665e-01
9.897881210685042230e-01
9.282676507901300722e-01
9.826330568181900205e-01
9.903268689378132983e-01
8.826763152572170146e-01
8.154789402737836479e-01
8.286903376170208224e-01
9.919252150048003536e-01
9.913247238318663168e-01
9.907294387288644311e-01
8.944566391072370504e-01
9.824597385420120732e-01
9.722279572754487509e-01
9.738170586294262465e-01
9.882856936592080421e-01
9.909214140518233238e-01
9.909401099409935743e-01
9.722698995872693928e-01
9.904170258646226577e-01
9.891783559129457837e-01
9.932230203122034418e-01
9.235166160188351681e-01
9.706745547807176244e-01
9.883240192942205349e-01
9.802586893093836462e-01
9.929201959418652024e-01
9.912601948477531844e-01
7.820240734714621889e-01
9.929067787706311599e-01
9.912969795911653614e-01
9.918848714822182666e-01
9.818943499056032032e-01
8.196895084391673247e-01
9.718416861299391529e-01
9.485300735848689602e-01
9.880107119709274910e-01
9.715467680778092641e-01
9.910900368193902299e-01
9.733277054080062829e-01
9.918434972847904874e-01
9.035797970725714112e-01
9.915515875874334473e-01
8.571341847371034550e-01
9.503702109452722979e-01
9.927966130011399715e-01
9.084260098314246301e-01
9.906121301134057644e-01
9.892891435831404623e-01
9.825934795144131151e-01
9.730093654318457963e-01
9.945055551175316921e-01
9.919281733095052234e-01
9.915005393762360564e-01
9.857112679666658606e-01
9.883064671360890507e-01
9.812967686299267633e-01
9.918914701432748338e-01
9.907638986606580600e-01
9.918463395834408169e-01
9.876738177859617496e-01
9.926840653324411345e-01
9.905252404418178891e-01
9.909115614686196949e-01
9.906998524449556198e-01
9.932196498614246361e-01
9.762957580823201642e-01
7.990829415734944652e-01
9.799917765656289692e-01
9.301929047414781992e-01
9.005468229033910532e-01
9.930689701376957945e-01
9.936759950680589260e-01
9.907078601418763952e-01
9.925776484420701928e-01
8.976684631904146006e-01
9.713782805406274701e-01
8.624150676795379056e-01
7.925848404149486992e-01
9.914908886472110217e-01
9.825455686163068192e-01
8.775262420584657441e-01
9.924895449862152219e-01
9.856881602427803868e-01
9.902662715613954614e-01
9.746321488244545916e-01
9.909291855517070591e-01
9.783594700673533540e-01
8.216700198403560362e-01
9.876422380540034185e-01
9.921024908138631471e-01
8.030827241311329079e-01
9.109570521531721310e-01
9.824973232850192639e-01
9.925618444863740786e-01
9.847873003204345999e-01
8.226116416549094090e-01
9.837271093912668407e-01
9.914366047736398180e-01
9.921093584322279169e-01
9.922508619306692479e-01
9.921865240214412518e-01
8.687514856261194796e-01
9.816844720464118490e-01
8.839124331779388832e-01
9.929896415605083959e-01
9.913080324533078969e-01
9.906716870485609006e-01
8.075511172751326239e-01
7.933763459518164973e-01
9.529369832059690903e-01
8.841379492545849983e-01
9.496583857440847876e-01
9.778310914766941142e-01
9.855529782786324189e-01
8.250588371927380926e-01
9.843382531545074032e-01
9.916559868661533050e-01
8.517633514181796039e-01
8.711907579698536797e-01
9.802402929644606910e-01
9.844221558249969251e-01
9.857997590265634713e-01
9.833697162659404967e-01
9.906605432850028592e-01
8.598156836817474336e-01
9.900799739162330360e-01
9.392744414549086818e-01
9.852470493239544602e-01
9.940864023860396248e-01
9.309208501490753296e-01
8.262865332156509313e-01
8.973155491593819422e-01
8.888622664152767694e-01
9.914390490418711899e-01
8.948197091165420725e-01
9.843734048773311596e-01
9.789311978425937477e-01
9.907920441311010018e-01
9.826983411222799392e-01
9.731234730287151580e-01
9.308927314271258080e-01
8.711218506693947372e-01
8.536988038153211500e-01
8.434635693087697561e-01
9.751194868960195716e-01
9.713255099837626583e-01
8.691533653399305948e-01
9.911762989631596188e-01
9.787440938586113859e-01
8.790801358843483015e-01
9.607432092655693312e-01
8.481678643576185950e-01
9.856358802598418345e-01
8.769846798903933038e-01
9.911455448130893631e-01
9.810610888731287060e-01
9.915616032392309265e-01
9.919530217233287761e-01
9.921155892683682920e-01
9.871713421873101746e-01
8.741166002816849190e-01
9.811000186543263890e-01
9.931105943288850435e-01
9.924839353976105949e-01
9.040705939867335061e-01
9.825684023010589074e-01
9.838382302278926295e-01
9.924274224599167749e-01
9.914810588985352169e-01
9.744236574579291377e-01
9.920142863672603006e-01
9.834876350204831974e-01
9.911491181966739505e-01
7.759439846609397229e-01
9.814792848122069202e-01
9.905242127952494924e-01
9.825565788656829280e-01
8.044328094968623555e-01
9.066080864422274566e-01
7.711280845304020470e-01
9.923372362107836242e-01
9.851002026495333519e-01
9.877438178967189453e-01
9.874624752570423381e-01
9.909122759890298671e-01
9.685132236599365285e-01
9.276538862072621905e-01
9.764609114175148985e-01
8.707820625010970206e-01
9.907260583112673658e-01
9.907638109244755187e-01
9.892000704382643006e-01
9.901021054444325564e-01
9.906347248124516280e-01
9.789561202345042901e-01
9.820504050754981229e-01
9.924064973214612451e-01
9.345753663294280589e-01
9.837935662804379033e-01
9.081004708827703498e-01
9.683289614253700606e-01
9.914633323245930496e-01
8.464829150776154165e-01
9.887734155054083152e-01
7.562864990590765224e-01
9.921445746188323200e-01
9.823073775547396247e-01
9.594273014259614429e-01
9.920417722095344892e-01
9.773968733682933951e-01
9.918815853893857559e-01
8.133624142383506506e-01
8.396435361172431833e-01
9.806648390986908437e-01
8.255496965826837341e-01
9.852227762773989594e-01
9.869105897384705672e-01
9.906948021118295866e-01
9.940723304159340135e-01
8.097390434418896277e-01
9.925704731070732478e-01
9.795672492022997613e-01
9.909065007153305960e-01
9.899231199686807647e-01
9.907202655226857724e-01
9.918968068614687494e-01
9.919542356440467223e-01
9.921623428699011260e-01
9.899634972063844351e-01
9.680251284665760680e-01
9.911330787531635877e-01
8.090647517762544760e-01
9.789074421524915914e-01
9.914924979778261260e-01
9.911290854031110653e-01
8.730747219908562284e-01
9.903082552165882735e-01
9.909729164366664067e-01
8.196424745178012561e-01
9.832998170706762631e-01
9.863059590700476997e-01
9.188331082359975088e-01
9.910800982191929620e-01
9.913542412509250834e-01
9.489045947491063782e-01
9.575006672791481765e-01
9.756265829026012915e-01
9.910326924715413544e-01
9.757770313153220076e-01
9.909909558125948870e-01
9.831222209461474293e-01
9.867853547898725042e-01
9.039859787562105620e-01
9.930738696265233312e-01
9.908670355644693117e-01
9.917480110570868757e-01
9.883182270294526006e-01
9.485038997446170184e-01
8.401361397130081565e-01
9.657749806748725518e-01
9.920527527217789521e-01
9.932322040310597178e-01
9.916156436004265329e-01
9.927271637504553325e-01
8.593715655545607346e-01
9.776761905590802826e-01
9.692566069520909267e-01
9.908159921310082385e-01
9.768070940309411254e-01
9.910594384358114572e-01
9.913586697850501617e-01
9.838100059492359550e-01
9.818923187368774341e-01
9.906366316788893789e-01
8.656288444308015695e-01
9.482950214839266367e-01
9.813388603009609579e-01
9.888063679522426375e-01
9.732315170317390463e-01
9.909908470448367535e-01
9.444281164941271678e-01
9.915533261527754716e-01
9.928819691828705274e-01
8.504149556072770899e-01
9.463260580543368938e-01
9.411991802791709327e-01
9.867263648532605957e-01
9.746532038637308881e-01
8.549259391253356544e-01
8.052277222747920016e-01
9.518282688395088842e-01
9.754791738870280948e-01
9.918012104890354674e-01
9.847587611419011955e-01
9.808747447863108704e-01
8.577962546065952543e-01
9.902192686196527038e-01
9.745541465037225182e-01
9.906743997915096189e-01
9.187830293288391514e-01
9.919507905381439450e-01
9.921760359397113760e-01
9.761552271108819845e-01
9.897308524160554066e-01
8.221872449464959764e-01
9.924563151537785233e-01
9.228508358573140891e-01
9.917809770649855805e-01
8.429666453669673043e-01
9.655194782140616994e-01
9.831459321380131566e-01
9.736824462699691374e-01
9.914936762099691991e-01
8.837241392896839631e-01
9.813273881970677737e-01
8.926433402804806461e-01
9.912975236236997167e-01
9.919994511018397354e-01
9.852531579698580178e-01
9.725828187262138824e-01
9.925062123138217451e-01
9.754539453722536058e-01
9.719510047761217297e-01
9.740638980568294691e-01
9.920505882944554710e-01
9.786117006911095872e-01
9.910544650285513235e-01
9.869844594362098267e-01
9.478787889600049921e-01
9.738692740546869286e-01
9.816360421783238976e-01
9.961027712588541583e-01
9.917108712954296745e-01
8.128831601469087564e-01
9.842804900097206211e-01
8.655642145931046194e-01
8.467910575419510533e-01
9.826478058436901586e-01
9.431285341233170971e-01
9.843746543250796455e-01
9.179634777049736627e-01
8.383635530772638456e-01
9.343958520755767383e-01
9.914561871130563864e-01
9.931237042853668928e-01
8.195893524143336162e-01
9.824391437729057541e-01
9.905312376228325721e-01
9.818690487901164943e-01
8.405927947271933931e-01
9.435364883480686915e-01
9.914778996868390815e-01
9.905959538697043376e-01
9.856268394621284790e-01
9.924211165821854586e-01
9.906859052542026367e-01
9.922765047421833184e-01
9.768251197718139656e-01
9.910736561050754734e-01
9.375255460767949467e-01
9.916574913314076811e-01
9.875802341279152907e-01
9.892610343079635271e-01
9.877592900365885775e-01
8.572102214848924540e-01
9.180924240743842946e-01
9.824735659132306509e-01
7.940647140927815650e-01
9.872865504732856179e-01
9.917455295974875185e-01
9.906947827597275547e-01
9.911698222415645798e-01
8.199541447578269082e-01
9.916040591369981172e-01
9.173639077229993610e-01
9.852617655397590823e-01
8.901540826053382371e-01
9.921808029156146125e-01
9.911927815483956294e-01
7.666654163086469298e-01
8.522860881940074185e-01
9.779024596563508087e-01
9.942160374391035838e-01
9.832223248365723478e-01
8.855889398099945353e-01
9.748817701963796711e-01
9.924964237216049590e-01
9.919129634766490344e-01
9.927721216366389712e-01
9.914707437598844209e-01
9.829976552368793197e-01
9.915643634307828025e-01
9.794206973683458051e-01
9.923832367147717992e-01
9.915330272945781509e-01
9.841144138478286063e-01
9.869882752396733627e-01
9.907784318926450284e-01
8.726705819908240347e-01
9.911157045736994631e-01
9.931209046156596054e-01
8.064480947825445334e-01
8.315089808606533905e-01
9.285884221679030492e-01
9.908919723473763597e-01
8.755358857909203429e-01
9.785939582729570319e-01
8.540281901242301466e-01
9.924219458932723725e-01
9.808636830619386071e-01
9.924540774761027029e-01
9.801382516108638754e-01
9.934908088190310682e-01
9.754082043679288549e-01
9.914085246467633228e-01
9.810698007021371181e-01
9.750163690025320795e-01
9.277573856331248203e-01
7.900020814516991452e-01
9.752572640155456885e-01
9.937548852863378190e-01
9.910392950550533930e-01
9.910549613142866088e-01
9.911094083968705615e-01
9.920250094998021018e-01
8.642957431296071080e-01
9.934782316147865444e-01
9.842711891979842864e-01
9.886962945207571352e-01
9.816389538001023540e-01
8.915057322812218743e-01
8.455254340870729246e-01
9.921786327548702822e-01
9.937242006378799175e-01
9.751721480840099820e-01
9.920851897094434824e-01
9.918038520976862893e-01
9.784749337410476588e-01
8.615365523153295513e-01
9.925730567509517543e-01
9.708980207002601004e-01
9.857073065368026077e-01
9.864727985363958007e-01
9.911298903805845217e-01
8.995515989294851078e-01
9.914271468702764434e-01
9.469338646696201511e-01
9.919367603742379469e-01
9.788525749563902201e-01
9.895565710562238548e-01
9.855251963853228769e-01
8.487385964598002097e-01
9.925691944283520085e-01
8.652680991046211023e-01
8.005056593921011654e-01
9.896393770361746611e-01
9.910370911711936515e-01
9.905770810238232471e-01
9.917773172956203531e-01
9.335809590624918330e-01
9.895560158645065885e-01
9.782635520739786372e-01
9.916294531080470653e-01
9.931578850144880954e-01
9.920889407412566419e-01
8.642782406684148544e-01
9.765557970313899494e-01
9.843198391780249024e-01
9.841536486279549578e-01
9.503787369891043557e-01
9.594472760531154165e-01
9.926853298537822168e-01
8.975686684604777810e-01
9.918470521865790923e-01
9.843754159380839752e-01
8.957037159962319972e-01
9.929956151252216090e-01
9.785050573833752319e-01
9.887960661509480609e-01
9.922539835864112590e-01
9.914137858752449795e-01
8.699373619305131866e-01
9.798933863303239677e-01
8.748849550194571778e-01
9.533606204518449978e-01
9.914955819274613447e-01
9.608125000438988428e-01
9.016673231013865308e-01
9.870322553749605321e-01
9.842180022290879515e-01
8.503334582017197940e-01
8.662209919365952970e-01
9.907049371441386532e-01
9.915181929406575723e-01
9.908550078759644775e-01
9.549699057603937558e-01
9.823977801882648464e-01
8.610061866797376062e-01
9.884246332602492080e-01
9.742974410695905974e-01
9.809316379178757428e-01
9.801770765152491016e-01
9.355595685935678141e-01
8.253969227861651659e-01
9.913758478568102106e-01
8.963066271359202419e-01
9.584973726584394838e-01
9.830452345062128394e-01
9.840367672711541891e-01
9.804248330043493498e-01
8.270704220524128791e-01
8.930225332569117214e-01
9.484479822509351843e-01
9.742075657560692603e-01
9.770436632159800183e-01
8.924328734605584401e-01
9.645048993735645393e-01
9.916610018638729596e-01
9.912708917463026737e-01
9.866583446318877293e-01
9.852762167377445701e-01
8.284850818217508461e-01
9.809874284920869769e-01
9.847857772773455087e-01
9.908951487420132320e-01
9.906888811776192183e-01
9.849458107212820668e-01
9.885610272542200150e-01
8.762881767086381224e-01
9.942564386486099082e-01
8.713144695222437841e-01
9.798893133919936993e-01
9.914576784888856631e-01
9.933539323249602759e-01
8.464410124845971328e-01
9.127444148574211935e-01
9.759527539372093718e-01
9.445710734175509771e-01
8.418213051107946709e-01
8.214603839174645650e-01
9.509046285665291309e-01
9.932424122861884808e-01
9.908674303896317648e-01
9.746255425056311594e-01
9.864368360624252707e-01
9.828724039004054225e-01
9.905264119082223262e-01
7.791081227819953714e-01
9.925634122403071968e-01
9.928603022106163856e-01
9.917649887775595863e-01
9.815026863206438579e-01
7.635277930877111263e-01
9.828796019257647343e-01
9.922173163124518025e-01
9.605320043249472306e-01
9.938334856804894590e-01
9.879087807309719915e-01
9.937518469154821288e-01
9.908577427011583394e-01
9.903930568373900956e-01
9.919032870128077217e-01
9.912229210711975824e-01
9.039670924755534021e-01
9.899076345592116022e-01
9.866435058168064876e-01
8.995761565454920561e-01
9.913523123026295458e-01
8.653827317385691664e-01
9.502233883821104010e-01
8.400230696595144542e-01
9.202152265238581208e-01
9.916322327075520748e-01
9.863880174331854933e-01
9.914396110439164245e-01
8.576776603710385416e-01
9.578234005659427286e-01
9.879007420427832198e-01
9.898871492893219770e-01
8.013071045016945115e-01
9.913984828394747373e-01
9.880820250429892537e-01
9.879033385208993989e-01
9.805762887586737531e-01
9.879016901330314182e-01
9.455476065996269996e-01
8.884334313000092909e-01
9.906915727929380688e-01
8.964644685480710473e-01
8.674727364264248619e-01
9.911984180119745025e-01
8.348153996686935585e-01
9.914011033488109303e-01
9.934085394499163613e-01
9.831995560928403766e-01
9.916047911121960157e-01
9.845467989679944631e-01
8.259552793519930880e-01
9.933387289056273550e-01
9.913455269688619120e-01
9.782312019624256338e-01
9.822844848954306318e-01
9.808174343604058043e-01
9.787539021235048819e-01
9.753298736655983125e-01
9.908341389663503085e-01
9.907247871402183881e-01
9.871721584094006463e-01
9.912619877168364901e-01
8.469054249457413919e-01
9.911212716639858922e-01
9.923323853534918859e-01
9.916260819303418517e-01
9.888767113409290266e-01
9.893975244441041150e-01
8.405377783032866867e-01
9.870121208104014610e-01
9.916634655900684603e-01
8.735790797327260826e-01
7.919500036704496537e-01
9.790568483671073796e-01
8.969889052647186389e-01
9.868613895707022410e-01
8.958887355475179115e-01
9.900979511809595568e-01
9.687192963283587366e-01
9.919548552283045106e-01
9.917167674775574371e-01
9.912833027191907398e-01
9.916960167319304187e-01
9.914424237489166680e-01
9.924920369469280024e-01
9.828034827022023023e-01
9.872500995448608707e-01
9.799964863439030172e-01
9.818681969497083939e-01
8.136097658253750309e-01
9.928855021183081719e-01
8.927368244801245911e-01
9.847953719623646629e-01
8.615194351677408768e-01
9.699470094232955919e-01
9.922895088354181103e-01
9.808364399429324587e-01
9.217527441875823513e-01
9.285010471164125700e-01
9.911700954868734037e-01
9.758802856073516274e-01
9.907136869702850568e-01
8.809422086542000319e-01
9.779246064323587895e-01
8.871056391016950426e-01
8.598175700904172603e-01
9.890811039502646063e-01
9.885555782073465192e-01
9.923621431826536998e-01
9.846548419112625128e-01
8.800693944994060214e-01
9.782718926844096163e-01
9.741147728269430317e-01
9.915632512468589566e-01
9.925615538609405819e-01
9.913722099567209289e-01
9.907884894342617876e-01
8.556485188635724048e-01
9.911939870553875265e-01
8.306489387008856307e-01
7.956142835105872724e-01
8.090535936761229507e-01
9.901427966461745500e-01
9.897879307531790571e-01
8.544851815899516811e-01
8.611050861879940843e-01
9.793955193306548290e-01
9.904943497296800903e-01
9.395279847945150475e-01
8.690498837757085759e-01
9.878353845443750281e-01
9.917531349150324749e-01
9.926500311337932425e-01
9.698963128152513491e-01
9.860615818768142526e-01
9.833083437580281139e-01
9.941530707083672258e-01
8.560486104138865793e-01
9.909145339832446941e-01
9.906896082380717283e-01
9.908438333967859446e-01
9.878905341257434580e-01
9.403930998271807784e-01
9.906370792740860631e-01
9.705033764115928996e-01
9.829659160523600558e-01
9.917513930014405510e-01
9.910730790340810392e-01
8.088245118593183625e-01
9.857668129365069198e-01
9.873542043688604553e-01
9.915130534960138187e-01
9.937721266994903324e-01
9.935666992712027801e-01
9.848452953721498204e-01
9.043009797923619031e-01
9.848541446430815194e-01
9.923942720349017144e-01
9.919466112075228104e-01
9.936981059066937183e-01
9.905330845456428168e-01
9.916492008369238720e-01
9.831924866130868912e-01
9.923573999958251735e-01
8.817546965855167507e-01
8.542969141726870497e-01
8.734330997510650896e-01
8.952541415884365250e-01
9.919958451316178705e-01
9.754071903597536508e-01
9.846569441857648819e-01
9.746793142984179203e-01
8.574441269480919114e-01
9.818680809564882539e-01
9.926404267043208440e-01
9.909500351617154257e-01
9.586174628304551248e-01
9.859141495231683594e-01
8.322774481058707874e-01
9.917012172183500285e-01
9.923487910462349681e-01
9.916947123064875358e-01
9.893728281182914142e-01
9.790393988729019226e-01
9.932099880740948850e-01
9.824263169388222083e-01
8.599915478591183549e-01
9.867351165488390530e-01
9.696679409316839582e-01
9.913367817613518707e-01
9.919945622850426803e-01
9.796304458141515958e-01
9.795548714044309824e-01
9.740197413839837282e-01
9.902712278623776454e-01
9.907258174406756712e-01
9.789915139573192038e-01
7.633959840755111248e-01
9.829088620181671843e-01
9.909774123500959542e-01
9.865250076373301980e-01
9.889858065933994080e-01
9.813213898150734416e-01
9.809566578600075193e-01
8.746558205834923383e-01
9.047511066711518835e-01
9.921855788066055171e-01
7.709770783790219628e-01
9.830134492076755270e-01
8.551914798781659055e-01
9.866159957853519735e-01
8.773013542019372224e-01
9.842417967100658416e-01
9.262229539224796637e-01
9.935361398027376945e-01
9.915094119686663765e-01
9.916210350094452064e-01
9.782778078599387861e-01
8.312646376618149091e-01
9.922706479843173000e-01
9.940614013749639044e-01
8.764019623858780861e-01
9.703695410974458868e-01
7.801865122077282777e-01
9.932466076420919388e-01
9.751091455108557016e-01
7.980322523754327380e-01
8.534796646962196087e-01
9.745384275068282864e-01
7.713013582816077296e-01
9.731099089238108846e-01
8.639899517264699735e-01
9.912169348878447916e-01
7.851234949970441468e-01
9.751930168869717974e-01
8.709646824993424463e-01
9.871583641949198684e-01
9.917464024904448783e-01
9.918348779753268785e-01
9.914778593916707683e-01
9.129351208915621463e-01
9.760867274828588513e-01
9.855547615081602375e-01
9.813871468027444145e-01
8.724627325467335659e-01
9.896805334508030905e-01
9.913048143252384259e-01
9.813773616348173690e-01
9.830411523556003006e-01
9.784024548205604299e-01
9.880101447240329238e-01
9.907802290875739049e-01
8.902708010333947319e-01
9.806087186121359434e-01
9.821450631043793233e-01
8.245846494547909300e-01
9.913733894027834115e-01
9.734360611516323925e-01
9.835277219312834607e-01
9.774130934530314008e-01
9.790692846153741247e-01
8.247836339624261548e-01
7.988358195473235224e-01
9.452467045319401517e-01
9.572231963295110280e-01
9.882727675929842137e-01
8.768422181741863941e-01
9.691406591952625993e-01
9.909184742364731679e-01
9.912376969779156388e-01
8.198178286341840648e-01
9.923464390940772706e-01
8.590336228117810835e-01
9.410760333485799212e-01
9.929804322696045293e-01
9.903244831925995806e-01
9.622381395275192428e-01
9.722006924139642292e-01
8.737603789189483106e-01
9.828503906889323183e-01
9.915304787652580165e-01
8.084788965816175343e-01
9.901143750921305164e-01
9.930501513813936310e-01
9.926851085442748301e-01
8.371105218014172067e-01
9.894499010785471338e-01
8.571552262516922704e-01
9.593779550158857417e-01
8.632290251861195474e-01
8.973489017182901817e-01
8.231340603632782971e-01
9.710642511265944465e-01
9.816417428790129573e-01
9.676159400948001199e-01
9.918927898677361021e-01
9.917230548732266504e-01
9.834549904054238345e-01
9.910575910091324880e-01
9.915774851931712375e-01
9.877459232825576141e-01
9.909531718689356117e-01
9.931135205258296850e-01
8.786084866138628158e-01
8.824281180146490433e-01
9.798329361207932520e-01
9.797782446476469564e-01
9.921239450050188813e-01
8.299193123136191508e-01
9.699589405681907639e-01
9.928062432637910772e-01
9.911461973769385425e-01
9.922753982542640294e-01
9.800851821912164308e-01
9.842344514770176023e-01
9.803202363395915331e-01
8.453821026381052040e-01
9.910857156386763123e-01
9.935071407557661827e-01
9.921259088232063927e-01
9.907656939464590806e-01
9.814499573402883925e-01
9.820767027475915123e-01
9.650369764663655481e-01
9.865036705212492096e-01
8.502451582347670955e-01
7.896589214832865355e-01
9.906117679007748755e-01
8.474572930180408470e-01
9.545744397458688635e-01
8.860325057715801034e-01
9.849810173172511840e-01
9.920588055377795866e-01
9.139507285126570180e-01
9.703131086726066723e-01
9.600910962784928726e-01
9.791747001380640691e-01
9.773660167479734096e-01
8.821526154788783547e-01
9.756335645382464561e-01
7.997632747778370410e-01
9.910714067619691425e-01
8.023161214071183878e-01
9.617232502477214284e-01
9.250637869060069907e-01
8.919787309671121101e-01
9.923258369800015410e-01
9.907814251712109277e-01
9.933879358628915357e-01
9.887956349055909699e-01
9.814553272651058702e-01
9.922137088052630505e-01
9.911078555293603154e-01
8.998075476192345379e-01
9.896895326212944433e-01
9.909513135929972627e-01
9.889382443389785893e-01
9.815958855017594686e-01
8.285622951926112645e-01
9.838342378232033392e-01
8.703702794787602226e-01
8.881279387360611066e-01
9.759993931245724008e-01
9.857071983248345548e-01
9.160153728672090212e-01
9.893330464900792487e-01
9.929439417664991385e-01
9.919002830377735558e-01
8.194873938635662824e-01
9.917848213012774305e-01
9.907301225269765643e-01
9.857941598517483417e-01
8.370668321352818797e-01
9.908185568559459977e-01
9.270640595591534971e-01
8.518812172040872710e-01
8.792592528510146943e-01
9.827552005248715306e-01
9.901279217231027108e-01
9.914234880292719376e-01
9.881137608956811480e-01
9.917485357397964885e-01
8.467007377278426006e-01
9.926009967524294098e-01
8.465706002285667831e-01
9.869294249741151770e-01
9.916290716998624744e-01
9.914539311568392188e-01
9.816113051042326676e-01
8.686066888690973098e-01
9.927145362623491787e-01
9.781720936130209321e-01
9.785646904039435601e-01
9.899015159651985973e-01
9.892121715612369748e-01
9.769618582170511711e-01
9.907249404044901064e-01
9.819464342387914657e-01
9.862243314736229838e-01
8.553839773375557787e-01
9.909137832914484134e-01
9.841476038984290353e-01
9.892836860415396005e-01
9.914495855358794740e-01
9.937644317607762234e-01
8.542677686633732836e-01
9.935853465992711131e-01
9.738850332930691911e-01
9.356610728541385757e-01
9.920285788705774932e-01
9.920839144206812232e-01
8.652277530934516792e-01
9.904750729228752881e-01
8.467091318693654722e-01
9.913495064953734559e-01
9.867675167789163870e-01
9.855719133328735282e-01
9.936794556417846147e-01
9.241377080148511780e-01
8.418635810066232850e-01
9.814371271021786747e-01
9.851254531366375744e-01
9.910580483101508742e-01
9.922044425858157490e-01
9.914530356410714562e-01
9.852750627478069623e-01
9.879934921972621797e-01
9.044609362999249669e-01
9.826102585596249162e-01
9.921614365371640432e-01
7.945918021136848530e-01
9.910626101696849988e-01
9.926488669809059306e-01
8.249305939092287376e-01
9.890433794565380854e-01
8.844816793446018677e-01
9.775054499203981173e-01
9.913668299121283223e-01
9.943275035943258677e-01
9.025902183967212666e-01
8.988867256756997159e-01
9.804974867151633466e-01
8.418967495405894619e-01
8.379735996484989347e-01
9.927248091704500288e-01
9.109310106572973131e-01
8.835907566739436003e-01
8.473459700393993765e-01
9.934784902080898705e-01
9.882145473158100435e-01
9.117592269140725181e-01
9.919449740820792671e-01
9.451465590288528063e-01
9.914163934082400598e-01
8.144896219911494928e-01
8.556976671226073083e-01
9.763358912327197991e-01
9.835536374489740608e-01
9.914328802901485327e-01
9.927547286323784581e-01
9.930602492846174467e-01
7.962985671252692521e-01
7.696511789698050610e-01
9.944749447424204858e-01
9.501258105814864852e-01
9.172528482395398974e-01
9.893952698107802979e-01
9.905138715458060572e-01
8.495761255087757036e-01
8.763707838231393765e-01
9.909814534442460410e-01
9.926935493589631454e-01
8.877014816368882233e-01
9.789132933226878386e-01
9.924313296156856978e-01
8.631771791771621904e-01
8.315402781089749062e-01
9.811562242261114841e-01
9.800161032071748046e-01
9.805521165982606924e-01
9.925117126381636234e-01
9.913328920995628790e-01
9.597742720566253549e-01
9.908605558536562885e-01
8.416427044487404530e-01
9.921418714039539344e-01
9.877889733676089579e-01
9.829444898119416019e-01
9.844871878556665790e-01
9.792467358230972918e-01
8.977171467967184348e-01
9.918859551646864725e-01
8.589066050627590654e-01
9.797946295907911107e-01
9.893036054067377849e-01
9.365948695033996518e-01
9.844719068051426270e-01
9.930190535608521829e-01
9.934906791528499426e-01
9.763631835027912764e-01
9.774003299482619811e-01
9.811013251550931846e-01
9.609671157436371347e-01
9.909476786243317514e-01
9.858940295442774060e-01
9.932297615152555492e-01
9.025386848452398025e-01
9.933838992720881444e-01
8.585898443572534955e-01
9.882085705159002753e-01
9.920237794797455155e-01
9.907481813252583258e-01
9.852014093534879891e-01
9.841003598061469626e-01
8.653795160718266155e-01
9.929427769170412477e-01
9.905191331937962529e-01
9.781340795514603670e-01
9.831517640513602885e-01
9.889797508894393463e-01
9.935474756025957088e-01
9.913360493982097399e-01
8.953430751791775499e-01
9.843869021730153879e-01
8.414857083291513717e-01
9.746374798626851188e-01
9.582483867934127320e-01
9.654305384035618554e-01
9.907708341370732308e-01
9.078020863401679019e-01
9.389369481226942371e-01
9.870894529031011277e-01
9.780380704784570334e-01
7.968147927053854662e-01
9.909987470514478591e-01
9.728771352033003250e-01
9.909317076254939849e-01
9.920814847505522449e-01
9.851601510537707496e-01
9.148762603125571991e-01
8.370350487068354273e-01
8.823745379732697014e-01
8.682409861728106470e-01
9.827778403449010103e-01
9.732635952665170676e-01
9.838054587449862609e-01
9.906669824429291671e-01
9.902595551814091790e-01
9.830896169821210506e-01
9.877704222273537837e-01
9.754618602641778047e-01
9.520958056579309492e-01
9.871018049336408584e-01
9.112272038422164488e-01
9.891281737584933786e-01
9.931012741814165823e-01
9.871098325577377652e-01
9.204769679819211348e-01
9.931073333810990222e-01
9.786104784032114701e-01
9.858529024727099577e-01
9.821517715798530057e-01
9.809709601067938545e-01
8.229038021793058100e-01
8.532296619598809251e-01
9.915871834274686547e-01
8.091268929970383272e-01
9.711769664319545026e-01
9.918180040914431617e-01
9.344048875401287368e-01
9.855829317042701376e-01
9.870332529725106552e-01
9.819826668208778697e-01
9.610105517050170354e-01
8.293920819956092094e-01
8.923744030352861456e-01
9.925782675607913719e-01
9.912709609027641200e-01
9.714010208341274932e-01
9.928021980042190942e-01
9.909647608074696468e-01
9.402131709381736924e-01
9.828494394359867936e-01
9.777047142089070331e-01
9.928341187793868761e-01
9.879844372373353112e-01
9.854128817478996494e-01
9.021764675061940686e-01
8.795077983864407756e-01
9.836419068873571980e-01
9.761849626294734072e-01
8.481364437250953348e-01
9.907490565963308349e-01
8.337019969545145237e-01
9.710681977422365163e-01
9.908047495880091260e-01
8.546116167086330595e-01
9.928515646653497395e-01
9.850939639583211616e-01
8.490168242201834303e-01
9.777303960206065181e-01
9.920096976147945167e-01
9.832376111104635941e-01
8.962413935856752278e-01
9.916025758203567131e-01
9.838776326322755672e-01
9.816249996053106885e-01
9.900280992227792343e-01
9.922133845972869182e-01
9.878538657866710038e-01
8.759203430373281307e-01
9.898529614455461312e-01
9.862559281285522284e-01
8.423913726142603364e-01
9.901627076930793470e-01
9.925365667359906663e-01
9.916161098033154930e-01
9.921616955094448853e-01
9.766515669616878670e-01
9.751454559532787281e-01
8.947072165195703031e-01
8.980928165895357695e-01
9.838565751336363352e-01
9.830059716759429467e-01
9.915105806798800714e-01
9.928712553283390863e-01
9.823000120419356218e-01
9.931640279295159690e-01
9.860236544878980824e-01
8.691516853301850531e-01
9.903268434587955138e-01
9.809826359662289219e-01
9.919669999801169480e-01
9.714530824728859759e-01
9.797436364705165435e-01
9.919549263121487659e-01
8.987628186574750933e-01
9.908959809558084419e-01
9.851710294208790852e-01
9.856664007457538457e-01
9.896600347790033281e-01
8.035849123270750738e-01
9.839825126196513061e-01
8.552726382568272001e-01
9.727922640708247526e-01
8.396527395224304691e-01
9.896905009495167160e-01
9.906211607985426770e-01
8.520652743054745182e-01
9.791066194924150645e-01
9.860293768745621579e-01
9.930587651832870622e-01
9.908154411788984151e-01
9.912848102094572456e-01
9.885113330944903520e-01
9.837459859266775020e-01
9.930556695002566991e-01
9.739785957045216103e-01
9.909951651448046794e-01
9.918522932788849111e-01
9.842184529340627375e-01
9.928413780411886602e-01
9.911503305409489206e-01
9.303043709336358269e-01
9.897813493048751576e-01
9.830699975228138765e-01
9.506682612901842244e-01
9.837298772457854223e-01
9.898135830823970860e-01
9.922306652275290073e-01
8.041814509392897214e-01
9.886141119513028874e-01
9.906038429094479181e-01
9.905243051269838617e-01
9.865332902843511054e-01
9.840529910768988087e-01
9.790974425046563567e-01
9.837563891301512875e-01
9.912621926934310768e-01
9.676316969030605009e-01
8.325355062035701970e-01
9.773372011859667863e-01
9.908388962782606058e-01
9.748582281038739028e-01
9.832475483237842484e-01
9.919187458531578683e-01
9.762121235614408254e-01
9.912778127335876155e-01
9.908951130278773611e-01
8.872078988665074162e-01
8.690774160928020908e-01
8.810540997056676149e-01
9.791915553751847634e-01
9.738627419422751785e-01
9.808222076354569108e-01
9.915858266942429999e-01
9.913376333189907186e-01
9.901275967750586826e-01
9.924601941139146177e-01
9.914046956530389032e-01
9.705589254792574838e-01
8.827401052900565315e-01
9.533667922124325900e-01
8.429595401111669162e-01
9.922408932657916791e-01
9.089701261363126727e-01
9.904386712100480272e-01
9.912539786284922938e-01
8.470051856385789613e-01
9.524902813501764376e-01
9.364648823699639468e-01
9.917066932320363071e-01
8.632534900285699919e-01
9.709023776853680232e-01
9.769774876350005854e-01
9.823348962551742281e-01
9.880558385109831088e-01
7.641275014710817715e-01
9.862424748867912871e-01
8.784194019971151013e-01
9.900436861742716310e-01
9.793847625045990490e-01
9.811339552369813255e-01
9.066660896183055263e-01
9.917632010499821682e-01
9.907159201225282930e-01
8.736964738735092384e-01
9.770289539642054155e-01
8.893433164957295078e-01
9.943023875877872175e-01
9.824028694223111424e-01
9.919261614464309762e-01
8.410822981668948373e-01
8.502183279602442134e-01
8.550132077908674244e-01
9.640328860273300604e-01
8.654274677574833596e-01
8.507279040435801187e-01
8.247158939825196544e-01
9.773728320111105816e-01
8.975959629966134834e-01
9.930929808999164887e-01
8.544137947985713799e-01
8.368301321577242824e-01
8.386093446618170244e-01
9.844586496507149453e-01
9.910413813880287748e-01
9.914157153096347930e-01
9.915788817476922645e-01
8.639656574364371622e-01
9.924821358639142055e-01
9.708865472008575415e-01
8.041077095084607773e-01
9.741255221589620872e-01
8.602646826150770476e-01
9.898726317448962586e-01
9.785311415734745388e-01
9.915629035804138791e-01
8.620380687828016475e-01
9.807608652066610588e-01
9.766631649876399424e-01
9.484730977759679993e-01
9.784814726756605463e-01
9.942545615309743567e-01
9.873554371446429112e-01
9.853238309272922546e-01
8.528781019414531928e-01
9.144258917405900799e-01
8.980898112114825693e-01
9.907178681754204019e-01
8.719692928059570303e-01
9.644185884775795525e-01
9.203189174361484648e-01
8.609227556284416716e-01
9.470140432099364292e-01
9.902713284736692767e-01
9.928039773335052276e-01
9.905026552510814986e-01
9.927746229772593800e-01
9.879307663622616253e-01
9.021129889995089801e-01
9.852426957988986711e-01
9.922759985566405039e-01
9.923297756222200228e-01
9.933013487539015252e-01
9.909868659453439088e-01
9.155685923213546795e-01
9.439090450110303454e-01
9.798099941963001047e-01
9.194257546686511740e-01
9.843637296393308311e-01
9.927702314538197070e-01
9.758424396501871323e-01
9.768692670728510441e-01
9.934192700156007083e-01
9.478062338970351108e-01
9.756213207484871752e-01
9.863649334530452117e-01
9.938712837735758088e-01
9.935304931375092963e-01
9.807966024468786070e-01
9.838867528523015382e-01
9.925427525828041109e-01
9.829342250164545547e-01
7.887185668823885054e-01
9.827811098949508217e-01
9.797858386115250173e-01
9.893335970271573965e-01
9.917645996489529159e-01
8.416643258735977406e-01
9.940274511212984221e-01
9.879432162050434396e-01
9.414087813187702602e-01
8.721963748386196702e-01
9.907983468057548482e-01
9.642773369992070354e-01
9.924499145019126667e-01
9.869586072095963836e-01
9.920079262734619041e-01
9.870678473063329017e-01
9.912848658839704674e-01
9.921860055226476849e-01
9.119712349916428984e-01
9.860182675877514624e-01
9.138218837747172918e-01
9.724144296001326904e-01
8.683637837549051941e-01
9.773661594848375156e-01
7.571705809507087714e-01
9.910749889463256190e-01
9.930986542989078680e-01
8.514173700338895090e-01
9.751199654711580900e-01
9.942043266898398235e-01
9.929681284678241182e-01
9.792171987519318055e-01
8.289963805217817061e-01
9.816358927239642318e-01
9.933168673020587036e-01
9.815678993694811894e-01
8.438055481443962336e-01
8.017137892556918111e-01
8.158702493198253247e-01
9.549269978655345881e-01
9.868200407261379370e-01
9.929011002059840996e-01
9.913492509977256395e-01
9.931883023047234360e-01
8.973288663742511329e-01
8.156505011137074046e-01
9.928124344518199917e-01
9.804021058406915401e-01
9.442228912975301203e-01
9.925294131858205526e-01
9.884154966464379077e-01
9.917516680659217432e-01
9.907135096519090744e-01
8.518738228950619717e-01
9.769744239482643922e-01
8.701861747853543161e-01
9.891480310427237521e-01
8.949984985076511190e-01
9.905352135960877602e-01
9.896113804494182098e-01
8.958942376164293897e-01
8.443049454489399697e-01
9.921177922140084204e-01
9.816165091629530659e-01
9.784884179752864064e-01
9.926802868389243972e-01
9.589106542799392674e-01
9.851593186554892245e-01
9.694717312247127516e-01
9.920407725492785822e-01
9.053769405179235008e-01
9.770859813675660810e-01
9.888518191446371564e-01
8.411620597168550928e-01
9.905621269305033838e-01
9.913171553155899485e-01
9.965356947147432365e-01
9.856092136959322403e-01
8.556497459374098336e-01
9.760405075191317392e-01
9.917282670929552513e-01
9.913015506903073426e-01
9.893278961412109718e-01
9.619865511822867088e-01
9.935532148232557592e-01
8.343315385181943045e-01
8.198544035763961624e-01
9.825807799533918807e-01
9.604842310024162000e-01
9.914503719456964070e-01
9.864532489997412945e-01
9.906695248198160719e-01
8.448691275225224118e-01
9.919328023201151590e-01
9.759035627038540328e-01
9.910663755751328852e-01
9.911641423373460658e-01
9.929888784821768732e-01
9.804424343389310792e-01
9.890504267330474386e-01
9.908827584933083132e-01
9.807892426211493042e-01
8.698153192904436448e-01
9.908860806344271799e-01
9.908765035529790710e-01
9.589430918276009574e-01
9.926284109529939226e-01
9.831142363231119008e-01
9.815663006484116604e-01
9.137230995853258264e-01
9.907165109806288505e-01
9.836552005042756841e-01
9.908197670245380007e-01
9.746307958919193659e-01
9.908367845969947574e-01
8.483056663510833983e-01
9.922038311526313326e-01
9.858460162751275790e-01
8.645582941629927909e-01
9.914723752839947890e-01
9.933046775390976801e-01
9.895504652611387675e-01
9.799677989272241874e-01
8.406921901945737519e-01
9.893563630034793999e-01
9.055368429499323080e-01
9.361329210739443019e-01
9.827104257121079822e-01
9.929622136056770465e-01
9.919996048156789481e-01
9.907161598388002366e-01
9.933588192397360128e-01
9.821108408476721952e-01
9.780708168123791735e-01
9.906974844997014085e-01
9.802871851867216435e-01
9.632999714588913465e-01
9.919096408056419234e-01
9.880421190235729734e-01
8.125302674863013053e-01
8.682636889080355136e-01
9.759855747774774937e-01
9.830560970782842301e-01
9.780210783497947924e-01
9.903270918027521352e-01
8.551565393716578090e-01
8.444385387732338266e-01
9.914645884819947019e-01
9.911280565678303178e-01
9.920508905137236377e-01
9.905745245164657709e-01
9.924915708907909861e-01
9.918100595145050713e-01
9.732978650138048859e-01
9.821216771137831758e-01
9.906660343227176035e-01
9.917712599910688542e-01
9.919056746876123709e-01
9.892324952709915520e-01
9.936358891078355127e-01
9.413213719602228080e-01
9.929432906769005696e-01
9.904878955530295181e-01
9.912862965664558379e-01
9.906245788994062496e-01
9.867610333677738765e-01
9.512799185931097856e-01
9.924462959966218190e-01
9.788555171061460447e-01
8.164656402287921999e-01
9.476046094472933001e-01
9.905207808514185919e-01
9.914774694465564586e-01
9.835920182424217062e-01
9.520643261132992752e-01
9.924244110772381111e-01
9.941762535686631264e-01
9.766374148928631538e-01
8.663993139877070870e-01
9.843766970332561428e-01
9.921700643059310210e-01
9.911724628171426632e-01
9.901313011195336244e-01
9.785756845904735046e-01
9.588091241771523610e-01
8.408927917781805483e-01
9.923195304789396154e-01
9.910013760966884799e-01
9.912577267011650761e-01
9.780559349792969925e-01
9.916780909390732202e-01
9.534285156119671756e-01
8.345014678151189136e-01
9.925280969788576879e-01
8.186655826996001029e-01
9.924713856091265107e-01
9.800263725341267218e-01
9.797563675355647206e-01
9.905004335500053880e-01
9.694975986011070690e-01
9.922035396174663235e-01
9.834524525077368295e-01
8.687115211797822312e-01
8.862641899313089544e-01
9.914852384956036602e-01
9.061908083836958117e-01
9.789793710778067481e-01
9.916508142245189505e-01
9.926648368099287856e-01
9.918484577671632385e-01
9.918456159949896600e-01
9.906519097022636888e-01
9.925101165138681125e-01
9.521461413342058311e-01
9.422788445384221445e-01
9.915082651274373937e-01
9.768353281549931877e-01
9.757407978337838683e-01
9.753568922400132069e-01
9.823923015542916914e-01
9.902959737694210229e-01
9.909525005961782318e-01
9.662042697156263404e-01
8.316608512243276463e-01
9.931031709078688152e-01
9.920852824464216901e-01
9.913945737604908937e-01
9.817532919574852857e-01
8.600655007812336716e-01
9.771740510236119892e-01
9.919511207301973110e-01
9.868594949010843775e-01
9.850149377614588753e-01
9.935704587604929916e-01
9.781249544251536809e-01
9.504310704996633552e-01
9.908562124678392813e-01
9.801769686490354738e-01
9.929213104604394102e-01
9.947328724096700103e-01
9.907093105986706227e-01
9.129870958436117068e-01
9.867554449906199565e-01
9.355741055934413408e-01
9.933756755304218311e-01
9.815679746774791381e-01
9.857069035440515492e-01
9.445068627876544998e-01
9.663103378914970065e-01
9.767329264042167170e-01
9.848247223580676168e-01
9.335399682818452671e-01
9.751703051873177319e-01
9.868275745299186497e-01
8.229655299631278842e-01
9.932993416175311951e-01
8.492722003530738251e-01
8.316247867324478849e-01
8.894622400023837194e-01
8.526500458047725495e-01
9.910319867867553034e-01
9.097279242819356071e-01
9.930820606834608322e-01
9.934316949231689620e-01
9.921257604823384701e-01
9.926075999030666841e-01
9.923230051077172043e-01
9.727193673495524440e-01
9.864090525320061698e-01
9.865896457113135787e-01
9.852564624932380610e-01
9.913989916894995202e-01
9.838303165969033426e-01
9.786650325899781677e-01
8.788660501135252545e-01
9.908835217797659078e-01
9.400095512828756661e-01
9.815324381858512304e-01
9.021161622829215743e-01
9.896934097140861475e-01
8.694875929628520517e-01
9.814445284719850449e-01
9.861275663063440167e-01
9.920563523961740682e-01
8.868741309468223255e-01
8.562147624752207697e-01
9.847097071992048090e-01
9.669388479601472852e-01
9.868622047560245969e-01
9.917031654203601887e-01
9.907949175016326215e-01
8.356138289761799731e-01
9.923932876574989015e-01
9.917341222333260209e-01
9.901234789220689780e-01
9.918083336534415650e-01
9.741849319503155247e-01
9.780765947777283476e-01
8.207157250846721652e-01
8.748825508167896725e-01
9.895449402547770168e-01
9.845461799925692148e-01
9.923152748962756897e-01
9.743622924666944796e-01
9.894312949711366878e-01
9.802281395064428304e-01
9.917499714066863037e-01
8.299812890798192733e-01
9.911058471227637279e-01
9.918593593064959357e-01
9.428840183529575425e-01
7.739251541226704889e-01
9.913527386847160727e-01
9.919548045948141102e-01
9.940765014628668572e-01
8.680782621984056702e-01
9.359935057873336461e-01
9.293707203710667164e-01
9.506587609144320217e-01
9.736059159318071199e-01
9.926820449665635371e-01
9.807914243165627433e-01
9.919268217833471235e-01
9.884742180570836867e-01
9.846069323401814843e-01
9.748179747145286900e-01
9.450337604361763733e-01
9.413876298866313830e-01
8.656418673274365316e-01
8.410362801261075383e-01
9.919126228467641804e-01
9.527938311544802419e-01
9.911332235524857870e-01
9.837359980335286247e-01
8.516045757845341901e-01
9.922660727576620987e-01
9.909797977856577011e-01
9.900502870644043441e-01
9.922649613336976815e-01
9.916070282771975997e-01
9.768368096014915514e-01
9.909144010062764796e-01
9.911243146165459317e-01
9.918401187373471206e-01
9.877817620652964425e-01
9.784719309750802285e-01
8.037692982745283654e-01
8.615937534534505726e-01
9.808138887796585825e-01
9.769887294077919115e-01
9.846539881441610520e-01
9.884511467311581923e-01
9.829144109268072027e-01
9.919587596907941673e-01
9.917320946229535306e-01
9.920883458953506651e-01
9.936045054938481558e-01
8.735140849584335232e-01
9.908365932157850997e-01
9.795551708144607517e-01
9.908943178616298475e-01
9.336894525024972413e-01
8.374471317311562579e-01
9.799030582093853914e-01
9.806607956912737345e-01
8.938900934709236301e-01
9.824278542745538134e-01
9.910300377088540058e-01
9.341471347223705424e-01
9.743238594214143067e-01
9.838705582382840653e-01
9.803927239600578325e-01
9.824845678029585638e-01
9.475570031785811587e-01
8.531668184329873617e-01
9.905786446685072022e-01
9.857772762426091351e-01
9.713531013001269754e-01
9.916038745952197031e-01
9.918877001786264858e-01
9.933974934172916660e-01
9.843191678811384904e-01
9.685066772008950053e-01
9.925982555345433944e-01
9.924839509222973533e-01
9.081217980533721201e-01
8.170670872118357408e-01
9.913500625186627557e-01
9.919457622324192592e-01
8.504737758353185795e-01
8.542411516733063870e-01
9.915941887238579611e-01
9.919443284484572576e-01
8.330155992969717760e-01
9.772245669349669539e-01
8.686315752512608901e-01
8.320946534941939809e-01
9.670379831644821955e-01
9.686637035337399837e-01
8.657552234874837938e-01
9.906358690877891116e-01
9.807764148654749548e-01
8.928384623955867294e-01
9.855826309647837125e-01
9.790717357010667588e-01
7.696264141098974054e-01
9.877615687872199901e-01
9.922294845736924218e-01
9.889113967878407907e-01
9.788415463167552399e-01
8.104476445625915515e-01
9.667324444522571447e-01
8.858867800505917378e-01
9.904826252214234961e-01
9.810300872615540513e-01
9.151659462893779740e-01
9.932644616804136017e-01
9.819311993146352391e-01
9.914016970777091986e-01
9.529511199061150295e-01
8.364119425470818436e-01
9.919464682613921003e-01
9.239849346760181659e-01
9.812496363407056110e-01
9.925365851192032851e-01
8.259960542488540280e-01
9.166420353355578809e-01
8.639752111009004754e-01
9.906154483170891423e-01
9.873466191586866003e-01
9.916767291992255595e-01
9.907252245894392351e-01
9.887783233791099802e-01
8.868724582385609789e-01
8.711863509161018593e-01
9.302757262531634597e-01
9.931934978277391357e-01
9.906096835513028553e-01
9.923842390321007123e-01
9.917543910783738204e-01
9.921780272425347880e-01
9.906294471447089078e-01
9.899870366835240576e-01
9.026031366920911347e-01
9.756196583046597981e-01
9.906120041103513296e-01
8.990127757468145964e-01
9.915875877857199816e-01
8.812768125293076737e-01
9.912447517177628287e-01
9.820434957944517151e-01
9.922054330891866281e-01
8.707514107986867868e-01
9.920416629608882486e-01
9.924770043733536218e-01
9.925494026211577614e-01
9.058190381254970225e-01
9.914785628680907736e-01
8.890863067603588243e-01
9.757312462575108425e-01
8.686532545494377588e-01
9.569899059136114383e-01
9.923735380941474116e-01
8.980162096695866181e-01
9.917891922823555140e-01
8.658358047149606884e-01
9.902924630354822400e-01
9.921457717474377880e-01
9.012724814028887366e-01
8.114128437236654001e-01
9.832159735059002870e-01
9.821814679093988643e-01
8.272162835759397925e-01
8.483779569790965702e-01
9.915278643446757689e-01
7.895372530244268994e-01
9.739584777071722543e-01
9.905043227578758103e-01
8.410121043299231269e-01
9.812837120051296491e-01
9.783688935547267818e-01
9.673792545302601908e-01
8.334382076098793002e-01
9.912190350086779178e-01
9.234937407673987630e-01
9.925321581242453339e-01
9.733305497898611103e-01
9.818629622665391299e-01
9.910705989101433744e-01
9.700688692808796532e-01
8.602846060984579157e-01
9.714403735291895492e-01
9.617981207625093676e-01
9.803028754536891043e-01
8.114633393578899456e-01
9.839978962884179392e-01
9.307682759116082671e-01
9.906915032378422747e-01
9.920780745692170388e-01
9.941622032789236840e-01
9.851800222360435066e-01
9.693010688450882650e-01
9.805139614804584403e-01
9.658203161158763761e-01
9.816805123525269572e-01
8.798332711375245196e-01
9.921495287115067452e-01
9.927104492510778755e-01
8.479228682209033474e-01
9.272381467112383868e-01
8.067403128133365797e-01
9.796042766587933492e-01
8.483110158494198139e-01
9.910575645525010469e-01
9.798416262045154257e-01
9.858861272141150600e-01
9.790971619329951192e-01
9.859123624114134454e-01
8.501372331448585618e-01
9.915495918697500022e-01
8.992439134132512724e-01
9.663665293979337712e-01
9.909290233084659949e-01
9.715621811110137784e-01
8.270241508114113405e-01
9.119563977413421840e-01
9.779819504228169924e-01
9.921954426736000476e-01
9.908128183714853821e-01
9.918493392796944308e-01
9.656649666734239412e-01
9.909264623110043413e-01
9.800860790956594792e-01
9.923495681020787496e-01
8.560481095250749295e-01
9.723843673325683890e-01
9.916841487855176940e-01
9.815623583735234581e-01
9.595286257493411686e-01
9.815738756902875339e-01
9.820880449959117353e-01
9.791745644827718476e-01
9.754570589368314337e-01
9.849032693848462916e-01
9.915360976872432675e-01
9.886960060868283939e-01
9.873188184388408395e-01
9.926374848714080157e-01
9.207643369953381063e-01
9.480162134104324068e-01
9.794558779866335829e-01
9.917586393535490208e-01
9.822296168075906886e-01
9.666371407054525910e-01
9.914921307199369149e-01
9.752944505421701216e-01
9.855909990035630619e-01
9.617881971762558546e-01
9.793161378025090347e-01
7.775691884442254009e-01
9.031914452603441168e-01
9.890169944274203040e-01
9.894052986397110505e-01
8.772295721549332459e-01
8.320303800501906988e-01
9.853456244409910525e-01
7.736287330304534304e-01
9.926734847847732413e-01
8.139366552222057072e-01
9.762134396650448132e-01
9.814421963286167339e-01
8.619520094217565376e-01
8.864390348067938685e-01
9.929687198142752580e-01
8.070666381803797140e-01
9.906804291158936016e-01
9.918086542882048606e-01
9.930085151661143250e-01
9.884653253352135849e-01
9.909097236020786292e-01
8.231100553895234206e-01
8.516154484719222761e-01
9.595403373162098015e-01
9.910107262351313118e-01
9.791173065038923928e-01
9.570124720020849463e-01
8.879917481700678739e-01
9.875513100692043800e-01
9.920861353908851932e-01
9.912163857883583562e-01
9.909715178642359845e-01
9.884145009169130747e-01
9.906903629260243038e-01
9.770908853546421691e-01
9.888095814795462291e-01
9.799829331672480492e-01
9.834300631689119054e-01
9.915850174149966056e-01
9.934976263165896659e-01
8.589469955796089629e-01
9.912331473313957808e-01
7.896787858985369057e-01
8.295348726302790299e-01
9.909940394962795107e-01
9.911944012596329845e-01
8.510870625229672859e-01
9.928440307786915442e-01
9.919983922622132022e-01
9.918549928838050755e-01
9.857282950271877286e-01
9.907362689496285180e-01
9.390888012123393969e-01
9.928080914614156871e-01
9.916559446289197055e-01
9.797955135615569189e-01
9.806821254413210509e-01
9.910878099323116031e-01
9.870807874536684512e-01
9.732238520912369628e-01
9.907018388400796738e-01
9.808477208418310278e-01
9.894947148640066414e-01
9.937254705489825257e-01
9.399290879535406873e-01
9.884876167771935451e-01
8.532432564285110654e-01
8.250145749509395499e-01
9.914250529800988643e-01
9.837003037382767712e-01
9.917663540556160839e-01
7.823729658400839782e-01
7.732325044817087711e-01
9.913476029712917637e-01
7.851501120691724012e-01
8.688166346101177107e-01
8.382549662329604745e-01
9.797933849455375821e-01
9.941988183974548310e-01
9.919945663965159532e-01
9.839242772537617476e-01
9.877650641788217056e-01
8.996426254445768489e-01
8.376986031432488433e-01
9.109953081399653207e-01
8.223488755331682665e-01
9.790448343751934068e-01
8.954811321107878364e-01
9.741102708048203773e-01
9.748512352757346955e-01
8.435711379632854223e-01
9.847874369342102252e-01
9.697633085857941815e-01
9.541453129605440564e-01
9.909825159602116962e-01
9.838508392873793751e-01
9.924321065104365625e-01
9.936813664149223291e-01
9.911535684963850290e-01
9.922654201936602636e-01
9.183459672408422758e-01
7.853100449438927821e-01
9.909872097534220270e-01
8.815494013089643088e-01
8.839225679544159275e-01
9.904808945918258667e-01
9.527676081019773591e-01
9.925791610913122787e-01
9.847986344222826594e-01
9.910132013803698570e-01
8.122923800449449727e-01
9.804178037883275465e-01
8.602365538800126332e-01
9.926862981577774248e-01
9.903015155478707143e-01
9.720805892623489708e-01
9.920989350121474093e-01
8.628946122799948659e-01
9.921099985606411931e-01
9.845351296793917184e-01
8.695315737577307136e-01
9.927253222645744390e-01
9.913659845519033897e-01
9.881710324167027881e-01
9.913657348645494860e-01
8.328241426324487495e-01
9.910022681058443528e-01
9.912493745839653370e-01
9.875713148955836962e-01
9.718710732886390868e-01
9.859365136596623946e-01
9.049092445838978760e-01
9.917427127405377130e-01
9.927342885718360987e-01
8.805112050720007577e-01
9.914315858534646919e-01
9.908548790160598418e-01
9.907893888411362093e-01
9.932060540131572024e-01
9.777778026757681928e-01
9.928704551818297031e-01
9.705305496380968178e-01
9.014876961058666538e-01
9.897247874252649291e-01
8.864614573385424245e-01
9.913164836734779106e-01
9.815350615579411242e-01
8.967516164670601420e-01
9.914652634813795329e-01
9.731641279146643342e-01
9.930060255961896676e-01
7.904893375695767332e-01
9.905232539292392335e-01
8.690310341857401255e-01
9.877871523313423996e-01
9.910109825849551246e-01
8.423738898944233000e-01
9.918988213601670489e-01
9.847655242520331198e-01
9.856129283254281281e-01
9.906221617580108774e-01
8.862430497146350783e-01
8.646861484610753878e-01
9.863452987731611277e-01
9.834970195846408636e-01
9.912201283952366548e-01
8.540207554910150822e-01
9.905521470083388236e-01
9.896371380794681816e-01
9.849447001304186822e-01
9.763109436873440572e-01
9.925499134545252566e-01
9.912503129692229464e-01
9.652159648312870210e-01
9.496915548888917868e-01
8.408631128852457337e-01
9.754179752848712859e-01
9.919932684951126012e-01
9.792501387189772588e-01
8.484973824019939048e-01
9.682603754440105570e-01
9.236785808368157547e-01
9.914910395082154881e-01
9.929745927070944278e-01
9.914241748763975570e-01
9.927412134517896725e-01
9.928996179159622626e-01
9.480753263020024191e-01
9.901909005686384546e-01
9.005223650764190291e-01
9.560837586944586075e-01
9.646406828760487606e-01
9.907233914001170039e-01
9.931068360811045048e-01
9.806834571981523085e-01
9.853065380031886811e-01
8.741562072390076654e-01
9.727656586342806611e-01
9.929281052506288008e-01
9.822145363195978751e-01
9.921769043292298917e-01
9.876159597571070314e-01
9.049342926752915739e-01
9.906079240856097146e-01
9.892106951479385790e-01
9.917894501300511534e-01
9.759605463778494583e-01
8.220326774631094846e-01
9.860532064312277356e-01
9.008173425092409481e-01
9.869171198013618751e-01
9.851248870269754265e-01
9.924349288278000447e-01
9.873781128411183161e-01
9.420370954305378186e-01
9.908758463045629350e-01
8.928519045799483411e-01
9.934584780874944343e-01
9.838190866118995404e-01
8.645413289225494236e-01
9.853716154934785143e-01
9.792038841537863414e-01
7.847394165692248569e-01
9.934993153055238224e-01
9.792918373242904817e-01
9.408567461181492897e-01
9.822811221747376198e-01
9.881976619054222422e-01
9.632459444147606353e-01
9.912407804498118979e-01
9.095453333295920872e-01
9.833951314792331866e-01
9.904918221058945926e-01
8.931117996611361853e-01
9.925378699339090227e-01
9.827583467987694998e-01
9.639745857170395338e-01
9.907040090122619658e-01
9.905035369992688521e-01
9.911839700373273887e-01
8.991194962589722506e-01
9.925501573490416174e-01
9.162304610354824463e-01
9.920211505913960615e-01
8.353947764574628509e-01
9.702376220738128110e-01
9.923351203763614015e-01
9.828225124421063885e-01
8.617852529643426074e-01
9.901414426553513115e-01
9.807444681194789071e-01
9.928499175075033989e-01
8.671336424291313794e-01
8.944993567998645867e-01
9.915898028117595686e-01
8.239232797280097165e-01
9.909833691142776457e-01
9.876198284787203185e-01
9.856282289333819779e-01
9.915494448375813397e-01
9.837752258957992435e-01
9.924987545377206288e-01
9.742339433998061793e-01
9.926938760384766969e-01
9.810158803183861576e-01
9.914827010479739799e-01
9.893596709536208733e-01
9.744469869690778330e-01
9.928206661509942910e-01
9.863171443173893715e-01
9.908482911922882330e-01
8.322770528505991638e-01
9.905846620413016890e-01
9.909337067460937121e-01
9.811384752228633488e-01
9.922768581556801193e-01
9.914265072157624203e-01
9.911359523390930182e-01
9.878849630761461498e-01
8.377374472480975109e-01
9.907674353385284016e-01
8.947125366819619341e-01
9.907057343373923963e-01
9.905243498966227467e-01
8.592856031412940965e-01
9.800879992378764838e-01
9.758682226274659754e-01
9.930020555130475435e-01
9.925683217170767625e-01
8.897316772591157275e-01
9.913102838412982676e-01
9.818266855214400346e-01
9.916690717975682468e-01
9.807313856746778802e-01
9.904246320491313371e-01
9.756033183612375925e-01
8.983021774764133882e-01
9.799937431696348344e-01
9.808228493030425321e-01
9.782305205542286553e-01
8.748016365990792798e-01
9.828950144145157664e-01
9.554608162347010269e-01
9.800549542793959290e-01
9.907094614426407153e-01
9.906490514500828626e-01
9.886957756364639360e-01
9.916017495948684646e-01
9.932969165788123611e-01
9.742132113586334796e-01
9.931608103266383880e-01
9.927892492625088883e-01
9.927918587476517454e-01
9.910827320769499682e-01
9.824804219773550784e-01
9.921599329678091328e-01
8.998132039585727826e-01
8.729176640509734852e-01
9.907321635538095528e-01
9.735048844726178485e-01
9.925955847738620053e-01
9.907277949122040850e-01
9.734671972537272122e-01
9.852007598526197896e-01
9.794509467025597216e-01
8.345549133492244920e-01
8.870668301107776932e-01
9.909574681767641113e-01
9.914344266597696631e-01
9.907312432466707230e-01
9.656351187940240832e-01
9.716373354267557882e-01
9.920867095294771953e-01
9.906040702848921686e-01
9.918331532092803382e-01
8.584385665422036293e-01
9.839982974080742073e-01
9.830795015812615611e-01
7.645027554272716408e-01
9.695373815041617993e-01
9.890910704374532569e-01
9.911336685068058427e-01
9.066488916862660563e-01
8.589745337765353206e-01
9.905088502591580246e-01
9.918196147143950592e-01
8.572253965747242965e-01
9.954883563144149017e-01
9.829409014058622107e-01
9.910031854596760281e-01
9.725372110004614212e-01
8.149367379679929302e-01
9.899424811017688564e-01
9.939352636461903368e-01
9.907506768513115736e-01
9.919165273192588339e-01
9.913224212430669091e-01
9.849099775851024585e-01
9.918642579554106664e-01
9.898205515291998990e-01
9.898428783726335167e-01
8.943806887312006904e-01
9.362192614044020367e-01
9.916815656205459906e-01
9.602938661876505577e-01
9.926625801484554312e-01
9.681893191136231591e-01
9.906126553830191250e-01
9.914156060445019625e-01
9.858381807763888505e-01
9.349314713553980027e-01
9.910306910341588615e-01
9.833812460102547837e-01
9.924208210709513089e-01
9.914058881247667099e-01
8.299983248622468945e-01
9.446947563039620466e-01
9.666671232208509101e-01
9.914021238776142830e-01
9.906552222467317481e-01
8.448553312849055308e-01
9.830043505339023380e-01
9.906172298119002573e-01
9.758005531626579021e-01
9.046345285556912641e-01
9.889895841947399235e-01
9.786621768059189375e-01
9.509695864705415280e-01
9.906011447666501768e-01
9.806141253633104959e-01
9.756214208401324806e-01
9.169198443393073994e-01
9.914178742397193878e-01
9.910689761562084810e-01
9.800053328737839964e-01
9.479489424119881269e-01
9.772965665527401091e-01
9.807509615013542126e-01
9.919840750765120951e-01
9.884140954355652431e-01
9.747577360817329950e-01
9.910403990348729542e-01
9.898701411318622245e-01
8.797998730717265792e-01
9.912688583057738256e-01
8.971614227110562556e-01
9.781055433737311233e-01
8.912547777244728131e-01
9.913091794906440102e-01
9.721743965420460709e-01
9.928167879755469549e-01
9.835101729106801027e-01
8.319716460853381346e-01
8.770855533819332805e-01
9.905661832216956508e-01
9.913597897018782135e-01
9.774414354358003099e-01
9.798652500136153520e-01
9.825034791040180293e-01
9.924949000316553027e-01
8.191873835736929177e-01
8.815993970399307322e-01
9.912681657847368655e-01
9.920088360534915495e-01
9.792453506901112048e-01
9.801459845223118306e-01
9.841692003614150863e-01
9.845209669402933406e-01
9.918473572598265342e-01
9.929674559397742017e-01
9.911609855411201986e-01
8.588351883661156094e-01
9.156862207263484210e-01
8.334500597321786719e-01
9.842201380434353331e-01
9.706062950831463310e-01
9.760245587406464196e-01
9.835399447750681201e-01
9.908318165722136417e-01
9.050474531715618776e-01
9.910792917821906745e-01
9.916878728261014908e-01
9.931236527707917316e-01
8.410089595952998653e-01
9.896617231733831899e-01
8.205112941500048995e-01
9.883743749614165575e-01
9.790187296182639720e-01
8.372728074183901636e-01
9.911650353550223169e-01
8.205315708669081998e-01
9.921800878997329987e-01
9.854450716926597131e-01
9.787885825376969606e-01
9.899925762974166599e-01
9.794182334886861740e-01
9.902579448891655201e-01
9.902134716443904416e-01
8.378026028042075968e-01
9.085987491364944102e-01
9.916757452447902965e-01
9.865687414279934453e-01
9.886102037968019784e-01
9.733304326879134161e-01
9.793882342187429924e-01
9.614060901750141053e-01
8.904722506245424940e-01
8.201611679948717093e-01
9.827395819169284508e-01
9.910805320722235745e-01
9.897008690941329068e-01
8.148838072488473472e-01
9.822809366712900170e-01
8.461434590904917119e-01
9.916495352721659273e-01
9.502745339182943063e-01
9.839072969722819639e-01
9.658053713100875903e-01
9.821156294531987463e-01
7.862221939077168598e-01
9.916919909605751426e-01
9.803630296056113913e-01
9.913000684740672641e-01
9.913958388498363972e-01
9.842057409230903220e-01
9.878924630664507323e-01
9.355333010757266310e-01
8.380671189951153233e-01
9.866339830951151857e-01
9.826861620786833118e-01
9.938367270200050285e-01
9.759732981988641365e-01
9.927388119662150512e-01
7.656986419795068777e-01
9.921752603628590794e-01
9.919940886265479207e-01
8.943922411083301549e-01
9.922594695969570999e-01
9.137124955558365569e-01
8.773603474698764559e-01
9.800708975978268400e-01
9.938428746192674579e-01
8.246503595709233636e-01
9.907610757910461086e-01
9.021946411768948515e-01
8.718880904718585567e-01
9.933235949052992009e-01
9.784575534176674916e-01
9.787155620370816544e-01
9.918888312205597080e-01
9.928446411613146561e-01
7.496212166587894465e-01
9.686579776985927426e-01
9.838782931497472850e-01
9.937315029098822139e-01
9.773687820004707261e-01
9.874587860248343896e-01
9.894241069399671851e-01
9.916415337857175105e-01
9.927908071817436175e-01
8.615067779093966704e-01
9.920960223168113767e-01
9.431690059208999166e-01
9.806418065540275508e-01
9.927663805383359907e-01
9.917833570778842311e-01
9.773765915435582707e-01
9.907842928973827901e-01
9.807205226058025582e-01
9.791916043915397383e-01
9.761012895865901484e-01
9.760113984735422354e-01
9.851717541526754385e-01
9.891084883877898637e-01
8.147644323579420478e-01
9.727657697878706600e-01
9.918758543479113676e-01
8.586083871348316743e-01
9.897850649228996378e-01
9.942229727268293571e-01
9.836225426885606415e-01
8.145762167548797894e-01
8.994456505120518308e-01
9.808678603204438184e-01
9.841990444755225331e-01
9.899073476233314350e-01
9.834924655044339215e-01
9.912007196001260123e-01
9.908364719116867780e-01
9.898252582953503964e-01
8.630050519234950812e-01
9.909676694563344101e-01
9.894103311942361589e-01
8.085303581206026990e-01
9.863383127854402632e-01
9.914619110981128802e-01
9.799711959420931429e-01
9.807210888165792673e-01
8.097756138899903089e-01
8.860478868054119106e-01
8.634680198956510289e-01
9.904697752660284182e-01
9.753963060327004442e-01
9.916477587157970230e-01
8.630771647968233928e-01
9.080360312792079558e-01
9.494127692887545100e-01
8.679870493586429037e-01
9.890937101519237107e-01
8.586231941438341453e-01
8.549281849336489714e-01
9.917288959479901855e-01
8.731285525804051151e-01
9.874383936787785032e-01
9.138034010002592522e-01
9.923347587576785145e-01
9.879703206775857227e-01
9.919381518802370401e-01
9.806461815363752832e-01
9.841427614431106363e-01
9.872098092937237057e-01
9.915799931002489132e-01
9.919807205170452225e-01
9.904423116328154864e-01
9.798985720531528942e-01
9.788608453762147610e-01
8.740561018817381012e-01
9.918123937625032971e-01
9.810140124368869063e-01
8.347016654087371368e-01
9.697223289253775746e-01
8.241506611220226208e-01
9.922016622532997543e-01
9.873662851510136562e-01
9.840394485214765119e-01
9.906120062698651196e-01
9.942413348773633253e-01
9.857906432988557954e-01
8.289974790899513613e-01
9.880770000530731956e-01
9.913356514911013662e-01
9.932413349487095866e-01
9.867478644066967064e-01
8.457810638303721040e-01
9.923319961134063893e-01
9.935046238791555018e-01
9.747320713017916249e-01
9.910332768004804782e-01
9.819953600680744188e-01
9.827495306276929909e-01
9.837637537930966625e-01
9.090777041788093982e-01
9.907611611858490042e-01
9.741433593134313229e-01
9.930745303096363275e-01
9.862824777255295716e-01
9.926759751708997825e-01
9.760308298176851860e-01
8.826759204799203840e-01
9.905600711927936564e-01
8.103218341945758185e-01
8.191570645100987313e-01
9.895975333979407651e-01
9.829887471444048730e-01
8.520305564501431395e-01
9.907795459091357504e-01
9.829569695761810610e-01
9.901839237052011411e-01
9.159381288422591139e-01
9.847038008134266773e-01
9.927034684154225630e-01
9.914769282621717084e-01
9.889566832950487107e-01
9.766176435682479839e-01
8.389716526820124587e-01
9.931005008883224683e-01
9.909442095175623466e-01
9.917288536368240592e-01
9.833763335654952531e-01
9.692766469469481505e-01
9.912299520328959890e-01
9.117450170332538351e-01
9.863887370398870535e-01
9.769488817394330615e-01
9.922550917839532136e-01
8.192362386261996532e-01
9.900668651840092149e-01
8.838743521167549133e-01
9.849437640081604162e-01
9.929942503935867970e-01
9.762186591575092720e-01
9.856279092523066998e-01
9.871412315501948420e-01
9.926713794511553557e-01
9.913831033499745926e-01
9.893575647629829772e-01
9.913158099071133211e-01
9.886668537277725211e-01
8.375293938619288170e-01
9.918536712013310552e-01
9.849309265435197691e-01
9.883401467022916442e-01
9.941890962067486681e-01
9.221728699421299913e-01
8.749312208353661191e-01
9.798654362524340522e-01
8.240269990242826692e-01
9.905626294547182908e-01
9.516237181016621305e-01
9.924343786822504843e-01
9.744035519916958155e-01
9.908153404568589284e-01
9.045034624828302006e-01
9.002387504422876274e-01
9.905964645180559414e-01
9.849300992465679361e-01
9.930099199346147376e-01
9.849704948808573057e-01
8.469460764705140088e-01
9.888725646011430337e-01
9.047628245108103595e-01
9.289977048124876680e-01
9.909305061682162075e-01
9.127626104627373227e-01
9.845711727059019980e-01
9.830351377353120368e-01
8.280079478641813040e-01
9.941877385733560724e-01
9.880571502247327276e-01
8.991115975354040390e-01
9.837968260616557492e-01
9.895818024730540508e-01
8.668396402784727117e-01
9.822162037233598264e-01
8.602419995530743435e-01
9.744467754330327081e-01
9.914575671815372138e-01
7.928871217720467879e-01
9.917574462028870830e-01
9.927333060845294765e-01
9.930018136937858175e-01
9.849529704814410369e-01
9.930880598689323380e-01
9.407025396792942917e-01
9.894827898767111218e-01
8.345284270369710544e-01
8.964938001136102397e-01
9.910963293860668433e-01
9.922889997134614060e-01
9.919123069179127672e-01
9.824721519440593465e-01
9.916052486768204277e-01
9.250501053270240304e-01
9.481611519090374918e-01
9.833409218672041208e-01
9.913863589365519147e-01
9.582855663798612866e-01
8.517889367732855987e-01
9.916256532185848682e-01
9.725112736324506013e-01
7.904241214701512863e-01
9.913275487936584751e-01
9.914415587819846998e-01
9.938847064376536977e-01
9.461328700843727457e-01
9.881587219781188258e-01
9.892194407413219537e-01
9.169807125602277287e-01
9.770472450712869295e-01
8.795802238744204748e-01
9.936746665065600004e-01
8.325884700866260646e-01
9.333689969597168679e-01
8.869910659378443807e-01
9.624074879875934574e-01
9.911158674547794201e-01
9.933764643644287240e-01
9.068156265063670451e-01
8.815282370334684980e-01
9.237104939576582519e-01
8.400087768479986838e-01
9.902830293977179510e-01
8.639353445824107247e-01
9.914729717326193903e-01
9.833084594020237157e-01
9.906167182002485472e-01
9.924670118332740154e-01
9.766847170965229363e-01
9.760784111558832299e-01
8.555888124780580695e-01
9.927276729865706084e-01
9.924606967158550175e-01
8.695818807238420156e-01
9.919182937263013589e-01
9.917448349115134398e-01
9.958071108267559923e-01
9.103299289278964368e-01
9.919003369237278100e-01
9.908121842313198924e-01
9.894070729469839343e-01
9.923273511084873544e-01
9.517255298628591875e-01
9.916809290445414149e-01
9.908023800944188997e-01
9.796725209410097612e-01
9.910285895692994007e-01
9.934515289013866601e-01
9.924957703790462382e-01
9.910388748037350926e-01
9.847141161429429079e-01
9.892970418156014079e-01
9.919420764358621856e-01
9.907738674850309346e-01
8.822693952987448185e-01
9.925448972747862308e-01
9.929257913855615847e-01
9.913059069302130322e-01
9.905464854512089357e-01
8.790156280719123583e-01
9.919966000942114226e-01
9.381611446895157247e-01
9.518489118018743644e-01
9.375810919405979105e-01
9.102272220932414726e-01
8.581361580992212801e-01
9.858137191769033025e-01
9.917355648592562911e-01
9.686569746604167808e-01
9.840093652985111294e-01
8.364507939120074953e-01
8.714655362812711026e-01
9.077163994194348273e-01
9.846855680304181790e-01
9.917563207357573685e-01
9.924850727064250533e-01
8.261016933455498368e-01
9.854966298633012212e-01
8.931038833702361623e-01
9.911746226383006952e-01
9.003213867164724382e-01
9.847980095256269051e-01
9.831920703071366230e-01
9.823384323055197598e-01
9.929847471714154938e-01
9.829077905560780204e-01
9.746404697424444485e-01
9.914450717415242975e-01
9.887888945923953843e-01
8.927321575637493511e-01
9.755993969676838296e-01
9.892389205189613399e-01
9.745440947072461224e-01
9.855133874634866009e-01
9.873058485046014576e-01
9.833260366437973632e-01
9.020836554591741274e-01
9.735849091383474985e-01
9.742049227983031745e-01
9.905706938284596363e-01
9.727960294964037580e-01
9.584306126326489483e-01
9.918884995032822838e-01
8.305116991388855618e-01
9.862355986950692710e-01
8.385235996430937533e-01
9.918855794362398948e-01
9.799087647481322660e-01
9.894131942779648137e-01
9.920648983455853109e-01
9.484696505647814968e-01
9.814019191435344736e-01
9.906920086821318083e-01
9.718902180216191233e-01
9.847475707711891291e-01
9.925460919512277824e-01
8.436077775160624181e-01
9.923221987433729074e-01
9.941016757048938279e-01
9.810362912530521395e-01
9.909905437514059390e-01
9.858583241001862563e-01
9.901201330899569442e-01
9.917293571776745198e-01
8.459140489270989827e-01
9.204253014268675148e-01
9.789825127086640988e-01
9.913686488414883424e-01
8.336220041679062165e-01
9.727173762015474123e-01
9.805133597257578160e-01
8.286994061510222220e-01
7.917814690246905984e-01
9.837798699610592612e-01
9.836716772913349782e-01
8.565827353377171161e-01
9.912617895122664002e-01
9.826989452098175981e-01
9.792891115360429222e-01
9.419174407772913371e-01
8.507148324287121532e-01
9.922531797461325853e-01
8.980548833387105301e-01
9.646555766290284550e-01
9.919624390115285850e-01
9.922873725454485205e-01
9.849102647983956071e-01
9.861971586603257567e-01
9.923227755761845348e-01
9.386686382042932486e-01
9.795586914057807792e-01
9.921164126266062144e-01
9.878150806375273207e-01
7.892406863735135225e-01
9.887712571924045513e-01
9.918246014746606720e-01
9.823745215765947725e-01
8.574037388942976623e-01
9.716297176324580898e-01
9.937083856898559775e-01
9.766643491767177387e-01
9.907055937419348979e-01
9.472065472163213595e-01
9.549929787274791249e-01
9.922012458264858337e-01
8.549450929180565373e-01
9.918128368778663662e-01
9.919832180470564698e-01
9.115433772324545991e-01
8.497659817841856089e-01
9.903047399516295979e-01
9.907765732164407479e-01
9.212325306377245893e-01
9.781683695599107109e-01
9.850487569467704096e-01
9.919676585746132202e-01
9.915818627378146788e-01
7.639916970443195732e-01
9.878975826623851431e-01
8.644905652059693413e-01
9.835051119464902625e-01
9.875591199837064904e-01
9.904939903520990629e-01
8.068468103163464189e-01
9.767714854611244668e-01
9.834400867477344210e-01
9.779797997894909001e-01
9.912912861469386216e-01
9.915745395174078158e-01
9.739673938847456247e-01
9.665242936984088651e-01
9.915886529445283593e-01
8.774453153497777658e-01
9.915413126383808562e-01
7.979970830971123696e-01
7.687920495069929805e-01
9.729262005187845341e-01
8.176506497832274345e-01
9.749877392649274332e-01
9.906655846708357638e-01
9.888172587019404824e-01
9.859868619046281424e-01
8.696608070863103279e-01
8.691630891689767768e-01
9.498141091688503401e-01
9.080665697596536079e-01
9.917704263063256143e-01
9.902351200523760166e-01
8.894131959439979251e-01
8.436721038204052503e-01
9.258346963967273302e-01
9.921500945710519659e-01
8.423966991870406318e-01
9.881882100772417798e-01
9.910420217209688909e-01
9.868838635380164925e-01
9.955305790367799945e-01
9.125788017671192520e-01
8.963070725195801947e-01
9.737486425929788858e-01
9.865159989738817581e-01
8.413659204823300541e-01
9.907006691091334583e-01
9.911277253118073727e-01
9.810991757366678279e-01
9.722727082890654238e-01
9.848291326742332208e-01
9.915556732873309631e-01
9.926732933518935820e-01
9.756678182150289036e-01
9.122223118781871420e-01
9.911048417129413313e-01
9.937304962477085946e-01
9.816582184096707131e-01
9.931912193736880390e-01
9.925106882473029302e-01
9.900412123135451381e-01
9.762955469032439382e-01
8.872602321393394664e-01
9.729525390810838115e-01
9.622153236093050621e-01
9.927634115418800809e-01
9.892658648985455105e-01
9.928438472297311801e-01
9.907740058596131716e-01
9.966541778872169965e-01
8.883132619135226671e-01
9.880757230777547084e-01
9.815496354501245246e-01
9.776464048625828074e-01
9.920379625723567685e-01
9.838371809637136423e-01
9.823199553783934501e-01
9.877688477532677869e-01
9.814504926842849697e-01
9.912457517732365941e-01
8.794456764271134652e-01
8.623606975079394221e-01
9.823926126162687567e-01
8.184486487984898861e-01
9.883865193806483651e-01
9.832123096746788748e-01
9.850070778114436987e-01
9.908966697326231365e-01
9.736652168655125505e-01
8.011128788024006742e-01
9.843721619830104741e-01
9.888255692822157661e-01
8.124627906823034262e-01
9.456164154911617103e-01
9.920166360586192278e-01
9.823476584535522083e-01
9.919362093556716164e-01
9.615440809764324026e-01
9.915473535657625126e-01
9.787666421335614597e-01
9.915693999835917261e-01
9.199530398076559701e-01
9.723077696839511619e-01
9.874038351147903514e-01
9.907949791572406850e-01
9.913305993314649456e-01
9.907804950992129545e-01
9.925011099766900546e-01
9.934155825576029830e-01
9.909866995706092530e-01
8.662088426376949313e-01
9.920665591585036136e-01
9.923594044852901419e-01
9.936067051806994899e-01
9.904818625412263877e-01
9.910213483527887668e-01
9.842698924923312109e-01
9.793157878362763746e-01
8.293808540376338412e-01
9.803833245898049276e-01
9.771208563220413756e-01
9.235715123756734757e-01
9.701340569654810508e-01
9.929245174423869669e-01
9.891631902214670369e-01
9.769081254004914339e-01
9.419864394942701891e-01
8.353807461838438364e-01
9.866189901199169388e-01
9.905083163976060590e-01
9.927693102293200234e-01
9.921837210735079404e-01
9.081400278553547478e-01
8.459397540127262527e-01
9.421144229092413003e-01
9.631698019813450529e-01
9.760425525014265746e-01
9.916017218795074584e-01
8.594174947242529949e-01
8.584081176126019397e-01
9.863613280573779729e-01
9.935939941267314390e-01
9.918568358244052030e-01
9.873107032127743654e-01
9.466483495105423307e-01
9.766349976749288953e-01
9.874016859839397364e-01
9.722352366072373187e-01
8.959075234863134174e-01
9.741748277528189393e-01
9.907348715676136397e-01
8.655713275630015913e-01
8.893947841976982405e-01
8.209790320135013086e-01
8.608590042225984229e-01
9.908803070185058237e-01
9.043512803934024014e-01
9.311380452956879994e-01
9.925585334235114132e-01
9.044298659881874203e-01
9.309042834248619780e-01
9.934127767457683333e-01
8.952720674359755382e-01
9.791464105813523222e-01
9.672044539521544859e-01
9.909996207103916044e-01
9.910676737544836801e-01
9.895969383881422221e-01
9.813991095075552673e-01
9.756769902964357311e-01
9.065078807074272715e-01
9.874078021794250315e-01
9.818411289437242173e-01
9.906242579222068745e-01
9.889135623683350529e-01
9.927788797798507980e-01
9.908259832687128510e-01
9.914156097908796150e-01
9.295429160607246999e-01
9.836076564580029657e-01
9.910484978186587801e-01
9.424823784449474218e-01
9.833137962125639842e-01
9.212253312600756638e-01
8.884154651894807797e-01
9.831685734988671044e-01
9.769808542236612103e-01
9.812199250612770873e-01
8.505157007978779715e-01
8.977538142440213420e-01
9.845386965209272923e-01
9.814217081122807995e-01
8.889155225678294636e-01
9.847442123509685397e-01
9.909275010762818026e-01
8.930316942052159979e-01
9.913614983880816300e-01
9.851389084229287274e-01
9.914975523005178371e-01
9.875903469240940868e-01
9.843441940296808745e-01
9.512770830895077578e-01
9.909273305930842435e-01
9.873350649335624896e-01
9.919299826379318619e-01
8.712402457274358580e-01
9.967620368003112796e-01
8.628655350881466735e-01
9.905074228886345811e-01
8.533934066696359233e-01
9.913150316759928860e-01
9.922549930921670258e-01
9.850727345407236379e-01
9.860004717606977165e-01
9.852813168513858688e-01
9.516673777041202431e-01
9.823711194369918465e-01
9.887851847020044938e-01
9.913752658677459362e-01
8.908000621532935481e-01
7.580860287732660296e-01
9.736985835553630952e-01
9.926081467281570037e-01
8.505749464399644522e-01
9.898386174036786223e-01
9.565106734446319203e-01
8.941678466977536210e-01
9.613359826703109512e-01
9.917807846774953084e-01
9.844169971298927235e-01
9.280376759229962413e-01
9.749902138229158410e-01
8.870879280944344858e-01
9.939486510938730923e-01
9.403866158325426827e-01
9.905009405288860425e-01
9.898579874856932026e-01
9.835927225046043887e-01
9.686751400521729227e-01
9.721868599969232250e-01
8.796744476238952393e-01
9.693650603958516854e-01
9.831232295209083594e-01
9.937592663619291278e-01
9.406303965148419266e-01
9.936461204924292856e-01
9.536752072432812533e-01
9.428506487320800211e-01
9.909002417528031126e-01
9.907936398608790940e-01
8.273988922427435444e-01
9.573910479235415716e-01
8.110632195970819414e-01
9.898055459658992028e-01
9.795532382893787915e-01
9.825867015745637367e-01
8.329860044272416886e-01
9.861557911074997351e-01
9.862935773115961702e-01
9.811916989260831556e-01
9.863089369729736156e-01
9.915306407094223173e-01
8.224519542692958485e-01
9.869726048082217984e-01
9.592587971693695703e-01
9.907020477878706322e-01
9.906848689922299611e-01
8.568727598084520114e-01
9.921878763813449797e-01
9.875141683969844708e-01
8.690140065381743995e-01
8.436455152311154171e-01
9.922006320639032984e-01
9.924354017183698584e-01
9.916851447584661416e-01
7.981560688382425273e-01
9.685785423818974449e-01
9.882844618557313776e-01
9.825198312329351813e-01
8.375282605748071152e-01
9.796099040190889840e-01
9.927494186778743623e-01
9.746935257129680785e-01
9.925739004037344992e-01
8.173210654735723057e-01
8.375007965334509974e-01
9.907375278385350814e-01
9.363129583747356044e-01
9.908902399499425195e-01
9.896778865970714545e-01
8.521508593164665024e-01
8.666362760663126608e-01
9.203785050753697794e-01
9.737385603673950341e-01
9.041709981986214562e-01
9.796520672376188843e-01
9.911484188241057591e-01
9.895382922886862831e-01
9.912593295774616564e-01
9.921146515835017610e-01
9.906107922308607927e-01
8.826837535474806318e-01
9.912687722679606184e-01
9.825447644741364117e-01
9.885214377033646471e-01
8.685555484574930540e-01
9.866068144844564181e-01
9.771572160286049469e-01
9.917466396769247794e-01
9.901190769773169364e-01
9.913718253688625914e-01
9.239033953562170165e-01
9.944257800889819698e-01
9.578542094742064084e-01
9.801045702049625552e-01
7.881291312205344068e-01
8.245350089978440433e-01
9.814085825934419915e-01
9.684706549464007219e-01
8.920278062070133851e-01
9.766664934806947862e-01
7.888016804757942424e-01
9.860983381977618256e-01
9.045390662973152862e-01
9.928373288191558732e-01
9.830285726375239674e-01
9.830650473822323265e-01
9.929145582125714631e-01
9.905742963274204449e-01
9.953571712905244784e-01
9.909950815581735073e-01
9.726007723152658713e-01
9.877423996101262205e-01
9.926050898655663923e-01
9.799637905962538253e-01
9.933957163653257538e-01
9.856072253948313655e-01
9.936286640893269295e-01
8.172204012849543231e-01
9.935161752197044782e-01
9.898353372103941838e-01
9.903118827151825565e-01
9.247969088212321109e-01
9.927558089413985876e-01
9.898056003748367804e-01
9.615612690642175719e-01
9.914323775647539971e-01
9.565307886498755074e-01
9.852282610515832317e-01
9.820619474295532170e-01
9.878572899985167410e-01
7.881918839148329692e-01
9.919964307100130885e-01
9.800965958832634772e-01
8.445861559851580713e-01
9.880685581478990676e-01
9.841576764219365225e-01
9.917720757084781402e-01
9.873687390888408189e-01
9.791105487995284129e-01
9.898027618187565935e-01
9.843175428302874952e-01
8.799843773555642290e-01
9.938409615987000567e-01
8.962702227815415590e-01
9.741930367943558711e-01
9.923218506928042082e-01
9.872728698539928738e-01
9.830287487118392065e-01
9.908864838814028797e-01
9.910034447621087761e-01
9.917755466280714360e-01
9.815552840831767156e-01
9.924082870927218858e-01
9.927382427053488279e-01
9.911723191807423339e-01
9.910854849208523554e-01
9.839507882975279118e-01
8.581217895812383034e-01
9.743846296859287603e-01
9.894791845292839616e-01
9.921621429214637633e-01
9.789397454174534330e-01
9.801828344111819247e-01
8.117774148268690482e-01
9.829713736345486730e-01
8.774642675182380280e-01
9.870030976814425649e-01
9.909905734605061189e-01
8.347916862114672654e-01
9.906556640254553514e-01
9.893211864562695412e-01
9.874428784745007404e-01
9.914821797260656711e-01
8.742009307576551480e-01
9.824456023835703711e-01
8.939303278823470533e-01
9.919023631635679461e-01
9.914168606503118708e-01
8.098930663056816970e-01
9.041691440669649138e-01
9.922700002826350119e-01
9.163314396486315072e-01
8.365222949446305956e-01
8.826801768982642793e-01
9.845394494117045703e-01
9.895803444693591633e-01
9.910752001108883436e-01
8.662678022688551360e-01
9.906426642400220084e-01
8.291020176015070353e-01
8.424145858077237703e-01
9.822058478724802200e-01
9.931214418077717321e-01
9.752307214293951532e-01
9.763766001898789293e-01
9.908853061609317336e-01
9.823273657982218854e-01
8.708676211797068412e-01
9.732527070911177747e-01
9.912844975277262938e-01
9.749203178483644150e-01
9.913154600474338718e-01
9.357599931318165698e-01
9.920312132627390200e-01
9.844329225097735447e-01
8.701193146892863828e-01
9.924314454727426460e-01
9.906702777861923215e-01
9.827992248400978514e-01
8.223032679225841246e-01
9.821140598163744517e-01
9.929104521691596297e-01
9.927730125554464768e-01
8.665877524501882645e-01
9.408842125822900471e-01
9.912017116384670423e-01
9.112524986610169853e-01
9.904488271413519618e-01
9.909703824055027255e-01
9.890451928721222252e-01
9.917197764155860629e-01
9.096139956671430715e-01
9.918480457655864946e-01
9.873771568059168668e-01
9.867747251879370740e-01
9.837575071830377826e-01
9.683111354838515039e-01
9.867184484420742363e-01
8.932366659890720317e-01
9.824998844834395006e-01
9.912077503118345012e-01
9.790479202659423397e-01
9.880805079586156836e-01
9.379106294300774138e-01
8.247074886843770436e-01
9.908237976147972192e-01
9.913901303708818613e-01
9.929973950192003684e-01
9.815871561360786091e-01
9.915351856862115731e-01
9.790856807678931517e-01
9.900588285318558945e-01
8.537959808953134999e-01
9.734597457564125866e-01
9.853506877819881993e-01
9.866676542585399723e-01
9.787046001556241048e-01
9.796308173097479921e-01
9.778695923364842946e-01
9.499306543918709655e-01
9.841872206312601845e-01
9.730927307014963779e-01
9.898212333767405502e-01
9.840616405385083088e-01
9.821199678977636793e-01
9.941369162212791988e-01
9.899024058409818805e-01
9.816084447867566842e-01
9.898038760989246176e-01
8.923825770235430666e-01
9.919877557306429061e-01
9.790027064800155276e-01
8.613405177994002404e-01
9.922306115401143822e-01
9.907463672379109854e-01
9.486575044504421683e-01
9.813992432310324476e-01
9.730623622750157464e-01
9.940515318498724939e-01
9.905930266412334984e-01
9.867471941686094539e-01
9.777885926944768213e-01
9.894471760820022777e-01
9.922497041851170430e-01
8.658825065626672979e-01
9.883457539252868962e-01
7.807485052916163237e-01
9.859155006827186041e-01
8.123325364361714263e-01
9.891385799371786858e-01
9.769195237107762830e-01
9.824034559623839868e-01
9.925214705943580240e-01
9.439335943965214692e-01
8.373639200782785341e-01
9.908361619935319720e-01
9.874469684292713767e-01
9.142897964675427147e-01
9.742905293550058188e-01
8.802611704226309675e-01
8.145137977694550946e-01
9.862067109606408311e-01
9.046702637964507687e-01
9.825012759488359615e-01
8.339767193818203861e-01
9.918903911738577994e-01
9.733536533282179937e-01
8.606207027456345138e-01
9.924833177935215023e-01
9.355734556712509420e-01
9.921843308276999673e-01
9.940783980741544346e-01
9.914122643448013417e-01
9.936251522447365758e-01
9.917208185915581398e-01
9.015502769945833439e-01
9.914383091903798961e-01
9.913929168968474981e-01
9.869657536871805359e-01
9.833422030626610688e-01
9.723765837639800624e-01
9.804281459206706240e-01
8.821947930883441424e-01
9.844802505925002167e-01
7.749683036971608541e-01
9.925131318464315289e-01
8.604004125628925692e-01
9.923776384842588616e-01
9.785962225424540417e-01
9.932209855987823577e-01
9.920938799367301497e-01
9.840055030520024060e-01
9.324787485269023790e-01
9.901814058028970411e-01
8.062311983009923244e-01
8.927869657999567554e-01
9.802386950191693815e-01
9.885461638377427418e-01
9.907199771712190683e-01
9.784038306487387038e-01
9.301533438470928061e-01
9.865866424231697351e-01
9.868319560046786565e-01
9.912680989408815257e-01
9.824014655935274787e-01
9.907018759915644512e-01
9.746166291258696601e-01
9.915274385518400013e-01
9.904796137159720404e-01
8.550950422318858157e-01
9.829944597469698619e-01
9.425465167222069063e-01
9.908927259224646900e-01
9.867655332041702643e-01
9.850646585396952704e-01
9.916542835594928107e-01
9.270228308419390384e-01
9.908249108769366931e-01
9.063352495194529901e-01
9.188844462727464579e-01
9.874579245769398161e-01
8.864107354651764581e-01
8.525720871502890930e-01
8.433985652207077743e-01
8.619643698333269155e-01
9.918828772113007508e-01
9.906577303359517250e-01
9.906096183455946891e-01
9.701132061209062352e-01
9.934581734846423817e-01
8.114353396696264431e-01
8.654516068686346486e-01
9.916066765810701567e-01
9.917114061656951973e-01
9.726914681932256057e-01
9.787184456356234907e-01
9.904513541013604261e-01
8.194544119947106964e-01
9.889967771010816922e-01
9.858669176589901495e-01
9.924125317834899818e-01
8.157741446738282498e-01
8.123352686818745561e-01
9.912998283428895441e-01
9.806305808114238465e-01
8.394965390616535572e-01
9.934840089384161521e-01
9.345703176920223676e-01
9.902602189752245376e-01
9.717993194086036457e-01
9.760641437343778870e-01
9.792336576681339722e-01
9.877350533497892826e-01
9.747440329928527269e-01
9.873562175100966121e-01
9.913500282794266427e-01
9.654975911588218329e-01
9.796630897452249798e-01
9.579396794454698716e-01
9.379515817392051202e-01
9.909895902780192500e-01
9.856472785194092534e-01
9.021956141583461486e-01
9.929727134917899489e-01
9.910279094374861986e-01
9.684535215840026634e-01
8.494745641945147252e-01
8.322825195490863859e-01
9.879106678401863295e-01
9.907590961056841339e-01
9.931982074341719757e-01
9.907013960023191013e-01
9.749727681924571510e-01
8.540739867175669575e-01
9.918727735278592972e-01
9.934635436828220811e-01
9.885057805898753713e-01
9.857850379423322984e-01
9.782630921986138484e-01
8.148673018037494442e-01
9.641892378125864749e-01
9.769987976130320995e-01
8.514573480759589641e-01
9.910174068944223036e-01
9.832744331349435596e-01
8.536449527244677205e-01
9.816295329317249463e-01
9.785809836268627437e-01
9.907507097333497770e-01
9.602139132531183341e-01
8.418643282897035895e-01
9.774589873471755119e-01
8.188974505968051876e-01
9.727089586166516311e-01
9.894263199023928257e-01
8.573357702921766688e-01
9.929803823574353538e-01
9.920574263883396027e-01
9.911096517180183474e-01
9.910601383673149911e-01
9.847460469479106804e-01
9.865966353488239138e-01
9.905476038545545370e-01
9.761216908852485830e-01
9.844481196508383380e-01
8.643659786749854357e-01
8.753803410698595133e-01
9.703988483012664368e-01
9.860642388765046285e-01
9.912167004139048609e-01
9.923619271119801244e-01
9.908645152398074529e-01
9.925323923953975891e-01
9.914862300371416470e-01
9.777185597987476662e-01
9.083687941337459382e-01
9.471685077280306286e-01
8.522973806925615570e-01
9.933837457287150174e-01
9.910613585156649030e-01
9.794613423539276775e-01
8.428274820148636826e-01
8.686025083662980428e-01
9.439166554669976561e-01
9.923691770908006360e-01
9.838064042377157037e-01
7.910028567263837074e-01
9.924341643547328617e-01
8.101707196983649606e-01
8.179969769503649957e-01
9.941357147415925688e-01
9.923954108600218094e-01
9.914705894965643029e-01
9.807098854956762812e-01
8.393451746524054347e-01
8.851297007075575873e-01
9.906595284880618246e-01
9.915017989404246723e-01
9.908590601160440769e-01
8.103295894718696157e-01
9.778315556626591132e-01
8.718419163987666254e-01
8.319958501489506109e-01
9.785355390232147732e-01
9.915642089819544092e-01
9.806066703387730232e-01
9.828829601174794428e-01
9.871756429756538553e-01
8.830765359381329560e-01
8.120267403446016496e-01
9.829974032438010267e-01
8.471578407831096280e-01
9.913831087781191931e-01
9.951631775097717902e-01
8.580148640343072675e-01
9.899297853325094154e-01
8.573206660080179287e-01
8.979356486555276629e-01
9.910485974859931657e-01
9.905614847332262496e-01
9.916020357011332553e-01
8.394257101967925738e-01
9.016509042834431886e-01
8.166287317625057218e-01
9.783376346176290150e-01
9.874067955927321449e-01
9.870286817786647626e-01
8.809551416749342723e-01
8.636741141424073565e-01
9.898725741734876182e-01
9.398104998759858608e-01
9.662500952925929809e-01
8.317749150308018091e-01
7.322957009000974349e-01
8.484971397437413021e-01
8.564183516701260324e-01
9.872195027165857617e-01
9.324129809747592201e-01
9.824637020176955060e-01
9.913772714513388040e-01
9.804331289726231358e-01
9.918910372322824465e-01
9.443919678170564769e-01
8.726614451530342320e-01
9.697756671757932212e-01
9.911867898239873353e-01
9.912298172441562638e-01
8.779709194269064154e-01
9.888490130138709588e-01
8.606351691505620405e-01
8.385092532023605827e-01
9.901623346671255543e-01
9.827260271912195977e-01
9.915337437917979280e-01
9.915501508678998821e-01
9.915415715388509188e-01
9.876875637428342847e-01
9.823410930238457572e-01
9.750847144743673978e-01
9.854538005219241059e-01
9.807628504080143639e-01
9.913898349876046900e-01
9.728432019270824016e-01
8.212883054860766752e-01
9.918917607397345071e-01
8.389582566773898797e-01
9.159933508950666159e-01
8.457700645343918522e-01
9.933641007879859819e-01
9.917868321055728353e-01
7.992416699759410381e-01
9.797611005329260880e-01
8.493348392392409130e-01
8.734832043927025502e-01
9.652940655481643262e-01
9.910733948258697579e-01
9.920795928789966078e-01
8.984898892082140431e-01
9.906218487478881674e-01
9.267708042376719968e-01
8.962522139769070195e-01
9.900070727912895219e-01
9.919395526329554125e-01
9.838406433006798846e-01
9.913635810096996792e-01
9.905503061042336688e-01
9.923733286642439921e-01
9.908120989545343704e-01
9.922075640275160868e-01
9.457931652403064327e-01
9.917543365703592739e-01
9.917551911163183798e-01
9.918417060902768867e-01
9.802366222410128227e-01
9.823983932537873054e-01
8.794977202185010334e-01
9.813063263284057536e-01
9.910384161830237959e-01
9.925693687500649620e-01
9.797782701902292279e-01
9.771817387390951959e-01
9.932818054553839149e-01
9.873287236996474148e-01
8.586855042975933827e-01
9.907480100905652343e-01
9.915660515514795881e-01
9.593679926975231531e-01
9.003459431316386263e-01
9.728620059345013393e-01
9.919071361385929375e-01
9.915546849628686932e-01
9.909564440646254635e-01
9.912972474269635681e-01
9.674552311442546904e-01
9.905049548742616006e-01
8.375120911586388939e-01
9.913666446817096523e-01
9.917243943286000452e-01
9.834904641688917426e-01
9.852758671396248946e-01
9.927536735503713627e-01
9.932931295278643047e-01
8.170880153527970702e-01
9.906846252413840093e-01
9.912122183873853798e-01
9.915593928240141741e-01
9.822008547869357509e-01
9.786607285477461060e-01
9.909035610465456445e-01
8.491882086640204497e-01
9.910370420593505036e-01
8.251664698048717383e-01
8.676107949158555765e-01
9.896064801033052083e-01
8.834533752424359454e-01
9.866178566952288342e-01
9.744530809999991661e-01
9.740889357414816985e-01
9.857910642436635840e-01
8.015777687894555248e-01
9.910785167638843651e-01
9.346510638010788741e-01
9.910118091641080262e-01
9.920561089019359624e-01
9.910824506846901416e-01
9.907137253506002050e-01
9.872381241275518526e-01
9.913772442143494734e-01
9.845688862565518118e-01
9.817883139258363201e-01
9.907848115997519578e-01
8.581231436723958383e-01
9.928538352050175764e-01
8.688936680468987150e-01
9.915642772958882523e-01
8.482060405908514733e-01
9.913090348335286128e-01
9.928173783128177998e-01
9.929368152708482054e-01
9.814917348593873436e-01
9.936016714291544538e-01
9.310742383560285385e-01
8.363045263939105078e-01
9.919628989771026584e-01
8.081816784790135655e-01
8.930277694115691389e-01
9.859460629242217111e-01
9.910885972953470402e-01
9.254521299943915258e-01
9.771258821804696959e-01
9.927569881927839068e-01
9.798598852908966261e-01
8.324238337142738642e-01
9.908948416968644812e-01
9.916398095351928177e-01
9.918531859840332698e-01
9.744295921358236967e-01
9.914533453342853075e-01
9.325096331104963943e-01
7.878809747744692782e-01
9.845405416959558398e-01
9.906059635934942875e-01
9.910999503314137371e-01
7.775126526747210276e-01
8.699763478126637528e-01
9.213394626861285408e-01
9.906665204436311267e-01
8.461537420922587982e-01
9.832316707564746627e-01
8.455385882076511539e-01
9.720717715679013660e-01
9.654165461554138350e-01
9.809009008458373646e-01
9.908818861349444340e-01
8.427283022798167655e-01
9.882515329101467794e-01
8.871323433642196443e-01
8.565486558025057207e-01
9.691123465019769734e-01
9.775090955009781979e-01
9.807566401174249160e-01
9.768653689067713364e-01
9.916595621181290010e-01
9.865787266528645016e-01
9.835534900565688909e-01
9.783980950642504615e-01
9.661242099173101838e-01
9.904925306253354877e-01
9.900125515094313489e-01
9.784780717213652501e-01
8.611354427649549059e-01
9.012045168069106049e-01
9.835404290119180715e-01
9.923359385541101751e-01
9.283092650033761828e-01
9.786808482255580088e-01
9.908118602401702057e-01
9.900068318670111056e-01
9.915238833885877678e-01
9.905762781294096264e-01
9.736728774271790066e-01
8.768075733054931931e-01
9.922556954583178213e-01
9.791747944771928003e-01
9.901607919562489535e-01
9.785562543984999140e-01
9.911392364288119650e-01
9.842369807887959565e-01
9.920108125237809826e-01
8.543553013046795153e-01
9.323641949554580810e-01
9.931199842596639682e-01
9.762909043812729726e-01
9.926404098863179648e-01
9.908663312574279569e-01
9.090740019840279906e-01
8.274302572688408963e-01
8.344409970094761597e-01
9.351789435346355983e-01
8.550344570442286463e-01
7.981757481986415659e-01
9.720972789383728330e-01
9.901313682872709965e-01
8.646409694787422495e-01
9.171209668491371314e-01
9.926202320545753910e-01
9.908661833797973717e-01
9.148603090760961676e-01
9.917878135009439156e-01
9.164420741420986616e-01
9.710345317742026250e-01
9.911271453219009375e-01
9.930870258133254191e-01
9.922454048532741711e-01
9.821618300405993152e-01
8.221770008502843341e-01
9.942589007987892025e-01
7.760311822499287304e-01
9.722609340831072089e-01
9.910754319165592241e-01
9.707541036964288939e-01
9.727536739647310027e-01
9.916453966779095186e-01
9.913060030007860846e-01
8.469766100414368726e-01
9.840416588444030888e-01
9.875129582021326957e-01
9.906666389941269912e-01
9.921902575637685517e-01
8.767713867921955728e-01
9.746931708022774643e-01
9.923228265050039187e-01
9.844143578241653092e-01
9.888576171770494527e-01
9.931991938206128356e-01
9.782292119957001209e-01
9.885422220018298400e-01
9.685442146638056915e-01
9.840210241264529811e-01
9.910246223221110817e-01
9.797112068791679063e-01
9.844367191774061610e-01
9.863497396176164056e-01
9.918786133122911020e-01
9.063752917134195730e-01
8.700286163539007189e-01
9.265678920656258422e-01
8.670468394319031935e-01
9.907462215917663961e-01
8.598502663857199302e-01
9.758733236844950865e-01
9.711466102440922121e-01
9.226949335481515746e-01
9.589694709583886922e-01
9.820297855187383185e-01
9.721486717159353308e-01
9.842918322976051959e-01
9.799336084286341952e-01
9.926021638440849504e-01
9.891746759454420612e-01
9.769391039941093258e-01
9.479880939753292379e-01
9.935936438923713698e-01
9.892049335630094253e-01
9.815102557764668889e-01
9.835557281433983112e-01
9.476839252953962456e-01
9.307719639827851665e-01
9.808719637358828125e-01
8.274052830351480425e-01
9.925977634540119610e-01
9.935293101489589551e-01
9.928007719734782688e-01
8.833555280589658887e-01
8.881792529079237664e-01
9.788697659203460244e-01
9.916239105825797040e-01
9.895748239957581349e-01
9.782525539408755133e-01
9.310321027799941529e-01
9.907415720178226470e-01
9.773842370832667159e-01
9.853835711559830735e-01
8.094263313578256014e-01
9.900791086087885606e-01
9.732097083477121435e-01
9.918995491618728400e-01
9.100897282198643357e-01
9.859825111475708503e-01
9.921041820327671790e-01
9.409085046527712048e-01
8.628168062348084977e-01
9.853992132609016297e-01
9.070911103281057430e-01
9.863660196095743737e-01
9.086026673779435958e-01
9.910431168534313828e-01
9.426668387496034418e-01
8.750222725324869888e-01
9.552596736303651248e-01
9.828751885006018485e-01
9.910910263345165117e-01
9.922609912696145340e-01
8.474988300129505658e-01
9.912309039637662300e-01
9.912730713731440213e-01
9.860596044276358496e-01
9.886150315568741354e-01
9.921417731158754805e-01
9.906480292427352063e-01
9.653957406485039749e-01
8.457995594787890425e-01
9.934934726370893143e-01
8.518433573323279662e-01
9.915859504228019539e-01
9.909847873510302385e-01
9.907963836628852494e-01
9.713129421389953277e-01
9.906052266950610141e-01
8.515981949193962564e-01
9.922268193907479716e-01
9.027601755516718729e-01
8.668978814486558715e-01
9.932181005110155558e-01
9.937333940216122041e-01
9.014395954404272882e-01
8.354750231392251703e-01
8.459862322606392926e-01
9.916210298318283156e-01
8.675442572995285540e-01
8.704577500539369961e-01
9.840925743767023892e-01
8.798403821329296992e-01
9.601575897461398501e-01
9.903501018824950597e-01
9.919468102499312545e-01
9.929446711323154373e-01
9.471775357839860021e-01
9.911948195378270654e-01
9.906541953657744815e-01
9.939063053314489693e-01
9.886500931371294820e-01
9.373698021453293894e-01
8.372049607069993460e-01
9.917125406712921087e-01
9.910700953417551640e-01
8.309662772528644270e-01
9.834867296322741259e-01
9.796793488031233510e-01
9.932947857043326056e-01
9.933527980951407654e-01
9.863213276966481535e-01
9.481973941430758002e-01
8.224524904007183279e-01
9.925394691272194647e-01
9.704192785284412315e-01
9.913963016612270529e-01
8.108081390803633104e-01
9.909095652289602318e-01
9.820190403412347724e-01
9.823180066114921560e-01
9.896266525318389018e-01
9.655905105798731070e-01
9.929756946239951532e-01
9.841554287735602147e-01
9.918726466418854582e-01
9.748855971250233177e-01
9.927305562114279169e-01
8.533864301115878792e-01
9.243510175034170828e-01
9.418474056634488223e-01
9.862979788245391788e-01
9.921418476530712294e-01
9.913535382735569890e-01
8.988810052293185748e-01
9.913615020218379259e-01
9.917714449827121914e-01
9.881044976581960793e-01
9.846151523259071281e-01
8.476926124033973275e-01
8.383026017977055488e-01
8.061598129303669813e-01
9.905349428946568224e-01
9.908841669320694878e-01
9.825878597017618787e-01
9.909477991376162143e-01
9.811267379262963440e-01
9.915970233068113204e-01
9.779448850421483819e-01
8.405919235285408408e-01
9.928523435552945031e-01
9.730494293485356661e-01
9.912145219592350953e-01
9.921998116494983311e-01
9.862575500717862820e-01
7.946014074022502705e-01
9.928760018886745309e-01
9.798702571417723384e-01
8.898043453992618979e-01
9.728924996898438149e-01
9.750048478597945767e-01
9.784430735704529036e-01
9.933323277952085251e-01
9.460596760786278425e-01
9.796133131018521789e-01
9.906101602531471872e-01
9.815399203284541629e-01
9.910098527650882394e-01
9.927991967045990407e-01
9.321543319223355439e-01
9.763575866266869241e-01
9.916287065338835749e-01
9.747280564923529456e-01
9.809380242835763486e-01
9.804954612792963209e-01
9.891114048481194354e-01
9.912259018918689879e-01
9.817532735728007331e-01
9.930509489103837018e-01
9.880070854606716191e-01
8.596016199179861150e-01
9.755542589003356468e-01
9.915594085721773920e-01
9.767441643142533714e-01
8.102153683661286188e-01
9.921727764400654070e-01
9.836339526309220149e-01
9.924961937389492617e-01
9.915107847058819424e-01
9.313191233893426402e-01
9.098352295527664113e-01
9.340139532135279810e-01
9.820221059096442273e-01
9.882226351289241650e-01
9.911616592913219392e-01
9.863782469172693856e-01
9.856501968745594588e-01
8.627513092123118010e-01
9.836226483496997020e-01
9.911474388630229226e-01
9.918073730021846890e-01
9.775257118234779163e-01
9.875020385989644600e-01
9.917733872093189573e-01
9.823354278071213530e-01
9.914861928150243697e-01
9.788248453879117017e-01
9.919623653767067895e-01
9.286877960656689801e-01
9.830936923171055275e-01
9.746133381927150063e-01
9.908507722838427734e-01
9.791907264780446152e-01
9.832288115280716223e-01
9.833835815430460592e-01
8.688785286666245167e-01
9.887243300820860448e-01
9.814197982074125415e-01
9.082565030381340998e-01
9.429842859596631044e-01
9.781231841241573299e-01
9.905039541629766520e-01
9.008171352049778591e-01
8.405050329708072532e-01
9.738800328580274890e-01
8.891463898349698525e-01
9.921513910727082219e-01
9.197596823287198520e-01
9.537614203737047047e-01
9.834128867724601930e-01
9.881567367033203819e-01
9.907807317418867443e-01
8.694040932704081293e-01
9.900635506523152163e-01
9.915710507584877265e-01
9.927852942424837401e-01
8.354048760996278800e-01
9.553407497985590968e-01
9.643767431502143772e-01
9.891629992945757399e-01
9.918653451315904146e-01
9.908100415320875154e-01
9.746432192432620267e-01
9.780756787888412740e-01
9.830418428464154923e-01
9.814506864501449934e-01
9.792175112756533739e-01
9.917545408245838079e-01
9.808260810515780914e-01
9.922960402050531314e-01
7.930419250073784676e-01
9.557826941507288065e-01
8.274794667909985968e-01
9.817461602289114797e-01
8.760411677631043670e-01
9.002312305805296733e-01
9.790500356705416074e-01
9.908188556221761978e-01
7.583223162771952630e-01
9.907256960584788219e-01
9.917528072304726550e-01
9.906807121039200581e-01
9.114622824835513226e-01
8.580788113695023700e-01
8.408586519735208320e-01
8.342440134439980115e-01
8.112126069397040951e-01
9.861472737474112904e-01
9.930358432117701861e-01
8.449983787787980205e-01
9.362304413588689034e-01
9.915021001337949169e-01
8.313485618348631645e-01
9.929899185378362469e-01
9.927735958872918598e-01
9.919608223969905714e-01
9.841727488350013875e-01
9.597791541563832629e-01
9.813930185728978461e-01
8.370232908667688543e-01
9.899850786495425492e-01
9.921548041084709002e-01
8.422996696808615624e-01
9.816115540877707879e-01
9.930330377689818855e-01
8.587913686114795331e-01
9.786643226977516097e-01
9.847170392286911378e-01
9.908803430546372359e-01
9.821726520836855379e-01
9.805603877147228697e-01
8.322252331079793564e-01
9.909227931996290595e-01
8.842640446702773049e-01
9.911604498546948694e-01
9.906015734365751779e-01
9.842578487438103929e-01
9.757301975290538776e-01
9.854977235235902189e-01
9.834824404066884185e-01
9.917504395356556701e-01
9.828414631838336968e-01
9.877773280440482750e-01
9.873820051484901716e-01
9.832344073504752924e-01
8.454601426029028088e-01
9.819559990030337637e-01
8.469639640379834633e-01
9.917616173705836591e-01
9.916167383443045269e-01
9.925298542222661391e-01
8.864303688890600164e-01
9.825522366509561456e-01
9.894877466260865173e-01
9.858910795683958339e-01
9.731224349653788686e-01
9.819820843590887360e-01
9.882031226069406538e-01
9.905054933442650755e-01
9.922152985423948746e-01
9.942350176902284842e-01
8.119438140238082191e-01
9.909401990703364804e-01
8.954221059271484373e-01
9.911023119369115619e-01
9.924296633680748103e-01
9.901598624277019312e-01
9.919127799161272518e-01
8.735581860321111058e-01
8.704744087744152869e-01
9.818122004264249192e-01
9.846516139835131964e-01
8.391401832943066186e-01
9.882397725987384085e-01
9.925262341956743173e-01
8.053163158957548085e-01
9.751095013088786345e-01
9.065278394929552341e-01
9.868161705138988049e-01
8.671090410677354532e-01
8.600127384849745038e-01
9.784831437103311824e-01
9.733081596180841455e-01
9.932039298498036572e-01
9.908956173554425151e-01
9.529344570790542202e-01
9.916053905400565860e-01
9.278502400812402851e-01
9.936335761634552677e-01
9.915001584678139190e-01
9.502232507815717710e-01
8.152647113721944727e-01
9.930950013295795076e-01
9.854491503752671466e-01
9.868427623611859545e-01
9.915131889798474152e-01
9.810585165586537260e-01
9.920353989989325605e-01
9.793021074233485557e-01
8.314914244841931090e-01
9.924917709214406969e-01
9.717010687224230114e-01
9.916621847208444418e-01
9.720241746157068929e-01
8.377631010990593818e-01
9.824192572282077762e-01
9.814053331307737160e-01
9.916276828753856076e-01
8.216027210318667118e-01
9.867505841898656094e-01
9.920106585783120545e-01
9.907783451677655284e-01
9.886960473657764314e-01
9.921659927725119399e-01
9.890845693075336342e-01
9.029293788955865541e-01
9.447226225864303606e-01
9.754486245152470536e-01
9.924399363062337276e-01
9.809288872657035974e-01
9.929394287475125092e-01
9.839278954744233863e-01
8.059914552899664075e-01
9.915933628932537269e-01
9.828823102170330950e-01
8.770152809797576721e-01
9.906486525826782019e-01
8.665514829840855748e-01
9.877131555651862405e-01
8.904289109524103907e-01
8.327777909166642623e-01
9.445750847643230586e-01
9.911825653661775481e-01
9.841849981580852447e-01
9.864937828288619093e-01
9.053630313047482669e-01
8.989530048090922376e-01
9.917020764740865912e-01
9.843270707456509561e-01
9.914747224587661112e-01
9.813122300406954546e-01
9.923545909463304948e-01
8.863268758664850644e-01
9.756436196543826211e-01
8.574103701019020196e-01
9.938856916071531211e-01
9.912592862277501693e-01
9.845754505167308990e-01
9.790207339056860025e-01
9.916680048244931323e-01
7.694044862110948069e-01
9.923322392720912433e-01
8.666711022607244130e-01
9.689407732941066609e-01
9.844383306475207318e-01
9.826053456824943577e-01
9.918912344624202237e-01
8.335522266380793743e-01
9.931901418364585954e-01
9.785027375490067403e-01
9.919422727692479569e-01
9.868759942525456852e-01
8.639114875732262222e-01
9.931623065789324523e-01
9.906953907113718039e-01
9.901972248451407221e-01
9.833868351496040106e-01
8.299741863328242708e-01
9.852878563696075842e-01
8.781750708550883910e-01
9.835341597552640369e-01
9.915836198397133261e-01
9.777078773227417807e-01
9.853733798154095114e-01
8.617402566620501192e-01
9.747040340902007882e-01
8.386213473959299725e-01
9.928673898804206699e-01
9.942451317324585425e-01
9.933086977849696630e-01
9.767925996138759892e-01
9.910409009341064612e-01
9.923984754078731818e-01
9.912064360324582823e-01
9.878675727018338959e-01
9.937353682661168586e-01
9.187095154222756355e-01
9.797422980936139059e-01
9.900764595845243932e-01
9.937401253585861349e-01
8.783991808837161575e-01
9.927989331103607151e-01
9.882047376749185652e-01
9.910115016569092106e-01
9.874404956345194107e-01
9.921778261437573798e-01
9.850679531675434752e-01
8.460835363522768438e-01
8.923388900191775441e-01
9.155052254603337492e-01
8.670011163917022978e-01
9.918948252303211310e-01
8.247470255321063259e-01
8.493313360568237602e-01
8.481329582130836542e-01
9.763060651006790769e-01
9.934225329475696586e-01
7.732059549669714205e-01
9.632229731124746230e-01
9.891909024376250859e-01
9.925027178925435178e-01
8.520508057313205263e-01
9.804439643359532663e-01
9.267579315728584621e-01
8.315946897077420852e-01
7.912195778473306573e-01
9.916511989764349444e-01
9.653737634356545083e-01
9.847573867439529671e-01
8.864730082261513822e-01
9.822044998685607320e-01
9.756752174693464896e-01
9.923124032007394346e-01
9.919152908462961493e-01
9.915177836729400784e-01
8.388376492012684649e-01
8.374831809036639152e-01
9.817634360608926691e-01
9.825298757224641966e-01
9.133341889582130557e-01
8.495758769654903064e-01
9.769244333564358618e-01
9.714604424918323877e-01
8.978873204107874484e-01
8.696368480896115027e-01
9.926680879544355074e-01
9.799129641498725007e-01
9.908674716383428782e-01
9.851914721366687999e-01
8.479671649176536707e-01
8.990995188497974411e-01
9.787297975278418383e-01
9.308137645730328869e-01
9.938720150251707519e-01
9.916349929531788066e-01
9.840813661965956971e-01
8.769322798136853780e-01
8.599201729190860677e-01
9.825405027930943502e-01
8.416653804346904133e-01
8.705466394099321548e-01
9.828162107965083827e-01
9.765612620949417622e-01
9.825178368243490112e-01
9.039168107252232298e-01
9.923816667808490477e-01
9.900397969315767321e-01
7.741472179447864699e-01
9.869292278753757364e-01
9.895314545716585863e-01
9.886629536586293288e-01
9.792214471095658235e-01
9.923799513820494855e-01
9.920977742667287380e-01
9.056972802903098252e-01
7.904525117405085677e-01
9.227897355621262898e-01
9.919400792890631369e-01
8.347364012383408083e-01
9.000195694270952673e-01
8.325296603144395347e-01
9.234914993454163001e-01
9.819128296566862479e-01
9.825196541636146419e-01
9.766541805949020549e-01
7.946098363674328757e-01
9.919404262561616337e-01
9.705117710415587240e-01
9.480656119008727956e-01
8.993260613061946351e-01
9.770693685426011799e-01
9.805191460962945360e-01
9.909945196259557498e-01
9.678697095527203365e-01
9.833096272310835051e-01
9.741187430729677521e-01
8.577692657702171708e-01
9.922139561973131183e-01
9.921345811332233922e-01
9.775822712191648556e-01
8.999367411943304251e-01
9.913910544825209614e-01
8.896208051826340890e-01
9.922923129520014873e-01
9.822490104247303400e-01
9.660400764401716467e-01
9.145493677506869590e-01
9.441218837327611801e-01
9.889365849024585042e-01
9.282446865246142265e-01
9.910007800827417279e-01
9.819092549385352031e-01
9.909779616301482852e-01
9.869668827237080277e-01
9.818147462326640706e-01
9.755423223538330912e-01
8.797616423408566311e-01
9.870708730303680012e-01
9.185290433946061706e-01
9.764149980359599912e-01
8.496758229377094906e-01
9.925726274243532599e-01
9.925663453778034162e-01
9.837746152785018516e-01
8.753972922539320356e-01
9.914350871570009049e-01
8.561962148651022231e-01
9.911346319811963346e-01
9.878335670837750104e-01
9.788612308809722107e-01
9.810015156004378012e-01
9.923019751340708128e-01
9.799876119621458992e-01
9.921654222177626048e-01
9.749631937810934179e-01
9.752555064331890344e-01
9.917349133468482680e-01
9.913071979027936464e-01
9.882516263270177959e-01
9.802440410625001821e-01
8.733357241030605955e-01
8.363230814170445893e-01
9.750498682343936574e-01
9.921374817402728308e-01
9.921708073049049226e-01
8.331950722597332160e-01
9.718160498739041309e-01
9.885646887399204275e-01
9.931102315846321860e-01
9.909342017495154087e-01
9.911363083863216072e-01
9.838192023069495251e-01
9.912839910296511459e-01
9.922470222608792412e-01
9.661097188782100664e-01
9.909234823901298395e-01
9.824929615370439073e-01
9.913140455410054397e-01
9.912558558848149071e-01
9.889282487955591838e-01
9.907400032931390488e-01
9.941291413868811322e-01
9.919259126209246658e-01
9.829366535282977324e-01
9.828353626928044706e-01
9.818149104056658194e-01
9.932421879843108536e-01
9.924633665916817726e-01
9.896283553602229777e-01
9.362696241577864731e-01
9.802666116230771554e-01
8.620420964105746098e-01
9.911738833005849791e-01
9.911496109185382597e-01
9.120056488342123124e-01
9.928954469062390986e-01
7.718043672526815335e-01
9.607763747627943163e-01
9.913848176056343497e-01
9.927664179634488884e-01
8.765336422969962626e-01
9.813099603693207218e-01
9.927487966390124985e-01
8.254980971457492878e-01
8.568901138441772369e-01
9.927873701112465143e-01
9.907707984605321760e-01
7.842205003281942366e-01
9.800754064983855374e-01
9.875751430558954436e-01
9.833414809895119069e-01
9.820792701014893211e-01
9.846339009470550518e-01
9.861324584458392994e-01
9.889673087454883271e-01
9.755925800026619132e-01
9.822902643037837445e-01
9.925742707019379329e-01
8.595236034483256793e-01
9.916020342636419072e-01
9.876983788870630221e-01
9.932427971238851905e-01
9.872083473795142394e-01
9.905791229390975561e-01
9.910152830880657460e-01
9.904857229701620192e-01
8.938419493752275402e-01
9.886585870808892729e-01
9.908023137362392818e-01
8.566577162905439913e-01
8.680927940901168594e-01
9.864475944399413443e-01
9.771398987522771362e-01
9.778496021851412756e-01
9.858411540202448586e-01
9.920886932035712924e-01
8.964234180310314271e-01
9.913467561242337300e-01
9.884031050074724156e-01
9.769463033208677372e-01
9.812162799255121914e-01
9.922196359927144549e-01
9.930768296217827862e-01
8.361849701700940773e-01
9.879131106117228223e-01
9.922707025832442351e-01
9.884853769415423708e-01
9.848923043907329422e-01
9.924636104582340579e-01
8.721815760898514736e-01
9.912006786116409618e-01
9.867710378526444170e-01
9.913928071656524788e-01
8.176178134237093165e-01
9.935931694620687704e-01
9.898863023592848753e-01
9.670595518345268538e-01
9.919006218221330107e-01
9.916563718780700976e-01
9.915934171943761033e-01
9.912027858512681977e-01
9.743130361958685093e-01
9.555058504900438843e-01
9.921072079996163806e-01
9.814881552227056050e-01
9.908164606466770552e-01
9.911268171258811321e-01
9.912034896120551775e-01
8.979059386187542291e-01
9.373136600575749933e-01
9.857189982125478256e-01
9.917584840831076276e-01
9.912707779643528117e-01
9.751098829787615552e-01
9.880055970669230359e-01
9.548973042491598617e-01
9.908001486348306797e-01
9.912311996080794829e-01
9.580035737122599704e-01
9.872317855797850816e-01
9.652970592979037701e-01
9.854935907488752145e-01
9.910710229367959423e-01
9.916094118296648885e-01
9.910542016625176753e-01
8.113786562020145476e-01
9.793330496046100953e-01
9.831712797999765385e-01
9.888986504630800090e-01
8.582312917170520361e-01
9.931155751131722775e-01
9.912126927893987194e-01
8.394401741086224833e-01
8.930641581226859138e-01
9.938412038979738128e-01
9.268710639196283685e-01
9.678928947786356041e-01
8.305491471243635626e-01
9.791919749341653212e-01
9.900506060082170379e-01
9.815704730095887731e-01
9.778514130709181629e-01
9.891593925834945011e-01
8.483757119424558679e-01
9.935270548100453292e-01
8.785300805887720221e-01
9.919823932679944223e-01
9.738760339032499491e-01
8.707111360205437300e-01
9.831968507749393460e-01
7.951955660575114049e-01
8.874892950742939712e-01
9.908042174452744710e-01
8.940026738673989559e-01
8.570878384839371034e-01
9.117824987679865600e-01
7.707053265594416835e-01
9.904860142810834045e-01
9.526939477325143679e-01
9.917924340593807786e-01
9.746620480128077579e-01
9.916419706244300469e-01
8.139358039950150836e-01
9.906356567122253098e-01
9.904042907873256141e-01
9.423166211385956004e-01
8.103703781091362579e-01
9.908766324187833208e-01
9.925885785918975301e-01
9.881169418096814594e-01
8.942905119302465566e-01
9.850846905089549743e-01
8.407287896912422065e-01
9.470339292621116067e-01
8.702547938766120872e-01
9.910385795925285013e-01
9.821889647253477795e-01
9.895643705744385787e-01
9.916507990368951253e-01
9.919186277103104743e-01
9.897271055170292486e-01
9.632905350128750932e-01
9.861833977296975418e-01
9.668181081491127316e-01
9.895009542297623639e-01
9.882013274324885632e-01
9.548101212957972317e-01
9.751617683291249339e-01
8.520047269685877556e-01
9.822619646367194424e-01
9.062239071912140398e-01
9.541985109835685597e-01
7.956627228843943245e-01
9.921142478701638900e-01
9.915739365219974344e-01
9.916207765695785881e-01
9.918958117229582649e-01
9.930229004679589355e-01
9.920368832344612642e-01
9.912226108255354218e-01
9.915285025482609704e-01
8.488998563220998550e-01
9.908578605786090288e-01
8.738598866057920578e-01
9.769325672146588202e-01
9.914272456219712648e-01
9.909797603805235999e-01
9.916271161008608503e-01
9.921249382731461841e-01
9.878410018196998044e-01
9.905928426654618812e-01
9.923823177438327869e-01
8.108790297486476728e-01
8.262941849873343125e-01
9.908275720221983995e-01
9.026490477066746454e-01
9.920881501608589392e-01
8.761070634338953278e-01
9.561395133125482060e-01
9.925089309991241837e-01
9.810492549412939134e-01
9.931131423086969612e-01
9.925727047036992934e-01
8.495909448264921116e-01
9.858203274223363843e-01
9.820473337611432818e-01
8.523478336831551427e-01
9.938180616888229180e-01
9.848506044874196785e-01
9.936252600092430054e-01
8.371727329164107001e-01
9.916818222183538811e-01
9.920700771298709419e-01
7.907701155578551466e-01
9.928461996180286686e-01
9.903492719209483486e-01
9.914046377727908643e-01
8.785134889520810342e-01
9.365399510051469756e-01
9.750922109530451021e-01
9.902635156839295627e-01
9.915770224931437227e-01
9.756126243426035405e-01
9.909981118919984899e-01
8.427437053141696444e-01
9.916461025575713517e-01
9.808636277030362560e-01
9.925471486728434378e-01
9.813383313766647076e-01
9.745531438868838547e-01
9.700239580170403331e-01
9.830416624220255084e-01
9.915246121754106579e-01
9.904969303514279400e-01
9.884276662158393290e-01
9.900987991537788524e-01
9.886539688338438214e-01
9.843753257969679593e-01
9.906780324117475667e-01
9.875363865043483846e-01
9.838175586619575252e-01
9.807993563568300210e-01
7.911819403814067675e-01
9.923398286453873895e-01
9.853685707953718786e-01
8.713803946911079512e-01
9.791402115253784455e-01
9.915287002988242282e-01
8.179612390426371782e-01
9.562983322832685484e-01
9.280490525916410549e-01
9.863102967242494135e-01
9.582746619631895557e-01
9.924314053623776166e-01
9.908384877096186871e-01
9.939515916880937718e-01
9.757738935334030472e-01
9.767169924711556206e-01
9.922182396510732527e-01
9.912109357743762450e-01
9.797180442730136773e-01
9.870373204373538156e-01
9.860979706352313023e-01
9.920228352193029009e-01
9.817553692941249910e-01
8.079289597199894590e-01
8.812290109510532155e-01
9.903937370879696278e-01
8.599763722533286803e-01
9.575081271793565163e-01
9.821025819777344790e-01
9.899853377170294566e-01
9.804743288919161026e-01
9.911612358504122700e-01
9.907237230809068373e-01
9.788414850433744263e-01
9.747407397167892062e-01
8.414311907091268639e-01
9.768504300899807369e-01
9.649492984495398051e-01
9.879736560203464801e-01
9.914242082292209490e-01
9.922520701775722207e-01
8.746936673548206809e-01
8.742946742687122130e-01
8.897212882791527555e-01
9.777729419709197956e-01
7.973322814687392457e-01
9.752304322375868750e-01
9.911232612856772928e-01
9.774608629988349451e-01
8.302796792810165361e-01
9.913121534636412102e-01
8.673984071383437078e-01
9.798434496338108701e-01
9.916119841305000016e-01
8.648598691226451196e-01
9.867615229358833728e-01
7.855796330953979112e-01
9.791631277301779956e-01
9.857891173475468172e-01
9.913254196710248323e-01
9.930051201785786708e-01
9.774056388369003479e-01
9.905805425698777089e-01
9.783245703699620099e-01
9.044603385253853212e-01
9.913953951727093594e-01
9.918878045761261308e-01
9.925190426796030030e-01
8.033787944913399759e-01
9.926107734588482945e-01
9.931455803473138166e-01
9.791761286667863828e-01
9.791877494262873904e-01
9.866003904194127205e-01
9.939033524202254277e-01
9.924750421583350413e-01
9.907538166036204963e-01
8.620774675061206871e-01
9.741130142652203450e-01
9.386549863780092595e-01
9.843761339090724150e-01
9.823192372461115873e-01
9.017408146897564203e-01
9.236317861885553482e-01
9.800730667472008495e-01
8.213101784739711420e-01
9.157986725592115462e-01
9.916388617417960516e-01
9.871245821184583269e-01
9.899258606677847627e-01
9.878370139822962859e-01
8.916022524566005192e-01
8.597828354255903083e-01
9.793997776499592245e-01
8.429415550965764226e-01
7.865895307523393942e-01
9.652173456134903740e-01
9.905733385817078185e-01
9.822509778845176509e-01
8.737904564464979984e-01
9.597603305988871014e-01
9.759210598411227622e-01
8.373458984320117926e-01
9.922997700817296485e-01
9.648835108542196393e-01
9.914391748061147647e-01
9.924441462942086289e-01
9.919546209584023666e-01
9.866404066891927283e-01
9.809043122077915067e-01
9.921944940598960150e-01
8.495105729632479452e-01
9.014702256978672779e-01
9.907101888577152238e-01
8.435278145243064740e-01
9.914896972053054425e-01
9.875473915840105033e-01
9.678348261621378956e-01
9.935544445786204104e-01
8.681380648063079519e-01
9.924444586078147168e-01
9.925171724609126445e-01
9.879380759886390306e-01
8.994354240130737477e-01
9.780612018020750087e-01
9.438160281978361654e-01
9.915740926307918812e-01
8.836159737830020511e-01
9.775357681373200158e-01
9.918691860759796253e-01
9.921052338898302958e-01
8.417892492431459095e-01
9.924096779525678480e-01
8.008995731814059216e-01
9.907149980912594023e-01
9.108346962595582630e-01
9.931788854770867703e-01
9.932390241957962385e-01
9.833263012142366977e-01
8.611452788928002366e-01
9.849795314372253863e-01
9.735280372310496366e-01
9.671618878999593827e-01
9.905977801960608176e-01
9.861319225929228161e-01
9.748793797003634243e-01
9.369910302616724085e-01
9.834278832090245226e-01
9.913588294403778978e-01
8.915303236812786025e-01
9.709646566980492111e-01
8.567130114223708848e-01
8.040969838311188278e-01
9.837770405701325993e-01
9.860467772318243229e-01
9.818321716385056686e-01
8.728893442248037982e-01
8.984123486794044489e-01
9.898417681010301949e-01
9.929940385472125763e-01
8.207695386400095661e-01
9.116275311631989453e-01
9.764457781389869195e-01
9.183624715448663878e-01
9.923111941529241253e-01
8.889774062467165061e-01
9.816859763656330395e-01
9.711769499974554076e-01
9.892077038684753409e-01
9.918434259159416566e-01
8.656540375125995057e-01
8.429387395197179833e-01
8.369994373135455357e-01
9.100132178933988403e-01
9.915156706076510007e-01
8.156894668862464393e-01
9.914572292516479202e-01
8.936643498747477432e-01
8.432015276689799332e-01
8.372157983344318266e-01
8.477274453918658415e-01
9.919207944325267867e-01
9.183475965239208394e-01
9.868889243426308688e-01
9.720289332780878144e-01
8.595717011302215216e-01
8.818840524584994345e-01
9.808699370927436156e-01
9.911976691991603028e-01
9.916280151106975360e-01
8.320248206008460379e-01
9.918296880227566170e-01
8.465564600851813726e-01
9.908397712413657965e-01
9.916514232747981605e-01
9.915961403488904313e-01
8.551673618864465976e-01
9.911806708393815502e-01
9.918757844677392743e-01
9.907954720420468764e-01
9.911007000493651242e-01
9.812035949276162183e-01
9.800304044304534168e-01
9.924933226635559436e-01
9.927638862854343271e-01
9.921296277965977461e-01
9.834089726150679889e-01
8.831077975535117641e-01
9.908243562315134367e-01
9.775130030952718929e-01
9.773029021029610020e-01
9.820794153630186818e-01
9.916380218244515987e-01
9.219473472868053854e-01
9.902354441340271984e-01
8.157470708322863695e-01
9.913168070451500169e-01
9.913394503198170726e-01
9.923340382574621366e-01
8.784510550674142770e-01
9.928897524486810511e-01
9.828444016987685217e-01
9.929170831642054607e-01
8.763326312385862904e-01
9.205875279167304859e-01
9.896077925356984162e-01
9.910576731167248798e-01
9.888549154840553523e-01
8.662912216813496435e-01
8.661756097317896419e-01
9.759282334190776398e-01
9.195016481913343975e-01
8.870421903339603675e-01
9.860391926207872082e-01
9.916483227571987191e-01
9.918263357884391507e-01
8.267381736683712123e-01
9.822653788065238700e-01
9.920346771358893312e-01
9.918362458403590098e-01
9.921705915182800206e-01
9.823092223520073496e-01
9.825176271247846316e-01
9.927823663444408364e-01
9.773847900322416571e-01
9.818180126569686639e-01
9.912570901577437699e-01
9.874515136505270796e-01
9.912972792904368724e-01
9.914015126896519314e-01
9.868940365584223384e-01
9.926980544285617380e-01
9.920442351705686113e-01
9.905752537143734937e-01
9.430312334299923993e-01
8.373517218660723183e-01
9.853041737114935916e-01
8.796855549008080200e-01
9.849879574695515894e-01
8.649357813767559744e-01
8.502754023250340687e-01
9.921132998313096918e-01
9.221981573272718391e-01
9.908456627267828720e-01
9.823591555292195965e-01
9.912631445444470835e-01
9.889154392307789587e-01
8.771860675315971134e-01
9.240409046684954220e-01
8.823404540919321803e-01
9.912992863328952131e-01
9.923026898920279670e-01
9.915731160325750304e-01
7.689960537752938974e-01
9.857187849369185573e-01
9.912890336128928892e-01
9.459782841824055932e-01
8.592532710116991268e-01
8.904535699907252244e-01
9.862504886672665005e-01
9.546837567896816479e-01
9.908887596528701547e-01
9.925981520205687803e-01
9.871769912208460118e-01
9.874593549994219455e-01
9.921719713943570884e-01
9.936063418289152738e-01
8.435468870339632996e-01
9.882938421805361751e-01
9.809997842338170626e-01
9.877414659366766658e-01
9.915268447358184245e-01
9.921180748832028051e-01
9.921674306192996839e-01
9.915505329945075719e-01
9.683607121438259080e-01
9.892370357142045156e-01
9.857246049189845039e-01
8.233803691053850349e-01
9.832653975464586971e-01
9.910176446822537288e-01
9.788611872920467416e-01
8.642965079567278552e-01
8.269105662137820056e-01
9.514200804455548166e-01
9.842433533882726238e-01
9.834019240691715957e-01
9.661632141030102039e-01
9.157095815458049515e-01
9.908261010646257638e-01
9.917934562471492077e-01
9.816236514210632258e-01
9.806840261569710337e-01
9.912215286022040273e-01
9.915811400306001611e-01
9.910167858765345228e-01
9.833844637049032888e-01
9.928949880178580267e-01
9.914937823769681691e-01
9.778328935660219878e-01
9.909597919743278194e-01
9.002438569810433666e-01
9.798552717258310896e-01
9.845331743829919269e-01
9.799569575752179462e-01
9.867569812441977506e-01
9.925545744548038840e-01
9.795793362551825645e-01
8.366120774528470472e-01
9.929749547428423639e-01
9.825732444964853096e-01
9.904393890805910372e-01
9.928878187385109522e-01
9.940365138706560577e-01
9.817544697984796898e-01
9.829512671157417669e-01
9.858031700352914983e-01
9.913855914228265620e-01
9.872220409315223266e-01
8.676012078544489414e-01
9.913114724222008567e-01
8.839448270631001803e-01
9.935197484795670331e-01
9.920760380273174750e-01
9.907030208572167318e-01
9.783796799336474947e-01
9.455627190804424265e-01
9.611841720451136384e-01
8.203949675754582671e-01
9.932054333913813426e-01
9.739932096445688137e-01
9.921437471467743352e-01
9.934732423621671638e-01
8.906743192210229143e-01
9.909025077696833606e-01
9.943673927094199838e-01
9.900654056203784803e-01
9.944573419367652711e-01
8.601337532846115019e-01
8.622457040471950274e-01
9.779426202850681760e-01
8.745713852492901230e-01
9.872541887793696569e-01
9.922313698813974847e-01
9.838989891551056521e-01
9.926310292947075897e-01
7.996596119533920799e-01
9.926073686893974735e-01
9.903586161418906908e-01
9.804482353569818898e-01
9.778795476468609138e-01
9.920603595201989977e-01
8.005580314484963544e-01
9.928757279638896760e-01
9.918811514855113698e-01
9.931612506523828099e-01
9.825706131965840084e-01
9.842236670019884892e-01
9.914716728920083266e-01
9.718461462093971326e-01
9.923015572642481796e-01
8.740839923890024732e-01
9.769395487172257697e-01
8.614978178291681221e-01
9.912694713020963055e-01
8.002566976013505418e-01
9.914431411597262045e-01
9.792970122511596154e-01
9.907185399672022719e-01
9.838368345834958006e-01
9.816642132410232646e-01
8.246097776781775579e-01
9.903094586874835459e-01
9.899844891941820268e-01
8.739703601268806743e-01
9.797952392537391253e-01
9.912464655313451001e-01
9.901519357048194081e-01
9.826743255771542840e-01
8.562565122065171064e-01
9.788492521659383216e-01
8.925378187956871656e-01
8.245232718666080096e-01
8.802351110442654392e-01
8.252141858690156262e-01
9.904741831729330093e-01
9.708481581326203758e-01
7.993078423296986479e-01
9.569082854340551503e-01
8.648918996024899108e-01
8.456203606415454432e-01
9.914967900643847365e-01
9.836935445414665136e-01
9.866226683372977257e-01
9.940215656600546179e-01
9.915954999522964552e-01
9.739809444606530864e-01
9.596267414419025199e-01
9.771803213827382484e-01
8.522692378160279247e-01
9.730039667919886393e-01
9.795539571780087496e-01
9.739315938052193200e-01
8.465928128427384625e-01
9.828836723860638891e-01
9.623102091101901623e-01
9.916901869599734631e-01
9.039406052617975362e-01
9.315760602435141369e-01
8.432918036094239067e-01
9.917245128859086822e-01
8.746989346967282142e-01
9.699843125843631286e-01
9.876037055345923132e-01
9.917597666911983634e-01
9.916693427569949204e-01
9.450717081013491061e-01
9.828259800205630947e-01
9.832504791828725610e-01
9.743978827187007585e-01
9.822548570914634292e-01
9.755863344496819023e-01
9.803543481285800221e-01
9.911178399540769846e-01
9.905809392824518333e-01
9.911204698538866875e-01
8.666341995046654700e-01
9.917478063336964134e-01
8.400528374014287758e-01
9.842114718812833285e-01
9.857772907213880886e-01
9.752693759446336985e-01
9.854981864041183481e-01
9.888154247695910559e-01
9.919473023807277023e-01
8.878932977164130103e-01
9.866578993731298652e-01
9.823793412795782665e-01
9.912947161686105346e-01
9.110912914954927277e-01
8.646070928826548041e-01
9.790949089073682776e-01
8.842798443227330996e-01
8.646670035938924803e-01
9.908873156096932311e-01
9.897898296385009287e-01
9.928471938027210175e-01
9.561603286744481123e-01
9.826173574515415510e-01
9.784452024657332991e-01
9.927793824817148227e-01
9.237554916254819837e-01
9.830792629451413633e-01
9.563641232134600934e-01
9.652397111083836911e-01
9.926513825756555498e-01
9.831338375545534136e-01
8.379870473075003989e-01
9.823020961339337109e-01
9.221524680796062690e-01
9.910939371327166514e-01
9.911584780299651509e-01
9.898282873207577826e-01
9.915811883072792599e-01
8.734354609473661268e-01
9.838240517761110970e-01
9.879908840188877939e-01
9.898048701854521569e-01
9.812126704005316169e-01
8.626540197124547005e-01
9.921517164690469848e-01
8.815796059737366352e-01
9.917353871624575712e-01
9.828615356378230805e-01
9.870770480021179294e-01
9.867848930682251440e-01
9.917224772912660580e-01
8.607832795616531252e-01
9.919698350702590428e-01
9.875624930346145192e-01
9.914572528392288087e-01
9.906069805312546217e-01
9.914378207766652018e-01
9.816981357199571212e-01
9.887813699478803509e-01
9.158059710969026490e-01
9.931657377407343557e-01
9.933463265925942531e-01
9.914978521443073012e-01
9.844695074843976546e-01
9.918138696133942389e-01
9.912748798854368326e-01
9.883612023235728294e-01
9.915240273970542528e-01
9.828998640355666172e-01
9.914405376258204061e-01
9.932242986641471871e-01
9.813382642061181382e-01
9.914760518541259060e-01
9.862012589996699274e-01
9.696489919954013326e-01
9.836994548615038969e-01
8.206130845013357433e-01
9.919628702129675846e-01
8.402592613869014349e-01
8.288658859675530621e-01
9.822691766044310269e-01
8.809367976371575981e-01
9.865143399431800519e-01
9.910196143702442173e-01
9.673659759991261042e-01
9.931167321364768874e-01
9.733407264636088074e-01
9.922856482103510345e-01
8.064116889808787825e-01
9.914517286984331212e-01
9.773370509007581752e-01
9.849159007671185462e-01
8.639571193208601674e-01
9.714394850407482851e-01
8.646893046878072475e-01
8.912033610714636955e-01
9.927871298128032596e-01
9.910429333552848163e-01
9.622372453924613600e-01
9.892185871893932614e-01
9.928812484952500572e-01
9.766946664387954335e-01
9.942923386451568701e-01
9.898802952250755904e-01
9.814198131059279628e-01
9.911459327130597297e-01
9.914198220284492491e-01
9.918817262565812198e-01
9.909504787813182558e-01
9.841199648135493527e-01
8.025847122824232294e-01
9.911371611838064588e-01
8.893988895288831298e-01
9.809759016001837750e-01
9.922191063735237293e-01
9.861529202520347148e-01
9.925934033145470403e-01
9.884230190315234088e-01
9.788100017040227696e-01
9.864508457273445385e-01
9.900453690001721485e-01
9.914170367706259812e-01
9.066740915999170758e-01
9.811336297942698792e-01
9.863691604290703019e-01
9.017370279228805741e-01
9.843115252002612170e-01
9.919937635769241480e-01
7.732956662588238439e-01
9.937774602889056785e-01
7.966328506947694121e-01
9.892588421794122899e-01
9.448986044036472576e-01
9.934781759062086826e-01
9.824707759775842542e-01
9.748958998931914754e-01
9.596120416658132646e-01
9.910878797557565179e-01
9.808497809631554487e-01
9.893674515647924439e-01
8.985009552445324399e-01
9.906699796907288968e-01
9.890318561784456897e-01
9.700159800767984564e-01
9.823034142197490937e-01
8.869067350403699868e-01
9.836736102351083533e-01
9.058987530927230525e-01
9.790853691140336545e-01
9.700541964939155548e-01
9.890933313368832636e-01
9.103778566338220912e-01
8.149137137380136897e-01
8.814507186035341890e-01
9.851215510895345862e-01
9.849540597428991795e-01
9.857473433316021882e-01
9.155082207868415756e-01
8.953019592233910640e-01
9.916878787553580210e-01
8.635743028901617935e-01
9.795808241560711727e-01
9.758305770743712637e-01
9.906859333957579450e-01
9.420876074796993294e-01
8.736085082379980715e-01
9.909898028068403475e-01
9.717674199646548772e-01
9.914264341640897094e-01
9.858642663322385591e-01
8.691037455915191501e-01
8.489137083041211618e-01
9.919421622030459851e-01
9.819261272427061149e-01
9.773431917984086725e-01
8.803220265457580851e-01
9.671510091219472915e-01
9.745802539796759589e-01
9.405959197223785484e-01
8.915106898394107304e-01
9.894761661147633003e-01
9.747402525709427668e-01
7.986948207147881451e-01
9.849231918127234753e-01
9.444777876655189308e-01
9.782313442809602577e-01
9.845755048857456337e-01
9.806172882806079016e-01
9.857437584268740061e-01
9.266757547991142374e-01
9.932056128977645448e-01
9.371184194257153877e-01
8.945621403326571297e-01
8.617115631006926346e-01
9.446451316734464365e-01
8.301435292287870915e-01
9.956533315638478321e-01
9.845989872392423292e-01
9.930721252350415140e-01
9.907187008138454987e-01
8.826261567963945565e-01
8.874642214011859709e-01
9.373351750760599010e-01
9.706677977811992708e-01
9.493243665966186740e-01
8.013953980209270744e-01
9.080746384124391835e-01
8.521664560565989088e-01
9.781898108323000551e-01
8.972339608747985640e-01
9.931227434261702403e-01
9.929374269583945978e-01
9.784230881387371292e-01
9.812591072471436027e-01
9.631812171286058266e-01
9.877800990330999342e-01
9.905065205486094371e-01
9.837336877936698754e-01
9.915405802814125646e-01
8.753919234140926653e-01
9.907110237284180165e-01
9.653888865651483187e-01
9.851791245535848063e-01
9.899179629796364122e-01
9.592504747774774909e-01
9.539493883905251215e-01
9.901811731092274860e-01
9.613684725520474927e-01
9.936677799035580350e-01
9.900069609112547298e-01
9.888733585364659628e-01
9.844812058982307379e-01
9.928025002871719851e-01
9.793242872750359540e-01
9.901514280424400516e-01
8.746988710836229863e-01
9.049627581121837405e-01
9.926888704923135798e-01
9.806666328349266104e-01
8.268212599020441367e-01
8.612035065812916335e-01
9.131629419097324618e-01
9.798769054280751511e-01
8.047414783142577965e-01
9.913194217578198408e-01
8.661884712485110605e-01
9.263680570585924867e-01
9.887899647627013122e-01
9.088798474866398580e-01
9.187445850926903024e-01
9.917119283484698844e-01
9.907490078301088854e-01
9.523538918744254289e-01
9.913027764388550045e-01
9.828184574381619854e-01
9.921495196157610330e-01
9.908540895480530963e-01
9.884499561181998573e-01
9.248541508694260171e-01
9.851589916438511230e-01
8.194069767383583835e-01
9.903763885180129067e-01
9.708074492811126222e-01
9.801256713805894805e-01
9.908110475214412238e-01
9.807073615006737244e-01
9.905028704203940881e-01
9.919558879390270034e-01
9.080811235377850288e-01
9.802146031794529701e-01
9.910035797363866417e-01
9.809288364881733058e-01
9.902409445063180549e-01
9.905602627591095777e-01
9.678650462820013178e-01
9.594178046058134957e-01
9.920029644310509598e-01
9.926307444369716348e-01
9.907871063688833413e-01
9.920190287812276075e-01
9.935200905762504586e-01
9.930650770980460340e-01
8.467257261394265377e-01
8.426269379287665284e-01
9.854233407293370162e-01
9.835422190533782416e-01
9.851363597263056437e-01
8.748794296794190073e-01
9.804115438741808353e-01
9.489313914616052115e-01
9.847988504498933482e-01
9.818347117533171575e-01
9.921970370563987229e-01
8.714863550103939538e-01
9.871446901872621416e-01
9.836165340384378508e-01
8.594926422560695833e-01
7.967814553059258120e-01
8.365629570617104660e-01
9.920967194768379738e-01
8.621177218352726879e-01
9.809353462098433507e-01
9.886976706995377340e-01
9.872784320946697001e-01
9.877128893700922729e-01
9.927155948177696088e-01
8.204733130453114587e-01
9.920172088823876466e-01
9.777937824715098314e-01
8.727098920693915352e-01
8.482124944865974125e-01
9.911469063590383488e-01
8.331820906191664822e-01
9.918355076653837532e-01
9.917380672114297635e-01
9.913914329329889252e-01
9.792323111767867738e-01
9.842673553287775157e-01
9.749412467045351915e-01
9.858132334375401262e-01
9.939305456355261859e-01
9.891107377834517100e-01
7.809989585979073556e-01
8.792985240711893580e-01
9.723599846467193553e-01
8.043925445749646741e-01
9.921822364198132904e-01
9.906062343863232256e-01
9.863370403423087351e-01
9.922500621935960163e-01
9.111752703993751812e-01
9.919365862929281352e-01
8.994878041233558275e-01
9.852788971647391536e-01
8.900951715332621195e-01
9.925427594863112102e-01
9.924950320444134721e-01
9.786604286842633948e-01
9.903956930788895274e-01
8.362753795826046721e-01
9.919274810255911401e-01
9.431493273228602758e-01
9.752982262090268417e-01
9.906245695081165037e-01
9.909477726893135552e-01
9.901713758970577262e-01
9.913964173740471564e-01
9.916102006546062553e-01
9.313393091417579983e-01
9.866312402085636313e-01
8.345551119395244744e-01
9.916191119678906540e-01
9.812824356993747887e-01
9.874172108418551863e-01
9.850124059883864636e-01
8.833294001048902500e-01
8.884629210934411603e-01
8.961093162139185386e-01
9.733536139612514182e-01
9.739095230373724377e-01
9.908617870306462017e-01
9.187437582241720913e-01
9.920942440436635312e-01
9.876219171681314135e-01
8.247986646473128847e-01
9.924727101009734875e-01
9.768872213686067285e-01
8.732071654610510381e-01
9.913034980071008251e-01
9.451925355083743430e-01
9.924393486573124257e-01
9.932112570306649291e-01
9.911456220558165775e-01
8.434231673816878772e-01
9.912326147757489769e-01
9.858866513660415887e-01
8.316672441946800776e-01
9.883224133356883767e-01
9.101338697772491937e-01
9.043520014220977066e-01
9.930079789551695679e-01
9.922508693906859634e-01
9.908763480475449859e-01
8.863640606760878615e-01
9.874393173425884962e-01
9.924436183988962767e-01
9.908151538187264240e-01
9.768107629829507754e-01
9.615282582012418811e-01
9.787866609298792042e-01
9.875679726296358041e-01
9.810483962362051003e-01
9.837228381581695213e-01
9.811045528872156529e-01
9.828943456448149263e-01
9.838847232321743519e-01
9.753906987411221641e-01
9.752041034055844992e-01
9.916315008334993797e-01
9.919543033869887561e-01
8.181372592213231876e-01
9.804559146670391856e-01
9.911045469519776940e-01
8.385852512455544971e-01
9.901903764754024229e-01
9.913548048791182010e-01
9.136259257728213123e-01
9.764815886027321534e-01
9.821179557608619159e-01
8.731287313543638628e-01
9.912983788461856571e-01
9.808408853757895063e-01
9.841482605996927369e-01
9.877256188065980380e-01
9.917985833114000283e-01
9.917775136373434552e-01
8.586503475266551444e-01
9.880673388768085319e-01
9.913605184579660223e-01
9.811225017683644634e-01
9.700118381941500445e-01
9.909009543874489623e-01
8.761709698957942383e-01
9.688790438940846350e-01
9.900081229326945786e-01
9.169756754806159815e-01
9.925352524529397202e-01
9.933236318929122843e-01
9.935432031263339292e-01
9.777545000168881284e-01
8.889128956487769573e-01
9.820487381347152711e-01
9.932660973053105691e-01
9.906083944352346293e-01
9.866125851193466856e-01
9.916523983747098647e-01
9.746161715280092785e-01
9.763963982635446293e-01
9.914599548320292000e-01
8.155317555348864378e-01
9.920735383730641122e-01
9.922309798722708241e-01
9.927363252780979641e-01
9.913601341117360688e-01
9.368507724263464009e-01
9.795727452455128548e-01
8.498889296073400823e-01
9.921551880835793868e-01
9.879360383483978270e-01
9.788064847997433038e-01
9.891317705599678156e-01
9.918139659366181915e-01
8.569513470967846658e-01
9.875122586917861600e-01
9.909477643592325968e-01
9.865817020308437213e-01
9.851259795261780861e-01
9.906490231594907714e-01
9.147995539427197231e-01
9.927953123868573648e-01
9.929250553957256198e-01
9.760349747976890811e-01
9.921523824649146617e-01
9.730024279312265989e-01
9.394593257820773591e-01
9.812946410863940816e-01
9.891654926552483351e-01
9.086455999987298471e-01
9.794392594866069279e-01
9.199079173789262986e-01
9.918371014582713086e-01
8.612639241742221508e-01
9.924117026550515197e-01
9.900163516575494205e-01
9.783999019069010705e-01
9.926835737459618336e-01
9.843274511570146990e-01
9.796523817050606375e-01
9.931169751285838787e-01
9.771024996743388202e-01
9.889647468902674765e-01
9.828887143355810041e-01
9.811866347998483562e-01
9.907994974142844136e-01
8.655456282488187547e-01
9.930050440746770457e-01
9.879276804933467826e-01
9.933173280880310818e-01
9.905999000971663637e-01
9.768277284709965258e-01
9.917279094977864418e-01
9.929428226530154777e-01
8.339326275720193582e-01
9.914944924431303708e-01
9.921886570410862749e-01
9.915152517830425616e-01
9.924856141464424297e-01
8.657930911644851069e-01
9.044958285351071270e-01
9.819460593487123745e-01
9.890374344024668307e-01
9.900804916955392443e-01
9.809109023626831902e-01
9.862424558908979844e-01
9.932740186477392319e-01
8.626737580736801858e-01
9.916074956130347395e-01
9.833399863157986642e-01
9.367076395008985257e-01
8.778984558055714649e-01
9.899357418406330433e-01
9.904964040994785890e-01
9.909689116518972662e-01
9.768920323983549814e-01
9.776315029901220255e-01
9.870750754287662687e-01
9.855231362899502523e-01
9.744943071711373861e-01
8.866405570374893408e-01
8.470247604958975884e-01
8.843110150072868159e-01
9.543108293365212269e-01
9.909660868051729521e-01
9.620771184085221694e-01
9.794213907982103340e-01
8.260479876195112592e-01
9.908375483243391235e-01
9.899963231970553279e-01
9.912671728607566068e-01
9.929285474219936569e-01
9.194673286839614157e-01
7.998251579325785787e-01
9.932329305083696935e-01
8.972096894056388328e-01
8.628232917449125683e-01
9.829527771111826739e-01
9.229805126142486271e-01
9.925826725363061653e-01
9.765046583205624353e-01
9.917584639687437864e-01
8.757133358724981109e-01
9.910033073789114022e-01
9.914743257828173562e-01
8.974104803396794061e-01
9.637213223284025743e-01
9.914253649494501053e-01
9.859603119756605860e-01
9.465803316712774196e-01
7.760624920707825947e-01
9.917592513623055828e-01
9.701466015967851186e-01
9.920170507877665855e-01
9.866652778910325328e-01
9.106525976983195214e-01
9.861587426343865204e-01
8.049263330797905569e-01
9.924929257748100753e-01
7.805576464821497584e-01
9.820365128033684554e-01
9.911876465840231409e-01
9.761092435803232492e-01
8.657361329377842862e-01
9.917966523650667554e-01
9.851236737509191377e-01
9.785712747044662541e-01
7.940560332624020390e-01
9.891477655275360270e-01
9.909112304142365657e-01
9.790120950369886055e-01
9.896329057453102651e-01
9.922287189008035524e-01
8.414161382934184363e-01
9.900568789595988184e-01
9.890911766457128884e-01
9.917119490177461749e-01
9.896345063266054343e-01
9.559121632672025193e-01
9.707792584152744597e-01
9.794735043133543373e-01
9.909564703643077843e-01
8.190207237740907420e-01
9.781440319401495387e-01
9.745471811551920105e-01
9.905482065056671059e-01
9.912950618927665047e-01
9.864171025530777959e-01
9.429937366415624966e-01
9.939191830384558335e-01
8.372224991338960143e-01
9.925176624479691290e-01
9.922939183800238983e-01
9.922707158084848045e-01
9.831057075501108411e-01
9.948176173825441504e-01
9.765453875172450671e-01
9.764142964591551177e-01
9.916694116863702391e-01
9.908145045251620653e-01
9.228318045774114298e-01
9.914759594229445305e-01
9.910051236294528110e-01
8.521074455423877092e-01
9.905507351476334765e-01
9.828371027418041361e-01
9.881053183318299071e-01
9.712349860154585457e-01
9.889228161358429858e-01
9.912160095120808867e-01
9.925006222313641491e-01
9.795242571218345518e-01
9.766053930776528169e-01
9.851440791976593392e-01
9.908241943703430810e-01
9.894694871329832164e-01
9.923308212082764257e-01
9.930547891476280142e-01
9.559407639462775830e-01
9.905993142241340532e-01
9.841088795133523526e-01
8.868786372865927747e-01
9.751402609239216979e-01
8.308500184853407911e-01
9.512971403049217400e-01
9.925814706129667542e-01
8.478818084882818740e-01
9.925304760519124692e-01
9.215902026946196646e-01
9.345495613945757896e-01
9.905904441404826954e-01
8.997480360340293082e-01
9.752995613991077839e-01
9.860663646835345908e-01
9.841378189242281360e-01
9.907896826838274995e-01
9.829551528679763006e-01
9.092876936436745661e-01
9.910331073871151419e-01
9.300152503232831380e-01
9.667268612111777903e-01
9.893393436390652829e-01
9.917898320176735671e-01
9.934308359805719135e-01
8.351821130806886817e-01
9.933367196873729155e-01
9.859968086036322577e-01
9.741462384823683651e-01
9.053785177461532996e-01
9.894600111284713728e-01
8.769447996910416654e-01
9.925528699069187111e-01
9.595820015509427536e-01
9.906624643943738873e-01
9.005678599716745447e-01
9.907296931750545488e-01
9.911038861489780416e-01
9.495376416758772864e-01
9.913629952045613924e-01
9.814257681352912543e-01
9.601216943120178815e-01
9.924189705421105900e-01
9.729416527114291835e-01
9.757107720768979364e-01
9.926317288486554702e-01
8.862235364514080560e-01
9.915058644425005507e-01
9.935436834457060939e-01
9.906675269492252189e-01
9.793116049277611479e-01
9.921463797445710942e-01
9.748349458677018076e-01
9.682582767338775431e-01
9.819275165551479834e-01
9.869587890468685121e-01
9.912821316807270966e-01
9.910352624665526022e-01
8.476381846638211259e-01
8.132036149474796138e-01
9.804189286253867097e-01
8.913708298487016402e-01
9.790478512777800457e-01
9.832621322199824876e-01
9.912322463019928032e-01
8.293256986015904442e-01
9.602226750573470415e-01
9.894678851662372931e-01
9.915961646383434358e-01
7.779742477046358573e-01
9.912060421176090985e-01
9.907355280712294432e-01
9.145655046531133703e-01
9.915301235158712201e-01
9.136145955997607704e-01
8.414736915835847597e-01
9.818209227484280266e-01
9.298215275677317315e-01
9.919374384931055610e-01
8.115865404193033372e-01
9.907917629685224492e-01
9.829233269248519589e-01
9.911034604944286563e-01
9.764482031853947142e-01
9.073153216456102399e-01
9.412438567587629867e-01
9.743792685570330514e-01
8.798993455768667760e-01
9.834623747927270232e-01
9.873538153581334909e-01
8.185085904781800314e-01
9.919441708299980842e-01
8.191239720491670928e-01
9.730923104848363536e-01
9.894129531080602113e-01
9.881338473357337282e-01
9.159023293655632614e-01
9.930676982174811984e-01
9.793858649951483475e-01
9.822188790296952909e-01
9.887923718823175001e-01
9.887826356268517580e-01
9.919351188846409206e-01
9.926751999669912729e-01
9.903280782786979541e-01
9.332809968653734689e-01
9.932448911079319043e-01
8.662467410936516288e-01
9.926539240516017992e-01
9.818758795139438389e-01
8.758748854561658748e-01
9.718884400442435734e-01
9.891494163834028130e-01
9.903392778284563214e-01
9.920901168593864172e-01
9.919037432181191383e-01
9.816793103511980423e-01
9.907762476515715733e-01
9.692278968096438296e-01
9.880297226240162267e-01
9.798457771728570354e-01
7.992485661587551693e-01
9.922772310111497296e-01
9.930604724205083222e-01
9.676814913422826514e-01
8.097386358261781103e-01
9.311258212305755233e-01
9.709916814269690111e-01
9.852630148998610116e-01
9.921437685823192298e-01
8.724798812407474902e-01
8.682778998835123385e-01
9.925548672981204801e-01
9.926274304437475715e-01
9.838923723136430155e-01
9.915976280835847589e-01
9.897597396097735922e-01
7.772922760085898553e-01
9.469859098458970337e-01
8.364831643922910898e-01
8.812016872788954736e-01
9.912956239062822306e-01
9.931003421167340361e-01
9.898553937999478025e-01
9.833072413940099343e-01
7.622305921670803341e-01
8.768789552049860436e-01
9.906101475012449864e-01
9.907965274162661151e-01
9.914445976261812010e-01
9.912990856261272299e-01
9.905417460746290814e-01
9.910285888969939672e-01
9.908535586877873502e-01
9.605471677345496229e-01
8.285735079155521765e-01
8.342384350254790082e-01
8.331880487814642411e-01
9.906128318276550271e-01
9.906067588994895701e-01
9.884823312638175707e-01
9.923742279071687822e-01
9.730205734276621277e-01
8.325146103448608503e-01
9.917242907832849452e-01
8.898681399527763602e-01
9.922884983203794640e-01
9.803807484608024758e-01
9.923805429233572006e-01
9.888205758465128392e-01
9.822481972762708846e-01
9.912000297463025023e-01
9.835170701597112375e-01
9.412855156595660855e-01
9.919757027185864828e-01
9.884735107216336969e-01
9.906435589650264273e-01
9.805797215801039801e-01
9.790323698415079878e-01
9.878659000297167481e-01
9.777566391002887602e-01
8.766813702047265844e-01
9.934123319496372950e-01
8.451752349264507469e-01
9.905335781985580290e-01
9.663144107790133663e-01
8.190451195143458873e-01
9.823384850225549414e-01
9.915276670615735810e-01
9.810039665725787117e-01
9.783913634797155590e-01
8.965724202835835266e-01
9.806304486097701112e-01
9.920166100526461861e-01
9.857711460205398346e-01
8.704254505169086720e-01
9.719312275721907479e-01
9.815409562442409808e-01
9.848101467422879507e-01
8.886686500003242450e-01
9.911711576277353331e-01
9.914007153037867059e-01
9.548244783751252962e-01
9.920309864172123238e-01
9.905781197837810748e-01
8.767545459763352866e-01
9.897629616173467815e-01
9.836818223051707610e-01
9.876553696677907723e-01
9.913547363898027598e-01
9.928392316125100869e-01
9.916758447231410756e-01
9.848938396733007972e-01
9.824415280657271543e-01
9.902149820012190462e-01
9.786332040625982387e-01
9.922719923557540289e-01
9.741090478510345818e-01
9.908685183646932515e-01
9.923158701413298255e-01
9.768204876586839003e-01
9.812662407451874236e-01
9.918101532992594782e-01
9.519882714540032209e-01
9.824656433225615881e-01
8.978047064133779509e-01
9.863852036434359594e-01
8.973183715236648927e-01
9.674854495646301178e-01
9.834337726428160620e-01
9.826193597673829050e-01
9.924653139748377262e-01
9.931150900926084546e-01
9.232292249625386749e-01
9.763466852275276553e-01
9.886137526527760677e-01
9.919632890622830379e-01
9.631069298943980561e-01
9.844798570929113035e-01
9.856022130582801077e-01
9.437951037625266215e-01
9.923142483518605506e-01
9.707582905164264808e-01
9.778740560083797329e-01
8.866026401193018991e-01
9.920884382973905735e-01
9.905424969752406605e-01
9.920249804870645560e-01
9.333123898598403301e-01
9.914973774803825801e-01
8.296913871860096545e-01
8.280215024880420716e-01
9.062844721201388509e-01
9.925767365294166922e-01
9.809512074797338554e-01
9.199668553458995035e-01
8.822788563232397685e-01
9.928281490302954815e-01
8.841966406824326441e-01
9.918873107099819286e-01
9.910743076813556263e-01
8.927180903307363469e-01
9.922352688450646330e-01
9.914717036180514809e-01
9.814568863722643588e-01
9.886285492720012780e-01
9.776342073875600169e-01
9.907806632983039430e-01
8.960927920279743164e-01
9.925240965860242515e-01
9.863200297374936643e-01
9.924847666039925409e-01
8.664429842148685390e-01
8.887658348478458814e-01
9.908985334876292406e-01
9.845557146007836158e-01
9.922372542404970241e-01
9.717561648052736034e-01
9.830145487908045210e-01
9.719938133448413620e-01
9.851691097814045950e-01
9.782561777854299478e-01
8.588774876324658525e-01
9.940587573569868995e-01
9.840031329472750388e-01
9.920973210283479116e-01
9.539030577868364835e-01
9.895314997505915144e-01
9.907332499431407147e-01
9.314251621548678139e-01
8.159037044808895578e-01
8.978097260616835218e-01
9.546152797376616927e-01
9.836671695721371789e-01
9.833747783944206677e-01
9.326266863180441291e-01
9.935394172232590027e-01
8.244037489681830255e-01
9.752994264850043393e-01
9.913516588744574198e-01
8.859219289288662313e-01
9.906361571812867250e-01
9.906059631038349744e-01
9.843033451272458212e-01
9.907607632529973340e-01
9.819876084210180656e-01
9.749672562790742125e-01
9.891748177100847528e-01
9.906716867151825756e-01
8.429448473476162107e-01
9.035803586724928671e-01
9.921359371357713064e-01
8.321324104917987574e-01
9.917107745123237006e-01
9.921556379548360782e-01
9.905692858528666322e-01
8.675933328677769563e-01
9.806937786779693633e-01
9.928059828797599629e-01
8.228894610228997264e-01
9.820081291957328817e-01
9.908554571783136922e-01
9.906327891650811290e-01
9.747373191540397164e-01
7.987931799967505908e-01
9.166276527751301417e-01
9.539253183173558304e-01
8.618869050759035977e-01
9.907323788415273169e-01
9.866983079865764283e-01
9.914672301543272503e-01
9.913657615882309759e-01
9.847759323121040298e-01
9.808700766576484709e-01
9.895936884128214706e-01
9.915085293368012254e-01
9.855512263562189457e-01
9.726822267450625503e-01
8.341586372251441617e-01
9.846083103505066658e-01
7.847348938508361682e-01
9.851289048303222273e-01
7.478765042879782499e-01
8.711533217324400891e-01
9.890743538248869537e-01
9.791003471822274928e-01
9.641823904027450043e-01
9.906205979121928129e-01
8.540938748352794319e-01
8.553655205213561707e-01
8.915368919326898123e-01
9.916974912699395572e-01
8.632509331803721597e-01
9.922989823904170281e-01
9.905866554104222343e-01
9.852861641101882118e-01
9.927208264382016978e-01
9.673416413224223964e-01
8.760965811296717032e-01
9.834806717805510967e-01
9.297484955163791698e-01
9.672026486653991784e-01
9.780166309630592414e-01
9.834111682923205588e-01
9.807529378765208472e-01
9.572861668854648620e-01
9.921052560134284715e-01
9.741183817669210043e-01
9.909040438068095202e-01
8.680026321605430750e-01
9.917712601922690219e-01
8.952842865781952542e-01
8.643579733883796079e-01
9.908211883041012635e-01
9.827266890730962379e-01
9.745453389111252696e-01
9.912526481329091421e-01
9.707273534687744787e-01
9.908438724052888169e-01
9.912689270417155418e-01
9.913828103770762068e-01
9.053040724099942205e-01
9.794849391369148117e-01
8.986798741365064069e-01
9.901386585060505396e-01
9.778767236754598580e-01
9.727656537801917525e-01
9.939491488777553174e-01
9.929594389454255987e-01
9.883542113418912756e-01
9.883526346458172407e-01
9.887744496808354988e-01
9.550057001806397938e-01
9.801556085256861728e-01
9.783672754480818856e-01
9.001008601506412798e-01
8.692831519864883116e-01
9.796791259299575394e-01
8.981359083838653667e-01
9.886051769378026988e-01
9.919218648074006328e-01
9.794191677287213960e-01
9.909450958577992186e-01
9.885171264655332468e-01
9.927576046184085623e-01
9.780429233059843019e-01
9.909185247502373395e-01
9.918391669955138878e-01
9.801107204143341134e-01
9.794934430053066077e-01
9.508113209842237179e-01
9.922685608898065279e-01
9.913951808278448352e-01
8.921719638001339714e-01
8.808361683544891907e-01
9.898891303076554626e-01
9.644321469388095203e-01
9.720003928059051113e-01
9.907287670013099623e-01
8.581470312919636800e-01
9.839667618244694047e-01
8.880920354840262654e-01
8.783628503841822699e-01
9.809455294375215573e-01
9.123100892404382156e-01
9.863091676992189472e-01
9.926164610033686442e-01
9.821433562942726292e-01
9.910964697053188388e-01
9.819101232818939762e-01
9.795255167657611617e-01
9.840499138652371025e-01
9.905660010152835815e-01
8.515969531750640087e-01
9.792468549252990595e-01
9.929497040910684191e-01
9.940884772070317510e-01
9.907043569761252444e-01
9.834963635095587131e-01
8.176902933338190405e-01
9.795205789569370047e-01
8.592505390360993811e-01
9.715519892595643192e-01
9.931192003474786922e-01
9.886570044067660712e-01
9.842376940441215361e-01
9.781243671469300738e-01
9.843324406533523474e-01
9.822390875586178849e-01
9.870772660832026757e-01
9.912030318072219126e-01
9.796730436668071862e-01
9.760133682449640968e-01
9.901651126938102454e-01
9.593314692045915582e-01
7.777780089872040614e-01
9.887404038726927968e-01
9.892694060016536950e-01
9.926683888775356124e-01
9.035353261537255598e-01
9.810422526316178171e-01
9.912760172146602988e-01
8.508936774007556103e-01
9.382687469543573577e-01
8.049939485361290448e-01
8.203662279622244702e-01
8.851474348981055451e-01
9.632384828216481454e-01
9.611619694674753411e-01
9.922053826278287580e-01
8.861309553201369704e-01
9.781435075038856786e-01
9.915893364630725682e-01
9.758102566273999523e-01
9.923708865404770041e-01
9.840240118045378015e-01
9.361155463553679779e-01
9.800319328507431926e-01
9.843113351532376543e-01
9.839461900208130718e-01
9.858454418589052137e-01
9.794199415290141264e-01
8.510967574643624189e-01
8.953572433280572174e-01
9.906234306132505330e-01
9.906077890999362978e-01
8.276174630890685835e-01
9.907292654407511279e-01
9.938039669829978884e-01
9.928632991597095003e-01
9.804397973948546507e-01
9.914864514631355208e-01
9.929520700376135434e-01
9.878351394194223589e-01
8.630129926849989808e-01
9.870109136112440451e-01
9.922683880768424780e-01
9.473391338423758912e-01
9.906321347856565929e-01
8.967513826769747398e-01
9.925114721279848506e-01
8.838076812208346400e-01
9.165921398107315099e-01
9.167098992101407884e-01
9.774991688159875292e-01
9.774731933833061825e-01
9.872098888619712520e-01
9.420251789979467993e-01
9.905695689847151542e-01
9.329687540922320110e-01
9.924782473482541834e-01
8.365159222046532062e-01
9.916999202849162698e-01
9.861726067965725928e-01
9.383512469447602422e-01
9.645710898790251786e-01
8.896926323652560864e-01
9.809932587792790093e-01
9.287192093491525302e-01
8.764409215947334131e-01
9.834799833317763307e-01
8.326782792973006497e-01
9.913593944741510011e-01
9.379520243047323458e-01
9.749441333793005260e-01
9.810801087680611765e-01
8.498702131028177398e-01
9.879105121063104233e-01
9.933255275283572328e-01
7.514889593673219625e-01
9.090025111601499619e-01
8.778739902532463057e-01
8.608352111050293631e-01
9.867425909913346560e-01
9.074258222465080292e-01
9.710018156293289682e-01
9.145357177891580980e-01
9.924131852766433504e-01
9.520615888545886918e-01
9.837618907780358857e-01
9.919562995031017127e-01
9.814054559511666831e-01
9.416009439464394504e-01
9.907726266926781822e-01
9.899089320980126727e-01
8.838286952075964376e-01
9.765119723770068205e-01
9.913004989211500195e-01
9.929701567685964569e-01
9.760240993270481447e-01
9.834212755175403275e-01
9.922455062435604489e-01
9.411280654217552000e-01
9.929959940030546051e-01
9.914454730108563929e-01
9.695574685681133120e-01
9.899630527438949557e-01
9.915233212806920937e-01
9.932529379178665074e-01
9.898532918453409879e-01
9.932760041811133922e-01
9.889794383707947167e-01
9.907887500813161719e-01
8.246498134679733916e-01
9.770373342644055326e-01
9.425991492042171682e-01
9.930236980560960269e-01
9.124142483703144846e-01
9.822523796436321009e-01
8.323417893478697316e-01
9.518089197428323267e-01
9.454301101401964003e-01
8.988452184063796535e-01
8.680322379387770404e-01
9.703415819645575535e-01
9.860063922431854255e-01
9.847080812164185071e-01
9.924644451511203114e-01
9.853803605102240404e-01
9.909216825777977800e-01
9.915258573408708420e-01
9.911994715460106242e-01
9.585535560679137035e-01
8.852905560760850889e-01
9.885298259771240215e-01
9.857289683081967846e-01
9.926371693653558426e-01
9.922272219143832839e-01
8.928221048484015210e-01
9.892576760428388738e-01
9.815331432638834119e-01
9.919985281426186852e-01
8.934801012020249233e-01
9.914969272464181360e-01
9.597539946397072308e-01
9.918593849597125978e-01
8.902967193295292514e-01
8.312210849707992733e-01
8.723160181445797079e-01
8.276470726620771545e-01
9.673280950093553487e-01
9.412705855550328460e-01
9.807861746157370275e-01
9.867829616734840048e-01
9.915071288801712290e-01
9.868534605727349307e-01
9.770796386419620116e-01
9.906925312326668731e-01
8.690676855712913262e-01
8.055800389654140803e-01
9.924819982048290745e-01
8.902997570071378153e-01
8.624116877539786952e-01
8.961023077465863906e-01
9.824342373051293542e-01
8.478880347934565354e-01
9.908452772275327947e-01
8.491396337269768724e-01
9.930561716953819618e-01
8.721599302443929780e-01
9.529891615131818039e-01
9.411932131684123126e-01
9.915561767987077779e-01
9.474492022956225723e-01
8.904543492249087366e-01
9.856306350042878250e-01
7.887088522097021048e-01
9.779194601109258977e-01
9.925417392640919489e-01
9.800881833192379711e-01
9.797519800834407766e-01
8.725042048927371674e-01
9.906119709517127170e-01
9.920404807332428021e-01
9.913079595225808838e-01
9.922679546296923059e-01
9.001664314115429555e-01
9.917267676578180868e-01
9.878758422246034510e-01
9.915000419985633417e-01
9.921179421358122807e-01
8.876320395606378533e-01
9.934814221388693634e-01
9.768091858010783390e-01
9.912510423091948075e-01
9.908904257257903359e-01
9.867884509039301921e-01
9.909234638342758750e-01
9.830850137403153166e-01
9.817482982285554716e-01
9.794225256127844226e-01
9.513634812655044071e-01
9.914440344986240605e-01
9.908261874255476220e-01
9.802123497541909147e-01
8.876340705742997716e-01
8.810593585213688517e-01
9.905929809159220722e-01
9.597885733682463005e-01
9.913370548367635982e-01
9.923842270079022976e-01
7.515613676760029005e-01
9.894556894531952862e-01
9.754475469616590289e-01
8.893886183167755144e-01
9.923379777709158134e-01
8.084875212728490634e-01
9.910166615134545776e-01
9.156819483918974267e-01
9.913078348172449372e-01
9.822751349535919774e-01
8.123505844078660054e-01
9.911435891664990283e-01
9.906320082269066685e-01
9.848071048371429548e-01
8.721149457374727243e-01
9.949745961256717397e-01
9.915582192018523866e-01
9.800292363033327181e-01
9.914629134774741726e-01
9.932515016263817609e-01
9.912085560618429936e-01
9.928259664242043980e-01
8.302167996196587740e-01
9.904987526226114447e-01
9.923396072648018595e-01
9.746858854950404272e-01
9.917069328522828409e-01
8.822321580082647108e-01
9.708462281199738975e-01
9.930946331444597819e-01
9.894091894948249255e-01
9.494634627425098117e-01
9.871091616101786981e-01
8.374533786002797964e-01
8.652026471916314243e-01
8.023905715665922145e-01
9.919550805997731091e-01
9.393828519832460033e-01
9.015326373752285960e-01
9.930544005568286980e-01
9.816328398653013654e-01
7.513956073305371186e-01
8.712735108403688589e-01
9.821983806487450952e-01
9.859090327817892074e-01
9.920208482813493989e-01
9.905960453730127124e-01
9.911152797001088199e-01
9.897567704888431406e-01
9.905410450107329234e-01
9.852394127515498035e-01
9.811125790247592349e-01
9.842985186821553434e-01
9.922637667666311945e-01
9.911683768648998916e-01
9.567259251715316548e-01
9.831027199584542187e-01
7.766519417575441508e-01
9.755595309864886211e-01
9.923263019486104897e-01
9.823636997722587916e-01
9.837557634582794197e-01
9.887035463591222761e-01
9.903431168650976835e-01
9.830246670685129917e-01
8.161331443819382914e-01
8.481809153921182620e-01
9.913709657454750079e-01
9.785199378975988349e-01
8.673727384160659915e-01
9.836865739792719499e-01
9.009941060899040455e-01
9.824186513190462655e-01
9.906005089444320788e-01
9.308233453830370152e-01
9.777193889322165488e-01
9.942311441161815200e-01
9.788262140093105801e-01
9.916110304298475508e-01
8.507880656435751199e-01
9.930272541952485099e-01
9.696669085992112302e-01
9.859103878826598333e-01
9.906174954086146567e-01
9.905056333720283490e-01
9.860842646046857896e-01
7.880013372990346543e-01
9.909735733464930529e-01
8.737990032134601570e-01
8.935387114004195164e-01
9.923191022258942562e-01
9.215250910013550456e-01
9.825122977805080815e-01
9.897977191490912041e-01
9.844455869198670550e-01
9.915041283209394818e-01
9.924625694758751893e-01
9.915944550677792124e-01
8.715714082179374378e-01
9.766139193382418204e-01
9.837213514624171262e-01
9.886372798806097872e-01
9.798539791932705523e-01
8.118196488276407941e-01
9.279002914448833961e-01
9.758088924718618662e-01
9.911633811818821860e-01
9.931066237684255116e-01
9.923101756375050098e-01
8.041676202846755883e-01
9.853318761262150893e-01
9.335087203094314390e-01
9.752708854423789431e-01
9.901205315326324641e-01
9.839102646906376926e-01
9.240154117135552791e-01
8.359371090526720449e-01
9.916580461474818753e-01
9.914847647290686572e-01
9.913036510304372717e-01
9.921516734980834196e-01
9.881770416592278172e-01
9.789346869990159794e-01
9.911658672434973116e-01
9.306018593618574641e-01
7.754218557211567386e-01
8.720871359716920734e-01
9.883322994491017255e-01
9.819327162914829321e-01
9.887765415997057383e-01
9.775986376923805343e-01
9.770333363572564211e-01
9.921305824957863395e-01
9.818585978349615440e-01
9.787059815383436501e-01
9.807170328336378695e-01
9.914145733474544198e-01
8.450595068365579499e-01
9.907112702659935932e-01
9.901062957349402449e-01
9.689647154537062157e-01
9.910914895060997098e-01
9.837804447471684144e-01
7.867105364662635436e-01
9.791644590937991222e-01
8.731217944174358703e-01
9.710860335012254652e-01
8.748273956529786233e-01
8.133292988460603112e-01
9.159082480768298007e-01
9.846107305968931911e-01
9.836229539518699383e-01
9.909033550682698754e-01
8.721611591840587874e-01
9.875035479364732138e-01
9.442435221115629274e-01
9.918401545304604827e-01
9.829816653413128158e-01
9.919583662924523759e-01
9.276474857751982883e-01
9.912228410242028831e-01
9.494491523543153733e-01
9.336009050406154364e-01
9.379122681656724136e-01
9.865976959082871645e-01
8.726911214563690677e-01
8.244474748169836609e-01
9.918511368948359497e-01
9.868940977837437067e-01
9.525621755315861749e-01
8.916888058129687211e-01
9.916515655100863746e-01
9.825694482384524919e-01
8.973911157811016448e-01
9.698000741976805505e-01
9.801802770172436396e-01
8.390370360980859976e-01
8.907679903234624330e-01
9.644754162291397925e-01
9.913800168327155937e-01
9.790662382291578369e-01
8.154621556559648043e-01
9.921879960833855927e-01
9.872388866768763149e-01
9.911183482821752655e-01
9.928526880246705266e-01
8.986416964956674969e-01
9.767509102946096977e-01
9.914099516101783083e-01
9.928895311271593860e-01
7.650109403000475705e-01
9.919906771897657460e-01
9.831152367131014147e-01
8.352287003263549892e-01
9.863457502873901328e-01
9.820532764197725806e-01
9.788536725503086400e-01
9.825442150880612235e-01
9.418950480304653095e-01
7.674808780687495391e-01
9.594438624553816020e-01
9.352518111533213441e-01
9.921020745154266463e-01
9.571997020834350778e-01
9.872364876969419445e-01
8.023540641102896442e-01
8.578453774466265891e-01
9.859429802263131037e-01
9.874231967576514446e-01
9.936342831511112417e-01
9.910108980958445279e-01
9.783384187601856796e-01
9.910841726007668662e-01
9.175701582729969275e-01
9.830952847418170659e-01
9.716777014992566963e-01
9.910166765022796476e-01
9.835358512950161947e-01
9.775269324629273227e-01
9.833178250501344309e-01
8.899360875203929933e-01
9.897655751055791651e-01
9.917480091153385580e-01
8.938430909110357536e-01
9.852767394945346480e-01
9.836342541597953293e-01
9.919894434379908921e-01
9.834809884784914136e-01
9.835614134937002984e-01
9.919350733408930365e-01
9.920465939117047993e-01
9.886779767483313552e-01
8.963434301715171859e-01
9.747437400193248447e-01
9.677366151513665526e-01
9.924230017984696506e-01
9.640177518656454225e-01
8.917020018107582047e-01
9.912930068312156839e-01
9.682050583254209197e-01
9.863785340195059259e-01
9.933914934392809037e-01
9.906462519642316167e-01
9.421016071448820028e-01
9.918499728425432815e-01
9.404640241979919102e-01
9.332219315904524137e-01
9.930109718798846297e-01
9.911915928182285507e-01
9.868171887658886421e-01
9.667407650030002131e-01
9.853932275371700689e-01
9.748504552495329545e-01
9.880141937147446374e-01
8.464205912258888631e-01
9.869354097350280242e-01
9.888356052485426373e-01
7.956448997786399469e-01
9.921541194857320667e-01
8.424443029828341256e-01
9.752861520460980316e-01
9.899993995384150924e-01
9.770930810738436278e-01
9.913648767700454778e-01
9.916923031903692731e-01
9.918634577849201328e-01
8.067948918443295092e-01
8.283119147409298000e-01
9.834564560686948065e-01
8.364771743468969456e-01
9.913502943762628750e-01
9.912226777962233060e-01
9.862395142226667577e-01
9.560462989234392861e-01
9.389778436611754264e-01
9.871631487937936322e-01
9.769572951827658613e-01
9.909973840508824461e-01
9.895187542601736608e-01
9.825087381253750918e-01
9.928094065563947135e-01
9.848957325551228603e-01
9.733174255060512703e-01
8.824773666995011645e-01
9.910725135396664109e-01
9.923584893293720954e-01
9.878707102311481414e-01
9.941816593732707430e-01
9.912755473417153018e-01
9.838906102921843866e-01
8.226262148228637994e-01
9.913594144961271892e-01
9.917032359082388338e-01
9.888162794874174599e-01
9.916932504691075012e-01
9.931635821062589908e-01
9.912557118407512302e-01
9.915851715826269341e-01
9.906040148835367765e-01
9.789154019921118000e-01
9.836087818912229164e-01
9.907073373958388274e-01
8.765349492826641775e-01
9.902827195959802431e-01
8.675613965276895989e-01
8.653534387020104246e-01
9.806573857028160202e-01
9.910712517980307945e-01
9.882010237936571517e-01
9.899483535493189823e-01
9.799940435257039617e-01
9.892634180963260082e-01
9.742693817814979118e-01
9.920926726989759414e-01
9.766290599053951693e-01
8.077212978525483145e-01
9.116836190899728631e-01
8.396905464441137834e-01
8.087017125650763916e-01
8.404072634346396731e-01
9.942249423019354770e-01
8.024135850180993401e-01
9.887760256202073883e-01
8.973986164241082308e-01
9.920321247960274258e-01
9.849488977492578679e-01
9.812995365972808637e-01
8.870805795548503125e-01
9.687286759758330090e-01
9.920830075498745515e-01
9.822256384857849243e-01
9.890601584492456633e-01
9.917074541272946631e-01
9.585074852252370992e-01
9.914601433143823694e-01
9.733295435649829130e-01
8.333176410194609307e-01
9.931402237699938906e-01
9.920725566471485513e-01
9.905739341515610308e-01
9.925129184598987520e-01
9.928506377324732846e-01
8.431390470064230591e-01
9.801387210526292249e-01
9.921330631705203018e-01
7.761787555508636860e-01
8.168232036622958825e-01
9.925999520097346096e-01
9.907793777726046081e-01
9.794845055321659277e-01
9.923219313299491695e-01
9.802312209800945197e-01
9.873820290404781153e-01
9.925652159951969811e-01
9.806849305302027808e-01
9.703105314873126108e-01
9.895497514746938172e-01
9.921634136168856477e-01
9.868089991287790630e-01
9.755257929638632142e-01
8.323234305621955986e-01
9.913776928161784907e-01
9.887690204918713199e-01
9.927437904809937042e-01
9.889999627023280393e-01
7.970499237381508673e-01
9.906161833365215719e-01
7.656494026658888785e-01
9.834078917056624514e-01
9.928113066736466985e-01
9.752984620472873178e-01
9.908141178589303655e-01
9.789986269073808201e-01
9.806298783161657706e-01
9.887880476583906786e-01
9.820970472019957542e-01
9.781315062032225338e-01
9.907138243274408174e-01
9.920001848307682391e-01
8.364886291167931143e-01
7.519332858393955599e-01
9.755017904334440937e-01
9.737489180828281521e-01
9.930094915086596918e-01
9.909945487001767805e-01
8.808448757982997313e-01
9.903749695752461779e-01
9.794924177247481545e-01
9.918249113258421623e-01
8.802742048951838205e-01
9.746614524567548399e-01
9.927156861047212733e-01
9.924294581466084342e-01
9.829963159589486521e-01
9.174721746854513915e-01
9.908642685755476576e-01
9.907386174936363421e-01
9.915024042044715546e-01
9.519797311445069576e-01
9.905992119796642736e-01
9.923489380966550311e-01
9.929012203096504452e-01
9.935228375614439944e-01
9.341956196738028240e-01
9.780099329978527711e-01
8.978620672606706377e-01
9.916274887015661399e-01
9.901165405721764623e-01
9.795263989303910623e-01
9.825195728150112329e-01
8.542196725784628741e-01
9.787764911063362439e-01
9.885374448378815293e-01
9.917335560040895226e-01
9.806712574432034923e-01
8.634535343941053265e-01
9.909210041179691286e-01
9.796678335971251705e-01
9.785529697866118815e-01
9.717164423705735299e-01
9.803167371701770882e-01
8.729380995276944111e-01
9.934978744028442055e-01
9.920302016277308121e-01
9.602146854078448257e-01
9.911671343041605908e-01
8.917595383951389953e-01
9.887249535016474633e-01
9.911585040204905495e-01
9.359938177654123503e-01
9.906830385514193704e-01
9.916041606596737168e-01
9.737994887142105149e-01
8.086507381205028100e-01
9.901447100941395130e-01
9.909076399679852543e-01
9.909465969534613228e-01
9.139034208554922545e-01
9.931994423200160016e-01
9.845568273624384359e-01
8.755293818789022797e-01
9.909114560089252732e-01
9.561235238734910880e-01
8.310396052282930102e-01
9.879485036054896918e-01
9.893282501593305689e-01
9.845980866164932843e-01
9.083088871114680662e-01
9.925949967963513254e-01
9.794657801359240024e-01
9.714627039924130791e-01
9.811961694840624082e-01
9.480548294462274317e-01
9.805682476898021083e-01
8.110406461215133866e-01
9.916998895313171580e-01
8.523942232682943931e-01
9.894442474543811983e-01
9.918832248394394702e-01
9.847839642908992053e-01
9.179596737265455220e-01
9.906928336070868202e-01
8.611555490548269409e-01
9.908609892736239821e-01
9.916475646453783988e-01
9.915836443792080956e-01
9.923271412067177222e-01
9.920224197773450658e-01
9.869352018057498954e-01
9.866230793735113469e-01
9.905299819973073516e-01
8.346881684663804979e-01
9.874475023088271630e-01
9.852520348198957612e-01
9.911093574541168794e-01
9.909184419987780990e-01
8.728565502234864049e-01
7.927505036194025800e-01
9.669885922450308646e-01
9.926110273963058006e-01
9.936445363230361760e-01
9.799828961494817525e-01
9.826562790917106049e-01
8.755464869449608445e-01
9.749050520453784729e-01
9.913349698297152512e-01
9.654596238807303665e-01
9.460868837321740887e-01
9.933343578283724273e-01
9.906642677074282144e-01
9.906671937998483557e-01
9.914390693762080708e-01
9.917111976004472362e-01
9.922334026143898589e-01
9.867912900131829979e-01
9.908416891432861862e-01
9.873340963391405989e-01
8.870501378549173754e-01
8.364632706861458988e-01
9.823796366388919399e-01
9.910128640725928140e-01
8.709541741184174679e-01
9.942336573222110285e-01
9.819492357706689489e-01
8.786923737035213788e-01
9.279319878849636716e-01
8.313497368364760609e-01
9.769140605247419451e-01
9.877220138883540113e-01
9.875812918581409194e-01
9.914297223830270678e-01
9.777521971164336856e-01
9.937461228086534870e-01
9.915512566496206270e-01
9.820988601446617450e-01
8.932491135416263939e-01
9.894261974720824915e-01
9.883503829448736511e-01
7.782898490004965808e-01
7.636697752771505199e-01
9.896231782416883282e-01
8.477101333052770027e-01
9.834213487950107524e-01
9.769687929753991806e-01
9.789071069624639687e-01
9.923777865264969966e-01
9.907779346292352463e-01
9.931238969950150208e-01
9.919558826292711462e-01
8.290108400716601489e-01
9.933203186970602783e-01
9.868152124955762439e-01
9.872295719685134641e-01
9.852188924246155777e-01
9.899466819549138652e-01
9.871590240193079957e-01
9.905897173518669607e-01
9.781934726834188298e-01
8.581276490134686075e-01
9.937480667192907235e-01
7.852094945256615777e-01
8.054502848795161984e-01
9.838002509816186070e-01
9.736303231017663373e-01
9.915843606589430648e-01
8.316680548570336562e-01
9.168228212466515981e-01
9.917258484509068328e-01
8.509171085830979919e-01
9.054100923552058644e-01
9.929103118290637520e-01
9.759653667091752194e-01
9.317807847908963215e-01
9.864809785853932977e-01
9.866679197522729705e-01
9.906030075868624829e-01
9.736539049208484675e-01
9.885757716121095218e-01
9.844328780790944089e-01
9.842223761512258751e-01
7.898388003469668517e-01
9.907765282773818294e-01
9.908308126700848817e-01
9.917943372775597233e-01
9.933404069874405273e-01
9.887778179213772001e-01
9.094133844438060388e-01
9.754373482284819374e-01
9.931099208832556702e-01
9.751179355973064178e-01
9.924930214040729171e-01
8.664501414965227744e-01
8.231958184738779050e-01
8.058370072386606964e-01
9.800591613861429074e-01
8.449887561141136150e-01
9.909888541994449351e-01
9.708263993695107619e-01
9.894989839211595362e-01
9.909710619710292434e-01
9.920236611778220359e-01
9.915309153838937073e-01
8.469722245384229131e-01
9.909680464139030143e-01
8.794310742582609475e-01
9.933270959727583671e-01
8.417533169814286342e-01
7.900861557680564085e-01
9.926828140612274920e-01
9.915396004035735844e-01
8.590998502873751219e-01
9.014476060416003467e-01
8.691822165113127774e-01
9.908605059347636024e-01
9.909133580654632123e-01
9.829376497319627370e-01
9.906818416776083103e-01
8.103467638124568495e-01
9.757923283052429841e-01
9.906970931354174281e-01
9.922165687824212599e-01
9.913220090223103798e-01
9.912316965367139465e-01
9.025624394936293537e-01
9.933733461879823423e-01
9.730787561888586401e-01
9.761968868262616006e-01
9.921053708072014032e-01
8.748641508856229709e-01
9.681523167598454771e-01
8.907017189690722425e-01
9.879481959842747463e-01
9.923125527351560615e-01
9.778191938718625575e-01
9.847219754802216674e-01
9.897428841731519267e-01
9.922500940357026344e-01
9.854336135603591895e-01
9.825328165601397989e-01
9.905584112714805878e-01
9.932251323689523792e-01
9.752283379389098394e-01
8.892571820645922553e-01
9.915735233499727297e-01
9.906982291389365702e-01
9.849130270869428383e-01
9.868097577242357366e-01
9.927986006122274665e-01
9.907612308171039883e-01
9.907970119430173916e-01
9.828840026631907589e-01
8.158848639761637767e-01
9.829797793674497353e-01
9.921004019015102759e-01
7.970521634578100478e-01
9.829601551040052509e-01
9.765449964735783972e-01
8.648804372144409669e-01
9.916643204535910971e-01
9.932935302283033563e-01
9.907868543494232627e-01
8.802895928401234249e-01
9.886412824713762815e-01
9.764492346633638631e-01
9.464771667427297475e-01
8.569003231220988503e-01
9.909353479709324120e-01
9.893192859892523394e-01
9.920247400288374484e-01
9.907645334294168382e-01
9.808343867254976089e-01
9.875630804166883880e-01
9.772674765156340593e-01
8.308662718672866765e-01
9.150742335513637471e-01
8.597908622087419017e-01
9.780771350656189966e-01
9.913731549122600795e-01
9.929002902932890784e-01
9.076212699949319784e-01
9.905366254437373286e-01
9.925284844046790012e-01
9.861050651550362645e-01
9.799846145882394888e-01
9.923061406953922470e-01
9.162045504340865509e-01
9.465200439079615169e-01
8.814562013102164029e-01
9.837920503727766164e-01
9.876233201270314677e-01
9.908572188234582301e-01
9.334922740560471777e-01
9.913267913929516562e-01
9.914680919990871422e-01
8.621169606698170229e-01
8.671723910145928693e-01
9.920072277034561736e-01
9.766338916219717836e-01
9.900893164623328913e-01
9.834194388856996039e-01
9.928505229522576192e-01
9.906704885837881447e-01
9.356958115497113759e-01
9.776646636316213002e-01
9.913434432917418437e-01
9.935710152276532314e-01
8.322949746141399263e-01
8.669404145263670536e-01
9.913872990528269646e-01
9.908272634024871683e-01
9.837236032066464242e-01
9.426127275407526485e-01
9.823953182833219389e-01
9.872012125872945409e-01
7.902014778948753815e-01
8.282439874625707743e-01
9.917779639574676454e-01
9.922768875300631564e-01
9.910517331155891396e-01
9.935581412483930341e-01
8.990694440532498444e-01
9.488868135317727326e-01
9.767176689838987791e-01
9.923850124235930048e-01
9.853795459280207947e-01
8.514133646379903331e-01
9.915174301521807454e-01
9.891122181558533732e-01
9.803716410999127051e-01
9.864046200894024397e-01
9.785912626317208041e-01
9.481429234168419207e-01
9.739111933319594128e-01
8.826565316513640402e-01
9.702572399957446470e-01
9.931325481733476179e-01
8.759321894846735512e-01
9.870724455014033838e-01
9.935943457538464196e-01
9.096566480000877197e-01
8.432092153060497530e-01
9.795537877741413713e-01
9.920260765586094154e-01
9.802615311821940569e-01
9.801762670932774313e-01
9.921639701568218950e-01
9.908921953185118037e-01
9.930973274980736676e-01
9.905065210954072663e-01
9.764099547276915425e-01
9.495174257987735178e-01
9.913664412025076089e-01
9.946783278877552315e-01
9.932206653431618903e-01
9.908288639630471462e-01
8.468304315802518412e-01
9.892345801423053642e-01
8.989709763045921065e-01
8.282665947805025741e-01
9.912331239061442645e-01
9.802431588231633741e-01
9.651814089978282274e-01
9.930035335186774281e-01
9.923709010763350769e-01
9.892910248203325985e-01
8.516278100381864391e-01
9.915170891781076579e-01
9.856202534191512710e-01
9.923386218244638624e-01
9.931362588750388687e-01
7.992897410911465883e-01
9.928138805339432604e-01
8.184929622800534155e-01
9.008441664056543452e-01
8.555718866361945452e-01
9.814641607110021759e-01
9.915006852831872441e-01
8.250537573157674665e-01
8.569501842945720371e-01
9.790565871680629861e-01
9.842900089681094755e-01
9.144382889909208334e-01
9.812471114683494200e-01
8.885281075810940177e-01
9.907346302232279411e-01
7.833198956200611018e-01
9.924397279868106825e-01
9.884852321340260595e-01
9.865964223662968546e-01
8.174758561375420340e-01
9.911435149630878350e-01
9.429196846383061104e-01
9.809973629619664903e-01
9.800558539991593987e-01
9.785249683352821304e-01
9.829595615339231651e-01
9.852217832829015531e-01
9.372748848064752503e-01
9.929266013059963036e-01
9.905853593688725978e-01
9.903910297537508178e-01
9.762675041417379074e-01
9.277649798540388293e-01
9.893689235869530529e-01
9.921620640554745796e-01
9.904467667706490230e-01
9.807148702844351584e-01
9.261974928855892797e-01
9.778383996536428313e-01
9.592175974328671639e-01
9.251624407826058993e-01
9.081433063459083410e-01
9.836068909207252853e-01
9.878653916209894081e-01
9.916179241163352032e-01
9.800336873199063659e-01
9.860734849611122455e-01
8.495888919311389564e-01
8.386558067412049899e-01
9.767599687934213071e-01
8.095556559938961172e-01
8.829901030212973234e-01
9.928868011154170503e-01
9.838642274924227493e-01
9.793430142230682423e-01
8.975818643358368654e-01
8.466921795299031661e-01
9.903396898989418329e-01
8.767482438771641018e-01
8.428414776353222448e-01
9.392901299406443139e-01
9.805562413306793124e-01
9.921483917526450202e-01
9.910243873778042945e-01
9.769955806863114267e-01
9.923662880952814902e-01
9.745777526339229890e-01
9.925106035034776397e-01
9.912193368828797757e-01
9.909643593425266905e-01
8.865611015063931122e-01
9.923356880431976057e-01
9.870301414997070255e-01
9.914897119792100977e-01
9.646023831793520964e-01
9.888297780707874240e-01
9.897343112631845630e-01
9.926746603297641469e-01
9.913084503143360093e-01
9.661647254243850291e-01
9.908338338801983003e-01
9.796594675412167996e-01
9.934366081020196138e-01
8.315381692173616779e-01
9.932905337817534708e-01
9.925938200165717040e-01
9.034555903203909111e-01
8.175561888392957055e-01
9.306219932903686543e-01
9.858642885515728205e-01
9.613747521894656645e-01
9.606276747292999962e-01
9.782425498793065888e-01
9.910938508902205069e-01
8.664632641955082315e-01
9.915522060588611852e-01
9.211809946989832909e-01
9.911590051779773924e-01
9.936674836873864436e-01
9.780138219571302693e-01
9.956935142527596483e-01
8.309191162634363970e-01
9.767757185033196787e-01
9.896505049214531224e-01
9.915303245384952113e-01
9.910661025241209732e-01
9.725963412955153098e-01
8.323539518150255834e-01
9.741627443866729408e-01
9.926089618348897803e-01
9.710574965661543656e-01
9.873538634963203720e-01
7.521046026197475420e-01
9.911717245241021823e-01
9.914220461360776504e-01
8.574958976644891928e-01
9.340418561557709554e-01
9.928336448188052055e-01
8.682441440697237223e-01
9.906037482506164782e-01
8.462174425809156908e-01
8.937980869492946345e-01
9.724138626890082016e-01
9.921856750635431599e-01
9.930713044416329405e-01
8.039010918338126421e-01
9.929925739411402663e-01
7.700774328962930459e-01
9.599281714016156819e-01
9.906527520150377741e-01
8.414994811758446103e-01
8.729669790208818281e-01
8.105160371894073457e-01
9.772118102164270015e-01
8.726580731108388722e-01
9.560195902299173376e-01
9.476975548598216559e-01
8.109830490511867884e-01
8.168700788745009156e-01
9.921902572301285472e-01
7.968641127183571093e-01
9.927305134505189921e-01
9.716714094567526772e-01
9.927388146219371379e-01
9.870735098165498433e-01
9.810884371326988873e-01
9.872504900475563838e-01
9.822679167576034986e-01
9.907534104651516405e-01
9.400463229235285212e-01
8.084265275200243073e-01
9.912777921649496005e-01
8.880976576819257229e-01
9.777710362569824731e-01
9.891467879396113050e-01
9.908512238584454845e-01
9.914060851899854088e-01
8.419188210107814152e-01
9.768047156111907547e-01
9.832857519891562426e-01
9.917392106450697575e-01
9.845582326607493773e-01
9.917139322086987452e-01
9.877184632762704419e-01
9.892921950149524690e-01
9.896719045019887195e-01
9.200211853968536246e-01
9.922034163634302351e-01
9.913640280915265723e-01
9.886771317731403164e-01
9.753506156114882808e-01
9.311351434028426466e-01
9.799495030674419960e-01
9.798431377314303914e-01
9.787273148134790768e-01
9.935176989899133781e-01
9.904854066224978437e-01
9.919289970637614751e-01
9.817758969379454248e-01
7.927318065601953734e-01
9.906653733005786888e-01
9.817116441902380419e-01
7.858621055908300290e-01
8.639818638857429400e-01
7.607379788145162136e-01
9.563693770129498839e-01
7.593222489147597454e-01
9.819622108820367234e-01
9.803683132565637059e-01
9.909214733667421893e-01
9.459727211027466609e-01
8.711892377710281909e-01
9.776230121853519694e-01
9.929908652352127385e-01
8.894139325009029484e-01
9.522872777319159043e-01
9.835217917293228584e-01
9.917295120375790862e-01
9.909832037255211779e-01
9.884407717877516930e-01
9.838523763554163359e-01
9.387340501671885828e-01
9.917363986631946293e-01
7.456004098431543436e-01
9.937450641230957116e-01
9.772844524652318787e-01
9.893773424622994694e-01
9.906169766746663052e-01
7.706519753796809979e-01
9.307264841852448400e-01
8.914336628772284721e-01
8.457524739445585471e-01
9.207417384818216144e-01
9.901735017838081410e-01
9.731674096358833292e-01
8.565366878522977512e-01
8.691651933031847577e-01
9.905951221296227516e-01
8.369547563966672765e-01
9.931116096683288985e-01
8.158955120359840940e-01
9.912890327267590562e-01
8.653760357988162788e-01
9.833109975833322913e-01
9.801289772320319615e-01
9.950901453986946699e-01
9.932067651928665475e-01
9.933460294989722161e-01
9.814329541002227986e-01
9.833476404653471725e-01
9.799748925072057082e-01
9.823504429949244665e-01
9.864431766796351031e-01
9.907325640859380167e-01
9.868716669254424811e-01
8.099815091874478235e-01
9.917377559633152595e-01
8.937929537154316595e-01
8.400297680209649620e-01
9.912384996803962345e-01
9.781568129693288816e-01
9.932620272158019237e-01
9.796153594058771841e-01
9.723721649923493526e-01
9.009206357461077008e-01
8.720547649446140914e-01
9.748484695574405334e-01
8.411046765250088653e-01
9.759534098742635999e-01
9.921328163875777761e-01
9.909718294491777213e-01
9.693728509824444117e-01
9.820169749295807327e-01
9.742531477195439660e-01
9.921130929896128103e-01
8.036786263299716682e-01
9.913845953402750100e-01
9.452329285696401406e-01
9.926465716615348045e-01
8.417152313960131194e-01
9.809302626212706988e-01
9.908735334948727269e-01
9.794986699898998728e-01
9.923482053069280218e-01
9.313541555308060271e-01
9.839962825650422351e-01
9.900584477760496771e-01
9.568118225552314504e-01
9.897813270297833865e-01
9.529515431216751820e-01
9.900929680091893337e-01
9.934203002429262686e-01
9.832363876512236756e-01
9.923511174929597889e-01
9.848687341919059035e-01
9.862392058700230058e-01
9.906265219811229983e-01
9.923720677922990285e-01
9.863551608660527936e-01
9.493885624051550121e-01
8.965286803484333600e-01
9.808477326628262105e-01
9.889975556325468764e-01
8.274877771709163721e-01
9.885476799054246921e-01
8.399035224218867057e-01
9.663714837260380941e-01
9.796356453907207884e-01
9.696480077872806635e-01
8.681175419676764315e-01
9.905075696377571015e-01
8.548302093428070680e-01
9.212975538742911308e-01
9.915033580874098584e-01
9.900661142980796692e-01
8.677835068808618102e-01
9.862941211311517797e-01
9.927117014832548270e-01
8.695331855197917514e-01
9.922680668002499260e-01
9.934116148029928928e-01
8.460722353276988184e-01
9.939547262317298681e-01
9.910146729963544843e-01
9.833944616891858725e-01
9.844723198222999905e-01
9.813163255830730236e-01
9.876589189369926469e-01
8.502135914692526830e-01
9.929649058484376623e-01
9.910146527213758993e-01
9.836125901682969408e-01
9.919688684084326802e-01
9.809857447384752183e-01
9.908409544893026499e-01
9.914809021474355610e-01
9.769404525788534244e-01
9.813785190138758496e-01
9.874207147720781563e-01
9.913412891439056240e-01
9.674982577030458719e-01
9.849023295473990913e-01
9.026210884947543089e-01
8.256152282821455080e-01
9.906562052603936630e-01
9.903336242636748832e-01
9.900412763590639154e-01
9.767259428302277335e-01
9.819162231892256676e-01
9.878067245055531798e-01
9.939245976514715641e-01
9.937334264743348244e-01
8.710892374219639800e-01
9.837710165184555544e-01
8.455237476683897802e-01
8.833182604994875842e-01
9.802322028981752533e-01
9.918921736691175273e-01
9.803016688326282591e-01
9.836660474126189824e-01
9.659731587413652454e-01
8.592333608599154182e-01
9.910317067463280116e-01
9.915725183316449476e-01
8.382548322599836510e-01
8.558558106208677962e-01
9.913554659404760772e-01
9.871815296678414509e-01
9.743247781073232083e-01
9.908283613344971430e-01
9.843230788335943782e-01
8.764780794576485512e-01
9.884301093846731279e-01
9.889435838784942367e-01
9.529499335744183730e-01
9.862039693562166809e-01
9.533698655392373045e-01
9.912869126024081989e-01
9.717993344043072135e-01
9.751604817753767307e-01
9.850476641277108314e-01
8.239935647040117495e-01
9.912486331161893816e-01
9.910315994257854477e-01
9.790552790762970803e-01
9.826661964919521930e-01
9.912916310137562803e-01
9.897356021437814233e-01
9.734767068835542547e-01
8.188732303278033475e-01
9.799200477346802218e-01
9.809462014051412160e-01
9.806891507606364522e-01
9.848309428963375467e-01
9.771213423908182705e-01
9.324011114585868398e-01
9.738452435681008712e-01
9.786750767182323951e-01
9.918330761444142940e-01
9.935290649611296931e-01
9.764715723078053466e-01
9.703941373897215783e-01
8.203776627264958154e-01
8.123612781282041340e-01
9.887270968898650425e-01
9.899628566117087969e-01
9.879358375528801695e-01
9.905290983372805336e-01
9.920710391393455785e-01
9.928162549463199760e-01
9.822068007174722393e-01
9.889645101924141590e-01
9.230443048569861864e-01
9.969042256213159758e-01
9.784772867458410017e-01
9.913105288413467386e-01
9.873309853741344400e-01
9.751620530547434607e-01
9.932709256734102432e-01
9.068932656715454899e-01
9.719827868840678065e-01
9.774835075561096875e-01
8.702099894276784653e-01
9.924987845083896865e-01
8.868206291035322097e-01
9.801714172859848917e-01
8.363960005732513636e-01
9.913389209398929536e-01
9.898457005980820789e-01
9.920626151275582227e-01
9.883844959388695672e-01
8.621464581308838637e-01
9.833393592696246799e-01
9.906026159005786313e-01
9.773175402679038504e-01
9.927047882595954054e-01
9.834747333801910907e-01
9.928117375491211094e-01
9.881314849846608572e-01
9.887535211157030268e-01
9.898484075282664163e-01
9.909256986504612064e-01
9.905349806562380177e-01
9.620436782825446675e-01
9.007840480592139709e-01
9.910680193923450121e-01
9.438104569252956377e-01
9.733182786152186905e-01
9.213749069431828032e-01
9.528476818153244210e-01
9.915871442262712554e-01
9.913205242391655014e-01
8.390455082449966850e-01
9.774753523486744422e-01
8.997001736359795387e-01
9.918884050294921595e-01
9.829688602927983965e-01
8.809494625849326743e-01
9.922977954221995356e-01
9.775974130482173452e-01
8.615272317519314660e-01
8.576110240713853416e-01
8.579588586305121334e-01
8.890878418638974434e-01
9.905021671497838964e-01
9.901310824658592358e-01
9.898861228503419429e-01
9.906759877128482605e-01
9.742897999928359365e-01
8.782970561659712017e-01
9.914048021769837904e-01
8.711673752721776909e-01
9.078785882727430367e-01
9.918949621816124385e-01
9.908932459601819120e-01
9.918263589082177978e-01
9.822718329096827850e-01
8.601687742945270942e-01
9.232685758651778540e-01
9.918581111269768602e-01
9.936420074244163292e-01
7.936747553427574431e-01
9.168355879632218430e-01
8.127681652009419722e-01
8.952836693455940020e-01
8.517374339207707257e-01
9.709927955081444351e-01
9.928061669910592801e-01
9.915192077884025235e-01
9.913895079710683955e-01
9.335120759190068673e-01
8.960971616869006784e-01
9.756873461812390902e-01
9.925732370520733427e-01
9.842235557199705553e-01
9.814087632157452168e-01
9.906698786397817313e-01
8.965909643042027088e-01
9.909094079911952013e-01
9.904580899900805591e-01
9.894397056532011625e-01
9.914298635896345857e-01
8.594193752744097026e-01
9.801223000614209813e-01
9.811911312774981297e-01
9.933844175685899724e-01
9.927490282676243449e-01
9.796755699654007277e-01
9.934834130729929269e-01
9.697300816524675460e-01
9.743484513215706633e-01
9.811713268456998538e-01
8.790419309687983462e-01
9.783319296282331212e-01
9.925303279548093327e-01
9.936142888665872031e-01
8.490554875420101011e-01
9.416528521442079080e-01
9.753956305732206511e-01
9.929745408358288117e-01
8.640042760007616840e-01
9.910694500788168604e-01
9.870542621423195051e-01
9.923121885097018202e-01
9.832844522459434078e-01
9.911113132979891827e-01
9.837589554833806593e-01
8.680260031017935640e-01
7.985381362089525314e-01
9.768287742625855197e-01
9.358825045666764320e-01
8.961188304047079667e-01
9.282528795434927815e-01
8.268155404753124715e-01
9.935191742799645009e-01
9.821206710184418043e-01
9.918171987171587878e-01
9.866026988646423579e-01
9.917801401361955316e-01
9.871406402696100146e-01
8.224416085476919935e-01
9.928357092123787364e-01
8.864179851279574418e-01
9.933605006350672006e-01
9.799067438337349945e-01
9.780932648337911095e-01
9.795124792431447736e-01
9.896438408470881187e-01
8.094827938325303007e-01
9.771447015918266477e-01
8.134527082039703094e-01
9.912385596925450404e-01
8.736882491566168030e-01
9.672615816152089208e-01
9.909868728240844860e-01
8.585332708984849681e-01
9.907643243220242146e-01
9.191924167673130031e-01
9.936508737992768570e-01
9.904803606344684264e-01
9.426217686009099594e-01
8.216056427478024560e-01
9.880044956136796452e-01
9.766873050142343970e-01
9.818035687803435829e-01
9.746366310273294475e-01
9.635578901749622949e-01
9.825023821716324379e-01
9.912867280383892421e-01
9.786564811358959837e-01
9.907456661562785705e-01
8.232808225681631509e-01
9.923328838675663510e-01
9.908498878260164622e-01
9.800447155721985215e-01
9.761480469244344649e-01
7.789572281463545966e-01
9.836355798207019330e-01
9.869072679860488861e-01
8.588469661333771876e-01
9.789523351755731184e-01
9.942483963433095262e-01
9.825018440008028708e-01
9.909369599179892463e-01
9.880958649080455736e-01
9.923660365782739357e-01
9.878536454036908054e-01
9.706758144632384733e-01
9.566134250996549682e-01
9.909194460818077088e-01
9.420910665956692132e-01
9.907538964290225625e-01
9.927658367148626262e-01
9.782954397879627395e-01
9.909738029156431871e-01
8.846591710889929461e-01
9.868950170960086865e-01
9.876354260050480560e-01
9.862805811367487685e-01
9.005854588790449533e-01
9.831043783299362460e-01
9.908200240239989354e-01
9.912246861729919756e-01
9.909730761996066173e-01
9.879737774427367336e-01
8.853457173954706327e-01
9.487736970028927130e-01
9.761075725609299480e-01
9.915033026737564148e-01
9.734390385412865498e-01
8.251315358293890290e-01
9.349248084034913475e-01
9.912327258784555672e-01
9.929970154051764863e-01
9.908761004804077510e-01
9.933108467220022053e-01
9.928997262896239739e-01
9.911367228789362827e-01
8.668079578021363751e-01
9.824293962702893568e-01
9.552221372449889447e-01
8.380860134373723236e-01
9.825894657469027571e-01
9.883576243839315989e-01
9.909908998495673416e-01
9.792973787474387182e-01
9.512619604426012510e-01
9.845737035905438583e-01
9.912386125213842325e-01
9.922752457701108364e-01
9.917774725803399916e-01
9.711031211011894593e-01
9.914080351337742902e-01
9.912744178146670748e-01
9.877008226945437341e-01
8.725252486380434824e-01
8.406287300875175950e-01
9.829543905661396463e-01
9.844998360898774559e-01
9.880340378529953727e-01
8.711456781534401284e-01
9.557728325230046007e-01
8.288101825574891723e-01
9.918006735003680463e-01
8.806096128359275355e-01
9.930291202000870454e-01
9.746625586869230862e-01
9.914629200986544433e-01
8.683267199224939947e-01
9.924716025405255770e-01
9.913683976260743158e-01
9.001423796165782809e-01
9.743657202809332674e-01
8.714309729648112013e-01
9.929341979307942934e-01
9.896839186190522497e-01
9.806373164018806765e-01
8.635083756843644487e-01
9.796383579640076666e-01
8.687504046981877615e-01
8.841247808794027163e-01
9.920115660985564521e-01
9.901297091742240486e-01
9.909415454693016878e-01
9.909687388018858512e-01
9.910603086274256679e-01
9.910938739693556654e-01
7.993962841629558280e-01
9.780097998723635833e-01
9.912211881157740878e-01
9.912759668441871730e-01
9.775174615287961499e-01
9.748585076590300380e-01
9.924889181100229330e-01
9.736446084692461644e-01
9.909939921564158150e-01
9.822229067760188670e-01
8.899363092286585175e-01
9.921808456464745740e-01
8.255440482292759619e-01
9.923178128898022532e-01
9.886260502757828750e-01
9.910595511857328566e-01
9.786338445518915075e-01
9.829420505332222557e-01
9.918638885792742110e-01
9.551397737036031454e-01
9.903173763543513530e-01
9.908082046932221720e-01
8.070043688634551682e-01
9.617378373735019359e-01
9.890280643162562280e-01
8.311907742339079697e-01
9.799266455401569598e-01
9.922158719116903614e-01
9.918133534310510369e-01
9.767834717363871322e-01
9.851003775950095687e-01
9.366442472445785095e-01
9.206421395607987668e-01
9.808700859446818354e-01
8.649629996493215511e-01
8.372198088603370891e-01
8.573625985174354591e-01
9.797221649883665062e-01
9.909732784514746484e-01
7.912634344192810421e-01
9.812399664246073128e-01
9.922595635450681684e-01
9.905773835841290564e-01
8.800814124112880110e-01
9.884533511913584647e-01
8.093129066930201398e-01
9.793338162874205555e-01
9.921228244064612678e-01
8.748229751505116614e-01
9.793040205041895208e-01
9.934969879119607272e-01
9.850264937078786476e-01
9.923666033351972171e-01
9.890175518343468086e-01
9.915423782176050471e-01
8.483410300347031807e-01
8.323631338286963111e-01
9.914090015705048220e-01
9.910853203172153014e-01
9.912410880793605106e-01
9.737871134662582362e-01
9.822022985291289920e-01
9.897998526354007121e-01
8.750852900951905378e-01
9.766049528218603282e-01
8.062589788244937106e-01
9.909722176256799964e-01
9.423965986893652058e-01
9.856933466579197445e-01
8.724861971314049613e-01
9.847833579817539817e-01
9.922761723475733708e-01
9.922885871571568428e-01
9.799931720840378002e-01
9.835076749919086092e-01
9.915208493511611376e-01
9.930567100961290583e-01
9.923188921416382646e-01
9.746724324549957963e-01
9.088787350241338547e-01
8.414458573763351490e-01
9.906965069382767108e-01
9.920574312784439241e-01
9.122706301133408635e-01
9.785031482769444011e-01
9.852491322473978519e-01
8.395035504877250698e-01
9.915308467179606566e-01
9.925527011900159291e-01
9.907239833351613179e-01
9.918476501297230907e-01
9.907830862813937767e-01
9.136658135909943024e-01
8.767035927693771491e-01
9.914725978159842912e-01
9.950939358825238168e-01
9.414647123362386294e-01
9.926503832409110384e-01
9.918448940678948889e-01
9.778043877430047104e-01
9.887490422748412833e-01
8.609093054376202314e-01
9.341468090355418141e-01
8.333163327366129858e-01
9.918596938678450048e-01
9.716165370092559872e-01
9.924576968215909067e-01
8.258100173619837836e-01
9.855600757955771396e-01
9.913745870606197608e-01
8.527443835599264332e-01
8.551325188529954602e-01
9.694613495175630202e-01
8.904997832809390390e-01
9.918704913865199480e-01
9.911988476734501230e-01
9.914931569317442239e-01
9.864721794905476626e-01
9.706396254239603172e-01
9.778139601628172972e-01
9.841312003012785414e-01
9.921054893667708985e-01
8.634666714514336316e-01
9.497403229375090961e-01
9.780170953164181169e-01
9.685456311744220503e-01
8.581442634911359280e-01
9.689592939288251827e-01
8.683343355670912755e-01
9.108728860837761454e-01
9.907128973916198289e-01
9.907244664897209008e-01
9.055129420494595349e-01
9.907033333609246428e-01
9.768443932023264109e-01
9.716602677326250381e-01
9.867381245221906738e-01
9.772481825684863344e-01
9.911226546929096104e-01
9.906702114650751678e-01
9.786988344846825338e-01
9.551682210154679442e-01
9.929279205467024250e-01
9.916717833067657528e-01
9.816007469231264881e-01
9.910937265764112603e-01
8.841496579836144454e-01
9.251272387711797496e-01
9.917080406278762084e-01
9.912138443886531203e-01
9.917269577697078731e-01
9.791255665499878358e-01
9.910043448119792986e-01
9.806315852229134933e-01
8.314053063622935946e-01
9.407867916580052725e-01
9.918863571079329366e-01
9.912660933567579713e-01
9.595048996181843037e-01
9.879669838356757161e-01
9.913930063561902095e-01
9.922528041376954544e-01
8.259657538304906454e-01
9.916864765618881306e-01
9.934144356123383313e-01
8.284017292587417813e-01
8.529084902631585141e-01
9.921515482831060329e-01
9.918964916806592980e-01
9.852281195622383247e-01
9.904023460077457930e-01
9.785568317992887621e-01
9.913877130502796176e-01
8.681300397136294533e-01
9.910622689969035282e-01
9.813223236575674413e-01
9.904783397910703613e-01
8.802036507997178516e-01
9.789155468796875148e-01
9.871193557469020163e-01
9.918736438660602506e-01
9.911056825371894474e-01
9.711031374503487079e-01
9.978936979513139960e-01
8.163090158083968761e-01
9.848442972931922279e-01
9.931580057024184116e-01
9.830461897558228079e-01
9.618667990713981597e-01
9.016960811397634057e-01
9.673502491593370944e-01
9.831412701451649472e-01
9.923774893400266750e-01
9.907768458680268342e-01
8.210379207203049035e-01
9.835781365760958295e-01
9.826265172501468248e-01
9.898052011119871096e-01
8.275059574402193752e-01
9.421380721912874234e-01
9.910104239588982677e-01
9.931066658040135220e-01
9.101646450375803221e-01
9.918255371898871964e-01
9.828997113766658744e-01
9.905011747747107798e-01
9.797317657349305930e-01
9.760393960016510162e-01
9.917900697545809496e-01
9.901687426861407459e-01
8.950042735021279672e-01
9.232942235797279018e-01
9.909415338667529882e-01
9.435995377248215243e-01
9.908505802612775915e-01
9.916590870455400664e-01
9.914135370451454543e-01
9.906494299167546425e-01
9.808958767867174133e-01
9.908527795025192653e-01
9.402167824557257081e-01
9.858720285996696031e-01
9.927862843964474493e-01
9.819343575344813280e-01
9.742375235315708926e-01
9.888436656336108133e-01
9.916573112485708164e-01
9.918702294323424873e-01
9.855094217624368325e-01
9.006468792052554351e-01
9.904808507446628552e-01
9.823960308177663858e-01
9.713677367206781099e-01
9.891621460715021019e-01
9.074669842813301024e-01
9.804297393489482815e-01
9.911667172339547749e-01
9.764034300062830463e-01
9.760153674290841241e-01
9.845803361685817601e-01
8.587727599734074069e-01
9.928323829026017844e-01
9.916587470073872090e-01
9.694850157420235037e-01
9.804390881102413857e-01
9.764067810407682790e-01
9.842594338542969279e-01
9.942285321314913160e-01
9.894006119172860103e-01
9.907098784212621245e-01
9.763422874183954603e-01
8.643009065794250434e-01
9.435748281853598707e-01
9.857984014804618278e-01
9.714396075264619679e-01
9.821428229306781166e-01
8.705540733275525245e-01
8.358771354622559491e-01
9.833260715453234768e-01
9.910612414451873686e-01
9.922137059668822978e-01
9.905351335594402284e-01
9.759285952416716370e-01
9.907338816473527654e-01
9.916411141617589298e-01
9.906731645702360201e-01
9.759305387849163127e-01
9.288007413241321508e-01
9.916968835996659015e-01
8.963423383256723387e-01
9.919413975242822312e-01
8.017416476021861360e-01
9.789083000176267424e-01
9.836507318828201507e-01
8.400326132202587948e-01
9.909585512386752670e-01
8.367872687072565041e-01
9.905077750866295716e-01
9.914435278002965424e-01
9.910532946205029559e-01
9.933802062584500270e-01
9.807784891466232446e-01
9.912256586459553542e-01
9.936468460392010593e-01
9.895108443560863831e-01
9.824712453340885832e-01
9.894312839344172605e-01
9.918542798087709444e-01
9.939550511276403766e-01
8.787594560859168791e-01
9.923866320542680253e-01
9.919844613316225468e-01
8.667616494357099910e-01
9.880006671647562078e-01
9.732889508979991611e-01
9.906530253440710698e-01
9.832906037676260036e-01
9.861085843131047746e-01
8.280944247582903150e-01
9.909022425683843283e-01
9.305832668948446074e-01
9.925566708049752274e-01
9.808778629893782908e-01
9.765895207635743036e-01
8.511656628307366912e-01
9.845662873947954585e-01
9.915737304120053608e-01
9.942114826223987789e-01
9.927464742884425375e-01
9.918719431286557864e-01
9.753231965665782877e-01
9.028601368186109921e-01
9.831339476471403493e-01
9.933556282097802947e-01
9.180603177564627959e-01
8.460098816793334420e-01
8.475499025358336214e-01
9.805913505576622224e-01
7.519777419296413967e-01
8.284550584865589817e-01
9.923405286887069243e-01
8.505210335529980181e-01
9.824907581287772862e-01
9.917109383171454073e-01
8.590234217891776769e-01
9.885677561704192540e-01
8.876268244628425785e-01
8.718099374244255850e-01
8.578828754757297226e-01
9.944671718181880005e-01
8.957096108497807352e-01
9.833684605832315739e-01
9.742265734024105894e-01
9.889312819374694863e-01
9.926182557882513580e-01
8.810344825148718195e-01
8.896305189064891428e-01
8.149204805428592602e-01
9.841002933744199543e-01
9.882547144703041075e-01
9.263893652521139055e-01
9.914317308725466571e-01
9.916334309063689068e-01
9.918136821897118871e-01
9.917112979377832316e-01
9.579449365092536084e-01
9.921908523953476555e-01
9.440911538566157946e-01
9.800519367463260689e-01
9.036846461724122870e-01
9.742227824437379446e-01
9.912375615495819803e-01
9.716284681631021103e-01
9.936645502387123630e-01
8.362084207866876673e-01
9.920895734232474394e-01
9.906975892053611066e-01
9.906244980476822670e-01
9.796847231616924168e-01
8.752808324633227777e-01
9.818364315493749439e-01
8.183184462742838505e-01
9.844006694355401654e-01
9.384246903435293774e-01
8.502005951283473362e-01
9.687305655101701163e-01
9.905718504849737593e-01
9.844064767310098940e-01
9.913854599899050157e-01
9.829778323676254814e-01
9.893715730468374270e-01
9.846147117490789968e-01
9.856027207223870823e-01
9.713933095543230145e-01
9.912494389114296922e-01
8.730272061293959940e-01
9.909143891141972693e-01
9.916908094593127609e-01
9.779792689029712660e-01
9.776568584237276260e-01
9.739913446352876925e-01
9.883465571795576610e-01
9.908335545709423542e-01
9.908802304087156454e-01
9.791807712277859066e-01
8.690606364005348805e-01
9.928982583251787508e-01
9.909763158146153161e-01
9.889690586778964176e-01
9.926152765505840136e-01
9.842314440571352518e-01
9.852064464010696909e-01
9.916702655423395019e-01
9.911339255093644107e-01
9.922496354390586415e-01
9.912379121035914675e-01
9.924712578717981293e-01
9.924060312096373293e-01
9.668321989548781525e-01
9.909739423542397452e-01
9.555500140444652679e-01
9.845591597850300580e-01
8.927134548943378434e-01
9.936527841327590371e-01
8.204361645422311167e-01
9.921606896575531076e-01
9.678391159349164496e-01
9.926025960292305106e-01
9.834483104680833421e-01
8.061880324673234011e-01
9.921273023966081794e-01
9.912379372446794568e-01
9.778897573549917288e-01
9.766620367065683705e-01
9.415366507270347407e-01
9.714063298154772541e-01
9.906104629509780990e-01
9.835568496139186490e-01
9.780712476743782524e-01
8.812221638778081623e-01
8.939904643209761748e-01
9.868672251076748836e-01
9.793583025943932707e-01
9.942379470019001575e-01
9.835105275031998939e-01
9.856404143571735332e-01
9.911747998852836750e-01
9.804050862702484714e-01
9.918159397298818014e-01
8.336280910145150713e-01
9.914718442301199142e-01
9.421236947157662911e-01
9.908880101700704435e-01
8.541466872215218720e-01
8.842377383716473194e-01
9.793392303010786115e-01
9.804145462839314318e-01
8.749072272184411636e-01
9.912228993184134529e-01
8.083378940370291588e-01
9.754093533422016904e-01
8.361931120694767738e-01
9.910393345931503006e-01
9.910128264990796243e-01
9.822713658768391642e-01
8.755238391087596383e-01
9.920304957757023478e-01
9.905589125502025638e-01
8.932140250161141326e-01
7.506754199765839353e-01
8.745191497078484977e-01
9.836155201210039500e-01
9.847318149289127076e-01
7.654911510796658103e-01
9.363440726758260890e-01
9.707047775007562329e-01
9.908248096386843562e-01
9.836142589922026724e-01
9.780928218515853034e-01
9.915633702117341297e-01
9.603346664888151585e-01
9.911204795521043609e-01
9.412474050727743791e-01
9.770615079722244634e-01
9.273368951594749277e-01
9.814826910125604709e-01
9.914738832078102693e-01
9.897744951720482964e-01
9.822936289122082831e-01
9.864492586851605349e-01
9.898466667069494296e-01
9.928648704235978339e-01
9.851675822825258777e-01
7.784772253237688400e-01
9.514384599352242455e-01
7.782255212333309968e-01
9.801167276920400573e-01
9.305840361360643298e-01
9.897002314226486241e-01
9.928321895337597347e-01
9.906721345366396037e-01
9.694648414365221178e-01
9.830242064046108563e-01
9.906092764422953501e-01
7.974135626310803193e-01
7.609809509788915127e-01
8.748133874261896370e-01
9.850783462160295212e-01
9.110974044244019021e-01
9.777848094284702363e-01
9.910400999379975762e-01
9.756369321229725333e-01
9.034756434646653567e-01
9.132591023018232779e-01
9.928788510849133608e-01
9.911596735812500114e-01
9.589371503673068675e-01
9.710191712907946249e-01
9.877994438302487579e-01
8.589756334181468667e-01
9.882646249232863722e-01
9.879722094694088907e-01
8.604213965123823638e-01
8.707323070121320008e-01
9.919132315621576046e-01
9.676854280427249488e-01
9.929463106739992995e-01
9.910784929432636670e-01
9.886272078740732105e-01
9.802437711950726662e-01
9.765947433457702331e-01
9.896451939262043140e-01
9.794246845279374059e-01
9.923077909738760027e-01
9.875287502027173536e-01
9.918449736048035037e-01
9.270656140978963400e-01
9.900518173413024314e-01
7.821671185083043376e-01
9.882922416819132083e-01
9.922634626616885223e-01
9.841344327784161683e-01
9.915251785087497716e-01
9.885391112089565446e-01
9.912669533197040472e-01
9.908120047892493565e-01
9.847109433772264220e-01
8.807036809810586675e-01
9.810563738753188545e-01
8.577474261394779642e-01
9.927474372846073480e-01
9.287057268816799604e-01
9.393521008358219904e-01
9.883836957829825742e-01
9.921937416365286255e-01
9.382106568753639797e-01
9.871338322593405934e-01
9.937697908556528681e-01
9.910588777535733751e-01
9.928007086673412696e-01
9.795348090997112456e-01
9.913135905334290454e-01
9.914181358043797632e-01
9.905846511954367051e-01
9.060153693672257091e-01
8.812503936406589355e-01
9.820140354502561175e-01
9.739028144569534806e-01
9.928587621815555542e-01
9.441258312294004140e-01
9.826961693028098965e-01
9.911551080227616328e-01
9.895043405261705338e-01
9.846034475555508481e-01
9.920498025349279159e-01
9.921446847063474239e-01
9.778237432312494315e-01
9.864350045084349095e-01
8.467328236923399309e-01
9.911129699090329703e-01
9.791533780549228627e-01
9.023296137519835058e-01
9.937037451989660930e-01
8.611879577081282822e-01
9.928387341388356102e-01
9.911976513769651387e-01
9.887224186270366921e-01
8.525748515411335493e-01
9.917891558869659230e-01
8.441235538548410577e-01
8.941240420207473560e-01
8.412251976864026926e-01
9.911447269934691162e-01
9.804669741848942577e-01
9.911974692463776382e-01
9.934829687622188654e-01
9.391217452699492929e-01
9.786182472559814549e-01
9.916853195500054952e-01
9.863361786462536696e-01
8.700307577498966882e-01
8.700618743299014524e-01
9.786801091047713230e-01
9.916358819129000857e-01
9.918814733753706925e-01
9.086926282759697493e-01
9.907101184989279830e-01
9.836231900673396700e-01
9.799948324644348618e-01
8.630818922106007207e-01
9.400853788648179110e-01
9.863789104357986171e-01
9.819639268716705560e-01
9.916419056465154425e-01
8.692814029657587316e-01
9.897765926707386974e-01
9.912761406047140289e-01
9.831947502949968110e-01
8.507277835597431004e-01
9.049659516955709249e-01
9.044137506270446547e-01
9.698922836460253105e-01
9.912063847968615171e-01
9.872786750624144014e-01
9.832947283188879783e-01
9.903025710170726414e-01
9.772804910690239266e-01
9.911294601964681927e-01
9.899275113395790138e-01
8.097959810999586505e-01
9.854224817346692866e-01
9.852886928047771553e-01
9.815738618348807121e-01
8.480133293646483494e-01
9.868111056513501067e-01
7.912512254315695603e-01
8.949847387141246502e-01
9.064995906405727277e-01
9.907651265576500332e-01
9.908732228299406142e-01
9.851738808398371461e-01
9.791564226189177766e-01
8.293103056069177637e-01
9.742336422186410605e-01
8.646122627947737671e-01
9.909964122189439673e-01
9.819235661600265175e-01
9.811392533689902162e-01
8.013057456004674117e-01
9.795910729876208256e-01
9.349405651033421139e-01
9.918943276995966229e-01
9.918402622849128436e-01
9.763527194608603299e-01
9.911709395689600743e-01
8.939886630555712310e-01
9.820959324932748702e-01
9.927448101048336193e-01
9.919064211336807713e-01
9.915040680861846312e-01
8.672133374631282310e-01
9.575951964072010325e-01
7.813073530999408156e-01
9.690014653678991063e-01
8.639343187439814109e-01
9.874808310679159540e-01
9.906123929166439357e-01
8.438459841413663565e-01
9.931693005717039391e-01
8.327214815631902578e-01
9.917132652760700662e-01
9.838526751885008359e-01
9.918446233552733471e-01
9.840601796932413325e-01
8.811540331710981944e-01
9.924750848832758487e-01
9.906326407719284743e-01
9.832870340421618893e-01
9.795693324298323512e-01
9.903216135315437985e-01
9.888111071459972923e-01
9.932228607039240709e-01
9.919361614146582351e-01
8.487763145382133390e-01
9.790705154999280735e-01
9.866678970149556083e-01
9.868058915355319982e-01
9.909658564150587434e-01
9.891462660924169592e-01
9.789983458699778041e-01
9.493533249163430554e-01
9.897374054842409397e-01
9.730653211939699343e-01
9.910730364177232632e-01
9.920859434147569766e-01
9.776397961117562208e-01
9.689504466500603597e-01
8.432295609116579049e-01
8.821764412424428770e-01
8.483587592794356036e-01
9.861338147452856084e-01
9.390940473175938275e-01
9.866199945401594729e-01
8.110763190962421154e-01
9.925410940268022397e-01
9.822706512506682586e-01
9.747962620275822943e-01
9.885442374692853251e-01
9.932892000696577073e-01
9.622460502929290893e-01
9.750147455886946091e-01
9.887043875361491985e-01
8.797556914992767929e-01
9.907489918940375340e-01
8.194165031799921506e-01
7.931225078337078571e-01
9.925913650550350908e-01
9.911484969814265966e-01
9.826876868107521368e-01
9.925914989816858602e-01
7.740625187633179971e-01
9.925860971790314569e-01
8.836215713043191755e-01
9.801914296685333428e-01
9.931867651431083299e-01
9.812711964124288810e-01
9.642082761407054781e-01
9.895826197364648857e-01
9.179511140206858544e-01
9.383676944694373523e-01
8.981417599309680089e-01
9.918879676375400578e-01
9.568925570645269163e-01
9.906105204821998855e-01
9.035649744607552325e-01
8.330498033903104282e-01
9.829870489910558229e-01
9.015034187384668440e-01
9.700973704078541537e-01
7.471833087443738863e-01
9.916019986182221801e-01
9.915513799933663996e-01
9.912808964635392295e-01
8.853276947747269476e-01
9.933004341610951471e-01
9.510104054499253223e-01
9.922764579372574945e-01
9.914898888937511146e-01
9.894753019257870319e-01
9.787258903456588222e-01
9.761753145818645727e-01
9.709655001237160743e-01
9.850774357955979221e-01
9.931806655574904052e-01
9.914927519980130111e-01
8.426862900671704404e-01
8.642113761955760864e-01
9.914009554019240777e-01
9.915963553683763143e-01
9.207845322278646050e-01
9.703748553513203978e-01
9.910740217767273208e-01
8.287119520832999520e-01
9.918551553698314871e-01
9.452932331542713840e-01
9.866384928518958652e-01
9.751132961046284908e-01
9.916585714325830692e-01
8.718780939310029066e-01
9.922486136650413568e-01
9.834240639618472279e-01
9.831637751705131212e-01
9.448171509779208499e-01
8.574967494161669368e-01
9.869599013092447137e-01
9.749229717422124297e-01
9.857799819915626927e-01
9.136246501285846255e-01
9.829599223027022381e-01
9.909217237860930005e-01
9.924081198998195852e-01
9.261529605685216993e-01
9.826528087959413016e-01
9.906761818167393319e-01
9.909159702075504006e-01
8.386277121608571861e-01
9.748911057439527683e-01
9.908578038508137897e-01
9.818272326778518799e-01
9.857659186940590512e-01
9.911127482280813750e-01
9.909318095369391566e-01
9.934865495832915228e-01
9.002942099517765584e-01
9.920235353969008019e-01
9.912130997995243220e-01
9.839424141262553825e-01
9.926750847073383399e-01
8.598312609703048226e-01
9.906612614419570972e-01
9.774454533973998549e-01
8.082603227364402176e-01
9.911913205714828479e-01
9.899704045909512029e-01
9.806325158619578763e-01
9.664935755416032004e-01
9.909981690978016955e-01
9.875931914125903877e-01
9.908337635074617733e-01
8.518279117904523634e-01
8.629937721488040170e-01
9.937439803108508718e-01
9.685176353439935992e-01
9.021707180705096363e-01
9.939524367715362185e-01
8.727607795557663639e-01
9.789144476744335854e-01
8.786776001226059840e-01
9.924408820250633090e-01
8.558609766672042873e-01
9.777932963847314474e-01
9.083955966969968765e-01
8.486056828840375932e-01
9.915006229038521024e-01
9.913328962649510245e-01
9.917408520459547461e-01
9.930363872816584392e-01
9.911552689346104783e-01
9.906685846816506436e-01
9.914625274794368615e-01
9.213130865485069654e-01
9.823963177386606516e-01
9.842922176622751484e-01
8.112970607827705294e-01
9.892522331730231322e-01
9.891998426217843976e-01
9.805307273482746222e-01
9.036904273089864104e-01
8.232059694881186385e-01
8.576911128576537591e-01
9.523275830418104215e-01
9.815625370396210414e-01
9.796829949896249667e-01
9.741961069955059616e-01
9.793074507118502137e-01
9.788851869649436432e-01
9.792711695137006345e-01
8.932185152421645569e-01
9.823038172457559947e-01
9.915460634519527305e-01
8.203675316728793465e-01
9.901355942831980839e-01
9.911206587887342323e-01
9.929794397841272824e-01
9.845631928959460710e-01
7.990968309705588357e-01
9.761421676596286900e-01
9.905403009076282350e-01
9.922735165686572545e-01
9.934345848154033654e-01
9.777024517453031249e-01
9.917531757196760278e-01
8.573795518295749263e-01
9.807757447556324504e-01
9.538319433870748876e-01
9.833616458725810139e-01
9.905791002920998345e-01
9.837815103572407072e-01
9.919815462329003575e-01
9.932800447044459746e-01
9.915056803484827430e-01
8.274535371699371922e-01
9.266661880952981045e-01
9.915132123991726720e-01
8.176305375862171765e-01
9.751450757234733091e-01
9.791364998365394978e-01
9.762279261606759961e-01
9.816543374899987517e-01
9.793120222954736498e-01
9.923135711696388084e-01
8.707874456728315060e-01
9.816180443996991301e-01
9.921442637179082036e-01
9.917861580121783982e-01
8.972279515106879044e-01
9.504786833932290513e-01
9.946734404533481566e-01
9.886225679021451995e-01
9.926223992145197794e-01
8.745828613936281748e-01
8.670299907839591480e-01
9.914387273131941569e-01
8.935335264937547262e-01
9.929606314583996340e-01
9.813126208456554034e-01
9.746134668335105777e-01
9.913549939527324106e-01
9.820372821822455078e-01
9.836813450863048924e-01
9.919999549588052190e-01
9.909103981563548436e-01
7.926382411972234809e-01
9.342890262654102163e-01
9.517058098621186124e-01
8.779050736398654742e-01
8.226693740414920963e-01
9.438888164021428384e-01
9.918978098772764929e-01
9.902685286264113484e-01
9.922353800024872328e-01
9.807757070516619491e-01
9.655301618420268905e-01
9.866933270948133883e-01
9.917551035197968989e-01
9.911352795582608621e-01
9.845649640313949291e-01
9.802863256607919906e-01
9.780714996251416160e-01
9.910347992480386115e-01
9.907412661949156485e-01
8.577915742683588363e-01
9.762829975898457135e-01
9.912533828566848504e-01
9.810477863444286850e-01
9.869761852738954122e-01
9.911780342508723640e-01
9.832261947712428451e-01
9.696767815512613575e-01
9.850845551346626428e-01
8.919039201917341453e-01
9.928980151523530973e-01
9.869294011042516468e-01
9.925207081666967968e-01
9.874856732827903549e-01
9.834737221906132421e-01
9.658468408425684437e-01
9.782662631931361430e-01
9.856603122413281071e-01
8.633261201707577159e-01
9.896153019381831450e-01
9.774526220065922200e-01
9.848649768217971889e-01
8.466560342313945720e-01
9.919709157823128898e-01
8.728686739006337181e-01
9.921877557419882532e-01
9.737728248803373399e-01
9.928521699851631244e-01
9.912523424107188008e-01
9.927121491119201835e-01
8.833900988940535104e-01
8.905606446213399918e-01
9.909046395780521932e-01
9.372208869244823548e-01
9.925840500426074131e-01
9.802376566139979763e-01
9.479394639329471461e-01
9.860845811847898101e-01
9.165588830649330498e-01
9.875861516716164523e-01
9.913143508819677319e-01
7.616586120975384899e-01
8.822474320226536548e-01
9.933878735774644975e-01
9.893068840952102816e-01
9.298091203516419823e-01
9.715468758625250834e-01
9.917652291692347077e-01
9.832493921647201818e-01
9.906078923075690712e-01
9.915956240811947264e-01
9.908434474408239767e-01
9.908396139737239983e-01
9.890821238190544706e-01
8.773428542782455430e-01
8.926539092301331024e-01
8.817577103036958741e-01
8.740658426261184166e-01
9.906437283675757488e-01
9.918673406325252406e-01
9.424779852946574277e-01
9.941355892910701542e-01
9.749791968375675077e-01
8.978047602164170859e-01
9.804134906874483191e-01
9.051478172582655413e-01
9.916535150613638994e-01
9.823469621923518469e-01
9.922749774905555986e-01
9.928413744015889275e-01
9.911211635472322312e-01
8.675360421793953947e-01
9.865208694191343053e-01
9.488835104930543052e-01
8.643749322975681215e-01
9.460567722467774221e-01
9.120162377546624510e-01
9.721638208960742267e-01
9.911470105532838026e-01
9.842202855414019513e-01
9.935621375139912503e-01
9.019854361972967638e-01
9.258413175014977847e-01
9.908803132638527300e-01
9.861182245304298544e-01
9.865564319518047576e-01
9.925581884074521355e-01
9.908042717202886207e-01
8.338467239013218624e-01
9.868890445902358532e-01
9.867315366836152402e-01
9.906199294592551441e-01
8.830774497011657509e-01
8.182137962769702177e-01
9.907449411311159970e-01
9.828298309939230704e-01
8.127275290219382331e-01
9.759597831523585398e-01
9.772679805627886296e-01
8.958651535325777848e-01
9.906832736766135739e-01
9.839273478778494120e-01
9.912930649164443109e-01
9.908496020712939112e-01
8.632867914720649960e-01
9.056526609259307747e-01
9.920720304730099581e-01
9.748262332803347974e-01
9.837124644365456971e-01
9.932841917817906152e-01
9.835464239344319237e-01
9.931263619061252435e-01
8.897288618840225594e-01
9.918587634880832171e-01
9.792328333261042239e-01
9.843358631080167953e-01
9.915207086824165961e-01
9.830611053195440485e-01
7.995081979161048347e-01
9.918533360355600292e-01
9.047551953693140359e-01
8.653362259389771882e-01
9.906096699925744931e-01
9.937265733192018891e-01
9.908517421882678811e-01
9.931817955745431137e-01
9.666527316493348509e-01
8.602368476464434810e-01
9.887323347869337864e-01
9.929831028961764172e-01
9.767175539413872620e-01
9.910065654760529252e-01
9.891938294377419227e-01
9.921487556191541657e-01
9.857551998311980812e-01
9.768810100499516480e-01
9.783026292483767428e-01
9.176888989287690368e-01
9.922184432856988590e-01
9.643533827610689668e-01
9.911694582412983179e-01
9.788857729550628495e-01
8.090971111225859769e-01
9.929140894034014231e-01
9.663878038058740794e-01
9.920170049428850279e-01
8.783311648306648678e-01
9.930097736412493159e-01
9.159817536459861076e-01
9.799752406053787723e-01
9.937944104224817332e-01
9.923064258482696687e-01
8.339536385992627476e-01
9.914610669606098714e-01
9.718536658513271531e-01
9.846186566231092119e-01
9.824742702268749461e-01
8.278884585216789160e-01
8.966498125480008019e-01
8.303458972787730596e-01
9.795547367008633488e-01
9.852901837482049840e-01
9.720033211477777657e-01
9.924676367687655931e-01
9.916313554212192738e-01
9.740330085740240840e-01
8.589561188106465961e-01
9.813532609111285110e-01
9.715928934537492179e-01
9.907437113410975105e-01
9.929164079223465889e-01
9.915316894492752775e-01
9.932145992987000405e-01
9.858122322553808381e-01
9.903113275193156095e-01
9.834006970532842562e-01
8.030060172934190277e-01
7.794225277730687518e-01
9.905292332781685527e-01
9.110877888057107299e-01
9.679740420393042610e-01
9.894296170460629147e-01
9.894512245524891281e-01
9.930147464976546434e-01
9.924158183136468914e-01
9.858527788295048389e-01
9.892921881307046306e-01
8.539413765405089451e-01
9.914880306978353097e-01
9.916203884833616478e-01
9.913812235414236618e-01
8.494741872173755537e-01
9.926856402799411061e-01
9.900528053264355810e-01
9.790664895908197662e-01
9.935059387876667980e-01
9.920412433855101408e-01
9.056419026307314102e-01
9.845502613706504924e-01
9.310649338109464601e-01
9.914720955733349328e-01
9.721913353332565233e-01
8.402591458972741290e-01
8.552563954715839412e-01
9.898355642613586580e-01
9.895177953602198873e-01
9.915631496509625942e-01
9.914773414594023615e-01
9.914797338684023797e-01
9.712856254267582257e-01
9.907056321868763504e-01
9.928892059911453849e-01
9.833416180619620750e-01
9.932824911811840574e-01
9.913387375892759312e-01
8.800041801741420588e-01
9.908499975168634233e-01
9.535966982701334915e-01
9.829294739553187110e-01
9.898311378701087904e-01
9.905234939094332836e-01
9.747049376152998601e-01
9.940235876002684323e-01
9.904436765770313622e-01
9.917198435215925922e-01
9.767816535849148663e-01
9.911276989112822733e-01
9.932226667023185129e-01
9.925435821225688793e-01
9.839899167547512260e-01
9.885901405887510540e-01
9.905814589991218666e-01
9.827435109573670058e-01
9.894555433855527493e-01
9.919779023857274725e-01
9.931481585557810909e-01
9.921814941218717321e-01
9.927793205449935154e-01
8.657011391077056306e-01
9.911812222014356744e-01
9.923299037605652906e-01
8.688335540824057013e-01
8.693423238823095867e-01
9.941330956014110543e-01
9.303671778269358983e-01
9.923431452999713631e-01
9.888082852960691227e-01
9.916325632310154514e-01
8.493935930760005970e-01
9.756589739827298269e-01
9.885754100562149649e-01
9.934319751198711357e-01
8.112851969634853333e-01
9.420422831039382272e-01
9.911060581172872475e-01
9.928032518583127519e-01
9.772493379343160091e-01
8.793172130457824753e-01
8.176356238944043620e-01
9.918201329771526575e-01
8.933379097054438001e-01
9.906080776557748546e-01
9.861342025794662680e-01
9.898854880099754450e-01
9.926833650637174600e-01
9.911117710072112619e-01
9.884419375847510736e-01
9.814243840941250241e-01
9.924619052988943313e-01
9.941065861476450216e-01
9.756088585782374256e-01
9.806465682208614920e-01
9.821553854747872014e-01
9.913844015487183192e-01
9.794564791754506450e-01
9.916336907187056626e-01
9.918939035877460952e-01
9.905474618614629190e-01
9.868192607210726219e-01
9.931068322463616482e-01
9.179978207283474578e-01
9.682138501717727497e-01
9.191991305993956196e-01
9.840482794242259024e-01
9.827222105600202928e-01
9.357014143238479020e-01
9.929953712604262517e-01
9.866421981197058821e-01
9.874310066642603134e-01
9.920731007845929872e-01
9.918851672387797302e-01
9.919641267595794565e-01
9.745316086852170434e-01
9.767796440031089045e-01
9.856096447467318500e-01
8.686649387737510608e-01
9.776639986267449123e-01
9.880295293890054564e-01
9.295183111935498843e-01
9.808440123914166087e-01
9.217126002698409204e-01
9.887703007840320524e-01
9.749297769294325011e-01
8.056703612272527737e-01
9.923957222996666605e-01
9.832615196468905694e-01
9.841296276473632254e-01
9.742351607710318939e-01
9.847638752270706508e-01
9.868872081477639835e-01
8.714238847406277078e-01
9.881388031023310425e-01
9.924842362170470667e-01
9.915025579318100801e-01
9.918615589561421420e-01
9.867235903176772016e-01
9.839696327781020102e-01
9.895305245428686058e-01
9.868704211762899803e-01
7.931007671251106839e-01
9.898963637802854487e-01
9.144749279803175979e-01
9.907420207027226589e-01
9.758025052784055076e-01
9.806888847921766406e-01
8.973409000712661010e-01
9.928461368767136364e-01
8.359144021968396565e-01
9.787674752430570724e-01
9.920129301666358312e-01
9.891807907532859101e-01
8.968761766955968273e-01
8.235782677768306304e-01
9.229282544439328939e-01
9.938785579313212937e-01
8.731650650547366777e-01
9.833939798037085733e-01
9.729490275681195177e-01
9.802288257943283512e-01
9.903001834782990676e-01
8.488491066585338585e-01
9.827292925767600051e-01
9.910651581329023019e-01
8.996330281456607070e-01
9.919438174008644582e-01
9.529843033045851675e-01
8.184915722344505706e-01
8.199300118652572689e-01
9.829980723428033418e-01
9.034380843316451859e-01
9.913076332592269946e-01
7.521432481197691811e-01
9.789068497979394046e-01
9.908148407189215634e-01
9.918516033220006189e-01
9.861628173274581410e-01
9.821545971398990549e-01
9.771315039409007586e-01
8.783107654284326715e-01
8.032579690861526567e-01
9.912978568329980922e-01
9.855880856465503159e-01
9.936971188047276637e-01
8.976819635255257612e-01
9.913267112141912474e-01
9.893397436880406737e-01
8.463623930608992207e-01
9.293892322888754887e-01
9.766818007892408282e-01
9.916007954955099457e-01
9.841942063667095120e-01
8.336339563802281916e-01
9.917281715097441275e-01
9.718667715148723296e-01
9.725392213438026623e-01
9.868018169028101028e-01
9.860252943766543154e-01
9.928255068698366159e-01
9.874537190890275706e-01
9.907561257024485313e-01
9.788374212634929350e-01
9.559136234715494007e-01
9.059571276975741938e-01
7.737765137436415364e-01
9.822997166394085156e-01
9.741965682106217272e-01
9.851513412400914049e-01
9.898949578314064635e-01
9.907143032849610176e-01
9.925316467139934096e-01
9.923551228646573241e-01
9.932724932119826322e-01
9.890605289581975157e-01
8.365827558413004850e-01
8.718892389172665514e-01
9.932240258639030150e-01
9.919597717569009765e-01
9.718832180149140632e-01
9.771997611891577451e-01
8.026931254373559366e-01
8.408120739766273832e-01
8.980909767724593040e-01
9.780033163896679760e-01
7.862228619729700885e-01
9.910376681849286662e-01
9.908743359967460140e-01
9.904503199493601695e-01
9.730079545285337250e-01
9.803753778671051577e-01
9.866956649826763570e-01
9.578269575931926960e-01
9.716680320946109450e-01
8.549913472967903827e-01
9.913111266054832615e-01
9.910733414517316486e-01
9.932689514959681665e-01
8.474606357136886814e-01
7.773140470279487069e-01
9.836052073644991900e-01
9.780265823353502253e-01
9.908264134568615100e-01
9.781063837712857811e-01
9.916593075244879429e-01
8.707027556390166678e-01
9.821551687700773581e-01
9.908594768409738629e-01
7.663441164506121783e-01
9.912872201184067533e-01
9.901356550840695325e-01
9.909006496453448554e-01
9.935532513064303517e-01
9.908414754487039344e-01
9.337402099138831790e-01
9.904871829671596517e-01
9.831420071550308615e-01
9.824800310450412244e-01
9.764502429548236329e-01
9.877089819597825171e-01
9.791953004637629077e-01
9.802131848264044045e-01
8.409291613523113273e-01
9.900725333578124232e-01
9.912899601569877817e-01
9.763480372584837363e-01
9.721680964391445912e-01
9.917252492585476586e-01
9.380892966502580865e-01
8.632385494121066483e-01
9.874733451125493611e-01
9.891353811298169152e-01
9.532111099891431572e-01
9.927998460623893573e-01
8.434310917229933535e-01
8.526858336530820370e-01
9.928359236013590827e-01
9.907498496109025110e-01
9.241350050155575646e-01
8.590569768781171067e-01
9.128619760342062683e-01
9.926632091829812321e-01
8.771153778497238207e-01
9.975961929396992556e-01
8.315400039985615388e-01
9.924920855950392085e-01
9.890100113635551526e-01
9.926031563447339501e-01
9.618512083244910027e-01
9.905776865785491658e-01
9.753511175545034328e-01
9.923821207942709055e-01
9.724295047034242634e-01
9.779674794497916768e-01
9.894077436107538981e-01
9.378679007921664201e-01
9.879926237657090660e-01
9.917492209800874425e-01
9.895918416212969859e-01
8.647873970981043712e-01
7.808480886194311132e-01
8.496341816878205666e-01
9.761980040388160695e-01
9.922422162891936237e-01
9.930444168111101089e-01
9.843721491724635175e-01
9.908687139531192622e-01
9.822863777635040261e-01
8.691705222249497265e-01
9.792944471773555870e-01
9.898780685651245026e-01
9.910032051009272092e-01
8.602322059050699909e-01
9.913119739795055452e-01
9.911026679229103520e-01
9.838882635643354524e-01
9.826742420945672185e-01
9.769526451552454915e-01
9.923194290108434679e-01
9.921505524576657020e-01
8.052708320734488501e-01
8.873185746182722378e-01
9.915673471986491405e-01
9.930745423470146438e-01
8.697623581232747370e-01
9.803929319879260973e-01
9.908434644355622600e-01
9.615863766134198354e-01
8.669515836517949214e-01
9.906564120818466268e-01
9.907690279795788868e-01
9.917352732852888764e-01
9.794474067177189047e-01
9.669869156882364702e-01
9.936933842782583737e-01
9.913904558756815311e-01
7.986886037082431278e-01
9.919534492244101997e-01
9.905381871998745202e-01
9.725498153455914840e-01
9.914949372754279233e-01
9.748655424414065518e-01
9.128356970805959758e-01
9.931634764732099052e-01
9.924730898823239666e-01
9.722820762957447016e-01
9.804624651581089756e-01
9.914850863349667920e-01
9.826236043704623668e-01
9.771237376535787389e-01
7.947813431192860545e-01
9.856738063619493451e-01
9.881326435295947341e-01
9.938228947188585405e-01
9.905040078181657215e-01
9.886734505431178377e-01
9.867381688370210346e-01
9.919873817243429759e-01
9.804437733112046915e-01
8.433193089452500901e-01
8.921403461390480238e-01
9.827113513730963978e-01
9.776965401694563962e-01
9.693404560080455257e-01
9.471534298555100984e-01
9.909023332181581267e-01
9.517397546898676008e-01
8.670837615360035278e-01
9.723496785191888536e-01
9.807970176218097080e-01
9.920195392100729093e-01
8.573351772663148074e-01
9.798801415394902126e-01
9.913069586761263929e-01
8.152150811730379809e-01
9.008013805957563180e-01
9.896723245050472739e-01
9.923309567388178820e-01
9.139582906200166557e-01
9.825670885629183005e-01
9.823331426110184506e-01
9.915734564464609990e-01
9.926810608518841228e-01
9.132152829684805351e-01
9.916446498659731157e-01
9.870567547241256845e-01
9.929433694975906555e-01
9.919934908429003384e-01
9.909083340942167473e-01
9.826071133766008936e-01
9.921096324929619126e-01
9.925096260741158583e-01
9.919321204200921560e-01
9.921082288826618134e-01
9.219366717599252192e-01
9.919361015797590886e-01
9.874051625610732463e-01
9.849813757265296621e-01
9.793203161454324679e-01
9.907540653460563673e-01
9.922765069051877607e-01
8.211310101059672295e-01
9.901637733527496321e-01
9.757704465087162493e-01
9.317349128630409982e-01
8.780352856918060001e-01
9.818474495898393828e-01
8.956256486378318948e-01
9.364606626678934065e-01
9.939401955657083398e-01
8.635811863820065382e-01
9.764608788313531296e-01
9.910117826657848239e-01
9.432853629585735700e-01
9.793439974418652882e-01
9.910010955623733686e-01
8.803599574578105935e-01
9.780688049700103637e-01
9.861934329934881616e-01
9.907727437576453466e-01
8.666986100714246799e-01
9.723447296201477297e-01
8.958202055983848222e-01
9.924477443016738176e-01
9.920044212460148447e-01
9.920491757252963838e-01
9.921719295968922658e-01
9.845651877176561095e-01
9.922119015490719063e-01
9.872603259553838217e-01
9.882744297867294136e-01
9.906602020377280882e-01
9.866652432153810715e-01
8.440759485839962606e-01
9.891969158626795489e-01
9.919321041095474634e-01
9.911356216159755705e-01
9.922419325627815923e-01
9.916024540464327686e-01
9.862344896214814138e-01
9.856868471747798344e-01
9.913713206755260243e-01
9.193385853879020297e-01
9.810608062075960589e-01
8.648159699852254745e-01
9.843658976094186164e-01
9.913528524418981913e-01
9.920335194227722919e-01
9.832306790811907726e-01
8.587587299826061615e-01
9.819822334884397153e-01
9.919928766481278526e-01
9.899738245463882702e-01
9.870730390391878606e-01
8.682604698413283195e-01
9.300004583847887307e-01
9.931116485149474871e-01
8.143935331544051026e-01
9.929313899251978048e-01
9.918541684058684860e-01
9.929479964634736477e-01
9.904923094026967245e-01
9.851484705472839387e-01
9.815452416711034633e-01
9.937919445483119896e-01
9.847925140730265925e-01
9.919399579133781897e-01
7.639756515691501493e-01
9.686676959995821345e-01
9.906192666556190574e-01
9.906368197281381072e-01
8.364875225019517968e-01
8.773349146572959611e-01
9.829884451748783780e-01
9.514944140029499842e-01
9.834623211998665404e-01
9.916483329971198524e-01
9.908747402991157083e-01
9.829324647195802900e-01
9.922528795634243393e-01
9.813287447900893579e-01
9.455893389310917607e-01
8.820559482104934901e-01
9.887072431800298933e-01
9.903927321135358453e-01
9.713398240859746346e-01
9.937929180526356987e-01
9.851518654848413492e-01
9.862686873134525189e-01
8.273900395412364661e-01
9.898911161670460590e-01
8.423663191124691751e-01
9.932499708589446197e-01
9.529462153063675833e-01
9.924176731154629172e-01
9.932105492306547712e-01
8.742646777329439178e-01
8.630811361917504199e-01
9.748297450484122439e-01
9.777881073129894851e-01
9.107354421404835199e-01
8.594233752168425333e-01
9.893957705550919801e-01
8.274365841096626983e-01
9.123247105537191093e-01
9.485692584244646008e-01
7.966960509345173413e-01
9.908636536540680328e-01
9.923908437193955656e-01
9.830601405451041552e-01
9.925647288177177341e-01
9.499380725153411253e-01
9.827800028623970841e-01
9.859339077414159824e-01
8.935861017785984295e-01
8.061174991990387451e-01
9.908623695332731129e-01
9.909743611581031120e-01
9.939088843702905685e-01
8.239956791279154924e-01
9.919908271581433512e-01
7.926341468324622497e-01
9.927963042473996191e-01
9.075967974400493965e-01
9.774495878250990533e-01
9.871925613243045516e-01
9.784208462546312157e-01
9.872972607286406577e-01
9.911809393129642487e-01
9.906561191389808840e-01
9.906261868787915592e-01
9.911208966654121433e-01
9.922514006727937153e-01
9.912323576887113186e-01
8.678546749801612226e-01
8.918793815628800470e-01
9.752763193626395877e-01
9.839460490630832501e-01
9.867785076532610278e-01
9.916559512697324941e-01
9.917594286007718196e-01
9.800818570276039754e-01
7.982884934645581021e-01
9.903961206973121989e-01
9.908114552692882659e-01
9.915618597990504268e-01
9.936375513681942051e-01
9.916551247608319519e-01
9.822598426299137264e-01
9.901419296167991435e-01
9.866956227973576743e-01
9.797436550119216214e-01
9.616322711688692904e-01
9.844320353169492277e-01
9.913671586611187969e-01
9.314959452629001380e-01
9.919534146176232081e-01
9.844859289937026858e-01
8.465277605977549191e-01
8.697120142303741419e-01
8.653636127331224559e-01
9.855372279343179720e-01
9.805757413712441473e-01
9.912036906996177787e-01
9.044799551782353175e-01
9.926161430762400206e-01
9.856567410329352130e-01
9.737024362588018178e-01
9.892027732795257711e-01
9.920810252005599628e-01
9.712292533670335848e-01
9.780046873038744648e-01
9.838381092757417790e-01
9.914162376139724620e-01
9.827415785255702030e-01
9.812350163983505347e-01
8.789340235502571819e-01
8.917121465403540226e-01
9.922475366342357050e-01
9.897082263168704985e-01
9.911591198067906117e-01
9.905756882913769878e-01
8.366889875698346746e-01
9.777134332627822610e-01
9.163040927743211217e-01
9.926084872477309862e-01
8.727817927285481669e-01
9.918022290997230428e-01
9.762753919026017080e-01
9.785379049160604081e-01
9.722246966396738133e-01
9.209707955488429798e-01
9.917211839161886866e-01
9.754301551301358675e-01
9.919975425676406111e-01
9.912758541563159165e-01
9.731318049144119797e-01
9.762736067781911942e-01
9.916834898785763519e-01
9.909282360395305078e-01
9.015689353861637834e-01
9.601518158550997883e-01
8.452224488043715844e-01
9.917379145503257831e-01
9.928552888666739573e-01
9.906568880951734934e-01
9.805634377289711434e-01
9.924670832673904153e-01
8.458332306630003128e-01
9.528760216700699059e-01
9.919763405501804687e-01
9.910717972789975239e-01
9.806073570198561296e-01
9.861555620740686257e-01
8.594004068580698430e-01
9.801269665140515119e-01
9.669877535781520317e-01
9.880762397375647543e-01
9.901832963085728245e-01
9.104155602228989341e-01
9.928816148860158952e-01
9.925156355240892792e-01
9.784162782073317910e-01
9.451907795365795950e-01
9.797546875502279873e-01
9.822629515521690280e-01
9.738356831122918500e-01
9.913460729147216544e-01
9.909485705460018279e-01
9.920982594135299149e-01
9.931252989517278529e-01
8.419283818488588755e-01
8.886828704286086067e-01
9.904943021490162369e-01
9.802760087722877103e-01
9.827246079600824302e-01
9.802647368639362258e-01
9.851713675006775750e-01
9.111595091610413810e-01
8.883318807943341167e-01
9.710415682988533526e-01
8.356912637453380865e-01
9.869297580513669566e-01
9.615125927371336312e-01
9.837439391288870238e-01
9.905432397390359078e-01
9.693355714995817163e-01
9.782926117341057548e-01
9.907745082654447755e-01
9.716205254465605234e-01
8.654528463219881562e-01
9.912754976625327563e-01
9.939134330033472242e-01
8.449803185873444589e-01
9.905622742196346087e-01
9.895376883360248454e-01
9.896705044382455574e-01
9.915832440131449044e-01
9.927781720821218236e-01
9.801586065445930807e-01
8.277619592231949541e-01
8.960022638070391787e-01
9.810620685250671658e-01
9.833498728259829624e-01
9.834013350956118948e-01
9.196204909204555022e-01
9.880771167040789393e-01
9.801631170524849335e-01
8.908273349074721237e-01
8.327932113753284682e-01
9.482011606236429024e-01
9.892236713468940401e-01
9.937364723423546264e-01
9.916323645079162530e-01
9.840511099845771215e-01
9.924662640694097426e-01
9.767228632532689581e-01
9.916626861529315162e-01
9.896949179926646245e-01
8.538962759302280991e-01
9.872404995498167413e-01
9.916262730101106371e-01
9.811849135140029432e-01
9.919878078155339729e-01
7.412339354471506603e-01
9.846022000846134103e-01
9.897552906926725402e-01
9.721540928738300336e-01
9.788806832584383555e-01
9.486740647749172251e-01
9.907390984896692343e-01
9.478569690677830506e-01
9.929857479838133383e-01
9.185632305947620813e-01
9.818324124322275193e-01
8.185941559377745147e-01
9.825512665181936889e-01
9.804298204758421509e-01
8.218522713579959893e-01
9.808323220082338922e-01
9.615343578955761750e-01
9.483125435121880775e-01
9.906608703886747858e-01
9.810175431541955371e-01
9.680805656958675343e-01
9.916627969163289702e-01
9.458643943905312712e-01
8.119941611808968451e-01
9.888367970268654439e-01
8.140251419459730853e-01
9.921715447929104759e-01
9.871737624890261076e-01
9.924174099321030340e-01
9.482715081505677102e-01
8.184680050512804783e-01
9.824643145690329371e-01
9.914848529055987347e-01
9.744655937658516232e-01
9.439319324515014209e-01
8.697887915410265069e-01
9.908612010681661086e-01
9.919972430677010955e-01
9.771836383637398926e-01
9.892372063410170835e-01
9.914853783281821764e-01
9.817380267989840315e-01
9.911367104600518063e-01
8.748936625861991612e-01
8.147017379386188862e-01
9.906300357381934152e-01
9.610859318652059669e-01
8.767151758619372570e-01
9.485958426882750150e-01
8.483763405207006558e-01
8.315544906742275977e-01
9.919492062867494298e-01
9.817369512211052696e-01
8.343391939172004612e-01
9.079634195473172964e-01
9.908976569909662135e-01
9.907767706028066668e-01
8.849003711156537832e-01
9.907686389805137051e-01
8.960585838764167921e-01
9.865271610319943374e-01
9.889901213666176805e-01
9.908500327418860998e-01
9.878217147500488737e-01
8.566621535441323321e-01
8.181221297275034221e-01
9.850982781320304360e-01
9.931254151407682418e-01
9.734441776251591127e-01
9.909618813836587048e-01
9.921050298514729748e-01
9.925855416120203945e-01
9.523752830573271044e-01
9.641948291604224286e-01
8.568912628234903739e-01
9.886868875473234786e-01
8.400204109061771840e-01
8.531042881634600672e-01
9.526958720979186168e-01
8.812426861299396119e-01
9.918699566932669409e-01
8.501530506023530220e-01
9.911564553178699999e-01
9.785446030460059896e-01
9.681130444024960147e-01
9.850537352384729495e-01
9.810125859512256463e-01
9.865709604191372772e-01
9.909371549185411743e-01
9.892196442621409291e-01
9.885889972357025934e-01
8.472534262547838368e-01
9.795790333816450923e-01
9.791991431028885806e-01
9.780106764316788270e-01
9.801989700866432509e-01
9.931010789415429807e-01
9.885691943022539840e-01
8.928335437124935714e-01
9.832149126315673504e-01
8.578839806012810154e-01
9.908269302889635144e-01
9.908605855943429797e-01
9.816777028960903539e-01
8.431250430665494511e-01
9.909173580951902149e-01
9.309960222921036532e-01
9.593229169489438934e-01
9.905997322088108126e-01
8.233592993804905724e-01
9.915322016679319894e-01
9.829512693369936160e-01
8.634859188881900405e-01
9.786601022502924296e-01
9.972924281028930915e-01
8.450056924081987830e-01
9.918067907072984912e-01
9.913038428329107310e-01
9.921429541242821060e-01
9.914981576375404559e-01
8.702738056815232381e-01
9.900606461667996738e-01
9.908621045399607086e-01
9.911730157615078474e-01
9.802641171779061802e-01
9.578458823281432721e-01
9.849597052973440015e-01
9.815085751641897671e-01
8.685140707924763337e-01
9.910964292234727413e-01
9.738109415209507125e-01
8.788628508890254931e-01
9.915415011436738979e-01
9.796215368343333951e-01
9.919438162101184009e-01
9.853769789499428056e-01
9.869909949367464685e-01
9.933136597587457484e-01
8.719875062025227441e-01
8.704235123895179838e-01
9.295975299384646728e-01
9.916726483278697213e-01
9.927992219798176254e-01
9.925135067330883576e-01
8.190645795069099178e-01
9.756213256410203316e-01
9.883007051591429226e-01
9.812747279662012989e-01
9.914381787485394559e-01
8.419478815914649417e-01
9.882078391739111956e-01
8.823447120023635293e-01
8.624570350277377395e-01
9.905933704470479828e-01
9.755564278709571990e-01
8.999831202074037861e-01
9.751534512856467884e-01
9.890057730824771687e-01
9.887925349886094173e-01
9.831844036173004175e-01
9.078001791828581579e-01
9.503952699976501162e-01
9.918338482187921690e-01
9.919235433770120514e-01
9.912973679305190355e-01
9.924354786792408678e-01
9.919243021046834086e-01
8.078803367594749041e-01
9.923660754491252511e-01
9.751605767193103347e-01
9.906988222985472214e-01
8.601941872785533461e-01
9.822019147503874281e-01
9.924609287013189673e-01
9.922381850870043429e-01
9.917331223996544987e-01
9.628213001099827917e-01
8.506710446312379936e-01
9.914841684251576304e-01
9.480165729578879930e-01
9.912097193389253214e-01
9.049757831108442563e-01
9.907968578195563980e-01
9.773284868355958110e-01
9.859421893835400574e-01
9.777233457163981845e-01
9.916692059822949101e-01
9.936807694481321063e-01
9.931621941539979792e-01
9.928789608641369613e-01
9.260445370856711378e-01
9.849481192467645085e-01
9.838631309132965796e-01
9.928190995721758449e-01
9.307396392013935760e-01
8.080781915191843634e-01
9.887541827817610818e-01
9.910870801942452957e-01
9.849074823678647395e-01
9.924316542203518443e-01
9.893473682396858315e-01
9.902372603894457059e-01
9.905423593450389808e-01
9.911518955204706716e-01
8.998009643541639013e-01
8.214982877327440258e-01
9.922156541744185931e-01
9.371543538565859643e-01
9.882730132034700521e-01
9.926617536476508574e-01
9.925493045784415935e-01
9.181803884632754320e-01
8.797880223545920808e-01
9.904464172111311360e-01
9.471883106230083449e-01
9.851465742572759199e-01
9.872002315969915509e-01
7.895370189709575159e-01
9.917147650640970591e-01
9.914437753991599545e-01
9.827801731712675348e-01
9.850287451788046766e-01
8.959055195058258647e-01
9.924651113812301695e-01
9.937073454952770613e-01
8.301847754369373611e-01
9.936924007337283316e-01
9.929469798221115528e-01
9.942837896842494638e-01
9.917997021331864671e-01
8.844664433441350448e-01
9.856677179225048491e-01
9.916029284853727921e-01
8.252059444563781820e-01
9.876584599639302020e-01
8.949687723361532399e-01
8.632034927714483663e-01
9.920768833873898629e-01
9.796194001800806461e-01
8.378837025198240251e-01
9.833197305357588291e-01
9.902473293512059627e-01
9.886393517093283734e-01
9.530643131852364336e-01
8.456824558627595856e-01
9.811383038978236382e-01
9.914328931046858528e-01
8.385199726341148185e-01
9.805040578524603090e-01
9.849621600312838954e-01
9.291818784548335763e-01
9.911480432892951775e-01
9.264423619518022956e-01
9.756386937625320943e-01
9.758849210346579595e-01
9.792053193020148205e-01
8.999407395343211880e-01
8.693842693769573415e-01
9.864301541344053792e-01
9.383628994902101228e-01
9.933970878747722111e-01
9.913226474984956349e-01
9.047761473261237697e-01
9.915342734338292718e-01
9.874434782201412242e-01
9.765777146425314026e-01
8.700729144416702310e-01
9.841302256447883590e-01
9.156206641627537834e-01
9.908694749991993067e-01
9.803921617366554431e-01
9.801588084786466704e-01
9.802518781389394364e-01
9.801071150942944898e-01
9.916250088878180158e-01
9.936545405204070258e-01
9.929955909196938046e-01
9.854606665323258907e-01
9.912489127490440310e-01
9.119341540167562599e-01
8.263344655517765869e-01
9.920604177946227287e-01
7.746419769761484497e-01
9.883327292148599286e-01
9.913413315050738639e-01
8.304183712802801764e-01
9.928237326065451063e-01
9.859998033614193469e-01
9.742669617074058985e-01
9.911729453242156263e-01
9.865371955575737983e-01
9.847121717264000207e-01
9.915124706703650759e-01
8.174511156949589852e-01
9.900490162044899289e-01
9.908731782308267677e-01
9.922277612621556164e-01
9.817694238587183486e-01
8.839464136691015383e-01
9.776275077733942442e-01
9.918491976858890835e-01
9.929691674706662141e-01
9.915070006274983028e-01
8.678337201809485091e-01
9.838109772018128751e-01
9.906405413947266814e-01
9.894937486099215640e-01
8.476994138355948838e-01
9.907392487684473226e-01
8.331901036274553807e-01
9.859221303438935324e-01
9.878586999488788711e-01
9.933184937741137421e-01
9.900181568205066451e-01
9.912645576874101749e-01
9.802201032234798550e-01
9.931012195809181264e-01
9.917172485709253582e-01
8.727526952986018882e-01
9.934010012491899522e-01
9.802976326479593272e-01
7.518380437763938495e-01
9.826141758432827000e-01
9.666732107804855145e-01
9.934119450159440978e-01
8.583080627992701883e-01
8.477164450261818196e-01
8.445071384098320477e-01
9.908706195315010179e-01
9.758752022903343093e-01
9.680155293405424688e-01
8.794968590322926882e-01
9.853381486335006656e-01
8.506623085039043408e-01
9.926832333717305890e-01
9.834080151868676012e-01
8.976396582831532855e-01
9.876709345634524517e-01
9.753122660584783166e-01
9.920864177717477750e-01
9.522275845360291813e-01
9.869221292407341917e-01
9.779638331435362986e-01
9.544052613502360671e-01
9.884534598043557274e-01
9.720864118518445229e-01
8.566496742915156171e-01
8.747629718838429991e-01
9.768093196328367922e-01
9.912963129205177859e-01
9.918079473393911494e-01
9.751966286636566394e-01
9.912556751701864233e-01
9.937924224974575838e-01
9.908825280633901667e-01
9.895998198297999426e-01
9.914630482755115715e-01
9.539779695673065163e-01
9.746130391239756774e-01
8.568756118430918001e-01
9.800452711606174594e-01
9.459761863308894236e-01
8.184975175445744489e-01
9.776312847054083877e-01
9.875616548309095188e-01
9.438906874713686168e-01
9.897728168508176383e-01
9.785891391199803557e-01
9.914835314558686497e-01
9.929274577904698695e-01
8.861160314540404981e-01
9.437697927231698536e-01
9.722264711527278669e-01
9.916345258135135232e-01
9.908297203891173188e-01
9.768077151639965594e-01
9.869812886311665201e-01
9.772754867062001249e-01
9.910929082021252556e-01
9.929104109142048440e-01
8.793613602179166655e-01
9.377750342806635553e-01
9.853482503863656428e-01
9.918059874064875103e-01
9.760727537121548503e-01
8.360397833682666757e-01
9.923379753585074292e-01
9.387878783001099015e-01
9.794618427355606949e-01
9.126846126447291097e-01
9.906927493195492040e-01
9.777848009442471344e-01
9.890630159561019097e-01
9.911280942465869881e-01
9.796183623364252968e-01
9.918811468177577417e-01
9.915873194306025207e-01
9.890239542830981945e-01
9.900590166447142959e-01
9.601440495427800981e-01
8.554159315640395000e-01
9.922400973898946042e-01
8.612584757556364101e-01
8.876548453735665367e-01
9.109328095139026527e-01
9.902122053264881263e-01
9.924586624785144418e-01
9.925673087844217868e-01
9.853360117255561823e-01
9.909677161023394687e-01
9.915688490968084245e-01
9.892764790892952798e-01
9.858302638627206571e-01
9.905817635639201368e-01
9.920799579616489394e-01
8.303769503993335688e-01
9.846922518752739828e-01
9.921433413990203842e-01
9.862566420110459031e-01
9.907188263958128793e-01
8.100025480680241863e-01
9.931675709742838754e-01
9.926702656148556070e-01
8.782605010708842697e-01
9.836583899902513473e-01
9.851092691954278502e-01
9.911088173452201611e-01
9.745522113190104863e-01
9.862105130302154521e-01
9.824724778366832334e-01
9.691046172655859436e-01
9.908859509334330129e-01
9.915074945660310446e-01
8.197075207137091146e-01
9.789273149565919097e-01
9.819970343883934749e-01
8.373180673406064312e-01
9.914726022019848539e-01
9.932702596551057361e-01
8.758598704184010764e-01
9.779007297429067602e-01
9.794524590717612611e-01
9.937762980007532887e-01
9.639649202480859991e-01
8.946764734388261697e-01
9.449259243803770358e-01
9.700598186994826566e-01
9.918860606283504966e-01
9.905036810033145400e-01
9.912007507440955267e-01
9.778904252772653294e-01
8.826942702144444652e-01
9.784301569820335054e-01
9.824928250593815138e-01
8.345463593430635374e-01
9.924937330061873730e-01
9.914939147415049447e-01
9.859254951609636164e-01
9.275319840097843160e-01
9.913884907788597101e-01
9.785293416476493755e-01
9.929612125964752956e-01
9.931805119210371791e-01
8.546464642137405754e-01
9.806889610637802290e-01
8.780771596274923319e-01
9.837371234704130885e-01
9.855193935106365544e-01
9.736865647364997267e-01
9.943032729169313244e-01
9.914634333686034307e-01
9.747685308511044866e-01
8.340054985287407296e-01
9.607416095965103375e-01
9.798043408752575845e-01
9.931212934014373994e-01
9.838315306052571874e-01
9.571754115547853603e-01
9.624531298976438665e-01
9.716272734405263511e-01
9.916381221256626022e-01
8.865052868352474302e-01
9.771164784568995287e-01
9.838465807732956758e-01
9.913988321414053395e-01
8.529295896925706000e-01
9.925896273457190944e-01
9.693669419210241278e-01
9.847190073137105371e-01
8.786393740741726965e-01
9.942465146126764353e-01
9.911329821374473825e-01
9.741521239115075170e-01
9.872176877596400280e-01
8.820344880578911972e-01
9.470531820500877052e-01
9.884126318374696352e-01
8.724007731933914878e-01
9.935166831046415847e-01
9.911283127368050172e-01
8.507799385122183367e-01
9.912886218718880427e-01
9.869146264570055616e-01
9.916104585290411721e-01
9.896129253236881640e-01
9.860504340829888692e-01
9.195313531626906345e-01
9.905577384848527345e-01
9.299043613656245988e-01
9.907678843796283719e-01
9.920452677763046401e-01
9.784683217114015230e-01
9.920595875838612576e-01
9.635634527551645290e-01
9.911255930416731363e-01
9.898089936609271167e-01
9.910485967394977447e-01
8.809482869865312704e-01
9.389235132624136337e-01
9.337548814724274671e-01
9.919300607566572392e-01
9.636982174291477410e-01
9.801552455213899950e-01
9.918707904862181790e-01
9.752165091186829615e-01
9.918391165542023158e-01
9.665087439124179225e-01
8.053627638976350589e-01
9.931287850240323456e-01
9.873626196758849005e-01
9.897471916623102883e-01
9.934537611987112049e-01
9.933570003623924949e-01
9.917179493354963959e-01
8.809000491708810499e-01
9.803671231154498233e-01
9.812915014047930429e-01
7.564416434771257247e-01
9.910126427030074847e-01
8.995710265631329250e-01
8.914322900216733458e-01
9.928354629514886120e-01
8.323625681522046627e-01
9.042553525740947284e-01
8.447082356401718339e-01
9.921934798309450798e-01
9.024445180425597623e-01
9.589068617110287907e-01
8.240023058385610444e-01
9.920970155271391366e-01
9.920990282156953999e-01
9.352074438029496228e-01
9.901518971255093282e-01
9.733058703615735663e-01
9.830511861348931735e-01
9.834558248294760219e-01
9.905650839821553699e-01
9.926525617853289019e-01
9.877441856688108368e-01
9.686741898105668547e-01
8.652489657285759028e-01
9.910773468795206487e-01
9.853258286137822619e-01
9.923920966747277195e-01
9.923584166488615965e-01
8.890857966187959427e-01
8.860569989955608960e-01
9.654307033206452893e-01
9.913388807356277033e-01
8.737884031309959276e-01
9.932865537000767908e-01
8.252318250438794855e-01
9.915707326898408613e-01
9.190980964707755607e-01
9.908907785485620012e-01
9.923208679329934556e-01
9.906754641476787082e-01
9.929682417047837051e-01
9.841406420697066393e-01
9.805888413587015018e-01
9.811551960513295034e-01
9.746926278562076940e-01
9.900995328411577034e-01
8.689832214167974023e-01
9.703413133379111821e-01
9.909805284388503166e-01
7.505140737432540732e-01
9.397037258318745589e-01
8.250047293106850255e-01
9.936242295516184431e-01
9.822821249211217687e-01
9.901145454689077585e-01
9.929363254224590207e-01
9.832172490273708432e-01
9.823983144376067234e-01
9.896751561600665159e-01
8.822165763875894351e-01
8.794269016338450706e-01
9.517248550368626603e-01
9.910456639693928649e-01
9.910382429337772914e-01
9.914783435285783320e-01
9.942383030701882340e-01
9.935686259083844618e-01
9.924458328477937519e-01
9.906072003351895638e-01
8.537917943518167352e-01
9.895691642045907344e-01
9.884773650893148300e-01
9.801403192617569315e-01
9.810823903294054738e-01
9.744027132544854641e-01
9.328396278958862586e-01
9.913946328385467854e-01
9.907751678228708947e-01
9.905657811467647456e-01
8.585518413254838999e-01
9.912615230766224084e-01
8.660164743260447828e-01
8.317326200889371135e-01
9.892283452709756952e-01
9.826429069566505747e-01
9.917572955242773824e-01
9.915308753011042864e-01
9.907595965680144889e-01
8.479682932042237331e-01
9.312315194782304628e-01
9.934416042093874299e-01
9.931731473472589222e-01
8.833011651823574617e-01
9.924710800724847459e-01
8.541241074689680524e-01
9.775461820781297106e-01
9.937332158575595820e-01
9.910681726791519264e-01
9.912134812373236681e-01
9.879315901372675013e-01
9.926905094871188995e-01
9.830949816435716748e-01
9.448736385390327230e-01
9.924361016615367292e-01
9.853901038694172776e-01
9.746921542633908420e-01
8.383556942999050854e-01
9.913523251850742124e-01
9.905136606198379212e-01
9.765231485712856374e-01
9.928458034943221655e-01
9.862777164374660899e-01
9.894793930756599076e-01
8.446084175147602346e-01
8.208746866613446658e-01
9.924099032991744451e-01
8.870372353097490947e-01
9.897058133581274619e-01
9.901566943085456929e-01
9.882317176477949383e-01
9.925053043649032514e-01
8.495532399267278212e-01
9.909035138670572174e-01
9.813455215882256333e-01
9.867650740854866376e-01
9.664689532548069728e-01
9.791832748004615228e-01
9.571513497608521437e-01
8.923206170599402576e-01
9.526525305903352780e-01
9.585299998290487400e-01
9.917607292236495509e-01
8.328093027877485621e-01
9.305228667225875494e-01
9.897379865889736061e-01
9.721385449543121782e-01
9.926298669320732238e-01
9.914433626082946871e-01
7.972695231439643759e-01
8.523986292411359633e-01
9.901543455108536840e-01
8.841341251448221472e-01
9.904873001125378273e-01
9.918674568383201162e-01
9.914940124641145047e-01
9.925500240337491453e-01
9.889918961502565109e-01
9.930476967025964052e-01
9.791232096055768608e-01
9.718272036826712812e-01
9.792653941786000349e-01
9.867245989619138902e-01
9.917914110979285658e-01
8.755496713182628898e-01
9.931199273830209062e-01
9.911551899895779671e-01
8.745285546441772251e-01
9.847587481386314012e-01
9.364160378991639444e-01
9.924501506714938914e-01
9.856551406509433955e-01
9.263374839650935222e-01
9.845194009454297790e-01
9.924663917248199851e-01
9.924263536397863739e-01
8.526267021551082737e-01
9.879304094750983589e-01
9.924049718808354292e-01
9.724875953101340675e-01
9.510343719055207590e-01
8.201054915491621244e-01
8.447601473413232087e-01
9.837145104312553512e-01
8.213793556819065644e-01
8.347826882482217714e-01
9.716863134675339797e-01
9.917486313402531506e-01
9.919206083345067926e-01
8.659883203604864521e-01
8.808853211079895607e-01
8.755045805540054848e-01
9.850130074823548743e-01
9.791009609118560553e-01
9.831041619387331787e-01
8.646606421012011934e-01
9.818292622771307432e-01
9.909833354630938063e-01
9.892952229177508494e-01
9.931381739371234474e-01
9.699289010863939575e-01
9.770167706441352795e-01
9.908926311151908806e-01
9.884838116783626338e-01
8.909270737865786494e-01
9.848908118458228333e-01
9.213862075771455107e-01
8.771848870291460987e-01
9.909297611369152214e-01
9.817029464343450806e-01
9.446750721381554916e-01
9.383066546742457881e-01
9.907425963003251290e-01
8.246307837640447502e-01
9.916703188822577619e-01
8.520885849708154103e-01
9.752319601338258481e-01
9.923762927233215070e-01
9.869383332266559172e-01
9.809921844725620899e-01
9.938580048824017243e-01
9.756994385915866985e-01
9.924272902606874336e-01
9.913627886771101405e-01
8.203905794778165728e-01
9.796903877903228031e-01
9.889012948670716785e-01
9.911112034721027975e-01
9.903090269131180623e-01
7.649540232118152705e-01
9.765868895914325831e-01
8.686043931100487780e-01
9.924391195160231494e-01
9.915410078913287073e-01
9.825351149927894490e-01
8.508738187965491084e-01
9.871564130279666394e-01
9.810942586926112430e-01
8.500642997527154687e-01
9.923215747319644731e-01
9.747084450912236742e-01
9.721888156823769167e-01
8.271666148874887714e-01
9.920490931673301427e-01
9.908176971835213065e-01
9.887008430112397273e-01
9.933230102518967319e-01
8.882634451606556958e-01
9.910675524171453921e-01
9.942837118968645971e-01
9.923837614655510730e-01
9.918360393818368426e-01
9.836981008939342797e-01
9.920170526634259911e-01
9.769141851473579496e-01
8.653576703029350892e-01
8.836006575071158053e-01
8.691899010951150695e-01
9.923056492890720559e-01
9.740377039752069477e-01
9.894615442597963773e-01
9.765643423960946867e-01
8.347089039098311014e-01
9.888701007400704235e-01
9.920102391329318481e-01
9.727875234130033411e-01
9.274459785703665915e-01
8.408686371521367775e-01
8.606432990457381083e-01
8.153336947847745764e-01
9.913813878938937396e-01
9.906401238917472707e-01
9.900001994212549450e-01
9.918540271298058597e-01
9.837605878278068428e-01
9.889703841904857740e-01
9.774076048659592342e-01
8.240537784300147051e-01
9.752650068032789887e-01
9.924959682069252054e-01
9.761782461494432628e-01
9.924372913156220832e-01
9.912534191008927076e-01
7.651477254905243441e-01
9.886168750392767546e-01
9.379415217591948739e-01
9.908766994669102601e-01
9.908998901585703845e-01
9.910268723586499462e-01
9.561759995259107026e-01
9.906007189564736137e-01
9.900743967117789923e-01
9.864638889659449461e-01
9.833002612627639305e-01
9.898199357802983656e-01
9.842065082496708195e-01
9.821036961600013715e-01
8.805137028900664742e-01
9.885905596929627226e-01
8.349396837174561936e-01
8.186327647930564666e-01
9.935476310485866769e-01
9.812089531367679252e-01
9.915686255013195227e-01
9.913846742569818460e-01
9.907000602539896006e-01
9.923638247713472138e-01
9.662898156658012994e-01
8.238445905509518274e-01
9.916158327180137899e-01
9.894069854252002250e-01
8.245052925766523932e-01
9.698407467006646687e-01
9.906861547655282374e-01
9.913442370105218782e-01
9.786382030867423198e-01
9.824851883226952687e-01
9.814194359689769609e-01
9.851207151143810403e-01
9.041408217843316386e-01
9.240918681820075031e-01
9.934767338817480642e-01
9.340669628571698357e-01
9.922875010081487757e-01
9.866148540677238676e-01
9.335179344950205182e-01
9.943095413505658176e-01
9.905628673181865462e-01
9.912355490416714376e-01
9.923051089164538485e-01
9.504271942191896416e-01
9.925618987331332743e-01
9.943429701006339938e-01
9.930966813714087182e-01
9.830090321474846959e-01
9.772921098483332569e-01
9.928145690021055181e-01
9.816351515615759915e-01
9.751178698920144328e-01
9.920314482195171646e-01
9.729541299969568513e-01
9.129454375426671042e-01
9.788706078596585147e-01
8.745765941073965211e-01
8.636932745470721207e-01
9.889775446092944344e-01
8.273359024261828232e-01
9.911042556450874175e-01
9.752371929300466258e-01
8.373237968988229696e-01
9.841161064746789533e-01
9.910900460514505683e-01
9.884895050087051382e-01
9.913841746509377550e-01
9.129647612664603118e-01
7.724596533348346838e-01
9.921367247946998313e-01
9.338117311850089308e-01
9.881476035754648279e-01
9.755627997077599423e-01
9.723822945666992235e-01
9.918687991577417318e-01
9.876913610417543676e-01
9.877414691385630885e-01
9.856327593988624125e-01
9.905652167248357731e-01
9.787791007950066291e-01
9.803377786788435300e-01
9.913975793450231500e-01
9.732590642486694810e-01
9.853613274759127627e-01
9.921294494490789928e-01
8.537917199412742297e-01
9.923346685638991804e-01
9.936282938971190415e-01
9.249469773333113265e-01
9.905278109498849570e-01
9.914006613000708734e-01
9.752226134949645298e-01
9.745536695180092579e-01
9.803521720398463701e-01
9.911956427524817315e-01
9.864631246921774510e-01
9.891899142902842446e-01
8.935569417438360418e-01
9.109725206400596242e-01
9.904962183749185245e-01
9.816919109680566358e-01
9.920916795621352868e-01
9.907594403445446618e-01
9.908031686729338317e-01
9.909238134600258929e-01
9.920662462441004470e-01
9.759318911344689873e-01
9.892871508999219188e-01
9.930534638890896604e-01
9.916718370588321063e-01
9.924981892320913213e-01
8.166595455995037112e-01
8.456962043744074009e-01
8.357161744887375843e-01
9.891690612080306089e-01
8.356850971823281959e-01
9.913654682394957840e-01
9.827341627610030050e-01
9.758716444955010116e-01
9.475195898915261816e-01
9.905711209860049715e-01
8.440509715500152943e-01
9.922471600003983649e-01
9.909522006073298028e-01
9.821750560286049980e-01
9.935012850318878375e-01
9.917622788206804652e-01
9.779414365824645738e-01
9.578030870183935619e-01
9.815667989285685735e-01
9.926159945507403437e-01
9.824223881118800961e-01
9.788208886741319725e-01
9.931549592590535047e-01
9.902599744823687988e-01
8.793592886722826352e-01
9.915230673273901507e-01
9.918966537387394755e-01
9.915301952102827387e-01
9.859246067719364959e-01
9.772513629785125611e-01
9.836091943086521239e-01
9.915251383634919868e-01
9.776281514957754215e-01
8.616902927043232907e-01
9.907283743384647234e-01
9.795331329694304534e-01
9.844039895683169838e-01
9.465167168150906418e-01
9.922684220707940206e-01
9.786188280355219149e-01
9.799911937216658764e-01
9.077597116907580865e-01
9.888806700921595194e-01
9.385380414515601677e-01
9.871283985962098217e-01
9.910613903975535877e-01
7.888166688670564808e-01
9.927854806118679987e-01
9.925419385991237631e-01
9.782147285835480766e-01
8.488056835332807859e-01
9.905189362026673994e-01
9.913836940166481648e-01
8.733113359996863556e-01
9.825835774993774141e-01
9.917349351710204042e-01
7.802587209023543746e-01
9.917082997439203851e-01
8.538963209241535735e-01
9.905554965039850002e-01
9.698308640499776478e-01
9.746456837161723286e-01
8.205605888537714776e-01
9.932953075096185858e-01
9.912303954464170008e-01
9.877755741323119842e-01
9.916505187757689299e-01
8.449588874419928786e-01
9.924025387236344864e-01
9.286528005143362963e-01
9.913579440762654293e-01
9.932784404954675406e-01
9.704925455564034076e-01
9.752291212319567082e-01
9.899507252340673524e-01
9.916150799521600279e-01
8.746064525278061108e-01
9.906660238134766816e-01
8.467053294706448074e-01
8.782487763737293340e-01
9.696188059083474808e-01
9.223308816165304291e-01
9.186723682782608202e-01
9.188623682237457846e-01
8.410421980005930997e-01
9.877524051468730137e-01
9.867005931913674921e-01
9.807291620089167994e-01
9.905476059555683443e-01
9.301549984502085477e-01
9.916347507593622490e-01
9.650371613168148288e-01
9.833767856554889164e-01
9.367785729425891494e-01
9.394945482871862596e-01
9.835357874229858632e-01
9.680085984130303300e-01
9.897637848419135187e-01
9.922936044257411048e-01
9.929360283092935058e-01
9.922883809553603163e-01
9.271049547290666215e-01
9.875606351464506494e-01
9.752590257868215540e-01
9.833648649575146283e-01
9.816713483898998893e-01
9.279124276779515679e-01
8.409439881112235060e-01
7.881674985547323375e-01
9.902293250072486952e-01
9.920035714543919969e-01
9.730288159898577982e-01
8.431037069650536564e-01
9.907553613890683897e-01
8.595054485773491182e-01
8.765888375176629221e-01
9.818309487635744626e-01
9.918532028616348084e-01
8.644351016477197502e-01
9.905780102794061737e-01
9.763660983976878427e-01
9.932379526999278729e-01
9.942066209118006759e-01
8.516047120871499398e-01
8.787580616831367486e-01
8.605279111749730703e-01
9.642380932106154878e-01
8.890136505753203355e-01
9.875539590219453157e-01
9.697816089101465309e-01
9.881437185389947420e-01
9.846654759603069573e-01
9.919278578401454771e-01
9.912111155083952463e-01
9.407375107254030144e-01
9.921277184070219635e-01
9.804108825473750732e-01
9.922245914984030302e-01
8.602108289508288985e-01
9.942928243436678359e-01
9.911957908283057783e-01
8.483256882917594721e-01
7.844215806171148664e-01
9.917547705607105968e-01
8.319686984158750631e-01
9.809649842840414413e-01
9.939677829161603917e-01
9.904386862329515040e-01
9.521687595436217899e-01
9.912740528480541435e-01
9.491994923847685284e-01
9.789675130807121706e-01
9.910432226796919153e-01
9.804771364265214562e-01
9.931792370672357650e-01
9.917143578561062878e-01
9.822930899036390606e-01
9.657774313475816497e-01
9.263562662410878001e-01
9.596120305894904057e-01
9.921550453464201835e-01
8.303435336567493996e-01
8.814394111472425575e-01
9.499577831994902022e-01
8.513818698310643418e-01
9.868905907244074349e-01
9.918439025686449639e-01
9.911098426011192286e-01
8.400930452993318198e-01
9.924661380821745427e-01
9.828067804101889848e-01
9.521971856734222639e-01
9.918799506680502365e-01
9.809629211395388682e-01
9.916460675571011629e-01
9.910407929763082047e-01
8.803938843455183516e-01
8.854143496749079523e-01
9.474571637024520321e-01
9.756499114016491392e-01
9.838566385573417339e-01
9.759807125249758686e-01
9.740501617292175451e-01
9.895960330389178550e-01
8.056894534253278284e-01
9.821194522939706850e-01
8.531347233286724618e-01
9.931219498438120796e-01
9.928486865313383980e-01
9.887344861482715297e-01
9.768196255256607063e-01
8.990153746251153821e-01
9.907006813253834698e-01
7.824163406120179243e-01
9.923856864078933748e-01
9.918120146472929610e-01
9.901711611683110537e-01
9.854692620557173877e-01
9.922431831906594057e-01
8.855977458137344049e-01
8.844897031566667511e-01
9.788092783658928209e-01
9.836251944381100287e-01
9.224578157081272378e-01
9.790092639297502952e-01
9.812472429579854882e-01
9.926563744895208208e-01
9.861600293945410600e-01
9.842492852384524538e-01
9.928344229560243095e-01
8.403552655909556357e-01
9.853649960386250406e-01
9.929072018215867601e-01
9.920959451636724991e-01
9.832471916925028532e-01
9.911032058576135784e-01
9.424065206078343637e-01
9.859239436061675299e-01
9.877854677748550971e-01
9.767961643800698868e-01
9.707560973388007497e-01
9.500946609770679618e-01
9.177615971987935772e-01
9.923629366298352128e-01
9.925156807921847735e-01
9.765215766338226633e-01
9.906321172409960907e-01
9.917773346471501217e-01
9.930651714686533627e-01
8.159519958422656316e-01
9.912793932264372110e-01
9.929211215897559839e-01
9.935035910099158096e-01
8.267978216320759355e-01
9.869438579025415770e-01
8.363131786533826162e-01
8.337138974707729577e-01
8.819104817845039301e-01
7.959602745516196620e-01
9.930441125276919800e-01
9.873769500043013680e-01
9.717299336557759792e-01
9.916306061502454527e-01
9.932831280362581783e-01
9.607214685879913452e-01
9.760591144583193879e-01
9.458093151218112116e-01
9.846548714485491294e-01
9.934184417947895529e-01
9.813662962423012059e-01
8.312609587391479593e-01
9.797698010882016639e-01
9.907665801165757014e-01
9.772713868573956741e-01
9.872010860667634891e-01
9.862794092995056383e-01
9.927929052440406243e-01
8.072312794762932509e-01
9.647134568020264700e-01
8.073406941514098545e-01
9.925651284984441380e-01
8.895644852492233801e-01
9.110280681577642703e-01
9.918095937271945717e-01
9.908441823355353950e-01
9.927575350829813683e-01
9.923883162662905377e-01
8.852488590338298824e-01
8.772132704740807085e-01
9.889213663056706238e-01
9.931384946242852729e-01
9.749237620951103356e-01
9.608552852005876055e-01
9.917329912210353093e-01
7.595476225562149963e-01
8.883395333137188432e-01
9.865752991280853923e-01
9.849063743033262819e-01
9.835801057943950321e-01
9.913238651469783447e-01
9.758395481782551339e-01
8.638850999124744190e-01
9.376735501742435863e-01
9.807933987160399880e-01
9.916335108533956832e-01
9.249168826118232545e-01
9.874894967760812214e-01
9.913211724851356266e-01
9.912969478783862920e-01
9.855215871848105325e-01
9.914270747988180865e-01
9.839285210159622874e-01
9.896181357864247685e-01
9.936680732732093846e-01
9.906159696106803247e-01
9.924494508501453538e-01
9.919066085546345279e-01
7.719455329703950319e-01
9.837037999147414391e-01
9.821437176414633541e-01
9.883994139857239514e-01
9.792286801813310237e-01
9.905837527587580960e-01
8.763647357074267896e-01
9.777333535720540425e-01
9.916245171814962456e-01
9.752783746764650541e-01
9.921572310723261179e-01
8.989071629151785814e-01
9.884661684245633628e-01
9.921060889235433500e-01
9.912535022678319319e-01
9.912246137835976079e-01
9.928151702702119330e-01
9.769720245642193879e-01
8.646361229009675853e-01
9.787471659013800007e-01
9.923424066868486992e-01
9.855328307669379839e-01
8.841609454413786873e-01
9.903516196937746097e-01
9.885664702387473302e-01
9.890589041140979143e-01
8.991563863974247894e-01
9.873210031220039928e-01
9.785955632687903805e-01
9.920931971888805601e-01
8.769993550191242937e-01
9.807721810890457359e-01
9.797359761828804414e-01
9.897847335522446111e-01
9.780058706897744036e-01
9.929190599139176010e-01
9.736828490554085835e-01
9.910152803626217644e-01
9.920899694061621199e-01
9.783034000029168231e-01
8.979603244756565461e-01
9.925885677280948949e-01
9.881068507734183104e-01
9.808584662720882807e-01
9.911176646810322399e-01
9.752993340164771707e-01
9.639247576127745187e-01
9.912766580223957291e-01
8.323229477540086130e-01
9.914783652140648496e-01
9.916585334645842131e-01
9.932879303016440842e-01
9.776412434533000573e-01
9.891654682617150307e-01
9.909244949927633606e-01
9.224603003989730876e-01
8.029796634264020350e-01
9.135048002834432745e-01
9.690369993571124052e-01
8.278735085913958569e-01
9.909162742573286442e-01
8.298648361299569842e-01
9.902902209523847255e-01
9.934788037520765336e-01
9.935527009216930105e-01
9.807223423730764278e-01
9.906379749770568566e-01
9.917428456627198630e-01
8.028413286125909432e-01
9.855902089953934020e-01
8.731881448526001011e-01
9.858520780970821962e-01
9.537783951435729879e-01
9.881543393657080676e-01
9.842280736619744008e-01
9.424265485529003117e-01
9.924596927162029347e-01
9.720231013752080873e-01
8.629835292968623950e-01
9.911934730477718336e-01
9.587949921997118707e-01
9.920053887804108905e-01
9.905300093973445907e-01
9.726133166994055390e-01
9.746651040019881362e-01
8.879235887360729107e-01
9.920820748945539114e-01
9.920348516917740778e-01
9.913888123596861224e-01
9.836239806767784755e-01
9.844646030979821161e-01
9.823077697721085411e-01
9.844272336357866582e-01
9.128787686489665543e-01
8.105004460217268836e-01
9.897531887587550647e-01
9.884217454787730395e-01
9.325483142666367575e-01
9.887951883497446692e-01
9.772622465152815963e-01
9.919501253391797002e-01
9.911080983507785103e-01
9.910249443707771499e-01
9.917675734474991067e-01
9.808364861413151337e-01
9.762016825438044609e-01
9.778843945060411436e-01
9.942693255095931271e-01
9.917737878940164897e-01
9.851669926795434407e-01
9.923759878165921977e-01
7.708619495526581877e-01
9.738650698930214622e-01
9.877614305403927819e-01
9.433753568673711731e-01
8.257206372596532784e-01
9.908169056165712085e-01
9.753515119246335408e-01
9.836505879674143360e-01
9.908313367432243224e-01
8.711670589114064445e-01
9.788272797875061659e-01
7.990705809827878259e-01
8.931325467310571309e-01
8.932635393289007908e-01
9.845918507443611745e-01
9.103038678999438860e-01
9.876073252521779811e-01
9.904932457868103057e-01
9.870718453550130222e-01
9.910153307204114803e-01
9.866647892888658067e-01
9.829767054935774073e-01
9.298134378874810535e-01
8.470663283265846832e-01
9.921174450677328061e-01
9.771785477883393467e-01
9.012772634945633854e-01
9.656872026332892212e-01
9.919428696161615155e-01
9.906365406802172258e-01
8.852188586620752808e-01
9.921368537038520730e-01
8.744497331547704810e-01
9.774700924107775357e-01
9.903817241219237122e-01
9.864733978515398682e-01
9.813060446046307783e-01
9.907163950100419392e-01
9.864423467251515198e-01
9.815804356111905715e-01
9.906881565238935261e-01
9.075808988086281337e-01
9.842650619765166420e-01
9.820704899729211235e-01
9.847341699862518505e-01
9.774396413297065100e-01
9.433876291781169154e-01
9.907649988560481846e-01
9.909081892335604991e-01
8.815602742567232308e-01
8.904555772775075706e-01
8.497194969863910430e-01
8.781604082306943004e-01
9.912352849732313231e-01
8.125683488517527753e-01
9.933343823309780385e-01
9.876299891618743887e-01
8.662194106462746124e-01
9.927375960471402916e-01
9.913362388389544977e-01
9.793053387394569098e-01
9.928633306383882751e-01
9.925124806818195200e-01
9.090093474193238210e-01
9.913615576113329331e-01
9.892518593707220198e-01
9.925434485902884241e-01
9.909092029520124578e-01
9.912759286241188406e-01
9.923680169195728817e-01
8.979224061177746297e-01
9.768169766331212811e-01
8.648266675887770205e-01
9.856227210420176466e-01
9.831255420736345618e-01
9.900345516987616445e-01
9.751074900771062870e-01
9.905435304060953294e-01
9.966212765134350171e-01
9.924967155384012418e-01
8.412711544281300524e-01
9.932713745534442751e-01
9.844595241872619029e-01
9.893154715058443127e-01
9.633262130505042542e-01
9.909107364784730532e-01
9.924462984824875544e-01
9.896273086992586343e-01
9.717092816458090532e-01
9.921758969127313366e-01
9.862560464490881529e-01
9.763547782966076616e-01
9.806642268911897053e-01
9.890881180717484567e-01
9.053704316007619157e-01
9.885436661415027970e-01
9.235424536286752639e-01
8.629060112743880406e-01
8.064321965944614146e-01
8.641556629007364210e-01
9.859356137310755219e-01
9.017634100348097537e-01
9.809938191692807452e-01
8.392994562688995686e-01
9.930915235123750628e-01
9.774053002412915747e-01
9.866240823600923582e-01
8.490092590141580242e-01
8.983158214319884038e-01
9.800157896565493409e-01
9.814683851327319353e-01
9.936126839591006288e-01
9.711559625527371731e-01
8.290674418025827386e-01
8.390727853716541951e-01
8.473731364516103870e-01
9.933029139300311172e-01
9.911016769186681286e-01
9.864246653291162126e-01
9.814808717294648543e-01
9.915836377525804046e-01
9.916134709155702831e-01
9.914321703303908828e-01
9.802013819907254843e-01
9.866259040912486178e-01
9.568001699774304480e-01
9.928700337224697359e-01
9.908803010605593542e-01
9.862057451706508493e-01
9.856214533363003572e-01
9.792912304063369211e-01
7.817294439759985281e-01
9.836620289807810336e-01
9.795472298027472213e-01
8.866009621619309611e-01
9.865552029320999727e-01
9.928529483704237046e-01
9.217630875783999755e-01
8.193291073957473802e-01
8.408630972875730247e-01
9.914877835947567553e-01
9.906861490742945309e-01
9.916712341125677455e-01
9.908669688987541413e-01
9.926532311672839892e-01
9.934549518139025315e-01
9.504088192048759653e-01
9.916715247032593661e-01
9.909359935589029389e-01
8.350861618256727459e-01
9.136423422668844552e-01
9.919817669913050251e-01
9.937454938571242957e-01
9.914934709829069659e-01
9.861361890582274192e-01
9.167253139803579476e-01
9.502853074200323658e-01
8.578896818486732023e-01
9.905666711641684108e-01
9.793967630311389838e-01
8.545027398837741206e-01
9.818332057730131401e-01
9.920309166187070149e-01
9.916522827169503840e-01
9.905096461750306780e-01
9.906855200248202431e-01
9.908231032734203803e-01
9.933981458821889987e-01
9.752646860123455053e-01
8.178657178823747209e-01
9.913279176334769405e-01
9.831436444533677710e-01
8.608117595745213846e-01
9.928573626232259919e-01
9.911187372099299342e-01
9.786768940844935427e-01
8.591703643360684151e-01
9.911549054089976440e-01
8.548277773228800669e-01
9.925339257119436542e-01
8.844368571752802000e-01
9.782032044227231271e-01
9.924906671947539838e-01
9.918378400404540551e-01
9.909707836599983555e-01
9.764521397179687368e-01
7.693551564880982685e-01
9.486031221512885026e-01
9.868295616599993547e-01
9.731617240769676602e-01
9.917963174351650535e-01
8.611368284727909383e-01
9.782892888765746253e-01
9.910541049554802973e-01
9.913322501967058997e-01
9.608798345194941026e-01
9.927037208181732630e-01
9.896596050818486923e-01
8.701537255909210788e-01
9.849201350941262367e-01
9.916686093636358779e-01
9.750824188455955444e-01
9.313932655711579800e-01
9.902416939792688666e-01
9.908896064659563629e-01
9.786342784912042125e-01
9.236855036026391241e-01
9.904969603906320641e-01
9.907705760472313994e-01
9.851553836852213752e-01
9.829386866623280872e-01
8.955020318838644577e-01
9.908652100974895127e-01
8.907987707359261709e-01
9.918596945806095189e-01
9.873797889246274107e-01
9.765405245770867326e-01
8.616859944291095363e-01
7.679795567906171350e-01
9.907840335494414452e-01
9.911731081587972225e-01
9.929712698018746675e-01
9.916976018900055534e-01
8.756863832204886400e-01
8.284755223425137594e-01
9.782921684738355994e-01
9.937439881047602785e-01
9.789152809871204397e-01
9.913101495008758146e-01
7.758629297195074326e-01
9.936219786363530426e-01
9.925861113262368640e-01
9.698358145212703230e-01
9.804311438848386517e-01
9.815992177103264327e-01
9.250421392424861278e-01
9.913368906581780937e-01
9.855503621813971327e-01
9.914531829876052083e-01
9.773197052572432098e-01
9.903400805697596399e-01
9.905841596620338363e-01
9.850387975756581538e-01
9.758473250017719591e-01
9.685637626972907199e-01
9.907767713606769888e-01
8.895960264916932259e-01
9.905768573912187014e-01
9.869565599602091455e-01
9.929180540294928470e-01
9.839210014810642058e-01
9.921028498259747419e-01
9.787713645543415497e-01
9.367079136822809016e-01
8.448597945919711361e-01
9.919044841871519358e-01
9.916208657725278375e-01
9.863898554879682035e-01
9.925598738028577062e-01
9.935390843003182315e-01
8.299843374868987045e-01
9.819687296331720550e-01
9.889272827030323176e-01
9.889352007455790572e-01
9.746628379146214938e-01
9.935842823327490914e-01
8.753410205692638835e-01
9.922874440267451801e-01
9.887253991947961840e-01
9.832067749505652987e-01
9.750778863256986950e-01
9.756523929303005938e-01
9.880361428743813512e-01
9.851492840631677073e-01
8.973304937411681337e-01
8.940813045030154838e-01
9.877247061319229804e-01
9.912998705947980715e-01
9.828237826985627423e-01
9.913998345626315878e-01
9.197198879591439447e-01
9.734445499099849686e-01
9.909021567413400788e-01
9.836920622397514746e-01
9.769418094181775425e-01
9.887440246781702413e-01
9.918293977771567294e-01
9.915305067887421053e-01
8.862672262949082835e-01
9.823291821468016494e-01
9.925548723497717996e-01
9.867321467025618187e-01
9.807636168566947754e-01
9.529097726636184262e-01
9.585847439494820099e-01
9.541828794365683208e-01
9.735816741600880064e-01
8.970222343476053073e-01
9.904523135963285707e-01
9.800230189924210578e-01
9.909899528921173317e-01
9.916291925561204756e-01
9.921742351439563068e-01
9.857910372530215293e-01
9.796747634083526890e-01
9.872132440419154609e-01
8.787335504957790588e-01
8.594394999874960250e-01
9.916494539222089344e-01
9.906590231720742157e-01
9.908761341640373033e-01
9.933196616431896331e-01
9.923633093608481559e-01
9.759824162403198944e-01
9.793927604468570802e-01
9.488611505490119891e-01
9.792326733374068226e-01
9.908772393524614142e-01
9.716768523392823598e-01
9.909576632432471888e-01
9.907961841810178916e-01
9.816308201495624886e-01
8.571429428497202574e-01
9.871756760071948023e-01
9.910607468623044980e-01
9.797624351952735067e-01
9.919980288894755249e-01
9.912233856831961232e-01
8.069425653215801519e-01
9.027751629696136870e-01
9.697380509334097010e-01
9.914354316607278950e-01
9.768284068090704597e-01
9.911400701391909207e-01
8.647672848461500639e-01
9.950908743131507972e-01
9.907557026975580827e-01
9.944985751902729598e-01
8.509382542819919903e-01
9.834013760063519127e-01
9.920175527620379574e-01
9.908781798873970148e-01
9.930050457012015164e-01
9.919751420960400967e-01
9.923762319201269166e-01
8.404693307726264218e-01
9.780906059881407932e-01
9.909220416423125677e-01
9.907226271440925380e-01
9.746037524723324408e-01
9.142219625365057833e-01
9.937775130391353073e-01
9.887365801526953879e-01
9.849118659021967037e-01
8.717168578539671309e-01
9.932532779181264537e-01
9.875280042148059101e-01
8.316300951216110127e-01
9.244209015375126626e-01
9.796513239126176664e-01
9.912712054119497962e-01
9.911862333374239498e-01
9.769318917770847266e-01
9.789923630847654490e-01
9.860455419521372278e-01
8.671119776749196539e-01
8.293258232145795938e-01
9.912170508312833084e-01
9.871475970780505538e-01
9.790744778535370729e-01
9.907990423538773905e-01
9.942221361683629688e-01
9.795250694443979889e-01
9.912299822900445534e-01
9.884782466750985375e-01
8.179069618148661069e-01
9.924971695712366815e-01
8.821616025866569899e-01
9.712779047993438386e-01
8.752405066193790217e-01
8.628237931583898623e-01
8.730867388213986446e-01
8.654016207319338294e-01
7.910631912481846939e-01
9.875151895176442762e-01
9.925368775611028704e-01
9.787779558113481881e-01
9.931489029967728310e-01
8.454807294497634906e-01
9.920811564375829894e-01
9.936929900669823068e-01
9.726900081313826218e-01
9.834387415981632463e-01
9.913403571644475720e-01
9.935734360271577525e-01
9.914584774219086238e-01
9.888427542256007508e-01
9.903104485236039478e-01
9.749974927211312314e-01
9.806141763792822763e-01
9.584056227620584290e-01
9.916772162826130721e-01
9.907250146184994888e-01
9.844970458750239573e-01
9.915546190386390624e-01
9.883514425875402631e-01
9.742355140295078098e-01
9.929384761781204771e-01
9.919119075320319556e-01
9.208007152432204911e-01
9.074621147622178308e-01
8.523344051456173132e-01
9.930405191003924825e-01
8.363763254179784612e-01
9.666601903998862655e-01
9.912596146984082868e-01
9.860481185925314973e-01
9.846071401694908021e-01
9.907190850348921440e-01
9.269320051212102118e-01
9.936381206038884528e-01
8.295659403687705158e-01
9.925755272421752373e-01
9.941909176314552843e-01
9.106498471743489365e-01
9.915990312380182914e-01
9.638495468889932694e-01
8.508743953132353877e-01
8.362528548676755324e-01
9.941185335773388143e-01
8.932170233667563464e-01
9.929654738540122372e-01
9.912956246565639562e-01
9.654980122347325278e-01
9.880958497205358793e-01
9.911143296360778177e-01
9.864918779542477534e-01
9.930488967286575930e-01
8.301008490767078918e-01
9.926849268156222594e-01
9.913316735775755673e-01
8.305908790012366261e-01
9.878783461001667821e-01
8.844388893695358522e-01
9.871058964535984748e-01
9.787680572240357035e-01
9.153384742355907822e-01
9.798712379236880210e-01
8.601907589133728216e-01
8.686761499657502661e-01
9.926681756706563498e-01
9.889783684859114743e-01
9.915575588112682803e-01
9.794942852761887586e-01
9.152816644225822973e-01
8.482158596919524562e-01
9.868136007081559358e-01
9.752157426756586922e-01
9.228056578282531897e-01
9.854688110147792335e-01
9.931337899712150419e-01
8.564993921407705324e-01
9.872225954643822909e-01
9.882703589777215303e-01
8.274927964480719433e-01
9.722443908922520084e-01
9.743984369305225268e-01
9.912459630487010509e-01
9.913116093883794777e-01
9.930337882524014059e-01
9.016847688528448757e-01
9.913005406803436781e-01
8.184251049993489513e-01
9.804633165672448358e-01
9.160541237050097152e-01
9.908836393452383762e-01
9.808841690437875016e-01
8.755439587742016583e-01
8.002919247888906629e-01
9.913717607057903614e-01
9.662514554406111955e-01
9.837720866152992460e-01
9.838741866184568252e-01
9.912301253445607863e-01
8.894757856055992562e-01
8.815996537160168955e-01
9.805721442137826926e-01
9.873121181548851766e-01
9.812967942977842695e-01
7.662535895282651666e-01
9.912553330668260054e-01
9.911412937344924456e-01
9.926757638429007935e-01
8.938557317568841531e-01
9.897596027950041897e-01
9.066803708931457928e-01
9.922707592298982693e-01
9.889012121702945857e-01
9.221929023167685369e-01
9.722180866017821055e-01
9.907989962040770759e-01
8.402393176293356802e-01
9.768979265650366006e-01
9.934107601994186520e-01
9.880728758446198912e-01
9.788972244318197014e-01
8.973575165813570953e-01
8.749767573679184673e-01
9.797640945125348777e-01
9.023001899271541060e-01
9.919848787216024588e-01
7.776088371367387841e-01
9.775761074386826177e-01
9.921456433750255322e-01
8.281704924375272725e-01
9.229906180011979711e-01
8.397073461245136983e-01
8.415135314542062650e-01
9.917747685075658515e-01
9.915588049044924412e-01
9.915689076324579743e-01
8.691504089312228620e-01
8.637385254396037215e-01
9.935199875109329559e-01
9.722410341709645243e-01
8.422084305885051414e-01
8.080324478851126369e-01
9.922056290098942855e-01
9.861886674300663902e-01
9.924667400860662791e-01
9.911294339533475162e-01
9.905373733930429303e-01
9.639435596894311287e-01
9.907759072391958410e-01
8.710892164019101713e-01
8.325984090630704770e-01
9.911593938289819938e-01
9.906921372275199200e-01
8.947079105963262613e-01
9.889346812363863926e-01
9.779186798307647477e-01
8.336146332258624891e-01
9.916601204369061007e-01
9.909184690624368574e-01
9.291550996701993803e-01
9.915938517357425486e-01
9.469410184439200906e-01
8.929378980711872860e-01
9.667964960626984627e-01
9.769838870214955229e-01
8.166571821948583887e-01
9.930016471357233643e-01
8.720291978259857579e-01
8.865675708300539970e-01
8.559484518196367464e-01
9.848258326700084497e-01
9.809163884431278957e-01
9.921267608512248648e-01
9.909785966458557471e-01
9.908173920071426943e-01
9.901468768861253489e-01
9.918336817657603666e-01
9.792639672338520063e-01
9.914457245514137762e-01
9.836968733105624363e-01
9.106669400458297092e-01
9.465385191707486046e-01
8.552026341729142001e-01
9.138344697969597030e-01
9.811007282916416328e-01
9.920724663859142867e-01
9.906811069808949544e-01
7.787592197316214326e-01
9.849493542042970784e-01
8.947834498795976810e-01
9.800345676023027863e-01
9.929496480643317247e-01
9.728565362738860189e-01
9.906645789066550467e-01
9.922113095588031006e-01
9.924166581733775416e-01
8.585788489683153779e-01
9.906623290504599222e-01
9.926025817722454736e-01
9.926324862487814205e-01
9.914430664669460214e-01
9.860508529149702994e-01
9.921833677216838066e-01
9.772091379496702368e-01
9.799173163866945480e-01
9.841343712573331626e-01
9.917584517330096938e-01
9.847465698895743191e-01
9.504640952569806123e-01
9.702174357419054429e-01
8.211595933366750977e-01
9.743668470843194207e-01
9.778753636557191431e-01
9.922650213574598643e-01
8.398586918950985414e-01
9.911183815139955611e-01
8.496454994154089002e-01
9.908297091582419780e-01
9.841654208759595956e-01
9.897608937875931323e-01
9.922465103530663244e-01
9.905202780864793555e-01
8.955671676325360764e-01
8.506198173930932249e-01
9.657473644591355599e-01
9.848677607509312981e-01
9.800897943687562064e-01
9.059444136317343910e-01
9.899358524195875919e-01
9.915797757511212174e-01
9.911618011636063041e-01
9.916996283343528784e-01
9.918057738263958978e-01
9.807359330439801015e-01
8.011157663459939071e-01
9.906971035908447298e-01
8.850491898552366177e-01
9.874544654918292474e-01
8.759594454345817072e-01
9.867509527110177592e-01
9.918163917993261247e-01
9.669913183348982644e-01
9.897795227734160761e-01
9.850373992285300639e-01
8.503800192620760701e-01
9.909593096367960152e-01
9.721454870797711090e-01
9.932794580787144278e-01
9.637579770103348320e-01
9.919607680294092455e-01
9.127332046612569583e-01
8.613537041966993213e-01
9.172189329186777318e-01
9.906438421688155138e-01
9.063323233037433591e-01
9.739904068735764087e-01
9.869387693191513655e-01
8.784924084645927556e-01
9.936258484737614527e-01
8.793997069241873410e-01
9.864418071445353320e-01
8.645109517989250092e-01
9.920885426968805154e-01
9.485792151421676976e-01
9.787117934702835864e-01
9.930247267323629723e-01
9.564919855785349867e-01
9.649737079014596430e-01
9.203125278193500236e-01
9.819076854016888234e-01
9.915083265528323864e-01
9.935824652829322590e-01
9.903055299040746107e-01
8.861832444570918454e-01
9.842065419160592743e-01
9.904364341822006201e-01
9.920058122131185652e-01
9.853801840424444292e-01
8.432215190725579346e-01
9.573496513829580223e-01
9.861514650119275194e-01
9.909275598670135299e-01
8.637082850687189950e-01
9.830681937740290977e-01
8.423621504470878429e-01
9.894509968898221874e-01
9.889872697567941850e-01
9.944412743962458556e-01
9.903347214994917547e-01
9.905219651277527015e-01
9.906002947830051530e-01
8.336642360506264504e-01
9.904764947452553425e-01
9.932873652194965652e-01
8.404810785273792995e-01
9.903614674225454939e-01
9.887336210593729025e-01
8.334552071201677403e-01
9.925852312182225079e-01
9.928207178539109057e-01
9.908898376032272415e-01
8.751810151560482920e-01
9.906352448575146408e-01
9.877025520769266986e-01
9.872795913861085459e-01
9.871879463841675140e-01
9.914106917711754674e-01
9.913257920579593430e-01
9.917655697784136803e-01
9.773126841095224338e-01
8.574569991031522065e-01
8.647132673694866156e-01
9.814291891402198154e-01
8.494422772601413207e-01
9.824230307736027124e-01
9.918025023772969462e-01
9.905107343595648262e-01
8.421972506090086297e-01
8.587850080412965381e-01
9.905674001608739676e-01
9.705195418725598433e-01
9.918608172918991217e-01
9.793447878372895099e-01
9.904941746355221399e-01
9.922138360160985826e-01
9.940980864982430498e-01
9.875846902735976318e-01
9.748855030395030541e-01
8.946180717424501161e-01
8.722415258312885555e-01
9.522318207632841647e-01
9.923583574972855148e-01
9.927985514050674531e-01
9.864046704435049939e-01
8.943978858328252013e-01
8.954939610865962907e-01
9.736917783954637251e-01
9.816156531469338864e-01
8.547885542552198235e-01
9.916877737730608322e-01
8.743626765477163776e-01
9.794636076458683727e-01
9.907851837364932690e-01
9.772528276325566088e-01
9.930057502814061410e-01
9.753702619751205560e-01
8.719784572319015936e-01
9.855728783569871476e-01
9.708451694905924079e-01
9.931781763998189794e-01
9.920267467808046025e-01
8.879105454561114774e-01
9.924611973387742481e-01
9.797577780972632766e-01
8.195883900945106770e-01
9.917841572480244894e-01
9.091158430951260527e-01
9.333986005176069245e-01
8.387662676278938578e-01
9.235620641725006408e-01
9.918488099435482930e-01
9.833031325558971858e-01
8.181022568686523444e-01
9.860503186359145245e-01
9.123832959290747446e-01
8.503358310173526613e-01
9.921781247487829747e-01
9.853013108120097785e-01
8.978325884787180522e-01
9.842092126661080576e-01
8.791227920988543554e-01
9.235917798495145714e-01
9.105856704923898093e-01
8.765053293745542762e-01
9.075096079975105701e-01
9.884261565716843112e-01
9.920875731183104174e-01
9.741620013903202757e-01
9.891097684145115920e-01
9.925748918877024263e-01
9.897602993158033380e-01
9.265829445064569514e-01
9.527814625558963524e-01
9.849543862954123208e-01
9.910888901189238709e-01
9.924257467652379816e-01
9.119449949448806825e-01
9.828658454504184405e-01
9.902810616084306572e-01
8.386513652933416108e-01
9.755963448295404961e-01
8.329811669118974971e-01
9.288251564772129765e-01
9.784012170864463398e-01
9.924873831237220889e-01
9.225348926040439768e-01
9.928881388851141798e-01
9.918867203281637179e-01
9.909619100054818386e-01
9.694447706642436158e-01
9.924803165858886445e-01
7.961301833428182650e-01
9.883579217133143802e-01
9.898444648753937924e-01
9.927824013592821961e-01
8.292771016017290719e-01
9.812286529737493934e-01
9.811406640426630910e-01
9.340046058905120407e-01
9.911509480322506782e-01
9.753034758055179054e-01
9.926248688186843916e-01
9.897460372729808276e-01
8.973986758586057766e-01
9.936374603932557337e-01
8.193000191632098250e-01
9.005097698731578948e-01
9.923882303647485470e-01
9.730177528215608884e-01
9.923118242781956422e-01
9.754162875424654544e-01
9.909028645393058721e-01
9.470687091400110669e-01
9.914525960660568460e-01
8.481877769486425578e-01
9.867281766292753664e-01
9.837318274764036419e-01
9.919449671892994758e-01
9.794700511667784326e-01
9.342295412475697391e-01
8.829467000299294765e-01
8.809001926939421523e-01
9.912436581261485635e-01
9.920499084889536912e-01
8.332875343559035253e-01
9.729266536160948720e-01
9.874026332434575615e-01
9.828241396682466657e-01
9.765490821752640382e-01
9.940596231773092262e-01
8.816139827197072565e-01
8.581327782364951418e-01
9.810877829896622604e-01
9.921615463850742556e-01
9.865591181715775981e-01
9.509150156892333117e-01
9.908940212397487901e-01
9.865629156573699765e-01
9.913884947912307011e-01
9.747028667557806614e-01
9.593700541907073109e-01
9.905960354901800491e-01
8.994636475673927212e-01
9.888686606674395030e-01
9.910028682711699011e-01
9.869689967760973959e-01
9.923588224325913254e-01
9.835218387437711929e-01
9.913120148097149809e-01
8.500128028033345773e-01
8.833317726327698516e-01
9.921671978441591877e-01
9.917959838869379041e-01
8.124973087660462001e-01
9.606684372642037006e-01
7.942622792625720907e-01
9.465937757028008992e-01
9.786922454657506210e-01
9.878410449147646544e-01
9.832370028964614317e-01
9.192969285246539446e-01
9.932566851294321042e-01
9.243556485513433341e-01
9.909009532499797324e-01
8.019519740324960733e-01
8.379835197719458506e-01
9.255533679123099100e-01
8.622032694870012115e-01
8.544371588676953344e-01
9.876613212007725462e-01
9.715056116633390415e-01
9.784515257638555230e-01
9.894304025662064017e-01
9.888067717343764773e-01
9.782036234893600746e-01
8.599814627755334451e-01
9.760114994556460255e-01
9.805174690949033378e-01
9.838731438840533361e-01
9.905973336406810326e-01
9.853906646529558833e-01
9.840264593466070409e-01
9.891099659331821226e-01
9.878522671260693278e-01
9.781433834925953308e-01
9.931761544614997606e-01
9.313435146593033176e-01
9.881436415868989354e-01
9.934162842336738963e-01
9.542909680280545759e-01
9.926062358988432255e-01
7.741802256186073317e-01
8.274262775939765779e-01
9.916002780412611628e-01
9.932133359039890808e-01
9.861615816991191608e-01
9.908518870625044883e-01
9.847895146464523686e-01
8.687352251888118548e-01
9.909506443741181725e-01
9.781951295507600452e-01
9.295255402914822662e-01
8.481155299303939632e-01
9.857721300328841085e-01
9.860347744061557229e-01
9.941443722531785321e-01
9.842626457125289718e-01
9.811263312515827728e-01
8.787229294702950666e-01
9.514719777130129508e-01
9.748195871819437253e-01
9.877143805445345315e-01
9.582555385758582123e-01
9.919241398967277856e-01
8.309008630866376865e-01
9.926025675122183145e-01
9.906951262601081387e-01
8.773205670220408647e-01
9.904914201049713762e-01
9.936839532597875335e-01
9.136265741309245181e-01
9.873870488139034896e-01
9.828266867006237861e-01
9.733153674120376131e-01
9.590611584755810437e-01
9.931658189773628909e-01
9.911069348719979688e-01
9.863936632355029266e-01
9.786096637529013709e-01
9.915532746533330943e-01
9.862967805163757040e-01
9.917605426524129797e-01
9.880173192458393538e-01
9.075493142291306548e-01
8.740624227957208836e-01
9.905479190261793354e-01
9.734243377689844046e-01
9.840210534542637166e-01
9.309600780917069995e-01
8.671284652702376805e-01
7.675393371084250349e-01
9.426443510310896778e-01
9.836342233269099733e-01
7.985076878110858312e-01
9.908524669166526300e-01
9.891478717091022332e-01
9.823698827417994828e-01
8.677112102430901697e-01
9.932740756114866176e-01
9.893540440487803567e-01
9.929406244507197332e-01
9.907687589163488573e-01
9.867622727806550920e-01
8.584175573698696882e-01
9.928732624410281371e-01
9.916566635748390590e-01
9.932598230590878874e-01
8.474437437191115752e-01
8.740857543408006025e-01
9.929402416422127287e-01
9.741439104018569939e-01
9.747491867053008630e-01
9.919784392828610020e-01
9.801172391769816805e-01
9.941156922315375066e-01
9.930048978772323398e-01
9.911814793247513133e-01
9.924626845141106823e-01
9.624031568398816461e-01
9.411378631834727004e-01
8.625374339021686376e-01
9.924767702976891037e-01
9.808124974367026239e-01
9.919504780338964656e-01
9.811032130834678178e-01
9.931551195579040314e-01
9.745237389291830921e-01
9.913270520865309354e-01
9.839288387402039815e-01
9.821533918392686413e-01
8.788023832897030596e-01
8.809032639384573038e-01
8.159555385876051670e-01
8.546431658623612204e-01
9.903210880612052236e-01
9.897122129580451233e-01
9.831604833235314533e-01
9.813252610900837780e-01
9.747822308228117905e-01
9.872603654629159564e-01
9.736674676467168554e-01
9.921466837901273816e-01
8.815066947187313318e-01
9.908862519559924475e-01
9.939760245411716211e-01
9.748185242064557610e-01
8.291534902716234390e-01
9.880769122754980982e-01
9.927649678693556412e-01
9.902826918203867512e-01
9.765471888853036742e-01
9.918896383899293845e-01
9.739647718663336784e-01
8.996315406175864338e-01
8.521100285571481248e-01
8.572621502430151086e-01
9.908615776129066077e-01
8.684193725150770593e-01
9.816843613594177231e-01
9.807321151195077524e-01
9.908342856181900915e-01
9.759095219976051672e-01
9.886976975699379722e-01
9.909874197478791835e-01
8.777363054263801478e-01
8.256627184045949308e-01
9.753546182696618549e-01
8.496151408152423645e-01
9.911389763175182388e-01
9.894350086926820831e-01
9.912732997106307176e-01
9.911151562407377602e-01
8.024697812018456444e-01
9.867821196718418175e-01
9.856288315472192529e-01
9.453694900262384904e-01
9.902902221021794293e-01
9.014313207231952063e-01
9.926245457730206168e-01
9.780138005412131186e-01
9.907096333812577260e-01
9.909122243234550487e-01
9.912205932922476537e-01
9.814379623291537014e-01
9.772200524563132706e-01
9.883885577190969496e-01
9.695958701352711540e-01
9.910733723952268592e-01
9.687460908996360365e-01
9.909774001791482601e-01
9.774954344275017526e-01
9.940303643835193270e-01
9.839200838820649775e-01
9.927702371863772468e-01
9.929066265658390567e-01
9.905882345506451525e-01
8.087241148039612249e-01
9.822221698130614298e-01
9.017180742798899251e-01
9.913963682956949963e-01
9.786192823109258754e-01
9.417907337513996557e-01
9.679425182105947378e-01
9.911156153926318213e-01
8.823340779123116651e-01
9.010800513725989447e-01
9.181079162028129570e-01
9.842360908840535050e-01
8.763753712245048177e-01
9.911745570041951003e-01
8.344367277961197704e-01
9.892547892370869844e-01
9.917113765511460510e-01
9.823617964642925582e-01
9.919289115476974672e-01
8.663539493267089497e-01
9.915410957366554978e-01
9.792797655112948085e-01
9.831567660434575862e-01
9.834537837456902576e-01
9.673555804874168773e-01
9.916815618209934291e-01
9.930149569778988772e-01
9.913886201715944591e-01
9.797538855009766401e-01
9.903625294181116478e-01
8.672601111744662195e-01
9.881223666600921218e-01
9.905764425405428897e-01
9.913093025411628956e-01
9.924016119646169587e-01
9.800699871243118144e-01
9.766098193411533179e-01
8.552991479176336176e-01
9.821656034929503454e-01
9.906501750733864853e-01
8.837440148679193141e-01
9.678868344663309475e-01
9.868171651416575152e-01
9.913491230450149905e-01
9.803623984972014149e-01
9.747632315985845786e-01
9.919831016342243180e-01
9.775101236767298474e-01
9.383501019653752717e-01
9.864263029619464440e-01
8.783446250766031582e-01
9.779602579011621444e-01
9.780278176434890058e-01
9.894790515624816152e-01
9.156960473987112437e-01
9.921646212739064774e-01
9.886610265718376311e-01
9.906600287633469115e-01
9.282845628838715113e-01
9.107906079624609186e-01
9.873839551843238693e-01
9.787824115637029365e-01
9.846435827899442383e-01
9.816400120189147094e-01
8.143342361640190097e-01
9.071493451357521831e-01
9.906871625908914014e-01
9.747320865770902065e-01
9.906683113760381687e-01
9.864174762814329478e-01
9.929710069159923824e-01
9.791978027604084645e-01
9.878212164465182132e-01
9.878448862967795785e-01
8.568239223126122850e-01
9.812247131762199537e-01
9.869987571169780427e-01
9.914907782663362479e-01
9.778405709782724831e-01
9.773339806705056976e-01
9.906818236545524847e-01
9.803514691475017084e-01
9.727588856949770380e-01
9.061037856294672510e-01
8.550523890849023312e-01
9.927726128551560558e-01
9.894188528855507592e-01
8.914416220245302558e-01
8.857702786789913851e-01
9.560282970840587868e-01
9.393206821064330470e-01
9.904708217451865249e-01
9.918807338439475929e-01
8.811405503295854924e-01
9.876523023679654179e-01
9.922877144823191164e-01
9.860628621275923100e-01
8.776741810206026839e-01
9.773890736930564982e-01
9.178716413630780835e-01
9.816062145511345038e-01
9.858084567181392144e-01
9.923110348012517123e-01
9.926115785475932984e-01
9.901438732044212099e-01
9.913980313941836986e-01
9.777818511225838671e-01
9.915314482370504168e-01
9.693685890428511698e-01
9.792608666268004525e-01
8.993057249940558107e-01
9.028133660744361855e-01
9.769141811335494419e-01
9.920631658410955511e-01
8.332318466731767348e-01
9.187184037339154452e-01
9.924036960730054924e-01
9.634675778270719304e-01
8.985898226897348628e-01
9.777941310349491655e-01
8.776234252250366685e-01
9.926929453337585141e-01
9.852105352646898240e-01
9.865103774736811992e-01
9.911622064748671912e-01
8.849413788030046080e-01
8.404020574303056046e-01
9.928790950423742601e-01
9.662476582395331803e-01
8.345669417174392812e-01
9.860845876981391145e-01
9.913839362095625551e-01
9.826283827948714134e-01
9.776297993747558035e-01
9.840783294396491243e-01
9.911082690213706137e-01
9.914996973916059275e-01
9.920744458565901036e-01
8.095130228100051450e-01
9.927215459135154685e-01
9.928460847558898683e-01
9.915338588833486622e-01
9.919434673097817790e-01
8.763618994007504881e-01
9.913030877092898763e-01
8.596730564009980036e-01
7.977887291064750253e-01
9.920291130826254244e-01
9.893673615357446716e-01
8.074841653400702812e-01
8.246194443789964801e-01
9.711854595799673806e-01
9.907024291208902378e-01
9.912212447890431655e-01
9.773762110149006865e-01
9.923836135648146373e-01
9.902522931214240431e-01
9.882831487661716263e-01
9.925710567119098160e-01
7.941047906676155232e-01
9.924885267164549330e-01
9.800504308249565755e-01
9.759147782461401466e-01
9.908801513593661348e-01
9.918134025535980669e-01
8.198139994423981891e-01
8.843507833750967606e-01
9.906394009335216522e-01
8.006941354126054788e-01
9.868315903887397988e-01
9.170768752034906823e-01
9.926550024322914334e-01
8.377706201782588735e-01
9.216524977108766503e-01
8.500134400737703322e-01
9.928202452358014796e-01
9.798078488361314786e-01
9.893760977510827059e-01
8.648671436759239883e-01
9.911902460223526168e-01
9.725900396142347359e-01
9.923156415883830350e-01
9.891652620414924657e-01
9.922159187297389105e-01
9.804943016023967006e-01
9.903819443574880532e-01
9.826597654749268385e-01
9.929685949343652895e-01
9.245474401326504443e-01
9.913548105100422614e-01
8.895958333433963139e-01
9.910739363497118593e-01
9.796592879685450672e-01
9.106361002088192436e-01
9.455573683021699649e-01
8.614759580714221876e-01
9.876839123348347682e-01
9.832087884699494129e-01
9.387711839008631154e-01
9.892571373146292757e-01
9.905481209902929907e-01
9.916339102876879918e-01
8.614785110799502155e-01
9.917895717342160022e-01
9.912663650827918671e-01
9.928279098066759012e-01
9.929185333577529304e-01
8.293168770414020008e-01
9.906452740539186674e-01
9.834160934687459221e-01
9.906808235180614153e-01
9.918302122489217609e-01
9.899612044711929570e-01
9.714889666500501342e-01
9.922043061094411032e-01
9.924296473287443909e-01
9.911856021775400372e-01
9.766418970536574484e-01
9.865403206328892116e-01
9.712814419528852383e-01
9.797520502744472282e-01
8.187952819077812805e-01
9.846269177985721432e-01
9.914827674287267634e-01
9.212673956052439550e-01
9.849038284500675200e-01
8.701862209934150272e-01
9.793486559555404369e-01
9.519807604698349301e-01
9.163101118817711388e-01
8.855963872638569212e-01
9.782312413860853040e-01
9.106121211163910045e-01
9.490590903751892071e-01
8.338421882148749908e-01
9.844493406546203085e-01
9.767394422140283083e-01
9.873336973260777860e-01
9.774773133056207097e-01
9.723614933022565188e-01
8.978711857658140394e-01
9.767013924570073780e-01
9.752106624426988279e-01
9.835552771442732656e-01
9.664189916943519698e-01
9.921360322611149085e-01
9.576586821011610073e-01
9.936892977655582548e-01
9.919787413103396956e-01
9.802409410794042932e-01
9.384207726347800760e-01
8.557868596247851789e-01
9.919828593415995766e-01
9.066724670010940512e-01
8.694725269093142028e-01
9.910640011449712850e-01
9.914137683017699709e-01
9.868630963049978000e-01
9.922007094263307625e-01
9.906105763569685863e-01
9.831740402122591815e-01
9.734874041972481074e-01
7.945184436507078951e-01
8.534042853978293097e-01
8.608537190093510372e-01
8.871387055962749457e-01
9.929195949410112298e-01
9.918768422439955268e-01
9.795835672280213124e-01
9.825328997274739296e-01
9.853674659912365907e-01
9.918235130822875556e-01
9.832553251357556423e-01
9.926432083606810952e-01
9.809138322861549186e-01
9.475920317327040099e-01
9.142255176065207101e-01
9.743182132923934313e-01
9.624285556900492589e-01
9.014185012023472332e-01
8.039745020836646106e-01
9.860132759388107182e-01
9.912150466569997764e-01
9.835326994981314908e-01
8.778388638636680508e-01
8.563766427923293900e-01
8.828063508732206799e-01
9.887463596806949084e-01
9.492481622861743684e-01
8.561777841752117313e-01
9.735062894214724372e-01
9.913187202936249998e-01
9.754520968861544183e-01
9.918300768786711963e-01
9.911057864291967778e-01
8.518366578230955888e-01
8.472387886885431874e-01
9.833093248535985653e-01
9.835678247571998378e-01
9.763979849797689292e-01
9.756044332016792220e-01
9.904653430264057645e-01
8.998738195819746544e-01
9.930563489517792997e-01
9.884375456038284602e-01
9.894433659448274021e-01
9.879460466837978183e-01
9.918220624558509169e-01
8.454244916618598449e-01
9.624685388025493449e-01
9.855317827120878560e-01
9.464053337136776323e-01
8.783120552595025110e-01
9.090597574908024781e-01
9.889956210563272121e-01
8.644368874415069293e-01
9.924061078130501645e-01
9.841346745491541537e-01
8.472157660691767012e-01
9.858772488598590567e-01
9.914797168118549830e-01
9.911111644114762864e-01
8.214702714302419828e-01
9.797289394019711439e-01
8.693109481749300427e-01
8.867541398158135246e-01
9.335047313405865355e-01
9.805767744410117670e-01
9.907759518346300753e-01
8.927450576826382322e-01
8.536222373547768250e-01
9.834174798376619231e-01
9.889891360887232974e-01
9.904789306804895332e-01
9.887018076905991215e-01
9.888314027072104828e-01
9.932343049571019655e-01
9.010504776673124994e-01
9.835494106600807251e-01
8.768522618430639737e-01
9.927223902415156509e-01
9.826772305875800528e-01
9.796715440961420995e-01
8.734550251168105017e-01
9.866886217791392966e-01
9.897056756024016355e-01
9.928335368561639340e-01
9.858219672672762224e-01
8.325803039275943007e-01
9.909370558598697976e-01
9.906752094929813790e-01
8.731434147653445166e-01
9.833705405763298879e-01
9.921608968609538781e-01
9.875548941585469143e-01
8.019877030339543911e-01
9.824034555473569741e-01
9.884170571752837198e-01
9.836447976970246199e-01
9.906954801482723560e-01
9.844984789289790150e-01
9.932871577623784143e-01
8.304478771108307900e-01
9.800170920019573018e-01
9.736327840689288360e-01
9.856046968948684039e-01
9.814938024800381466e-01
9.764949209819784315e-01
9.103710111753177125e-01
9.904855200995332787e-01
8.090050615400000700e-01
9.327326496614460893e-01
9.614379280822701324e-01
9.612118665792860339e-01
9.819400332150061139e-01
9.840355177704231959e-01
9.927396687922259710e-01
9.919253950992417135e-01
9.911216638431922243e-01
7.942830321589043896e-01
9.920509619518499411e-01
9.920198833702514873e-01
9.948535586859207358e-01
9.914381134646824689e-01
8.404134510322461837e-01
9.529611513851574678e-01
9.842648848020787433e-01
9.917886302781286911e-01
8.775408159624183968e-01
9.924746276071735318e-01
9.851325847589782470e-01
9.739095891995935839e-01
9.476931029707843512e-01
8.321854271333042341e-01
9.922921377599094317e-01
9.658374561458766827e-01
9.924807760914231558e-01
9.714916110530102955e-01
8.459207180034650220e-01
9.918482762328902913e-01
9.811121916141466448e-01
9.905317566515463579e-01
9.213676649632653870e-01
9.068711649602216873e-01
8.217388911551972708e-01
9.930208741972467168e-01
9.809543247072207706e-01
9.760760990072235854e-01
9.315381163820756205e-01
9.770785694395619503e-01
9.921137760611793421e-01
9.807664570469309950e-01
9.794306022404896117e-01
9.924270510846128213e-01
9.920920112573639038e-01
9.916119202097308793e-01
9.913539108995945703e-01
9.902625704122809402e-01
9.921417595675449119e-01
9.894951867915754429e-01
9.791131855675099249e-01
9.830515764517363531e-01
9.875231656686324078e-01
9.913413366289803852e-01
8.250734859247108588e-01
9.867022352123067108e-01
9.864269092485403734e-01
9.933963389555268142e-01
9.857322054436988834e-01
8.613135659573546432e-01
9.728764125883881952e-01
9.836824245512229004e-01
9.928310472462449354e-01
9.931770603008966969e-01
8.009434924213851836e-01
9.839372362810253625e-01
8.524764051559848843e-01
8.856914674777176533e-01
9.848634740157957701e-01
9.854505491840084286e-01
9.304765584165755055e-01
9.905010678800463264e-01
9.824439619412673741e-01
9.838211491505485240e-01
9.909788934218636269e-01
8.882310493101561732e-01
9.875037362648306782e-01
9.928239370449096768e-01
9.912020905720739794e-01
9.907872568337070529e-01
9.914041825963758603e-01
8.655353877055299572e-01
8.864981137196931149e-01
9.794473855865543088e-01
9.916273159565011097e-01
9.887763561669753454e-01
9.919552510273145218e-01
9.907565219379845800e-01
9.135560276936995905e-01
9.882551935603584026e-01
9.778777202756002707e-01
9.853330223737244431e-01
9.632509737472851885e-01
9.824926742464629159e-01
9.911959974991182420e-01
9.781621777096142223e-01
9.589409756170446109e-01
9.907284269819413014e-01
8.124294860103862259e-01
8.644470770728985842e-01
9.873373183839803113e-01
9.905920322164073477e-01
9.389751692045179565e-01
8.177555288551351387e-01
9.760698399881920784e-01
9.644819415764371850e-01
7.950844845004705341e-01
9.909726867510025849e-01
8.430641612933515994e-01
9.917446046610753907e-01
9.760029491714926619e-01
9.431812264212919850e-01
8.794458948443371060e-01
9.932254944955392073e-01
9.928465180833694337e-01
9.822855178730304226e-01
8.812596691545192540e-01
9.906973725536762920e-01
9.909506054728607349e-01
8.157285183718944177e-01
9.146200837806672812e-01
9.918252754045859820e-01
9.905034718273376670e-01
9.790841448115229495e-01
7.829663105141940749e-01
9.858675589536176620e-01
9.774154004529097550e-01
9.886738369235015256e-01
9.845444063132102741e-01
9.916115729985326421e-01
9.929660617474087569e-01
9.768152670978228480e-01
8.757276775333824315e-01
8.283558392201667564e-01
9.880916005784408096e-01
8.238291409366391704e-01
9.917736713493149336e-01
9.889217973749371282e-01
9.910414128150909496e-01
9.699061644822241091e-01
8.468091049742483278e-01
8.305934141176650742e-01
9.894180117487688664e-01
7.938967639411749211e-01
9.910211540907014616e-01
8.687566853750126050e-01
9.921465293570784771e-01
9.920355327432355264e-01
9.927752863768103397e-01
9.921401845955887255e-01
9.818751056372079233e-01
9.922147226071361681e-01
8.721451459300547659e-01
9.918947768079716676e-01
9.799398962107486177e-01
9.855979870684071775e-01
9.814807519344347364e-01
8.725272196893287813e-01
9.754162166771516151e-01
9.920967868820407265e-01
9.835798998816155381e-01
9.722967996476540309e-01
9.828495591234049922e-01
9.829506891828820869e-01
9.733255652509104072e-01
9.908707716990701186e-01
8.060904435098477094e-01
7.742090701525148333e-01
7.785961684711533159e-01
9.912601660529262171e-01
9.917104845061507357e-01
9.741768091551588071e-01
9.770365332336262698e-01
9.056663837759845181e-01
9.822864826545664174e-01
9.677779708327555186e-01
9.703354988613295262e-01
9.910176585373332570e-01
8.916162449461632056e-01
9.764129300953667823e-01
9.907081922935467855e-01
9.934800282812801253e-01
9.495434103478670451e-01
9.886740723456391988e-01
8.078434332646995397e-01
8.479712706071819150e-01
9.148926857637906807e-01
9.794718366753834005e-01
9.873134189543379957e-01
9.918508056733799094e-01
9.844973959012318643e-01
9.284061623579683564e-01
9.919811005418028849e-01
9.905268865581138282e-01
9.935355122955659146e-01
9.897989536114573106e-01
9.824895093972002558e-01
8.475607330798949901e-01
9.320888931241412267e-01
9.716145509664856350e-01
9.190378093822872962e-01
9.813468616103339093e-01
9.919359284944900823e-01
9.774120932360342850e-01
9.916073437216246234e-01
9.870104900418016358e-01
8.512038216810804414e-01
8.401589379148859393e-01
9.905101094229086245e-01
9.916527307388945944e-01
9.878279557848589354e-01
9.921040149763339366e-01
8.792781296853648954e-01
9.816910703408573413e-01
9.582552992729000962e-01
9.780309297302982596e-01
9.906094105211042944e-01
9.838290633541642016e-01
9.729285268417121602e-01
9.908432740504473646e-01
8.524831956142894240e-01
9.921519343159810322e-01
9.908771499300792485e-01
9.921470263315560478e-01
8.680447738547838465e-01
9.784351435493583438e-01
9.943196168217632858e-01
9.784885888835845869e-01
9.905338975887354458e-01
8.456480215963874114e-01
9.109578598320384746e-01
9.910347105726673433e-01
9.911147449404122955e-01
9.913294135550707598e-01
9.842646304883253539e-01
9.930587516582191077e-01
9.884013165140830282e-01
9.791592441497077859e-01
8.288780601185272712e-01
9.279541995318283387e-01
9.765458289238232448e-01
9.913136299239767579e-01
9.906937610823041140e-01
9.914673103961954004e-01
9.751115587299582499e-01
9.910720906186665236e-01
9.754750121075079772e-01
9.808172396454141184e-01
9.911804499637103527e-01
9.751924302106667053e-01
9.925222604288720385e-01
9.778072231418375448e-01
9.811594423312794966e-01
9.831702013938629081e-01
9.859244592927848272e-01
9.605701711095446793e-01
9.293306591184544718e-01
7.984876437253243253e-01
9.866782309768565851e-01
9.914925234265091758e-01
9.501428443712718330e-01
9.867490207089238963e-01
7.943454369758180533e-01
8.509098417762601674e-01
9.830989778696109793e-01
9.919938318932682852e-01
9.829601210005621814e-01
9.849898601548099375e-01
9.934521095560568948e-01
9.049483369332792515e-01
9.920543795118073049e-01
8.531763257314408655e-01
9.913010474640058245e-01
9.304522892804536482e-01
9.918373608435949729e-01
9.710359401055839168e-01
9.903211970651291107e-01
9.293785387194920533e-01
9.388490293345461701e-01
9.494495938025260262e-01
8.474899013827237315e-01
9.908824683415199397e-01
9.931106822207818041e-01
9.910700026532346385e-01
9.620139108424426988e-01
9.926440808805230276e-01
9.839684441766879397e-01
9.925779130836535069e-01
9.791055419277079341e-01
9.913710208653935263e-01
9.925105060233393450e-01
9.913112717850502964e-01
9.790121743534485610e-01
9.851517458827664386e-01
9.385033060484534451e-01
8.603211672301366297e-01
9.727761674058790220e-01
9.856547473983652274e-01
8.070074560820186260e-01
8.938494583649725378e-01
9.923057009400595430e-01
9.327877852608634779e-01
9.916844478351930503e-01
9.910936019672986763e-01
9.151646147964468403e-01
8.316176607673508858e-01
9.878391166325511952e-01
9.338713641687697020e-01
9.778807486108441749e-01
9.919109850646422588e-01
9.922378041143916638e-01
9.744300968649687311e-01
9.771666660277242844e-01
9.905369866307280891e-01
9.803279369815547373e-01
9.891955060516313125e-01
9.932049919974657026e-01
9.800736327958051719e-01
9.763201390344347086e-01
9.932547405716458666e-01
9.720509526161799085e-01
8.257802265832588917e-01
9.667159108256911937e-01
9.910659434831664560e-01
9.835793380103622363e-01
9.744737010853204984e-01
9.841447283740741847e-01
9.917818272108835931e-01
8.444585354774236663e-01
9.766740882344053798e-01
9.201775543747573449e-01
9.561016705608476052e-01
9.904939181575772578e-01
8.594462665950303171e-01
9.926334563756168405e-01
9.816249034394214368e-01
8.829437467826701802e-01
8.857557560763575921e-01
9.694673209005590930e-01
9.909611245166377591e-01
9.918488985004674241e-01
9.754781570455406392e-01
9.037366565024043119e-01
9.235185962743330812e-01
9.908984971691283672e-01
9.784704267700798930e-01
9.822800198201481203e-01
8.446216474445573663e-01
9.923764388955799154e-01
9.921917166482484562e-01
9.929703274732389895e-01
9.927997443059588534e-01
8.726036242204330273e-01
9.906085290342397931e-01
9.844802610386221842e-01
9.932883195702089107e-01
8.813850297491508945e-01
9.910253208612737064e-01
9.925747286302912809e-01
9.672355671855870085e-01
8.266023408348366353e-01
9.554183487910520300e-01
9.906950225700462687e-01
9.725282664182992587e-01
8.532779647035513282e-01
8.131053791444509127e-01
9.686692919361341580e-01
9.854097131272935295e-01
9.935964899529048378e-01
9.931769762795797929e-01
8.923010996181973686e-01
9.771112174273315354e-01
9.913562297314113536e-01
9.079711991971355367e-01
8.595996471331717181e-01
9.921779044414786863e-01
9.854851816980884083e-01
9.134058775332353219e-01
9.763028040743272351e-01
8.628603568592728701e-01
9.870052980682305632e-01
9.924369659428080581e-01
9.862731309897350140e-01
9.919851287824810182e-01
9.918885706722029294e-01
9.077156414823701613e-01
8.957591108097345822e-01
9.711767926370644677e-01
9.908972017727885051e-01
9.639265184115015650e-01
9.834098370759292163e-01
9.791958765400967657e-01
9.854656520654327956e-01
9.899055933137956842e-01
9.900064850735065258e-01
9.911022359667099879e-01
9.856589267005761990e-01
9.721730004472742825e-01
9.859036238299876409e-01
9.807562873478143928e-01
8.117450758340712946e-01
8.883299953538557059e-01
9.272133873901167167e-01
8.812853695448027436e-01
9.900472407845989364e-01
8.814459818900672872e-01
9.653913960229868474e-01
9.791213595732627395e-01
9.923339255318891494e-01
8.238931625467937891e-01
8.991266320030958381e-01
9.457364520785710438e-01
9.906607797062642051e-01
9.766300097912381517e-01
9.791536010275695423e-01
9.824204127999369707e-01
9.900959882835616011e-01
9.922990174787149620e-01
9.893994967791007733e-01
9.880219271892606292e-01
8.015410627009226241e-01
9.812248130348364406e-01
8.210765594869687822e-01
9.813744921886636829e-01
9.727758786100576538e-01
9.925369702841283504e-01
9.923023198237173048e-01
9.845969185216028041e-01
9.778502661003278806e-01
9.195572800695032134e-01
9.903277583580033516e-01
9.923242168577912636e-01
8.289532389548877056e-01
9.839014680140800717e-01
8.795742802538022431e-01
9.808312593626047349e-01
9.824449116392746095e-01
9.879375083280462766e-01
9.909558525256988437e-01
7.967944350719654567e-01
9.905670356036833102e-01
8.653754961587757366e-01
8.780343049247183451e-01
9.873122946618426710e-01
9.849118688820581724e-01
8.960384278116405588e-01
9.165416778512422979e-01
9.924976426364013893e-01
9.892143039280832939e-01
9.323337540317511163e-01
9.913669101910249637e-01
9.926082006080333420e-01
9.933139857265379513e-01
9.892903491431789265e-01
9.148810446461056456e-01
9.914214060186921085e-01
9.795227069732640457e-01
8.901567448866379850e-01
9.871163403806851866e-01
9.906457922663457483e-01
9.919616171688021566e-01
9.908260428714583679e-01
9.879241568094210280e-01
9.811857860169568291e-01
9.919775428682676699e-01
9.918358860106971653e-01
8.618833304732489431e-01
9.913267159872345413e-01
8.369275844208325932e-01
9.721882133928779757e-01
9.862366485191446097e-01
8.300634970670884849e-01
9.882792274079010841e-01
9.933476526302930099e-01
9.914612891456134891e-01
9.918614322448461307e-01
9.935335127691676815e-01
9.913084250564927480e-01
9.844906424135363432e-01
9.768038430227902191e-01
9.906320350968886856e-01
8.386911148366080759e-01
9.841229158750107731e-01
9.904365400998997870e-01
9.103432592714670868e-01
9.872612055632642436e-01
8.490245078294277326e-01
7.645873852429905249e-01
9.923900790053685750e-01
8.680955775966020527e-01
9.906763013893241654e-01
9.801412876169516286e-01
8.466416038401852751e-01
8.797244266936885548e-01
9.651436074987890246e-01
9.850514703026874708e-01
8.664118281021333523e-01
9.916349453369935896e-01
8.442969229753949367e-01
9.841332273032512568e-01
9.436009715834967615e-01
9.808543865871516276e-01
8.762056846966449486e-01
9.883758729990079761e-01
9.910762121752857423e-01
9.654512926099231285e-01
9.862474563765333269e-01
9.824452147884235043e-01
8.438175156558489487e-01
9.870839424438283549e-01
8.670938368905118931e-01
8.764500641012087367e-01
9.852456238944140576e-01
8.901165077190672514e-01
9.912165898288941568e-01
9.923837944912934361e-01
9.856746623954849573e-01
9.771514322356358306e-01
8.333512014340342944e-01
9.911414285943108693e-01
9.077899767950249332e-01
9.925507195521606763e-01
7.911786604640840270e-01
9.812695696044616556e-01
9.898053582946310103e-01
9.927472327882014280e-01
9.782097168362338113e-01
8.623941866796021039e-01
9.891144800935328663e-01
9.855469941855806715e-01
9.912394892693849879e-01
9.506497032779319678e-01
9.915795211370813655e-01
9.435825800743928848e-01
9.892001000591265081e-01
9.906960203632861894e-01
8.784133504091065081e-01
9.907453609556751140e-01
8.869810038366304772e-01
9.762437019625600509e-01
9.728852427809967507e-01
9.913548093269198835e-01
9.754958054543603208e-01
9.925626618661547163e-01
9.931946086144900487e-01
9.749931880107917115e-01
9.723186604877565031e-01
8.431349943399496505e-01
9.820419285564963019e-01
8.231245182639188585e-01
9.929001856802446291e-01
9.914064106255968678e-01
9.915024632224987977e-01
9.913877962934871668e-01
9.837353378669287940e-01
9.899731714660058302e-01
9.903789617070302143e-01
9.920193583829748363e-01
9.485254388601662701e-01
9.842886329425231118e-01
9.911593472029109897e-01
9.899857213337294182e-01
8.600231845705422762e-01
9.883137592919071235e-01
9.851415561827282508e-01
9.936850547846081128e-01
9.910457455310545116e-01
9.907738070716631817e-01
9.827186933522503720e-01
8.150186374896670749e-01
8.304086752093440271e-01
9.914641769328663701e-01
9.918588356692444874e-01
9.771244575165033419e-01
9.873081052358392284e-01
9.885754903770176405e-01
9.917190461767312337e-01
8.417870132169457120e-01
9.907880421412810223e-01
8.177513308313931750e-01
9.903837250151121818e-01
9.856174570246313271e-01
7.964872299944889544e-01
9.542644451895183622e-01
9.915369843196900623e-01
8.889255425463004068e-01
9.831155606860356722e-01
9.926440404762394421e-01
9.841713305987949134e-01
9.715553224936628318e-01
9.748689940335827364e-01
9.466471070582912484e-01
9.787551605515935060e-01
9.887490070845148527e-01
9.830553934491396140e-01
9.027559457402695164e-01
9.183088604780186293e-01
9.906581050350160567e-01
9.767314079240293490e-01
9.919451840744695215e-01
9.912982968957833041e-01
9.625646412558903631e-01
9.712013637674667965e-01
9.935721382343352115e-01
9.932417847814010159e-01
8.517071347391527159e-01
9.854548773638045489e-01
9.782093453851680165e-01
9.079458020459514334e-01
9.944736215207903296e-01
9.884359661576820333e-01
9.905615927760093031e-01
9.746614823018199258e-01
9.864418658717727384e-01
9.914922682420999056e-01
9.788514877690732696e-01
9.870885954317440980e-01
8.712125910315412503e-01
9.846583315894774646e-01
8.669690618832160967e-01
9.931635047188410725e-01
9.909067560108959505e-01
9.917895872761746112e-01
9.815218320004881480e-01
9.888896041907971890e-01
9.839693225472305738e-01
9.908679475278303617e-01
9.744852980959706201e-01
8.849357153414312283e-01
9.881583815683681049e-01
9.888908828919344973e-01
9.912835139119985373e-01
9.924661977377671196e-01
9.816683990984099717e-01
9.869776778596478506e-01
9.387794658334032150e-01
9.886153149273458896e-01
8.911757565997662223e-01
9.906201712824740380e-01
8.461040886428290442e-01
9.908518493376062830e-01
8.853401647067732361e-01
9.840267742686272801e-01
9.909697065217618617e-01
9.901630444988719360e-01
9.834339245495510307e-01
9.809406399392005538e-01
9.912911524551587528e-01
9.081577809168518423e-01
9.859390718098093309e-01
9.916419550878688982e-01
9.800566182499199641e-01
8.405802704916383039e-01
9.917441671039652906e-01
9.817806340486865402e-01
9.732980525466512489e-01
8.893598416656914862e-01
9.905517541577243401e-01
9.917132811867640507e-01
9.914009979736211342e-01
8.468331821348455968e-01
9.773371729959778875e-01
8.924900834962854468e-01
9.890231852598518891e-01
9.922116502050639664e-01
9.933875889155876493e-01
9.919819572233556926e-01
9.027772262409331505e-01
9.933946724610901446e-01
9.923033889916468286e-01
9.850825837456042011e-01
7.905208146745430486e-01
9.494786583024800164e-01
9.834146748207019950e-01
8.974786373093583958e-01
9.932375922883261987e-01
9.844318952594387495e-01
9.804254308663176154e-01
9.923851790923223781e-01
9.911648870137833578e-01
9.600630667928576889e-01
9.844958373037849819e-01
8.681368621335685543e-01
8.429583787140982887e-01
8.072380502966800542e-01
9.788634773611826212e-01
9.910825051568189492e-01
9.926894345820663768e-01
9.931832525128851952e-01
9.897021434074216861e-01
8.192784686826193319e-01
9.914028731726172161e-01
9.936104995305330423e-01
9.808992636654827457e-01
9.921282242585717226e-01
7.747162213221954197e-01
8.271708507476160932e-01
9.913806385698519241e-01
9.931429763372112696e-01
9.918317373411579263e-01
9.925253202546509002e-01
8.324272316553762430e-01
9.916965312236596386e-01
9.853593029416098936e-01
9.841246014994015079e-01
8.911409931365452675e-01
8.591586041219134717e-01
9.934606286111680173e-01
9.033723167650488106e-01
9.927629112845537396e-01
8.465690538617389738e-01
9.907460765642961409e-01
9.925643381105169194e-01
8.891765672622765626e-01
9.932652105502256523e-01
9.927975082579614252e-01
9.862180691599955473e-01
9.746717133351540108e-01
9.869512117856309441e-01
7.628096042481147254e-01
9.898786102747700877e-01
8.851286504089859175e-01
8.817944010414366929e-01
9.895636957376989784e-01
8.694630451467941779e-01
9.912993772427659556e-01
9.738007798817611693e-01
9.735697764270343502e-01
9.913438330293750100e-01
9.906934389396483409e-01
9.894808767517730974e-01
9.313910080842083827e-01
9.921722867276494551e-01
9.759403322114224011e-01
9.919537690874040692e-01
9.927712908274589632e-01
9.924896557746616388e-01
9.906171150986848861e-01
8.874017899877839621e-01
8.364195181875910823e-01
9.905382798105887288e-01
8.737690122415558980e-01
9.796331027881336473e-01
9.869671574718256180e-01
9.818604469432637982e-01
9.917212012948568578e-01
9.750857497297398258e-01
9.792968861727707752e-01
9.088590608387929759e-01
9.917845413254304798e-01
9.915041021533095300e-01
9.133105913491322836e-01
9.918673992182607257e-01
9.388997240076241146e-01
9.764668827694604758e-01
9.890734007531902794e-01
8.738634473939173031e-01
9.905112932290838224e-01
8.596976616271344573e-01
9.890672629112271519e-01
9.817370317360759602e-01
9.907268656553701591e-01
9.893578279984911461e-01
9.906052064590890049e-01
9.920687954059145275e-01
9.924924708243600957e-01
9.770249229179871486e-01
8.904788459604631168e-01
9.876253192472008724e-01
9.758748136752312119e-01
9.905168464907601056e-01
9.906989291927638108e-01
9.930803136780957940e-01
9.801483025765381774e-01
9.815597489702291290e-01
9.938429833190142171e-01
9.913825396976556625e-01
9.884386121281485416e-01
9.887924195150962214e-01
9.788247882224708762e-01
9.911738179191561526e-01
9.904996693469666491e-01
9.437088696418263201e-01
9.839871740300923930e-01
9.900109671574166548e-01
9.908934835729125146e-01
9.923361105458671227e-01
9.921417197642189434e-01
9.923316461695654844e-01
9.921896791187774234e-01
9.913184379759654163e-01
9.921583429879038407e-01
9.923876164551341805e-01
8.523894518071327697e-01
8.812755159663200333e-01
9.894502269323559585e-01
9.870229787417543754e-01
9.867133958782370318e-01
9.832146594553229368e-01
8.872408339561512758e-01
9.915312294151874539e-01
9.910835603777929936e-01
7.736246019731638501e-01
8.386934536584889077e-01
9.903415256072399808e-01
9.913018195829287338e-01
9.060814660574945112e-01
9.286235834206425510e-01
9.803498771445300353e-01
7.630009242384432344e-01
9.895959093588191369e-01
9.911151093978616267e-01
9.907408094636175333e-01
8.301369211656506319e-01
9.873160823687122667e-01
8.296702550907556484e-01
9.914020441022273200e-01
9.923064093544616826e-01
9.906911919040976011e-01
8.821342368683817714e-01
9.912239409680119184e-01
7.952698418153512083e-01
9.885342332133483234e-01
9.057422296492615432e-01
9.899475404308974991e-01
9.904667665718011049e-01
9.859484845607785486e-01
9.941232320041627490e-01
9.246809020501990384e-01
9.913823269552233253e-01
9.865508937085589736e-01
9.915020898800984694e-01
9.801656546795565195e-01
9.523684689282099214e-01
9.571113932907832078e-01
9.916442607900100015e-01
8.621976029974764977e-01
9.459624547890984614e-01
8.905673621680928465e-01
9.835776224372811960e-01
9.900222250035192184e-01
9.861526584018974750e-01
9.860099396000024941e-01
9.930713165107613039e-01
9.862862026308497621e-01
9.863759974432503297e-01
9.920161787515204832e-01
8.848176980062413266e-01
9.911412567779173122e-01
9.750059712870633444e-01
9.934331784702337131e-01
7.873003966131513209e-01
9.815656536711021563e-01
8.129038555290322154e-01
9.845867730345422286e-01
8.058491361634493311e-01
9.915628783439530691e-01
9.913815233412226480e-01
9.764538371821019913e-01
9.751670047056559820e-01
9.431906245861850779e-01
9.913437458715462780e-01
7.938446849530624849e-01
9.923414589333676705e-01
9.799289216261342084e-01
9.907348989400306394e-01
9.927285493442138398e-01
9.919376345983438314e-01
9.924912565762853411e-01
9.920115326201410788e-01
9.917349119191659623e-01
9.913296696508000494e-01
9.923085569359374469e-01
8.420317227976279462e-01
7.510873514917868476e-01
9.917521199763860151e-01
9.649753610688277528e-01
9.818320437434955306e-01
8.544028103248364481e-01
9.893980185238837599e-01
9.856880060495205598e-01
8.473789782993844666e-01
9.308607623852509505e-01
9.926581155914404597e-01
9.919381330012027043e-01
8.884570174739075954e-01
9.828831681293189737e-01
9.844822925819627368e-01
9.904522002720185236e-01
9.749502070458325731e-01
9.919916907656153304e-01
8.412464665954756393e-01
8.590375491487620696e-01
8.948608360720810007e-01
7.830478041780766230e-01
9.896258184136400571e-01
9.838499058656230423e-01
8.601295440030150008e-01
8.372740075323764630e-01
9.896861418053609638e-01
8.391706523944766349e-01
9.922360746567946421e-01
9.880989839974549938e-01
8.552191214913696937e-01
9.733475204341625053e-01
9.922931266032195552e-01
9.923253197181959306e-01
9.915345465882823284e-01
9.798824578549790720e-01
9.915063752859595292e-01
9.858374387789601290e-01
8.479602772290346646e-01
9.635326989235989403e-01
9.745776261013234798e-01
8.492061824187405739e-01
9.917461300772140165e-01
9.728868853270454808e-01
9.931838837097847206e-01
9.905548823966755512e-01
9.919646163386905968e-01
8.101907198740927463e-01
8.846095813002539110e-01
9.914186087715234352e-01
9.869551101490817713e-01
9.765698187801652441e-01
9.683064303203003931e-01
9.870555835490827379e-01
9.824199896734761017e-01
9.849850819408808578e-01
8.535597439100963690e-01
9.918110683656354842e-01
8.592398689952507329e-01
9.910361296580828538e-01
9.917640887270438022e-01
9.905342021926317742e-01
9.261063569664551576e-01
9.915273530114484535e-01
9.888412971895758075e-01
9.821833317312763656e-01
9.825706097923114779e-01
8.967017254369411550e-01
8.982898076284260291e-01
8.429534279113581885e-01
9.915603124559406734e-01
9.228993912860921078e-01
9.905593009813740135e-01
9.911295187983787391e-01
9.816103702812668530e-01
9.933804442586379180e-01
9.031274090219028050e-01
9.926111122239164031e-01
9.926529861111732522e-01
9.919886939540830673e-01
9.933207907495814615e-01
9.828713355916056660e-01
9.317053223783642313e-01
9.911709518945620578e-01
8.227729025852615896e-01
9.921413962416953947e-01
9.909741022857814219e-01
8.584831760554126889e-01
9.925653724890497465e-01
8.632386386044390569e-01
9.897377635290947051e-01
8.628939985614934027e-01
9.905431553426454760e-01
9.823214239477969789e-01
8.895547106855374864e-01
9.908183990458623303e-01
9.928672148052878343e-01
9.861787048859441684e-01
9.921511714338244747e-01
9.881001790237187166e-01
9.682748961026738099e-01
8.986821343358331049e-01
9.879086347841526949e-01
9.913622895099196697e-01
9.908377395186585002e-01
9.331945389849241046e-01
9.922019755918789485e-01
8.753525564878993359e-01
7.622400322381456261e-01
9.918979180041580523e-01
9.871821915214339382e-01
8.566971551666262563e-01
9.691092672251764295e-01
9.804737813104259514e-01
9.925560614180984897e-01
9.814736225889318932e-01
9.817031261958306665e-01
9.917839520324351898e-01
8.194107642691272897e-01
9.831489922279599281e-01
8.872599677457477796e-01
9.768198011777672329e-01
9.920523161632921472e-01
9.920378526975326405e-01
8.868469906491543986e-01
8.159548265551872515e-01
9.828263684154363578e-01
8.179021191717010808e-01
8.600252879903239611e-01
8.729264425674481132e-01
8.901964270732105611e-01
9.857512770280753012e-01
9.909675305951558544e-01
9.858252817149267822e-01
8.154150172743730440e-01
9.466264623641420517e-01
8.975723993072166618e-01
9.937720913682945856e-01
9.769974841182947900e-01
9.285959502541237809e-01
9.717810755893374619e-01
9.929804286614133391e-01
9.677018945487187995e-01
9.919137557323095544e-01
9.773497148123656553e-01
9.911046996121071206e-01
9.011047057267953519e-01
8.855250411313452252e-01
9.918550168836400838e-01
8.560024035903539552e-01
9.848901564489929150e-01
8.906632248673347352e-01
9.862980584209539714e-01
9.927081478758146282e-01
9.078795686326533998e-01
9.117235479864794767e-01
8.986320895169956913e-01
9.907593063631292551e-01
9.927212226339362511e-01
8.214394050024398375e-01
9.850206026580352603e-01
9.904781485973269683e-01
9.896306457187058481e-01
9.912111990646604864e-01
8.876610974284852018e-01
9.538512267645229414e-01
9.819221092479568647e-01
8.263039885323257838e-01
9.939083307360340180e-01
9.783078588734303027e-01
9.872624615366147882e-01
9.007441811832942458e-01
9.775132150452808810e-01
9.913641570488969101e-01
9.906440900862484300e-01
9.923702451039634331e-01
9.919045550435644509e-01
9.720485516146153415e-01
9.863587943758206356e-01
9.922253569679062579e-01
9.348235042970837183e-01
9.856639759157077574e-01
9.815529026018021685e-01
9.922270797934422681e-01
9.840731789807878327e-01
9.851604644721961845e-01
9.797531371512925302e-01
9.891682485365971278e-01
9.072971963612043167e-01
8.050087421776010999e-01
9.838862835915153093e-01
9.906493192634602263e-01
9.912683111059014118e-01
9.915985967536322665e-01
9.877633488521287974e-01
8.108466695396832069e-01
8.581783288319264624e-01
9.911256362886069482e-01
8.606043255918316426e-01
9.867479461314098144e-01
9.873746478996044962e-01
9.915667850102708458e-01
9.857752828331506345e-01
9.876559808441897070e-01
9.849445872686939385e-01
9.903255684474340237e-01
9.653936380498554515e-01
9.809853240589074819e-01
9.933482172723252512e-01
9.777319125562320412e-01
9.911155142190670730e-01
9.917344122032558662e-01
9.908769924179072763e-01
9.818656687793105853e-01
8.612466174998593127e-01
9.918218040275196268e-01
9.784007593947139370e-01
9.829951832366596864e-01
9.918707685852062861e-01
9.917926920461270779e-01
9.914247706725026754e-01
9.948397722803601351e-01
9.675288674046279569e-01
9.879701113460517270e-01
9.849590550120356225e-01
9.346381942264370135e-01
9.413160939123803583e-01
9.935398670474729910e-01
9.878754877347307728e-01
9.540302045850033164e-01
9.914435026145275165e-01
9.919169505975340417e-01
9.832570090028827092e-01
9.889503026867999536e-01
8.893205953101259720e-01
9.806399541761471328e-01
7.876353324806735223e-01
8.564061465385762739e-01
8.762587482166446229e-01
9.845881553671692599e-01
9.757474870986925231e-01
8.853930540258553306e-01
9.782688951125352306e-01
8.214083638868371340e-01
9.921803981302658171e-01
9.911537607449630860e-01
9.905253075327508094e-01
9.777893969984220446e-01
9.773721858118482597e-01
9.652582660973634265e-01
9.936013717855438632e-01
9.817091765779959456e-01
9.918075007175057856e-01
9.866879703072842789e-01
8.586454359494506416e-01
9.906898162578873235e-01
9.910290745096705933e-01
9.917141194657310699e-01
9.791787446559448993e-01
8.111112357796511629e-01
9.913801799574614160e-01
9.878385478117031049e-01
9.916176911482519341e-01
8.344855273333431356e-01
9.816404756323615644e-01
9.839205907068507839e-01
9.781426947862351673e-01
8.424838304352211260e-01
9.927300753438969005e-01
9.891543131067034311e-01
9.816095862462470567e-01
9.391061290047397758e-01
9.923834182444875029e-01
9.833259524006654484e-01
8.569349104322242505e-01
9.825762870760696988e-01
8.596508738823211981e-01
9.927188153604378229e-01
9.860063261081734032e-01
9.920569090800618328e-01
9.922267822241308544e-01
9.917034962335953274e-01
9.888063744639284947e-01
9.798898207090155354e-01
8.442307227325406283e-01
9.832160737142681128e-01
9.181832108976742957e-01
9.910743232332639430e-01
9.922818635209682547e-01
9.757555885202295887e-01
9.912149796043665528e-01
9.669528009565839799e-01
9.851254543135516961e-01
9.825482126431739349e-01
9.485904986106021841e-01
9.909688904772745444e-01
9.754049127112426332e-01
8.783360716048975725e-01
9.839409275445749614e-01
9.763661874167323118e-01
8.792103755900984030e-01
9.371788882527729569e-01
9.911405015234873161e-01
9.825958601307853701e-01
9.905979896590367817e-01
9.914970738545684226e-01
9.810563372992562314e-01
8.625839745827222904e-01
8.626784725418300548e-01
9.730828314677600899e-01
8.269529947441731643e-01
8.559237033749943491e-01
9.909361637164066927e-01
9.879513718051193827e-01
9.918435767227412603e-01
8.805747472164142664e-01
8.509552480395822238e-01
9.906371935088167380e-01
9.827872065818522573e-01
9.716949132028528391e-01
9.780539865271014044e-01
9.186397931696543839e-01
9.916718706274253448e-01
9.919617669906667379e-01
8.824166927690441087e-01
9.954180496943384471e-01
8.343848654068966031e-01
9.762459391410840404e-01
7.783573042261840991e-01
8.650764355626060498e-01
8.389244028862001823e-01
8.608527088410468098e-01
9.235892179709278560e-01
9.076175576146541246e-01
9.751199396855301238e-01
9.893207029443079614e-01
9.803933387717613801e-01
9.849114083055383606e-01
9.912210347183849635e-01
9.914525101905676818e-01
9.848058463065378909e-01
9.930504734814460388e-01
9.906855024127740883e-01
8.023581772562334846e-01
9.765750305142983922e-01
9.712075104818505000e-01
8.926952590313714797e-01
9.909861728129507608e-01
9.774972514476867325e-01
9.920495796780813835e-01
9.784137632679420493e-01
9.923278371018000588e-01
8.557560127325369859e-01
9.921031883823374642e-01
9.761202593438587094e-01
9.907318757038733326e-01
9.928137145305900857e-01
9.925395695487976289e-01
9.931819556356746848e-01
9.783186793722840058e-01
8.401257286068219976e-01
9.212626703715357523e-01
8.995098086250358227e-01
9.066754552897704489e-01
9.708616783575073628e-01
9.806790492873950216e-01
9.797017967962474705e-01
9.911057183235482126e-01
8.198067293181878767e-01
9.899338924701363007e-01
9.472418381742033766e-01
9.885803234836902931e-01
9.588310545794802575e-01
9.848230371517613380e-01
9.917307354775288797e-01
9.750296748498356036e-01
9.926731777595112494e-01
9.908405540949380974e-01
9.907410527187834326e-01
9.906326684116784076e-01
8.795469562567836963e-01
8.611372370159371403e-01
9.830465194752712188e-01
9.845722725963437227e-01
8.840519034498894868e-01
9.854698139174115079e-01
9.888029420202091302e-01
9.893145384607791026e-01
8.177735582354401789e-01
9.873646213947168127e-01
9.907211124445959305e-01
9.864193796475866360e-01
9.924291400321746393e-01
9.899946411609682473e-01
9.899493568924868647e-01
9.873710289993615774e-01
9.905020657294302255e-01
9.181063968555176480e-01
7.902418483780219161e-01
9.920988986348246996e-01
9.911270712886933731e-01
9.920371472945999081e-01
9.865063797540837287e-01
9.916602287963359741e-01
9.865863177849416576e-01
8.058229145521351722e-01
9.909046688830277505e-01
7.906150883470596247e-01
9.842496927323212130e-01
8.334074580646592123e-01
8.583762557868228615e-01
7.709657061714594306e-01
9.885381740129131067e-01
9.917077863293501938e-01
8.424338603825279881e-01
9.911946263912427835e-01
8.579513056389046488e-01
8.768732562257335328e-01
9.933382288961198903e-01
7.895068305765501337e-01
9.920224533708816850e-01
9.917864211940078389e-01
9.779240328761462653e-01
9.708026421841624565e-01
9.876747792214630728e-01
9.912760927861122839e-01
9.917220819101271179e-01
8.601332509860108999e-01
9.925795116572897481e-01
9.472409345119123802e-01
7.989666710130884919e-01
9.883250355365149620e-01
9.911236185862410952e-01
8.982039809043126377e-01
9.916177237272139067e-01
9.808986694151800023e-01
9.911613765605578052e-01
8.474363295651309302e-01
9.752524152016089909e-01
9.920584803845138300e-01
8.595659399069370821e-01
9.868133415403398390e-01
9.920517851514739638e-01
9.908816490363833163e-01
9.914865254695980346e-01
8.581977183640867590e-01
9.801961203345224138e-01
9.672017662860137310e-01
8.506319490692222374e-01
9.069726151798983560e-01
9.850476364399076701e-01
9.783954600095549070e-01
9.868609914458683630e-01
9.757445955884667121e-01
9.785944349006605592e-01
9.786498722767110747e-01
8.285958550778932397e-01
9.918120139081683106e-01
9.782317200376344779e-01
9.207967562204795176e-01
9.919672594342482386e-01
9.917212649992243056e-01
7.652063457295352755e-01
9.732159832790117093e-01
9.903888629295040102e-01
9.869023131587617570e-01
9.849696411018560305e-01
8.522274121743700359e-01
9.910866196671302975e-01
8.518666301753697878e-01
9.830154740343213238e-01
9.916225158888695157e-01
9.887633124594983336e-01
9.901052392341163078e-01
8.001843341828839273e-01
9.866644282002924315e-01
9.907018466545790547e-01
8.637222974854944502e-01
9.910407381144087369e-01
9.614830561692757627e-01
9.922281569763590214e-01
9.902764059945852182e-01
8.586690189599481826e-01
8.949520544608796646e-01
8.593067329044941083e-01
9.913459401600231979e-01
9.128196332900487819e-01
9.949283500039221018e-01
8.281974620451302282e-01
9.752496787399855815e-01
9.915251647144182057e-01
8.917687006227674740e-01
9.819431301856756944e-01
8.716434732412452480e-01
9.906431449205498341e-01
9.899405309775866080e-01
8.324434705545691315e-01
9.920527205387604797e-01
9.790324897428607231e-01
9.785714676377852417e-01
9.904860507041797213e-01
9.912126166120999171e-01
9.896527741282905577e-01
9.898826051932096970e-01
9.923486147351056053e-01
9.723536702509852914e-01
9.919270354930189715e-01
9.841082162036264291e-01
9.932947827780670425e-01
9.909519168961655744e-01
9.743759065049691914e-01
9.936742716778009799e-01
9.908193672887749548e-01
9.865691083366696645e-01
8.371071455246379411e-01
9.933213906002518190e-01
8.998834381689388984e-01
9.914336176932992961e-01
9.767894347517922515e-01
9.861231629813481669e-01
9.909139935538661126e-01
9.971687427924288416e-01
9.905658439953661798e-01
9.907119993866093655e-01
7.810376020517852957e-01
8.819327226938562525e-01
9.935631260030137746e-01
8.355255248410251578e-01
7.935905887867931163e-01
9.926472567757108623e-01
8.970463558401597925e-01
9.874027062550468914e-01
9.920886022872976717e-01
9.843574593571616793e-01
9.726241952475677133e-01
9.370822285219548853e-01
8.698130798480394610e-01
9.914015485472854605e-01
9.925221682308762450e-01
9.893997506281999588e-01
9.782621421710675502e-01
9.926680507256347985e-01
9.821658808479012404e-01
9.651692168086467571e-01
9.925293005227280307e-01
9.862132757308005315e-01
9.345721005622000810e-01
9.923976261807052612e-01
9.825990176306899082e-01
9.906674575414935457e-01
9.843742619386066650e-01
9.824496673478307907e-01
9.813310363862169927e-01
8.981754958117691423e-01
9.910813411158040376e-01
9.710599728700983757e-01
9.906493437601565644e-01
9.916956125699383229e-01
8.420692961279102606e-01
9.903060727039786348e-01
9.805144989885377083e-01
9.885837811136348741e-01
8.519937479579848816e-01
9.787711593497232521e-01
8.779558209240647670e-01
9.909324030727975074e-01
9.935083634132029218e-01
9.801967930958934705e-01
9.924782429516737503e-01
8.367178896445115477e-01
8.819921708276964312e-01
9.912983153355228172e-01
9.855136032947802160e-01
9.026751644142654296e-01
9.917978604447104107e-01
8.412698166931311672e-01
9.938598673628953328e-01
8.507319950495121352e-01
9.908202756717174875e-01
8.635163628497790622e-01
9.827060570855089550e-01
9.619950637854947084e-01
9.906765330072846432e-01
9.177508642024271301e-01
9.906649828858707929e-01
9.912146014642052583e-01
8.869076483337232641e-01
9.787706321467669612e-01
9.831477744507483019e-01
9.503353262479425911e-01
9.842896832639770333e-01
9.916860806091190028e-01
9.855371887491605198e-01
8.129056791323979736e-01
9.909215343232249396e-01
9.913616636418519645e-01
9.770623781308169775e-01
9.608187177124710709e-01
9.784851307026507516e-01
9.779824445266496191e-01
9.856240084871785712e-01
9.429317160401454734e-01
8.582332304746822516e-01
9.647443814631463388e-01
8.427555166194151681e-01
9.789166316859397865e-01
8.938928190182753308e-01
8.545618528999455732e-01
9.911932228952616830e-01
9.890500727051092511e-01
8.815490758038608821e-01
9.747479288318632307e-01
9.931929094942547609e-01
9.869724693940986615e-01
8.993668446064373434e-01
9.911498954705578734e-01
8.361273874894008529e-01
9.929728427530762902e-01
9.938314620888536455e-01
8.933915304710184913e-01
8.433746984934044066e-01
9.767653752137814838e-01
9.907396355402241506e-01
9.760051896005811356e-01
9.529235468164342082e-01
9.924252381807262546e-01
9.915753933109355822e-01
8.228908495193996142e-01
9.927733363470754302e-01
9.902199959106822158e-01
9.905884752001935523e-01
9.599415584629703568e-01
9.918540693506320283e-01
9.908962963385220535e-01
9.909001649639653797e-01
9.915097087695817768e-01
9.899285047661274817e-01
9.770445701242017611e-01
8.456008623962595339e-01
9.913720435721702362e-01
9.701059693780315074e-01
9.552924163677395386e-01
9.878077496227470888e-01
9.838777773398048598e-01
8.780040577787304734e-01
9.256793804814619220e-01
9.804157553701093875e-01
9.916203415627860007e-01
9.794945427657704151e-01
9.809728162014983432e-01
8.191671735399412846e-01
9.920243129462100740e-01
9.819512713277219751e-01
9.787552550106576321e-01
9.114821977595035651e-01
9.798669902993755176e-01
9.926124546802431725e-01
9.915269160547689475e-01
9.693203686080514858e-01
9.916372985936690032e-01
8.982779345765876666e-01
9.801764471418143998e-01
8.811109196696964574e-01
9.481852253225733218e-01
9.922626247006234301e-01
9.783094527491292824e-01
9.692298021218256343e-01
9.788889755656137170e-01
9.916397147359050646e-01
9.788899953343592752e-01
9.675815533269328528e-01
8.555434466087241674e-01
9.909085469073187769e-01
9.237628394963397493e-01
9.829343648709073511e-01
9.809566656268637885e-01
9.691825655050203547e-01
9.906501919405185097e-01
9.936619395174761671e-01
9.765685736498086467e-01
8.516745505496218227e-01
8.738468643734824681e-01
8.547399563700019964e-01
8.848252116490633590e-01
9.909346352267771607e-01
9.925099712465373925e-01
9.819336279484942587e-01
9.890440814159990879e-01
9.784538918230528681e-01
9.919878655827221170e-01
8.539584260085639755e-01
8.335549619295877788e-01
9.859232820025760624e-01
9.055627679557179954e-01
9.914160233511130071e-01
9.912858482304958141e-01
9.909616224978947674e-01
9.814013666453104134e-01
9.891830327880282159e-01
9.856908001907613848e-01
8.741808079209572035e-01
9.922893170939269814e-01
7.513353038748552537e-01
9.146284222838497735e-01
9.910614092089352622e-01
9.876584506493922833e-01
9.936237394033042847e-01
9.086675766561870260e-01
9.924171928717232527e-01
8.460236009992790907e-01
9.839302411469944554e-01
9.695086007431297226e-01
9.827220832988836641e-01
9.922156530989419965e-01
8.168542872997700544e-01
9.890441892035940485e-01
8.450198252657937781e-01
9.916260930190112788e-01
9.920931872720455402e-01
8.452474285269269139e-01
9.909156528189478896e-01
9.932504145515331784e-01
9.905612689011054073e-01
9.762105519402267673e-01
9.920083599421793963e-01
9.862372873591331857e-01
7.983080409593072968e-01
8.774035944554180455e-01
9.918789858598979770e-01
9.020092017675317431e-01
9.892676725346438715e-01
9.066157908444367752e-01
8.752443697856697735e-01
9.384260185607078419e-01
8.692160144276788181e-01
9.803962194743351954e-01
9.719590063143043190e-01
9.088836658903207688e-01
9.788858073179254049e-01
9.919786858380638117e-01
8.510654941268248619e-01
9.530024679538774413e-01
9.910693504383503161e-01
9.848054711638564163e-01
9.941461769720962849e-01
9.912734683412340875e-01
9.908112383989962080e-01
9.057778447049070758e-01
9.739994282548357640e-01
9.720477940255132232e-01
9.910357904905836568e-01
9.810745683231105740e-01
8.785794256187334783e-01
8.519365880857169282e-01
8.538504517866956078e-01
8.957891995262110552e-01
9.917379481085439874e-01
9.912412872478379988e-01
9.915865137411391528e-01
9.913184120151899981e-01
9.855746362220528800e-01
9.918826100341568974e-01
7.905754939453095709e-01
8.802979043993436337e-01
9.745086147860645420e-01
9.933697152564902044e-01
9.747243084903073340e-01
9.783402367743229133e-01
9.835551477149693245e-01
9.931953112158184993e-01
9.765921390268282876e-01
9.914873081420186862e-01
9.928328263232542028e-01
9.635225795568703733e-01
9.792927721424674603e-01
9.876835211335277531e-01
8.578623612970152079e-01
7.885841219749102349e-01
9.929172142545139579e-01
9.927943745269034448e-01
9.826947671338854828e-01
9.341616669685099961e-01
8.331319543465391941e-01
9.801203058981600158e-01
9.182884420432793071e-01
9.829704555509103381e-01
8.621066969575232886e-01
9.139379288098365972e-01
9.740511424258514461e-01
9.896542817885680687e-01
8.275597768222663353e-01
9.761484977248494621e-01
9.909208009984267207e-01
7.491444399773534712e-01
9.783831049790199241e-01
9.920642449628133130e-01
9.753516433014737252e-01
8.742035035040471858e-01
8.928533614410507635e-01
9.930762047655391500e-01
9.081987213926540070e-01
9.663706132947604832e-01
9.934586624492369733e-01
9.730465123417683104e-01
9.912468837062806681e-01
9.831130350759514913e-01
9.894110383771067552e-01
9.854513645919499298e-01
9.039169313630672775e-01
9.931496077235441033e-01
9.692455483022567320e-01
9.859981642007775715e-01
9.931470245011546627e-01
9.884906639131787465e-01
9.824637308553305637e-01
9.848947798819660537e-01
9.934513724684442826e-01
9.906590208779275653e-01
9.906964180640763784e-01
9.921575039766050708e-01
9.846527761439779480e-01
9.908945931902055637e-01
9.919753875786803121e-01
9.924792513701931052e-01
8.085969187781986145e-01
9.790876544568133388e-01
8.686877119989810936e-01
9.869632574540491143e-01
8.622513428491798138e-01
9.930934739519544641e-01
9.851197018554389562e-01
9.911555064188409814e-01
9.927093575084420252e-01
9.789554912085765004e-01
9.039847687284463529e-01
9.739563097597602193e-01
9.911995437878432513e-01
9.852025150749786908e-01
8.831480879317857857e-01
9.911340534859758300e-01
9.745689094915173101e-01
9.928659623264238787e-01
9.908492784522779928e-01
9.886182906930957026e-01
8.297246904407213908e-01
9.919378767418457477e-01
9.764898014932381631e-01
9.791814930304331144e-01
9.771623864245219115e-01
9.929798554136439748e-01
9.905855769645627307e-01
9.012219083603474346e-01
8.352048382308996377e-01
9.925743009968598374e-01
7.851810191621819701e-01
9.893536081928536730e-01
9.913718402314461997e-01
9.901057097187775380e-01
9.705514322336656896e-01
9.109283215212063967e-01
9.924144017328826450e-01
9.752169509202175401e-01
8.307828699412288520e-01
9.706153059457166554e-01
9.911478198243555138e-01
9.434001646410529185e-01
9.912902391052872408e-01
9.473378726198545818e-01
9.926323819467152143e-01
9.901961242123118456e-01
9.455283060855237398e-01
9.913989454979410532e-01
9.910659829985402069e-01
9.824244600430901420e-01
9.908451128144387665e-01
9.905492574997658561e-01
9.890133302719836816e-01
9.814710601316607441e-01
8.846262131996149858e-01
9.906602907691631765e-01
9.926485604986814426e-01
9.910940881543107706e-01
8.735310358818695331e-01
9.630645136159358133e-01
9.839794373757835277e-01
9.811723022862173238e-01
9.869399115706465331e-01
9.715964252036667359e-01
9.891365781057523954e-01
9.780669286194786372e-01
9.916399681495912111e-01
8.396541086097030204e-01
9.268926150725306234e-01
8.597395323723248106e-01
9.814785820230191860e-01
9.510683733972279397e-01
9.907807268304701376e-01
9.914700290014389905e-01
8.301858619296327291e-01
9.889589986460046722e-01
9.926783145573900846e-01
9.912952566566979318e-01
8.013685182432386256e-01
9.857179572955960811e-01
8.449945729715691023e-01
8.778485118787640040e-01
9.917708640110605156e-01
9.915788508082964414e-01
9.835546010188385146e-01
9.894691320125729161e-01
9.894041717850581286e-01
9.804558056987621173e-01
9.910471796621749263e-01
8.749015693385810977e-01
9.836753558379448537e-01
9.811333620600090066e-01
9.907250456563992946e-01
8.919440209517481843e-01
9.913908311292930486e-01
9.918484569477443724e-01
9.913663622260597830e-01
9.908212027838810831e-01
9.930997590162685684e-01
9.251494049521666874e-01
9.496112858543507285e-01
9.767834063867670835e-01
9.908583297424320424e-01
9.936475378996930674e-01
7.946337536941612267e-01
9.920924905996243437e-01
9.930479982818526397e-01
9.910646709428735379e-01
9.779596723178602957e-01
9.912314900695480269e-01
9.915687623620448310e-01
9.908489739850381284e-01
9.812162229463182728e-01
8.837436808453494885e-01
9.681278089892690897e-01
9.246956665002341591e-01
9.059463144661332734e-01
9.880135729282389923e-01
9.804337427793734516e-01
9.859412548530697151e-01
9.555092675873533281e-01
9.935071943569623310e-01
9.925697531308416144e-01
8.721165312489419508e-01
9.904993039939379296e-01
9.569460088180457014e-01
9.916986215755346779e-01
9.909285092451189936e-01
8.657488539511108971e-01
7.715939626239426419e-01
9.908749157501358651e-01
9.470522160487597763e-01
9.929192056589641879e-01
8.620110468201024334e-01
9.836389953026278832e-01
9.912907720608246098e-01
9.870597849099332910e-01
9.933390800991281910e-01
8.845051897973463806e-01
9.717173519737899445e-01
9.904279472357289116e-01
9.913699023364977991e-01
9.911217413157549228e-01
8.561693477101650629e-01
9.779102855974879382e-01
9.861981931850286598e-01
8.802523767181464898e-01
9.921112994465923762e-01
9.912045878292753409e-01
8.668882122006603685e-01
9.678666262196470305e-01
9.775297757307649382e-01
9.483261316617176417e-01
9.907039372106177799e-01
8.141151673702962110e-01
9.775272026556506288e-01
9.936777147700900370e-01
9.906492487741022090e-01
9.375334999112594492e-01
9.505672974613963433e-01
9.913999696022103292e-01
9.913819259452556487e-01
8.861294950387039737e-01
9.934877360322023065e-01
9.911290783322542763e-01
9.906051206218965399e-01
9.928934190157748807e-01
9.892110638873145012e-01
9.899128807863727397e-01
9.919041109309966187e-01
9.784601925682415713e-01
7.531518684810271091e-01
9.905140164549692816e-01
8.511229371237967190e-01
9.942807409526451812e-01
9.824207014542980509e-01
9.927435712530812140e-01
8.161837142911111398e-01
8.256176667821887305e-01
9.691591941546764399e-01
9.319411775225141525e-01
8.078908277058362009e-01
9.786616785615487313e-01
9.924706403272648414e-01
9.855908674367831468e-01
9.944116781587130083e-01
9.912567258777224000e-01
9.922629811867793581e-01
9.834906747935345805e-01
9.928687379356933018e-01
9.929523972287189748e-01
9.853039311277798085e-01
9.794940298133211209e-01
9.817113069308253115e-01
9.909307743416481129e-01
9.846399883953085297e-01
9.866357504197165174e-01
9.922648525444385248e-01
9.866386791436849713e-01
9.907153891870452700e-01
9.794654258837203198e-01
9.932013892879402173e-01
9.899532939224544581e-01
8.933652466318516838e-01
8.246180790712904773e-01
9.806340512524254205e-01
9.934482776427155937e-01
8.212866157252297628e-01
9.910535105191374816e-01
9.021499830570265388e-01
9.071142935034053334e-01
9.861200234015830013e-01
9.919994067859757569e-01
9.563635144754072392e-01
9.919401798575274709e-01
9.750282943358342669e-01
9.902423051066517878e-01
9.923166646838648131e-01
9.917492241309635581e-01
9.835172297269191288e-01
8.107923452205317849e-01
9.947102135443895987e-01
9.915516404508474269e-01
8.937116944024414700e-01
8.828600071837439112e-01
8.744273418297408007e-01
9.910400257748924746e-01
9.891480862429464782e-01
8.931699140587974206e-01
9.812299848555704473e-01
9.913109413872244202e-01
9.889696196033602726e-01
9.916021864002575459e-01
9.782954345246374084e-01
9.923931981409003233e-01
9.932187288707673423e-01
9.311724262961723619e-01
9.881524716755066828e-01
9.897710855175850808e-01
9.913974666817833015e-01
9.928208833770391095e-01
9.917011803893082122e-01
9.821214790765144809e-01
9.791450514604778110e-01
7.989691763291921767e-01
9.826447308502106459e-01
9.907013857715545324e-01
9.775650647887730305e-01
9.914677899908219683e-01
9.493704494512175129e-01
9.908851171044006367e-01
9.905528910699601397e-01
9.931415636719075346e-01
9.909728346109358821e-01
9.854258055575795261e-01
9.921707510021353649e-01
8.225426908159594319e-01
9.881516107069632238e-01
9.902788863600814340e-01
8.459960979834824091e-01
8.462925251418225159e-01
7.713963145456261827e-01
8.693663552800088290e-01
9.862268420910996758e-01
9.899032088822005138e-01
9.939117127995215073e-01
9.090851381971956080e-01
9.921032910754462586e-01
9.914363061431498148e-01
9.836350804509222945e-01
9.910657207804813851e-01
9.845287735926183670e-01
8.365612756804078343e-01
9.913500384879327942e-01
9.915982161627796554e-01
9.331157049332916564e-01
9.919551218004405424e-01
9.888942256269322995e-01
9.805121740787744455e-01
9.910616144215921297e-01
9.930656528663300842e-01
9.950444560167636121e-01
9.822388980682956738e-01
9.783869465545678157e-01
9.926755692456172842e-01
8.181291107902075588e-01
8.426272722657737191e-01
9.563213526194139780e-01
9.889061855454548411e-01
8.601369480138789658e-01
9.373536537093934973e-01
9.915718993565193484e-01
9.082248641724118832e-01
9.736037467103322296e-01
9.738492519431013461e-01
8.999472249991493644e-01
9.837987379542839639e-01
8.295408885002354404e-01
8.549226480800512507e-01
8.383661901968009200e-01
9.889867690612237361e-01
9.919061176147349057e-01
9.217338685472030724e-01
9.823554884132250642e-01
9.707925712933707096e-01
9.887966334462532370e-01
9.792630925824692412e-01
9.854961493796342564e-01
9.909868235873018349e-01
9.905495566561755005e-01
8.345916092131254738e-01
9.911896256468114563e-01
9.831033781697147145e-01
9.914379383272995394e-01
9.902865405902586682e-01
9.917634818171280342e-01
9.938098165246987969e-01
9.908776036195662273e-01
9.906768200785599499e-01
9.906620320134248425e-01
8.162221417003580060e-01
9.342535653449111077e-01
9.191290809769896430e-01
9.797520100230187046e-01
9.676476190312683912e-01
9.834350351810269286e-01
9.842442901013449541e-01
9.923031265663312395e-01
9.761330698824652874e-01
9.931860186615318886e-01
9.311991323454773539e-01
9.867598354406510452e-01
9.733936878989135622e-01
8.631118093612010211e-01
7.852417651818421884e-01
9.848445171791668784e-01
8.622764438676092658e-01
9.803630874689601704e-01
9.825238061676684342e-01
9.914539688546616381e-01
9.919550947641498917e-01
9.927515405765917622e-01
8.609666521441862175e-01
9.921733427801590066e-01
9.845362540087451153e-01
9.837526734189198097e-01
9.122094855530578084e-01
9.811866866235563478e-01
9.898754346891951439e-01
9.852276130780417418e-01
9.822795236153869514e-01
9.929496369908674680e-01
7.771709369289744318e-01
9.914430802268786591e-01
9.849182463833920931e-01
9.919745106634089149e-01
9.908473384649452154e-01
9.916120850088331329e-01
9.387858716765209444e-01
9.909640996652749889e-01
9.775297114893412020e-01
9.922164435435106844e-01
9.914449779837191112e-01
9.911656363033749528e-01
9.845188362091112921e-01
9.915549358990763951e-01
9.945931533025630378e-01
9.551138207435169170e-01
9.900711514386074663e-01
8.207487890758141669e-01
9.427497291729849405e-01
9.897323512294100567e-01
9.736814845878909441e-01
9.914304509809189758e-01
9.925144862979158322e-01
9.810439112736966116e-01
9.828388906877661979e-01
9.846238397520301611e-01
8.182960446582621117e-01
9.743025718731467277e-01
9.907743665041244263e-01
8.691014205880454035e-01
9.844267144252928370e-01
9.924052819014687055e-01
9.041233315986391128e-01
9.914359443365194924e-01
9.664093564447606699e-01
8.902843914191050922e-01
8.516349592771319532e-01
8.600728523959779714e-01
9.912529256813551459e-01
9.720127319607770877e-01
9.786153852271294307e-01
9.852130272174408621e-01
9.432940916022404254e-01
9.838324687864866691e-01
9.902019900080132331e-01
8.454134403508539730e-01
9.930713250086421473e-01
9.919199636231559314e-01
8.575141951238481886e-01
8.926504221573702269e-01
9.853196360321175851e-01
9.917716901579407551e-01
9.856748965574937404e-01
8.737663679506055825e-01
9.916702091470820379e-01
9.256679478719270771e-01
9.930898694666553395e-01
9.926136823796045672e-01
9.893521378644543063e-01
9.793547450826359801e-01
9.911058966459993513e-01
9.916906756262018341e-01
9.675569705661613007e-01
9.918841936641024093e-01
9.785239257395145218e-01
9.905028872056013123e-01
7.898117446297525657e-01
9.727225000503311181e-01
8.746037385122722441e-01
9.827494526985977030e-01
8.890824673210468987e-01
9.755905765074771585e-01
9.906636195158279312e-01
9.926047421129646775e-01
9.916846537389574223e-01
9.933132920378243691e-01
8.889145664942533775e-01
9.879356986372848093e-01
9.883830425518157492e-01
8.246846731797193852e-01
8.787349642101058844e-01
8.731310285229555435e-01
9.813140672614607540e-01
8.945340739989059431e-01
9.871980339962019846e-01
9.920975576988437794e-01
9.781342642548680466e-01
9.897298261444404943e-01
9.911158867864974242e-01
9.892234128251922165e-01
9.905597068441729380e-01
9.912321781355588612e-01
9.821898343597567083e-01
9.815667970874524251e-01
9.909884342714636585e-01
8.208321500127964132e-01
9.916386514603113822e-01
9.289381275146025851e-01
9.921314681222547227e-01
9.929145567944793749e-01
9.853968115658293669e-01
9.774987638936959433e-01
9.364443610883467217e-01
9.729685429553038833e-01
9.891165326978063055e-01
9.905591287317658811e-01
9.737863469598275756e-01
9.924228790317151105e-01
9.854260086677048003e-01
9.844075182478464470e-01
9.935347702140832071e-01
9.873483319706197747e-01
9.924466748499755075e-01
9.906945583820490064e-01
9.793771980568020119e-01
8.563117865957893260e-01
9.920023180333511492e-01
9.913199011385487314e-01
9.933476143170467676e-01
9.782283656648831371e-01
8.743940924973436779e-01
9.917157946651374845e-01
9.907141011545861353e-01
9.833984234324558704e-01
9.906196705615710751e-01
9.851288003536908811e-01
9.921339672446110036e-01
9.801223881536834659e-01
9.819388754192582836e-01
9.851024887257866514e-01
9.926859146249926713e-01
9.926722653694802778e-01
9.776237981137064770e-01
8.457568421188110808e-01
9.917362467781962732e-01
9.812832880307440497e-01
9.821575024996914705e-01
9.905340145129200025e-01
8.592132665868450481e-01
9.892339006992029171e-01
9.923658450362998762e-01
9.914464043304067609e-01
9.634221792230120984e-01
9.848028858925836904e-01
9.522071462752140780e-01
7.531826628630551301e-01
9.089600574952679812e-01
8.932939139651797644e-01
9.773288012851908402e-01
9.022761430933792237e-01
9.924872053978228692e-01
9.790299450762502964e-01
8.642452193129690485e-01
9.828701775755915859e-01
9.909746658511018325e-01
9.873466928318795910e-01
9.807001851636246714e-01
9.908965034751803236e-01
9.910882131772194015e-01
9.924605445507930224e-01
9.788193726619351942e-01
9.809851892209660029e-01
9.900342266191602958e-01
8.915152016726227702e-01
9.473258393647565612e-01
9.036668439543372733e-01
9.865741846341647969e-01
9.844075496476304421e-01
9.907100673205657682e-01
9.913245334845970369e-01
9.089782800034134080e-01
9.757580980643587587e-01
9.858100535206458792e-01
9.916215722740348015e-01
8.626875805103667583e-01
8.306740379532027152e-01
9.905517618286284742e-01
9.907680353351178137e-01
9.905145353281019638e-01
9.785371731291861996e-01
8.409121317690311237e-01
8.376439813842945226e-01
9.912543855648249247e-01
9.923771122780512544e-01
9.804485091470082070e-01
8.506929927886492937e-01
9.910359361123848299e-01
9.443233483732658140e-01
9.919473704392525182e-01
9.755954096817232024e-01
7.825338697673749344e-01
9.925006119640554791e-01
9.914701787083080031e-01
8.628085235199319802e-01
9.913436957961432316e-01
9.937571680475163483e-01
9.569187335066554612e-01
9.814998646435747487e-01
9.918252785300128993e-01
9.817658596624102563e-01
9.558661067317727467e-01
7.621681047813240184e-01
9.918294039537912665e-01
8.170004693759463921e-01
9.808199756783423373e-01
9.786496679761910178e-01
9.937171278150978004e-01
9.848913046513404490e-01
9.871383235090132047e-01
8.505173128482214073e-01
9.926806989205998466e-01
9.932260876640109926e-01
9.318378977847381339e-01
8.327133364470779009e-01
9.873874274222561587e-01
8.633900125748937837e-01
9.846497758334114003e-01
8.422416167015079891e-01
7.714952661200541462e-01
8.231906696727357975e-01
9.797591838102578388e-01
9.903199668068949357e-01
9.918771944523809836e-01
9.927438354302963175e-01
9.917649202402470943e-01
9.942285389881577728e-01
9.933580531641686973e-01
9.924890458589565867e-01
9.909400529843930272e-01
7.956030053460967366e-01
9.811378625754373362e-01
9.793115797844358372e-01
9.903756785357595849e-01
8.885722138701983575e-01
9.908768086125480101e-01
9.835456899047410051e-01
9.797251107693483174e-01
9.926380461570045721e-01
9.069288307695777540e-01
9.770396176231064267e-01
9.801305012926754268e-01
7.992760863571276575e-01
9.740497564324557267e-01
9.680934224142705435e-01
9.920172621909232324e-01
9.848819677739406586e-01
9.485668920542404958e-01
9.908751849864916306e-01
9.527444681645094171e-01
9.734354713645647639e-01
9.921431942917174895e-01
9.614287409792017236e-01
9.853226420183093248e-01
9.926309178365488872e-01
9.908929068584515498e-01
9.906444431434874298e-01
9.913088675433354702e-01
9.910207040733041151e-01
9.788149676911649388e-01
9.846173941635216753e-01
9.870185502908453978e-01
9.918174679304155861e-01
9.913720040181374094e-01
9.901641940134741082e-01
9.511447793991518740e-01
8.234954780461286594e-01
8.781928569972387022e-01
9.911897384478357553e-01
9.916849883408961341e-01
8.195737659003560216e-01
9.827598632244596288e-01
8.805806942496882117e-01
9.900384646839046621e-01
8.472734759428492968e-01
8.252192798400286300e-01
9.928918609527733752e-01
9.804055263951430010e-01
9.917232486802609603e-01
8.881676750137456056e-01
9.918159715700300971e-01
9.925267650890392535e-01
8.420583029857753310e-01
9.100908430621911238e-01
9.764129125981415580e-01
8.857407683473785820e-01
8.872587207948540167e-01
9.785981624495551090e-01
9.899670774519643279e-01
9.864209268712744727e-01
9.768623366136889308e-01
9.917464444164666437e-01
9.141844409845294450e-01
9.838388037922671803e-01
9.927629873185649378e-01
9.478602199354441149e-01
8.740230579308236880e-01
9.859561471301713231e-01
9.945568978314444086e-01
9.772204536543110942e-01
8.389230062422949885e-01
9.908217165790575987e-01
8.777680872722415373e-01
9.784537251440330596e-01
9.848581908122581163e-01
9.930981794425473019e-01
9.912878090903025630e-01
9.724309743576863285e-01
9.859081274980572296e-01
9.387521498437370049e-01
9.916558077590575948e-01
9.913764601590188130e-01
8.417639426666694291e-01
9.804176114210357840e-01
9.873837250452779379e-01
8.108822295817690318e-01
8.529634702748559727e-01
9.928961358645779223e-01
9.908403679886242932e-01
9.627173264123175533e-01
9.909489733173270087e-01
9.868491440655201563e-01
9.932056189866115270e-01
9.951775765859072198e-01
8.368898810643398134e-01
9.908001309040715965e-01
9.849168506105993037e-01
9.873435988022862819e-01
9.891716985725818034e-01
9.908067716311872442e-01
9.723432673363523460e-01
9.924804817609952368e-01
9.317839856203307125e-01
9.802919301225945237e-01
9.817214205847539787e-01
9.912808582718390937e-01
9.904156052934335319e-01
9.244702475841442002e-01
9.913022118397772919e-01
9.379716469796260947e-01
9.907722794939253230e-01
9.914989671226408507e-01
9.934356190640266648e-01
9.922653694250220813e-01
9.909134329726759782e-01
9.870334830824889494e-01
9.771657530762805077e-01
9.989898680012323506e-01
9.931133752501694056e-01
9.909575453185377469e-01
9.908942280626589216e-01
7.848867399984266191e-01
7.801383098376505343e-01
9.920923230297953310e-01
9.754317075509257862e-01
9.927612639184791865e-01
9.915525187694436138e-01
9.772610286839980009e-01
9.905414024750455182e-01
9.903053992031938257e-01
8.697629087081335530e-01
9.450729451291650651e-01
9.923653987467372373e-01
9.936562553793664154e-01
9.793690815952920126e-01
9.916446033697252638e-01
8.877656626980474641e-01
9.911060401794639096e-01
9.909103915523186368e-01
9.088010098482265375e-01
9.910321124988634711e-01
9.849750053162895647e-01
8.975428479018601191e-01
8.608091652123667226e-01
9.692026264766991916e-01
9.898122512631555292e-01
8.138200356433232807e-01
9.382977143231124861e-01
9.790371494356039372e-01
9.904808369226841824e-01
9.922087641101250410e-01
9.911459464585493651e-01
8.944693676360836454e-01
8.866943587593066889e-01
8.197026550276073076e-01
8.772212312114002764e-01
8.869175040744454730e-01
9.787733205651226731e-01
8.843234969629719666e-01
8.636811227133850410e-01
8.634611019598725790e-01
9.899334837211954952e-01
9.907050273565003451e-01
9.016912628100689497e-01
8.766451967804460566e-01
9.027001295111316548e-01
9.956436866114810602e-01
8.712939196473062919e-01
9.910701233327411375e-01
8.195184167386786456e-01
9.908066956023459104e-01
9.329790415751613164e-01
9.737229067229988821e-01
8.042645062076428930e-01
9.431489352635924472e-01
9.865407435569415462e-01
9.922563518319784670e-01
9.801258299161561549e-01
7.996162820155797712e-01
9.908681278275899285e-01
8.277933116012761161e-01
8.406721322534698171e-01
9.937924412397028950e-01
8.534507412950818050e-01
9.880792341281212643e-01
9.758971005202864424e-01
9.911269440412702192e-01
9.005175115454888690e-01
9.803164686487518820e-01
9.124857253917323385e-01
9.916640484548098211e-01
8.476313600338296617e-01
9.922418252454363596e-01
9.100322589767160242e-01
9.044541464255275720e-01
9.920368668544704560e-01
9.775183130309772483e-01
8.170514140261040392e-01
9.853864944671515413e-01
9.936085882072828168e-01
9.853025641227257658e-01
8.386739216713646750e-01
9.486415891874487860e-01
7.916493324274899157e-01
9.921442955004656783e-01
9.940063316735822108e-01
9.808968226062250162e-01
8.893421077371999051e-01
8.891004444315536714e-01
9.925698340167093958e-01
8.039227578640834038e-01
9.894534084551012132e-01
9.869154970162959950e-01
9.852545376906642893e-01
9.818719573166206915e-01
9.788900130872175698e-01
8.517502909325149751e-01
9.127190304734060788e-01
9.101450151388098542e-01
9.881255434087281575e-01
8.729360599288883416e-01
8.393131615211882890e-01
9.783657613362888306e-01
9.840657419091325409e-01
9.906542296177626161e-01
8.916438153756569562e-01
9.260740459788178169e-01
9.868477780740738670e-01
8.651883852332169500e-01
9.889144845634462166e-01
9.844406441432796973e-01
9.027531445605692095e-01
9.870758842193976257e-01
9.883803799972293858e-01
9.805698422907215273e-01
9.917819595269560251e-01
9.927176994387291176e-01
8.417876696286361593e-01
9.743789768405953788e-01
9.861638448185843231e-01
9.109212958794604686e-01
9.822464822933283379e-01
8.592435950696311053e-01
9.862254614544896381e-01
9.872515416856612047e-01
9.917942749059864838e-01
8.551130006234184400e-01
7.871130260648669941e-01
8.987272219946891294e-01
9.928295393462046592e-01
9.917264828739361660e-01
9.918058533418208089e-01
9.717277393823019471e-01
9.916342512761512351e-01
9.791447091150743409e-01
9.892902419041801343e-01
8.520483483434151406e-01
9.783682913221151134e-01
9.174770131047177424e-01
9.879863091321081647e-01
9.911921034599485703e-01
9.785401992891551437e-01
8.528517656994589746e-01
9.906498061127351207e-01
8.705343565742927892e-01
9.915753996055450825e-01
9.911166613378336043e-01
8.355919621918076468e-01
9.843611099301263767e-01
8.668776593492468763e-01
9.728912173997434909e-01
9.924073848471985926e-01
9.905215336412069860e-01
9.928380192570733787e-01
9.770258720149253007e-01
9.864646790557823897e-01
9.913193489724220209e-01
9.918467432856045152e-01
9.856554910207645515e-01
9.912093766628513603e-01
9.840564139969576463e-01
9.934732135857370361e-01
9.868990064678225815e-01
9.895313584152526376e-01
8.251946419574301972e-01
9.907253391813486409e-01
8.905422903871736962e-01
9.789338996697041217e-01
8.781083789380298432e-01
8.858963838627968990e-01
9.913704052225768004e-01
9.774120045239482746e-01
9.881763719646279309e-01
9.916343995954794988e-01
9.830998548373807155e-01
8.495374932509823784e-01
8.610998186665521636e-01
9.907397911368779342e-01
9.696914894508201765e-01
9.762408363232468744e-01
9.297347560400159860e-01
9.928070005278822885e-01
9.924323366308580585e-01
9.870476580653403387e-01
9.616549580834982125e-01
9.808079190422719362e-01
9.874732977450539906e-01
9.909915823186288275e-01
9.817453823283114334e-01
9.919557939035188454e-01
9.884743708804485385e-01
8.860494193164162313e-01
8.609374518100814111e-01
9.861157294983904364e-01
8.361311698360323064e-01
9.841043898313333038e-01
9.783285696129117026e-01
8.776281422417401279e-01
8.427469623734087367e-01
9.864842418019743597e-01
9.779476345060085229e-01
9.902997224464598069e-01
8.306656681148381072e-01
9.798896649607705678e-01
9.735093479309433473e-01
9.051975765041326838e-01
8.490600748263692488e-01
9.895383789104991168e-01
9.932610571075188854e-01
9.909653498609939382e-01
9.863730366734726474e-01
9.934539241264852549e-01
9.890754534060446357e-01
9.858878045204545471e-01
9.683558417007240848e-01
9.927957818250870980e-01
9.899059199198484427e-01
9.864075465476191962e-01
8.562991621547488830e-01
9.844468058386521836e-01
8.303283651006283517e-01
9.760286897082238733e-01
9.492560296547538634e-01
9.945605429224522176e-01
8.779942189928642282e-01
9.442751922246787055e-01
9.911833881090881260e-01
8.488576403621409527e-01
9.825984544866259718e-01
9.828197776581423240e-01
9.925844695380162674e-01
9.792843808319039445e-01
9.795419420698358026e-01
8.419435526226108912e-01
9.926319729531649649e-01
9.909487822684636127e-01
9.922492319843004838e-01
8.694754909263189280e-01
9.898187525664717823e-01
9.795725285825258588e-01
8.170879711492998743e-01
8.458840155575725328e-01
8.637196706327566753e-01
9.711756941224648498e-01
9.926803876262713100e-01
9.921677264715753619e-01
9.771853130591487968e-01
9.854285276876854072e-01
9.912574408439583928e-01
9.758549887861939220e-01
9.921035769440165186e-01
8.868145590172586967e-01
9.864877727817608077e-01
9.906901706431772148e-01
9.007759170397797721e-01
9.907703539494437939e-01
9.727588181126032296e-01
9.907085613443963323e-01
9.711377743232425530e-01
9.915858144580773637e-01
9.838666666088218271e-01
8.492539689609633902e-01
9.803592115481888358e-01
9.783796083430524870e-01
9.925682838540895725e-01
8.457758501338310531e-01
8.722517843484262068e-01
9.468552814551217667e-01
9.684953149011630291e-01
9.908188461352361864e-01
9.805606449104875555e-01
9.911042280885401512e-01
9.808330958479782868e-01
9.920221845799587213e-01
9.473053755975965329e-01
9.925920670444666749e-01
9.905253552340942402e-01
9.907918561765177712e-01
9.907196627188959992e-01
9.891169664612471379e-01
7.979146925244926525e-01
9.865382414670355038e-01
9.497987905622250482e-01
9.837749660323016343e-01
8.908063409923913101e-01
9.060094838994152688e-01
8.423434859378300388e-01
9.910328638810281809e-01
9.920682318938018884e-01
9.913818825833595749e-01
9.907513387055303378e-01
9.773001915104275739e-01
8.488174131342778317e-01
9.912970907754959926e-01
9.924522577776974108e-01
9.917799686219415101e-01
9.787281991964017491e-01
9.912393095557918699e-01
9.912688073306502590e-01
9.206249570892017786e-01
9.757843589095515080e-01
9.747891941102573288e-01
8.756758189551189231e-01
9.900037372527181745e-01
9.802171404311854630e-01
9.877912504936510185e-01
9.913504355665312406e-01
9.845277503024135735e-01
9.381534119586631970e-01
9.877552120819117487e-01
9.842599648196800333e-01
9.864574699004999836e-01
9.914789262967528272e-01
9.939606050771423451e-01
9.893886830519031950e-01
9.904384214926237329e-01
8.245022810787445700e-01
9.912322893405089985e-01
8.915226910453896148e-01
9.926541306260093789e-01
9.291940593491208045e-01
9.815000871778778446e-01
9.896412360378766815e-01
9.656541282160244766e-01
9.929775641068565584e-01
8.791376601078714215e-01
9.803023199168987567e-01
9.882996117439100114e-01
9.915297570103264180e-01
8.846221327479336649e-01
9.885835186726958934e-01
8.820491960209796423e-01
9.774893544505941501e-01
9.805929289263064508e-01
9.914030559763798989e-01
9.928602198476035312e-01
9.908699357522007256e-01
8.692419839584792918e-01
9.002011266643061838e-01
9.940596898282434424e-01
9.666902241712017618e-01
9.913661952746318784e-01
8.147768724852058053e-01
9.811068243966635238e-01
9.221775165163093035e-01
9.911339372822556282e-01
9.725405684532312245e-01
9.769791416650788207e-01
9.218607398349349946e-01
9.775444692559024373e-01
8.119611546240128597e-01
9.715231288831872591e-01
9.934516158905875027e-01
9.918888326187682569e-01
9.916602811473855805e-01
9.925618584631191732e-01
9.342511986343612351e-01
9.933943083326624013e-01
9.870621481381618434e-01
9.209379157687596074e-01
9.917606665608721395e-01
9.871066082838780842e-01
9.923999018469955580e-01
9.830482459740828016e-01
9.937772694002483531e-01
9.808796599113234205e-01
9.930007595147081201e-01
9.830119027812191934e-01
9.923695574612229064e-01
9.908536035855559643e-01
8.406327454959749979e-01
8.301430380225242045e-01
9.318155541302863831e-01
9.036500241233068609e-01
9.913427816487992983e-01
9.628821779191164554e-01
8.663044809400610724e-01
9.917669391068101303e-01
9.911910942610770991e-01
8.455112489115552687e-01
9.873838929252937158e-01
9.890551663829868501e-01
9.565167313702175322e-01
9.935317592561908606e-01
9.918497982382239453e-01
9.913921584714592283e-01
9.426925076105093781e-01
9.193777383907569822e-01
9.905641049778131091e-01
9.904763809952894515e-01
9.928304331975162933e-01
9.882184173131334237e-01
9.927282452019472458e-01
7.633046759067182441e-01
9.797424632383073817e-01
9.916403387069492315e-01
9.774674416866162563e-01
9.905617546173409727e-01
9.914009477706141604e-01
9.438305700132516574e-01
9.788983223627806263e-01
9.923751836373759794e-01
9.911436632760076693e-01
9.792911343386150325e-01
9.372475208041038952e-01
8.824161719329297604e-01
9.490769021725203869e-01
8.083871318716795429e-01
9.933482302082594639e-01
9.894267427420032623e-01
8.588027753166982414e-01
8.652438217068669779e-01
8.752734645535829028e-01
8.810460165808889910e-01
9.442197023022682600e-01
9.836824015444921576e-01
9.911224973946529682e-01
9.846961094309939488e-01
8.254385443717447979e-01
8.173854181282029785e-01
9.812695878826326323e-01
9.920238075470102501e-01
9.860959872301899853e-01
9.812864549043087692e-01
9.935792212672559520e-01
9.841183184213624369e-01
8.585881512004480687e-01
9.756136214935974271e-01
9.908776138746133721e-01
9.906861332441859735e-01
8.335371496773829048e-01
9.921666439874960997e-01
9.745907161453754020e-01
9.832091928223106736e-01
9.789970321010917909e-01
9.752421796328857306e-01
9.892027567802006427e-01
9.758438153027678696e-01
9.852353357532492861e-01
8.454153362810631345e-01
9.836355574710449190e-01
9.820370722439196731e-01
9.760426773609468531e-01
9.844269421555267296e-01
9.721711578135593390e-01
9.834465211242946481e-01
9.912597033453484086e-01
9.797837330397348721e-01
9.920595202155597647e-01
8.501959219961732206e-01
9.914074725192143500e-01
9.856993484622302848e-01
9.499757151606955663e-01
9.641437464917015365e-01
9.912235993349567398e-01
9.431314900904277376e-01
8.317092725951966692e-01
9.831209958928087689e-01
9.080008839629718498e-01
9.915144729086763364e-01
8.855664582997569978e-01
8.468871160932078812e-01
9.259961014200390750e-01
9.922259113070529546e-01
9.747589615382538097e-01
9.896556572084725945e-01
9.906873448601940524e-01
9.919711827470221177e-01
9.929007945013501590e-01
9.874096581203565259e-01
9.854470392156333691e-01
8.502379361558837223e-01
9.841042164775861689e-01
9.908413482421155605e-01
8.712983778132369350e-01
8.827535759516078606e-01
9.798421655325979529e-01
9.679982977815760892e-01
9.921299398390209801e-01
9.720680854981555985e-01
8.807911819749801863e-01
9.220858021201993049e-01
9.792539889630411665e-01
9.935945180797707277e-01
9.919369749414046478e-01
8.358699172338022176e-01
8.794334498466130912e-01
9.876278052209741531e-01
9.884147368032994985e-01
9.687223415997662235e-01
9.918037412821691934e-01
9.841107865249624220e-01
9.697391234194498999e-01
9.906632713385464806e-01
9.805537088577659377e-01
9.851555870007429050e-01
9.916048389952913933e-01
9.917749799179316206e-01
9.923079376655740136e-01
8.545714666789776537e-01
8.040488068004960631e-01
9.681749258946350523e-01
8.540166094034190580e-01
9.908955161156774993e-01
9.906234468682337813e-01
9.903308309992763236e-01
9.924244783064021247e-01
8.002233364155981743e-01
9.797720014413964229e-01
9.434932232382507999e-01
9.747517259787003008e-01
8.729907988232716853e-01
9.794661470205151543e-01
9.881288769378998582e-01
9.906849171138895072e-01
9.734006558119989716e-01
9.812504355600851769e-01
9.529483445560174015e-01
9.919348185825725972e-01
9.927779654672163057e-01
9.769436374599830275e-01
8.032217132390668812e-01
8.462801942764086593e-01
8.892394375147112395e-01
9.797196304318384064e-01
9.853142321026973072e-01
9.918393230737889699e-01
9.100450074520142207e-01
9.905092364937948535e-01
9.579664699347140155e-01
9.900537358196958015e-01
9.906269022102343058e-01
9.776939435276214008e-01
9.819764044530985281e-01
9.910224065732594623e-01
9.909258511912095724e-01
9.852680361435520728e-01
9.849063320431785673e-01
9.905056792100713769e-01
8.443774374818405759e-01
9.926888826455907422e-01
9.931115611750680472e-01
9.836337880779255638e-01
9.015592153941135445e-01
9.915439932071075102e-01
9.050397275492954030e-01
9.891770577159165745e-01
9.824743693501658548e-01
9.440025386066825952e-01
9.823463548112739696e-01
9.827254525093803705e-01
9.934874644491247242e-01
9.893547606118023863e-01
9.871631632808155477e-01
9.938814645000739745e-01
9.891801687448779079e-01
8.273174123905959743e-01
9.829212520585905999e-01
8.992955253379349978e-01
8.694697012606050768e-01
8.589950462521592778e-01
9.825225151386627331e-01
9.086467641312232502e-01
9.886211246592426782e-01
9.922182318540496704e-01
9.816529121692930682e-01
9.891898113047615793e-01
9.815469681982567085e-01
9.932542479928495593e-01
9.780367402871426030e-01
9.026610585977191681e-01
9.603501169024245554e-01
9.926860194886726330e-01
9.754958117598081513e-01
9.900576995226053612e-01
9.942447619189623831e-01
9.606479412217543423e-01
9.788342336798655507e-01
9.779062874032332653e-01
9.900943115828123586e-01
9.840747287788080833e-01
9.928983361264628327e-01
9.762305345425948966e-01
9.947478389306513291e-01
9.789639332421675721e-01
9.790145217934126398e-01
9.923406794454220359e-01
9.931057670719363184e-01
8.609663365506667887e-01
9.611768358086161257e-01
8.570224150801690755e-01
9.762520138287824611e-01
8.333352181450741636e-01
9.894149815093593592e-01
9.421135226397161500e-01
9.920118341272803342e-01
9.189794179339831892e-01
8.741390915356652691e-01
9.147614471747821385e-01
9.798014062580669981e-01
9.034988912446338949e-01
8.715514258077103893e-01
9.884389932466212114e-01
9.935830287135515304e-01
9.931786018831736396e-01
9.927758672064823653e-01
8.264618189232728618e-01
9.545882838286778860e-01
8.937222416854697649e-01
8.837924110921109300e-01
9.018830606901599989e-01
9.797838609049892566e-01
9.924771784299550870e-01
9.789881740454167147e-01
9.915109908510970627e-01
9.792344815352901355e-01
9.769269542640921511e-01
9.258037116885146078e-01
8.896323170443471984e-01
9.839901867707441241e-01
9.886785463686569297e-01
9.924620707466356162e-01
9.910297261298063320e-01
9.915836016646794038e-01
9.000214992888823096e-01
9.770305604210974826e-01
9.925047279585667015e-01
9.906255321823358440e-01
9.136194391317450370e-01
9.928704607786513758e-01
9.471369955950402764e-01
9.864007525019479194e-01
9.837788897721609915e-01
9.800674024519671068e-01
9.944734746548598014e-01
9.943811232936634603e-01
9.908962083191352743e-01
9.778179885264479676e-01
9.669939635493186580e-01
9.860969813937674466e-01
8.847415316876026115e-01
9.916662390925481407e-01
9.776584696017193155e-01
9.894431540836748917e-01
9.854912352629680017e-01
9.737034134298926391e-01
9.754798497885737163e-01
9.920741896424560835e-01
9.924574383237010355e-01
9.795985442849782787e-01
9.833227453246358163e-01
8.756307322030106866e-01
9.698228093875397304e-01
9.932276507729430604e-01
9.898340544046856371e-01
9.831072520257715386e-01
9.395220463475553174e-01
9.925986162638663624e-01
9.919664780493011591e-01
9.905334233051831250e-01
9.853092320032434959e-01
9.913272620273221314e-01
9.919999279981334128e-01
9.701314566075220913e-01
7.684917485489303202e-01
9.659996323771807836e-01
8.928200289897383346e-01
8.667937125168160284e-01
9.857071015977237893e-01
9.906726328439233731e-01
9.821210480349207295e-01
9.901781823669879579e-01
8.896705549866258389e-01
9.729893807144297524e-01
9.854747746894970684e-01
9.788025393246104766e-01
9.287447541365686510e-01
9.924715910369117378e-01
9.803932041111308449e-01
9.852116675325724993e-01
9.794550764150480315e-01
9.930706313077172220e-01
9.003013193060321884e-01
7.974133276932251491e-01
9.882630617987188115e-01
8.863324304753271710e-01
8.539757416812148172e-01
9.849585866458420158e-01
9.785621996000576361e-01
7.831977728065784294e-01
8.223560649402470446e-01
9.917891341164672969e-01
9.837609719437909739e-01
9.909178548159195410e-01
9.688120374062132445e-01
8.721580014438156114e-01
9.814652266417640547e-01
9.154764529982380994e-01
8.579285174567735650e-01
7.962166000532313603e-01
9.920122186491628913e-01
9.912280439111392782e-01
9.798409676734002316e-01
9.862880825861696232e-01
9.910556537345640571e-01
8.636271013428769017e-01
8.313094521253034941e-01
9.914883185945105870e-01
9.870466408351517007e-01
9.909410299351332219e-01
9.878811520812799118e-01
8.441907479892418742e-01
9.690746329485694366e-01
9.839094696310934918e-01
9.924612109634314283e-01
9.749652492777188817e-01
8.474117416824967775e-01
9.842566630484660406e-01
8.923363643987531901e-01
9.551080982868790370e-01
9.909605451217056160e-01
9.876623967514417402e-01
8.893892577950223144e-01
9.838268068148166012e-01
8.362420924629824226e-01
9.809859618345239118e-01
9.851071144713131611e-01
9.823950419240456977e-01
9.843681895196702003e-01
8.669235634273322333e-01
9.811809058305864806e-01
9.910912293398271844e-01
9.907459127854638670e-01
8.959941578071280999e-01
8.811279939437209885e-01
8.841821485305663142e-01
9.925981228828540948e-01
9.603345133894887198e-01
8.436937372056445561e-01
9.833343406027600375e-01
9.721792745213677645e-01
9.906597222925540569e-01
9.911361513201568663e-01
8.915472597276046240e-01
9.920638583878614858e-01
9.849835327024876186e-01
9.942277211313379492e-01
9.916733375202795298e-01
9.896949317225576248e-01
9.830842497763774279e-01
9.806357614827407865e-01
9.781306495322620309e-01
9.677575034530111475e-01
9.938930893422903701e-01
9.755631616364710545e-01
9.937890413713684756e-01
9.172907480715175588e-01
9.908391469741744118e-01
9.870257392417096654e-01
9.920723322668631994e-01
9.892510542553409891e-01
9.892916435169070155e-01
8.552926162454160819e-01
9.938669068261607453e-01
9.835845967500832510e-01
9.931028797552928777e-01
8.104088605851821336e-01
9.785417685601173199e-01
9.921360938746784930e-01
9.889243300943255655e-01
9.920802154133332440e-01
9.711151704173702770e-01
8.742812331435418916e-01
9.924876382490080973e-01
9.097957943005345882e-01
8.834084958272427901e-01
7.797353835873389594e-01
8.779803294655039725e-01
9.820910208559531229e-01
9.804483948263882365e-01
9.913238190317061882e-01
9.911950143491941034e-01
9.906594812083616697e-01
8.574838167421581225e-01
9.907471234069630261e-01
9.926810289951194521e-01
9.737914731311906325e-01
9.854414102094271044e-01
9.910282619074953780e-01
8.536620456585207739e-01
9.892676559972602979e-01
9.921415699749305261e-01
9.742823796079083110e-01
9.835075043828805930e-01
9.843271641789222981e-01
9.912906407960209165e-01
9.929355179640055873e-01
9.213174218722390840e-01
8.308234164264555188e-01
8.705921624943881998e-01
9.906785944622109596e-01
9.922304309065860251e-01
9.901538944542556120e-01
9.170639189954695736e-01
8.775082618866535400e-01
9.907349462264305462e-01
9.654847325683468817e-01
9.098875852975411016e-01
9.909550269567305447e-01
9.120641002452822832e-01
9.893724943532227201e-01
9.918343252786361308e-01
8.735297715989549516e-01
9.913198287183894175e-01
9.781426683236713604e-01
9.887700415183755531e-01
9.915130457927981977e-01
9.895590649998455834e-01
9.263975595106063166e-01
9.902755074462630258e-01
8.656305225970616357e-01
9.913848103457673089e-01
9.897187912270255516e-01
9.726143258236544797e-01
9.747891342852872398e-01
9.841094825157844506e-01
8.703402835381188751e-01
9.929267557918031173e-01
9.841531798716613988e-01
9.781318676615881058e-01
9.871054099108478308e-01
9.854099802754888726e-01
8.309131821321368294e-01
9.882265241107131004e-01
9.908865879236071761e-01
9.614562590321664715e-01
9.887465591439777990e-01
9.931618220614166770e-01
8.489643891672675746e-01
8.962170130010392866e-01
9.899286829408111554e-01
9.853394892310921582e-01
9.908238614304577530e-01
8.912487530650567980e-01
9.930837463097726969e-01
9.914311329133591588e-01
9.912561559926305055e-01
9.923491370708850123e-01
8.715004774988138747e-01
9.904230299263201420e-01
9.777079374334642914e-01
9.922334970479624872e-01
9.910299995095386283e-01
9.858810103785577983e-01
9.849461820024139058e-01
9.821096549471441950e-01
9.881995928406676066e-01
9.798399145974623359e-01
9.895657011385473600e-01
8.904719894032387950e-01
9.810671163787045845e-01
9.913120350281734439e-01
9.859137399686361825e-01
8.791630605991220815e-01
8.979706781939721383e-01
9.906587403656051949e-01
9.940819068560606819e-01
8.620142367564656016e-01
9.399246116104988946e-01
9.920567047446535724e-01
9.739081088354383242e-01
9.785003542711597779e-01
8.094272183448396607e-01
9.935045265275973536e-01
9.844559325478260403e-01
9.920560975166551332e-01
8.714311712864657444e-01
9.854968547613048857e-01
9.885549010439784734e-01
9.862368445208991030e-01
9.765449080260396597e-01
8.742012193043466883e-01
9.211029636885150751e-01
9.193518024922107124e-01
9.882530846228676502e-01
9.819890950128075113e-01
8.476043216496496058e-01
9.921858721029457318e-01
7.901728360947390950e-01
9.858709678364986351e-01
9.756260977179540550e-01
9.934913560454001757e-01
9.791968784566377204e-01
9.909419227786321338e-01
9.874845971197268035e-01
9.669724826803232087e-01
7.735593598638078605e-01
9.915192212146400896e-01
8.839564695810594452e-01
9.918130176517285790e-01
8.802641522849807831e-01
9.861826983924458778e-01
9.931370333900493286e-01
9.929072807125695066e-01
8.111190084007852130e-01
9.524941218079852057e-01
9.729723200372459857e-01
9.922025267871096288e-01
9.916911447728625761e-01
8.184642297374893349e-01
8.778897754421193245e-01
7.837721033128852710e-01
9.925252564713273884e-01
9.883197453992323966e-01
9.916141619720844069e-01
9.850656372541806149e-01
9.528563152787662416e-01
9.906965883729532685e-01
9.820125148391656289e-01
8.227845962768254306e-01
9.917015814941880780e-01
9.907051321339702676e-01
9.660444185456207311e-01
9.770249496675796896e-01
7.775114044367377186e-01
9.907493814504959584e-01
9.824720487068012709e-01
9.898137570150085107e-01
9.789482795896883305e-01
8.888234636669496425e-01
9.742203634928697786e-01
9.923040048067384156e-01
9.912198768794345805e-01
9.916675596504583856e-01
9.917483031143830008e-01
9.316706094001675487e-01
8.612249704787802163e-01
8.444454461307521198e-01
9.837040052161164505e-01
9.839403249463249956e-01
9.915254432653729522e-01
9.916539113290117058e-01
8.898393566248441466e-01
9.906491478820957930e-01
9.533744008986336782e-01
7.724542357160035788e-01
9.910707691601517988e-01
9.906988842084666347e-01
9.808293443185090998e-01
7.944044602018704992e-01
9.926538125708925797e-01
9.650920120703374572e-01
9.906872594084485950e-01
9.513637079791256168e-01
9.807575223280788901e-01
9.815410998668516740e-01
9.778296627933226182e-01
9.582961693281097926e-01
9.877952349568740464e-01
9.761854086978166700e-01
9.745029320795395300e-01
9.933777459945470900e-01
9.520258423561112071e-01
9.202676166793920531e-01
9.920257774391579852e-01
9.286671221820441691e-01
9.915157012434312467e-01
9.929921497272483633e-01
9.191632367359257039e-01
9.921412829612480389e-01
8.597248476848896592e-01
9.830127281463049149e-01
9.789393001952575446e-01
9.906111783995402709e-01
9.914563740982882400e-01
9.745747077970356997e-01
9.819302090076650336e-01
9.936693640052119969e-01
8.490532709273705958e-01
9.910483190220029659e-01
9.337683827363052469e-01
9.882062801414308595e-01
9.837240345131864627e-01
8.874563453515091904e-01
9.917052846595389992e-01
9.914559505638756987e-01
9.906412913796661668e-01
9.892514031221565363e-01
9.513606215614311967e-01
9.932755185675913312e-01
8.161146633523481686e-01
9.785145495583734698e-01
9.936008206652360286e-01
9.754107829175229227e-01
9.922416807102709679e-01
9.891652914515466355e-01
9.918835373968449831e-01
9.870910253109167476e-01
9.802053793290431694e-01
9.921187778194729967e-01
9.926326978671440315e-01
8.666709111928270204e-01
9.924345486434590358e-01
9.645125881289308145e-01
9.926986867281691884e-01
9.909240473234597335e-01
9.204015655155094455e-01
9.074265241407621918e-01
9.919273560576995497e-01
8.247464229623051590e-01
9.905216504770880670e-01
8.989976124986153172e-01
8.689829705377609681e-01
9.898163485930649985e-01
9.205233898077407328e-01
9.917241093381397032e-01
9.370694462748754283e-01
9.835632273745894549e-01
9.825613278988514221e-01
9.365756375446122606e-01
8.762126574049826644e-01
9.706659705645016567e-01
8.612505065507528590e-01
9.938176878046386387e-01
9.908508397091499997e-01
9.925326068268779389e-01
9.910139450824554386e-01
9.916858221516755556e-01
9.924822817214283832e-01
9.794146020291627508e-01
9.917624356963190557e-01
9.915499205982827302e-01
9.729658399117578904e-01
9.938258678804963164e-01
8.591595209604601102e-01
9.877411701154252821e-01
9.920728852027710376e-01
9.094770538583026864e-01
9.820657521173213889e-01
8.568546111532178156e-01
9.931639391641809977e-01
9.922791777873964936e-01
8.957072856438224040e-01
9.370464622140805000e-01
9.938948395454516582e-01
9.921169035260999358e-01
9.676705468658690634e-01
9.877118696706366219e-01
9.889811085727654438e-01
9.908134084968912569e-01
8.114109016712650613e-01
9.924404784966975868e-01
9.803660462170418199e-01
8.878878144742360368e-01
9.841204820682177834e-01
8.561340223803310945e-01
8.536971228502843179e-01
8.764533856313352356e-01
9.878219501461080743e-01
9.909227059616430022e-01
9.912777633692022583e-01
9.913373337278750252e-01
9.921434033239576733e-01
8.823033318973888539e-01
9.928861258794590139e-01
9.677919644782654318e-01
9.879003337394591799e-01
8.380418627761434536e-01
9.230058508235350345e-01
9.801521308508941432e-01
9.585894068805258517e-01
9.922511134176276171e-01
9.904865341402553369e-01
9.971978060891224516e-01
9.906078163092605360e-01
9.840347436444764062e-01
9.915559007067150654e-01
9.854590701819391230e-01
9.872229175007631863e-01
8.482440816494224434e-01
9.916245157316814218e-01
8.739916990901757110e-01
9.875093442009909017e-01
9.750016265641519020e-01
9.917503896557410270e-01
9.845657164581945731e-01
9.772363385664436519e-01
9.839120711631283989e-01
9.838404984556382571e-01
9.920307920600979212e-01
9.908979838044169597e-01
9.928172210282809607e-01
8.603790689884051046e-01
9.689175573879189596e-01
9.898601016461174851e-01
8.398798667379081540e-01
9.914201737302049677e-01
9.785385634274933464e-01
9.846159817468949083e-01
8.914172073351360748e-01
9.827399392158086000e-01
9.927627732548216510e-01
9.912389513555012188e-01
9.910782631445191893e-01
9.749940560553018720e-01
8.900050982450330439e-01
9.920127085900966035e-01
8.650420730986663198e-01
9.922151294023024981e-01
9.913192582480222503e-01
9.854550006453081101e-01
8.652407855874015841e-01
9.934112765025929770e-01
9.906977772546083916e-01
9.855652012882073487e-01
9.753708147481805479e-01
9.814602252778326097e-01
9.195478467465221240e-01
9.911024215062737008e-01
8.705367846390920095e-01
8.246529712053152217e-01
8.078535925851665356e-01
9.924593124444344161e-01
7.887031498177010658e-01
9.855601975496776079e-01
8.784147451546526764e-01
9.903000118532652163e-01
9.823438902154417729e-01
9.740801259536864265e-01
8.307827470359943067e-01
8.400807428517484965e-01
9.925173478878751565e-01
9.911659369742599202e-01
9.667803413691368197e-01
9.633184037957872592e-01
9.832035532644992637e-01
8.401258104765283452e-01
9.560973942888666421e-01
8.148177047348433844e-01
8.056664153719923505e-01
9.746753429097791965e-01
9.640701809471643458e-01
9.870748197459660034e-01
9.873388919511124628e-01
9.783176083347159269e-01
9.924800994788182118e-01
9.885131649266994947e-01
9.589492144090958625e-01
9.675763034014877029e-01
9.333293296768435665e-01
8.975323262563372761e-01
9.908241182539603287e-01
9.917362873368887888e-01
9.927966619541558346e-01
8.121215146621858505e-01
9.837880607409995593e-01
9.349243828407152179e-01
9.907092979768815644e-01
8.451562210895786631e-01
9.837633862442015653e-01
9.914415679154447991e-01
9.744872915185930351e-01
9.885891409450436873e-01
8.951649030603550106e-01
9.922674464517499127e-01
9.594484862860106489e-01
8.436492754958868634e-01
9.880023109664292091e-01
9.005888540765718542e-01
9.876897118460177261e-01
9.919170205560973175e-01
9.928746003595677605e-01
9.905118428235000216e-01
9.927103741936577075e-01
9.915576328741116940e-01
9.894328731494964613e-01
9.934890810338805611e-01
9.453715129281425877e-01
9.460735530800566950e-01
9.785290436513042200e-01
9.320113717929513486e-01
9.940886418515310075e-01
9.921559288158994239e-01
8.339161343954208938e-01
9.859842340303234254e-01
9.432143654133582356e-01
9.922163915865891415e-01
8.890206919672223318e-01
9.918193672921162829e-01
9.908054893943509800e-01
9.933510412825863334e-01
8.859699204975154396e-01
9.843569892302089785e-01
9.844323217015298333e-01
9.120475687087074013e-01
9.775110058259567358e-01
8.495086991019640266e-01
8.328960318879534697e-01
9.929028771078315385e-01
9.921679045457025836e-01
8.541881121253416254e-01
9.799043636624201747e-01
9.921171915271929098e-01
9.862880445849975253e-01
9.909926476736011791e-01
8.014335189468455578e-01
9.912997590700348693e-01
9.905627309302893480e-01
9.883559031211675006e-01
8.896954212188658007e-01
8.486854067816745895e-01
9.576279243065559665e-01
9.919915058054562529e-01
9.852973012192749458e-01
9.796877660806930788e-01
9.902325394946998038e-01
9.916997807491662043e-01
9.009765998924746944e-01
8.864377632606299517e-01
9.916180314639352344e-01
9.910820503252046887e-01
8.906146747985931311e-01
9.734172183765421593e-01
9.177842278598796755e-01
9.869664857905412481e-01
9.925083499914612029e-01
9.882861215730567306e-01
9.910191643359660407e-01
9.845618075178041995e-01
9.470324960192808561e-01
8.127902479560724647e-01
8.346115894167236426e-01
9.780003081155345113e-01
9.885014348133458473e-01
9.624321145399029609e-01
8.320371099800398795e-01
9.873304000659235413e-01
9.457454923519291734e-01
9.396460904802332870e-01
9.874578569969784114e-01
9.925457798747467919e-01
9.914806900468380313e-01
9.894541335113180569e-01
9.802692776147005072e-01
9.920833378238821387e-01
9.881677591635129598e-01
9.916085747862861677e-01
9.912387883825610757e-01
8.193765740013633225e-01
9.003030160611894539e-01
9.737771859390430551e-01
8.699750095148699458e-01
9.910029950210753613e-01
9.767579687855156845e-01
9.921143766605732273e-01
9.929466633903631934e-01
9.825063170751175967e-01
9.898415212098299332e-01
9.922328022901708566e-01
8.702927395307833436e-01
9.909320074535953315e-01
9.759286192641377644e-01
9.118205510988449669e-01
9.879372455446846502e-01
9.268515169619854221e-01
9.900196227779316516e-01
9.914969780978838410e-01
9.877126221812604356e-01
9.909493782806225726e-01
9.024644003141835125e-01
9.622732992802848218e-01
8.217217637429664601e-01
9.920714821955195495e-01
9.827738465512838584e-01
9.833714460302449556e-01
9.942086337363804649e-01
9.925512396852601560e-01
9.929235291407063624e-01
9.937787360702443618e-01
9.840943456087495322e-01
9.917512160410684174e-01
9.905948531428248049e-01
9.810990429751883513e-01
9.888779593936106727e-01
9.878268408845862769e-01
8.698463772844345909e-01
9.835461327458482339e-01
9.833422095153255826e-01
9.858276366898357512e-01
9.438975892766029441e-01
9.152296843764069489e-01
9.697377048078288375e-01
8.741393020626415655e-01
9.323402817889976379e-01
8.037635624644836607e-01
9.265057844805963949e-01
9.917048784546043105e-01
9.931404308952271887e-01
9.720860428038080592e-01
9.909676053057682177e-01
8.733153880709219052e-01
8.927983769634884048e-01
9.915855342730829358e-01
8.294941275284426485e-01
9.766536893657328244e-01
8.543235836729591304e-01
8.737331497276689118e-01
8.734018210985878827e-01
9.923580883061164926e-01
9.920860763696679463e-01
9.693430512607597027e-01
9.908031749980609204e-01
9.924198627399556383e-01
9.912154107380122259e-01
9.801869013111141893e-01
9.194208609909104712e-01
9.762012102004907765e-01
9.724579625006606332e-01
8.550139517826894631e-01
9.923669081333452713e-01
9.918468370823183555e-01
9.782174311305880110e-01
9.837505881959515142e-01
9.913459151249673917e-01
9.867247015418982858e-01
9.922690543278036568e-01
9.863331471470199174e-01
9.899267711838648509e-01
9.691639336217763301e-01
9.518446630931083341e-01
9.910327127976917838e-01
9.822202297027416984e-01
9.763293753003428055e-01
8.607998293071580376e-01
9.926879678800519802e-01
9.834367674414072891e-01
9.840463622175081859e-01
7.552227345140638537e-01
9.811261181809283194e-01
9.805132351833931725e-01
9.907866780616289004e-01
9.717514465182818251e-01
9.901926369818393470e-01
9.129711860194758000e-01
9.927317061016358579e-01
9.852967395223770630e-01
9.793940682790910346e-01
9.853010527867219759e-01
8.052534518271886599e-01
9.791284081817224205e-01
9.924402986571891905e-01
9.108459364050709439e-01
8.454452183900236228e-01
9.839044366983211720e-01
9.863547221247080943e-01
9.931999846429483414e-01
8.608045968097255418e-01
8.570994573849131104e-01
8.631399628580110894e-01
9.786786702233494228e-01
9.826603417993741152e-01
7.871112003705407201e-01
9.852657932869037793e-01
8.254241366512276024e-01
9.058344166696594701e-01
9.870609341210971888e-01
9.894418345343617416e-01
9.909082383438192476e-01
7.525852946252136189e-01
9.899239911708395123e-01
9.810718395644901779e-01
9.865783640067277149e-01
9.931574039984536473e-01
9.909629205441542465e-01
9.935078783494100119e-01
9.888377700257244829e-01
9.905253944266626531e-01
9.885046839750381009e-01
9.910791459686498772e-01
9.804001721628623489e-01
9.923348099301806391e-01
9.921826242069343715e-01
8.347586758240528315e-01
9.933852544323514833e-01
9.894948775564875731e-01
9.670398446097541179e-01
9.881157092150117949e-01
9.845377617699980766e-01
9.849572673519103594e-01
8.794491626058267286e-01
9.051743190699098607e-01
9.914247533997591066e-01
8.834527036219114171e-01
9.911549957078962247e-01
9.914208698651917340e-01
9.918671514039602011e-01
9.379337525894302363e-01
9.807640386943323740e-01
9.927221375852365304e-01
9.947108378649061056e-01
9.887061504383298782e-01
9.350907000009400782e-01
9.922758727818808966e-01
9.698862947812484370e-01
9.905016858249596767e-01
8.971931017733387748e-01
9.740797548252674298e-01
9.918082608106058018e-01
9.200543967777032872e-01
9.890160087314957549e-01
9.908348302879109726e-01
9.778525335541460306e-01
7.904349684466296377e-01
9.852484326173923668e-01
8.260689744937023127e-01
9.821911016660473948e-01
9.714992335040636418e-01
8.886837255902473309e-01
8.397412495762334173e-01
9.870956417785994308e-01
9.908832660504228729e-01
9.852383320049661330e-01
9.923602551140419115e-01
8.694894951082868806e-01
9.905018846625021078e-01
9.917433376580039317e-01
9.920466920533360655e-01
9.824737059283336071e-01
9.206680660542255756e-01
9.912953729056630525e-01
9.749972632679843043e-01
9.482043867274871918e-01
9.899345260850298533e-01
9.866632279308750197e-01
9.833658088328145475e-01
9.920406627391233911e-01
9.913582107718539316e-01
9.843494323963213333e-01
9.932603663693210239e-01
9.918506567578930788e-01
9.767839929974422297e-01
9.924321462230190072e-01
9.807986282579614912e-01
9.913831661897298808e-01
9.853580500296171829e-01
9.921793003626445673e-01
8.368835208100717793e-01
9.914241159876238108e-01
9.832595377684056892e-01
9.767760726778671465e-01
9.920029869211262064e-01
8.082984452335840730e-01
9.768576638118894317e-01
8.861699995684102493e-01
9.921675105016957152e-01
9.935273946254169486e-01
9.819971014240178597e-01
9.920620214549352722e-01
9.270946363064533902e-01
9.870961326220800691e-01
9.912707479230140617e-01
9.816223788959902441e-01
9.038673577523625990e-01
9.757259793495242084e-01
9.073497393775864506e-01
9.915140397443401588e-01
8.344417757413097325e-01
8.242391055559912250e-01
9.128133339648647482e-01
9.914257508229769034e-01
8.594071237645999339e-01
9.904893140805177687e-01
9.891163453834777020e-01
9.917138230259151532e-01
9.105506817606029424e-01
7.526436391304602846e-01
9.718851762460841703e-01
9.908975877127242926e-01
9.913089271066114483e-01
9.791203824501483188e-01
8.844501580553190134e-01
9.024773832584623845e-01
8.366996983467662741e-01
9.824077128941115511e-01
9.821275574341106207e-01
9.928445723155789882e-01
8.655440209512560434e-01
8.164108322848486754e-01
9.907762402138536872e-01
9.824805452332757705e-01
9.719469060260718107e-01
8.091682332550885759e-01
8.710436994420793777e-01
9.880047414611049517e-01
8.311352482289935395e-01
9.367725891137741456e-01
9.908573015058189659e-01
9.902573717157745481e-01
9.778070150795233895e-01
9.925079398135256969e-01
9.922294255946098041e-01
9.909690122356460407e-01
9.916719916612667385e-01
9.906754087129026054e-01
8.183231174493565963e-01
9.812452980325153673e-01
9.856234117612384660e-01
8.766949729530935098e-01
9.920526990422476876e-01
8.717730856406773476e-01
9.908238935540372161e-01
9.826444943333324522e-01
9.809942553229153983e-01
9.885413221862964228e-01
9.930476406214331364e-01
8.385884647948287363e-01
9.918614599406062604e-01
8.044846034809713942e-01
8.355789090419339926e-01
8.855727658969225757e-01
8.576974993687964677e-01
9.908430000787556979e-01
9.631835411646568756e-01
9.849367610749815150e-01
9.911652056141072586e-01
9.912201218704125294e-01
9.914750797108133895e-01
9.915160104908381511e-01
9.459620823423422475e-01
9.079900170886728850e-01
9.930079187774027982e-01
9.849734058367572986e-01
9.870859721929112762e-01
9.906461046967177664e-01
9.755296932013347577e-01
9.156178099234209000e-01
9.707359368331076599e-01
9.926755004710643426e-01
9.826674774174749549e-01
9.920251157488921834e-01
9.739362645028616372e-01
9.921677802653043887e-01
9.931905281505556404e-01
9.919901453441803962e-01
9.914628650585949332e-01
9.924159482334732330e-01
9.787902870188702753e-01
8.702320844835559344e-01
9.928207488131867153e-01
9.915615480399521120e-01
9.780116157125513521e-01
9.935824153183118179e-01
9.850314259571375519e-01
9.090080197108917348e-01
9.894676962537781728e-01
9.908894022233083465e-01
9.917761122241371963e-01
9.873186511111298191e-01
9.915317534900567331e-01
9.930829427370388984e-01
9.928081255018202933e-01
9.785213995059487413e-01
9.579885229963617244e-01
9.909550175325149146e-01
9.735217789600985050e-01
9.796267708800547869e-01
9.849158985808922351e-01
9.915258927568740832e-01
9.931325782000286484e-01
9.842493968851648845e-01
9.775347750305010130e-01
9.917834896797059763e-01
9.883970909997290555e-01
8.879340770412638140e-01
9.834414313352023429e-01
9.924119746207364923e-01
9.760257460198759061e-01
9.912648123348185569e-01
9.312626210661362203e-01
9.886856783922390868e-01
8.938717825376656378e-01
9.899939321349384702e-01
8.208745585266000733e-01
8.434004288289634887e-01
9.910031791273458124e-01
9.915105635539280815e-01
9.779356741934208674e-01
9.846591555848908106e-01
9.636201212401303007e-01
9.912611809452892553e-01
9.858972754815386041e-01
9.710777871275120265e-01
9.897142058007298848e-01
9.917254481804820276e-01
9.907907472372393665e-01
9.837542440368340912e-01
9.921605233628766340e-01
9.938863005038826026e-01
9.905120668738166545e-01
9.668693547557813961e-01
9.907951871009790246e-01
9.907995594042919851e-01
9.723272665895267286e-01
9.916570546122988050e-01
9.916885574086408139e-01
9.941798458428329210e-01
9.913445391144872776e-01
9.920477226110018254e-01
9.434851137592754622e-01
9.878485069097516780e-01
9.923340588735459766e-01
9.730416079695665132e-01
9.895608603572331186e-01
8.929670775513751657e-01
9.898150595276911101e-01
9.246860542892778589e-01
9.930153588846565293e-01
9.923811768576162873e-01
9.892286410920062556e-01
9.807895333130853821e-01
9.669980204204310370e-01
9.905451463659794564e-01
9.445572669916402209e-01
8.846376939168673070e-01
9.910596618425934201e-01
9.693237884573823182e-01
9.912951357923127649e-01
9.916398880993522180e-01
9.834068436496286036e-01
9.927959659456644381e-01
8.970467752826887242e-01
9.811394028975076731e-01
8.714856836890474412e-01
8.034656039346405043e-01
8.540996628914756528e-01
8.214898167806439222e-01
7.935307841016078223e-01
9.520491911203143864e-01
9.847520694767997185e-01
9.458225563392635982e-01
9.829299956535789695e-01
9.869043832026055396e-01
9.930372767711412862e-01
9.559873250285533253e-01
9.863364814294872662e-01
9.843794442384418142e-01
8.100521640723936656e-01
8.522400205123075168e-01
9.927617197484935874e-01
9.825824826118488842e-01
8.555861577810850438e-01
9.786770131557762653e-01
9.908858391084202077e-01
9.905390226287785760e-01
9.760833311111994925e-01
8.910236307475318807e-01
9.917436120681605294e-01
9.755308503885378180e-01
9.815354129240012604e-01
9.853977514184990572e-01
8.335465327000939340e-01
9.741690989544328216e-01
8.784235015613013342e-01
9.912600718105484265e-01
9.918926742734647251e-01
9.909466022065556157e-01
9.622857672482775238e-01
9.916562491986020689e-01
8.226807562905928961e-01
9.920586195270553187e-01
9.757114449094056452e-01
8.257186848315987149e-01
9.158988352938894906e-01
9.797953449463185915e-01
9.780459406030693748e-01
8.713091104482040272e-01
9.861226900326457434e-01
9.727931803617085871e-01
8.922863670641849598e-01
9.914338693465769570e-01
9.819568196821460981e-01
9.375067859927345149e-01
9.895111433116222655e-01
9.028951047381401640e-01
9.724026644185770341e-01
9.908899135895387067e-01
9.805676746383213960e-01
9.736594587898333986e-01
9.142003778686961235e-01
9.795577656346544648e-01
9.918494840973447468e-01
8.827563721613820302e-01
9.884448171689128593e-01
9.401641131665374740e-01
9.758301463099847695e-01
9.761883075589734560e-01
9.849303736162194900e-01
9.815662547109607061e-01
9.925435230278423226e-01
9.756186354792955040e-01
9.865805124032398510e-01
9.914985289134132795e-01
9.564156177038818374e-01
9.926876573875703658e-01
8.463969740534031949e-01
9.911953551599756995e-01
8.096035918338529980e-01
9.756228786317981960e-01
9.238489284604288754e-01
9.823514285382034528e-01
9.853299880012066359e-01
9.922720426309122876e-01
8.528183737107012385e-01
9.908780812973080332e-01
8.002003683239010678e-01
9.911802740461751471e-01
9.799939447111115642e-01
9.474015330565174198e-01
9.863931538204081528e-01
8.598304151251996430e-01
9.866256036843862320e-01
8.739765707174075304e-01
9.822364939269225825e-01
9.675692579616207434e-01
9.913446107956839226e-01
8.897619076577822916e-01
8.317452729102305931e-01
9.780919935278864497e-01
9.215663246728891256e-01
9.907983455543675211e-01
9.911864196935538107e-01
9.853039701976676890e-01
9.908830494136232625e-01
9.917164020082360754e-01
9.922037670172717538e-01
9.939022705856176421e-01
9.774254840649583276e-01
9.873753350616997215e-01
8.060256751344601067e-01
9.817550517827726697e-01
9.898427172731273371e-01
9.792335421079179092e-01
9.827479106949970067e-01
9.905035231735811463e-01
9.609732593957776015e-01
9.810391604271312405e-01
9.904936340334360434e-01
9.927089679863189131e-01
9.922802002361966744e-01
9.407665889083373090e-01
8.456353963269718221e-01
9.923411503085687313e-01
9.842657227506007578e-01
8.833695887106459699e-01
9.858778878401758261e-01
9.791332893647278768e-01
9.403127797599589721e-01
9.928622833461197006e-01
9.872817070109425330e-01
9.847993561799367468e-01
8.240442173351407718e-01
9.860373865158731377e-01
9.807117389355166637e-01
9.899750031341449930e-01
9.807085866458676859e-01
9.835428224003132103e-01
9.919555467349798761e-01
9.922291419570118398e-01
9.929956636139656290e-01
9.917205478540975783e-01
9.918066614435701034e-01
9.931829138577741301e-01
9.908137875778770809e-01
9.413171826299807643e-01
7.720991758932063131e-01
9.930466527894286077e-01
8.793373838135549736e-01
9.824312660457493740e-01
9.926687679197726544e-01
9.887938503907770516e-01
9.911725818846722769e-01
9.816495889505988393e-01
9.559778012457795793e-01
9.927514795851535290e-01
9.906778119526294946e-01
9.652872963732840317e-01
9.924834190160535252e-01
9.517232355593705506e-01
8.438271644076605904e-01
8.684705688770536502e-01
8.834183787682111655e-01
8.916671707290126925e-01
9.301333637854094505e-01
9.882869904481358381e-01
8.539641779364505192e-01
9.926173153066548682e-01
8.793791381523461403e-01
9.908675120122963920e-01
9.488010024007091925e-01
9.914242770742174304e-01
9.871768638039630783e-01
8.903994492889781842e-01
8.259812352578469463e-01
9.239576479595519309e-01
9.820859428564305826e-01
9.902791097782762675e-01
9.931562037702993395e-01
9.518898753360891529e-01
9.909841867446627095e-01
9.914079788113355773e-01
8.131292616752608948e-01
8.341227309384837696e-01
9.684825342445649854e-01
9.855399157408775146e-01
9.873970493890892319e-01
9.835575439356724070e-01
9.334141561873613435e-01
9.813344898841281916e-01
9.930385048394164693e-01
9.912752873691238475e-01
8.480147998322656866e-01
9.893616831670603018e-01
9.925821476791591991e-01
9.800775608916643122e-01
9.797766074190994434e-01
9.934204078940237492e-01
9.776107230382671265e-01
9.677359279444095463e-01
8.325191892856177445e-01
9.815068301814411367e-01
9.798187327369620725e-01
9.754830987443390278e-01
9.928296986881162134e-01
9.905559039629366902e-01
9.863360689101409173e-01
9.751382097591269060e-01
9.879942198855822255e-01
9.794968884673550535e-01
9.918249192509753787e-01
8.730392025794828648e-01
9.322220450842045869e-01
9.902972082260602660e-01
9.922669907701694436e-01
9.817753379997925522e-01
8.767863281101698769e-01
9.909631265345668627e-01
9.914012559956416615e-01
9.914058309090891807e-01
9.897625538801119172e-01
9.837081124067790228e-01
9.909898242230770204e-01
9.928317445874690339e-01
9.824518980438149418e-01
9.225087576854491545e-01
9.083825776339576885e-01
9.888338747306237853e-01
9.742632760842238060e-01
8.535483629803422012e-01
8.197696800254414828e-01
9.925639101093480798e-01
9.806632131123109719e-01
9.051235955141576639e-01
9.870362651709294610e-01
9.921734280410827722e-01
9.926119747752135680e-01
9.758099805599628196e-01
9.921639396891970275e-01
9.926210959641993403e-01
8.995026850789253903e-01
8.848023580554578160e-01
9.908203419603133222e-01
9.916380524481098746e-01
9.912864983322138279e-01
9.803376572736272054e-01
9.921892497635553809e-01
9.916101024027214050e-01
8.814524980443635416e-01
9.801041733600034389e-01
9.935867270046522259e-01
9.926756421303736255e-01
9.871169197459954692e-01
9.776869388934426031e-01
9.876491609552947581e-01
9.901868504306887697e-01
9.823200745254004884e-01
9.875825330367420385e-01
9.886146963450149761e-01
9.245636501361860216e-01
9.920895530467105372e-01
9.935830429855028179e-01
8.635565021646454120e-01
9.911971794634701904e-01
9.908677915765524702e-01
9.872868884520986654e-01
9.920995947838896489e-01
9.113408324896830059e-01
9.852258089565332222e-01
9.718985073419054155e-01
7.369264768896484075e-01
9.831211727424572500e-01
9.753429153640242877e-01
9.914170420607880674e-01
9.911014713909047646e-01
9.914781380929297283e-01
9.904978656009091331e-01
9.753651444337333443e-01
9.870482908777994391e-01
9.904898576231245810e-01
9.012590879586444004e-01
9.871961859948227280e-01
9.756444563126011049e-01
9.727300078261422733e-01
9.410902208419387183e-01
8.904265671406372817e-01
8.839959408066283553e-01
8.172234299660900980e-01
8.953434593623226245e-01
9.213342031155130618e-01
9.921214063729375532e-01
9.970789697670208174e-01
8.908593726922464651e-01
9.922475596334120462e-01
9.784819508600528515e-01
9.913147801573616302e-01
9.916978518515651153e-01
9.883227591864255368e-01
9.915852678510109763e-01
9.919800952959707541e-01
9.923619104113505784e-01
9.840731366181362239e-01
8.587866866874407368e-01
7.972967838842042188e-01
9.905556133774450212e-01
9.878107122938220019e-01
8.505277207958907848e-01
9.887783603355906337e-01
9.871411729855814610e-01
9.921464128919207370e-01
9.822705470239592174e-01
8.303064433492903795e-01
8.379560580496681066e-01
9.648999399447006908e-01
8.712025646768628562e-01
9.837776060946323842e-01
9.911099169804655773e-01
8.187725870548857587e-01
9.925416565525133628e-01
9.906438506106679531e-01
9.714822093892497845e-01
9.919121514078685919e-01
7.662481282585811293e-01
8.794336275969729666e-01
9.907095484991110812e-01
9.721412761821093262e-01
7.669593377820667079e-01
9.930362585127321395e-01
9.892272099421300924e-01
9.931103390855301472e-01
9.793147697496920046e-01
9.913288055189113379e-01
9.862838307682009198e-01
9.918215106132786119e-01
9.905223066027157852e-01
9.926471775277905252e-01
8.585382382502895204e-01
9.017396905475257851e-01
9.252047900518973744e-01
9.166887710102937792e-01
9.556315473902174951e-01
9.922540964241347572e-01
9.893576704989824888e-01
9.918669639819923667e-01
9.780410114027390245e-01
9.910431913824623296e-01
9.751034694261961899e-01
9.859217635344014186e-01
9.431220209640586161e-01
9.924974636958980856e-01
9.626878316392624146e-01
9.003196246487892296e-01
9.889586304208005663e-01
9.916091161569418055e-01
9.842116738805035681e-01
9.818310169119498498e-01
9.844615017360032194e-01
9.917028814898521949e-01
9.877305469887356359e-01
9.347112369459771308e-01
8.579968393786204794e-01
9.764729258528640488e-01
9.933528977867529530e-01
9.923989258361384236e-01
9.726853117447005204e-01
9.907033810887265757e-01
9.855835232567216053e-01
9.905829363925375830e-01
9.893035672992011031e-01
9.804988162842902533e-01
9.809185854986874897e-01
9.913701897342956926e-01
9.912832743803704494e-01
9.838919845460554203e-01
9.800195488769395391e-01
8.261299095621913446e-01
9.898066675757619670e-01
9.703519373416498173e-01
8.800007509358713786e-01
9.746143648807915616e-01
8.702203424820421640e-01
9.512891492306650987e-01
9.825593060346882179e-01
9.916547554289147914e-01
9.906952715298334988e-01
8.919986953503720173e-01
8.874400557209805029e-01
9.797895260676652285e-01
8.672629820663166900e-01
9.912885045037772569e-01
9.837312037393476372e-01
9.932237531943386433e-01
9.723802579933593648e-01
9.918655843547113937e-01
9.935083860072899675e-01
9.924534641719863215e-01
8.530580982012829772e-01
9.752386341346748200e-01
9.905417876773472408e-01
9.874565673815994815e-01
9.908193754861676084e-01
9.754035367609072971e-01
9.735339091543614432e-01
8.148696167140359048e-01
9.162964973672905744e-01
9.790237515252451228e-01
8.737001380042959120e-01
9.720886849738540336e-01
9.745053532909706551e-01
9.920018641958229244e-01
9.920348625359055594e-01
9.100496744532009519e-01
8.399571578619376977e-01
8.620776145803438206e-01
8.465707276517473456e-01
9.612942188775503993e-01
9.822836374298007378e-01
8.810096418071703406e-01
9.911364408480887178e-01
9.915848404257998627e-01
9.923980448906454255e-01
9.929590457752107691e-01
9.915238932243694014e-01
8.427274313519853566e-01
9.913982483351019281e-01
9.345589383361122549e-01
9.912193616134971075e-01
9.422371993580127558e-01
9.928131821381072086e-01
9.909569586618436343e-01
9.917846165055954621e-01
9.742547626370401392e-01
9.841364505122605078e-01
9.805204449102690178e-01
9.065179333918522708e-01
9.910603001453588412e-01
9.770852944297060416e-01
9.910957629366291544e-01
9.313245779757570730e-01
9.890843293105885392e-01
9.833083789602951041e-01
9.855529755569127914e-01
9.445151273202215814e-01
9.731472665838468705e-01
9.281326751768261829e-01
9.905631098194165318e-01
9.894737193470426462e-01
8.190611807595157279e-01
9.574014955104880320e-01
9.910461117433599920e-01
9.908062895958542615e-01
9.929983769332518806e-01
9.617675417059970977e-01
8.397045707921165780e-01
8.052742493475977259e-01
8.555283512575122540e-01
8.266482558675642967e-01
9.902234691205819006e-01
9.917849121825733638e-01
9.925590948280673675e-01
9.791297367605168445e-01
9.314395824635874899e-01
9.828846387268734830e-01
9.809794727694699512e-01
9.487634160510237669e-01
9.934140662470014593e-01
9.915342576095247384e-01
9.918267129256401748e-01
9.910061822247023811e-01
9.518486497828388959e-01
9.937562580324018624e-01
8.911472217301406040e-01
8.933827815805376327e-01
9.920628655586269939e-01
8.720223425609648915e-01
9.831035682692667033e-01
9.585180985844123924e-01
9.905709156974714658e-01
8.886561454115045056e-01
9.926771454801081029e-01
9.922968085813012040e-01
9.831937207500968112e-01
8.086760991222616823e-01
9.766908638022796518e-01
9.919431264827228700e-01
8.416646450119784628e-01
8.955668184758246442e-01
8.374175762401654399e-01
8.664015197932166679e-01
9.934236655790438242e-01
9.052735800821444245e-01
9.911763711164026658e-01
9.920170995320634066e-01
9.904868052187377758e-01
8.018772011748718231e-01
9.802443493850997447e-01
9.910877875096445466e-01
8.966839379266619003e-01
8.806430706255730101e-01
9.857098801650006070e-01
9.723035322958042403e-01
9.909573132292429642e-01
8.673880854062798740e-01
9.928922833648051727e-01
9.776596206346666040e-01
9.780360975672071078e-01
9.833075173292328275e-01
9.798152342661522463e-01
9.919646477828710784e-01
9.843577803285742389e-01
9.908745016761719704e-01
9.514078205947746891e-01
9.046832120454189052e-01
9.903329653003899447e-01
8.595002098585720063e-01
9.913571442366436726e-01
9.653096514083183699e-01
9.961469317820070835e-01
8.797756859151315556e-01
9.929881104583725415e-01
9.770584695072662695e-01
7.806414911894743458e-01
9.731983625992252085e-01
8.673849909143804826e-01
9.907747690434008936e-01
9.637731735999627292e-01
8.663453486023544592e-01
9.854142404539383282e-01
9.914367358698360500e-01
9.041847835772252040e-01
8.133269575938009144e-01
9.287607440030007933e-01
8.949826282721773385e-01
9.876378593861295796e-01
9.921564869920911356e-01
9.814393227679008014e-01
9.842688465603564030e-01
9.909842383124524146e-01
9.896583982953934822e-01
8.418026832590775888e-01
9.620467240688964639e-01
9.909270713135505115e-01
9.924975271230825902e-01
9.925680853266455328e-01
9.914522013416965374e-01
9.598028095520982905e-01
9.604333677846951245e-01
9.848620753192710575e-01
9.842218143899763572e-01
8.457895814085587549e-01
9.914032417980609413e-01
8.424744650910445110e-01
8.172313575973408906e-01
8.998200565778737836e-01
9.798884641622219727e-01
9.807193197958506969e-01
9.920366953985677583e-01
9.916560359251309631e-01
9.931742639141587503e-01
9.762166885479476308e-01
9.700902319372080029e-01
8.514256625686571489e-01
9.914298856361047907e-01
9.799409844025196437e-01
9.914257759435579631e-01
9.913641691206956930e-01
9.789248419720273375e-01
9.696534417891625734e-01
9.923798763857578642e-01
8.976945139480427827e-01
9.893177493966330838e-01
9.929230196830614030e-01
8.180799847781812240e-01
8.626761580533797158e-01
8.790915669610349648e-01
9.914545289957579222e-01
9.917783258455269424e-01
9.921441977132675616e-01
9.723008615561241630e-01
9.497913106024815644e-01
9.637719793007483160e-01
9.914598397179134048e-01
9.880919218007994109e-01
7.847793939987235401e-01
9.876146962620814262e-01
8.091777338525165675e-01
9.857257913130876847e-01
9.667401057672686537e-01
9.731144558042412740e-01
9.914485980735983084e-01
9.922537829993953729e-01
9.152113604960960824e-01
9.814900587115967801e-01
9.274127519836047329e-01
9.804216082106210761e-01
8.401023895765313831e-01
9.914450627688672357e-01
9.906935968192943642e-01
9.744284513149216176e-01
9.907971596040620055e-01
9.918309050527109871e-01
8.976890528009289216e-01
9.845087315214271495e-01
8.300761217351888543e-01
9.908927039651076463e-01
9.544722969986341177e-01
9.818810237041502020e-01
9.532946980230493361e-01
9.888493385255346935e-01
9.910960861651838538e-01
8.048833479872130603e-01
8.097696866907767577e-01
9.904877511066572104e-01
9.924892652536626558e-01
9.065822458126521211e-01
9.165502373049903007e-01
9.908906516470654680e-01
9.805103842829218097e-01
9.461385539398765587e-01
9.911880503423387001e-01
9.352633390236833044e-01
8.653659091043106599e-01
8.251500334760588640e-01
9.872824469187512220e-01
9.922611275983789225e-01
9.692644031199426635e-01
9.746974212451877673e-01
9.925676111793826362e-01
9.842063996901877498e-01
9.924597743396835758e-01
9.746062135846398355e-01
9.900896143816614314e-01
9.913072005604512960e-01
9.928091000198033811e-01
9.913550515859298473e-01
9.777362337462325304e-01
8.720716901047058656e-01
8.540369751732228565e-01
9.903011501200595923e-01
8.245456009540310660e-01
9.914556660777336106e-01
9.705438134495258939e-01
9.924474166424179788e-01
9.878539120582758848e-01
9.829351040417040331e-01
8.773969421142353564e-01
9.279589596100643600e-01
9.768979306781946370e-01
9.899471420006419331e-01
8.909857705626410551e-01
9.803412837028487870e-01
9.858282233319488608e-01
9.925927900164668305e-01
9.921113213995518265e-01
8.995357283381276714e-01
9.743725937572305096e-01
9.866810457819465974e-01
9.835616084131691972e-01
9.771593224308245951e-01
9.811597556294047173e-01
9.309613597523318518e-01
8.200698217241810806e-01
9.720112573530496070e-01
8.818713806718372350e-01
9.526299826446105179e-01
9.850616305931340078e-01
9.886008605942864236e-01
9.849969516619272447e-01
9.905578185226394661e-01
9.920850791650738243e-01
8.146614042042620296e-01
9.917636630519055529e-01
9.907254289676573622e-01
9.923981913937941490e-01
9.512316948414407669e-01
9.715993510114792064e-01
8.767386274700618154e-01
9.914306158711936323e-01
9.919870171367538569e-01
9.916468868163867967e-01
7.952680343098955662e-01
9.857494618876293524e-01
9.657761838353813300e-01
9.815265436643364483e-01
9.912889631138442903e-01
9.898366345852502857e-01
9.788777570866681321e-01
9.922851067106057688e-01
9.905204321083617147e-01
9.706266362709446982e-01
9.715874202057229736e-01
9.868856618021589755e-01
8.800893129487958877e-01
9.927776397817683618e-01
9.912742109533601020e-01
9.936051553868514574e-01
7.933693633394948153e-01
8.991254260344623273e-01
9.849413569232328136e-01
9.927581746262534867e-01
9.912412256324536486e-01
9.845659086190664544e-01
9.830500160709634283e-01
8.322210809971739565e-01
8.509237624446444048e-01
9.894513415679467849e-01
8.235346829857709272e-01
9.918095424181108122e-01
8.725402747971401363e-01
9.885747760344248958e-01
9.907382899604764148e-01
9.767068396797858876e-01
9.874694361174808366e-01
8.675690096645890526e-01
9.867083243160015282e-01
9.917293079841372760e-01
9.809550668288994357e-01
9.905260874456329745e-01
9.941263883898543430e-01
8.402377987706995954e-01
9.912491742015370200e-01
9.790022531540322204e-01
9.798193876698580995e-01
9.870161606830967216e-01
8.016308680568138278e-01
9.909708514946903302e-01
9.657780983621339077e-01
9.925254606482778463e-01
9.143047639596924014e-01
9.933884078897707859e-01
9.804034470153171199e-01
9.697661293408975647e-01
9.852602970634432022e-01
9.911923397817429260e-01
9.915510328416906605e-01
9.869498825284551691e-01
9.886682261451875675e-01
9.914682276540315309e-01
9.941315113926401104e-01
9.264156947126487296e-01
9.764422030114173756e-01
8.714334844325227758e-01
9.787257784301297558e-01
9.908614134019253505e-01
9.927897222641360875e-01
8.837806239746879289e-01
9.887316055435843021e-01
9.878413355609966251e-01
9.905952746030560752e-01
8.740123930815124620e-01
9.865066658647128062e-01
9.848871800753995487e-01
9.670927639036808188e-01
8.812248406125307021e-01
9.938966590056979022e-01
9.899217932655132168e-01
9.913072222609049522e-01
7.849336552470602690e-01
9.897421426162178459e-01
8.427520528918557297e-01
9.915249903412300947e-01
9.908967485559077026e-01
9.917293835811836766e-01
9.828236706211396223e-01
7.693515464416692540e-01
9.779195349198902543e-01
9.841383219345521960e-01
8.898777353241780208e-01
8.629121104380030882e-01
9.913838941389550019e-01
9.917888156186975834e-01
9.911232020807632104e-01
9.909192799428643283e-01
9.918813088030488112e-01
9.892419677092746388e-01
9.855399962177171513e-01
9.912307103763107197e-01
9.913004735361805597e-01
9.834493230710958933e-01
9.905273761059847359e-01
9.429595236049255202e-01
9.813495614018706847e-01
9.915922260166336599e-01
9.598966728668858472e-01
9.755827345876171286e-01
9.884851849653800704e-01
9.911148092249998376e-01
9.874998209444220132e-01
9.436454731031047594e-01
9.913653085902266460e-01
8.750519215747998292e-01
9.911140753378941959e-01
9.827519606767057825e-01
8.846532326379137334e-01
8.125027153163287830e-01
9.913212531234070202e-01
8.457765758575366277e-01
8.803086026617349402e-01
9.906351644957969160e-01
9.680090083749811614e-01
8.672777680910837006e-01
9.813203932403224972e-01
9.926145833559143483e-01
9.616292627652033298e-01
9.828910006339360850e-01
9.892076671632301643e-01
9.920764760638787205e-01
9.908710772640162423e-01
8.380851184467283943e-01
8.627679426381156258e-01
8.845957119169237659e-01
9.927670661389145224e-01
8.506465605721258427e-01
9.913535834993342233e-01
9.652447765161787929e-01
9.929029085114189357e-01
9.662254449209620732e-01
9.750963781974781863e-01
9.837304724358542085e-01
9.934157672543887374e-01
9.908807804967726396e-01
8.955853426293898245e-01
9.930153069355878159e-01
9.893728297976102093e-01
8.677393693115190709e-01
8.312294220228240160e-01
9.721105492797194048e-01
8.963620138068534304e-01
9.925170703653398707e-01
9.182820522478600811e-01
9.925361668087882006e-01
8.836289374710522004e-01
9.929252709429676749e-01
8.594806076761000169e-01
9.283034007992531089e-01
9.905958754578464420e-01
9.716319697173623204e-01
9.001193602827208817e-01
9.830554371332449470e-01
9.833843648497825329e-01
9.925340589465657670e-01
9.780119971521074040e-01
7.743392931560583170e-01
8.866029209698391700e-01
8.330458184873702487e-01
9.940295678382046196e-01
9.917287797491102230e-01
8.838077738972903719e-01
8.392179931615192379e-01
9.885713797960101745e-01
9.921279431643723612e-01
9.766901069512448075e-01
9.932002888985064226e-01
9.828945431918344466e-01
9.856758905735594212e-01
8.517716641472061756e-01
9.905389389165836223e-01
9.916029435512266899e-01
9.653316459956716722e-01
9.872193515563573163e-01
9.915851187313663440e-01
9.909891910857639985e-01
9.748323508591154596e-01
8.723614367400989167e-01
9.924095607727141388e-01
8.539376010151464858e-01
8.937655829069227620e-01
9.916685876254875964e-01
9.837758672505674262e-01
8.384570030512008554e-01
9.871843673750582138e-01
9.828856622208379523e-01
9.775121066322708385e-01
8.829775221229014814e-01
9.933396554936950729e-01
9.930330525546744447e-01
9.889600768507872397e-01
9.208370384445957457e-01
9.902686848561852440e-01
9.666391373581540991e-01
9.928165353331179777e-01
8.896339414349796471e-01
9.276258812107707197e-01
9.918313571510067872e-01
9.810606980327087889e-01
9.923758569744508540e-01
8.950275618319596393e-01
9.909010165799412295e-01
9.901859187006384344e-01
9.072074639210098157e-01
9.912131518321762869e-01
9.083007293851491637e-01
9.822556692755525232e-01
8.692022155768682756e-01
9.906479716220258913e-01
9.919966277927294573e-01
9.837426748361417506e-01
8.596765057610031846e-01
9.922871836012547853e-01
9.806403844687575644e-01
9.830383924612788871e-01
9.926883844991208905e-01
9.923008091705849409e-01
9.899526026415774727e-01
9.586204421961539435e-01
9.925272408635600341e-01
9.909223708301481137e-01
8.970686995637882077e-01
9.934105421522655410e-01
8.746999261037486928e-01
9.897469429297990340e-01
9.866025175740291697e-01
9.912133822526792981e-01
8.590486252964391056e-01
8.608437288743199245e-01
9.908767747369475742e-01
9.907952930924857071e-01
9.923198613865427120e-01
9.807062516076031633e-01
8.590414258174705608e-01
9.856852490396618149e-01
9.904063534450630035e-01
8.423549039519786508e-01
9.904578308120622898e-01
9.634330962345249993e-01
9.918802401248639766e-01
8.445420308006622578e-01
9.496467104276569149e-01
8.615932883775515583e-01
9.898800969344042633e-01
9.937362984282694933e-01
9.232632708073115202e-01
9.915767858684159108e-01
9.868778726786255895e-01
9.899874434165515380e-01
9.899393009839086988e-01
9.911321827294230502e-01
9.915816240531672987e-01
9.903319010581882464e-01
8.599192301974847297e-01
9.921525167297878811e-01
9.920056949393860624e-01
9.443724729939974027e-01
8.693725993550507347e-01
9.799034418933413315e-01
9.917989828119672113e-01
9.908992206449220852e-01
8.307158850745689493e-01
9.919108669501001119e-01
9.795593614565389906e-01
9.806443584990764961e-01
9.847051670584529015e-01
9.896045063354503846e-01
8.805978863322071470e-01
9.906531711439935384e-01
9.199536933366788682e-01
9.530150083366492053e-01
9.917690145492061848e-01
9.629317645626590538e-01
8.110520294313143808e-01
9.717664044180467364e-01
9.926827381001867012e-01
8.516454145637216699e-01
9.900005915852280181e-01
9.915022293748839699e-01
9.386688613590407071e-01
9.916878767160591801e-01
9.938166889241529800e-01
9.924604095359862432e-01
9.904850553498156795e-01
9.917685651742618180e-01
9.791770678580731246e-01
9.857202544184187065e-01
9.891762222228612789e-01
9.895536853145007194e-01
8.953997683173020583e-01
8.000519029481110156e-01
9.830629549289295888e-01
9.811744394868400221e-01
9.397345947002724298e-01
9.909080768279751039e-01
9.849791347304581723e-01
8.722147794299983659e-01
9.928672269586807930e-01
9.917384079671806019e-01
8.697894215078798563e-01
9.910683261271556743e-01
7.782641652853227177e-01
9.826512506178989304e-01
9.912634926961969573e-01
9.808778487731603102e-01
9.782688834440586012e-01
9.928814351364704249e-01
9.908328354804871729e-01
9.821051017704464092e-01
9.832110618294624960e-01
8.519387792894416167e-01
9.133076554128127800e-01
9.841196723779063182e-01
9.919430404793586620e-01
9.861546490429591305e-01
8.945957845184634438e-01
9.898777099518293321e-01
9.755912086748419476e-01
9.929043728352734410e-01
8.443958801420192728e-01
7.978683669551696056e-01
9.918650150670450527e-01
9.788103343187438687e-01
9.878279544588198791e-01
9.734081894540113078e-01
9.929777258337580959e-01
9.778500746357801088e-01
9.738830824830764232e-01
8.986826149600046776e-01
9.914565252413777285e-01
9.748126471444510388e-01
9.924942139234833594e-01
7.622942515854760348e-01
9.915301687080553261e-01
9.794849628340990266e-01
9.501861890373085595e-01
9.809830672286928843e-01
9.913894324414498360e-01
8.883784344961401791e-01
9.894156072651618672e-01
9.918097052341171560e-01
9.914740024112417283e-01
9.873600945368866677e-01
9.735047789273704177e-01
9.918039468576597129e-01
8.065273943747268692e-01
9.839446200732213654e-01
9.909690474046694009e-01
9.906378055346000133e-01
9.775266616342702664e-01
9.914755197864156822e-01
9.931835345879324040e-01
9.826028744543242599e-01
9.825224460306808405e-01
9.922173612291319555e-01
9.905529726289565851e-01
9.089144148443654148e-01
9.058676447664081310e-01
9.915247069437885807e-01
9.899587037624382191e-01
9.910128626738041735e-01
9.917836066424293717e-01
9.049976829157071467e-01
8.466863063189834504e-01
8.534634779501303337e-01
9.927942013570764113e-01
9.726535531690497782e-01
8.242396225602333093e-01
9.649374989771202227e-01
9.941200697330058178e-01
9.932522990930370277e-01
9.784422945468849164e-01
8.902219803665459841e-01
9.934209086845674497e-01
9.135575747379002243e-01
7.941736178194571671e-01
9.910936097944434975e-01
9.184044426305983944e-01
9.837022061146258878e-01
9.920477187232699112e-01
9.829978929317616521e-01
9.885948440308601759e-01
9.916796546270514323e-01
9.886578399496249725e-01
8.434928570253343860e-01
9.911557214352479939e-01
8.550295055765793073e-01
9.927283365983089469e-01
9.859695459088736458e-01
9.877059772225510459e-01
8.905105305754841272e-01
9.906498225670334890e-01
9.722464283325836787e-01
9.907918393196780693e-01
9.896955734809135263e-01
9.943109145519407610e-01
8.471286708628192885e-01
9.802335369829388023e-01
8.802984244825653448e-01
8.384296974066486330e-01
9.920471520683802336e-01
9.886846304058588553e-01
9.345760338705711989e-01
9.936371550796750940e-01
9.827228476080809294e-01
9.916110190628754095e-01
9.912627727345568740e-01
9.841065103494609501e-01
9.773997859125748144e-01
9.673219213865158483e-01
8.191066493576801832e-01
9.918745669739907900e-01
9.916199497573097155e-01
9.902627884198236252e-01
8.357015791755730838e-01
7.828228225542190888e-01
8.202698599692365145e-01
9.801743951974327684e-01
8.546744034358157993e-01
9.934173857975706623e-01
9.913191587563277007e-01
9.788796002726887213e-01
9.935104508231149545e-01
9.031625906461946407e-01
9.910080212317560200e-01
9.770160254982517278e-01
9.915402316361577872e-01
9.933803729067445243e-01
9.913033119097721668e-01
8.123939954949565001e-01
9.905851076462881544e-01
9.870405353777141899e-01
9.927060444991591126e-01
9.910177326687102939e-01
9.900070191955793186e-01
9.794669863405636168e-01
9.799933043418459500e-01
9.908637511757154570e-01
8.955406029367639631e-01
9.822498153461602932e-01
8.868212190089453939e-01
9.836566929031363982e-01
9.835483780979957791e-01
9.914051455960788406e-01
9.864776826781369579e-01
9.784227891833772173e-01
9.163833847987499226e-01
9.935805812087680211e-01
7.846477672262429648e-01
9.860302296229666030e-01
9.924784768487437958e-01
8.434988384992931909e-01
9.748343764426968816e-01
9.822495675710389840e-01
9.815720278687287692e-01
9.304081227197572579e-01
9.775258084566005312e-01
9.336448891498061453e-01
8.946484017369337183e-01
9.847122994500847604e-01
9.265847533242195233e-01
9.501656478819230367e-01
9.919833173713664687e-01
9.911956791457360305e-01
9.922940559391699722e-01
8.624784016725293156e-01
8.608691153826473208e-01
8.715890406484140263e-01
9.925327543895386961e-01
9.713759840401916534e-01
8.883299575736328668e-01
9.930346207034600470e-01
9.917073799914899457e-01
9.668378963353152500e-01
9.937893572124512076e-01
8.753776897443295013e-01
9.914640547420140448e-01
8.609269141667621472e-01
9.865545470289319718e-01
8.995121877390541698e-01
9.797589187182325077e-01
8.377873339336885383e-01
9.442288389696350537e-01
8.815968131029054966e-01
9.905053125375760104e-01
9.908033821317235867e-01
9.801166629114147488e-01
9.860305747216946415e-01
9.907110375447829576e-01
8.505669308490038105e-01
9.655816759467220622e-01
9.934394635373660076e-01
9.920878008652279645e-01
8.409876320560596419e-01
9.110664059872035647e-01
9.752037609881385460e-01
9.908973373487653946e-01
8.828919968752279024e-01
9.750952145823005290e-01
8.890138394491960971e-01
7.565943499713524423e-01
9.912660918209668104e-01
9.745690663427427625e-01
9.912862837320595144e-01
9.908348271489579862e-01
9.730375760947338470e-01
8.920820111159565302e-01
9.777501937696930767e-01
8.322470331916225206e-01
9.884046073559894507e-01
7.623953040878630460e-01
9.930085980923525346e-01
9.928891490568684253e-01
9.906231364463669031e-01
9.925462501450955655e-01
9.908271483455959316e-01
9.791590722159166926e-01
8.490660684061019925e-01
9.939357869868766793e-01
8.880776799558488532e-01
9.185316902165296948e-01
9.786937328513864998e-01
9.845541627996968748e-01
9.909257499492539756e-01
9.892597093031719746e-01
9.802243429072788894e-01
9.925187802236055123e-01
9.919404349733224047e-01
9.806173642804663082e-01
9.805344010195460314e-01
9.915365578499114596e-01
9.507147110130910184e-01
9.843508736399917414e-01
9.906328354908749967e-01
9.853117400680950766e-01
8.735461673548547967e-01
9.423937744505618275e-01
9.753738344290470152e-01
9.910971487579121053e-01
9.888668552881044738e-01
9.919042376616935552e-01
9.059314970761942476e-01
9.824203504262974951e-01
9.911439982396890169e-01
9.885795045646560419e-01
9.884004362808894717e-01
9.597206145147055834e-01
9.925648492785290600e-01
9.934233003719731281e-01
9.747862897630916734e-01
9.743281562288095277e-01
9.547914166887110365e-01
9.911718629534880254e-01
9.746352286012952559e-01
9.909739503051552267e-01
9.808913939477360566e-01
9.174457615054010251e-01
9.747539063331644993e-01
9.565820954391714981e-01
8.852093933537802384e-01
9.416048148992866018e-01
8.549658625770777398e-01
9.938279063959825077e-01
9.878036892966054472e-01
9.147819305335267437e-01
9.829648108415071084e-01
8.356793816921017637e-01
8.283311665090601350e-01
9.763525980114767799e-01
9.899907032938226603e-01
9.822847681952436849e-01
9.880033463254491721e-01
8.962915497229362316e-01
9.238253401160640976e-01
9.920976248891475446e-01
9.917853023412922520e-01
8.817951260250976864e-01
9.112930306836888317e-01
9.631949640912662591e-01
8.292144214244692169e-01
9.739886569091115165e-01
9.909246124662703936e-01
9.806557877115305022e-01
8.476869944669817025e-01
9.911229078500661815e-01
9.076955987913313262e-01
9.914840080102828024e-01
8.596394810073884063e-01
9.881369706749484338e-01
9.925792718898328593e-01
8.116843636483002111e-01
9.911778109944646697e-01
9.905844520714244261e-01
7.738563922431327402e-01
9.906120943293352799e-01
9.905376987861644889e-01
8.995729492290851503e-01
8.992696789816609915e-01
8.660042724337900788e-01
9.909062906412555716e-01
8.768189793785331476e-01
9.923926885562376343e-01
9.906823107510421833e-01
8.858059485276758016e-01
9.920782677587129950e-01
9.834958419189435697e-01
9.877588165909196860e-01
9.396945584641026583e-01
8.334723140715039058e-01
9.906273780229952752e-01
9.912989968233760774e-01
9.868639631032447568e-01
9.818012024754975142e-01
8.803158093855611988e-01
9.911440343380411022e-01
9.914850615142047907e-01
9.861369548849353572e-01
9.926312871501966617e-01
9.331257963988466297e-01
9.913610932264382836e-01
9.630846336115785888e-01
8.822422493483110806e-01
9.927382336210051061e-01
9.930701572468834115e-01
9.852887130037759622e-01
9.905355140194085362e-01
7.864459538406629591e-01
9.925543766901482323e-01
9.914221633014544954e-01
9.927694093318715218e-01
8.572473224669308056e-01
8.352564526691530489e-01
9.811323923682471193e-01
8.700316095582616427e-01
9.919731789175197934e-01
9.859385291763929082e-01
9.825750668825274925e-01
9.853958658106866109e-01
9.824772347197624489e-01
9.907473547076548481e-01
8.613786952906002936e-01
9.919757398659764247e-01
8.334635837686974469e-01
9.909115338070828560e-01
8.632496715302990786e-01
8.281193164932659778e-01
9.915243486712748133e-01
9.906709778085646123e-01
8.307725439260358336e-01
8.013844817733410952e-01
9.922070003168282915e-01
9.279226941411586882e-01
9.739351140248843075e-01
9.909370070825085364e-01
9.907198306585657255e-01
9.904098777460462744e-01
9.906931464097633588e-01
9.909715546598861780e-01
9.923291320090498191e-01
8.098182428737227267e-01
9.009223566102331215e-01
9.923153121336160121e-01
9.857363714420016576e-01
9.210185891501325717e-01
7.721591919324006792e-01
9.909370142903404233e-01
9.722133170837817806e-01
9.036246717607284706e-01
8.445240943148220047e-01
9.841537110724767334e-01
9.842583025834374943e-01
9.916551797803901946e-01
8.997070363130257320e-01
9.745243615774472623e-01
9.929319907833291659e-01
9.663339458586924779e-01
9.318009639037677649e-01
9.832575292739335060e-01
9.911750931594242031e-01
9.849038202872447689e-01
9.916376241466563490e-01
9.921260112729993752e-01
9.089314153930054818e-01
9.654778380242940994e-01
8.463374795945870499e-01
9.814803465601489307e-01
9.911400111361834409e-01
8.667298652666777237e-01
9.831035459165645696e-01
8.723959579162630096e-01
9.860649178454987673e-01
9.921929063916079539e-01
9.497758761294845531e-01
9.775582111711431654e-01
9.934745174701985482e-01
9.905975412745525732e-01
8.704537877795592848e-01
9.910485628145595527e-01
7.803505431368831236e-01
9.865546911614726522e-01
9.869212383081832352e-01
9.851311048979952689e-01
8.134862330059948743e-01
8.856839878431341795e-01
9.929213897629367569e-01
8.155653790758410349e-01
9.882405901965696238e-01
8.883124775247048799e-01
9.882607156552709604e-01
9.912181124778494112e-01
9.748150436826771292e-01
9.895600103347567122e-01
9.842953297387572187e-01
9.894864828895250097e-01
9.573316068166934922e-01
9.885010534446326824e-01
9.875154870309920119e-01
9.917492338602913460e-01
9.918125895992888630e-01
8.936625930250834404e-01
9.797647215160351086e-01
8.427384622760767385e-01
9.885615180461969631e-01
9.840857937447095027e-01
8.556548234169483180e-01
9.922513849027421173e-01
9.618476852658159881e-01
8.831283333858090945e-01
8.610619118147092577e-01
8.186367695425749158e-01
8.302357543550145103e-01
9.913716128140669381e-01
9.913859631637057523e-01
9.939070673582914850e-01
9.758691140346464898e-01
9.917873953269272791e-01
8.588700917723319783e-01
9.855898021279171362e-01
9.845045931123723726e-01
9.735136824141905620e-01
9.510931067035233166e-01
9.908217126563210186e-01
9.924078721905333911e-01
9.905256025592116265e-01
9.934442391332557465e-01
9.873786335946524995e-01
9.919967830166265266e-01
9.908425240134557388e-01
9.872909045957649621e-01
9.918828252372589027e-01
9.929000251834393387e-01
9.893157899466321625e-01
8.216943770343483333e-01
9.750446577475848642e-01
9.846001148418647153e-01
9.920000858757038742e-01
8.538890577522690872e-01
9.796230059804950097e-01
9.020951718501565297e-01
7.801870326878237449e-01
9.791591100889921462e-01
9.916837862207411591e-01
9.921560373162129354e-01
9.922677646647518612e-01
9.877967943390769667e-01
9.915515194392644505e-01
9.761382416680814966e-01
9.911644460024852110e-01
9.791185928703581842e-01
9.904804267254290195e-01
9.724322841886288149e-01
9.720951633216153853e-01
9.916850175842479853e-01
8.725655296600427491e-01
9.873342752350264817e-01
8.810852037141150284e-01
8.564176144143692548e-01
8.977914913252089679e-01
8.563035640024927453e-01
8.539262329636028159e-01
9.828941068388905578e-01
9.883530092697726532e-01
9.927539314595069664e-01
9.742872054237271540e-01
9.926218482594434400e-01
8.073008536309316252e-01
9.885061363328245809e-01
9.934480646593906172e-01
9.890597513004094621e-01
9.924042310332378269e-01
9.457787548154708013e-01
9.767716408317228538e-01
8.872448350114249260e-01
8.611171188185025027e-01
9.783140214869117113e-01
9.912028072491031461e-01
9.911185474843045018e-01
9.917301137972123204e-01
9.904135635116062542e-01
9.209170068205171367e-01
9.719278274256715200e-01
9.940016803586332328e-01
9.714391642967308282e-01
9.929155973924614909e-01
9.781161728593558147e-01
9.723885027880732057e-01
9.355026262448369323e-01
8.025556663534945123e-01
8.669089258284131683e-01
9.769247697216421056e-01
9.834778331555746878e-01
9.870038423755059798e-01
9.817407876162745906e-01
9.788802088223271802e-01
9.921614390781426929e-01
9.906094171264849813e-01
9.775243349070864562e-01
9.885054562228906549e-01
9.929557936145585462e-01
8.731272780773150499e-01
9.823189229883437790e-01
9.908629987838639686e-01
8.303282546209397319e-01
9.831421818763760312e-01
9.775087558856591086e-01
9.911094638616596564e-01
9.926038671475028163e-01
9.856777381721419928e-01
9.924484666013382306e-01
9.913828278068826938e-01
8.775292048995348981e-01
9.922292017814192677e-01
9.869880705109270735e-01
9.913805621608069440e-01
8.416512691884698860e-01
9.736015320152205943e-01
9.907335798312238984e-01
7.963919683518986270e-01
9.904856826186489993e-01
8.577541456782019624e-01
8.428625144625456755e-01
9.761296792556054536e-01
9.923995402918126540e-01
9.861362326920735111e-01
9.904264020841067051e-01
8.837906047178338831e-01
7.667029819544790570e-01
8.648069561474110989e-01
8.565030937306257197e-01
9.935658427220582789e-01
9.928092708508201580e-01
9.911085282419507259e-01
9.807220509291736388e-01
9.443963730693116787e-01
9.918404647065827140e-01
9.723242748370595212e-01
9.938366565577950729e-01
8.709136566479261932e-01
9.910079598179586391e-01
9.760474105093565056e-01
9.908634549256313262e-01
9.917916024220376769e-01
9.925160658943755765e-01
9.917191161005223243e-01
9.764711011038825772e-01
9.913566393540754751e-01
8.478456893379009429e-01
9.763135147033261685e-01
9.921671240601401820e-01
9.918085284779104560e-01
9.905676293929939202e-01
9.894878599305432232e-01
9.845594319398436323e-01
9.525262499909888936e-01
9.051959970235530228e-01
7.803292618203171438e-01
9.628581110406307930e-01
8.774255480398781559e-01
8.520441689572825217e-01
9.913731675012474875e-01
8.420532715990310946e-01
7.650037046971380761e-01
8.622917870258659523e-01
9.929811558853901543e-01
9.926011140725717885e-01
9.914801407969442426e-01
9.917861269573196026e-01
9.910767032281817546e-01
9.528269645631800566e-01
9.920181650693876696e-01
9.802572562193168082e-01
9.787863277520781891e-01
9.727712479031150883e-01
9.929868302205512309e-01
9.905523066770770546e-01
9.919246059166194618e-01
9.916947219028665605e-01
9.916439734367173964e-01
8.523806454927821408e-01
8.835292792964799524e-01
9.809979780596632670e-01
9.867530937339706876e-01
8.930244895266472582e-01
8.343854779533784738e-01
9.906315685612642197e-01
9.787795392105171910e-01
9.904976741865592071e-01
9.907294752686224282e-01
9.817648080467272775e-01
8.298184344823591463e-01
9.782163567710249197e-01
9.839991160467357334e-01
9.916916537114817132e-01
9.741100227669410305e-01
9.801971821455267575e-01
9.223187090939023447e-01
9.906601628518223457e-01
9.917168562556748501e-01
9.524413210938194041e-01
9.178993155934289661e-01
9.838271915516123567e-01
9.905442950346939890e-01
9.916394571614709497e-01
9.910930712869151504e-01
8.424350149250867670e-01
9.781246070294362660e-01
9.917616108512976592e-01
9.338179440688068045e-01
9.863914847350495618e-01
9.915072740697846720e-01
9.866940613878847355e-01
8.745011780071894059e-01
9.954090748483851447e-01
9.905598562175322863e-01
7.733246400570856771e-01
9.772362827821056142e-01
9.851795555721306608e-01
8.313357738221962556e-01
9.754172539461596347e-01
9.785281610114900941e-01
9.859963101637880811e-01
9.913315846868031578e-01
9.910891810197641760e-01
9.909720319364091479e-01
9.743131682824678341e-01
9.790584101212889134e-01
9.932823525880130067e-01
9.805313057273326027e-01
9.792838350093049371e-01
9.873949757365246827e-01
8.483610997316864966e-01
9.911115703425935619e-01
9.924264816813920254e-01
8.499516493901929648e-01
9.040207222918972274e-01
9.241929168066004285e-01
9.641656873106569936e-01
9.917108076796522509e-01
9.912969268126050615e-01
9.912650802704632280e-01
9.797865384197508298e-01
9.923019292182084783e-01
8.970046593821816572e-01
9.838632955049103623e-01
8.997908066339237454e-01
9.928043461642119816e-01
9.912347010972527572e-01
9.557203990259124371e-01
8.607520991197158411e-01
8.436696802236980375e-01
9.818123502461704177e-01
9.910680547698335063e-01
9.913850533322449143e-01
9.914864510101573103e-01
9.939816336848739109e-01
9.695753807263780555e-01
9.859977505240496987e-01
8.762312605329377613e-01
9.838177842935506012e-01
9.914650427974205371e-01
9.928230455915151298e-01
9.911611880728458113e-01
9.893720027384724780e-01
9.912518961647484028e-01
9.813995059646648533e-01
9.915606634223094185e-01
9.199391356188301172e-01
9.821576077987143050e-01
9.218426217502057041e-01
9.901246284457313473e-01
8.554631106198441470e-01
9.864894249283318040e-01
9.905776911272521357e-01
9.887164717183341001e-01
8.883835803657065266e-01
9.918590167567745697e-01
9.906616691938554542e-01
9.915576960924044059e-01
9.896470494583905486e-01
7.920844479360968915e-01
9.905508530176510007e-01
9.796757337691871514e-01
9.903037029284151860e-01
9.916889207268517747e-01
8.727612394424500986e-01
9.920711816843545972e-01
9.884512392919527768e-01
9.878421895478044501e-01
9.812082762955918191e-01
8.592415552285559421e-01
9.911356207932192630e-01
9.153541959794530003e-01
9.913298870572364585e-01
9.918266563348396847e-01
7.880987863687238804e-01
9.810656520491093380e-01
9.789835183807961139e-01
9.913355719341032657e-01
8.579689811031182556e-01
9.928240837655510909e-01
9.306250952602587168e-01
9.908554439615685494e-01
9.929480435113111625e-01
9.802767126052687185e-01
9.780986499774810827e-01
8.947971722307990206e-01
9.866129894744039008e-01
9.895387098417099958e-01
9.915425298788678177e-01
8.298877693509858489e-01
9.925958178844060953e-01
9.925670624520658292e-01
8.142562004246480800e-01
9.911524914665726937e-01
8.002641927956201107e-01
9.918436700678050499e-01
9.915291385556803672e-01
8.500643413170425600e-01
7.897866698245195050e-01
9.877764178710970455e-01
9.927746768533801669e-01
9.814583260974971690e-01
9.913508410672764448e-01
9.712857234018653640e-01
9.907454507470460081e-01
9.818282239440516701e-01
9.902398129155212114e-01
8.192246905044889838e-01
9.072344594063408429e-01
9.008976820212718506e-01
8.598001135807347151e-01
9.928058099238789014e-01
9.909685339990170760e-01
9.743731406493261193e-01
9.923790849481108900e-01
9.893483077497053912e-01
9.897895455798586539e-01
9.897708028419242021e-01
8.530075290359535600e-01
8.101380229841258496e-01
8.909141776415224756e-01
9.897321850670025567e-01
9.762251666877700407e-01
9.858600857438154508e-01
9.932391422201699571e-01
9.909656957977327485e-01
9.906536083112763569e-01
8.878582798330064696e-01
9.871009498523977133e-01
9.857085267746092949e-01
9.909984507154248057e-01
9.925335096770460108e-01
8.635580922501288059e-01
9.864472446377265946e-01
8.821521146036988004e-01
9.705323786957009702e-01
9.786545160719239966e-01
9.921828440665599880e-01
9.874785202981077870e-01
9.915377676386446515e-01
9.285582958610805182e-01
9.824900270230962906e-01
9.691573099285182291e-01
9.905944479606642039e-01
9.917735176701225619e-01
8.568918456059657629e-01
9.918932687012178562e-01
9.912063016563822382e-01
9.753253972314243070e-01
9.911528088484752308e-01
9.830941301296129975e-01
8.650149597416626479e-01
8.713978455478528229e-01
8.610775099149957645e-01
8.710763538793262484e-01
9.739806217427802171e-01
9.912047522246557607e-01
8.779532329054138273e-01
9.818966246764584405e-01
9.923496959368099946e-01
9.896829646382565571e-01
9.719480360045146261e-01
9.895428850163202616e-01
8.692991131304509400e-01
9.896573337742357035e-01
8.962579036835678359e-01
9.649548308875820490e-01
9.907314653036094487e-01
9.747936015788482012e-01
9.911158859569901836e-01
9.907383692834631495e-01
9.922071713965214812e-01
9.908189776550693217e-01
8.783126071002170798e-01
9.906626982674222592e-01
9.940022110682220635e-01
9.769055448752851367e-01
8.706232607425978820e-01
9.913958475162594208e-01
8.747141184954803084e-01
9.906347058278627271e-01
9.863110231904085312e-01
9.910237572859877941e-01
9.914504139290837292e-01
9.924352221551764330e-01
9.917303758831977900e-01
8.681306327511857379e-01
9.924829787578121065e-01
8.681828911816802385e-01
9.777453249527786605e-01
9.186166923631393644e-01
9.923120337751903941e-01
8.982320871421884956e-01
8.400213244093875931e-01
9.860670861252270880e-01
9.934385991126131188e-01
9.888975344045596305e-01
9.775524833557664994e-01
9.241410460061458831e-01
9.921083638925872750e-01
9.826115303686929758e-01
9.900668207108406227e-01
9.826647852101831893e-01
9.910585468288088951e-01
9.275750608357760107e-01
8.522546506771060404e-01
9.190754417881071836e-01
9.766662747264762690e-01
8.578033797563586749e-01
9.790933675618749277e-01
9.917269367604267805e-01
9.596131816122359659e-01
9.452672761876397267e-01
9.762155370646362629e-01
9.919897205907391990e-01
9.922123750972026146e-01
9.915702368043233239e-01
9.937037706667950498e-01
9.721544741516593424e-01
9.920429436918948296e-01
9.841990544168995880e-01
9.906763346269750192e-01
9.176404667732248610e-01
9.840753085596271044e-01
9.907081115613669553e-01
9.920845286054398304e-01
8.752025850695018816e-01
7.894349350818778976e-01
8.668077171786979784e-01
9.912211692355445969e-01
8.733372248186659359e-01
9.941353566108890316e-01
8.145468587064716992e-01
9.611107460553164339e-01
9.325873442052454720e-01
9.915619126385897264e-01
8.941059096828094521e-01
9.918754037859366379e-01
9.903051369890585320e-01
9.277198348606896516e-01
9.427221669052389119e-01
9.913620887131456838e-01
9.725944554412812026e-01
9.749380598155510391e-01
9.466761839459258976e-01
8.026666073162078696e-01
9.862301149457877170e-01
8.588348289859258911e-01
9.550994505101977339e-01
9.737345837099977697e-01
9.913426591392612286e-01
9.255270863837987694e-01
9.908254886838652187e-01
9.858988129545376289e-01
9.740866192565933446e-01
9.809205819823713091e-01
9.902471140260594717e-01
9.927223335295183304e-01
9.908772811300667893e-01
7.741627680154794522e-01
7.610333466695753390e-01
9.849594618592903972e-01
9.863840343298715396e-01
9.896236130293949440e-01
9.922566358995960067e-01
9.543969978031149326e-01
9.940262852693698692e-01
8.764073476927796147e-01
9.872083138186559248e-01
9.910296462417008678e-01
9.929235532799328690e-01
9.913178522544084936e-01
9.894436955592135208e-01
9.910465505055633395e-01
9.911836386812663546e-01
8.390625498544707073e-01
9.272344426486238689e-01
8.513238612910616343e-01
9.917752351915546383e-01
9.924435387637705608e-01
9.176047245615555070e-01
9.918057055605512540e-01
8.683588308850280768e-01
8.675745634049727428e-01
9.903899458902050146e-01
8.870860021419167962e-01
9.304796258553310606e-01
8.223279631963031910e-01
9.906989591825571262e-01
8.309826058428068096e-01
9.912997894206638794e-01
9.914752828934756401e-01
9.876338564396573982e-01
9.923555840696609565e-01
9.931247522099796443e-01
9.808388297310056680e-01
9.046297322610821201e-01
9.893116499280570908e-01
9.804405093887321732e-01
9.885658754251683833e-01
9.805920089967993247e-01
9.919398826875807096e-01
9.881461000045922427e-01
9.905688439635528253e-01
9.920273120712854720e-01
9.906623590689022096e-01
9.911492392250597083e-01
9.923710267724265011e-01
9.887796381579132543e-01
9.151656012702102938e-01
9.792942579327040820e-01
9.290544765589050513e-01
8.745336833381129882e-01
9.833856825272296875e-01
9.467634591907576613e-01
9.019536948108892727e-01
9.829574939447150994e-01
8.658706613905866600e-01
8.384423086614505305e-01
8.127930390151758555e-01
8.762325983192413847e-01
9.788638765918676876e-01
9.925021226998943513e-01
8.411686953525878696e-01
8.838722802299514569e-01
9.730088476397897868e-01
9.908330450637552467e-01
9.914751889422340758e-01
9.795375160927671798e-01
9.774447603632008263e-01
9.861758196556884570e-01
9.934396292515499383e-01
9.779412001363066986e-01
7.881273635669869826e-01
8.958253112639371629e-01
7.689179284832349248e-01
8.264403160877573651e-01
9.871324455570231748e-01
9.923897562738589473e-01
8.867007337796587452e-01
9.855423365827034043e-01
8.961229363011596893e-01
9.761747539781225891e-01
9.892099091818439272e-01
9.811863665840536708e-01
8.725566491272730429e-01
9.908321250183742546e-01
9.165611427403441702e-01
9.814244965041784008e-01
9.847903287816810458e-01
9.914274610253608344e-01
9.922595830363104552e-01
9.937617599799902779e-01
9.843388361631353334e-01
9.809359400300913245e-01
9.811499001959217425e-01
9.947006309095411947e-01
9.923755037922240563e-01
9.480466820421109553e-01
9.737462861238703749e-01
9.915488018448430640e-01
9.904715166218626132e-01
9.805039722285756598e-01
9.779011754083192232e-01
9.869425254884286458e-01
9.598937661779809449e-01
9.255383830562110559e-01
9.500715868021426536e-01
9.741636522077529170e-01
8.411436274750453412e-01
9.027787908351656565e-01
9.791858763200048665e-01
9.735824757467334001e-01
7.958194020225654031e-01
9.924183850438300647e-01
9.824795680867712822e-01
9.898617228437802673e-01
9.792439733351270270e-01
9.789318133077807849e-01
8.576594413653553239e-01
9.940504139044707976e-01
9.906559820090372614e-01
7.875560845149789380e-01
8.642159697280891173e-01
9.415886012939629346e-01
9.908683154026053375e-01
9.920883537044754563e-01
9.918821840389477895e-01
8.926841111755005054e-01
9.028849602212497549e-01
9.792120907529270335e-01
9.901144943868129822e-01
9.878434780550634509e-01
9.907669657205465663e-01
9.931241895462816771e-01
8.413858828931894962e-01
9.890422712617316092e-01
9.911634577087546916e-01
9.930344641789720095e-01
9.875585063775261796e-01
9.911079853168247578e-01
9.916894698718661250e-01
9.854136624382452414e-01
9.924666970281902367e-01
9.787781508256170326e-01
9.826971590433849491e-01
9.886641085920473415e-01
9.932029558800120617e-01
8.113191169561591032e-01
8.731671670604743696e-01
9.827925659984392270e-01
9.728993673102811490e-01
9.819873201876897495e-01
9.897745368022896617e-01
8.703649468366777553e-01
9.422529491974263038e-01
8.986752567672112724e-01
9.914303841141995921e-01
9.809638372742182089e-01
9.736511581134982274e-01
9.664062037927083626e-01
9.793693585205370811e-01
9.774642073202715054e-01
9.492439265301063633e-01
9.864646022302180350e-01
9.930019242022963821e-01
9.915930593389957748e-01
9.835258696972968284e-01
9.817161733451318373e-01
9.917816903829533848e-01
9.906261899749775335e-01
9.921634071686232792e-01
9.905654401364724082e-01
8.517580407161622347e-01
9.415322419954614830e-01
8.106070422380748930e-01
8.331083347985921428e-01
9.849011076696866374e-01
9.911884298696367335e-01
9.862870119407740610e-01
9.878356325772217339e-01
8.027391349266934650e-01
9.636266050110878778e-01
9.893398817482376151e-01
9.855705059410008184e-01
9.866242267697266088e-01
7.914168778562145068e-01
9.921606902614350521e-01
9.820778156445948426e-01
9.925034167781385808e-01
8.611438330847933642e-01
9.894524835237670235e-01
9.881408884037683471e-01
9.918742660032154879e-01
9.909754055164490261e-01
9.914442649211304692e-01
9.876823827085796648e-01
9.538734855028470072e-01
8.692370936655076097e-01
9.289290901165832004e-01
9.860500692475062667e-01
8.174622347445879011e-01
9.786732703816259926e-01
9.922414498423061113e-01
7.669227541784875424e-01
9.821705935722655489e-01
9.082254875468527278e-01
9.756770142706698845e-01
9.930531727097369199e-01
9.843762201764926223e-01
7.640204419101648270e-01
9.929334894609045392e-01
8.269272901157989075e-01
9.452614682858320183e-01
8.677170647846671470e-01
9.909781118460845306e-01
9.931680994978004939e-01
8.433177282347337211e-01
9.931430078676711792e-01
9.919642926955257733e-01
8.561743027843170539e-01
9.921471717852151651e-01
9.930316068043635314e-01
9.640163695552851353e-01
8.326401785002039979e-01
9.764908471659184963e-01
9.932835888821939241e-01
9.916937002257781852e-01
9.762093062887507999e-01
9.904857177173400640e-01
9.907326188763816432e-01
8.245378409111316920e-01
8.935528846374276579e-01
9.897592457071890948e-01
9.771375731886809968e-01
9.799434299874774101e-01
9.913113289336146217e-01
9.803306208378994580e-01
9.785039610672073840e-01
9.929415524878278942e-01
9.830836824314579392e-01
9.779396171247241032e-01
9.928566516627405081e-01
9.864693584578934082e-01
9.922624181258232756e-01
9.479709364490025436e-01
9.809646361585104835e-01
8.579025165165192757e-01
9.784857697731852433e-01
9.246417673524489622e-01
9.802824067587021517e-01
9.015384373253716443e-01
9.840343054049127680e-01
9.051920036904937961e-01
9.800003253143700910e-01
9.899009907332665392e-01
9.906837682369009634e-01
9.909002824754122862e-01
9.217896228894787436e-01
9.832242719774547668e-01
8.751121987530808832e-01
9.797961713707636910e-01
7.966398044616448404e-01
9.912492607153211566e-01
9.922721411292536597e-01
9.723828964227680949e-01
9.882746494292234951e-01
9.689849403599107847e-01
9.755885771026097109e-01
9.916620033742791218e-01
9.905184920443639296e-01
9.878901794285008808e-01
9.741288620578736346e-01
9.900276496675518567e-01
9.906056281191309987e-01
8.525963512560762458e-01
9.933375531725786578e-01
9.849912393724896686e-01
9.620609859171899148e-01
9.927027325863331253e-01
9.714558991172974611e-01
9.419971633219283991e-01
8.491241863680561996e-01
9.617675039374043999e-01
9.922138096938366569e-01
9.893279360283262491e-01
9.803010380672805280e-01
9.825537830429541541e-01
9.905587509797769696e-01
9.917147731344185813e-01
9.820003573957395426e-01
7.886117136021602025e-01
9.920775659892104859e-01
9.920272435684713841e-01
9.903994460419689450e-01
9.921134023758808596e-01
9.908072878829916608e-01
9.805134877385566217e-01
8.940528952280880626e-01
8.783310164921240837e-01
9.918924798446978608e-01
9.911211079975514870e-01
9.902162293187685149e-01
9.841655035040650645e-01
9.811585304661626372e-01
8.501328383684243484e-01
9.927585216127490231e-01
9.923953950354605924e-01
9.879778747043866938e-01
9.917241756890146087e-01
9.859527254768017945e-01
9.350763628849856346e-01
8.377618968855709003e-01
9.904820781817220698e-01
8.424978661844291228e-01
9.920385853610305116e-01
9.814835970708912782e-01
9.837643359323670067e-01
8.952526916257681489e-01
7.877942838213843890e-01
9.933823205959069202e-01
9.922804644101764771e-01
9.775639134698150823e-01
9.778570043766570130e-01
9.889453874074132234e-01
9.916680740723761156e-01
9.863460812355320240e-01
9.910856027784458178e-01
8.341353865947258583e-01
9.376383927486559022e-01
9.747250502364549485e-01
9.910275750728196886e-01
9.911691874190154961e-01
8.595614775200537405e-01
9.909952490514941648e-01
9.799560921814480796e-01
9.329844029275247141e-01
9.542796974477979477e-01
9.834969361454710679e-01
8.576578577790717750e-01
8.940244146258344848e-01
9.713912608283608030e-01
9.748938494190944049e-01
9.868409171617210651e-01
9.926395656061574035e-01
9.823224259166031258e-01
9.830278823795548515e-01
8.658090802769570216e-01
8.757511474823729269e-01
9.881447809700297791e-01
9.771929108321386614e-01
7.685200064491012339e-01
8.352557913089182495e-01
9.919300993224231533e-01
9.753281426585777014e-01
9.900455618096589694e-01
9.187943482182517885e-01
9.876583761150982133e-01
9.930074157061371531e-01
9.917986547204197256e-01
9.909926106346196306e-01
9.910785608243140032e-01
9.884371147604644747e-01
9.816003466973269864e-01
9.866238354649310427e-01
8.761598763961833125e-01
9.891222983809754288e-01
9.908935076315412704e-01
9.926982504028740717e-01
9.837948267971896588e-01
8.935638938785844809e-01
9.757082854702404662e-01
9.932017007140974130e-01
8.813755353710044371e-01
9.604173069314216882e-01
8.808307911397067480e-01
9.066510098554922958e-01
8.735295936023395047e-01
9.919309676117888941e-01
9.921998842378280115e-01
8.078801597717939487e-01
9.934759096736279771e-01
9.727361953639134251e-01
9.763382413286095796e-01
9.810433255633705940e-01
9.429975454631638332e-01
9.910721649992609850e-01
9.900142857621917480e-01
7.965348898603031857e-01
9.802035966469299089e-01
9.915152544154574032e-01
9.806223866788544852e-01
9.915001223194925828e-01
9.765418039042639275e-01
9.835594084204444254e-01
8.605851639023135435e-01
9.927125348528438309e-01
8.380390098478330829e-01
9.800536632686285277e-01
9.726131065265135600e-01
9.914403600490562241e-01
9.907973507100601429e-01
9.941623266439012507e-01
9.896250696241039035e-01
9.817145569188535648e-01
9.924600926364798292e-01
9.876641831172757735e-01
9.768684669393370434e-01
9.935031968494049126e-01
9.907873324872459309e-01
9.897030474385326571e-01
9.905025038216808131e-01
9.604850561794147090e-01
8.574295137965057823e-01
9.834424635252756453e-01
9.836689117437404928e-01
9.936469711373980829e-01
9.920531544775985644e-01
8.880974268714640907e-01
9.926530685569073809e-01
9.920988601589949551e-01
9.910161775088857095e-01
9.906693784829001537e-01
9.769628133198503539e-01
9.836793950321910396e-01
9.865372779143041226e-01
9.913368799699255884e-01
7.717726173870160800e-01
9.874944722561085353e-01
9.914608907025038720e-01
9.914488105176664234e-01
8.398722462844044889e-01
9.842384773240431262e-01
9.716943604063136286e-01
9.940203564782230661e-01
9.924715953059922713e-01
9.931078219403036700e-01
9.924631831249727254e-01
9.824739651997023149e-01
9.917265894225383294e-01
8.272516768857638425e-01
9.923275573783303383e-01
9.913418729827192521e-01
9.918584625886998074e-01
9.453154851010252546e-01
9.811570459231292451e-01
9.911994221945812367e-01
8.623131354897439760e-01
9.908459594185524688e-01
8.945015017784537781e-01
9.916472027821610080e-01
8.182775911042007300e-01
9.715792751007140682e-01
8.442707418897029692e-01
7.736334863291157715e-01
9.151780080093830927e-01
9.763505868762588635e-01
9.824524639879683718e-01
7.955583792758094130e-01
9.891701254725537851e-01
9.918388765796222195e-01
9.918432929086701266e-01
8.355514485367654398e-01
9.837910584604353526e-01
8.551226527583869474e-01
9.043204169202403442e-01
9.478808071355265819e-01
9.765789224194347806e-01
9.914241354452326682e-01
8.508723752398876794e-01
9.913359006878668112e-01
9.914867122899790886e-01
9.927063409754700585e-01
9.788014343452001720e-01
9.926497884821442463e-01
8.323199990072349674e-01
9.754789827816755521e-01
8.368111601897499918e-01
9.925487588147339224e-01
9.514367056262251765e-01
8.751337558618496049e-01
9.921312878380097455e-01
9.885914592751634533e-01
9.851355933834820000e-01
9.887298096496316413e-01
9.915042499102086904e-01
9.936401746074512431e-01
9.776746321317338895e-01
9.902161494758613403e-01
8.343919213270716284e-01
9.927937825090465962e-01
9.916797869753574135e-01
9.924076031048291169e-01
9.920125774230704740e-01
9.934149509508279907e-01
9.916188181491715214e-01
9.759284345117476001e-01
9.954563414809853850e-01
9.855156965191234075e-01
9.832453353180138356e-01
9.875243336104039260e-01
9.915273328881578641e-01
9.807203721341023472e-01
9.923151942099392997e-01
9.919470077053346158e-01
8.323235942068568649e-01
9.047400399729786935e-01
9.759659296224878489e-01
9.929511013567613453e-01
9.783326312569793348e-01
9.664995328072091274e-01
9.906816402020320877e-01
9.871832088534953087e-01
9.859816784299249015e-01
9.880038051187526316e-01
9.906520720393723334e-01
9.344213262470453252e-01
9.860151278676733133e-01
9.607385556537596516e-01
9.857108372129030904e-01
9.901167284843912508e-01
9.904799632497618411e-01
9.909504357340657155e-01
9.848801657978437651e-01
9.822836851668719227e-01
9.839453033337480781e-01
9.882094047528837688e-01
8.931648372633161914e-01
9.231130650766091739e-01
9.420038668313110986e-01
9.733930913661544837e-01
9.818573506594098221e-01
9.800267482571884958e-01
9.901735290132269718e-01
9.857062220369906536e-01
9.909446465310967067e-01
9.914915039725724633e-01
9.930961168731630151e-01
9.940707982768467454e-01
9.929890523168893868e-01
9.928763353486516063e-01
9.775969999639605446e-01
9.923129442538782818e-01
9.911947681464703397e-01
9.813402751678131919e-01
9.912682281398665918e-01
9.228785720898408096e-01
9.850051217860021913e-01
9.910105514471763133e-01
9.925485492948599164e-01
9.792477842106304120e-01
9.751229625778983223e-01
9.820067744515302843e-01
9.897940462913186188e-01
9.387222003203680165e-01
9.922710878173721660e-01
9.258134658896653990e-01
9.077729927674303978e-01
7.862243282109278031e-01
9.910734717757755385e-01
9.666863079080250110e-01
9.891132322889001349e-01
8.734714951881130673e-01
9.879504105538579051e-01
9.900016863931790922e-01
9.925727132222568194e-01
9.905516266480216547e-01
9.903189018923820308e-01
9.933046320589858924e-01
9.920542000141785444e-01
9.837847154288830165e-01
8.522274970119919635e-01
9.911872462662694172e-01
8.631620170299750816e-01
9.762651928148027292e-01
9.912292588436937280e-01
9.562236556620224981e-01
9.907377872737798130e-01
9.919223566247850066e-01
8.501541988311492881e-01
9.803710560866729651e-01
9.923466982545363635e-01
9.907018591303448085e-01
9.931812942308487768e-01
9.924443192735015185e-01
9.853904970908662353e-01
9.782378004410365868e-01
9.909464718088460966e-01
8.475781000258668652e-01
9.807921143430738953e-01
9.926612921640948217e-01
9.925722096122107097e-01
9.877130924309089899e-01
9.920764823048555670e-01
9.912439186219650367e-01
9.779335451612167773e-01
8.404246877360159740e-01
9.801488285736981165e-01
9.751599797278607262e-01
9.914890504645039737e-01
9.909550920971754717e-01
8.900459875145013688e-01
9.586480193072585143e-01
9.805672724131062612e-01
9.915113090558278497e-01
8.725359266190317875e-01
9.911200547121876703e-01
9.928668088510352874e-01
9.903967733791498862e-01
9.768571902407564567e-01
9.814066575534368120e-01
9.916824127307609649e-01
9.939547123578521548e-01
9.917388069974092391e-01
9.863747919838306011e-01
9.251104357446706672e-01
9.797555169908135353e-01
8.593960302143716090e-01
9.228781615236042457e-01
8.538250059565251071e-01
9.846470125228724557e-01
9.904378774042373879e-01
9.909568761197895537e-01
9.841938337843183504e-01
8.779655754698137970e-01
8.347916862285275075e-01
9.921711072609439297e-01
9.723208204732914917e-01
8.345903419451883298e-01
9.629588447166174126e-01
9.895299243232302810e-01
9.935676601630508697e-01
9.912763207499558638e-01
9.215400061126636233e-01
9.768619940913476629e-01
9.663799541003201821e-01
9.741097480047803403e-01
8.679364444384441990e-01
9.832269390362929906e-01
8.904900714104692083e-01
9.948146280377988537e-01
9.829578064285067196e-01
9.933833266961811237e-01
9.277620634770645802e-01
9.768489247904614814e-01
9.841596429189789497e-01
9.871214592675073840e-01
9.718871298974365303e-01
9.821652131702671706e-01
9.904834969057894067e-01
9.845053719795417990e-01
9.792390336682389451e-01
9.854833083753730127e-01
9.767555635164099082e-01
8.821161971213357100e-01
9.291365046060497956e-01
9.763034025459207399e-01
9.904053674102654137e-01
9.922009435040365366e-01
9.912416747999188704e-01
9.335100962101047228e-01
9.937283159809707778e-01
9.843363134818281512e-01
9.142905283464185517e-01
9.758273210341524839e-01
9.829436794911170505e-01
9.924051972657432774e-01
9.913539573698251228e-01
9.857122631638300936e-01
9.821228641182793151e-01
9.923220494419492388e-01
8.777661266978498134e-01
8.085952217345147020e-01
9.911618438401853526e-01
9.843760835328073666e-01
9.820698514822975289e-01
9.905561343797271157e-01
8.204925125273827557e-01
9.818310550547399984e-01
9.923197202606457434e-01
9.805997692211365635e-01
9.911177025789282835e-01
8.670212083407520254e-01
9.858309599748591445e-01
9.929854246666782736e-01
9.542842928697237159e-01
9.930055474899092127e-01
9.800770925446360415e-01
9.906619927465436515e-01
9.811489549699856649e-01
9.029688536738619264e-01
9.045714717862309850e-01
8.421050241492287203e-01
9.081035713890023287e-01
9.828447328659593030e-01
9.831503083675482424e-01
8.030793102354824020e-01
9.923490256009912525e-01
9.907344546090627313e-01
8.978330120877728859e-01
8.695264560197213388e-01
9.917138910317765399e-01
9.760029424065806980e-01
9.472787315780573092e-01
9.849435034498695840e-01
9.216991524451622064e-01
8.962899968024010677e-01
9.722311474507158158e-01
9.835195456705304595e-01
9.805095424019667494e-01
8.878941876951926826e-01
9.029728857934996578e-01
9.936347747298827082e-01
9.837774685799620666e-01
9.853044633703139654e-01
9.908789489155266361e-01
9.916928405798147717e-01
9.845936881177641542e-01
9.562618581521107330e-01
9.910423166578238297e-01
9.910681447226540319e-01
9.765759556391739871e-01
8.394128277154015993e-01
8.776002393920029343e-01
9.864215114943585272e-01
9.917896146077893604e-01
9.759159695922103861e-01
9.876415776951917858e-01
8.519535910997922956e-01
8.624314258181288162e-01
8.206838040725095151e-01
9.829287949453645590e-01
9.909583997696879143e-01
7.955353178330282216e-01
9.926304032740468353e-01
9.161563177119491641e-01
8.753916732642675891e-01
9.906611545119917706e-01
9.840090067608860958e-01
9.874276902593416283e-01
8.114289977470757753e-01
9.815237360081295881e-01
9.811318560208988071e-01
9.932065567493779668e-01
8.537916602458760496e-01
9.124205320974672073e-01
9.138936621407933725e-01
9.840145070612982270e-01
8.785076959361448612e-01
9.870424896984708596e-01
9.935922947624976631e-01
8.623825380375644833e-01
9.910970105976714128e-01
9.912400518439848929e-01
9.803218254880968763e-01
9.916479306698116059e-01
8.794634117357382763e-01
9.849012584535196124e-01
9.921352356037469455e-01
9.905027557406841376e-01
9.915310887960412378e-01
9.399821382768628331e-01
9.920192033642348806e-01
9.928651437557631798e-01
9.905061855748389377e-01
9.826954271123148343e-01
9.840001190725679026e-01
9.869769729004529424e-01
9.921857730805778708e-01
9.273979866987146492e-01
9.903472293724822073e-01
9.830664169158829235e-01
9.863613582172666705e-01
9.905357968325617657e-01
9.199859598121730153e-01
9.872948291118445185e-01
9.937489229478234654e-01
9.806614231253582004e-01
9.935534708567738127e-01
9.784295430237434088e-01
8.394944337448543292e-01
9.822695605855222833e-01
8.703712768865370375e-01
9.811674128877455603e-01
9.802727827998238830e-01
9.903701158173907615e-01
9.886503710972578407e-01
9.576085626689294639e-01
8.638110844782437292e-01
9.910258509467321231e-01
9.149265617666714201e-01
9.866646829640085548e-01
9.812778130950072786e-01
9.848140556156167458e-01
9.228991120597304088e-01
9.920204866508707253e-01
9.875923379282455228e-01
9.926040253041901185e-01
8.590120937010543578e-01
9.447449865462462792e-01
9.922820564442254021e-01
8.642662089435806383e-01
9.808990978623133294e-01
9.844926139031801027e-01
9.911820717681889548e-01
9.834139140536742874e-01
9.795079971819171671e-01
9.908112353709082054e-01
9.905874728321333311e-01
9.352167079441970898e-01
9.906209767954659018e-01
8.093009296460829116e-01
9.366126138245792765e-01
9.794613682871033955e-01
9.831246357902527766e-01
9.843339245157191053e-01
8.866232053912919131e-01
9.323084401284367217e-01
9.911140808791526480e-01
9.887375483762307349e-01
9.887183872297051757e-01
9.874239258438706202e-01
9.916115340488436125e-01
9.822501298778161249e-01
8.602520741476502586e-01
9.908275311504805005e-01
9.839520876303751162e-01
9.863767327712809063e-01
9.908452846404934844e-01
9.914291318718725377e-01
9.909961842554100286e-01
9.916711233367934142e-01
9.783244203841214848e-01
9.914886889985752294e-01
8.434861299441178684e-01
9.908870767385840050e-01
9.796616638762630780e-01
8.071918359760409389e-01
9.780242472508445806e-01
9.826844203306742687e-01
8.201835692467975836e-01
9.905534468233930800e-01
9.732358423485230059e-01
8.239220826387902985e-01
9.883017351724646682e-01
9.937898106887100846e-01
9.885453569733659851e-01
9.913962087288468172e-01
9.233240919520288026e-01
9.914336233383875818e-01
9.630939281919526085e-01
9.916774996407764498e-01
9.807715378667481998e-01
9.823989547065022920e-01
9.748317831234891706e-01
9.880800888193655984e-01
9.123969002810623508e-01
9.770431355133452067e-01
9.906981665221687994e-01
9.176387429216789071e-01
9.905463298846176601e-01
9.824303085858210327e-01
9.758321286265200234e-01
9.935779228369060467e-01
9.905876400347743971e-01
9.911274713529178992e-01
9.836281476716113303e-01
9.916006350363237853e-01
9.869018933099757973e-01
9.880716962112497948e-01
9.896243956005047471e-01
8.499459663717449098e-01
9.914151100374288816e-01
8.228539585656640121e-01
9.905745893986274142e-01
9.677670161998566112e-01
9.842697963531520378e-01
9.530410206798706207e-01
9.910208949925977118e-01
9.601940117519862650e-01
9.061467795271194170e-01
8.464440853554323629e-01
9.920566099731238374e-01
9.927180515354433465e-01
9.915400852679462362e-01
9.916201514074924894e-01
8.709781016224849015e-01
9.742889587940471996e-01
9.002099000849697052e-01
9.922746844308127923e-01
9.891392261150647736e-01
9.895504332317774931e-01
9.878269162907580281e-01
9.930260808003444906e-01
9.821775704609077007e-01
9.703890375807233681e-01
9.910375789610563757e-01
9.916173754917451122e-01
9.914618791916156582e-01
9.560525442467049384e-01
9.805433869420299153e-01
9.933474499169450134e-01
9.338947453145938216e-01
9.334700187183526676e-01
9.876362458266098043e-01
9.911301727315798837e-01
9.452743804310865805e-01
9.913986491494803932e-01
9.911830274656542317e-01
9.792879496235398218e-01
8.896631763890527900e-01
9.914238459644426626e-01
8.228540112685135410e-01
9.913658814772726702e-01
9.796725504876746538e-01
8.615909083235566701e-01
9.789660269463790199e-01
9.097824561251680597e-01
9.864676763097572909e-01
9.920849349211163792e-01
9.752806313976041253e-01
9.937592431472377363e-01
7.964718310762842757e-01
9.931556890970238971e-01
9.923612069280579595e-01
9.821780384526305197e-01
9.922655951958785359e-01
9.806905494081429309e-01
7.976434385182256115e-01
9.767181371627622344e-01
9.842606778222777741e-01
8.853243817833807983e-01
8.199661679681796711e-01
9.582481451915233484e-01
9.939763504902747737e-01
9.930172314653690213e-01
9.921049034303303094e-01
9.906138210591055593e-01
9.910421345242697022e-01
9.905195165775072530e-01
8.747631526838693938e-01
9.856012686760731167e-01
9.910799756712215247e-01
9.905508120167967334e-01
9.919731747918242304e-01
8.282691772029581179e-01
8.977909512346736731e-01
9.833458772484540145e-01
8.450359386303470943e-01
9.866824606667135011e-01
9.927937241415500935e-01
8.956254409865064270e-01
9.912408072146521310e-01
7.777261938136755814e-01
8.510514296598096218e-01
9.801819272565867047e-01
9.905351811894926861e-01
9.912907667410011392e-01
9.855924599445459178e-01
9.739256057052911864e-01
9.499018850442174644e-01
9.827263421985793501e-01
9.722113531430610633e-01
9.848611382888645682e-01
9.833443553182432684e-01
9.912853172234493693e-01
8.594211662945563379e-01
9.312176776062457417e-01
9.811962991660204692e-01
9.913414714683048690e-01
9.784137598614993658e-01
9.919715615966272493e-01
8.859380919378906372e-01
9.768916084246833664e-01
9.905022807967700516e-01
7.666052181164808577e-01
8.382643578181601107e-01
9.906002081657838687e-01
7.811516826274096381e-01
9.856686142933563932e-01
8.461205093950767697e-01
9.059242251730258433e-01
9.803875940319022320e-01
8.676738900959720668e-01
9.881929683984638224e-01
8.452733406579417963e-01
9.921877139670614021e-01
9.797650618260808075e-01
9.849692799507806518e-01
8.908059561329202403e-01
9.921171079140692628e-01
9.469881633298430357e-01
8.772334397743323242e-01
9.925549371232336160e-01
9.727101892270362260e-01
9.920711495454741513e-01
8.227592326517261245e-01
9.363508767481134587e-01
9.844619947048462993e-01
9.908912518352143151e-01
9.923685519979903447e-01
9.904702196218623245e-01
8.742299846151004861e-01
9.898927105627181033e-01
9.926893497365273378e-01
9.916311205722476707e-01
7.893742894780394481e-01
9.817586286230483017e-01
8.668578824999442212e-01
9.844393985899948518e-01
9.635165662530608133e-01
9.849700179766007757e-01
9.710128101460163697e-01
9.913635524540458377e-01
9.851950804999870526e-01
9.756178182661079390e-01
9.926808207601929279e-01
9.909214673679866969e-01
9.184961187026138285e-01
9.928798687889106578e-01
8.635857149293634238e-01
9.709162691263986122e-01
9.815807129559160904e-01
8.875339259907947254e-01
9.913919600331426718e-01
9.917089882502718723e-01
9.923494944565547371e-01
9.915439286148339804e-01
7.653284322017501751e-01
9.826199278815375138e-01
8.401037628397678425e-01
9.771423371095555588e-01
9.830051241031365628e-01
9.914487425801205012e-01
8.313918174419193674e-01
9.889223939329151447e-01
9.881588244075851790e-01
9.902702377005152545e-01
9.873137229540509541e-01
8.340018166218898799e-01
8.614413131096347875e-01
9.524379549945614087e-01
9.890151746268224242e-01
9.900127878582155594e-01
9.915219634697431950e-01
9.748739816497656863e-01
8.336291859446287589e-01
9.680555377903541370e-01
8.525245279320610159e-01
9.946164713379348488e-01
9.878424441227751096e-01
8.481153600757824762e-01
9.915479205720255651e-01
9.942743348313521912e-01
8.958720910618978017e-01
9.927533712581515513e-01
9.912075779628214400e-01
9.730318281002481307e-01
9.912865468092850740e-01
9.823638508930446767e-01
9.334934394264065016e-01
9.908636595778799183e-01
8.272518343922891093e-01
9.567078963125577040e-01
9.646409077620970995e-01
9.518182178972269813e-01
9.554137085559254450e-01
9.889602187940722544e-01
9.894495825220397389e-01
9.767593991471766879e-01
9.913994693596098751e-01
8.686334741762492540e-01
8.269018745475330556e-01
9.927488405416903250e-01
9.940104510939781202e-01
9.941785369024587204e-01
9.787957457342026935e-01
9.928327946906477797e-01
8.399943465346606519e-01
9.843723052278939845e-01
9.892337675150586485e-01
9.832919980336687349e-01
9.783022132908321122e-01
9.806650860136365555e-01
9.927392543514262924e-01
9.917968708839433045e-01
9.905250595799626190e-01
9.773837418665575205e-01
9.915678022501609457e-01
9.921405653516314205e-01
9.778403139660493126e-01
9.917948404970972076e-01
9.818966677049820735e-01
8.795379104484715160e-01
9.723888667869545754e-01
9.307320542274434283e-01
8.439806714162774171e-01
9.687691860519316300e-01
9.912126995396318696e-01
8.670967083255392005e-01
8.301359538788026793e-01
9.892934739111356457e-01
9.920579568265104342e-01
9.932863736939531174e-01
9.831604201706176660e-01
9.521395459204785583e-01
9.924484292957194143e-01
8.654875380013588027e-01
9.775143453715706698e-01
8.500296292593310099e-01
9.874319577028682904e-01
9.923157203315564612e-01
8.659994917228328593e-01
9.909786630806698415e-01
9.864850194762639912e-01
9.916991136115645977e-01
9.918238191647238411e-01
9.890495384761837094e-01
9.100700889775478197e-01
9.936867243676947847e-01
9.922753661255806490e-01
8.501614742918079948e-01
8.670605095072762003e-01
8.850321784718316875e-01
9.762002970365027954e-01
9.743716789032008663e-01
9.779409068270650263e-01
9.802595042181131424e-01
9.953795424125246871e-01
7.550865954107378597e-01
9.876994766810409665e-01
9.713211779219245168e-01
9.928298444115370991e-01
9.801468404086983721e-01
9.699003370736835050e-01
8.719635052593902591e-01
9.914880899765909916e-01
9.929202195096406003e-01
9.560140662064023909e-01
9.931979839884326200e-01
9.467836609799985537e-01
8.969822181989403065e-01
9.929986044563180458e-01
9.284723456037229372e-01
9.830560290584537952e-01
9.917642145849058233e-01
9.913709965777506294e-01
9.875617164062766573e-01
9.915445621194514114e-01
9.907910366681167424e-01
9.904409366436390805e-01
9.934694438070522660e-01
9.827731045625885953e-01
9.758269248126613116e-01
8.382139892437532325e-01
9.822797617168735895e-01
8.527095339138808239e-01
9.927531769192944333e-01
9.911868569317242583e-01
9.870343613530692117e-01
8.700213095641211591e-01
9.905768685353608660e-01
8.204488753784829891e-01
9.765338128713479948e-01
9.930841892599597820e-01
9.914274567848312403e-01
9.104750479038770106e-01
8.670031514926868077e-01
9.921269002544501614e-01
9.925359789925923826e-01
9.906638422530433807e-01
9.915552197879361485e-01
9.843686502970714347e-01
9.925800901569369339e-01
8.258771990700268795e-01
9.780543349751055215e-01
9.917729436503361917e-01
9.937570199565993745e-01
9.923051581091605344e-01
9.889088417665651276e-01
9.925577203814833771e-01
9.894643660140425290e-01
7.823967341129267616e-01
8.588973950560514492e-01
9.921046836154494564e-01
9.917931294258642838e-01
9.800584827984146763e-01
9.844606176544812293e-01
9.802361194115644105e-01
9.257516337961214647e-01
9.912235309515514681e-01
8.407638816046607566e-01
9.861442716245339968e-01
9.761522031529636934e-01
9.591276746545073228e-01
9.802506577526832743e-01
9.874645997305878664e-01
9.818386031862312846e-01
9.057001531490593838e-01
9.921442533518453066e-01
9.918643491801064638e-01
9.935441931866084708e-01
9.917056744408911939e-01
9.922129782287962829e-01
9.923892363774811098e-01
9.493307393576372322e-01
8.610867514880609086e-01
9.918042359029617394e-01
9.905069888536109923e-01
9.922756436308123318e-01
9.908807851138066169e-01
9.822010654267029350e-01
9.913887316136159589e-01
8.589810202873628953e-01
9.930526978980843689e-01
9.926695040984042651e-01
9.920695144131302934e-01
9.932180062062053727e-01
9.905011348271491878e-01
9.905496174921464281e-01
9.939762546167336676e-01
9.918818871601088327e-01
9.902038471632494954e-01
9.907807149173026851e-01
8.247393195829287871e-01
9.846205210517084971e-01
9.421044425579405690e-01
9.554881851246710411e-01
8.676744756544616521e-01
8.675155916295397285e-01
8.527766157518821277e-01
9.824204035858139505e-01
9.909063855392621356e-01
9.827660970845264465e-01
9.917265797547293316e-01
8.330729740857272247e-01
8.483152298384428747e-01
8.231107085454403283e-01
9.754645325981573523e-01
8.429212668854060286e-01
8.594341956291667861e-01
9.928339965540496914e-01
9.916800935274541207e-01
9.906224087812657286e-01
9.839613018203032802e-01
9.804570143936055526e-01
8.409183384285074947e-01
9.831928123864922542e-01
8.425717682040367862e-01
9.915314493445371857e-01
9.910234650258430422e-01
9.888871850580758238e-01
9.913311626002134780e-01
8.540408377354858915e-01
9.769571908802546778e-01
9.187566205675227193e-01
9.837851329586475568e-01
9.923852747502616145e-01
9.909759885938130841e-01
9.866709356740174242e-01
9.841427257010219032e-01
9.938180470203342720e-01
9.831134561968221108e-01
8.337519365069869792e-01
9.765329913950153706e-01
9.814060317729527139e-01
8.874065328539406661e-01
8.404868720751536015e-01
8.679138460978880198e-01
8.376850891271930832e-01
9.030283073853681008e-01
9.763494008443750483e-01
9.879349271478601313e-01
8.644115136583483405e-01
8.437629382740515771e-01
9.800125315001716464e-01
9.896080388094040670e-01
9.906794527520198512e-01
9.905892385150899537e-01
9.835048937227220955e-01
9.690384619768832586e-01
9.909452922949404385e-01
9.887784324042016015e-01
8.312057937601416979e-01
9.916538806049255417e-01
9.889807673342401184e-01
8.815158564952136899e-01
9.786429416324006203e-01
9.102812823318939817e-01
8.770916287573209402e-01
9.850070439303505454e-01
9.833430677544042764e-01
9.918568431422059017e-01
9.769614061907121449e-01
9.944677330177453811e-01
9.912333626926883579e-01
9.908447585081685549e-01
9.928786800629355591e-01
9.838791157081769878e-01
9.828097761569952739e-01
9.914004869387633700e-01
9.803963819344644337e-01
9.799709858303983223e-01
9.908206829317832698e-01
7.881272899094997619e-01
9.809103061076562824e-01
8.690396980458725551e-01
9.868876593528875807e-01
8.524732954685640962e-01
9.901608048257244388e-01
9.916832553251793136e-01
9.872626197992921959e-01
9.805876618611761852e-01
9.075219199530623060e-01
9.917162328628356116e-01
9.879707866332584354e-01
9.011353371395197653e-01
9.735086076141528100e-01
9.915881855720107829e-01
9.879715392612051783e-01
9.253676407425892592e-01
9.827931756348204928e-01
8.679708154791080377e-01
9.911949455812111287e-01
8.933827112009685711e-01
9.927282919782093318e-01
9.901455912341701193e-01
9.909504761976545284e-01
9.785330100950584420e-01
9.840460921890022972e-01
9.830318240539963615e-01
9.921082269773876527e-01
9.928438598969157036e-01
9.800739072405502128e-01
9.485337615382775089e-01
7.919847939153026317e-01
9.919504945638089044e-01
8.700504685808674310e-01
9.791099990568146172e-01
9.527547264424327533e-01
8.925899849369972605e-01
8.646481637370074802e-01
9.450400533026162009e-01
9.822772977482718826e-01
9.790612169054498937e-01
9.919330563650050614e-01
9.909160459468330240e-01
9.752010677744714640e-01
8.815275506272309824e-01
9.919335915675178139e-01
9.587614525277090571e-01
8.990916719383432731e-01
9.913894455839722397e-01
9.798292436141325945e-01
8.248851846310789604e-01
9.255795202388624743e-01
9.912280907831265697e-01
9.921555795562908564e-01
9.926451616635976194e-01
9.788770714681038765e-01
9.847195477271667441e-01
9.908919255633822365e-01
9.897675160781075343e-01
9.925202060472400056e-01
9.913883093160702487e-01
9.922816385244517257e-01
8.981089827632462441e-01
8.973231050682951571e-01
9.916023735659125204e-01
9.940426099075678756e-01
9.908785905780230774e-01
9.801010129325413711e-01
9.918159493917078073e-01
9.797217375553732843e-01
9.925884802939393126e-01
8.740375404921887359e-01
8.701029713979455682e-01
9.931928355403550901e-01
9.895206284487416681e-01
9.854790122824128584e-01
9.888481301070565221e-01
9.852268117069800102e-01
9.365366689550999046e-01
8.762334421507798066e-01
9.913073482199326047e-01
9.933861629364221235e-01
9.737454205018750697e-01
9.907594660599662317e-01
9.893451944091496975e-01
9.907010995532229414e-01
7.976328387583458968e-01
9.838070591647295471e-01
9.920753211562052254e-01
8.568329351859644838e-01
9.871159500502517670e-01
8.490700473123691250e-01
9.917482997806367218e-01
9.747233749799508740e-01
8.385888037436449727e-01
9.893000604904818029e-01
9.934751667431914735e-01
9.896441386674068585e-01
9.896679589162815649e-01
9.922521950275277058e-01
8.771061499499268610e-01
9.203357300684500419e-01
9.846723398482170042e-01
9.861957998881566434e-01
8.892645975789709167e-01
9.905234462647455329e-01
8.624857949014641534e-01
8.715013166813629919e-01
9.919380970282444254e-01
9.845234307270221974e-01
9.848830357032783978e-01
9.919812328349082442e-01
9.924840736880707892e-01
9.914090441105025686e-01
8.577146686151676525e-01
9.911018134727961337e-01
9.908884710529041184e-01
9.805533558057697441e-01
9.822693170138071528e-01
9.251708197782960719e-01
9.916855070300174546e-01
9.913944124681530745e-01
8.769239521948359872e-01
8.258572518973537058e-01
8.737970429982193643e-01
9.917057516566617492e-01
9.916065939878461188e-01
9.819560339989223952e-01
9.916252791229041019e-01
9.132188910384584357e-01
9.925159455302111633e-01
9.498820994811837393e-01
9.921942852271982138e-01
9.936920195417937585e-01
9.865376680399420284e-01
9.744424612769293503e-01
9.864569580562452256e-01
9.927929394318542045e-01
9.798132861097973434e-01
8.457365467306012796e-01
9.908609232865989158e-01
8.028305956051329240e-01
9.873362082767731529e-01
9.049846696412481295e-01
9.921743001835973130e-01
9.910929701034457695e-01
9.931221878636995459e-01
9.693557481839378820e-01
9.069840796784077730e-01
9.941047592174531156e-01
9.871491045645246487e-01
9.394392413816486931e-01
9.390303327397669930e-01
9.467059573579610365e-01
9.911287953674844386e-01
9.820177382391545029e-01
9.906273295309150351e-01
9.795135150068008389e-01
9.879789924960481473e-01
9.181028252297125380e-01
9.819945455459877515e-01
9.832282273887346102e-01
9.913738965070234554e-01
9.901114007466714773e-01
9.803717994527423318e-01
9.744165775858478762e-01
9.836279757327487383e-01
9.830626890246678684e-01
9.834434519189011459e-01
9.024101960596641048e-01
9.910734374581883221e-01
9.904366159395356917e-01
9.852842338421370361e-01
9.923156382967015521e-01
9.913213241676741561e-01
9.901691727161291423e-01
9.909701270836440701e-01
9.917641205795550974e-01
9.855933735901146742e-01
8.848166707999389757e-01
9.817618033278745493e-01
9.842260871278729617e-01
9.800861423826654484e-01
9.872445885688211353e-01
8.808358903628539238e-01
9.246509077292326406e-01
9.922242517013154517e-01
9.915880640292711323e-01
9.484843100831931162e-01
9.892134475114545689e-01
8.305840666480305279e-01
9.877060452273597191e-01
9.914652532502216120e-01
9.854195307948194760e-01
9.828341612239877012e-01
9.922718526411283824e-01
9.834555132943482159e-01
9.916976634888502451e-01
8.619373201388816907e-01
9.916892026874501997e-01
9.919913590509306101e-01
8.302279750652916679e-01
8.887171082758638097e-01
8.504239059486310426e-01
9.520585235853633588e-01
8.387898703240378451e-01
9.925721007944733332e-01
7.607748972480986582e-01
8.072857570092791812e-01
9.786154833490006144e-01
9.728855782785790218e-01
8.477631139359500523e-01
9.920685775133181172e-01
8.440423883245926628e-01
9.872756950857699554e-01
9.796185426061173596e-01
8.548044850283063045e-01
8.211394914364706921e-01
9.790424601548011196e-01
9.450392540378721451e-01
9.224405776842405924e-01
8.926248223281503247e-01
9.862092548456459218e-01
9.920489087220079050e-01
9.896645772921923712e-01
9.933239689198594125e-01
9.135008257963699307e-01
9.918395355644394895e-01
9.913080390816111365e-01
9.359173819176023201e-01
8.837698485423270967e-01
9.920802239381329990e-01
8.029383035104533661e-01
9.691652854087675628e-01
9.921921846661976296e-01
9.939296052076300736e-01
8.410919487237804582e-01
9.740634510412989888e-01
9.921185857434602351e-01
9.934258612786834863e-01
8.769994426941166710e-01
8.109858159614078410e-01
9.924386635593360761e-01
9.900248731546981151e-01
9.917539528416974282e-01
8.682319780135745457e-01
8.695800730994323047e-01
9.778741958324481676e-01
9.799007186346870846e-01
9.665661885519679641e-01
9.916087621414170217e-01
9.712566213930389214e-01
9.807787730231719570e-01
9.820345493396345216e-01
9.260275560568684838e-01
9.898637152859267596e-01
9.976170860997219947e-01
9.906017138602387639e-01
9.822803911101448682e-01
9.913202928064123176e-01
9.912485782131906786e-01
9.424530958320979090e-01
9.827146131029421694e-01
9.894254430393794042e-01
8.250522183616799676e-01
9.911212338997295035e-01
8.994736120744522001e-01
9.837807785928571747e-01
9.731297944849307546e-01
9.930472684378491843e-01
9.821411095390855106e-01
8.889871759286696040e-01
9.819991354773348613e-01
9.748833276437116613e-01
9.887201353951421412e-01
8.318325019909875717e-01
8.198127871848465142e-01
9.897067516724826763e-01
9.833340323729452548e-01
9.865852624351598710e-01
9.818888540578231128e-01
9.929785083409743418e-01
9.822084631138879862e-01
9.257194730050775089e-01
9.775894649665873848e-01
9.791816541852045308e-01
9.930920436531889273e-01
9.910874032087525487e-01
8.166696948085285790e-01
8.516365318639603776e-01
9.925360596345698116e-01
9.910458531580643715e-01
9.923540560895612872e-01
8.373483261421001966e-01
9.940584198446921205e-01
8.295779310851091326e-01
8.624785226637167179e-01
9.731404009628052965e-01
9.914465608830895782e-01
9.909910112047588537e-01
9.912780931689664232e-01
9.934142337307084736e-01
9.826290184864724386e-01
9.928822700873576323e-01
9.861369996129669691e-01
9.911188669646544547e-01
8.875887924830460074e-01
9.747520075920501625e-01
9.904742612251279388e-01
9.813421245060883757e-01
9.738771562500644352e-01
9.811257098146556332e-01
9.754916068941883456e-01
9.135682404904806875e-01
8.814390206958655494e-01
9.900621055142174720e-01
9.805057440196218721e-01
9.909353289135415244e-01
9.915249026699973767e-01
9.827680553121410645e-01
9.932728469930798276e-01
9.905419375540507332e-01
9.745967195719277276e-01
8.964596368742461241e-01
9.925709310519506001e-01
9.865804841536438552e-01
8.377136151906173778e-01
9.907831316098687502e-01
8.965753003163191570e-01
9.916221761216488240e-01
8.504215903625904627e-01
8.594862684838432410e-01
9.433001964214896562e-01
9.620214787453642558e-01
9.895486826653113743e-01
9.932406835501467190e-01
9.915740637730856566e-01
9.065935197330077244e-01
9.816249091211010080e-01
9.887576666925209645e-01
8.673691916576770078e-01
9.523950502763185444e-01
8.601565627108483936e-01
8.745271201171535003e-01
9.851743066838494212e-01
9.890711786563874952e-01
9.925114346512711183e-01
9.763614484443129404e-01
8.245399990355465336e-01
9.761052081567339611e-01
8.165542320813748978e-01
9.907408413772954558e-01
9.631493928745625821e-01
9.924876289600204071e-01
9.867572078470071562e-01
8.229425206256356651e-01
8.334754790659201218e-01
9.786651456223326440e-01
9.910555200810970966e-01
9.912026180473648695e-01
9.917421505260289871e-01
9.915032223171935666e-01
9.813309282986244497e-01
9.931462735269837028e-01
8.613860403547096700e-01
9.906470207063352573e-01
9.917097799137819525e-01
9.930865742560676113e-01
9.773825900008837886e-01
9.922305895342398152e-01
9.909309515775623911e-01
9.919015815269477399e-01
8.594945134032283551e-01
8.565368193113538364e-01
8.324501057867941256e-01
9.821318393132901781e-01
9.911039445725631225e-01
8.338372952761919921e-01
9.828068086049356333e-01
9.896262628265157790e-01
9.907451108297503639e-01
9.905009758519565111e-01
9.836248843739150427e-01
9.923995210590789151e-01
9.912088385502365595e-01
9.767558174001702564e-01
9.930640237011242322e-01
9.907863975458016670e-01
8.525690924028830331e-01
9.905105186810119200e-01
9.782765450577299848e-01
9.909994076516098760e-01
8.819442084694500972e-01
9.892912614615262390e-01
9.905079079431950984e-01
9.864625662632641179e-01
9.910129473026347835e-01
9.847770992025071113e-01
9.900605948662748457e-01
9.914977247274938676e-01
9.884466740228866621e-01
9.923523762057367970e-01
9.730621195349525854e-01
9.928512371122228952e-01
9.915366006991749304e-01
7.746165501126800468e-01
9.862307840797611691e-01
9.720737690803578079e-01
9.927491953502750599e-01
8.350497829451690723e-01
7.733807389297649992e-01
9.926603906117004161e-01
9.829924187008992620e-01
9.930830402514857491e-01
9.124602206537162363e-01
9.179119819398796620e-01
9.914402958326177240e-01
9.408097410877919176e-01
9.914124524436855879e-01
8.372623099777390943e-01
8.492993766883056850e-01
9.908654026998029440e-01
9.719081707395303971e-01
9.848715214214304181e-01
8.394850016727598563e-01
8.592207050564314441e-01
8.785139654821451094e-01
8.680396408601446234e-01
8.844735420646138158e-01
9.682181399793735599e-01
9.912885869633998315e-01
8.570410749188410726e-01
8.713835672932851439e-01
9.884232107559260960e-01
9.662084308925409371e-01
8.491133845356872989e-01
9.912933675142328038e-01
9.789459051525004618e-01
9.901871513265994018e-01
8.839732087917232528e-01
9.717470988747080041e-01
9.765722886725487495e-01
8.419992295710588825e-01
9.920335336834235074e-01
9.760763022492333629e-01
9.671718537849137709e-01
9.740520873487971132e-01
9.906720546342334677e-01
9.873587204412921370e-01
9.903425545670699881e-01
9.921447693062077633e-01
9.934820084066633417e-01
9.922442827770627805e-01
9.887972649920284685e-01
9.623800461777799464e-01
9.929473331359034427e-01
9.915067799605358223e-01
9.535965353196257377e-01
9.842357070476520642e-01
9.803967971422055117e-01
9.909834738883672722e-01
9.617476901309316428e-01
8.885144501848002418e-01
9.867140584033392559e-01
9.920670043196844201e-01
9.771219586516867173e-01
8.608852767370179793e-01
8.497800476416675908e-01
9.855950362902352602e-01
9.913108868660821527e-01
9.835736917235569088e-01
9.797939300983217192e-01
9.920889016299970775e-01
9.774256282105509008e-01
9.880642314889453992e-01
8.721420390379274190e-01
9.918240911165622231e-01
9.921442708748335892e-01
8.302153088507546741e-01
9.645347138716379165e-01
9.879629023832040557e-01
9.921976059641187673e-01
8.127344173508328495e-01
9.844189716127516032e-01
9.916798983210455276e-01
9.928527309091575992e-01
9.915548420806021834e-01
9.836640799304624538e-01
9.749017138215548828e-01
9.891869593450095532e-01
8.062789405070356352e-01
9.907421889989359576e-01
8.863126170998975040e-01
7.982189477746934880e-01
9.924945123229322874e-01
9.544234869017856893e-01
9.830395911223228644e-01
9.903972479625287040e-01
7.963238078303017664e-01
8.275604297200636061e-01
9.815915437829620949e-01
9.740394801705406502e-01
9.934397171241101665e-01
9.934582779745426695e-01
9.886500282193608768e-01
9.302236603245884750e-01
9.910345490539703706e-01
9.326140300223882962e-01
9.892473749630907864e-01
7.930662726040071941e-01
9.062496465781942900e-01
9.920984809984854103e-01
9.921456075068680880e-01
9.862449435306500645e-01
9.315055147759261356e-01
9.919423276997760830e-01
9.853249825145417029e-01
9.006883893626147497e-01
9.930799236245165806e-01
9.935213580543599265e-01
9.882898185902867505e-01
9.745981804127246129e-01
8.711658527528205465e-01
9.112334610156216375e-01
9.848103313069300757e-01
9.902213025107706734e-01
9.768514900946032586e-01
9.736304746898076790e-01
8.705946075180935884e-01
9.921324589882722922e-01
8.326463028553722223e-01
8.686945305127834471e-01
9.033217696729645141e-01
9.031107832048181905e-01
9.908496132468767037e-01
9.929250521460685208e-01
9.920426421108662352e-01
9.909921820189296904e-01
8.862181744162567210e-01
9.384215952724183074e-01
9.930898589855513547e-01
9.932703310207000591e-01
9.923219217196181940e-01
9.896883237767464259e-01
8.830670428986381326e-01
9.791482595081466567e-01
9.847773588712822601e-01
9.796102224322347229e-01
1.000000000000000000e+00
9.804260466670422502e-01
8.815782016947761868e-01
9.925910714964985004e-01
9.888729150325905604e-01
9.929521831652935449e-01
9.740404485054359185e-01
8.911067008635077391e-01
8.443686568100490231e-01
9.543629772325522564e-01
9.841148240880551734e-01
9.819115057285151549e-01
9.907210674929178840e-01
9.938528131580357527e-01
9.913779166582370461e-01
9.894551217994430603e-01
9.815224874065994198e-01
9.916972095084232164e-01
9.930622266098223516e-01
9.907057269167947045e-01
8.219668024356320268e-01
9.908490951019635062e-01
9.679161466225441046e-01
9.910597380905360465e-01
9.912284671914798340e-01
8.112650529302192215e-01
9.906970031579487301e-01
9.862249848700863630e-01
8.417009331181335430e-01
9.925368117550843472e-01
9.915900529910081085e-01
9.910938193319569489e-01
9.854056197984366605e-01
9.925321094474487404e-01
9.921435353228176268e-01
9.895808000699377605e-01
8.135570896433106380e-01
9.838362834371465748e-01
9.801079696128034424e-01
9.927682449709662738e-01
9.916058472912856470e-01
9.938593798538879476e-01
9.560481204380189002e-01
9.886542232852418843e-01
9.403157251013839479e-01
8.015541131577090805e-01
8.730795429300624022e-01
9.831528253366872416e-01
9.923096319921791419e-01
9.839346768782468722e-01
9.922774714342126323e-01
9.846716321821415985e-01
9.198055720361455467e-01
9.882587696772872077e-01
9.850592097973424055e-01
9.298345270148409281e-01
8.487846105754947024e-01
9.831913449306328712e-01
8.279707155814289843e-01
9.906227088459841346e-01
9.263716828645790491e-01
9.921007645779190698e-01
9.929723855063509186e-01
8.430491824388538502e-01
9.920827836842019964e-01
9.923530366619616183e-01
8.623260619458756882e-01
9.695326834958970519e-01
9.892998788242636232e-01
9.867412856258112042e-01
9.915047617696854942e-01
9.919690277184604055e-01
9.908750888387329869e-01
8.302959898297734842e-01
9.869663918962422455e-01
9.779888168318577879e-01
9.839383210235627120e-01
8.620572851516377089e-01
9.918369215723906729e-01
9.912265234917601031e-01
9.893510283630192470e-01
9.917329899004160287e-01
8.637604527041335967e-01
9.785105471316847270e-01
9.915660508416342944e-01
9.819889175231903966e-01
9.916533524929758148e-01
9.664053706308648461e-01
9.786380353679655641e-01
9.877248234965078089e-01
9.280449719478377490e-01
9.818399571595921582e-01
9.915233046949355478e-01
9.925472025370787321e-01
9.793347984476857837e-01
9.908725615628690697e-01
8.927838950625689440e-01
8.242065066332087131e-01
9.906361270112187256e-01
9.818607982967574310e-01
9.916346009249280558e-01
9.797248892112297991e-01
9.751364531610017261e-01
9.819063848109584880e-01
9.839011815444618225e-01
9.925299849461706181e-01
9.893475983168665833e-01
9.756915821028874225e-01
9.850945951078238227e-01
9.930369775894352102e-01
9.908202672825922042e-01
9.588820093088386010e-01
9.911573573662995074e-01
9.537426655021206123e-01
9.623516258841081639e-01
9.825818041125581326e-01
9.763820199867284666e-01
9.189698486676722844e-01
9.792496721740995280e-01
9.880443059388335225e-01
9.887396703670450204e-01
9.916886284044690303e-01
9.874388350397854675e-01
8.627831988184606615e-01
9.735680085316763543e-01
9.805273003128142095e-01
9.921365794195398102e-01
9.421815945273007697e-01
9.923135753807013071e-01
9.798018392531084864e-01
9.907120946746705847e-01
9.850617947129658436e-01
7.887547396274400269e-01
9.927305351841883008e-01
9.875768363586057141e-01
9.906917609048286888e-01
9.900259122130159462e-01
9.923008373948579708e-01
8.035234627016063502e-01
9.915679150449531187e-01
9.880337494960934608e-01
8.613455842724420108e-01
9.826791386874517142e-01
8.060215797141931926e-01
7.726030651672499694e-01
8.393005981618746336e-01
9.894709923827113007e-01
9.919512361118573152e-01
9.856736234284713127e-01
9.916594683639647911e-01
9.776094624902456065e-01
9.828039569834663425e-01
9.905454256220086462e-01
7.609939173235306109e-01
8.821993843048494544e-01
9.924236932945297296e-01
9.914727696766300058e-01
9.874537959711954249e-01
9.914840935428425039e-01
9.906705709939300775e-01
9.906588302569668825e-01
9.928074698595288350e-01
9.917035973609312771e-01
9.906232731354950305e-01
9.918910986369139371e-01
9.778525387891570109e-01
9.816060785187606941e-01
9.914119592634739186e-01
9.922723832107364084e-01
9.913180817752669238e-01
8.542204249131736260e-01
9.792016254457195368e-01
9.888970135922465765e-01
9.852062370937655356e-01
9.866123557605730454e-01
8.633187452176764864e-01
9.114001721195728045e-01
9.835434875246426012e-01
9.830986586454852905e-01
9.841946447764891026e-01
9.726633105426988335e-01
9.735075773936039401e-01
9.922752831161094633e-01
9.907530342790185074e-01
9.787108751522324290e-01
8.279666559221083855e-01
9.918141010219203579e-01
8.845041044643101591e-01
9.824616898369212814e-01
9.837045695382375943e-01
9.919411763602208332e-01
9.899554500815684888e-01
7.916638760205638725e-01
9.818872644191700694e-01
9.912466197712813676e-01
8.895528249644106822e-01
9.819287226165516191e-01
9.754747966684561566e-01
8.809885815684649346e-01
9.813700914545180343e-01
9.913161839748293458e-01
9.814083648728402220e-01
9.906963442787063423e-01
9.672825769699248122e-01
9.055572847286832427e-01
9.889191407434827497e-01
8.083554906335386203e-01
8.528673847914438610e-01
9.854365599948622378e-01
9.812811058572060707e-01
9.918659612389106872e-01
9.833885987170568610e-01
9.832039025172337743e-01
7.923725977116168329e-01
9.806870031824399536e-01
9.565942265575384518e-01
8.825720601534312593e-01
9.912946148955216197e-01
8.729609748170935601e-01
8.792365309380774097e-01
9.723285477627835460e-01
8.520680196985259691e-01
9.921066461740876141e-01
9.740233677416761937e-01
9.938447554191971456e-01
9.905454040611622046e-01
9.914557771820597942e-01
9.890225459424523136e-01
8.743944921220292432e-01
9.909408223444009511e-01
9.897553010638223681e-01
9.738212380927353529e-01
9.087860158963640966e-01
9.877354272922823641e-01
9.830415189384478225e-01
9.801935698426322841e-01
9.918644867955555000e-01
9.689467077275372153e-01
9.833931722946556153e-01
9.312477345465933753e-01
9.927362134646066094e-01
9.257869678207000241e-01
9.937944121445591028e-01
9.783932559472688917e-01
9.915055555143568178e-01
9.916590030802578948e-01
9.910397678914351083e-01
8.805604617427700287e-01
8.126032294477374407e-01
9.906572980288438357e-01
8.335368569194222532e-01
9.884860487910029914e-01
9.827250099496425140e-01
9.872346000215859174e-01
8.012616853677126949e-01
9.738791212706645606e-01
8.921234123309511599e-01
9.921574254949633298e-01
8.154452619509249267e-01
9.908716155255221647e-01
9.905102301910553297e-01
9.909412532535013529e-01
9.913200569338299628e-01
9.922669406980181295e-01
9.919718738495676424e-01
8.273485495798820200e-01
9.911027875273739074e-01
9.912952347783317020e-01
9.913442930400783171e-01
9.819286844583272611e-01
9.914166771152544966e-01
9.820857505109208407e-01
8.542730262349160775e-01
8.359131992836281722e-01
8.331050467399923054e-01
8.995652640218656515e-01
9.888170585099175236e-01
9.909193860221209293e-01
8.356983657516987574e-01
9.861697389317533036e-01
9.780627142790178086e-01
8.760835194985147067e-01
9.407624079782107573e-01
9.763889204218554330e-01
9.719001329553714763e-01
9.909215343030963741e-01
9.924801243426596420e-01
8.770957232418299387e-01
8.515881963460023574e-01
9.905305002909670087e-01
9.915505896623655335e-01
9.941813166586886963e-01
8.620129761986192740e-01
9.925740043750880259e-01
9.808445218839443314e-01
9.893482473213754957e-01
9.885173496792378778e-01
9.862919707334998343e-01
9.920978054892919396e-01
9.919750736265561253e-01
9.802306865506763556e-01
9.897467718834164208e-01
9.855152066780714648e-01
9.825589910589738185e-01
9.826991976388542716e-01
9.919454538320540138e-01
9.923731720603148343e-01
9.841843266023687642e-01
9.743518535904257538e-01
9.265756750569802414e-01
8.646193025583038816e-01
7.779399414713309424e-01
9.795540113300198470e-01
8.482394122074198295e-01
9.914942188154479696e-01
9.960586140552919465e-01
9.922626755299499557e-01
8.175334089772623436e-01
9.808128503102524487e-01
9.916678939063235942e-01
9.854149979157112993e-01
9.914037235897535938e-01
8.863315851127915312e-01
9.793771160871147519e-01
8.077008023359308897e-01
8.736520680244175274e-01
9.775474499612187840e-01
9.796331433718661330e-01
9.905085510818157912e-01
9.905772922177579209e-01
9.922006194968919779e-01
9.407150402250735732e-01
8.770764513012351271e-01
9.760736985524985920e-01
9.489942971693905438e-01
9.658614700591592328e-01
9.767670492136588667e-01
9.286770609246268737e-01
8.591529730984599489e-01
9.876609435859021735e-01
8.606162328208957213e-01
9.917784676825195378e-01
8.721967595845778742e-01
9.699442277606307172e-01
9.134544048257561277e-01
9.912225025492431563e-01
9.877948163766651080e-01
9.721727942451016125e-01
9.800723197860317093e-01
9.924209349591726070e-01
8.526550301941613341e-01
9.920784974937673084e-01
9.906194032218671452e-01
9.763542244136106385e-01
9.926340600852396889e-01
9.913607325961737438e-01
9.846494778750756183e-01
9.659484231034921597e-01
9.907460522606439390e-01
9.878518801356727108e-01
9.539915354539914016e-01
9.906545550009562273e-01
9.930653531470808870e-01
9.912598624235786637e-01
9.910593423933504731e-01
9.938544271945451980e-01
9.801506839624675171e-01
9.832523083173959622e-01
9.837256454814008455e-01
8.818516357888067647e-01
9.916558421620299546e-01
9.930339603047456665e-01
9.935350028998016780e-01
9.933693217437351564e-01
9.814431291957299575e-01
9.931662656184356841e-01
9.762039659266136260e-01
9.924790983087178331e-01
9.909375744642338057e-01
9.829097258297994077e-01
8.961128706800678412e-01
9.876125272555630330e-01
9.772267386416507717e-01
8.569905548481566715e-01
9.909930730251628184e-01
9.911998753362982750e-01
9.870842643019439588e-01
9.439603801042161235e-01
9.917092131145944789e-01
8.022563663443080806e-01
9.769869457868337603e-01
9.909885693821631758e-01
9.912901738354564785e-01
9.043600862917541283e-01
9.909508037070331454e-01
9.915375544109771289e-01
9.335078031868413451e-01
9.795507250883632722e-01
9.931141360382762517e-01
9.863996350226221788e-01
7.625556847653753856e-01
9.915732051814311054e-01
9.831923502514752222e-01
9.925258394700096076e-01
9.913083221962488700e-01
9.889783686186383038e-01
9.909248688315622777e-01
9.922978778275204359e-01
9.744532780766449465e-01
8.923844765105667376e-01
9.205676275877523462e-01
9.660824733664873376e-01
9.842416973463936625e-01
8.731559885539025290e-01
8.120663127636289502e-01
9.816741167774696297e-01
8.141732562991825795e-01
9.917280591868410378e-01
9.883533326505883343e-01
9.840978101934633182e-01
9.904944015454997253e-01
9.577246431971941920e-01
8.693190543143640703e-01
8.957280507176268447e-01
9.923197695571717158e-01
9.936056916873616807e-01
9.911419935113322532e-01
9.956997141592711653e-01
9.913021314043040100e-01
9.906575588079319372e-01
9.701680973741718672e-01
9.865708605251651830e-01
8.791391610328307404e-01
9.743190504024661358e-01
9.923727270694940872e-01
8.425186703138841660e-01
9.621736548512647147e-01
9.929952730662223725e-01
9.895563852821233075e-01
9.905155188850576220e-01
9.244113853746376286e-01
9.802620058550828297e-01
9.587331863597009507e-01
7.614863410117466147e-01
9.787010955572401638e-01
9.926464570163489043e-01
9.917622738984979147e-01
8.718044819200606588e-01
9.883603079622573784e-01
9.835923856333429471e-01
9.917356964894121774e-01
9.864036052475558813e-01
8.141001925231967640e-01
9.928335554997670398e-01
9.912901562036315894e-01
9.079723470187417433e-01
9.329382691918236548e-01
8.615506502158034596e-01
9.921474153503008209e-01
9.798181357887436604e-01
9.588477175660334861e-01
9.837942653041887864e-01
9.812894478135140153e-01
9.930863417142246075e-01
9.834796886295049667e-01
9.884656636728775814e-01
9.905052131877013499e-01
9.300178931430659324e-01
9.748524807474221454e-01
9.940150473843112344e-01
9.769144841724060058e-01
9.865525631719281874e-01
9.918541304750080334e-01
9.913447525809686578e-01
9.111435488088672763e-01
9.914828619015101374e-01
9.909644328686925130e-01
9.792003629506722540e-01
9.927421956749237220e-01
9.826102870150394963e-01
9.474866917662674304e-01
9.885037253530767343e-01
9.908954643616046942e-01
9.804895141541338788e-01
9.243485478143652623e-01
8.671714051406131940e-01
9.827054140881827937e-01
8.627922375263139543e-01
9.933980640038609922e-01
9.869917745730462100e-01
9.928701999451611249e-01
9.849260883729278326e-01
8.307447641994110121e-01
8.921038272922804380e-01
9.900047078760551011e-01
9.906442862188394871e-01
9.873250263932574766e-01
9.893799693862401767e-01
8.317144751313731987e-01
9.780950389210159024e-01
9.901865606603907910e-01
9.894073635504566644e-01
9.908217081930768000e-01
8.442014636477710443e-01
9.665645381689982329e-01
9.915633599965337774e-01
9.831117881661879387e-01
9.834441843869228261e-01
9.842931697742562935e-01
8.797029603572275036e-01
9.911362805176001656e-01
9.738737545039911625e-01
9.500960458510152584e-01
9.819182054584171260e-01
8.976563494874889582e-01
9.769471063035758407e-01
9.887484291443112694e-01
9.921903557291593678e-01
9.789654375726017932e-01
8.419713073732115749e-01
9.104137633761958392e-01
9.870914510667339048e-01
9.835791905212958319e-01
9.890333799499204659e-01
9.918908667934791534e-01
9.915506984659758771e-01
9.765154532245320373e-01
8.895876144062395685e-01
9.908987620188497436e-01
8.293520841791610643e-01
9.919385818057686599e-01
9.931422283349968794e-01
9.908134013274414453e-01
9.925985345815135918e-01
9.920528455579941118e-01
9.839136098283994825e-01
9.915185752069423097e-01
9.160220815954874807e-01
8.557197866657723084e-01
9.780599186708347492e-01
9.765739330439696664e-01
9.746090344795510507e-01
9.926456766743434468e-01
9.917219202747000750e-01
9.633893981585492927e-01
8.554561120290495868e-01
8.584318561104511414e-01
9.921366501705705110e-01
9.498792131685651619e-01
9.927192444556219852e-01
9.913301734028667767e-01
9.917799450026218988e-01
9.872939966786217214e-01
8.872000366778919345e-01
9.906144347607082068e-01
9.889877605686510087e-01
9.838546959120162416e-01
9.750050469412002707e-01
9.910212398752713536e-01
8.960053682052945279e-01
9.599062106490802160e-01
9.724936017761621754e-01
8.364937290792018310e-01
9.918341958607183040e-01
9.907195273929555457e-01
9.933923626723348832e-01
9.901022630554919823e-01
9.009477369377747458e-01
9.790812289475802066e-01
8.749909337968868606e-01
8.695172569955520459e-01
8.936906110571858353e-01
7.731894528846170456e-01
9.419892884322229598e-01
9.905857555544348436e-01
9.598855953040678068e-01
9.724316709110064627e-01
9.349808973835249670e-01
9.476444555023164629e-01
9.925480165447937431e-01
9.926263493676270588e-01
8.793689422890842433e-01
8.833856038666251242e-01
9.920058902731249129e-01
9.908936514988588851e-01
9.890666172793106670e-01
8.283765344316329493e-01
8.428809764743160349e-01
8.336685089149744599e-01
9.908889484460315922e-01
8.453903583513558972e-01
9.635557005489849836e-01
9.885133729039927708e-01
9.592362043322915088e-01
9.404009732523052056e-01
9.906081140891257464e-01
9.185871810410897176e-01
9.919014714879401673e-01
9.596364932275215365e-01
8.249584585775276979e-01
9.909668348704269158e-01
8.230010856558755972e-01
9.802712788087950546e-01
9.917033850151159013e-01
9.924735365834690404e-01
9.803314455881897427e-01
9.923001428314091044e-01
9.890076019213017711e-01
9.836703845050026596e-01
9.916095696639054546e-01
9.919503084401878334e-01
9.915205728278051467e-01
9.863112711316397441e-01
9.798823035427248751e-01
9.922169202963235790e-01
9.165150090744803579e-01
9.839735942562700677e-01
9.879494994400982444e-01
9.933959437144178617e-01
9.862572719495482643e-01
9.907644793258726379e-01
9.743158915879208681e-01
9.815295868882270014e-01
9.931605218271151170e-01
8.746558638262180718e-01
9.096898675656777122e-01
9.907521631778387627e-01
9.834187260599445146e-01
9.917871713635345587e-01
9.548890201404052203e-01
9.939132490417698085e-01
9.915892475099608028e-01
9.734636866918960907e-01
9.346267694208300059e-01
9.704973926666992101e-01
8.277411660852286301e-01
9.919084835699445435e-01
9.794923824722461259e-01
8.404374043407907280e-01
8.512767915444483524e-01
8.752362904534647381e-01
9.917656947168572712e-01
9.918393057593839490e-01
9.887894081223240761e-01
9.913819790906475138e-01
9.796095418550834211e-01
9.923224394992748998e-01
9.911164249937419735e-01
9.866693937324632069e-01
9.849782845779586626e-01
9.919841342524133854e-01
9.835759055026704889e-01
9.811550820524006511e-01
9.929829552027993333e-01
9.913957504577710633e-01
9.750137396741086482e-01
9.669371893853039301e-01
9.692724339052651850e-01
9.249767778505855187e-01
9.572601877605357856e-01
9.737058300216961948e-01
9.802967298939379015e-01
9.905128055309551094e-01
9.933533302344691451e-01
9.916742632463473317e-01
9.573799436825120024e-01
9.861194685794658632e-01
9.914387099459694985e-01
9.910459525641602818e-01
9.905205098466356439e-01
9.906596621210201903e-01
9.916546851371217386e-01
9.928487609207566900e-01
9.128985331497893041e-01
9.791229468572918426e-01
9.907086571539425179e-01
9.910942316108058980e-01
9.605548746554227746e-01
9.796600491773808095e-01
9.803310245995907612e-01
9.920587391250135223e-01
9.438954990890029428e-01
8.977572465409499047e-01
9.923453504671799763e-01
9.853465910453302889e-01
9.896879427637730320e-01
9.553184611410242555e-01
9.820179444525597434e-01
9.765122467523020822e-01
9.911720589755469435e-01
8.911514121215974304e-01
9.046262866745471420e-01
8.879967127232323287e-01
9.910105483689887196e-01
9.861380018634348099e-01
9.937285862962758065e-01
9.424712347595196604e-01
9.902790292099564740e-01
9.909775896009989093e-01
8.563281156866038302e-01
8.357632062194606526e-01
9.813546653406439724e-01
9.916368820916042770e-01
8.537473530919512665e-01
9.931141174871456201e-01
9.812670039711579584e-01
9.833459599598681766e-01
9.911402677032923325e-01
9.242740227500153560e-01
9.907871125415894653e-01
8.769269771864787177e-01
7.992890056306518609e-01
9.182518333040298186e-01
9.910762663837369146e-01
8.741652438395408620e-01
8.617439057627284127e-01
9.906440040038332340e-01
9.842497108644661097e-01
9.914450284443804273e-01
9.734826642903622318e-01
7.867788841125876731e-01
9.922027538838574801e-01
9.901380768681894429e-01
9.382536187425488672e-01
9.803236691722099216e-01
9.929968194739007270e-01
9.925780014656305772e-01
9.814318064174707423e-01
8.601488858379868763e-01
9.882297112212486967e-01
9.914353584239171679e-01
9.914353640474903306e-01
9.937096545893335797e-01
8.991503457371685659e-01
9.927564645217454853e-01
9.920813139150684856e-01
8.156150928311229897e-01
9.017227529935144537e-01
9.911429494553893882e-01
9.897952176546217506e-01
9.351975209547594980e-01
9.905702277433879877e-01
8.933561666584463046e-01
9.905000181787234625e-01
9.793510594128700397e-01
9.739636948325196553e-01
8.518257964169755336e-01
9.909106400298657302e-01
9.920684573014234564e-01
9.796371869281549349e-01
9.845330360598176789e-01
9.906152347614909370e-01
9.917362833103028352e-01
8.975402672709985596e-01
9.758455254008975288e-01
8.640205714506835610e-01
8.432233135624419562e-01
9.907625033505496059e-01
9.916330339521388648e-01
9.480408441651008156e-01
8.788448276451157337e-01
9.741648166906619055e-01
9.015540133663704214e-01
9.852585288571865663e-01
9.922910195041041437e-01
9.784421026653331577e-01
9.912927955920717293e-01
8.748011154445727300e-01
9.914601142812924373e-01
9.910981966455333358e-01
8.097696479874778586e-01
9.782225918079656690e-01
9.905588094165386215e-01
9.649802465154773135e-01
9.685893811463796021e-01
9.349897732849512533e-01
9.862540894987987805e-01
9.884297902560971183e-01
9.918293987117922095e-01
9.866915106603489916e-01
8.355648937871571480e-01
9.894618243886728060e-01
8.674225675466008534e-01
8.428898741318385790e-01
9.672356561999825297e-01
9.922249685371553607e-01
9.921866760689412867e-01
8.256419691240459713e-01
9.850652666410488756e-01
9.796069473711294107e-01
9.917718461559378307e-01
9.907420316008379579e-01
8.321202109343431852e-01
9.918596530071481787e-01
9.837075868386371269e-01
9.920684739401596230e-01
9.672967934885318142e-01
9.815664075533857558e-01
8.231589492524958862e-01
9.898092186474122256e-01
9.876623385917729925e-01
9.874758591306335154e-01
9.797745971057982839e-01
9.744013467179425403e-01
9.760293117026972443e-01
7.429337485964790933e-01
9.208495960578237938e-01
9.828992985881725986e-01
9.900792442109531688e-01
9.910481156101484945e-01
8.012188465416949512e-01
9.907034548317158462e-01
8.142934780193674671e-01
8.900708425569217042e-01
9.730055060095568198e-01
9.433748944177127171e-01
8.321383508575088683e-01
9.910778333978305099e-01
8.735152962909262797e-01
9.846965577138830916e-01
9.525886559111257368e-01
9.926385576300869040e-01
9.870591953718331757e-01
9.360311354474070145e-01
9.845321843021507258e-01
8.137369366159582507e-01
8.936021512804733780e-01
8.916198075093731967e-01
9.917555772277679704e-01
9.830378247399289560e-01
9.811950546710597187e-01
9.918639031615933410e-01
9.769094850063859692e-01
9.780276518795980589e-01
8.326083966801991476e-01
9.906264860798124072e-01
9.834691479128971903e-01
8.812619083327830616e-01
9.946626337278100527e-01
9.934113868177272266e-01
9.878019554547224912e-01
9.900053474753838234e-01
9.905515940321331092e-01
9.874034364109451900e-01
9.622586547123846978e-01
9.744140559049758732e-01
9.905501744303385481e-01
9.836839229490299541e-01
8.423691413403655570e-01
9.923034766388255656e-01
9.919855281823140025e-01
9.819224674287566623e-01
8.966351506045869835e-01
9.922792416408805494e-01
9.833188890792712300e-01
9.875331198294263757e-01
9.848368124655687561e-01
9.454557192634353013e-01
9.908185923710272069e-01
9.841841377634144017e-01
7.885791190919859694e-01
9.745496338938928194e-01
9.918577276175984947e-01
9.896105071841539980e-01
9.909664646480330630e-01
9.892194813790277097e-01
8.336750067553944099e-01
9.810774164865102565e-01
9.375333296926222637e-01
9.935685655520142268e-01
9.918727128946411842e-01
9.889882508653428106e-01
9.760164317281702084e-01
9.782541109368502186e-01
9.754984971236602131e-01
9.787776158583584296e-01
8.494705695279038959e-01
9.866163782313792652e-01
9.861022268633670151e-01
9.920096505133227938e-01
9.741682813851711975e-01
9.910871023852765305e-01
9.840559871477965181e-01
9.733341794091994181e-01
9.919523400875871477e-01
9.806266473279602325e-01
9.843231723901511021e-01
9.934742217749786830e-01
7.796909562102221081e-01
9.921727702131126758e-01
8.404299233193457397e-01
8.103026914104103362e-01
9.917320583030247994e-01
9.915021215709294289e-01
9.810300139513206119e-01
9.924314511224939794e-01
9.913381457065565394e-01
8.537888791240663133e-01
9.419907188755495264e-01
9.916641248712994017e-01
9.916974666023286034e-01
9.860756161218429128e-01
9.729558091599457281e-01
9.838369205895973746e-01
8.248130044444252906e-01
9.928611995097136322e-01
9.892167868666902342e-01
9.798374933935628528e-01
9.055709719013462777e-01
9.886771192034913280e-01
9.887487876165675926e-01
9.133026746067040014e-01
9.816571291637199437e-01
8.552401818215612517e-01
9.919402276784753392e-01
9.910165945649874741e-01
9.915618328466710985e-01
9.786303502990070236e-01
8.567633738045428160e-01
9.909288098272209799e-01
9.835947559325306511e-01
9.768836162815784929e-01
9.911039402171883950e-01
9.110148826158320778e-01
9.868749232102081992e-01
9.909030875697408813e-01
9.807574803813368103e-01
9.906424476236461718e-01
9.868951107927765865e-01
9.673617168992336701e-01
9.876453230957623619e-01
9.879552931286640360e-01
9.421284202102498950e-01
8.727075765814564789e-01
9.774218552774622815e-01
9.363010624365115664e-01
7.769187448047805145e-01
8.461233615418551901e-01
9.867394702006268004e-01
8.344604626490679244e-01
9.908842088108861246e-01
9.917887722582408028e-01
9.938687109016929311e-01
9.694245998483376203e-01
9.858764085132150079e-01
8.694936490621544278e-01
9.766521405893595631e-01
9.540307806073693442e-01
9.823432836820519265e-01
9.801089244204398421e-01
9.756570990953300493e-01
9.872431420253608980e-01
9.905160907589347641e-01
8.567919484347581438e-01
9.911914249464844895e-01
8.685150796554335084e-01
9.635162025809482778e-01
9.857007323605506688e-01
8.782352493017077100e-01
9.908551345100858887e-01
9.768614041022218863e-01
8.179653386119201119e-01
9.000950207018523219e-01
9.835168468348181037e-01
9.910087196729457926e-01
9.895560822331562756e-01
9.914586379092285018e-01
8.291158175235446848e-01
9.932362237801458660e-01
9.911658481334113535e-01
9.921826502799321323e-01
9.830401908438299863e-01
9.788260349036779218e-01
9.904120169616617009e-01
9.935646017685232367e-01
9.914863001835038103e-01
8.652090768314482094e-01
9.920699018486821563e-01
9.879669732087182910e-01
8.621258533283397973e-01
8.827306468497005953e-01
9.790815448229130968e-01
8.825728782776884884e-01
9.918389964270238890e-01
9.367365035886863200e-01
9.904604448289024976e-01
8.623131793595348871e-01
9.755407007682194154e-01
8.404855013562354538e-01
9.794919603434705246e-01
9.814366026610115146e-01
9.796332805242958797e-01
9.841181480285206007e-01
9.937830434649338462e-01
9.879821563300615894e-01
9.831509658689623343e-01
9.935666628975837744e-01
9.916939052740488814e-01
9.906709645574414136e-01
9.879648064660193629e-01
9.923199783500082916e-01
9.926479759356839905e-01
9.922946515231357845e-01
9.871834533775429854e-01
9.828187573439501890e-01
9.900377801783504239e-01
9.764574219296154878e-01
9.903329432350372885e-01
9.337090073269485035e-01
8.571839396600784422e-01
9.895680672187582294e-01
9.909831591535014361e-01
8.561760454198372727e-01
9.792238125059662401e-01
9.905934063434107539e-01
9.933437209498205966e-01
9.221316573921274351e-01
8.060286214207477151e-01
9.867828813249437392e-01
9.937372182244522678e-01
9.808318328930102359e-01
9.914370497339961563e-01
9.832420057585737894e-01
9.721761554006764783e-01
9.917625028671510634e-01
9.906820423326976321e-01
8.658089270545445970e-01
9.858394077568648495e-01
9.907547019939243471e-01
9.883041442310315228e-01
8.861070923899141416e-01
9.351358710400868857e-01
9.919301920024014008e-01
8.075653542564086296e-01
9.939024693628041307e-01
9.895250476602636125e-01
9.848216690809105112e-01
8.543226420336926807e-01
9.426077075458104693e-01
9.842403517171919303e-01
9.733353454933739712e-01
7.908523873569881513e-01
9.868835498610376566e-01
9.711673791945369949e-01
9.922686417704275064e-01
9.861003446831491104e-01
9.901688290268215731e-01
9.928015965799434905e-01
9.835757778291965847e-01
8.723046373165267431e-01
9.851460094272299628e-01
8.936876837084641867e-01
9.833799258561122247e-01
8.630394813246503594e-01
8.893456727083937086e-01
8.410297819301282285e-01
8.601851183513411492e-01
9.905159805163142872e-01
8.128022451917040758e-01
9.555249522311357602e-01
9.904309467778592557e-01
9.922127421364446143e-01
9.856805576220768472e-01
8.590507725688369955e-01
9.893384925293264853e-01
8.270724095055395075e-01
9.765216060525496733e-01
9.921141901098112781e-01
9.419609200974017327e-01
9.920879065139600606e-01
9.909193234375828219e-01
9.910372908333221487e-01
9.775778844138771628e-01
9.514108159594069081e-01
8.023073221521915821e-01
9.918646570083126113e-01
7.885125796016491106e-01
9.909193474751787356e-01
9.265791913703789184e-01
9.835621843911037665e-01
9.298011777117941579e-01
9.908026926530192346e-01
9.909423588005444872e-01
9.743275769734026648e-01
9.906298985028575421e-01
9.908489091150893824e-01
8.597201646835666011e-01
9.859627190835186239e-01
9.895588495342184654e-01
8.874364515477038973e-01
9.880418724230405347e-01
9.839412994581623328e-01
9.921162800803516868e-01
9.979172602773059841e-01
9.851280104522888159e-01
9.852370509527700326e-01
9.900622992368537378e-01
9.782221240679020990e-01
7.651161982194643052e-01
9.823629745523043688e-01
9.839589805051928151e-01
9.379956089750888237e-01
9.844103238973055392e-01
9.907735661714056619e-01
9.181111849126273317e-01
9.922955192379274703e-01
8.402339422908881028e-01
9.894274223647210320e-01
9.894447856923340723e-01
9.613983804234704778e-01
9.905433990715699633e-01
9.662169755550495953e-01
9.906649166118827177e-01
9.841747839855722324e-01
9.860709860587949516e-01
9.797668789316570370e-01
9.808743210352609543e-01
9.820797920527063463e-01
9.852236529566428258e-01
8.751132443605728062e-01
9.937405784405382025e-01
8.751731823710575675e-01
8.108832089019897271e-01
9.921836991988276511e-01
9.790172491527218135e-01
9.810886774582759928e-01
9.874782657406361297e-01
9.724793004714085143e-01
9.705776909132591834e-01
9.808422299475283435e-01
9.917864265480250685e-01
9.903670304167458971e-01
9.816755340857756806e-01
9.460517347200135818e-01
9.833720335749215335e-01
9.928830454004877737e-01
9.917846947686188575e-01
9.919014286578630157e-01
9.878001775020280872e-01
9.832812763022449332e-01
9.905773064243661441e-01
9.861897979799877367e-01
9.919183374570140765e-01
8.702910095766854814e-01
9.930165668346182528e-01
9.945690071980500813e-01
9.930308509177072640e-01
8.656254756174754927e-01
9.915587367520456441e-01
9.056823403474215661e-01
8.366815566294736328e-01
9.930359759673782483e-01
9.824605070787808536e-01
9.723299765750973433e-01
9.748979827939394660e-01
9.785407089659490243e-01
9.925271275693821060e-01
9.913203373764997162e-01
9.899233273523170284e-01
9.537453846749089914e-01
9.691188963354082642e-01
8.784656152393870432e-01
9.905029183582608754e-01
9.645431711631705651e-01
9.905280048674546256e-01
8.695143625721362124e-01
8.926948881089931120e-01
9.928748633733626150e-01
9.896082818402015535e-01
9.919824522890519081e-01
9.855165153634962705e-01
9.827199304598408514e-01
8.286147036809800026e-01
8.336660867354289683e-01
8.305561144295853238e-01
9.937043913159242514e-01
9.919115456465525948e-01
9.868271731021037718e-01
9.906189302094211557e-01
9.254811406682398323e-01
9.914170572740546028e-01
9.841218796680680780e-01
9.926431671313474814e-01
9.924994976606407171e-01
9.737061204385449864e-01
8.407527313968164995e-01
9.878513368986000520e-01
9.804358863541970948e-01
9.772943369749661491e-01
9.925308949166342654e-01
9.488723646501375786e-01
9.823180032099383396e-01
9.820396476951992470e-01
9.922796931180798419e-01
9.935817908749766669e-01
9.895160020225444164e-01
9.914063096561620547e-01
8.441890924901345183e-01
9.923821243520224433e-01
8.754485494519359534e-01
8.491177931913873600e-01
9.600019206876947431e-01
9.910504910078752339e-01
8.248132285037002021e-01
9.930165329592904877e-01
9.910300244038927620e-01
9.851352983665843110e-01
7.932146064801678387e-01
9.890436223133451943e-01
9.745349767182293066e-01
9.826891131570815174e-01
9.910240182865328595e-01
8.389535255505214950e-01
9.911224087247030301e-01
8.297678935598435945e-01
8.473866017578349785e-01
9.912371745807360135e-01
8.689466106920440414e-01
9.920789305818208392e-01
9.912016051231857805e-01
9.818034263159498565e-01
9.815369115143631751e-01
9.730596981096694131e-01
9.834710288157645364e-01
9.838325801355610745e-01
9.171165722035437007e-01
8.455247376909079682e-01
9.913795458909699931e-01
9.918367426766766526e-01
9.832325671017126956e-01
9.624541117341045560e-01
8.687344763384974300e-01
8.820407330330004569e-01
9.912251014422448492e-01
8.597864519751059476e-01
9.922456968945224665e-01
9.917517000636928426e-01
9.813602408554120693e-01
9.908234673257483305e-01
8.270674735113481280e-01
8.781495900493424545e-01
9.822416107304973165e-01
9.926029173447599163e-01
9.527823316584012048e-01
9.763499959698022090e-01
9.228849950667813440e-01
9.881728271616461168e-01
9.907051329571057163e-01
9.809506160070027292e-01
9.762459588455379977e-01
9.925137132667319895e-01
8.340391358193026683e-01
9.835794065714217327e-01
9.910822570788355712e-01
9.734971763111303078e-01
7.859390796540755009e-01
9.906221758102862207e-01
9.255630434500643489e-01
8.041433011865957159e-01
9.868578140227177720e-01
9.379386097877289163e-01
9.920921876055665001e-01
8.612818011990822642e-01
9.918938942519915924e-01
9.929218154553987041e-01
9.917441425949966582e-01
9.891535519603330551e-01
9.911264332056339832e-01
9.050605217132082769e-01
9.827841614967393058e-01
8.713070896424448541e-01
9.771787441387901341e-01
9.814798208142068159e-01
9.016924278054840869e-01
9.915961792721461610e-01
9.914049950801574473e-01
9.897948735789359187e-01
9.918189042842061598e-01
8.684764410246235133e-01
9.918412854285444391e-01
9.657025988209284595e-01
9.887399895953477014e-01
9.858636993612731603e-01
9.799715667011220654e-01
9.818316998716588584e-01
9.308149775482124078e-01
9.789292248013665709e-01
8.472279258466350882e-01
9.919087373768802340e-01
9.822991317947704637e-01
8.524455228649522320e-01
9.835254091580232227e-01
9.825272980697619118e-01
9.127364524196642792e-01
8.541540293980236509e-01
9.800834143285805933e-01
8.839847891686536396e-01
9.930777095914402608e-01
8.816687769543799513e-01
9.924179231955047031e-01
9.855365011452787982e-01
8.074288176249256876e-01
9.788450663236485383e-01
9.582149749023123331e-01
9.631081396029559372e-01
9.843792210308254242e-01
9.500482865680327516e-01
9.609940279581778988e-01
9.888391619213355854e-01
9.921459424872419719e-01
8.612409854101095164e-01
9.869865443948023787e-01
9.862117461161052923e-01
9.905827943955635151e-01
9.872760065125983919e-01
9.195443547026457276e-01
8.372592936073813830e-01
9.335767750506140938e-01
9.810724453479069407e-01
9.913605050596163704e-01
9.886300759811020855e-01
8.607463111472457573e-01
8.469915542700197086e-01
9.626080993540917508e-01
8.853883931804995555e-01
9.914968157304173690e-01
9.747404340214097518e-01
9.906855250435696592e-01
9.719393808957239589e-01
9.612460453000233329e-01
9.643491022211010399e-01
8.696690378992233406e-01
9.752414972823004735e-01
8.846577501587531422e-01
9.241163973597684711e-01
9.882400389687767683e-01
8.571284669202980933e-01
8.633520949146358259e-01
9.916866862571760421e-01
9.099198028861591458e-01
9.908506989800498488e-01
9.907570748736216348e-01
9.861938524235486225e-01
9.917429547504535980e-01
9.915826819917844537e-01
9.902925025761438738e-01
9.906816003773778467e-01
9.784789921100014443e-01
9.717077571965898608e-01
9.887451674354689191e-01
9.911082348995828850e-01
9.759884029587158061e-01
9.908721638392560260e-01
9.813794139448107634e-01
9.826451771767031884e-01
9.909128562765079362e-01
8.400411831753109571e-01
9.929458652398619467e-01
7.923788536963456419e-01
9.920068793827180320e-01
9.879954992515721512e-01
9.878095583653654366e-01
9.810758762303767311e-01
9.765927958332972780e-01
9.509461323037299296e-01
9.775359369220728567e-01
9.805411247997597446e-01
9.781298840227450331e-01
9.858262017315776449e-01
9.836095879969815048e-01
9.568533660472409164e-01
9.729044111738417433e-01
9.905196013182231418e-01
9.897725827534962217e-01
9.928328059758356749e-01
9.939008154380396531e-01
9.920990427747430340e-01
8.917037851611110399e-01
9.909249483320066165e-01
9.916700752552245479e-01
8.359413625074841869e-01
8.252974319967031347e-01
8.361121387479688583e-01
9.818122774421572663e-01
8.999590730919933002e-01
9.918669328933472640e-01
9.774629899351483520e-01
9.916428866695332633e-01
9.884566997878724282e-01
9.920166691778159462e-01
8.666627482479170030e-01
9.864722901906372021e-01
9.910076691863459741e-01
8.880296160431836450e-01
9.831846449117425113e-01
9.910268882634087895e-01
9.924451089406242099e-01
9.879648770807644143e-01
9.913235384076912737e-01
9.383975197204794672e-01
9.833277893838379136e-01
8.763039274633416253e-01
9.912599947482669815e-01
9.907614515868903293e-01
8.803609369809165530e-01
8.400761459659829011e-01
9.820631590466017968e-01
8.432851717369616029e-01
9.845417242482071840e-01
9.924892787872602318e-01
9.924963541122995281e-01
9.848719765062077247e-01
9.814616089616621242e-01
9.914038133685246779e-01
9.765656496231801542e-01
9.772371494985014895e-01
8.453655681411347267e-01
9.929595777148735314e-01
9.910244164189576654e-01
9.916197006862880192e-01
8.950058783202344825e-01
8.491481627072990923e-01
9.898877413499046485e-01
8.496817534002497618e-01
9.914871011723119798e-01
9.878191516186817234e-01
8.246021742795923704e-01
8.196144442870969549e-01
9.940366878516474491e-01
9.925893657571318585e-01
9.278491991924449067e-01
9.929823027944595371e-01
9.784791556021824599e-01
8.615890949053979231e-01
9.705544892747881569e-01
9.804610515670855175e-01
8.964646076406146413e-01
7.854417459456676243e-01
9.902147962266463210e-01
8.414945132833113739e-01
8.200139091330609364e-01
9.794143240270895001e-01
9.915188582753161617e-01
9.863154914008041008e-01
9.895767994245028287e-01
9.924463925565714106e-01
9.794930693845769198e-01
9.821934723119286614e-01
9.918377995481465481e-01
7.530917276422726125e-01
9.915798144665753933e-01
9.928330445565733964e-01
8.779777816330519569e-01
9.853947956080114645e-01
9.408574388026924584e-01
9.937825954385796079e-01
9.920761711380623460e-01
8.723385895657792544e-01
9.216900712358484515e-01
8.598070566907227708e-01
9.771410421180345418e-01
9.760993107897607546e-01
9.872134720191715340e-01
9.897803991223220743e-01
9.907658487765299560e-01
9.906789043242955062e-01
9.852725739537421257e-01
9.781174834757163650e-01
9.801639281380978286e-01
9.936331447510314829e-01
9.918103310245969251e-01
9.911171833733201098e-01
9.502110306218842783e-01
9.423151060081098596e-01
8.058941613395296244e-01
9.932096940751065084e-01
8.516314473239158245e-01
9.723484383438563139e-01
9.905340567816305342e-01
9.880230675844833277e-01
9.906748187308226372e-01
9.856608077729515083e-01
9.913646188350210275e-01
9.911543231668868970e-01
9.907478094234974941e-01
9.812928918091865516e-01
8.146407354529450195e-01
9.918151339655341125e-01
9.916264616218521954e-01
9.907133059307386969e-01
8.918922201810340900e-01
8.889065485420094559e-01
9.878080357689834612e-01
9.938633043052343963e-01
9.143101189305786747e-01
8.268242699538468354e-01
7.990345879094619130e-01
9.914385472325062398e-01
9.759874990265294814e-01
9.269913722457588934e-01
9.915060706851678285e-01
9.935526123027954570e-01
9.523943752463986945e-01
9.801780501250615396e-01
9.893770097479757109e-01
8.393527550469207510e-01
9.846685105617560829e-01
9.791048687017339658e-01
8.034112981997464376e-01
9.878243805207976846e-01
9.918657603780214327e-01
9.905177607115959182e-01
9.057048997575597449e-01
9.843446335723413654e-01
9.841154922550846562e-01
8.381500142611411075e-01
9.905347856936496109e-01
9.921483903272771965e-01
9.917970166005766197e-01
8.891726380887736703e-01
8.551643376421844689e-01
9.910109187484432702e-01
9.768376850536892864e-01
8.474185780716826377e-01
8.264517222515481709e-01
9.935393590342194159e-01
9.726214323571650278e-01
9.913943764061695640e-01
9.861496269168337214e-01
9.909864902627052441e-01
9.919812828597750487e-01
9.900687762308437723e-01
9.656746815858270327e-01
9.866380508024457097e-01
8.275279313203871556e-01
8.700760743871683855e-01
9.899924081844070356e-01
8.447690750479881494e-01
9.911522243959679512e-01
9.814446888221309839e-01
8.915227777717806834e-01
9.118446448531427606e-01
7.944802244762750876e-01
9.933214213382636215e-01
9.458811190714846440e-01
9.920008424200981167e-01
8.206074309753323970e-01
9.922955081671762656e-01
9.858490685939993448e-01
9.929054261600187559e-01
9.916412135253429572e-01
8.630057213281192574e-01
9.905242989918249252e-01
9.924992014643612137e-01
9.924501002867708310e-01
9.906839368591764394e-01
9.844635426803162170e-01
8.311637909134297342e-01
9.915100873889557409e-01
9.238922001889435798e-01
9.909240267811035840e-01
9.889245892674278782e-01
9.913900655943335138e-01
9.905687419415916128e-01
8.171162808315471926e-01
9.813874108062091706e-01
9.927979498001698877e-01
9.901117475462274387e-01
9.752578275605788827e-01
9.932680283884337546e-01
9.748407920507974334e-01
9.826793458808592563e-01
8.057857283118670111e-01
9.886608291800423887e-01
9.905977137706986069e-01
9.916987054104849930e-01
9.833471727126569251e-01
9.905531830714809916e-01
9.911320068014204399e-01
9.830123835933362031e-01
9.770721947354675807e-01
9.911492465355605797e-01
9.189545818579288872e-01
9.920101913885088774e-01
9.919902908902874517e-01
9.400537412858412933e-01
9.853310485920662165e-01
9.882190490641790115e-01
9.928676482493472566e-01
8.640399176736484055e-01
9.909032839531901615e-01
9.226952624353453869e-01
9.935002392335430255e-01
9.122634178446425990e-01
9.825126969378553676e-01
9.813208946047511372e-01
9.673228045955681864e-01
9.886689679375559869e-01
9.917869618905804652e-01
9.804886555511003188e-01
9.562094420105086146e-01
9.937728892995054686e-01
8.878911485411965510e-01
9.929927296884958343e-01
9.793904022164140466e-01
9.406739319687600354e-01
9.936490682543251962e-01
8.869335323208159538e-01
9.708836121765859195e-01
9.910497465979243303e-01
9.917522283965448660e-01
9.749772558529693489e-01
9.909474112673328783e-01
9.859460067892357182e-01
9.931085473239915640e-01
9.216573901829777649e-01
9.908354448469530729e-01
9.616831684090706434e-01
9.783773709677423547e-01
9.922482283272968662e-01
9.919796139035261806e-01
8.847266854216936371e-01
9.887938854376006059e-01
9.798039567784468939e-01
9.177354163779605223e-01
9.917868531077839167e-01
7.494306537573095506e-01
9.749633295027054780e-01
8.649647684355830091e-01
9.807500321671125398e-01
9.921089127427369370e-01
9.911192133674771032e-01
8.721882773998962390e-01
9.905279548303277393e-01
9.765297252100532122e-01
8.649934010956068509e-01
8.633143946047744377e-01
9.282296866390689072e-01
9.798849751233262850e-01
9.103193255338558609e-01
9.915228231961655814e-01
9.167021550411453834e-01
8.969987980340851097e-01
8.872984882455150490e-01
9.913537520788838764e-01
9.905895163992737285e-01
9.748981263597592539e-01
9.915297454855482862e-01
9.917267264761281398e-01
8.620093972533527937e-01
9.899418949449515504e-01
9.902936010845567738e-01
9.922290567308418296e-01
9.894243467550480897e-01
9.944839720619490508e-01
8.169831719934088632e-01
9.926227449299100947e-01
9.907801369822664128e-01
9.786882319112016893e-01
9.906456780277318463e-01
9.850774250893848949e-01
9.937927022362718077e-01
9.748607462459648598e-01
9.875084186289320165e-01
8.965688124525548197e-01
9.884391547095277009e-01
9.925997484488022771e-01
9.920573232400936581e-01
9.922979974710950390e-01
9.910409785483498268e-01
7.738021890156530080e-01
9.910012805595159735e-01
9.778287913984907709e-01
9.109811003507325422e-01
9.673164719493825281e-01
9.916295553432127319e-01
9.845608488067755237e-01
9.856378000752170632e-01
9.922171147172846872e-01
9.748904617017146723e-01
9.920871744331726250e-01
9.820744812017973002e-01
9.809898514455218654e-01
9.802977445667789835e-01
9.820903180191776771e-01
9.905287340583908140e-01
9.775336147421038735e-01
9.911823153498827699e-01
9.890355249381663771e-01
8.662349967498944592e-01
9.791249845086584802e-01
9.922731554168017221e-01
9.871931258304523782e-01
8.861578285456945814e-01
9.852583583889664709e-01
9.823331371206964757e-01
9.900340483779566103e-01
9.885235737145779966e-01
9.847851352089241894e-01
9.846774393983954710e-01
9.764431893874510049e-01
9.823881845806589075e-01
9.786904975013590580e-01
9.825420978905066161e-01
8.731969812396923603e-01
9.905518503427502841e-01
9.377455957301791267e-01
9.929490644295888568e-01
9.811185136328296474e-01
9.826824780682346105e-01
9.468930236000621115e-01
9.785341252346237972e-01
9.365518532160097553e-01
9.914394886750498292e-01
8.304462046944138809e-01
9.887543045700004640e-01
9.811967180490922535e-01
9.915766239625768419e-01
9.917553251385268220e-01
9.755763367161146560e-01
8.424398692501707808e-01
9.154725365426419348e-01
8.769781858658197704e-01
9.912368384585944492e-01
9.920105243260198824e-01
8.072231739547865992e-01
9.917643506685326349e-01
9.836141278627674733e-01
9.925923913014110811e-01
9.912673840202809172e-01
9.784430150387026792e-01
9.927000086223284336e-01
9.837367674462629275e-01
9.938822753895290019e-01
8.506841489534662237e-01
9.692376681115359993e-01
8.432667280874006632e-01
9.904933823429123985e-01
9.922080954986941537e-01
8.610156619188908955e-01
9.933712405102400611e-01
9.791257896063769728e-01
8.430161926534432970e-01
9.860666500671793067e-01
9.916113801677428619e-01
9.913965255889169992e-01
8.405168303459269463e-01
9.925512806957421663e-01
8.309729356584026894e-01
9.907510554026790484e-01
9.937650058166148659e-01
9.825508985015841690e-01
9.870175354164680837e-01
7.778859516807906660e-01
8.966062146637987507e-01
9.773245339843972257e-01
9.901207418067782262e-01
9.877714249942800562e-01
9.854679514782679339e-01
9.671510710385315956e-01
9.783143284059661049e-01
9.779417746746105200e-01
8.759370305852407501e-01
9.779848881581145736e-01
8.884455965589366233e-01
9.743478021428138014e-01
9.928916025620120323e-01
9.907917791497220517e-01
9.763260633258079579e-01
9.937684312598590308e-01
8.703188386804687759e-01
9.927075065004399290e-01
9.914251395073382378e-01
9.869874880092019964e-01
8.838840294679504161e-01
8.948534620259840366e-01
8.880089985306783840e-01
7.965410946331561437e-01
9.735265986360223112e-01
9.882629382301703069e-01
8.634825842680444730e-01
9.932311756425021843e-01
9.907380146762656548e-01
8.636299776431992647e-01
9.926342766572157084e-01
9.815263821699321545e-01
9.777900010223399274e-01
9.859983400396750142e-01
9.908104394998674680e-01
9.913699822504559167e-01
9.911954046179778377e-01
9.923633799480197082e-01
9.902797853101041881e-01
9.758165332923245394e-01
8.342765580257838209e-01
9.895149251838640803e-01
9.813241183781069576e-01
9.786251625278170607e-01
8.531739312932979935e-01
9.617786284861039592e-01
9.771563978641820691e-01
7.631741563256534411e-01
9.727730361317438179e-01
9.881706660498530415e-01
9.909312935500891317e-01
9.924520822361897476e-01
8.214172315833105920e-01
9.927229181162723348e-01
9.446057656322832674e-01
9.919199101595440604e-01
9.867677535172381109e-01
9.820192185670080232e-01
9.729816398341600836e-01
9.924634788830692944e-01
9.896783021838282401e-01
9.857309082467893280e-01
9.932913902268044604e-01
9.385374378917228366e-01
9.916971836527102013e-01
9.924939047834016037e-01
9.846994306391424479e-01
9.916868765833611876e-01
9.920558630871975092e-01
8.399508717488436416e-01
9.792512293179329586e-01
8.599169857411732565e-01
9.885008165882793740e-01
9.915170413333669330e-01
8.860320733188049580e-01
9.923209616006590794e-01
9.094026635356770027e-01
9.110535564621472515e-01
9.745492167632294755e-01
9.919431568250551834e-01
9.908587028083002402e-01
9.762979860427946077e-01
9.901377913828443011e-01
7.648946896772444992e-01
9.891541306295782432e-01
9.880757738742541596e-01
9.743367894614883840e-01
9.800776057196465274e-01
9.917094440005961298e-01
9.848522511378995370e-01
8.324301450882320985e-01
9.518179088725722270e-01
9.917492235176039728e-01
9.911617912010280973e-01
8.226410864892056418e-01
9.675477462911959980e-01
8.692970304147320526e-01
9.921075500089783228e-01
9.940772561273014674e-01
9.913881139428399880e-01
9.794313298978803983e-01
9.889073916355232141e-01
8.562809917406564164e-01
9.911928191073851035e-01
9.906754232854855236e-01
9.794601348118703310e-01
9.903643793393140937e-01
9.847384502767063674e-01
9.912302726241193351e-01
9.926382478183284341e-01
9.845668391466730895e-01
9.559020265546775974e-01
9.736617664297968489e-01
8.083995091770586061e-01
9.425688078383542834e-01
9.905367450086151049e-01
9.678378893265473515e-01
9.307617580746203600e-01
9.619850059319536850e-01
9.907135052238844608e-01
9.919401577854924934e-01
9.909607020316087977e-01
8.379738639940785827e-01
9.907136736663978427e-01
9.731493437644570532e-01
9.857305993233348440e-01
9.924150313155623016e-01
9.908402881210583990e-01
9.892650025555652649e-01
9.888920879523844798e-01
9.069223311456396930e-01
9.749160314614503386e-01
9.906998768200486749e-01
9.897295272241962705e-01
9.900731602893747541e-01
9.910833087493153837e-01
8.932975275098806733e-01
8.177839160122941653e-01
8.580243660991017096e-01
8.398651585257300711e-01
9.873373645907077556e-01
9.914504064885363288e-01
9.793434332054123947e-01
9.230757511315221819e-01
8.837993137775794761e-01
7.660680181392759414e-01
9.907687714302426674e-01
9.650330698057789647e-01
9.841241480348505988e-01
9.907715150687106398e-01
8.130438275192080066e-01
9.916647819605605152e-01
9.912533563443121087e-01
9.791533349251241303e-01
9.868404117356234240e-01
9.897961134825697949e-01
9.876065909135552934e-01
8.861801066585441866e-01
9.908150108977398229e-01
8.646971828027240070e-01
9.915527669535040278e-01
9.906251388214266651e-01
9.096750962196497037e-01
9.894552633611558567e-01
9.900988264722531129e-01
8.203435836060853914e-01
9.810526455629875464e-01
9.921323598781003339e-01
9.898023662528528943e-01
9.805361804514775015e-01
8.717429702197689867e-01
9.926411071264238384e-01
9.920227458416812638e-01
9.322334257444281347e-01
8.683020857642227419e-01
9.930788286596841097e-01
9.901367524197801639e-01
9.832191412564994515e-01
9.941328491916094912e-01
9.086229713178768375e-01
9.914621812367115927e-01
9.784939245503765370e-01
9.790192727616728874e-01
9.246515123823851878e-01
8.801556114641102546e-01
9.833987907015412366e-01
9.271743756555396176e-01
9.759384677733013991e-01
9.826439931542184647e-01
9.917634613402354082e-01
9.918072740910769403e-01
9.797702259365910216e-01
9.570420784342981158e-01
9.836024880526877956e-01
9.911632258900638925e-01
9.898346195761740240e-01
8.840132046415625222e-01
9.744282282031418996e-01
9.879118581967508694e-01
8.983530132086575692e-01
9.906732097677890536e-01
8.592935544183450958e-01
9.760719577917734702e-01
9.730063671301759642e-01
9.794765865754887502e-01
9.755738562618658793e-01
9.911533438417547970e-01
8.212180005988620746e-01
9.913889306060906792e-01
9.876039071158148053e-01
9.910338172051708083e-01
8.667093739660658436e-01
9.804106264647547420e-01
9.773048114035168821e-01
9.925510455939657861e-01
9.911061991848060249e-01
9.655288393146552739e-01
9.918109238892668378e-01
9.880601591892761437e-01
8.857147394319830891e-01
9.909539829556441859e-01
9.931455406711692246e-01
9.815869064680020628e-01
9.458177496530814077e-01
9.230175078088416196e-01
9.807945984649462101e-01
9.885719056895351242e-01
9.928671060014057081e-01
9.906611725633303056e-01
9.884579175008866292e-01
9.772963830431571353e-01
8.686981336747724436e-01
8.665445883760904966e-01
9.909638638577084047e-01
9.917832780275958049e-01
9.916729429405495289e-01
8.703897003351130923e-01
9.694855746516501949e-01
9.922997216622855277e-01
8.939802149021369715e-01
9.857792778098951603e-01
9.909138383062009447e-01
8.510607528870421934e-01
9.910823228458112144e-01
9.792415735605209948e-01
9.824781885187797714e-01
9.529623204729923414e-01
9.937713003635831877e-01
9.912132260801633787e-01
8.605135674504510446e-01
8.232945865481329228e-01
9.861627965829883324e-01
9.926699925265207725e-01
8.378589697933329639e-01
9.918956656725019805e-01
8.652009907128762611e-01
9.921803740554766549e-01
9.751119750430009558e-01
9.918631054586427576e-01
9.799116901606971242e-01
9.918707383686443668e-01
9.927600249505563745e-01
9.912680354561250740e-01
9.926610130363574536e-01
9.776345821305800765e-01
7.574336828382608466e-01
9.909343911380036340e-01
9.932430580568796241e-01
9.265605479611136452e-01
9.917034879881760912e-01
7.965762997053752459e-01
9.467704069683077206e-01
9.834493797795503811e-01
9.796319092201498657e-01
9.919911243718362304e-01
9.748470014048473686e-01
8.530029528807113737e-01
9.777640823220444810e-01
8.338719997934583850e-01
9.837446346973718336e-01
8.981687064125224440e-01
8.678901951213018329e-01
8.877191327759985651e-01
9.912372705109513404e-01
8.165316053514848349e-01
9.751535821372588897e-01
9.892623132237275962e-01
9.834171450477359189e-01
9.876974799160418428e-01
9.907239535076859394e-01
9.756383262956200841e-01
8.491234598425713154e-01
9.498827041766428891e-01
9.137781861952843920e-01
9.930054476177830880e-01
9.855988405410884834e-01
9.839297188730435906e-01
9.878684697089120670e-01
9.906509905469981225e-01
9.910571607709338648e-01
9.921580467247148594e-01
9.935266708726067098e-01
9.913956088334985317e-01
9.895737061494778164e-01
9.906827701009435216e-01
8.757706959953922565e-01
9.905276636172760663e-01
9.910025829177829815e-01
9.814081734599778839e-01
7.993629260055359342e-01
9.881915119015554083e-01
9.561606039649797051e-01
9.855987011243522167e-01
9.906192077629371040e-01
9.856227299654993779e-01
9.819830460506153713e-01
9.943309530965706022e-01
9.872645754675992702e-01
9.600089317834377134e-01
9.825324183469056338e-01
9.755335034107732728e-01
9.836593117759793170e-01
9.028561244717692169e-01
9.909528200062667214e-01
8.902906863887597444e-01
7.776613639895181285e-01
9.887005011560290324e-01
9.915987803748890217e-01
9.820649832629291254e-01
9.942213096422594099e-01
9.817139630341006340e-01
9.924118745679548770e-01
9.809412730952776771e-01
9.909145641657598480e-01
9.845244578658857160e-01
8.582210482309340360e-01
8.431870798714566906e-01
8.392470033123373696e-01
9.922313062084563429e-01
9.377156843184356605e-01
8.623972321569725041e-01
9.918816444172092739e-01
9.905075481798698567e-01
9.770006142393070636e-01
9.930410554648959609e-01
9.908131665305331959e-01
9.920863757476989786e-01
9.846525879665151137e-01
8.783709185170105460e-01
9.934840592039273499e-01
9.915232064820215241e-01
9.786734378072770024e-01
9.752631334312629185e-01
9.924939963100366525e-01
9.898664591411892033e-01
9.766751710854866264e-01
8.362094365835526233e-01
9.816976996678511425e-01
8.646184853098664025e-01
9.206983283860288303e-01
9.934020876689271251e-01
9.923154406082529411e-01
9.781684625724410553e-01
9.912669379038576700e-01
9.781583276000896943e-01
9.818670681887545770e-01
8.617805111412361052e-01
9.769361041034864135e-01
9.929119933562104983e-01
9.913236439527476351e-01
9.907728034115480531e-01
9.829968359813376910e-01
9.862011172301936579e-01
9.926101254526371598e-01
9.507805278342422728e-01
9.908765292141740177e-01
9.912602065699690490e-01
9.700776887502919887e-01
9.904846755271620173e-01
9.920187866407605970e-01
9.810645986018405873e-01
9.858879519734973229e-01
9.698843406740305095e-01
9.774121872084298168e-01
9.809113032310594615e-01
9.854119278684599914e-01
8.103150470777794601e-01
9.906616430390792205e-01
9.821616683171857654e-01
7.748744675871720444e-01
9.846341065482756560e-01
9.935712891031177607e-01
9.888122332388648017e-01
7.755828444379072595e-01
8.516351185933638268e-01
9.881443570118777497e-01
9.831881005043846544e-01
9.926143859315819107e-01
9.859828177756503331e-01
9.704496043641099856e-01
9.934092556783771233e-01
9.908369531019860510e-01
8.308504061319386125e-01
9.811936785083855694e-01
8.177689890090968916e-01
9.825296541389888505e-01
9.822847180993872218e-01
8.950093374660508250e-01
9.776740271184742870e-01
9.011534704285266706e-01
8.929409172983800991e-01
9.875881771171663992e-01
9.824030983890135182e-01
8.618947921245445620e-01
9.265132189036635602e-01
9.919944128929909510e-01
9.909605460839141511e-01
9.910495127938251381e-01
9.912264947471897125e-01
9.898784029592229139e-01
9.764086606832866888e-01
9.919955291983219015e-01
9.927676625411773204e-01
9.918141030969349625e-01
9.031634489657888176e-01
9.907597372117705747e-01
8.363371721020722571e-01
8.958878975223758534e-01
9.853525272100078780e-01
9.914495174380784093e-01
9.925760603886611966e-01
9.807321948672349521e-01
8.707497781178099583e-01
9.748660899387887602e-01
9.017799315449419595e-01
8.541249323243760294e-01
9.912908395039504716e-01
9.940210643108291499e-01
8.356874664743738634e-01
9.934744424871220225e-01
9.713554883060449008e-01
9.913055110567416950e-01
8.566180665853320164e-01
9.870180443511540336e-01
9.519306124640178890e-01
9.845748355305995458e-01
9.852853023850000058e-01
9.821112236918433380e-01
9.917649714925668158e-01
8.564196611478008814e-01
9.866259612257400891e-01
9.821360532032532564e-01
9.279929298510352087e-01
9.913980919334786091e-01
9.908551171461101870e-01
9.909991200968677472e-01
8.878108705528505729e-01
8.994941890769916348e-01
9.698557531039193602e-01
9.907357228910771418e-01
9.923146392330278731e-01
9.905659454829839339e-01
7.786651536592764655e-01
8.567411749223817763e-01
9.430683124194731981e-01
9.909998057991808995e-01
9.907740974909444720e-01
9.803598450297532629e-01
9.833871805453471282e-01
9.866386782094986874e-01
9.414571174824203359e-01
9.907661392087926400e-01
9.884029195815270397e-01
9.917505399820810696e-01
9.882094101550775722e-01
9.926623865137796932e-01
9.925289608495505567e-01
9.711852890220066259e-01
9.873521769917869007e-01
9.863563593590832790e-01
8.766064037390465247e-01
9.813411754795079434e-01
9.899969429747366156e-01
9.871480336595646055e-01
8.516234612814910232e-01
9.933416824254878152e-01
8.804459578574764800e-01
9.754918366923818196e-01
8.308106849662594273e-01
9.912476453480374428e-01
9.936265291256262122e-01
9.905563214822115103e-01
9.917641358613236147e-01
9.838268915434935646e-01
9.802828749132405095e-01
9.805722024330563169e-01
9.807151909412257229e-01
9.784827668320439376e-01
9.874519096157094999e-01
8.712634073891480924e-01
9.827642697783867121e-01
9.913108121088473057e-01
9.774863405603857469e-01
9.803110969114787743e-01
9.724394422442665942e-01
9.924152947529852886e-01
8.819827752096840445e-01
9.906663748910964351e-01
8.183521596476247550e-01
9.921125536082324725e-01
9.911987297172279998e-01
8.481064704085765626e-01
9.221600366341814459e-01
9.720283844618385904e-01
8.757890908993429813e-01
9.775975395225174891e-01
9.841925745329925812e-01
9.916175236850408581e-01
8.960782036725091215e-01
9.908097120066780006e-01
9.910663192939933586e-01
8.642444163768064902e-01
9.840019698237085777e-01
9.918131205686814278e-01
9.821607883767857761e-01
9.527645098227602860e-01
7.831420772680477427e-01
9.884626241000848967e-01
9.140433328414759862e-01
9.913780447162852116e-01
9.786870580889731608e-01
9.869716141663736897e-01
9.933246771752594073e-01
9.846946463398701388e-01
9.882200757487855647e-01
9.908084935175452967e-01
8.218688928904400726e-01
7.924759121384974403e-01
9.910319064341693851e-01
9.774256393378766283e-01
9.043495992514454240e-01
9.921227931807379274e-01
9.889341455136739789e-01
8.913296362932321415e-01
8.294055650834992743e-01
9.926489337534203372e-01
9.774471883643691683e-01
8.536602038103972001e-01
9.882373153450823011e-01
8.443390818798622854e-01
9.803278497188590013e-01
9.056137477415173720e-01
9.801478379722756706e-01
9.915906518381799595e-01
8.068183785329370306e-01
7.886976265649427997e-01
8.477472202104766597e-01
9.869841178462300801e-01
8.472001005006386531e-01
9.916681283980686157e-01
9.926489800259961083e-01
8.990990192423088390e-01
9.909735988012137176e-01
9.363513501265150474e-01
9.920778964989100945e-01
9.781550226973060314e-01
9.885870160341156954e-01
9.918680050947908944e-01
9.925141761700740917e-01
9.911634763331350628e-01
9.905851789881274794e-01
9.761367727204108835e-01
9.742976647334771201e-01
9.791111114605871579e-01
9.865597886772654590e-01
9.910132205965618279e-01
7.929208990040818028e-01
9.702158536649508891e-01
9.915958066104959556e-01
9.900867464726237355e-01
9.919960538777082837e-01
8.308216931231038327e-01
9.928839837859304573e-01
9.738583841563474008e-01
9.804827989188521498e-01
9.917660408178661235e-01
8.962243667353101406e-01
9.833152193986487433e-01
9.920481965620250309e-01
9.920400134649038915e-01
9.728815119678473344e-01
9.812755177178761334e-01
9.761112660491348958e-01
9.850119002221078279e-01
9.725098548062665049e-01
8.819330267343501450e-01
9.929238275869651797e-01
9.915583816184789789e-01
9.940498058936509951e-01
8.823762109128162612e-01
8.648400037927862494e-01
9.514890286431723077e-01
9.727223080022006085e-01
8.428864852410838937e-01
9.922716839166254577e-01
9.858980798884555696e-01
9.813830338170864698e-01
9.402078082701949002e-01
9.765654710906345182e-01
9.901304670587469658e-01
9.895524641516898479e-01
9.908417944031840952e-01
9.795613058199099665e-01
9.924826385894713887e-01
9.906647333130226274e-01
9.928557700171857237e-01
9.910074033390872117e-01
9.814221020794060557e-01
9.793313638584769665e-01
9.755566985846773065e-01
9.887005542605622477e-01
9.803085272600268185e-01
9.923405908390313668e-01
9.815293604806476502e-01
9.810451527402380689e-01
9.784072782208511621e-01
9.908840835482203291e-01
9.917902942551065637e-01
9.842817920303236212e-01
9.907938865071613810e-01
9.748526862765667378e-01
9.909593677219414865e-01
8.500903511585419237e-01
9.882981383573953282e-01
9.834263906589491011e-01
9.907472927861913359e-01
9.792599292728080274e-01
9.798039493687176194e-01
9.903400613424012677e-01
9.845967996575633041e-01
9.811054952436527588e-01
9.738665085710108693e-01
9.633921693468887604e-01
9.736196128930965088e-01
9.873889265194232268e-01
9.933128592399871337e-01
9.902933179999023894e-01
9.837950629328515717e-01
8.745681944748819880e-01
8.715906888457718438e-01
9.909304746472286096e-01
8.979677763315756511e-01
9.818134220890268882e-01
9.053725738317126570e-01
9.776151943654055598e-01
8.130864336214438381e-01
9.909195214491615111e-01
9.931034262858865480e-01
9.907759447465461777e-01
9.414643983966174412e-01
9.728656946094657032e-01
9.919932261846299282e-01
9.789413793767224314e-01
8.971751359703382667e-01
9.938166669761954175e-01
8.194396227851823422e-01
9.842909549217206955e-01
9.902007358726391262e-01
8.057066179618511681e-01
9.921080092072207535e-01
9.878694886462366931e-01
9.713727219281540481e-01
9.930817028713042616e-01
8.118531733838196818e-01
9.922469768528914269e-01
9.940205786166732560e-01
9.826325255509622547e-01
9.914256810247589202e-01
9.781263456752301577e-01
9.412341610766988831e-01
9.825219929574384725e-01
9.850799759245294496e-01
9.861783528873648841e-01
8.000604414556754529e-01
8.183898763199481952e-01
9.928974205200401526e-01
9.910340099730302610e-01
9.920899546120851564e-01
9.603842337229813175e-01
9.761559622051773077e-01
8.834320234923209725e-01
8.908305966627145800e-01
8.656770189203254473e-01
9.919905606034631340e-01
9.709342114162087256e-01
9.612813381954057323e-01
9.730895642050134686e-01
9.768132974879317754e-01
9.901726442524889649e-01
9.898242983815868090e-01
9.818675396704195091e-01
9.841236832271903490e-01
9.885977819543627643e-01
9.877178385721826492e-01
9.740012558906115947e-01
8.832443796857367690e-01
9.811414907147427700e-01
9.821797102125946477e-01
9.293417690107684814e-01
8.926292098146598741e-01
9.917578302591667505e-01
8.142477392126733493e-01
8.297698111132533194e-01
9.911309787505147018e-01
7.911485516663632200e-01
9.887486440560344647e-01
9.927423012489615672e-01
9.943117803536718480e-01
9.748816484439267738e-01
9.795455927059696366e-01
9.910305150975260435e-01
9.896911407238818681e-01
9.744102223469452984e-01
9.861730808210291688e-01
8.325760703662338225e-01
9.913367130745791567e-01
8.845407186036164937e-01
9.322720805647751741e-01
9.757928664206487746e-01
9.813911058491312511e-01
8.615148112578132622e-01
8.772577281092550638e-01
9.906178208646166938e-01
9.916629293245979859e-01
9.801365828702827132e-01
9.926618535147760936e-01
9.830157433543280643e-01
8.639759509224739231e-01
8.184307486294102318e-01
9.914907929003580200e-01
9.890280096862738013e-01
9.924251557182333094e-01
9.804260021255916113e-01
9.903829618412712810e-01
9.801280717347128357e-01
9.932309631846124587e-01
9.816284744687806540e-01
7.878753565287048843e-01
9.927719633277739542e-01
8.798716046774107680e-01
9.916312798949774576e-01
9.910594654380734392e-01
8.330004977087978046e-01
9.880956892730159424e-01
9.408494975124567228e-01
9.924191567508945377e-01
9.917891382967216618e-01
9.533947107176315994e-01
9.804391429669137015e-01
9.776399847695854683e-01
9.829907178371415366e-01
9.904851097744736821e-01
9.783715663910842464e-01
9.791471312888518908e-01
9.915819015448602558e-01
9.932910553017491040e-01
9.639848544622289239e-01
9.125765611305236558e-01
8.683393774215899530e-01
9.742255615850894390e-01
8.161755529167453727e-01
8.536890024430535684e-01
8.713847948621618045e-01
8.260381737870509111e-01
9.926072292803966857e-01
8.514728894206244902e-01
9.911399419576603087e-01
9.905418107032891717e-01
9.903199289343355138e-01
9.371417003228670328e-01
9.839671239227931743e-01
8.828741262066039930e-01
9.734916114615342897e-01
9.922752999072416147e-01
9.922228740861989138e-01
9.868979363320414810e-01
9.859045272189541631e-01
9.928067351530586171e-01
9.907077052782797821e-01
9.842091063298531450e-01
9.914742859063431224e-01
8.671509755121442620e-01
9.891681609129897579e-01
9.910607236188319069e-01
8.415314149935908539e-01
9.776111680306528440e-01
9.874683564000350522e-01
9.904878186869479073e-01
9.913394478029988743e-01
9.916312313367166009e-01
9.804287351865332845e-01
9.746685165743727008e-01
9.466345404239978611e-01
9.915057016368908904e-01
9.850316015946964932e-01
9.918331351248179661e-01
9.910471880500687503e-01
9.911356517755314233e-01
9.799728284623457908e-01
9.438260827568952793e-01
8.296320041657377908e-01
9.835089660038075499e-01
8.621019628977535376e-01
9.129371870367940511e-01
9.824853145166575485e-01
9.909211239763801027e-01
8.153221462778689199e-01
9.907640914778321761e-01
9.298983273906227254e-01
9.872023944515726512e-01
9.294237826720546103e-01
9.148252488446116937e-01
9.127123297520333134e-01
9.917932064392773750e-01
9.774406048053690954e-01
9.922030754232100680e-01
9.740892699179866110e-01
8.889898622237702996e-01
9.911066087532749425e-01
9.892493312923194004e-01
9.916947864061003148e-01
9.909163983346481741e-01
9.805303201635952037e-01
9.770382514748943148e-01
7.878013660200295920e-01
8.343482846898633287e-01
9.912923387065210035e-01
9.871897703298754267e-01
9.695657790947216359e-01
9.845827396297085476e-01
9.776479380868837721e-01
9.866189372651442691e-01
9.900952646899380261e-01
9.822621006637232144e-01
7.723219618593736291e-01
9.327423715069376176e-01
9.906070771416242149e-01
9.735804713740916494e-01
9.908518122881555534e-01
9.885475053332211104e-01
9.772146576061736534e-01
9.523301488448904228e-01
9.921912569607412857e-01
9.934954455651532346e-01
9.924214762798275746e-01
9.834764395813778703e-01
9.917380531110425723e-01
9.935120017639382795e-01
9.917055253622959476e-01
9.909996388711972415e-01
8.794857891819507500e-01
7.899421841309621772e-01
9.803921378389904850e-01
9.861758072501911609e-01
9.920146214635847670e-01
9.953051313649141640e-01
9.905085237454316349e-01
9.882095924858261826e-01
9.828439468369706278e-01
9.546401757650219144e-01
9.931249561349525523e-01
9.928368032746904825e-01
9.915682220664286950e-01
9.876976608129210966e-01
9.657086598767175012e-01
9.724051226680598958e-01
9.846380839328159329e-01
9.809025979800273243e-01
9.897823244681278609e-01
8.360452212724965859e-01
9.800934405330270494e-01
9.918715787026054498e-01
8.678949736035976859e-01
9.854260988404541788e-01
9.939350014766563657e-01
9.871719819841039412e-01
8.247025457064995901e-01
9.907019490041516496e-01
9.879541168865316747e-01
7.753750971833143213e-01
9.931537206857956601e-01
8.699655316784103976e-01
9.904511879609649849e-01
9.940864643971297765e-01
8.180985512890548428e-01
8.737557304620841014e-01
9.289036067335298963e-01
9.916998519284907498e-01
9.921792798713604533e-01
9.851993848266473730e-01
9.913865812928802645e-01
9.822096869355860793e-01
9.799469940223034525e-01
8.299835486596385259e-01
9.739594848287939088e-01
7.943062582627180568e-01
9.910518941428714257e-01
9.920818224987033584e-01
9.771061798805872334e-01
9.892572866846447432e-01
9.399304046923310230e-01
9.746149287724532595e-01
9.891064135861491469e-01
9.822602130336758330e-01
8.755839100102068562e-01
9.928838895505864848e-01
9.877669287755815875e-01
8.951891364301771681e-01
9.818059808539366662e-01
9.932078103809092173e-01
9.928254218785617091e-01
9.907786399761956408e-01
9.893659731009186720e-01
9.904716489966963744e-01
9.911024264031083053e-01
9.907625231796624021e-01
8.901980957957149609e-01
8.818239748616523155e-01
9.849298232833836320e-01
9.844480787278824252e-01
8.377780738824895934e-01
9.929485982042211001e-01
9.754620131725687537e-01
9.893435585364738216e-01
9.850863847771351711e-01
9.610137551505825160e-01
9.757032350458162417e-01
9.849750554884538767e-01
9.895231084714606329e-01
9.809916073585978058e-01
8.263594607988329344e-01
8.494777876124539606e-01
9.793764653520893315e-01
9.875020848842802623e-01
9.908190176452987830e-01
8.065125301249556067e-01
8.104632606167776476e-01
9.807554619398858309e-01
8.915775050282617187e-01
8.834163489092488053e-01
9.185052963729600783e-01
9.907298682402448931e-01
9.809738496878895875e-01
9.921170774508246692e-01
9.933307763350811559e-01
9.819582309468853909e-01
9.819683264013321367e-01
9.760414865067660317e-01
9.888433037521690006e-01
8.433011307306169657e-01
8.461141158637699444e-01
9.917625772824787411e-01
9.380825607907956609e-01
9.907175613003473824e-01
9.912499980657361043e-01
7.628112706362707440e-01
9.833166765172185464e-01
9.798102785134824577e-01
9.912438041658826471e-01
9.923636466740296536e-01
9.893518547104559469e-01
9.919792740194134373e-01
9.686122086592524605e-01
9.810111045794611684e-01
9.854260484293303479e-01
8.890319541507011314e-01
9.911824930846194759e-01
9.786617842160865166e-01
9.749880539698638771e-01
8.532785594499906479e-01
9.831827735908421628e-01
9.831939594685177308e-01
8.937042419995536724e-01
9.765152701255983558e-01
9.098444274237088569e-01
9.950810626458690411e-01
9.926794115986283806e-01
9.922476870731506970e-01
8.905570521375866244e-01
9.906166433012618677e-01
8.505499113425628588e-01
9.913021705859437205e-01
9.902319092355621466e-01
8.980758684427562200e-01
9.925398351480905212e-01
9.906326240710829900e-01
9.906881300836573034e-01
9.918121260052678023e-01
9.917190262879153062e-01
9.621207120822918846e-01
9.928742662825170706e-01
8.547647765207523340e-01
9.805122612944431326e-01
9.819333518783097681e-01
9.813557451381792474e-01
9.415773488638857769e-01
8.498554452034374762e-01
9.811133582350363147e-01
9.918277878350669763e-01
9.868487221354868000e-01
9.811053035500569841e-01
8.871844659191115978e-01
9.864703734338629015e-01
8.873857730146326173e-01
9.842380375643311474e-01
9.910583658348997016e-01
8.893761081080664432e-01
9.835756010847579445e-01
9.859332646747901441e-01
9.897804446158255942e-01
9.481931466687423260e-01
9.818595467299831014e-01
7.901533534276350412e-01
9.915059856976339292e-01
9.192424083611164809e-01
9.481578687614857781e-01
9.910397183927087683e-01
8.422020984447702308e-01
9.906457597498166123e-01
9.905257864044064720e-01
9.788867268425242019e-01
9.199790296004554113e-01
8.817753358543695130e-01
9.911139871373320087e-01
9.925129486190242822e-01
8.757042086439672524e-01
9.922088736207934634e-01
9.864818212277042253e-01
9.926252892275929662e-01
9.924243363212538194e-01
9.913112395625222062e-01
9.813513091731034255e-01
9.895584616749372175e-01
9.907622383293077650e-01
9.660289769963985584e-01
9.905021005084473362e-01
9.808411709067633710e-01
9.429293005628958113e-01
9.892562269062126212e-01
9.808853114540744267e-01
9.877128592511795757e-01
9.658069402123101721e-01
9.831330880992887877e-01
9.831425795651066446e-01
9.838774257878195595e-01
9.824208504940551423e-01
8.580668665537521944e-01
9.834926836935814487e-01
9.917953032504506217e-01
9.937552557249379470e-01
9.640382422677967744e-01
8.463250946830215282e-01
9.924944016091313825e-01
9.901311927471434515e-01
9.862148919979897288e-01
9.914427088017726541e-01
8.956965071025563274e-01
9.895116776115679968e-01
9.913809817590899520e-01
8.450085458764695634e-01
8.801102159179828854e-01
9.849620929036927430e-01
9.824926896982888458e-01
9.912791721043670012e-01
8.316646243905742031e-01
9.787307397422173594e-01
9.858360196164751565e-01
9.022692367253424273e-01
9.872388120137904899e-01
9.418872018559982795e-01
9.878796068585874446e-01
8.804214166143176090e-01
9.840773874798605103e-01
8.947208823720295134e-01
9.849230645843207732e-01
9.862933006703509253e-01
9.764074843281826954e-01
9.939177891565462719e-01
9.905870207137256189e-01
9.930377296733775561e-01
9.829190298947332316e-01
9.925993932625416516e-01
9.807011747543447067e-01
9.375564672588443393e-01
9.911316855400440495e-01
8.027886418218598275e-01
9.562795201824115798e-01
9.866939834035042267e-01
9.900647439318528420e-01
9.923075629776028084e-01
9.625419338297155347e-01
8.618054440538855943e-01
9.923657829679015663e-01
8.933946161030031918e-01
9.914764560356615908e-01
9.753041763679652920e-01
9.911838393113071577e-01
9.774824180282363217e-01
9.925689095040081122e-01
8.058028466277733504e-01
9.843880972331974233e-01
9.886335945770778899e-01
7.964318081991170750e-01
9.934537242945669089e-01
9.930470002781819350e-01
9.820748650746781161e-01
9.826376680451628376e-01
9.915380294195724753e-01
9.906439509620627026e-01
9.910448958690512011e-01
9.930883182283534172e-01
9.591850817994229672e-01
9.808868311428401432e-01
8.328135792483579714e-01
9.909707083390572047e-01
9.855203030701480404e-01
9.107008636309952276e-01
8.680278307510971292e-01
9.188708220394332660e-01
9.907584384782944786e-01
9.876623088866530731e-01
9.915506578465406173e-01
9.861468409094421572e-01
9.941468631834911029e-01
9.911077075718542906e-01
9.920072964340617139e-01
9.832485295116005775e-01
9.917594247418414222e-01
9.728095535860787901e-01
9.027875661600809343e-01
9.801023920428488800e-01
9.858177149769777881e-01
8.305149158415534583e-01
9.915114814130957521e-01
9.848725183382290860e-01
9.871960128011876279e-01
9.062479150989734000e-01
9.930739426156988126e-01
9.913116003065614024e-01
8.687738473814881068e-01
9.712080324141864063e-01
9.923892204994743116e-01
9.934745508160581773e-01
8.558281326775358799e-01
9.914135141949448338e-01
9.808366401793178202e-01
9.829193341064256240e-01
9.466742794314192411e-01
9.916016406891650092e-01
9.909167818819661910e-01
9.021091573232367100e-01
9.913005754340574738e-01
9.943437713773699560e-01
9.918605064871022226e-01
8.855160358939363485e-01
9.416519826891385225e-01
9.914532268948007543e-01
8.318782644690212447e-01
9.836843709846974093e-01
9.590655147716050655e-01
9.916558774230097573e-01
9.931600750387660215e-01
9.864158719575167877e-01
8.554571927758016781e-01
9.748918225307690033e-01
9.266072037620457502e-01
9.914807121376286725e-01
9.078240558923432735e-01
9.905540529336610556e-01
9.845183105385501010e-01
9.868782954021695364e-01
9.786978107641233215e-01
9.910872068469428475e-01
9.912227767973970094e-01
8.968988956855679096e-01
9.857714490984939015e-01
9.914573708215421721e-01
9.872844332592568550e-01
9.917189469194040985e-01
7.864461943670283395e-01
9.923435264248716692e-01
9.802991619849844573e-01
9.873842830854950847e-01
9.921636138485309120e-01
8.919397658114612826e-01
9.614539226625333779e-01
9.867691107129280548e-01
9.905828918744403744e-01
9.927523401265099245e-01
8.165669219017753777e-01
8.744651571922283928e-01
9.870907342619029690e-01
9.813604707131154958e-01
9.819014400269995280e-01
9.760351050194023825e-01
8.503843118074015939e-01
9.941009792106445531e-01
9.894866781910731657e-01
8.471388162152597712e-01
9.835433533909764270e-01
7.434707660883397295e-01
7.915336469668721175e-01
9.856942325521029780e-01
9.924661757646273674e-01
9.904377688513863465e-01
9.913629518202582425e-01
9.803239138982802192e-01
9.919029023038340442e-01
9.791224754028923227e-01
8.874946109481485212e-01
9.920914604162555106e-01
9.920007752035548965e-01
8.851244690156852002e-01
9.637669393800666340e-01
9.915685222593734194e-01
8.771948202429499242e-01
9.710255386600002980e-01
8.873098238307470798e-01
9.911812282113674488e-01
9.922481957325323121e-01
9.919132015939090552e-01
9.825852758486925964e-01
8.342590116691327440e-01
9.880733564870246566e-01
9.826512679385803750e-01
9.919786509508227157e-01
8.763837445206408283e-01
9.882919090322853650e-01
9.126191074247521628e-01
9.911488760501739881e-01
9.922238953669919592e-01
9.908246928436160728e-01
9.806895426108567237e-01
8.645667443141170638e-01
9.927471244483609958e-01
9.788578579895262921e-01
9.351022798412220727e-01
9.793706003739605093e-01
9.873722807593069417e-01
8.519818959210023745e-01
9.815107046903355226e-01
9.850441232065514363e-01
9.745681718301986152e-01
9.817376674020147354e-01
9.912271105642235236e-01
9.531235933889645739e-01
9.707273050143978566e-01
9.893043331696235176e-01
9.910134267090886517e-01
9.755747371427405668e-01
8.221762133270922313e-01
9.835247454628320840e-01
9.911506166685845054e-01
8.257922142021851819e-01
8.481045396218889199e-01
9.402035422224015448e-01
9.152841460140894725e-01
9.790185015275910674e-01
9.899533935695078446e-01
9.900462367777342898e-01
9.892979559806083234e-01
9.869911010776990512e-01
9.910421258966981561e-01
9.909269844288546292e-01
8.570201070086275186e-01
9.724937566924766186e-01
8.502347076299481277e-01
9.915471750792519412e-01
9.904873290112147233e-01
9.912579224449334925e-01
9.878117504903580759e-01
7.993071251529071386e-01
8.732583001150433510e-01
9.887439252999341566e-01
9.782300699603632133e-01
9.762584344988701757e-01
8.778248491783351426e-01
9.915220154777677486e-01
9.897999693095934637e-01
9.851640750298482629e-01
9.931925422551939331e-01
9.775107479522412435e-01
9.194244891947649378e-01
8.643568366969571759e-01
9.118368526565499010e-01
9.909883959351178939e-01
9.905589170411481792e-01
9.624698694606957927e-01
9.905831956915220893e-01
9.927580631611812034e-01
9.827980912459221008e-01
9.927534681742056222e-01
9.933603698889286182e-01
9.921947587217554432e-01
9.932336615235440869e-01
9.916724193391877051e-01
9.886909968751453892e-01
9.919508380780990286e-01
9.909370460743541775e-01
9.916221116579714279e-01
8.526371466020024048e-01
9.780852148216011566e-01
9.836933296459674514e-01
9.918520568967733597e-01
9.874252691695765138e-01
9.935414619570641648e-01
9.620011551583437237e-01
9.905837011976780238e-01
9.918184803504146441e-01
8.722266083718110963e-01
9.907054953825218391e-01
8.832538888164154223e-01
9.117355409857375026e-01
9.907892880057597162e-01
9.803089913084619411e-01
8.200728599231827953e-01
9.906458746814217342e-01
9.746422871253037634e-01
9.914706691391340643e-01
9.148867075066720034e-01
9.749558923729402249e-01
9.753299922861945470e-01
9.602279343990366423e-01
8.748825761938998635e-01
9.848623596568943928e-01
9.802583551382473281e-01
9.894440050109561957e-01
9.324738452449603532e-01
9.877707382713811768e-01
9.912706460111679885e-01
7.779213692058521978e-01
9.933099192700617364e-01
9.840696123003594975e-01
9.895271122800343155e-01
9.875824876285078657e-01
8.837352863330221187e-01
9.848102695742780854e-01
9.380457680199201231e-01
9.921559137743397594e-01
9.866054594754575247e-01
9.884701536201033756e-01
9.797238664058446345e-01
9.845636846955007071e-01
9.914409419546699187e-01
9.929388304359502149e-01
9.850279326864340712e-01
9.913209231142281475e-01
9.831411209431426546e-01
8.975415620345933432e-01
8.842667054823268868e-01
9.917192851345547622e-01
9.939123330384022070e-01
9.740623102124285060e-01
9.132101190748658226e-01
9.401648651749994201e-01
8.490644103669864329e-01
9.657909952947500987e-01
9.810986690175790281e-01
8.813573376986131303e-01
9.817213495412613344e-01
9.749328661610310309e-01
9.825038954085176801e-01
8.242979270593877583e-01
9.797629377368353154e-01
9.920904424510306185e-01
9.914978642321460311e-01
9.921640607007187196e-01
8.945888003467187266e-01
9.068424216366254287e-01
9.919907066367504855e-01
9.780189263685398204e-01
8.977072091139347565e-01
9.422405493154610845e-01
9.897733199184063357e-01
9.136430972257344463e-01
9.929430097805644895e-01
9.929284969825217244e-01
8.818179459585442359e-01
9.788262012560640102e-01
9.855368387080023496e-01
9.930632813452224816e-01
9.876567228959928224e-01
9.896089036768098701e-01
9.931786997789581184e-01
9.318521841808093953e-01
9.680259797956073387e-01
8.734242243626397784e-01
9.864135442572715684e-01
9.936932617400090484e-01
7.768391790290081200e-01
9.802354214016546496e-01
9.877168636246673739e-01
9.919899525589638278e-01
8.916979456346769695e-01
8.956586338547397608e-01
9.436612786958979981e-01
8.564495569237113859e-01
8.554632287778080046e-01
9.876237108085705874e-01
9.935340932089039567e-01
9.915146795661454737e-01
9.319421997532760793e-01
8.609545014519606188e-01
9.885911482500363556e-01
8.597302662996180178e-01
8.008177174746604621e-01
8.478497405309060042e-01
9.883007795307197085e-01
9.870212086837715226e-01
9.885437361202795703e-01
9.915584241321065972e-01
9.922627812015749615e-01
9.458499959452313366e-01
9.925953668852740552e-01
9.909470330629266410e-01
8.805008914627134864e-01
9.734597786914215289e-01
9.918986267122010814e-01
8.300644182056482467e-01
9.923523388800444822e-01
9.746772483989285529e-01
9.359192868699265366e-01
7.916594116534285686e-01
9.741185422457686593e-01
9.881375635987624806e-01
8.282455552427142598e-01
9.846431269322494240e-01
9.924211378058591659e-01
9.911444757857328369e-01
8.976117006811062948e-01
9.910194252112751734e-01
9.907104492165936804e-01
8.792785301027569167e-01
8.968371933881936764e-01
9.925292848439857263e-01
9.761163931303437069e-01
9.673760828750849194e-01
9.497543500225728019e-01
9.944062031568358107e-01
9.759781575890419392e-01
9.910908314887889592e-01
9.704344049053246213e-01
8.991886521882306305e-01
9.787404789173842490e-01
9.895808320368856270e-01
9.939561655887493297e-01
9.917484009519752508e-01
9.780080520829979029e-01
9.826031843701550361e-01
9.911017848092630311e-01
9.783262438728379529e-01
9.912939642011813213e-01
8.669274119644871934e-01
9.917776596745933038e-01
9.907414872330088107e-01
9.907495938776126332e-01
8.899019717767395754e-01
9.818578917483204993e-01
9.887004952454390150e-01
9.933411433163421567e-01
9.921941937715588189e-01
9.932520589232336494e-01
9.932114988399456390e-01
9.913624134636325191e-01
8.747551319497977040e-01
9.772019763341495135e-01
9.033111918478855529e-01
9.923072954387331945e-01
9.920865203233129037e-01
9.397695371829011268e-01
7.513884172530476135e-01
9.905694675429088658e-01
9.800561825640583535e-01
9.908081240658851430e-01
9.796344766701359230e-01
9.855827400626209212e-01
9.915251614515563361e-01
9.805346617704725487e-01
9.920350023534427741e-01
9.892824994337622302e-01
9.960786683667465224e-01
9.922495846597858549e-01
9.673405323502513031e-01
9.907633464809614265e-01
9.866508513799977509e-01
8.487713714460216607e-01
9.911110831447735858e-01
9.925634815562657254e-01
9.824042351030509712e-01
8.960564893590342583e-01
9.916881380129526358e-01
9.801799550404947103e-01
9.384035798054616295e-01
9.911256491209126107e-01
9.921317287022735076e-01
9.814295042803684588e-01
9.927198916748750657e-01
8.806185515343355474e-01
9.908621303723147422e-01
9.344074722244826159e-01
8.750463467859171951e-01
9.908854207363436695e-01
8.556717980639496623e-01
9.172892539415582469e-01
9.837942815579292510e-01
9.916395901394975398e-01
9.918141409567199362e-01
9.923140716697261832e-01
9.723958112207877758e-01
9.929644364311135396e-01
9.921773782572831379e-01
9.934803736526198747e-01
9.795818022773687961e-01
8.909945891065780277e-01
9.849341767219664812e-01
9.913215466806488685e-01
9.745413537547924498e-01
9.549811300296127126e-01
9.009000448236716974e-01
9.645907026241445914e-01
9.894000247952025040e-01
9.899389492038521698e-01
9.932462636616297136e-01
9.893690534990151608e-01
9.538693136785856286e-01
9.804743091538385968e-01
8.312115290129533651e-01
9.793841950304330579e-01
8.835594546988085884e-01
9.283801562010030040e-01
9.108851808758406943e-01
9.903792833738704893e-01
9.106720553620233360e-01
9.683934538184941765e-01
9.746113139524996694e-01
8.568037365931739924e-01
8.485134674897019114e-01
9.838050947470511343e-01
8.203021864414381525e-01
9.917930078848642417e-01
8.402303246438772577e-01
9.905327496303846235e-01
8.664090300619129437e-01
9.899890547309643241e-01
9.678798950793544575e-01
9.365961204915721483e-01
9.702339505597898928e-01
9.680014087732491390e-01
9.856037139952097403e-01
9.859396091968682940e-01
9.864027722169576018e-01
9.492307022386452520e-01
9.918125758457020380e-01
9.440917213920448914e-01
8.504397828209439014e-01
9.785492191453539768e-01
7.842784960053363896e-01
9.938856751283930979e-01
8.585765585234316211e-01
9.862199457442647477e-01
9.768282839489463854e-01
9.736290659770576728e-01
9.144322858557949463e-01
8.867033325242488218e-01
8.681091970166472382e-01
9.849381404883559288e-01
9.890498676152722490e-01
8.451648381929981468e-01
8.253358714333072221e-01
9.874904147181583491e-01
9.383917004331966405e-01
9.917124152683400862e-01
9.794517729981906395e-01
9.756508021292497057e-01
9.859314035590975855e-01
9.909769211306316272e-01
9.394653481544850138e-01
9.754354172830100866e-01
9.777134774503491998e-01
9.766846241627955560e-01
9.404149626726354683e-01
9.903855387039361968e-01
9.923148463810866904e-01
9.777038640216264564e-01
9.911923600340893925e-01
9.919288338941976146e-01
9.823756594651844587e-01
9.807056184573667013e-01
9.850291852839316853e-01
8.130611925765267589e-01
9.923646562117440784e-01
8.871285467864220564e-01
9.905004663043386337e-01
8.790139282493059092e-01
9.169994041390387984e-01
8.726650148645332949e-01
9.076438004958748973e-01
9.831323064428447722e-01
9.918626424307984690e-01
9.920301041100930695e-01
9.550308178309878659e-01
9.648614965266707477e-01
9.903023731860411960e-01
8.616576883634492479e-01
9.692710130625176168e-01
9.930852638897563756e-01
9.820104795198930647e-01
9.818364019565241074e-01
9.917273900349672378e-01
9.901281819888884117e-01
9.333605433855922673e-01
9.911857934852005281e-01
9.905971635838418665e-01
9.940634093189782972e-01
9.852389681835008739e-01
9.724786661544769784e-01
9.893490349362210612e-01
7.993394401772473401e-01
9.775309443599206061e-01
9.922558461744189762e-01
9.651063278848426297e-01
8.373795735138868102e-01
8.553641265891970269e-01
9.923457601346103996e-01
9.915010090715280500e-01
8.371079349116832269e-01
8.323946824682733059e-01
9.859859027283639499e-01
9.923247550011948803e-01
9.881130792322954104e-01
9.053606988633757791e-01
9.884567160364339244e-01
9.909685689474077019e-01
8.895860828421666699e-01
9.922073006063582001e-01
9.516464779948743402e-01
9.819539958048546513e-01
9.203231111260182784e-01
9.926747597659426603e-01
9.798315936407401283e-01
9.843971689509848355e-01
8.941636998654551860e-01
9.549455865488852835e-01
9.927534906573138862e-01
9.894398303426974461e-01
9.910227243055437230e-01
9.825425062178512192e-01
9.910863241505951660e-01
8.990519076077011507e-01
8.121604630409384740e-01
9.830453002047294664e-01
9.733279592468508934e-01
9.786572350627567030e-01
9.792213443217179236e-01
9.905703348027162791e-01
9.933765637752235422e-01
9.917086887890295133e-01
9.918193136408068877e-01
9.751233096123438360e-01
9.800770405384049422e-01
9.171945899528668456e-01
9.811503812250693679e-01
9.918599275261145154e-01
8.251203911168802918e-01
8.267254456639308025e-01
8.968438280683438402e-01
9.910608922482747607e-01
9.753162732500829657e-01
9.092700439539472823e-01
9.833145525846930246e-01
9.726095053280084946e-01
9.877097875865090693e-01
9.901675007437927833e-01
9.926319804956185155e-01
9.860969060570230482e-01
8.900389211093935327e-01
9.798465883969950108e-01
9.912577074630440910e-01
8.477553542155791266e-01
8.552803540839198915e-01
9.882366625344507494e-01
9.905839179929321059e-01
9.814328685274591457e-01
9.866631556022265048e-01
9.903515930745885321e-01
9.862526149420896004e-01
9.932711784482128881e-01
9.860303500976771440e-01
9.050541057834673442e-01
9.797178665518736507e-01
7.892952873569194505e-01
9.692166473895098555e-01
9.931974870433056823e-01
9.848642650664072296e-01
9.825286446361102266e-01
9.927183031235050636e-01
9.830901060471648467e-01
9.929770317212678332e-01
9.904896211801388350e-01
9.859723878685990872e-01
9.924765189950135458e-01
9.881728444859424476e-01
9.905944816278202669e-01
8.401396301859083149e-01
9.925269372372410581e-01
9.918713575108931702e-01
9.907147663616606703e-01
9.938203586810187007e-01
8.461654695597539133e-01
9.924307137163081993e-01
9.892262766965519427e-01
9.911309148272703373e-01
9.916353053246393934e-01
9.910437220726454610e-01
9.888388688437972363e-01
8.562747575134292966e-01
9.506195656719725884e-01
9.925495430265313113e-01
8.384195751859813139e-01
9.933663305715139114e-01
9.295692628637534094e-01
9.906080011461001478e-01
9.170349627862034447e-01
9.818139301356159088e-01
9.923503238413378114e-01
9.728609991283074798e-01
7.818011864183472825e-01
9.781229511097534468e-01
9.452404681901906969e-01
9.759249243643189908e-01
9.909023296856160901e-01
8.721978386940624217e-01
8.623645324057430672e-01
9.844985652801354625e-01
9.927316537289618825e-01
9.735251568922027587e-01
9.843691316974664263e-01
8.724237866115956974e-01
9.771170986656969593e-01
9.864444290204990029e-01
9.916325769916801702e-01
9.235620150833033781e-01
9.824377275387226049e-01
9.849815796534412415e-01
9.788045218451458807e-01
9.779068138997245585e-01
9.890066489701814234e-01
9.933378923406355199e-01
9.929241766083189979e-01
9.906275067676795221e-01
9.926291937730488124e-01
9.898970545404018884e-01
9.922406601986862862e-01
9.847428184124532580e-01
9.923803108048987465e-01
9.846197638063890478e-01
8.547266473766588213e-01
9.914741390458903236e-01
8.373351699303761553e-01
9.198246943692482969e-01
9.909243690632322243e-01
9.930193863182174008e-01
9.965217473492852251e-01
9.864930929991148068e-01
9.811985551886943657e-01
8.638777700503004198e-01
7.896577396027474327e-01
8.579770234634032100e-01
9.887785374583802911e-01
9.813320727926680975e-01
9.829822084861347120e-01
9.865094385904337182e-01
9.907422741109692677e-01
9.735992635899761716e-01
9.876146471934398319e-01
8.804541406073097543e-01
9.893451088269542559e-01
9.728476876289787745e-01
9.792425062368030897e-01
9.573259557380611184e-01
9.891403727848698813e-01
9.870651083093534561e-01
9.752065488692220896e-01
9.755947353532432587e-01
9.809564608433644084e-01
9.767597998394795811e-01
9.916917610718122278e-01
9.930894226978587147e-01
9.927356046711572901e-01
9.801295024144667245e-01
9.818996682036210677e-01
9.879268334283035635e-01
9.888147844109628215e-01
8.681382136020003859e-01
9.611402902472592213e-01
8.684588619634434625e-01
9.922015969220109310e-01
9.911543636522098799e-01
8.380427517460875553e-01
8.724160660413508017e-01
9.920102407545978718e-01
8.606984510939169608e-01
9.760753412300208209e-01
9.790162470998932109e-01
9.830765088055987144e-01
9.891021308086768160e-01
9.731708741395922457e-01
9.895058643244003527e-01
9.827889654511456907e-01
9.928832583335782669e-01
9.845812934847970599e-01
9.807938893425376392e-01
9.253992640356868415e-01
9.827387695768855513e-01
9.767356988678329577e-01
8.401164386980610743e-01
9.942317380655926184e-01
9.057547925213563778e-01
9.073758249298483625e-01
9.918545656384127884e-01
9.894308694186760844e-01
9.929544757929250620e-01
9.736903345016941769e-01
9.079934678509163914e-01
9.888203489630559284e-01
9.699584696594606426e-01
9.910442816584870140e-01
9.802832205875192662e-01
9.869065263651236597e-01
9.890698500951662364e-01
9.908942563407333592e-01
8.784332287748115586e-01
9.915544871897017387e-01
9.871095517200099145e-01
8.719783508050042986e-01
9.811240781534862343e-01
9.906935584033673692e-01
9.707030691541531642e-01
8.994861772832576374e-01
9.924544248267862523e-01
9.781696264057854195e-01
8.442777613931295999e-01
9.928007242417321576e-01
9.922419854886050938e-01
9.907461420927909934e-01
9.849902991966087429e-01
9.761752580561101622e-01
9.851676919902422336e-01
9.916119027383095696e-01
9.335706915077300883e-01
9.912395908253202048e-01
9.796800246055301642e-01
7.836510124103356345e-01
9.789640427842559722e-01
9.838250808008432990e-01
9.857803206372505178e-01
9.530048096147645253e-01
9.807960777400663854e-01
8.749119870108353902e-01
8.578027289040257575e-01
9.935740391551801665e-01
9.917498504496622402e-01
9.187438405159740196e-01
9.783552872239112963e-01
9.923993414302723082e-01
9.886879405591719738e-01
8.465094190780690919e-01
9.283331921501387640e-01
8.966121190401600272e-01
9.816801248623625575e-01
9.848675632749109843e-01
9.778351292583142840e-01
9.910666253000428583e-01
8.883038560781156834e-01
9.818377596199070467e-01
9.025088487551344851e-01
9.914537137174163073e-01
9.837851609707881639e-01
7.761566878833332517e-01
8.530805486425790951e-01
9.906625672033683161e-01
9.925215765556588687e-01
8.834834202457403363e-01
9.719190146747488379e-01
9.923913790163845228e-01
9.920803062445795462e-01
8.658542039892132003e-01
9.928764838719883468e-01
8.892563074493504693e-01
8.933052350526249352e-01
9.907219234554148768e-01
9.789507244891679782e-01
9.922041864855540849e-01
9.923938698857392993e-01
9.929169084865341333e-01
9.878930250739160757e-01
8.248111218264675415e-01
9.183580757709852715e-01
9.901243922904791050e-01
9.907568485993093477e-01
9.904734102260515094e-01
9.914628370233328214e-01
9.892531269992649312e-01
9.866640733830142063e-01
9.909855128620154163e-01
9.796549370460844175e-01
9.805801421418989250e-01
9.910132643090493465e-01
9.915161982346066827e-01
9.473656001450408981e-01
9.911436784370962760e-01
9.814732136780469629e-01
9.494791360380262502e-01
9.219346387982872981e-01
9.888250663154060094e-01
9.909075796690575144e-01
9.834009835880206385e-01
9.917643273602038123e-01
8.698516984087540926e-01
9.621418561316538165e-01
9.914745279365773101e-01
9.917089058541570523e-01
9.911034823615266776e-01
9.826543107786093190e-01
9.820105071420031084e-01
9.354728659263905621e-01
9.709215245903123348e-01
8.572048312014241001e-01
9.769502762025396025e-01
9.754011358736087711e-01
9.808275234023752231e-01
8.598562374713625278e-01
9.875540234538183748e-01
8.420817109434968195e-01
9.913021571837252743e-01
8.570762391069670638e-01
9.930308228619803002e-01
9.904456533598151591e-01
9.881721201764519513e-01
9.937547768823736805e-01
9.795599011176097104e-01
8.777972496285704196e-01
9.900138934708719862e-01
8.175093442702814350e-01
9.908161378710511613e-01
9.770040110545025192e-01
9.933248550311983838e-01
9.914667579954482557e-01
7.701497711452269801e-01
9.913080542794953098e-01
9.794808513670562045e-01
9.817127491581041365e-01
9.938436239790994220e-01
9.806854842666599126e-01
9.926205654630586572e-01
9.441371170936013746e-01
9.916181892114229735e-01
9.912093545721225585e-01
8.578931523165251871e-01
9.856180770098230681e-01
7.817956175265363683e-01
9.853388700809591061e-01
9.924696702253427150e-01
9.894887480218916842e-01
8.839246626716642519e-01
9.750935438852701420e-01
9.921850081575800395e-01
9.956504457532323604e-01
9.915951330639179995e-01
9.713817868339675865e-01
9.807896083090239525e-01
9.908098512992594697e-01
9.915310123544940346e-01
9.778272528185216750e-01
9.918447641773571188e-01
9.844589067963724904e-01
9.897858870366990081e-01
9.855088157991722664e-01
8.690148040873475477e-01
9.936974750012512736e-01
9.918053467857986805e-01
9.921341633189206810e-01
9.581088333917296973e-01
9.841323702752526881e-01
8.948344596046780008e-01
9.340649569432692978e-01
8.527757683372049202e-01
8.791517373631339005e-01
8.492399889673054592e-01
9.883186230861378263e-01
9.941818015028098809e-01
9.848553696075316166e-01
9.908771771689038887e-01
9.895424863674375793e-01
9.925187378580676567e-01
8.929048139869677492e-01
9.912941068534183442e-01
9.923782980751131300e-01
9.888625212249422258e-01
8.627980713123888368e-01
9.826434311181346803e-01
9.905291955522710357e-01
8.367313219936071134e-01
9.728409253027092696e-01
9.921802874365096558e-01
9.923375060634959111e-01
9.936759620866061349e-01
9.909839950720096269e-01
9.911785995871201793e-01
9.914559027339615582e-01
9.803105757967014444e-01
9.054811410993138798e-01
9.843401670356811684e-01
9.926728247845436615e-01
9.816866163778893428e-01
9.922372061667531495e-01
9.628092998034842864e-01
9.823298353871671162e-01
9.268374489109352243e-01
9.926015725479513385e-01
9.824667934383820578e-01
9.842798733856024107e-01
8.795408100574777510e-01
9.911817050472105928e-01
9.924106789705174902e-01
8.304922638233289689e-01
9.209994868285680258e-01
8.762783634464383908e-01
8.226025221591031222e-01
9.715631225864576059e-01
9.836613869232683216e-01
9.897097631813359664e-01
9.879518005510561363e-01
9.345801044635041466e-01
9.861475628747130573e-01
9.932625063319667769e-01
8.870431792807231819e-01
9.864876219729804552e-01
9.859357299205195879e-01
7.887112741994640741e-01
8.603328906816789523e-01
8.435743577627233813e-01
8.985006249017890578e-01
9.915559026273551568e-01
9.848357814129100607e-01
8.903518514513276694e-01
9.754128356939230082e-01
9.924842360308417932e-01
7.632280276394360907e-01
9.925644097960908407e-01
8.694510888248976332e-01
9.927374207154647801e-01
9.942952133740631249e-01
9.918071266465415814e-01
8.833121969519301953e-01
9.860257942495811445e-01
9.911798942904090914e-01
9.864792331182185015e-01
9.820664502535589868e-01
9.920995656601026003e-01
9.919965417157664556e-01
9.767975283080490012e-01
8.599404414224038895e-01
9.837576375661998274e-01
9.887193880218929642e-01
8.216495641935090966e-01
8.652180075122801739e-01
9.910606576533959045e-01
8.799793452309664366e-01
9.182277536647722727e-01
9.927313200669825033e-01
9.810239451055063897e-01
9.931287719161268068e-01
9.734599799964955835e-01
9.725493124796912303e-01
9.925393488624943972e-01
9.906723216757162831e-01
9.846729995224163812e-01
8.895510804505732949e-01
9.829041112691990767e-01
9.937968251282784937e-01
9.906770678022550625e-01
9.833985613184778041e-01
9.886412321639226342e-01
9.815432324645246842e-01
8.219098429982132359e-01
9.911605049905046760e-01
8.281581092251231180e-01
9.801048877953509875e-01
8.881565708001619708e-01
9.965223975177660565e-01
9.891084241175099878e-01
9.837116712077964564e-01
9.909449654039853561e-01
9.924182517272076565e-01
9.904459522937503202e-01
9.817840707004481526e-01
9.913455763778997731e-01
9.927736736459514821e-01
9.820055009511087230e-01
9.756008107291690434e-01
8.690621064106347493e-01
8.650202506478326114e-01
9.759305126931169250e-01
9.919241502184668047e-01
9.937581081367873326e-01
9.386490092686228248e-01
9.931896905001482700e-01
9.848721976984372573e-01
9.605372827008004100e-01
8.409714211306720255e-01
9.833160017276065812e-01
9.934132014951234657e-01
9.916865581984918299e-01
9.388044155247097233e-01
9.829058066245136560e-01
9.861560684359804707e-01
9.916450456387776446e-01
9.875138799006373258e-01
9.848074719037971381e-01
9.827334547441313184e-01
9.922312859046288347e-01
9.927686351164243250e-01
9.912193612351186678e-01
8.205710740851220875e-01
9.918748878056421470e-01
9.828668439569643311e-01
9.132841916387515191e-01
9.676680194079978481e-01
9.589942215197074793e-01
9.821244343991273329e-01
8.214166156410109831e-01
8.540789307384639706e-01
8.397621271182404978e-01
9.804488058293561181e-01
8.260500176789745685e-01
9.876389693122313851e-01
9.923615073227133321e-01
9.766956666724493363e-01
7.960874501879862120e-01
9.907022937826746034e-01
9.783082662753945780e-01
9.918105705884806556e-01
9.879468495460339561e-01
9.896100072643631007e-01
8.405864401580581680e-01
9.170205320472641919e-01
9.873186940367569830e-01
9.822560325738618481e-01
9.674275681749904265e-01
8.942760286723840935e-01
8.738056357628865012e-01
9.739342630014377056e-01
8.079200780652541214e-01
9.860749878806435165e-01
9.916964720631354924e-01
8.420276594883920884e-01
8.173997326491156956e-01
9.829103285038700566e-01
9.929847788088674854e-01
9.666557450168677956e-01
9.916933594433939847e-01
9.908878418993486425e-01
9.812651946860384555e-01
9.826615379055494426e-01
9.906664162158975717e-01
8.178163594665012193e-01
9.899761024829557554e-01
9.791584038857688022e-01
9.912038887711038804e-01
9.881077832731363086e-01
9.906729689626246893e-01
9.804412106529145632e-01
9.898932528639581285e-01
9.841045260743781498e-01
9.773847412209113461e-01
9.825196171971645187e-01
8.713058776681175122e-01
9.450024072162835909e-01
9.791200152857774119e-01
9.913270843031767310e-01
9.525350482196804913e-01
9.759962322959179204e-01
9.927280196153424052e-01
9.913956326873829550e-01
9.906233643033730552e-01
9.934309958884591785e-01
9.025205495324846172e-01
8.298452984077752115e-01
9.911039472558473840e-01
9.925847733001134099e-01
9.812356477769790253e-01
9.781820971370303042e-01
9.732670574908744987e-01
9.841794844105600237e-01
9.913039411256665545e-01
9.849251342146947419e-01
9.916073995853696976e-01
9.920851705715293400e-01
9.911489996564154525e-01
9.931754648002609764e-01
9.721563374325430384e-01
9.860656052870258037e-01
8.051211864187702849e-01
9.816050321214421226e-01
8.792727841905302322e-01
9.843586512353734719e-01
9.918137564643867421e-01
9.860702348542177420e-01
9.909864484753879710e-01
9.907187693947220319e-01
9.809794125007919030e-01
9.790074222664946202e-01
9.475075360669588109e-01
9.885586029982267320e-01
9.865289934149822360e-01
8.155077899817309017e-01
9.851460491629595584e-01
9.918160202848189666e-01
9.918978459880648524e-01
9.915884643994333780e-01
9.891536990281183384e-01
8.673420997324217119e-01
9.038484761527654232e-01
8.324636308864670209e-01
9.765010434566326891e-01
9.876627322381312801e-01
7.965425191052128984e-01
8.630791778467077346e-01
9.843172639701015525e-01
9.663499313538933544e-01
9.914722464225215193e-01
9.908719305497019070e-01
9.912684588724638424e-01
8.475356502464670427e-01
9.206956999999466040e-01
9.341689024210945158e-01
9.913321428055709150e-01
9.889354379902987047e-01
9.932132821852780458e-01
9.913437642093734237e-01
9.931535824397904610e-01
9.202730661015617875e-01
8.122153562752475464e-01
9.831533386697806076e-01
9.912642537088084405e-01
9.783981671459361928e-01
9.933643670729698227e-01
8.496430388533688927e-01
9.919551800048749257e-01
9.928416319565587234e-01
8.945390710616654140e-01
9.918383739794004450e-01
9.909935077667318959e-01
7.933911160650749528e-01
9.806828059655993135e-01
9.778905133744827394e-01
9.899919393796058342e-01
9.232393641946915475e-01
9.925997038223645097e-01
9.907445895972661898e-01
8.988411282237481759e-01
8.687369082697832257e-01
9.805161502034174248e-01
9.760442471050613245e-01
9.915771123201853054e-01
9.877672993513469946e-01
9.910642859617039280e-01
9.806403809840349428e-01
9.828171076606547762e-01
9.857644863929752033e-01
9.949906637748334726e-01
9.918960781313107544e-01
9.857404585976972111e-01
9.929946412109389442e-01
9.794214640675950045e-01
9.847231598239485351e-01
9.926383511707602691e-01
9.933971832554433501e-01
9.815290385948407526e-01
9.775523223621432889e-01
9.922260242147884490e-01
9.917560618745610013e-01
9.924042064058631318e-01
8.326171883730190126e-01
9.916423159468165105e-01
9.813427537009407065e-01
9.837354954418391362e-01
8.866749018272204186e-01
9.898312238068848190e-01
9.697005900127396716e-01
9.173773922103137801e-01
9.910706624346019566e-01
8.615780402752650780e-01
8.732443693796692052e-01
9.709764972203067668e-01
8.726665400685271745e-01
9.818841982865202933e-01
9.849073874507179305e-01
9.915147199181258975e-01
9.823918194179307450e-01
9.915983242866591718e-01
9.211704456225305870e-01
9.912246602113884419e-01
9.917429651227940290e-01
9.579844413517938362e-01
9.890971692184002961e-01
9.912408372324029715e-01
9.806197832060155051e-01
9.913431650977483356e-01
9.940402338157739992e-01
9.829355481816093310e-01
9.749332929876380893e-01
9.907218887073240277e-01
8.350713415422703623e-01
9.925153591571039824e-01
9.841022193573000232e-01
9.913961579711667582e-01
8.903468270084102798e-01
9.911295413288911949e-01
8.079226492763164069e-01
9.910969570605220325e-01
9.944780721596846451e-01
9.929722541862722185e-01
9.925891535108620767e-01
9.804208549014366003e-01
9.357698579624187385e-01
7.617784748645199944e-01
8.993347398617876909e-01
9.908462255679169051e-01
9.858675703452810524e-01
9.903074105192164467e-01
9.500965134811657498e-01
8.626685675308634060e-01
9.908472449885225020e-01
9.741748828950682615e-01
8.091280554970476935e-01
9.759468986427002335e-01
8.873069666234638664e-01
9.458540977121777660e-01
9.926885463883355909e-01
8.288666722952415800e-01
9.888403767187116111e-01
9.903678581038622974e-01
8.448968747806384627e-01
9.643238966683453928e-01
9.484785664686067319e-01
9.753165772819702983e-01
9.905853587590920384e-01
9.576931357215651142e-01
9.818914476081680442e-01
9.765973598939234890e-01
9.906091972792131495e-01
8.574863253043627509e-01
9.922812005475992736e-01
9.920399022294381641e-01
9.898365653077516590e-01
9.059882599513130463e-01
9.914743910155422446e-01
9.922775060559653193e-01
8.038020225320658962e-01
9.847089966042572584e-01
8.068676567482681028e-01
9.907292465414442306e-01
8.248319512907873463e-01
8.566827519582325134e-01
9.906305635366299267e-01
7.880169486501114040e-01
9.936448412217432358e-01
9.929248768971166150e-01
9.920247025475433800e-01
9.905236035339972656e-01
9.074202247002556287e-01
7.910096135234734316e-01
9.880920481670074640e-01
9.844413993351366354e-01
9.823487526640690692e-01
9.871683795864161226e-01
9.850022071140830393e-01
8.546201672026769725e-01
9.924186167502847544e-01
9.868173559498577552e-01
9.923942220751459375e-01
9.446537541562600726e-01
8.409585251425948371e-01
8.616437405141310624e-01
9.921290585162818587e-01
9.920354688108526942e-01
8.535983658683294895e-01
9.015635142488710452e-01
9.905312171764609763e-01
9.739615813891538965e-01
9.906379670951892535e-01
9.841253058389918262e-01
9.790378259722277710e-01
9.918913357952490184e-01
9.931189105586851751e-01
9.878443527044430406e-01
9.908189415217565355e-01
9.775572669242447166e-01
8.741164769075844276e-01
8.627699215142065059e-01
9.770020306654640940e-01
9.916025901160829825e-01
9.928645453243424290e-01
9.911637231456588149e-01
9.497205839824697238e-01
8.600710915535999534e-01
9.913135892424155271e-01
9.916287893006023868e-01
9.891424321540731590e-01
9.784520738567995535e-01
8.855337476022567822e-01
9.805984842986270600e-01
8.652342671035850863e-01
9.915810881336523108e-01
9.454143199450759649e-01
9.888693115512715570e-01
9.935370912434545732e-01
9.905519142603028682e-01
9.907679641603261977e-01
9.924630270242663643e-01
9.938128357797336720e-01
9.908160780521817479e-01
9.905862629446187118e-01
8.697185203151329702e-01
8.180294152248712702e-01
9.919497084088694239e-01
9.166464896492656500e-01
9.851777358844970856e-01
9.803767869964966630e-01
9.394449644545083133e-01
9.909317206429975045e-01
9.794893371737491972e-01
8.723103095167017429e-01
8.418252762307861792e-01
9.919346349665135731e-01
9.842843858232639409e-01
8.342521426569960985e-01
9.918437908738162445e-01
9.908959454407769707e-01
9.908540414840684152e-01
9.914228502019899469e-01
7.636168681144543946e-01
9.833225193885517523e-01
8.768993624607159809e-01
9.914302203064124797e-01
9.324771789277459533e-01
8.871236435781439944e-01
9.906767315691498155e-01
9.854619212470989709e-01
9.915082393818513973e-01
9.937690350753075608e-01
7.999729600898048965e-01
9.910290925541730411e-01
9.928686542814728622e-01
9.833728048359261509e-01
9.933288734964351718e-01
8.898945172811539850e-01
9.913360336714249765e-01
9.907835686821601096e-01
8.493466092732738781e-01
8.887473810690756926e-01
8.483834775150861374e-01
8.432780993081527843e-01
9.931914695348169619e-01
9.828590314182749088e-01
9.915132762745854089e-01
9.928301864826593048e-01
9.926603552160039312e-01
9.883481590851694865e-01
9.889758397691825742e-01
9.762820055618577353e-01
9.921657926645748304e-01
9.908288427126413778e-01
9.921573165516963666e-01
9.877923165778884629e-01
9.889396921135419349e-01
8.432032137826332985e-01
8.989278967363060202e-01
9.377953749863146005e-01
9.757545544785261038e-01
8.571127289996882670e-01
9.119133704990622924e-01
9.922841563817907939e-01
9.460779666194913951e-01
9.930242507100245364e-01
9.816334786365704668e-01
9.553390979849500919e-01
9.914017353202455585e-01
9.053179855099845463e-01
9.901836715306552295e-01
7.793116254127485654e-01
8.207641702006919227e-01
9.918042309490685549e-01
9.906364706908070694e-01
9.829420365081740218e-01
8.068078683630799386e-01
8.549639090015881404e-01
7.995877361298350250e-01
9.177246308215070147e-01
9.929233389095636353e-01
9.768050311913889505e-01
9.922148764780116537e-01
9.739404780987841459e-01
8.557005931264167753e-01
8.362668983342159690e-01
9.912146424299067560e-01
9.911007545625136750e-01
9.911715258727409328e-01
9.909949409523347574e-01
9.782486867106906514e-01
8.547369325688979336e-01
9.857926488873266502e-01
9.812271166263034639e-01
9.895547739990080416e-01
9.093753025427215864e-01
9.904770919910050875e-01
9.811195392015535921e-01
9.965287141674645799e-01
9.729428496893800515e-01
9.915924374263521690e-01
9.912874262182739260e-01
9.914284055296325171e-01
9.733986820803187667e-01
9.907330844751114363e-01
9.425203979150122979e-01
8.452168266372096506e-01
9.909693307495597292e-01
9.927135315762797285e-01
9.843346466577437281e-01
8.061032918896189337e-01
9.770448865560856788e-01
9.913716600466612183e-01
9.674259210644458040e-01
9.131559695518989273e-01
9.912732180801314685e-01
9.826453849078327085e-01
9.753487388720966100e-01
9.909027801630563292e-01
9.870546277775045230e-01
9.836641873212039755e-01
8.879681849820340034e-01
8.884417259624679541e-01
9.924014857514724675e-01
9.918747436141963636e-01
9.911827499719304546e-01
9.916426619872881210e-01
9.843814611198271614e-01
9.796202312415032143e-01
9.908798661465352264e-01
9.909701693040925408e-01
9.028626842551831233e-01
9.918396699966576247e-01
9.929866290585149802e-01
9.912795668771956503e-01
9.914569357972379260e-01
8.504165655721265260e-01
9.911097601959353298e-01
9.411144438748640928e-01
9.916877126994739777e-01
9.918813599643675483e-01
9.191636422115361249e-01
9.929573689264132863e-01
9.908343446700130785e-01
8.962245065238545472e-01
9.728897164051635293e-01
9.882844357603980390e-01
9.909064573506957130e-01
9.733896295963443412e-01
9.878166109613341073e-01
9.918865041103233082e-01
9.798274605301509066e-01
8.632084915552812321e-01
9.713716050545166958e-01
9.917119617612301097e-01
9.823578270075792318e-01
9.782200573600777771e-01
9.920281151217377191e-01
9.879740839396010665e-01
9.909200317069811748e-01
9.907957857084791486e-01
9.842557986795715808e-01
9.912216432763367724e-01
9.890151385707323106e-01
9.911852960069148510e-01
9.771735379571809821e-01
9.802017051798304070e-01
9.914921610973878030e-01
9.915671920347023383e-01
9.923639673589149668e-01
9.913125433808932518e-01
9.828189869380518084e-01
9.255700525616606944e-01
9.669199780401713795e-01
9.803483308277332053e-01
9.692183473068403110e-01
9.777808992645586894e-01
8.376166789223572495e-01
9.906228420047312744e-01
9.112891148510986472e-01
9.820759713390873058e-01
8.596170220538008611e-01
9.908922680412752815e-01
9.917851214819380923e-01
9.895288815993191767e-01
9.754933941305999889e-01
9.782278754603708215e-01
9.908679394495942816e-01
9.783614450281498121e-01
9.913704259162788857e-01
9.893258232731575452e-01
9.800982013860717323e-01
7.926912745158731788e-01
9.046463531695759785e-01
9.545156129258172140e-01
9.824392603785588873e-01
9.887931625382887502e-01
9.827013104808792754e-01
9.348092843762576543e-01
9.794306788834000743e-01
9.883066967617359921e-01
8.993957836040697984e-01
9.896182329015554835e-01
8.822086843243740484e-01
9.919257418751887823e-01
9.887036701486580093e-01
9.915637375874307713e-01
9.910112672734308070e-01
9.854652119977749258e-01
9.221683228899076878e-01
7.988605642759248893e-01
9.917022980648224628e-01
9.827479638527538697e-01
9.907017187693505367e-01
9.857966131434222623e-01
8.424691337949281600e-01
9.858748883832471055e-01
7.922610557816619492e-01
9.908724887082069888e-01
9.911602047378929026e-01
9.853580571890609985e-01
9.906070398147408529e-01
9.871128366460071302e-01
8.642099441512433033e-01
9.674337069579136417e-01
9.909661966252629739e-01
9.928490496465495196e-01
9.912973202929488137e-01
9.908267657452367594e-01
9.898097727136413448e-01
9.665392173575529933e-01
8.615557130509943207e-01
9.910635602691367785e-01
9.607860550701807778e-01
9.910555038250277171e-01
9.916275145747170949e-01
9.915004149022911273e-01
9.905253112508426439e-01
8.693129616257341263e-01
9.649263709764797081e-01
8.722997544821722293e-01
9.903981235027180530e-01
9.915859008812581976e-01
9.843664492079911010e-01
9.823130945977375239e-01
9.684544897009039754e-01
9.908622249175655927e-01
9.838843849309542033e-01
9.770060973032173024e-01
9.922622197315305037e-01
9.735228760564571537e-01
9.935636528849445259e-01
9.887690686930719064e-01
9.806559268224078751e-01
8.211381652733950043e-01
8.974139229373504500e-01
9.924255398558876617e-01
9.896186475367073632e-01
8.550038588579109700e-01
9.827537829637341682e-01
9.811003717172198657e-01
8.884089068581650928e-01
9.792797489093860719e-01
9.773635928803426909e-01
9.906303522562176500e-01
9.913707214762069730e-01
9.696727011946824071e-01
8.059787411072156793e-01
8.876098359374007263e-01
8.559990114525126703e-01
9.909933678571575255e-01
9.914628755244949687e-01
9.924251689496547124e-01
9.915726947910346034e-01
7.983780390764765311e-01
9.073119451792930334e-01
9.485937151571887105e-01
9.918458766518609693e-01
8.701303102696932301e-01
9.927664501859641000e-01
9.875446160830672060e-01
9.822072934333937466e-01
9.913639868908982189e-01
8.070036155984543491e-01
9.925701894745456721e-01
9.816778034839656053e-01
8.871937141849863817e-01
9.822709772668727357e-01
9.896770424321827964e-01
8.981867968808365799e-01
9.770005375614213561e-01
8.428237629632029382e-01
9.745594508913884013e-01
9.919124383839671433e-01
9.896208281520598726e-01
9.907007871983658509e-01
8.873295173701171157e-01
9.916555355946199413e-01
8.271115311539181114e-01
9.928692500186581116e-01
9.901316783569347191e-01
9.831672988657690349e-01
9.241628466671530928e-01
8.025604857666904790e-01
8.788505122326087937e-01
9.671893240312993134e-01
9.783182748792712546e-01
9.924346561388573962e-01
9.882247945448907611e-01
9.853701790021590634e-01
9.323296743487611282e-01
9.069800579001258134e-01
9.913330004180666011e-01
9.728212560284055233e-01
9.925823835887355173e-01
9.875608207125080584e-01
9.908892805617719457e-01
8.934665246427153651e-01
9.921633975705940189e-01
9.909520097262615179e-01
7.956982523854003730e-01
8.777774850020496622e-01
8.186523692905494087e-01
9.834836898182864884e-01
7.974211676906642898e-01
9.909286780475993206e-01
9.792850473819200152e-01
8.230139595895722415e-01
7.810649555171916836e-01
9.725993157404532186e-01
8.592120231734645674e-01
9.910995247679645903e-01
9.908725171186213432e-01
9.710827967978343800e-01
9.404372170757639982e-01
9.924451641707987548e-01
8.917803140954818630e-01
8.173958604278268592e-01
9.923658837375940456e-01
9.504186214580437886e-01
9.906527250414705055e-01
8.722821613959583775e-01
9.927923878830198223e-01
9.771269316771690194e-01
8.980953471985928527e-01
8.455625335744253457e-01
9.929854198074701266e-01
9.887744488027532253e-01
9.906383070678873581e-01
9.809070511779196533e-01
8.518495931662596332e-01
9.930366622796422682e-01
9.886711694050013266e-01
9.928549333136629240e-01
8.734504325253367174e-01
8.367762684990297517e-01
9.863398736220430063e-01
8.839338279861400638e-01
8.522778108405193453e-01
9.784306319315745348e-01
9.849818886912539151e-01
9.934342278153727168e-01
8.622272945616114015e-01
9.784615494595642060e-01
9.906353033183495915e-01
9.917528513094381326e-01
9.837321966283204544e-01
9.912749681651980005e-01
9.085795004947960773e-01
8.685989326955003698e-01
8.065409733128015013e-01
9.747739230222127738e-01
9.913493462046623073e-01
9.731342403951040998e-01
9.852230246396966873e-01
9.846959834996954486e-01
9.909560136926133245e-01
9.920762796463984401e-01
9.328753586408126131e-01
8.262287747658961790e-01
9.665418859696067733e-01
9.908925455644150837e-01
8.372025885467713202e-01
9.679137349122419742e-01
9.914820643445995119e-01
9.741242272699025539e-01
9.019306026480076177e-01
9.920024954409911722e-01
9.906207368009711800e-01
9.695383271356059485e-01
9.863302317262327978e-01
8.605566080920629135e-01
9.842582550675563757e-01
9.930060725401130828e-01
8.160229978278776830e-01
8.967172318729453862e-01
9.912775316441745366e-01
9.858568846312607548e-01
8.717620487731072565e-01
8.891802220993370032e-01
9.846085163858805389e-01
9.781087668523049672e-01
8.929452587832126254e-01
9.923956728888123635e-01
9.925766995944276250e-01
9.772117034429548266e-01
9.919635875725771879e-01
9.844631282580206255e-01
8.763422609136938268e-01
9.826772811984816336e-01
9.750374060457814851e-01
9.670314116656625325e-01
8.519458555534371591e-01
9.930225901890654683e-01
9.345305522649665075e-01
9.678221923677321481e-01
9.166133159408504927e-01
9.911788775389490658e-01
9.229362941616242599e-01
8.133628709313094340e-01
9.924378137327860561e-01
9.808383082920941742e-01
9.763704905207648554e-01
9.915133766874407728e-01
9.605686437399252320e-01
9.829669975799305570e-01
9.895656269649053538e-01
8.491901810304479659e-01
8.837116706373311370e-01
8.275468023485783586e-01
9.063849540062232091e-01
8.374220445559761306e-01
9.878897295471916751e-01
8.961708282182812013e-01
8.419380372265814483e-01
9.837039618636262972e-01
9.627766181020824821e-01
9.927371893328256203e-01
8.263962641335450554e-01
9.829114750878501505e-01
9.652608911624691590e-01
9.939571242207573265e-01
9.824706350548707556e-01
9.908429713427344687e-01
9.765762509610576014e-01
8.788655364017895488e-01
8.347148360303826564e-01
9.794775389248641106e-01
9.779823886254701559e-01
9.912387600326768577e-01
9.729177893868831140e-01
9.917089868617864346e-01
9.701628998173008611e-01
9.248442380134115348e-01
9.885770438826317896e-01
9.891003668525132353e-01
9.911087847687251040e-01
9.908518028538150224e-01
9.857280342472602985e-01
9.575496153234598351e-01
8.974484752967346601e-01
9.839168358621396271e-01
9.239203410446208409e-01
9.768756670680429632e-01
9.760409044940429046e-01
9.830850240288352415e-01
9.920466269168840556e-01
9.797063283886502383e-01
9.832249453541402895e-01
9.936086819421419136e-01
9.815590637506264038e-01
9.170216129386835613e-01
9.917389004211845105e-01
9.814970995836789225e-01
9.896478629426425089e-01
9.006027597098433812e-01
9.480720645033088312e-01
9.911631252864538943e-01
8.354997584264872712e-01
8.322317400428649314e-01
9.905991062619000642e-01
9.882556549242623722e-01
9.869556562858434745e-01
9.494882894005071128e-01
9.910439896839631224e-01
9.921206245772012933e-01
8.222017012724033291e-01
9.710997042481984698e-01
9.893373966450080825e-01
9.915633090907536307e-01
9.739755690207414496e-01
9.850715292004902368e-01
9.929466842421688089e-01
8.586155006887161711e-01
9.899599375012779756e-01
9.910584070172175908e-01
9.907808545336016515e-01
9.706407165610165810e-01
9.922510581583141587e-01
9.179733719283699189e-01
9.908796234816803494e-01
9.862710441618456336e-01
9.909729231994707233e-01
9.878457110587994805e-01
9.787466624739045162e-01
9.869129608741317172e-01
9.907763541503592508e-01
9.794310957061335143e-01
9.922333944918596549e-01
9.796288589157978732e-01
8.984608074709037329e-01
8.832721706985888765e-01
9.917117529870993486e-01
9.916857941203178761e-01
9.439300645371133669e-01
9.878594129441377047e-01
9.921383094903545308e-01
9.192847747118190194e-01
9.840034199154439332e-01
9.301127241103959165e-01
9.863228687880989387e-01
9.445972391218073749e-01
9.863944107161186636e-01
9.485617411079073635e-01
9.895828396384860337e-01
9.182240355078555849e-01
9.907971815225911083e-01
9.904931919307610189e-01
9.915007791918445390e-01
9.934035607679699842e-01
9.937563291554574185e-01
8.622446510335710634e-01
9.909760658114157295e-01
9.780739790149167723e-01
9.924795748846226839e-01
9.898024464651377086e-01
9.927886561765764117e-01
8.689018452901948741e-01
9.910305634985461243e-01
9.930745811572302406e-01
9.870714056902947231e-01
9.940505369459767815e-01
9.809376808253099655e-01
9.764107454354344906e-01
9.392480442975493782e-01
9.881607735223419953e-01
9.936390286844851705e-01
9.587982839964652726e-01
9.810307425394695358e-01
8.567195389175208398e-01
9.854103492142640697e-01
8.667913133016605931e-01
9.452011787480273375e-01
9.908479500644044036e-01
9.913289798097527639e-01
9.916003657432341800e-01
8.769328570747692009e-01
9.930912881973013029e-01
9.849737531527779089e-01
7.638268872965058298e-01
9.888005349208357497e-01
9.860518836128306930e-01
9.673359285515270578e-01
9.681292823282638960e-01
9.912740239898804040e-01
8.503435148527097587e-01
9.916537590549506787e-01
9.880415937261142201e-01
9.325457173505447006e-01
9.895078021238237209e-01
9.676142648432461968e-01
8.025006343431843048e-01
9.452696159216945615e-01
9.750396682762022538e-01
8.660344437476941160e-01
9.913958900118589046e-01
9.796926426818337585e-01
7.754312530707256901e-01
8.693289150402000454e-01
9.775677605507604451e-01
9.774491989349777255e-01
9.907164901216035657e-01
9.917454343269440642e-01
9.115544095658596468e-01
8.236690513459177243e-01
9.905612943988657548e-01
8.236940956535607761e-01
9.890818105422374273e-01
9.917144470736273254e-01
9.805018308477847500e-01
9.045872896667602747e-01
9.730451209043917693e-01
9.907797715977405550e-01
9.844646263029046551e-01
9.893531498989238671e-01
9.882458083132817928e-01
9.925769692365458141e-01
9.790360427587617709e-01
9.917338905375173708e-01
8.685636152295480583e-01
9.804683311253294953e-01
8.469062131527597126e-01
9.931938269917182094e-01
9.892521064394733665e-01
9.914619494663300392e-01
9.919341687761694670e-01
8.703175711801909298e-01
8.834777024144496727e-01
9.907001975424891693e-01
9.794240191393620565e-01
9.138108671124706150e-01
7.891880745681930653e-01
9.936739651722067412e-01
9.834059182747264538e-01
9.822640456314960522e-01
9.809159107765669239e-01
9.924020440348236827e-01
9.791273274206555577e-01
9.736106617765353244e-01
9.915841828476290587e-01
9.923371978420915118e-01
9.882431652626004759e-01
8.748420195088797424e-01
9.925464982201810393e-01
8.406129322392621450e-01
9.676786490340887337e-01
9.121856323333381589e-01
9.176271635388367764e-01
9.728188522117771075e-01
9.811870472271232435e-01
9.128157985255480611e-01
9.910655408200700345e-01
8.811679172893216450e-01
8.397116318700432736e-01
9.917012138797912657e-01
7.977245476025764948e-01
9.778601548414607159e-01
9.818321589964823515e-01
9.943699380877492056e-01
9.761000152957842735e-01
9.387564863726134412e-01
8.887637957022246349e-01
8.386625072076836496e-01
9.916394723630073127e-01
9.782074001169133171e-01
9.918809662934133797e-01
9.299344238376392457e-01
9.757242151677079089e-01
9.861178063919209258e-01
9.913357770257410495e-01
9.850496343907487740e-01
9.908103554709003502e-01
9.940562427017356484e-01
9.919403087259049956e-01
9.912418776674606358e-01
9.904353616606589306e-01
9.707631838425411219e-01
9.836134322647718253e-01
9.869948088275712905e-01
9.923630046377077685e-01
9.757386111044688004e-01
9.906998015129411250e-01
9.818082058785396748e-01
9.032259525731178851e-01
9.923834510762240546e-01
9.805413110126762755e-01
7.973594726863033610e-01
9.231118787750681731e-01
9.767462660802298524e-01
9.753136302442105832e-01
9.918598121015684832e-01
9.779595242586031079e-01
9.920393382928686110e-01
9.918942524119531701e-01
9.788992353698616755e-01
8.713145697768107656e-01
9.854337874596880154e-01
9.850504779298071556e-01
9.917248667109039850e-01
9.926534040654495517e-01
9.825728525163431870e-01
9.914968499980756356e-01
9.934273097647297046e-01
9.741167854815899751e-01
9.916334662161846447e-01
9.920515899912999425e-01
9.913978423583494903e-01
9.921826541613192330e-01
8.469796764831338809e-01
9.880292967036449214e-01
9.908847870054438012e-01
9.717720196184942427e-01
9.830728938792538951e-01
9.837405028499406345e-01
9.849467661309661004e-01
9.865722621505308432e-01
9.909526109212444256e-01
9.915470729768322000e-01
9.922195416921079092e-01
7.976330365069018713e-01
9.070763676263310371e-01
8.825668681024517737e-01
9.919149852413475799e-01
9.399121231503884122e-01
9.912218517491628855e-01
9.755800503730838180e-01
8.143866277156719402e-01
9.819405366847795413e-01
8.678894714944718203e-01
8.462629581149262448e-01
9.895393193210184624e-01
9.918383936461028227e-01
8.717152443020010910e-01
8.298522447444282024e-01
9.831711139679648603e-01
9.917280960346733787e-01
8.617849856964824307e-01
9.807997232180539759e-01
9.933093576279065084e-01
8.947756030477551636e-01
9.914099009683202679e-01
9.329895673522859978e-01
9.113450686668391754e-01
8.049825424947583130e-01
9.912389449743298497e-01
8.056504059066498247e-01
8.155005136793422871e-01
8.689043127700303293e-01
9.143366424635682721e-01
9.911260225027294091e-01
9.734181086736430899e-01
9.905146253415081370e-01
9.932725556280243007e-01
9.905654055798667201e-01
8.688192114718715775e-01
9.379047711513981422e-01
8.296842704063636109e-01
9.756344486178002429e-01
9.918169593384141836e-01
8.632803837277398529e-01
9.893351370885473672e-01
8.786796186174562484e-01
7.597433372960743503e-01
9.907551643264945751e-01
9.916069760965737778e-01
9.835741414385059667e-01
9.935494125587803760e-01
9.932776958364823994e-01
9.808765660434286549e-01
9.935128350853915657e-01
9.921288195054787096e-01
8.177878631323082237e-01
9.918358930259829620e-01
9.429407536813726454e-01
9.570067326724110979e-01
9.908064154636012644e-01
9.907824474269811832e-01
9.920807349212192872e-01
9.792179227079801374e-01
9.865719132492168919e-01
7.975559954250670547e-01
9.927528395717456489e-01
9.890724596065362251e-01
8.899740899296566532e-01
8.901312364856791559e-01
9.773088569350610877e-01
9.822968469023467541e-01
9.783797813594528048e-01
9.710352983489736189e-01
9.909430779614163409e-01
9.676267775211395694e-01
9.793167529136708183e-01
9.917210446326104600e-01
8.678655526592274905e-01
9.913003906332770176e-01
9.721422735379686708e-01
7.875205454001461547e-01
9.771139950478449077e-01
9.905298420446124741e-01
9.842409884852560964e-01
9.912372867035441626e-01
9.838068982698827680e-01
8.653238004425717333e-01
9.881471038069343793e-01
9.901528909024525094e-01
9.936459761166953619e-01
9.720533809815287141e-01
9.914492034446884539e-01
9.931314792897999455e-01
9.937139701845616457e-01
9.743923055050639492e-01
9.910600633580354257e-01
9.123155716438170471e-01
9.911927964572808669e-01
9.805539644525204102e-01
9.930286728335312452e-01
9.913865330826953093e-01
8.480702465114436928e-01
8.757746643551516108e-01
9.780986994849081295e-01
7.750870224603375602e-01
8.420986467691394806e-01
9.913236667323989115e-01
9.917924028331766007e-01
9.894585307224877946e-01
9.689488877755547680e-01
9.809239382683102582e-01
9.921653489061084130e-01
8.129684661380095489e-01
9.714050829160677525e-01
9.925350485942365797e-01
9.974017671879071845e-01
9.927286841613844892e-01
9.921900373917406091e-01
9.868704050343254375e-01
8.926446618111416598e-01
9.157405619329135327e-01
9.924334079920337226e-01
9.836712289074389659e-01
9.922186890577635587e-01
9.907755937612854336e-01
8.630571342482838970e-01
8.154655569522207825e-01
7.734523372220323267e-01
9.834961567851465691e-01
9.832399707304380065e-01
9.864154132590655655e-01
9.911788571578096230e-01
9.767749801573744062e-01
9.695815281204703817e-01
9.904606646920799395e-01
9.891670083985280026e-01
9.089275552680364800e-01
8.115386923508960404e-01
9.905789130566261536e-01
9.838979314724034531e-01
8.408428116002317765e-01
9.921056801360009780e-01
9.916399397090547296e-01
9.919413041128208874e-01
9.744258693814590311e-01
9.753801256482853566e-01
8.169433169707227549e-01
9.847383534533195037e-01
9.910920999992356428e-01
9.909613378490638169e-01
9.907828450254355657e-01
9.911392474827066534e-01
9.906758670392600274e-01
9.935734871517203359e-01
9.928159721411772276e-01
9.924178897720618009e-01
8.688798851526448042e-01
9.465187854065997275e-01
9.878849715408982712e-01
9.076578387139357940e-01
9.907348209794647476e-01
9.890854908130871648e-01
8.298654080685270440e-01
9.923990030393393669e-01
9.918545648243455304e-01
9.911750381501439611e-01
9.849951814022721575e-01
9.765006147863837249e-01
9.446618315891515127e-01
9.910764822462565515e-01
9.626072091017479071e-01
9.854597363712057634e-01
9.824536918320446732e-01
8.257380067155418724e-01
8.082835182068301982e-01
9.778637680976387525e-01
9.931960398594165129e-01
9.879469089574917096e-01
9.852593520801665727e-01
9.910005808818492801e-01
9.201497636812434600e-01
9.907036045655842615e-01
9.288561432559165887e-01
7.572675010559256625e-01
9.815790661548883245e-01
9.774893507882935761e-01
9.941573207075519170e-01
9.870764832670578803e-01
9.814558561758159883e-01
9.908454319589486969e-01
9.776680177847323350e-01
9.916810974858507599e-01
9.927336717047241521e-01
9.869005420983151255e-01
9.787201927146824687e-01
7.863317959311088012e-01
9.923080036677182081e-01
9.852661529946304952e-01
9.412278306078267764e-01
9.650958275629316629e-01
9.925415905290280172e-01
9.839002604460007628e-01
9.602124535833010954e-01
8.750748516877878691e-01
9.909211986030799224e-01
9.912874127362164556e-01
9.925536644703977229e-01
9.913044230293096559e-01
9.929655977882201334e-01
9.912354426493812376e-01
9.905971951764791505e-01
9.934730607540236402e-01
9.532971003251435871e-01
9.915427360106879862e-01
9.917642816477958423e-01
9.709589776994844712e-01
9.640829620692388247e-01
9.465743256448005960e-01
8.476957372509339450e-01
9.916539507835770983e-01
8.064563322691853386e-01
9.117721252928001618e-01
9.728834567264007527e-01
9.421520408331978125e-01
9.886557261830991594e-01
8.849901488047338116e-01
8.694555263552254942e-01
8.330466821141859768e-01
9.914315207715509448e-01
9.862171842981937164e-01
9.198528444597166009e-01
8.404301075451467984e-01
9.635719816855229380e-01
9.065089252331989256e-01
9.616540241014853718e-01
9.863968136823157984e-01
9.918038150749217685e-01
9.143187951654909718e-01
9.858279532176277282e-01
9.901509825442221802e-01
9.820763531724929774e-01
9.822310954574142716e-01
9.917038597523313292e-01
7.864213536634181434e-01
8.974430261092449790e-01
8.689660461114818713e-01
9.826734703407781213e-01
9.486843829722481081e-01
7.493955471770173959e-01
9.420932746801607971e-01
9.907170474828626006e-01
9.466110746121514374e-01
8.711479986248986673e-01
9.215612252645769553e-01
9.911710627364389570e-01
9.844965354674538593e-01
9.870266866452795940e-01
9.676619373744149710e-01
9.921553420820784508e-01
9.906841819464154986e-01
9.819486368039179736e-01
9.787018431210947611e-01
9.930072738329478454e-01
8.644797243143504950e-01
9.756953840532871514e-01
9.504956273705659209e-01
9.897875210923747780e-01
9.907007845458304374e-01
9.868141788623697730e-01
9.908324278774633953e-01
9.909317366446392938e-01
9.173365479311883508e-01
9.785538830061486504e-01
8.888196374293715341e-01
9.836981149359379506e-01
9.907331622907515900e-01
9.120105619453759971e-01
9.923318489369660211e-01
8.763595858670136796e-01
9.272024326161388830e-01
9.927515384875653659e-01
9.911931632375149404e-01
9.091179620302048958e-01
9.823563308021558971e-01
9.752876122399587455e-01
9.712898901426052500e-01
9.790378855063274210e-01
9.909244191394547263e-01
9.918823008280298614e-01
9.923456420534698674e-01
9.818144119395894043e-01
9.528485384555426263e-01
9.906805263797697769e-01
8.305763266762059560e-01
9.885266129071461627e-01
9.931339170883309864e-01
8.815885851564798648e-01
9.921234268355451080e-01
9.792748453929555064e-01
9.913760838395735409e-01
9.917414417699886853e-01
9.867740874703900822e-01
8.169457370210049252e-01
9.895949341232048724e-01
8.630613862851151952e-01
9.909082571264536954e-01
9.840734264847094126e-01
9.924484382924297909e-01
9.887459413945226538e-01
9.919227156476072560e-01
9.607097622705823570e-01
8.227543142545876709e-01
9.908899348770969784e-01
9.850785645007857916e-01
9.166224082072040868e-01
9.812035498128375277e-01
9.905165769199382186e-01
9.922148519060348670e-01
9.791239978257223475e-01
8.590941318405662663e-01
9.841752235661010983e-01
9.925937609229797953e-01
8.160290224782360546e-01
9.933118364114794652e-01
8.269936878329479102e-01
9.831640545472063453e-01
9.941781397518576480e-01
9.840926176755637744e-01
8.802302968423947327e-01
9.659471987085344047e-01
9.909322378856033620e-01
9.926827956454926660e-01
8.706656409580683098e-01
9.679858514595985897e-01
9.841991476556998242e-01
9.917932077992762663e-01
9.919190949392544532e-01
9.910437411155401666e-01
9.947694822915645885e-01
8.836796380290234953e-01
9.217063267408295291e-01
9.910888453213474447e-01
9.682862665632752108e-01
9.884298296889703073e-01
9.906490004838264252e-01
9.777974836035926431e-01
9.916892286296716819e-01
9.045243768615328639e-01
9.837763341882627133e-01
9.749912537689456871e-01
9.117827468074229946e-01
9.659211882966679541e-01
9.837354886644447127e-01
9.923342537595823964e-01
9.820340220262642195e-01
9.810655306249752572e-01
7.959435595527029061e-01
9.264498206947723302e-01
9.432298434875082682e-01
9.806091177182826302e-01
9.909694049511162950e-01
9.926374109323480299e-01
9.910635296274944439e-01
9.906040533018674044e-01
9.625571853818972734e-01
9.923214274700702386e-01
9.793614422221746940e-01
8.506241926547694066e-01
9.932012110284229589e-01
8.177888626253397852e-01
9.921012086679910080e-01
8.378113157795250565e-01
9.915865057274928507e-01
9.919043715228632596e-01
9.930147940178113419e-01
9.932040150627948760e-01
9.843883887439959235e-01
9.813119476241700667e-01
9.703663107669574517e-01
7.874831915818564232e-01
8.283130781104534046e-01
9.908802640328979727e-01
9.790386932766858008e-01
8.100832157047191950e-01
8.653158035805283976e-01
9.959813520742033521e-01
9.789356760541767510e-01
8.520803073737770461e-01
9.909722901948724294e-01
9.912350585552111015e-01
8.955028774762476829e-01
9.809369321168341926e-01
9.905634742310930330e-01
9.741862580776179392e-01
9.804857213293450835e-01
9.876149267051667069e-01
9.914836828086188714e-01
9.761364793584438315e-01
9.894099409950909418e-01
9.904807333161468330e-01
9.800403333578718845e-01
9.917122810032578117e-01
9.923414051541518122e-01
9.907281349747493193e-01
9.903933727479072857e-01
9.840170091790682028e-01
9.934817624981572282e-01
9.496201962784156514e-01
8.362324648884409406e-01
8.739239244359331416e-01
9.755602697784599986e-01
9.917560971046002205e-01
9.894904113918085997e-01
8.126972398592383628e-01
8.646735014143079878e-01
9.812810751910443496e-01
9.764562803201372043e-01
9.943049239303501929e-01
9.158692156548708940e-01
9.901110962734791521e-01
9.927915287561305258e-01
9.926405533531120762e-01
9.887296544827962608e-01
8.618843559272318933e-01
9.940027168910241517e-01
9.954347160773173719e-01
8.651073411847775008e-01
9.818305659112874784e-01
9.434829884351780827e-01
9.910400073484757488e-01
9.904331713342586774e-01
9.871122842555082322e-01
9.592127905358006634e-01
9.932051727128315965e-01
9.426067587412199078e-01
9.705027042629416067e-01
8.854916477277932074e-01
9.578413488844851331e-01
9.929754095589329310e-01
9.918442896070577275e-01
9.837282402169644779e-01
9.905861315054842464e-01
9.784386217118834494e-01
9.880495666636092134e-01
9.768846808791369352e-01
8.466571407214924516e-01
9.902944692370838631e-01
9.926334449634958146e-01
9.850620090116913863e-01
9.908982429497551481e-01
9.906951133111933094e-01
9.174665998032395242e-01
8.871005286915061294e-01
9.014340302793819593e-01
9.856408014129619533e-01
9.758859515853668398e-01
9.785589378275827421e-01
8.875605747298815906e-01
9.845713687018680105e-01
9.678728403271403824e-01
7.799547561124851036e-01
9.812093297979230799e-01
9.674223842255582628e-01
9.849470397780688558e-01
8.317639931252657215e-01
9.906836886799104125e-01
8.784825762655251724e-01
8.371217232233957306e-01
9.908398432465569394e-01
9.912919232185144480e-01
9.913894619837348987e-01
9.931694659774046308e-01
9.887030069559150647e-01
9.032387411946523059e-01
9.862053745343505318e-01
9.208261713116870917e-01
9.529333726194366694e-01
9.875949730203411603e-01
9.879892851906394435e-01
9.850199785548211517e-01
9.853516664717947293e-01
8.831298423443744161e-01
9.913946214258809730e-01
8.985888857995776302e-01
9.875676552010024256e-01
9.822650938930334030e-01
9.906859944160506526e-01
9.572284059573956672e-01
9.916831810423795135e-01
9.911903680111938675e-01
9.909091067468002167e-01
8.807679792663959395e-01
9.929438985466260137e-01
8.278649671007177746e-01
9.923620381956294034e-01
7.995391397907347653e-01
9.850278297047080356e-01
9.926611126169833099e-01
8.945055361835345664e-01
9.610813707961560759e-01
9.858140424240008359e-01
9.772532019536542824e-01
9.841248595571977509e-01
9.916065966776593799e-01
9.926249028690734555e-01
8.939255127669278878e-01
8.937017164485256959e-01
9.689434564275327677e-01
8.727864663151494451e-01
9.928117798223299317e-01
8.303484821117719239e-01
9.829074986881045639e-01
9.924404305317213737e-01
9.255906679410919047e-01
9.353513315058493705e-01
9.790900993811101349e-01
9.672553751803050215e-01
9.805446477525745497e-01
9.790806559831175537e-01
9.685474757611438612e-01
9.911608977023621536e-01
9.883732025637474994e-01
9.827970667850102204e-01
9.905549130821919013e-01
9.805334753835684980e-01
9.889404735389546452e-01
9.910161851625918228e-01
9.722303447781718289e-01
9.893912539888478630e-01
9.809211489562301711e-01
9.932360836171191254e-01
9.908114146654245502e-01
9.926131824142132576e-01
9.720026189280784878e-01
9.718872567376887206e-01
9.748040799490014230e-01
9.801419838945525376e-01
9.890047836404572967e-01
9.919443116574120367e-01
9.068532387914418624e-01
9.927740846522828955e-01
9.870178353241622071e-01
9.794168139350054592e-01
9.439102069415725715e-01
9.912171451023169544e-01
9.051102194447135929e-01
9.536583851069991846e-01
9.551396677189223361e-01
9.186529609955679243e-01
9.857877896125104566e-01
9.916082738451676981e-01
9.652058040830304719e-01
8.713878656951742352e-01
9.897369854784435761e-01
9.898993749940735443e-01
9.918401843753856806e-01
9.901896958467648613e-01
9.909203984193621917e-01
9.909365362312942960e-01
9.918668822004896857e-01
9.228938814078686548e-01
9.925379994372764969e-01
9.819706909092491554e-01
9.864445503617413902e-01
9.806333040949359869e-01
9.833553153732741414e-01
9.909686722741429810e-01
9.927892725639408944e-01
9.932327706711229220e-01
9.016802619789063833e-01
9.910456362848056866e-01
9.728754204953740103e-01
9.825945987993721653e-01
9.185159843180387140e-01
9.906622723277991316e-01
9.881396444892507347e-01
8.307731678882674942e-01
9.921988732366033847e-01
8.915746931295817079e-01
9.930192889754300145e-01
9.924321416825708786e-01
9.155873794595059678e-01
9.826279544822261736e-01
9.917355370845294393e-01
8.531584913616860888e-01
9.741720864870798691e-01
9.892780450842454387e-01
9.808434777148058448e-01
9.909071668301596691e-01
9.928753589406182911e-01
9.126884398449639502e-01
9.905943728407397009e-01
9.711907144681147797e-01
9.836727053426099765e-01
7.715475599011931696e-01
8.882470078384553380e-01
9.807018181908909726e-01
9.930625231170595590e-01
8.380055829551995572e-01
8.934618249055815697e-01
8.514948110044018303e-01
9.915401902477315454e-01
9.924420853535607101e-01
9.877622098302644149e-01
8.511653939849109785e-01
9.696591439544260949e-01
8.277066352113175984e-01
9.920587141352529281e-01
9.902030084963902024e-01
8.394529611659847790e-01
9.873617856012441019e-01
9.526215213437170259e-01
8.648639050147708396e-01
8.863408664996874631e-01
9.745351149203311802e-01
8.673727563136746088e-01
8.389125053357048278e-01
9.376714651207587181e-01
8.801299473505012072e-01
9.914429522313056298e-01
9.916023751359696048e-01
9.924608853576506462e-01
8.209737754629682360e-01
9.797029350352773891e-01
8.880917952036807561e-01
9.922414502286551752e-01
9.748431961188874784e-01
8.010180103791891826e-01
9.927174664714025765e-01
9.915887852714944106e-01
8.539969873427575298e-01
9.908664563089062405e-01
9.933528112791343290e-01
9.342583755971157755e-01
9.930621735454459031e-01
9.914117480291492202e-01
9.051355220969524717e-01
9.724393488813229958e-01
9.973114873001578395e-01
9.923092508041891913e-01
9.887756736233208610e-01
9.918715009298240126e-01
9.767439196087390751e-01
9.693734785228340645e-01
9.061975395678256717e-01
9.714194592952065666e-01
9.901607851817344486e-01
8.881395901623383438e-01
8.589183364343824234e-01
9.754493222587466983e-01
9.023975141880608009e-01
9.418860395344358372e-01
8.358820244745919226e-01
9.903417212368899047e-01
9.905048559793219187e-01
9.738886835405814457e-01
9.918393016126129114e-01
9.780131218919434488e-01
9.908484697547914610e-01
9.902277457863332133e-01
9.832097565441825227e-01
9.916781409043875506e-01
9.912874751196913969e-01
9.806013103506882045e-01
8.899786966501556096e-01
9.916022478908275151e-01
9.920062588195373010e-01
9.819647218044814663e-01
9.909212041355422995e-01
9.792536310966388768e-01
9.907330637535528561e-01
8.418321543388440631e-01
9.863709261023950736e-01
9.832312230723284641e-01
8.626064162905058286e-01
9.943238344606528667e-01
9.909090930519248719e-01
9.923384138369713003e-01
9.937039306493050672e-01
9.921332732549693612e-01
9.927313040904911512e-01
9.870695773261414230e-01
9.619941645693192989e-01
9.909973129870291997e-01
9.877840535588537918e-01
9.937707631055245905e-01
9.896827069386908704e-01
9.152558783235216211e-01
9.903753743036831647e-01
7.945207631932121872e-01
8.587232627682938046e-01
9.742372572842512568e-01
9.832371319428419021e-01
9.822407912544882658e-01
9.915154369498377918e-01
9.828148451578140321e-01
8.131029943196979026e-01
9.940374389249359011e-01
9.829925415686002754e-01
9.069897567883721257e-01
9.908613439604321282e-01
9.915285278804761848e-01
9.908452135813966555e-01
9.810328339987073321e-01
9.912631171314736367e-01
9.915578824017379223e-01
9.511291542034902013e-01
8.335944036126434753e-01
9.917842286893768788e-01
8.875385428868709514e-01
9.910729277815384375e-01
8.658538724298311395e-01
9.921929229177326448e-01
9.843245707896720598e-01
9.786782663901206769e-01
8.712150991196818683e-01
9.897113595312440060e-01
9.918077747052768123e-01
9.868096232778651444e-01
9.922289259140290030e-01
9.761270816313746268e-01
9.918508987964619328e-01
9.919913769012197458e-01
8.670813024021983839e-01
9.764170006911855326e-01
8.534470300828843614e-01
9.757429525094565292e-01
9.926339074093238901e-01
9.823174711038620277e-01
9.760031243180895544e-01
9.919316311572924372e-01
9.754192091770819140e-01
9.701778109335503775e-01
8.889233934633223866e-01
9.928041595554369936e-01
9.927489828338694755e-01
9.792405338194519748e-01
9.911348140081444047e-01
9.911633997951246888e-01
9.905265394969152704e-01
9.917798237659917193e-01
9.905721196713038745e-01
9.628821418605719717e-01
9.869817672042726642e-01
8.848162177954079777e-01
9.900649487664998638e-01
9.905447364111710229e-01
9.438947603177607615e-01
9.935513425468728288e-01
9.906481176870018945e-01
9.914050044061890610e-01
9.923232257946833501e-01
8.884350028983493130e-01
9.399912915904731214e-01
9.031869952533724266e-01
9.810356043949166605e-01
9.709673598059000987e-01
9.406710248317641243e-01
9.740569645138431598e-01
7.964187417172798877e-01
9.906047311864749627e-01
9.835154778223407224e-01
8.361925855383621764e-01
9.917316976284887842e-01
9.787067103730261453e-01
8.509870540676530704e-01
9.856409276498123706e-01
9.790505743696367169e-01
9.870779530291869941e-01
9.314516589136593305e-01
8.773576846315579436e-01
8.815929724520014110e-01
9.875896750662331858e-01
9.853354294333221963e-01
9.640543535821968213e-01
9.862676514660501104e-01
9.916376656581518123e-01
9.587391805359182229e-01
9.069655297928254090e-01
9.920149013680782391e-01
9.751172009499166071e-01
9.940036200414720247e-01
9.605199482985408155e-01
9.873609104357883304e-01
8.077529566110125403e-01
9.915896841215359192e-01
9.470811221125663426e-01
9.836663126585022399e-01
9.920583391966817377e-01
9.920591534790328403e-01
9.804532084817341175e-01
9.689352148993972680e-01
9.932670707412829536e-01
9.849375363588370735e-01
9.816743992960372811e-01
9.388613732460897587e-01
9.911528346992245497e-01
9.849125599723703717e-01
9.909138822288703352e-01
8.316342616179976943e-01
9.904947605599591087e-01
7.748043961554780257e-01
8.686601285512181025e-01
9.924296212272926132e-01
8.535610051302425783e-01
9.790535820899931574e-01
9.911377036831179321e-01
9.517115800519742042e-01
8.956295061752685971e-01
9.902743476577556825e-01
9.837959629856628530e-01
9.798098921043524312e-01
8.003983807508316950e-01
9.818176410000906129e-01
9.904363941651445069e-01
9.930427750990729052e-01
9.902782491692490030e-01
9.933645963146304769e-01
9.803931291364932354e-01
8.339089479565572338e-01
9.911631564341631950e-01
9.883330981353254385e-01
9.863449725705838445e-01
9.907935659989932642e-01
8.324147020552785659e-01
9.848292563164189328e-01
9.822974318369407376e-01
9.910751040263078293e-01
8.998323661899414461e-01
9.471075988295336590e-01
8.341350663412274713e-01
9.813789763134912469e-01
9.926827499736854410e-01
9.939825829784717515e-01
9.896330465771754348e-01
9.746313853345038858e-01
9.939592698088584033e-01
9.253692853807455876e-01
9.907381819238783027e-01
9.919493662630193276e-01
9.870650450525715325e-01
9.907220839839135929e-01
9.791166187319505498e-01
9.928103811662313261e-01
9.827437084068761930e-01
8.838568664904913330e-01
9.219563086186526313e-01
9.905588253787681596e-01
9.743564610566541884e-01
9.930537805972541321e-01
9.858174688820610099e-01
8.788945493163948797e-01
8.952338911266153332e-01
9.380096895186015304e-01
9.929811209550301054e-01
8.317104525861547248e-01
9.930475218868924925e-01
9.928656106535012071e-01
9.075185859838421631e-01
9.909753894078717762e-01
9.925861958121835471e-01
8.792497287384921645e-01
8.648724258695622558e-01
9.933852631707154046e-01
9.917327085534729525e-01
9.784315372364659202e-01
9.804978548697960150e-01
9.749292053336400254e-01
9.874219514708074685e-01
9.915702080910051563e-01
9.932638905872600565e-01
9.914714089809042452e-01
9.427397765417765418e-01
9.860924458347510857e-01
9.928466866375650346e-01
9.819700619494894367e-01
9.920430407325859790e-01
9.908191172431535243e-01
9.926982503740748864e-01
9.264930852186220589e-01
8.572785668237963286e-01
9.916598784597316918e-01
8.143486295495429017e-01
9.813792490256739720e-01
8.344942561650336987e-01
8.643028440612207097e-01
8.533444200088340370e-01
9.922631663271739288e-01
9.907750123733984893e-01
8.163921104262165107e-01
7.845170734523081446e-01
9.587840071175574019e-01
9.891183663583642538e-01
8.354678008396321243e-01
9.074110176321085186e-01
9.932826694047326432e-01
9.646471309443853670e-01
9.325535465456576967e-01
9.799554363380196254e-01
9.915619741431630496e-01
9.792014160067106232e-01
9.822374039044151628e-01
8.101839354590540943e-01
9.810520870598589127e-01
8.035744610958507339e-01
9.559004887613812285e-01
9.917296939594596461e-01
9.867631414299781190e-01
8.723030860749192428e-01
9.909876856259870470e-01
9.922823600944956635e-01
9.762112538313952870e-01
9.805924667319811938e-01
9.912355037485085507e-01
8.465712997241809923e-01
9.770788566901450478e-01
9.921830107933446996e-01
8.633967585672782663e-01
9.877847365709313543e-01
9.307340229840252999e-01
9.921523225679265146e-01
9.926188527183138488e-01
9.830682429881367757e-01
8.555629232102212045e-01
9.366762954683602871e-01
8.618779922060728627e-01
9.758884248687214047e-01
9.836948120979102095e-01
9.761344325063561200e-01
9.913600926242158717e-01
9.896371208907368544e-01
9.909254924061043912e-01
9.898894127496893347e-01
9.920972929253184525e-01
9.928365845609082863e-01
9.907358728417261506e-01
9.795047955183827648e-01
8.542672786756813075e-01
9.812915635946893866e-01
9.911671877365343386e-01
9.915129542193422685e-01
9.792632629549293810e-01
9.922555552568174120e-01
9.879812702632256860e-01
8.486097992831054260e-01
9.877749351182345539e-01
9.921025677647261620e-01
9.931507979842090217e-01
8.254951559797112370e-01
8.788583633408588724e-01
9.907741907691817174e-01
9.914151355646304564e-01
9.930242702080906980e-01
9.859551523790601735e-01
9.374542592449216505e-01
9.897075346914148142e-01
9.927173690045588694e-01
9.887297692054659581e-01
9.205030025671194771e-01
8.025070972289873872e-01
9.939431171222598005e-01
8.920261026271233407e-01
9.910981225913488846e-01
8.452647863308762055e-01
9.908485474687895866e-01
9.921110005153613853e-01
9.841225626452145825e-01
9.800510461919117455e-01
9.883523745956919182e-01
9.934015301739743675e-01
9.926607901045674254e-01
8.552138741680835876e-01
8.953684153621955799e-01
9.914770106840472552e-01
9.908692556702570764e-01
9.577718678525245499e-01
9.921538552729783911e-01
9.781905660117020673e-01
9.906151353411167815e-01
9.911708262452222362e-01
9.909512860120849309e-01
9.763544591308809251e-01
8.757941566665760069e-01
9.912381010404099912e-01
9.919349055658830405e-01
9.910514419906680805e-01
9.533537170869101907e-01
7.872553743505715795e-01
9.819186758172138152e-01
9.703943645332822054e-01
9.790318876249738400e-01
9.901391367851646308e-01
8.112397707357992260e-01
9.782908184062271140e-01
9.802514253895169283e-01
9.824902113593541042e-01
9.921233471876603760e-01
8.380227565424910319e-01
9.912017382525655229e-01
9.905442090423479673e-01
9.907304995394357050e-01
8.496247949336673821e-01
9.784464564308252843e-01
9.904543887781808165e-01
9.802828759275793447e-01
9.911908800983445511e-01
9.802806524720393266e-01
8.815765547416246628e-01
9.246617073395899666e-01
9.914631537156662899e-01
9.877682772827698354e-01
8.792315949297586641e-01
9.831782706364922131e-01
9.835485882949134284e-01
8.854559573970275377e-01
9.907482227747421710e-01
9.836813444961401975e-01
9.913595922725642051e-01
9.910391145928940659e-01
8.780199161805927188e-01
9.922798371319998534e-01
8.351905645440441672e-01
9.908575919524457154e-01
9.834401718710001905e-01
9.372183219593465120e-01
9.932672473349951625e-01
7.583025230833568830e-01
9.819221426071159664e-01
8.882500722061048570e-01
8.786904747638417668e-01
9.900419618095671614e-01
9.834155871204133259e-01
9.810538122364277358e-01
9.916242202992422428e-01
9.826985058196017198e-01
9.771164031120346261e-01
9.912512955709019691e-01
9.665604904539241149e-01
9.885699460007499884e-01
9.813489758482706327e-01
9.920165701163771166e-01
9.921264887876731775e-01
8.728003747551201785e-01
9.864406127335663133e-01
9.797053246099822754e-01
9.735134575208467256e-01
9.909164422426051111e-01
9.905526639045861836e-01
9.778630323661743340e-01
9.919089067463414677e-01
9.386930144839543688e-01
9.641255426783021942e-01
9.858097217996983908e-01
9.844139184767953799e-01
9.875543834949080946e-01
8.914066782227482166e-01
9.072327069559266155e-01
9.809745428082270458e-01
9.870935898454404889e-01
9.872676590701675581e-01
9.883132680866996145e-01
8.543515129115536455e-01
9.918680650650482100e-01
9.880295390858647719e-01
9.924296872244054990e-01
9.911902227120864550e-01
9.917573926894237557e-01
9.463408577644039088e-01
9.816369239391700141e-01
9.597483896911838119e-01
9.858637326659668298e-01
9.842900343063120117e-01
9.915784088896539838e-01
8.497460195865357280e-01
9.783698060266793339e-01
9.916390924481498503e-01
7.563950211793506462e-01
9.910119660056579960e-01
9.750783672900685817e-01
9.927419310294305355e-01
9.778848774856833126e-01
9.803261454418852328e-01
9.910218733009689140e-01
9.812935249547859451e-01
9.880396819422498922e-01
9.798690348297810493e-01
9.916044883210397565e-01
7.814712239518538661e-01
9.820208188174044395e-01
9.746319496163944329e-01
9.721326036646380508e-01
9.451547969692816187e-01
8.315940538367470047e-01
9.871896296450790587e-01
9.795816025685434303e-01
9.877030366337734568e-01
9.881998769021423934e-01
9.932666344304896811e-01
9.554787292687340061e-01
9.874023884064236922e-01
9.849764669557510288e-01
9.799935079860658815e-01
8.588163597040996411e-01
9.923763858292569129e-01
9.936749648137230828e-01
8.080403358986960605e-01
9.881308638046271131e-01
9.784868436958887861e-01
9.732813043969653632e-01
9.922725255710761472e-01
8.875012210583325123e-01
9.807093413459448961e-01
9.851099903833583360e-01
9.930683443298692348e-01
9.832755326985394007e-01
9.920773721613249663e-01
9.938359414902374622e-01
9.608008995356975834e-01
9.916196194584251389e-01
9.906355717372656855e-01
9.926967825041635995e-01
9.858034299468654282e-01
9.912057860156026079e-01
9.873046003848469088e-01
9.906642150011876202e-01
9.629641163923435832e-01
9.914736237549433007e-01
9.916971773425864445e-01
9.927311053291389964e-01
9.911181035077366586e-01
9.905834372455754044e-01
8.659016492458668779e-01
8.881780518388237011e-01
9.159408636784510671e-01
9.827816758400708119e-01
9.810402733072369763e-01
9.769404975657086654e-01
9.031658029320148717e-01
9.932851239543050159e-01
9.904704460748832151e-01
9.826003627191022272e-01
8.547762936936189604e-01
8.258172922072239963e-01
9.913088574011624798e-01
9.409882489788711224e-01
9.887047665436549115e-01
9.922793749266164420e-01
8.425364104509717178e-01
9.897847714327916435e-01
9.893504784818369924e-01
9.906668957242945606e-01
9.935439771079613847e-01
9.927004771517731196e-01
9.905812372825739676e-01
8.777859399490017811e-01
9.930644314018569618e-01
9.898038920013336739e-01
9.730799046413911579e-01
8.507022105591315331e-01
9.908425536658747035e-01
9.877632425150727480e-01
9.581192827909117415e-01
9.804651177222573066e-01
8.516395704040182757e-01
8.504045658324805856e-01
8.985532379901916000e-01
9.738360644332331173e-01
9.911411291788156941e-01
9.712299477623266286e-01
8.816087816771575048e-01
9.483147713874623408e-01
9.871953001841069497e-01
8.857947565542418911e-01
9.869259968126735671e-01
9.824680600499531291e-01
9.425154414380533252e-01
9.920460072294104981e-01
7.766884315786048987e-01
8.760938797242393550e-01
8.481649924183269906e-01
9.924487764586779059e-01
9.067852753926435305e-01
8.955710135531305127e-01
9.857550330777532510e-01
9.917811687689510602e-01
9.798970447167453246e-01
9.807009670843656046e-01
8.523267985833256066e-01
9.840895581615114462e-01
9.880479310583103469e-01
9.922347223563057206e-01
9.518694928406471467e-01
9.906558503332425492e-01
9.925533758277523821e-01
9.840278685337789932e-01
9.940162351875605484e-01
9.753777424090722681e-01
9.793781860332989586e-01
8.915446198618622864e-01
9.923756752026782202e-01
9.689220692198428075e-01
9.739536359745218919e-01
9.910168252251890797e-01
9.795375625399999064e-01
9.905515183829840531e-01
9.135592584879548284e-01
9.928225678117109654e-01
9.820382471299772265e-01
9.765188012607226575e-01
9.790448478224956785e-01
8.489932615307290709e-01
9.333838047502364121e-01
7.915748961764152991e-01
9.910684189471556937e-01
9.924778033938354005e-01
9.794912974803359207e-01
9.928480119878586585e-01
9.859180534214250224e-01
8.601020478333499808e-01
9.781356385936781361e-01
9.913602936652353703e-01
8.199928630310161504e-01
9.907874039073655270e-01
9.769783662112901945e-01
8.874270826133916490e-01
9.799437990947167387e-01
9.917127443044226887e-01
9.878837365159860440e-01
9.922988539808086372e-01
9.917384513840633575e-01
9.922322872184736742e-01
9.931567317135474582e-01
9.890651410193322945e-01
9.923285804705438418e-01
9.801731931758547178e-01
9.715638059285248707e-01
8.398006410177010217e-01
8.337415293513374959e-01
9.499261239229684906e-01
8.861919750411865193e-01
9.743663115550222908e-01
8.953327216191422355e-01
8.837975568976288443e-01
9.849012171313651365e-01
9.787465660385230581e-01
9.908306383000343720e-01
9.830790414657818443e-01
9.817576117562609728e-01
9.824095738586968718e-01
8.604493821400294173e-01
9.849056295915916692e-01
9.703072983226768145e-01
8.455921763485907405e-01
9.897992307668762590e-01
9.887967965589050667e-01
9.778103009008374258e-01
9.928636773205169463e-01
9.883435062941970939e-01
8.839192048804260793e-01
9.924958407777820790e-01
9.825041385919169867e-01
8.695342321154273524e-01
9.534459672321229373e-01
9.870234917050340062e-01
9.913662144251562669e-01
9.913456899427851576e-01
9.816590259326180012e-01
9.792234567465973871e-01
9.930073810001112111e-01
9.907189602806538709e-01
8.737877047928643837e-01
9.905545825787577252e-01
9.815752157765418318e-01
9.780903417670642197e-01
9.805982058739299845e-01
9.895104197119254374e-01
9.915506586722611093e-01
8.905329710103928598e-01
8.277848949930060041e-01
9.338176330143788118e-01
8.064993561647801901e-01
9.772043819502449491e-01
9.913603950648994800e-01
9.820752845319655755e-01
9.796886935371220684e-01
9.788313202562806126e-01
8.520295726926160329e-01
9.911185223191342208e-01
9.930203147136554831e-01
9.831781494089565365e-01
8.612180826106357046e-01
8.640494512474991007e-01
9.923019745374304090e-01
9.062032872885485979e-01
8.959789203590593498e-01
9.765843523453368036e-01
9.136332386053578336e-01
9.877585701145149555e-01
9.851547340069947145e-01
9.813404583717462160e-01
9.889042789253601473e-01
9.919787429847480853e-01
9.809538629119916031e-01
9.844855826583113201e-01
8.242568517420846286e-01
9.046244083510104339e-01
9.932804557246864841e-01
9.839157266121366652e-01
9.608639280985797892e-01
9.900823144251219565e-01
9.911804270429618313e-01
9.231530581813677250e-01
9.270376786017959780e-01
9.757568934115634640e-01
9.923261059998236266e-01
9.438948302249552391e-01
9.920341135863248727e-01
9.820370131098057342e-01
9.848270035095509911e-01
9.870436514578737608e-01
9.907917629641233015e-01
9.855442053432433847e-01
9.818470928378109086e-01
9.910750959573774166e-01
9.923875824009075197e-01
9.880675627415504980e-01
9.787742873740888916e-01
9.735957173709227641e-01
9.839305875844769345e-01
9.819932396124746443e-01
8.476687279311927448e-01
9.859941049065618079e-01
9.849566185434263099e-01
9.862938566840891985e-01
9.761709532642383058e-01
9.827158765099363036e-01
9.919031705496702545e-01
9.862513134338272147e-01
9.814025384635485239e-01
9.814333917772176674e-01
9.929587788593638997e-01
8.573889170956757733e-01
9.905456944116537432e-01
9.926698670482261289e-01
8.715422652611882759e-01
9.883913414237315287e-01
9.739582434895596164e-01
7.750958448714966309e-01
9.867837546785743763e-01
9.905113484491823161e-01
8.193695643816215624e-01
9.917457471263790847e-01
9.772884092134265233e-01
9.809098228955108745e-01
9.917451582998185744e-01
9.907130785823000663e-01
8.713166749502923025e-01
9.922763343560500049e-01
9.836829718981171533e-01
7.873721602837040479e-01
9.817522713064200657e-01
9.034874140342856741e-01
9.905393951159652266e-01
9.618236358873389902e-01
9.920635388373076902e-01
8.593555403203076981e-01
9.876266495952874536e-01
9.883587480576861983e-01
9.914973512912328424e-01
9.930559039318687109e-01
8.763692770178356239e-01
9.844920682846181048e-01
9.068352305048654749e-01
9.935815330509533139e-01
9.898293118626591003e-01
8.584808126253822280e-01
9.768745992416594248e-01
8.516753460620191118e-01
9.920787373419573951e-01
8.381800154677139236e-01
9.909562793790226420e-01
9.911817589105059723e-01
9.910414784331468274e-01
9.199296748302401294e-01
9.162393797011003649e-01
9.904034128350652777e-01
9.765160124138747566e-01
9.911512217502570499e-01
9.827303817131065600e-01
9.843156578164339310e-01
8.134882806349844619e-01
9.906906817487818318e-01
9.909024499380117978e-01
9.926531955481479041e-01
8.911370440311999763e-01
9.914001858774552645e-01
9.712567495671874385e-01
9.766484240980141118e-01
9.927166916425925747e-01
9.898494547041626346e-01
9.874778088161382250e-01
9.794332202406450527e-01
9.143666382212605193e-01
9.901594874066688146e-01
9.910889732644662109e-01
9.907326054643849078e-01
9.920444520736779737e-01
9.908269685991246689e-01
9.813018207177031105e-01
9.854077010476695042e-01
9.331355065473253552e-01
9.740668213967857980e-01
9.878645741145721804e-01
9.944929385649272646e-01
9.906453259991896410e-01
7.548900985322534174e-01
9.760182270099052593e-01
9.677787487929837562e-01
9.828565785489634665e-01
9.158438315183076162e-01
8.915963906484808410e-01
9.659301435047702444e-01
9.275381931808385216e-01
9.928313096864102016e-01
9.782555648178279384e-01
9.813019425442497390e-01
9.921595571170567229e-01
9.849728238403999692e-01
8.996491405142096331e-01
8.498602341061405330e-01
8.692753023157204773e-01
9.919227361571463231e-01
9.896212634734438129e-01
9.916586095995628680e-01
8.450628331087417511e-01
9.786692764981419490e-01
9.906467269859672298e-01
9.911601308572353108e-01
9.473257259884514392e-01
9.872960703681462613e-01
9.913670563480514453e-01
8.352572727105057604e-01
9.865519202748184169e-01
7.961095344107217420e-01
9.904993980081995275e-01
9.931930130714198279e-01
9.274300933723597096e-01
9.909050585077130435e-01
9.909052448067170449e-01
8.870465621674916701e-01
8.741816662590331521e-01
9.337667238314834028e-01
8.083160703973613082e-01
9.924872522047727408e-01
8.598177801397768327e-01
8.971227181651444393e-01
9.402615595881232968e-01
9.805017179318632481e-01
9.915592734037502742e-01
9.872474184095697547e-01
8.426323922951756140e-01
9.847776884693173471e-01
9.805396585580146152e-01
9.792738646934864288e-01
9.851882550928219295e-01
9.166512078886309700e-01
8.491392246444120495e-01
9.916573196629707709e-01
9.808082831885814867e-01
9.485960716926118419e-01
8.195373553539062605e-01
8.322196816818552279e-01
9.728516829926824316e-01
9.487960375650471567e-01
9.789679064898639815e-01
9.855953869064263406e-01
9.917630400832981863e-01
9.906746441306154560e-01
9.881017032382040099e-01
9.715525890980908352e-01
9.919519018913629527e-01
9.912627685552265477e-01
9.599759173171068527e-01
9.902805672108073720e-01
9.905524785134388610e-01
8.759106543565272629e-01
9.882059867260897246e-01
9.905697493355519745e-01
9.915256828976458658e-01
9.908956325178668312e-01
9.816397940629117969e-01
9.286958110930435550e-01
9.809696846558507710e-01
9.021495382689886933e-01
9.463760206099820493e-01
9.939930249867020562e-01
9.916745782608690218e-01
8.127417482334539089e-01
9.882718217791982562e-01
9.853153686385323073e-01
8.430757487494344726e-01
8.658353332937054336e-01
9.930153354001055588e-01
9.916576216963128854e-01
9.172135083760375451e-01
9.120024455736595037e-01
9.895584178065165437e-01
8.309695600031619112e-01
9.728371192986171589e-01
9.759478634675291531e-01
9.484652401651710862e-01
9.918548912495566139e-01
9.123726201342202691e-01
9.926638491312508306e-01
9.832604900365058409e-01
9.805088052520464226e-01
8.442859562922769845e-01
8.754751854189855020e-01
9.896135795726628270e-01
8.607317341067755034e-01
9.909734871174488147e-01
9.768490231822857250e-01
8.437847662876046817e-01
9.916678008914006082e-01
9.926407222588254919e-01
9.832611440660355973e-01
9.819852696121849078e-01
9.829838028933410854e-01
9.927091611048766140e-01
9.908625026348782949e-01
8.684344346404676562e-01
8.348843205353028152e-01
9.913810069967017302e-01
9.913880556053974447e-01
9.804154787658405645e-01
9.812313683907032402e-01
9.929697683154398158e-01
9.800178797441908563e-01
9.916810249928118548e-01
9.855077153601374818e-01
9.811178419722310640e-01
9.870996190994137942e-01
9.779151145825842883e-01
9.939698048772249717e-01
9.906820832356032502e-01
9.920202074321065044e-01
9.935902371941309763e-01
8.989999584252895692e-01
8.590551145796870847e-01
9.494817302563810513e-01
9.718448832990721487e-01
8.991598669569806912e-01
9.874319013094104980e-01
9.824771119932393937e-01
9.926022134043022138e-01
9.751461968276695647e-01
9.936622404034775036e-01
9.916193803844171040e-01
8.655308536872241554e-01
9.192802931583410331e-01
9.804389880115976785e-01
9.602169294686373480e-01
9.917546663462196710e-01
9.908291918363661965e-01
8.164295555645446623e-01
9.908194592360241026e-01
9.787615855389583119e-01
9.755693624967651800e-01
9.921486384414737181e-01
8.194857887244522132e-01
8.646899904802282100e-01
9.803013900945442005e-01
9.904542551632333769e-01
9.910403367582921730e-01
9.927995318144176018e-01
9.673846917851203209e-01
8.087138287012791693e-01
9.819673722166369911e-01
8.652169418287041225e-01
8.997857050990170080e-01
8.542898791833858363e-01
9.907961114354195686e-01
9.905362708514912073e-01
9.920247542152222930e-01
9.923159924758315764e-01
9.910720097817262708e-01
8.670853691221784842e-01
9.194938314885005015e-01
9.778706542584689743e-01
8.007494028756558802e-01
9.979650139904392425e-01
9.802283278557161195e-01
9.028199499318900756e-01
9.917181188290649096e-01
9.287545318055823174e-01
9.916292354031773781e-01
9.838040704893485922e-01
9.924828667171942120e-01
9.810026646375833437e-01
9.913161404454744474e-01
9.906932400542903805e-01
9.911470749575483907e-01
9.915445768386812464e-01
9.940624956476457053e-01
9.872511859037800264e-01
8.949753482118697478e-01
8.416540200046385145e-01
9.911568769915429788e-01
9.328479430926318594e-01
9.930685987383895963e-01
9.863924345533294780e-01
9.924944660322106982e-01
9.915910422505038735e-01
8.558677147172577548e-01
9.760456425353700727e-01
9.805782243959552114e-01
9.893284278678693422e-01
9.917067563179312595e-01
9.781705631086200503e-01
9.908454272532837281e-01
9.881513695028014688e-01
9.213421221081256052e-01
9.843650472751174219e-01
9.751435142315371118e-01
8.970570335150980235e-01
9.924939705594104655e-01
9.916856073434134888e-01
9.751958993849906276e-01
9.905268310224708550e-01
8.421476578376343447e-01
9.923591086571461606e-01
9.912882339494988315e-01
8.678359747340796959e-01
9.790648451978205546e-01
9.931280476656640932e-01
9.913431830323966576e-01
9.930074686238381521e-01
9.910650592996133046e-01
9.719376587647650112e-01
8.843772821542650320e-01
9.909777137973533323e-01
9.803164108499372587e-01
9.910344606510542720e-01
7.958604901508867790e-01
9.863356880413439720e-01
9.885259330805363787e-01
9.908819698172165458e-01
9.925298623214563465e-01
9.906303858492626624e-01
8.622715416306593328e-01
9.834964276979414333e-01
9.774532725574112124e-01
9.892262939972358282e-01
9.829735602135071248e-01
8.294559556474387918e-01
9.923419556127694996e-01
9.913160770327844595e-01
9.238988691733179826e-01
8.396109524516971456e-01
9.044995203544639040e-01
9.917469502921854030e-01
8.712368652510240619e-01
9.890134445359418658e-01
8.440783591048618417e-01
9.917647875951872694e-01
9.878218761764162581e-01
9.823314264249251027e-01
9.905868640314974272e-01
8.738690667605718554e-01
8.918315641329414012e-01
8.924930180220579379e-01
9.719118231818129061e-01
9.915032102643485112e-01
9.912514967890031503e-01
9.215387171726047155e-01
9.868938021177593445e-01
9.908313762931154622e-01
8.907721889858204456e-01
8.576876154132884178e-01
9.859813044908174451e-01
9.924756755731927171e-01
9.921520696979448939e-01
9.910575410505857441e-01
8.636878699338638166e-01
8.258930171787227659e-01
9.751132555078110276e-01
9.925711802746163270e-01
9.443274490668459586e-01
9.814924280657595368e-01
9.923184422685129569e-01
8.326127147152662111e-01
9.904908427644332214e-01
8.561762037823644755e-01
9.774052989097101740e-01
9.905293169700197797e-01
9.842969286205577317e-01
9.925460450127938650e-01
8.139889966660700527e-01
8.631678873289263532e-01
9.842044240672678246e-01
9.728734988677832929e-01
8.106284998611070769e-01
8.902218918605567799e-01
9.920697151948211223e-01
9.914254153775301504e-01
9.703059664696996878e-01
9.687873877009217649e-01
9.635335951712477032e-01
9.837137871297633174e-01
9.906329696917061112e-01
9.928531789194405821e-01
9.906979903333745785e-01
8.721406888870049112e-01
9.846597116454127718e-01
9.901828059023245476e-01
8.482638287017132406e-01
9.627610177364961386e-01
9.906732792919643593e-01
9.929753328798590628e-01
9.896221391378166032e-01
9.879595821294362423e-01
9.787092148285647664e-01
9.775205656572508728e-01
9.867551488440488017e-01
9.825430509044523752e-01
9.353026155664860841e-01
9.895630024127926028e-01
8.714192776197452472e-01
9.724929763903376045e-01
9.881432797416777047e-01
8.743780322958061291e-01
9.925852191844358741e-01
9.676901750421584847e-01
9.916280725185419032e-01
9.908124459632821068e-01
9.809456393114777129e-01
9.825626496046939717e-01
9.896485760989410796e-01
9.929831619036507684e-01
9.788517543554017264e-01
9.923302692831260652e-01
9.915202119370086775e-01
9.913033212191701971e-01
9.913697324221548701e-01
9.905434999204840718e-01
9.895317278440201036e-01
9.915499982755447972e-01
9.774173059637562000e-01
9.930460858396215063e-01
9.419075572618708092e-01
9.910319984651541070e-01
9.898580849659559533e-01
7.970454347292268427e-01
8.947765684162243272e-01
9.894521182856823582e-01
9.807834275358254805e-01
9.925169819154514572e-01
9.361054996574402765e-01
9.866825348458706513e-01
9.923317026684284059e-01
9.736500298973307377e-01
8.637861431832116743e-01
8.997700921513211991e-01
9.747525279409661181e-01
8.207887696198366001e-01
7.953389848362875103e-01
9.627672823312467543e-01
9.776700977896062295e-01
9.904865863405192261e-01
9.924488866351236505e-01
9.874144585072655023e-01
9.750017075848481651e-01
9.827423813639309946e-01
9.938762589906863232e-01
9.919566532474987097e-01
9.911047506314563105e-01
9.906105331982472118e-01
8.862837388693696195e-01
8.813888829633538258e-01
8.895226813681750277e-01
8.289696976317445509e-01
7.831325028906328534e-01
9.738865529820728284e-01
9.907220668303495792e-01
8.253024101863130069e-01
9.929516897607222337e-01
8.047552628786576179e-01
7.862652587492122702e-01
9.828427176846828983e-01
8.728665274347151559e-01
8.560791769928246531e-01
9.826249070865231694e-01
9.805469654664678014e-01
8.873275669242142172e-01
8.437987191771200157e-01
8.947871255849327854e-01
9.797308056861518955e-01
9.760011672623469803e-01
9.929911600618880341e-01
9.911628406656508572e-01
9.848173396604292806e-01
9.806538153145036851e-01
9.922526617504312529e-01
9.861794098460817670e-01
9.834814606386753644e-01
9.912979727503941074e-01
9.923567553204032388e-01
9.910814486947231439e-01
8.733493512882474219e-01
9.844878249909431167e-01
9.806072152921647689e-01
9.914342166804609446e-01
9.895603604322947833e-01
8.650570964991272094e-01
9.827469656990985847e-01
9.872365925804277298e-01
9.921632564324860404e-01
9.908387224984646080e-01
9.502649478723639298e-01
9.605464149000516594e-01
9.865905449678283867e-01
9.889039598200050074e-01
8.883042689590526786e-01
9.923203934599865716e-01
9.734790931998731356e-01
8.505022012808182152e-01
9.915810429377950319e-01
9.822915034140171642e-01
9.930962311952723498e-01
9.918655445478149479e-01
9.891777014251154077e-01
9.241087697277298174e-01
9.315840157895919349e-01
8.527591719743927712e-01
9.690363089163023247e-01
9.832433042264522305e-01
8.145784856313487143e-01
9.930760108053401369e-01
7.807694079645086660e-01
9.885925228095217010e-01
9.821865706140466834e-01
9.092634801648448173e-01
9.913099720515707869e-01
9.848695328035047547e-01
9.939565447235265694e-01
8.289280089153470144e-01
9.831114598846349972e-01
9.761671661024416968e-01
9.855279314669235236e-01
9.774517463002456719e-01
9.927666224978690668e-01
9.098172430990326687e-01
9.907204230526104327e-01
9.291985342162887296e-01
9.813636261132135941e-01
9.817157371046132397e-01
9.665011850399101156e-01
9.867110126533460424e-01
9.922854789258831465e-01
9.879140394055505592e-01
9.933215727002100426e-01
9.922409088569758007e-01
7.600350654796729222e-01
8.778058049702185395e-01
9.907380133641653375e-01
9.803738103487437128e-01
9.912740715357957200e-01
9.916153714853080947e-01
9.918291721359339119e-01
9.539002197364868652e-01
9.908168984167863291e-01
9.876908697226778333e-01
9.902049515027241400e-01
9.797699196811610056e-01
8.482861368243809208e-01
9.750236810140755495e-01
8.781024725868549208e-01
9.833564796915471584e-01
9.752899292327965597e-01
7.818341760257779827e-01
8.889089548031073873e-01
9.914863478664164287e-01
9.906705827159020261e-01
9.847147873586284961e-01
9.923592835447219151e-01
9.922028941031075799e-01
9.363093061920264581e-01
9.766251235746203907e-01
9.855130685651237732e-01
8.879776433662706081e-01
8.722026078490934253e-01
9.839132329038222657e-01
9.930124309549164252e-01
9.924493964894195441e-01
9.921435097236332989e-01
9.925276569581046315e-01
9.156668211426899351e-01
9.917069593265824823e-01
9.793668076521724331e-01
9.936609275781594919e-01
9.758715229529529855e-01
9.919416231212566659e-01
9.908648716035323156e-01
9.824945051247604422e-01
9.910138421754273175e-01
9.756675172076922919e-01
9.870329594513773674e-01
9.895165777782780614e-01
8.639697379005508715e-01
8.570830918949089439e-01
8.856793575788803885e-01
9.828186486980411418e-01
7.979199073371289197e-01
9.932639371917074689e-01
9.822161895823185995e-01
9.780388070920134069e-01
9.888190597124125736e-01
9.894882913889434528e-01
9.783023201465016472e-01
9.891942817781257391e-01
9.940687191842847437e-01
9.114537215425314587e-01
9.408535416632586301e-01
9.867185305661986261e-01
9.916381245650024434e-01
9.910594861242733034e-01
9.932754808338435382e-01
9.277007220740238758e-01
9.932665203979601509e-01
8.565363403267081122e-01
9.003051075494341582e-01
8.527092211318615389e-01
9.918982447040732842e-01
9.932868456506901422e-01
9.909654143042933017e-01
9.511322367176063830e-01
9.606251142736247361e-01
9.918685168996551615e-01
9.927670893320396095e-01
9.920990474459917552e-01
8.905789059682399644e-01
8.593472499300297551e-01
8.157138358058744210e-01
9.920557102387841386e-01
9.749519656023838410e-01
9.772999903627790363e-01
9.916942009818802140e-01
8.725355056056830483e-01
8.709122928555491638e-01
9.893993097824084204e-01
8.424864699177587735e-01
8.985385122534953473e-01
9.270177469754747879e-01
9.927612525389214460e-01
8.777550278857496613e-01
7.921689472906271456e-01
9.792132206135006900e-01
8.747899018418328065e-01
9.347073356012531864e-01
9.831626757404551276e-01
9.940043626881213124e-01
8.370951901530618855e-01
9.854576866092978893e-01
9.921724617120427636e-01
8.787190789626706522e-01
9.777144427225734624e-01
9.923835293742729879e-01
9.916067144272283640e-01
9.908397974768872185e-01
9.593009804890533232e-01
9.802104400824970254e-01
9.819673290278031486e-01
9.827451859933202805e-01
9.807761561733825406e-01
9.908055180090683534e-01
8.549033708066479109e-01
9.910147169696453817e-01
9.906490739490786401e-01
9.794529142970413993e-01
9.941402124321864209e-01
9.915219959323360310e-01
8.996319973236478473e-01
8.718286737465648084e-01
9.913232523004105179e-01
8.635237321947046851e-01
9.906057615689707330e-01
9.923212513097539045e-01
9.900443077132855541e-01
9.808540766889881635e-01
9.908747940927794540e-01
9.851750426917962322e-01
9.907117863535007674e-01
9.805231902915699793e-01
9.933348147921283733e-01
8.243095832020730374e-01
9.210495762855003266e-01
9.926057713050573383e-01
9.940556540023627319e-01
9.900714167414282896e-01
9.905755690367696875e-01
9.864799008813884829e-01
9.906527989988681560e-01
9.752972966136823629e-01
9.897620620836051764e-01
8.820813069876445311e-01
9.897236823221916557e-01
8.479275102028893674e-01
8.858040166037605134e-01
9.840667288121756062e-01
9.876172453849622057e-01
8.464888820905636102e-01
9.757377134030383870e-01
9.881768465563507409e-01
9.872758036614908139e-01
9.910525069143719668e-01
9.714044118087056257e-01
8.252953907838849190e-01
9.916323667255140251e-01
9.821922219589674929e-01
9.912684196158160210e-01
9.963580406528408373e-01
9.857716188571400417e-01
9.939012650210031774e-01
9.910989022236511570e-01
9.915446183827412163e-01
9.934805356368511253e-01
9.918343919416514609e-01
9.919766437507726575e-01
9.847288616407874340e-01
9.838635054048437967e-01
8.534769913133176678e-01
8.972294729864309648e-01
9.908057722555673186e-01
9.819425494258383624e-01
9.831107956534963499e-01
9.826363986674206963e-01
8.631992278739454294e-01
8.150514469131414641e-01
9.899588784486684778e-01
9.929705667451208528e-01
9.918020466008919955e-01
9.805915471074756473e-01
9.907304773630100092e-01
9.911887538545097742e-01
9.932451868142604390e-01
9.926642516920810566e-01
8.876878917416526349e-01
9.787522029174166027e-01
9.916966091263303973e-01
8.485924921609805383e-01
9.898160814077275882e-01
9.770929296770528572e-01
9.816375524431211197e-01
8.057878418806890819e-01
9.833844455235788429e-01
9.903964068549609978e-01
9.924131917615792720e-01
9.131813129888759484e-01
9.921592011763468166e-01
9.879161007615431256e-01
9.892438506086154160e-01
9.857268758795789676e-01
9.201944029654650636e-01
8.669969246606933355e-01
9.906953987454870658e-01
9.924922133346153474e-01
8.960809499167785575e-01
8.587687024585239914e-01
9.853378793048374051e-01
8.948003247567417606e-01
9.816480661678903541e-01
9.917011992101631979e-01
8.763068555676005733e-01
9.763245145135536207e-01
9.794464370067850201e-01
8.809457593286946775e-01
9.915323957823762857e-01
7.848358689039612868e-01
9.910980122910637569e-01
9.893143140124744939e-01
8.695989106294826909e-01
9.462985674559700744e-01
9.793009592682303532e-01
9.914964435064487214e-01
8.861256883909192084e-01
9.202688198107591422e-01
9.910150958130516941e-01
9.868991172782146659e-01
8.852133886988399203e-01
9.651272974262872228e-01
9.541603313952701226e-01
9.914725028791208095e-01
9.849049658336095359e-01
9.915371764790961162e-01
9.841480813324310351e-01
9.918409101209572087e-01
9.913632348539000994e-01
8.709369648394262864e-01
9.915530056397797720e-01
8.626085853161657990e-01
7.857599220382159855e-01
9.906784417902315676e-01
9.758561484497306759e-01
7.965857839047503219e-01
9.925800803483578738e-01
8.461934832021347219e-01
9.939294893020870214e-01
9.915501495197018844e-01
9.793404454614479393e-01
7.855412180312076886e-01
9.170023058009753036e-01
9.926186821597482446e-01
9.742719383749690598e-01
9.892534801698416036e-01
8.419110877951542227e-01
9.829252721468560994e-01
9.896377052525545670e-01
8.197574683393584749e-01
9.887811428080740539e-01
9.904877336942383703e-01
9.911670784254192901e-01
9.537447500059635930e-01
9.918369158996808155e-01
8.919785021590767027e-01
9.918922958568178183e-01
8.712051058908584222e-01
9.925368901960389678e-01
8.530385199206242941e-01
9.449528866880698708e-01
9.922310128715186028e-01
8.763062358870478130e-01
9.933489192766983278e-01
9.059762962269476416e-01
9.909944806852956090e-01
9.810107770758640378e-01
9.095506306690455123e-01
9.822494249984033976e-01
9.910572168187954389e-01
9.906027351023799499e-01
9.925372805367835838e-01
9.845921080092662203e-01
7.912350614958555406e-01
9.906071923537689283e-01
9.784928783598331181e-01
9.918154921855746320e-01
9.931604188673585076e-01
9.222745919802942671e-01
9.773834131750522847e-01
8.471635760239649704e-01
9.515333807319823478e-01
9.309744183411331475e-01
9.836515574587797461e-01
9.815640002935354103e-01
9.858032492155356374e-01
8.443225260122020348e-01
9.380126606586322024e-01
9.841291536129038731e-01
8.477762379479260035e-01
9.788141296293978444e-01
9.908803645277658445e-01
9.915666725822387395e-01
9.939347226701479299e-01
9.889076873585797012e-01
9.905325378614273646e-01
9.899839206372154088e-01
9.814947061866299283e-01
9.905600996366004107e-01
9.923717406034476829e-01
9.738217360924702470e-01
9.676206265420420616e-01
9.819789940825210950e-01
9.893058528747495917e-01
9.914082641430193021e-01
9.922374307644697966e-01
9.921734506293852229e-01
9.878719616811005855e-01
9.792891835158247238e-01
9.721182745789568314e-01
8.491833106063477743e-01
9.921776180242146692e-01
8.780725636631447895e-01
9.852335158718060759e-01
9.918520034450949430e-01
9.918336231555857641e-01
9.922552558614315954e-01
9.914346426163820336e-01
8.350831598133938716e-01
9.167446818051577795e-01
8.580036422954038233e-01
9.929393634309885419e-01
9.577459663559693137e-01
9.800849046023264455e-01
9.824054594521273165e-01
9.895096584695275421e-01
9.724101898905064267e-01
9.416727019378690056e-01
9.783248012416254635e-01
9.910391523124382207e-01
9.668674691068993576e-01
9.821522214279213570e-01
9.907622812535088475e-01
9.930148860025411750e-01
8.453906253428589146e-01
9.494965801742790701e-01
9.813576339632550383e-01
9.868862671638903850e-01
9.921977114392006580e-01
9.926187147275009615e-01
8.926409062487815627e-01
9.830395599650240124e-01
9.800055223283618000e-01
9.899797810990321745e-01
9.909289378474970267e-01
9.910087022377693788e-01
9.928784100909784360e-01
9.894509703935624456e-01
9.897912950033094237e-01
8.902306926980670942e-01
9.410652743094765071e-01
9.919714052236621171e-01
9.914154835101206542e-01
9.920225182074363657e-01
9.902435372487696785e-01
9.784725101386609891e-01
9.125781959967559365e-01
9.920975754388119405e-01
9.780291490220534012e-01
9.916888782308919126e-01
9.260618483051069605e-01
8.142840387646846922e-01
8.740151982816682930e-01
9.757359331880990361e-01
8.888624386981269776e-01
9.906071663360082047e-01
9.229373709958235139e-01
9.913287466253333235e-01
9.923237763049090887e-01
9.839939442658630631e-01
9.916409455319871169e-01
8.047123997945350160e-01
9.929335926108207033e-01
9.821650494596990688e-01
8.561958540318106436e-01
9.908528074034564925e-01
9.893695926770466054e-01
9.701244826432618984e-01
9.343571118636531114e-01
8.436219983483678186e-01
9.932274056686456465e-01
9.919677297076398004e-01
9.883899270196389031e-01
9.138905020197866103e-01
9.904312468852206619e-01
9.913972142456155545e-01
9.424736137888027887e-01
9.908913427199088630e-01
9.907331668191537988e-01
9.919415239828571762e-01
9.798775726438921918e-01
9.895521612927818955e-01
9.328176833387477052e-01
9.922690422235028729e-01
9.524021069288343133e-01
9.925989214480286371e-01
9.861287594810251855e-01
8.654022786173605208e-01
9.892689554887399428e-01
9.112821311742328456e-01
9.886740808003074976e-01
9.702659124230493815e-01
9.818779942318619502e-01
9.837504430882859641e-01
9.926303479474936076e-01
9.149326941169693139e-01
9.817409684555634675e-01
9.924751830059277413e-01
7.827581638213938486e-01
9.918990600782853218e-01
9.798836197916729329e-01
9.045186457039674499e-01
9.880908579768800104e-01
9.814960114616635423e-01
9.861956248786032386e-01
9.075840160964552261e-01
7.966428476005907866e-01
9.915447433950037581e-01
9.905000808781705413e-01
9.893710027778640503e-01
9.816258232484869062e-01
9.928615911056363208e-01
8.195573714200473647e-01
9.902617524306773777e-01
8.640777706167753758e-01
9.836455751128809766e-01
9.912572174271008230e-01
9.904971165921839793e-01
9.497645475528825321e-01
8.500667688153897839e-01
9.806084889079920153e-01
9.234537903043261720e-01
9.832024249684373496e-01
9.803791421120242600e-01
8.894552787306057029e-01
9.738444047617573762e-01
9.839915071653018153e-01
9.921569918612566097e-01
9.074588709192948910e-01
9.839932690951584959e-01
9.791058224487525496e-01
9.911887056616425218e-01
9.927281867288209050e-01
9.662266890106223638e-01
9.833087995525120473e-01
9.901895279302315167e-01
9.644615808785387268e-01
9.896882456710939246e-01
9.804210925056576764e-01
8.592462039544122021e-01
9.801976160605381239e-01
9.922894512917196375e-01
9.907690943459641630e-01
9.817142654014404668e-01
9.855109884113780749e-01
9.751354486002485888e-01
9.924759340653974693e-01
9.908646195177064353e-01
8.199331023005113073e-01
9.720621689635566831e-01
9.903710277934234529e-01
8.210316845053927670e-01
9.912437132256223249e-01
9.910620826175632336e-01
9.853562064255783071e-01
9.917469530138627309e-01
9.911636435014836710e-01
8.792128968498830188e-01
9.924158573785464288e-01
9.930583344090171405e-01
9.916259927779248473e-01
9.759540661382892779e-01
9.789505607948881805e-01
9.525972040224434112e-01
9.837695257333393117e-01
9.909323839886872154e-01
8.687934528745205887e-01
9.792848779455073371e-01
9.908446819618644819e-01
9.909329697612917487e-01
8.813953045872904291e-01
8.670701129146418662e-01
9.915957131893382570e-01
9.792990241304775356e-01
9.809487059734902648e-01
9.932759641081803093e-01
8.634623991989236469e-01
8.164773871351851398e-01
8.128064350987749265e-01
9.742601833183747173e-01
9.913948370528836707e-01
9.831170104462266801e-01
8.849886564314159987e-01
9.827084722904901870e-01
9.912731644823593591e-01
9.906755135959984804e-01
9.867710490197513229e-01
9.917495360095962553e-01
9.820040265466604135e-01
8.019853096589306674e-01
9.404041169353856144e-01
8.130575702819219375e-01
9.480817604126889897e-01
9.917162988250438627e-01
9.915670044479969469e-01
9.852652656013772825e-01
9.918819933040887715e-01
9.920734167925686631e-01
9.135565252413568871e-01
9.910134624158303263e-01
9.887498374372940546e-01
9.791751174511857947e-01
8.941643213981423921e-01
9.909259560783983956e-01
8.517345600026254848e-01
9.891788338510554279e-01
8.958719094497544777e-01
9.772753813066823447e-01
9.914873381579442091e-01
9.853169279029945216e-01
9.911727073929923471e-01
9.906419206303985758e-01
9.929636587749398613e-01
9.020815631304093252e-01
9.913221237629729066e-01
8.807674558741783732e-01
9.894262736688985704e-01
9.875982055785410552e-01
9.750038331729833363e-01
9.790021344365608114e-01
9.775408720923974837e-01
9.745598715586599736e-01
9.757432724149519565e-01
7.773915127432510230e-01
9.923725903124248626e-01
9.909126992079855256e-01
9.086239607006524333e-01
9.920802806989785783e-01
9.838119243555782933e-01
9.282125549966120381e-01
9.907119905857915132e-01
9.913102667429863901e-01
9.924164908598711587e-01
9.854547357299522359e-01
9.905452566276231607e-01
8.509696392315579949e-01
9.912658611423053046e-01
9.906074412424051845e-01
9.904655254959633393e-01
9.834104603666123934e-01
9.925154193591098073e-01
8.467633459794872142e-01
9.925489726874182628e-01
8.902942497028430990e-01
9.785081309150137630e-01
9.662684011739187673e-01
9.868113283450109519e-01
9.858653962032922768e-01
9.049915830391652705e-01
9.876040937307039025e-01
9.671226122069088715e-01
9.939603229036970689e-01
9.273894150293110483e-01
8.732881447383562534e-01
8.248715507863445540e-01
8.040476613758922309e-01
9.721163039631781633e-01
8.657156117969354581e-01
8.301561453921314504e-01
9.909368873929821353e-01
9.827570339358027152e-01
9.022962217544511221e-01
9.932707328468509678e-01
8.694092094682213112e-01
7.589797356277623308e-01
9.925155857970284767e-01
9.935676831520993124e-01
9.910315716729599655e-01
9.903460108061143963e-01
9.925528330839792357e-01
9.791798728328651169e-01
9.546377776511353330e-01
9.915658247614989040e-01
9.928328301250050059e-01
8.477957672251228427e-01
8.525171837099680960e-01
9.897343861391816322e-01
9.919436343930205791e-01
9.932525822717203079e-01
9.853004437463849241e-01
9.905052649339479709e-01
9.897646041478505019e-01
9.936325709932074535e-01
9.828869730417082451e-01
9.823592290998992560e-01
9.901398894671348261e-01
9.926226977660927986e-01
9.770163208383453313e-01
9.769189765178696305e-01
9.935314099930717679e-01
8.999018664292051106e-01
9.913382083055791716e-01
9.755513437131092536e-01
9.944018596887956862e-01
9.913057444240211957e-01
9.924559586688604940e-01
8.798377715773754160e-01
9.860337286445619576e-01
9.915130228361556108e-01
9.887324031448280204e-01
9.906114200842787154e-01
9.903870776898652251e-01
9.946391278465285257e-01
9.928586223249168397e-01
9.843018647635034535e-01
9.908811600752807092e-01
8.776693748159060116e-01
9.835302718416162326e-01
9.930330078314294484e-01
9.906328656228868823e-01
9.826217460234750734e-01
9.914582950464995159e-01
8.921183111829937840e-01
9.733439620200791120e-01
9.917525948617640363e-01
9.912420051126565879e-01
8.570869512774953458e-01
9.894987553654230883e-01
9.362232758357914575e-01
8.391773901924343138e-01
9.888886053334386972e-01
8.910110505501607214e-01
9.856525299715409583e-01
9.760963502448728457e-01
8.499400762799105280e-01
9.928636305459077604e-01
9.828464299692349915e-01
7.788823723786661990e-01
9.908438249351348981e-01
9.925483501322146518e-01
9.279785949751483409e-01
8.228970020549157827e-01
9.913767129305164350e-01
9.914525123807866880e-01
9.881823004535351673e-01
9.801492069729629275e-01
9.842485578916122524e-01
9.804121279780274589e-01
9.915698256082162709e-01
8.779318444698795965e-01
8.459588998060074694e-01
8.858376843361915887e-01
9.291659153650138059e-01
9.906100977856553413e-01
8.607214683353006102e-01
9.906304245739129266e-01
9.912241301096741397e-01
9.921967726990905678e-01
8.420853908686518619e-01
9.319729119965551867e-01
9.910559838683307143e-01
9.832021973264944981e-01
9.925146673179445767e-01
8.947799500112232352e-01
9.936597594616021212e-01
9.934893564706186453e-01
9.137536265169345917e-01
9.800240788601579656e-01
9.906198468832825288e-01
9.912046866369403908e-01
9.929176511431130336e-01
9.928320276325371951e-01
9.934428002875164143e-01
9.776705324406615993e-01
9.848285419335791602e-01
9.186686378901267602e-01
8.792256346407024692e-01
9.922638131386631866e-01
9.778210263220640241e-01
9.904376529695403386e-01
9.917391310775017788e-01
9.910909537031042937e-01
9.910163338427546709e-01
8.349707509235967384e-01
9.774779674228868398e-01
9.893292819792007808e-01
9.887096278605587152e-01
7.590122713622324824e-01
7.712071182370654476e-01
9.912668893423791650e-01
8.950785977801622995e-01
9.754096621258377953e-01
9.813859803152055195e-01
9.843886191452649870e-01
9.905857480292715733e-01
9.927554228269206416e-01
8.305037948256055458e-01
9.930658722453367115e-01
8.453576606430948104e-01
8.408005890466101473e-01
9.904796874251338146e-01
9.911420516342670517e-01
9.875169287413458896e-01
9.927077246108045872e-01
9.919788747649853633e-01
9.876842762099756756e-01
9.797948766259312325e-01
9.937067686907348207e-01
9.909628239905414748e-01
9.389769706758248624e-01
9.915614375537986636e-01
8.449788395554447273e-01
9.901175044717720475e-01
9.887029533031873596e-01
9.922713800251701244e-01
9.428616412423325155e-01
9.816103610555731995e-01
9.261804746307187308e-01
8.531867599983948836e-01
8.854608768534697472e-01
9.857307847308680593e-01
8.717945371293291945e-01
9.904704544078556383e-01
9.817820514725501546e-01
9.439336574259137302e-01
9.739732802866927219e-01
8.810047987347924270e-01
8.791466070791639220e-01
9.914638316207046165e-01
9.920777028830518596e-01
9.923022600868722787e-01
9.870243201251560627e-01
9.917131860161303436e-01
9.844805258328874764e-01
8.416784832201406052e-01
9.849525404246562976e-01
8.814825098697099959e-01
8.879930013772915354e-01
9.932123234609863127e-01
9.922874345445827915e-01
9.857234144456069602e-01
9.859508248220116844e-01
8.745538890529163112e-01
9.915110346684847809e-01
9.908661672208384230e-01
9.380561012043965308e-01
9.776933541253998161e-01
9.910251302771572179e-01
9.781546972078861701e-01
9.826373453993476614e-01
9.791096749216584572e-01
9.919222956006905623e-01
9.919461223321789367e-01
8.785357758517704507e-01
9.815985962228815920e-01
8.933378796103059738e-01
9.576389181115271265e-01
9.277018274326281899e-01
9.861154051335554449e-01
8.209518646812006271e-01
9.841988343154290941e-01
8.827428635875693708e-01
9.749215468857477251e-01
9.754790297716768865e-01
9.911689389354637614e-01
8.699994303880560498e-01
8.597134169761144751e-01
9.900166536316821198e-01
9.359904175316022812e-01
9.216259881766908357e-01
9.917485326539186019e-01
9.922198871185521352e-01
9.923717414997909048e-01
9.763979615286294544e-01
9.910094608561141882e-01
9.914814382323345887e-01
9.931697284308864671e-01
9.893036421956645787e-01
9.839316002856340893e-01
9.816163416227312588e-01
9.671959446613407341e-01
9.909344977674796606e-01
9.906929562547676094e-01
9.919530980519462027e-01
9.941046089162725030e-01
9.221651717866485853e-01
9.748840495784132365e-01
9.923908644454701999e-01
9.909450439914321285e-01
9.895570998846533461e-01
8.642628348464819199e-01
9.792692531213549323e-01
8.752142971960736872e-01
8.506151237752412886e-01
9.768771475870111631e-01
8.162575148139259440e-01
9.920077849070566556e-01
9.596479551843341005e-01
9.643086628946971883e-01
9.912614663448249264e-01
8.302759716853185257e-01
8.092152033588271287e-01
8.156940943951562772e-01
9.008119642453414899e-01
9.896528885893213223e-01
9.920155570284893143e-01
9.940956075507118017e-01
8.454516333570640807e-01
9.776515322547326692e-01
9.242522505751226136e-01
8.957229529096200071e-01
9.905142725381606006e-01
8.994359710637066518e-01
8.227567254774307282e-01
9.915845253419309779e-01
9.917615852530861087e-01
8.521953179434540449e-01
9.921504562988575637e-01
9.785371946248857533e-01
9.908636830320768363e-01
9.825099407555172304e-01
9.726338918109839193e-01
9.916925645954984825e-01
9.027586204811224313e-01
9.916541068102375789e-01
9.282682137351838669e-01
9.909575433515976917e-01
9.790595762144728154e-01
9.880874288015786266e-01
9.534502753234993522e-01
9.793589364886945425e-01
9.931584303169164185e-01
9.890386576711158728e-01
9.811791869440453784e-01
9.122417343107802612e-01
9.847737158934946056e-01
9.910428076107757889e-01
9.824121065055860802e-01
9.202581538145168105e-01
9.928694808590907694e-01
8.642614167272155701e-01
8.451033561427567786e-01
8.488762272661487529e-01
9.919689460443479323e-01
9.863966552581178160e-01
9.914472515181325107e-01
9.905326974213477520e-01
9.762782634664638470e-01
8.816730660226480554e-01
9.404816275121704594e-01
9.914742333228878657e-01
9.850648859552673109e-01
8.339400132746770389e-01
9.933720660903714306e-01
9.701754083767618608e-01
9.943624423432462223e-01
9.905374844566663395e-01
9.922655445482594372e-01
9.828028251604998822e-01
8.228547612566459168e-01
8.729261667759911081e-01
9.829511862851991744e-01
9.763961530194217309e-01
9.858968985465541568e-01
8.499780626919263282e-01
9.763535408420549455e-01
9.925726221461559362e-01
8.628450896546565607e-01
8.956812837183462106e-01
9.907948442953353752e-01
8.676370069524326212e-01
9.792251728835220659e-01
9.916444337534078279e-01
9.814085952591996564e-01
9.908964933235117067e-01
9.781310057486573006e-01
9.930074667434704017e-01
9.869702247753483482e-01
9.792960133921282395e-01
9.869229099675338457e-01
9.921535341065594871e-01
9.927237258092942440e-01
9.003960609179399999e-01
8.611701799265931712e-01
9.839780528874987331e-01
9.910033124772117397e-01
9.496508437906276967e-01
9.923656716614204232e-01
9.395310222594801530e-01
9.857629203173676746e-01
9.940446534740408069e-01
9.912628559526809324e-01
9.670796929981935186e-01
9.914297301204275659e-01
9.766931230998766589e-01
9.897712191458609698e-01
8.944687885832568464e-01
9.882534168926527807e-01
9.901825334508054244e-01
8.830228009317653282e-01
9.926625280558304398e-01
8.033228152307931857e-01
9.917213313849002621e-01
8.791227622294335298e-01
9.929252482648920353e-01
9.728495381462626268e-01
8.718695450963253046e-01
9.922385563511104678e-01
8.617979849932553282e-01
8.370687580177141873e-01
9.072367337909573726e-01
9.200551693468344006e-01
8.318320265266727631e-01
9.910902018299915239e-01
9.789987838431725153e-01
8.367586371906998721e-01
9.487883582028828755e-01
8.629817977782946459e-01
9.911152732944554788e-01
8.898889605817089654e-01
9.898813282760149379e-01
9.906385953427999658e-01
9.823685763558279715e-01
9.922384775502495202e-01
9.922526973047707255e-01
9.850493563781012041e-01
9.949279057610561638e-01
9.920025400606458099e-01
8.735920637264719124e-01
9.897349510268794726e-01
9.884588898986633732e-01
9.826674689255560091e-01
9.919695252766906890e-01
8.926941832572313773e-01
9.891744614627840937e-01
9.912938579801691130e-01
9.776575215608516167e-01
9.836457513418557230e-01
9.300475582527096829e-01
9.837456375945689002e-01
9.912759359345580945e-01
9.868070216708343390e-01
9.896406156140336030e-01
9.747235983742997822e-01
8.614057495335205594e-01
9.880744004053194640e-01
8.570502234152334031e-01
9.911823636182901520e-01
9.915460248623300110e-01
9.857154752441213974e-01
9.799561694360432451e-01
9.769803149205945614e-01
9.906377005758364440e-01
9.881652327344876419e-01
9.861233304246268538e-01
9.783141147429051943e-01
9.914344697359535052e-01
9.920405769783889882e-01
9.605362887295115781e-01
7.698541093046680217e-01
9.770247009211717737e-01
9.927955465145774649e-01
8.879721927448560592e-01
9.672463008430803866e-01
9.928810671168086799e-01
9.885679901623402044e-01
9.858985023991889696e-01
9.913672459357273370e-01
9.769017613974805281e-01
9.913263083868528724e-01
9.497100904820985345e-01
9.917246574559136496e-01
9.908305450807147752e-01
9.766954309641039389e-01
9.927464724482101266e-01
9.885173554839685739e-01
9.905492724729778597e-01
9.888385526897148781e-01
9.804171544374001845e-01
9.888734553766479474e-01
9.786239054090947187e-01
9.846458313967283438e-01
9.912597169987129586e-01
9.790037915403744240e-01
9.925451073248521272e-01
7.959513342656131529e-01
9.802951222655469365e-01
9.815261878139950324e-01
9.916612212757168754e-01
8.029581462664104885e-01
9.850518288732991179e-01
8.352958330107601581e-01
9.930702911919015996e-01
9.468116227352696423e-01
9.272160026422003876e-01
9.918769510480592855e-01
9.923990931969343121e-01
8.118746318651897109e-01
8.585210219235187568e-01
9.832698827756783944e-01
9.933890283795543397e-01
9.566291679939394887e-01
9.804917881502974719e-01
9.911334933342265119e-01
9.756367162904377999e-01
9.918605500057040558e-01
9.934838088130324429e-01
9.929874167524923578e-01
9.846270188687661351e-01
9.883597779555775009e-01
9.292445031550099488e-01
9.880162150162797863e-01
9.778376121291461054e-01
8.630629050414257986e-01
9.178734039898770458e-01
9.844379694731937303e-01
9.823647486261724016e-01
9.850631862714929188e-01
8.069612456639151388e-01
9.770135938932689168e-01
9.074597430689413935e-01
9.640069270907557497e-01
9.759130198138563639e-01
9.777024272436181107e-01
9.873656220543105544e-01
9.810061024615832626e-01
9.913264395349277169e-01
9.913426648923306939e-01
9.924775512867874960e-01
8.592298570453151818e-01
9.927498197457058637e-01
8.318336699302685266e-01
9.928592985044820685e-01
9.892035572577552172e-01
9.928287901095497192e-01
9.843656416294959133e-01
9.909557100862644852e-01
9.912623483487682519e-01
9.916047979146540570e-01
9.924873041652375605e-01
8.561143240723378955e-01
9.829461511455959144e-01
9.855149009534462934e-01
7.521563124493015895e-01
9.920211393285053303e-01
9.836086564717974046e-01
8.963443919315546848e-01
9.840943292936397135e-01
9.925035602118357225e-01
9.339634007239544511e-01
9.763254860938701540e-01
9.824598692307180414e-01
9.915330520590682761e-01
9.885532437642283732e-01
8.842035826997589609e-01
8.489048806660015600e-01
9.901249441856636579e-01
9.891622159606427989e-01
9.035650811482790479e-01
9.910348850464832937e-01
8.923510754326198224e-01
8.490132675819407337e-01
9.907306112254072872e-01
9.858532389339931257e-01
9.913173380821528324e-01
9.916236983676058880e-01
8.799154018575536806e-01
9.908894902872554811e-01
9.215309709101969782e-01
9.005211627612199621e-01
9.905759864910124168e-01
9.428859177780651857e-01
9.907471541930179537e-01
8.543261184397800134e-01
9.790695672108924441e-01
8.615848872088167631e-01
9.907147625104837374e-01
9.920778230728689584e-01
9.910951589681724627e-01
9.910287579263301616e-01
9.798667138713785807e-01
9.929879716774565601e-01
9.905227845770872008e-01
9.770226186855772710e-01
8.469887900820480819e-01
9.909051496486331878e-01
9.917859508230190135e-01
9.856584218741989423e-01
8.543407119116800397e-01
9.931161058235117300e-01
9.918388965954907377e-01
9.908201411577093332e-01
9.905994743925676804e-01
8.803931589842245442e-01
9.916462325360219099e-01
9.916335787105747812e-01
9.912489656896426027e-01
9.914557301363177144e-01
9.887981346971749241e-01
9.909887672602827324e-01
8.714962709066500501e-01
9.266414527453634697e-01
8.994174583169362025e-01
9.559793854663437562e-01
8.883187246482204813e-01
9.911971813767824768e-01
9.901522974323201387e-01
9.858294766458141067e-01
9.249892858796057160e-01
9.915130823827423834e-01
8.858407478707266414e-01
8.552222932743768213e-01
9.929707578965086823e-01
9.913046702627935636e-01
9.941623905356358204e-01
9.425436057540670376e-01
9.872721551127868755e-01
9.819138966250813283e-01
9.752584984441614591e-01
9.834633030978541246e-01
9.815252262820777229e-01
9.242869845940615559e-01
7.736019179608566443e-01
8.286207702719038393e-01
9.924334552994057423e-01
9.454037019878076542e-01
9.787419332303456398e-01
8.459812942568333272e-01
9.910009606897576262e-01
9.847466119019171460e-01
9.924869413676942198e-01
9.873374381231124763e-01
9.831448446323705070e-01
8.692543911062484696e-01
8.930618381794206417e-01
9.836541524154108762e-01
8.286243189270396936e-01
9.858119345611440210e-01
9.815383066458347461e-01
9.726092871412805874e-01
8.677339470562352997e-01
9.874884316610463841e-01
9.908637327709841625e-01
9.890696078558502968e-01
9.935053915109079981e-01
9.838971709347200667e-01
9.923591714976587319e-01
9.925494163819226223e-01
9.896934058356264829e-01
8.770555607903318673e-01
9.912288798702905135e-01
9.923789469616659531e-01
8.318417665302867414e-01
9.929890293536782764e-01
8.503470987753933841e-01
9.357446948385976793e-01
8.700988830937370633e-01
8.305995065498757990e-01
9.874012957692680503e-01
8.149790587681648990e-01
9.823179349465096521e-01
9.915957718168103563e-01
9.903517615816260777e-01
7.533320778073542279e-01
9.913607533432206020e-01
9.899327826610607728e-01
9.913346376880123323e-01
9.816716547737732723e-01
9.856932214664847480e-01
9.914412783842595500e-01
9.930927054026681411e-01
9.789840882272585754e-01
9.484038703136643544e-01
9.914746604718197576e-01
9.921815658366205382e-01
9.871237386989811791e-01
9.734729826770749384e-01
9.933986567856241123e-01
9.145390094386343094e-01
9.751609006975237026e-01
9.835902677153554041e-01
9.728086270206161013e-01
9.896971174640266655e-01
9.778618757337170786e-01
9.646802169197744581e-01
9.916680508871571487e-01
9.884380405293862193e-01
9.808941673975863917e-01
9.890081803351278289e-01
9.935173950286212419e-01
8.815390566473081391e-01
8.242731312290606516e-01
9.877522878980062870e-01
9.913292909382922513e-01
9.749731680146409563e-01
9.828346666830384271e-01
9.919995850812192151e-01
9.870126150493697681e-01
9.913022874514295646e-01
9.917326853715445756e-01
9.917154646904843274e-01
9.924908477368236115e-01
9.785439710849174189e-01
9.853957946073186314e-01
8.400972535498367755e-01
9.814684660700636609e-01
9.798822822330760518e-01
9.803375696649325732e-01
9.929278814591667723e-01
9.915439270843884323e-01
9.853618133384310918e-01
9.906674467772869086e-01
9.887127794445429441e-01
9.913551840539919224e-01
9.802631026726681407e-01
9.914863713897756892e-01
9.924829876512755167e-01
8.968615841361970986e-01
9.925091014569928927e-01
9.926501113366348328e-01
7.693541264540671998e-01
9.486702039168430911e-01
9.928303994566737289e-01
8.327295216047874149e-01
9.920717256725064548e-01
9.759021013865549765e-01
8.632745814273776741e-01
9.899517356816303071e-01
9.017377850018807317e-01
9.860911544434753928e-01
9.735521260461226234e-01
9.742459680904342889e-01
9.894882411166517899e-01
9.219600951551374379e-01
9.919153877406304831e-01
9.585128751253160218e-01
9.882351601392260765e-01
9.823623817507111111e-01
9.822356444546928023e-01
8.273986980704433059e-01
9.908196067473893365e-01
9.916490594740845488e-01
9.909039403191876039e-01
9.758588380642508886e-01
9.913517910963426383e-01
9.884525096703191682e-01
8.229620407250799463e-01
9.866568941222421119e-01
9.852622703933661130e-01
9.925891941635955895e-01
9.861242389041557921e-01
9.890147206057010587e-01
9.162822645548456268e-01
9.922419373741948601e-01
9.919672722829678824e-01
9.888954784331674963e-01
9.242546586806286157e-01
8.200606962042832349e-01
9.214437393143203314e-01
9.698258615399188987e-01
9.907361449406438814e-01
9.927856739363154492e-01
9.917484525434733245e-01
8.156218631023824939e-01
9.789400743805617422e-01
9.743097635539490486e-01
9.806435232375323441e-01
9.909969860827605448e-01
9.830890521053410325e-01
9.644278895823162889e-01
7.593519314452128466e-01
9.912782268424534804e-01
9.912692451078803924e-01
9.786551181971144819e-01
9.927414187777150456e-01
9.885040531423995303e-01
9.880546084271628615e-01
9.837312630481466202e-01
9.935592637554615525e-01
9.906736493941714627e-01
9.915439242041519385e-01
9.910285664134427241e-01
9.786728252061052125e-01
9.835011546384955228e-01
9.747220770987514715e-01
9.913054523112168059e-01
9.928285154923541800e-01
9.941376737695839516e-01
9.835415789304627898e-01
9.889687823010839818e-01
9.920066455571170394e-01
9.916949470177037762e-01
9.876612152834812752e-01
9.782416243649665333e-01
9.352174937438136881e-01
9.745305672853008527e-01
9.817967847495336908e-01
9.808437051779684834e-01
9.937768182293876817e-01
9.925266833661117172e-01
8.330878871519364903e-01
9.919951545078465882e-01
9.814887007341456249e-01
9.918786643451429352e-01
9.942020015451578097e-01
8.701363800260122350e-01
9.128408636360617612e-01
9.920307022590280077e-01
9.849319418543124316e-01
9.853877125484056254e-01
8.609605881422627283e-01
8.141232605624598717e-01
9.917495317531387355e-01
9.916365950618677427e-01
9.912507876193614731e-01
9.909747648857291091e-01
8.578073000926320635e-01
9.906306521607189941e-01
9.834785587880161550e-01
9.916848621249506612e-01
9.044049512586808115e-01
8.097377653102980632e-01
9.858556931937257906e-01
9.916641087615224448e-01
8.734361239477919092e-01
8.656534440412333442e-01
9.929624052926104838e-01
9.929818532498120298e-01
9.916526414379160936e-01
9.656380612778944217e-01
9.845694799885099657e-01
9.924885140875044920e-01
8.793280228260634823e-01
9.839279084232755990e-01
9.786695369591856819e-01
9.897657537495780922e-01
9.918883812239464026e-01
8.117174652937789725e-01
8.424191821285547110e-01
9.855401875709486337e-01
9.347605731627520731e-01
9.929106904770103048e-01
9.071658980839520936e-01
9.569279479988189729e-01
9.910246571981765618e-01
9.852687516833230630e-01
9.905848773170553567e-01
9.904839307459828435e-01
9.695212669471524602e-01
9.922346073338087491e-01
7.952485929652755026e-01
9.938798267266363284e-01
9.766653878052852233e-01
9.859476919809455620e-01
9.883475285325563631e-01
9.908096224617297665e-01
8.660844652855750336e-01
7.944672209165564158e-01
9.829590573889649407e-01
9.909149978350377808e-01
9.813390985040313375e-01
9.256491007413650829e-01
9.721252641355052626e-01
9.913262437954742934e-01
7.999865205225148435e-01
8.841227592847480388e-01
9.865762563390572115e-01
9.840791765302540073e-01
9.486439625845430879e-01
9.905073623324404108e-01
9.931900163521484304e-01
9.834647498217488071e-01
9.915628351936314200e-01
9.916078849582895538e-01
9.798869436491525198e-01
9.743245579241430754e-01
9.913227028270287233e-01
8.097393750551448166e-01
9.780951467381556741e-01
9.839300339122840633e-01
9.932634328775992172e-01
9.937041029512999613e-01
9.750923293508575451e-01
9.701535654350332827e-01
8.906968731885946955e-01
8.627730489736870068e-01
9.940791893517808564e-01
9.789054889842303542e-01
9.828815934331200932e-01
8.271032904767247063e-01
9.912822817401830688e-01
9.927830551091226807e-01
9.918931736927455445e-01
9.911968647071780492e-01
9.916981752212957746e-01
8.874806821877234686e-01
9.903184940455519447e-01
9.803078948705084006e-01
8.747874574046521357e-01
9.845461275436750981e-01
9.926466903219536286e-01
8.204031210177398226e-01
8.941172170915154815e-01
9.917872024055989222e-01
9.902343019945123448e-01
8.679323043774023194e-01
9.912321359645990260e-01
9.815754870148157840e-01
9.922840935802166307e-01
7.696705268458802207e-01
9.905323574001212439e-01
8.964868562287793274e-01
9.924389542845127865e-01
9.905756687314887232e-01
9.646971558737627017e-01
9.912260307603935061e-01
9.930583846509549728e-01
9.914470257256058350e-01
9.857501306242504313e-01
9.917828008737532564e-01
9.832353971363098077e-01
9.925410371130076737e-01
9.810770282864126335e-01
9.827465723518381546e-01
8.554728664876288802e-01
9.910524846592150272e-01
9.452122113091577793e-01
9.911427861594992450e-01
9.880098054115921125e-01
9.103517768065551019e-01
8.763553589504434749e-01
9.759702213708323359e-01
9.918270658927246242e-01
9.180423955553862481e-01
9.908775339632482915e-01
9.664082085690050006e-01
8.566540786698546572e-01
8.744625026489492026e-01
9.202949945665488407e-01
8.462632007444760296e-01
9.852947701067497066e-01
9.924914574965787439e-01
9.816019950490165735e-01
9.879894614027283639e-01
9.938821515951803409e-01
9.922034499437190069e-01
7.778235789946372769e-01
9.857718100690889829e-01
8.166168764853807271e-01
9.885145186778212523e-01
9.917881188737140974e-01
9.868806389156521419e-01
9.562358602220142334e-01
9.890930258144641218e-01
8.335831505384012630e-01
8.856297297120068190e-01
9.924390657852422137e-01
8.296397573529219471e-01
9.923868718328165972e-01
9.914054544623337462e-01
9.055365235412887737e-01
9.910507078146351123e-01
7.966345506546509414e-01
9.910501215307060408e-01
9.925977609331444462e-01
9.868970554277965990e-01
9.607611064945890123e-01
9.574036961560055126e-01
9.871968344443508014e-01
9.911337536641302570e-01
8.845986662335082462e-01
9.925708806637171255e-01
9.761693991902179457e-01
9.804993835300913618e-01
9.790173990479597022e-01
9.905645359186512344e-01
9.845058740274262865e-01
9.910120290794315334e-01
9.915383739796143070e-01
9.851677493015823517e-01
9.942565460674905875e-01
9.809328291240290154e-01
8.456172828103190042e-01
9.862433965781689515e-01
9.414830790533215144e-01
8.772456161156957366e-01
9.363405239044887418e-01
9.837254737284880646e-01
9.817604660511425330e-01
9.913638870751536603e-01
9.928012178722315229e-01
9.743081124780924585e-01
9.048144436968003079e-01
8.807562685105284617e-01
8.392790998970833805e-01
8.995503280423078341e-01
9.913789907025125636e-01
9.914585201960678384e-01
9.918567487581002595e-01
9.863778883719552804e-01
9.905688629751303598e-01
9.657060538301159847e-01
9.930442448695877555e-01
9.031092130078633984e-01
8.283933388287794131e-01
9.027098631050304300e-01
9.709567007321500132e-01
8.397674901715670437e-01
9.912276298209651282e-01
9.640389111003486722e-01
9.912665980083915640e-01
8.506955509985809627e-01
9.860395883682376850e-01
9.711230032647467647e-01
8.205004316677892984e-01
8.697198516757788100e-01
9.346730682563773041e-01
9.914174060521926402e-01
9.911773241656346434e-01
9.925161422904339448e-01
9.932218850253756726e-01
9.781542764408310831e-01
9.914475821557863222e-01
9.871734828052359800e-01
9.562547399310147300e-01
9.908683224301890746e-01
9.759490270377100263e-01
8.386079340887770961e-01
9.879590045699810918e-01
9.037568899622865359e-01
8.075100777835843013e-01
9.101602976836262737e-01
8.799589460367511773e-01
9.918898396340455337e-01
9.908020454672772370e-01
9.917493294744031962e-01
9.941357247128321806e-01
8.628583254400513658e-01
8.784545635575505829e-01
9.761132424270064778e-01
7.967710154781678655e-01
9.864514729020907868e-01
9.842173934854649975e-01
9.931783950679545780e-01
9.912480697561911747e-01
9.930091516092021120e-01
9.861833879522132751e-01
9.495750769824099491e-01
9.908635993660352970e-01
8.632847621944386152e-01
9.929726082855191427e-01
9.139853239027454501e-01
9.829988263331818077e-01
9.867059752419280461e-01
9.793918418255812552e-01
8.995143561636301799e-01
9.916642112668859754e-01
9.900395891510965773e-01
9.793321823287745032e-01
8.783421750039812625e-01
9.898034420137613587e-01
9.073587139660722611e-01
9.797765773170838965e-01
9.031153766898647461e-01
9.808480463555703244e-01
8.463362362047569531e-01
9.784253149094830349e-01
9.910021361555219066e-01
8.947478345326039806e-01
9.101838349365733993e-01
9.812070100888681257e-01
9.814661102340129784e-01
9.920427232627417879e-01
9.921321770198914258e-01
9.934859843525526424e-01
9.927011956386057046e-01
9.826029376417761974e-01
9.928000986420386642e-01
9.911909395018120295e-01
9.781514074673136605e-01
9.911165792676993602e-01
9.917101693512295757e-01
9.907441558661611580e-01
9.909794647608245466e-01
9.921555647412193535e-01
8.788852046719947131e-01
9.878674548600110406e-01
9.830853473440736012e-01
9.920320838023937160e-01
9.920062513649934299e-01
9.909988781612715236e-01
9.909766600089752187e-01
9.791401807907610388e-01
8.463209648606423441e-01
8.926698631190790323e-01
9.914313496242621593e-01
7.662526621374807778e-01
9.402623953252120526e-01
9.775693966496877829e-01
9.925530887002577130e-01
9.925151324288878918e-01
8.725147678343184721e-01
9.862127811766625562e-01
9.874202059756608252e-01
9.382366978175884498e-01
9.924197994092766040e-01
9.636800570259067555e-01
7.929413777176856915e-01
8.385965917525363134e-01
8.970993117389153282e-01
8.919012876914778065e-01
9.815815100982551167e-01
9.834651999421021307e-01
8.072041485702696750e-01
9.921473961018437704e-01
9.840550019994396269e-01
8.410563451881061248e-01
9.947030822637631386e-01
9.736814219595756326e-01
9.389788074049694178e-01
9.937440810219829723e-01
8.474518637126648990e-01
9.929765129656710210e-01
9.775990741353369762e-01
7.904626902783832287e-01
9.849876977421041513e-01
8.235126008006602438e-01
9.922824987343279446e-01
9.006719888972745114e-01
9.909445466427581062e-01
9.503437600439386124e-01
8.754692647044135523e-01
9.882848717998089505e-01
9.928183546242842494e-01
9.866185049228201054e-01
9.021375039131261930e-01
9.909358940912338376e-01
9.935007034261650327e-01
8.360612430723437516e-01
8.232681079996106988e-01
9.913309590619876488e-01
9.921153496532171268e-01
8.492459596531025667e-01
9.919450285212862983e-01
9.897360619883609489e-01
8.983896778415001450e-01
9.907332816040735901e-01
9.649482464294988349e-01
9.910017772804416980e-01
9.905385378741174973e-01
8.777486718425763224e-01
9.844392578918369496e-01
8.851916894416842485e-01
7.615816620093798228e-01
9.918522477750308930e-01
9.916288986635207747e-01
9.888086274729853686e-01
9.908313921965897775e-01
9.901409429222559622e-01
9.911247009141150865e-01
9.734763725659318911e-01
9.757441950160271604e-01
8.747575131559142125e-01
9.870300185498980250e-01
8.353664495813586388e-01
9.917896279572007145e-01
8.241882589151143801e-01
8.840797301420951770e-01
9.544191059060462834e-01
9.900456837395433807e-01
9.034344098262890865e-01
9.915197918945796163e-01
9.632695994560789288e-01
9.862808892298152719e-01
9.715766971807694441e-01
9.937169360146954622e-01
9.760291173591667535e-01
8.538409290039994382e-01
9.446651636697617205e-01
9.923982948131730986e-01
9.809805075043648293e-01
9.929822729695150230e-01
9.909172992060856222e-01
8.853178830202920180e-01
9.913904165292838355e-01
9.915251082133085259e-01
9.914004090725706542e-01
9.914612390281242194e-01
9.785251901184082168e-01
9.913338172646735114e-01
9.924557318977856868e-01
9.927411865120598922e-01
9.816313625566732703e-01
9.701791585534352835e-01
9.884687079219171002e-01
9.891835971148551510e-01
9.884409233181972176e-01
9.181751421600221619e-01
9.758512552874567536e-01
8.531915391655688907e-01
8.911263179030541881e-01
8.577186166548859125e-01
9.878239831931714399e-01
8.417551821652513588e-01
9.911243420276923954e-01
9.908989041801875564e-01
9.771753881620246496e-01
9.851656358017988335e-01
9.904320426619928064e-01
8.472377624343984115e-01
9.934277931923846117e-01
8.597181095804788953e-01
8.693270651559702467e-01
8.899584032921389332e-01
8.952362090227482527e-01
9.847588543221488244e-01
8.031060029295514768e-01
9.875778911009589489e-01
9.919137532619748399e-01
9.893173675007408407e-01
9.651460401985237914e-01
9.834692854307506282e-01
9.900855447820682276e-01
9.735219326401581830e-01
9.658306882740265165e-01
9.903782368299552941e-01
9.819246573403604961e-01
9.909142771134717975e-01
9.786097667398455657e-01
9.878088212976692262e-01
9.931249315435848324e-01
9.921544304971868788e-01
9.854039226350918002e-01
8.512903546014385370e-01
9.919406956166501033e-01
9.027629710830151755e-01
9.883796993716896795e-01
9.120216320019836065e-01
8.964747807665751633e-01
9.766724030797896416e-01
9.591872542657760015e-01
9.911526523301777969e-01
9.934775530160523394e-01
9.914053016621577896e-01
9.908531137545365519e-01
9.931723286709116527e-01
9.913091763176661297e-01
9.485028583851345951e-01
9.893771638243056277e-01
9.820187768556550845e-01
8.431832701503962912e-01
9.914074110713575472e-01
9.934092414728604714e-01
9.910138782479815944e-01
8.770792023485584066e-01
9.923601084379181092e-01
9.211139711252167572e-01
9.864791061911679648e-01
9.912020032254138524e-01
9.921850782360662757e-01
8.838114329841467720e-01
9.911963776137823201e-01
9.917898515416523342e-01
9.779062518991858965e-01
9.914343821246613953e-01
9.905310398815719841e-01
9.939089312895289519e-01
9.751162934655874803e-01
9.911193819817025741e-01
9.772964923947937699e-01
9.367942486056651807e-01
9.928243682774153811e-01
9.934559187990745777e-01
8.863626234656012404e-01
8.499777962638654927e-01
9.424828512444458628e-01
9.934982300029336910e-01
9.866937276826440728e-01
9.800295320736788218e-01
9.925432831866155547e-01
9.888245879261101656e-01
9.926843806651316493e-01
8.046041888950290488e-01
9.906825222129953534e-01
9.878742410791623296e-01
9.896977193740559287e-01
7.697493287778006676e-01
9.910178422353963512e-01
9.908508746648367893e-01
9.926226087061371661e-01
9.859711877124697210e-01
9.944152605870262285e-01
9.922321912133905686e-01
9.934549843740083652e-01
9.894865489785080737e-01
9.906092923894852520e-01
9.725317411843112936e-01
9.913683361281218076e-01
8.542601626995778297e-01
8.506504609579861320e-01
9.788892263195005938e-01
8.461951833906553588e-01
9.925837241308741454e-01
9.908356578667795178e-01
9.915433425381200427e-01
9.920903615982443746e-01
9.845258333728273969e-01
9.898943775871988926e-01
9.907209491565338588e-01
9.912233699207776416e-01
7.662549274979562064e-01
9.918403528790412649e-01
9.917675972980229959e-01
9.927528844120310225e-01
9.625737869255490686e-01
9.745089010560217258e-01
8.809879811704257602e-01
9.937504385051022515e-01
9.917383476289771682e-01
8.944681707455960362e-01
9.905891574144040090e-01
7.937216796939291497e-01
9.913511579715452715e-01
9.858124757033734920e-01
8.361963019601607039e-01
9.823390195062891017e-01
9.916361905698114487e-01
9.918324014861307214e-01
9.314490442179724772e-01
8.053123775231982862e-01
9.877004695106483823e-01
9.930027229183185922e-01
8.493088649563266257e-01
9.930509085194046959e-01
9.911348309505596532e-01
9.749550877481262257e-01
8.414820782231593466e-01
9.910448335035709766e-01
9.912749755243217553e-01
8.601397139079471899e-01
9.927613155116837840e-01
8.999955662301744042e-01
9.910470354374726343e-01
9.360902856640780367e-01
9.904468933962093935e-01
9.911089745809943397e-01
8.314473286236427896e-01
9.874905339963504503e-01
9.876491278239236671e-01
9.906061862020421049e-01
9.906955348290628072e-01
8.328444125810101628e-01
9.931633405887455579e-01
8.267262505519910043e-01
7.941758158061298367e-01
9.875112725693753202e-01
8.473051778861993011e-01
9.952761845419189068e-01
8.588346826111129539e-01
9.814937810421850983e-01
8.201947568882343997e-01
8.327272288563022373e-01
9.920984203850756744e-01
9.736319168742794128e-01
9.898349851687754386e-01
9.635387003738937750e-01
9.912335280074556776e-01
9.905005532969959336e-01
9.909410050667661896e-01
8.445903060066181078e-01
9.840125412932940741e-01
9.918377283345476414e-01
9.925711641495367221e-01
9.917578199875864975e-01
9.892889302110812189e-01
9.905283398722148913e-01
9.876915856552160866e-01
9.902382935335130032e-01
9.832833533110068025e-01
9.747947064568660558e-01
9.662576067273088709e-01
9.785408969599781459e-01
8.265467819380725167e-01
8.953629647610091835e-01
9.565569405658982394e-01
8.758472071494670663e-01
9.774337965421376895e-01
9.919899665155266222e-01
7.798577014231989901e-01
9.917142804464821326e-01
9.747874046664732894e-01
8.365930092286817388e-01
9.931912061115467649e-01
8.671694574041461934e-01
9.909361242303631467e-01
9.721272555571659479e-01
9.817227300560210645e-01
9.814927459644019470e-01
9.840982879813029438e-01
9.911588471819566815e-01
9.914651644384138152e-01
8.668653281269040889e-01
9.856372255293402995e-01
9.916369727655406363e-01
9.458389875847791339e-01
9.739202238436011072e-01
9.827203206882545450e-01
9.832283364042632146e-01
9.514652606935707357e-01
9.808707910565697130e-01
9.865789503043604913e-01
8.969660195649789003e-01
9.822605119857501510e-01
8.073218105582949944e-01
9.807420949816318956e-01
9.881229044738459866e-01
9.914608454544988625e-01
8.443625801899532490e-01
8.140324108868817188e-01
9.724744783781156254e-01
9.882160088007413412e-01
9.283890907674046122e-01
9.804094485014746008e-01
9.906192742775571380e-01
9.919360669016067389e-01
8.475574675693946514e-01
9.767135561165086743e-01
9.932687701266115221e-01
9.873109392606047585e-01
9.922728413810858461e-01
9.921073056366906950e-01
9.178003057095274198e-01
9.930623170066443794e-01
9.918886714113065439e-01
8.391400370038816225e-01
8.652586726777877768e-01
9.823933904249513294e-01
9.921333242429026811e-01
9.905317808174221028e-01
9.755565564544058654e-01
9.886901738457345434e-01
9.890401757986271303e-01
8.839824238908042808e-01
9.779006949448112440e-01
9.090273144616477508e-01
9.872493779307316419e-01
9.922312680487318515e-01
9.553344641303505025e-01
9.833054051646594740e-01
9.913525315780488123e-01
9.887713077037116882e-01
9.864039428951731914e-01
9.766617046469662222e-01
9.908982725610807618e-01
9.908739762338140133e-01
9.908364648959334664e-01
9.833695221049620905e-01
9.931052652295089267e-01
9.823756753892185500e-01
9.678216678141197127e-01
9.941715006781783881e-01
9.920651449004936895e-01
9.913321900758635952e-01
9.833000450513992297e-01
9.787084121342753962e-01
9.482830656485901066e-01
9.916717709764677480e-01
9.905550167166581321e-01
9.774668625978557568e-01
8.960066592624520432e-01
9.885956987726094436e-01
9.908580530390168617e-01
9.828816097974734101e-01
9.919193877107168600e-01
9.857215558063469052e-01
9.371367659515640325e-01
9.887068797342363213e-01
8.274876358088988360e-01
8.124667877155488105e-01
8.787269513815155753e-01
9.871887305364962506e-01
8.612237965792173267e-01
8.594061730778034258e-01
9.932487494813274642e-01
9.933847847364992711e-01
9.930402853528200735e-01
9.943069088014544477e-01
9.915234997129572792e-01
9.776622815904085773e-01
9.837159728099691414e-01
9.917956487656767184e-01
9.914865827348057215e-01
9.911012047772701505e-01
9.715027837196203997e-01
9.908542680687685289e-01
9.670850031991191642e-01
9.856700387677356234e-01
9.909138120496319146e-01
9.698818110422096073e-01
9.880771002845673001e-01
8.807958309593508783e-01
9.808575638478405079e-01
9.740520415027067447e-01
9.827881838049875585e-01
9.923494763200277902e-01
9.786294906866224164e-01
9.927840026188309297e-01
9.770301434778199123e-01
9.896734732266416756e-01
9.927821563426395546e-01
9.845442458428013133e-01
8.144863203329606449e-01
8.617235349222347462e-01
9.795195739673707713e-01
8.335999228426413943e-01
9.783681834936482913e-01
9.883016399418639297e-01
9.909111048213756767e-01
9.940779907935684001e-01
9.870391437773784471e-01
9.858815203113215908e-01
9.906970573680361491e-01
8.408260173406316706e-01
9.912738331779672452e-01
9.916593070898704898e-01
9.086320388381293744e-01
9.917803333407534394e-01
9.733402364102863302e-01
9.767957997447755947e-01
9.028495032903974815e-01
9.920151527501297473e-01
8.834671973318046767e-01
9.914639421960893539e-01
9.801657407245141229e-01
8.862496396601076132e-01
9.783598083407226698e-01
9.791941233636499708e-01
9.202606330920430899e-01
9.798576604912433430e-01
9.906754802524979642e-01
9.830322865330261006e-01
8.367180711536734705e-01
9.882539312499057926e-01
9.849232173992681361e-01
8.503094402680275721e-01
8.094330863517082975e-01
9.927199170439962028e-01
9.917937923911086529e-01
8.688230084363737227e-01
8.479785430446099559e-01
9.526151419771909934e-01
8.478017217380612314e-01
9.915920370321722466e-01
9.821184357491508088e-01
9.917965821477285893e-01
9.878879784507348383e-01
9.823593365664646804e-01
9.907774685974629625e-01
9.785265347318007345e-01
9.543236351316908284e-01
9.923159279887672213e-01
8.370712270213285233e-01
9.871775026561980804e-01
9.921814472870973400e-01
9.919874814472704472e-01
8.870953828642511585e-01
9.565836067004402921e-01
9.929959722636348962e-01
9.184029484672496801e-01
9.927401338785901697e-01
9.776779366825278927e-01
9.939318397520950921e-01
9.908431916734884437e-01
8.737558524538620031e-01
8.208519538000083049e-01
9.588861419342445958e-01
9.816155191653673784e-01
8.819358064162502453e-01
9.767868039675247083e-01
9.891871157631183520e-01
8.942702729864018263e-01
7.818251701682270571e-01
9.937977787268708063e-01
9.907314516729326392e-01
9.903355375210990408e-01
9.929017896525783593e-01
9.906872726813121810e-01
9.835343857863624306e-01
9.626052726160628792e-01
9.884357463127032561e-01
8.361044332281402092e-01
8.047166143272659333e-01
8.703316069009108258e-01
8.851401459573862152e-01
9.495450608654087965e-01
9.885855488687266268e-01
9.709625852821535119e-01
9.867665307997648405e-01
9.742262849876246467e-01
9.890043521354454636e-01
9.916467653254197323e-01
9.775763558195056380e-01
9.908527988616002702e-01
9.916881339707016574e-01
9.908028512537282451e-01
9.214166550315605608e-01
8.932803420705993647e-01
8.878174963120002428e-01
9.911477463741599214e-01
9.911060878386331874e-01
9.895886780106998293e-01
9.920143138447936604e-01
9.766109507405464907e-01
9.790851604529380303e-01
8.260193864708800238e-01
9.894819796615804686e-01
9.917746299520545650e-01
9.915963635268745247e-01
9.870140002407622459e-01
9.804297313784859913e-01
9.926655836510199782e-01
9.506183807025132548e-01
9.011816750336247850e-01
9.780304100594250372e-01
9.873113110951717841e-01
9.908500954148049544e-01
9.930965906050759351e-01
8.396407465718840335e-01
8.263428701979119717e-01
9.914567544234788032e-01
9.905235582763342039e-01
9.917096959927002020e-01
8.082453290194343554e-01
9.633334506421611376e-01
8.958651363956335878e-01
9.442642891954280415e-01
9.918284124173495364e-01
9.792027458837355702e-01
9.903445967157382679e-01
9.909967112219205676e-01
9.905293242141016696e-01
9.923222343511830523e-01
9.855442868608829121e-01
9.912410120687044079e-01
9.267774312948439119e-01
9.943726289384480221e-01
8.229010519841057913e-01
9.918028152604865255e-01
9.627419979588351939e-01
8.134781058222508854e-01
8.244116368171184872e-01
9.823312494963206687e-01
9.638981960233858892e-01
8.712568384963601531e-01
8.649110484478835792e-01
9.876824454408021925e-01
9.696983004363003422e-01
9.859421298578857629e-01
9.893324547313993023e-01
9.797868196649995864e-01
8.702596952420303955e-01
9.536038933877460932e-01
9.909311464090980737e-01
9.932467008183898383e-01
9.936203253287143600e-01
9.921628965157179847e-01
9.801919845270135045e-01
8.607759037703852645e-01
9.816753828904070112e-01
9.852995276924139123e-01
9.930933416477552012e-01
9.811752651468270692e-01
9.844869869156505082e-01
9.534584920239663752e-01
9.910018791291056450e-01
9.829287436159188651e-01
9.929291290454624885e-01
8.513485712945936257e-01
9.905158590917139128e-01
9.843286406592878235e-01
9.387948438960568298e-01
9.763537099306234257e-01
9.911216266550754161e-01
9.680265707612329962e-01
9.864694215009711664e-01
9.789576951735421417e-01
9.858048272307261550e-01
9.771476412936539457e-01
9.927968107056461822e-01
9.790419120237850992e-01
7.978679464742167715e-01
8.373987812399596997e-01
9.641980358205917145e-01
9.444286234329567487e-01
9.886016151311920463e-01
9.463845457739978873e-01
9.906559083702970447e-01
9.924592635501733318e-01
9.920248057684494247e-01
9.818923905924427098e-01
9.833937672249557505e-01
9.909526534401691400e-01
9.758615511779618057e-01
9.786460596073468521e-01
9.923745205631009370e-01
9.863344580933945949e-01
9.744757057599797712e-01
9.906347444348010400e-01
9.915441304852384841e-01
9.764946384657697820e-01
9.817931505580513862e-01
9.929893926063138032e-01
9.915363245433834738e-01
9.934855027070219613e-01
9.918236525509541712e-01
9.906782757749020840e-01
9.800854604537168058e-01
9.910434626500628230e-01
9.809540157503802149e-01
9.905108521296482893e-01
9.912567311688013083e-01
9.608140477690729764e-01
9.919218850709846658e-01
9.778015545845298861e-01
9.716498817889687167e-01
9.276279892033167940e-01
9.751058212802291569e-01
8.682636498153305515e-01
9.937362835380889603e-01
9.858524835135529241e-01
8.057100684451430350e-01
9.911980177731759545e-01
9.910583759807618520e-01
8.107571154435394556e-01
9.878149917340899311e-01
8.788479087104664744e-01
9.914296224518660550e-01
9.917928759191899646e-01
9.890124514686926549e-01
9.914430423824149852e-01
9.892190781041674263e-01
9.827689151796236144e-01
9.662154949769132806e-01
8.767466614489866084e-01
9.875557725677246435e-01
9.798337619526237274e-01
9.858219281925126865e-01
9.116731258306320917e-01
9.911703669247590165e-01
9.732753219230623198e-01
9.919972022457581584e-01
9.914696379727478970e-01
9.754138554923413862e-01
9.936721832818178335e-01
9.912437632754442784e-01
9.913053064231381883e-01
7.791582940334640384e-01
9.904970876201966146e-01
8.821914208920957901e-01
9.912747281047350478e-01
9.024554396687638480e-01
9.921535130158272153e-01
9.759592687332583338e-01
9.946501006787723531e-01
9.912994782796377136e-01
8.986578175727981677e-01
8.836831120062024203e-01
9.789150967776886203e-01
9.908468727508181750e-01
9.388492924284324026e-01
9.919699634102249197e-01
9.799135037770883017e-01
9.715420416230128309e-01
9.915127269530971121e-01
7.863162231725676632e-01
9.656265793061856728e-01
8.154109262586137774e-01
7.975310429844451043e-01
9.932430953396721440e-01
9.833939463163350325e-01
9.908083180938177525e-01
9.642777385477931951e-01
9.916419859583650576e-01
9.903524282649509569e-01
9.322357661892121117e-01
9.937733247492962496e-01
9.033156821673362646e-01
9.922415255459006156e-01
9.928099186732324277e-01
9.921190756465627647e-01
9.732645861807368570e-01
8.491051055085151456e-01
9.855629517295376729e-01
9.870676900581182300e-01
8.799737814068803177e-01
9.876029922461319055e-01
9.711648067854977695e-01
7.942654731846072735e-01
9.908340774837277598e-01
9.645003984771768346e-01
9.800969968694347445e-01
9.905457931603616206e-01
9.844655590580544402e-01
9.825516899156703232e-01
8.357085909882355779e-01
8.624584953449533353e-01
9.910513523151283088e-01
9.922805604704504345e-01
9.874849552297031430e-01
9.908273097805312402e-01
9.917145369412133649e-01
9.950760921602330722e-01
9.906323237745074950e-01
9.795536886937324939e-01
8.612993037421348141e-01
8.611113238195352571e-01
8.814704676756447421e-01
9.860946535156415171e-01
9.030020296744881714e-01
9.915428789174138835e-01
9.410382940717961775e-01
8.848070039419478894e-01
9.683744202251893807e-01
9.907449106741454958e-01
9.907929489118842969e-01
9.400556653556697562e-01
8.711916069145096975e-01
9.747403367136342478e-01
8.195004056731352016e-01
8.796219698298221035e-01
9.834686234398938298e-01
9.787646063012641617e-01
9.901536807391276840e-01
8.858062285153940341e-01
9.920396986602810774e-01
9.916244663875337650e-01
9.925858938034454182e-01
9.865694873945062282e-01
9.955688445815292775e-01
8.137927623322330772e-01
8.866475633412008728e-01
8.845805006667203374e-01
9.918824391589962097e-01
8.001676759409962481e-01
8.725745154845112594e-01
9.818650046677576126e-01
9.875471696009643363e-01
9.907138593459934306e-01
9.903468291820942682e-01
9.911798254401972263e-01
9.910695537355374007e-01
9.916981618163285273e-01
9.928557477764363703e-01
9.822675463667822626e-01
9.242058326196976870e-01
9.770078513007038890e-01
9.750528032966117031e-01
9.740600779531540798e-01
8.264507126027202943e-01
9.906215371525980418e-01
9.858732235102238839e-01
9.917387318731308854e-01
8.840169773887051052e-01
9.782706199885142784e-01
9.922474627132988889e-01
9.811387598564115242e-01
9.926402627587320726e-01
9.899712928845606497e-01
9.415430370441431052e-01
9.928417248780296855e-01
9.729484955434718474e-01
8.837132755501608816e-01
9.735504005311595987e-01
9.484829351016004217e-01
9.877496290748073449e-01
9.828806410992808607e-01
9.830944682202368279e-01
9.911127339168789296e-01
9.253158477243302871e-01
9.805555091548278090e-01
8.776590138998050517e-01
9.890499957826648370e-01
9.907178531981147840e-01
8.906339704914691957e-01
9.921822712589258852e-01
8.538561085097928771e-01
9.718806371743821115e-01
9.871691886827727025e-01
9.181302534668596138e-01
8.289164057836576616e-01
9.915768254822168171e-01
9.907475867121066093e-01
9.933466467316737214e-01
9.648989852354385999e-01
9.866981054869945478e-01
8.997825224270483702e-01
9.025160957936733119e-01
9.881040866116429511e-01
9.872602064183032544e-01
9.918470759696563777e-01
9.932748092231783454e-01
8.290618108154503840e-01
8.957582473711210858e-01
8.596133764588208548e-01
8.454481089276382200e-01
9.603387376694455524e-01
9.804839602037325186e-01
9.869467035454344561e-01
9.915521921814753892e-01
9.761106779751568263e-01
8.037198715918953962e-01
9.927717138730112190e-01
9.820985129212481679e-01
8.656807285642326155e-01
9.431426743767669096e-01
9.812308255747642649e-01
9.780267436351659516e-01
9.794044125666586664e-01
9.890572318520731709e-01
9.915113047477736030e-01
8.312170286282147824e-01
8.737653195230556946e-01
9.861101568165349107e-01
8.503808545045485889e-01
9.809870603082371243e-01
8.520077901414724320e-01
9.776706328822515335e-01
9.917832320433949134e-01
9.835667305273935179e-01
9.908741455286084188e-01
8.651422841196247937e-01
9.915442643130898404e-01
9.910888965968391862e-01
9.838888378559246251e-01
9.784775508850936943e-01
9.869855908003621892e-01
9.914203787089902464e-01
9.677234917291246408e-01
9.790510800935769975e-01
8.596836251792036032e-01
9.914989161584940591e-01
8.940358805600688852e-01
8.793415582245600604e-01
9.816359736872700692e-01
9.206743514737718570e-01
9.915937393562999080e-01
8.408661236675039063e-01
9.916145413515555784e-01
9.786719269001883381e-01
9.795518496405692943e-01
9.407609773496543593e-01
8.801622755732088077e-01
9.919804807053687057e-01
9.918315595693300013e-01
9.911396397427434390e-01
9.746971830687801708e-01
9.915927598705787105e-01
9.928295587363129560e-01
9.917741145714132900e-01
9.710405829133892386e-01
9.766273769651696579e-01
9.892743223708863054e-01
9.845896309330169904e-01
9.939804394803304355e-01
9.719978691666524284e-01
8.198955408831380964e-01
9.161850231603234640e-01
9.234741171168346918e-01
9.850760988268020268e-01
9.858798006361075839e-01
8.617924104664946849e-01
9.373970627298449099e-01
9.768467454442512077e-01
9.877972329133142271e-01
9.936004571888669146e-01
9.918732372190987023e-01
8.411196760955326202e-01
9.101121548033794806e-01
9.107911500206273825e-01
9.015353853038308163e-01
8.919475789666757581e-01
9.806721846977484169e-01
9.144440915989051621e-01
9.858117992888422165e-01
9.865621907760077081e-01
9.909185661171896475e-01
8.374565248120350303e-01
9.730816721222516064e-01
9.936623887232749475e-01
9.823373097481016281e-01
8.824770094675438159e-01
9.919149046505252310e-01
9.914574459902713022e-01
8.963814910073989450e-01
9.817143188394157338e-01
9.888552999782018738e-01
9.811526612153272930e-01
9.925611694652153316e-01
8.260820007703975065e-01
8.362889770029274805e-01
9.708468107094941901e-01
9.815504302467288333e-01
9.923087046889577101e-01
9.914497514617397478e-01
9.925987104269859973e-01
9.776865154309314354e-01
9.849489457128841607e-01
9.691356555282802931e-01
9.898783556413974782e-01
9.940735819535729823e-01
8.838617332685917427e-01
9.783911673816649834e-01
8.449876940231635380e-01
8.841015998560928235e-01
9.928665317156352144e-01
9.903504552717073972e-01
8.886432604373490918e-01
9.858730179069655764e-01
9.921019134853804600e-01
9.570517962234150744e-01
9.909807359736950705e-01
9.835117834390343372e-01
9.294063485636676614e-01
9.579333893940649158e-01
9.918693283728955423e-01
8.680346145622295229e-01
9.913220147936235849e-01
8.372009815917841324e-01
9.916058551922399822e-01
9.909464690618986493e-01
8.793039476207483718e-01
8.999542611775509515e-01
9.904282033469473667e-01
9.829650458328460516e-01
8.806951441922206136e-01
9.072321081380566588e-01
9.905374625221000651e-01
9.839722384868138105e-01
9.910937391059547741e-01
9.065914818844578171e-01
9.862053882921798520e-01
9.835190368203863276e-01
9.771524688861250585e-01
9.860233810562049062e-01
8.264342827554137516e-01
8.816237936003626929e-01
9.807024867495524045e-01
9.906708326379143337e-01
9.872933013852338568e-01
8.544060146277877577e-01
9.910667227462859330e-01
9.908316104006575920e-01
9.805406472143464169e-01
9.141560853746923954e-01
9.920922343663471921e-01
9.816765001034345461e-01
9.910390512109650274e-01
9.828249227593678361e-01
9.923145624275294674e-01
9.794986939761712863e-01
8.698286177968983512e-01
9.888595121369837537e-01
8.509478421052230068e-01
9.828966294861217756e-01
9.185000513422242330e-01
8.234302273492183355e-01
9.914166706997058487e-01
9.918865035626811544e-01
9.925322047572485706e-01
9.922146123137600693e-01
9.917600117958321748e-01
9.824377321893345005e-01
9.836680194220205342e-01
8.734505449568388258e-01
9.883831154946708386e-01
9.774572718324505693e-01
7.622488978898218637e-01
8.805442221826033089e-01
9.862214997701322927e-01
9.906801111040051122e-01
9.755256742975833006e-01
9.836177009556585915e-01
8.593144506097176727e-01
8.107447901390325562e-01
9.706599038819208047e-01
9.834188167866448893e-01
9.878316063609974274e-01
9.463401302266368775e-01
9.811652014439239400e-01
9.920036920616923659e-01
9.956029999463016367e-01
9.676131996748603692e-01
9.926748282557384950e-01
9.917328641071847528e-01
9.873178204163044480e-01
8.319427301754090953e-01
9.896767492091640417e-01
9.837327939373559094e-01
9.937738127465755023e-01
8.015468578696778312e-01
8.295003893069073930e-01
8.439749377186926971e-01
9.072657134631280096e-01
9.907710651857177808e-01
9.909914257791712089e-01
9.916344558905474393e-01
9.907375920521369617e-01
9.917334523548838598e-01
9.905642569634468542e-01
9.840476200611784074e-01
9.844269324597446635e-01
8.231714257213196273e-01
9.691183020508890023e-01
9.297420996712132402e-01
9.912760300616948461e-01
8.716834231174076519e-01
9.739117831748638210e-01
9.875057650311621638e-01
9.235911515870653954e-01
9.905831291132444205e-01
9.737602993367344695e-01
9.930336110344264444e-01
9.848903918609785979e-01
8.282189019878793967e-01
9.244463590527511876e-01
9.902481097713214941e-01
9.910209992953864511e-01
9.782237998503616749e-01
8.757795679433922897e-01
9.033141815341316772e-01
9.837964356437391977e-01
9.848254229632767975e-01
9.917111665877356153e-01
8.088571805719482199e-01
9.916025858453012543e-01
9.795663503046593279e-01
9.808092971460360410e-01
9.925697296196691610e-01
9.422767942991999712e-01
9.066136524117728301e-01
9.910466736328781279e-01
8.475463370343540026e-01
9.914172968306259603e-01
9.936867246778546825e-01
8.237447086968682219e-01
9.319652997465838196e-01
8.597188952288499220e-01
9.864491590936699250e-01
8.786624618609139015e-01
9.807051941363573722e-01
8.711446959151254443e-01
9.913653820907434300e-01
9.853517075216663423e-01
9.387039357866996392e-01
9.534383140634102860e-01
9.932539245491885938e-01
8.877630866854883118e-01
8.559046189400212334e-01
9.912239561163562751e-01
8.437449185626334502e-01
9.929488413233098498e-01
9.854145736656597654e-01
9.868123615303502350e-01
9.905064647176932136e-01
9.921586613127575394e-01
9.898168761610208755e-01
9.909498181227138769e-01
9.841957442527187183e-01
9.910409695299671196e-01
9.841182968274235776e-01
9.594057885738439539e-01
9.922460243845117045e-01
9.793796101714867808e-01
9.800914510981426631e-01
9.771698490604928677e-01
9.816167143448195631e-01
9.886462875597348265e-01
9.732398608093379977e-01
9.043646844555047748e-01
9.916617291517811905e-01
9.934929049047563909e-01
9.912469104535927000e-01
9.909427969977356865e-01
8.508744187754053723e-01
9.435479479620838550e-01
9.933132109419636757e-01
9.868110913708720844e-01
9.922955382017931703e-01
8.295896406626301900e-01
9.873390310662253366e-01
9.873672227871028717e-01
8.521705678686513075e-01
9.076476784636867690e-01
9.919506237359568823e-01
7.780749868952261394e-01
8.165620964974570350e-01
9.791556010550704903e-01
9.087792332254285288e-01
9.778197514455772010e-01
9.925936014545709840e-01
9.890632123676795784e-01
8.906390677484061769e-01
9.911275535236612200e-01
9.407385571320375783e-01
9.808339482122858666e-01
9.927974130208051529e-01
8.400843645004794080e-01
7.951540065853603956e-01
9.914635379914403801e-01
9.184003847546429178e-01
9.295189922751204703e-01
9.926777865223608277e-01
9.605572149573221585e-01
9.656044273626978036e-01
9.735178086248692519e-01
8.977452227079949498e-01
9.919398773315022400e-01
9.935182073415188553e-01
9.915070970173575082e-01
9.914722688267146866e-01
9.842456615694444855e-01
9.780726121892829861e-01
8.336052905418958048e-01
9.777809441688473102e-01
9.726926652915552918e-01
9.906496494718992629e-01
9.891140173291105286e-01
9.937070050765288709e-01
9.917693228822134222e-01
9.930997903175666774e-01
9.913128781319399119e-01
9.916361077081463637e-01
9.843286036638944081e-01
8.312705582447325048e-01
9.877887996417135108e-01
9.762700509034566432e-01
9.806671838283269604e-01
9.927360242261619172e-01
9.815074374520592615e-01
8.647353389712939542e-01
9.753139681175416742e-01
9.930909213452683293e-01
9.894402449986750003e-01
8.508851671744245282e-01
9.753440141629666771e-01
9.900970635560658595e-01
8.844097738485436899e-01
9.817613633636588233e-01
8.556262975818149652e-01
9.799593961147963217e-01
9.853447143049172130e-01
9.776229077840933313e-01
9.752458964534329589e-01
8.701980630513503900e-01
9.926708473127712207e-01
9.731461205330766973e-01
8.756218545096348116e-01
8.754949346985200220e-01
8.655413961161371184e-01
9.773583837334143265e-01
9.754040673577127896e-01
9.794473647655029813e-01
9.839780046391052304e-01
9.835048962189302246e-01
9.929399252570565437e-01
8.626356676465057882e-01
9.891062043393823444e-01
9.753753752872867944e-01
8.864150593739934525e-01
9.756920706146571254e-01
9.910359273712328054e-01
8.781806659117140645e-01
9.910185291592696899e-01
9.908655381576935151e-01
9.922935926656747396e-01
8.766948013146321772e-01
7.719614358006650079e-01
8.868066787810594542e-01
9.917303798686265548e-01
9.785331773009304790e-01
9.921856403095823396e-01
8.539163416074977420e-01
9.917290300144266935e-01
9.912026537508404900e-01
9.665012943637828480e-01
8.081837290177668054e-01
9.810854855114836681e-01
8.553668240717371418e-01
9.916933735154482843e-01
9.810141375467352765e-01
8.484763908378919472e-01
9.782870201382868336e-01
8.486125432705959870e-01
8.414687675833297797e-01
9.917444820969610886e-01
9.629297375764663824e-01
9.231800013245320402e-01
9.930515679107818627e-01
9.778832818326096410e-01
9.229411479027989085e-01
8.650444117356334006e-01
9.712735706597440677e-01
9.688068402375779042e-01
9.787073420695352466e-01
9.768623103161200305e-01
8.384401832481173100e-01
9.739090874445031076e-01
9.911230821346136421e-01
9.917879493700458848e-01
9.905357004036645652e-01
9.919105416428560806e-01
9.671300683712579227e-01
9.924140943894232958e-01
9.879310258299549563e-01
9.905354817925036137e-01
9.919915299397592534e-01
8.592982683383854070e-01
9.918530117317819750e-01
9.779550913055650163e-01
9.935419654213950569e-01
8.777047555876190676e-01
9.906545335822075637e-01
9.734899573949287177e-01
9.909378723333234218e-01
9.932344025953463440e-01
9.693032672674130046e-01
9.862403356933263643e-01
8.242831640672687588e-01
8.969335128187481132e-01
9.366439075687928995e-01
9.779535901009797083e-01
9.872678177033250568e-01
9.899178564265952440e-01
9.905840372779440850e-01
8.932523357507945461e-01
8.197809716728727825e-01
8.848355446226212617e-01
9.881301745169578377e-01
9.928097643964656216e-01
9.846313592981433827e-01
9.756491718711598482e-01
9.868780054098316157e-01
8.901655263022073550e-01
9.933218241751128330e-01
9.850340725478329285e-01
9.779315249510293073e-01
8.847708996427794403e-01
9.907461483087961485e-01
9.908949790013761305e-01
8.398192941546800405e-01
8.579419737136585455e-01
9.753239156176176650e-01
9.055032677268292085e-01
9.883565990587510619e-01
9.910763294183378980e-01
9.910552611626588515e-01
9.927129181792461177e-01
7.894491617302243913e-01
9.875999211387395116e-01
8.517497680078279787e-01
9.911958781691325715e-01
8.251526808453959472e-01
9.915971557206274545e-01
9.853787659116878261e-01
9.790653261738566648e-01
9.035871155706991509e-01
8.787469148035788047e-01
9.910799231396357767e-01
8.624646373810269662e-01
8.241807797806455227e-01
8.226741508943011816e-01
9.907123350156237240e-01
9.918213122759540479e-01
9.930947983784670363e-01
9.909470937846008853e-01
9.869287580930148351e-01
9.926044354885499299e-01
9.869808139966685934e-01
9.939785278765683740e-01
9.910971178388394698e-01
9.852173519112070732e-01
8.704805757120710474e-01
9.912024451621535004e-01
9.920299415789856079e-01
9.882639682203342435e-01
7.988911717325970496e-01
9.332899889453561970e-01
9.652453237655875817e-01
8.622893586430575574e-01
9.881151357717459227e-01
9.925318768631127275e-01
9.752483416737519617e-01
9.709151179843880097e-01
9.080084062208256812e-01
9.750071476683489502e-01
9.889610434719866561e-01
9.114550011977299304e-01
9.887381560925654345e-01
8.626341656876848063e-01
9.852795725489134071e-01
9.908123244509207117e-01
7.986472509563967703e-01
9.937921120241665074e-01
9.807791431879917532e-01
9.914770980924624277e-01
8.915636889165038381e-01
8.855358229243226464e-01
9.883407953846528038e-01
9.889960955926403452e-01
8.486557594681403138e-01
9.826203937175470582e-01
9.849795379901857828e-01
9.905594347356480034e-01
9.757817170217185643e-01
9.933680184659293699e-01
9.929913034182017428e-01
9.832605506628329106e-01
9.118239804084975475e-01
8.157594368987313160e-01
9.910411860394113814e-01
9.916257447061614938e-01
9.855324369230669124e-01
9.825716215294647560e-01
9.902144930698000280e-01
9.919598581825971317e-01
9.376095818785608049e-01
9.751064962503854794e-01
9.906485209211112197e-01
9.912620573142488789e-01
9.916705384784815225e-01
8.540666364693982882e-01
9.905970795145950802e-01
8.435351917154784163e-01
9.343905774565752775e-01
8.122387354831545059e-01
8.952805125114825513e-01
8.657559285161778861e-01
9.909008521236600808e-01
9.835563532019490074e-01
8.845692357094167013e-01
9.872517228205595075e-01
9.938470169211018890e-01
9.918663019540544523e-01
9.919713873207582910e-01
9.905802824399283502e-01
9.615680982105418995e-01
9.906943025456858010e-01
9.887167654207187351e-01
9.896325692751349878e-01
9.918072209133923511e-01
9.892723601702999581e-01
9.933707145623557055e-01
8.450872919316964049e-01
9.921948421240964766e-01
9.913541492440066660e-01
8.284896688804201936e-01
9.911763946515508295e-01
8.773964918644369115e-01
9.920213295931771258e-01
9.782691742461534501e-01
9.747328815793041557e-01
8.250079946127482078e-01
9.910588939030031685e-01
9.921370224753710554e-01
9.808922839896137003e-01
9.915635782922928021e-01
9.914880729215511668e-01
9.001998356108942279e-01
9.917897758643494655e-01
8.922818604074622684e-01
8.803135404647264295e-01
8.477754509599289001e-01
9.743639333279597858e-01
9.923604573886727342e-01
9.896830787675561236e-01
9.909716529128793638e-01
8.436791837061057286e-01
9.876524365935349659e-01
9.914418036464831552e-01
8.922496938965200908e-01
9.339242371651701458e-01
9.913385383369646142e-01
9.851158502376798909e-01
9.900909544130244155e-01
9.916237351777515974e-01
9.929538388346298428e-01
9.568692732146124591e-01
9.748398286142632152e-01
9.918513326834599297e-01
8.615106044438080035e-01
7.558886948280271190e-01
9.917119619071240733e-01
9.559401897045876062e-01
9.815064468231006201e-01
8.334800074401279568e-01
9.880628494641172654e-01
9.721303308492196260e-01
9.886349239307977710e-01
9.856686322037313541e-01
9.908295655906654842e-01
9.859186009081547519e-01
9.862787486429105410e-01
8.705434387076208536e-01
9.909166799671033088e-01
8.933852899223149180e-01
9.843391028285042310e-01
9.915901685935527565e-01
9.912238283342220679e-01
9.908112778255813158e-01
9.930746428636094691e-01
9.910604635708509802e-01
9.919575713625550240e-01
9.901746768411825439e-01
8.628497757191324613e-01
9.910858892101291895e-01
9.884567878480410297e-01
9.810134106304323476e-01
9.803505725167630525e-01
9.910329669284834164e-01
9.910084167312506187e-01
9.928602145672286161e-01
9.721645089343731172e-01
9.790400941517731770e-01
9.905594205966079535e-01
9.846353080997459761e-01
9.769628500809832694e-01
9.871111315528612318e-01
9.682176602320071712e-01
9.770725392409794763e-01
8.072874609248410493e-01
9.382335212650546596e-01
9.926326625979082774e-01
9.834049790100717336e-01
9.904807778194175683e-01
9.813196356952669230e-01
9.891449043449952461e-01
9.823795192915288910e-01
8.043647964291700259e-01
9.809651870896632930e-01
9.894250589019726316e-01
9.387504386166631853e-01
8.676067091443416812e-01
8.830304313787172843e-01
9.912981286715161211e-01
8.971641271065403656e-01
9.918614653971440376e-01
9.852539872844026103e-01
9.693779293528883567e-01
8.772168339415449267e-01
9.378004453408251839e-01
9.779732598535794130e-01
9.938559482717905791e-01
9.919547183213380803e-01
8.912535690436516056e-01
9.860905793298057054e-01
9.868960994265640885e-01
9.821393961115471027e-01
9.805906382285660694e-01
8.215675615432874723e-01
9.781292755652341020e-01
9.917279934655740536e-01
9.891082714684987787e-01
9.916965598474418719e-01
8.165914566511687234e-01
9.921480902901098631e-01
9.919869158200034231e-01
8.623728433626158818e-01
9.313601929956403236e-01
9.003229796056250178e-01
9.942896179547432434e-01
9.932190426471496636e-01
9.917842821125774089e-01
9.872443240483993465e-01
9.914077462276024155e-01
9.914065834214168538e-01
9.922429663974975389e-01
9.824810096450199426e-01
9.906821749521050879e-01
9.917910281056250277e-01
8.640453700316635954e-01
9.905360175488687746e-01
9.874412602261987137e-01
9.870082750837585461e-01
9.840981861419394461e-01
9.902359023414861738e-01
9.858761683861611003e-01
9.908713717838273372e-01
9.909090154286014362e-01
9.864190650391270188e-01
9.871440782939544523e-01
8.627948156725738782e-01
9.502882775742730326e-01
9.909534498769353439e-01
9.907539366261447489e-01
9.926517101636979090e-01
9.685043159594803885e-01
9.926308088619160142e-01
9.689052296470468395e-01
9.851187236370126943e-01
9.930266466584376506e-01
9.707450530199048799e-01
9.879132351421724412e-01
9.916314905653168532e-01
9.915495994969212301e-01
9.744310291635545074e-01
8.825973083673855912e-01
9.924349720670201380e-01
9.863195539139975043e-01
9.905400947770811593e-01
8.227927300304198610e-01
9.919303218536594802e-01
9.925610253583291298e-01
9.737770873809380445e-01
8.030011204375091527e-01
9.930249621502438284e-01
9.527016654998695655e-01
9.794089160976610087e-01
9.920307302888026202e-01
9.885705902970628456e-01
9.387976349840784218e-01
8.950016250253748362e-01
9.931431531352991060e-01
9.718373319788206066e-01
9.906453998942201800e-01
8.411786954433866370e-01
8.434327118709614712e-01
7.966426097953572816e-01
9.941623223286348843e-01
8.065145411705528788e-01
9.832677210500758713e-01
9.385878013445678736e-01
8.099508500667766953e-01
9.928258865812257250e-01
8.263829529452897393e-01
9.886291634762989222e-01
9.751188220083604197e-01
9.891502977113292294e-01
8.563439956898737382e-01
9.910483819523127069e-01
8.247703584025432022e-01
9.684432152362840718e-01
8.661004406467703864e-01
8.932889708714221166e-01
8.331672892795357610e-01
9.908174755812342305e-01
9.912298640841051833e-01
9.923572610897525292e-01
8.875521959716698994e-01
9.916488699708813082e-01
9.753163694045935417e-01
9.916217555771157377e-01
9.879939688520662511e-01
9.931976301788640882e-01
8.263439434362068736e-01
7.924213480625552641e-01
9.910284976836333248e-01
8.753215987125254616e-01
9.910414876980510046e-01
9.594327689566732875e-01
9.907260570516278619e-01
9.906779576916303620e-01
9.910340680128246760e-01
9.890741822825620533e-01
9.874458699323951372e-01
9.729749485101165662e-01
9.002214971548994082e-01
9.792663313765760380e-01
9.895023787683322469e-01
8.963603206056738326e-01
9.893312687539492778e-01
9.909822724913346370e-01
9.849626220419457345e-01
9.927572370262190971e-01
9.780271747017678097e-01
9.872842187474254461e-01
7.904562481625643233e-01
9.230899018084324226e-01
9.755665326930840209e-01
8.529303531265763905e-01
9.910846514608953051e-01
9.888950238975401374e-01
9.839611666047394234e-01
9.833527946960225474e-01
9.915852950938633947e-01
8.466476301479415323e-01
9.908069135511887726e-01
8.887862208540772135e-01
9.655158005657646925e-01
9.365938507769238086e-01
9.944580819893520385e-01
9.905548369638594863e-01
9.913551679798670024e-01
9.921711330068386792e-01
8.715903038204769748e-01
9.863948156433754999e-01
9.792381541361523389e-01
9.175419120069666645e-01
9.908403723013157194e-01
9.780905044771296408e-01
9.763674381353041332e-01
9.924214993597538781e-01
8.567910437708798899e-01
9.901892902918500994e-01
9.893693553148720232e-01
9.906219727424383503e-01
9.290423456063375829e-01
9.880714532233056957e-01
9.923770793899551190e-01
9.928482555977276025e-01
8.401070773903965838e-01
9.131299484257849874e-01
9.909683283843861989e-01
9.910992815297607894e-01
9.931996999200202181e-01
9.920241747948477240e-01
9.901951545825531387e-01
9.892183350030293587e-01
9.654971659474621548e-01
8.076347648867219231e-01
9.412557566902242101e-01
9.766226321156202816e-01
9.929081769797865054e-01
9.887021597020932973e-01
9.930759201035422867e-01
9.870828033315035555e-01
9.906167863529697915e-01
8.546584842295670281e-01
9.151242073744091376e-01
9.901213447399358492e-01
9.785155947364043705e-01
9.073813576114766466e-01
9.916743923666607730e-01
9.927509014849060787e-01
9.846522989740442711e-01
9.409128224561164044e-01
9.934186988569232435e-01
7.759307311345503555e-01
9.647330705142327378e-01
9.902800883940833243e-01
9.841460175424103785e-01
9.350171297124818537e-01
9.910258842191169704e-01
8.735542100202418059e-01
9.922689007607584655e-01
9.821128316250243850e-01
9.903983582662208018e-01
9.927216128643329141e-01
9.849789167307209103e-01
8.455636115828905064e-01
9.934144741667925160e-01
8.743430044918327759e-01
9.648842538534038171e-01
9.937439136506454052e-01
8.939563711020352965e-01
9.070610720096161650e-01
9.803034778464074783e-01
9.911359854978314399e-01
9.829623472338887558e-01
9.849263827234625568e-01
9.887647636475023205e-01
8.429722462813233896e-01
9.808854725376162653e-01
9.892901478103535151e-01
9.871093084225923686e-01
9.851668529845967193e-01
9.905430293172775569e-01
9.912547853557573951e-01
9.924223563514780189e-01
8.712247200892853094e-01
9.911630530374487824e-01
9.885660405418670305e-01
9.925401010486789577e-01
9.831675377366617674e-01
8.528721304923109203e-01
8.788051044525695410e-01
9.915036021252147114e-01
9.907829590421490806e-01
9.928312235025578136e-01
9.910318882171039734e-01
8.375242182627855581e-01
9.829418483785088423e-01
9.195613235241514305e-01
9.870206302820634381e-01
9.881933869715942009e-01
9.917066454171998835e-01
8.902812956740664418e-01
8.070789371202612417e-01
9.938895682806951903e-01
9.898078655197425357e-01
9.355927062356811374e-01
9.919413054179094802e-01
8.967703348002435959e-01
9.908760780184480144e-01
9.911263033062442940e-01
9.911400971399800808e-01
9.815242187709679600e-01
9.921736293776017845e-01
9.770608630160528829e-01
9.904770965972070629e-01
9.843522430489094477e-01
9.910511682637085373e-01
9.916733145224791990e-01
7.918305028770690202e-01
9.813491643172472800e-01
8.983154540303502911e-01
9.911516952369645583e-01
8.500279991756420905e-01
9.903029387304039810e-01
8.590045239129933119e-01
8.910924407413868265e-01
9.936091961180109067e-01
9.859369841099674403e-01
9.842822580863943571e-01
9.443161900191048286e-01
9.915810293680897836e-01
9.854054861761262218e-01
9.279575470342387167e-01
9.822165211712799993e-01
9.911187024785719224e-01
9.918703187910991037e-01
9.055334685701411646e-01
9.915472131406790623e-01
9.692678139047551378e-01
9.785534455273248167e-01
8.635483860454751248e-01
9.886755376958781261e-01
9.921975159703333436e-01
9.705158029635592154e-01
8.107159854770099594e-01
8.468230094140213327e-01
9.201302366980932401e-01
9.769451409384509732e-01
8.890007484592170606e-01
9.891442312352730637e-01
8.885300176106523118e-01
9.880344726028928992e-01
9.050161285838747016e-01
9.907634021078853825e-01
9.935622625584598078e-01
9.908960992098972964e-01
9.819464096891477034e-01
9.837392406621243701e-01
9.921194627858912485e-01
9.861060128760257282e-01
9.722376446657671201e-01
9.919316254788942411e-01
9.935703684142405123e-01
9.908301715673007992e-01
9.035883500456715067e-01
9.495002120146956992e-01
9.750726955219546355e-01
9.350494800944778584e-01
9.918230877671324608e-01
8.575292362699525883e-01
9.911701919179310982e-01
9.924766047340964903e-01
9.914704515065622115e-01
8.152363104562863061e-01
8.786416455371086620e-01
9.927816929678474622e-01
9.924145065628285911e-01
9.915730132619459125e-01
9.909018123219076601e-01
9.814988947147035292e-01
9.796270831942532897e-01
9.909748814227677949e-01
9.910092487273260975e-01
9.921556996910219084e-01
9.831791367528115444e-01
8.242333971347505228e-01
8.357382755083382353e-01
9.859540052453104053e-01
9.916625909837490926e-01
9.719064976411626589e-01
9.774622744199236157e-01
8.930279357611359270e-01
9.911605633746377597e-01
9.912298827271862622e-01
9.813647339162925309e-01
9.543743218204572276e-01
9.913069874805994219e-01
9.805011889223067545e-01
9.838383556943075536e-01
8.685839330159819127e-01
9.925783244515720138e-01
9.920205394795633680e-01
9.841790764097595456e-01
9.767408319078911827e-01
9.844265654614610117e-01
9.920425328424523626e-01
9.919442667150131232e-01
9.796343223345911344e-01
8.721392070257989459e-01
9.928362184498374932e-01
8.632781645530431813e-01
9.918106307520314635e-01
9.805945738262429323e-01
8.681654627041738292e-01
9.923216822636428125e-01
8.465362356477368344e-01
9.934614945863255997e-01
9.863807289747441587e-01
9.796330088630439414e-01
9.907939124798896824e-01
9.889843063187476746e-01
9.916407793868451392e-01
9.888003093423802792e-01
9.922487952963000568e-01
9.866609810123821989e-01
9.937371078525584212e-01
9.909627461966122874e-01
9.905732681768287806e-01
9.781862005309762687e-01
9.934540243414775595e-01
9.914268280338417449e-01
9.793423279730680830e-01
9.910961415484861314e-01
8.907180374524834576e-01
9.797295561814263198e-01
8.601523314021692901e-01
9.910248148300188076e-01
9.876864441387752658e-01
8.895055296598548544e-01
9.399013179594017942e-01
9.868534058626245997e-01
8.909920753792331949e-01
9.791793977952522043e-01
9.829745151301255701e-01
9.933598895681695629e-01
9.912330563405729045e-01
9.198514180969949994e-01
9.884803832001994861e-01
9.911871631570402519e-01
9.875471954913760397e-01
9.771924441226645941e-01
9.103605744127143407e-01
8.655969563483436602e-01
9.711731185058669613e-01
9.931808693229992047e-01
9.903158435014558503e-01
9.921728791212310883e-01
9.793314495584948265e-01
8.261986667740325307e-01
9.932429174321907306e-01
9.921200444482338732e-01
8.585991730268116573e-01
9.912163445208131973e-01
9.785074304280899637e-01
8.863553436776605565e-01
9.905994234643041851e-01
9.833713340712602058e-01
9.845957041485693395e-01
8.307345968160889660e-01
8.663659341051074270e-01
8.272202429972873583e-01
9.937082608064027323e-01
9.920741235679050307e-01
8.778262521696347243e-01
9.417207804829378359e-01
9.862081736608669935e-01
9.917679066259554865e-01
9.934327434031710036e-01
9.422102865435605379e-01
9.920541403238202216e-01
9.906700936892760545e-01
9.744215385839131160e-01
7.982626906566410163e-01
8.954267140591165575e-01
9.838526854801387111e-01
9.898772103460876659e-01
9.919163634589471812e-01
7.963482609871734841e-01
9.846259871784376339e-01
8.855146138671642353e-01
9.824301548371645598e-01
9.932922733248605862e-01
8.742379326857995236e-01
8.175093988442572179e-01
9.912367047726549085e-01
9.924731027973535680e-01
7.574920796348407759e-01
8.946361917256001606e-01
9.911787764781387899e-01
9.896503867805589438e-01
8.848469972752381896e-01
9.914094309896740453e-01
9.066495048486628017e-01
9.096899884109739265e-01
8.574684879318028585e-01
9.917226746113929625e-01
9.904897876303695448e-01
9.137762917239317106e-01
9.915567578851969266e-01
9.945010790869925899e-01
9.944502047263783506e-01
9.909062486329608399e-01
8.317805761057901481e-01
9.800338242635622255e-01
9.890577703004129750e-01
9.897608231426494596e-01
9.882796247430277736e-01
9.780541609870397890e-01
9.749715231442258601e-01
8.747123837514541034e-01
9.556642327238354939e-01
9.816765190787772877e-01
9.931081822598811781e-01
8.548863809006406189e-01
9.920414641109724929e-01
9.811569628121751263e-01
9.588299166508547078e-01
9.782454345430563469e-01
9.907817621370341721e-01
9.929712514950296276e-01
9.915417668049729683e-01
9.457568301131298316e-01
9.936205134786841864e-01
8.518323871353556953e-01
9.866500314918947856e-01
9.859905012571607008e-01
9.816560984003743773e-01
8.803296380380574160e-01
9.923841261466986863e-01
9.816259622333861623e-01
8.901580032849760737e-01
9.864732840799453895e-01
9.940418587240310577e-01
9.716090720882919474e-01
9.915063386517062316e-01
9.815758336139547291e-01
9.913863494333160498e-01
9.905315232778336698e-01
9.724403974310742438e-01
8.949135389889389947e-01
9.869611941093388019e-01
9.916351811605849109e-01
7.885655692781713411e-01
9.876100946299056771e-01
9.849294755061365203e-01
8.540966448521751797e-01
9.893143520949965186e-01
9.913687526884219503e-01
9.885414682303588219e-01
9.818878323950133158e-01
9.912605656502420093e-01
9.907968669800331085e-01
9.791992157444061595e-01
9.902504163490222222e-01
9.928499755640206592e-01
9.885902591267710093e-01
9.916626803483834518e-01
9.880639304742453444e-01
9.690793081694237809e-01
9.893192067969599490e-01
9.928620512721176850e-01
9.910365994058312200e-01
9.884916334000847238e-01
9.807851667612886848e-01
9.926498445934238690e-01
9.905841270598849668e-01
9.865203217301253824e-01
8.924997951502754434e-01
9.905255467106786060e-01
9.032055724325560586e-01
8.461837857501492977e-01
9.695771605599164955e-01
9.815015731998727455e-01
9.750835556095874823e-01
8.933230821042017489e-01
9.893431088529894835e-01
9.670289363237607461e-01
9.725162582133619615e-01
9.904926933616021723e-01
9.307025382491487253e-01
9.912232335005337625e-01
9.915874184676346514e-01
9.902185044742189968e-01
9.890513217869746354e-01
9.930003508054396910e-01
8.505846070794024216e-01
9.825835009532561948e-01
9.872542251227568455e-01
9.922521926641620915e-01
8.712629547919784612e-01
9.794498386757625186e-01
9.936582954605629459e-01
9.818911563720840174e-01
9.916563194333108955e-01
9.933558963021945631e-01
9.889435434579288975e-01
9.785872890151923187e-01
9.918107702906223677e-01
9.919128494943518781e-01
9.870331576263665641e-01
9.937261239297118243e-01
9.810684092718269245e-01
9.905750556384063099e-01
8.292320451419932237e-01
9.927515457718356640e-01
8.735521183241286014e-01
9.927968600219612139e-01
9.797734277279156467e-01
9.756820389639788704e-01
8.676863843938338317e-01
8.806484216779808527e-01
9.873647745833731282e-01
9.818387901481517854e-01
9.909600656939623331e-01
9.919015981311469776e-01
9.917216512492037506e-01
9.841198945025707578e-01
9.798812620550817476e-01
9.041152487272632321e-01
9.938058910660104717e-01
8.121326320995410075e-01
9.832223588350370580e-01
9.925511198667863466e-01
9.851088499700905166e-01
9.863400252530316603e-01
9.818210161217800769e-01
9.897707910478584781e-01
8.760586453730658807e-01
9.922289967434844149e-01
9.858025427667295171e-01
9.922586843414428204e-01
9.719140481581954871e-01
8.707138547775967741e-01
8.707530821446438640e-01
7.895935429787822590e-01
9.778685364516592760e-01
8.250033460168094690e-01
7.957058570017255805e-01
9.806738256888595240e-01
8.675651479664767685e-01
9.353319156387955857e-01
9.749361706952314188e-01
9.788964145782884652e-01
9.925917223624011188e-01
9.912279506457072342e-01
9.911294110654055300e-01
8.254265432466372232e-01
8.405951360915213666e-01
9.923017094390452764e-01
9.787970122772676751e-01
8.377266156070511949e-01
9.430054029695125184e-01
9.808773650135469424e-01
9.906729188062073366e-01
8.039730363732227048e-01
9.916536578804517887e-01
8.247204882696372863e-01
9.820525726731506033e-01
9.921636130419262400e-01
9.833249594230015767e-01
9.862219494149697674e-01
8.412933027700310040e-01
8.513536747351606593e-01
9.899041545477703652e-01
9.740509860356479921e-01
9.832135994222724884e-01
9.922672943455229655e-01
8.641136187868408980e-01
9.916227357740177162e-01
9.913569567837972052e-01
7.959731270102102796e-01
9.218397757902827561e-01
9.893129106238179871e-01
9.928507138938226229e-01
9.919876894394387135e-01
9.918449146362322555e-01
9.911089113224458291e-01
8.605514089401893330e-01
9.829430961664468169e-01
9.814711439485848121e-01
9.905515451183719566e-01
9.845655395528344345e-01
9.894635211307206690e-01
9.238271749984260373e-01
9.924350570426256901e-01
7.890383155150021421e-01
9.822964140933183597e-01
9.077701481510458414e-01
9.499624773407941980e-01
9.810693356193374015e-01
9.933354620571864801e-01
9.905398149898448912e-01
9.790188112717340685e-01
9.783208404811585268e-01
9.759470502927145574e-01
8.916995171609658488e-01
9.127507275060774417e-01
9.135641184241969359e-01
8.825728862215027615e-01
8.167689129936516190e-01
9.944671508697550122e-01
9.835649731536694196e-01
9.806507334190831537e-01
9.923577794679615538e-01
7.874201855639479941e-01
8.862094726780085363e-01
9.908299235558233331e-01
9.935551845118153480e-01
8.796245003400319229e-01
9.858805670166387314e-01
9.712190399755753489e-01
8.273613487543325373e-01
9.926110282930689088e-01
8.617512113001435381e-01
7.801204674503648961e-01
9.905804213685146520e-01
9.788060242901315267e-01
9.032232979655979710e-01
8.465156203462419482e-01
9.168437230779520331e-01
9.927334258833419023e-01
9.913370752657073570e-01
9.928234003589718748e-01
8.994049598053658334e-01
9.851633484151222087e-01
9.768560282098786018e-01
9.898908399614771980e-01
8.481655304355841807e-01
9.914492827336885972e-01
9.932833086054394522e-01
9.770921822794097489e-01
9.867572908648226671e-01
9.775036507209270420e-01
9.926483163312885827e-01
8.970860570134446821e-01
9.899396227127077452e-01
9.147457987467011442e-01
8.948718892031883865e-01
9.921504638971641032e-01
9.913888864238267207e-01
9.835338331841062542e-01
9.931427198589770633e-01
8.388943830822046532e-01
9.872120288925380072e-01
9.891386707256366595e-01
9.862667340466326760e-01
9.874428456086793426e-01
9.132521508918450825e-01
9.930313559690435721e-01
9.918810570376713764e-01
9.895429679949054869e-01
8.835617675527934756e-01
8.950467547760512232e-01
9.922568656768591122e-01
9.937982915127911987e-01
9.643440188761768228e-01
9.815074871068774076e-01
9.837464050411706129e-01
9.915553854535023026e-01
9.919199411764929586e-01
9.801086286093280142e-01
9.806942182438129763e-01
8.652141009197780175e-01
8.514873849084357849e-01
9.909717465625006438e-01
9.921555349227754173e-01
9.304187453151915310e-01
9.916604811015085064e-01
9.874941655492258663e-01
8.832756372999626127e-01
9.108866498191519057e-01
8.348355116586609892e-01
9.924020153951492729e-01
9.819940176491389616e-01
9.920444928923385364e-01
8.772460371908251675e-01
8.815141519652611724e-01
9.710044149677556913e-01
9.849725607492471058e-01
9.891956686685100530e-01
9.772054626865075422e-01
8.702560734990920643e-01
8.618364855118384460e-01
9.925101994311656961e-01
9.915658912351497101e-01
9.758387986221759292e-01
9.924690239551944293e-01
9.907916483932128759e-01
9.799220850114299664e-01
9.817542520851050281e-01
9.934382343012415628e-01
9.931973241713235590e-01
9.863895295288114262e-01
9.811900523026970689e-01
9.930660516776489422e-01
9.910393723797664700e-01
9.851263650170392072e-01
9.833739582190000883e-01
9.743591723636287893e-01
9.788746536122993058e-01
9.725931379564399792e-01
9.919782466718335412e-01
9.878782917557782373e-01
8.422218940530529219e-01
9.265942881183418800e-01
9.912490637240207736e-01
9.914321248908720685e-01
9.909732390429555338e-01
9.880102783384124843e-01
9.872873349704993640e-01
8.507953367836976755e-01
8.360339835035885958e-01
9.747060531200604228e-01
9.933245669446613135e-01
8.413860656021693307e-01
9.895241117554595123e-01
8.957316786420592702e-01
8.724791969728773466e-01
9.861982212459509123e-01
9.878989681333328887e-01
9.069211680530273600e-01
9.506787392337168185e-01
9.738092339620176840e-01
9.914327563009148747e-01
9.918677681370562382e-01
8.991646918678719569e-01
9.793737141241766198e-01
9.922038207963527201e-01
9.834293282133419467e-01
7.859023641858254861e-01
9.875111618167711214e-01
9.771802806031861799e-01
9.909047118118244901e-01
9.918067666283467698e-01
9.898477674881649424e-01
8.919357917224303156e-01
9.919036158764229505e-01
8.350269176653556391e-01
8.109355427999607180e-01
9.913076396019367964e-01
9.823817852137272100e-01
9.911929461072120917e-01
9.906971586868466018e-01
9.808497712428051463e-01
9.905037900199569201e-01
8.190660001295219095e-01
9.709683713087242651e-01
9.872312623927076425e-01
9.935986566941810150e-01
9.928235560326817977e-01
9.914814819656495581e-01
9.790462359335813103e-01
9.884890823314501640e-01
9.917181190596278118e-01
9.849724486016909752e-01
9.920364329721758079e-01
8.619388064573750841e-01
9.918012581422225304e-01
8.210833291266251832e-01
9.909206343278245122e-01
9.905093746947640776e-01
9.791874139564156199e-01
8.742357452905243909e-01
9.920492635845324925e-01
9.915495715190825177e-01
9.955403303632937018e-01
9.645482707361778818e-01
9.886130217740998205e-01
9.834444527671815095e-01
8.798436368337115843e-01
9.832012219573715850e-01
8.408962593137542241e-01
9.916657121999289393e-01
9.915708945733620050e-01
8.739433965028740037e-01
9.853151702783439214e-01
9.825885051323155484e-01
9.897711858548443598e-01
9.846010328493960406e-01
9.912411220644951060e-01
8.284188531699427926e-01
9.633052767588737852e-01
9.172801099972417438e-01
9.847649008720823494e-01
9.917081815050292626e-01
9.920181232908296121e-01
9.897313221091369462e-01
9.923666556227632718e-01


==> DataFigures/SocFinalV2G.txt <==
9.906833970753216034e-01
9.697475760542878520e-01
8.834773269326086087e-01
9.911656673213965485e-01
8.389132006406017084e-01
8.567962651346948677e-01
7.798303508376147608e-01
9.922246719595423370e-01
9.928662758875976824e-01
8.359160279875293975e-01
8.506736010067391662e-01
9.936785311296513212e-01
7.826617820708672291e-01
7.579246430637482934e-01
9.845751638796642613e-01
8.561065678367306697e-01
9.915001482672566313e-01
9.918878291131534297e-01
9.803706859520262551e-01
9.926668251414895172e-01
9.908570479655410823e-01
7.762690769178264283e-01
9.843377190980341362e-01
9.919412683790765906e-01
8.215873618125246747e-01
9.896155957669139358e-01
8.423900680896025950e-01
8.936882778920964832e-01
8.319263721831497982e-01
9.866167225002913099e-01
9.925523483308154038e-01
8.918043687359129557e-01
9.151509331401966874e-01
9.748978403621862965e-01
9.921362984723901546e-01
8.830785294399170482e-01
7.516959101107955066e-01
7.995752728095065764e-01
9.871776087989238002e-01
7.648382723327193933e-01
9.908724526582209924e-01
8.337123335594571749e-01
9.917911704320595545e-01
9.921591169769149454e-01
9.931072243569412095e-01
9.937862704629223387e-01
7.942878135186783872e-01
7.748567042866686405e-01
7.556684034865726041e-01
9.780366294564383223e-01
7.601631180341058558e-01
9.866069000661926713e-01
9.855973169756034880e-01
7.615029553715453314e-01
9.866869263172248772e-01
8.726829555841584263e-01
9.783235917016918082e-01
8.447370196681787125e-01
7.351316055185630471e-01
9.901856051393315150e-01
9.894178178013748326e-01
9.907632847227483275e-01
8.802301400370143858e-01
7.673836134795337660e-01
8.650714969811120758e-01
9.792102702185355723e-01
9.917495455883205135e-01
8.517534147713362591e-01
9.772874530755342182e-01
9.934040129223128401e-01
9.751147871919038090e-01
9.305515111190860722e-01
9.921996636421344107e-01
9.354324822049451260e-01
9.907868719282064696e-01
9.852998306709344067e-01
9.799660564791493611e-01
9.707786102272446538e-01
9.922609893615674803e-01
9.908634289731843570e-01
9.908580320753462845e-01
9.684196088727408114e-01
9.865473745154265117e-01
9.924200864878311990e-01
9.862591670017997192e-01
9.922759428047531749e-01
9.923021546499968260e-01
9.827438729313165977e-01
8.064410329302440505e-01
8.848417360877466331e-01
9.917628735197723255e-01
9.868943210469025562e-01
9.907323069360106649e-01
9.931950827169634399e-01
9.344467599195819263e-01
7.533197715036469289e-01
9.909247079179779316e-01
7.530769869778941583e-01
9.899606461195710194e-01
8.823734073222380125e-01
9.762179050798850399e-01
9.926261536553788734e-01
9.907521615209895494e-01
9.907161455320785404e-01
9.796478869130915701e-01
9.905013916620480918e-01
7.833973714260403787e-01
8.702067199295480115e-01
9.805803151170841003e-01
9.929294898969717176e-01
9.915127312190338271e-01
9.901987891367194372e-01
7.470406991363597315e-01
7.400406999790734019e-01
7.649201224776305263e-01
9.905950330980792806e-01
9.911040255171296165e-01
8.658030883402355604e-01
7.772724738268036448e-01
9.922649396830418578e-01
7.182127310944502740e-01
9.910245716964120044e-01
9.794546708545773805e-01
9.914833347593455803e-01
9.874161875218195883e-01
9.906477837255507346e-01
9.916505472257459708e-01
9.599624609712614776e-01
9.921060968340148500e-01
8.292822854030279522e-01
9.923876735175614083e-01
9.906547746608102001e-01
9.907528840562295214e-01
9.910897833952405644e-01
8.213848422886078637e-01
9.812137905595246234e-01
9.928415419183217461e-01
9.859103664960122693e-01
8.752871951756621138e-01
9.908058533790546907e-01
9.824439716985433613e-01
8.554884978236771964e-01
9.900931345492524072e-01
8.711746796610523313e-01
9.250392671160866387e-01
9.909384336500440815e-01
9.883892489901179301e-01
9.918993077538582614e-01
9.918996448597355853e-01
9.754479367077091290e-01
8.768870373812179819e-01
7.955997117045725542e-01
8.095592292718792882e-01
9.376391655950285786e-01
9.374069532944767635e-01
9.131842249198696138e-01
9.931710984588930646e-01
9.865939133600988287e-01
9.911151001626096191e-01
7.881527787813416008e-01
9.916329177584747301e-01
9.917379197284721393e-01
9.885749625838214927e-01
8.175908250886965156e-01
9.775590392453948896e-01
8.858532499122807602e-01
9.913204445549931298e-01
7.108535515438517693e-01
9.905336865950500336e-01
7.692847083239621186e-01
9.867727943110368161e-01
9.773479037359209531e-01
9.942435195706423867e-01
9.914291032095253753e-01
9.916764245371015862e-01
9.910943505126847963e-01
9.799670332256297245e-01
8.707429587813318994e-01
8.309348978599528923e-01
9.928576875585012340e-01
8.956009446179069577e-01
9.920953679923111279e-01
9.035399682909061037e-01
8.467886557024695282e-01
9.901498888618737171e-01
8.124093760767289174e-01
9.506549070184153738e-01
9.050096311460145149e-01
9.811430700542336236e-01
9.907814109782793199e-01
9.923241747300699522e-01
9.730717256885128563e-01
8.743024986400063092e-01
9.918709354491235253e-01
8.768398430544723787e-01
9.899079181419365714e-01
8.024824282653542085e-01
9.926706813692168785e-01
7.956763428795508020e-01
9.914129501768642605e-01
9.606211421936671213e-01
7.928153862725710876e-01
9.914141044470121678e-01
9.906074271557595567e-01
9.776069768842595709e-01
8.803457390578821595e-01
8.465237702121566343e-01
9.908455322600929760e-01
7.430882822496542861e-01
9.923050070135313039e-01
8.661156843995925225e-01
9.878326514039902362e-01
9.935810764396643124e-01
9.937273465674248962e-01
9.922286753080489241e-01
9.912391027047127157e-01
9.921482318779677456e-01
9.927138923260639958e-01
8.757470936730697986e-01
9.913555473252938510e-01
8.899930654455137091e-01
9.025745324922447299e-01
9.901238002139373107e-01
9.913947310207382735e-01
9.888771449264593949e-01
9.943403519476264885e-01
9.922468988644749244e-01
9.919650492036160561e-01
9.876323346857585062e-01
8.738703753431430465e-01
9.916397051511774974e-01
9.924912858277601391e-01
9.929922541343545461e-01
9.918015893085178059e-01
9.934635256366579625e-01
7.693482087034577699e-01
8.996260006302462253e-01
9.845160155746351949e-01
8.621332604927156584e-01
9.503432607839203961e-01
7.061628575050427070e-01
9.787174348336807883e-01
9.922208753586319041e-01
7.541893887311440503e-01
9.922736582865693267e-01
7.677248829848140055e-01
8.803290533046504995e-01
9.875805172956195754e-01
9.908370767992288330e-01
9.762427908824231615e-01
9.371659886822333307e-01
8.712302218477365745e-01
9.896061620278016058e-01
8.163190966390878600e-01
8.813199908017690376e-01
9.829792863031544536e-01
9.913367258567055140e-01
8.781608592890425280e-01
9.904982005362531483e-01
9.889392621031233288e-01
7.658906491657604398e-01
9.814116832505652699e-01
9.910954644000947722e-01
8.156114759164317940e-01
7.776234674386834911e-01
7.519712609933385528e-01
8.104613729511663811e-01
7.867107384207772114e-01
9.536470172391201539e-01
8.846465776979504092e-01
9.776626163166858285e-01
8.591510589629627326e-01
9.186224741051438603e-01
9.783341464739546689e-01
8.384230340612551791e-01
8.740683214395903455e-01
9.930543600126092718e-01
9.839618584396022660e-01
9.878632620390720431e-01
9.862929418924912817e-01
9.906549949109039188e-01
9.913033769488996949e-01
9.893879618119060249e-01
9.941844661699400509e-01
9.600043997775228322e-01
8.735533240372368446e-01
9.908162514525541420e-01
9.798297095179572258e-01
9.605857317212910251e-01
9.936022764010612462e-01
9.892825857442272275e-01
9.900455668706147350e-01
9.872279945021310565e-01
9.851750272548587262e-01
9.818891615350783253e-01
8.663409470011478319e-01
8.266735830896434489e-01
9.918330040208748200e-01
9.657550876567052578e-01
9.428579676104865692e-01
9.914790592376931944e-01
9.897120661366634042e-01
9.901641667147655923e-01
9.927326494222712405e-01
9.926081473046863834e-01
9.908308888858197161e-01
9.543549487940093945e-01
9.920298542612474568e-01
8.739339072681355791e-01
9.791897127943800516e-01
9.593747173979936260e-01
9.930485717537689272e-01
8.180042678534545919e-01
9.682112480540703281e-01
9.906645540644066772e-01
7.770968026885285429e-01
9.918430072680446408e-01
9.348823425122543274e-01
7.541362184092963439e-01
9.700539692330296671e-01
9.384417409791919740e-01
8.868590843848499494e-01
9.924659185992383836e-01
9.880330017257129560e-01
9.910601317804863530e-01
9.907639221041342203e-01
9.938240209571427286e-01
7.830473260222237109e-01
9.916882122110188824e-01
9.720343367186301542e-01
7.703480731238966372e-01
9.910799788422796075e-01
9.907990140195326312e-01
9.900211703443317912e-01
9.914087975910630401e-01
8.873546323272284431e-01
8.166285696996958832e-01
9.917731032481456044e-01
9.915182879771986535e-01
8.810427704318641862e-01
9.932717364902042823e-01
9.767738632389115772e-01
7.494879949212625014e-01
9.922797227898045858e-01
9.923822000623458983e-01
9.852268184282889640e-01
9.918477640759967295e-01
9.924959698781706807e-01
9.890910849788190351e-01
8.122868919018426670e-01
9.933219440727699689e-01
9.891260244693745873e-01
9.849334765549417892e-01
9.899958080087797319e-01
9.905829622825088610e-01
9.587008658998730226e-01
9.786789215183109292e-01
8.631963325552653998e-01
7.994063486319837875e-01
9.915479827147687386e-01
9.929631356412883525e-01
9.861600102492356079e-01
9.877744405303784392e-01
7.221322369915379458e-01
9.909703499141819805e-01
9.862635353124360460e-01
9.750295196560053723e-01
9.613093841864238653e-01
9.906120451764692802e-01
9.574616181106464508e-01
9.097099899681870827e-01
8.852444635386332861e-01
9.921136322855440559e-01
9.213847108267345654e-01
7.935167381465300096e-01
9.534239007095164364e-01
9.144725876296975198e-01
9.912408047932675936e-01
9.893860897613460104e-01
9.862053306288756094e-01
9.909673404006938968e-01
8.423851568138764900e-01
9.918108090228664464e-01
7.754685040231488191e-01
7.518537372899593008e-01
9.730765627301909415e-01
9.921833318378897593e-01
7.649512415502573992e-01
9.911866304627170443e-01
9.880214151177235671e-01
9.187300066185642988e-01
9.781382483850985521e-01
9.889057395911615700e-01
9.922990199157721847e-01
9.886856698549315592e-01
9.841341231774481946e-01
9.917987579449041302e-01
9.837286160082225894e-01
9.916127081223840012e-01
9.918549484700219798e-01
9.916435776334963093e-01
9.902049412841167353e-01
9.935055757088063766e-01
9.878428190770865980e-01
9.435850956010284341e-01
9.382497777476197509e-01
7.606580075631915738e-01
8.879585896617923080e-01
9.924814385370535064e-01
9.905836917722724566e-01
9.926160115881067503e-01
7.424218972832140606e-01
9.017513522534980064e-01
8.853683427092733371e-01
9.808111145738701575e-01
8.651454632630548591e-01
9.240067786917514070e-01
9.791720333651330321e-01
9.922730465625897445e-01
9.909629016904535348e-01
9.906938893692466275e-01
9.073341970082446917e-01
9.229997881367463242e-01
9.910442253561220216e-01
9.926047300535254525e-01
9.917939449470614122e-01
8.470214187126728911e-01
9.918223934415297816e-01
7.651013504095930395e-01
9.920402274064138437e-01
9.906115462521408732e-01
9.855358716564556198e-01
9.256066113378590421e-01
9.846770343694476457e-01
9.926385856098564053e-01
8.981907203445586019e-01
8.284966258425897623e-01
9.906323297174934872e-01
8.327850595439304504e-01
7.499562587093451249e-01
9.511818651695674864e-01
8.480142951415559072e-01
9.924230763748591588e-01
9.911218694553001196e-01
8.677453784022636230e-01
8.789316574812984229e-01
9.776230887865998698e-01
8.111283672485802843e-01
9.578512613776618556e-01
9.908405330134779643e-01
9.916920786979754876e-01
9.910834559023851131e-01
9.888278301010426929e-01
9.886167804624590438e-01
9.919036945744129641e-01
9.876182033800127158e-01
7.977010757244299421e-01
9.776703373962680743e-01
9.083114728216818978e-01
9.905348963077118540e-01
9.175393148854394942e-01
9.890466825268618978e-01
9.899000770636992019e-01
9.238356668000395899e-01
8.860984041908925857e-01
9.904954636446227090e-01
9.425911590183494448e-01
9.912733951415882983e-01
9.906258515679725596e-01
9.871472473740693365e-01
7.537838136041041803e-01
9.915253000670469774e-01
8.946917938209739685e-01
9.799516807504766724e-01
9.876623373929427352e-01
9.913916403304137148e-01
9.786937592702299460e-01
8.556665729651251606e-01
9.909237416359157891e-01
9.196560667634370301e-01
7.933566390399082735e-01
9.904069475502451647e-01
9.845298225168663819e-01
9.120826620022048914e-01
9.923274965589934382e-01
9.914520973913427682e-01
9.773782930765312349e-01
9.893438039389057526e-01
9.923611021983161917e-01
8.189738686023972924e-01
9.921048506476884965e-01
8.855195551806751553e-01
9.870956943918047788e-01
8.796187781565614205e-01
9.258750155607646803e-01
9.914705173555309337e-01
9.622577940300924837e-01
9.231535379382388440e-01
9.376057672964069889e-01
9.402349680981206825e-01
9.380920438114195292e-01
8.335347505633821097e-01
9.883956211220865651e-01
9.920376167129677514e-01
9.911678942897600431e-01
9.893933046274577814e-01
9.927092365526976048e-01
7.949088658685161679e-01
9.922586716973289533e-01
8.880066884385319215e-01
9.090341438272804275e-01
9.872448562896760649e-01
9.907390245170658583e-01
9.906944835019724227e-01
8.571542739740621863e-01
8.050125505493123113e-01
9.638343679429338673e-01
8.937581545679627038e-01
9.813312373266104283e-01
8.401205549510035731e-01
9.447711994232522725e-01
9.830736200448506601e-01
9.907012366169332118e-01
9.906849736072121937e-01
9.923621870016283708e-01
9.912642898587312734e-01
9.916778689662409940e-01
9.918730340661124911e-01
9.913847809592986060e-01
9.866169002290625656e-01
9.743683435369411283e-01
9.834116157098404809e-01
8.079398768800520880e-01
7.562089027317170364e-01
9.905141710540841249e-01
9.906974916366647621e-01
8.789220472410497198e-01
8.560336550255427390e-01
9.884747042051695853e-01
9.872019331840200529e-01
9.914560471477235071e-01
7.539026993994946135e-01
9.935575197999897412e-01
8.067835452556697540e-01
9.842736213887807173e-01
7.993412076481047901e-01
9.888117177263089363e-01
9.861785486186684935e-01
9.788337284594593735e-01
8.768652473171671957e-01
8.317616368430809093e-01
8.387710668914620804e-01
8.574987613969320410e-01
9.908214639855189576e-01
8.299339402287976286e-01
8.233044669374229851e-01
9.898186149298447978e-01
9.587952134673378701e-01
9.591889142513375655e-01
9.924838922778539407e-01
9.920813899613227793e-01
9.635731686901638504e-01
9.922084972035239980e-01
8.576855488162968832e-01
9.926894177883710535e-01
9.812938789292424691e-01
9.881286540384347505e-01
8.461771121703395293e-01
9.914900824580956673e-01
9.772856952076729442e-01
8.395212893762156181e-01
9.772476279370094776e-01
9.771318153838866039e-01
8.672182708548967778e-01
9.914962840612850936e-01
9.848786827154595303e-01
7.925939891677049598e-01
9.870373624663402179e-01
8.234202447136814706e-01
9.920643192650612230e-01
9.822609994830545643e-01
9.917683994765377209e-01
8.776119315598579496e-01
9.058270637305689821e-01
8.608560096949062768e-01
7.480272978466362410e-01
9.716916742281991315e-01
8.005995571034680847e-01
8.001478711972120905e-01
8.464699650576043011e-01
8.253548863961562843e-01
9.876867384614975709e-01
9.924817833936938616e-01
7.078761679891518721e-01
9.857926400716569004e-01
9.883521108691180057e-01
9.884301660304866122e-01
9.869823696240679345e-01
9.925981423306969864e-01
9.927429738444428775e-01
9.910246635363910706e-01
9.911686475939794905e-01
9.128755497164127153e-01
9.912264827937105061e-01
9.930239923467746310e-01
9.912223437074156873e-01
8.686672533254826689e-01
9.905957198128346741e-01
9.817626966631932683e-01
9.916098001178825783e-01
9.562360036788921658e-01
7.873127948677427490e-01
8.467207817761920330e-01
9.911481067127493327e-01
8.296648669145206823e-01
9.909837712176592373e-01
9.229602344479039822e-01
7.999652374662148402e-01
9.915835523098106563e-01
9.913708463547992178e-01
9.014705382914059983e-01
8.602669460621199526e-01
9.927122019505197903e-01
7.906650158267622963e-01
9.906499516416625850e-01
8.757561937325042400e-01
9.920485527865422481e-01
9.819150887034504560e-01
7.533019377497380820e-01
8.504251172048977736e-01
8.160355982460699709e-01
9.899007049714525497e-01
9.883414762411947274e-01
8.819906656298968084e-01
8.596149481067965059e-01
8.653889393898022142e-01
9.923097979810353575e-01
9.722838220579097523e-01
9.762242866945521902e-01
9.913862146134350128e-01
9.760994528532064285e-01
8.080552300892624995e-01
9.901890232669027236e-01
9.836521892864210637e-01
7.556998682503003328e-01
9.909484521078153474e-01
8.260113710203634829e-01
8.720509423409836813e-01
9.906920481776638754e-01
9.915360703516755692e-01
9.877997449291630039e-01
8.752991069539474145e-01
8.279196153747925280e-01
9.030407196136761572e-01
9.919973315217028853e-01
8.297681318382523763e-01
9.905185726613603414e-01
9.552541410731242300e-01
7.854618884102784193e-01
9.876430422441490053e-01
9.911641008375172701e-01
9.017810101670623579e-01
7.863067059746577936e-01
9.742938657799956603e-01
7.784788759461499508e-01
7.831745107669136896e-01
9.908315762842659913e-01
9.798917487040681440e-01
9.893977030587298716e-01
9.826272991030498005e-01
9.749124541731641891e-01
9.340420781293554686e-01
9.925285464809447955e-01
9.913965368392321231e-01
8.002141319493860649e-01
9.909390288345228948e-01
9.924591917854695966e-01
8.089934887923968532e-01
9.408632853734120172e-01
8.737611054262612864e-01
9.741574841976570198e-01
8.208987469245042634e-01
9.943571557800613414e-01
9.364993368432258380e-01
9.916068403682891663e-01
9.937027143634834525e-01
8.303712797605431462e-01
9.910854121383000370e-01
9.914440023501387422e-01
9.903712477565207450e-01
9.860014524616962373e-01
9.337521426141751624e-01
9.913043391767797363e-01
9.919838301825016913e-01
9.929968942244942198e-01
9.912744107920604675e-01
9.831087969383129899e-01
9.887004593114777640e-01
8.530063863176736705e-01
9.910852887657916055e-01
8.489615638764297367e-01
9.913986709376590989e-01
8.710766831841434410e-01
9.913468277515306015e-01
8.039405603853397864e-01
9.778669549012836137e-01
8.489792543126706281e-01
9.923810562861103968e-01
8.931271709965921124e-01
9.903164745658462609e-01
9.911600481387221606e-01
9.856277666306231255e-01
8.814890693737308380e-01
7.365902514651840871e-01
9.816976176006944055e-01
9.020166787396448616e-01
9.474434678204131099e-01
9.926415226491901445e-01
9.916571671260215881e-01
9.894531781272146720e-01
8.647492504506926192e-01
9.931295094600665063e-01
9.007017760033600995e-01
8.500695244112839166e-01
9.910009297203482559e-01
9.522186188694912179e-01
8.020470451682820689e-01
8.060062784082298037e-01
8.659585098230554445e-01
9.912126667213452258e-01
9.809775513797750479e-01
7.653376236188713655e-01
8.452658671975810112e-01
9.905278633869394334e-01
9.929396589891179570e-01
9.509480742910124684e-01
9.772138776027078366e-01
9.886210044061316538e-01
8.332000520678237709e-01
9.915472619354678274e-01
9.909799872254613229e-01
9.907838053079368601e-01
7.523060327339640141e-01
9.856695802737377443e-01
8.358210797906868716e-01
9.912052637164642244e-01
9.061383241027798352e-01
8.928480180812976563e-01
9.069160971044033515e-01
8.735317529434649675e-01
9.906750456599923149e-01
9.441046728427022749e-01
9.920652714990990662e-01
9.922013353101983846e-01
9.906731830848045650e-01
9.755864765123057891e-01
9.424928470953608528e-01
9.911639589402376771e-01
9.260692107666603778e-01
9.793723850429721933e-01
7.524725966674119526e-01
9.904887675585758444e-01
9.769437583111615364e-01
8.611297836024034424e-01
9.924365780355658417e-01
7.670347936722714532e-01
8.327268214537412172e-01
7.884133603312504235e-01
9.385832258373698611e-01
8.211372162868446622e-01
9.754376101286515999e-01
9.908990759931483039e-01
7.868612898355812346e-01
8.846715071981983147e-01
8.619948299792838942e-01
7.632875523027489173e-01
9.868743590530151266e-01
9.838756120910504555e-01
9.481308736126197179e-01
8.125266995946156534e-01
8.712189708425309709e-01
8.848830829030198686e-01
9.189831420958536334e-01
9.925319435121785494e-01
8.007241928219533955e-01
9.913794904849221323e-01
8.602446046758089881e-01
7.268310907822342903e-01
9.912206798201679270e-01
9.933739092847290175e-01
9.434495344780744475e-01
9.924040331741491583e-01
8.869827133634371474e-01
9.560998485518937828e-01
9.921072012591782840e-01
9.907523863943186182e-01
9.237956358702439363e-01
9.873112383259258218e-01
9.901450903653570279e-01
8.097795120710828964e-01
9.907049702200324548e-01
9.911546625210178041e-01
9.802855872549574023e-01
7.261188419653699100e-01
9.884465071390292623e-01
8.305600070970990956e-01
8.872342490823643679e-01
9.917949053357194567e-01
9.924177026020847281e-01
9.909054273690502956e-01
9.278983137016640903e-01
9.913719188912402114e-01
8.927626477070343958e-01
9.939554976117266349e-01
9.380358206441271607e-01
9.914990918853499036e-01
9.855286146541251124e-01
9.847197981429772762e-01
9.918619353918434189e-01
7.877576250772533317e-01
9.346314371586770253e-01
9.848556701154983495e-01
9.793314929915905021e-01
8.910166904721140702e-01
8.454789211517738101e-01
8.452762460220553109e-01
9.913899978854819883e-01
9.902786449009285397e-01
9.782233127027816222e-01
8.474577443762389972e-01
9.913707499584604177e-01
8.227150698369625204e-01
9.924612557530446688e-01
9.880995595150888766e-01
8.962348283578772667e-01
9.833257160753163806e-01
9.089787323770281979e-01
9.909123122315967036e-01
8.682048608648150756e-01
9.916981578242920481e-01
9.917736719479119945e-01
9.908450104748683929e-01
9.600514271258023813e-01
8.067311573310769202e-01
7.847018636237728106e-01
8.360470500692794849e-01
8.816481186614167909e-01
8.985764723806148879e-01
9.915573238476763640e-01
9.907059170034151485e-01
8.034479221790861159e-01
9.920112125711952888e-01
9.506326832015495887e-01
8.202017382676792812e-01
8.668716292531095657e-01
8.568619688004259771e-01
9.932667738375191568e-01
9.657280405713899452e-01
9.917215240720740344e-01
8.769988968756361469e-01
8.397009966282827920e-01
8.187993603973617862e-01
9.744567958615002468e-01
9.473232224467152962e-01
9.461917085886075718e-01
9.925228403569525959e-01
9.174107184662287917e-01
9.916807867862993398e-01
9.911181057987089593e-01
9.836073188177794080e-01
9.926158363129157225e-01
9.795561243310073607e-01
9.343361145130504308e-01
7.840882626106294717e-01
9.801304724999119200e-01
9.908322640583114849e-01
9.868021272685965073e-01
9.915762753254734330e-01
9.695173313375555768e-01
8.770389390936669249e-01
9.912721107245574537e-01
8.176882629741601960e-01
9.283910508233865766e-01
8.021802791322037995e-01
7.809424608667212553e-01
9.927682509986303083e-01
9.877768946271516803e-01
8.483922558854135598e-01
8.047646995345971721e-01
9.505928509553908112e-01
8.121587496293117825e-01
9.931019498535789136e-01
9.928629886824394957e-01
9.906829477567220543e-01
8.227496204754887188e-01
9.737442692785553966e-01
9.926555166494133164e-01
9.833462694479326860e-01
7.909166641001260656e-01
8.109232935217066673e-01
9.905543051877585548e-01
7.964931730999703641e-01
9.462846505267015207e-01
9.887938119990945518e-01
9.926629563119533373e-01
9.871411337369518924e-01
8.129585042621270130e-01
9.909198717390849120e-01
9.918490111135254139e-01
9.397135002856403796e-01
9.894023268880544064e-01
9.325025346689492789e-01
9.837152193832640057e-01
7.660444838809024048e-01
9.905419559900058291e-01
9.924128051250671323e-01
9.922958615271555427e-01
9.649095374403501291e-01
8.716496574724899027e-01
9.908583865444902106e-01
8.268923303875088671e-01
9.596188403270001777e-01
9.852984260210162493e-01
9.915140185679955920e-01
9.801458364974767745e-01
9.026697610672785865e-01
9.825386246301989202e-01
9.888670897443311292e-01
9.791748416697688695e-01
9.904858834590698491e-01
9.091758579319635381e-01
8.723118058949779208e-01
9.798103197209632187e-01
9.803261420205163779e-01
7.983121827698972384e-01
7.489844225411237399e-01
8.170923796049323062e-01
9.295385201235145667e-01
9.916437384367960961e-01
8.731135643568127547e-01
7.731136749251358298e-01
9.880809218332798904e-01
9.904913242110612304e-01
8.592138250619438811e-01
9.852262329632723858e-01
9.916506928948476407e-01
9.937005455112631891e-01
9.920278923120171566e-01
9.882419341693935433e-01
8.934687579754725384e-01
9.786709151548906860e-01
9.926290460777265068e-01
9.843140943358263950e-01
9.884132519326360722e-01
9.884159287415992257e-01
9.863468634115012401e-01
8.535801527214277318e-01
7.896526843692894815e-01
7.998276700269468797e-01
9.910692666549868468e-01
9.905554680614200302e-01
7.810279078253340446e-01
9.908847652391520322e-01
9.663358629295835112e-01
8.891354584191947241e-01
9.924830281960134171e-01
9.909777565070232441e-01
9.907940372236974103e-01
9.916622189572154022e-01
8.141774987294059240e-01
7.801369158672167847e-01
9.911686884375359163e-01
7.513743914372366106e-01
9.464015890114351182e-01
9.529961777990845206e-01
9.912012412882795775e-01
8.699131092407120791e-01
9.911185290857928987e-01
7.587480197459610665e-01
9.907809456151521754e-01
9.911776920438966076e-01
8.539771563283367062e-01
9.333526978098249938e-01
9.866276796695135909e-01
9.925267606237530016e-01
9.856750973874718325e-01
7.653004666668656863e-01
9.943255511590741724e-01
9.268187912482815927e-01
8.660963426344128191e-01
9.927074046901859239e-01
9.924489744812817760e-01
9.933197502530490830e-01
9.783987014528572335e-01
8.833155309505976716e-01
9.894002346299469730e-01
9.935984996185029949e-01
9.326312440292491290e-01
7.837835399053193486e-01
9.908409586456322637e-01
8.179918702780017981e-01
9.112849017328006340e-01
9.820178675722123218e-01
9.853137097457987936e-01
9.784770446876138728e-01
7.918940990042564465e-01
8.827353657064218595e-01
9.245005463555591163e-01
9.923536904853242913e-01
9.856030543862220883e-01
9.863363679912481308e-01
8.259073550574880240e-01
9.824892676050238638e-01
9.898746827832598516e-01
9.912909812177719271e-01
9.419644532528624881e-01
9.853685994495214873e-01
8.742430056790062576e-01
9.906651154941759074e-01
9.911610991479015143e-01
9.905361939938797100e-01
9.933430462931649441e-01
9.909170385687319227e-01
8.964729203985118966e-01
9.905501917025438807e-01
8.454044135310675445e-01
9.907655912704887990e-01
9.865251911529147044e-01
9.906790169005257329e-01
9.511266787386347676e-01
9.564715969795433148e-01
8.101389325626602300e-01
9.538472261736214985e-01
7.977807003456368617e-01
9.920447101937012180e-01
9.939052493256176346e-01
8.029792965865816257e-01
9.924270077435877191e-01
9.412527753062345237e-01
7.973806125881407469e-01
9.924341286391791250e-01
9.926407310988011323e-01
9.929890235334325466e-01
9.920207849955793300e-01
9.918157548890836894e-01
9.900521034252276475e-01
9.926054959601023908e-01
9.914087000648267312e-01
9.768662338164628700e-01
8.934351404095624005e-01
9.842431583156779906e-01
9.911476600614638199e-01
9.943570418942789813e-01
9.929587596476541211e-01
7.977197772794570874e-01
9.905454448313595339e-01
7.797957491373302963e-01
9.895644261984641865e-01
9.922826144034380125e-01
9.938191992370100092e-01
9.906963988859019965e-01
8.852707558135941568e-01
9.854405952313483041e-01
9.906808645479716624e-01
8.359179166790282611e-01
9.388667851569705292e-01
8.245600497865442913e-01
9.846626173492188938e-01
9.514240472341556343e-01
9.779566453377905866e-01
8.873290042759148788e-01
9.881839221683087482e-01
7.696693389118711703e-01
7.932763094611924304e-01
9.911716544037184606e-01
9.877352134665078331e-01
8.159871524594324299e-01
9.763734550767894094e-01
9.911187616005541212e-01
8.735489901379724920e-01
9.870495682661234449e-01
9.928047725265579659e-01
9.929775705257460894e-01
8.535200999696681556e-01
9.856192004920070193e-01
9.907936144696158909e-01
9.911298251765415790e-01
9.923833734176523702e-01
9.919092566789375898e-01
8.583503588861542966e-01
9.859856573701779592e-01
9.911016590442609520e-01
9.726827058215490318e-01
9.835364848127121640e-01
9.908779496677276866e-01
9.935835605987991537e-01
9.792703392268493623e-01
9.907609366910282711e-01
9.880279745599315211e-01
9.913417008885642145e-01
9.922431187696157950e-01
9.297432155932097153e-01
9.905520142291572849e-01
9.888948431103034009e-01
8.460431254381791666e-01
8.123482031289851468e-01
9.908703302391234091e-01
9.922299342952233259e-01
9.857334456836983616e-01
8.142309307951033359e-01
8.690616171568651405e-01
7.205631965923871007e-01
8.203909450555961769e-01
8.442604220003847582e-01
9.771370251829420983e-01
9.935255782088799892e-01
8.468118583098391827e-01
9.751574644530863756e-01
9.908875834083225032e-01
9.919377036691832128e-01
9.906002046056969768e-01
9.841205264224875959e-01
8.415374470638246063e-01
9.929807179836518394e-01
9.840871019364928474e-01
9.842909384381787197e-01
9.620664407496827275e-01
9.893445618978806699e-01
9.929133406650046956e-01
9.852658131143843256e-01
9.757980327807316279e-01
9.886795086049408043e-01
7.054167951384295865e-01
7.978279799220966417e-01
8.096235567789968890e-01
8.390191766448160671e-01
9.934403254529421412e-01
9.524576393133469265e-01
7.537016999726380284e-01
9.910651712916491718e-01
9.931070592532103003e-01
9.929286665043181026e-01
9.426579287943225305e-01
9.834136961662981458e-01
9.565967546940717936e-01
9.920396707116666546e-01
8.529656731883747955e-01
9.307433997213717669e-01
9.912382159898390777e-01
9.925218422340236213e-01
9.916655517321343316e-01
8.413741524561015872e-01
9.932424294730251013e-01
7.703340530637114991e-01
9.907189116167671727e-01
9.931307746532969105e-01
9.839390693360017259e-01
9.449561321330663954e-01
9.906075409601796666e-01
9.846349375165105444e-01
8.255696616326306803e-01
9.275605459305553691e-01
7.499121439598275263e-01
9.896031724383294037e-01
9.879337541206597573e-01
9.905787382094793925e-01
9.768943303449729720e-01
7.618790836941974343e-01
9.911977857764406874e-01
9.906320029035403651e-01
9.539461964802200544e-01
9.901009544141560204e-01
8.835967728662794674e-01
9.908751935693964619e-01
9.914756623758722576e-01
9.895700807576881530e-01
9.921064949367524033e-01
9.597226681640991242e-01
9.895725230148668672e-01
9.909914295880677404e-01
9.821306233013651354e-01
8.568613344777357144e-01
9.892802103654554369e-01
9.912113836881694118e-01
9.303015483747514303e-01
9.911016763715237987e-01
8.847819412168456132e-01
7.613281922259973467e-01
9.955640345295880822e-01
9.904986935831042727e-01
9.909199703104933921e-01
9.333396922685764929e-01
9.910685754594807939e-01
9.906545981605131557e-01
9.929268988102665228e-01
9.807943226526398828e-01
9.928615642285046894e-01
7.507866466639614433e-01
7.980999588038796277e-01
9.332792152955915466e-01
8.076512761056771073e-01
8.810156416148453573e-01
9.878795651673978329e-01
8.046237315971522808e-01
8.616859002973065174e-01
7.732413007027610918e-01
9.918364504853011132e-01
8.461383312963945968e-01
9.782474434752101988e-01
7.132077543783053031e-01
9.885918421497428277e-01
9.909478665550529586e-01
9.938072764816739957e-01
9.923700212960278044e-01
7.043712771485205471e-01
9.892220932181112758e-01
9.905336338329769896e-01
9.812899026730133034e-01
9.889831275433002000e-01
9.937955504071751545e-01
9.932062850674646670e-01
9.323636671780030083e-01
9.882638346691252629e-01
9.906331356283365475e-01
8.387228817451028995e-01
8.368655375548509356e-01
9.913697002017765048e-01
9.916568642743270878e-01
9.849875308275604091e-01
9.843522112830885851e-01
9.180807856831534330e-01
9.884448127425494723e-01
9.895300312553982902e-01
9.906313879810756395e-01
8.708390221216206761e-01
8.707178980909326960e-01
9.908889888347477415e-01
7.674760721106135275e-01
9.913822966164349548e-01
9.918039457291593086e-01
9.926715239078456321e-01
9.900426184721828893e-01
9.910214055162096525e-01
9.922888381791217238e-01
8.864866236590609461e-01
9.757294824339215467e-01
7.889734331263185130e-01
7.581040492470694225e-01
7.681564038808422756e-01
9.079705249566188963e-01
9.882445395428550716e-01
8.978915348862133161e-01
9.912186335159394179e-01
9.654860829984840409e-01
7.696851572163917465e-01
9.007592672760761365e-01
9.916003182482512335e-01
9.890324193356254678e-01
9.309740901512305600e-01
9.797431218674905740e-01
9.936956955774738365e-01
7.357476624720888925e-01
9.909665152407431954e-01
9.806943927333485744e-01
9.924889240990677486e-01
9.908855381663855821e-01
9.890692936979830208e-01
9.918682497788513519e-01
9.882925745187091104e-01
9.034223733683728330e-01
8.029949547698431722e-01
9.865783272076920074e-01
9.906434674277277974e-01
9.761097519886156038e-01
8.412448032529580288e-01
7.511490053409415335e-01
9.919419930230276572e-01
9.638101592915827576e-01
9.908786556110183996e-01
8.457583691061143494e-01
9.938112197269391990e-01
9.842569860497055734e-01
9.905722622836252711e-01
9.616194998916866021e-01
9.848544653934969695e-01
9.731051329124728033e-01
8.378913676123882492e-01
8.866194014622416075e-01
7.591844597796616467e-01
9.902729251569608593e-01
9.906223957082175291e-01
9.909369489516168805e-01
9.695141734235599440e-01
8.285532628126940358e-01
8.169133976530522645e-01
9.933324270378937060e-01
9.914753311469042263e-01
9.794089857239678398e-01
9.910883071995179039e-01
9.909890802974757884e-01
9.934907290510363032e-01
9.922251030541534567e-01
9.921282785422202988e-01
8.788489806493315903e-01
9.917706893843410976e-01
9.009099585533616450e-01
9.862288943034902555e-01
8.411706183292730898e-01
9.906454516254118436e-01
9.852766383649226301e-01
9.910282285385891843e-01
9.894739993937066158e-01
9.924800139284938316e-01
9.910311679969650012e-01
9.612162746961288029e-01
9.918795679091316764e-01
9.771563233470100807e-01
9.912517119531975007e-01
8.277120732397246217e-01
8.086341943213908312e-01
6.727586865283284867e-01
9.897949826250967975e-01
8.952066040099372346e-01
9.858686657642505846e-01
9.931075224774007504e-01
9.838961309545339873e-01
9.867129929208372507e-01
9.191056072608354555e-01
9.916511041209721267e-01
9.927003893597662332e-01
8.701723936730498821e-01
9.791641742440370111e-01
9.834917363182936745e-01
9.930017974191930330e-01
7.709800333681460227e-01
9.916241516959010127e-01
9.839691246970659888e-01
9.935668127120244053e-01
9.229732207545603417e-01
9.918061673897394792e-01
9.751283073563110637e-01
8.356110219317853804e-01
9.430351487188063375e-01
8.459631475883984120e-01
9.922791564657773566e-01
9.914683743218209999e-01
9.869155870930729213e-01
9.910827116413711835e-01
9.915924412209278227e-01
8.500503391656613061e-01
9.830875188643620755e-01
8.208569664073316341e-01
9.916216281438821056e-01
8.556440042268275148e-01
9.925595573676357919e-01
9.905709976713030773e-01
9.727748243558784758e-01
9.201858369638524771e-01
7.270030892169738745e-01
9.886172048572705595e-01
9.830997583514171634e-01
8.570422924266263287e-01
9.931244207665602675e-01
9.923271606098189590e-01
9.901632264443707143e-01
9.850895750331896128e-01
9.919409840108317500e-01
9.938701109584158200e-01
9.863206999882712100e-01
9.907688121456514896e-01
9.871627125293216398e-01
8.348241113229234456e-01
9.918253846982127975e-01
8.487782790043580938e-01
7.803475364378064105e-01
8.442166122828554942e-01
9.912674613863028394e-01
7.521805467193608541e-01
9.922435821108486209e-01
9.901862181639778937e-01
9.907973537815550902e-01
7.799942271332671595e-01
9.680534944977781109e-01
8.694279943225156071e-01
9.865613422107509800e-01
9.915728173698520331e-01
8.054918285717836968e-01
7.515686823233151959e-01
9.903081039632980476e-01
7.202429720584465622e-01
9.906838209018484775e-01
9.924481959455140334e-01
9.913255544162407062e-01
9.883624997914169930e-01
8.330324642809352476e-01
9.908863603254094432e-01
9.839060878920544706e-01
9.910468024938776654e-01
9.908030794071946978e-01
9.928641577224142090e-01
9.933084222527651663e-01
9.902621934312703100e-01
9.890682762297854369e-01
9.086785250249578283e-01
9.892835870720687597e-01
9.374786839193820498e-01
8.651389464472827306e-01
8.632512294374971029e-01
7.544900681796264941e-01
9.743281563036216841e-01
8.349381822126595853e-01
9.911378860815527325e-01
9.713465125717102300e-01
9.895422946071540382e-01
9.841221225827988528e-01
9.787080076882807012e-01
9.858450155253367653e-01
9.921154496732162986e-01
9.904641413614703183e-01
9.929569234226853780e-01
9.932078392584493542e-01
9.431336031436259315e-01
9.915512970917339519e-01
9.905092642235119316e-01
9.923264021758393394e-01
7.704790822764012725e-01
9.140773970547257932e-01
8.363620192145130305e-01
9.759181955287913324e-01
9.804587803117470468e-01
9.916919138910891274e-01
9.155139475769896729e-01
9.922421596162431801e-01
8.330526149064760855e-01
9.877936420977411203e-01
9.775108547591723207e-01
9.915408932661129437e-01
9.910526664591379209e-01
9.815801032058499853e-01
9.909573741381637602e-01
9.874012838380918922e-01
9.770841759275714633e-01
9.841878725629752411e-01
8.787693169062715803e-01
8.661109625476297591e-01
9.911918303564978272e-01
9.916976388401945730e-01
9.906312548164462051e-01
9.426893731718161140e-01
9.057955162088471290e-01
8.519599718068728844e-01
9.915465835977588238e-01
9.589582807914247553e-01
9.912304403672360653e-01
9.925542840608773121e-01
9.921490443962960315e-01
9.899359764482952295e-01
9.882643128623740392e-01
9.927340129963532211e-01
9.971698583332458954e-01
9.912275229956633016e-01
9.714639109878701051e-01
8.355913867616298063e-01
9.791235549733073862e-01
9.416500803025700250e-01
9.863742897317314684e-01
9.916117625659484069e-01
9.279563621770816617e-01
7.906456547542637381e-01
9.831453661397123733e-01
9.924339567989231004e-01
7.656469909666245854e-01
9.832319833937013254e-01
7.691995692797304329e-01
9.041862303641835519e-01
7.769555580599311062e-01
9.872724930716266778e-01
9.181484030485768111e-01
9.906502341436884684e-01
9.596637768644358246e-01
9.368014143367047186e-01
9.910090937892631624e-01
8.288392180125181419e-01
9.923636965738188431e-01
9.698540955065404479e-01
9.860924387748942754e-01
9.876607508561634496e-01
8.384533668735532075e-01
9.923738540108769657e-01
9.931048545688484497e-01
9.831776589764744667e-01
9.909072522488104884e-01
7.547454128999331324e-01
9.915551219482872103e-01
9.905398181103648447e-01
9.915094717002033153e-01
9.905291598131138464e-01
9.934832875090519044e-01
8.742043277561344361e-01
9.902223576356212753e-01
9.822366818573678993e-01
9.266033632522719943e-01
9.905882594891826098e-01
8.782599535450478223e-01
8.340984067964991588e-01
9.910628259780149829e-01
9.806473518528904254e-01
8.450162906535969576e-01
9.904879745890576848e-01
9.168719456559306646e-01
8.214608399868140731e-01
9.891937083746100701e-01
9.918424398998210156e-01
9.906606435690480383e-01
8.440855642593417807e-01
7.983919716462786198e-01
9.897644316006845022e-01
9.886062730867862802e-01
9.875904581583557773e-01
7.612490240346210246e-01
8.166688948932785408e-01
7.979043960406807523e-01
8.467233545506155368e-01
8.467817961644187319e-01
9.909629549869227727e-01
8.844585116606766828e-01
9.890237150198097904e-01
8.154268121589959284e-01
9.857536840097432806e-01
7.556764362554400094e-01
9.857950941235831266e-01
9.909664858307263291e-01
9.910208931041475378e-01
9.919124336217410853e-01
9.924259231226928435e-01
9.914546098390387696e-01
7.723100374963537407e-01
9.777781241949065061e-01
9.910538141527200917e-01
9.657633982141149431e-01
9.877298645965584267e-01
8.530335615184903020e-01
8.872163853091111774e-01
9.935666818888303498e-01
9.919046349944370400e-01
9.922314956507427564e-01
9.925234079021608702e-01
9.928685815449339591e-01
9.856264661339317890e-01
9.719410644822412682e-01
9.005910739938053355e-01
8.353663036799644503e-01
7.674080961198581630e-01
8.739314702784943822e-01
9.930640573721144504e-01
8.465538430990939833e-01
9.903901428362062997e-01
9.925594817206339071e-01
8.514247958353970969e-01
9.007253288701803084e-01
9.813224346667330789e-01
8.708458853234875008e-01
9.939825672919384569e-01
7.728452626999563480e-01
8.145803826625787059e-01
9.907585154196251187e-01
9.770166099071541099e-01
9.912709782213879883e-01
9.497870836603541367e-01
8.157493356735961987e-01
9.612473365998638331e-01
9.939800186367754309e-01
8.567447629043470902e-01
9.836981044810397812e-01
8.740136953378696560e-01
8.775703987857514932e-01
9.827092040500330361e-01
9.902636271308344895e-01
9.147183712833353297e-01
9.883679694070459654e-01
9.485962005688647336e-01
8.681419051671871445e-01
9.882561368849979155e-01
9.898458661305425954e-01
8.522616027866289912e-01
9.913663430353791828e-01
7.737479740351489443e-01
9.920427121897639200e-01
9.911999591098921147e-01
8.305631241532001052e-01
9.914564446441003209e-01
9.925439106778926046e-01
9.773320996559168305e-01
9.916338437713887455e-01
8.716221050830211814e-01
8.765761793468255236e-01
9.771804461713702317e-01
9.908542614395624559e-01
8.825700815523093157e-01
9.887111443477757389e-01
9.847447954774081191e-01
9.851485295281687815e-01
8.597687491007157679e-01
9.914154074416576812e-01
9.832433978685990450e-01
9.805527635385751228e-01
9.922750528727730668e-01
9.906248526120002840e-01
9.919760977734130014e-01
6.480282253761164846e-01
9.914350908754041569e-01
9.292936231416074611e-01
9.913016356081441049e-01
8.743912026843052576e-01
8.747143164248853964e-01
9.818448190005019116e-01
9.914802038666742368e-01
9.907813341863425105e-01
9.907435381806448671e-01
8.056716180104420699e-01
9.869907189461770702e-01
7.766964953683456185e-01
9.907204210802104116e-01
9.922677835832067750e-01
9.890102792709781765e-01
9.915820752339262745e-01
8.751210444828745327e-01
9.269478559302242182e-01
9.886499781588611313e-01
8.529385547580442539e-01
9.932454006197197760e-01
9.267146317643316644e-01
9.908539680009497141e-01
9.927676593330339028e-01
9.733814951727690623e-01
9.857660451839127536e-01
8.511774315019041692e-01
9.910969564752026839e-01
7.747262827941912011e-01
8.452133890837727481e-01
9.939668392672400543e-01
9.675892266066273839e-01
9.864853180082692186e-01
9.919369123630771279e-01
9.905073407777981176e-01
9.928138571899576270e-01
9.913698509946013981e-01
9.906965330631123390e-01
9.918464833653043433e-01
9.816030795269667930e-01
9.244377278398344666e-01
9.920451539871049107e-01
9.911438373996926954e-01
9.916168238569416093e-01
9.857545043021411768e-01
9.922968321439654682e-01
7.789300706525618123e-01
7.512160966024993280e-01
9.887564749390322927e-01
8.133441318021269462e-01
9.848635530880579525e-01
8.403965576875006560e-01
8.263535716026286781e-01
7.662965174409663849e-01
6.267446455720155907e-01
8.456456819684410320e-01
9.851197938066625914e-01
9.918898425558552168e-01
8.187197267085855046e-01
8.556093467616766590e-01
9.894131175779863341e-01
9.902331041529619515e-01
8.150256486622760033e-01
9.907150111043209195e-01
8.444289673543715624e-01
9.579653532432087504e-01
8.520905327576347998e-01
9.582450559304234172e-01
9.458676015271055837e-01
9.723022528817919508e-01
9.641531826254555737e-01
9.908218184950432494e-01
9.902594652292227018e-01
9.900645982091866859e-01
8.117199638239998016e-01
8.911358961562634295e-01
9.907581961617423216e-01
9.925562384456235732e-01
9.896165084710807358e-01
9.913164686211026755e-01
9.928847739959353325e-01
9.917019457939402205e-01
9.870295148895370518e-01
9.216508104864062911e-01
9.859395803722476037e-01
8.974496830553380100e-01
9.913932366001264596e-01
9.926140722277890793e-01
9.933650849409588757e-01
9.918528645450694903e-01
8.091554141400765232e-01
9.940756607210518014e-01
7.952804493099021599e-01
9.934551226010133185e-01
8.874724896344068359e-01
9.900350204128255394e-01
9.834288368705431660e-01
9.909246515142690059e-01
9.632661476653152643e-01
9.910669985514841684e-01
9.919515158070297822e-01
9.913045864183046563e-01
8.380690965281243354e-01
8.487810005978382311e-01
7.720398085963111612e-01
9.263407530411621460e-01
9.849593809123550203e-01
9.908612237122258470e-01
9.150097127515184336e-01
9.912138975447271072e-01
9.897070303627987231e-01
9.936158437651531061e-01
9.872990736129222400e-01
9.871523284719030400e-01
9.890763633684550582e-01
9.789250486711488231e-01
9.860018420261581484e-01
9.101906027902679774e-01
9.904907445796270471e-01
9.195636724600091405e-01
9.906759430862347449e-01
9.908239979937937258e-01
9.003419733242005174e-01
9.033950924262705851e-01
9.918857779468108760e-01
9.467454868337431551e-01
8.919936212580297230e-01
9.923015936541966786e-01
9.913903160508772405e-01
8.102683853255128188e-01
9.828417756816520967e-01
9.927143895007470853e-01
9.911992731453561634e-01
8.046318004411967539e-01
9.893118614781243325e-01
7.908587796518149471e-01
9.927036651202675310e-01
9.249528696959109508e-01
9.926150973072604966e-01
9.856302210084140203e-01
9.906347674991502483e-01
9.855787954234569437e-01
9.907482925768035242e-01
9.863915282719271094e-01
9.758204854657046567e-01
8.616525656967003455e-01
9.327450245748838409e-01
8.465400428920262232e-01
9.939868585133443402e-01
9.693893708991583313e-01
6.931272822894132268e-01
9.927710048547856436e-01
8.835051084445542102e-01
8.655931111669249445e-01
8.007242761019875976e-01
9.941849221300024242e-01
8.723229854572410735e-01
8.608557771185844087e-01
9.846682672293525229e-01
9.842474533732699093e-01
9.929963513097244121e-01
8.256366869155100652e-01
9.918029688423435353e-01
7.808896540940388764e-01
9.767168185725580987e-01
9.742990608518991014e-01
9.775484675291205017e-01
8.376531690287944976e-01
9.720714751456716041e-01
9.895196271620119166e-01
9.910182230044239926e-01
9.920266366269040459e-01
9.177633795630506519e-01
9.935351815399633413e-01
9.654729517186514398e-01
8.992778688959283118e-01
9.748494756183994081e-01
9.799809126386679337e-01
9.912493989198692956e-01
9.478085131884508296e-01
9.916770147404290192e-01
9.935754642561951400e-01
8.245287893134582990e-01
9.910340482346376989e-01
7.692999535119134924e-01
8.496836647219643268e-01
9.918746776773016416e-01
9.911256758353673701e-01
9.923856444211173189e-01
8.012150818140471031e-01
8.559151704733796162e-01
7.619698722117322909e-01
9.677090027137350559e-01
8.914098236440545220e-01
9.681627109249169028e-01
7.166575963118353432e-01
9.915541571019839129e-01
9.888229558441029576e-01
9.917603378658781388e-01
9.889302105469015558e-01
9.912670581475306886e-01
7.809689687209580011e-01
9.028753851808581921e-01
8.293553357451410868e-01
9.918531272591565306e-01
9.895782373766194295e-01
8.764895647523812672e-01
9.871133939980895056e-01
9.906131316751300986e-01
9.909847109131154630e-01
9.018956568998426349e-01
9.923636495571943605e-01
7.744185595723241944e-01
9.932650552147935796e-01
9.912983020436868520e-01
9.875884911673660227e-01
9.942600016918590189e-01
9.776134001634496640e-01
9.925715037515113748e-01
7.493591393373140175e-01
9.673756430886637503e-01
9.907268703556028067e-01
9.912861639887681209e-01
8.341604337286112614e-01
9.924094685334453603e-01
9.924966184933622371e-01
9.931268242412630842e-01
9.902339485247648732e-01
9.738490104054430274e-01
9.927993205949888766e-01
9.915252436341838171e-01
9.925067355628700572e-01
8.183639497024225440e-01
9.924984494640228805e-01
8.882538194114101282e-01
9.914781275937851746e-01
9.903289862544690791e-01
9.591493679481759571e-01
9.914848258241463208e-01
9.925882698725295716e-01
9.393456945711419204e-01
8.730687208850771430e-01
9.917750387389336897e-01
8.935490213335679499e-01
8.239391905964807972e-01
9.908489640918460850e-01
8.306397958672619986e-01
7.606585827202229089e-01
9.732209637654088974e-01
9.879275626382245656e-01
9.885954932908278536e-01
8.203649429847040819e-01
8.753130211953605855e-01
9.905707681887383487e-01
9.925497692472270428e-01
9.775389987183275009e-01
9.871521533531543158e-01
8.833076557420437291e-01
8.454739532007318203e-01
9.908235501815734203e-01
9.913393795940507180e-01
9.929649652761139977e-01
9.906581718850399065e-01
8.871126423108020020e-01
9.796915709052202992e-01
9.919090046418276296e-01
8.340630326364936176e-01
9.747513740024673634e-01
7.952097713011404556e-01
9.665786404703439194e-01
9.854570128062721812e-01
7.960233780135305137e-01
7.105538812290863593e-01
9.910894520657129725e-01
9.906985363190431437e-01
9.922559799957929583e-01
7.714431591977993774e-01
9.222457318194130504e-01
9.905954253474560378e-01
8.988905464706855586e-01
9.818751868475096289e-01
9.851448120383344831e-01
9.921058994831780664e-01
9.929583326005956279e-01
9.921363117084404104e-01
9.499749898309904905e-01
9.611227527551915450e-01
9.884674517457172627e-01
9.931229948766819859e-01
9.906741915208678861e-01
9.919788742755850652e-01
9.778334146350486922e-01
9.929935672439944572e-01
9.930709944812992074e-01
9.833493789112884853e-01
9.922352870556977456e-01
9.913117692307783502e-01
8.436857438628786454e-01
9.726700592209005514e-01
9.841962247220394921e-01
8.453588074776759997e-01
9.914884158601572350e-01
9.418044849716609157e-01
8.088522122142021153e-01
8.869382224969803996e-01
8.268771704926588528e-01
9.910972184130261153e-01
8.503809160291293523e-01
8.916232828772107100e-01
9.827534890088701625e-01
9.912093028821196139e-01
9.281549538002482613e-01
9.153741326273775458e-01
9.914039013467557115e-01
8.573514997992763842e-01
8.248483505095395296e-01
9.931821010341705946e-01
9.915395762006244951e-01
9.923933246976466283e-01
8.534955673723433334e-01
7.953533433061703573e-01
9.907314828739319790e-01
9.906501442203706764e-01
9.765040047919111288e-01
9.923157483202265094e-01
9.927586388524991534e-01
8.400833585616644950e-01
9.918629313545428428e-01
9.929296104601290640e-01
9.827331822931548722e-01
8.899132031690881739e-01
9.774708075779788841e-01
7.415466933067074162e-01
7.899924984464690159e-01
9.909842461963713767e-01
9.859685003442976159e-01
8.787780934226783192e-01
9.826506228225998507e-01
9.849548165989152615e-01
7.825929954345565154e-01
8.095661445437467574e-01
9.919314630959199519e-01
8.061894147768571273e-01
9.438486791038293022e-01
9.913435178244863755e-01
9.912531420923174075e-01
9.919577882388803669e-01
9.793925982509217310e-01
9.911035291231116151e-01
8.803844337138806431e-01
7.475026084011380245e-01
9.908425224841412859e-01
9.251161357956497744e-01
8.813399771205506772e-01
8.199016529351244031e-01
9.623116551215957770e-01
9.892596310495349599e-01
8.407485679660269273e-01
9.930136965496231261e-01
9.908957544231373760e-01
7.968137133345615242e-01
9.618375809171550994e-01
8.367757046207606741e-01
9.919970625740487380e-01
8.921048513226154109e-01
9.910780031953958513e-01
9.851007632503157030e-01
9.022637417011633021e-01
9.924828641983938216e-01
9.177944131567793429e-01
8.466763097699664398e-01
9.542708787829032868e-01
9.926804912269170389e-01
9.914604624505058972e-01
9.929333657451935302e-01
9.875963415830650849e-01
9.918549845601865034e-01
8.948290792163403617e-01
9.877379512085003865e-01
9.868607829290282352e-01
9.729489804591509028e-01
8.787042748664640746e-01
8.653010019524485230e-01
9.904775169852403360e-01
9.849307280236675455e-01
9.918945023898502189e-01
9.899218524956623355e-01
9.462940215654092047e-01
9.584300573806289192e-01
9.907789629435482803e-01
9.915188500415900164e-01
9.899539664597475364e-01
9.908030179213968003e-01
9.918821971625403355e-01
7.309525701357086902e-01
9.541715115438723638e-01
9.518631851955723366e-01
9.912184493620185277e-01
9.817842147257509477e-01
9.792889129422243100e-01
9.912008738955443432e-01
9.932650978097852246e-01
8.029974649476290249e-01
9.913992903964160552e-01
8.467478920360362871e-01
9.777102097119559909e-01
9.850953161088786825e-01
8.475218870478533617e-01
9.932387544223811870e-01
9.905834974682791172e-01
9.883474753563467052e-01
9.799539691977885436e-01
9.712910877787982455e-01
9.796317412462384189e-01
8.173723393057567010e-01
9.749358658104900766e-01
8.101507790962785283e-01
9.915318430499954205e-01
9.689355861798244485e-01
9.906019118928326428e-01
9.824831060476670874e-01
9.906266321728796065e-01
9.913979854751465703e-01
8.067943362506180272e-01
9.800605490996161517e-01
9.930850915906863641e-01
9.904227473537956516e-01
9.597653556956031728e-01
9.800181629930119209e-01
9.777034183290521652e-01
9.274115150196660107e-01
9.838941934268470302e-01
9.678367427691065839e-01
9.325184636596868248e-01
9.918446706062731266e-01
9.907581733623898046e-01
9.885211660108110809e-01
9.914666230081344844e-01
9.864935197792126242e-01
8.366258670984962897e-01
7.998634532203260372e-01
9.911698914253491699e-01
7.557022849832694122e-01
9.878682908418093822e-01
9.332064881763242337e-01
9.870978737940246939e-01
7.521282901123557130e-01
9.816735445483921740e-01
9.885915291308707831e-01
9.783922685100873151e-01
9.851365966980099032e-01
9.912264303246920427e-01
9.939411535106285056e-01
9.922629108600123926e-01
7.998516210256776393e-01
9.914837895761533515e-01
8.169461792110093157e-01
9.908856511541694889e-01
9.931600026326400377e-01
8.663255254696845542e-01
9.823839505114118076e-01
9.913069068522858407e-01
8.283318769824288275e-01
9.157378522746059124e-01
8.783172073770144639e-01
8.399379678776903724e-01
9.923153111646456637e-01
9.092665013379027661e-01
9.926269418591108229e-01
9.495325475465362652e-01
9.782270157115003917e-01
9.914792686102364971e-01
9.689847017802016849e-01
8.208147683577640130e-01
9.911477752123177831e-01
9.914452891463635398e-01
9.915645670662419642e-01
9.647784226631447302e-01
9.923134253138072847e-01
8.181055876598518628e-01
9.073998638263933714e-01
9.906452682304520696e-01
9.795812482465365845e-01
7.525762806355557055e-01
8.554608377020342935e-01
9.849162874605265072e-01
9.906524144725940006e-01
9.860471157618602156e-01
7.626181527523590020e-01
7.673964424450953059e-01
8.344592482687740453e-01
9.919825592319474472e-01
9.929812420590397037e-01
8.670364348882600991e-01
9.793735582474665247e-01
9.925795802223792430e-01
8.635870888218365460e-01
9.924122029100811426e-01
8.816127644491035253e-01
9.431405870754824283e-01
7.389075065551039545e-01
9.935924864293859127e-01
9.637091626089673291e-01
9.397313001161926582e-01
9.899089393507852774e-01
8.854267741226783395e-01
9.499924631353904303e-01
9.900303882015375478e-01
9.781504288908171585e-01
9.878278023613366043e-01
7.949684974177351204e-01
7.977824446928709623e-01
9.910912355015927266e-01
8.186871483646591674e-01
9.743795255194828142e-01
9.924140873378762828e-01
9.876254459213562598e-01
9.911142195797673082e-01
7.619276882740757539e-01
9.886346049488400345e-01
9.376256784192330551e-01
9.895535044980049433e-01
9.905320745345123079e-01
9.788794634047240928e-01
9.857019773496116244e-01
9.881361990595630695e-01
9.915672749145842957e-01
7.748672925913906440e-01
9.759049963758422708e-01
9.838543568339662704e-01
8.908954500846760771e-01
9.926914724800712797e-01
9.901691683333770921e-01
9.906534591207367679e-01
8.724428903239865862e-01
8.056897515891838779e-01
9.873972460237102622e-01
9.858713391422222472e-01
9.886776534961444485e-01
9.912809490238058130e-01
9.911035710021235401e-01
9.828447671054586499e-01
8.392942713110698172e-01
9.920436917916108932e-01
7.828766093825891836e-01
7.990838217009923472e-01
9.921828875138926085e-01
9.839124904144900263e-01
9.838105277199129528e-01
9.912296806393554593e-01
8.136691921466415733e-01
9.903683837967602877e-01
8.245860331064259752e-01
7.693592108814183428e-01
9.427130862350422413e-01
9.801475690008187858e-01
9.917790388138078006e-01
9.937121412713907365e-01
8.194649815526109382e-01
9.896445428078824991e-01
9.931930056374369542e-01
9.782020308702962241e-01
9.913825779896886514e-01
9.852783761122830830e-01
9.742168734357616877e-01
7.508952679359885973e-01
9.909599109545320639e-01
8.521122495588520085e-01
9.907634637264467470e-01
9.931725641440020125e-01
9.267015017433744006e-01
9.925776982682001925e-01
8.752497127917786557e-01
9.902941538782737974e-01
8.107503649538447821e-01
7.837258681788444870e-01
9.808306722219036766e-01
9.806866750195751825e-01
9.928713807582280060e-01
9.766192750314197646e-01
8.462398914804112326e-01
9.748276468711664089e-01
9.887870039749743212e-01
9.915036541118898983e-01
8.753437988186294483e-01
9.918455963926732233e-01
9.907767053838433258e-01
9.930516386196261980e-01
9.908658216735016788e-01
9.866617521299247962e-01
9.921083558456356144e-01
9.927826758280279273e-01
9.816355597964749879e-01
9.788229387311007113e-01
7.481784527356887260e-01
9.921691024001187964e-01
9.915107557105107272e-01
7.865326720851063547e-01
9.896994198139813514e-01
9.814399746930964064e-01
9.905411103451007282e-01
8.623260707259499114e-01
9.442972502663261603e-01
9.876641549918421248e-01
8.184603011747982881e-01
9.916499518110063471e-01
8.893666645316522512e-01
9.031311260797819651e-01
9.907078708132714961e-01
9.408266303144241505e-01
9.906858929720475659e-01
9.103188189494705318e-01
8.589871396071480092e-01
9.327364547125679417e-01
9.902705000009678349e-01
9.915263589417142587e-01
9.912989537631842207e-01
9.941919243141331686e-01
9.924158919012021629e-01
7.616297894248346134e-01
9.380832661859461741e-01
8.436371592760552041e-01
9.912579704706819816e-01
9.894075870341478840e-01
9.779017592718470819e-01
8.710163392177877606e-01
9.924981867366124977e-01
9.738768492110256858e-01
7.429821945515870940e-01
9.438947349334763093e-01
9.921814662411772012e-01
8.329970127244973321e-01
9.787381900939299273e-01
9.916701916573325004e-01
9.914121188387643446e-01
8.334878473376203800e-01
9.405461310054460400e-01
9.583843734998850339e-01
9.932609669943794906e-01
8.923521323196168531e-01
8.753883772070156777e-01
9.888228176242644940e-01
9.273576184682033041e-01
7.856695908763933200e-01
9.913675653055774584e-01
8.698078884542896905e-01
9.787943997417518638e-01
9.869564392426407595e-01
7.340582607092676071e-01
9.909066134579206375e-01
9.905556113145468355e-01
9.861171169607249043e-01
8.593911407120075063e-01
8.219687729116608166e-01
9.912909800488834966e-01
9.832157989438928825e-01
9.884782726406429187e-01
8.579034643010862160e-01
9.907360096592235932e-01
9.916500291570519154e-01
9.912712991201998447e-01
9.881761617999229586e-01
9.909241602438354501e-01
9.579307953235135509e-01
9.918077118703902961e-01
9.783399769368502641e-01
9.110705450798778360e-01
9.915183863856105173e-01
9.903275764631211953e-01
9.907799672571323546e-01
9.861938726896486429e-01
9.806226618772757586e-01
9.916881394872162359e-01
9.866360322395223426e-01
9.914846495592765097e-01
9.479514356905813788e-01
9.905328291909784033e-01
8.822679981656161852e-01
9.890439361026639453e-01
8.276872545167006656e-01
9.852380201137929117e-01
9.884323204566184407e-01
8.392073009719839272e-01
8.974760409959596785e-01
9.928112135118236647e-01
9.931995196600251763e-01
9.780976051562784157e-01
7.999386640563679318e-01
9.917707029073000724e-01
7.997509574810142130e-01
9.918185332827981204e-01
9.932762652628632782e-01
9.917160281807486655e-01
9.913809880479969028e-01
9.901542993307520524e-01
7.874963880096201851e-01
8.933751375530948335e-01
9.910839438747754970e-01
9.924285461128883323e-01
9.748388997481336471e-01
9.880550114892202584e-01
9.929213415371642704e-01
9.934819474306296749e-01
9.023028174306224614e-01
9.906150186441197159e-01
9.911383460666354228e-01
9.744809643572560631e-01
9.922577787792973281e-01
9.338907654048648199e-01
9.544995126299191668e-01
9.917457714739422725e-01
7.984366954114808790e-01
9.923294033441865114e-01
7.613664864651321640e-01
9.940170832826922265e-01
9.862484673949309943e-01
9.924590852173330591e-01
9.149282384086033781e-01
9.885484168624879553e-01
9.209315648907022700e-01
9.906654569464982130e-01
8.345563010796239745e-01
8.463298109117076695e-01
7.705625773168478521e-01
9.921639269610988965e-01
8.544182869785941215e-01
9.777128852896924682e-01
9.920279557989908348e-01
9.884143136739660385e-01
8.610861901025779197e-01
9.712436558169320611e-01
9.848182776086952250e-01
9.300641259574731201e-01
9.078156729178740170e-01
9.912937775856165423e-01
9.283382279078418176e-01
8.318050364909198580e-01
9.363057456510370802e-01
9.910360606478060275e-01
9.934893286625595676e-01
9.537863436861463429e-01
9.918154416490326808e-01
9.374658180629972248e-01
9.273425232046089706e-01
9.911251505936727879e-01
9.905269687348545737e-01
9.795982810855047296e-01
9.832733403091397095e-01
9.923267499714663042e-01
8.535532760501091110e-01
9.922146495212060824e-01
9.911140737666842560e-01
9.793866380892601864e-01
9.863297418351931745e-01
8.743869890336288808e-01
7.758454413596284072e-01
9.653987450338332721e-01
9.910928444683202443e-01
8.488402680986009141e-01
9.819355920255041781e-01
9.913177124417099639e-01
9.838867516034298655e-01
9.815627823494895710e-01
8.596676014420152612e-01
8.476285793308504513e-01
8.140645924570815151e-01
9.867682118677787440e-01
9.829826272620075800e-01
9.187993729309300583e-01
9.261046990261613265e-01
9.912633371006047689e-01
8.893153342268089734e-01
9.895704995449682295e-01
9.911472239038120469e-01
9.906082672856605376e-01
9.911817005482226328e-01
8.036838094063203375e-01
9.908206259946763517e-01
8.834164788595232354e-01
9.906478038524955121e-01
8.667973703577964706e-01
9.031088949709943359e-01
9.868087350425088777e-01
9.905497592909506821e-01
9.908372053514021838e-01
9.911051575128114743e-01
9.202061898323270484e-01
7.964518298883553893e-01
9.827510958522418516e-01
9.646590677600237473e-01
7.845079711827200875e-01
8.119640143222558448e-01
8.845205464739583912e-01
9.795410597340997727e-01
9.909222943541126094e-01
8.798985146355552400e-01
9.903226088884272693e-01
9.811300480964314508e-01
8.922637055822217889e-01
9.907560476416350514e-01
7.344413588303566609e-01
8.613438533872822545e-01
7.574980390096769378e-01
9.932007832243141543e-01
8.307440558215182236e-01
9.358087938366892455e-01
9.917429344499201216e-01
9.919631108434407984e-01
9.923531353846536396e-01
9.907677378165670179e-01
9.708645732139908890e-01
9.912020292911769559e-01
9.916721955922376264e-01
9.851135917450165591e-01
9.764442236933555952e-01
9.824575126177605977e-01
7.738012302129919640e-01
9.854366672807115535e-01
9.139787791120492777e-01
7.727538163994044362e-01
9.927970010512309207e-01
9.859536485345827828e-01
7.640278877957755732e-01
9.931065340756648485e-01
9.930782660365627956e-01
8.209611545593541448e-01
9.767838659639909160e-01
9.783353437391197893e-01
9.905212261099910487e-01
9.748722459778123017e-01
9.850697923182026861e-01
8.144500163306115370e-01
7.928059012023938035e-01
9.918502802654310946e-01
9.927744981402297775e-01
9.376472137397223738e-01
9.823174664806187950e-01
9.835659208843896550e-01
9.921953801761883573e-01
7.731122238662254675e-01
9.771903844935607708e-01
9.717510526084303102e-01
9.870596035916950894e-01
9.840669365585046346e-01
9.909033499352158936e-01
9.897578918710725482e-01
9.597304978957338362e-01
9.921556294084994398e-01
9.827193781827808783e-01
9.529869697220338942e-01
7.551123654489755310e-01
9.823312215919740575e-01
9.908509997082298737e-01
8.863902199119816361e-01
8.922571847711875392e-01
9.922778881035119181e-01
8.573138805969445775e-01
9.917710171812716968e-01
9.910973225759905914e-01
9.473088871702891600e-01
9.896508399614054596e-01
9.491114036465316817e-01
9.904992460880494010e-01
9.206633087370573731e-01
9.927714444270661076e-01
8.227521392049010895e-01
8.153903165640716821e-01
9.873035727798038508e-01
8.269130987465876936e-01
9.916009709449210563e-01
9.805381219131682480e-01
8.808125736307992337e-01
8.483925881255967028e-01
9.842276381822974152e-01
9.905548703870467042e-01
7.622966646932710644e-01
9.305676487886973547e-01
9.869036803891716447e-01
9.476582702526443747e-01
9.883840988086693979e-01
8.612401244129394007e-01
9.905584920186327746e-01
9.908160828984593493e-01
8.849203626338454365e-01
9.486675107789707129e-01
9.899802291295168866e-01
7.638006198334752472e-01
9.927418205126483652e-01
9.871582298721311988e-01
9.407002818918229758e-01
7.679889135062516470e-01
9.764350810573724226e-01
9.880474492307570467e-01
9.795368622069946518e-01
9.923565404983617499e-01
9.782529153027497149e-01
9.919379338324004758e-01
8.587323685803702755e-01
7.890459825200174526e-01
8.505024784303455432e-01
8.047367608747049150e-01
9.143678885673665047e-01
9.860769398885468329e-01
9.894085943923954796e-01
9.915865523637784618e-01
9.908828194726473360e-01
8.410650328791599017e-01
9.915397973269051146e-01
9.872525814317137938e-01
9.711725701183361315e-01
9.892670111916948006e-01
9.915754132242008412e-01
9.919599980271978090e-01
9.290196303788315069e-01
9.883842447135214870e-01
9.379450727838971602e-01
8.447798799072633313e-01
9.835555482881430667e-01
9.905958145677337123e-01
9.916327798047440689e-01
9.050550687900882352e-01
9.619035239572131246e-01
9.889249767570044147e-01
9.816483863089849882e-01
9.424318961244055881e-01
9.713718367553815236e-01
9.912053259789648241e-01
9.909158146628287422e-01
7.738537996238351591e-01
9.860710147944610204e-01
7.724066706860457376e-01
9.442388847128059259e-01
7.372252002971065865e-01
9.282549654626588431e-01
9.908923181589306406e-01
8.108420813700442098e-01
9.365799566534008802e-01
9.906637313584192306e-01
9.869661967703735606e-01
9.768854126371370183e-01
9.919281913563591235e-01
8.716895892394920242e-01
8.356262280731479031e-01
9.931371423958850198e-01
9.877077390366587606e-01
9.082002234394620510e-01
9.856692651099145941e-01
8.430543434477913989e-01
9.888485123635301077e-01
9.905516023968538031e-01
9.906607697197435947e-01
7.964988549461186063e-01
9.903783700569503967e-01
9.928657122801167745e-01
9.908441634197314718e-01
8.570305387509515871e-01
9.535458830210048475e-01
9.275460757489629726e-01
9.908763856607707421e-01
8.144440538591098955e-01
9.934720494482233155e-01
9.911679869862846104e-01
9.915417121333751638e-01
8.198856237818444859e-01
9.910688332207767681e-01
8.046424397893796598e-01
8.674912282086630899e-01
8.613182813591258036e-01
9.697191097565053264e-01
8.278044414114164029e-01
8.234412632602967630e-01
8.869943043910525349e-01
8.846271236003706573e-01
9.908245772238600813e-01
9.824139032882637235e-01
9.927108689307582168e-01
8.808961800820066523e-01
9.913543242466131833e-01
9.930399333178776544e-01
7.647252281214689251e-01
9.905161979332297584e-01
9.856740301842724650e-01
8.927824847803607078e-01
8.745933831823233806e-01
9.925817373620772210e-01
9.727945438547607182e-01
9.922239313520566650e-01
9.200744309471602378e-01
7.906379883067615744e-01
9.901173533780743830e-01
9.922650320740478147e-01
8.724342536065291531e-01
9.902211516647159151e-01
8.859563645772369211e-01
9.933583436443912396e-01
8.619409483523052806e-01
9.784482580549779263e-01
8.339924970147355454e-01
9.222487923772710872e-01
9.944541971648472867e-01
7.541705156121571996e-01
9.917522974026611315e-01
9.543683308138639632e-01
9.910489450942705503e-01
6.633169342478686392e-01
9.926316073171015386e-01
7.675152590441712830e-01
9.781916139189985593e-01
7.799198937007872923e-01
9.855948790948595439e-01
9.895238264777214132e-01
9.934597362135159093e-01
9.548997059610294658e-01
9.890225386348512338e-01
9.745524102796752075e-01
9.903907031231722335e-01
7.986083728306211382e-01
9.607022694820249731e-01
8.040811257322026950e-01
9.908755904659236613e-01
9.916822524422179708e-01
9.198340100453171742e-01
8.749493323353652041e-01
9.911080785655238534e-01
7.408624579183684666e-01
7.533749137780653138e-01
9.908383391611983448e-01
9.135265676224878506e-01
9.936492412898764170e-01
8.181164956054796100e-01
8.834025486036091168e-01
9.312193171456176755e-01
7.680297587367568291e-01
9.926626127077972095e-01
9.910487372059870737e-01
9.915961528217641652e-01
7.126069585963891173e-01
8.690747628494099875e-01
9.916409502341497761e-01
9.917531429296209122e-01
9.506316284150275742e-01
8.012544518483598610e-01
9.831550500037385953e-01
8.449280787347055455e-01
7.995464024957708027e-01
8.805391078196207477e-01
9.899622244377944691e-01
9.915731535819753972e-01
7.967610257455585154e-01
9.917852790097632099e-01
8.900585177590298880e-01
7.834331611904147286e-01
9.855670181075634195e-01
7.716735617944588954e-01
9.908322656485897273e-01
9.939058404915115386e-01
9.917865353351624780e-01
9.912503811874171511e-01
9.912661334613839248e-01
9.941799983308629018e-01
9.808457591766911454e-01
9.921470612193641347e-01
9.911690865381284077e-01
9.856309654988866242e-01
7.612806959815388019e-01
7.841350266907840538e-01
7.785065217417367345e-01
9.648294708882616533e-01
9.905543985014390040e-01
9.926535502998522498e-01
8.781075550449265466e-01
9.804995383136136944e-01
9.694091310403971651e-01
8.605939343027514399e-01
9.883831974553649591e-01
8.443160496158719219e-01
8.304117087614968362e-01
9.924281340121495765e-01
9.471536699124671888e-01
9.925072942550889898e-01
9.884634281787909593e-01
9.882724502979143288e-01
9.920864590095226365e-01
9.815410606724469522e-01
8.585974652497960768e-01
9.932457173222966063e-01
9.934112018040169856e-01
8.834209445075709155e-01
9.933223811627553967e-01
8.251735439042162668e-01
9.921796671548254176e-01
9.895763424762431537e-01
7.913328701075206251e-01
8.902934169670337905e-01
9.914321438235264017e-01
9.914276049385110090e-01
7.759708980575252824e-01
8.753062824941126863e-01
9.912263597139913118e-01
9.912944338949279954e-01
7.752769677126211123e-01
9.903294805495708175e-01
9.874597841390857500e-01
8.494001899920808896e-01
9.818595457085023126e-01
9.942026236411125595e-01
8.728488193617776059e-01
7.934736454892726831e-01
9.909047374865941338e-01
8.104624829640387773e-01
9.907868767250618269e-01
7.776966616097895635e-01
9.912222586628386400e-01
9.877038418977255319e-01
9.909412825168989469e-01
9.926018121393759275e-01
8.767275223284135555e-01
9.913981629441237509e-01
8.557596215455407496e-01
9.911679047286633404e-01
9.895297365949939916e-01
8.578564849485483812e-01
9.837448953186838096e-01
9.905799007777215115e-01
9.924009190177945916e-01
9.905661072457411231e-01
9.896881821419137859e-01
7.657962210333828512e-01
9.928549640914015040e-01
8.603517732862311362e-01
9.853666451640873403e-01
9.896600190237755390e-01
9.925968298886226338e-01
7.954839790407607358e-01
9.866614855448299082e-01
9.910197848192333625e-01
9.820328120225753077e-01
9.770222921644937664e-01
9.900495173212798816e-01
9.916915612319640028e-01
9.480418667920084141e-01
9.821933152918336241e-01
9.786729745329002528e-01
9.928571787509812285e-01
9.850742332573227955e-01
9.886944929073806509e-01
8.926172153622934369e-01
9.773901424517322800e-01
8.052947108281772737e-01
9.281726550353016636e-01
9.915733040572158874e-01
9.787232754460484241e-01
8.081194427872434582e-01
8.224247298574917098e-01
9.908912990769621620e-01
9.913068007978901308e-01
8.072539744271369777e-01
9.908016103541298358e-01
9.264497430846142523e-01
9.916494967557717422e-01
8.095190415527304673e-01
8.549367096803817123e-01
7.849396640686807647e-01
9.066191501943838826e-01
8.175230754936780864e-01
9.657396745234996249e-01
9.191355531189785433e-01
9.921106291918341258e-01
9.914664144682030500e-01
9.851817551403423412e-01
9.797555157900583733e-01
9.943058114763013711e-01
9.828950156695079876e-01
9.923132570317665380e-01
9.865838531001407397e-01
9.917041101258314839e-01
8.814174918969285288e-01
9.920492911627795118e-01
9.905585663987831468e-01
9.838999412474649375e-01
9.892692620608212195e-01
9.927404003335177363e-01
9.909357433090867362e-01
9.915501664317972752e-01
9.915140000859402614e-01
9.836943807718514510e-01
8.048897329889659336e-01
9.752976962991226628e-01
8.186809822100424849e-01
8.953594921156655673e-01
9.638744283256069911e-01
9.907794733854248248e-01
9.868332869258895634e-01
9.909167205730715633e-01
9.918834053287395314e-01
8.985074387535227913e-01
9.904894533599065687e-01
9.872150826283374592e-01
9.916084451085924734e-01
9.412558693449710745e-01
8.590419022074996525e-01
7.657328032621635305e-01
9.775738067686845501e-01
9.640854993197137679e-01
8.646273809514614106e-01
9.771764585269127057e-01
9.912076527715709684e-01
9.585169207270919367e-01
9.228970011461971046e-01
8.349996613530330514e-01
8.383748352151484395e-01
9.880330686979905686e-01
9.935265606499292801e-01
9.912344768521600402e-01
8.584372068483820950e-01
9.860104313089050887e-01
9.870023805405536699e-01
9.917035699293358375e-01
9.892620344104503527e-01
9.917330548490366215e-01
9.786320636717523724e-01
9.913598996372761096e-01
8.678579651693075769e-01
9.906806892549562260e-01
9.913447923473669432e-01
9.904870924498876406e-01
9.905959838167402998e-01
9.865026200598634443e-01
7.565255308649450061e-01
9.039045208018982036e-01
9.925316360601417198e-01
9.109227765521513698e-01
9.916183124548454408e-01
9.926946561348353182e-01
9.911422377460341604e-01
9.744910398063563184e-01
9.686954523134022610e-01
9.180752283447253248e-01
9.743550733281145515e-01
9.905447744351389971e-01
8.206077162168790018e-01
7.679541189475713736e-01
9.916523092599165423e-01
8.757439672081038795e-01
9.308745305616634713e-01
9.934581657329421001e-01
9.894706885484368941e-01
9.907426087435315942e-01
8.486051648221475396e-01
9.911514214563360570e-01
8.019104924786807365e-01
9.937807697411700225e-01
9.869099358528027333e-01
9.835689613472828885e-01
9.874015252616771265e-01
7.733134234359928527e-01
9.918470971338050335e-01
9.915135940230400680e-01
9.919809940475781129e-01
9.913497531549940733e-01
8.542601866956196499e-01
9.874280212571933113e-01
9.916242280757003869e-01
8.393478410272645629e-01
9.906182049278465795e-01
9.917369006323225600e-01
9.908914718604671101e-01
7.906868936573457907e-01
8.407146078454841298e-01
9.897836693833670374e-01
9.276103222771028278e-01
9.910623242954695877e-01
8.443974856486391456e-01
9.910012497709663748e-01
9.924518661269052799e-01
9.871796621184323328e-01
9.494898290530154883e-01
7.812061899029804080e-01
9.923141560533637051e-01
9.908507224183771278e-01
9.859567608113700699e-01
9.917757077205202609e-01
9.774713310168057223e-01
7.984296343848368283e-01
7.815653892139401426e-01
9.937188286069134069e-01
8.884419777874326130e-01
9.874636810135938303e-01
7.922998848487335932e-01
8.163499461881740249e-01
7.933195180811025704e-01
7.428880800083113023e-01
9.891736181055524879e-01
9.098970095883625042e-01
9.911418077565365969e-01
8.265054692615699805e-01
9.851890786497508046e-01
9.901068563245388754e-01
9.788082141944733916e-01
9.912950556642751154e-01
9.915045759768328359e-01
8.112015777305292552e-01
9.755242930511148769e-01
9.889144701595889986e-01
9.887985026729658733e-01
9.914060445333812144e-01
9.915140786710279208e-01
9.916570115170537658e-01
9.912981897222939986e-01
9.909281386612852627e-01
9.376039114448424527e-01
9.921714597846875705e-01
8.864250007382451502e-01
8.458750916878272630e-01
9.809819676590942894e-01
9.921973543760251868e-01
9.893789513067196006e-01
9.017792532252917326e-01
7.735727209934910586e-01
7.495406090780337705e-01
9.800517263751553632e-01
9.496294337551541842e-01
9.907783382780245285e-01
8.490291209156165531e-01
9.834190586017378388e-01
9.919333506916271359e-01
8.044307550931848461e-01
9.926954977667258317e-01
8.763741791612390530e-01
7.545237074837977120e-01
9.913048479489454667e-01
9.832720874330931338e-01
9.614762383685395708e-01
8.593544875500553903e-01
8.150130715266513670e-01
8.825026189095575013e-01
8.760777098928521633e-01
9.787620294445114055e-01
9.914790735155326606e-01
8.471970154855822388e-01
8.186256138094910595e-01
9.757992553281312764e-01
8.295959550441734942e-01
9.913968438609749301e-01
9.800896308212015962e-01
9.906184348023084896e-01
9.651121845267193189e-01
7.912434704125299589e-01
9.917714732011848611e-01
8.597887426325676596e-01
9.896817579446655078e-01
9.918183732897956073e-01
9.855006259306067218e-01
9.832551402599821744e-01
8.480218324258974594e-01
8.197395169869834408e-01
9.891362650005867119e-01
9.916273465682609034e-01
8.642035516259557459e-01
9.923571000709668910e-01
8.770823883883361871e-01
9.921218668006140939e-01
8.446391953120101492e-01
8.296720878089222095e-01
7.948472944051385713e-01
9.925914068755903319e-01
9.938400802359185215e-01
8.881610085906449514e-01
9.914703795153765320e-01
9.905314295661600266e-01
6.130293129880655112e-01
9.915072274913269146e-01
9.912765782827613892e-01
9.904324413237569624e-01
9.773644086772487194e-01
8.734813372229254247e-01
9.929265790051470253e-01
9.922271136212984510e-01
9.892019855015866669e-01
9.918497983534552143e-01
9.782169746566135027e-01
9.928986895066812535e-01
7.673647748952572289e-01
9.932267879208380723e-01
9.321750198988307812e-01
8.625391116636742517e-01
9.756443421661504800e-01
8.483937076096934593e-01
9.923615636815246166e-01
9.832606291564089940e-01
9.918851110684647754e-01
8.151519792320881530e-01
9.543650768604587942e-01
7.808891688788699437e-01
9.942069711877832283e-01
8.811074762093852319e-01
9.910183880721120664e-01
9.738831262285595480e-01
9.001018271744556376e-01
9.650871971632890567e-01
9.889627998810550658e-01
8.145296988276299333e-01
9.906034259223358562e-01
8.583506745158786533e-01
9.353222078581198140e-01
8.248662497317014175e-01
9.914693199289510428e-01
7.455523208560574933e-01
7.826489141539754169e-01
7.979412433263367577e-01
9.643603169645564854e-01
9.244884451337153086e-01
9.892012842840601783e-01
9.922057667665886704e-01
9.929688369768423506e-01
9.451215130531118724e-01
7.338669640169483976e-01
9.909628859024010028e-01
9.694358681004616729e-01
9.454385019832375336e-01
9.911289508810412485e-01
9.909110825443282478e-01
9.530459459849017767e-01
9.912300991282857465e-01
9.834923576767710118e-01
9.763508561062715918e-01
9.918604170372974371e-01
9.752027051284453130e-01
9.685375852764218640e-01
8.279855645443272572e-01
9.797330927576470838e-01
9.913865512468135188e-01
9.792765615012098968e-01
9.910719351194099414e-01
9.913248037357065279e-01
7.495187235881779486e-01
9.861263349087665553e-01
7.776616206002360254e-01
9.593780456710101490e-01
9.906969407378041215e-01
9.937532814832239492e-01
9.582190368139430481e-01
8.376123449712795654e-01
9.764929556701339441e-01
9.932988482442639544e-01
9.922993686611349951e-01
8.809126476407116435e-01
9.911068566832161864e-01
7.926453302691252034e-01
9.676107221427330263e-01
8.716073429150976715e-01
8.275684819544488757e-01
8.047679529469735638e-01
9.906757544365312196e-01
7.793640833733502804e-01
9.920055645117603627e-01
8.946470735121976325e-01
9.918923032639915816e-01
9.857592819149274543e-01
7.732558502215075569e-01
8.334742700325550313e-01
9.821663200850724307e-01
8.476793243365290387e-01
9.916476941146177282e-01
9.816070601711583965e-01
9.161384878476503957e-01
9.895292695338540057e-01
8.297145422850997765e-01
8.588062542639856023e-01
7.319137047968720111e-01
9.510323812373586705e-01
9.864862765533145561e-01
8.054481963624106067e-01
8.543706980965906084e-01
8.986050388418020951e-01
8.335979596624830679e-01
9.897341917129650612e-01
9.833679399591550574e-01
9.908542020063065836e-01
9.877716411980610456e-01
9.242899663336870963e-01
9.904814020586791834e-01
9.835704117814415559e-01
9.923638893960703422e-01
8.811824372061549671e-01
9.914203721334626795e-01
8.444871596942188363e-01
8.650986496960966221e-01
9.264701957388138398e-01
9.082303348522194897e-01
9.697679025786032359e-01
9.884576960115868394e-01
9.910950397558775382e-01
7.607795310484116724e-01
8.544228637113633340e-01
9.405772769221280027e-01
8.100408122494294760e-01
9.889012717218561566e-01
9.700816201318834819e-01
9.913819676312438656e-01
8.887748192963083049e-01
9.915331057807696968e-01
8.884726410565148003e-01
9.899070773082123686e-01
9.188157731997234068e-01
9.590344540666445594e-01
9.769853287468251990e-01
7.276961898371092641e-01
9.872971631450633279e-01
8.849663095425331916e-01
9.921179161268569580e-01
9.928085914118688349e-01
9.914059721013568360e-01
9.749872807630104443e-01
9.911428557743252599e-01
8.785093784754964830e-01
9.815815653554139653e-01
9.918718075437178427e-01
7.841541267157726702e-01
9.925290620084560311e-01
9.920296810107026575e-01
9.908453651774351556e-01
8.853902991555973045e-01
9.936418597741975001e-01
9.909624995707397854e-01
9.008190847194487150e-01
9.889440271895671986e-01
8.821408869706032219e-01
8.958373458514700127e-01
8.713465391843091545e-01
9.907088126385502624e-01
7.810302567711123745e-01
9.803901559843575253e-01
8.481312245314446274e-01
9.823524418157735250e-01
9.894732862298445397e-01
9.897651730580189211e-01
7.305908828202907213e-01
8.879057529946414729e-01
9.802737792344053958e-01
9.931279240098207506e-01
8.622762987033183446e-01
7.204759782435669058e-01
9.917863917980699329e-01
9.817883577396266936e-01
8.583495102582692216e-01
7.874686848346685863e-01
9.888569018720008152e-01
9.907662045753311553e-01
7.978575510353143052e-01
9.779220981687590797e-01
9.916150261072484984e-01
9.650620428663228001e-01
9.913652846534701801e-01
9.900461682984575962e-01
9.872368986766791865e-01
9.936211571947881627e-01
9.906009256920801365e-01
8.879423847935402625e-01
7.507516589397538187e-01
9.330817634056184362e-01
7.722532473572184530e-01
9.917746071275967967e-01
9.913056610884458664e-01
9.924546530008625522e-01
9.889978328003208308e-01
9.913640192804917817e-01
9.907178977089490246e-01
9.787577060198260348e-01
8.004425451962222660e-01
9.851620769710887071e-01
9.928562534801871342e-01
9.887906959991972222e-01
9.913535222639158206e-01
6.952441940539793030e-01
9.230890691439507245e-01
8.547648560622178593e-01
8.329399015461225186e-01
8.931729940259824918e-01
7.376954484721822691e-01
9.921481710835434731e-01
8.224721684918074871e-01
9.790320433313189907e-01
8.662775852996322801e-01
9.834449505506824840e-01
9.925130403371131838e-01
9.736406589660515642e-01
9.922184176290642643e-01
9.912854600943868943e-01
9.917932229618199313e-01
7.971484541735114338e-01
9.825038755819042180e-01
8.413593562749455135e-01
9.302960390114695111e-01
9.905907257349689798e-01
9.792759279651297444e-01
7.490139114052312141e-01
7.677885345733110878e-01
9.916112156965495306e-01
9.813882642197006012e-01
9.723816749569202944e-01
9.828769382441593372e-01
9.858739184269419420e-01
8.500760455913723979e-01
9.910271229057375786e-01
9.919767586155627814e-01
9.915476136695694498e-01
9.820736219189117877e-01
9.202370948560000263e-01
7.883576554121678459e-01
9.912570920664006691e-01
7.586296057587382791e-01
7.766564774643596181e-01
7.616686771957212887e-01
9.909702244152149841e-01
9.904852510630143270e-01
9.909333501863074600e-01
9.926656671850517810e-01
8.807038710538606097e-01
8.951555415816554451e-01
9.913411155183068368e-01
8.414397612873062426e-01
9.817987721936985990e-01
7.621232549271788059e-01
9.199802222927346840e-01
9.932484451185524810e-01
9.910096940910764207e-01
9.911303081172985197e-01
9.905520997264463112e-01
8.406841444600865465e-01
8.714144000949507474e-01
9.366586804369427810e-01
9.929922109236897221e-01
9.603577000511426265e-01
9.905821117181236035e-01
9.913084022346114743e-01
9.931858213886609610e-01
8.520945175004157601e-01
9.854710221793713254e-01
9.916174222476416000e-01
8.425823302865134146e-01
8.937713947706111828e-01
9.939956078649033744e-01
9.922059124084138260e-01
7.917177573643062738e-01
9.523328534827163461e-01
9.908508097946413518e-01
8.472674002664533077e-01
9.909229307784876983e-01
9.892989455275554844e-01
9.762606279957969369e-01
7.868320374675997764e-01
7.931736793556360965e-01
9.261883114849481791e-01
9.923633223941448200e-01
9.693657755133182619e-01
9.918297338115436013e-01
9.918632751750326992e-01
9.908042562167190814e-01
9.906281319913012862e-01
7.820155843929370576e-01
9.919606488168775105e-01
7.562457916591007745e-01
8.306079860444819385e-01
9.424248081185216952e-01
9.530451916677075141e-01
8.679534575801990393e-01
9.905942205694491243e-01
9.872634961928956621e-01
9.853861739177760537e-01
9.797588397160658102e-01
9.906152744176973668e-01
9.927897905727045558e-01
9.928852718184525417e-01
9.032301989012690990e-01
9.933717656570594245e-01
9.893504456374178080e-01
9.904239935990883925e-01
9.919957525615271665e-01
8.634105879681153173e-01
9.811320910781432536e-01
9.817394381098826228e-01
9.862311242109748077e-01
9.880353232237633065e-01
9.933641964947715897e-01
9.894169446833057657e-01
8.280936655714736805e-01
7.886114449591334896e-01
9.918424724466377018e-01
8.530484182129094428e-01
8.728807023608100568e-01
9.513416626314091795e-01
8.284036268007126669e-01
9.918537622251822894e-01
8.649600078965462568e-01
9.904632551934196005e-01
9.905452455438489290e-01
9.242343221985694912e-01
9.856537493003402206e-01
9.897495377269149852e-01
9.875100820823429215e-01
9.911455834598993375e-01
9.808561327212441672e-01
9.843040286781857828e-01
7.585445550407983184e-01
9.910278495160986800e-01
8.913074771406276353e-01
9.916881466260712985e-01
9.781666885693719449e-01
9.720959805705980949e-01
9.908026869514243717e-01
9.855143839289797203e-01
8.300219481467423499e-01
9.919138965338262226e-01
9.919749963497335177e-01
9.905348630823154199e-01
9.871170200647148008e-01
8.114411122733468096e-01
9.326626731624196864e-01
8.121935518331375725e-01
9.314827807896502998e-01
9.862470593171668298e-01
9.909255307708488836e-01
9.793769264818261711e-01
7.772015165546611870e-01
8.119620551174123735e-01
9.823041753613287463e-01
9.108338526458856776e-01
8.243391410894563842e-01
8.376111993972631398e-01
8.045773298815873664e-01
7.629998304721066216e-01
9.906321842540319889e-01
9.888241062510447765e-01
9.879667138961669703e-01
9.304919129103692566e-01
9.788654279976977124e-01
9.918970338615886728e-01
7.434905482158720158e-01
8.878488965117187215e-01
8.167686126257915902e-01
7.178161170658885482e-01
9.905743279487260189e-01
8.395186111589456601e-01
9.915946674338007583e-01
9.904389906260037124e-01
9.914516122456328295e-01
9.396797124004235835e-01
9.861438711735086571e-01
9.911183039536608508e-01
7.750707636726728023e-01
9.925507660620451755e-01
9.853665518072874940e-01
7.756294730671653426e-01
9.750183460229077115e-01
9.896707480362131326e-01
8.924414885632413474e-01
7.570520417054814599e-01
9.917373148886523548e-01
9.878691668463973619e-01
9.907947725111035941e-01
9.907642030144749867e-01
8.433801616889620156e-01
9.891727873090006007e-01
9.911148548439094874e-01
7.568747848435716241e-01
9.903481820260043866e-01
9.808710482873449488e-01
9.900643093470440359e-01
9.922776228846208468e-01
9.923731629411617350e-01
8.706354524207975398e-01
9.131369364648267428e-01
9.081379303064807118e-01
9.834155668489893420e-01
9.360185410453195631e-01
9.912852079301821551e-01
9.739021921417204686e-01
9.908006785136814765e-01
8.851349026669513842e-01
9.844872754158583428e-01
9.891919927480113950e-01
7.782634243342937408e-01
7.880117476141456079e-01
9.930329826734801690e-01
9.936876186535870126e-01
9.916685375607247055e-01
9.911023565206791286e-01
9.920619019472535216e-01
8.762401175239770135e-01
9.917200592899537703e-01
9.910904524729606813e-01
7.989456559653649315e-01
9.672562245274626269e-01
9.910481069258001430e-01
9.923502105589087074e-01
8.417620774940329786e-01
7.683608972342012011e-01
9.944092565667340677e-01
8.439292046272537373e-01
9.806699578299563624e-01
8.486738434874158132e-01
9.929961681110737182e-01
8.197774181634149837e-01
7.920770233906547775e-01
9.921393736743527869e-01
9.910331455741815398e-01
9.922972581890111554e-01
9.918041470688299110e-01
9.871282353727384162e-01
9.919524563932731187e-01
9.915184083565392603e-01
9.119668755410412775e-01
9.819825673767764718e-01
9.915586952099315621e-01
9.020776735570005256e-01
9.322685049614379826e-01
9.910805795044311806e-01
8.520851754239275877e-01
8.166664886205170504e-01
9.903228844375794315e-01
9.905270731993470745e-01
8.715727512763111751e-01
8.764199471232858585e-01
9.911872904139278351e-01
8.027961747198706366e-01
8.653639098878161962e-01
9.811149247158538200e-01
8.660658780146083258e-01
9.915725361190922404e-01
7.737991485366325639e-01
9.402756147042787838e-01
9.868113735078327675e-01
8.655654240323167325e-01
9.902793700385155162e-01
9.753241421522618193e-01
8.071009897537337885e-01
9.935404389024121707e-01
9.917272978498800073e-01
9.908201661476603306e-01
8.303971156589718960e-01
9.919463078598368400e-01
7.603676862216184329e-01
9.917057618517129969e-01
9.918889462663794676e-01
9.870286997357591297e-01
9.814795867549694908e-01
9.556315900263290253e-01
9.921439761336566798e-01
9.395924413896080685e-01
9.372438918965424470e-01
8.629784223245871022e-01
8.890504410626247633e-01
9.459568843812417027e-01
8.273110168463860825e-01
9.739915079967972344e-01
9.901575273508600450e-01
9.876741568855564868e-01
7.952844332586239684e-01
7.750474078067849382e-01
9.911493301372100717e-01
9.882708080535466122e-01
9.294901948140731340e-01
8.372171085619697362e-01
9.834315903327053299e-01
9.910785755118114437e-01
7.397553918966904840e-01
9.910849688244437461e-01
8.257310769286243524e-01
9.779756704886299890e-01
8.079869417395818543e-01
9.922063531358084054e-01
9.767315406702715697e-01
9.924263917307951655e-01
9.744765180544732175e-01
9.914260010290459890e-01
9.915396840197416850e-01
9.835511187298495717e-01
9.847717948026771806e-01
9.426877912955540229e-01
8.418339421353157048e-01
7.620796789970364360e-01
9.915385759941117705e-01
8.894368090744019240e-01
9.485460702216333972e-01
9.767563836543271538e-01
9.849597520002101314e-01
9.481196746778086659e-01
9.902671206828322914e-01
8.831860297431031182e-01
9.924630103059698394e-01
9.933178625078035173e-01
9.722488997565755797e-01
8.959907995327303087e-01
9.918100764352923981e-01
9.911875269911881725e-01
9.879318632928203447e-01
9.867773383350265659e-01
9.923525621317650369e-01
8.956882682940303653e-01
8.059293542318328729e-01
9.919486823179769486e-01
8.870860131394949777e-01
9.808959096600194938e-01
8.789213205478662028e-01
8.219871099351535593e-01
8.136742859459717980e-01
8.131103083098649709e-01
8.062851866137550338e-01
9.907837556115136612e-01
9.553736033948629913e-01
9.743963053144583109e-01
7.609141040144951074e-01
9.925162414180267456e-01
7.981338858566656702e-01
9.872574587824578529e-01
9.915075316236812153e-01
8.963854213744811839e-01
9.423397029515993006e-01
9.890326259435364697e-01
7.792914152559766716e-01
9.930418856270037953e-01
9.401150118269490097e-01
8.222209991471320922e-01
7.493135655997290590e-01
9.904272794688694370e-01
7.986525246325615335e-01
7.605181129218351321e-01
7.964580662161714342e-01
8.930058231125823642e-01
7.645435836469715030e-01
7.640120494040585353e-01
9.799776318027333399e-01
9.814088793840678449e-01
8.528997657421595324e-01
7.093422652730212441e-01
9.920331420946998380e-01
9.785324209884626034e-01
8.331718818836406637e-01
9.789224995717651367e-01
9.910199251876661286e-01
9.793141160818338298e-01
9.905837029186755904e-01
9.924042031242086281e-01
9.930377504936169775e-01
8.685582750638258798e-01
9.903922951350275783e-01
9.914518248055487204e-01
8.950074062973107925e-01
9.918945665822458402e-01
9.939448970386833837e-01
9.911405973052354046e-01
9.856392382696946841e-01
9.000757150964080466e-01
8.391346299599229397e-01
8.531928547098289739e-01
9.823782313889208861e-01
9.916419424283183792e-01
9.907166605279810190e-01
9.354592328419280012e-01
9.754592780089882398e-01
9.032949566908147210e-01
9.785583465525882207e-01
9.932007615179848647e-01
7.996665128018369817e-01
7.472904562690715347e-01
9.395473683793408304e-01
9.914489644892755527e-01
9.930585547164545446e-01
9.395065738225729657e-01
9.921801367427471874e-01
9.759652463315443560e-01
9.290581674990356920e-01
8.313585354667998306e-01
8.027592803932471766e-01
9.907851096524623591e-01
9.866021023538092960e-01
9.926907019918197461e-01
9.336632035389937911e-01
9.890642203734192339e-01
7.914539899489411168e-01
9.813140401179973882e-01
9.925188803150465366e-01
9.507165770148187089e-01
9.918289561148398992e-01
9.904941980042211158e-01
8.596362913263290162e-01
9.276458110451476502e-01
8.138932701756439458e-01
7.628904291875615584e-01
8.421342631921503452e-01
9.920474791663580483e-01
7.760074826947451765e-01
8.953243373246640990e-01
9.927396234000827047e-01
9.650867741832002134e-01
7.815471052684362929e-01
9.911865553594986222e-01
9.911578227688095932e-01
9.937122326572846998e-01
9.911627525695624330e-01
9.906642994367484967e-01
9.923437636013948682e-01
9.916381041971586985e-01
9.910156525610475109e-01
9.779614791665253160e-01
8.437626236786262002e-01
9.878690132386761524e-01
9.918295789871377499e-01
9.069206649281631449e-01
9.909703167004162427e-01
8.016074769244367904e-01
9.758041087651322387e-01
9.851326889577922685e-01
8.546882211787303341e-01
9.921365316549280999e-01
9.914861317155418963e-01
9.909010742368294933e-01
9.864881432295512509e-01
9.922000013383436290e-01
8.648723418700132726e-01
9.905490957324408763e-01
7.446873555707658188e-01
7.453247261712649951e-01
7.624098178598348596e-01
9.905497009291515109e-01
9.732463838286323776e-01
9.834170739606079570e-01
6.594825929429413147e-01
9.902685011667884396e-01
9.923828068018312187e-01
8.796870410135319007e-01
8.908829262338404664e-01
8.381020965262051536e-01
9.924888411448631320e-01
7.557456862095530692e-01
9.906064701391394944e-01
9.742792636469099765e-01
8.335501880237022876e-01
9.886769644847656080e-01
9.111245489797006325e-01
9.907918212953785719e-01
9.432585464612187609e-01
9.923387323367176549e-01
9.938171528284703848e-01
8.518172729891978490e-01
8.508595867541433044e-01
9.877875686199188987e-01
9.920207812364849609e-01
9.525713641520688890e-01
9.928993918137731800e-01
9.922256773337739810e-01
9.812734963553684242e-01
8.512031635379799788e-01
9.515857728321776010e-01
9.585061992088349525e-01
9.758426502060443264e-01
9.767278586293186571e-01
9.926799945626365584e-01
9.878595378967265361e-01
8.081013727518028267e-01
9.909860736799321890e-01
9.889615120497634582e-01
9.413887525583750637e-01
9.910956766282885688e-01
9.912336289074293871e-01
8.324848103717367165e-01
9.929854389797112546e-01
7.631761377079414599e-01
8.371900255582414019e-01
9.919517670819425481e-01
8.979438119515302796e-01
9.320451382252247230e-01
9.911642333562615814e-01
9.910281482144195353e-01
9.928097720030050199e-01
9.918435886705511129e-01
9.258518251794175535e-01
8.034131465046018272e-01
9.913540107527426537e-01
8.283547644539431820e-01
9.907618558033970402e-01
9.183751342275486840e-01
9.926003482608087847e-01
9.675000351084748207e-01
9.470982457934877807e-01
9.918111802402310717e-01
9.923990780865621364e-01
9.457576321886873583e-01
9.924927313260535344e-01
9.012470904053357934e-01
9.920081480009839137e-01
9.867575258132480487e-01
8.859544297061432427e-01
9.868634307752198742e-01
9.847950003706211763e-01
8.980551952969355600e-01
9.486661669418872123e-01
8.674492463065188730e-01
9.880593001639593753e-01
9.183330624663744723e-01
9.915382466061032352e-01
9.823163001513887105e-01
9.827247082331888040e-01
9.908588738022614528e-01
7.769209341948348779e-01
9.918215876494074212e-01
9.908697179028179702e-01
9.577255623734666212e-01
8.259699142226162305e-01
9.751038893022235809e-01
9.748013200880845108e-01
9.918023496665027139e-01
9.927281005329317010e-01
9.913247293610117916e-01
9.781058166656180219e-01
9.176973829049723808e-01
9.913886097389533747e-01
9.160957285698294594e-01
9.898019975842012874e-01
9.896804130186163118e-01
9.935923320361484956e-01
7.759917937866265270e-01
7.188202375314496351e-01
9.889654286932061389e-01
9.921696846870603492e-01
9.724600863962784558e-01
9.785857599818035268e-01
9.912848058427381481e-01
9.835214424941003397e-01
9.436323766593085471e-01
9.904044714783412084e-01
9.907525338428124773e-01
7.740764458272173520e-01
9.863876567566925990e-01
9.931438020924846510e-01
9.836484668307192702e-01
9.911250127903358242e-01
9.917329024193903830e-01
8.119661434092410035e-01
9.755733262398952332e-01
8.645148582977620899e-01
9.844081954072064766e-01
9.919400821711695793e-01
9.922192643477133478e-01
8.396624297737400600e-01
8.696466460841295598e-01
9.912749577293329395e-01
9.892765298476139391e-01
8.182374434654953177e-01
9.928867307215786253e-01
7.494813238511033315e-01
9.450415316462238424e-01
9.919213680212332074e-01
8.178580059562275961e-01
9.926997716896965862e-01
9.864028366141259774e-01
9.932021518804563520e-01
7.817521083168484930e-01
9.899808097834578158e-01
9.930788203237994605e-01
9.908830055316876217e-01
9.873619802841825388e-01
9.905327825099530248e-01
7.799759255716658402e-01
9.676696135630211693e-01
9.647343262720655677e-01
8.482282815386337216e-01
9.885935231784838129e-01
7.749438793933185465e-01
9.871625556876584273e-01
9.846937398614981074e-01
9.902153342961078630e-01
8.679973154356670495e-01
8.488882988281702957e-01
8.563537451483128615e-01
8.491187884069424374e-01
8.193096258956608091e-01
9.504246982321798987e-01
9.910645440053474919e-01
7.622237555810853493e-01
8.534594478023498354e-01
9.914336879366010269e-01
9.902796206838964110e-01
8.249240277722362791e-01
9.810275227192053471e-01
7.170201118775112459e-01
7.871666510864112620e-01
8.142502065408863121e-01
9.381646063523135792e-01
9.897121245032837189e-01
9.905149206989414257e-01
9.914913866103743922e-01
8.730322262824627977e-01
8.266339817984202920e-01
9.920196018908937763e-01
8.265519357971554681e-01
9.886424623867597905e-01
8.607252606201608591e-01
7.881072386659300211e-01
9.920286444412435012e-01
9.913175013389862178e-01
9.847805645742618852e-01
9.856430609291919609e-01
9.916177640391033998e-01
7.663854413258583964e-01
9.396867913462010335e-01
9.908571630355771376e-01
8.831291706439022837e-01
8.156888138853553016e-01
8.945145488364629749e-01
9.920879302682136247e-01
9.900594767893229342e-01
9.807537906107246517e-01
9.018647982199312629e-01
9.504480417624483479e-01
9.717375460382657870e-01
9.930391601646888500e-01
9.929880913469436576e-01
9.006023852406053187e-01
8.656716814926521675e-01
8.975991254537056818e-01
8.532882997022982474e-01
9.912523124250147699e-01
9.147018770520517483e-01
9.897218137410487282e-01
9.909949302815824757e-01
9.957138582715321373e-01
9.789534035324757300e-01
8.277337072593075051e-01
9.711048442850731544e-01
9.920897041543581540e-01
9.941791589192138234e-01
8.502034470201687011e-01
9.829313049023308269e-01
9.206983403578377079e-01
6.515413050081084734e-01
9.777047947058874477e-01
8.681246021158038895e-01
9.922820395212966771e-01
9.905602778329514191e-01
8.396566238642493296e-01
9.927948919897446878e-01
9.300444452458737077e-01
9.794976561370011270e-01
9.922348743280743344e-01
7.503095919227944499e-01
7.712789770224193209e-01
7.324846886263074452e-01
8.565989261794670906e-01
9.910173979533264399e-01
9.919660555445666272e-01
7.817764794471285805e-01
9.841629776506563010e-01
9.905581488451532524e-01
9.904786540721370880e-01
9.906909750949790538e-01
8.584940670970637733e-01
9.891999703460061522e-01
8.995070349533755838e-01
9.914877624864683048e-01
9.913020316812611865e-01
9.913334655862675593e-01
8.234325500393100405e-01
8.055995047362736194e-01
8.698814907086656056e-01
9.591304108493615699e-01
8.676796413997341917e-01
9.867601468345512661e-01
9.751552183970981780e-01
9.702307609923906950e-01
9.824884542598562032e-01
9.922748777488387129e-01
7.901576928032980618e-01
9.394087675291324935e-01
9.925486030810558580e-01
9.915397057325706642e-01
9.914730320286428977e-01
9.926205897495082864e-01
9.913528511020964773e-01
9.773712968577621396e-01
9.917228336451118231e-01
9.874762025147576505e-01
8.615859719587699583e-01
9.924617821203244317e-01
9.914864487180141683e-01
8.984403764935429137e-01
8.722547842073157254e-01
9.870961982569147475e-01
9.900539886268200362e-01
8.477870915692918841e-01
8.453127940871701940e-01
9.911746277474571265e-01
9.899853580761689420e-01
9.911639875166992075e-01
9.896799871347892186e-01
8.415884114225162804e-01
9.912516780781934767e-01
9.860033815590291129e-01
8.916532566016504013e-01
9.909905801273674042e-01
9.862751466910191223e-01
8.968585813508307414e-01
7.523524125012960306e-01
8.329649226333620815e-01
7.599465283857445019e-01
9.920508980744312533e-01
9.801657010171086482e-01
9.458014405857486651e-01
9.892318430354786196e-01
8.856447607978547021e-01
9.871486463444336668e-01
9.900136455645313083e-01
9.305889019263098305e-01
9.911615838017899804e-01
8.916861048599272754e-01
7.676654993726245158e-01
9.926934807456452292e-01
9.914717550249808609e-01
9.355179610136492574e-01
7.485776454858956708e-01
8.888162281511797769e-01
9.919986786990796501e-01
9.911259079977744468e-01
8.352018710496167397e-01
9.886027147879842270e-01
9.989523600533408709e-01
8.731858670068308736e-01
9.910734567039832799e-01
8.134033935646696190e-01
9.270340415625011321e-01
7.961630211362638043e-01
7.500304270366361381e-01
8.413814606123475315e-01
9.136393529739873509e-01
8.758967675900151129e-01
9.919215033843929996e-01
8.319529928791945528e-01
9.902671270028056139e-01
9.936059594087049973e-01
9.907570398703960945e-01
9.320901112692016044e-01
9.886316347394267234e-01
8.650496336086094251e-01
9.918229695459809259e-01
9.271775425794432923e-01
8.116551865588861325e-01
8.356821255059742048e-01
9.914630745360296649e-01
8.712321214452474205e-01
9.924766533021557313e-01
9.737585906558349214e-01
9.322688032101870137e-01
9.900058505827510347e-01
9.913289335370798483e-01
9.864214977014548191e-01
9.881214707000725017e-01
7.515433610984764146e-01
9.835367309039667605e-01
9.881941204559709924e-01
9.747131199827202552e-01
9.928418678366921490e-01
8.242042214290457025e-01
8.527853398699336562e-01
7.154867977275839452e-01
8.775968762332803097e-01
9.879040494553154028e-01
8.448485703187826878e-01
8.794377567023784481e-01
9.902078513584025021e-01
8.775845324512994150e-01
9.888493766316337474e-01
8.664943893659367014e-01
9.914109502780383831e-01
9.018064025562018138e-01
9.908744469022184864e-01
9.917702199933756679e-01
9.933348273328284073e-01
8.979173006428671222e-01
9.907801226259497218e-01
8.785164214779052072e-01
9.928021970674739682e-01
9.910745332458678059e-01
8.926924757449682390e-01
9.694566526773271686e-01
9.486394477184818541e-01
9.916627022186838003e-01
9.184060385531231940e-01
9.911678590710766290e-01
9.816834595660316465e-01
9.675500662694682674e-01
7.499600442914369225e-01
9.923274001847679493e-01
9.895868359366257749e-01
9.905476542037870979e-01
9.912257665145303154e-01
9.361080414161410124e-01
9.908150687800083567e-01
8.039444514067137781e-01
8.235274215570158596e-01
9.932199291259591334e-01
9.922323865000035603e-01
9.777550885124650648e-01
9.931892878663958202e-01
8.450174852931329195e-01
9.908347012423678324e-01
9.874685662713911238e-01
9.347644043443695816e-01
9.852948651307621430e-01
9.917888313897503805e-01
9.880985474975089167e-01
8.627279137104854057e-01
7.197154357917372458e-01
9.914208549882781440e-01
9.740629768203742378e-01
9.502504770720436866e-01
9.756212966566751854e-01
8.905174724121089902e-01
9.156844755023390015e-01
9.870505058769100115e-01
8.894613319324868872e-01
9.912459911250142142e-01
8.539177957537109620e-01
9.418836663507735851e-01
9.139780406519657507e-01
7.774151456512533587e-01
7.551340037423515117e-01
8.806135242101599259e-01
8.191078858926675865e-01
8.817989090518730810e-01
9.922807013842798174e-01
9.475720212992272407e-01
9.218021356102241715e-01
7.678330750602212484e-01
9.913508513213995510e-01
9.814142975139787950e-01
9.917571048308002624e-01
9.912963658826879909e-01
9.897519419471959568e-01
9.916552649865454372e-01
9.917297489673545519e-01
9.918298460269823202e-01
8.298775796453892184e-01
8.630076134378550368e-01
9.911952879369931857e-01
9.793358924302422164e-01
9.920930294718456333e-01
9.405639899876937493e-01
9.893321330654260004e-01
9.934953760872238249e-01
7.755041078049011993e-01
9.941396908481088257e-01
9.900030605530919514e-01
9.898991637667884369e-01
8.589735734786765331e-01
9.868201358251540434e-01
8.581211428521662299e-01
9.839928981471813829e-01
7.209969203951256400e-01
9.906820827376411343e-01
9.348907206564136541e-01
9.303820979733830043e-01
8.460626252877340159e-01
8.032402757604302224e-01
9.897564145813541048e-01
9.905780365919815145e-01
9.918286894581562763e-01
9.909706866407571590e-01
9.328500486272450765e-01
9.906424679580043691e-01
8.330486847356324276e-01
9.904987500800381817e-01
8.787519385684643414e-01
9.919787350200529596e-01
9.913496288004911561e-01
9.907546235523103650e-01
9.849206459188807328e-01
9.915701861225676428e-01
9.301123898691313618e-01
8.289433517225918147e-01
9.914615002114960385e-01
9.555471208068214706e-01
9.905553390840728945e-01
8.712763262822813548e-01
7.908759006260425162e-01
9.222757144326494405e-01
9.282177765524391999e-01
9.922354462729187086e-01
9.457114202681289328e-01
9.915186927178186727e-01
9.919545833497163123e-01
8.905450997437718286e-01
9.894876038432239840e-01
8.214217492752537986e-01
9.916056794389718210e-01
9.829456372715442702e-01
9.619933459085602268e-01
9.896284924803544492e-01
9.909356535845312841e-01
7.525490122155811257e-01
9.234616360888180386e-01
9.911220710216255281e-01
9.918647861542317923e-01
9.827352226414615144e-01
9.762985317933441376e-01
9.929730048012967991e-01
9.863060872000073420e-01
8.757638375626525251e-01
9.894997453737335302e-01
8.620521819441606670e-01
9.832969771600075237e-01
9.908126728927092453e-01
9.817467292746483443e-01
9.912805761401769500e-01
9.912083567794029992e-01
7.426394335397799029e-01
8.139973918292390254e-01
9.932672219753990728e-01
9.915612268319843325e-01
9.919296724823807310e-01
8.316823701202981090e-01
9.764907963603864927e-01
9.878248840568938371e-01
8.604948055372486637e-01
9.763481659134458646e-01
9.245672840169281148e-01
9.917562014684185856e-01
9.909569344143652758e-01
8.481261270137930852e-01
9.147852737690858049e-01
9.905604380918954233e-01
9.918969010764041583e-01
7.745152856333676894e-01
9.923798081873959065e-01
8.221974267717900853e-01
9.861574151371893526e-01
9.905739503876564989e-01
8.622340320756309850e-01
9.860750072761292895e-01
9.890000268024184971e-01
9.896861816100250842e-01
9.925049015835391009e-01
7.826048715529551059e-01
9.902324734427100372e-01
9.892486056236929892e-01
8.095735372068453284e-01
9.861709391467068375e-01
9.028392522942122467e-01
8.553561989806367505e-01
8.902841887650456698e-01
8.266165454750975528e-01
9.010498057715410347e-01
9.906779002064957096e-01
9.908771395142788041e-01
7.991982278675356932e-01
9.906275090486328372e-01
7.535914007999653386e-01
9.680031326581755025e-01
9.256066641376879955e-01
9.832884656590872297e-01
9.608368238400378791e-01
9.915393011407257484e-01
8.410598974156132668e-01
9.923850430297621594e-01
9.912346059855889902e-01
9.917245605834690281e-01
8.478507371758179367e-01
9.510026118828383002e-01
8.100669118110142009e-01
7.959546630616812779e-01
9.924181033244527939e-01
9.303826840692179800e-01
9.063796973036971627e-01
9.934903797959746541e-01
9.906935279673281247e-01
9.707985011946932419e-01
9.926116816384015218e-01
7.687077224933911435e-01
9.921018992853972707e-01
9.906533597329402197e-01
8.379738451095304352e-01
8.573796772743484951e-01
9.907703181798939163e-01
8.125390463498499694e-01
9.919375472619874623e-01
9.931839866524222460e-01
9.883582967482327231e-01
8.731147807490956536e-01
9.912406119620120748e-01
9.419189681184497731e-01
9.907680260199651645e-01
7.583338198195967994e-01
9.913062581916156635e-01
8.693901458209355448e-01
9.923835039813990733e-01
9.892533161763639171e-01
9.906298842607196287e-01
9.828655445952313441e-01
9.924602205914654363e-01
9.915792401832149716e-01
9.398945551507064122e-01
9.912529642013774289e-01
9.929166732983104593e-01
9.926517534315673075e-01
9.911898448906413250e-01
9.905623328097720171e-01
9.913533275478790818e-01
9.908908671737459706e-01
9.858377681329572040e-01
9.794202716531147379e-01
9.910304296479038877e-01
7.662828964349330807e-01
9.931392932284655028e-01
9.927456694420796479e-01
7.507312642804617742e-01
9.813934593733519840e-01
9.731614997576297776e-01
9.919425402545410941e-01
9.907920275737651661e-01
9.905665840360710073e-01
9.931870933367533683e-01
9.858127323697672972e-01
9.607421422228632490e-01
8.139736722375578992e-01
8.758822794084422103e-01
7.900138042914306435e-01
9.755751295487927743e-01
9.228802327212205503e-01
9.779461941989477936e-01
7.783713299176373557e-01
9.890580316807086048e-01
9.930877440055969618e-01
9.295967312387296566e-01
9.913152835482275105e-01
9.904808824919962840e-01
8.660473882634320830e-01
7.931780628666804667e-01
9.814101860737782790e-01
9.796531508710674130e-01
8.468055860216339159e-01
9.715707032465353832e-01
9.581866341911778884e-01
7.595420157622569945e-01
9.852504140063103044e-01
9.770631946216186137e-01
8.375755668777555840e-01
9.912852398937193055e-01
7.309451800960089507e-01
9.908996124380747839e-01
9.917513182022007490e-01
9.837917002405059952e-01
9.911254471814476830e-01
9.777826705155934217e-01
9.906892345843768544e-01
9.928817776643394932e-01
8.672649668067777817e-01
9.918664249917547027e-01
9.905399599724866722e-01
8.867538390988169983e-01
9.932188447493900396e-01
9.906543810216805745e-01
9.921190008886539013e-01
7.924523963674185989e-01
9.927645957499596774e-01
9.903826837984068820e-01
9.899887724993124971e-01
9.915044819636483764e-01
9.501414451861837085e-01
9.887848109241573757e-01
9.790057180100760759e-01
9.819273470448953711e-01
8.838463050533836851e-01
9.898892211094453275e-01
9.923928750326503900e-01
9.915293660586286251e-01
9.926763323387832738e-01
9.936575670007141703e-01
9.766124070283893621e-01
9.910274783958146205e-01
9.892639689701809846e-01
9.923054471768097962e-01
9.555061446482907561e-01
9.733086680152526204e-01
9.873704507418378240e-01
9.076782579473962054e-01
9.311741793945313983e-01
9.935440850141801228e-01
9.915195307466407870e-01
8.179552750303326070e-01
7.986668710885307387e-01
9.907392975204619701e-01
9.885128269937989431e-01
8.104818740506234409e-01
9.878483007255615123e-01
9.025139489665331416e-01
8.719006515225460330e-01
9.896915860692199196e-01
7.769296642150718135e-01
9.775594666566379543e-01
9.926320148553293699e-01
9.912209955030912845e-01
9.735993653098815592e-01
9.889232399129282980e-01
9.915704759849158778e-01
9.792183475407156834e-01
9.925577925932856926e-01
9.884564724868207808e-01
9.871742347441672116e-01
8.645035372928275841e-01
9.363764029633663277e-01
7.067559300489808516e-01
9.880625572750316721e-01
9.896260973364356950e-01
9.908716561506273335e-01
6.811895049646393696e-01
9.907067404007445788e-01
7.837263197822210703e-01
7.617216391218902816e-01
9.917884744042964051e-01
9.907306479286672740e-01
9.898693974978978183e-01
9.866550697070602949e-01
9.901949797207924009e-01
9.821325820091959535e-01
9.360493706856662932e-01
8.148548866778925204e-01
9.854126531586889781e-01
9.853787763725238014e-01
9.927581453492164698e-01
9.905109980285232707e-01
9.963995443086128834e-01
9.909848469047514152e-01
9.923640560629164442e-01
9.789109419383712485e-01
9.844505440907316274e-01
9.837556663407990287e-01
9.897011217637213809e-01
8.203499527857166518e-01
9.910168436494757316e-01
8.513707154273000288e-01
8.175149943516204498e-01
9.918393968947450956e-01
8.974840393467886646e-01
9.916455027386353871e-01
9.914508707737040849e-01
9.271505080738361437e-01
8.509932922378716791e-01
9.890169997055483497e-01
9.796229707254616725e-01
9.903755772591953388e-01
9.907291590694022876e-01
9.873398360780165639e-01
9.808647717659351173e-01
9.911017189852052711e-01
9.262782596989215245e-01
7.632273061296616090e-01
9.453637684754335746e-01
9.928033725753058203e-01
9.877742272317564520e-01
9.906488694858990307e-01
9.908619655162591577e-01
9.890287137995087408e-01
8.017269262257168405e-01
8.893064915362614009e-01
8.790317279644975779e-01
9.927772319495024034e-01
9.910763982090304847e-01
8.313199257059741276e-01
9.876804189292974767e-01
9.900277740193612619e-01
9.195287774370903833e-01
9.914494262126217761e-01
9.908359268039047540e-01
9.219412049746517068e-01
8.769283333622704957e-01
9.905447634001064428e-01
9.035400430620460499e-01
8.462285756392849967e-01
8.026072805724454584e-01
9.927749521701741964e-01
7.464395127529099838e-01
9.347282270486994005e-01
9.894309660192817102e-01
9.820092287266526387e-01
7.985703889203893402e-01
9.918515540773764627e-01
9.599529838958795747e-01
9.598408469594214010e-01
9.919712779942465586e-01
9.924768616607336780e-01
9.908413113620812007e-01
8.959289103969265700e-01
9.537961923343759585e-01
9.829453177812098597e-01
8.114513291379008564e-01
9.919564558235134388e-01
8.531364002477469510e-01
8.660221800708025608e-01
9.919202778264131215e-01
7.738155538452877735e-01
9.907732210698410036e-01
9.772968221562302604e-01
9.918227898638527495e-01
8.446112490557722285e-01
9.919054709658149394e-01
9.912069239986307512e-01
7.109358763958981697e-01
9.878337267290607793e-01
9.894939344942774717e-01
9.756251268120385012e-01
9.871840361508169570e-01
9.867164939843587890e-01
9.913941555639319558e-01
7.926695738319169404e-01
9.401681255244990210e-01
9.232151123878942212e-01
9.333730505664872279e-01
9.884545864252108904e-01
9.908028217493703993e-01
9.918221844555100697e-01
7.923681149401037294e-01
9.915898600603175739e-01
7.515960992887542602e-01
9.834387219798916835e-01
9.855920983870860574e-01
9.779957474633350634e-01
9.623566300646992921e-01
9.923621279411251050e-01
9.913818393130373607e-01
8.203694051263951126e-01
9.813111989439244898e-01
9.798093843432258421e-01
7.766060754548507195e-01
9.919361022037710418e-01
9.938092444682891102e-01
8.784946588880713225e-01
7.785496401154022861e-01
9.916383154091620300e-01
9.772866516478867505e-01
9.924264389391780350e-01
9.909748571350315283e-01
9.923862478716689584e-01
9.197871255923699696e-01
9.913480937504649537e-01
9.883169625308424466e-01
8.658561312693067169e-01
9.786957562795155496e-01
8.883231692449663486e-01
9.914326635117460818e-01
9.901197996256794198e-01
9.011501506377266324e-01
8.203056353069877460e-01
9.908566861353729216e-01
9.941458631317432459e-01
9.924781992981128731e-01
9.911385408114973261e-01
9.289937020493145292e-01
9.939403595324516338e-01
9.911546595967402062e-01
9.938317033091620400e-01
8.474521743069793889e-01
9.911425835510631055e-01
9.032273487250220834e-01
9.483967976301915792e-01
9.387590660981685042e-01
9.925146881192834503e-01
8.628599719794446399e-01
9.928211610207321458e-01
9.887360067509396444e-01
9.909613875153076012e-01
9.795650705012773907e-01
9.918922438228577887e-01
9.880465910135053376e-01
9.906940643219038778e-01
8.066535146441476956e-01
8.791918944680268133e-01
9.101487369770363545e-01
8.608458417689077713e-01
9.929358105118049060e-01
9.318775032020907290e-01
9.928456415744173480e-01
8.214384181657885531e-01
9.821073693247213132e-01
9.920557084166452544e-01
9.918642810450523095e-01
9.924259407328054339e-01
9.834644861019975481e-01
9.759181294518057825e-01
9.908723060969997221e-01
8.770174392793707030e-01
9.919480234324896673e-01
9.909271848161134155e-01
9.916752526050102157e-01
9.839897441115010857e-01
9.241328143850034982e-01
9.918602887493446207e-01
9.448409002350655062e-01
9.861481388428490202e-01
9.900252269538256655e-01
9.922467424737058117e-01
9.886687359245832640e-01
9.921792157191773320e-01
9.909703070552028370e-01
9.911344694804211652e-01
9.908226023254860237e-01
8.423247742337049981e-01
9.909074235758615901e-01
9.834023149297621558e-01
8.205317938346599060e-01
9.909838185743111705e-01
9.907419302188943400e-01
9.919933454652091198e-01
8.182727756703678246e-01
9.913493664710173459e-01
9.908358194908569727e-01
8.244002960398202351e-01
9.906050460106667899e-01
9.818549058381066397e-01
9.742869379462981705e-01
8.264386873854892013e-01
8.739473439579409364e-01
8.355965532570707177e-01
7.849520532261299310e-01
9.906096379886544234e-01
9.923260693599854632e-01
7.974234046279825572e-01
9.914067993414210633e-01
9.908115177306180410e-01
9.868637200408182375e-01
9.909352906488448909e-01
9.878088836883680557e-01
9.852489787839271429e-01
9.908011680801034338e-01
7.841797846320328613e-01
8.403625525769822247e-01
7.893388380181662889e-01
9.912945787602784886e-01
9.755735242241818650e-01
9.925010932866051849e-01
9.906255327758470841e-01
9.858428612080164521e-01
9.851963537351935418e-01
9.016325866267588252e-01
7.929979408423876164e-01
9.905351855893421709e-01
9.933914689187672842e-01
9.898574324735878172e-01
8.205900613411374334e-01
9.912273730452156872e-01
9.830078004801057201e-01
9.899352651386713609e-01
9.919536742094677839e-01
9.922110342693506446e-01
8.623955434967531808e-01
7.811823821193318862e-01
9.853474092435158260e-01
8.875976655658783798e-01
7.657324447294566738e-01
9.140746512117593481e-01
8.320000046332874932e-01
9.059026812917559957e-01
9.937804234602367615e-01
8.278543841995655850e-01
7.626991254198440817e-01
8.450945118943726797e-01
9.907883013437339681e-01
9.925496371416973052e-01
8.019741641544892996e-01
9.862307065151681984e-01
8.823109865283758069e-01
9.908402641710881698e-01
9.908624809041208792e-01
9.932903834059007009e-01
9.931603704751013062e-01
8.997135203303175954e-01
7.334572889226060877e-01
8.424204359187241753e-01
9.763413778922747088e-01
8.144063330231362530e-01
9.930841926946822884e-01
9.754314225282167961e-01
9.921155831376332612e-01
9.906030772415419516e-01
8.461694569218618511e-01
8.764879921315221756e-01
9.914429200558255717e-01
9.911774196062645981e-01
7.251322323738976783e-01
8.777598323462998398e-01
8.284679669156761461e-01
8.313899848996154640e-01
8.898570257866174060e-01
9.919656989848130157e-01
8.361168097987902170e-01
8.465644470985262959e-01
9.905746547459002294e-01
8.689016777602170949e-01
8.323850913214028147e-01
9.922628913429136777e-01
9.794903803408392395e-01
9.924815938591408093e-01
8.767401422306383418e-01
9.781856155270886033e-01
9.837392239446812736e-01
9.559595212083222826e-01
8.073243329667012524e-01
9.925509499127813662e-01
9.917104284176779805e-01
9.874007293024683607e-01
9.788994373518885572e-01
9.714643818605597225e-01
9.912813138902438759e-01
8.939531869707928458e-01
8.177449279770723223e-01
7.553280524207279800e-01
9.920931727960060620e-01
8.066571364723034154e-01
9.290693694457837770e-01
9.907869987470970807e-01
9.822381005904323725e-01
9.918005927615319850e-01
9.928366589598388581e-01
7.557729059676234762e-01
9.393226288471854257e-01
9.045180552759378712e-01
9.743431893079520512e-01
7.585410869880742091e-01
9.912322500785022417e-01
7.631005997034714383e-01
8.381394258818237741e-01
9.480812074517634969e-01
9.882854415725628172e-01
8.648808538770168530e-01
8.347193428599510856e-01
8.916527142085513002e-01
9.911781024933195017e-01
8.119404063855187870e-01
9.478872317384339219e-01
9.904995541860683872e-01
9.911088128457195001e-01
9.907302793594116030e-01
9.864584829627589535e-01
9.906459901012615310e-01
8.392635702958352040e-01
8.497507280314329225e-01
9.915625999766687348e-01
9.906790866850543331e-01
9.884639977615166107e-01
7.390456417463023842e-01
9.173805547951153772e-01
9.919663022659613860e-01
8.696746677112112689e-01
9.764421000793417349e-01
9.433516855135499757e-01
8.809601005251976868e-01
9.796967308015082088e-01
6.775432437845740896e-01
9.911372971670907583e-01
8.372764500645745178e-01
9.905801236057768522e-01
7.539668244100991013e-01
9.919380794634459209e-01
9.530927088133900327e-01
9.907743400820577806e-01
9.807077343769626809e-01
9.909950075429995175e-01
9.844986945058135097e-01
9.908766273829934246e-01
9.811166632491337136e-01
9.910020511233904594e-01
8.790162892069297573e-01
8.284453621494602960e-01
8.859278217397675848e-01
9.329531620160846916e-01
7.621348953269929671e-01
7.802287463388171140e-01
9.914834607033483627e-01
8.996744951281474556e-01
9.593983480102684647e-01
8.707648126154108326e-01
9.913895518560705833e-01
8.638204889498424244e-01
8.597262475398463888e-01
9.288333017749115239e-01
9.846601015808383872e-01
8.597891567723401351e-01
9.547054698240945436e-01
9.883006282344070081e-01
8.456764148511639601e-01
9.813305004666985631e-01
9.909224025618946774e-01
9.905079159255982812e-01
9.922075242415518970e-01
9.782514714489166652e-01
9.908098786261960722e-01
9.932189146242133004e-01
9.879586438788695579e-01
8.473893014361493226e-01
9.450052933487820273e-01
9.929879441544345875e-01
9.892188644127785091e-01
9.053701374711550232e-01
9.905592788574499874e-01
9.344147284976903611e-01
8.166994755790192295e-01
9.862130618805835525e-01
9.921268176048357867e-01
9.931732240855908334e-01
8.791517675871740600e-01
9.930860873404446787e-01
9.915064275820787421e-01
9.070988874749509323e-01
9.915226403788152121e-01
9.795411490491764406e-01
9.912778909770313396e-01
9.908827865711021810e-01
9.768701656511846743e-01
9.887489647242406754e-01
9.910448514816004861e-01
9.437497556802558751e-01
9.014229299177165533e-01
9.164953882410784569e-01
8.615013017350113822e-01
7.715302441857433413e-01
9.234607927990581278e-01
9.921930650069440416e-01
9.921359826639086776e-01
9.918930290965184415e-01
9.198712052799133954e-01
9.716284966743458096e-01
9.918747991745507919e-01
9.935774101870721298e-01
9.905528795525987418e-01
9.908109609221168457e-01
9.445276158678780343e-01
8.457062638515329134e-01
8.679549457367392584e-01
9.081665341049884876e-01
9.903255421562829897e-01
9.765715730940909278e-01
7.623180738505741516e-01
8.192308981838811732e-01
9.913839036753752110e-01
9.768581145174329849e-01
9.217997499686537699e-01
8.631346991632301568e-01
9.919006910554144518e-01
9.917304018931286658e-01
9.859887054105931359e-01
9.911126730000295870e-01
7.913229181155664316e-01
9.928314583819778383e-01
8.420596884383679814e-01
9.780799640971278297e-01
9.763020494759846457e-01
9.924004288187331380e-01
9.926876694303981008e-01
8.166798012898855985e-01
9.899719082065541187e-01
9.744547189740906390e-01
9.758810011725421729e-01
9.916161387502469005e-01
9.914129901816156609e-01
8.707252184010155771e-01
8.436671992087314553e-01
9.906894595639380574e-01
9.478210907921191808e-01
8.701898065013019545e-01
8.217612866715697795e-01
9.923862341372587936e-01
9.890932175609900012e-01
9.794831310783649325e-01
8.103356811685441530e-01
9.923070881372905161e-01
9.347206815227093735e-01
9.918924544747086403e-01
9.930098811851474361e-01
9.910294505226391326e-01
9.914790233891160876e-01
8.226231116986231218e-01
7.921498516477605278e-01
8.556369894221247385e-01
7.689183007524763580e-01
7.929910671981683645e-01
9.924731343216759427e-01
9.920881183713821105e-01
9.730266660942376022e-01
9.896224660635857262e-01
9.927126381818273115e-01
9.873747762960017882e-01
9.906598355600751971e-01
9.915162440586782200e-01
9.885113945588325235e-01
9.766599781601599251e-01
9.925584033612226964e-01
9.475617411513104216e-01
7.726876094458922095e-01
9.908211383837969288e-01
9.642727844042979779e-01
9.781145898287637586e-01
7.953951512792540868e-01
9.913940512938902438e-01
9.905948151455625794e-01
9.071158098417747562e-01
9.905653278249406668e-01
9.319606464610131757e-01
9.914128207409723670e-01
8.050650245977963859e-01
7.647666757434817830e-01
9.917629954116320423e-01
9.778919437899487033e-01
8.553088968523464564e-01
9.916888524534452909e-01
8.582661583164457042e-01
9.410935664460472472e-01
8.093068211177212312e-01
7.955274433746890583e-01
9.885805732912841259e-01
8.778150810270611837e-01
9.924941273911398465e-01
7.969064030872660132e-01
9.334496036619134296e-01
8.281926099910852379e-01
8.296810491515653752e-01
9.917742669086686558e-01
9.378019733214096876e-01
9.930685093979427780e-01
9.916441882191855406e-01
8.825725164233544362e-01
8.712803750725013341e-01
9.269681490476656682e-01
7.254975981211392311e-01
9.905559495281348603e-01
9.915836892924601020e-01
9.907585797151680085e-01
9.927779480255489730e-01
9.342828030125858163e-01
9.906745576271513976e-01
8.677010803166838038e-01
9.930437298622439846e-01
9.910552267010203087e-01
9.742224822013162422e-01
9.869912751033688147e-01
9.423298488951457053e-01
9.238959443532790416e-01
9.154852857567397084e-01
9.884937821212333997e-01
9.921807825669430869e-01
8.673568807950824411e-01
7.899897424087860553e-01
9.916726452706373651e-01
8.317895441086640140e-01
8.552380243118014036e-01
7.820548049162018289e-01
8.574223334359873938e-01
9.933756891017895274e-01
9.913460501667697988e-01
8.926675108890301802e-01
8.983500303575258084e-01
9.926566997781078872e-01
9.833395317917705825e-01
8.058391818086449998e-01
7.777716448203988442e-01
9.913622318256565258e-01
9.885264570464235012e-01
7.564878861442404512e-01
9.926751337559365229e-01
9.905168962607724392e-01
8.984329015202926483e-01
9.922111625516168987e-01
9.926914427636139848e-01
9.917676126199780340e-01
7.567149401436278344e-01
9.925602907505928219e-01
9.926613783811060188e-01
8.247977347429401584e-01
9.927374497229206618e-01
7.852494081193154285e-01
9.921893296705953658e-01
9.681480492738702148e-01
9.186344781197749443e-01
9.927564299485344135e-01
9.928573858659155427e-01
9.787435300602679300e-01
9.913832695680165896e-01
9.922005337079295995e-01
7.937905977332675445e-01
9.321043339622913093e-01
9.346792079350872973e-01
9.875001099103021263e-01
9.898040193880729420e-01
8.280017237041534806e-01
9.922764180190520866e-01
9.891859213456742905e-01
9.927322999128654901e-01
9.820733419663284502e-01
7.565977904331413484e-01
9.876124356077700117e-01
9.930107761375353004e-01
8.967072045086967869e-01
8.855167060898587739e-01
9.932630885274336130e-01
9.914020434218484557e-01
9.814378039161465450e-01
9.906391847468988265e-01
9.923664195049050063e-01
9.906484770472423484e-01
9.901351833553998505e-01
7.806442692221550184e-01
8.809486782319542186e-01
9.915788278982844428e-01
9.808885783308983752e-01
9.811449057989581890e-01
9.147195613130940650e-01
7.698183531797846424e-01
9.789494938430262083e-01
9.849243688387435691e-01
9.519199603140953148e-01
9.625591348660519353e-01
9.791683438916617410e-01
8.134065392597117361e-01
7.372053357074859203e-01
8.607172739612172219e-01
9.490709022978862652e-01
9.911521963244671607e-01
9.925188065365089241e-01
9.916809511291586610e-01
9.912019973297714337e-01
9.808784224854345535e-01
7.363199963563318295e-01
9.887321926132053296e-01
7.623492803563556297e-01
7.563309928666925863e-01
8.686135940034641623e-01
9.930473310190388592e-01
9.929198363696545293e-01
9.913328727906587368e-01
9.928965132540934491e-01
9.921765122729606645e-01
8.309516405872540146e-01
8.622316932243863086e-01
8.448281244344780783e-01
9.875045775640477475e-01
9.905747544600387311e-01
8.326600150456362481e-01
9.765639245631484444e-01
9.903430312079190001e-01
9.908428581484495234e-01
9.903480769112773530e-01
9.905166708237999051e-01
9.920980011126938614e-01
9.819034053159123587e-01
9.906429175974461598e-01
9.919542732296300347e-01
9.932334442228810678e-01
9.911176426517358529e-01
7.898468117912724740e-01
7.878863039280584735e-01
9.918870225487831371e-01
9.916552750737844812e-01
9.918546030470212216e-01
9.909685178990151888e-01
9.602306280149757178e-01
9.943339163354818488e-01
9.886174728353994690e-01
8.610056848979419364e-01
9.904809394286721025e-01
9.691646385445233935e-01
9.921838046944381206e-01
9.920270311077602488e-01
9.727585852474346373e-01
9.905437845811282394e-01
9.912568191830949393e-01
8.528654344443770130e-01
9.914747322726890078e-01
9.873155626427765341e-01
7.576789844517057837e-01
9.919793907538755340e-01
9.859302539646350727e-01
9.909013831453858945e-01
9.929165459482769407e-01
9.824879079944761617e-01
7.643295761492258089e-01
8.785909641688091076e-01
9.470994795947097478e-01
8.222450011593102071e-01
9.948772907669728438e-01
9.907767807719348729e-01
9.933769436720937263e-01
9.904850199325967441e-01
9.927944731074429541e-01
9.812417696125436128e-01
9.914826504143710029e-01
9.202487447206665339e-01
9.915851721843356170e-01
9.912460996975498428e-01
9.907106386531441267e-01
9.200676655192798759e-01
9.916177250049793557e-01
8.123513506910756687e-01
9.917414405731963534e-01
9.886617327228309771e-01
8.828397318924513515e-01
9.288835067193762507e-01
9.907622654658811978e-01
8.262945845891147556e-01
8.923757601823171237e-01
9.844221784552724674e-01
7.837944032266662697e-01
9.924949922528952806e-01
9.909057301964284692e-01
8.506161209192383277e-01
9.911473233932446281e-01
9.719516926605159535e-01
9.925566847450382202e-01
8.321130429644594262e-01
9.906867683873165076e-01
9.912619450921089648e-01
7.925927263612186913e-01
9.914839576536337296e-01
9.924116105079114902e-01
8.699445504608864788e-01
9.913856848805684407e-01
9.937314456067466439e-01
7.463445882768875439e-01
8.111171742279082997e-01
9.448447028974534811e-01
9.903047652142283885e-01
8.184223576185941651e-01
9.913975161359760424e-01
9.923606717056212556e-01
9.906578132790119229e-01
9.871152357047484616e-01
9.913375013461301899e-01
8.846815751213916723e-01
9.885663257422033778e-01
8.946242335979093241e-01
9.867296946694711357e-01
9.803540087114173129e-01
9.829079230481254648e-01
9.919710637628846861e-01
9.915460489384881893e-01
9.914748281579944811e-01
9.928137075395035982e-01
7.983348436974515572e-01
8.493447956209643213e-01
9.937218457853184139e-01
9.919008133574004349e-01
9.930174935508141454e-01
9.900357163147791573e-01
9.905542053162726956e-01
9.922053983417170597e-01
9.438570029139781159e-01
9.910734047526641444e-01
8.649226552272569757e-01
8.255906205126943842e-01
7.583901776845959342e-01
9.911201243157023999e-01
8.106941215352608809e-01
8.791791446098884411e-01
8.717152562906625990e-01
9.920543346153122277e-01
8.617314406646577885e-01
9.901399734846114686e-01
9.919408708206061132e-01
8.409503839682390680e-01
9.572826714113908952e-01
9.508116212820755253e-01
8.878214039419135561e-01
9.919011182611141564e-01
9.801066733591816682e-01
7.757937709473642363e-01
9.857963125871724852e-01
9.396543440946308889e-01
9.869565584318116258e-01
9.908721424582817017e-01
9.905972646242774404e-01
9.875457362589372678e-01
9.900045057933805071e-01
9.908874601725083942e-01
9.918836540768664056e-01
9.907643429070279728e-01
9.752808113630521136e-01
9.920924069862298023e-01
8.379271401699164290e-01
8.879917926961902186e-01
9.639649342145850675e-01
9.901122557774867383e-01
9.932443692632554333e-01
9.920234573124198096e-01
9.905325517019213377e-01
9.940345446590073131e-01
9.123937574247852345e-01
9.729835062299885262e-01
9.895948322513420381e-01
8.224775311460934546e-01
9.417146422576618825e-01
9.751169085141985216e-01
9.033381914269154045e-01
8.100388208495934439e-01
8.760139710930120449e-01
8.590564518936224525e-01
9.839692570505961244e-01
7.928258717048330961e-01
8.986621006171429116e-01
9.917442099046628323e-01
9.246577196605119120e-01
9.731756933863293657e-01
9.919309719905720080e-01
8.667854354480268864e-01
7.890728483748183919e-01
9.878169723283836134e-01
9.914112068830001068e-01
9.915311496982829320e-01
8.598155864372092338e-01
9.765017057000717760e-01
9.928493373721577475e-01
8.542823491519090373e-01
9.685827954518686500e-01
9.752431544583366474e-01
9.908019683254579713e-01
9.815862777560017127e-01
9.925100241019608749e-01
9.895382577918904188e-01
9.616216511706531245e-01
9.841947209681201070e-01
9.922703507434639247e-01
8.470603904461677658e-01
9.856278960333442196e-01
9.826345424338081003e-01
9.176161980844906862e-01
8.794530751393400125e-01
8.117898340542087920e-01
8.589221620358191700e-01
9.318005588784794568e-01
9.870304502454746443e-01
9.908421557342055319e-01
9.931834173795685006e-01
8.374664674107475948e-01
8.513713746875639643e-01
9.924525666795568357e-01
9.907239843417781078e-01
9.897531194996266324e-01
8.353529399303737391e-01
9.868179591377393978e-01
8.130029394845271762e-01
8.258285102372849851e-01
9.924832823827062223e-01
9.864573138171597311e-01
9.899781950402344322e-01
9.915514807398193575e-01
9.916112302454155314e-01
9.346918110327401275e-01
9.758469724027296621e-01
9.913895589371235495e-01
7.533834551949512015e-01
8.622130027822795251e-01
7.608703004290984229e-01
9.392585726619047115e-01
9.936310535789467657e-01
9.910273860631225729e-01
9.314436233637168883e-01
9.905617007666881468e-01
9.752739687703123606e-01
8.650354884915620879e-01
8.601591264892037847e-01
9.841995362542282910e-01
9.788361661757568610e-01
9.939942475602450145e-01
8.164142284360951241e-01
8.596335036725026857e-01
9.912396826613060208e-01
7.797567439717232318e-01
9.927174776045025739e-01
9.033610392494696439e-01
9.913486240055817689e-01
8.738380569046648727e-01
9.883706301637836811e-01
9.791254266477368295e-01
9.867466821582540071e-01
8.500973020405050429e-01
8.586886002924879469e-01
9.921698407738839265e-01
9.907177844824347490e-01
7.674700346592996381e-01
8.741858400615335478e-01
9.890858999138734120e-01
9.444168578949188042e-01
9.934965572227228980e-01
9.775516832808528456e-01
7.501633495919968198e-01
8.575064801409717496e-01
9.349537317348461940e-01
9.807894538454483557e-01
9.928061835477913766e-01
9.822813669308793072e-01
8.828832618647776131e-01
9.906375161451783651e-01
9.935726815798801015e-01
9.893395465924703647e-01
9.159657195708251765e-01
9.788942593357007338e-01
9.906251770692181546e-01
9.870236260219826807e-01
7.490696997738147678e-01
9.777864869238007683e-01
8.747669911580727709e-01
9.927113785679351210e-01
9.915167840648991815e-01
9.753096138758272637e-01
9.819753004329945245e-01
9.911982874605503868e-01
9.926374395123721550e-01
9.334850029666402760e-01
8.685547000288440511e-01
8.324543465502297623e-01
8.371928088006387325e-01
9.588082986621957460e-01
9.570689282268359799e-01
9.905913164029359619e-01
9.856195259112566776e-01
9.929243680760199142e-01
9.790062902202824047e-01
9.732375649731250800e-01
7.582560955754629184e-01
9.920456882555924727e-01
9.503961263618133648e-01
9.889137827656808710e-01
9.778457380431084811e-01
9.014127228745156817e-01
8.436568984234843471e-01
9.911484829596082236e-01
9.923560671712076120e-01
8.709934456537746783e-01
9.514176325970565840e-01
9.888564024149658627e-01
9.920436568333924621e-01
9.904606051579245563e-01
9.900413890609774947e-01
9.914215827077055287e-01
9.773950965050199891e-01
9.905844116933106847e-01
9.879280147829285763e-01
7.980550019025483000e-01
9.932072712649648860e-01
7.824755929853479675e-01
9.813979343365768493e-01
9.899078893333664864e-01
9.857937756650462235e-01
8.584132336878772529e-01
8.203193280065379511e-01
9.759377040635212053e-01
9.911677197938670858e-01
9.891474706993168553e-01
9.888849672858717188e-01
9.899867693428209270e-01
8.852795194782678845e-01
8.719309536381660841e-01
9.825564366175602027e-01
8.756916752556362926e-01
9.760731857488644803e-01
9.910474690167389022e-01
9.275338460476312274e-01
9.910782872065881932e-01
9.925128705784153071e-01
9.908136213222646926e-01
9.912245461932430723e-01
7.777255394614636108e-01
8.593684219401969138e-01
8.576005808157936006e-01
9.911887182217421488e-01
9.091555604092177445e-01
8.176336647660585877e-01
9.909318537152186357e-01
9.892861030516382215e-01
9.910306495842513552e-01
7.631993453796940274e-01
7.905324258623132039e-01
9.392164410082161075e-01
9.314736218818253644e-01
9.922320767974073252e-01
7.699889110048145913e-01
9.925845852509689315e-01
9.912254310549972747e-01
9.903143902187484526e-01
8.281597758376535445e-01
9.909715391202950086e-01
9.314421460993137503e-01
9.910230405571565093e-01
9.097932712530401034e-01
9.217005669078088825e-01
9.917349976386999888e-01
9.848503598690496741e-01
9.905109990598810477e-01
9.912327846613137039e-01
9.843236656630062198e-01
9.930129213322871351e-01
9.906268032795992884e-01
9.911819515950084369e-01
9.911094117207380760e-01
9.916358418176303147e-01
9.915224709403193115e-01
9.872778838772682253e-01
9.366146238198985730e-01
9.910934994029512168e-01
9.888222192244781050e-01
9.897703810573463823e-01
9.911952017397140935e-01
9.383629277373998212e-01
8.363622663798997436e-01
9.922799794312349153e-01
9.922222965364672076e-01
9.908873474175176055e-01
9.923398846881561486e-01
9.315896217066460538e-01
9.791781949437686761e-01
9.769002228125643894e-01
9.916967420635929287e-01
9.909954159717343503e-01
9.906999331042490864e-01
9.922815062202674508e-01
8.404602244484515872e-01
9.925117905651351657e-01
8.034839286988257889e-01
9.867081580877850033e-01
9.912084597877962588e-01
9.846511938776587591e-01
9.888511462049427436e-01
8.727054709437980229e-01
7.751312636970629777e-01
9.732943209069296886e-01
8.345060229450346201e-01
9.917653638812086170e-01
7.684994650946090911e-01
8.209553609406456953e-01
8.071936772680763372e-01
9.878283041342380555e-01
9.922694850824309576e-01
9.906806499376871189e-01
9.911668570152006863e-01
9.768291721291054719e-01
8.434229646213813325e-01
9.870553976001201768e-01
9.906580035190825084e-01
9.909410649859119458e-01
9.911411040859465782e-01
7.774260354852750021e-01
9.763720290045203587e-01
9.916488342012530488e-01
9.758988509210160256e-01
9.832747215758701476e-01
9.895946364205095991e-01
9.757286133310651977e-01
9.113929328739832636e-01
9.897753795223277473e-01
7.058249687797286676e-01
9.890275974461669728e-01
9.763109788211312701e-01
9.895229334556518985e-01
9.921554550426194830e-01
9.875734766603101455e-01
9.737706153181180380e-01
8.719949137270048833e-01
8.201740196924418580e-01
9.933443274303063175e-01
9.913792069546923935e-01
8.497966406647359250e-01
9.629393844735293362e-01
9.921494747705930095e-01
9.504169643783961785e-01
9.837048599560656026e-01
8.917150750782749657e-01
9.927151638807203415e-01
9.908883425315584415e-01
9.866489714756581098e-01
9.918207380524232120e-01
9.253793058588969389e-01
9.777365255772667574e-01
9.913455206743964077e-01
9.924095458404732506e-01
9.924631208387374448e-01
9.923895152420675325e-01
8.594738445542284833e-01
9.904123840622559571e-01
9.931254865952572342e-01
8.019317426805216975e-01
9.920284426061127814e-01
8.155132975830274855e-01
9.868674872971338052e-01
9.911816593961089161e-01
8.776562324193030173e-01
9.910526006520772313e-01
8.853554733398617538e-01
9.905742012503443439e-01
7.268114576860638110e-01
8.386104126398321590e-01
9.852681153643820799e-01
9.823880708921336469e-01
9.182172850980091505e-01
9.518932355685736368e-01
8.716383556060325333e-01
9.877662082931760734e-01
7.844131182278959447e-01
9.924126157313702956e-01
9.852236972735807230e-01
9.239327632049425532e-01
9.923330187975999417e-01
9.937724642945695575e-01
9.860053390336332990e-01
9.899338281879925816e-01
8.819232305457378462e-01
9.901969274946725852e-01
9.891389423753444987e-01
9.927627466906928655e-01
9.906047854595351199e-01
9.911516595128979645e-01
9.932129117074243174e-01
9.916059216897351591e-01
9.893047463073891823e-01
8.808278046994858501e-01
9.908154601362874070e-01
9.803348778412137587e-01
7.681367315855432976e-01
9.258464563786386048e-01
9.935535023284328693e-01
7.887650003134667465e-01
9.107727580026299119e-01
9.910515384142990492e-01
9.023834679278607274e-01
7.967227959272850102e-01
8.574702168295651461e-01
8.993331418795290633e-01
9.916064696570743298e-01
9.885887752685738050e-01
8.486781192821126751e-01
9.886402905502303939e-01
9.480165935260682630e-01
9.897403534339404008e-01
8.119275290433894954e-01
9.926106634915973226e-01
7.746879956575114523e-01
9.913121937426190300e-01
9.221542079501877653e-01
9.879271513461935772e-01
8.628176767217160537e-01
9.519815057807708980e-01
8.530143454557518323e-01
9.913341656393472867e-01
8.331472446117315078e-01
9.653649486440576410e-01
9.060595282063557132e-01
9.915565816765589124e-01
9.935096092200718099e-01
8.489494571408313650e-01
9.923305580985110064e-01
9.919854225825750493e-01
7.067244936744427886e-01
9.754262305338717853e-01
9.806392004615952507e-01
9.915731924575384992e-01
7.072796424879107535e-01
9.870099902594959840e-01
9.883084658660180599e-01
9.889688956298587907e-01
9.209090670006245816e-01
9.905696121239560004e-01
9.923680348804542195e-01
9.636304606050590804e-01
9.911601313229807531e-01
9.911841508697921688e-01
7.340069261844780479e-01
9.909913953511897411e-01
9.771931478447098973e-01
8.766310700135212519e-01
8.679481173288824403e-01
9.318808007993303333e-01
9.919551639428043632e-01
9.871714888326609261e-01
9.919778568384145512e-01
9.825111439469039754e-01
8.953933791406832876e-01
9.908177369445883009e-01
8.929079741637665490e-01
9.914723320566407594e-01
7.605842586958058149e-01
9.916699805746478358e-01
9.603978537670642135e-01
9.871017418596287341e-01
8.202957274462245874e-01
9.879845914863197853e-01
9.915551948557242978e-01
9.812642762409070629e-01
9.910904761603742674e-01
8.395272145144103693e-01
9.223195982400519410e-01
9.727230552945886899e-01
8.616708335855394196e-01
9.907900947342563880e-01
7.729758584374216701e-01
9.910691977171924849e-01
9.914029099404493284e-01
9.927259974888238414e-01
8.681996816626443847e-01
9.832960797464959102e-01
9.806346774178581471e-01
9.840574163367897809e-01
8.513815575668890467e-01
9.930662401090409874e-01
9.839008455616894411e-01
9.886058372990943477e-01
9.734048620414773589e-01
9.826439954668454435e-01
8.838459363986664874e-01
9.951592313676637103e-01
8.650627411322600047e-01
9.917915791845923756e-01
8.260048178585079892e-01
8.698276706877203779e-01
8.306512671828975014e-01
9.906093396752855273e-01
8.515611607756357060e-01
9.924629773811031175e-01
9.905775777738325960e-01
9.911049932266906559e-01
9.875177725327817235e-01
9.911649367810553279e-01
9.639512716971605499e-01
9.332521613861963772e-01
9.887498476061316044e-01
8.549982476033775036e-01
9.930243138393612945e-01
9.122240201828516470e-01
9.907029247136142081e-01
9.224142208261608689e-01
9.912676379643460267e-01
9.404466051322324383e-01
7.719369453231783584e-01
9.911470322566239277e-01
7.709343271136814835e-01
7.991600396923137506e-01
9.914466206943752802e-01
9.369810557281584851e-01
9.883339439785753244e-01
9.916222955569244935e-01
9.916697973772186092e-01
8.736817151664881820e-01
7.648527396882663920e-01
8.892936380912215277e-01
9.917359197250171787e-01
8.468012068635393241e-01
9.908126997562682892e-01
9.932482441131523787e-01
7.265919118679746713e-01
9.930479964141072369e-01
7.887465961322287500e-01
9.792340670565060634e-01
9.905578663723640931e-01
9.873111746170676328e-01
7.739106400026355415e-01
9.917709540185920547e-01
9.523724202169351338e-01
9.110206470810977564e-01
9.916286143485560922e-01
9.862674494625374155e-01
9.806489028493347027e-01
8.984058949270605776e-01
8.825446244957911857e-01
9.917109489897547592e-01
9.130134193711701984e-01
8.656493257080901671e-01
9.914222500458589327e-01
7.299340281369983696e-01
9.909425190074039325e-01
8.974869068966162544e-01
8.995736613419600403e-01
8.224909307685058790e-01
9.929104733670490734e-01
9.911926301229150305e-01
8.912867916309809013e-01
9.909019433560020129e-01
9.390916931206739759e-01
9.909196843446111957e-01
9.912667867241242714e-01
8.462827688933973747e-01
9.807783273232409949e-01
9.919819574217462188e-01
9.903352036781137846e-01
8.542493753202577977e-01
8.294695168163539467e-01
8.679289513876126128e-01
9.912881295849234053e-01
9.382102333214722423e-01
9.912154580660320624e-01
8.852338529151928537e-01
9.919501849153934403e-01
9.924969047184389881e-01
8.433466580515325273e-01
9.834767065599069324e-01
8.324465068421504910e-01
9.921829267118543738e-01
8.033404854140129281e-01
9.922660002508132404e-01
9.930641609201856790e-01
7.357903567409828094e-01
9.940027158638089499e-01
7.747386038166594879e-01
8.073643826697016745e-01
8.429600294966154150e-01
9.926047934510946469e-01
7.234034276086399595e-01
9.919597831989909187e-01
9.910336121196653414e-01
9.886039806851593115e-01
9.925442006942813977e-01
9.928819889961577605e-01
9.912627209733270162e-01
8.282729270233228913e-01
9.838847337265717030e-01
9.930505326731564608e-01
9.889292848640763856e-01
9.914873546725203601e-01
8.412181475204910663e-01
8.789594747642944794e-01
8.949377784298793159e-01
9.906768449244550689e-01
8.108296267988924777e-01
9.905787400809451526e-01
8.897440124185044263e-01
9.927176724459468860e-01
9.900196217877108573e-01
9.893490846362740232e-01
9.942602899436965291e-01
9.878927346120381925e-01
8.623798773455971789e-01
9.799528464387633475e-01
9.768776382956040338e-01
9.920010972428470186e-01
9.186999793621465349e-01
9.912678499344009797e-01
9.936584031588995281e-01
9.940700270417358597e-01
9.913689124833927613e-01
9.321492601756490304e-01
8.547749362893162228e-01
9.326309957931515626e-01
9.763414691026837122e-01
9.581250505379249605e-01
9.938117633141595464e-01
9.265773660972960180e-01
9.852673614398592683e-01
8.400620492650897608e-01
9.904650038795309586e-01
9.921442516927900801e-01
8.519258978978191399e-01
7.290285132186000716e-01
9.856913662383655073e-01
9.803614468675001525e-01
7.332361342969023754e-01
8.664021665759162882e-01
9.842727132910719101e-01
9.826373648386600435e-01
8.855626211578565554e-01
9.888934216628929574e-01
9.930528183191403846e-01
9.883157162149283081e-01
9.910232086276179464e-01
9.778368597874317336e-01
8.029240159890034256e-01
9.217910570867472453e-01
8.582110641201626811e-01
9.861443444590441976e-01
7.349619325194328701e-01
9.842510023675523634e-01
9.895879079468059558e-01
9.921285361867923092e-01
9.909608498880717598e-01
9.902220758839527237e-01
7.691240755708326216e-01
9.071190991266634418e-01
7.938239269083173788e-01
9.737953216475230267e-01
9.797920598454799013e-01
9.898442038938380927e-01
9.927473617850693932e-01
9.913180098918379368e-01
9.906755208386912592e-01
9.900946173898411695e-01
7.431531500591506134e-01
9.924747305365291261e-01
8.573479851847376487e-01
8.803424109276108966e-01
8.374044457136848862e-01
8.318641699480673335e-01
9.881746696323093770e-01
9.159905766312668174e-01
9.917323486902935858e-01
9.878462309683051501e-01
9.915532706704882626e-01
8.272299020543854020e-01
8.724109190750606313e-01
9.859557129618985449e-01
9.798636389651833589e-01
9.931751741345580253e-01
8.360935826367785761e-01
9.935593295375871881e-01
9.900072821612686536e-01
9.339812044045091577e-01
9.906378042462931077e-01
8.716853786688546490e-01
9.668242420744240784e-01
9.673260554390736843e-01
9.923999586101245329e-01
9.862224557753644927e-01
9.640117809057551224e-01
9.905432882218869750e-01
8.699031751062572537e-01
9.918045943144184751e-01
7.981127084760586410e-01
8.949720056507882715e-01
9.706670933605392459e-01
9.033485544902815079e-01
9.907652893061179578e-01
9.029082882149155331e-01
9.953701486931534337e-01
9.932725028495876796e-01
9.915421022480384039e-01
8.676924102905485547e-01
9.864618429921759857e-01
8.715509491015249743e-01
9.951399751832337159e-01
9.920543344142107589e-01
8.847601628630010762e-01
8.978614076694305668e-01
9.895668765902899677e-01
9.586345390718327142e-01
8.832380467256629730e-01
9.908622344339916843e-01
9.906342941843667704e-01
9.783384558790417795e-01
9.919526384830102961e-01
9.936061294579541237e-01
7.887461001117348491e-01
8.592099325740784055e-01
9.850341840154519524e-01
8.824908482384665742e-01
9.919124926350312288e-01
9.914874021449945340e-01
9.917532255728581658e-01
9.593154432847424973e-01
9.907464761822507571e-01
9.845382134091625881e-01
9.929223649439239407e-01
9.453730747257006461e-01
9.811502133297627104e-01
9.916605641464381060e-01
8.990122928592971796e-01
8.244198294014833950e-01
9.888013731770746162e-01
9.877087346591990613e-01
9.300422728868786848e-01
9.912645026406327053e-01
9.880141291303748963e-01
9.921334846748148806e-01
9.864108039168243414e-01
9.494728924464711506e-01
9.914300395697047685e-01
8.653519603826225204e-01
9.436964911652050425e-01
9.782992917994874915e-01
9.713141337671338249e-01
8.028532180050028666e-01
9.919024700505564285e-01
9.857894324937918062e-01
9.275362238465245657e-01
8.746333835341513208e-01
9.912596471847046065e-01
9.828529026840850946e-01
8.344100559389077132e-01
9.483485583068704816e-01
9.755464059109202335e-01
9.800022400670000966e-01
9.906605706795794664e-01
7.664910282368408989e-01
9.930253308459059403e-01
8.887842852788155890e-01
9.905744116065132721e-01
8.923318570319482834e-01
8.148592002068395512e-01
9.890704100304648083e-01
9.063932586316175710e-01
9.922961560692193927e-01
9.919660190076339257e-01
8.737547715491752465e-01
9.784674605729009045e-01
9.814739780763870325e-01
9.780254985187332162e-01
9.748344348549264904e-01
9.779238091163018343e-01
9.913238817199715447e-01
8.614160458727688763e-01
7.977273024711754035e-01
8.506408674385934621e-01
9.902025167362394908e-01
8.757303129356039939e-01
9.511418706181259397e-01
9.866315627934522103e-01
9.738817654399881674e-01
9.874306852774005216e-01
9.911139648652173006e-01
9.925026701096388848e-01
9.811899083168253988e-01
8.938970127080638761e-01
9.628563829590901513e-01
8.981152868954727087e-01
7.659662572237273537e-01
9.920054700434373096e-01
9.896023693894956397e-01
8.818366484506707792e-01
7.503930868543000621e-01
9.921476897667226291e-01
9.914982776447929247e-01
9.888742970169887014e-01
9.907924030705016483e-01
9.903149060691259775e-01
8.204398940533923490e-01
9.917773720524767356e-01
8.408482893456586948e-01
9.929783707628289102e-01
9.912928941042850051e-01
9.921130527577142200e-01
9.806535877193469641e-01
9.921941514390233419e-01
9.914791683953506629e-01
9.907424803808412284e-01
9.913029027862408915e-01
9.915139520534242967e-01
9.905630403991630972e-01
9.931540447015857476e-01
9.869949649104642342e-01
9.788941492060767580e-01
7.881888716020686303e-01
8.433255058470290333e-01
8.550995552023401558e-01
9.920307624926353318e-01
8.198395772972453255e-01
9.917060348383991419e-01
9.164269253095708168e-01
9.926624467520662742e-01
9.917808406431480872e-01
8.055293379189537584e-01
8.687232449703635728e-01
9.204978522192197588e-01
9.263446282791681918e-01
7.966952383369498847e-01
9.852024899124147694e-01
9.912026643964867434e-01
7.565586115003363199e-01
9.935762326094144115e-01
9.907077412411269268e-01
9.915197656283568639e-01
8.992275108874293599e-01
9.909341965171057920e-01
9.935242809446181989e-01
9.915428704318522968e-01
9.878451682214537399e-01
9.919483514133267121e-01
9.901328846057774191e-01
9.514139963574838044e-01
9.828497571932841570e-01
7.776760837175925589e-01
9.658399180076632229e-01
9.931032711475509256e-01
8.061009859385784848e-01
9.174743431961109863e-01
7.420266738350176361e-01
9.864345872296612638e-01
9.917699071424066481e-01
9.912606506430620135e-01
8.926917654652015699e-01
8.830267172823541566e-01
8.833646028175352605e-01
8.576902872255014465e-01
9.913425753283741093e-01
9.907316528866960681e-01
7.677033874518323087e-01
7.488774958793310565e-01
9.906594048820956955e-01
8.449555021892861673e-01
8.408868731675206432e-01
7.788957431337422133e-01
8.026922098778420667e-01
8.740520208061676177e-01
9.796730011246211900e-01
9.852823140914540589e-01
9.920698299978573109e-01
8.314963460600102163e-01
8.982336987973551512e-01
9.925920711734499413e-01
8.369159417478585494e-01
8.290963891687803677e-01
8.491713965798080022e-01
9.928720649766989981e-01
8.672852839659184188e-01
9.917189621202343597e-01
9.765172413508947935e-01
9.911175683062553032e-01
7.673391081013343218e-01
9.884614142444486662e-01
7.921908381071690597e-01
9.895871487766879637e-01
9.905974946067864773e-01
9.788395551911219794e-01
9.915512601592562092e-01
9.909203622666932221e-01
9.908512205834769659e-01
9.375064880353668473e-01
9.872862041616926598e-01
9.931939135480623015e-01
9.929873053979095809e-01
9.719787409473286122e-01
8.006313585618448636e-01
9.933134401986768447e-01
9.923081673626271693e-01
9.829067747479300898e-01
9.914190500355097857e-01
9.923053998603039716e-01
9.918275167225146793e-01
9.911062440687725683e-01
8.457132879125800473e-01
7.486772941859662911e-01
8.198046526962792235e-01
9.916174693145194396e-01
8.485185804595301029e-01
9.853954278318445281e-01
9.912000070077209291e-01
9.570068370880664421e-01
9.904857227112680018e-01
9.925896840587744574e-01
8.897568079671775987e-01
8.392505000720631436e-01
9.916460746559472295e-01
7.645985945299679232e-01
9.922311649596302630e-01
7.928548537531632245e-01
7.743144268743509251e-01
9.912686042936567077e-01
9.911908589190162600e-01
9.690619861023092030e-01
9.904699035380758465e-01
9.936203722998636634e-01
7.953941777534840885e-01
8.064303571936816128e-01
9.909853964618303701e-01
9.908126988877032915e-01
9.914316372502395280e-01
9.908941423924679803e-01
8.544986832035862401e-01
9.915976136100969063e-01
9.909374743265144669e-01
8.550030440554954314e-01
9.248398998323384967e-01
9.303611690501468745e-01
9.500760795962267524e-01
9.925583412764183988e-01
9.933051046327580069e-01
8.196614110297820721e-01
9.832406656281268420e-01
9.041861667963965177e-01
8.281956038069414605e-01
9.862027130400166097e-01
9.766195100691159592e-01
8.512687946013239859e-01
9.725441195125721361e-01
8.200094590516466830e-01
9.145833060272580139e-01
9.897413639109277073e-01
9.182147301237643111e-01
9.800455965493826138e-01
7.883974151096756477e-01
9.755904675566920981e-01
8.412322521121401442e-01
9.915346373301824334e-01
9.912631754047475097e-01
6.365789116051558949e-01
9.794602951187313389e-01
9.719867408008174836e-01
8.075727553053533292e-01
8.130022155086497060e-01
9.887747216230448055e-01
9.909194283937988734e-01
9.738892206157925280e-01
9.915016798198822423e-01
9.896005926479340964e-01
8.464875047524336171e-01
8.674359350117902823e-01
9.628404883629171351e-01
9.906111608955989745e-01
9.920522876676998170e-01
9.730759128928723189e-01
9.795449966409672804e-01
9.924491257158307711e-01
8.577354308317052256e-01
9.918190135864288770e-01
9.926342156227158098e-01
9.900054757067017208e-01
9.931085471978956525e-01
9.371225323223443260e-01
8.173288613867107921e-01
9.863956735024501654e-01
9.927393973239392322e-01
7.792305321359334069e-01
7.852942401138901518e-01
9.004187003279394697e-01
8.369668071957370170e-01
9.477613937019401247e-01
9.769689068523623732e-01
7.708016767889429577e-01
9.915145304700159201e-01
9.874856400311048388e-01
8.596429073765329276e-01
7.640251274141202087e-01
8.124187706475883841e-01
9.916182335055193642e-01
9.910600815958097165e-01
8.073602173773039015e-01
9.755264139484396413e-01
9.520771561772652936e-01
8.892103493953943394e-01
9.900981243439447299e-01
7.605292870902178315e-01
9.891209619055271185e-01
9.928037031894949571e-01
9.413763922352472724e-01
7.408823529129937580e-01
8.669124008187136798e-01
9.751344485830761855e-01
9.809497605732838688e-01
9.881960736672058543e-01
9.927283311056923631e-01
9.287453103111628083e-01
9.908011086533943246e-01
8.614837101847097056e-01
9.778032122936517467e-01
7.595271478090110939e-01
8.995353469540505742e-01
9.576665875249370519e-01
9.803883350907036665e-01
9.817954201477601117e-01
9.907107702038308039e-01
8.387152242709032812e-01
9.468642439874026540e-01
9.924648502034525421e-01
9.802612994042111394e-01
9.926667532169032304e-01
9.932555634261518440e-01
9.908955797932386123e-01
9.916335582770687829e-01
9.731964439844645876e-01
9.904881209572623524e-01
9.914394767104941497e-01
9.915266470421651990e-01
9.918934434966441005e-01
9.216243233252329192e-01
9.190321796673176502e-01
9.915723299431852267e-01
8.661525214411041063e-01
9.916580025659953446e-01
9.920168315086983490e-01
9.913888733341434945e-01
9.917081923617266925e-01
9.898161890145849018e-01
8.567444058501731963e-01
9.859854719091259989e-01
9.899309292706148788e-01
9.913009468237456989e-01
9.834218627865265461e-01
9.815592098019597644e-01
7.607348098320325658e-01
9.911176965924740623e-01
9.916409137316105626e-01
9.928634291348560348e-01
8.765459766900618455e-01
9.802755647496221858e-01
8.319401020478522923e-01
9.757208779061847803e-01
8.365264574030079059e-01
9.930471915627926416e-01
9.927139690086526080e-01
9.912679837200182309e-01
9.910369651943091718e-01
9.930126488082077207e-01
8.051839472875976789e-01
9.454510926630054213e-01
8.551875780574479391e-01
9.909678837392488226e-01
9.946820522163180023e-01
9.909699710712983611e-01
9.915651425446621037e-01
9.917581611406680597e-01
9.766489251959470375e-01
7.951458099017172376e-01
9.908542577623381531e-01
7.579738916439447971e-01
8.465249663735309182e-01
9.092399215886870500e-01
7.953520736321475493e-01
9.908324458021119385e-01
9.893868010325733708e-01
9.915767356536412391e-01
7.522747628891137683e-01
9.907444512626050193e-01
9.917851553436920486e-01
9.880535695731734736e-01
9.889135109417450664e-01
7.195670988326727802e-01
9.906587977089428287e-01
9.662059994732514756e-01
8.453241865107244957e-01
9.761700184358473864e-01
9.258146432562770478e-01
9.778081308032557928e-01
9.910418525411982538e-01
8.590935309537096609e-01
9.921671972097582115e-01
9.868293854465511883e-01
9.927698986348499899e-01
9.912408841002314785e-01
9.912462698452201293e-01
9.837415675421736783e-01
8.501244743237279522e-01
9.733433064414717117e-01
9.869462893324537633e-01
9.895669832102577113e-01
9.783820653587265159e-01
9.921679445476921932e-01
7.788319007871677968e-01
7.511617383052789920e-01
9.063873308511563032e-01
8.815318911084240039e-01
8.458679766972984071e-01
9.918482103270177541e-01
7.926910498673447325e-01
9.908584652949580240e-01
9.830351598483962894e-01
9.903596755100658733e-01
9.730341853205671798e-01
9.433534647822743313e-01
8.517873357518972455e-01
9.916269437349336524e-01
9.909529982457339070e-01
9.887497373921101396e-01
9.775453985719968486e-01
9.883549643482695268e-01
7.753903239713584306e-01
8.443066920160107180e-01
8.218947324562027035e-01
8.590183856952314789e-01
8.289832179753355845e-01
9.885125962839241831e-01
9.847592952948236444e-01
9.904850477703660561e-01
9.910325314395379559e-01
9.927012783114335104e-01
9.939079048474682709e-01
8.078588931645094284e-01
8.830704150199180091e-01
7.537217441701610232e-01
9.912826583544002146e-01
9.924442673202507059e-01
9.864732989056959056e-01
9.820827385420973776e-01
9.923808914675041892e-01
9.908606796609457090e-01
9.904820842685522209e-01
9.197390273095027435e-01
8.189864804864581682e-01
9.741407843103566666e-01
9.921835202119115849e-01
8.434733691300577707e-01
9.911813239975230116e-01
8.340432745744885690e-01
9.932296758464802533e-01
9.830859970710200679e-01
9.906033185888102333e-01
8.754297686685439395e-01
9.826616441740176899e-01
9.911117177579112925e-01
9.925176644334468001e-01
9.907924892877902900e-01
9.821105072649557455e-01
9.893764833804762349e-01
9.796363095211153560e-01
9.914577807753421901e-01
9.644830834577174938e-01
9.851624166998247389e-01
8.691521998884814693e-01
9.859457895709952124e-01
9.908080775843171040e-01
7.917070661359979500e-01
9.939416475100388837e-01
9.478913180424486384e-01
8.569263981128252272e-01
9.919331955672091583e-01
8.685423434664654163e-01
9.920978441271902648e-01
9.922904859950123502e-01
8.645195528675487795e-01
8.500605874577442655e-01
9.905318369301278070e-01
9.910125425656090004e-01
9.917788529653185359e-01
9.906555470203509683e-01
9.846077714678670434e-01
9.914946522981284982e-01
9.036369882252119901e-01
8.900623563903942159e-01
9.885094889526679918e-01
7.181637410343346684e-01
8.921935539732399612e-01
9.943423088566810675e-01
9.883498116294284763e-01
9.917458964381011821e-01
8.453943952973972387e-01
9.014855746940894088e-01
9.931235456344478241e-01
9.927403150112806829e-01
9.923897148601483753e-01
9.922775862939255953e-01
9.831393457405968039e-01
9.431295817066763787e-01
9.870826457106078866e-01
9.646236697634753554e-01
9.866029953628694393e-01
9.907094469304963402e-01
9.929127337093393013e-01
9.928265382612766476e-01
9.905705653438687808e-01
9.912899775300402228e-01
8.612126948266742854e-01
9.847722016354356622e-01
9.913593093085023567e-01
7.550804847920868923e-01
9.891286829149501525e-01
7.137506832559487036e-01
9.314023371250407246e-01
8.868831710077056396e-01
7.934247304267263434e-01
9.761565708848038980e-01
9.912578524859539941e-01
9.928372381404464431e-01
9.150035202192516870e-01
8.103705551740151281e-01
9.905825541143448154e-01
9.941423278578432887e-01
7.706922232572621656e-01
9.597391004849062934e-01
9.908124399078616085e-01
9.920592558528982252e-01
9.916441318626301182e-01
9.884034455247959761e-01
9.910613902715073031e-01
9.928538455186614042e-01
9.925292114823280887e-01
8.825373446393272037e-01
9.897374667172529339e-01
8.619133055824019785e-01
9.914260474579011939e-01
9.908819017409485896e-01
9.914823678218762648e-01
9.873446842292571413e-01
8.789446213964898780e-01
7.456511792104443259e-01
9.562066675881306654e-01
9.925134033973321834e-01
9.866779957603714069e-01
8.261179134334317720e-01
9.266925654891516873e-01
9.902257138711635376e-01
9.847286301581444912e-01
9.901268736779081925e-01
9.917143188304630153e-01
9.918471947021811896e-01
9.923016873207768374e-01
9.881194016992392859e-01
9.212995153957915795e-01
9.735060863953827193e-01
8.053466696585372953e-01
8.405286364775311769e-01
9.820722777694126382e-01
9.921184490761718600e-01
9.837181867985936856e-01
9.928784076512583434e-01
9.376764843656818504e-01
8.785490367558860259e-01
7.248506972677449811e-01
9.925241018101658153e-01
9.908646473568096802e-01
9.917307573716169777e-01
9.606473725785201756e-01
9.826193295436393971e-01
8.092570258248422688e-01
9.886664706523407009e-01
8.182034959625800186e-01
9.706149950082555433e-01
9.926411499491359924e-01
7.837130395959313045e-01
9.909286495960341057e-01
8.639256481352983741e-01
9.929301483253125671e-01
7.700039273103599369e-01
9.190074511079752151e-01
9.832412955712653835e-01
8.321470805006536686e-01
8.246378806240750592e-01
9.546160039706400591e-01
9.876565186379072658e-01
9.884321857616846785e-01
8.531518550610431850e-01
9.928161334001571747e-01
9.909979430565735159e-01
9.410767212641006907e-01
9.886102186768260802e-01
9.915215999029405314e-01
9.902051366425252965e-01
9.919794539964437163e-01
9.808681301012552867e-01
9.912090941025758495e-01
9.912639710465176446e-01
9.912662046094951052e-01
9.008036466055708846e-01
9.901045427627066520e-01
9.573160766371947572e-01
7.549937282369119096e-01
9.896419724857167255e-01
9.753419967985650363e-01
9.889575578314601101e-01
9.902694688516444632e-01
9.901744283916249501e-01
8.787688786280537512e-01
8.295507875782942575e-01
9.785697612000909817e-01
9.908006751045482785e-01
9.907830667174344352e-01
7.202568729252258883e-01
9.920664753308685579e-01
9.888930422321904334e-01
9.830669085086859438e-01
8.914517313668700593e-01
9.939937120450267338e-01
9.902164513109575905e-01
8.941282356498470030e-01
9.894843377356299374e-01
9.921113145043903847e-01
9.100229189827379050e-01
7.289778856804177698e-01
9.933523090076449291e-01
9.919452575723286536e-01
9.788910315505440218e-01
7.133441007823151381e-01
7.857734094165627070e-01
9.927535119691980325e-01
8.841029672957583241e-01
9.740544606155870921e-01
9.935458522370986811e-01
9.912304516810107602e-01
9.936381734952013378e-01
9.901729056827937026e-01
9.925433484823917851e-01
9.804448234295540798e-01
9.639408601909679186e-01
9.920645263608823816e-01
9.859567171588867751e-01
9.864615993787940740e-01
9.903962842948235146e-01
9.348941800282899450e-01
9.314725459386733464e-01
9.918822336367209003e-01
9.631317641934759033e-01
9.917866741031853284e-01
9.041878421750332295e-01
9.908478905365801781e-01
9.848081910484848267e-01
7.921874698672376480e-01
9.924954540790650315e-01
9.926703643309371383e-01
9.827864999616124919e-01
8.438673277802091199e-01
9.892248736071028725e-01
9.892848289745294066e-01
8.149314268662063432e-01
8.490385280205379193e-01
9.909947111081632842e-01
8.806840703384333224e-01
7.985990585279819642e-01
9.370113162915529870e-01
9.921849042992670897e-01
9.912112552072741556e-01
9.228522790062787529e-01
9.863073213789130822e-01
9.927063632345285438e-01
9.914573455383606237e-01
8.677569655518113656e-01
9.912872545735231800e-01
9.927663940667996734e-01
7.701107918746110670e-01
8.023090179906767760e-01
8.837058339278043295e-01
7.631012772757179707e-01
8.240594262786586910e-01
9.561036153662826331e-01
9.878206868000765084e-01
9.577849786087266892e-01
9.891349837263585520e-01
9.328760625442181764e-01
9.928706648149127068e-01
9.912976739793946113e-01
9.825313624536857748e-01
9.455742481349243000e-01
9.922651854634391144e-01
8.644540117651715594e-01
9.919361271397897362e-01
9.883705491396284071e-01
9.916315035330782734e-01
9.936895874490464520e-01
9.936900223799880472e-01
9.934896808310487160e-01
6.355769294867179564e-01
9.915941136030332892e-01
9.795508405954954645e-01
7.753355144951017408e-01
8.726921454763117980e-01
7.823878074687820039e-01
9.344159783978603917e-01
8.943808707959240989e-01
7.705882692608361229e-01
9.601437980270460804e-01
9.371249748061107887e-01
9.158906202227898863e-01
9.907682490068550063e-01
9.928077054879348440e-01
9.884252860185054335e-01
7.909251566029638081e-01
9.918388468570702443e-01
8.233190131636204390e-01
9.913792930503575462e-01
9.906858902457936766e-01
9.906329911063499472e-01
8.227578771161211391e-01
9.161598783959490344e-01
8.848132001579744887e-01
8.238991596492694081e-01
8.448163329029935165e-01
9.876349580736135669e-01
9.879594822753765548e-01
8.255763067130446053e-01
9.817701383573934626e-01
8.060455078067105816e-01
9.894828969179867428e-01
9.534851048801170625e-01
9.905491097636260900e-01
9.558666644583609928e-01
9.742501943718236967e-01
7.814016914966934735e-01
9.915639927746998650e-01
8.027233203656481964e-01
9.907706825346334067e-01
9.924587453166122675e-01
7.840590321984886035e-01
9.926844096666672668e-01
9.909146046568642063e-01
7.700708124224666662e-01
7.636454141982107480e-01
7.834229304330426746e-01
9.791876767080303079e-01
9.822602544607588193e-01
9.547379635084941585e-01
9.842403251390973162e-01
8.164990493276393924e-01
9.855016951684553161e-01
9.926750577088123695e-01
9.973518264087501972e-01
8.435972093792644122e-01
9.663879583140447815e-01
7.659571135850458123e-01
9.814889625326816969e-01
9.896657239551502894e-01
9.921261191614396679e-01
9.843399431115991138e-01
7.234549194246386872e-01
9.534815657574634562e-01
9.920875420784248666e-01
9.832071580158240343e-01
9.897376094049448181e-01
9.924444355732395806e-01
9.909768585020525267e-01
9.929600854797910880e-01
9.888803547414478645e-01
9.844057915848490881e-01
7.406019539667234586e-01
8.473917054376338687e-01
9.365570871966312216e-01
9.913999383236340446e-01
8.268414569738408160e-01
8.618925427267162265e-01
9.897703691237196288e-01
9.051371791206681561e-01
8.241500823091506556e-01
8.423175579536369417e-01
9.908839214223934544e-01
9.619996971727703405e-01
9.126010257648204949e-01
9.924622464648714670e-01
9.907504058317768703e-01
9.690995288899852955e-01
9.908775241127908417e-01
9.417640855035633862e-01
8.831783561440306185e-01
9.917162892801616447e-01
9.885908077611073042e-01
9.910410309739025037e-01
9.913474690110071208e-01
7.492375126840692401e-01
9.921977398822749983e-01
9.909649484951980059e-01
7.956981203820624460e-01
8.563107205416474743e-01
9.933163228127772637e-01
9.804522596144078506e-01
9.811003733772294400e-01
9.895793901663303416e-01
9.910233746822266765e-01
9.913073836094962177e-01
7.675008750083996967e-01
7.998000180190920627e-01
9.768521062725360471e-01
7.722269704495154929e-01
9.858716546847952067e-01
9.935296812722231863e-01
9.929773686652784148e-01
9.928330136631254854e-01
9.767028688836951744e-01
9.904207832712063064e-01
9.913274089968082681e-01
7.992579904445620276e-01
9.920441317903657685e-01
9.908504933294989270e-01
9.896204613991981258e-01
9.318691236426220881e-01
9.897890835543802224e-01
9.904321469111835308e-01
9.790400762782607291e-01
7.830658285029596932e-01
9.204216481296477737e-01
9.915733967231227242e-01
9.888442070384517724e-01
8.767228663613995110e-01
9.906581256711769479e-01
9.927432258516417640e-01
8.945189473908115030e-01
9.922267451589441567e-01
9.909727861213457611e-01
8.315153102928232176e-01
9.915564109712061702e-01
9.899929421872007973e-01
9.136847496257807233e-01
8.985126262600569014e-01
9.606525282571630742e-01
8.078216998786305059e-01
7.493561689042983476e-01
9.330586448152949908e-01
8.089713068014555697e-01
9.170088238303674144e-01
9.909638159970506344e-01
9.910281506949085717e-01
8.042268339457742110e-01
9.802473877667829960e-01
9.583519189598328492e-01
9.913427598289970000e-01
8.795769936283813761e-01
8.439178803720543964e-01
8.075263113353623456e-01
9.908713081606059792e-01
9.733125525618386842e-01
9.913324175235350699e-01
8.071086644020493139e-01
9.170703321643520756e-01
9.905653143245957137e-01
9.922232462579753109e-01
8.461263355406207776e-01
9.833323208068298626e-01
8.800843037893566478e-01
9.917058715649187395e-01
9.939069937111502107e-01
9.878987629621243105e-01
8.982201372924351057e-01
9.777074746348866086e-01
9.895483813494507785e-01
7.803629851811617613e-01
9.854217601150694339e-01
7.673350304602649663e-01
8.994823613230427117e-01
9.810843945000753408e-01
9.824498970888098093e-01
9.924711427467738378e-01
9.921042285669752214e-01
9.918950885017303598e-01
9.917329023811050082e-01
8.867708062416925774e-01
9.784895594422441389e-01
9.905006533885032383e-01
8.326218085036056760e-01
7.086585588610954112e-01
9.898636440122070557e-01
7.692048898147294533e-01
9.911422298806427111e-01
9.810666616713072941e-01
9.917122509508451422e-01
8.687275958104735407e-01
8.419812658700080998e-01
9.166456262546740508e-01
9.773158210846287774e-01
9.902088810902193172e-01
9.908811308005244234e-01
9.419479242642653238e-01
9.907506337035330013e-01
9.805653616862682886e-01
8.550557295721008533e-01
9.916342426500029950e-01
8.617622355229033193e-01
9.801343839712046702e-01
9.745599683466812380e-01
9.914586085553750427e-01
9.895560789960231585e-01
9.890295592378566258e-01
7.659875281868007146e-01
9.942178773101130185e-01
9.876505279305616281e-01
9.103752036342613874e-01
8.766735382354813311e-01
9.840081654593353377e-01
8.003428847889790809e-01
9.916834867339967552e-01
9.610127013194612600e-01
9.861037493342588167e-01
7.978552615983369733e-01
9.905101974407850562e-01
8.218961344410360415e-01
9.917003241832458293e-01
8.522132104249505735e-01
9.905144513452892596e-01
8.520294575192908226e-01
9.897879783524686781e-01
9.920290477396793705e-01
9.924154037127059791e-01
8.015732937710920991e-01
7.812901663188298595e-01
9.930991849283249406e-01
9.916590686660530229e-01
9.899272830090540820e-01
8.313083840470578689e-01
9.910334758321134307e-01
9.909253825662294179e-01
8.481563824384397154e-01
9.918030756483761090e-01
9.843584512739967929e-01
9.919912260652749003e-01
8.450335852914007129e-01
9.058175722130121788e-01
9.807544546836319821e-01
9.939526394263639153e-01
9.930558048010069694e-01
9.602662887010193771e-01
9.780335618704103506e-01
9.864266074409364649e-01
9.930348348095058286e-01
7.764215875989075588e-01
9.916133894558086803e-01
9.907884869201971645e-01
9.480474974769453889e-01
9.888570393900019129e-01
8.734964603180277454e-01
9.920940232980256512e-01
7.833935467845023481e-01
9.907726670318954820e-01
8.525321236082722409e-01
9.884308084598460997e-01
9.813904858594942882e-01
9.919182361073978216e-01
9.928603218708125233e-01
9.791928168279491196e-01
9.705914161138403662e-01
9.298913655573030068e-01
9.810079370974603696e-01
9.760995194688327770e-01
9.926668013968884541e-01
9.832701155153540373e-01
9.911639439157913234e-01
9.256736746165440399e-01
9.802665490561895956e-01
9.793074813471085438e-01
9.918242239648008551e-01
9.929376808315018010e-01
8.700720402391696195e-01
8.861009590454179685e-01
9.888303605221377968e-01
9.934799595259177218e-01
9.664653740465137810e-01
8.505359609936642418e-01
7.293109799075296884e-01
9.925904637811509001e-01
9.920019102952984946e-01
7.752190028233059138e-01
8.485604608451916553e-01
9.905602389630538962e-01
8.537563776201670951e-01
9.927794142302958091e-01
9.913049164230077759e-01
9.907088258995191410e-01
7.957677641260544332e-01
9.927551345757109624e-01
9.917974178166886201e-01
8.884506615215467251e-01
8.271778364886059887e-01
9.821404549322586552e-01
9.924788130992880930e-01
9.215433739729496088e-01
9.915793294086429066e-01
8.693867168347807484e-01
9.366202278827373551e-01
9.820529378437194978e-01
9.887865474022239365e-01
8.659383134489619938e-01
9.926201318574792154e-01
9.878813728125478422e-01
9.852593969994720702e-01
9.740761469959433594e-01
8.499006489974497702e-01
8.665624702518914813e-01
9.674668541865759641e-01
9.894955678326342596e-01
9.919057815113356824e-01
9.920837779433668846e-01
9.924260740039952955e-01
9.923407449763596011e-01
9.906771292393344863e-01
9.650428748915422794e-01
9.935841327682237711e-01
8.861804381630477012e-01
9.424870941324599016e-01
7.754603277936726879e-01
7.991339807729347378e-01
9.867140747782318089e-01
9.916977664220683053e-01
8.861337419769336199e-01
9.867118111099349997e-01
8.894694951652825088e-01
9.850393514051549726e-01
8.203118272473497452e-01
8.836701172946677119e-01
9.906644997989804136e-01
9.143491828293177637e-01
9.919959805796351171e-01
8.273271238633741476e-01
8.609798902120839870e-01
9.815763676042290609e-01
8.639172992211459068e-01
9.908430238099955600e-01
8.304482768514513946e-01
9.220624220652589020e-01
8.373532612024352506e-01
8.307491127277720766e-01
9.722884074458458814e-01
9.910016942087663816e-01
9.868113400397239277e-01
9.921915829388742170e-01
8.686693805745601127e-01
7.940329621345312283e-01
9.920209302882109226e-01
9.682466767095607718e-01
9.914707444091548361e-01
8.596546273650057524e-01
9.910336074370967863e-01
9.901301329429491593e-01
9.923994587487056096e-01
9.333296138305539058e-01
9.807257234476595142e-01
9.922200196243756709e-01
8.946243730563823160e-01
8.875623463616021391e-01
9.109448376550127735e-01
9.826870137830994167e-01
9.912902391778140032e-01
8.547213523738348417e-01
9.889912537584182317e-01
9.907238986269548686e-01
8.945607068606231671e-01
9.922138291688695766e-01
9.778755029213849204e-01
9.550416558789404098e-01
9.173280094154556696e-01
9.917847819071957671e-01
9.926691164064641582e-01
8.028665322088742728e-01
9.378645805944881841e-01
7.922461969170805363e-01
9.933912156945485794e-01
9.709348662836203570e-01
9.912117364928380026e-01
9.882548072431983632e-01
9.936342727822392584e-01
9.777102273278166500e-01
9.871732622964521919e-01
9.883805929308947524e-01
9.877703028166094912e-01
9.781280851547411448e-01
9.882039985502746315e-01
9.911048087395584183e-01
8.924562770827513258e-01
8.451174252752641225e-01
9.924065158864850966e-01
9.901389970129548246e-01
8.135279112275508595e-01
7.951657895872366044e-01
9.840426678541648320e-01
9.851165949405646938e-01
9.023565546747552846e-01
9.468797154347493583e-01
9.914964210912885489e-01
9.757504174018047927e-01
8.210086686559072700e-01
8.825785829037749997e-01
8.493111510739109749e-01
8.069708853825732220e-01
9.936177547802231835e-01
9.919668321886710993e-01
7.534851281401773182e-01
8.377268826524377765e-01
9.806027918580577651e-01
7.823887856584728073e-01
7.513082902240839633e-01
9.911926357320450798e-01
8.774322753916429241e-01
9.405543271353961066e-01
9.915677088010528273e-01
9.918825265423175663e-01
9.907778947809314785e-01
9.887412312094492339e-01
8.594791112234856367e-01
9.430171899855517292e-01
7.836481972216891023e-01
9.868049815866328789e-01
9.888217972088332308e-01
8.525770624164161759e-01
9.931013874100728112e-01
9.930757026306054058e-01
9.868077668138615088e-01
9.910149483290918715e-01
8.588732015764902750e-01
9.898071961976067090e-01
9.656054261372934988e-01
7.834071740184745947e-01
9.908463488591197077e-01
9.872083092079474431e-01
9.920970579748239482e-01
9.390951396092145353e-01
9.161627643858081260e-01
8.040526019560152449e-01
7.748385878455381626e-01
9.362108848682049178e-01
9.910823501127397073e-01
8.902875198966920811e-01
8.420824053984383717e-01
9.801831135145352425e-01
9.915702870388843904e-01
9.500169122315075265e-01
9.837214458640045622e-01
9.827701529652493884e-01
9.921924603368935669e-01
9.846814319496474122e-01
9.347002023840941254e-01
8.141644529621467896e-01
9.779652061889130277e-01
7.673190945550936171e-01
9.907804965005037046e-01
8.014593043615538814e-01
9.921283494483478238e-01
8.263911682856602825e-01
9.686673460798421731e-01
7.784724050797141581e-01
9.900268396576904495e-01
9.906680620287153793e-01
7.844702639545875211e-01
9.918642920028363230e-01
9.796476684991231032e-01
8.226368672402383231e-01
7.671545106200072794e-01
7.778954415031932301e-01
9.329112399953219947e-01
8.466855340905217187e-01
7.895492479874155478e-01
8.652590707460114938e-01
9.920991590495448209e-01
9.186872844179102549e-01
7.967598475517484458e-01
9.906641999824150613e-01
7.746765860466657827e-01
9.915741581035226737e-01
9.938455173465247094e-01
9.784271120616948592e-01
9.911152362511396197e-01
9.910603350988612670e-01
8.432806548130182822e-01
9.810809826429315317e-01
9.924219261243868440e-01
9.075256176599655333e-01
8.801837265680443334e-01
9.913033300384230806e-01
7.818592140944562452e-01
8.121535185655048839e-01
9.787230950408117858e-01
9.909822840449736825e-01
9.911851066228819507e-01
9.910857079292408889e-01
9.348633286118737118e-01
9.915743099895005797e-01
9.112371953459929008e-01
9.637417780260577604e-01
7.827947470296867660e-01
9.929091617701860661e-01
8.554951162337922632e-01
9.926689230853952273e-01
9.899573894253883566e-01
9.877515594246105701e-01
8.825139388240711424e-01
9.909655318891633646e-01
9.266050724852635812e-01
9.935870777927582331e-01
8.848102728034989983e-01
9.913588496249050586e-01
9.785846441019159236e-01
9.907952256395039514e-01
9.914589015889039292e-01
8.002537064167765113e-01
9.915276428554574695e-01
9.109213829939883933e-01
9.942810219293622964e-01
9.559549056548209967e-01
9.911674543514151781e-01
9.916647239584157614e-01
9.910766666038813844e-01
9.911524030301085419e-01
9.918763651240378731e-01
9.711367842065138367e-01
9.890590446511801082e-01
9.908957427870102030e-01
9.030822732962890953e-01
9.910613509600428861e-01
9.906041818892723505e-01
9.929040631559981067e-01
7.693570755676407691e-01
9.792466184285056885e-01
9.929705582828701749e-01
9.797244548864348923e-01
9.787461831151318403e-01
9.906447651616537842e-01
7.830704471682755630e-01
9.909616967693474221e-01
9.891855576444862352e-01
9.735585320487530891e-01
8.784654107417175783e-01
9.916523004414897757e-01
9.917041179159081787e-01
9.927320235468569676e-01
9.931131393942067564e-01
9.897768694301397607e-01
9.912633540972748403e-01
9.905564289302957182e-01
8.385853830701764933e-01
9.350691103795385484e-01
9.856219899562873588e-01
9.768062340776543229e-01
9.896145104650055924e-01
9.908080023202384679e-01
9.912140789327794632e-01
9.918439085525531107e-01
9.745424721854272221e-01
9.879990095943484985e-01
8.791759407036913165e-01
9.717310375964259839e-01
9.910977328166681311e-01
9.868786612490473287e-01
8.530669659947947014e-01
9.687621208910756065e-01
9.737871389464453076e-01
9.909681364776697921e-01
9.556473213388242405e-01
7.602310933063651799e-01
8.241572729198489711e-01
9.328035849410030167e-01
9.925593936998596822e-01
9.912953689148827907e-01
7.529699940908113343e-01
9.913757589670445514e-01
9.930346341091548235e-01
9.917604615211684793e-01
9.907469301623542668e-01
7.867224236079062294e-01
8.282623764869795346e-01
8.804868516286893376e-01
8.775386430414001682e-01
9.923346776752426379e-01
9.911818138830599256e-01
9.811008732820731826e-01
9.920015362291623173e-01
9.479152374805592807e-01
9.916506965455389455e-01
9.917176576034605340e-01
9.283941480505023547e-01
8.972864043781045851e-01
9.855455800348541517e-01
9.909340632456377085e-01
9.922417726578607322e-01
9.911968172961677093e-01
9.914771815712283276e-01
9.781102373620486068e-01
9.927189077126510330e-01
9.908794990725142693e-01
8.241969137421591984e-01
9.917981649247039622e-01
9.919800486488785651e-01
7.753451983522556823e-01
9.909633283165726336e-01
7.227847914979309563e-01
9.913125403680145276e-01
9.916688357348502070e-01
9.894494620083434944e-01
8.777800518168046295e-01
9.939442468263934849e-01
7.313112798426394390e-01
9.833531823982160081e-01
9.905493177810429373e-01
9.908454065893512741e-01
9.930903081769094642e-01
9.919795325309019862e-01
9.812084203917771363e-01
9.914960694096545124e-01
9.913813689763473214e-01
9.912973706503691584e-01
9.825978226037033192e-01
9.279510306127211061e-01
9.917856279960862720e-01
7.130984733406791065e-01
9.857455863105428762e-01
9.800412116447810851e-01
9.921804440232613320e-01
8.499776366884650436e-01
8.517405696060211806e-01
9.872119110227451921e-01
8.102886807250953005e-01
9.717927151102037087e-01
9.920701584545441598e-01
9.907333208650276335e-01
9.916199133040262126e-01
9.891672791271475251e-01
9.920832892009338044e-01
8.592063861957546234e-01
7.879295466652135316e-01
9.823866296167973466e-01
8.186992651483558925e-01
8.262720141466979307e-01
8.496292171045618513e-01
9.890962371678224674e-01
9.117183962767910765e-01
8.138757004450223320e-01
9.946365344415861731e-01
9.743869542359236968e-01
9.872837682862044550e-01
8.203686595583465913e-01
9.389503919505745033e-01
8.894511762589323300e-01
9.898962108119768732e-01
9.906798560480261084e-01
9.915264608373186572e-01
9.922552718654557014e-01
9.938011191778455267e-01
9.794225762281133507e-01
8.646399271714338974e-01
8.307172131003168758e-01
9.913718496722784268e-01
9.904916957177705150e-01
9.913046509406884255e-01
9.324373144410302849e-01
9.919827912660559299e-01
7.945185994115461225e-01
9.869140743902722335e-01
9.888044499453798597e-01
8.527383493662132885e-01
9.912153226445907794e-01
9.878378544079287060e-01
9.723237786461476073e-01
8.050918907665628454e-01
9.927831621495037950e-01
9.736783986889661069e-01
9.303223764737759138e-01
8.590325120933175462e-01
9.927508245553058330e-01
9.794716234508552555e-01
9.117311888753919513e-01
9.735243524421735017e-01
9.853451997878801549e-01
8.694266246768427298e-01
7.602686422105460196e-01
9.825545768504729827e-01
9.906149452609117612e-01
9.921515686124346978e-01
9.752763190605358012e-01
7.772546887175251218e-01
9.917100119536031988e-01
7.789353625143402571e-01
7.909819786726621782e-01
9.888626955853052625e-01
9.911102320780404984e-01
7.999823667823440232e-01
9.904651217028044297e-01
9.795737699072086802e-01
9.841031026349178479e-01
9.915063198281237611e-01
9.835793015777618553e-01
8.451151366454959790e-01
8.642066753237218624e-01
9.498101074959265366e-01
7.690220785843348006e-01
9.728464087859304277e-01
9.898016171574283151e-01
7.562360393781948353e-01
8.070750775526711607e-01
9.897967415753897713e-01
9.938108890958331498e-01
9.926425244670685766e-01
9.914533567040415551e-01
8.667774763129302285e-01
8.890951685448893471e-01
9.939904724786399193e-01
9.066772118303744188e-01
8.712928458890156769e-01
8.228992861182109486e-01
9.905989424663110832e-01
9.885263066589066172e-01
7.664681877480825634e-01
9.926026642106019482e-01
9.457292664397161097e-01
9.918880692010580979e-01
9.927499678836807506e-01
8.626007783366269610e-01
9.899355731698024075e-01
9.924603128249425144e-01
9.914791124123406574e-01
8.845934235605942275e-01
8.446190118335720198e-01
8.477510684414143460e-01
9.255449781873918980e-01
9.923379463668468015e-01
7.576311909736357375e-01
9.905802185634707824e-01
7.403458237191569147e-01
9.916309834958296765e-01
7.450848004323955553e-01
9.914835826161146892e-01
9.724421352187802015e-01
9.848564202788205879e-01
9.920229947414570537e-01
9.848946945641480211e-01
9.939952579792001863e-01
9.919501791316247541e-01
7.663319583702726812e-01
9.815605136897624927e-01
8.798472447524796625e-01
9.912328573195428039e-01
9.917620941632023790e-01
8.062307570741062968e-01
9.598716811630984003e-01
9.912953540888731485e-01
8.262532384972451904e-01
8.847831401997174883e-01
9.921916264086581005e-01
9.938575201126078618e-01
9.495367690115920078e-01
9.860705466192191126e-01
9.913534554439270563e-01
9.898021359521457230e-01
9.846187273416591168e-01
9.894049933637973915e-01
9.923773294431061931e-01
9.838071264589426379e-01
9.576961125969707389e-01
9.919479006894365014e-01
9.521751455428277833e-01
9.911034429316207817e-01
8.310530455185675125e-01
9.925887566648525784e-01
9.911390564751260124e-01
8.277748522889489813e-01
9.924367829450583267e-01
9.901009497302774021e-01
8.857529403897882458e-01
8.477602064491399636e-01
7.179972246130588154e-01
9.882008492495601981e-01
9.658952864975202113e-01
9.917793102051516430e-01
8.589225539747826765e-01
9.776551220955013166e-01
9.905020577732427389e-01
9.915450244238996902e-01
9.903715478049786025e-01
9.843283894473753293e-01
9.903043300614200461e-01
8.669762751758312014e-01
9.886799356012579976e-01
7.717810599019396811e-01
9.911574552703190655e-01
9.495054448138880998e-01
9.145509554705714139e-01
8.263861171755901847e-01
7.293286542556383090e-01
8.890244382015713986e-01
9.922648434985155141e-01
9.907582663757293906e-01
9.902310599239619870e-01
7.696778747150263555e-01
9.850835781815344694e-01
8.688669849060188799e-01
9.916456945667229128e-01
8.087135377948425630e-01
9.841639438287694830e-01
9.905719993425563530e-01
7.667864104640284006e-01
9.912348471600501698e-01
9.943300462406320372e-01
9.213365480187758472e-01
9.851802781363382389e-01
9.916245898617760401e-01
9.933282287108855524e-01
9.526329003208529045e-01
9.905738667550578747e-01
9.918910340598779962e-01
7.858625928297716667e-01
9.928335114856853272e-01
9.603755272099810947e-01
9.109101229897501595e-01
9.905192081835916262e-01
9.914764991797957450e-01
9.074202260430774825e-01
8.916378603712714623e-01
7.618587423847531515e-01
9.942079851500831289e-01
9.913056326840581356e-01
8.211451783103984603e-01
8.795086238362607167e-01
9.882199952056075487e-01
9.933492926251550337e-01
8.767080194725352937e-01
9.928563389091671354e-01
9.910750197725067823e-01
9.843805887255138165e-01
9.900681143798395478e-01
9.914105445426267815e-01
8.079822447386724171e-01
7.301624113626585810e-01
9.909494948195323172e-01
9.865483535709006491e-01
9.894834501811703431e-01
9.864020418277736901e-01
9.482199043599158772e-01
7.641484550336021808e-01
8.786576381689159554e-01
9.906067092938504182e-01
9.813200413850967641e-01
9.880189314281035973e-01
8.315834575104483761e-01
9.296971121112078684e-01
9.914842507099729252e-01
9.781954071511376192e-01
9.092396755943024100e-01
9.180335816219316047e-01
9.792142509273791262e-01
9.922821073355112542e-01
8.241690231689637880e-01
9.645946339538872261e-01
9.830485768840158123e-01
8.623071552480980895e-01
9.232098999998892275e-01
9.914821108727337462e-01
8.730405590797333248e-01
8.435141999353186204e-01
9.791566024128937062e-01
9.915470631896422526e-01
9.156255361061055309e-01
9.616654567151590172e-01
8.302830719226099720e-01
9.917637607449919512e-01
9.758135903875659878e-01
9.310058829049093765e-01
9.904847509915146730e-01
8.086679931209406202e-01
9.920846456948887448e-01
8.620132161147653349e-01
9.908614562052323604e-01
9.911711425391307451e-01
9.909257396005368701e-01
9.904945531797367808e-01
8.772811340661296198e-01
9.853777349990804346e-01
7.872372314981026520e-01
8.468985619723653491e-01
9.918341692327987680e-01
9.570103672654596272e-01
7.947809352353762957e-01
9.910637963975572617e-01
9.916193611007636521e-01
8.203425323511763789e-01
9.877312451616219180e-01
8.255874895507238076e-01
9.913389216207877386e-01
9.616901525179520904e-01
9.472692428697323530e-01
9.944201401786358918e-01
9.934243782096955355e-01
9.019288101576774519e-01
9.689797894675379331e-01
9.914840069471098083e-01
9.858261457392328841e-01
9.915698154713297185e-01
9.866895865273765942e-01
8.658062794839261889e-01
9.797366072189301889e-01
8.568145535500383270e-01
9.904843297398412405e-01
9.899728640820417702e-01
7.828199136870545027e-01
9.913485021724935953e-01
9.919894814036126496e-01
9.908904062756274111e-01
9.893449591467949888e-01
9.158857348597291281e-01
7.165283452269417541e-01
9.927940529947467674e-01
9.911293437582043842e-01
9.909482005039494945e-01
9.909084391324380903e-01
9.937062069894037064e-01
8.422796668205154713e-01
9.441419607055441254e-01
9.268084222538227612e-01
9.906046030323357732e-01
9.923748304747780358e-01
8.151133825725782600e-01
9.911675254685400338e-01
9.891678330380909712e-01
9.932639909739638950e-01
8.525367613522780719e-01
9.912721828271897628e-01
9.896202922825856341e-01
9.909688002993390921e-01
9.906407676264352702e-01
9.906099276523819830e-01
9.905611783503537326e-01
8.429412538986282843e-01
9.910535888030618246e-01
9.786302421545484131e-01
8.692010438979169695e-01
9.422458947411023189e-01
9.479847273701755839e-01
9.583003347046827880e-01
8.690010622291504117e-01
8.412797970224527022e-01
7.534527888877444735e-01
8.840939261223093038e-01
9.638554760830850832e-01
9.922001835403689851e-01
9.933363804885235737e-01
9.818459368555912947e-01
7.755679344823006582e-01
9.816077666200426766e-01
8.132699512095773464e-01
9.926814151141361009e-01
9.784446391534445953e-01
9.099814822889233934e-01
9.929500612893794598e-01
9.848565624391981688e-01
9.878827002508188126e-01
9.197264242432953152e-01
8.213439860528886083e-01
9.914188858899776191e-01
9.868958810742390897e-01
7.206113541075666040e-01
9.909742942996579984e-01
9.904959431960691507e-01
7.753488011188826023e-01
9.908973533668139488e-01
9.880860792422364591e-01
9.926499991741292162e-01
9.058800927241500434e-01
9.911801061705473037e-01
9.910849709876998759e-01
9.660099575818782425e-01
7.516036833174031262e-01
9.892057528816218248e-01
9.906581823275212306e-01
9.733821672926670221e-01
8.992059567583468027e-01
7.785999455082724952e-01
9.919276815997489782e-01
8.705912741917619657e-01
9.896696014101062921e-01
9.029135007658488643e-01
7.856510853723328580e-01
9.576717002770618326e-01
7.889465262218340325e-01
7.756592464733528258e-01
8.321937957077030212e-01
9.923786535558065669e-01
9.910027829411703904e-01
9.796120955608840219e-01
9.075592214558038107e-01
9.925703311590864386e-01
9.925715247339190750e-01
9.890367552809721241e-01
8.402343382322100540e-01
7.904927271270210110e-01
9.155987457945571339e-01
9.907406972392818201e-01
9.173382603074358155e-01
8.490408235638529089e-01
9.914278397388742725e-01
7.288406907064037821e-01
7.280016376046971605e-01
8.181661456401498889e-01
9.911401429776203198e-01
8.345445274952625336e-01
9.913381710662810820e-01
7.649025550022053865e-01
9.847078205252650651e-01
9.367813864781355804e-01
9.570688367090522952e-01
9.890594169630907428e-01
8.182384974036441827e-01
9.845205439998376828e-01
9.285033822855154328e-01
9.921559143527163283e-01
9.931914779921588998e-01
9.126721634931277416e-01
9.940416654517866268e-01
8.492612701182173929e-01
9.935301269695950843e-01
9.746678264876923459e-01
9.911145891311299305e-01
9.874144714704999881e-01
9.909877312568385888e-01
9.836247083587325024e-01
8.470307774367639153e-01
9.936353679795280058e-01
9.796656037720194998e-01
8.552324467304617261e-01
9.905560016542683810e-01
7.243621775687167919e-01
9.921163480445388538e-01
9.287169403346950958e-01
9.431840874346468784e-01
7.500101399730030316e-01
9.762419208715180652e-01
9.911103756889934058e-01
8.339441183399878277e-01
9.916667814271465931e-01
9.937265327802740078e-01
9.944231393423655918e-01
9.724077024064599062e-01
9.919847941614980957e-01
9.923802502609505582e-01
9.807445125606765179e-01
9.290328085961671034e-01
9.865873694866633681e-01
9.854547608698903671e-01
9.905169949503416227e-01
9.918174637239142166e-01
8.650237241854829007e-01
9.927303213818063909e-01
9.906974901699634461e-01
9.916108692125155111e-01
9.467120352249690507e-01
8.350936910425683646e-01
9.746109319350080291e-01
9.909756567660505944e-01
8.929585554646570777e-01
8.313271442283817203e-01
9.905365144195783511e-01
9.834573083166080476e-01
9.905325679045957621e-01
8.901064658235731120e-01
9.875545774361301765e-01
9.902989019919752334e-01
9.631618315179416578e-01
9.830192568355710092e-01
9.751755589542019376e-01
9.909840362785165002e-01
9.914563403486443827e-01
9.580897057073061163e-01
9.917895759584055559e-01
9.795781541820602900e-01
7.774683261305991300e-01
9.901605946231097910e-01
7.844364079942778289e-01
9.857069906373507884e-01
8.864990014700885324e-01
7.819249148018783124e-01
9.907959513354039904e-01
8.909748303901225963e-01
9.184423946098665414e-01
9.914694375456504227e-01
9.924169822183165346e-01
9.909197505110859394e-01
9.280673198882849473e-01
9.021007861788050697e-01
9.909022854262022895e-01
8.860440640110053279e-01
9.854123398184263527e-01
8.193968441140642156e-01
9.907281829547409657e-01
8.090422693607733917e-01
8.359609701617217725e-01
9.906083746964018388e-01
8.319047992990911133e-01
7.631555697162565322e-01
9.927150934054206344e-01
9.539916676282061969e-01
8.095391549171603307e-01
9.489331846118799207e-01
9.862682889472972336e-01
7.733884270960542651e-01
8.629745037048608403e-01
9.909546351490347016e-01
9.904158286996332938e-01
9.855265578854394137e-01
7.246763962211704158e-01
9.799297270996562004e-01
9.034822966763795815e-01
9.332565258325115076e-01
9.891042350112518866e-01
9.792397250552298260e-01
9.602172834323954298e-01
9.888086368372303037e-01
8.764831947855213912e-01
8.271356157513898300e-01
9.526242278893488624e-01
9.817863068738466037e-01
9.906817509099337116e-01
8.811346873809806635e-01
9.702718877167553213e-01
8.087393634653670116e-01
8.970346362508377913e-01
9.858245807697626484e-01
9.032404485785678894e-01
8.376605252733694273e-01
9.896415225887040812e-01
8.679823798412383828e-01
9.933113793733550079e-01
8.417332479939058087e-01
9.719342549926468511e-01
9.920489303556830896e-01
9.926178961368340437e-01
9.921747330731641723e-01
7.974336137415657388e-01
9.928824823990459736e-01
9.173572714861206734e-01
9.910426264659464302e-01
8.134198380889570146e-01
9.850893819249101346e-01
9.924445550241453029e-01
9.792477277869271468e-01
8.811899781039875812e-01
9.463061853508727417e-01
9.883440110180771176e-01
9.887886210080009119e-01
9.357279326786870355e-01
9.846138135241913059e-01
8.017133694474667394e-01
9.128537790073115721e-01
9.907036242069753307e-01
9.946639041793403635e-01
9.917655218720731192e-01
9.840692535034957222e-01
9.380454874912693697e-01
9.910866812346916799e-01
9.361675391273264202e-01
9.877352372239804890e-01
9.877369202887541499e-01
9.924056943855754653e-01
9.268407669208560407e-01
9.809506257171843879e-01
9.904983412344131599e-01
8.398519296514943555e-01
9.706772984401765836e-01
8.480960942483003473e-01
7.900454146557370771e-01
8.050922353420675304e-01
9.906775101028861830e-01
9.900143063510215002e-01
9.938250954390964731e-01
9.917326164497225482e-01
8.343508089161191243e-01
7.724549088382679507e-01
9.913098118467441600e-01
9.916281455499642572e-01
9.286890209187850243e-01
7.769726393069732451e-01
8.877133270682361355e-01
9.521672758599523112e-01
9.888154872890650982e-01
9.347462837430352556e-01
9.927459086968155599e-01
9.723223608609508073e-01
9.924399536027432855e-01
8.354506052456729392e-01
9.916152219551093161e-01
9.786010354682951329e-01
8.787040303018075482e-01
9.076312368403688380e-01
7.980560893526549293e-01
8.288345938343915087e-01
9.914995822876563336e-01
9.881231917463078052e-01
8.489622446742101092e-01
7.734698499920654724e-01
8.369053185565432651e-01
9.908413763937246044e-01
9.120683430542766423e-01
7.634180838925805901e-01
9.894057146486779919e-01
7.482474908674857650e-01
9.907263571726522278e-01
9.924459419268376603e-01
7.759052619043220744e-01
9.905784071800470825e-01
8.729417831700553299e-01
9.847883329523811069e-01
8.587682692732581113e-01
8.460039982853082563e-01
9.924207444096974085e-01
9.825107671718315006e-01
9.242146245740261445e-01
9.827854677153613494e-01
9.874185124713454886e-01
9.924118386330691433e-01
9.929103384401130050e-01
7.536021481811275846e-01
9.922637331184676057e-01
7.993445143525964580e-01
9.802753017953679260e-01
9.871953098017920425e-01
9.935837426525730987e-01
9.911423863134148915e-01
9.785498066515360138e-01
9.931907788310325724e-01
8.258478994257631989e-01
8.778522362208134311e-01
7.897382400049401951e-01
9.845479643103612899e-01
8.823686548237964500e-01
8.028066684902559480e-01
8.952429638845083026e-01
9.888355159472561606e-01
9.925684723759951034e-01
9.905023783087847367e-01
9.915130113361398934e-01
9.282837196816637881e-01
9.917320498025334885e-01
8.497463586177183004e-01
9.920804564066383335e-01
9.857300319378083930e-01
9.907348032780042280e-01
9.630588213844717416e-01
8.275509776191423139e-01
9.885358296150572599e-01
9.833307637745354324e-01
8.306627470550932424e-01
7.607071305393189320e-01
9.892665809117867637e-01
7.734770752411063155e-01
8.556409786934356942e-01
9.850396329904360648e-01
8.811263848041396285e-01
8.923998992204177361e-01
9.156040794001605310e-01
9.175531056357106863e-01
9.587397529501182625e-01
9.854338973012659597e-01
7.183811541157556491e-01
9.922143642303952182e-01
9.929243135996976832e-01
9.683565804047405967e-01
8.442951474978706017e-01
9.903811439160463692e-01
9.496856410177902941e-01
9.868455289616139270e-01
9.929932700864148032e-01
9.919302914238794511e-01
9.503256484078790312e-01
9.916961451041385045e-01
8.408832762859256293e-01
9.904773379386871968e-01
9.829299199993060121e-01
7.871918016056055345e-01
9.916073621234414714e-01
9.781535236237348663e-01
8.707116590219257102e-01
7.221275138823604056e-01
8.262486630517862363e-01
9.906127323676946483e-01
9.745380423375924472e-01
9.908498244587338188e-01
8.019520139256243185e-01
9.912865297841697565e-01
7.205333631330423927e-01
9.905654117043788398e-01
9.919710465988280657e-01
9.910273020783795239e-01
9.917560373763655290e-01
9.925575901929077904e-01
7.450249743484371745e-01
9.813915365961360937e-01
8.311667444875190380e-01
9.913381322026940667e-01
8.564495361460933154e-01
7.553598929911602422e-01
8.442097249806795878e-01
9.929340535024382408e-01
9.545736773440001155e-01
8.547983806994137179e-01
8.510661797311825927e-01
8.563859932294920485e-01
9.900923730162840553e-01
9.917403597606084809e-01
9.931695021938755641e-01
9.599632520922709578e-01
9.588819173342485458e-01
9.769030316589989438e-01
7.245501961982070416e-01
8.782045171954337981e-01
9.726552661751828310e-01
8.785711254309633844e-01
9.899912093268318225e-01
9.912342728900238598e-01
9.542953326776146827e-01
7.771592229033165156e-01
9.842937182190125700e-01
8.571305108985699528e-01
9.802898396736676734e-01
9.912191513617560901e-01
7.493781580014409194e-01
9.823508262396768442e-01
9.919309296461442660e-01
8.727582643400086937e-01
9.911868155710082950e-01
9.925843906197299171e-01
7.875996849523700938e-01
9.303366581384044931e-01
9.163663157176347163e-01
8.714867140200872608e-01
9.924409958895451522e-01
9.909013482078500301e-01
9.914980470459057171e-01
9.206744829943602770e-01
7.670373555459254478e-01
9.938935319716771799e-01
9.343672233642295044e-01
9.929528653471094701e-01
8.191561608777189196e-01
9.858135669853834715e-01
7.179897308367289011e-01
9.890385564625512327e-01
8.589006871584943248e-01
9.907176698214846811e-01
9.885590532420061027e-01
8.264462811831794209e-01
7.495120574882645492e-01
9.930266532286093906e-01
9.918130267302680547e-01
8.242974252238415289e-01
9.881205933240931882e-01
9.914406291183089914e-01
9.734865437842175062e-01
8.063448636466262753e-01
9.875243495835409613e-01
9.901490021554725240e-01
9.908077153675881599e-01
9.887380898651726424e-01
8.920110664249389920e-01
8.192852152047043202e-01
9.321155486343279950e-01
9.926648591283279144e-01
8.182656825639827991e-01
9.909796089984929113e-01
7.558642157659303251e-01
9.681648457855450696e-01
9.935447860367422335e-01
8.658178406596832577e-01
8.175949283155723446e-01
9.907085472231680345e-01
8.864839241372742817e-01
9.829575904154445043e-01
9.028425859644390039e-01
9.815593548739303120e-01
7.858668901527848805e-01
8.824274039363604327e-01
8.475981637271008395e-01
7.637814950893530019e-01
9.599964577926018983e-01
9.917821053644643170e-01
8.693900756308130529e-01
9.924254966994402460e-01
9.935303753646786973e-01
9.880959557968316265e-01
9.582648862994127548e-01
7.698033226514147120e-01
9.907350274587328753e-01
9.026833585380301672e-01
9.921503465369213570e-01
9.912343163027315107e-01
9.633421765185360419e-01
7.761438957957760287e-01
9.906487652599673677e-01
9.920751699320331518e-01
9.909529499182940793e-01
9.841774117817293499e-01
9.676335082570087787e-01
7.806909937492172435e-01
9.917929147198321083e-01
7.623775296236861010e-01
8.316953333120489233e-01
9.921758444833402857e-01
9.906893015699214100e-01
9.918709571313465423e-01
9.905297635560877945e-01
9.770449341145762689e-01
9.726612163898574748e-01
9.173236826803673472e-01
9.873865578776743757e-01
7.365962729391710706e-01
9.909204598605022563e-01
9.715939442404084581e-01
9.930520555497791557e-01
9.895494438716966323e-01
9.906142997010364271e-01
9.878073595207096380e-01
9.893374543660203857e-01
9.922557837630340272e-01
8.422774787236870786e-01
8.716361866940776082e-01
8.584226279322834108e-01
8.502647449414740821e-01
9.602660667490287016e-01
9.716768858504843953e-01
8.856099092897808944e-01
8.878966099887879437e-01
9.694313018396459869e-01
9.914018719223365306e-01
9.275181179531440945e-01
9.905869223443600768e-01
9.909194917111661116e-01
9.907474141574384996e-01
9.920672546832004501e-01
9.866568701374245354e-01
9.920708259209614077e-01
9.758469815257554414e-01
9.909698059618353705e-01
9.907740380386672596e-01
7.819799199056369776e-01
9.198439679896747156e-01
9.907740766251789122e-01
9.909662694319728571e-01
9.915475856135799182e-01
8.203000396597990296e-01
9.907072204609098653e-01
9.846009454175799203e-01
9.902920662077074887e-01
8.552890602178805368e-01
8.718113050621038029e-01
8.872795567787269411e-01
9.914467551515268040e-01
9.770577750926091598e-01
9.928569852708003518e-01
9.918420694763587786e-01
9.077953358429770025e-01
9.539262598045114006e-01
9.908958087125775416e-01
9.795210815800593496e-01
7.971410996860639475e-01
8.479867585646791994e-01
9.905331065248803579e-01
9.926679315932175340e-01
7.689033977456674052e-01
9.917706846437119861e-01
9.914556490412630430e-01
8.628805204167002696e-01
8.532798215890627924e-01
9.918595454877195960e-01
8.394806415809075162e-01
8.459773914914361370e-01
9.132908929174367030e-01
8.757182996728244406e-01
8.915472916480988719e-01
9.952891202958693562e-01
9.872594231291280664e-01
9.884372506265244329e-01
9.147540623012282435e-01
8.409260095424939685e-01
9.921495770628904198e-01
9.904439507824267519e-01
9.912260517260640391e-01
9.751297008401432764e-01
9.926412449139426775e-01
9.590020616918997209e-01
9.917926101839272812e-01
7.666792055396518535e-01
8.786401625913736746e-01
9.732094787516180068e-01
9.006810568346896861e-01
9.357830291132240852e-01
9.363273339839809362e-01
9.928293929914098204e-01
9.069633964050760611e-01
9.933190943579803811e-01
9.905415537226294198e-01
9.910873797180995703e-01
8.932143455864596238e-01
9.934089488168068582e-01
9.870713094836756074e-01
9.802788558203583413e-01
9.906209223293560573e-01
8.840670263803520612e-01
9.916195046147084913e-01
8.615651144853554433e-01
9.240613612996920745e-01
9.899473848139549448e-01
9.931563543552842654e-01
8.576842291556818765e-01
9.415837790621864878e-01
8.159245342756337172e-01
9.783278928085186177e-01
9.161694619535377671e-01
9.865195489755197444e-01
9.924642154413746420e-01
9.921920864791314854e-01
9.889450484259237895e-01
9.901833143559207739e-01
9.936375639851661168e-01
9.910988992552481891e-01
9.915647044702340374e-01
9.918615419266167965e-01
9.888092459905983844e-01
9.913828658671128835e-01
8.037843003769331585e-01
9.905172409715674586e-01
9.810290772172792773e-01
9.867675953788691556e-01
9.917773294887123336e-01
9.879564291138542842e-01
9.929049355307618674e-01
8.967707340393807902e-01
9.909428243007252224e-01
9.826216012764923402e-01
8.533580267000244746e-01
9.922195533115651944e-01
9.914561770872268864e-01
9.739033804762341484e-01
9.917378579755502521e-01
8.437603964924714761e-01
9.904145588307696757e-01
9.929270275458004225e-01
9.927637436139483684e-01
7.554827423075776149e-01
9.796048239667317636e-01
9.910222464045785884e-01
9.913959447438208672e-01
8.305106622092821578e-01
9.925384432075254892e-01
7.544415067778948991e-01
9.925627769541923717e-01
8.444692827703774718e-01
9.472799050076299299e-01
9.803902064194628396e-01
7.736556383418147220e-01
8.567277027225688180e-01
9.924390724479930093e-01
9.884412640136853723e-01
9.907692538662892234e-01
9.765800492185860993e-01
9.907011129346174894e-01
9.716320341195314736e-01
7.698575325011483006e-01
9.934724021135864502e-01
9.912678428570673717e-01
9.920404204442271334e-01
8.666893276690404990e-01
9.887169067121551747e-01
8.164452273025035733e-01
9.891790896625521912e-01
9.884878426564440712e-01
8.975862232641065308e-01
9.917067030575537068e-01
7.150146161069304007e-01
9.204386378436217875e-01
9.917173068734201902e-01
9.909791267067022957e-01
9.913894500401159160e-01
9.196271774392762444e-01
8.374646750626263403e-01
8.681362354561201755e-01
8.249295600503047110e-01
9.914959805472577381e-01
9.320335140889850489e-01
9.097190352172547234e-01
8.271524568223804774e-01
9.910646978855541800e-01
8.886493769620356087e-01
9.812882996364589161e-01
9.929238439515366554e-01
8.919083209016344105e-01
9.917283640543471668e-01
9.921272216015113443e-01
9.934475146559540448e-01
7.987436454535596919e-01
8.644570827114487210e-01
9.929815294250413649e-01
8.601271691382528228e-01
9.924129660736442649e-01
9.917741190018473096e-01
9.936258364480472505e-01
9.925252061739076037e-01
9.291345104665872379e-01
9.911841758089697807e-01
9.918745361501333235e-01
9.926388777910468697e-01
9.932240681128409188e-01
7.741087632674155117e-01
9.928317035224607512e-01
9.906524871951917222e-01
9.919813620728222814e-01
9.011695273294585418e-01
9.922815894131985504e-01
9.909395694896380169e-01
9.909215761134602118e-01
9.918612759097311660e-01
9.904917109527318075e-01
9.922357693834964465e-01
9.915855102641730756e-01
8.986281116175978134e-01
8.056249807778350647e-01
9.103783784106114219e-01
9.752739234233320786e-01
9.932532029636647053e-01
9.754707486628226842e-01
8.889594285152903064e-01
9.699254258781440097e-01
8.213713690147174118e-01
9.923452626216773265e-01
9.318843131234867405e-01
9.911720130443232302e-01
9.832909681662356238e-01
9.906226440264306321e-01
9.930697259527734300e-01
7.657626781675352934e-01
9.905324310946140853e-01
9.878960439161732499e-01
8.923789055646715873e-01
9.922077972049936356e-01
9.906708846571736782e-01
8.425670467135686348e-01
9.558233491398187009e-01
9.933233140999447874e-01
9.905461889824888067e-01
9.930175468158917162e-01
8.894388665348963441e-01
9.911079963340786447e-01
7.718814392491145648e-01
9.786641570391138023e-01
9.747703743308755442e-01
9.907534057447944242e-01
9.844174350356420522e-01
8.545381864797677585e-01
9.790706654342746784e-01
9.892070917707183053e-01
9.922137456090592833e-01
8.220841536417866635e-01
9.877454916224199799e-01
9.921597451749615271e-01
9.917134397797716661e-01
9.961430573551017797e-01
9.915183567834707778e-01
9.917317945857091477e-01
8.846997183517609775e-01
9.865440451039889647e-01
9.830859314976092556e-01
7.734515131247992059e-01
9.924766380045698666e-01
8.237848751760126209e-01
9.796233034339445478e-01
8.789061132681788013e-01
8.365324584698348165e-01
9.855503156733210757e-01
8.391580696005793705e-01
9.906268345028885758e-01
9.185476913827523848e-01
9.899514152776420772e-01
9.926862705152558197e-01
9.313462499399924877e-01
9.914105187956545606e-01
9.866210573645153303e-01
9.155761196557031800e-01
8.699328092663853873e-01
9.899695396755758825e-01
9.890937567542823494e-01
9.917009203639340909e-01
9.766475229499476107e-01
7.682999657136831972e-01
9.924526109107566496e-01
7.517737622522735474e-01
8.271198691145755788e-01
7.730858571999972284e-01
7.863070946461561128e-01
9.358530372591635782e-01
9.387571922255116830e-01
8.361244902716828964e-01
7.676415957839868298e-01
9.927050442102361982e-01
9.929679932806293463e-01
9.911526091515214798e-01
9.756540712862725728e-01
7.787815080634118425e-01
9.911539926333581274e-01
8.514552490230455906e-01
9.705926555137269762e-01
9.929639683988863430e-01
8.435109319952862617e-01
8.821440916541992694e-01
9.928658611745899698e-01
9.923010141061888723e-01
9.919929757893891642e-01
9.924439781038197905e-01
8.575190718247358568e-01
9.153944816877789270e-01
9.618930175775669555e-01
9.890193980500661119e-01
7.416730867823446705e-01
9.924509472306175528e-01
7.672446126425163104e-01
9.917408720586399218e-01
7.360455356384350001e-01
9.829453361537412448e-01
9.907710117877465139e-01
7.148016050387344666e-01
9.921127590222453829e-01
9.927575542109554618e-01
9.856578007317895462e-01
9.911985527795533768e-01
9.913986033342093718e-01
9.741873451813001239e-01
9.923092230491065147e-01
9.909203953642691243e-01
9.924461026415045684e-01
9.911080971535078943e-01
9.744155863733895417e-01
9.914280884207347100e-01
8.586602093166089134e-01
9.915961206558131513e-01
9.923694585925127987e-01
9.922036424746500938e-01
8.196823072485793782e-01
8.017454942109346616e-01
9.722944465176346363e-01
7.498702021661179939e-01
7.681937710951871612e-01
9.895634993090693943e-01
9.909115884183246070e-01
8.137595707952474111e-01
9.774055399559947732e-01
9.008407127497218836e-01
9.916610246079278213e-01
9.933957947625297047e-01
9.921602369126513166e-01
9.563308429742152228e-01
9.436719734331886489e-01
9.312892204289890952e-01
9.915166512526190079e-01
9.875967988763382222e-01
7.784807045645537604e-01
7.809228693612784156e-01
9.924041774420833129e-01
7.796582673915958273e-01
8.732780256670871211e-01
8.092943971215696974e-01
9.922336562111558900e-01
9.902893709749621687e-01
7.146358935297565385e-01
9.922521851276280280e-01
9.925105621119917343e-01
7.755703909081870240e-01
9.886711946528331518e-01
9.929746607792506730e-01
9.926833285608124280e-01
7.837420737226143963e-01
9.910772129881767478e-01
9.931127231545819889e-01
9.155253960790827872e-01
9.877944740112204469e-01
9.923950440019595476e-01
9.439004368565987457e-01
9.911552264349947627e-01
9.421678580321983798e-01
9.801452451795142906e-01
9.743769672185041975e-01
9.042814849159653834e-01
8.562304305779991909e-01
9.093020281122560222e-01
9.471679177043089704e-01
9.876501892050686404e-01
7.822047952833637297e-01
9.922885933648700751e-01
8.358107388260708204e-01
8.944028451833676563e-01
9.915437475724032668e-01
9.690155826272729422e-01
8.368779628664874126e-01
8.385458694341434427e-01
9.910325402181324739e-01
9.905843166034153935e-01
9.924461732255480673e-01
9.057158634822984888e-01
9.908448016176951700e-01
9.908246868911695371e-01
9.905735606711091323e-01
9.921833991673711939e-01
9.874570302078499173e-01
9.915856425088093173e-01
8.159168809776116138e-01
9.899086801399179514e-01
8.692650847317152651e-01
9.723380895853603878e-01
8.647848941137920020e-01
7.712340285248924232e-01
8.674071835207021186e-01
9.919323020516351841e-01
9.914138070322171536e-01
9.907716099212064975e-01
9.913542239638214459e-01
9.907512780299440047e-01
9.336057897431067065e-01
8.814140118067625984e-01
9.920141467949449288e-01
9.929690536059392336e-01
9.865518074482674260e-01
9.926947480417380731e-01
8.880927289201367980e-01
9.109042762017141026e-01
8.291453544574317602e-01
9.921774366256228550e-01
9.846896248630396808e-01
9.853425828691225741e-01
9.904534410617458207e-01
9.929114542567102353e-01
9.906060426044569489e-01
7.673182171001373675e-01
9.907659822049731391e-01
9.922505192823767306e-01
9.924756314932947632e-01
9.908971499632813762e-01
9.903053170670137462e-01
9.911078685850456260e-01
8.029148820207259174e-01
9.912413202504444243e-01
9.925199542720324342e-01
8.593101669982223800e-01
9.912661963734576975e-01
9.880178600773675823e-01
8.654270879403425099e-01
9.703541083166380421e-01
7.424941383020959851e-01
9.911692082383496416e-01
9.910674538333787975e-01
8.665237730127332005e-01
9.895175385855472516e-01
9.783737438375070816e-01
9.868065108927320805e-01
9.916442424343522299e-01
9.886951298339505811e-01
9.916228034878962205e-01
9.828355127783856560e-01
9.420532198588299488e-01
9.889626947267954327e-01
9.939103248800370549e-01
9.913737634950801070e-01
9.914165294776746684e-01
8.408446410994492304e-01
9.877764386377622108e-01
9.922053600569437082e-01
7.779401734355670950e-01
8.688220994596012048e-01
9.920449907628519082e-01
9.898419042556262371e-01
9.921349824937077955e-01
9.911455265806210502e-01
9.082730105653693542e-01
9.955432261896278723e-01
8.170066986416123500e-01
9.817643651617811162e-01
9.924751492795295116e-01
9.918361655962117940e-01
9.806148636267332241e-01
9.864135956149338025e-01
9.812580974026122727e-01
9.228919608032846167e-01
8.414607757323275816e-01
9.853662249392859396e-01
9.279432946564981632e-01
8.779838029919888598e-01
9.907259705925818283e-01
9.837195988534533919e-01
8.784464657164040569e-01
9.905507933574466684e-01
9.883706376262376692e-01
8.291856029255679772e-01
9.913810226306114526e-01
9.769673857884416668e-01
8.102660293854763163e-01
7.473181323124128417e-01
9.369098044557068183e-01
9.871135490368746490e-01
9.915407865543195420e-01
9.914946066693450799e-01
9.905066530181283468e-01
8.826981763513583878e-01
7.913973133210012723e-01
9.715487161699662977e-01
9.900535802954563147e-01
9.193488383718858570e-01
9.907888571443086434e-01
9.682978702827400586e-01
9.906781803674320486e-01
9.774451500441398988e-01
9.820222063960727388e-01
9.596852149603914972e-01
9.918439025918673879e-01
9.905924253861544404e-01
9.913882667644366986e-01
9.876135411658664154e-01
7.612842310302474491e-01
9.927648134912805400e-01
9.924612426971450851e-01
9.256895758164858101e-01
9.460161508420757981e-01
9.907920505434062441e-01
9.854208671011346343e-01
8.820879263503308421e-01
9.668370474948275728e-01
8.934403192453179710e-01
8.307010494738074069e-01
9.929358599559161558e-01
9.934915367916207218e-01
9.878287675119258315e-01
9.157373284812688752e-01
9.871403667208576982e-01
7.654500323084759694e-01
9.905921348611377297e-01
8.269716158915318971e-01
8.613866793001511146e-01
8.962162091617738024e-01
8.529797971239445609e-01
9.865648623844333054e-01
8.313007580443100286e-01
9.467609146534626818e-01
9.918732127021541167e-01
9.808305119461372401e-01
8.518314759118732482e-01
9.909741779221837854e-01
7.598099340680273261e-01
9.906476510512978173e-01
9.921526657436435803e-01
9.913299906889303514e-01
9.905553859966436114e-01
9.256831235013703862e-01
9.828069260195991808e-01
9.860744410632705792e-01
9.913499449143011732e-01
9.923709123903824425e-01
9.928215796787637215e-01
9.906431774306122540e-01
9.902396376062558847e-01
9.779132125515922480e-01
9.812168533737337661e-01
9.757715844330396848e-01
9.912039320066792225e-01
7.872848857417450441e-01
8.076864257079641174e-01
9.900410548852629500e-01
9.922711160831162447e-01
8.938195992817703495e-01
9.915818921995209756e-01
9.874109244195674595e-01
9.905593600143237643e-01
9.911642990610006754e-01
9.912268812590070421e-01
9.534591269400103375e-01
9.938289849741943627e-01
9.925256799541045671e-01
8.860934916100191572e-01
9.417039017935232570e-01
8.430849533841756616e-01
9.917758935833482781e-01
8.223075232636665177e-01
7.591968085390901066e-01
8.019432165396587209e-01
8.237784153218934424e-01
7.575649069294141391e-01
9.889889747421779509e-01
9.929089298914783868e-01
9.086610771374695750e-01
9.836170113238403845e-01
9.898528368444723391e-01
8.945494468997188253e-01
9.915584874206181398e-01
9.022167007569369401e-01
9.906140911719460984e-01
9.880179591773249337e-01
9.903212230545501704e-01
8.174653459981093828e-01
9.814928130488562719e-01
9.916420661704222761e-01
8.790573976827382729e-01
9.923121078052270505e-01
9.913030871243404540e-01
9.934765592625403041e-01
9.909560294576499340e-01
9.859423095653022662e-01
9.111985361091085034e-01
9.928081866059695892e-01
9.916688202716326117e-01
9.666740212230980900e-01
9.169107710772094189e-01
8.581257457548835399e-01
9.936487486635512401e-01
8.170217358060110069e-01
9.874868606947552196e-01
8.570100311601523968e-01
9.915524539488397293e-01
8.835966990311537872e-01
9.695046038019573542e-01
9.883592926234403553e-01
9.929885317885093210e-01
9.909656487507110256e-01
9.917059578060091196e-01
9.929050611943694982e-01
9.271878228724541593e-01
9.909922741825466508e-01
7.144278265930407157e-01
9.916995100204046842e-01
9.923833575748924885e-01
7.824425892048142428e-01
9.936506828838344019e-01
9.549577333922005806e-01
8.439984205598520806e-01
9.563962918174545580e-01
9.822016518783620587e-01
9.813787977375330041e-01
9.915399606569001989e-01
9.907115340003154191e-01
9.935368688513364077e-01
9.866251895413279405e-01
8.410940261689536790e-01
9.870184284975150879e-01
9.927033158701997761e-01
8.603114900530370868e-01
9.358379763822998187e-01
9.909451916084096590e-01
8.011492222002386532e-01
9.888913044945218944e-01
9.814696284528909853e-01
9.908684189044104640e-01
9.906658831467033410e-01
9.763927902836646577e-01
8.405502987916221302e-01
9.390800384838609016e-01
9.299217920469625698e-01
9.906877632564453640e-01
9.779391372713883701e-01
9.750568752790523819e-01
9.931286120797730987e-01
9.921952928279360595e-01
9.913343631872318928e-01
9.498990049849034278e-01
9.912432294424694534e-01
9.475995485657360273e-01
9.863967069436014867e-01
9.895329707317683798e-01
9.916065351937370931e-01
9.779153012275484391e-01
7.860534721421985616e-01
9.223237953235764452e-01
9.482681946970854536e-01
9.915201975676970481e-01
9.806459556126909671e-01
7.277889323075772410e-01
7.831008671291261880e-01
9.870669084275823790e-01
9.426899743167331813e-01
8.232853390819689920e-01
9.916786560155069763e-01
9.916356617575202703e-01
8.359056060014166123e-01
8.066986090388684749e-01
9.917479753544723442e-01
9.929762756349240771e-01
9.913535530233930082e-01
9.914066888358192831e-01
9.884265844195649908e-01
8.171748209256112228e-01
9.760523577952828767e-01
9.004364306854582001e-01
9.873788786087570601e-01
9.253176575405044346e-01
9.928997516216636621e-01
9.888485334590725317e-01
9.932425949246533881e-01
9.945023580579709366e-01
9.903593588390774416e-01
9.918677509751885335e-01
9.922773889027451943e-01
8.959420807104661044e-01
9.858221796156811934e-01
9.534312070093416969e-01
8.103083498864469547e-01
7.669745010442218236e-01
7.366859927739028979e-01
9.441238537857715718e-01
8.882371388498778719e-01
9.359164877033394614e-01
9.927184696891880877e-01
7.795020552428344462e-01
9.713244136119407734e-01
9.886526586985777687e-01
9.948918586193501445e-01
8.589144042160068437e-01
8.785265068123344623e-01
9.824349689871768598e-01
9.043569251554706145e-01
9.878090071888708801e-01
9.933243680477417126e-01
9.908156440725653935e-01
9.748691262263827761e-01
8.418012537387693506e-01
9.905972344089121195e-01
9.619121327888496831e-01
9.876347868496109239e-01
8.335944335668276084e-01
8.045079133186663345e-01
8.797327988948350219e-01
9.908706505129778463e-01
8.940387439166680439e-01
8.531107677320580729e-01
8.407143282718363420e-01
9.823008829210236881e-01
9.910845696116237225e-01
9.767995903897536136e-01
9.871278239684774247e-01
9.756954664458643567e-01
9.921848768290117970e-01
9.798706737835898295e-01
9.915909632192537737e-01
9.887171659421988279e-01
8.170726516701705133e-01
9.850127208123143907e-01
7.662549228901222031e-01
9.431614648134093448e-01
9.904925372217046053e-01
9.927242428220075521e-01
9.922203526255705119e-01
9.914687063991499683e-01
9.786571219686067691e-01
9.809812967148348051e-01
9.729250303436173253e-01
8.214198009184565663e-01
9.910202306297059005e-01
9.043243658137711805e-01
9.832662273639515282e-01
8.273525322161849882e-01
9.910384702507635257e-01
8.312745705114317207e-01
8.607312566052058855e-01
8.661878155710724947e-01
9.736401521221329514e-01
9.804500295038284241e-01
9.698270557053111363e-01
9.909633394187916666e-01
9.910541040474745156e-01
8.798306876935189091e-01
9.732169926746471189e-01
9.669219963244085614e-01
9.895782484663743217e-01
9.920137737388827759e-01
9.790962077660513296e-01
9.917192524099363027e-01
9.060694457074589536e-01
8.138993507616665291e-01
9.872687294786459677e-01
9.923880701290997974e-01
9.912697160509988947e-01
9.915330035177567503e-01
8.092879032699306086e-01
9.905823528735311356e-01
9.161026972784057643e-01
9.365979440011531487e-01
9.929236583656595450e-01
9.892925884114686097e-01
9.768247971964504339e-01
9.326773940429009535e-01
8.790670317788128463e-01
9.838346803384213635e-01
7.947047167555099101e-01
9.774612358952166069e-01
8.379979929182136411e-01
9.932060047063843156e-01
9.914449313329170010e-01
9.863446582946450159e-01
9.784401783079800241e-01
9.906164426013431834e-01
9.920142119950090542e-01
7.517578941556217753e-01
8.412231796763391944e-01
9.909068726202778787e-01
9.929349714055503151e-01
9.896454561525924731e-01
8.718256579174196164e-01
8.039290878806009122e-01
9.901817365563249096e-01
8.384865888552406332e-01
9.906008279948732564e-01
8.940213676354354932e-01
9.923650355885769159e-01
9.910351296720468772e-01
9.925270635116834050e-01
9.905999382888966975e-01
9.910512915406224366e-01
9.906345811588103123e-01
8.679354914912084107e-01
9.841108238533375907e-01
9.707507492899514201e-01
9.365643004175083774e-01
9.556877605009495014e-01
8.754631976173237184e-01
7.708333576851043034e-01
9.900960563327210195e-01
9.911408833634460791e-01
9.900549884393931022e-01
9.919459293473590344e-01
8.259076026872094189e-01
9.751775573523518981e-01
9.840467560946309922e-01
8.359652082126067807e-01
8.156895196337170528e-01
8.451754810555910380e-01
9.831991523738226046e-01
9.792004130662735895e-01
9.917719999461069857e-01
9.917292723544104405e-01
8.663526254784530423e-01
8.752860412039041860e-01
9.924472881911511335e-01
9.783485762868077140e-01
8.359368896959471495e-01
9.910929960605679989e-01
8.796913486004329652e-01
8.640453328027543067e-01
7.829664143460550729e-01
7.930220236749034868e-01
9.909832080211792293e-01
9.910011528397120184e-01
7.416962959974340297e-01
9.901196281418025436e-01
9.861379225202668852e-01
7.865146446299937644e-01
9.919899530237232810e-01
9.929224083793133371e-01
9.904847337271215357e-01
9.906512438878350979e-01
9.918440609233485361e-01
9.926565706222066909e-01
7.567827887199486403e-01
8.950427806593009850e-01
9.104679078919789559e-01
8.711096091915832007e-01
9.740505697263760476e-01
9.919436689344499625e-01
7.605729996612377031e-01
9.940306319086880116e-01
9.903126157836475985e-01
8.202615252022680270e-01
9.919274342935993083e-01
9.904665160255448075e-01
9.923596429644552241e-01
8.654156046757335297e-01
9.858783762474799817e-01
9.931984238615084726e-01
9.920285647007496266e-01
9.340479265866229452e-01
9.927856086383810563e-01
9.623956932029174016e-01
9.900709774659616214e-01
9.772550533143684603e-01
9.922873316288004508e-01
8.240861793673858182e-01
9.750988381080598622e-01
8.472696168951523443e-01
9.882883917432062626e-01
9.910134747069918593e-01
9.916744064198069752e-01
9.895386548636524449e-01
8.055343582341283337e-01
9.800691807762570429e-01
8.297079285882189570e-01
9.640939599974773788e-01
9.890474926175552017e-01
8.679828196864805001e-01
9.738735006814622785e-01
9.920327773114683279e-01
9.881862783473079892e-01
9.915711885601407038e-01
9.919768296622126780e-01
9.906669621735473275e-01
9.007133202700650099e-01
9.910539526514134945e-01
9.816124109811771303e-01
8.647931993901074588e-01
9.938151672945205739e-01
9.905200489027832234e-01
9.406567071831819504e-01
8.272246776104019705e-01
9.878326672377140127e-01
8.374474349759271075e-01
9.914112867419880848e-01
9.780485077603092714e-01
9.835935824853309084e-01
8.705919350940853896e-01
9.678918615159497474e-01
9.910472165665307198e-01
9.923217440260091449e-01
9.919138190187857251e-01
9.017251543460027552e-01
9.007073830727168051e-01
9.913387520235958927e-01
9.444559859551461267e-01
9.299699995628141203e-01
8.658655037884236405e-01
9.032030801512082041e-01
7.498812026593917324e-01
7.724866840225960152e-01
9.773024178706317677e-01
8.907466583009798766e-01
9.909734427115453048e-01
8.632934033155268416e-01
8.017652466459195271e-01
9.912421962818989130e-01
8.017950807788133405e-01
9.772721900840849463e-01
9.909609568864324869e-01
9.796710752291573066e-01
9.907745213745762225e-01
9.920851262152170502e-01
9.916549018518575620e-01
8.232435305251482038e-01
9.912956235204907207e-01
9.401753696395611648e-01
9.916866281463661004e-01
7.592035651664017504e-01
9.905569221824084281e-01
9.799331118272254226e-01
9.233683366573894880e-01
8.629187680182343057e-01
9.835656744870256984e-01
8.731935726597307434e-01
9.918965535560798630e-01
9.907588576067205555e-01
9.922336097254066400e-01
9.535664727831771881e-01
9.905943343729451955e-01
9.872513793515921288e-01
9.637699823822641898e-01
8.369974759981607670e-01
9.913020506331524651e-01
8.708192469347186826e-01
8.469796783488990899e-01
9.682150042729076311e-01
8.720046974817603491e-01
7.550306214564164176e-01
8.303347545479117242e-01
9.429381231383180406e-01
9.856075196357171331e-01
9.933389143522758369e-01
9.918697601777723971e-01
8.689740282543684247e-01
8.123178005094879861e-01
9.844620913791219952e-01
8.202734210039996920e-01
9.919496163459059490e-01
9.803671538287788145e-01
9.326558041481793904e-01
7.591532384108644615e-01
7.936195500072131814e-01
8.139818469939139600e-01
9.742135270467789931e-01
7.500206652324904466e-01
8.824017446087123462e-01
9.722643232749954567e-01
9.926842441476833034e-01
9.424410769349281791e-01
8.850568382017206526e-01
9.923529762428199286e-01
8.263962817519443504e-01
8.910121409615465726e-01
9.922795698992820101e-01
7.257762003317838051e-01
9.918666167006333634e-01
9.164026361904739071e-01
7.941553753363053136e-01
9.838751485094481275e-01
9.907048084037238800e-01
8.773070845301427223e-01
7.977407489396678431e-01
9.902165274779212156e-01
9.637356262576401988e-01
8.542075454389541633e-01
9.749788977606357321e-01
7.510952873643059746e-01
7.710606247455544793e-01
9.698249942442144222e-01
9.317489173752632192e-01
9.905174819014980203e-01
9.887120583307950072e-01
9.928986772771432046e-01
9.905594680179761191e-01
9.928925517318089033e-01
9.917934053519826820e-01
8.707996862551126149e-01
8.590320754395768255e-01
7.553305599515184321e-01
7.696473727131452058e-01
9.923711770730256898e-01
9.915985671934732792e-01
8.028118252466520666e-01
9.895637061975389726e-01
8.632606738359733800e-01
9.932696977293837826e-01
9.772982156282270516e-01
8.041485791659676030e-01
9.463963210591810338e-01
7.973376153432519819e-01
9.914535137254688602e-01
9.928383208700227724e-01
7.804660443515942791e-01
9.884500592554958942e-01
9.576661576437554002e-01
9.912936184431453412e-01
9.891502702861060259e-01
9.906526551531347202e-01
9.922802760384766829e-01
7.595611915595744668e-01
7.705321908072363390e-01
9.904764842349798037e-01
9.911494209957354418e-01
9.857141498336008389e-01
8.858438905185864742e-01
9.365683530305241034e-01
9.875816746380209343e-01
9.847766210835422473e-01
9.927344939108587729e-01
9.906453668106030008e-01
9.561725430421667005e-01
9.914326466849661124e-01
7.938795924044876884e-01
9.651004127875498773e-01
9.784389165787465981e-01
9.929187758184513379e-01
7.748629045868111742e-01
9.793411883684722818e-01
9.877767868351980951e-01
9.457923943973254310e-01
7.580271330372785332e-01
9.895119749147858190e-01
9.692970170530978979e-01
9.832454929447024261e-01
9.932930483646735809e-01
9.893199653058127874e-01
9.929220815859332028e-01
9.920156178829829807e-01
9.887940950260636352e-01
9.340861318485633724e-01
9.871916463227125016e-01
9.911226404903437093e-01
7.540737488868270999e-01
9.892911440686574798e-01
9.822854404051656330e-01
9.871265252239714849e-01
9.915429519269830516e-01
8.650886555650725285e-01
9.905229902298552380e-01
8.709504267630112651e-01
9.945820096007031985e-01
9.911889848271265846e-01
7.863715180810630923e-01
9.356115538198238601e-01
9.914243466275491912e-01
9.397627739859009122e-01
9.330985392938618839e-01
9.925310812038363739e-01
8.561264093713301104e-01
9.119720958803027022e-01
9.590621934869049126e-01
9.912189896210172879e-01
9.933022608578900847e-01
9.890511837719444532e-01
9.863221542131099806e-01
9.835001887188692393e-01
9.893500458429493882e-01
9.138724369279526138e-01
9.911736295310361600e-01
9.911464734928494558e-01
8.724290908054751492e-01
9.854224182213192629e-01
8.496898022192651556e-01
8.761057629193702567e-01
9.928823582155770211e-01
9.883365707168491054e-01
9.587113247208769451e-01
7.717747724575275692e-01
9.915950500419776770e-01
9.013138225458189323e-01
9.348885076362295488e-01
9.928338403420348124e-01
9.911511100722874001e-01
9.914885029122525451e-01
9.918027887823114286e-01
9.852057769360301753e-01
9.910905479620887304e-01
8.376826563233206180e-01
8.553259162454760478e-01
9.095999692086323973e-01
7.721817129561645565e-01
8.406678655559522984e-01
9.920424386013420026e-01
9.920527141930279846e-01
9.935859530409447693e-01
9.905530300434272073e-01
9.825229475295362835e-01
9.404940448315269874e-01
8.413842762631897898e-01
9.909251150691366083e-01
8.514567286184037131e-01
9.896074190871485543e-01
9.927966569651426321e-01
9.854994359046541641e-01
9.444185624591135975e-01
9.923001932142424542e-01
8.738861360923463328e-01
9.910701178554184310e-01
8.771023889019564646e-01
7.929336523279957305e-01
8.058963370410312521e-01
9.886852020847602951e-01
9.877646729463114283e-01
9.924773247831810696e-01
9.788054739426015338e-01
9.358021443289659125e-01
9.930354589668878296e-01
8.608033559552098479e-01
9.905398233196287539e-01
9.906365675428986384e-01
9.733627376945275245e-01
9.922193768727007868e-01
9.927177518188556871e-01
9.885852448333461995e-01
9.909335217060545320e-01
9.673348515543529480e-01
7.474474774665267329e-01
9.897033153474197320e-01
9.817769606199511223e-01
8.757975199690545276e-01
7.750317175322969376e-01
9.927382511048190583e-01
9.767025304421325105e-01
9.918065603713043243e-01
9.920700992697466525e-01
9.902190024511382527e-01
9.874252613288644342e-01
9.901656220981588374e-01
9.929910349173429740e-01
9.432418908227555576e-01
8.886341160562287733e-01
9.906412842654191975e-01
9.530293436615860925e-01
9.866529175019626008e-01
8.209336952124297593e-01
8.433335762359720489e-01
8.135427452491206246e-01
8.875425177277049826e-01
9.907323207478996308e-01
9.835038033786727141e-01
9.915056240211730376e-01
9.926014274236495405e-01
9.909498275481671836e-01
7.489510369940176604e-01
9.933450876493569170e-01
9.227958774038478307e-01
9.329071719162147502e-01
7.637145145297368209e-01
9.917555066229083449e-01
9.913444630751399034e-01
8.736921134892755569e-01
9.915229382108600165e-01
9.902894154978775232e-01
9.838324062777705770e-01
8.085087698835951020e-01
9.897417276831795840e-01
7.554591507851904364e-01
9.860567426048327810e-01
8.789726397540862379e-01
9.920549917846362975e-01
8.538768135548017169e-01
9.931693435915545098e-01
9.911454493941375121e-01
9.903081704694106646e-01
8.354367297982759899e-01
8.686870012999242663e-01
8.312275056094637904e-01
9.936644404668197872e-01
9.900215129160669925e-01
9.924244750527022596e-01
9.862899231805501987e-01
9.940351852102946584e-01
8.377397239270517604e-01
9.931251892166341744e-01
7.468927635900710627e-01
8.975641159635129318e-01
9.836664922825880675e-01
7.394206485382749383e-01
8.713232311567324917e-01
9.791224441200266915e-01
9.842629091101230410e-01
8.101545644732355278e-01
9.857050781801051098e-01
9.255135574559196776e-01
9.912607784529517962e-01
9.908820721288941202e-01
8.400114180859441504e-01
9.105905365583950584e-01
9.915642011077665519e-01
7.697758056849862696e-01
7.886209419718546165e-01
7.975837522376091338e-01
9.813894024571989672e-01
7.973752147766867138e-01
8.144439812864198158e-01
8.489652651184977916e-01
9.746281240529703904e-01
9.055365965355265390e-01
9.914331683963814035e-01
9.110712266303241380e-01
9.875695088703466684e-01
9.923554301097651242e-01
9.917233907077540600e-01
9.906201114857681178e-01
8.333295994140157426e-01
8.207892502051932215e-01
9.098815731853233668e-01
8.195395253576200911e-01
7.636905686255111014e-01
9.768010274750700273e-01
9.906872020583985528e-01
9.798110679411282664e-01
9.886136625243781006e-01
8.379521102930089782e-01
9.912676704631924185e-01
9.704219041633139753e-01
9.908601430933099419e-01
8.271737524185422963e-01
8.307639094955746595e-01
9.912189916195559558e-01
9.725341990322567964e-01
9.879116610252499653e-01
9.908596713084333318e-01
9.923932981401185627e-01
9.913793137158374291e-01
9.335338775507320275e-01
9.786636153277636918e-01
8.767905260857566940e-01
9.923599631206833083e-01
8.924034501524097385e-01
9.908476166462156787e-01
7.325204485181475711e-01
8.622095438274697266e-01
8.157489278411614864e-01
9.917200779090721285e-01
8.188339334988267160e-01
8.812737603975420164e-01
9.325036879379957622e-01
9.874123766721030204e-01
9.910843566222047318e-01
9.383737322765939304e-01
7.587915012108200630e-01
9.446362155291109231e-01
9.907617916746024322e-01
7.680648315331521925e-01
9.918774598679181986e-01
9.916059160614533186e-01
9.333712384130938844e-01
9.929693075253516188e-01
8.513966983782949027e-01
9.910158946979750194e-01
8.584449350548096769e-01
9.241970722280120620e-01
9.471659456253511689e-01
9.908382173494958423e-01
9.932853516757416124e-01
7.450612049061585695e-01
9.924301605031237150e-01
9.922979794119433095e-01
9.577308342688904963e-01
7.438638385366391770e-01
8.119097181089234283e-01
9.889184477888423030e-01
8.981325795864241179e-01
9.276444370297963760e-01
9.909765839514608210e-01
8.938440310237345532e-01
9.926392650826559860e-01
9.905662261608026986e-01
9.670312313704990670e-01
9.919515983610567300e-01
9.898565161207376617e-01
9.913215785588714857e-01
9.083502450868743416e-01
8.476079801843132699e-01
7.852199191162786418e-01
9.913246866004938873e-01
9.906600160537618605e-01
9.781405606713956535e-01
9.887010061773024994e-01
8.938957626482600949e-01
9.835665855141048075e-01
9.905284040198725215e-01
7.642656679692252375e-01
9.908997677344232313e-01
8.028151563265334412e-01
7.438369115578064017e-01
9.855452086445681825e-01
9.932136758814514854e-01
9.851479043415471981e-01
8.529367474070236321e-01
8.353809356439796385e-01
7.754516015974475263e-01
9.925076525474409994e-01
9.905348208006349298e-01
9.856560040616357821e-01
9.934344084801188801e-01
9.938245725688208410e-01
9.889538425896069462e-01
9.920028259704490869e-01
9.931268368251959799e-01
9.908151688462237816e-01
9.871937081466791719e-01
9.909579526019451912e-01
9.924733213565107848e-01
9.909377043830179810e-01
7.394927358774723292e-01
9.804159624908596049e-01
9.881609454875115439e-01
9.860459905211530485e-01
9.904716627521275019e-01
7.950195443635701409e-01
9.909311881739630845e-01
9.926903240740828638e-01
9.910959427166089464e-01
8.771750095239247980e-01
9.863599311985188356e-01
7.239309290011732845e-01
7.523532867938875768e-01
8.411493770783495805e-01
9.204939754113851125e-01
9.927818953352401943e-01
9.854593364394695909e-01
8.905396208755269605e-01
9.428430299524458436e-01
9.907014081866927224e-01
9.902632092699868993e-01
9.920062888327307871e-01
9.910022551243125033e-01
8.555776273542015087e-01
9.910775252690545711e-01
7.613381268500820642e-01
9.922228967832723567e-01
9.770866345830223620e-01
8.440131330869813375e-01
8.839049359709422182e-01
9.905454419713091152e-01
9.392673314502965054e-01
9.821788007486799144e-01
9.947630267584511854e-01
9.923853242638057681e-01
9.798566844552121236e-01
9.555581953634353365e-01
9.910147665664384986e-01
9.473999094700217283e-01
7.907686320413127579e-01
9.936716598644622644e-01
8.871621637518638526e-01
7.712697398733829868e-01
9.184909394418087070e-01
8.153335294621359974e-01
9.910188551141779767e-01
8.326963296011935523e-01
9.924637185043652110e-01
7.551390438439701258e-01
8.340514925489372899e-01
9.900384932631843826e-01
9.910817830866548439e-01
9.916114662152157866e-01
9.926698282901903481e-01
9.874111720239436840e-01
9.941450084786725983e-01
9.908223348612341663e-01
7.862790375319350655e-01
9.882084637875477862e-01
9.876422001804747719e-01
9.892075477776985926e-01
8.997037113001251640e-01
9.779932698439328664e-01
9.929703922020158835e-01
9.939568405580325727e-01
9.911875441131049458e-01
9.918041045010683732e-01
9.917158202370743858e-01
9.925226850156191327e-01
9.917413351903930918e-01
8.386866420780307863e-01
7.715924148223226586e-01
9.797881207620671162e-01
9.925254044719724611e-01
9.931031675710692008e-01
9.929167594580655676e-01
7.476339406074017369e-01
9.908317131083014262e-01
8.202858335301648207e-01
9.368813107448046296e-01
9.066327986941343786e-01
9.902518338508656814e-01
9.798920001372632971e-01
8.400300159464844096e-01
9.870693640490039167e-01
8.124861713267630403e-01
9.930989639963825333e-01
9.870555768627048421e-01
7.345802632837562518e-01
8.022609445428673380e-01
9.867623831124360256e-01
9.910867291941788393e-01
9.914179505470896991e-01
9.869528884143697889e-01
8.527970505590032335e-01
9.707458062170123414e-01
9.795164035622365706e-01
7.992150333784928673e-01
9.914720091303540483e-01
9.915789570491798655e-01
9.447594612078750176e-01
9.843240686780798665e-01
9.947377043101589544e-01
8.788817171779530479e-01
8.202268873097724455e-01
9.928368161050461493e-01
7.639248710135746467e-01
9.494619174417551211e-01
9.917125230801141500e-01
9.914991541466545710e-01
9.206742175644971882e-01
9.920347563982686578e-01
9.804406084037861069e-01
9.912740837948281758e-01
7.878897618081500687e-01
9.425416646847675217e-01
9.910243223400233559e-01
8.530656975186797775e-01
9.490457441466525479e-01
9.913143725139226259e-01
8.799936650096178425e-01
9.283841933365984955e-01
9.837539123035743405e-01
7.591069462312934890e-01
8.796510805771178276e-01
8.580692503662948889e-01
9.921250565583347170e-01
9.942494173445109995e-01
7.746113183269957014e-01
9.927698339810467898e-01
9.923267670140472063e-01
9.316656331028123628e-01
7.403392188948044739e-01
7.790923664317865871e-01
9.907707519386578232e-01
9.922234942561801718e-01
8.223161528469098425e-01
9.761174688352021178e-01
9.920864941588155572e-01
9.900419293633730966e-01
9.796856514286886863e-01
9.893858486089520676e-01
9.905822009944927897e-01
9.231922525958002890e-01
9.909412396660438604e-01
9.844281309396484270e-01
9.912993280189481560e-01
9.725980306680680476e-01
9.934551069771571097e-01
9.919145817902268458e-01
9.078181684900215043e-01
9.917474857408823397e-01
7.974730274689005860e-01
9.571976398770419836e-01
9.874852569007174230e-01
9.920192434845410689e-01
9.914535391450265411e-01
8.996457267752201448e-01
8.591501297987081953e-01
8.495462081007481014e-01
9.452898515208421060e-01
9.906534720775338476e-01
8.091888026377829224e-01
8.577999434419056879e-01
9.909840671755587582e-01
9.253779819415721697e-01
7.057920455889856726e-01
9.877981566773232913e-01
8.680956951786907849e-01
9.736778512890063020e-01
9.216681586663041381e-01
9.915395529548680642e-01
7.911179756909358929e-01
9.218651059131662828e-01
9.906074387866307118e-01
9.920900199129683017e-01
9.861526638443484094e-01
8.701920405355459964e-01
8.764815527345921620e-01
9.915527010261570018e-01
9.882545367746337073e-01
9.877237096185872423e-01
9.805955764325007262e-01
8.513638793873913313e-01
9.828840890773229422e-01
9.933340959561270944e-01
8.076831272538700368e-01
8.573210294968117706e-01
9.909692564218056665e-01
8.799204110572315107e-01
9.921724707823373901e-01
8.782242125227062157e-01
9.202352379578017105e-01
9.925031356434249608e-01
9.919717740237120607e-01
9.917923486100623798e-01
9.855820048355412588e-01
7.651495067904399150e-01
8.762218514131375757e-01
8.816642359636143178e-01
9.914420730283161065e-01
8.080869036203977007e-01
9.844834563295302710e-01
9.758532702427034078e-01
9.913927993765816460e-01
9.909408968102048076e-01
9.901890746780990238e-01
9.905822594865870689e-01
8.419612955877823213e-01
8.062542157646855889e-01
9.911677997397865258e-01
9.159796709693661665e-01
8.859537566147950294e-01
9.016305508685931169e-01
9.907650701339425492e-01
9.910241749666375277e-01
9.882484721951119155e-01
9.903683488269365842e-01
9.895600913502764495e-01
7.808806170194720897e-01
9.869112112140983051e-01
8.428467817574804011e-01
9.923791212947929985e-01
7.793209908829267230e-01
8.513812743324978838e-01
9.935775263710083793e-01
7.747100729315682388e-01
9.275754032532652626e-01
9.846248543555227162e-01
9.928149040623032162e-01
7.197873305718118786e-01
9.906874979718959251e-01
9.903353535984162903e-01
8.752967647904564830e-01
7.891755299661903367e-01
7.721345801595907998e-01
9.844845633667640428e-01
9.898768359421679097e-01
9.054873280051684015e-01
9.910609944111268277e-01
8.876233986855740499e-01
9.803662089305383853e-01
7.947566325351854699e-01
9.909649239574092050e-01
8.617449752865508072e-01
9.908537646070534333e-01
9.901758454995365222e-01
9.017942260478850613e-01
9.912474729657159145e-01
9.798401066226726241e-01
9.905853586883567319e-01
8.451834723193997201e-01
9.919159893997055999e-01
9.922148943969829604e-01
9.906334076597617111e-01
8.891528139594484514e-01
9.384734634856315427e-01
9.752139542044403475e-01
8.867477699395278634e-01
9.855027032438896661e-01
9.919729961909306004e-01
9.802522281820496008e-01
8.337742206223410779e-01
9.877436002888900779e-01
8.741062381150281890e-01
8.770513660760591579e-01
9.812482210892781165e-01
8.193850236554549582e-01
7.263223638984044328e-01
9.916713554985598922e-01
8.890681811831103731e-01
9.907446348174926420e-01
8.504078220294563062e-01
9.914350850031810047e-01
9.931336881103161041e-01
9.806820005241736471e-01
9.913100821145023334e-01
9.916261328773612327e-01
9.916139498311574707e-01
9.878198686376642446e-01
9.903523046498400317e-01
9.345042025499487037e-01
9.870652321346786717e-01
9.806367031841100035e-01
5.048250769441915420e-01
8.593790801126126588e-01
9.826010284037054454e-01
7.925562592640122972e-01
7.699870109962174691e-01
9.600110986764163190e-01
9.894426637544010417e-01
9.911395617694696014e-01
9.909995004290946818e-01
9.923728632812311989e-01
7.983062503890263617e-01
8.016446919009707628e-01
9.909116376469354615e-01
7.550873580774154492e-01
9.909881630516040874e-01
9.822283075289256482e-01
9.922457317927713127e-01
8.157652167317125391e-01
9.515903933717991814e-01
8.808961963359970282e-01
7.062763541960910274e-01
9.920015154130527035e-01
9.913467437429341889e-01
9.888393749196289217e-01
8.511307047434721884e-01
9.924473336738726115e-01
9.918390871073244908e-01
8.851762137014571596e-01
9.485971336401379794e-01
8.513098168019455070e-01
9.484503728460700334e-01
9.916468716147264217e-01
8.149653235179327160e-01
7.724626478508159755e-01
9.905937491219310997e-01
9.905620134471008198e-01
9.921487682736725988e-01
7.414019365565615027e-01
9.914228391573323140e-01
9.331033763455183205e-01
8.136126266372482041e-01
8.139462266781861688e-01
9.914239245772394904e-01
7.888514471430243535e-01
9.379150090229034786e-01
9.906006668313633856e-01
9.687844085704515606e-01
9.908113003679789310e-01
9.887252017981938979e-01
7.618031833580904966e-01
9.913178561895727992e-01
8.121556825250405565e-01
8.040679851920493615e-01
9.908689048914667286e-01
9.900565804366957545e-01
9.927323317997024388e-01
6.962946540439124421e-01
9.863622730774084246e-01
8.670062959878461761e-01
8.697302384506848671e-01
9.885400119767318028e-01
9.824606546452515632e-01
7.493771486501712431e-01
9.916937725180192675e-01
8.482395160157356617e-01
8.407421974520641328e-01
9.911286282990444674e-01
9.916203028662589070e-01
9.920062443910604433e-01
9.012647412903675992e-01
8.556642721553433528e-01
9.793470810840774199e-01
9.918304471860625027e-01
9.919831138613601773e-01
9.878203159687370949e-01
7.966971374573944553e-01
8.437618480028620249e-01
9.839904939106501880e-01
9.811363549549001473e-01
9.921762859032394744e-01
9.603748445997468686e-01
9.916627656002761082e-01
8.217692992629948012e-01
9.924977098034372114e-01
9.200293705107390752e-01
9.778071041132437857e-01
9.463472133244088536e-01
9.921400990298101519e-01
7.845482775282826005e-01
9.877628884993363556e-01
9.914491846122884811e-01
9.925722382952553158e-01
9.058148456273412696e-01
8.182794520292827611e-01
9.906413405818156326e-01
9.910064133285443333e-01
8.824685543652429631e-01
8.840458411335414546e-01
9.914278633067955537e-01
9.841146996287859494e-01
9.907015333643823807e-01
9.511234497936090770e-01
8.710275537994978112e-01
9.900137335299231678e-01
8.559164938367637143e-01
9.905067640829272602e-01
9.876040380479371716e-01
9.875789746155513305e-01
9.725792821599267279e-01
9.824968843094826765e-01
9.834264747014426211e-01
9.910280755032916389e-01
8.391664249127368524e-01
8.593692127132704917e-01
8.262220331195613277e-01
8.151664011253697550e-01
9.927945066905976557e-01
7.978291826935111075e-01
9.368142177734839482e-01
9.316965196373210301e-01
7.897911905040435609e-01
9.908503148472157518e-01
9.882332597715290934e-01
9.899934372627605672e-01
9.914854763466731669e-01
8.262630495549050380e-01
7.195009631144364537e-01
7.654914374299983670e-01
9.906570290354208552e-01
9.884707798689990055e-01
9.900980374645280691e-01
9.894061831560332365e-01
9.898613455832450114e-01
8.977446139096439959e-01
9.884760578081344118e-01
9.940660794957628665e-01
9.847931462867586250e-01
9.833156588650441288e-01
8.986951925779101957e-01
9.802177441792430113e-01
8.600489610271196961e-01
9.907885839921496407e-01
9.928209456030625546e-01
9.913948187935966994e-01
9.468041759908296662e-01
9.916586491742002130e-01
9.895538166559123550e-01
9.850834337543458163e-01
8.550587384619934284e-01
7.708716051875099673e-01
7.584870398278903414e-01
9.864921537874340451e-01
9.909423210908940849e-01
9.904834893995634326e-01
9.919918845811763752e-01
9.913880334870852629e-01
9.892500679512872264e-01
9.913403766909498760e-01
9.934231641645375754e-01
7.669661912676841720e-01
9.910931171492666225e-01
9.915066650297563733e-01
7.832079779992994206e-01
9.911249791565295286e-01
8.101549968708523508e-01
7.941155260649953584e-01
9.668792839906323877e-01
8.056569610978057128e-01
9.913645670556079370e-01
9.925875599513171998e-01
9.907994202193415312e-01
9.825706487573495629e-01
9.911247643743822389e-01
9.802781293849162081e-01
9.916058780653193017e-01
8.384102301742728525e-01
9.794424244848306538e-01
9.056702573923360866e-01
9.826626963632866252e-01
9.916402428475914466e-01
9.912476481196350608e-01
9.905571722982531302e-01
9.883931011101733111e-01
9.867377274497161066e-01
9.930113601731670459e-01
9.913898890243312279e-01
9.908619196250839645e-01
9.921322056468824258e-01
9.914235671861711952e-01
9.912143609238416309e-01
9.916098997237211554e-01
9.795471472564287740e-01
9.897875512230871475e-01
9.816195373830259863e-01
9.869531127118801317e-01
8.131365931391031365e-01
9.906063574526622340e-01
9.739858318823341188e-01
9.860328848935564494e-01
8.857932146218748803e-01
9.940534426768113940e-01
9.844655295980448972e-01
9.038226309153531979e-01
7.591319818892686699e-01
9.856210419823696611e-01
7.715066261785712420e-01
9.283984188836239548e-01
9.915675104356956870e-01
9.468565679337027641e-01
9.909037930899095015e-01
9.920758225587681389e-01
9.436774247635775215e-01
9.920089669440920188e-01
9.894933052387347994e-01
9.249345678394349513e-01
9.909625053511019743e-01
9.933629615854934203e-01
9.890576757160965959e-01
9.924613659170026247e-01
7.973279129418497924e-01
9.451140828275694794e-01
8.389632691525534813e-01
7.288076887382133329e-01
9.909470959858850403e-01
7.885821570331230657e-01
9.529734662626758723e-01
9.931404114388738824e-01
9.800380848565295455e-01
9.870721354617623122e-01
8.622783296444116452e-01
9.915529352893230897e-01
9.650179252607374858e-01
9.914946963809579961e-01
7.529063839146059589e-01
9.747739917269175880e-01
9.904531440335331283e-01
9.911397746009793508e-01
8.895831167326310185e-01
9.873618831607535729e-01
9.879208072180165612e-01
9.864292579641061876e-01
8.403137063218875102e-01
7.812631659082546198e-01
9.839631550236308533e-01
9.879842867317146782e-01
8.542937519266455837e-01
9.913686518919169188e-01
9.297576509924704302e-01
9.050916684454429761e-01
7.941845849927617884e-01
9.889250086103060777e-01
9.301252375274845496e-01
9.908464566892569714e-01
9.479668877588858233e-01
9.798547108630435432e-01
9.866363061093349485e-01
9.922299895263876346e-01
9.919717020066809443e-01
9.685915058743550521e-01
8.370999714333520192e-01
9.908926725222738652e-01
8.544475545551089013e-01
9.911014472837313960e-01
9.932226960797880810e-01
8.913360845644583419e-01
9.912144645005900312e-01
8.512455564400847052e-01
8.451776397687582598e-01
8.721204156674405850e-01
9.736751264463026079e-01
8.529406378160193647e-01
8.343765167373131675e-01
9.265474067005518011e-01
9.903899774859465932e-01
9.534198136011494684e-01
8.626569261534239308e-01
9.858321978252383433e-01
9.924294653720294734e-01
9.167229073593152755e-01
9.936006839036866101e-01
8.181850401151978813e-01
9.394413824034800742e-01
9.913690651845702417e-01
9.913326502698784903e-01
9.930846059089993849e-01
9.881529786356694212e-01
8.841997486107160409e-01
7.580120207221858752e-01
9.235818488803335669e-01
9.909515204614908201e-01
9.850151610019590720e-01
9.911440745973989497e-01
8.537390710420201811e-01
9.889319345354821156e-01
9.875582619797633743e-01
9.925858138431887800e-01
9.726972122685190181e-01
8.451694360930543937e-01
9.909354715916666168e-01
9.055833596693052545e-01
9.917654431215466859e-01
9.930315544457347654e-01
9.851064629031700548e-01
9.926991692003566126e-01
9.372513689187115249e-01
9.906757041391395235e-01
9.308360650157138094e-01
9.908167077020197944e-01
9.868920844050287355e-01
9.110749973854813666e-01
9.931319596538346062e-01
8.869822663042425948e-01
9.881262126263293810e-01
9.916864317710255561e-01
9.888364668484344033e-01
9.911263883920006235e-01
9.927014142238180794e-01
9.925796670585977921e-01
9.892640239639033384e-01
9.873672003812788978e-01
9.790869812248061965e-01
9.567142474779070094e-01
9.910574803924112608e-01
9.915621576599685794e-01
9.922245549124698583e-01
9.865031375349365694e-01
9.914516586165837975e-01
7.905470710332767048e-01
9.918991716996244934e-01
9.468741234301335519e-01
9.748307673986755795e-01
9.932092759728652354e-01
9.869452509222865766e-01
9.905152123312466195e-01
8.683320991042429160e-01
9.911800462129840561e-01
9.098474057373417967e-01
8.629625504720112028e-01
9.724951323663446612e-01
8.961911116499348129e-01
9.870366370415321056e-01
9.919380565775143266e-01
9.833099088430063972e-01
9.835517815907298678e-01
9.911212056010576532e-01
9.915598789466499863e-01
9.904096997612268360e-01
9.824908870055193422e-01
7.818789605835587686e-01
9.910197395091370209e-01
9.045374138292383570e-01
9.878502713524667245e-01
8.696352125133439692e-01
9.942699799729107779e-01
7.619815850168281113e-01
7.742169764654524000e-01
9.937633905149986235e-01
9.880928470068160996e-01
9.924262856842382963e-01
7.641225124879468256e-01
9.862413754608462257e-01
9.713766467211744082e-01
9.311619943285368572e-01
8.093799984052092444e-01
9.908517080183726344e-01
9.915055133992997094e-01
9.908418747920028080e-01
9.605132436343079005e-01
9.903287960707179982e-01
9.910416780286764871e-01
7.368486056029974751e-01
9.066781551836966546e-01
8.612096010907763777e-01
9.926448604311984836e-01
9.922030301244237904e-01
9.898926120476508883e-01
9.924459606916982146e-01
8.621675756140064761e-01
9.069976126080387946e-01
9.916617265695106820e-01
9.801013474039552698e-01
7.305430199626854471e-01
9.928014050424834869e-01
7.552296227394277306e-01
9.837157360754156255e-01
8.528010635361729097e-01
9.929869313709964729e-01
9.926096287090626635e-01
8.259770881127991293e-01
7.803036861939076640e-01
9.932564670970692733e-01
9.930011757694994223e-01
7.789042220621635870e-01
9.909160752785677317e-01
9.866917528564661533e-01
7.658320185440258276e-01
9.920899638466035286e-01
8.931548685328227766e-01
9.907796483160780099e-01
9.911155813177326968e-01
9.891738383133266144e-01
7.940223776985971815e-01
9.802568295285090105e-01
9.925726418210483182e-01
9.928745176959742347e-01
9.910899875693348626e-01
9.923759702550468687e-01
9.865648906210734426e-01
9.652531336472047752e-01
9.926890543847717296e-01
9.911321437157293301e-01
9.917989477463641235e-01
9.873232075206219704e-01
8.599440638847164475e-01
7.522347792244533649e-01
9.934768687506094764e-01
9.884087784309802949e-01
8.522076806697320706e-01
9.894868198272334103e-01
9.924590236844975655e-01
9.772417243268016751e-01
8.488719152620147756e-01
9.827467435808284746e-01
9.907099116396933525e-01
9.895834264939502578e-01
9.364408096839499374e-01
9.915551081997492355e-01
9.927716876732899376e-01
8.430091157450673167e-01
8.343362107813769857e-01
9.864245524919619257e-01
8.094951074684120229e-01
9.901472749234038195e-01
9.919080137531338659e-01
9.925431704214311424e-01
9.109335913711656962e-01
8.955983323661936835e-01
8.600181643413962185e-01
7.816041121442441897e-01
8.236297419522274899e-01
9.799814423465565971e-01
9.313228825185227988e-01
9.907305381993873894e-01
7.630733852034086162e-01
7.616131182640639707e-01
9.915743372357893604e-01
7.900142971306701734e-01
9.908354220694871595e-01
9.922795010070347699e-01
8.659395794238395894e-01
8.798042674309699551e-01
9.935904467273958263e-01
8.411921398720987320e-01
9.702471382000290578e-01
9.121443324113573947e-01
9.816901279820949844e-01
9.923389919058636099e-01
9.867484069043720440e-01
9.362252214985996579e-01
9.922959196845935192e-01
9.905909441417556360e-01
9.777860000170922605e-01
7.842990686851597504e-01
9.739491864617536576e-01
9.916787652154966937e-01
8.496050780822503867e-01
9.351425819747537505e-01
8.622514868364427043e-01
9.937221961587852093e-01
9.834237600027441184e-01
9.716412071177454868e-01
9.916924905797662726e-01
7.554232179531534808e-01
8.599217732354831334e-01
8.147633117385408852e-01
7.688437734571325066e-01
9.355724077939340244e-01
9.942257583671484378e-01
9.909806097073657893e-01
9.829969475589815930e-01
7.896976548680944008e-01
9.939477408276630177e-01
9.914988304816675369e-01
9.928463648871396208e-01
9.825467133467196135e-01
9.909155900058781441e-01
9.778762000759910755e-01
9.908906008261789689e-01
9.915673622293947886e-01
9.910632204607907614e-01
8.223050211560012368e-01
9.923375117575234938e-01
9.875572549908800957e-01
9.932387469151358061e-01
9.927710544401199266e-01
9.905099289192468293e-01
9.900964588545486667e-01
8.059809848755679074e-01
9.871924213413822979e-01
9.845606818018225459e-01
7.972699622464424207e-01
9.923242043651405719e-01
8.215727148466588359e-01
9.878769829692648496e-01
9.916991298735688964e-01
8.059773107910268575e-01
9.905154926497417023e-01
9.928405907327020330e-01
8.570837582207987415e-01
9.916024344623424192e-01
7.704280189300538595e-01
9.917125777161091005e-01
9.451986531401442848e-01
9.062040088723883891e-01
9.908487636020791856e-01
8.665543490253830861e-01
9.846978240451804698e-01
9.883298277902086149e-01
8.818311336686517343e-01
9.920208331304426475e-01
9.297716740774842892e-01
9.793818036236481284e-01
7.780759364748107698e-01
9.929473160236532703e-01
9.911816723303858989e-01
9.891145753752547121e-01
9.824058290631687562e-01
9.916066331585536853e-01
8.987401642163550530e-01
9.877636462815403418e-01
7.914121759909189535e-01
9.917662258028892008e-01
9.915728346151152506e-01
9.915258483054431027e-01
9.817373498808081855e-01
7.329401034796091396e-01
7.293098559651822743e-01
9.925025679261897382e-01
8.829937884435100637e-01
9.866626407425531653e-01
9.908788797805323512e-01
9.893192187786649106e-01
9.905052708070724021e-01
8.569648549205710619e-01
9.703623235605539632e-01
9.922601056239332973e-01
9.904823668540696513e-01
9.914493921902500784e-01
9.923445147301556135e-01
9.943908953547609952e-01
9.783866843997782725e-01
9.834822303131705024e-01
9.892392654182139422e-01
9.804621310692878122e-01
8.786443725574358821e-01
9.917896375567383238e-01
8.790863835224771439e-01
8.223258492550442611e-01
9.760469545626340171e-01
9.924421520193410506e-01
9.916737798245345292e-01
7.955884628355212040e-01
9.904966678801045976e-01
9.925981159209448235e-01
9.922415323120057362e-01
9.929508140427871776e-01
9.490306357586238972e-01
7.562034702874047554e-01
9.827978106015476945e-01
9.855276975076679991e-01
9.910550186061511946e-01
8.094933598314437706e-01
9.932435592769085497e-01
8.608015841153681125e-01
8.615897893518826844e-01
9.922807148737111671e-01
9.844015556689056368e-01
7.511738840613917390e-01
8.470595899077404400e-01
7.589539861501445328e-01
8.074416943272415548e-01
9.935132350573223636e-01
8.408531245490427075e-01
9.837328222322029303e-01
7.427398658703758816e-01
8.199769967560995854e-01
9.938033215033617029e-01
9.086344481203108003e-01
7.603080420305017295e-01
9.919330703953276318e-01
8.916431213687950885e-01
8.877269673855853194e-01
9.877816820045668411e-01
9.150905292869501162e-01
9.971159812498415764e-01
8.865868029229997394e-01
9.910899799750710892e-01
7.789209379134104383e-01
9.924193784450991984e-01
9.906915451711216791e-01
9.916183603429289395e-01
9.751292411037147945e-01
9.906815678518136048e-01
9.031784405766094537e-01
9.917474175408553805e-01
7.503367835997581947e-01
9.720995458850251181e-01
8.649442018015525147e-01
9.931396242754292336e-01
9.908429373070257729e-01
7.646181554876164688e-01
9.874251390800922179e-01
9.750345042176010724e-01
9.821672623889443621e-01
9.889471077050040471e-01
8.176746659293132602e-01
9.803141084841933139e-01
9.916058355692054516e-01
9.833720827708180012e-01
9.829551838826532384e-01
8.524757592975695797e-01
9.912131320197944406e-01
9.928070086174307640e-01
9.918009138041301576e-01
9.360303590662568674e-01
9.921463636865712754e-01
9.928570964155448708e-01
9.913752474898064326e-01
9.717511552676904030e-01
7.662453438651060100e-01
9.850673097730410221e-01
9.914151571434424159e-01
9.890181466528314980e-01
9.870965010725496480e-01
9.906683798058419921e-01
7.907670949712992670e-01
9.452731791477484435e-01
9.920551853482862947e-01
9.915377708723224215e-01
7.493130384184808479e-01
8.923477895997797837e-01
9.927671215611841848e-01
9.909815183450637610e-01
9.449243948819188166e-01
8.309417542888531960e-01
7.778285799661373012e-01
9.854665455258679874e-01
9.934081810447574767e-01
9.917798108854135597e-01
9.927215560525015636e-01
9.767073844892191214e-01
8.845668273513327406e-01
9.332549672134042851e-01
9.906841698682348207e-01
9.873813719385312604e-01
9.917344871664498518e-01
9.880496206007812754e-01
9.916120591034111031e-01
9.911670051631787937e-01
9.886479321178263113e-01
9.768518900310021458e-01
7.439000189677746899e-01
7.791368096776141172e-01
9.909492086124012111e-01
9.906638143586584677e-01
8.073040279306147315e-01
9.820912578753246969e-01
9.899430845720179617e-01
9.873308697290003044e-01
9.413561334633988587e-01
7.830568106511448523e-01
8.430188166407005523e-01
9.260630851342593894e-01
9.888293207171432453e-01
9.870066761593798699e-01
9.841066364756126950e-01
7.811579458177921875e-01
9.797410372007141488e-01
7.814881397659989570e-01
9.913033358381717619e-01
7.661297475646131616e-01
8.541889026298270515e-01
8.788856434659099159e-01
9.979922942519445783e-01
9.493474256674420131e-01
8.405406942417016358e-01
9.936346791191623673e-01
8.908703040990929578e-01
9.924639229151347442e-01
8.773166932960898556e-01
8.879336931922372500e-01
9.146061700955263607e-01
9.911761073738494243e-01
7.603476507835512654e-01
9.818930693099170437e-01
9.907241915911213503e-01
9.908431184602336517e-01
9.907188356092095916e-01
9.905584996014421550e-01
8.897812524577010107e-01
9.829667355173299370e-01
9.916197308882885864e-01
9.875967583816065432e-01
9.330818654513274302e-01
8.920198312683272901e-01
9.912558178797653552e-01
7.961077965148003477e-01
8.671941381764272094e-01
9.920034748065241770e-01
8.446466308918202381e-01
9.902829120173910482e-01
9.169781994384995638e-01
9.916648727360247717e-01
8.848129331139915621e-01
9.475295783410780937e-01
9.921679908821949834e-01
9.902744133030785267e-01
9.936833796466072455e-01
9.854230640185651646e-01
9.875421038743148472e-01
8.432875929067560339e-01
9.654448607425358819e-01
9.892272727872627458e-01
9.916156312399101447e-01
9.923715955867653538e-01
9.899249953292348359e-01
9.905258790146491688e-01
9.704523402195357473e-01
9.806064397368814411e-01
9.904713394212648625e-01
9.895976085437063752e-01
8.590028916338485754e-01
9.778948955758552941e-01
8.590141864023037588e-01
9.785439883679335482e-01
9.756114602440352224e-01
8.770269387492595214e-01
9.935372549277495802e-01
9.868918452719626089e-01
9.923046921666748288e-01
8.410966758832556511e-01
7.900848056031297695e-01
9.874130618504267654e-01
8.329868284782421251e-01
8.452497562317325963e-01
9.865271202917935689e-01
9.393086423810725893e-01
9.922138993616445024e-01
9.759265222812699703e-01
9.932698125380239329e-01
9.859614276774814057e-01
9.916282142292859314e-01
9.912228826900487677e-01
9.919819171906841815e-01
9.911822561238382567e-01
9.718378418276603092e-01
9.866448997930684639e-01
8.764988012996353106e-01
9.905509359476964981e-01
9.911675730356273029e-01
8.935971152870432199e-01
9.762679715707093253e-01
9.839014866731773390e-01
9.921135683495689861e-01
9.923615172543330809e-01
9.038774455894236226e-01
8.305741541035086550e-01
9.411616961685729255e-01
9.905565331869226053e-01
8.316075275993275451e-01
9.869479123438142931e-01
9.791195268352972381e-01
8.129490510848018658e-01
9.909907768105787884e-01
9.907167182281002571e-01
9.878520868723543735e-01
7.571884674768945001e-01
9.917176570694891113e-01
8.883843953037542374e-01
9.912143540454234625e-01
9.867011836476237141e-01
9.910634933459968599e-01
9.914246826005727042e-01
8.043005400523841608e-01
9.732455389780868549e-01
8.583338544751647481e-01
8.303582293200404418e-01
9.852627539669559509e-01
8.291309560127552158e-01
9.077897273829849123e-01
9.500402527818335718e-01
9.912838711217273335e-01
9.927558278425862026e-01
9.926314742069014541e-01
8.855167118097225787e-01
8.444255904185995476e-01
9.851581499922990037e-01
9.909743966114354929e-01
9.920958699943195347e-01
9.924958181980388927e-01
9.693114461841029206e-01
9.889782326692161396e-01
9.907888921823222450e-01
7.872478597145625701e-01
7.859352572212385812e-01
7.621560064691184078e-01
8.571500642766782807e-01
9.925716303446325828e-01
8.471859931353082906e-01
8.808360547291143039e-01
9.892291500284348116e-01
8.167957474620632929e-01
8.170937298796941972e-01
8.190880468808704462e-01
9.759951277351833765e-01
9.922219981511641862e-01
7.331234317552506319e-01
8.767722063529738152e-01
8.738263285960707893e-01
9.931947910385729994e-01
9.779124548239647163e-01
8.853403763295346618e-01
9.439881665660114773e-01
8.232759547497147112e-01
9.917003418038912166e-01
9.418099043417980099e-01
9.915643612453219902e-01
8.433621860013036375e-01
9.922343403474083168e-01
9.813606120184875659e-01
9.927000017352480832e-01
9.897627895656734287e-01
8.221583219779202700e-01
9.925056783831093243e-01
8.070113781711369949e-01
9.924007937027317094e-01
9.920315647626124500e-01
8.291771229969903123e-01
7.927588612124125689e-01
9.790115910845347269e-01
9.926174598535666416e-01
9.866809572969202913e-01
8.779481670869082599e-01
9.921108401500570162e-01
9.716582511731588490e-01
8.593550776724169227e-01
9.894424824930131424e-01
8.063625746946031514e-01
9.749432570503797635e-01
9.905365957400451560e-01
9.918095019067635354e-01
9.295692490933512575e-01
9.939819055288613425e-01
9.860876378015955845e-01
7.606726152247009765e-01
9.923185057293512079e-01
9.907095875873931368e-01
8.054526145938041282e-01
8.063053153397681250e-01
8.340510024345515472e-01
9.820306512141654398e-01
9.909893938390691437e-01
7.991650163798396100e-01
9.085637363229563945e-01
9.434426450600446046e-01
8.142573096750698181e-01
8.404167005661711265e-01
9.857499602981520948e-01
9.854892153402036170e-01
9.909521439169427515e-01
9.917761567480337659e-01
7.593459672286098083e-01
8.334910147906220423e-01
8.061695959787947841e-01
9.934632291856604347e-01
9.680401104858753492e-01
9.913460073945233875e-01
9.920434772977217985e-01
7.848010094183694996e-01
9.599329330764051482e-01
8.623792555087226308e-01
9.897942181964577424e-01
7.632730394936968477e-01
7.285411883091132967e-01
9.912781259590647265e-01
9.830647923328704740e-01
8.221682784280974765e-01
9.852207716878492727e-01
9.907822772349440532e-01
9.905775514403790671e-01
9.747497957731140472e-01
9.923696339302296998e-01
9.819124615386343180e-01
9.919106517262421541e-01
8.015988304319991986e-01
8.497615440221395477e-01
9.387344173698572991e-01
8.750908336955437461e-01
7.613237142044678718e-01
9.780339301976325173e-01
9.262171266315535334e-01
9.587362472126830237e-01
9.926947042456162329e-01
9.921829225302392086e-01
8.713393777439856214e-01
9.892157032778754466e-01
8.200201235781934272e-01
8.625052275483023889e-01
8.501451990792394664e-01
9.790655905159616479e-01
9.913193985207627845e-01
9.908233225056952698e-01
8.371913660916294742e-01
9.906086441350222538e-01
9.005284526731103245e-01
9.884641975446428752e-01
9.783679844002698411e-01
9.905836931932423539e-01
9.912120662058085951e-01
9.911446494070869084e-01
9.906672940567664565e-01
9.733651444749531478e-01
9.921624323570998882e-01
9.910964722128075000e-01
8.088235307890915271e-01
9.908494584380087566e-01
9.916904989518703362e-01
9.890373714579955289e-01
9.915619370875847771e-01
9.690128076814245039e-01
9.915469998730750412e-01
8.693102142010934452e-01
9.918495935759694682e-01
9.369156611953333158e-01
9.101648123689835002e-01
9.908415724433454752e-01
8.529680584901078166e-01
8.465577864182761703e-01
9.918628026981900492e-01
8.851408781531464598e-01
9.559789718561833016e-01
9.899401642640677235e-01
9.906147130515524646e-01
7.738739367968867633e-01
8.491440664709114516e-01
9.924282885792670150e-01
7.920312095170038980e-01
9.922321413064858486e-01
9.910175568232157950e-01
9.382081592249446045e-01
7.982841123582837817e-01
9.861526341545487906e-01
7.693439046242132040e-01
9.740995468083420983e-01
8.214933946298170753e-01
9.908156701247816667e-01
9.585150360751456544e-01
9.905986894145150101e-01
9.908188126934704965e-01
9.796809156088795989e-01
9.910151778902848152e-01
9.209647249918948564e-01
8.940801539594414038e-01
9.858150354935462101e-01
9.320379167613688232e-01
9.897484557078062295e-01
9.149556636673090715e-01
9.919649347615566715e-01
9.034231728768954417e-01
8.741082628217411443e-01
9.076224304493928363e-01
9.912626290870373280e-01
9.909294250389362180e-01
7.534326474841807064e-01
9.867747900238907910e-01
9.827183833840653637e-01
9.892580696740714830e-01
9.798435951130516353e-01
9.911718950702722575e-01
9.831770291184780408e-01
9.908788421280800840e-01
9.281558199717557800e-01
9.925217999280466774e-01
9.886690667920282616e-01
9.911896771719991284e-01
8.573042964307990843e-01
9.911546655815971496e-01
7.646018948314194930e-01
7.500034697106585657e-01
9.812220632974685275e-01
8.490349462727173613e-01
8.753403894620077619e-01
9.855049048363609954e-01
9.656630185852808079e-01
7.736815188381205299e-01
7.985295360417541399e-01
9.338661703300913386e-01
7.763660176020428239e-01
9.908909736818398706e-01
8.111174137211225599e-01
9.604313382749493089e-01
9.246133493086827748e-01
9.912348926739491528e-01
9.921186683425797792e-01
9.929867126817940592e-01
9.922991299875331128e-01
9.111727654097849793e-01
9.738745979473073522e-01
7.677333545951342542e-01
9.872051367750750428e-01
9.901808352728860285e-01
9.904159515688111259e-01
9.356622991218269680e-01
8.613102471902225332e-01
9.894941433443207313e-01
9.755730617606783728e-01
9.926731265700161622e-01
9.918651789419392628e-01
7.896194887897777237e-01
9.909765120415813255e-01
8.199971195648090294e-01
9.912145334711240929e-01
8.961833822675980832e-01
9.846355965358142281e-01
8.803412881325614059e-01
9.915829989527735755e-01
9.910627953238481114e-01
9.936099330130842011e-01
9.908939479322700361e-01
7.944751916982160100e-01
9.918037252380060842e-01
9.892727139332746500e-01
8.211601665317954657e-01
9.844931324964217856e-01
9.914636597635491100e-01
9.857783788962680704e-01
8.872686570126241401e-01
9.923594949020556610e-01
9.915003227183494250e-01
7.744894788415547238e-01
8.855718742307162605e-01
9.908591790219679618e-01
9.920969883105030807e-01
9.768502472063675945e-01
8.488792477142622639e-01
8.942229039531730539e-01
9.929316492211857081e-01
9.918848652692391354e-01
8.940401025398404533e-01
9.865484855881205828e-01
8.616547836546595285e-01
9.908165771500366814e-01
9.791052809628706388e-01
9.727555193027623837e-01
8.977865078416986666e-01
9.916780602839195824e-01
9.892582700398793172e-01
7.635676181882267155e-01
7.426907635313073630e-01
9.925281155491262330e-01
8.305522561862195285e-01
9.200353706533510589e-01
9.868307185796389991e-01
9.915646876701953438e-01
9.907724728679612181e-01
7.922965204195033806e-01
9.919013760888352182e-01
9.909812777649678051e-01
9.909201446456500362e-01
9.917206006947669739e-01
8.852270948089927538e-01
9.794978715841882178e-01
9.912986138548490755e-01
9.901113044165031907e-01
9.911604987921139864e-01
8.937733603798510007e-01
9.914274996960293906e-01
7.580921056793079593e-01
9.892431644663642887e-01
9.925806495654306838e-01
9.909955426869360151e-01
9.818989022933737321e-01
9.904788567293840718e-01
9.929649555173678532e-01
9.749293435718879852e-01
8.436767382087460021e-01
9.910070369740544560e-01
9.934882933888503631e-01
7.727904668700426027e-01
7.623124583596627701e-01
8.434165701879811072e-01
9.681434629989336127e-01
9.905182621134032139e-01
9.917792223906675142e-01
9.440042622276390016e-01
9.912733962498944118e-01
9.893953619970059510e-01
9.043725011034102756e-01
9.931808654515019708e-01
8.629586100817947525e-01
9.857391044857807261e-01
9.076230088204761959e-01
9.826241073717321139e-01
9.203660135654759822e-01
9.890459042483157326e-01
9.800846406382824894e-01
9.879748992640960958e-01
9.261609238564533220e-01
9.922566188403630916e-01
9.921779794838477828e-01
8.650015567869543398e-01
9.558869867152979261e-01
8.648208935931065433e-01
9.899548724040924119e-01
8.097626069992673870e-01
9.899618559029290665e-01
9.907385483537833881e-01
9.612378912674246489e-01
9.904846451046990241e-01
9.825716245898379331e-01
8.945600707811123264e-01
8.630238791763555906e-01
9.346324363577763750e-01
9.909869098233521356e-01
9.931059834452009571e-01
9.246180593090690403e-01
9.578113839391291240e-01
8.009872646453076728e-01
8.313278640177746981e-01
9.934017693730667897e-01
9.929597407269656895e-01
9.914134374860171794e-01
8.135085908172922098e-01
9.914526681657335194e-01
8.365191660430544296e-01
9.586271551346001729e-01
9.919826963161351152e-01
9.927002744742390306e-01
9.849772697951164613e-01
9.920920282506019428e-01
9.926119278297241832e-01
9.840395443025242717e-01
7.881617238463365371e-01
8.574334921258084385e-01
9.814353209270422207e-01
7.465777056997985328e-01
9.899545776250150420e-01
9.867521711158770970e-01
9.857605857746039035e-01
9.888129465020035758e-01
9.932066918106675635e-01
9.918750593827821982e-01
9.922777419463784110e-01
8.173154515626303018e-01
9.901702347295586737e-01
8.369682926123044320e-01
8.915112646708339694e-01
9.903299930188405042e-01
8.256446078632883046e-01
8.382458986560739067e-01
9.483128897394086376e-01
9.936734711772509110e-01
9.915134517729040642e-01
8.088498670966632886e-01
9.161800116004731320e-01
9.919173461655127477e-01
9.788841736810125482e-01
9.911465343398403460e-01
9.908556363157914326e-01
9.877368963932957602e-01
9.919532388886082019e-01
9.366490785212698844e-01
8.016195691131364764e-01
9.901966578312011436e-01
8.519861223345428503e-01
9.917688165532045907e-01
9.925786746763745061e-01
9.901901406537876316e-01
9.530396779980639943e-01
9.935317223075422755e-01
9.914048315754305785e-01
8.345833837279404976e-01
9.939890859839246584e-01
8.278107764097388799e-01
9.755053799250668067e-01
9.408741892614721491e-01
9.445103315846968828e-01
9.915509472180653594e-01
9.924263080120763192e-01
9.916517301671176066e-01
9.911775748555873289e-01
9.922350047873701451e-01
9.929865292332142879e-01
9.937589548053914479e-01
7.683121682812752429e-01
9.442503846604431983e-01
9.917992219136576582e-01
9.792579344364121807e-01
9.920908983041456519e-01
9.763642827303056215e-01
9.245048210292591273e-01
8.074923302373642198e-01
9.927199219681674958e-01
9.758576994086941570e-01
9.903415703390450187e-01
9.880102235556007528e-01
9.236161178372563896e-01
9.923843291526808219e-01
9.910051783856668184e-01
9.914782145782399247e-01
9.922035426823141435e-01
9.822653811927578582e-01
9.913866764766845474e-01
8.656518396563577245e-01
8.479701391412486355e-01
9.903374131502089561e-01
9.909903503004744429e-01
9.865610299782845427e-01
9.870117909591723526e-01
9.865279179730764847e-01
8.773808771895380554e-01
9.933307419398121896e-01
9.932952489001830587e-01
9.917354867297442089e-01
9.824091312830696143e-01
9.827977653139629011e-01
9.084520573322016901e-01
9.941550340673411812e-01
8.295774951350105564e-01
9.912658585375664355e-01
7.826613066065355451e-01
9.926855667972768194e-01
8.227355321002877142e-01
9.826887442040791454e-01
9.928209822812927854e-01
9.160526017738200855e-01
9.217648681663207499e-01
8.146775978835499865e-01
7.842368594458660747e-01
9.012445691467517728e-01
9.382261812386387678e-01
9.786575866278454106e-01
9.223819681564657813e-01
9.922361762903348925e-01
9.898405984388439771e-01
9.903999754186467719e-01
9.922317491232319764e-01
9.939085749303743222e-01
9.925563721738136502e-01
9.717605045304060774e-01
9.934164033704976360e-01
8.097818139846179042e-01
9.921846496349109312e-01
9.909462886447634178e-01
9.650041629659773523e-01
7.696374216621160169e-01
9.932467760463949968e-01
9.926554696390129662e-01
9.024810367137090505e-01
8.037199187073662543e-01
9.648275221487315756e-01
8.871906522938014517e-01
8.659909728382015892e-01
9.186704614945712111e-01
9.740386665800340182e-01
8.379108404551421918e-01
9.914360090446997509e-01
7.397731226563328821e-01
8.090676201062666495e-01
9.885714566402129533e-01
9.936261536739042777e-01
8.939703177038899051e-01
9.909545857036010652e-01
8.469228759305018617e-01
9.792013833541800549e-01
9.930761676698145468e-01
8.423818081257795631e-01
9.933431842223535702e-01
9.936215746384562397e-01
9.428414844758691293e-01
9.906365327693705813e-01
9.874333915965598507e-01
8.647066840079595806e-01
9.918531128038093891e-01
9.388338697391261922e-01
9.796248640556736165e-01
9.905069222601344814e-01
9.671698450835045646e-01
9.922162990554200812e-01
9.673457015541967463e-01
9.879716126645020635e-01
9.917514422722426559e-01
9.689183772254897908e-01
9.787638660128129553e-01
9.896112474588849572e-01
9.905659258313472826e-01
9.899749680891610781e-01
9.913165346825691948e-01
8.819791118647432038e-01
9.925941646921554451e-01
9.929629574921431390e-01
9.907058493619467221e-01
9.884077646175606358e-01
7.973702829969284700e-01
9.922001734016954178e-01
9.905109299443338733e-01
9.910364336164447785e-01
8.533616160076004098e-01
8.236635440072530567e-01
9.913623218342427768e-01
9.831672960525653648e-01
9.374400273930907357e-01
9.878369389853175475e-01
8.827026022204578215e-01
7.962750644951418488e-01
9.923605647099443816e-01
9.312050898180985747e-01
9.935007498121739555e-01
9.874752263178107059e-01
9.969306144375589263e-01
9.864154419360000592e-01
9.872615076061697081e-01
9.855985189469522734e-01
9.915058156904092979e-01
9.927417662868273096e-01
9.849579911455162984e-01
9.916118762759537075e-01
8.983049634775602810e-01
9.295984518000727226e-01
9.792271454376177964e-01
9.013236044153780657e-01
8.888611117934531736e-01
8.839438455694573760e-01
8.888206196221295485e-01
9.875663480005175687e-01
8.927263773621904042e-01
7.938968110655956201e-01
9.932655773614739170e-01
9.936587368428815292e-01
9.902368638675228540e-01
8.940722982354624149e-01
8.138704640552076874e-01
9.806249274070503175e-01
9.926782044240587410e-01
9.920835390880305971e-01
9.921067858453368471e-01
8.702438488772834546e-01
9.906042916288236855e-01
9.878541843212104157e-01
9.267558524704211376e-01
9.902643133180685231e-01
8.663973305859354879e-01
9.817519814448996129e-01
9.860669345535739705e-01
9.843490934045693308e-01
9.911356269092385096e-01
9.848470981338737218e-01
8.743676950979295537e-01
8.376996331095284409e-01
9.877799056610990780e-01
7.880314840004658539e-01
9.886699742888138687e-01
7.847598499214931689e-01
8.757387531396021441e-01
9.900898809392323363e-01
9.905766033244861601e-01
8.772341590136839562e-01
9.923436703620115429e-01
9.888418341433125036e-01
9.919833987853582391e-01
9.567855885184437525e-01
8.740812923698495496e-01
9.922034767873539884e-01
9.919749043904962926e-01
9.918830418759713163e-01
9.924978749060252570e-01
7.779479467404429860e-01
9.771058177216052076e-01
9.007019299748070251e-01
9.776500592703174508e-01
9.920686249314605298e-01
9.913615512059836821e-01
9.907446465992717499e-01
9.913151609854489177e-01
9.783068257725217043e-01
9.922879087653968533e-01
7.945676580259938282e-01
9.917586618922207276e-01
8.948887849782113380e-01
9.528391823440390818e-01
9.906200155888029713e-01
9.275861910106381059e-01
9.846766181683883623e-01
8.288933044517448057e-01
8.973869064748234425e-01
8.872242455391743388e-01
9.825215225934061936e-01
8.462994039691938974e-01
9.896651643183338454e-01
9.888992018244280313e-01
8.840686207734720359e-01
9.906479519284929758e-01
9.911767124726315048e-01
9.924638878295302113e-01
9.940300984831413889e-01
7.883899549975785792e-01
9.644718508656532352e-01
9.917098309690146607e-01
8.006776944356875925e-01
7.367039377674635681e-01
8.890513399243554771e-01
9.858100208442684975e-01
9.807528618081081673e-01
7.974024388153506671e-01
8.738355867459024484e-01
9.020513556342415473e-01
9.735576212818564112e-01
8.289782541377804792e-01
7.942397352619298134e-01
7.921384221732896691e-01
9.912555603040293928e-01
7.813184992179917909e-01
8.368675995766192699e-01
9.870276141604402698e-01
9.911299441044898462e-01
9.924927964809040493e-01
9.914713436190836227e-01
8.909599569305010069e-01
9.921687717138423235e-01
8.387705394285924765e-01
8.784139894622039479e-01
9.912213590013537745e-01
8.219604245660278030e-01
9.915121073403194707e-01
7.708851580217758181e-01
9.878492702073435883e-01
9.925280777861964498e-01
8.369156329986449094e-01
9.859670572719890780e-01
9.541363238284582549e-01
7.507004688530962699e-01
7.580434624302173630e-01
9.918259384854316574e-01
9.696312709132745011e-01
9.522851301966955839e-01
9.910655127264127451e-01
9.812778888327138294e-01
9.895507105297793871e-01
9.922376806419128670e-01
9.912110739994157704e-01
9.768673835310686115e-01
9.926339253689971942e-01
8.480454965497217223e-01
9.904784477637658124e-01
9.905630529120055261e-01
7.944699737979327159e-01
8.851212679956854679e-01
9.829957326851105348e-01
9.908086758174357023e-01
8.125348024169647410e-01
9.875606766364294353e-01
9.162271530697385646e-01
9.894959719159303058e-01
9.249801606044005808e-01
9.893296759622822734e-01
9.898588916532690130e-01
8.176814388666402422e-01
7.324647260562875406e-01
8.491964550134186718e-01
9.885338967771211127e-01
8.668839113664038587e-01
8.535435510906297374e-01
7.562675537211765997e-01
9.738287076082031701e-01
9.846879260976284520e-01
9.858408490443995031e-01
9.765695354678181062e-01
8.639815734136244707e-01
7.939602860525000194e-01
9.536605468120871176e-01
9.915634701375903859e-01
9.780792857241962235e-01
9.913473983667518974e-01
9.925983180440720588e-01
9.915198980538275642e-01
7.628854701254316195e-01
8.886845541034379403e-01
9.805521650553579160e-01
9.761268132806597553e-01
7.558671344718442819e-01
9.917450858530310054e-01
8.703724359323598003e-01
8.206648048816553853e-01
9.940120626889836775e-01
8.001982623311106879e-01
9.890380389361468350e-01
9.914207678556600234e-01
9.917618372201756349e-01
9.913404803847780666e-01
7.560387835936143164e-01
9.904980340070338451e-01
9.749596266485202056e-01
9.905591246439992004e-01
7.618299068827347753e-01
7.885147496899704844e-01
9.767461043765498507e-01
9.904929745465496094e-01
9.932875567370893499e-01
9.399507225493608509e-01
9.924944576221605974e-01
9.923960003876716174e-01
9.933022582154519275e-01
9.919876957872502121e-01
8.874003082385768515e-01
7.167975962881718566e-01
9.918262413190375160e-01
8.146044600708405303e-01
9.056906012119358973e-01
8.477654870361340800e-01
9.921373977257881283e-01
9.920846230639200902e-01
8.299044198861558197e-01
9.907018013906394582e-01
8.266733281471980721e-01
9.531392779782459357e-01
9.854674752775099966e-01
9.919203218412454559e-01
8.788814922182249800e-01
9.913619103304496250e-01
9.915504756246071860e-01
9.862933704759574427e-01
9.916887988432940837e-01
9.924256075986574999e-01
9.910034688180167084e-01
9.908766998823005379e-01
7.301013731551282415e-01
9.822747926976670430e-01
9.730928471711571826e-01
9.843678344307006389e-01
9.914212155952684125e-01
9.014792819427464021e-01
9.116361965258726885e-01
8.786734152076641768e-01
9.921571587378917867e-01
7.668781869813647845e-01
7.924813315929211122e-01
9.834257084000971316e-01
9.859651441555462581e-01
7.733587222002105133e-01
9.121718064905069978e-01
9.912672338015371398e-01
9.878765823041417704e-01
9.169704997475027763e-01
9.918323173992875663e-01
9.902150592595343470e-01
9.897135981951916683e-01
9.859808321438948697e-01
9.821652974976091688e-01
9.716388327215053078e-01
7.576136609950436807e-01
9.923395770425225138e-01
9.824439987226738502e-01
7.354770997974623414e-01
9.719807530856405808e-01
8.117129064284220874e-01
9.836069189292883097e-01
9.874325006908497571e-01
9.905622696539585492e-01
9.778742854631851111e-01
9.924957652546760878e-01
9.443715441296204327e-01
9.909976661212259730e-01
9.187998741475015274e-01
9.447546688764952849e-01
8.547025836184999337e-01
9.657127684991191341e-01
9.927305635253185212e-01
9.930814159582689316e-01
9.554301494029572295e-01
9.884090830008381845e-01
9.882438579185239824e-01
7.609764798413021225e-01
9.342982977224905117e-01
8.084952267289458039e-01
9.908795860404213673e-01
9.886385263351106234e-01
9.787236447668264949e-01
8.491953835237863180e-01
7.774833072894281605e-01
9.838984429742834159e-01
8.484106595097862247e-01
9.919371423996615755e-01
9.894725051950886696e-01
9.920319629450283783e-01
9.923284025476528658e-01
8.886434419588665756e-01
9.916896867190728715e-01
9.883909863736738410e-01
9.916643700832123987e-01
8.160312959297920665e-01
9.917981067166399267e-01
9.884431338261855382e-01
9.767932068543987434e-01
9.870830373768202382e-01
9.927689628501298325e-01
7.807461677680883616e-01
8.781008601889994658e-01
9.906519489116073496e-01
9.907999778948551883e-01
9.911763838377762870e-01
9.854162204670279257e-01
9.923392887399878903e-01
9.912975642479351368e-01
9.908814084914852049e-01
9.592169788072026915e-01
9.930262979860356998e-01
9.915396940668080861e-01
9.907550675905081317e-01
9.810546819074246194e-01
9.905406529702819318e-01
9.183665595423233796e-01
9.885124372464749731e-01
8.890926088116077874e-01
9.933993297002985390e-01
9.925670635621480775e-01
8.740292713396110580e-01
9.910119532154513244e-01
8.725757344628273238e-01
9.879451367660594396e-01
9.905378320149086369e-01
8.275640014119176602e-01
9.894685893542352062e-01
9.927869337229378033e-01
9.922824118698850837e-01
9.483575742405834230e-01
9.916568161057279784e-01
9.922010151099076580e-01
8.053448503638607203e-01
8.924997366754023886e-01
8.631672101740039960e-01
9.429071243891516962e-01
9.875047184240994813e-01
9.692179188478547980e-01
9.932717490964229068e-01
9.932518141556762048e-01
9.919994172076440631e-01
9.911988599196058791e-01
9.929860100821075175e-01
8.197911440265321925e-01
8.898453745692533889e-01
8.596259153959753263e-01
9.827589264857413687e-01
9.917609706881914677e-01
9.919678661589076407e-01
9.936998608984094483e-01
8.269098053787913294e-01
9.885341029784873168e-01
9.918333010411377604e-01
9.937732835977236556e-01
9.909308862736978529e-01
9.796589484195185049e-01
7.981783679035421297e-01
9.487707970842117478e-01
9.420732550764749913e-01
9.909347590489154811e-01
9.817243284046959229e-01
9.898206096658320741e-01
8.006308004735690487e-01
8.615841250876564716e-01
9.884178427997195593e-01
8.055132107925563334e-01
9.922343674241215217e-01
9.905368611716058869e-01
9.918091143593923409e-01
9.898013025465499659e-01
9.756735990712818163e-01
9.241494009418231848e-01
9.930564743284977514e-01
9.887204950114590885e-01
9.892339606968020282e-01
9.622666953166379988e-01
7.565550895184173230e-01
9.969052859552848256e-01
9.928390687053609831e-01
9.918198983236365951e-01
9.772248441841377975e-01
9.933109162140680848e-01
9.752446649095146691e-01
9.856961038752827253e-01
8.507412513017945654e-01
9.917433451553417934e-01
9.887864384751720026e-01
8.592192181081992342e-01
9.289226586565927368e-01
9.731681527651783181e-01
8.774604175493022629e-01
8.693972347734881811e-01
8.224186239640738361e-01
9.031300875680505769e-01
9.923919495550458381e-01
9.874532779660333270e-01
9.825102043825529874e-01
9.906221517131050813e-01
8.659652889688697064e-01
9.901095360135943046e-01
7.990563586245200689e-01
8.148177503413190914e-01
8.689351163125665911e-01
9.451339645992293814e-01
9.424752382494999692e-01
9.915940491146574276e-01
8.870115974069628928e-01
7.557841217617387031e-01
9.173510415000311058e-01
9.936143558240377871e-01
9.914996605142379904e-01
9.905133399191030641e-01
9.917105258576774940e-01
8.523828800301306297e-01
9.877102591653345032e-01
8.870511155267424286e-01
9.917436450551970761e-01
9.907141886618066051e-01
9.878149370447083522e-01
9.743440872502784345e-01
9.851773712469898969e-01
9.905810164618318314e-01
9.921366637771429353e-01
7.245246606644398790e-01
9.914739609714342539e-01
9.868654469709001731e-01
9.869225715546077193e-01
9.898804487010289810e-01
9.747008571281460254e-01
9.407761969986363493e-01
9.899854158686771655e-01
9.909395818636136388e-01
9.458513031173225727e-01
8.994143311915857586e-01
8.427528793399955420e-01
9.909388463221140420e-01
9.841713252808337309e-01
9.840298341838831231e-01
8.741982686899676391e-01
8.530669267067524375e-01
8.861379383851947233e-01
8.080073263227665059e-01
8.846960449219517519e-01
9.925586607152780960e-01
9.869306470645708984e-01
7.811398320011728735e-01
9.908510811123236728e-01
8.247408056704830237e-01
9.562687941080441067e-01
9.754897870391181502e-01
9.876816237128356324e-01
8.165335505247867109e-01
8.177383936609514681e-01
9.914492119780662360e-01
7.712720604590496132e-01
8.605810473007339256e-01
8.721401572483686859e-01
9.930769565489792061e-01
7.603527963334546502e-01
9.650291584673358347e-01
9.876606170004582630e-01
9.920836023853923935e-01
9.291263728976042469e-01
8.482392953322528406e-01
8.163915091487613518e-01
9.900765816545011866e-01
9.916865085109446420e-01
9.696562477259121904e-01
8.721707152004475327e-01
9.902633842613592918e-01
9.089211243096242399e-01
7.857727193487785700e-01
9.932555201746106066e-01
8.418662098257805315e-01
9.905680157117119355e-01
9.915352612030389201e-01
9.917580996377837188e-01
9.783147350549564747e-01
9.322460711325216698e-01
9.894004008839112352e-01
7.635553006862586534e-01
8.122133571924610163e-01
8.340327933651963122e-01
9.762441418154286232e-01
8.576209238076909491e-01
9.831781509029640098e-01
9.834179641630009794e-01
9.906748595024740256e-01
9.899584548838493703e-01
9.920528632913516720e-01
9.908602850549410590e-01
9.851977936450049267e-01
9.924290613472243061e-01
9.916790598664483314e-01
9.829387925485220112e-01
9.901541256754230469e-01
9.922750622711922208e-01
9.908907524022655400e-01
7.378469424496734153e-01
9.905145208267844836e-01
8.903176806635082485e-01
8.339229596512324205e-01
8.279188079583796878e-01
8.247839438858211025e-01
9.908701518777364159e-01
9.846890617701345993e-01
9.954141745116208417e-01
9.802170255962875389e-01
8.241451000630820589e-01
8.943486301127313576e-01
9.929357657068199616e-01
9.588273246508546288e-01
7.656784358990631478e-01
9.557716652579588690e-01
9.069672206922533286e-01
7.503086993058826204e-01
7.638887345627890513e-01
9.915170506466376432e-01
9.823430154537208248e-01
9.910690907435945052e-01
7.825519873779924751e-01
9.906289838034345596e-01
9.922443724717859848e-01
8.815871345257649816e-01
9.885822515365926266e-01
9.728708795993873393e-01
9.905386136710621070e-01
9.884411850013017364e-01
9.864217984238402570e-01
8.240408788236055493e-01
9.926334554358345885e-01
9.874240698334217914e-01
9.757564120066783975e-01
8.572996381076384287e-01
9.780003913813930527e-01
9.545101797127811816e-01
9.790638052282805148e-01
9.730665959907264240e-01
9.848023331789668156e-01
9.907994952544909584e-01
8.475619704982504388e-01
8.029608307545667012e-01
8.002005807561933803e-01
7.329788496730151870e-01
9.875705974038073709e-01
8.770211996453096681e-01
9.920198036321177248e-01
7.659890947402171468e-01
9.769329471855741076e-01
9.911221503004082889e-01
9.912883536679126806e-01
9.914291355231953373e-01
9.933172805199684818e-01
9.916974580185415888e-01
9.926648547268049905e-01
8.703884390358263001e-01
8.592963219505685979e-01
9.919830518612705594e-01
9.298573830537907314e-01
9.291967174437013588e-01
9.929212895229253544e-01
9.812972828932268188e-01
8.970274811331574449e-01
7.941035651957651931e-01
9.916648477525399352e-01
9.294429385019291612e-01
7.765121099539438188e-01
9.903220242790733430e-01
8.230651930413854789e-01
9.733438730364826208e-01
9.817542784325561378e-01
9.909750402014826376e-01
9.641874304169106846e-01
9.917808118178589316e-01
9.911093880786849830e-01
9.908722401061814677e-01
8.219029453537527452e-01
9.919183035383867253e-01
9.921109419833598064e-01
9.906422946518087524e-01
9.867490402070369093e-01
9.825846001471211233e-01
9.759332728819182234e-01
9.900590777928726105e-01
9.293797290449866688e-01
9.831663921837264786e-01
9.775519096259724927e-01
8.538905836859531640e-01
8.348047690737937510e-01
9.884846164486481568e-01
7.707926168073269135e-01
9.918537253509353002e-01
9.914688393213448858e-01
8.341935368715648336e-01
9.912158959070591635e-01
9.866598791561578263e-01
8.724318697928690192e-01
9.913254438883276620e-01
9.848891030870973173e-01
9.922596184284120380e-01
8.450079652412878506e-01
9.917600627059871554e-01
8.662819362470854934e-01
9.908619379698924146e-01
9.914506895905368378e-01
7.898699040010096484e-01
8.648081099808915262e-01
9.465049944647887514e-01
9.832812804537134355e-01
8.803358925551515446e-01
9.436457636716515385e-01
9.818737011862092023e-01
9.827488349356263697e-01
8.200100337504515613e-01
9.929002764573723328e-01
9.917892960081869935e-01
8.943060920279917170e-01
9.917881807334339994e-01
8.454609622252149403e-01
9.903157873275966194e-01
7.587850341514505992e-01
9.917796040504979205e-01
9.909359113481879255e-01
9.932674797759379892e-01
9.882218549888467374e-01
8.433798813065496169e-01
7.166847569217322800e-01
9.918710633333961413e-01
9.922309045517184733e-01
9.929726320172850285e-01
9.884482168292827442e-01
9.813792817834139370e-01
8.620055403756577972e-01
9.354825464568675697e-01
9.918179173871272125e-01
8.684779396849754418e-01
9.579010181231133458e-01
9.937416280883579756e-01
9.912771550786221297e-01
9.931311124514100586e-01
9.780982363648510480e-01
9.397905919049006629e-01
9.905990156132866709e-01
8.422777820573149610e-01
8.200445521748265243e-01
9.906099344272963902e-01
9.920599248950315863e-01
8.725751953564045982e-01
8.381363998214329536e-01
9.911429732904099010e-01
9.909939633337505605e-01
9.788315818751215369e-01
9.415040565286102447e-01
9.915974374222691345e-01
9.911901632108414129e-01
9.789503017308550659e-01
6.242627299999464752e-01
9.895812849970510028e-01
7.590281746371652094e-01
9.090026271760421883e-01
8.605095088768632827e-01
7.628172483667019499e-01
9.163829003671720708e-01
9.889562562318728878e-01
9.917780390569725935e-01
7.672149004683161966e-01
8.373195729503843943e-01
9.933314816586681362e-01
7.925546676293803161e-01
9.905946128743473578e-01
9.899824706760647075e-01
7.519433381199044364e-01
7.975322029302743809e-01
7.760705675463258624e-01
8.393305100261588825e-01
9.256661905085175057e-01
9.905931760448369872e-01
8.764115859955222687e-01
9.923302632175914351e-01
8.311204173525199579e-01
9.788511485379598476e-01
9.907197869963719761e-01
9.913323317764087816e-01
7.747663612316921800e-01
9.930008857261961586e-01
9.869937293703954229e-01
8.379536627259449588e-01
9.776107287823769809e-01
7.719645865665828444e-01
9.920006012886386504e-01
9.935405954476775880e-01
9.128468774946322251e-01
7.563128178054040474e-01
9.909447588523054851e-01
8.426345883035083473e-01
7.292434905471265605e-01
8.391426095607823488e-01
9.043883641408350105e-01
8.942067108777309592e-01
7.830793758114140690e-01
9.913716728711765569e-01
9.601643738282727991e-01
9.873754062258365272e-01
7.462201585758800881e-01
9.924953349397724889e-01
9.917585457428355067e-01
8.736832989842884256e-01
9.224966867497992329e-01
9.920923041103625328e-01
8.506536584355670616e-01
9.185403243078654745e-01
8.976660539559986329e-01
8.649239579101060116e-01
8.628184621930841125e-01
9.937253817215502272e-01
7.834051652331450732e-01
9.908337313230836108e-01
9.924198797746189848e-01
7.409218789499005808e-01
9.909532227200755772e-01
9.904563374575827694e-01
8.509976759047536143e-01
9.798779267431345641e-01
8.236987747624395784e-01
9.929893987931784904e-01
9.880836742847960430e-01
9.931676134194733496e-01
9.844021596004962626e-01
9.932078280392144798e-01
7.839552419933002447e-01
9.839513909715367213e-01
9.909782078435702690e-01
8.830971913426148845e-01
8.933089875995531282e-01
8.692456596568803873e-01
9.929108878219373713e-01
9.915788476459446166e-01
9.920387912126078511e-01
9.919509883991751709e-01
9.790519491659449569e-01
8.224641034671745787e-01
8.176780691947150848e-01
9.889270836988319768e-01
9.927078381827830755e-01
9.919077013274402166e-01
9.909653545115962858e-01
8.484943141508201059e-01
9.916715559551814163e-01
9.905588457213556630e-01
9.943198701906125203e-01
9.273546529197327359e-01
9.573229384568875400e-01
8.934553588758613607e-01
8.462088350646328472e-01
8.801434006788175779e-01
9.447046665954443867e-01
8.024025970947390451e-01
9.788829585067073680e-01
9.905943713576890186e-01
7.034586667105960922e-01
8.396566751328180533e-01
9.872164132394956049e-01
9.933349953128007837e-01
7.555937192504853517e-01
9.925825019167463514e-01
9.794409766355820501e-01
9.914924943389140655e-01
9.919765905779824866e-01
9.910300385906777310e-01
9.617226092163049245e-01
9.854786050384638507e-01
8.695968672428328050e-01
9.873979734882157855e-01
9.922860377458297965e-01
9.910642088957711815e-01
9.890464242223628855e-01
9.544925690260283035e-01
9.201699188551836217e-01
9.942500463164014590e-01
9.906446114146721937e-01
9.919402432656992952e-01
7.979031252813774122e-01
8.150059214483116321e-01
9.824727332728795393e-01
7.474119641019006943e-01
8.847305694995317715e-01
9.755719678913606918e-01
9.909452862022011255e-01
8.117926057570881149e-01
9.924941457634014474e-01
9.240074960097606205e-01
8.386350980279356770e-01
8.349558821237631490e-01
9.922076043896571607e-01
9.885093578037935647e-01
9.911686899202306611e-01
9.924694519364598566e-01
9.915671113857301711e-01
9.834756421209123189e-01
9.897089984381066685e-01
9.912924510746102813e-01
9.880209513178067615e-01
9.439728299482315066e-01
7.694651526293453392e-01
8.541259511105111502e-01
9.423090128334780102e-01
9.780351290484300408e-01
9.442729191373013808e-01
9.102189914612247579e-01
8.718784306705358311e-01
8.413617736286111981e-01
9.398617242045077536e-01
9.915325542153574645e-01
9.894064981607427756e-01
8.127109678450269437e-01
7.527456392642651872e-01
8.888247121852853594e-01
7.225915168251809684e-01
9.929402182834909940e-01
9.873797266457166044e-01
7.799557570402817497e-01
7.799162202589219328e-01
9.907509723151538550e-01
9.934662139963335026e-01
9.918876780986637387e-01
9.879000075133230752e-01
9.920577670624005640e-01
9.910818671637459110e-01
9.646464716481544244e-01
9.778236864851006516e-01
9.916464826623043738e-01
9.918889670275798931e-01
9.865886281686381265e-01
9.910727809394523913e-01
8.641386780554317637e-01
9.742824398821963161e-01
9.914453469181689904e-01
9.917190109636472295e-01
9.910996383994291614e-01
8.278837657196265187e-01
8.575231836812799990e-01
9.887274966634204132e-01
9.720032442551804763e-01
9.929564318246152377e-01
8.746123347910718104e-01
9.851712075077698749e-01
9.852934385674839701e-01
9.916162315227767809e-01
9.112493127915645141e-01
9.902104819610980657e-01
9.438986583922235329e-01
9.900442773885909098e-01
8.132176328763056627e-01
9.894335006274274091e-01
9.125424493537581672e-01
9.918563836069406170e-01
9.472133341452100286e-01
9.803150475019102306e-01
9.443572704742794199e-01
9.883673746393999426e-01
9.690084999471177962e-01
9.930350111826259374e-01
7.597382668813751350e-01
9.756157086572151416e-01
9.925497859336601669e-01
9.917151563309655193e-01
8.234612507945906490e-01
9.898230160227353691e-01
9.920382561078705530e-01
9.908525838885101633e-01
8.171121838771429058e-01
9.939344050418112975e-01
9.925148132342674900e-01
9.916716218219057133e-01
9.848477790457558223e-01
7.638848489094801630e-01
8.093256088407085880e-01
7.968593849822661612e-01
9.702109540168620816e-01
8.492381282490721883e-01
7.316012055416980520e-01
9.884282404391314669e-01
9.935040096013213473e-01
9.242999497733407344e-01
9.867358323817498889e-01
7.550587046033718774e-01
9.804243170347204384e-01
9.917844119546096460e-01
9.811080537177034877e-01
9.832009993515661295e-01
9.836194498261575658e-01
9.447689049307502751e-01
9.870756125909048162e-01
8.972829226367610156e-01
9.908106035259587330e-01
9.909164457720471830e-01
8.469163717087450083e-01
8.219924609323716602e-01
9.913919014219738646e-01
9.122178059537912054e-01
9.316477724557474804e-01
9.388185694217964228e-01
9.909689795983760430e-01
9.152896894404141115e-01
9.916755748303626161e-01
9.915967277946139413e-01
9.840896034307994311e-01
7.858639965065968847e-01
9.783740385629181580e-01
9.063677212091468816e-01
8.574114599381252866e-01
9.915985675951599632e-01
7.972708659175649082e-01
7.809234652772042429e-01
9.865783028046289926e-01
9.042773477261989434e-01
8.770892414352298161e-01
9.879575371252542482e-01
8.251817775120622311e-01
9.896292794960493966e-01
9.698519350238928860e-01
9.914652506955641265e-01
9.817450385190137352e-01
9.820695422551307674e-01
7.661819962826206254e-01
8.441737946962353245e-01
9.918829201166101672e-01
9.876245925278688276e-01
9.936979723498899908e-01
9.920522654854991851e-01
8.296659089232273354e-01
8.175534287712598047e-01
9.915694772015308800e-01
9.743108760376971711e-01
8.559005431914261663e-01
9.907317615022875890e-01
8.092614286883388353e-01
9.674434728364057490e-01
9.917847734828421080e-01
9.430047426224599239e-01
9.465731180026885072e-01
7.792962851222358101e-01
9.909196925079858387e-01
9.922334257407784408e-01
9.834167923829452151e-01
8.254926425623041464e-01
9.893613674832834048e-01
9.914331728797931564e-01
9.932404093023005087e-01
8.918890102577146095e-01
7.355721813439133339e-01
8.509882551389438277e-01
8.476672822455076917e-01
9.815250298902503667e-01
9.785017018084768425e-01
9.768540164781418511e-01
9.905852962552651464e-01
9.919498111849762712e-01
9.921458370620631628e-01
9.903608618836111654e-01
7.940703203638739271e-01
7.262420134629973267e-01
9.890249288190899879e-01
8.224375232720170237e-01
9.929003724978914258e-01
8.308750223121286194e-01
9.898897689849222026e-01
8.776329897801831148e-01
9.327041817165171445e-01
9.348037020511765771e-01
8.297171817390149862e-01
7.233186779660581989e-01
9.779451205821008131e-01
9.892559730356578207e-01
9.691288128614313768e-01
9.771350898485950953e-01
9.033865216928634867e-01
7.598045344286872282e-01
9.910797099559078838e-01
9.918943946459247707e-01
9.906542483183030656e-01
9.135992000710871919e-01
9.873052448538270909e-01
9.907442411089816270e-01
8.053791362165710899e-01
7.962856057398063347e-01
8.821447452217164864e-01
9.836042642711962936e-01
8.700214816680136298e-01
9.905859010975588408e-01
9.391099532772622105e-01
9.745774539021535565e-01
9.033182694575060401e-01
9.886606031886114865e-01
7.432574438920975801e-01
9.918760345914487964e-01
9.913976896244615089e-01
7.683559261514150140e-01
8.467692492986746977e-01
9.910726342794079491e-01
9.904818024532404674e-01
8.636777662679231415e-01
9.930773035139098814e-01
9.917277623126196096e-01
9.872632036090194241e-01
9.888854609074984037e-01
9.589045761436050253e-01
9.893295423880646977e-01
9.934452416457978385e-01
9.903263494495755381e-01
9.913890782375887056e-01
9.747881539644108750e-01
7.637299621662292370e-01
9.916209823399787515e-01
8.198939508683716904e-01
9.883171580242965382e-01
9.934887852252396456e-01
9.920919134247565552e-01
9.855881602580213174e-01
8.209540596327072892e-01
9.920667850649610431e-01
9.882449476553731849e-01
9.733351783688161118e-01
9.896587082904418908e-01
9.900185276497236453e-01
7.855064164219793810e-01
9.883777391317860594e-01
9.870268359422742499e-01
8.131273834114634003e-01
9.930708290792212845e-01
9.928809550719229771e-01
9.924938881864779905e-01
9.338522451214621434e-01
8.077189086230028847e-01
9.912310637530915569e-01
9.939669974013093379e-01
9.818612782689839502e-01
9.901571453755940722e-01
9.916492912138183957e-01
9.917628473207031892e-01
7.936019145360480032e-01
9.927295700914505749e-01
9.902756616455884453e-01
9.904818857801325205e-01
9.906197090974047104e-01
9.684440005078454039e-01
9.552598216631688066e-01
9.917001917203136507e-01
8.796772724844791336e-01
9.280898976186057192e-01
9.918693528794588765e-01
8.959123785345033397e-01
9.813341421518261276e-01
8.379386882136713455e-01
9.910522187199904964e-01
9.378103446943708565e-01
8.824912948788289357e-01
9.876882055638626090e-01
8.799957003160157054e-01
9.915653925229321874e-01
9.927598537828720149e-01
9.927821905131497537e-01
9.903823634569753898e-01
9.863365480464268975e-01
9.928507536930465394e-01
7.957171180048779879e-01
9.868481721113379068e-01
8.990864565420736421e-01
8.032468162137977874e-01
8.974640225319964193e-01
8.588521748443225245e-01
9.944773571425816749e-01
8.331606972599034933e-01
8.321983786342532774e-01
7.689846906339755650e-01
9.867164350893868896e-01
9.009770080745416188e-01
9.922895425918264456e-01
9.926267615576206405e-01
7.531813334446596508e-01
9.158415178182648386e-01
8.112461826998997871e-01
8.521532371568093511e-01
8.703592998537001968e-01
9.920129246009855573e-01
9.920583408716446838e-01
9.882644420240587202e-01
9.917270202750734232e-01
7.568537941775723699e-01
8.709284287079210873e-01
9.908270111192498675e-01
8.570856888383165950e-01
9.925315955066240647e-01
7.839883839355505923e-01
9.913256708126713113e-01
9.923798695055225938e-01
8.944469847709032306e-01
7.424166021173883578e-01
9.897145539084348798e-01
7.826227576881493730e-01
9.908216755010550436e-01
9.917062260122980755e-01
8.772235316922792903e-01
9.875037221310046798e-01
8.663456949931798157e-01
8.374382235538690988e-01
8.618820809865401777e-01
9.225439178034512411e-01
9.880231546817753729e-01
8.995419913568957204e-01
9.935665720473746410e-01
9.786153755758422168e-01
9.874098380165916566e-01
9.878677065186833861e-01
8.735864727116160466e-01
8.965505356741846343e-01
7.907290994436257936e-01
9.899243460943702999e-01
9.908696811352487588e-01
8.301900555416600325e-01
9.838933416098915030e-01
8.298408260833241012e-01
9.877360724732014985e-01
9.915272558243941603e-01
9.859692734513639811e-01
9.918270417737117262e-01
9.882854041304504067e-01
9.252245747052919578e-01
9.819649271629715681e-01
7.481602695328009034e-01
9.910980503215121029e-01
9.402866276813555135e-01
9.264617360534883606e-01
8.497543182490459035e-01
7.597563521233476891e-01
9.414596799901437940e-01
9.927537575631151245e-01
9.821770310230820700e-01
9.922032788610102294e-01
9.905136638825681183e-01
7.591705589043172830e-01
9.911154648382272114e-01
8.750224160485525760e-01
8.608090775748381551e-01
8.726963942681620345e-01
7.702461256896061537e-01
8.147585063047062537e-01
9.906744799621166608e-01
8.820825965921363920e-01
9.910623328004130039e-01
9.918972297298183083e-01
7.379373020255129978e-01
8.596737057175878327e-01
9.781441448333554334e-01
9.389458723331459700e-01
9.900832367494721842e-01
9.877673402770501543e-01
9.548158924014624738e-01
9.910708292893846139e-01
9.928191700773315587e-01
7.698620369267866748e-01
9.642531194303904929e-01
9.520821740103888597e-01
8.057261806731368381e-01
9.693916545316831890e-01
9.801469074512779711e-01
9.918866309993056296e-01
9.487706631436677585e-01
9.944017087180909709e-01
9.945165831815580004e-01
9.907858559679819654e-01
9.895014344192807343e-01
8.176732560445280074e-01
9.925012194991751358e-01
9.855167201448892245e-01
9.917494726101426794e-01
9.877444405710242847e-01
7.906415650627631742e-01
9.919150145971087351e-01
9.566172410653365210e-01
9.913791532170048715e-01
9.851011545961481097e-01
9.906946379164648375e-01
9.750636622176854784e-01
9.909659199873269708e-01
9.799949751634632333e-01
9.579264786519242625e-01
9.908050930147846991e-01
9.014835461706147690e-01
9.316209011681628738e-01
9.869115470033786863e-01
9.809051197133012989e-01
9.917947485840240551e-01
9.083342600555593949e-01
9.752261178023380328e-01
8.110322828710780918e-01
8.521703191936991217e-01
9.906430543591892013e-01
9.898631982246661742e-01
9.922161166512988295e-01
9.924655468647876067e-01
9.804899221309485435e-01
9.886838571712150969e-01
6.975508679341669849e-01
9.861469323113587482e-01
9.283220593549341704e-01
7.100768893494546763e-01
8.516229667715993212e-01
9.921745438457922894e-01
8.450091275509014066e-01
9.375028122981479139e-01
9.808933241264334857e-01
9.919098120420950515e-01
9.850843984429481504e-01
9.915501154335724099e-01
9.899113168192109624e-01
9.920577400339679608e-01
8.955220689431204750e-01
9.913852018430919788e-01
9.918187484903470130e-01
8.244597642300087736e-01
9.915692958621856734e-01
9.889343136672771317e-01
8.420106359685286534e-01
9.730903484129166392e-01
9.904950884091349161e-01
9.623781375062564480e-01
9.861115074475869102e-01
9.907864271349029472e-01
9.889404989670599333e-01
9.817536667908153269e-01
9.919922395896272338e-01
9.909792366393362917e-01
9.927820893743087849e-01
9.909702096879879907e-01
7.934567105873154835e-01
9.921610648974472646e-01
7.999057230962730580e-01
9.946254827891121142e-01
8.353640508203847848e-01
8.519865426819146492e-01
9.796482656197578187e-01
9.757243358152322132e-01
8.494146366037134133e-01
8.406776181440975826e-01
8.572281999221645910e-01
8.256537235023245769e-01
7.667031884196262581e-01
7.704139975230102078e-01
9.920299025161821715e-01
9.921363003484955367e-01
9.913797116124563047e-01
7.882452378593930442e-01
7.594931067510082290e-01
9.904148174855768039e-01
7.699779355196086916e-01
9.909339501117803151e-01
9.791041495832535357e-01
9.000507008930529462e-01
8.541245017658927186e-01
9.748698028039035623e-01
7.605151222388097931e-01
9.905062053568796099e-01
9.827956981408230153e-01
9.901830923856745903e-01
9.910805545836781638e-01
8.444675640311438691e-01
9.930016162674725200e-01
9.911982097538609704e-01
9.923305637444490568e-01
7.803993585864104077e-01
7.498290200390864690e-01
8.798925818741261118e-01
9.918572491560491144e-01
8.112610463664262639e-01
9.869968296230658966e-01
9.936785389876658936e-01
9.925764340880561809e-01
9.515446850335743667e-01
9.821246814739204023e-01
9.442721661243738129e-01
8.572897286996304933e-01
9.516923915678960899e-01
9.913517945997217806e-01
8.520071584731150338e-01
9.918397649697594520e-01
9.382476458657836860e-01
9.863844024511363440e-01
8.546165673624241954e-01
9.914802272054534793e-01
9.839101477741516444e-01
9.924055306317886016e-01
8.326789403134688961e-01
9.904908184589799047e-01
9.925632850905772298e-01
9.209254381521986277e-01
8.789973492321374593e-01
9.293228889464300035e-01
9.437417844704575343e-01
9.906111130355786942e-01
9.971093681940106368e-01
9.924861479037617729e-01
9.938650302235686462e-01
9.933262770393086472e-01
7.698751146880503660e-01
9.920721622497102876e-01
9.857050696146238966e-01
8.893149188670852467e-01
9.033719350937501336e-01
7.711530175401704046e-01
9.888352597867978711e-01
9.856955361003051364e-01
9.914821557409131403e-01
7.262750987825554727e-01
9.906573423955277180e-01
8.662552801717042783e-01
9.910837593098960063e-01
9.716185872249726296e-01
9.773686101295300244e-01
7.697562610419006468e-01
9.876416448290958883e-01
9.943460750375570090e-01
9.889019524126201333e-01
9.837610400952534473e-01
9.906726931807449121e-01
9.854470358914760864e-01
7.786583002459448455e-01
9.749069226526430043e-01
9.733125043111801045e-01
8.493900256135775706e-01
8.290042642427091213e-01
9.809251840111411491e-01
8.686219589071733083e-01
9.897042956136193892e-01
9.878801837750205150e-01
8.013103874671543281e-01
9.909391902364064197e-01
9.930058771530784201e-01
9.926437575500413057e-01
9.890239654509638267e-01
9.927431066149035033e-01
9.282173147883329145e-01
8.111206721834498534e-01
9.793026196756150492e-01
9.859882270722463149e-01
9.894234344140224735e-01
9.839080982336348979e-01
9.758166302586481766e-01
9.865192530250906922e-01
7.754040102085684172e-01
7.424867434709847558e-01
9.908680432197021215e-01
8.710794321201633661e-01
9.919715179084526158e-01
8.933728180041520250e-01
9.899666889852455354e-01
9.907914986981254390e-01
9.927623444948561193e-01
9.861335120530009268e-01
8.366434057218029574e-01
8.394737459517710443e-01
9.293776924487857638e-01
7.891916055394765372e-01
9.820000850380825597e-01
9.919089840124000190e-01
8.122457393206677922e-01
9.315927975421193219e-01
9.918025448283659395e-01
9.911967472551972413e-01
9.855875793676668328e-01
9.920381735696186531e-01
9.932214799750469503e-01
9.914940822781611596e-01
9.908881693316710093e-01
8.317809734164394175e-01
8.294021273058249655e-01
8.407064981453393759e-01
9.937907613588649047e-01
9.451234852753904736e-01
7.768083050643767029e-01
8.758268371083001158e-01
7.754085735746183428e-01
9.922525170891718371e-01
8.609126508649312948e-01
8.273175408613482329e-01
9.919011208608384811e-01
9.849496339545407153e-01
9.916108977744315656e-01
9.385106976762183084e-01
8.838847409810520750e-01
9.915554774106754010e-01
8.906469522349641510e-01
9.891217436627138815e-01
9.910464329530276339e-01
8.298323888786164337e-01
8.778732751367250842e-01
9.920916356382604162e-01
9.814156652243025691e-01
9.902631570098606728e-01
8.186032249262290561e-01
8.467287100889004936e-01
9.917814724809085325e-01
9.916005172972657267e-01
9.858064890363384958e-01
9.873412951601538978e-01
9.902721233416126312e-01
9.336324181453456994e-01
7.802342980083588619e-01
9.799757681403372667e-01
9.883987318054032745e-01
9.906411253479470158e-01
9.567981852471900694e-01
9.874105359470499721e-01
9.905903286800842311e-01
9.873872058074043556e-01
8.945183900737150307e-01
9.911577391710029161e-01
9.913969641462666571e-01
9.876879504489449735e-01
9.911297616314146408e-01
8.104949716927849490e-01
9.863965949999475846e-01
9.905698684952035649e-01
9.792325849151345407e-01
9.926875962161937350e-01
8.429397555167296163e-01
8.090118232129100972e-01
9.909604272047700668e-01
9.806263315258854085e-01
9.910597520361044133e-01
9.231446013466038103e-01
8.864026658592591978e-01
9.928722037061761263e-01
9.750377102528551276e-01
9.913882432412993717e-01
9.904470618796952230e-01
9.812602692786775993e-01
9.920400530284348983e-01
9.892530063739863877e-01
9.919951565186810871e-01
9.532863386254051274e-01
9.930114521872872579e-01
9.916837204648941695e-01
9.382417880874776017e-01
8.107125671261756761e-01
9.626421718127844418e-01
9.920131137685479494e-01
9.920924137086709615e-01
9.842597031406661312e-01
9.846834501069213763e-01
9.864463514203858363e-01
9.912243308584056667e-01
8.307573173085195384e-01
9.921284683710147601e-01
9.912647166919552610e-01
8.636466647470523172e-01
9.768023438894698485e-01
9.873724395018764755e-01
9.819758744171726006e-01
9.917131313123255243e-01
7.991896621823384450e-01
9.912456638697499933e-01
9.918569388679022714e-01
9.890026506172622245e-01
9.912364328793872303e-01
9.904372612608268733e-01
9.869125749088684119e-01
8.867377222485485211e-01
9.848296455191067889e-01
8.155167927479376466e-01
8.535237002631259617e-01
8.211294378614175660e-01
8.129398794202694623e-01
9.907547726757238715e-01
9.182750255149563223e-01
7.365753678452156006e-01
9.890593382359336161e-01
9.919182118985723218e-01
9.914470192958021455e-01
9.576340343737068661e-01
9.925560947391512956e-01
9.911550751405850956e-01
9.882410545324461504e-01
9.799181517089694538e-01
9.915436644227352270e-01
9.926059234707050871e-01
9.880441241798002538e-01
9.876818533939568656e-01
8.468288848020124604e-01
9.396948571830493480e-01
9.109808002207834265e-01
9.848096509498714957e-01
9.910235313652269173e-01
9.895014751146395948e-01
9.929637842395969693e-01
9.931502160396037393e-01
9.912151955828449879e-01
9.755642860058737487e-01
7.571444797939292926e-01
7.567581097748674601e-01
9.911513670072612525e-01
9.786846637997919096e-01
9.924698915044788405e-01
9.269213235614532920e-01
9.933935529830310029e-01
9.663803546312310644e-01
9.779923488528627917e-01
9.721316443401867291e-01
8.775655104839532594e-01
9.915327766885353444e-01
9.884399003126139727e-01
8.912954243750402794e-01
9.912499383667968678e-01
9.096444700371454362e-01
9.908289171128696893e-01
7.806633679118213376e-01
9.905537969328490622e-01
9.941311317234124978e-01
9.218313694837150241e-01
9.925805906161445646e-01
9.785039962665506019e-01
9.914106073563526689e-01
8.056160916836170305e-01
9.336978063788905491e-01
9.667486038109665003e-01
9.920935930795817814e-01
9.909699206192820187e-01
8.306860310562189653e-01
9.782288983207820809e-01
8.873528689780175727e-01
9.903162078467575569e-01
8.465591859350405368e-01
7.970009544020031367e-01
9.804770637657556076e-01
9.906893484837397956e-01
8.048528591425940792e-01
9.430756093921384142e-01
9.184116776519402059e-01
9.930331168224939553e-01
7.678698411760979115e-01
7.952670092675553359e-01
9.549946770566567489e-01
9.862061536735929890e-01
9.905603052048946866e-01
9.914642995122898705e-01
8.442642698189432027e-01
9.911918474178715854e-01
8.241792131256664433e-01
9.837093808889395552e-01
9.938549316883080742e-01
7.510426125726548108e-01
8.938116376781228833e-01
9.913936271371315279e-01
9.926792501775725253e-01
9.411945667600650767e-01
9.891805904277828354e-01
9.899859090766948144e-01
9.434914050261931084e-01
9.907881550125851033e-01
9.809858334612757691e-01
9.916977008529893611e-01
9.912816575522388485e-01
9.923772555350669489e-01
8.515394501074434741e-01
9.900935661532359600e-01
8.883531762052075953e-01
9.909221849399015847e-01
9.906973551048164905e-01
9.355448289504046944e-01
9.917043523073348910e-01
9.961745619363618909e-01
9.927020422917114395e-01
9.905279624106262393e-01
9.493072610327721872e-01
9.864089814223263586e-01
9.684863468362908678e-01
9.920659785367630379e-01
7.546804096327930367e-01
9.912523308103937669e-01
7.881578633552273061e-01
9.421103417130940461e-01
8.486153773155856728e-01
9.910484918104899288e-01
7.930816902134147917e-01
8.215050325267785336e-01
9.622362394505783456e-01
9.923936265640475041e-01
9.400665315874056072e-01
9.932074568946477333e-01
7.736942958345853771e-01
9.877300160534898676e-01
9.877185646194043267e-01
9.834750758257735370e-01
9.865752414974027218e-01
9.748772367071011358e-01
9.891723226615471987e-01
9.390370022054307375e-01
9.004920898917504468e-01
9.917929460230331395e-01
9.902736274203386424e-01
7.963744427721898278e-01
8.381435316661635104e-01
7.514552527938165305e-01
9.920488649566880923e-01
9.920681452395228028e-01
9.748272364766091824e-01
9.919981090393933387e-01
9.918442994689155023e-01
8.251210784734777093e-01
9.932105865498926933e-01
9.915591459403519936e-01
9.348085269214090332e-01
9.906325076680597697e-01
9.826874485038028517e-01
8.282635856021497434e-01
9.931591020380176049e-01
9.904308747666759061e-01
8.363044096665068761e-01
9.907296928547547621e-01
8.400394421158461356e-01
7.568430541756558938e-01
8.226108583235929306e-01
9.797296468646329304e-01
9.920906854442425038e-01
9.904305593553266451e-01
8.258887685434210812e-01
9.896931053855037019e-01
9.925360163162336713e-01
9.928346413257911340e-01
8.431935523733076199e-01
9.913344863610580315e-01
9.789735736449002301e-01
9.870794933863095144e-01
9.908870713148867360e-01
8.596316723558196093e-01
9.813937680298295829e-01
9.909805980851220664e-01
9.871960268303314745e-01
9.062087252936441573e-01
9.922411545984447523e-01
9.441651718291322881e-01
9.920029003222420316e-01
9.573447659511937768e-01
9.850558455401137170e-01
9.805543652735100313e-01
9.914537016283397897e-01
9.934588629994436371e-01
8.970808008373262199e-01
9.409049764222052747e-01
8.685291745612095937e-01
9.039509478432710132e-01
9.819421447540371828e-01
9.935001110557181159e-01
9.906419242333621700e-01
9.917068131507090767e-01
7.586351038346409448e-01
9.895869835811402782e-01
9.938117623076286877e-01
9.934823167014091849e-01
9.858000250681059340e-01
9.927169371184365598e-01
8.002166331953728395e-01
9.907282776615106146e-01
9.919387395061328716e-01
8.401519956619579732e-01
9.766140215691392346e-01
9.923990295959991270e-01
8.414691612648258490e-01
9.920145701646091441e-01
9.894492065361353283e-01
9.922435730113421393e-01
9.912429251614568448e-01
9.806468674118250517e-01
9.909342884125978967e-01
9.914691364037114818e-01
9.913379315768474642e-01
8.936642691182383746e-01
9.959231851956868997e-01
9.722620182876307027e-01
9.348010513907424324e-01
9.905217532631288568e-01
8.144700396549107158e-01
9.456800026469376341e-01
9.928228133039319614e-01
9.779137087324659694e-01
9.464054996015801580e-01
9.810352948481715352e-01
9.919766202986998183e-01
8.593967865872186307e-01
8.488417298190928939e-01
9.927668972937698788e-01
9.338727554080101800e-01
7.252766962275576379e-01
9.751246132609230344e-01
9.748630687364119307e-01
9.852846181413904558e-01
9.398266712575407134e-01
7.487600593821279737e-01
9.852704188346372849e-01
9.919173624409394208e-01
9.615157360873144432e-01
9.908886425165703837e-01
8.924212113141172242e-01
9.779768546540719143e-01
7.656830006058834570e-01
8.257289861625983773e-01
9.922848205754163375e-01
9.063226370382456709e-01
9.582297249256778171e-01
9.910970312222346923e-01
9.385744245326519408e-01
8.457314422135869814e-01
8.102236267696170113e-01
9.799381933054849281e-01
9.926671870182475210e-01
9.896835953265636920e-01
8.896007548091066086e-01
8.910091659536176767e-01
9.911718950690315832e-01
7.640093424202302197e-01
8.928607926778160397e-01
7.936078277842493200e-01
8.577589598578142516e-01
8.959656714452119974e-01
9.772815267619286983e-01
9.909439806040146737e-01
9.905860856093278155e-01
7.878517306285203192e-01
9.793515821382664521e-01
9.062203929033019190e-01
8.343945905997635082e-01
9.848210736745552918e-01
9.919517123871874897e-01
8.853635681748568409e-01
8.936102718521864441e-01
8.158172124113721724e-01
9.734633767765276113e-01
9.470250471344289211e-01
9.924988004413110021e-01
9.489147159859159242e-01
9.797475718342137929e-01
9.923193941673170704e-01
9.944612149569380666e-01
9.918277330244517076e-01
9.913631097286158544e-01
9.406768300873775690e-01
9.897481556263316715e-01
9.808346000965874056e-01
9.910145044666580638e-01
9.922368547594884181e-01
7.913692073930280735e-01
9.894626285398486765e-01
8.388274429340768501e-01
8.444311323944028169e-01
9.896707665147150834e-01
9.810475051362665955e-01
9.909652743436988542e-01
9.823803507792130407e-01
8.316021542330908067e-01
9.719391945554178847e-01
9.758075094376538194e-01
9.328914239157998223e-01
9.113512153338678701e-01
9.905321470444270471e-01
8.894730826632800680e-01
9.920287014664075365e-01
9.301997744183738703e-01
9.877012489816289209e-01
8.916200852106331842e-01
9.891629455744315180e-01
9.815215768159242238e-01
9.862655770857564619e-01
9.907114183963915410e-01
9.000564079907802384e-01
9.909734830832400698e-01
9.941240386404371909e-01
8.127869117347047423e-01
9.924242623600166846e-01
9.016118062450230175e-01
9.917383867145841414e-01
7.568984249315249269e-01
8.292264187081077598e-01
8.841026721150665457e-01
9.911959248005649536e-01
9.780696169670565210e-01
8.794119341005197654e-01
9.688224808902494711e-01
7.953912913547961372e-01
9.549329444820702228e-01
9.834887943308764369e-01
8.885489156297051716e-01
8.803669383523629044e-01
9.900872808157702432e-01
9.900492240000785538e-01
9.911785255663037031e-01
7.621918938493942308e-01
9.915716137544674513e-01
8.046703058091471128e-01
8.701542667897819161e-01
9.629656758199987010e-01
9.739234746152346522e-01
9.827711333148871908e-01
9.414789151729061611e-01
8.445875846999018055e-01
7.656725988277235384e-01
9.930204299764129328e-01
9.232584384710109671e-01
9.925889035164335850e-01
8.461904023508352024e-01
9.921911205792239841e-01
8.460462530905472622e-01
9.817532924838927588e-01
9.881919917204000647e-01
9.873523602930783793e-01
7.986653474125414709e-01
9.911106185138531810e-01
7.629720964310628961e-01
7.692978688747112992e-01
9.758471001003526935e-01
9.925597736457126841e-01
9.893070302485902356e-01
8.336520016819103374e-01
9.921446030567461216e-01
9.924519795086608198e-01
9.764043910380212354e-01
7.629101686611320376e-01
9.860900510520038686e-01
9.941160730968449100e-01
7.971722969190143671e-01
9.920033302084274585e-01
9.458565303234678368e-01
9.899593545493563518e-01
9.908372365838037377e-01
9.907373143923804415e-01
9.908735921883712328e-01
8.405163395168487872e-01
7.682712108821426744e-01
9.916212441106624365e-01
9.896123771123440660e-01
9.927991981098465146e-01
9.919854934867216034e-01
9.178027304665108410e-01
9.916472027893326047e-01
9.631004773007502129e-01
9.526480764982954152e-01
8.655809421067206522e-01
9.909482173701479324e-01
9.912164033575034949e-01
9.906833599098627818e-01
9.715932356213935472e-01
8.402202929019265687e-01
7.977827002433870440e-01
9.929686856531693140e-01
9.918723468025528733e-01
9.841838132202556100e-01
9.909798783792245214e-01
9.738066885315422860e-01
7.634908288566431001e-01
9.922074074300968327e-01
9.886564305129504904e-01
8.782874430473741612e-01
9.911063002756607121e-01
8.267926487235891519e-01
9.916112525075795325e-01
9.921394432189009072e-01
9.885198139828998976e-01
9.917962190729793237e-01
8.537104800687247419e-01
9.902066105791053063e-01
9.916882173123789945e-01
9.228337200837886112e-01
9.906525474891932914e-01
9.104197265986422316e-01
9.908558027823914927e-01
9.926958345698713160e-01
9.894772504464409701e-01
9.941630942729903220e-01
9.794324445166678883e-01
9.925460525764789876e-01
9.932979028333234206e-01
9.919753197078869933e-01
9.625892179833382967e-01
9.907648436478675436e-01
9.551455667379881165e-01
9.917808625367370290e-01
9.907003731363542842e-01
9.911306948959417440e-01
9.782879359259871732e-01
9.449137653120051050e-01
8.611279350494227547e-01
9.911985465088956060e-01
9.907147297953134979e-01
9.906406995258326686e-01
9.778075931577695501e-01
8.739876944613554910e-01
9.663165730492563332e-01
8.739199740424868912e-01
9.928843826866424749e-01
9.010517160616490218e-01
9.782699617946619686e-01
9.925489343925127939e-01
9.771577074805219976e-01
8.980452240379597217e-01
9.872119643742678363e-01
9.916531145396191294e-01
7.904974787719394325e-01
9.806205222474659866e-01
8.505862753526509668e-01
8.651507657377004445e-01
9.931833546746758890e-01
8.511875709988970806e-01
9.917704948243993845e-01
9.900361706699011277e-01
9.099505682740587353e-01
8.947750369589217989e-01
9.909492025483205291e-01
9.627874170048261737e-01
9.923347781707910764e-01
9.811710762756783444e-01
8.478873290408331931e-01
9.894715048428711635e-01
9.832833840984211982e-01
7.710153161033499458e-01
9.932595499044883924e-01
9.847570187963411437e-01
7.707210025608481896e-01
9.191459127886838498e-01
9.185033250118486148e-01
9.908225066822129445e-01
9.903298644465804434e-01
9.726567468543604322e-01
8.718102375232192891e-01
9.852060744008347415e-01
7.529720264710527688e-01
9.918432565286406932e-01
9.920595120543386214e-01
9.918875232755138827e-01
9.930808605580684345e-01
9.899422705967002578e-01
8.542297187835612426e-01
9.813145021858934447e-01
9.045059291460062489e-01
9.816332818861490672e-01
9.873057314808997287e-01
9.905493218357362961e-01
9.894815008310824389e-01
8.400261080453546025e-01
9.654525140021704699e-01
9.918728894772457227e-01
8.877235083170754715e-01
9.926729717372976269e-01
9.917923309664161691e-01
9.907376824615565791e-01
9.851165169548095069e-01
9.931589928427683178e-01
9.899351849128728009e-01
9.921868348598397169e-01
9.835045872685556079e-01
7.469049847612218018e-01
9.607932388511166710e-01
9.906699330970402118e-01
9.871730251465791195e-01
9.908861470941271454e-01
8.536469972293165842e-01
9.921915591798664558e-01
9.907453129241895473e-01
9.838516736349141034e-01
9.863274920339797358e-01
7.587406430900963672e-01
8.116844301039167764e-01
9.836678086739382154e-01
9.919958483279913697e-01
9.249833795786194246e-01
9.606432471582576627e-01
9.922841929384111914e-01
9.871720470986450335e-01
8.418614238668000738e-01
9.759374656779409296e-01
9.810096186168894006e-01
9.918550342251560847e-01
8.773947539919765282e-01
7.676036333996446581e-01
9.909198946065846947e-01
7.838759254852114555e-01
8.173849998454876253e-01
7.380885593984828352e-01
9.906631792505156131e-01
9.930806863625125658e-01
9.915954989925308549e-01
8.985247813707085696e-01
9.927807642628693197e-01
9.926591789684876543e-01
9.893258736032617406e-01
9.912954507256744874e-01
9.538387899249165525e-01
8.615252090783382943e-01
7.603578448044145954e-01
8.794929951060201923e-01
9.916640259295150805e-01
9.767057755207176895e-01
9.934238338725784878e-01
9.897688194320377608e-01
9.917729400521664296e-01
9.926873326816167964e-01
9.914163173559590314e-01
9.917984147359938385e-01
9.895217387395836006e-01
8.582661109875294736e-01
9.911108100318123393e-01
7.983817188914007490e-01
9.887702582294849440e-01
9.728584270287246039e-01
7.779002861044329586e-01
9.799295075824016044e-01
8.628516155566635648e-01
7.738659762158174305e-01
9.827971156880329628e-01
9.893733068868760805e-01
9.913352318247609096e-01
9.787847873395116860e-01
9.893392809937193721e-01
9.920501542489047475e-01
9.812566038145119629e-01
9.926430299614176223e-01
9.935517556120415650e-01
8.367022180765016914e-01
9.861425645940166129e-01
9.816082875104866767e-01
7.782557618832753876e-01
9.864776122192828733e-01
9.928618646452270768e-01
9.830573848631056766e-01
8.556356839102354783e-01
9.676999491491743433e-01
7.350936492638807662e-01
9.917061327276441851e-01
9.917403093248315926e-01
9.888182000593649379e-01
8.802555915055749747e-01
9.810261177758805573e-01
8.373377933349045454e-01
9.727936180773580910e-01
9.926470717094867391e-01
9.880464461547766586e-01
9.710466263139706511e-01
9.913571293285006192e-01
9.699563917784230771e-01
9.810024667001093768e-01
9.877385872921086163e-01
9.860167071521842574e-01
9.916232414002777995e-01
9.914330377865869792e-01
8.123521077342557017e-01
9.922164998168095940e-01
9.346731923215048088e-01
9.920930831006981032e-01
8.665168356682142470e-01
9.915455075407553220e-01
7.830289725613354124e-01
8.041238963420384023e-01
9.837839310110790825e-01
8.627017627974504776e-01
8.269106384117530517e-01
8.847503877212152812e-01
9.929396400139578471e-01
9.915048746430952242e-01
9.915448482452695611e-01
8.090231124070553781e-01
9.957298992571465002e-01
7.948866655903423784e-01
9.930079230789125022e-01
9.898353442500208432e-01
8.275082398081368140e-01
9.924577076236295037e-01
7.935181343903205953e-01
7.646771452019808235e-01
9.919577813530422450e-01
9.136135697956035973e-01
9.915267177511150054e-01
9.835831035822866220e-01
7.485618489181580237e-01
9.780407023615629303e-01
9.862931331641688892e-01
8.386446362663237952e-01
9.920192346342228129e-01
9.917408121335787863e-01
9.456095386242836520e-01
9.849336088321110072e-01
9.912012706483285251e-01
9.878449460948719452e-01
9.664053211248934128e-01
7.252609942196388548e-01
9.907487556122683836e-01
9.936975179101966704e-01
9.941259274959634018e-01
9.916887135542939991e-01
7.302277215068528893e-01
9.916885064248610604e-01
8.368551589959996040e-01
9.916012447495595739e-01
9.885576661242417851e-01
9.591404079666765448e-01
9.911265156769849538e-01
9.916921829978621039e-01
9.916370757564968441e-01
8.342641944915825114e-01
9.873130005391448361e-01
9.052909157704297494e-01
9.898185281832244664e-01
9.056422921565004946e-01
9.923915019940702242e-01
9.335648027791195736e-01
9.921937630409453091e-01
9.923740495724711064e-01
9.876396977205845751e-01
9.907267285328140716e-01
7.980327817745072050e-01
9.900794103466101781e-01
8.742595036932667707e-01
7.914588477058588367e-01
9.839048221752724199e-01
8.694821411189110894e-01
9.475913263076036763e-01
9.861765392902432925e-01
9.755900214082365851e-01
9.929621504307121205e-01
9.376504370010222411e-01
9.856259749663994763e-01
9.085758651357762616e-01
8.352516165852867935e-01
9.573004031904877031e-01
8.649925049235853702e-01
9.723648745157317252e-01
7.726587027062887802e-01
9.928346995924001162e-01
9.925163889461000588e-01
8.411346857507023822e-01
9.914330247479677949e-01
9.649748272234766056e-01
9.929451707158066798e-01
9.859013900257002083e-01
9.439190239859408527e-01
7.988209298577040318e-01
9.879151058541302266e-01
9.477721607949298743e-01
9.166782716249444185e-01
8.751784658680034079e-01
8.803899361164528869e-01
9.926351402639758126e-01
8.674620691464043354e-01
7.247576973835347935e-01
9.884695338106470608e-01
7.849090575974516648e-01
8.826701913377883457e-01
8.168299445036675266e-01
9.911110127174026507e-01
9.912157510876234978e-01
8.723862126586172661e-01
9.927236759889687123e-01
9.904205839685771284e-01
9.906905765292460808e-01
8.681358209920357893e-01
9.927863035909565426e-01
9.224214730338972101e-01
8.290606301104076481e-01
9.502928134155341766e-01
9.867599493553932399e-01
8.495337682728043571e-01
9.329177755516260273e-01
9.722198451497225946e-01
9.893080112698163786e-01
9.934934193695724725e-01
9.909669946377489547e-01
9.842144877432713601e-01
9.872813438564885802e-01
8.028057207531402728e-01
9.905605381557237576e-01
9.929745139191550329e-01
7.749938375260836398e-01
9.922728473486336354e-01
9.882561587993545782e-01
9.916281829191758712e-01
8.127940825222456089e-01
8.578432855928345147e-01
9.914724407142180285e-01
9.914493756639933819e-01
7.578125999368764409e-01
7.757967972239726562e-01
9.915119709903261747e-01
9.831234734661733476e-01
9.905244108312947215e-01
9.773525251481416376e-01
9.878377460999413495e-01
8.523843263717679752e-01
9.846560505866579494e-01
9.911019239279926785e-01
9.916458010681957758e-01
9.911309145426649980e-01
9.888976538559897111e-01
8.791143833274226438e-01
9.905481125065017656e-01
9.909026826924397513e-01
9.903741886258959903e-01
9.919447800317905406e-01
9.907236346007166627e-01
9.909013894465730221e-01
9.911848926359821954e-01
9.923880843623996695e-01
9.833578574774044512e-01
9.828133047578417880e-01
9.589192949475355832e-01
9.715518913799016110e-01
9.881556619232771954e-01
9.896076691644980494e-01
9.882970559001197364e-01
9.783242017929832945e-01
9.909805145962439221e-01
9.152555978835417161e-01
9.916265093527851793e-01
9.927198411535986811e-01
9.752473698585356621e-01
9.944433582656658777e-01
9.392691536632691296e-01
9.886624302250824892e-01
9.910883119261593155e-01
8.755339378972730735e-01
9.904851822839215725e-01
9.916736466927761340e-01
9.931209383010476399e-01
9.923435594155005646e-01
9.357558502603585682e-01
8.301539457475901607e-01
9.934816868635798492e-01
9.911437100126285760e-01
8.941045711562145559e-01
9.912559971447045815e-01
9.905079497448381343e-01
9.913023592069734047e-01
9.521012009604448156e-01
7.665890668237801409e-01
8.459859546362740179e-01
9.433331183626363359e-01
9.921103489431792877e-01
9.784484653964024004e-01
9.370282096453048659e-01
9.912574916006356984e-01
7.353292602963312774e-01
9.906627039392555956e-01
8.404093147137722264e-01
9.797343187747732385e-01
9.905585494197656216e-01
9.876998860831762705e-01
9.926009856441802004e-01
9.677951363294540199e-01
9.903795389610451361e-01
9.909176924022374822e-01
9.916653485180690897e-01
9.898896627508069201e-01
9.935943318780544598e-01
9.394170404531165808e-01
7.722329072880078638e-01
9.924382596902566744e-01
9.045567807410271888e-01
8.428182399326531460e-01
9.917701476971684249e-01
9.786046761272132466e-01
9.909683693692521445e-01
9.864720817249393869e-01
7.322378939090177230e-01
9.927635135969803404e-01
9.906481646188879386e-01
9.912776382254601115e-01
9.912855167582788063e-01
9.916126013495109026e-01
9.816322634411925874e-01
8.160257625053074504e-01
9.870002104496317097e-01
8.493662831643979949e-01
9.264728628734458793e-01
9.909676945735117481e-01
8.521226453803820711e-01
9.205509653825368899e-01
7.997875849142724869e-01
9.835610740109143046e-01
9.892693717619917004e-01
9.931585100082735984e-01
7.664073919281155778e-01
9.911038071502730196e-01
7.996724571815707616e-01
9.914760848070076626e-01
8.960447129011464007e-01
9.919993336991085320e-01
9.922496992598127674e-01
9.157603818535968720e-01
9.896266964936673016e-01
9.170242383314329837e-01
8.546079903636416564e-01
7.591527538245990137e-01
9.688701503283317917e-01
9.824146040078310937e-01
9.867027875188404407e-01
9.912722583704534074e-01
9.720510914261752955e-01
9.890790324901337360e-01
9.881920236050003581e-01
9.846275786970284383e-01
9.787303809377099206e-01
9.922328006504842479e-01
9.910543366934453369e-01
9.369604492607023216e-01
9.695812273420352234e-01
9.924015927222734623e-01
9.862853133670320682e-01
9.913281440598543659e-01
8.396566008168796502e-01
9.922135721605986891e-01
8.858373335567112372e-01
8.276617229875773418e-01
9.916039728432953781e-01
9.926961813198378337e-01
9.906538885971312158e-01
9.200762181309350973e-01
9.703582559048405942e-01
9.787167344557780035e-01
9.907799248481206078e-01
8.407441575975271864e-01
8.810119528167369429e-01
9.912514674139745185e-01
9.901655872215309184e-01
9.912835240778914425e-01
9.825946534561826873e-01
9.717233283262599608e-01
9.908282156831080822e-01
9.918801751685559775e-01
9.709229026935505269e-01
9.911941950433144077e-01
7.603810147980686329e-01
7.844950355679309872e-01
8.274613961159389408e-01
9.766864487011415186e-01
8.147163666722407882e-01
7.782622758175894440e-01
9.887232012729049169e-01
9.918427590666878402e-01
9.210147942362635343e-01
7.862516093389817495e-01
9.622435586119223450e-01
9.672178069768496700e-01
9.910226631587186752e-01
9.918545192125222121e-01
9.657365422521203557e-01
9.367090525435483039e-01
9.910714621032751248e-01
9.380321034305705297e-01
7.466460006121631299e-01
8.917226540144160829e-01
9.928808893552391046e-01
8.858375205627221360e-01
9.871558422855315484e-01
9.925732388079967494e-01
9.910925246457222837e-01
9.714386977008463431e-01
9.914524516536933341e-01
9.801679540168397597e-01
9.803490522019923104e-01
9.138272618911043033e-01
8.582715849913267192e-01
9.747247724953821413e-01
9.217234947634312947e-01
9.926805606476497568e-01
9.937095648076762489e-01
9.930266314417501849e-01
8.950968691354045381e-01
9.909977152174875847e-01
9.950860488892694367e-01
8.670442034088012839e-01
8.726640491332142702e-01
8.679584172857378599e-01
9.917069890927391329e-01
9.906068846794853222e-01
9.444314713565509223e-01
9.356952399739961734e-01
9.884744465314638795e-01
9.899111545418853852e-01
9.915381653175814325e-01
8.020589754369286117e-01
7.598320076509652576e-01
7.628575908112107395e-01
9.913771688524019021e-01
9.763862434858315842e-01
9.862896374227381191e-01
7.695346778132333698e-01
9.741884805260382363e-01
9.651212539435893856e-01
9.913756705301591809e-01
9.173306508661591696e-01
9.735053436278932049e-01
8.757201336793238866e-01
9.926281197334430040e-01
9.915779176781922555e-01
9.512012331608162841e-01
9.932256913115115049e-01
9.905118440680059644e-01
9.907007166281077692e-01
8.351817882031997708e-01
9.849582565522818633e-01
9.815780685493107338e-01
9.910830027598269698e-01
8.643208044002710366e-01
8.827236200691600532e-01
8.106467231336194068e-01
7.677328403373697707e-01
9.820643459665163721e-01
8.915549108937063094e-01
7.617418882393022228e-01
9.178131641549711617e-01
9.904868298048438158e-01
8.598011497156897720e-01
8.151509778261809558e-01
9.929309287886861624e-01
9.939192185637043542e-01
9.940797640913077160e-01
9.013588306059676647e-01
9.930089277464330122e-01
9.927337490633026951e-01
8.154504170311211997e-01
9.845379822042222839e-01
9.263942296935195886e-01
8.942702975827572232e-01
8.603685737392604560e-01
9.891515260202273785e-01
9.908172743710199626e-01
9.911961943100549011e-01
9.931564541669546387e-01
9.927774137090825679e-01
9.921349627622814138e-01
8.187415800833652835e-01
9.922924409733581141e-01
7.697270256887138729e-01
7.989055301047313096e-01
7.693257439263396780e-01
9.869107964120787946e-01
9.193880736502437756e-01
9.904506425911704381e-01
9.920401052358960303e-01
9.923860462236824276e-01
9.008997923614083803e-01
8.699985888453293237e-01
9.930386273598333924e-01
9.911045680665842017e-01
8.461503185262165827e-01
9.904991536276466224e-01
9.889472492879185506e-01
9.916476237294760132e-01
9.440999344367814183e-01
9.893787121659837203e-01
9.906997372653453260e-01
7.944392000151958566e-01
9.928107425247491014e-01
9.036956718457656024e-01
8.923950112352372344e-01
9.916174566050036665e-01
8.518864504187859676e-01
8.938968864193329589e-01
8.468347759580958645e-01
8.308523069686166718e-01
7.659180836383463475e-01
8.856798405041754751e-01
9.905232681345225165e-01
9.015055464276975350e-01
9.907061224366934260e-01
8.969122510279482485e-01
9.944358984547116975e-01
9.916715851355448752e-01
9.369869976172284787e-01
9.840450398901287032e-01
9.929374684074485646e-01
9.911168101813784270e-01
9.912624291301048718e-01
9.430086524926973857e-01
7.572941911951859284e-01
9.881887741115978896e-01
9.926348350396887454e-01
9.756922380190363731e-01
9.911395830679433638e-01
8.918500928551621465e-01
8.499063218503366546e-01
9.912323807835042855e-01
9.910241018752536934e-01
9.921602945172928179e-01
7.976762951724110096e-01
9.915561565431316726e-01
9.873414196044834057e-01
9.910936759093226245e-01
8.940301902052274485e-01
9.930416196000302342e-01
9.837742472804678062e-01
9.920407156197553755e-01
9.798933135707819098e-01
9.923993026774470261e-01
9.478234281298749675e-01
9.731431933591031536e-01
8.596271282115321988e-01
9.928450752807667090e-01
8.449056288685703464e-01
9.175245092426604909e-01
7.894260700132135211e-01
9.893615423908547202e-01
8.492335831130948254e-01
9.922898966067834614e-01
8.485300412402042580e-01
9.871300648422420831e-01
9.703778126039839247e-01
8.346572656810287150e-01
9.921071813323938393e-01
7.713756154824136235e-01
8.936180749699356163e-01
7.547168176348950652e-01
9.875801367515739670e-01
9.875370658708974014e-01
8.531071217255735695e-01
8.244329776714172109e-01
9.494078418672877717e-01
9.906263703316623426e-01
7.181281725668104965e-01
7.551632822834786207e-01
9.905313921514301567e-01
9.915264401259348270e-01
9.916824933327692548e-01
9.905289454877477251e-01
9.738303913503809639e-01
9.923423500917230022e-01
8.650042795352587133e-01
7.367183780045261088e-01
9.871689736011098892e-01
9.921194350611639567e-01
8.618049463616731520e-01
9.898907265223017005e-01
9.930694333755427650e-01
9.313444175654636004e-01
8.313167243720340771e-01
9.913581541836137268e-01
9.929505568916339175e-01
9.132998411927477633e-01
9.719526445959393302e-01
9.701922940976207554e-01
7.453047403108146174e-01
8.969958080362037123e-01
9.053537538580670452e-01
9.905097700415426143e-01
9.190429070555572455e-01
8.542893138258119690e-01
9.820540749682156179e-01
9.893414752859022165e-01
9.908012680267002104e-01
9.926319495596283016e-01
9.788424603825656156e-01
9.917809314020750167e-01
9.916255659792514443e-01
9.913475849240697135e-01
9.838761919514277254e-01
7.513858695849850999e-01
9.925901626226404373e-01
8.721975154228996940e-01
8.252688426834997593e-01
9.919384826580979198e-01
9.842183664642180085e-01
9.913529073375614287e-01
9.803814976079024968e-01
9.756159665971854134e-01
9.915331542277525667e-01
9.916681225700445523e-01
9.862042789310007107e-01
8.580642175886312728e-01
9.772100689771212600e-01
8.417086271485155757e-01
9.794688595951769328e-01
9.917629932692978434e-01
9.904184361520259605e-01
9.916326655536985557e-01
9.616322080630480551e-01
7.505753819741964872e-01
9.827449347946548563e-01
8.399932821905473634e-01
8.698910905543741912e-01
8.542218944266600777e-01
8.831730818429156527e-01
7.748958324218470084e-01
9.199485802110289878e-01
9.914793709412689227e-01
8.089141856162238575e-01
9.895491505145856959e-01
9.792959726005184828e-01
8.829383769640759549e-01
9.934172440666194648e-01
9.914243051808676599e-01
9.890313703908717446e-01
9.710340632552489915e-01
9.921863296328518045e-01
9.342503044030505688e-01
7.755337362554570735e-01
9.914069078151910297e-01
9.835167404768676569e-01
9.909253643884037288e-01
9.916232101487797435e-01
9.917216769021077738e-01
9.878863516918529042e-01
9.894220740088900401e-01
9.909369702251558110e-01
8.893503411133429903e-01
8.612539280078860271e-01
8.798510402158943311e-01
9.921293496822253255e-01
9.733409658579564860e-01
9.934891327943943251e-01
9.761662652899225634e-01
9.067084813036740965e-01
9.799702120529559801e-01
9.181346429738959092e-01
8.066400473596320175e-01
8.102557199943112298e-01
8.602482067788403963e-01
7.709990496686339734e-01
9.788751464883760356e-01
9.906880210336771464e-01
9.912260964268774233e-01
9.005198480417094808e-01
9.925059742835744547e-01
7.929387853863018032e-01
9.927817494328970982e-01
9.872376348931889423e-01
8.742839211113216935e-01
9.918671514872120509e-01
9.911363242732413870e-01
9.760669815652704973e-01
8.822942447138690802e-01
9.890975829123402896e-01
9.915803121576629575e-01
9.914296489356468900e-01
9.829019426172681539e-01
7.700015904978089187e-01
9.932529208940324983e-01
9.934325159257021420e-01
9.918997964476143903e-01
8.917171447230377579e-01
9.922163481630825732e-01
8.877486229894901992e-01
9.840453749441397946e-01
9.765151172049414408e-01
9.049498470855686927e-01
9.905672662495140779e-01
6.788377176925497469e-01
8.545679854379218954e-01
8.471532086466451172e-01
9.918136297334825269e-01
9.930618738449665805e-01
7.910223104888696177e-01
9.918314420096860928e-01
9.876843526632977932e-01
9.905710689168129024e-01
8.241363938992806171e-01
8.846273453243999052e-01
9.887815537255583154e-01
9.924288759938713067e-01
9.911917218615711178e-01
9.915596831451657378e-01
7.500248665832499606e-01
8.388517953027823104e-01
8.628389528321194213e-01
9.727023984285974034e-01
8.720657247143998037e-01
9.920331556795642935e-01
8.155326128080948589e-01
9.733632851917776163e-01
9.654826081153725648e-01
9.278049725593516817e-01
9.848705295998266829e-01
9.776221468131983672e-01
9.906778866746815959e-01
8.734904359766102466e-01
9.718369186256793357e-01
9.924443710138137753e-01
9.279903526597754748e-01
9.895657269816660051e-01
9.937060662042475068e-01
9.917123893006813962e-01
9.914168203066429097e-01
9.898076752745915696e-01
9.910339395325696854e-01
9.913997539736870701e-01
7.479919124810950892e-01
9.930211837859987956e-01
9.903120281475857878e-01
7.598322632941463262e-01
9.864545189925664204e-01
9.908136891198080498e-01
9.916601410831207275e-01
9.918311390587529752e-01
9.906776946762431146e-01
7.565090310171505017e-01
9.904868742207887378e-01
9.776110487679059435e-01
9.273348949161148713e-01
7.618818028805106612e-01
9.796262300750003815e-01
9.927274212703024459e-01
9.927350600283759707e-01
9.027202478019916709e-01
9.112340592924627058e-01
9.929254000510767675e-01
7.873356269326790002e-01
8.482052607463572702e-01
9.914004946709050747e-01
9.920518860251010818e-01
9.781663167517751223e-01
9.778042427271891324e-01
7.624327587762902425e-01
9.914380448617279296e-01
9.850089992934825123e-01
9.884756000756331762e-01
7.721914928349402629e-01
9.835671345005415622e-01
9.790047543216949810e-01
9.909580679679906856e-01
9.914532463059003708e-01
8.208874371995823482e-01
9.921871721005683931e-01
8.304519307416305951e-01
9.914834711555025049e-01
9.906246898156084724e-01
9.842409402533671692e-01
8.300968022808314917e-01
9.091921556475188737e-01
9.195348215851893992e-01
8.618492552233014692e-01
8.411879315466977980e-01
9.521421198650624751e-01
9.905256551873693471e-01
8.149414321334155220e-01
9.839347415806126707e-01
9.920586954025538695e-01
9.755263302114973722e-01
9.896926937746836073e-01
8.120362933141760386e-01
9.921566366041688623e-01
9.903551414870193081e-01
9.914599665930117212e-01
9.874743922423541154e-01
8.145010812352526663e-01
7.773168321144818815e-01
9.473678628418158443e-01
9.414992242667995503e-01
9.904447320974794078e-01
9.919696299942286633e-01
8.351146911663925865e-01
8.330002542433105894e-01
8.955419641015331944e-01
9.941079943959914011e-01
8.267000191329565428e-01
8.678244321621353397e-01
7.225088965096269078e-01
9.742549651726482018e-01
9.941129568354200030e-01
9.905044399883529138e-01
9.570287627980154088e-01
9.773362279394257612e-01
9.880510216748653596e-01
9.915493838548721239e-01
9.932039746570197059e-01
9.914501153429469138e-01
9.915037285827508207e-01
9.926067282647167422e-01
9.904445515407012124e-01
9.734504490689580569e-01
9.911596050958640935e-01
9.647250794373116722e-01
9.925501549528759071e-01
9.888526114442460768e-01
8.616286806955135713e-01
9.811426253953868803e-01
8.441679418926056888e-01
9.839436118900648509e-01
8.893161746860982486e-01
8.873363245932499588e-01
9.926141632082896571e-01
7.793075414218186836e-01
9.905078994357089384e-01
8.730631517539276798e-01
9.255349076696518518e-01
9.922663604489073697e-01
9.932145549632835912e-01
7.730800304939186018e-01
9.924716112601713602e-01
9.914243002101796876e-01
8.422534289545543507e-01
9.932954232954321894e-01
8.948179294503267878e-01
7.931511736365163268e-01
9.355688569955025180e-01
9.889534848883614337e-01
9.936015201629315730e-01
9.786466431376623643e-01
9.918977725522649669e-01
9.918251457435275364e-01
9.928707010374486774e-01
8.143601678237718522e-01
8.454105369644738799e-01
9.910883582952517701e-01
7.901228930344676993e-01
8.259972936756381223e-01
9.218342157324963537e-01
9.918666328956108336e-01
9.858722808048036024e-01
9.920191118664282159e-01
9.878860429485245565e-01
9.927508430947290519e-01
9.920945296302837724e-01
9.933628669834916325e-01
9.909835365644041882e-01
8.874503825163270188e-01
9.923608322509700486e-01
9.911014102067697840e-01
7.574117394212764864e-01
7.675026213368124628e-01
9.913814615099000305e-01
8.910636634642248310e-01
9.836387618379758280e-01
9.912201880708602086e-01
9.886874720175057307e-01
9.762301991294848325e-01
9.920810880505804841e-01
9.927760230974961297e-01
9.830644231165027724e-01
9.518804777399940686e-01
9.919078978535155189e-01
9.896072877932720058e-01
8.420151722493244284e-01
9.918297511709599501e-01
8.963452287009242569e-01
9.911196008434395299e-01
9.914638254357615033e-01
9.197719030225894876e-01
9.895725694089994029e-01
9.923581267289136587e-01
8.640550518695806481e-01
9.899575749851351469e-01
9.895199444606596062e-01
8.564789714543792343e-01
9.185310032363095400e-01
9.908612500496694064e-01
9.860618192825995054e-01
8.689871872323400304e-01
9.905793203461140672e-01
9.455066695819553946e-01
8.626459105780701631e-01
9.879155604244597155e-01
8.826856584076528955e-01
9.932420656235454448e-01
9.889598656065047289e-01
7.560340871541312291e-01
9.225411225230888412e-01
8.427859213036978936e-01
8.772633736590736975e-01
9.905325018460480191e-01
9.920638504110670386e-01
9.917837930416520953e-01
9.736465015872907136e-01
8.588703507882683441e-01
9.907905881885118449e-01
9.864156786552384926e-01
9.885234518366776690e-01
9.917742491668711802e-01
9.923092692132260417e-01
9.916597708159605729e-01
9.017341841326608209e-01
8.108341507825354011e-01
9.915987186735438774e-01
9.059670635921773796e-01
9.897837556525722613e-01
9.868886668273537666e-01
9.914388520344354916e-01
9.906961313927602486e-01
9.384196664941866217e-01
9.916399410080666277e-01
9.059842923290440941e-01
8.432400055130676586e-01
8.454975048112614022e-01
9.191555308924466150e-01
8.631061261779540139e-01
9.928579369222726436e-01
7.905370146546539800e-01
9.777615549550072727e-01
9.881757796284901252e-01
9.920218603712067651e-01
9.584206102064166677e-01
9.920843187547438990e-01
9.312803467951507042e-01
9.796442093571569032e-01
9.922347243712292819e-01
9.926632497012739531e-01
8.316489320905009475e-01
9.907929773207372337e-01
9.888282050657422051e-01
9.924424967666077846e-01
8.529029245300080442e-01
9.277016960563421177e-01
9.905387208232611096e-01
9.908148487880099609e-01
9.913342347675112576e-01
8.336275198607407955e-01
9.273115753136689232e-01
9.924043262824933098e-01
9.888783041867011958e-01
9.890164725863974660e-01
8.170623247460218064e-01
7.834336672951580649e-01
9.891927402780675838e-01
9.489826855684101448e-01
9.929858958610543462e-01
9.575367097510764092e-01
9.905430954925636966e-01
9.018618574484300598e-01
9.917304139984830513e-01
8.815992777453376394e-01
9.909752486889717993e-01
8.414086517628789341e-01
9.851071119092340567e-01
9.514893417503729189e-01
9.919922089424164646e-01
8.417134776038213140e-01
9.867966817758386799e-01
9.912298142208750829e-01
8.517509219604366688e-01
9.266685741358041684e-01
7.569893515223042879e-01
9.917235681714401396e-01
8.103957496542724126e-01
7.969962073000107505e-01
8.214025174131729390e-01
9.907286653540270382e-01
9.079143493895727168e-01
9.911651615605718835e-01
9.415290353028459291e-01
9.914144058709479790e-01
7.707752701553588492e-01
8.845483214981673115e-01
9.927574525687087315e-01
9.094581770169972712e-01
9.812797446627320452e-01
9.525066691262640273e-01
8.769289106824170732e-01
9.012208397431331619e-01
9.919800474702435977e-01
9.879888725474370581e-01
9.916001644186082098e-01
9.905979537419132841e-01
9.007990519999731216e-01
8.369043368674755623e-01
8.277204203946375571e-01
9.563690641851425589e-01
9.879105191321436719e-01
9.817736711993576559e-01
8.226623938717074758e-01
8.627176286349642620e-01
9.681197451252314679e-01
9.922263271487463676e-01
7.530339203807130399e-01
9.298869957253133034e-01
8.269439284945562241e-01
9.793817677594127691e-01
9.926108209038950747e-01
9.387761370137113204e-01
7.388112891723309650e-01
9.507111700468114934e-01
7.989958115074649037e-01
9.463170303373612535e-01
8.513963792332657210e-01
9.804169255447345854e-01
8.449733979572315867e-01
9.901349191898453084e-01
8.711715490772660164e-01
7.594733249974233713e-01
9.418939625336238963e-01
9.890442896363536018e-01
9.895716521880881800e-01
9.932457595001126238e-01
8.722930733621362398e-01
9.731270729011193277e-01
7.428896914883147407e-01
9.907725978843919812e-01
9.903356636089594156e-01
9.922661971437712891e-01
9.865898937401907931e-01
9.905990488745072264e-01
9.906247028222958662e-01
9.935853550374705856e-01
9.904774789526654688e-01
9.265939526184360231e-01
9.777235971187120400e-01
9.915789239032611890e-01
9.906862758662543511e-01
9.559623572986326590e-01
9.864313888177494993e-01
9.897020981764242942e-01
9.928467781096173006e-01
9.235680245864169580e-01
9.912870898081507232e-01
8.790545420128356158e-01
9.464267420333229985e-01
7.732982971660078420e-01
9.930059761358768222e-01
9.909940061555916335e-01
9.898859960412598191e-01
9.909984273110065134e-01
9.014261992543765034e-01
9.133225465192977843e-01
8.351159824579806878e-01
9.908098798621786107e-01
9.927638117953307972e-01
9.358597736890812424e-01
9.896556105185466690e-01
9.913923544687870404e-01
9.911935168663115192e-01
9.929961870552105330e-01
8.897739353019210595e-01
9.387620341790579026e-01
9.894620564033035359e-01
7.478201582499013345e-01
9.922028062276863070e-01
9.905899734474459262e-01
9.910748044818695757e-01
7.856715868750484555e-01
9.850026070227310138e-01
9.889689230822066301e-01
8.819764079940054513e-01
9.517058903596413710e-01
9.824877173653217000e-01
9.529576838776645520e-01
9.929330492214029080e-01
8.218024433761915715e-01
9.141166097740911489e-01
8.740757919466812798e-01
9.905858671575968888e-01
8.865832550528506273e-01
7.257872416684311156e-01
9.905795451311638633e-01
9.903806317648352620e-01
8.572011211444249268e-01
7.598398705617367410e-01
7.941953092412227244e-01
9.929100057290838333e-01
9.801849889629029589e-01
8.273084232887841782e-01
9.597503180632922515e-01
8.909634087884658049e-01
8.811002672253248624e-01
9.944993447742833670e-01
9.926670244447038938e-01
4.485376409484120863e-01
8.711690902077934284e-01
8.947902173343762477e-01
7.841199529895115372e-01
9.928370116952917046e-01
8.026389058213503347e-01
9.915292063937813927e-01
8.593732457958971338e-01
7.516871155458820786e-01
8.460005308600150320e-01
8.272603523204666853e-01
8.544523252268921842e-01
9.940444611559082766e-01
7.911606651045344218e-01
9.134831273809790320e-01
8.271956670339100093e-01
8.112618712627532869e-01
9.000577946497515525e-01
9.871096768846134850e-01
9.526767878840631809e-01
9.921763446426918875e-01
8.586433211359401074e-01
8.630473899589033993e-01
7.780734456665499010e-01
8.911888719346834353e-01
7.684613117932515003e-01
9.909188808328491804e-01
9.901110207387535667e-01
8.726713533319414573e-01
8.539493331933312170e-01
9.884601884897741275e-01
8.142621793375339756e-01
9.936610450538947426e-01
9.639648270675001962e-01
9.919078413281753326e-01
9.781103466962026705e-01
9.926759672883644914e-01
8.520042758305879094e-01
9.918327962881456905e-01
9.071957051718979592e-01
9.916793958957083044e-01
9.026415264112260806e-01
9.805157559380615062e-01
7.650327501293444632e-01
9.866082612728945822e-01
9.879405853236559176e-01
9.906907677373363308e-01
9.717717425541668730e-01
9.908853041933317618e-01
9.914329220965825140e-01
9.575979137864364388e-01
8.416883106906063450e-01
9.876163210396909919e-01
8.505981344829842694e-01
9.916919235920677034e-01
9.752309686625740826e-01
9.899286898904641196e-01
9.653145592864545987e-01
7.626822043505421256e-01
9.905994395762118820e-01
9.891763731049105779e-01
9.906020292452124565e-01
8.082210118033403834e-01
9.796447227382686362e-01
9.916863262366363285e-01
9.908765121722350466e-01
9.908290981047994661e-01
9.906358602767705301e-01
9.915613449610729546e-01
9.914254920223855017e-01
9.921894411121978674e-01
9.326445202840075721e-01
7.942079943302201572e-01
9.848625866129805395e-01
9.904490077121163027e-01
9.926848295625936291e-01
7.461352489801482690e-01
9.907556434302607906e-01
9.907015508226350020e-01
7.934752670353542037e-01
9.876578275001846041e-01
9.914899955346834215e-01
9.230736010938698222e-01
9.865799211672116042e-01
8.057441969356911038e-01
9.896752145315237392e-01
9.899287846140365499e-01
9.858119038206006879e-01
9.813537104429755908e-01
8.379303967102761375e-01
9.806615162992240453e-01
9.881745041915255268e-01
9.206763123817138794e-01
9.914014172531707692e-01
9.927001262827416239e-01
8.218833799608740165e-01
9.135813794366163254e-01
9.905979717673804030e-01
8.440111550659687989e-01
9.794103244466370040e-01
9.857873526973749412e-01
9.907072735545213726e-01
8.911459855584347167e-01
9.790320301645476508e-01
9.910531316779677136e-01
9.929329123639604182e-01
9.910895733717095535e-01
9.926070726190135973e-01
9.910955522059379241e-01
9.404785415869802989e-01
8.733832455790204730e-01
9.906237123482317664e-01
9.851523649154476647e-01
8.518760389869838301e-01
8.484164670707425859e-01
9.907824618394054372e-01
8.642818863577664823e-01
9.938830226679433721e-01
8.479547677668339833e-01
9.917019321552655864e-01
9.916043732198525085e-01
9.927538773035569086e-01
9.909057548529022208e-01
9.821667569501411066e-01
9.932820480399529028e-01
9.580144752651506002e-01
9.905925248414850781e-01
7.486266059175910037e-01
7.578744474350893601e-01
9.857202724584797071e-01
9.131566744195076524e-01
8.851613474930698500e-01
8.761840377442714489e-01
9.104277133690081847e-01
9.917910872097333019e-01
9.738906923501348123e-01
7.646002407101304410e-01
9.930711500259018498e-01
8.532844031998259027e-01
7.760138564563233698e-01
8.435403945906665424e-01
9.895267710017947582e-01
9.853828557552832823e-01
9.888131778495293789e-01
9.939072175148860877e-01
9.864086889405233594e-01
8.416875734397362141e-01
9.916678557747895528e-01
8.368647927203923809e-01
9.920432538404855283e-01
9.888464223776213258e-01
9.913438011363849833e-01
9.816108196539116149e-01
9.914005375611746329e-01
9.887992735017431256e-01
9.824411065008896715e-01
9.902737909702580277e-01
8.740364376153306747e-01
9.907112795664440030e-01
9.911643832108272267e-01
9.911702337933675500e-01
9.918664557147670591e-01
9.910122387596544957e-01
8.860535997502014816e-01
9.833332500870224369e-01
8.772049466907774207e-01
9.916310031252207891e-01
9.363421543042074191e-01
9.733380744239462645e-01
9.908963928932127407e-01
7.970680191282939475e-01
9.472973222567383500e-01
8.490161719309033961e-01
8.223734337916799308e-01
9.239692332376319150e-01
9.848708186709050905e-01
8.883194088725921977e-01
8.532876264874011962e-01
9.904769073808689095e-01
8.121449303728817126e-01
9.914269251199132604e-01
9.929682910847263955e-01
9.924930810535014247e-01
8.543871259085423775e-01
9.923913071729225654e-01
8.099439218587906053e-01
9.911156342494067406e-01
9.908129064455005741e-01
9.911814453411058601e-01
9.539720655987822262e-01
8.085466979373445717e-01
7.556240926611021980e-01
8.411034801519499116e-01
9.827074783478392250e-01
9.723841968573254668e-01
9.919769931389056383e-01
9.804567057150300746e-01
9.537768745299313178e-01
8.904460831534308785e-01
9.913433583462081256e-01
8.269961530178450149e-01
9.909539292374511810e-01
9.894842980340242677e-01
9.912949460698884385e-01
9.174042917723097545e-01
9.883198831283620533e-01
9.903921564853453985e-01
9.918248290520249588e-01
9.917162454174900388e-01
9.908084848411246037e-01
9.797227673998024633e-01
9.918817640350324760e-01
7.598211161379644363e-01
7.990527457523634025e-01
9.423339542780123645e-01
9.938866790047238275e-01
9.906386251773680041e-01
9.844809907595108989e-01
9.548178509162599248e-01
9.926734900899361058e-01
9.841703440597052710e-01
9.783444244949253132e-01
8.947662790931691923e-01
8.787921548864785493e-01
9.940554119745639294e-01
9.017602221948142205e-01
9.916014754352100447e-01
8.697857874110839216e-01
9.905437100265238604e-01
7.360537032960798864e-01
9.216305689847495985e-01
9.175019320185887617e-01
7.612934193449700793e-01
9.484860643674366543e-01
9.910470010089671433e-01
9.799837027749580542e-01
7.649993502352885333e-01
9.906155239560903158e-01
9.910287720964883196e-01
9.914026967000790780e-01
7.887923234896220270e-01
9.893012914022012438e-01
9.891637659316188103e-01
8.689531179610097134e-01
9.914445705985398538e-01
8.300320003176202555e-01
9.828092450485683695e-01
9.916800736418186490e-01
9.324276030673236404e-01
8.218084867671787697e-01
9.911820697174774653e-01
7.936223789118428407e-01
9.906689125986036792e-01
9.919727447522930230e-01
9.173564198261316971e-01
9.415899184982337022e-01
9.869489060429088578e-01
9.770811507960143194e-01
9.931951755915920943e-01
9.908127821375943833e-01
9.869283329960704121e-01
9.917966101579452909e-01
7.944504151287019589e-01
9.744006345658241530e-01
8.208530838070077218e-01
9.915156002818229508e-01
7.380095564161710531e-01
9.908123311667514921e-01
9.366710318033109051e-01
9.928778424334548935e-01
9.880287189689368477e-01
9.670656531648542664e-01
8.157944255218574359e-01
9.916150762825620690e-01
8.324226872978525149e-01
9.925450489759972683e-01
8.939142534467707790e-01
9.776667053173665467e-01
9.899218314909162819e-01
9.219864550026355410e-01
9.896618515168242869e-01
8.014790385324392918e-01
8.531603369871555431e-01
9.852399954745271193e-01
9.018297658756918578e-01
7.496298298940966554e-01
9.911859224670911406e-01
9.906353137139858323e-01
7.841097059527689650e-01
9.351867810332582520e-01
8.444316049801597890e-01
8.915881943347064853e-01
9.901864522733612173e-01
8.154885195478674964e-01
9.875621365480216074e-01
7.642730633414387409e-01
9.874686379264525637e-01
9.921408851599348155e-01
9.702307133348267998e-01
9.912351450119477603e-01
9.894790768015322424e-01
9.915816227930903670e-01
7.922531530617055173e-01
8.977499223256566463e-01
9.136975533352362788e-01
6.108283749128640139e-01
9.912346761663973771e-01
9.913470907255418352e-01
8.285771002601192148e-01
9.746869930227574086e-01
8.795427060369372940e-01
9.896658814762587797e-01
8.922407782010626232e-01
9.905403570075963504e-01
9.913887556556132408e-01
9.331164485449130463e-01
9.905705849517481010e-01
9.895157791003126313e-01
7.751186524450813797e-01
9.907904405456496866e-01
9.872109592621132190e-01
9.644473944801981169e-01
8.200669230010912969e-01
9.895865621199083639e-01
8.124613419805435388e-01
9.918787703649756260e-01
9.903075610936628026e-01
9.926222728701685760e-01
9.909193771790687499e-01
8.201116001156105728e-01
9.923339672883776386e-01
9.939880568151073792e-01
8.901350971627199904e-01
9.921936431903159992e-01
8.332377725397084323e-01
9.312440102599711667e-01
8.628295675226669292e-01
9.876109270056261380e-01
8.352993992958792635e-01
9.921848687524987831e-01
9.917494057741986779e-01
9.852991986474923802e-01
9.534810784393819016e-01
9.921955406615047268e-01
9.756760727745291684e-01
9.914984127672004099e-01
9.636080553895242096e-01
9.902836394345599924e-01
8.639189941911814552e-01
9.925461555935232161e-01
9.910680271004779218e-01
9.626426359557075374e-01
7.770535869008154961e-01
8.537889072961166725e-01
9.834431853832289461e-01
8.816376637576914810e-01
7.558676847623658768e-01
9.925678990934179158e-01
7.640026680240814549e-01
9.787418680743397159e-01
9.807716109746761335e-01
9.913973480309008490e-01
7.768147260335382942e-01
9.914562770517731938e-01
8.351235639025720303e-01
9.909638956016051381e-01
9.749457508223264846e-01
9.808057966429756247e-01
9.920099358216982743e-01
9.924654520383158207e-01
9.865289724432325658e-01
7.584533322727670113e-01
7.667113523968941413e-01
9.825642951227190336e-01
9.914535105812621874e-01
9.858923876398514308e-01
9.922066106970733879e-01
9.794655732870466425e-01
8.823920448501294533e-01
9.826344565033562350e-01
9.906130755264767052e-01
8.554062035244001105e-01
9.931466205273220549e-01
7.469614577039365155e-01
9.884801612979241536e-01
9.908882407811475668e-01
9.865567055406931907e-01
9.917300914472872986e-01
9.109895587456037225e-01
9.715275550765027912e-01
8.908378106661208884e-01
8.075089231905219211e-01
8.257426191268186777e-01
9.897375928817928603e-01
8.718656114004305069e-01
8.830017885450135440e-01
7.635959136812613401e-01
9.799248690379094295e-01
9.900702077309642135e-01
9.913666208061046037e-01
9.906403163176217275e-01
7.431086674181932583e-01
9.913309504593351695e-01
8.556444832515319732e-01
9.909673602857480557e-01
9.708497219987431981e-01
9.752789344976916519e-01
9.668936147147888516e-01
8.264449817242669472e-01
9.905418228348413789e-01
9.923358467784495485e-01
9.901954612700467617e-01
9.821295376577571234e-01
9.925771586828507909e-01
7.635480453610321572e-01
7.458144730036352366e-01
9.888933182786799891e-01
9.886870339593163415e-01
8.570675052510382530e-01
9.889938196430944073e-01
9.910313574339473242e-01
9.830941818668281762e-01
9.817854261504085356e-01
9.912492146914969604e-01
8.353580362798769254e-01
7.534093386561064865e-01
7.797554102847688018e-01
9.927091555251449373e-01
8.256198012886529769e-01
9.559461394197202866e-01
9.932350849856181885e-01
9.917406737172499431e-01
7.628521108067142231e-01
9.761615154075220513e-01
9.872551489213543530e-01
7.530756204766835271e-01
9.915852334418508995e-01
9.884771412860362538e-01
8.536136339151236818e-01
9.914439769633472954e-01
9.916483100286814789e-01
9.848135340931289949e-01
7.900128473287750808e-01
9.924870635009094277e-01
9.921835222040903401e-01
9.913961710211535161e-01
9.880259042415027171e-01
8.627755977257696163e-01
9.930514499217337754e-01
9.729589695124368776e-01
9.916656093491985624e-01
9.900087763811965536e-01
9.697633652720598629e-01
9.874129728825253860e-01
8.650506563922788494e-01
9.908822742906124859e-01
9.816804959332172675e-01
7.529176520839613307e-01
9.496100098614610463e-01
8.980869113593548114e-01
9.781913934420145562e-01
7.354173403674233445e-01
9.927358934059875573e-01
9.883207032836497374e-01
9.917923121060976399e-01
9.908519917589186932e-01
8.187618596301514673e-01
8.347934445128687431e-01
9.790860340949821827e-01
7.617725293461443670e-01
8.162922360480260320e-01
9.920903893944985619e-01
9.933295021155083004e-01
8.006390258387129366e-01
9.934734170622465665e-01
9.825587707178500274e-01
9.575812565599178816e-01
9.909364293037205007e-01
9.906684844362619868e-01
8.265220623648655840e-01
8.020549380293242603e-01
9.907862828962749058e-01
9.913579254486061254e-01
9.885758940013018581e-01
8.068856048375510071e-01
9.914891218698108633e-01
7.884155635137379825e-01
9.920678471897662609e-01
9.359094154665741350e-01
9.794476705529095995e-01
9.910718342347448750e-01
9.874521718453309616e-01
9.567561959539060412e-01
8.428269487619377554e-01
9.914033517556546382e-01
9.910978444293530032e-01
9.811889297747354854e-01
7.909778167144243533e-01
9.783847438541841690e-01
9.920708280166938842e-01
9.836975912654195575e-01
7.338128063292443937e-01
9.240474823258115755e-01
9.897007653502299940e-01
9.917604729509899020e-01
9.927452807680547942e-01
9.767339656123378289e-01
9.930968363830552370e-01
8.461390741984003983e-01
9.861243324753332651e-01
8.945928184957336882e-01
8.168575329921961004e-01
9.081192530381149153e-01
9.919424508555154674e-01
9.855722340115730118e-01
9.913571658817047494e-01
9.154562550460119130e-01
7.926648545872927443e-01
9.907029144293454381e-01
9.744752247942044532e-01
8.391036690146667087e-01
9.309756028042852627e-01
9.342953028991535236e-01
9.363797126252579872e-01
9.762767209910943045e-01
9.878869518708752739e-01
9.921955701790077242e-01
9.921146586565330328e-01
9.950367057316207298e-01
9.926094625086249179e-01
8.739431118948807198e-01
9.907169581255758084e-01
9.820456140084132812e-01
7.982052542104924875e-01
9.906248394653091038e-01
8.893208851244648327e-01
8.444924732247220955e-01
7.780976491560985808e-01
8.625364686837525552e-01
7.822910591931295787e-01
9.945883455768608217e-01
8.258935056364800076e-01
9.919964944647683414e-01
8.006052877783594868e-01
8.573986157693310739e-01
8.109298561006755834e-01
7.934806372088835102e-01
9.909413499264124736e-01
9.914367223792703854e-01
9.905227834492447148e-01
9.915212650416714846e-01
7.640478734253283166e-01
9.918810920741980564e-01
8.176790603065673402e-01
9.316637852068732073e-01
9.896104935295412242e-01
9.573296982702718116e-01
9.902116650833703293e-01
9.677951124101588087e-01
8.208729326376495994e-01
9.721739627094084790e-01
9.913624218659915499e-01
9.928545420987938686e-01
9.184408306395882571e-01
9.709907648487500209e-01
9.909232242404818480e-01
9.254584495469933003e-01
9.742693719253725515e-01
9.908499101995955627e-01
9.837004975417641406e-01
9.271677366369746043e-01
9.748239275287707839e-01
9.910811831630181867e-01
7.373943701259848549e-01
9.917357834306300690e-01
8.754677647224831105e-01
9.167295375026691673e-01
8.074096694447503442e-01
9.481971407251439388e-01
7.737143895237470481e-01
9.371394424555202773e-01
7.958974594742511677e-01
9.811494424843177908e-01
9.922471554919271020e-01
8.604480625075417999e-01
9.892909786089101321e-01
9.761128711934830005e-01
9.850809535961013719e-01
9.317918397029153477e-01
8.668257142715102281e-01
9.878585502143928387e-01
8.809704867203624890e-01
9.937199851592435351e-01
9.914459380585801673e-01
9.925639261802803315e-01
9.853457322324629120e-01
9.911925972477151348e-01
9.760616906403909443e-01
9.917624861201161934e-01
8.379405566166753250e-01
9.691246794717613966e-01
9.798925483805457359e-01
8.428208418160436644e-01
9.907801661050857911e-01
7.661720221379240137e-01
8.760224335676862761e-01
8.237879548387905260e-01
9.928527018871355914e-01
8.921553235713709507e-01
9.908514558883166901e-01
7.371072083811316400e-01
9.867761513978092758e-01
8.284361130920633309e-01
8.320874892199946471e-01
8.272493691939077909e-01
9.909515296215966051e-01
8.857913770110101837e-01
7.726944568552059911e-01
9.935375495014435732e-01
9.438310310625738220e-01
9.915349817705210178e-01
9.931294484145697377e-01
8.379116283725276393e-01
9.510682039283668843e-01
5.821672513913267455e-01
9.903767904506198816e-01
9.911098879153811270e-01
9.909031390217902802e-01
9.843612347334259605e-01
9.804943474211690324e-01
9.919341075658916207e-01
9.922580910045329938e-01
8.013711249436203943e-01
9.868432280301172588e-01
9.296416778835366879e-01
8.706879442981105832e-01
8.289128294454425339e-01
9.605824143806515059e-01
9.915511912223509139e-01
8.200892505534064236e-01
9.928373461602342243e-01
8.067187325890958771e-01
9.353406161464385971e-01
8.601125161827702925e-01
7.602339210195557806e-01
9.918777822811571943e-01
9.874241696665079226e-01
9.153550389103974894e-01
9.907906050403560982e-01
8.569017923082744570e-01
8.065853105992673022e-01
8.271313424798218961e-01
8.470341512752463942e-01
8.206768308991370109e-01
9.901093876820772355e-01
9.894813552315432359e-01
9.908835781166170920e-01
9.840078074379533524e-01
8.413332924246660349e-01
9.864352929034849726e-01
9.770109511576295924e-01
9.917907131390935049e-01
9.910129888625808237e-01
9.921033231613785031e-01
8.703988511163840425e-01
9.920055876478935941e-01
9.016825315383758532e-01
9.918184716024912584e-01
8.422912773376853846e-01
9.905670545893247025e-01
9.889591586136270429e-01
9.902703195359999766e-01
8.510025007628322369e-01
9.909871165248282932e-01
9.926678122450754982e-01
8.609802306112367409e-01
9.932099102207910812e-01
9.384208503738864504e-01
9.937972122828111488e-01
9.810054493768944894e-01
9.017151713869615559e-01
9.920346034081619635e-01
7.993592242568339223e-01
9.872180010235417358e-01
7.788192983707561412e-01
8.547248918989034383e-01
9.869982814567362928e-01
9.906262020516641842e-01
9.531308645649281264e-01
9.920132607755322018e-01
9.927349299334949917e-01
9.908107550527991414e-01
8.102699855885409086e-01
9.870173697001813906e-01
9.794088318206055632e-01
9.891252888288534217e-01
9.862350827790832275e-01
9.877365498126944310e-01
9.911998697216185539e-01
8.106601773891674023e-01
9.889716792340844664e-01
8.418856964979000157e-01
9.171854491442003043e-01
9.774978917132404188e-01
8.156642485874809889e-01
9.906426361836783157e-01
9.745922969626981125e-01
9.890252086404153209e-01
9.893510038555630715e-01
7.610191785271693821e-01
9.928102599179960963e-01
9.888972619979374823e-01
9.681990304292256155e-01
9.919137522351572089e-01
9.571713678777117318e-01
8.954024542805195663e-01
9.881913699029625242e-01
9.749134385615458864e-01
8.702709993559936130e-01
9.388051874049281320e-01
9.927772288457283878e-01
9.882293077334722842e-01
7.803800761597430302e-01
9.784456190144397159e-01
9.890608938390405003e-01
9.905990558954664849e-01
9.832481352057019786e-01
9.918715608632896474e-01
8.515183664568437560e-01
8.724839541719038305e-01
9.928774279676300107e-01
9.925141191637123494e-01
9.907405632798780282e-01
9.119867525841014455e-01
7.173873763311466867e-01
9.913047815025584075e-01
9.625443062909242453e-01
8.669314785753794439e-01
9.923924059138740095e-01
8.931841406769424063e-01
9.926198483327790534e-01
9.911095393221150962e-01
8.798576963233570858e-01
9.276293475394362664e-01
8.340749033983492211e-01
7.603165112139659287e-01
7.721604264509069893e-01
9.783261783124761468e-01
9.915483767950616922e-01
8.472950349366279443e-01
9.843177319236955380e-01
9.890491360564893641e-01
8.743149331468463847e-01
9.920456113552720279e-01
9.387604589029618918e-01
9.925900484398896273e-01
8.011478347981879633e-01
9.928067188970660650e-01
9.904611753819794195e-01
8.357823896053810930e-01
7.188198495375969221e-01
7.603534576843729020e-01
9.905304288968503901e-01
8.111824223153304425e-01
9.124499814282006627e-01
9.827024932383660039e-01
9.917708713579655999e-01
9.116300094078266802e-01
9.917539265195716158e-01
9.915998148726875572e-01
9.757149408640425348e-01
9.926267874937027003e-01
7.996297583798641639e-01
9.890163082687321028e-01
9.476581245608900472e-01
9.918530565578757008e-01
9.769448609253714721e-01
9.853686746991640044e-01
9.921377745522981240e-01
7.724175202987846323e-01
9.909914854204094903e-01
9.888959414380023016e-01
9.639113366467693123e-01
9.833042975666054231e-01
8.960355195014289009e-01
9.757340046863659522e-01
8.610499044333106422e-01
8.041889934702268761e-01
9.907258546917291353e-01
7.937212168203657825e-01
9.212331150362494947e-01
9.439098886929361276e-01
9.893204666585251328e-01
9.914637290187915397e-01
7.713628922304457403e-01
9.715017458966868080e-01
9.352394281951417199e-01
7.884030378888133850e-01
9.817438521536397955e-01
9.775311162398333531e-01
9.336140265214062373e-01
7.937723595291961143e-01
8.580782217961961944e-01
9.791860826310380128e-01
9.929931153195707960e-01
8.503625873478657393e-01
9.920961057854882359e-01
9.150398850660915739e-01
9.914079968068283399e-01
9.924198162081060426e-01
9.369526037483220104e-01
9.696640379772886176e-01
9.907378667108014403e-01
9.909002388387117000e-01
9.911457682492116339e-01
9.104928616097335281e-01
7.986528413445196373e-01
9.581919851544958844e-01
9.755062811060417616e-01
9.907543529531730453e-01
8.637143372408950803e-01
9.908523608891974810e-01
9.779736912465388787e-01
8.094859983024261796e-01
8.147274214542791215e-01
9.819522213127905852e-01
8.477103734214038733e-01
9.911353207785664754e-01
8.746265240761010862e-01
9.901964814561278194e-01
9.923771882926192278e-01
9.126752720221851245e-01
9.922686781288301283e-01
9.336011819147115309e-01
9.685025279152850164e-01
9.929503829574473084e-01
8.796748381638237468e-01
9.860181716874748536e-01
9.744149801273519484e-01
9.902600961145487934e-01
8.307071109132397879e-01
9.915455620286445226e-01
9.880453219847054047e-01
7.632781816627157712e-01
9.908946582320680152e-01
9.326569880096553522e-01
9.268412405171285728e-01
9.927211657368566478e-01
7.889878711326357985e-01
7.660311441033121893e-01
9.513727020228492925e-01
9.779634582741674187e-01
8.638840797352680401e-01
9.909025599167317067e-01
9.915268697486160354e-01
9.915418459346228008e-01
9.547233976357141216e-01
9.878419777665486956e-01
8.083269671533802603e-01
8.954495759315093117e-01
9.890914177073347746e-01
9.929739573532728736e-01
9.910279214589491348e-01
8.673117341272467140e-01
8.257306469196852294e-01
8.422413926981588972e-01
9.781342842909562796e-01
9.913609809881992474e-01
8.612343634019871130e-01
9.879662626606925402e-01
9.898023859283833215e-01
9.910581136003527858e-01
9.882437086589703767e-01
7.828682822632623273e-01
9.908730814707507051e-01
9.272440725791781801e-01
9.915791128347901662e-01
9.868206807491651800e-01
9.927825569610813083e-01
9.883063341199261886e-01
9.889194273312696959e-01
9.914400340551252633e-01
9.836486317768646792e-01
9.066229032271344579e-01
9.928175211250765964e-01
9.305149593668005092e-01
9.155821219871211891e-01
7.727474765101476351e-01
8.968822948943547813e-01
9.921592137907634390e-01
9.892341963430677509e-01
9.905226808366147662e-01
8.390747681634845856e-01
8.874327712649306976e-01
9.760538162344050139e-01
9.920012258958379459e-01
9.215278887174234157e-01
9.871171671501525191e-01
9.896594932368799613e-01
9.932195891247448394e-01
8.562104732239503857e-01
9.933893320926057147e-01
9.909468467837133643e-01
8.274981451700793578e-01
9.840608045725847131e-01
9.858857460206239542e-01
8.008936766083907255e-01
9.411432404696825627e-01
9.089880807987762434e-01
8.693242606305122688e-01
9.921842222741585893e-01
7.284092243002958655e-01
9.909845931949495812e-01
9.446792261991471262e-01
9.766540919359710804e-01
7.520320851193301737e-01
8.818386367259892777e-01
8.658556121628848690e-01
8.279636716901516147e-01
9.905691775301006530e-01
7.725814114398890098e-01
9.911811445465533721e-01
8.489201836855756467e-01
9.913355834478233541e-01
9.917447255922217098e-01
9.763001743550946410e-01
9.872560337728278901e-01
9.897692747614689202e-01
8.291158579553268293e-01
9.902277763138066513e-01
9.770956043984050376e-01
8.818449152241133460e-01
9.919157706305762323e-01
9.552937641258072432e-01
8.601606824237502114e-01
9.819800227659319924e-01
9.930361786727978091e-01
8.170710788743029696e-01
9.921772497876883978e-01
7.785093190796753548e-01
9.669239924315252699e-01
9.921724016762401011e-01
9.245569352998438406e-01
9.824112823738677669e-01
7.323688822474622162e-01
9.900220372374397559e-01
9.872782168210140208e-01
8.889196535788276288e-01
9.929075253058282646e-01
8.626172642196162643e-01
9.916342835722220528e-01
9.910747844044158761e-01
9.858288251159240678e-01
9.453092639957860754e-01
9.928634929621252825e-01
9.336123019390821787e-01
9.916570987189505804e-01
9.902469101220008341e-01
9.922467283790417092e-01
9.908607651926317761e-01
9.907804268303622708e-01
9.916124426712681350e-01
9.907636217773354570e-01
9.906052289972834268e-01
8.949958495742096343e-01
9.315687529132086198e-01
9.914244920720238774e-01
7.479189247437660892e-01
8.701906343255774168e-01
9.876724025742498192e-01
9.913195935023428884e-01
9.909190651812759265e-01
9.796305595610481642e-01
9.914542156984339494e-01
9.915070828346982390e-01
8.494754931015997546e-01
9.931126581709850409e-01
8.673035538788502752e-01
9.826453058202272439e-01
7.762984411495007508e-01
9.914680167236715747e-01
7.978664407172862960e-01
9.802721052859663109e-01
8.508079084390378632e-01
7.583176142659393548e-01
9.927271474700509746e-01
7.609090457210715419e-01
9.053724246541356990e-01
8.754914985649372428e-01
9.914804284597958928e-01
9.366511136409485516e-01
8.682699225860521786e-01
9.910856906683628287e-01
9.694584349638492027e-01
8.317655121564325738e-01
8.528703532717554214e-01
8.765552776794253154e-01
9.351667505163869798e-01
9.907149363551527310e-01
8.674424433617252683e-01
8.228873855830824979e-01
9.918231231687217875e-01
7.684735781527889387e-01
9.905697430461719577e-01
9.567248855662917606e-01
9.925095008503134197e-01
8.677465822299114118e-01
8.402123091064341853e-01
9.917257812543059936e-01
7.972955173616028679e-01
9.041544570357694655e-01
9.655490281449109480e-01
9.269591622842285883e-01
9.905295042694899355e-01
9.811459367801043108e-01
9.869922019902940269e-01
8.508182999470713659e-01
9.863997882735495715e-01
9.746637092630087151e-01
9.925374758132508024e-01
9.908476450862094831e-01
9.912136306660692675e-01
7.730750666808132721e-01
9.447734525871328559e-01
9.923733940325295544e-01
8.820687550948977940e-01
8.795480018410571921e-01
9.792242461537562503e-01
9.926460318039336261e-01
9.528501981948660493e-01
8.923365652838125550e-01
9.105317242123966981e-01
9.911907077926420673e-01
9.719617080880270654e-01
9.118332898912627771e-01
9.414033133633376016e-01
9.224441920852172183e-01
8.548174334990396028e-01
9.913524000362539113e-01
9.915166389080678488e-01
9.906582468367867156e-01
8.523816820701978214e-01
9.907034895671975594e-01
9.539683479184891679e-01
9.907027512351227472e-01
9.833201954883833418e-01
9.894949803273275224e-01
9.903934474605385896e-01
9.923997821889716242e-01
9.864450361021686042e-01
9.825360248548434816e-01
8.333875602598602716e-01
7.251173580390535278e-01
9.914036035397675306e-01
7.637447017954834827e-01
9.906607921744100542e-01
9.917042785194526422e-01
9.907724376416432444e-01
9.256150537625290609e-01
9.913397722776725596e-01
9.136274545140399272e-01
7.925243030190263216e-01
9.871397850879807256e-01
7.421549710459867111e-01
9.893853122670118738e-01
9.817142759166510579e-01
8.644056649326737896e-01
9.873410214608250302e-01
7.711029378666357514e-01
8.762654121726807244e-01
9.904904618011672879e-01
9.922701382928225122e-01
9.921032728536128831e-01
8.644058595790372612e-01
9.918322178302443337e-01
8.720324550683820064e-01
9.919343643560658563e-01
8.679684762610127002e-01
8.872909001651447802e-01
8.996604977472135722e-01
8.260155500519085203e-01
9.921761071821383338e-01
9.797793041648078516e-01
9.909740494762553364e-01
8.356121605447199840e-01
9.683843643428562409e-01
9.915379095215540728e-01
9.797165057746363148e-01
9.508828626524374883e-01
9.891480970282338081e-01
9.907364193353616066e-01
7.096555122261769544e-01
9.927478318458141660e-01
7.803328793398854879e-01
8.724764175553276768e-01
8.318259506214541465e-01
9.783064997637936910e-01
8.219618342222309026e-01
9.906212910430770568e-01
9.909197730011529703e-01
9.908414274283990908e-01
9.909499985371477138e-01
9.855814632897548222e-01
9.883783670763131024e-01
9.891795466989453667e-01
9.921674180405474219e-01
9.919814997968170456e-01
9.931099935239166010e-01
7.915186726465907041e-01
9.726102341213307412e-01
7.585981618116919289e-01
9.866645401980413954e-01
9.905666976571479987e-01
9.889508195681665503e-01
9.893550498508749680e-01
8.516032208597930087e-01
9.139754186501294342e-01
9.270454411908483072e-01
8.454266904386991133e-01
8.773024554079166260e-01
9.722358124925734035e-01
9.931720607173771809e-01
9.926856628823649276e-01
9.906765247359279325e-01
9.914969158580719810e-01
9.357140773827110625e-01
9.844632066498180123e-01
9.922003068658411529e-01
9.912320757450679976e-01
9.892564715357595739e-01
7.870419431721105141e-01
9.917345148909051389e-01
8.662996292316158531e-01
9.907785363323415861e-01
9.160842417031449525e-01
9.284346314903849651e-01
8.267887386766622493e-01
8.689510281559849059e-01
9.919244416946397802e-01
9.913266842190712191e-01
9.840358401138905586e-01
7.549648496550515064e-01
9.684421261313524987e-01
9.913132621287217283e-01
8.898829541381156893e-01
8.723575205876525906e-01
7.692775473979742706e-01
9.866375515191041501e-01
9.876157801922818003e-01
8.537099503055527450e-01
9.889520215377536339e-01
9.919599323402156221e-01
9.885550596930814393e-01
9.896719341029599493e-01
9.909018047834559084e-01
9.332593821619341590e-01
9.400048659024017317e-01
7.543044586475612379e-01
9.023956699729315245e-01
9.869586071753380097e-01
8.745496175995467469e-01
7.470492277266824743e-01
9.381197690186056093e-01
9.938775856364185923e-01
9.911659500800400480e-01
9.929988728330281234e-01
9.853381515890530240e-01
8.989091978901291302e-01
9.823653753400113375e-01
9.915375610480324786e-01
8.648010827325812722e-01
8.394186772960677834e-01
8.784091198569338177e-01
9.913641856343459180e-01
7.880038114877211397e-01
9.870672778965138283e-01
9.710226122657862335e-01
8.287980385588730181e-01
9.907295789591090696e-01
8.680901274575826276e-01
9.863532998651325379e-01
8.768427087156596134e-01
9.925752155402425281e-01
9.724145509871150450e-01
9.917436935380463670e-01
9.834307703847920967e-01
9.944425956904666686e-01
9.909635716942964967e-01
7.965467083468904530e-01
9.902469783507642509e-01
8.692253927946647085e-01
7.820726925371555005e-01
9.923827711433107490e-01
9.920293305955807384e-01
9.868346374720489145e-01
9.709674068786271484e-01
7.644591607951959356e-01
7.775363343025393226e-01
9.929005725413972971e-01
9.313157426879624667e-01
7.556151197744934711e-01
9.905674332154577044e-01
7.879031449250260000e-01
9.929380320073505350e-01
7.845638740959226531e-01
9.935310759480402432e-01
9.920963277841522432e-01
8.437918155388342001e-01
8.046928219511745306e-01
9.864263351605765395e-01
9.869476450806395906e-01
8.946200493789503438e-01
9.919164962128651508e-01
8.484183769740752945e-01
8.645489819937447473e-01
9.909567261131527749e-01
9.901764121157414777e-01
7.973128067929073914e-01
9.911427570872335391e-01
8.272437530061135247e-01
9.849269045848756399e-01
9.826859872275665042e-01
8.260545035090005594e-01
9.915860925604014220e-01
9.927059356256812128e-01
9.516811171610033426e-01
8.288985735259588594e-01
9.911325901155016993e-01
9.931687285441224144e-01
9.234917080356748187e-01
9.874205261015840396e-01
9.909319318182214786e-01
9.916327403902071014e-01
9.916822155351464607e-01
8.185247011622701629e-01
9.917103498125878769e-01
8.399955298417837168e-01
7.046365652347197361e-01
9.920743201688866364e-01
9.874100314817662039e-01
9.912047563549278850e-01
9.917866521692169091e-01
8.725158992287048720e-01
8.060289139838201500e-01
9.828707083354818463e-01
9.916742317192102085e-01
8.558406911496849734e-01
8.443696418730279873e-01
8.454311874719484532e-01
8.317771406601757178e-01
9.169746712412520928e-01
7.771420525374221899e-01
9.864930675745298139e-01
8.994048886660035436e-01
9.832257862206122967e-01
9.877647343530867596e-01
9.906983638300662642e-01
9.837499329788294000e-01
7.554710317104216255e-01
8.564651480948564100e-01
8.926571818162817307e-01
9.302318612460691583e-01
8.580077575681042124e-01
9.929259654201376684e-01
9.936778067220090049e-01
8.104338655011977810e-01
8.767223137084987350e-01
9.926096792774313782e-01
9.013031162814949537e-01
9.928284425495041976e-01
8.480238767212779916e-01
9.934418969730286486e-01
9.931730239277021255e-01
9.573064867891751817e-01
9.921496691400655266e-01
8.629940767305807059e-01
8.687625875853850488e-01
7.596166426641404179e-01
9.901746424384559875e-01
9.906366234971191176e-01
9.895816973058191302e-01
9.620633672703373662e-01
7.565941862617809877e-01
9.880480474242652189e-01
7.932431708402354342e-01
9.820043080360982835e-01
9.922782712707443054e-01
9.906716011842409131e-01
9.825605380255307830e-01
9.915052817635474636e-01
9.940476360268194478e-01
9.920191456929829954e-01
8.681711929678831430e-01
9.909211179102634937e-01
9.900676760352482564e-01
8.768898491761464298e-01
8.641084848625872894e-01
9.758125357827607260e-01
9.289003795478310010e-01
9.323635237497995831e-01
8.811525336096865946e-01
7.561291383557129375e-01
9.878111971866919694e-01
9.889217073006206782e-01
9.919255814825959083e-01
8.636678224263666381e-01
9.905568114192482287e-01
9.920661536069396158e-01
9.844189626768763413e-01
9.923551120766486155e-01
8.814066842090219067e-01
7.247613015792913060e-01
9.911042353661055904e-01
7.451330125865385234e-01
9.925910329449092462e-01
8.868405312005157581e-01
9.777772956932011539e-01
9.878335518289579342e-01
9.921052688131313246e-01
8.893021429934218069e-01
9.005982370022665995e-01
9.577758132852114414e-01
9.917819984486118123e-01
9.906910030464305406e-01
9.914922127927086049e-01
8.930243124854003733e-01
9.911378467236372503e-01
9.921355783703478259e-01
9.827328739891176834e-01
8.386951122732468900e-01
9.439482363356554995e-01
9.393916301197556828e-01
9.918760431593098836e-01
9.914830641775930209e-01
9.916472803034703798e-01
8.618120268355236036e-01
9.929548291033751806e-01
8.308107227398243699e-01
8.577341389754531420e-01
8.461920545017633799e-01
9.913341906050996410e-01
9.930631741493454179e-01
9.912832561063317227e-01
8.241616255737065355e-01
8.914076388214607904e-01
9.772048044169586722e-01
9.780633876952898875e-01
8.753494148224313376e-01
9.931907389531139385e-01
9.782326853849306891e-01
8.579041413913333081e-01
9.911635753540505300e-01
8.283700591646194766e-01
9.921825397110906053e-01
8.311371030358292167e-01
9.929466024788921041e-01
8.465209687208000711e-01
8.617499598384215087e-01
9.914772588216925753e-01
9.738724026967944258e-01
8.898974165878772435e-01
8.849283368946574413e-01
9.906227835416662186e-01
8.622026029871328046e-01
8.926475295695481815e-01
9.517060700814159446e-01
9.872845875333221555e-01
9.672907657274909532e-01
9.199808001522257195e-01
8.370343967551474584e-01
9.907621785968047101e-01
9.592276805940860296e-01
9.902313215204966435e-01
9.904335953717882113e-01
9.719414227609726176e-01
9.392813008249503159e-01
7.501389145360467525e-01
9.916386306843663068e-01
8.579212418777905080e-01
9.916016782775012306e-01
9.847463958480562329e-01
8.638136120651755956e-01
9.800287098351037063e-01
7.666584917065828453e-01
9.898043959825603144e-01
8.389401802133742425e-01
7.734516072424534316e-01
7.722303884176194844e-01
9.920277271040536249e-01
7.552859738648137755e-01
8.751613204576919047e-01
9.924093930144446407e-01
9.844515167561991298e-01
8.785333409439971541e-01
9.925526094390118015e-01
9.871486158903483021e-01
9.923218011939638483e-01
9.926175974676698655e-01
9.792535211236584880e-01
9.910148303439763051e-01
9.919458883168319474e-01
9.771729898175866014e-01
9.909094149732616819e-01
9.882879500902337355e-01
9.930843614907058914e-01
9.911972885231168373e-01
9.917626405792157041e-01
9.919168352149695389e-01
8.569772914431676991e-01
7.827977416212283934e-01
9.910963188209290786e-01
9.380027666261223640e-01
9.771581696238244019e-01
8.691976335172275636e-01
7.747702363643436119e-01
9.915264961133012367e-01
9.910645305068737088e-01
9.927395299288697128e-01
8.482233645369154917e-01
7.894298418652975213e-01
9.938899073950298035e-01
8.074077655219323857e-01
9.907244604441919344e-01
9.917914211051580553e-01
9.905563394165606272e-01
8.570122832734654583e-01
8.194261215075031579e-01
9.936561335881470836e-01
9.894836080256826927e-01
9.912368787681403726e-01
9.791904841875158638e-01
9.909213029489991609e-01
9.922351333708041565e-01
9.856006359789980520e-01
9.874538951893626626e-01
8.871988183585076682e-01
8.763929328383823769e-01
9.867529877882064149e-01
7.489487379855792604e-01
9.886011705393484839e-01
9.500570547159437051e-01
7.840225922357249022e-01
9.904201445466168652e-01
9.791159411263902212e-01
9.353230160622216793e-01
7.787880631776479268e-01
9.926031562448819345e-01
9.920876034706116453e-01
8.224268576295732380e-01
9.893626037241780580e-01
9.907198897488027622e-01
9.569717757403753966e-01
9.908825016669390306e-01
9.907002164408180711e-01
7.940470953903218110e-01
8.807726897445941061e-01
7.662101525648551403e-01
9.928102439791862688e-01
9.904876823435131428e-01
7.711352545098609790e-01
9.905096623785204502e-01
7.771953692461697205e-01
9.807005362392815506e-01
9.187329429970373385e-01
8.917511005020368753e-01
8.446889898385417927e-01
9.924654424335281888e-01
8.348808195023184053e-01
9.020172260215003623e-01
9.929514704457839125e-01
8.927229937154727013e-01
8.347246841170161691e-01
9.412212173558723860e-01
9.913602017634034480e-01
9.854157581274983757e-01
8.224045839230601507e-01
9.657445047569125363e-01
9.856962281837691187e-01
9.594054666102775908e-01
8.225991168456302516e-01
8.646020419076854147e-01
9.916536294244457928e-01
8.096803894274025026e-01
9.872623503958145585e-01
8.669791950364943434e-01
8.288890186165188689e-01
9.514214066043120699e-01
9.880583044561829231e-01
9.923692542998162613e-01
9.877892049525375251e-01
9.899815304807245697e-01
9.888093070575998400e-01
9.928795537288115369e-01
9.926852693305419084e-01
8.846489158626976712e-01
9.906040186519932123e-01
8.017719253152765235e-01
7.095427095133184370e-01
9.897870938854992362e-01
9.860590394215038579e-01
9.916857742879269244e-01
9.912041132713126368e-01
9.876942106762692797e-01
9.933744008671853143e-01
9.920415189622835417e-01
9.156313959872546260e-01
9.881756496263204292e-01
9.915994001902983523e-01
9.744150236065478587e-01
9.929433071911194508e-01
9.794339424944112915e-01
9.828137140047843445e-01
9.926067913278086019e-01
9.180902666567146708e-01
9.917239818278262842e-01
8.417381731853341709e-01
8.241649709984507632e-01
9.896323068006641632e-01
9.601516605837074891e-01
9.928225926797966672e-01
9.934485861559531061e-01
9.882531684615014633e-01
7.448292500560507179e-01
9.731686679927586958e-01
7.925063663551510373e-01
9.908600775191351850e-01
9.883398864562545905e-01
9.360409159837136395e-01
9.901953946656566474e-01
9.396826229390672358e-01
9.343535050666484931e-01
9.921044309168493003e-01
9.916450158373296686e-01
9.910534665854311420e-01
8.533656123764893353e-01
9.910894925802758992e-01
8.673160248272501205e-01
9.915508836528010850e-01
9.923667781940604948e-01
8.393944569291587054e-01
9.908288905100643973e-01
9.722970589968933375e-01
9.912660485274358280e-01
9.922359766175066209e-01
9.869688239712073319e-01
9.849940249946926851e-01
7.790873868985614958e-01
9.487964972164205646e-01
9.922593353708220043e-01
9.909331554614743132e-01
7.850357106376381067e-01
8.888371291588400558e-01
9.771089684588440960e-01
9.927816675260311419e-01
8.618998041458039161e-01
9.915772037984029730e-01
9.926021805413570709e-01
9.732128271585750445e-01
8.942492901876664124e-01
9.792572710973731498e-01
9.922005295853163487e-01
9.913112710790004112e-01
9.912996338826237652e-01
8.229361273896425022e-01
9.903970388353906529e-01
8.581175209084901390e-01
8.474553591451733370e-01
7.675967699301745606e-01
9.916070653178806760e-01
9.022818694993164357e-01
9.925083085901393876e-01
9.941954986427361529e-01
7.914172939920294247e-01
8.194692681813691149e-01
8.382508119431497651e-01
9.935122747542208810e-01
9.197116211157505550e-01
9.907105583293055462e-01
8.088814526524241710e-01
9.763317024815424405e-01
9.927755027144317124e-01
9.931623230861031937e-01
8.808806720547232016e-01
9.851213984714564109e-01
8.919288011402815020e-01
9.141168334048758171e-01
8.356983712443770695e-01
9.852858712841459088e-01
9.908707822680526967e-01
9.914733136703932637e-01
9.105579734561746186e-01
9.905172433713338442e-01
8.187282460956976093e-01
9.914275099624502152e-01
8.326928944803435595e-01
9.933517691117518256e-01
9.914905200339255709e-01
8.302943295354031639e-01
8.748283041542870286e-01
9.925206413527022375e-01
9.936240666000379917e-01
9.914165128173754171e-01
9.906531920574437322e-01
8.945501467929024564e-01
7.532554513422193843e-01
9.336134694670824574e-01
9.923967211521805831e-01
9.859549577261825792e-01
9.888738290990807256e-01
9.880358583554168517e-01
9.826976802828008006e-01
9.930491618314629676e-01
8.715469926014581814e-01
7.676287159770615043e-01
9.912482401782656272e-01
9.855059697434561672e-01
7.720945379061298075e-01
9.836581304300168194e-01
7.831550146533010626e-01
9.920651672277958077e-01
9.857933596517008956e-01
9.905427433857406649e-01
9.795981456721520875e-01
9.904958247123231141e-01
9.919996443013289200e-01
9.904985216838493312e-01
9.822079609327243332e-01
9.924031563446523707e-01
9.833693229690563253e-01
7.573459435070356571e-01
7.102967750008479797e-01
9.881719547701239836e-01
9.923537834164758431e-01
9.923041858251119285e-01
9.923391860672985398e-01
9.908219561467550562e-01
9.927365443614709628e-01
9.910011948151553618e-01
9.908471052200488183e-01
9.292074078618994815e-01
9.032810955727277324e-01
8.398772166349565138e-01
8.698799409175067554e-01
9.906129036148758615e-01
9.883242595222694327e-01
9.917725237496566315e-01
9.116702004123009573e-01
8.712908727528804187e-01
9.939373878847688193e-01
8.911168180779864834e-01
9.938540797585007081e-01
9.905739056064880588e-01
9.969309610161046775e-01
9.681157754142925009e-01
9.855280011700846554e-01
9.906956582555979107e-01
9.904882320182060162e-01
9.925514534800545796e-01
7.669167726523947737e-01
8.981534260681562909e-01
9.891222419897066631e-01
9.908909906037812743e-01
8.603721131277054512e-01
9.826655155666417230e-01
8.935492479419323564e-01
9.888416565029255478e-01
9.897376304721640095e-01
9.888822999153290549e-01
9.881183527669776812e-01
9.904964314266243575e-01
9.280834481147629544e-01
8.718401523903792638e-01
9.911759282424125184e-01
9.925126745294343689e-01
8.894236772567931659e-01
9.799428445077269512e-01
9.914410531505677415e-01
7.123101229393663525e-01
8.820806704291369593e-01
9.927287670144855358e-01
9.846218749506648882e-01
8.806387139430541522e-01
7.917223000603530458e-01
9.453750746368432267e-01
8.223545194163384142e-01
9.691691092432348498e-01
9.875029814143825302e-01
7.850812174049766057e-01
9.890289598923081016e-01
9.910592620392804086e-01
9.921377544929790293e-01
9.818073393279940220e-01
9.916413314042406002e-01
9.920419809618739038e-01
9.867446394632461981e-01
9.917080859796832959e-01
8.872951274070239869e-01
9.857735598656128806e-01
9.241116531560896741e-01
9.904472983430571142e-01
9.903279450713574628e-01
9.904620189869945968e-01
9.318714141921531358e-01
9.442924053452640409e-01
9.877063960069603077e-01
9.927217270437908025e-01
9.916854690656115023e-01
8.533329220206682386e-01
9.923768139897367613e-01
8.567198410432053102e-01
9.905320484039120688e-01
8.124370492024557411e-01
8.640967761120124102e-01
9.918494401703040753e-01
9.445647188644464842e-01
9.720736987637873527e-01
9.862666550514256336e-01
9.840211879412230633e-01
9.918025118969284737e-01
9.911382526620241551e-01
9.909468161650727414e-01
9.908081555076964086e-01
9.873143635749928038e-01
8.870069418308735854e-01
9.771642470694131832e-01
9.921779697608249515e-01
9.910333308632965910e-01
9.909346515156546298e-01
9.878281782715754300e-01
8.866759729094277898e-01
9.930913800758354171e-01
9.831111366595494117e-01
9.925620466538611630e-01
8.612020012780422507e-01
9.922164875483031610e-01
9.924648093446135633e-01
9.920021904631054488e-01
9.899305113900536135e-01
8.658745629696107393e-01
7.342310477785662925e-01
9.854838464037706247e-01
9.735144746666467563e-01
9.788977486929409944e-01
8.676935216360160963e-01
7.202170187669643120e-01
9.745127700014000194e-01
9.883139386162107520e-01
9.859744143160623642e-01
9.876783128600424844e-01
9.907280580228883249e-01
8.045865662799116524e-01
9.906436961633634519e-01
9.919960859434735490e-01
9.970017745534859310e-01
9.228125839981045075e-01
8.638616200321193039e-01
9.910985359484293378e-01
7.907037659982933953e-01
8.035397588351741449e-01
9.850455722433921757e-01
9.924396669618047451e-01
8.466899961580167666e-01
9.591406730774236777e-01
9.878483531443914556e-01
9.910691119722936371e-01
9.912479233765455477e-01
8.418228605896966865e-01
9.910645306499479279e-01
9.929284163008005315e-01
6.673188107681702341e-01
9.890243861651522028e-01
9.870798157030031827e-01
9.788900512444971280e-01
8.535426832783208351e-01
9.838777796647686369e-01
8.242191060830981186e-01
9.913088659015725224e-01
8.800177331639813527e-01
9.944157027185084319e-01
9.911659125561971262e-01
9.822428429323545318e-01
9.906804592914575380e-01
9.925180413064850216e-01
9.886401507365381036e-01
9.920146924839651215e-01
9.924906324268015778e-01
9.928552901098774974e-01
8.380436696016984044e-01
9.022514451855657702e-01
9.917272319975616313e-01
9.385428895529045468e-01
8.603785085253611298e-01
8.497955560393972707e-01
9.832798080349287595e-01
9.911546553876821042e-01
8.231477737566786912e-01
8.749184184008940157e-01
9.270412554668133742e-01
9.862619919445906325e-01
8.077389820521164721e-01
9.910002887738408317e-01
9.821165559068439910e-01
9.907816682123824492e-01
9.887161397896971904e-01
9.851637361199140352e-01
9.884810698542417784e-01
9.922422058438259418e-01
9.914945166326698534e-01
7.657794915974741601e-01
8.799340525762715526e-01
8.156988600821768465e-01
8.273246942716022678e-01
9.882727214615752986e-01
9.910941436906630653e-01
8.829227310347005364e-01
9.917311959632839624e-01
7.551404699925803321e-01
9.582692163470373226e-01
9.901563358429746886e-01
8.219540181780380372e-01
7.994815990672126116e-01
9.021506005831231301e-01
9.908465988944976655e-01
9.919207420874708303e-01
7.522384128623198496e-01
9.907876285927641469e-01
9.825292184349420088e-01
9.919646065048470795e-01
8.512485548417834114e-01
8.200529832764651417e-01
9.905459110610831397e-01
9.259920580858226336e-01
8.523126521146461299e-01
8.455331721619319119e-01
7.651169118375025224e-01
9.371851883940248706e-01
9.933975622530774041e-01
9.389796437011780350e-01
9.409617922413907598e-01
9.167285190886410584e-01
9.845373156349901400e-01
9.924458615198630262e-01
8.657686010147400690e-01
9.918751693414666892e-01
9.852388027912808433e-01
9.730057295299858744e-01
9.913905400350363495e-01
8.708662275681295917e-01
9.923856799913478577e-01
9.904864041388025120e-01
9.923477404605126617e-01
9.878961299626229930e-01
8.523262498923716013e-01
9.850798754268123014e-01
9.932194230747480868e-01
9.873323984939856857e-01
9.898370608200489640e-01
9.937703969126313597e-01
8.817732409395494519e-01
9.290443430487742571e-01
9.912699982473477389e-01
9.912871407595584827e-01
9.893648158289102268e-01
8.520323920245389537e-01
8.559838931384639027e-01
9.913132329081512095e-01
9.915296770331385456e-01
9.936223119752826127e-01
9.909706400826081563e-01
9.918102910124279026e-01
9.529359375886814476e-01
9.248041698037700042e-01
9.920213694364948820e-01
9.888699275677301781e-01
8.193373542054390724e-01
9.061106236213467557e-01
9.848826453732582031e-01
9.934311961606392405e-01
9.908304695896609227e-01
9.918624391145528518e-01
7.538833183228632606e-01
7.628650786744254342e-01
8.061770514173904889e-01
8.797509183649524500e-01
9.753213014866498609e-01
9.926154625939112019e-01
9.922405001945910907e-01
9.907397761022345151e-01
9.828289389409444743e-01
7.616666659598290146e-01
9.906866843706028103e-01
8.440908774332245290e-01
9.811462184226489303e-01
8.573954058877883977e-01
9.897161558228527722e-01
7.829158211409916746e-01
9.916415566726446418e-01
9.133696130352844111e-01
9.750530979752498606e-01
9.756969310574312715e-01
7.393892987014818452e-01
9.891703421299851140e-01
9.393341889112104548e-01
9.914659991162845243e-01
9.921515001377410048e-01
7.828411327779793982e-01
9.910671534449438935e-01
9.437741453439045802e-01
9.841925616493042428e-01
9.285065992811807334e-01
9.917667584012357374e-01
9.908960210725799023e-01
9.921465796362698430e-01
9.776552716824827849e-01
9.905309083177034069e-01
7.858820825829433421e-01
8.870176121518243972e-01
9.907584650845741026e-01
7.553540805605338804e-01
9.912682774180762157e-01
9.864521559453964805e-01
9.895479112439097280e-01
9.930643196760243763e-01
9.917707921218978928e-01
7.786037553552053181e-01
9.919975409597489024e-01
9.910591522861639246e-01
9.917733401299008156e-01
9.807604911314805607e-01
9.909678420064766957e-01
8.578769873149814096e-01
9.912728566683192133e-01
9.926163687866682572e-01
7.778090302311927440e-01
9.898240568005222118e-01
8.465342806569746692e-01
7.541317495395020165e-01
9.787417522771131306e-01
8.715893403975024656e-01
9.716316715847322927e-01
7.678674504021104630e-01
9.896181501920240375e-01
9.917177499447475952e-01
9.934221676570136328e-01
8.749083971195112941e-01
9.895281877598675058e-01
7.831159849550808350e-01
9.919948411924872644e-01
7.488602924963174701e-01
8.718677351494628081e-01
9.904260489266130119e-01
8.238246081243143504e-01
9.906870237540419399e-01
9.891070667733109500e-01
9.910508191325076988e-01
9.909546978031047448e-01
9.245887565240259454e-01
9.853067129905849209e-01
8.657841379026889328e-01
9.695745501258313803e-01
7.576630327135945864e-01
8.501452193879454056e-01
7.597445724384496168e-01
9.923807098215029487e-01
9.903871489651548954e-01
9.740338955015963585e-01
9.900175741312723376e-01
9.903791821276778373e-01
9.919206850642672268e-01
9.912693550170504908e-01
9.948453968441596240e-01
9.907279392045368338e-01
9.925816434829410895e-01
9.929757307541240419e-01
9.922758055095004526e-01
9.908352370924027319e-01
9.911194040616405632e-01
9.810276157197429514e-01
7.887380186665400306e-01
9.920887421780025806e-01
9.921174747632538482e-01
9.914757911828789849e-01
9.864358780522710646e-01
9.916576499088227692e-01
8.994848162440308714e-01
9.120256914092739198e-01
9.712356175146432680e-01
9.921244111507273589e-01
9.805084979248201993e-01
9.195592547071774758e-01
9.909164031831377839e-01
9.715237016673498038e-01
9.753853584804994536e-01
9.905800872156349524e-01
8.639324875998204423e-01
8.882062738116833778e-01
8.084879249134171442e-01
9.909427050506272039e-01
9.880222502095133974e-01
8.989662120811826584e-01
9.914173646294025533e-01
9.805675396725004322e-01
9.926342207919017779e-01
9.895770900288347605e-01
8.756892917388204856e-01
9.905811407202975705e-01
9.663899209285186087e-01
9.905169858225236768e-01
9.912123215747213889e-01
9.511987200257711050e-01
9.912036168324390717e-01
8.361333907532537690e-01
9.875674717147980841e-01
8.759892634265782352e-01
7.628247021126364213e-01
9.272203532317339070e-01
8.699023454126528776e-01
9.931360253060231846e-01
9.810705726214938860e-01
8.703625432339916479e-01
9.883835864106504943e-01
8.601365580931947807e-01
9.848450506402581794e-01
8.290714780027482744e-01
9.883191817193514028e-01
9.911260504482330980e-01
7.576259103568913078e-01
9.072882922244352999e-01
9.798580127237869197e-01
9.878026939253878869e-01
9.934530336509798110e-01
9.838068251218383686e-01
9.920561931156747226e-01
9.913882391911459369e-01
9.781067219368628773e-01
7.707964816069241554e-01
8.736233199443133035e-01
9.803702743967420696e-01
9.882841630047587422e-01
9.790453800977639842e-01
9.927294996189711673e-01
9.882790177058509151e-01
7.870369968200470190e-01
9.821970349052749905e-01
9.775982999594832190e-01
8.604420707486586384e-01
9.920864393726929187e-01
7.462970101252919264e-01
9.831530323559763973e-01
8.789169782681196530e-01
9.878823309372390948e-01
7.963650474185715034e-01
9.920926935645889566e-01
8.971841612241191477e-01
7.696182352296829787e-01
9.961731907995746704e-01
8.355236149494389419e-01
9.861161279470126440e-01
9.909105768886506960e-01
8.259645479765316267e-01
8.195636334894911279e-01
9.783949684043382611e-01
9.017261678864931795e-01
8.251138215796333109e-01
8.100905220276137797e-01
9.921199447343519440e-01
8.203350365727568594e-01
9.745942450704002669e-01
9.631388002408294291e-01
9.330858548772469341e-01
9.926190167102314499e-01
9.922614982625711511e-01
9.930176178891702010e-01
9.872133488359750020e-01
9.820119075904223394e-01
9.925323301583420799e-01
8.468214984084495578e-01
9.922974470480647735e-01
9.898960820729039156e-01
9.893699252133534294e-01
9.890668221453683406e-01
9.921606808422362977e-01
9.914868181705402961e-01
9.916551527569034130e-01
7.888768878112892846e-01
9.906277633916039660e-01
9.915528718272081932e-01
8.994517740006227058e-01
8.568722159417194728e-01
8.366741910610705490e-01
9.795308086151580662e-01
9.916781458466508159e-01
9.174984033003866779e-01
9.933015724940443825e-01
9.944276113726779887e-01
9.827328124487361150e-01
8.978060581684785824e-01
9.714681389887379614e-01
9.025645993815204493e-01
9.819201890268971500e-01
9.835375709073379547e-01
9.908792325609380169e-01
9.812280354627028744e-01
7.639335468321926115e-01
9.921544443055689833e-01
7.294875072260700311e-01
9.805246839948297266e-01
9.912047679267458333e-01
9.918984848792065101e-01
9.915722488382004984e-01
8.495263274834139455e-01
7.735074539053703457e-01
9.913827035524278575e-01
8.697043818495362455e-01
9.944320357830653823e-01
7.713003847673896018e-01
9.836854565686317109e-01
9.534238774061541966e-01
9.903723875344960792e-01
9.764635838931235989e-01
8.431147810003303267e-01
9.067750962531615500e-01
9.906861768435258897e-01
9.916492906749433400e-01
9.918679088786451770e-01
7.901436011278722971e-01
9.873460646505245464e-01
9.374747262547605819e-01
9.935574896924221910e-01
9.901810899932973475e-01
9.343796085995426104e-01
9.865010332144428240e-01
9.827112345554783746e-01
9.722550533861102906e-01
9.941119467178590741e-01
9.916666787237641278e-01
9.924456967112813555e-01
9.911820457278854857e-01
9.926955548130987905e-01
9.886031036862188426e-01
8.942879537849244276e-01
7.870777618261483033e-01
9.906342120758484526e-01
9.909163522452606454e-01
9.889185053793486668e-01
9.588433866528395244e-01
9.721114937529811151e-01
9.904691645496840335e-01
9.913271891188254470e-01
9.912751101270470544e-01
9.882627809729387369e-01
8.984599746132417852e-01
7.584301003189412027e-01
8.565847275125868521e-01
9.933936698313526881e-01
9.581382396896056530e-01
9.705232923639265374e-01
9.853805811605476084e-01
7.936845335813913493e-01
8.411327369519563391e-01
9.910038246252332872e-01
9.911049681771517683e-01
9.909793531029610358e-01
9.913535900982998195e-01
9.906105484532353733e-01
8.181265907927701697e-01
8.617386834310751809e-01
7.550319934832129265e-01
9.912069312444042879e-01
8.738693385405512659e-01
8.566848102368962437e-01
9.920552811522939107e-01
9.906114289440554055e-01
7.591115411979501015e-01
9.918918021463271062e-01
9.918787627121932182e-01
9.916274159984549419e-01
9.116189953075295449e-01
9.920172791561712167e-01
9.939596594582434941e-01
8.352472670521785547e-01
9.890112657308332000e-01
7.557244171902430807e-01
9.916655856081060261e-01
9.918059828284772061e-01
9.482527967750502551e-01
7.529554722410113365e-01
9.913587855263477078e-01
9.919066769271556172e-01
8.134749368225553390e-01
8.000029926075133968e-01
9.910735034362916362e-01
9.828182716728627311e-01
9.843786955747931833e-01
9.784850609850878067e-01
9.918369674966551752e-01
9.900452817720700738e-01
9.906407436741139216e-01
9.926006904851737422e-01
9.922715562412055545e-01
9.927107318630939981e-01
9.906534670598871051e-01
9.908033624668078909e-01
9.910584197918920202e-01
8.386983804203438364e-01
8.312765058738399437e-01
9.913847785408423929e-01
9.915700429079177258e-01
9.375850977498845218e-01
9.881977055527445541e-01
9.393712942004908140e-01
7.529648529499538556e-01
8.457042952982849471e-01
8.651532896577377452e-01
9.389900833848577877e-01
9.820550583684832802e-01
9.927954160112641979e-01
8.745349007030974731e-01
9.857877067370208746e-01
8.690408114789933691e-01
9.861746970710671967e-01
7.590755974176014442e-01
9.908371844688268482e-01
9.385961779165310492e-01
7.990435537340137007e-01
9.881531414185602546e-01
9.899147339640316234e-01
9.923460377921260456e-01
9.929028762648255402e-01
9.863577363773132767e-01
9.887701003853834880e-01
9.938503982004129877e-01
9.283107151562939308e-01
9.924158029176777251e-01
8.410396282187244665e-01
9.851374293046095687e-01
8.393782361186199470e-01
8.346265531685488348e-01
9.814042046626946236e-01
7.578726826679800244e-01
9.866073470672174217e-01
8.797532504573734036e-01
9.911216188024397633e-01
8.171564042346055601e-01
9.906454881015249736e-01
9.863300542069717292e-01
8.999451255210536571e-01
9.906333593523329872e-01
7.729622460276950324e-01
9.857412391399071883e-01
9.909530478134357390e-01
9.910340588619855895e-01
9.645458255033451112e-01
9.804176574017514634e-01
8.399170033956344650e-01
9.907936399969818897e-01
9.837929774896678747e-01
9.783418190329832287e-01
9.304396194671284981e-01
9.864227202177644482e-01
8.233024345146797707e-01
9.928061630941529270e-01
9.280718523732855996e-01
9.906503328954594512e-01
9.908916062767703092e-01
7.947526613138301554e-01
7.886056896636061131e-01
9.903655897000692709e-01
9.912268914611973569e-01
9.922590199679582890e-01
9.926598594210437332e-01
8.378367026334325729e-01
7.935879965797947300e-01
9.879903354795019910e-01
9.792994518652380354e-01
9.771654372173720349e-01
8.863536865849157564e-01
9.904586303152068671e-01
9.531794602932793792e-01
9.908846169416676286e-01
8.669079503389576224e-01
9.718713362181509163e-01
9.745609471629668175e-01
7.874664036300600412e-01
9.910763493238236022e-01
9.034909494031100330e-01
8.534555146987750085e-01
9.908332243825815899e-01
9.853094158182774676e-01
7.406832003993021329e-01
9.908142166535478523e-01
9.906317538791115096e-01
8.754569842669209789e-01
9.887187327747604115e-01
9.612706434763280683e-01
8.478309019316105921e-01
9.471302024759687965e-01
9.751495165768869766e-01
9.922915490840871211e-01
9.860358664677834062e-01
9.906798128821541205e-01
8.744235998443721236e-01
8.767285867700400637e-01
9.922471605485476687e-01
9.929061270661068139e-01
9.888046698782457788e-01
7.873403882088698680e-01
7.544638013815780919e-01
9.876127524837007288e-01
9.095166448952268778e-01
9.915958506303745867e-01
9.910260185996971893e-01
9.526121359636084973e-01
8.315914162586026670e-01
9.862750713724853791e-01
9.458860772502037939e-01
9.904130166013326297e-01
7.669304565819315966e-01
8.104576498865856404e-01
8.637280935267286353e-01
9.215278066521003231e-01
9.895871551296719915e-01
9.924350879394709946e-01
8.429763338567889397e-01
9.822052851407079288e-01
9.412179306282996150e-01
9.905651264138900514e-01
7.438688104932729139e-01
7.764735566642186892e-01
7.530765691365874925e-01
8.229947936822474830e-01
8.731817131673292876e-01
9.908471453694202014e-01
9.917287284611402409e-01
8.339149999286281645e-01
9.837593469624686948e-01
8.303009609615987774e-01
9.917844151806912700e-01
9.872220945289272853e-01
9.916382866218054204e-01
9.887987147184337244e-01
9.821621149910216841e-01
9.783895121919735649e-01
9.909449932869561772e-01
9.793809749173755241e-01
9.905880405268708833e-01
9.881966524200166413e-01
9.779130898474340805e-01
8.474897692454190778e-01
9.930001220787199046e-01
9.867793158519713170e-01
7.815304950725417976e-01
9.759308635744723404e-01
9.922197102012890735e-01
9.779339570322622688e-01
7.689677333561784067e-01
9.661262733175796091e-01
9.799414757587815439e-01
9.916060638661791105e-01
9.927175694212609924e-01
9.934329556230019342e-01
8.938006806526415104e-01
9.773355289663248069e-01
9.912436458933053807e-01
9.362317428636340866e-01
9.907685670855637117e-01
9.849716145907838616e-01
9.912133922935177921e-01
9.926114526640431590e-01
8.130807865671061396e-01
9.925526258756798281e-01
8.663843699282833821e-01
8.010038817962992219e-01
9.430695914022069193e-01
9.921182456451813625e-01
8.628051835490155863e-01
9.798576666196301410e-01
9.559680258422954546e-01
7.589618408829699181e-01
8.827693992740407447e-01
8.505980607541118177e-01
9.205076459181873449e-01
9.714316850534365777e-01
9.926630696276991239e-01
9.633306892987236747e-01
8.712607135643543055e-01
7.597349913502328134e-01
8.158118783764704007e-01
8.165691366639131754e-01
9.909794367078226252e-01
9.838246183265988432e-01
9.926898204229103184e-01
8.447973326542798089e-01
8.899797840415361039e-01
9.909623062582131325e-01
9.331762126060594298e-01
9.899154358210999760e-01
9.910940053301374730e-01
9.919976010145659107e-01
9.559347466090363232e-01
9.831900197207580350e-01
9.653481386300299949e-01
9.872086407126551277e-01
9.906234203792227966e-01
9.859262517692380934e-01
9.915528545694813900e-01
8.512421119063779962e-01
9.815456037632297459e-01
9.921967848843278315e-01
8.613101493466566172e-01
9.005780573906028152e-01
9.912469480966930035e-01
9.915330221266412947e-01
9.816332291048389669e-01
7.873766045491082943e-01
9.055260755694527486e-01
7.869086753719862770e-01
8.796900327167647138e-01
9.886831836434500920e-01
9.922683316861100611e-01
9.929041210969022924e-01
8.996761836612717778e-01
9.884817127774392365e-01
9.776035400727316471e-01
7.772197826103672824e-01
8.133610451384322149e-01
8.342998708842387368e-01
9.143984207356603555e-01
9.873311356137042250e-01
9.901001478581655801e-01
9.916766064115734025e-01
9.931687663727732929e-01
9.632607578505522072e-01
8.156668003259561761e-01
9.924762798239912254e-01
8.301548452222222707e-01
9.876194663762253301e-01
9.136168365165403538e-01
9.896021135190671281e-01
7.782549188676728402e-01
9.246877373521793508e-01
9.882256872575052586e-01
9.912098326516570745e-01
9.360056875778139940e-01
9.889340549851104445e-01
9.920397601147162847e-01
8.363624568715108953e-01
9.922929329783061192e-01
9.920098175308454946e-01
9.611546635082524048e-01
9.912574684832926586e-01
9.785742692022224576e-01
8.579656455690082284e-01
9.907545538689691567e-01
9.914564640262480966e-01
9.961433959449601527e-01
9.786232424446944522e-01
8.602993691644666985e-01
9.929710301714452791e-01
9.897862828930260592e-01
8.859006686029007316e-01
9.920147770991487590e-01
8.454256030269926558e-01
9.916730675481078006e-01
9.346604742043895797e-01
8.325944695218512326e-01
9.198379799305833604e-01
9.903409712603552517e-01
9.911739348477159872e-01
9.912229080012568971e-01
9.554285118980452296e-01
9.868571743321400414e-01
9.819842465028546519e-01
8.132649420965329945e-01
9.800063631987480095e-01
8.004081885815538255e-01
9.935479817468225727e-01
9.897535359415403633e-01
9.862992826745636821e-01
9.923265766561024659e-01
9.918111272672897050e-01
9.442144783387760310e-01
9.809238668816748774e-01
7.615695967623554719e-01
9.833262355577097047e-01
9.909800015582347354e-01
7.616066932826540681e-01
9.916646492767406951e-01
9.945944017170403884e-01
9.256058115610785730e-01
9.906607090712528096e-01
7.760837553088498764e-01
8.941387007209500304e-01
9.914570417947984327e-01
9.884044126427407040e-01
9.933259037100879985e-01
8.590757244593770769e-01
9.908716584600126831e-01
9.910394070380944553e-01
9.927510213632980696e-01
9.938870942871685932e-01
8.827812930951338677e-01
9.755737290940700301e-01
9.886351493891284425e-01
9.328222391834958271e-01
8.797334580970495033e-01
9.850709769815512162e-01
9.917125217591485908e-01
9.795565915209187846e-01
9.792859558028083056e-01
8.117221931578573191e-01
9.915289569116256807e-01
9.755751141298267815e-01
8.664615267161026591e-01
9.715348803286945056e-01
9.710651210073494299e-01
8.150533253002596457e-01
7.586362390356085061e-01
7.963342054682183146e-01
9.741402566473554847e-01
9.849248733636846165e-01
9.896161688009256219e-01
8.966714097079329093e-01
8.021210024233422775e-01
8.736822938521433546e-01
9.735473638505465210e-01
9.862280136421288645e-01
9.911028030541615408e-01
9.938959061592422817e-01
8.546793449634283446e-01
9.308295936998648434e-01
9.916555800471520410e-01
9.917744850606553531e-01
9.394369242113111973e-01
9.929830629903447781e-01
8.058094085941016615e-01
9.712129029799555502e-01
7.839394054411121804e-01
9.934254306477235952e-01
8.562169031947055586e-01
7.860590732738303998e-01
8.139360988818883369e-01
9.134790371655445718e-01
8.633039318162333275e-01
9.606872487263558025e-01
9.911259426671168438e-01
8.463680088230214338e-01
7.697416693792887843e-01
9.397215781432918247e-01
9.850979405420456914e-01
8.559587580100465054e-01
7.385183338071242831e-01
9.920166995521444431e-01
9.911672909070355919e-01
9.768079064089885133e-01
8.983726428789020613e-01
9.307741365573213299e-01
9.804581118666444439e-01
7.830525083999236857e-01
9.922593021310083250e-01
9.911296089131064191e-01
9.840404338939598983e-01
9.895616108604026184e-01
7.887434026654698282e-01
9.729185689855810448e-01
7.676957157413776267e-01
9.937597109026450326e-01
9.772749785737835371e-01
8.153875238954305660e-01
9.318345361931000825e-01
9.899303042334812730e-01
8.875058772019426279e-01
9.921663846153301325e-01
9.907104607731690438e-01
9.388481791889633499e-01
9.764378148076545694e-01
9.381574975570889929e-01
9.877510214038777159e-01
9.219205517828372720e-01
9.346035324494056384e-01
7.826127694873684648e-01
9.383729604626974696e-01
9.909340332752863967e-01
7.776429549895248483e-01
7.880945644570322983e-01
9.907597834818575588e-01
7.834604022737564621e-01
9.928601066577268375e-01
9.851659045302624262e-01
9.906300012436475289e-01
9.812296420341790615e-01
9.922109357129923479e-01
7.998707671823628296e-01
8.824686972254821571e-01
9.883487331849308832e-01
9.955933679812973836e-01
8.594826961461587977e-01
9.778562882467549677e-01
9.917703705816568460e-01
8.659095530780979155e-01
8.907342439839682768e-01
8.663669606100586895e-01
9.027883064483589459e-01
9.450003501354378166e-01
7.624399700975135197e-01
7.603647960205203171e-01
8.891285847796005504e-01
9.918931575746642304e-01
8.781012437521695801e-01
9.918086673281670818e-01
9.884531292127343161e-01
9.926300990147564063e-01
9.924736858548883767e-01
7.905935440816485027e-01
9.875900791534655276e-01
9.844171782417846517e-01
8.758963942848272399e-01
8.166746533856881207e-01
9.168583237248146833e-01
9.932435893658211334e-01
9.415626081880611453e-01
9.899866685931184573e-01
9.909554834465007511e-01
9.326759783027089856e-01
7.739947607799164686e-01
8.910109750107743087e-01
8.309277100936934835e-01
9.923260459337986950e-01
9.890389358548570264e-01
9.215954456307366982e-01
9.903960001705753857e-01
8.998148118084250413e-01
8.322485975865991925e-01
9.929015133703322782e-01
9.744951099377712200e-01
8.434597209701709675e-01
9.816921592046550238e-01
8.683127265377401649e-01
9.941576438655103098e-01
6.157261462185404932e-01
9.668235723997689046e-01
9.793425667120642109e-01
9.914740955012075752e-01
9.908431206566226113e-01
8.739342889600758557e-01
9.913572435260865623e-01
9.848956348390027760e-01
9.905958428658777626e-01
9.352938302027571371e-01
6.683926142993934505e-01
9.553660504671701581e-01
9.921446873831806235e-01
7.907819389614801908e-01
7.989709571063825511e-01
8.880798107246722362e-01
9.935962119742443033e-01
8.916097046297374318e-01
8.711591603501513958e-01
9.925359227953303165e-01
9.920865247496077899e-01
9.931202387687403377e-01
9.495838398800777735e-01
7.510061284528024572e-01
9.076204998481696151e-01
9.506819665417357568e-01
9.703587566055289493e-01
9.926950819990268959e-01
9.211859137451438029e-01
8.960199041349143911e-01
9.908830457033147576e-01
9.734651407210892504e-01
9.910620211032804550e-01
9.911544677535628622e-01
9.932403000707306084e-01
8.587165601275257298e-01
9.912277453304215724e-01
7.623314726004897235e-01
9.833284606647708648e-01
9.844375683454282822e-01
9.924104208068660338e-01
7.178316433645119954e-01
9.550621972729695930e-01
9.918611408328943391e-01
8.170409308976215312e-01
8.531965863452468657e-01
9.777007490779555665e-01
8.824086710106969766e-01
9.782711039855165325e-01
8.435520984895449326e-01
7.835286820198397173e-01
9.789130235560203896e-01
9.895888329115047899e-01
9.908178103407121462e-01
8.745135472492308049e-01
8.572113903634960286e-01
9.916688716777708468e-01
9.903786847603667232e-01
9.917722518281587574e-01
9.787269328846018857e-01
9.913898011638544450e-01
9.915095534557583079e-01
9.903531638440586926e-01
8.601788757777115713e-01
9.897297474147596086e-01
9.882670237917058342e-01
9.297820490419750339e-01
9.918102268097896967e-01
9.815436072141402457e-01
7.829277268992552719e-01
9.918049828769665011e-01
9.911229513555344095e-01
9.884094609730058600e-01
9.872616450969877722e-01
9.864892749150430129e-01
7.630996252906657729e-01
9.818814438344130036e-01
8.946194032581622491e-01
9.920802780601376547e-01
9.911844967551822760e-01
9.939829147585262925e-01
9.905059304267457287e-01
9.904608606569590412e-01
9.911394704223220886e-01
8.744932794263942100e-01
8.659975014932792536e-01
9.429698649976888669e-01
9.890088052288548148e-01
8.321286986445888267e-01
7.689998369888586538e-01
9.901785468724640937e-01
9.947368695637792690e-01
8.091415621694222349e-01
9.787597703575359187e-01
8.926786276282583366e-01
9.937868018560345185e-01
8.215586960016049156e-01
9.910140427462005297e-01
9.874722133469601149e-01
9.332636829694317404e-01
9.893063417022845973e-01
9.050427885733591804e-01
8.463261598380429351e-01
9.905747108976276083e-01
9.179518899948649890e-01
9.871742978336942587e-01
9.901505940996179200e-01
9.906880092875270938e-01
8.986021099922842925e-01
9.889409620660211120e-01
7.984240815761144416e-01
9.911955259493162584e-01
9.916499529789349898e-01
9.740800279100783055e-01
8.286465862217458067e-01
7.994288122783899109e-01
9.803792784758404988e-01
9.539878084527851909e-01
9.911492119572986592e-01
9.876214833536950399e-01
7.273320876103860355e-01
9.921837363140640909e-01
8.980701431609465768e-01
9.808041579817409206e-01
9.908523129484397840e-01
8.603316824474077640e-01
9.925890862994966035e-01
9.817977384615503844e-01
8.479689543994920475e-01
8.055742604019633379e-01
9.920673285617574999e-01
9.909811461862920723e-01
9.915968921411857373e-01
9.563579524625890338e-01
9.911346087100509905e-01
9.882545013224659503e-01
8.755563295924664313e-01
9.907222614447243059e-01
9.941628812614453636e-01
9.902555538335886531e-01
8.312149356400462263e-01
9.917196084981028115e-01
8.228091427960796400e-01
9.921042832838744552e-01
9.316700878152145426e-01
8.096142698795598669e-01
9.932414849550783575e-01
9.915120700593288428e-01
9.904664271652668939e-01
9.184994668705970255e-01
9.719958273841418084e-01
9.189061200632036019e-01
9.923406847299774958e-01
8.109059406839762563e-01
9.906503050399593224e-01
9.905432743526608741e-01
9.855997993051005546e-01
9.820182131011679916e-01
8.910456999527107680e-01
9.913719217734650035e-01
9.912765569746885275e-01
9.829917581907593460e-01
9.328411000111489493e-01
9.925047988345715444e-01
8.403709348769201615e-01
9.820552239222142266e-01
8.501262368105220180e-01
9.899768289584672809e-01
9.918920808400795153e-01
9.907277326366569214e-01
8.489916655361493536e-01
9.909433108891388953e-01
9.894735691753020479e-01
8.416671647974798276e-01
7.485396126639709546e-01
7.582002879376085192e-01
9.826727290596833919e-01
7.727316246884331497e-01
9.886105114879377709e-01
8.784254443498120679e-01
8.328163329102056256e-01
8.301605694311436912e-01
9.909063467715514273e-01
9.897256431446346259e-01
9.072270785388518721e-01
9.933298547144141510e-01
8.159887389641223843e-01
9.914436536910686826e-01
7.710150055679714232e-01
9.893890922278752997e-01
9.719982356282873548e-01
9.823131259519500835e-01
8.951288945955286902e-01
7.696824048872183965e-01
9.888048155354910440e-01
9.923183167022124884e-01
8.075935380307012190e-01
7.849245598974010640e-01
9.912882059767607057e-01
8.430186775468155869e-01
9.000328409264738427e-01
9.746430533323371392e-01
9.912538325836908193e-01
9.918971938618562634e-01
8.773830655131485967e-01
9.888762758973047573e-01
9.911228419997356598e-01
9.808285681798741829e-01
9.903787588370979167e-01
9.924644919480634098e-01
9.920910127483818508e-01
9.877071136711987887e-01
9.914522785495267776e-01
9.671589085335292602e-01
9.935364224013885082e-01
7.549803239697496782e-01
9.784899595969451802e-01
9.219940886315329820e-01
9.932909958452937893e-01
9.918137190805419445e-01
9.909216527135601416e-01
9.713708113606560612e-01
9.908818127603926662e-01
7.573527007353152429e-01
9.689803573706567974e-01
9.925906923301006657e-01
7.560857926674766638e-01
9.864308934328297473e-01
9.907640750369780536e-01
9.922815294351677862e-01
9.486708769284651899e-01
9.821018424579043282e-01
7.828355618647141467e-01
8.761467627921388779e-01
8.488983502983425966e-01
8.687228411765106628e-01
8.564790572242939604e-01
8.117001969701609365e-01
9.793386568074997633e-01
9.770559387664002893e-01
9.786910196178282284e-01
9.290729462909228520e-01
9.926211163851093033e-01
9.919016576023986786e-01
9.913258177541330873e-01
9.828561010780624274e-01
8.390746891144775788e-01
9.864243567178139216e-01
8.234957632522896809e-01
9.823396681036016265e-01
7.733137311150789506e-01
8.924557665583863209e-01
9.907344852020699699e-01
9.883520859804038050e-01
9.526862761027850013e-01
9.911892633234037353e-01
8.666160721349589480e-01
9.900119237136955075e-01
9.926592751777343349e-01
6.968588022832143958e-01
9.875136869247356231e-01
9.912672473245717208e-01
9.910377177152670525e-01
9.857338898829406393e-01
9.908836105915105330e-01
9.091512077321634022e-01
9.910900110805886953e-01
9.294052652582446283e-01
8.220080629819741524e-01
7.945900133728982517e-01
9.579464853409840330e-01
8.282920989173305770e-01
9.860713457876613131e-01
9.906403480252011784e-01
9.910153603702306357e-01
9.868376504882300226e-01
9.916840740192857107e-01
9.861047959271300734e-01
9.938158089541010431e-01
9.924272481196566575e-01
9.920055752940447613e-01
9.917719395582209607e-01
9.632439584197683979e-01
8.923691728896625541e-01
8.158652760024911466e-01
9.861743356671427430e-01
9.700036039884265548e-01
7.845581427683779863e-01
9.882718113189459253e-01
9.930036758621897386e-01
9.887509460687521345e-01
9.923908387531046316e-01
8.769155985936167852e-01
8.903891304238787940e-01
9.924829239775626588e-01
9.614961706884983528e-01
9.865555604810671841e-01
9.906554290035448629e-01
9.935433518960498089e-01
9.913225114123638271e-01
9.370334679259063604e-01
8.709174971956764599e-01
7.448881710445893756e-01
8.794202839427595064e-01
9.915167202250173561e-01
9.927748130965143858e-01
9.908934674921630048e-01
9.848659734216286266e-01
9.057619617664744993e-01
9.623761610033768621e-01
9.722288660481164246e-01
9.722863742251930397e-01
8.567445015682803033e-01
9.802805724428578227e-01
9.921712439062180255e-01
9.404061185971190895e-01
9.137695206302494100e-01
9.820609206950665637e-01
9.773674735038615502e-01
9.906198497106636358e-01
9.931132211166261436e-01
9.930450632063957395e-01
9.906468991713109906e-01
9.926217774740998534e-01
9.900152813939522289e-01
9.915403993957846440e-01
9.909123015930977330e-01
7.357046933686710588e-01
9.899671131552629788e-01
9.909869339473861283e-01
9.893706185728531333e-01
9.457141215220795649e-01
9.922961783814725489e-01
8.164853612857639886e-01
9.912931505098505625e-01
9.731288189605570293e-01
9.909506002173442685e-01
8.641331968512331319e-01
9.914467028515071556e-01
8.839302423000999775e-01
7.575555565645115674e-01
9.887806940765364594e-01
9.910968023739700206e-01
7.339724418599093969e-01
7.635771086950324804e-01
9.785411567453558002e-01
9.926873056958512853e-01
8.041514863030474469e-01
9.931610185849236716e-01
9.913628971446311056e-01
8.491533436897003018e-01
9.914860052692363590e-01
9.867425790163208976e-01
7.374544971146383965e-01
8.784207363578839800e-01
9.357225181143312698e-01
9.928241498689859279e-01
9.884993612161651066e-01
9.910039829702407266e-01
7.675001522426060374e-01
8.505272904198108996e-01
8.163122583488042761e-01
9.920658894878251477e-01
9.908761624244373234e-01
9.863310579764216213e-01
9.904057635966544426e-01
9.892076288059493683e-01
9.910795333294030174e-01
9.925325006660066229e-01
9.700828157063245971e-01
9.865700235092765835e-01
9.907886091173264687e-01
9.907665876888026579e-01
9.925704511385835538e-01
9.324645561181782449e-01
9.742197551812964429e-01
9.912782934794307499e-01
9.414009544431033438e-01
7.952809102148039599e-01
9.910734517311339253e-01
9.917873909209387051e-01
9.907262190347205788e-01
9.694583543951081905e-01
9.258534123718690223e-01
9.640076307853203685e-01
9.896214634616842254e-01
9.906757706400569630e-01
9.342779108741423588e-01
7.871645801324337333e-01
8.073958756628931699e-01
8.075030714305013735e-01
9.943462543362555639e-01
9.174970290788124760e-01
9.917059310477271961e-01
9.098301441996807792e-01
9.925052263897211624e-01
9.137114903552109313e-01
8.691510448497747898e-01
9.922941858471562293e-01
9.880198815260985423e-01
9.823929808356799409e-01
8.761466655414174021e-01
9.913529717011035913e-01
9.928046475904970247e-01
9.813396734381950592e-01
8.037098655991858909e-01
7.964364591334659460e-01
8.659400328592200546e-01
9.908980647729016544e-01
9.870948793649937381e-01
9.762152359993696571e-01
9.922970552282537327e-01
8.763907121410561274e-01
8.065766762569024362e-01
9.542713061205546632e-01
9.919526898939803328e-01
9.926617197712140905e-01
9.796108513159472730e-01
9.911053481993465919e-01
8.811647491071775695e-01
9.905747013828015701e-01
7.238651094673398401e-01
9.347742119675819250e-01
9.683630368512176068e-01
7.756525219019450024e-01
8.386417039216381708e-01
8.794083228458207113e-01
9.809833042404120240e-01
9.906583682503846688e-01
9.913329538184189049e-01
9.880535857750540885e-01
9.310833809527387928e-01
9.923366712450661931e-01
9.886015876671111480e-01
8.558406675186255308e-01
9.886380585889374961e-01
8.893116761465716946e-01
9.894117499956727180e-01
9.884085401807798377e-01
9.848945023039719082e-01
9.913296878855653027e-01
9.827956472621123263e-01
7.474951120885657829e-01
9.918867908366980624e-01
9.908587535309185679e-01
7.872143590080693532e-01
9.050304660622728870e-01
8.738340035485339108e-01
9.892038726258733927e-01
9.296095474353002208e-01
9.905478327446315401e-01
8.140627806133760025e-01
8.802407930480364850e-01
9.813964309923918217e-01
9.468286565063762650e-01
9.798897454561967812e-01
9.424405235592456798e-01
9.923417461452341826e-01
9.914446314592476606e-01
7.844099898029730511e-01
9.915300966186576526e-01
9.891961052850621883e-01
7.623619246736883515e-01
9.920758076974445228e-01
9.919017460461557745e-01
9.777494406051436826e-01
9.911035320189481856e-01
8.402302646514981932e-01
7.617356273655129240e-01
9.912531368009919186e-01
9.098472193211005754e-01
9.884549982963833914e-01
9.909454867078059115e-01
7.956149939419773220e-01
9.401523576872820032e-01
8.229746139120033277e-01
9.932716312494586086e-01
8.510254064728857148e-01
9.793658288286195557e-01
9.911701051025108011e-01
9.915549651088065852e-01
9.771609335618901548e-01
9.889231714666926187e-01
9.914153747053872090e-01
9.911922336858195459e-01
9.794115411714002795e-01
9.132915357591612215e-01
7.715217797003662836e-01
8.819025123868261540e-01
9.732659620446794113e-01
9.832283490115829583e-01
8.237663425634189629e-01
9.869332110620925302e-01
7.995165398816677094e-01
8.026698540458356845e-01
9.907863841166819618e-01
7.336035230098603144e-01
8.033021950667708078e-01
9.923385422487576157e-01
7.983728065944493135e-01
9.917941235038941761e-01
8.417107808525372548e-01
9.803149570148455005e-01
7.907133225064572057e-01
9.906992679779681454e-01
7.996557704950175705e-01
9.916682612069351865e-01
9.916209480390143494e-01
9.906529888883425228e-01
7.977303009697629399e-01
9.908352027537528084e-01
9.856288525631855535e-01
9.917178182478092463e-01
7.931580689511372739e-01
9.562693624441372942e-01
7.438722528988388483e-01
8.509956663327717941e-01
9.931903431486199807e-01
9.914340273235132672e-01
8.086106088193157904e-01
9.841393142125196558e-01
8.994460592591490000e-01
9.906220271447635506e-01
8.960652624073367489e-01
8.606769827570966980e-01
7.512917684585063149e-01
7.485498250138811205e-01
9.835138432017439536e-01
8.553388816024173336e-01
9.926326711347400744e-01
7.897456729894014593e-01
9.327747719455732334e-01
8.341125361594114995e-01
9.309875206946560677e-01
9.901207233468718449e-01
8.596277619720583685e-01
9.921107678803827712e-01
9.929000539606691600e-01
9.874413207077263888e-01
9.913979774369985343e-01
8.420881049707386046e-01
9.915166220865329061e-01
6.947820978995489227e-01
9.729286638274631249e-01
9.919366542337935133e-01
9.146744566217890338e-01
9.587469327119623186e-01
8.922978343476064556e-01
9.906203983685509806e-01
9.922747502994616609e-01
9.925283004232986483e-01
8.832017810188406148e-01
9.965911781132898994e-01
8.149849750677700122e-01
9.878313589580510756e-01
9.926309651613849372e-01
9.905382358649852392e-01
9.877706448011858154e-01
8.204506381150965533e-01
8.669714836062200058e-01
9.702203425686722893e-01
9.906303400557326944e-01
9.915237208235613275e-01
9.863865465384094033e-01
9.019965192569379120e-01
9.872797110237552243e-01
9.921307994337198455e-01
9.935926446040943549e-01
9.158133086628601482e-01
9.922228532902530596e-01
9.836519042810988323e-01
8.192053049130010312e-01
7.997992257524592086e-01
7.708552804219641619e-01
8.943322613137318911e-01
7.848352016414421595e-01
9.702135238260024552e-01
9.527095444099658028e-01
9.791685321280724219e-01
8.474655075714150332e-01
9.923959818780631048e-01
9.914318166412982025e-01
9.911356149671531890e-01
9.930244064985003227e-01
9.917968280574467332e-01
9.920438415484996719e-01
9.887165014781787997e-01
9.913730688656837708e-01
9.685092907385743910e-01
8.864251660565013458e-01
8.523265599056952802e-01
8.254330262316892375e-01
9.860382507038647493e-01
8.548790851182008765e-01
9.915371668297582319e-01
9.629631888186430677e-01
9.761484284177727178e-01
8.159473930444841594e-01
9.824011694169735298e-01
8.062355481178590244e-01
9.935625800149310294e-01
9.676871784722864689e-01
9.403898506775177912e-01
9.894045411470009377e-01
8.152822910636731146e-01
9.659390774864418105e-01
9.923684561173768959e-01
9.926614301694217657e-01
8.358377646923245141e-01
8.474420548846721690e-01
7.778235094172261110e-01
9.897645382642974443e-01
8.675757345257215647e-01
9.495800765606101645e-01
9.909440410470788940e-01
9.906073746206457420e-01
9.190121631355494536e-01
8.619685074789597001e-01
9.910424687384419284e-01
9.942936328252172107e-01
9.915937813099806597e-01
8.733139316588214296e-01
9.908977683176035667e-01
9.926034884039695028e-01
9.189793251959351705e-01
9.910688760323831392e-01
9.927944234874416241e-01
9.428657277612642051e-01
9.927022826824882795e-01
7.910094905961129186e-01
9.905017262592910043e-01
9.814122537451667183e-01
9.893694650511709598e-01
9.925293492039165555e-01
9.897617799666627025e-01
9.460222006316605370e-01
7.824043967909196651e-01
8.529568541989025476e-01
9.911575936955661081e-01
9.759152268500735916e-01
8.531345399442948896e-01
9.835574654833931785e-01
9.379357831929352463e-01
9.890234371397816915e-01
8.444102539430953236e-01
9.294798095928458181e-01
9.922631489386901649e-01
9.911472197170471121e-01
9.836729346007071495e-01
9.959431360913344466e-01
8.977724158606836813e-01
9.925448019321582160e-01
9.923568022633051378e-01
9.912360743036726651e-01
9.916500251124706899e-01
9.926750260005299253e-01
8.429347953830179652e-01
9.910193274468909186e-01
9.935975116120775441e-01
9.899373404269005139e-01
9.876461150327973115e-01
9.670204121801508901e-01
9.837312758187547468e-01
7.573584869411165155e-01
9.909560128360103137e-01
9.821465147961530029e-01
9.055857513709099083e-01
9.852475115770993330e-01
7.575161179693730151e-01
7.974805670553458681e-01
9.402711090807490679e-01
9.715015963327722215e-01
9.882028062653721578e-01
9.916095136703513280e-01
8.747240328685274013e-01
9.894996631979210422e-01
8.254326747012764587e-01
9.041130746639238769e-01
9.898002545897099935e-01
9.876835215472602458e-01
9.875973141233674868e-01
9.920916809111086643e-01
8.744432953743037640e-01
8.496030142981355615e-01
9.909166488669526318e-01
8.327210949448468069e-01
8.797030259294663646e-01
9.818775731730257084e-01
9.918742434626609539e-01
9.940072618584006037e-01
9.933748160421504991e-01
7.693876958982716063e-01
9.909844289025372399e-01
9.911379980517485144e-01
9.486660785772905724e-01
9.859061479582851284e-01
7.502583027460503207e-01
9.416763797199224628e-01
9.891655373073745539e-01
9.919809635469420961e-01
9.930920508932309376e-01
9.797588184628724939e-01
9.843415353523941036e-01
9.866350882362514563e-01
9.810698699141072732e-01
9.886094173814078401e-01
8.771737377501270805e-01
9.377768094219872674e-01
9.921875003445466135e-01
9.907452315664667664e-01
8.780418503709935818e-01
8.076587355237679899e-01
9.914046968700602758e-01
9.874693480635273746e-01
9.892271624282763520e-01
9.871553431134654222e-01
9.906726691802644202e-01
9.293033210382940501e-01
9.935969758051936829e-01
7.515089098086638053e-01
9.127474852451323839e-01
6.606109339838694972e-01
9.879602993127635235e-01
9.910394461621788720e-01
9.850679393081168689e-01
9.908031833606409933e-01
8.503541352086445571e-01
8.288570437161464355e-01
8.141673449488415759e-01
8.281700024195758347e-01
8.106547904510087443e-01
8.068618538542959850e-01
9.498758181362847441e-01
9.914703153330214347e-01
9.914442710160482619e-01
9.911712404549803956e-01
9.275168354312617325e-01
9.710574549108187403e-01
7.561938766338498485e-01
9.684528461734513982e-01
9.919407769043485645e-01
9.909928612591698549e-01
9.904852871740341680e-01
8.726688240728378565e-01
8.987143323282102969e-01
7.495732755293147420e-01
8.888924333315127990e-01
9.912868841653783569e-01
8.784009553655008906e-01
8.284362703090902835e-01
9.781849753259119762e-01
9.940358902934206542e-01
8.299436131722471854e-01
9.742071342468635597e-01
9.273330898910232545e-01
9.924039420879330331e-01
9.910904568448027918e-01
8.988254581348925631e-01
9.954963267407104244e-01
9.890783258383885057e-01
9.380452097776530440e-01
9.909620597721388036e-01
8.240188681696107853e-01
9.909754401159605042e-01
8.077358306922957087e-01
9.916396528997077908e-01
7.832066230059266942e-01
9.911050965644468969e-01
9.913351124811421444e-01
8.783294300446990999e-01
9.900291566077173977e-01
9.896872871610918887e-01
9.899462385424289135e-01
9.913116601455277399e-01
8.610608995245837560e-01
9.916656125031061420e-01
9.906897661542884981e-01
9.168577748091051305e-01
9.875497155807471117e-01
9.903835645739029747e-01
9.888691173340354856e-01
9.356284416976503593e-01
8.976630617036099880e-01
9.915810206773899571e-01
9.764079541865238188e-01
9.813359293275200068e-01
9.144467626990336884e-01
9.903979896372002711e-01
9.923275008477813186e-01
9.925567176130269953e-01
7.666200840520303039e-01
9.853293526687676440e-01
9.806032096314060142e-01
9.911238419569174951e-01
9.921268688718357653e-01
9.907988654298602871e-01
9.916568290907121774e-01
9.938434198067400693e-01
8.881502976174413533e-01
9.911214386802142950e-01
9.400149311028348498e-01
8.476520600935993910e-01
9.116396048471570035e-01
9.805390567657681355e-01
9.925397460900839963e-01
9.877863589194502136e-01
9.919377707962038215e-01
8.899240451468634072e-01
9.909825309302785490e-01
9.639081453724058779e-01
9.918482100676914159e-01
8.229851310435407630e-01
9.330879013633087693e-01
9.911723233208161732e-01
9.335476895193056679e-01
9.625474941706884113e-01
9.836594075086895206e-01
8.127512275086106186e-01
7.510589963947155168e-01
9.689591726518939074e-01
9.909072668586288435e-01
9.907294226452797448e-01
7.141224319510407481e-01
9.903086979561009917e-01
9.859316870750096662e-01
9.969818982628378956e-01
9.750077650630165627e-01
9.907470917898949514e-01
9.909934628706836834e-01
9.907629900006722501e-01
7.747735480293965749e-01
9.907268044366396298e-01
8.734339391498934235e-01
9.770603353919613543e-01
9.351717169886216707e-01
9.905328105495908586e-01
7.506496178539258102e-01
9.907087885045043896e-01
9.912002194580549208e-01
9.910684171730014258e-01
9.909759421895519838e-01
9.877128871246836361e-01
9.898829344046373713e-01
9.932271498250835329e-01
9.906784075235952614e-01
9.700151661302108819e-01
9.403932699948388541e-01
8.346928949863590130e-01
9.907670391019551825e-01
7.434044305756011273e-01
8.401297487714513013e-01
9.905782723753460139e-01
9.543631532876070134e-01
9.644531627359503867e-01
9.347490070089905512e-01
9.908381951119498154e-01
9.796743633328262035e-01
9.876911522314508751e-01
9.915522350600586288e-01
7.531622082332471990e-01
9.080948641151694867e-01
9.908846131954321956e-01
9.900854004424247679e-01
9.913466986171711737e-01
9.638003736641052033e-01
9.423014063150647601e-01
9.897510270987460723e-01
8.435281324872598852e-01
9.907741030492095424e-01
9.923216112567804226e-01
9.924974504825532229e-01
9.909483775215898183e-01
9.838741870755216556e-01
9.919982334599459772e-01
7.649440246695838885e-01
9.972900321066533458e-01
9.923461492228340397e-01
9.867900590533460470e-01
9.677541586854463418e-01
9.909839739369044054e-01
9.915614322737561492e-01
9.860771477225683812e-01
9.912184029040511657e-01
9.903575586982750201e-01
9.900356722666867615e-01
9.754145862800367439e-01
9.919023201709454840e-01
9.912372077527091818e-01
9.910851489742714682e-01
9.903939817344139529e-01
9.485978584862682084e-01
9.912093570840634360e-01
9.901980139472923437e-01
9.925197912056369365e-01
9.927107486100770206e-01
7.065745307392430341e-01
9.299820096592819052e-01
8.404888413451633289e-01
8.295479406454495663e-01
9.921038386193912206e-01
9.911661000404199395e-01
9.704149662960126488e-01
9.928819894499157916e-01
9.743914301319532845e-01
9.387933783105576468e-01
9.924360974379902167e-01
9.911315192966416721e-01
9.911965620504172847e-01
9.910533695379702968e-01
8.574501469352360239e-01
9.557087569538348371e-01
8.542947233470510326e-01
8.578183234451380867e-01
9.925816654500280167e-01
9.729446921141533533e-01
7.615638972772486026e-01
9.908855956125600661e-01
9.919455970690835844e-01
9.918870097762015892e-01
9.860247044981851339e-01
8.346146530233241601e-01
8.319437583189778218e-01
9.914471851578462447e-01
9.914949217260281555e-01
8.325574435667171258e-01
9.915668910184118889e-01
8.056132480249451611e-01
9.906479207456672098e-01
8.501674122585511917e-01
9.833427042117171002e-01
9.494594731643992702e-01
9.924865589285124523e-01
8.081872193567403162e-01
9.351520887923562286e-01
7.218412383281743727e-01
9.838886802599436932e-01
9.247468638711338063e-01
9.827924141644053257e-01
7.862964607873843548e-01
7.852284230628079342e-01
9.915844712853456588e-01
9.871223896747033377e-01
9.791957068827377153e-01
9.837650103043542593e-01
9.906688264729293092e-01
9.867556179579957121e-01
9.620833857594949245e-01
9.922855403459166501e-01
8.564460659014920818e-01
9.344533346524783735e-01
9.907654722326414420e-01
9.887534301790487090e-01
7.686931732804895834e-01
9.924585144659364699e-01
9.847529711937029751e-01
9.921962008177490633e-01
9.911854881179890109e-01
9.100130510549776508e-01
8.518521708611648258e-01
9.917724381591854765e-01
9.918003217768652791e-01
7.811848837463686301e-01
8.690149735751494520e-01
9.380600758377090065e-01
9.272818190329655819e-01
9.922850030523843179e-01
8.861890292652553347e-01
9.924716161345071841e-01
9.911382521328520046e-01
8.345196088682258484e-01
9.914874969300144780e-01
9.923297673454937184e-01
7.522630516408135293e-01
9.915558829428268162e-01
9.938922953102288238e-01
9.887055994421962701e-01
9.913046636389112320e-01
9.940236488494729183e-01
7.640550100958182211e-01
8.602947414903645562e-01
9.810728118485596561e-01
9.919413791794345903e-01
9.914559496258401605e-01
9.936162362050962038e-01
9.369341504958471623e-01
9.915958528504363878e-01
9.918854421374659891e-01
9.125521604935531439e-01
9.807587340473592485e-01
8.680456757756234154e-01
9.932712137908324967e-01
9.919595530820414231e-01
9.906248750417687710e-01
9.913636256062292595e-01
9.925653277280438447e-01
9.942387090386991533e-01
9.938421446078352650e-01
9.916335469169925698e-01
9.906516042755731943e-01
9.930807362154193685e-01
9.906910791580392228e-01
7.793467062379628718e-01
9.913087234483033416e-01
9.875888112664060747e-01
9.908251858019176961e-01
9.820105048097900191e-01
7.944321594722328905e-01
9.923312011882428063e-01
9.941534474735943538e-01
9.914604422149365659e-01
8.542284153227781562e-01
9.911260498194573998e-01
8.514050552823528850e-01
7.479957121276213927e-01
9.906151331846406727e-01
9.869218815694884572e-01
8.088414243963659711e-01
9.799916788620605113e-01
9.976586705292798118e-01
8.704034543144797409e-01
9.932090409021256949e-01
7.866370547796739388e-01
8.695688683822312415e-01
9.915614229791265277e-01
9.085720622931754420e-01
9.935532523062028387e-01
9.896100359824185899e-01
9.917151445602837567e-01
7.579485135482724179e-01
9.909898205710642172e-01
9.919079717747985026e-01
8.357173873574557099e-01
9.906408761141828334e-01
7.321065582351067302e-01
9.939174521660881778e-01
9.836609701009713103e-01
9.389816740873443424e-01
9.925765189559054846e-01
9.909576213529118771e-01
7.797270160798078775e-01
9.908340339512535788e-01
9.919888015351969734e-01
8.371640102524717797e-01
9.922869820718517309e-01
8.963286394350178377e-01
8.999982087673217279e-01
8.632256126721143952e-01
8.782690891108216880e-01
9.934514005343377807e-01
9.311435158715145599e-01
9.834427887422234615e-01
9.874839301684168458e-01
7.952622614941091683e-01
7.523828928049286491e-01
7.227579361511435874e-01
9.908545195686394580e-01
9.895398265720443121e-01
9.816219025485344307e-01
9.914773569188197744e-01
9.809163231970301489e-01
8.113306662141300807e-01
9.912574869444372716e-01
9.916163131945892051e-01
9.926800944062862397e-01
9.905683729602045018e-01
9.922770450298880052e-01
8.775862713095339274e-01
6.527882385465050286e-01
9.920934709009900931e-01
9.928219583218526045e-01
9.936469789151554100e-01
8.854697487088891705e-01
9.846580733259250318e-01
9.366141578180278149e-01
8.514404440452653100e-01
9.793652704349410376e-01
9.915034947125992426e-01
9.827640486830168109e-01
9.910578748823025697e-01
9.191830172765049767e-01
9.898740482275025787e-01
8.821703554940941716e-01
9.905497920679774415e-01
9.913328418367557404e-01
8.444903361845217393e-01
9.081024523153682360e-01
9.735481009451201206e-01
8.495209965442871436e-01
9.829388028404951738e-01
9.886070424585017280e-01
8.466861200681660149e-01
9.915767312653960275e-01
7.630446631818421643e-01
9.905574720986937143e-01
9.918091204372413427e-01
9.799829738970375903e-01
9.917756479077890486e-01
9.743641282346767740e-01
8.048093241508531559e-01
9.912935505265998426e-01
7.904379092106842419e-01
9.673862313821701697e-01
9.930844074527436227e-01
7.213106075820565621e-01
9.917348870664939309e-01
9.754444386803213796e-01
8.949913525180035467e-01
9.916039031787938773e-01
9.913001523479714194e-01
9.942534304220419505e-01
8.173929004883750959e-01
8.115174026992735268e-01
9.826184384478630074e-01
9.925965995848199386e-01
9.922458376111880085e-01
9.913508941665982732e-01
9.911507465056140775e-01
9.917796992872291995e-01
9.908204593067673205e-01
9.569945023368219283e-01
7.882072110375587526e-01
9.920178695421110193e-01
9.915959123307122036e-01
8.666871931139034091e-01
9.834607276249621721e-01
8.631422703401263608e-01
9.124296794498064633e-01
8.856315302968725822e-01
9.915366999063112141e-01
9.773818062398768047e-01
8.792950568009302303e-01
9.909553255408054540e-01
9.917436860606779758e-01
7.575763393042218574e-01
9.917222318505115597e-01
7.811619189493460569e-01
9.018350710141257442e-01
8.278893586769199286e-01
7.309047172902906064e-01
9.877277992131352491e-01
9.909894204736756640e-01
9.652113707134186704e-01
9.388754743535369096e-01
9.915625115689440383e-01
7.967159967721912928e-01
9.882899959258748535e-01
9.908785282004720640e-01
9.912357123955348737e-01
9.905448030465049403e-01
9.518121576974943876e-01
8.334458287658559339e-01
9.869314740200176850e-01
9.908235199033926799e-01
9.929065535487687777e-01
9.249948907007450316e-01
9.933783781243435973e-01
8.091131829538291687e-01
8.204434435059780872e-01
9.909017915370241791e-01
9.933510068940829552e-01
9.925187957251202509e-01
8.545418209140476229e-01
9.917001880594039642e-01
9.789157871221114693e-01
9.892300512646450272e-01
9.872392599614991937e-01
9.878762203532901465e-01
9.767969277258534699e-01
9.856459247631579323e-01
9.908476595567128342e-01
9.918591524013751215e-01
9.820069252290792861e-01
9.673097945397992614e-01
9.921198675940359202e-01
8.687822929318232967e-01
9.920948461415968200e-01
9.745493390795809674e-01
8.121830558966244284e-01
7.629027759056068447e-01
9.921028011885322240e-01
9.929573155659668915e-01
9.881863145438655183e-01
9.924990532048301173e-01
9.849152650478157911e-01
9.907766321753348482e-01
8.573610227315682231e-01
8.709630364550520198e-01
7.666370989905346711e-01
9.916965578402596737e-01
7.267266790410936705e-01
9.909020491144454601e-01
9.907286533906166648e-01
9.906485039132402193e-01
9.725689250746004655e-01
9.458160647097703100e-01
8.370640275665408581e-01
7.782563661800820931e-01
8.898132684438079254e-01
9.799787818934012629e-01
9.888690938038184886e-01
9.858079409444956420e-01
8.910869685173596899e-01
9.916944933602315215e-01
9.866011926522718634e-01
9.907596105766552919e-01
8.352116659641061203e-01
8.200823446416432017e-01
9.800946727405934755e-01
9.920679501683860035e-01
8.443759614700598881e-01
9.774471256865396862e-01
8.925428427681338928e-01
9.645199850550034704e-01
8.335094429130533999e-01
9.912794644708773362e-01
7.734208284703244507e-01
8.258638150700947644e-01
7.509700133188870197e-01
9.915525788374869309e-01
9.788224655202064639e-01
9.859708759027411284e-01
9.566532245305929827e-01
9.886811828888648623e-01
9.859612747216857098e-01
9.785355849327654898e-01
9.928845661459659855e-01
9.918041056872346495e-01
9.923873190996465032e-01
9.912089152278983351e-01
7.784001136193635650e-01
9.841743665093236615e-01
9.933634068804556572e-01
9.908087158382047344e-01
9.639107874085196537e-01
9.908051567220632627e-01
9.907141616556979224e-01
9.657966326695923698e-01
8.559632613407512913e-01
9.873915795826849751e-01
9.925981362904446881e-01
9.934138230565461303e-01
9.884732304514872725e-01
9.918586175319751286e-01
8.660581848610060529e-01
9.911212309923808084e-01
9.919599865172706865e-01
9.928444907903057892e-01
9.829832701225056368e-01
9.936825353555035489e-01
9.908936498087298483e-01
9.914206627858300758e-01
8.345408650063539380e-01
8.531071228058738631e-01
9.768819327719988621e-01
9.841387221251844952e-01
8.465902683181876220e-01
8.587441349923781164e-01
9.204939422497900869e-01
9.906711561156329449e-01
7.812038086773431811e-01
9.906247041791733654e-01
8.601538647485547084e-01
9.927602513302582476e-01
7.745074757996210923e-01
8.590425260834806398e-01
9.910211847765780790e-01
8.054668354481089310e-01
9.908326578082203850e-01
8.247750281461649902e-01
9.886921855273713700e-01
8.822741129856001008e-01
9.910329609311607779e-01
9.858344582108236054e-01
9.797818342786067669e-01
8.954597394485509509e-01
8.551848055625622669e-01
9.862575283330146103e-01
8.346024091897804587e-01
9.869134662875802544e-01
8.834942794933576815e-01
8.879026101486826583e-01
8.800799490525785806e-01
8.284362951188097846e-01
9.757998348022139945e-01
9.920052307992799356e-01
9.163571003996885400e-01
9.908909680757794769e-01
9.207893594581230134e-01
9.913874942712884719e-01
8.378277975565764368e-01
9.931669413001837921e-01
9.913105515337620188e-01
9.912989267778963276e-01
7.898541362918025666e-01
9.816646192552689332e-01
9.907276616284174109e-01
9.906405999427115860e-01
9.922340245562267791e-01
9.937679988883374449e-01
9.286131547146863063e-01
9.866039470101781728e-01
9.132426782195283144e-01
9.890567630600465288e-01
9.919461322811505832e-01
9.924252099385091341e-01
9.878762221449108871e-01
9.669213763783652826e-01
9.774152207222285282e-01
9.938782424435107510e-01
9.905119539079333402e-01
9.789021838581493107e-01
9.295723952198426954e-01
8.284980087926497871e-01
9.128501401976549801e-01
9.917203393934356237e-01
9.785152041447822135e-01
9.933280725520015064e-01
9.906180741364221110e-01
8.866503288370374269e-01
9.906721839455528977e-01
7.480593714374152992e-01
9.920241653199594056e-01
8.545160200804974293e-01
9.890311662953655825e-01
9.778410476415676511e-01
9.726882329844339647e-01
9.922222945554954876e-01
9.914175409546305273e-01
9.827201173708784987e-01
9.873366685424216360e-01
9.653674165961784182e-01
7.684249996309078234e-01
9.915187095643985815e-01
9.920934399113467972e-01
9.905068104234673321e-01
7.487070448428237990e-01
9.774391860558231393e-01
9.908285815030748456e-01
7.856240443092277204e-01
9.922978243742877069e-01
9.908222615892781082e-01
7.830482190062157954e-01
8.493239223786137604e-01
9.917997359833149451e-01
9.907402110187754074e-01
9.921745093852873953e-01
9.913849194328947512e-01
9.312591511653810494e-01
9.930290202974827451e-01
9.907748552208892612e-01
8.002957571399154091e-01
9.856406962439212549e-01
9.911647585459948395e-01
9.896332398435107036e-01
9.921618431803707061e-01
9.922000230040375346e-01
7.557598862293557485e-01
9.917388920038030520e-01
9.907099664428683505e-01
8.558907359171523677e-01
9.858639982840567972e-01
9.914927850555569355e-01
7.953299436868989103e-01
9.917228270247299138e-01
9.915555044077440927e-01
9.910684028372475085e-01
8.006618583608442474e-01
7.669205119116062619e-01
9.940562239738470751e-01
9.832198340012073823e-01
8.828308888061540127e-01
8.530348761255783785e-01
7.923670203541522961e-01
9.918439290540187470e-01
9.914144158360471693e-01
8.939468214329154838e-01
9.905702568123238017e-01
9.818136744099559277e-01
9.875678051716312300e-01
9.915470567737199037e-01
9.900972332411823729e-01
9.866323693373425519e-01
9.583009101775196159e-01
9.734010111791294717e-01
9.930438386167843579e-01
9.880159750774069050e-01
8.536113685830526432e-01
9.913740140667397505e-01
8.254122841311912762e-01
9.935419816588643149e-01
9.924825470845036746e-01
9.794585677493399256e-01
9.257901669647635723e-01
9.516917973719489776e-01
9.910458411556536396e-01
7.197549047745035455e-01
8.062457208349400606e-01
9.864503230371231002e-01
9.890933482625392514e-01
7.640523807708183845e-01
9.918649222142917887e-01
8.373832875560122124e-01
9.905416674538489730e-01
9.911220610789768237e-01
8.561206340996236897e-01
9.906079189411098884e-01
9.911151390766161917e-01
9.880854349997922892e-01
9.917376536832358536e-01
9.916688479882778129e-01
8.507548798211805874e-01
8.367740382521897669e-01
9.922831657537506400e-01
7.805072793080881643e-01
8.618645454515924120e-01
9.916955111420696634e-01
8.732243653734961253e-01
8.867513112225942074e-01
9.935937013206366242e-01
9.920779039979283898e-01
9.498424183180445013e-01
8.418233807135914182e-01
9.920596239493136848e-01
9.911224582425246510e-01
9.450068043999586553e-01
9.048514965966301116e-01
9.884671686484894915e-01
9.922283004378933402e-01
9.872317385278607249e-01
9.524008154691838701e-01
9.527161228029069617e-01
7.620292881878387714e-01
9.911304813619177256e-01
9.910706358225822576e-01
9.870810797694868910e-01
7.564227873690774206e-01
9.913305802219208873e-01
9.913467587344457765e-01
9.761543210825818218e-01
9.911223257208867654e-01
9.772070531808230154e-01
9.921837244640436815e-01
9.844262439643968188e-01
9.870046143957430518e-01
9.890029400096245205e-01
9.919852752111040228e-01
9.961969059088728873e-01
7.709014364247868123e-01
8.412857927811103753e-01
8.008571591226576469e-01
9.910655618384153209e-01
9.940168416131838214e-01
9.906569384298715697e-01
9.947248840464506525e-01
8.866632115802910441e-01
8.856224905069568498e-01
9.795194408687786236e-01
9.853117708672015640e-01
9.907914762978693446e-01
9.912061542952601556e-01
9.556921973199671294e-01
9.910168521261724095e-01
7.365369196149782471e-01
8.240173787577527165e-01
8.901667450274826088e-01
9.931804126088078499e-01
8.685788558963063455e-01
8.533793975858001701e-01
9.804072726203126864e-01
9.891915670480018186e-01
8.202623883805439942e-01
9.906217992277843720e-01
8.013324780652251178e-01
9.064132321103812728e-01
7.638771953303731266e-01
8.663478039203846848e-01
9.934209196447689738e-01
9.906251675040453897e-01
7.496590384734220791e-01
9.488878428136195975e-01
9.795972934727263937e-01
9.890768041656398113e-01
8.596204344843130229e-01
9.450048824028119965e-01
7.200987519405237514e-01
8.978731091117995167e-01
8.367189309045804935e-01
9.924400015283086907e-01
9.906749020390597238e-01
9.919596565861120707e-01
8.429379816883646459e-01
9.904939362554746607e-01
9.906734415186796427e-01
9.891801788263453465e-01
9.859166410259302404e-01
8.034257201444698904e-01
9.909382745854775631e-01
7.980991762184040939e-01
9.915968796679728303e-01
8.239900026635272878e-01
8.351197618549510704e-01
9.917617226051094192e-01
9.890406385119231425e-01
7.798787905001831611e-01
9.697862017820950697e-01
9.907207167033544870e-01
9.910522448725455069e-01
8.819323440392933255e-01
9.810659239455433722e-01
9.918309321795950595e-01
9.927005372063386623e-01
9.906931967429338792e-01
9.923677876633002493e-01
9.896299067367179125e-01
8.062733827409109821e-01
9.909490179843141178e-01
8.392804989763372747e-01
9.373086006110620261e-01
9.897367138538923914e-01
9.868308753816915635e-01
9.684659646118579657e-01
9.938153592233833766e-01
8.510855739040426027e-01
8.094297624331329155e-01
9.842620371873339602e-01
9.926579875144174725e-01
9.732121842028629288e-01
9.919569644156726040e-01
8.163379412973654770e-01
9.345917933144164413e-01
9.771466218475765020e-01
7.940926055909701686e-01
9.921844194956123131e-01
9.783486962727597769e-01
9.863486018338528671e-01
9.921283908340844393e-01
7.958125706010878986e-01
9.931799150217546224e-01
8.667797897156489517e-01
9.906934153681142829e-01
8.517482558596279896e-01
8.855274467502727287e-01
9.924668417571499424e-01
9.193725463828702482e-01
9.922562686048614911e-01
9.863218073941366626e-01
9.765611240010586558e-01
9.911907377256298224e-01
9.868852172731402694e-01
9.910649785030377634e-01
9.913818575527217902e-01
9.950189142229681760e-01
9.916440010591428544e-01
9.878408428898727278e-01
9.852006965950254047e-01
9.869445526184587036e-01
8.451655223246676840e-01
7.840445163288226604e-01
9.649623373892606271e-01
9.895927307074300350e-01
9.905089671245034255e-01
9.911549283218363815e-01
7.705392351476704205e-01
8.929850926012385948e-01
9.807839719240707410e-01
8.854052829528681334e-01
9.914979623673256803e-01
9.301434760266429347e-01
9.926276431664511346e-01
8.730947793651264721e-01
9.306916865662525629e-01
9.887657740309105936e-01
9.757227288854515290e-01
7.848047394188354398e-01
8.474001639063842850e-01
8.811968395696099243e-01
8.426100846936690481e-01
9.783279867572794997e-01
9.801056012522177951e-01
9.901408530734495672e-01
9.932898040562956332e-01
9.853840568728958749e-01
9.369155683593474171e-01
9.897624559275354228e-01
9.609181497590478793e-01
9.901412564056737420e-01
8.834225297437758861e-01
9.255894426756196003e-01
8.893796168764379617e-01
9.906941175438777059e-01
7.607022847279871769e-01
9.905978491980709233e-01
9.911073769464316952e-01
9.907242404968475968e-01
9.915270954777215540e-01
9.036231266180818622e-01
9.907606177488718080e-01
8.147231682662863239e-01
9.911323735401390556e-01
9.928425407029458638e-01
9.914403677454761699e-01
8.579752423081832280e-01
9.864241645450434470e-01
9.941855713271751105e-01
9.844992722152142717e-01
7.890532129612269907e-01
9.916011775668214234e-01
9.908933133654282965e-01
9.900848231383840847e-01
9.928548229625860921e-01
9.929492927676790703e-01
9.917437956899254337e-01
8.702640591221906252e-01
9.907588933713908919e-01
7.667382138099554378e-01
9.837428608966117816e-01
9.919318366242371177e-01
9.924755349745034705e-01
9.912764725567775326e-01
9.013173500916046299e-01
9.767305411702453810e-01
7.842967240878266910e-01
9.907776526167173525e-01
7.999043048064053973e-01
9.915550512297233166e-01
9.839145482061122383e-01
8.758970196787343454e-01
9.917721586910535070e-01
7.345130099320573702e-01
9.044363259674897959e-01
9.919169981117024193e-01
9.410877642721519054e-01
9.927069684405754879e-01
9.920236513718411198e-01
9.912991054126498724e-01
9.906467775617225913e-01
9.925614597394379901e-01
9.582949324199525609e-01
9.906350106709546077e-01
9.939075531592393986e-01
9.777519924724771272e-01
9.906700915541239993e-01
9.919424672004049093e-01
9.870916776015168370e-01
9.926883608524139646e-01
9.924964231182963337e-01
9.371048933992879304e-01
8.501896385795469913e-01
8.418817407168821543e-01
9.918032189568206647e-01
9.908288568935588181e-01
8.875366736290828396e-01
9.906203416600971590e-01
8.683984075174955297e-01
9.809172498468791135e-01
9.909988083727825359e-01
9.908044973950819179e-01
9.887167350635631680e-01
9.763643964140594766e-01
8.469899535146985237e-01
9.879177985065289436e-01
8.664448563147499893e-01
9.876591689237391725e-01
7.980458149987483818e-01
9.797733554854893834e-01
9.906097453160945809e-01
9.911409635697715492e-01
9.890945701692963610e-01
8.355329834495618391e-01
9.907546323170386415e-01
9.901210032086515955e-01
8.823168376493996101e-01
9.880400750764372075e-01
8.947355545260818888e-01
9.919334481610923016e-01
8.911969851403303000e-01
9.512183233744367916e-01
8.158298825545879929e-01
9.879862641749945773e-01
8.991050648013485525e-01
9.198946482540026892e-01
9.919047538414141885e-01
9.918043018490427798e-01
9.893782306283338546e-01
9.825614662145253364e-01
9.918696462869047714e-01
9.904571687174463790e-01
8.848711026074086439e-01
8.643717280449062512e-01
9.903647198448636280e-01
9.157460377868072987e-01
9.452913897555038636e-01
7.725289730106416064e-01
9.920125590541275518e-01
9.880698502293984165e-01
8.910498827220846296e-01
9.912061897690391810e-01
9.931351482087584781e-01
9.065110773720131965e-01
9.766891900939466131e-01
9.910530962915131692e-01
9.863658249855549176e-01
8.921188527291339376e-01
7.474411866417141059e-01
7.593620250212526068e-01
9.923380852492125204e-01
8.340011096172507132e-01
9.910849723091078589e-01
9.903476165891448302e-01
9.926973281241903146e-01
9.436862502642731076e-01
9.910035329491565514e-01
8.672153354063313335e-01
9.924383110133175867e-01
8.546308493369214609e-01
7.801408345297752289e-01
9.841796169644191350e-01
9.909983773917752092e-01
8.084164357873095952e-01
7.316936483659237656e-01
9.851632341477821742e-01
7.487146298341893491e-01
9.901984075477857639e-01
9.433456316871885461e-01
8.501406925028789363e-01
9.915120068132763365e-01
9.906875188777166663e-01
9.888996811442217760e-01
9.770423997421135986e-01
8.554253029595115798e-01
9.082903790225621554e-01
9.944725260221617402e-01
7.830255453483930816e-01
9.921740651820002421e-01
9.856280547990389218e-01
9.863863783027677634e-01
9.912947411427855959e-01
9.426648130510117962e-01
9.927056403288648800e-01
9.898412801621639945e-01
8.617382077390616235e-01
9.892251093172153009e-01
9.885214487015318019e-01
9.914174930004552300e-01
9.914223947737653697e-01
9.868917178541593005e-01
9.425627013610589078e-01
9.908023264426126797e-01
8.501534337899572247e-01
9.898265819529690202e-01
9.924620473938216003e-01
9.743290444806709250e-01
9.825062722074221488e-01
9.914029702904175734e-01
7.526097861879608164e-01
9.917200505985882542e-01
8.472502357884887925e-01
8.411131545631816975e-01
9.904822272999420640e-01
9.847506266467066505e-01
9.927225042580644088e-01
9.804417661987521182e-01
8.569031055864513302e-01
8.020248137809773414e-01
9.930079924522765555e-01
9.921751345051245119e-01
9.920192176022188946e-01
9.132646998364388757e-01
9.822571198515388513e-01
9.776871694005091484e-01
9.905632050682466883e-01
9.918353803722855799e-01
9.903005003730724898e-01
8.367867543158660215e-01
9.924428950005628192e-01
8.779702105784723543e-01
9.922353347533616752e-01
9.863100949502466852e-01
9.860040366357413211e-01
7.651080047087888136e-01
9.917978325215415225e-01
9.886676740701149102e-01
7.802810265449651173e-01
9.920185942876716956e-01
9.701613829875551653e-01
9.907737728155850965e-01
8.808659393002776783e-01
9.871419535348644470e-01
9.899440904410606867e-01
9.412412783644589220e-01
8.957101461250046581e-01
9.865235079817011865e-01
9.628433341130702150e-01
9.782507448786187387e-01
9.909235985450440820e-01
7.948525501773211488e-01
9.667215204460610778e-01
9.369674554592880567e-01
9.893183611438554070e-01
9.504723749905380492e-01
9.901062743986875914e-01
9.912201554700759143e-01
9.882957054768125582e-01
8.443435803137153695e-01
8.999122093797213839e-01
9.931427123213718566e-01
9.918432752422167153e-01
9.679800101569971948e-01
9.807549351527926618e-01
9.845502397597905020e-01
8.498056323390399402e-01
9.096659866493418400e-01
8.882980605891331871e-01
9.910512705561725921e-01
9.738468322324703719e-01
9.885246275552986850e-01
9.752663117977982132e-01
9.863519782120916402e-01
9.766322849304129861e-01
8.473594401688540056e-01
9.882481181179839647e-01
9.923417193631545175e-01
9.930287059700263486e-01
9.877213676576438450e-01
8.112308263966145905e-01
9.905051619625472314e-01
9.882498164528010776e-01
9.930677497766434714e-01
9.911321824677943315e-01
9.917819762068081912e-01
9.762660458853318346e-01
9.458980083020657181e-01
8.589794257394440802e-01
9.909115174171605478e-01
9.913971287034921698e-01
8.247389816071519775e-01
7.537985107494648007e-01
9.910890948723032334e-01
8.512772127332368655e-01
9.922454789372023853e-01
8.680785414976937009e-01
9.903561516996501890e-01
9.912107550634868813e-01
9.919646692966660462e-01
9.916151693774327702e-01
9.925630884073211035e-01
9.816477787637097885e-01
9.914269516918013947e-01
9.909285646558895211e-01
8.334843030226919414e-01
7.600189235605330218e-01
9.825891645742841352e-01
9.853250731730501810e-01
9.158432336168391696e-01
9.086983167092740343e-01
9.915862101041394983e-01
9.906712766498001477e-01
9.764353902048886757e-01
9.934549991985435202e-01
8.622885453517716847e-01
8.689416679966286416e-01
9.925155020551941210e-01
9.933057624455323698e-01
8.749869499689636454e-01
9.225460655418967759e-01
9.923682342983044524e-01
9.934552251760816466e-01
8.288885199260924708e-01
9.872063000711612801e-01
7.897415629008738280e-01
9.903279109034006655e-01
9.913327954013224641e-01
8.827500679401587558e-01
9.917167245313240898e-01
7.987908258169257314e-01
9.913473702300382717e-01
9.871951894990679266e-01
8.206120418210050005e-01
9.922165847555602936e-01
8.914742307679909272e-01
7.768756335022388715e-01
8.841205453684852777e-01
9.932487605595726743e-01
9.933541571255692926e-01
8.178510432580716749e-01
9.939847709995919267e-01
9.911386059854073727e-01
8.901614616008888259e-01
9.918486653096205696e-01
8.932066168785662841e-01
9.936596451261431318e-01
8.129122629682428158e-01
9.906436330803654045e-01
6.358578849486177242e-01
8.839370253998177773e-01
9.794404622968894136e-01
9.924833657483961291e-01
9.934045193933680462e-01
9.910359651291037464e-01
8.148074111819583187e-01
9.585860320097419063e-01
9.730082551440887295e-01
8.429072636912606775e-01
9.899395508895525442e-01
8.321017057657076332e-01
9.917219348085878350e-01
9.908607407042576698e-01
9.910549252627811612e-01
9.392565859808525985e-01
9.916443504190756153e-01
8.774759022169582590e-01
9.903130183800705755e-01
7.163567179831548115e-01
9.905123761838348084e-01
9.921591775453165729e-01
9.922460156505474860e-01
8.208186680442197680e-01
9.832085323487118611e-01
9.870739188108905715e-01
9.280282402479772541e-01
9.915157966580414595e-01
9.899526511874559009e-01
9.910957682693380955e-01
9.854340785773473277e-01
9.906203410058216363e-01
8.190005089545427941e-01
9.931257015477493733e-01
9.909942872185893981e-01
9.849088863750032896e-01
9.926493080379846790e-01
9.908004461328973056e-01
9.923671947528253101e-01
9.914835625064286617e-01
9.919462441966441224e-01
9.757992845941988458e-01
9.012822535682560865e-01
7.551167347078426850e-01
9.920778661040070556e-01
9.916320608892614796e-01
7.855662377267481622e-01
9.295525107475419713e-01
9.919296293213908378e-01
8.413704801080510443e-01
9.929858769476380687e-01
7.505594868506337836e-01
8.487124408066558656e-01
9.920551432832670491e-01
9.921706526758230504e-01
9.923324419920505068e-01
7.704447063417569908e-01
9.876737480332342667e-01
9.904370820163765909e-01
9.952915579011366587e-01
9.927622772596612633e-01
8.313525362756419845e-01
7.524079005442427803e-01
9.748982959305042550e-01
9.915794165675893002e-01
9.925974921471282242e-01
9.928218561374858586e-01
9.827836193481028770e-01
9.921324043627460787e-01
9.786783006875066082e-01
9.915940177095913244e-01
9.920945495334220210e-01
9.795747001986551128e-01
9.304091035122734610e-01
9.517185171702194912e-01
9.926443952362296042e-01
8.189703254440063862e-01
9.912728525086800246e-01
9.929081774670263094e-01
8.139023189004759296e-01
9.115725944199160047e-01
9.909055279928485893e-01
7.639427127324600608e-01
9.919647243698406225e-01
9.855432049135756101e-01
9.919037379743995686e-01
9.906316280907758731e-01
8.548144937282284861e-01
9.174436595913978421e-01
9.887689874899607823e-01
9.840215070986721990e-01
8.238608992311715618e-01
9.910659726201923592e-01
9.870693272892649972e-01
9.922668901036589828e-01
8.422596290522923468e-01
9.905184529311797936e-01
9.925378457412963318e-01
9.766425540114490600e-01
9.934702375547933562e-01
9.929939784066051933e-01
8.993391301070196020e-01
9.906790744770263002e-01
9.914718742855735956e-01
9.923699001426375954e-01
9.937244961739122306e-01
9.928330449495883503e-01
7.966424237023053134e-01
9.406502771438836064e-01
9.918941314758321637e-01
8.334832243320808853e-01
8.356476799832692759e-01
9.008913796267834506e-01
9.899370707849461937e-01
9.916020188770754418e-01
9.927557301295757419e-01
9.899260901696889103e-01
9.825401680696643769e-01
9.886588324892864321e-01
9.918675021032373751e-01
8.668655928480206718e-01
9.897700161245379658e-01
8.718030457554124535e-01
9.854202934314616469e-01
9.895075942578146488e-01
8.871839430750223521e-01
9.061366257251604051e-01
8.157657154167019531e-01
9.395184796232208813e-01
9.931099980840244479e-01
9.914542829015814407e-01
8.979109533660321052e-01
9.620263200670313708e-01
9.819772587564863375e-01
9.915278940055710644e-01
7.985484653455134918e-01
9.916990210066040090e-01
8.719527008298486592e-01
8.712453226400826978e-01
8.676954586479609377e-01
9.916120140732388455e-01
8.460382581432068783e-01
9.885882908885075260e-01
9.905885176660408353e-01
9.759826790331382895e-01
9.906322951745593075e-01
9.912629671223210925e-01
8.406008351263779543e-01
9.939028046330389277e-01
9.888364899912749362e-01
8.574568351023793555e-01
9.912799842998746280e-01
8.379262391501191010e-01
7.948730083929875789e-01
9.168687892481436341e-01
9.796083612504914440e-01
9.904824088291696027e-01
9.439736737685020529e-01
9.804899453474673621e-01
8.515861804297598647e-01
9.902069484852740189e-01
9.926271645313059500e-01
8.443584704549091935e-01
7.055371318570318184e-01
9.919856517642097193e-01
9.897645534627506070e-01
9.503815526894039412e-01
9.908131683156711222e-01
7.678283954552462820e-01
9.134367659746174262e-01
9.908059572225021983e-01
9.906473893279699183e-01
8.010213884083650093e-01
9.209554132144983640e-01
8.570361281982303847e-01
9.924771250802811862e-01
9.919493551063831571e-01
9.905285920348371187e-01
9.125740316081532022e-01
8.510777628220126401e-01
9.141408523291595367e-01
9.048223337024133839e-01
9.911929202233830116e-01
9.824769685248753159e-01
7.381168288426234181e-01
9.456351623120771155e-01
7.585966193839289717e-01
9.227097108168490491e-01
9.902258528055976061e-01
9.827993485820506470e-01
9.861638101446058569e-01
7.886891196003138482e-01
9.917474434664123040e-01
9.906987256278440013e-01
8.953955005345817231e-01
9.912154001718209706e-01
9.854217293805470623e-01
8.953732877180806682e-01
8.949195785531274261e-01
9.928543712795411258e-01
9.493944726567687953e-01
8.477316788013462556e-01
9.378749913910026104e-01
9.866175362098942303e-01
8.412915928530876331e-01
8.955874354026259754e-01
9.622879061844388238e-01
9.910799882316556619e-01
9.919533259752359999e-01
9.857356982108936849e-01
9.905831027701027525e-01
8.474033989876956774e-01
9.534310771337503043e-01
9.738043240155338509e-01
9.903187384492050382e-01
7.733358393223674909e-01
8.540625661899056142e-01
9.936069884665761354e-01
8.251379399626951328e-01
9.894826173681472437e-01
9.923338265014479687e-01
9.914934721982934240e-01
9.276386923408839191e-01
9.733405133932578890e-01
8.255134097812221183e-01
9.923216940495885874e-01
9.906004285853726721e-01
9.911513311858003439e-01
9.884792272390577894e-01
7.812471713121491579e-01
9.902326457151419126e-01
9.893669029691291028e-01
9.923378110341074532e-01
9.885408824586153775e-01
9.906828756408608827e-01
9.239163917145690741e-01
9.918103833143983028e-01
9.907925365367050707e-01
9.907839324138500992e-01
9.924545781333770078e-01
9.919360746818665087e-01
9.913690137015421788e-01
9.928392618588700591e-01
9.920555252633004306e-01
9.774941632536530145e-01
9.889473995927124950e-01
7.668091292193485176e-01
8.282889064001396351e-01
7.971211314776001089e-01
8.493623427951363380e-01
9.890630214506360707e-01
9.283565469117177615e-01
9.929343301147536272e-01
9.842674271491321791e-01
8.749376287341860126e-01
8.647412003247743062e-01
8.810512349666157483e-01
9.393861292857768053e-01
9.922542588767001570e-01
8.255472376851904492e-01
9.896230323291724806e-01
9.936794677281268751e-01
9.895003178119287091e-01
9.486422228949983326e-01
9.919861125491704623e-01
9.911647009523111285e-01
9.914596962635812138e-01
9.831075706259960745e-01
8.315245319924462475e-01
9.905686076380372240e-01
9.729861572035618522e-01
8.421644774350209861e-01
8.694195026709778951e-01
9.926696572523100448e-01
9.921723564826628872e-01
9.927876989758436244e-01
7.603507558307545100e-01
9.910828750338063209e-01
9.047073527696609663e-01
8.821241680972333743e-01
7.815715169155047493e-01
8.625128301078525128e-01
9.837106830073786279e-01
9.833588324940514269e-01
8.301520117990385250e-01
9.915303187448449851e-01
9.915481974324329428e-01
9.629759848561931790e-01
9.882006169754873337e-01
9.883550568944692305e-01
9.937153925853102754e-01
9.861781778378848617e-01
9.910510520681913293e-01
9.923900423605767074e-01
9.924354702991832200e-01
9.900424016703601726e-01
9.895453901426249921e-01
9.747106614644903688e-01
9.923918974940413307e-01
9.781220208172702879e-01
8.374826246879375491e-01
9.753130471821338521e-01
9.919215347924784654e-01
9.895393046657784408e-01
9.914642813106097075e-01
8.257960846420820955e-01
9.521905696949158893e-01
9.732321942569852613e-01
9.922224045632566103e-01
9.794504087828007632e-01
9.915941292735060975e-01
9.287512800631883003e-01
9.910887816930818994e-01
9.908564681283540398e-01
8.858983323594399328e-01
9.329399840783271225e-01
9.794478423261174793e-01
9.311438938068749005e-01
9.747988534173457342e-01
7.948820379575733952e-01
9.318818914538573583e-01
9.833247965461411333e-01
8.621416140779949444e-01
9.705576206405406303e-01
9.534948630651101098e-01
9.808883643466902447e-01
7.579562095654774900e-01
9.914289040177596268e-01
8.469981388201542893e-01
9.906205069024155430e-01
9.916354821077308923e-01
9.870646042925228514e-01
9.905223771168097935e-01
9.804982439140114137e-01
9.434280806416056597e-01
9.891582262487061961e-01
9.119093588526996363e-01
9.923430898529049804e-01
9.786176352066967565e-01
9.866325671340936410e-01
9.907055437320667624e-01
9.794186931325143952e-01
9.688784125028165883e-01
9.928722851717313169e-01
9.920502870985364874e-01
9.475509709550569148e-01
9.867046728222078622e-01
8.759911255064525282e-01
9.510791796150185329e-01
9.812785494494343785e-01
9.918721653779921654e-01
9.905222574890825138e-01
9.927994410243511370e-01
9.477938339537879120e-01
9.913558702004221512e-01
9.484851050689412366e-01
8.311932582412211445e-01
7.471809675644498494e-01
8.730836383817957014e-01
9.826411792153674218e-01
9.894120178422075584e-01
9.927971277165144048e-01
9.039738799675690606e-01
9.917485015168777673e-01
9.489403812732297716e-01
9.936974462519280182e-01
8.377698876796799698e-01
9.778330965535424468e-01
9.925041418771572976e-01
9.889326987295502525e-01
9.892634414280272459e-01
9.522618168529577432e-01
9.739027317538500039e-01
8.420619350314852980e-01
9.932883171354569551e-01
9.674277975761040871e-01
8.532773238769061352e-01
9.912570523070798334e-01
9.053312420998487209e-01
9.280654764783020649e-01
8.615015842237323529e-01
8.963567800844627342e-01
9.816192657245524922e-01
9.928558962173972269e-01
8.276860084977384346e-01
9.928987000137522445e-01
9.754228934590238875e-01
9.930917756652505313e-01
9.898128363900665638e-01
7.387237080296652492e-01
9.905915549147571442e-01
8.639769334022485703e-01
9.487785525640112239e-01
7.950058579674308401e-01
9.815090975035866139e-01
7.995235020949030824e-01
9.922503313430891536e-01
9.907465665953011369e-01
6.524491964570218183e-01
9.912182002432048389e-01
9.900456337059040379e-01
9.907986284072617389e-01
8.316476444027900428e-01
8.415821375691828754e-01
8.518279570076632279e-01
9.913120124681407130e-01
9.910003639238216255e-01
8.855512444494723079e-01
9.912903615270329816e-01
9.263799891506147022e-01
7.370397694250276910e-01
9.839662849951377188e-01
9.909665599548971304e-01
8.464515471104738786e-01
7.646440322326270023e-01
8.371210550467927947e-01
9.523657697383801635e-01
9.259800702699256814e-01
8.879977948218681361e-01
8.921146196806787332e-01
9.870883796534829502e-01
9.931464211174179102e-01
9.145598670145398401e-01
9.150490735710562484e-01
7.901695631690486277e-01
9.925255073482827095e-01
9.930182626041134109e-01
9.908494170646920951e-01
8.722104219241066936e-01
9.426286485653398994e-01
9.939840083997324438e-01
7.685074050644525867e-01
9.915253436885320681e-01
9.024514110118723176e-01
9.831181946719824705e-01
8.214153172371754241e-01
8.989183293175471157e-01
9.895101133402992577e-01
9.365242629542964714e-01
7.668470646514711220e-01
9.913232264239419944e-01
9.553197802648596415e-01
9.908358754943722424e-01
9.743016532885684367e-01
7.937512283557515147e-01
8.728796476907176860e-01
8.854541679450673719e-01
8.845932925067290231e-01
8.981560040044292981e-01
9.925387480391233419e-01
9.926860198223880216e-01
9.928121735456412189e-01
9.773741750900584169e-01
7.262788755179485634e-01
9.874354328946594039e-01
8.327961451384663372e-01
9.857886595555369613e-01
9.776617880515399150e-01
9.918667357710296839e-01
8.685644008639168412e-01
9.880313561211673257e-01
8.203422902922743454e-01
9.882285470812832706e-01
9.918314947306011709e-01
8.015159470439726652e-01
9.808960006747171612e-01
9.918243826781735217e-01
9.924756117021711344e-01
9.906362737225662407e-01
9.788269941770757487e-01
8.484129311313615140e-01
9.553803901439572588e-01
8.331193680557189563e-01
9.807029236769155833e-01
7.817554171477996139e-01
7.857378816082806194e-01
9.797070831198151364e-01
9.479807130703202800e-01
9.911281252474597459e-01
8.425282765308563793e-01
9.911371911309997396e-01
7.515436682656043699e-01
9.358496071460207233e-01
9.907488035005351801e-01
8.306904362512367301e-01
9.921861901083891544e-01
7.373143941893786080e-01
9.907214507838366657e-01
9.911510906205558413e-01
9.938145388510604139e-01
7.174003495073684178e-01
9.682638115653220412e-01
9.861322868719784029e-01
8.809990719872511367e-01
9.936680680229764695e-01
9.909455178509087858e-01
9.918691775861390170e-01
9.769332987448807737e-01
9.924347148707544086e-01
9.913535939724379409e-01
9.899970525195698201e-01
9.835240442146250262e-01
9.881191708573833221e-01
9.713000160335243383e-01
8.875761091267042602e-01
9.929603044490022956e-01
9.877825761633096668e-01
9.900776162244773193e-01
8.104023303720446769e-01
9.798910731516430328e-01
9.935243286776599403e-01
9.913540518122538892e-01
9.805087735400143112e-01
9.908511130341353113e-01
9.938690007908301816e-01
9.790856792115684160e-01
9.403170783647991637e-01
9.493062347374893184e-01
9.878822355550620493e-01
9.773853986043716802e-01
8.762707700123555377e-01
9.911366489170446714e-01
9.928683436863425804e-01
9.912195739916737081e-01
9.864516703055151714e-01
9.924672667761408329e-01
9.912659768200412502e-01
9.906060221865292670e-01
9.911371038902355712e-01
9.941946775842956940e-01
9.876874489541150881e-01
9.909578629093717117e-01
9.913003343740776074e-01
9.924748640724732063e-01
9.908244178940310842e-01
9.873501308096820361e-01
8.443540346444328160e-01
9.807704138993581511e-01
9.918289597149005932e-01
9.837417136919602845e-01
8.073535461315020090e-01
7.649377796372316407e-01
9.381480210272123976e-01
9.867710564283601604e-01
8.177493091772430889e-01
9.934427465952434533e-01
9.348795720113725061e-01
9.921440439864825933e-01
9.804056071776008352e-01
8.554842887122560136e-01
9.774997020512813384e-01
9.813770788265112621e-01
9.905501652609141061e-01
7.828184683957049028e-01
9.907748127677165062e-01
9.867616634707839784e-01
7.977797241791542149e-01
8.489920962106730640e-01
8.921804316682019342e-01
7.327794929756836773e-01
9.909745401343890148e-01
9.889261609315888046e-01
9.523144604228562793e-01
8.454039670903719106e-01
9.531099361526044200e-01
9.443124246053061777e-01
9.790902415968589789e-01
9.920349704074540309e-01
9.812761987039952949e-01
9.899305546286423230e-01
9.904046317159677093e-01
9.318054728040541246e-01
9.878091709025738076e-01
9.924465827348009084e-01
9.892413107427046048e-01
9.826043799832185899e-01
8.471288554893630085e-01
8.209593536837370698e-01
7.718692085684001336e-01
9.887301721964713019e-01
9.834123967307568659e-01
9.913608679906384946e-01
9.905999534058841371e-01
9.879239489330620128e-01
9.902315299888722055e-01
9.820846708448202067e-01
9.913436639524760841e-01
9.927749878951072082e-01
9.753323001237493850e-01
9.894555206415384108e-01
9.939336655675966581e-01
9.929433322704571685e-01
7.750195042384976363e-01
9.499490688929889126e-01
8.258255862062614527e-01
7.632761075015912500e-01
9.917403417970468427e-01
8.580932306745110427e-01
9.899581994501982507e-01
9.714888554377540952e-01
7.547001732072134983e-01
9.774322300978343092e-01
9.890420847835406093e-01
7.526988925634841010e-01
9.895677263334080598e-01
9.895660795345367911e-01
9.906045219673988989e-01
9.907122987321163032e-01
9.918522649623057186e-01
9.525153895373972279e-01
9.675765102387227090e-01
9.883997465841004582e-01
8.844413927074513682e-01
9.911732269546726926e-01
8.671613381624330152e-01
9.912942158006458060e-01
9.815350220700469475e-01
9.832157749645423772e-01
9.905056808479112407e-01
9.905004254693254850e-01
8.702157198109634617e-01
8.815666238337100946e-01
7.691536395501354928e-01
9.901813355364567082e-01
9.921072138533865159e-01
9.907173218334590636e-01
9.786990769974142079e-01
9.908015193723372915e-01
9.902731320024200645e-01
9.863953081605562057e-01
9.817201842749578855e-01
9.730359240218958705e-01
9.939444686360545678e-01
8.549224528414227642e-01
7.687070162423528252e-01
8.487910359018006057e-01
9.924105428897268544e-01
7.978337073364420995e-01
9.907857235842697508e-01
8.861743525713842162e-01
9.935339626862883522e-01
9.944178192505851444e-01
9.895674634447559903e-01
8.674696953160861979e-01
7.735935629810453129e-01
9.906306818904466738e-01
9.936374294353563785e-01
8.599965066432960770e-01
9.915559562852346298e-01
8.483020901343046871e-01
7.573493571298928195e-01
8.639331742204044984e-01
9.367642801564506350e-01
7.849900068557428279e-01
7.878329971261729403e-01
9.917374306059297817e-01
8.430861908427362827e-01
8.178375700653460756e-01
9.073328113651550897e-01
7.599757584130653054e-01
9.834028230577398499e-01
9.927928464565514144e-01
7.556188291977080640e-01
9.917590053477243206e-01
9.384854055325425604e-01
9.912872239879065850e-01
9.909694774299396824e-01
8.708933601296093840e-01
9.916804236616001411e-01
9.869663869034147607e-01
9.916054618187899461e-01
9.915989481005422768e-01
9.542732922432711762e-01
8.399988801594659993e-01
9.915217459918500564e-01
9.902381313490407067e-01
9.776342287299657485e-01
9.885313050652517752e-01
8.972325999713350875e-01
9.918682687804025733e-01
9.312966613812502237e-01
9.863842799901990643e-01
7.840215556095512239e-01
9.743914792005105019e-01
9.915758967134755686e-01
8.860701489226573413e-01
9.847854626441866488e-01
8.501668673612097216e-01
7.812231242745358850e-01
9.909735457318809004e-01
9.964363153166109210e-01
9.669563702496145607e-01
9.136117646821526606e-01
9.903360157621735604e-01
9.784937980568946259e-01
9.874486785869330818e-01
9.909825539209061729e-01
8.715163450209555407e-01
9.686445728586308146e-01
9.925939378486174913e-01
9.842593006881928952e-01
9.891982368298706252e-01
8.613710884920572353e-01
9.922060739293151466e-01
9.921084213827470188e-01
9.692209913781000274e-01
9.760445160573224532e-01
9.437183470235112059e-01
8.949570259107237913e-01
8.764837279302428730e-01
9.912850634079931611e-01
9.758411328752266689e-01
9.904997409779744411e-01
8.384695033111191353e-01
9.834670562730706278e-01
9.907160205837572953e-01
9.892829489067993531e-01
9.654129660990844464e-01
9.083383811746605918e-01
9.934099809429416394e-01
9.537027437415552811e-01
9.854407057650703683e-01
9.921164347677287054e-01
9.895705907475359497e-01
8.815717247242209620e-01
9.923645170726901332e-01
9.891022368141890730e-01
8.735652759507209764e-01
9.870420014492381489e-01
9.901570050931204348e-01
7.746589377929309350e-01
9.924138296976046103e-01
9.500169101986625231e-01
9.910728136928943499e-01
9.890768068370271449e-01
9.205807785447678304e-01
9.782731430035882525e-01
8.621712265645504747e-01
9.617897963980203135e-01
9.851246544576357511e-01
9.925519642929858666e-01
8.423340581437896990e-01
8.989114341908156502e-01
9.906238904772411979e-01
7.500583311564767985e-01
9.872455336579932794e-01
8.991335968191626060e-01
9.918335347216379327e-01
9.916479619718697736e-01
9.460898869200314865e-01
9.906623423272795659e-01
9.903764370647570869e-01
9.501681026723188817e-01
9.507840477679470048e-01
9.848477002441462513e-01
8.867033491981196613e-01
7.668056882263464269e-01
9.920704147953058882e-01
9.885686888586743271e-01
9.909309690711588514e-01
9.922904337275265663e-01
9.860080647359686923e-01
9.819403607033353465e-01
9.910114117759001306e-01
9.911931679214838198e-01
9.936992127454428170e-01
9.918696069078209998e-01
9.909511240824497857e-01
9.049863432153636422e-01
7.615400222974347821e-01
9.912170497659604784e-01
9.142024049128527619e-01
9.865803813621886187e-01
9.505333552452005508e-01
9.864976924562481875e-01
9.831053802497607963e-01
7.766106779576028574e-01
8.668648275297125005e-01
8.781318980467752722e-01
9.913150532232951617e-01
9.911172366024048053e-01
9.907220423505229689e-01
8.142388623637779599e-01
9.943520633087132854e-01
9.203080005690975618e-01
9.790529528388326463e-01
9.925027714372780530e-01
7.738469316464617886e-01
9.917088101826901925e-01
9.910608913322601632e-01
9.531336866049363588e-01
9.908376915932887163e-01
9.918195850343467512e-01
9.921368060743874784e-01
7.589522707572399218e-01
8.244845973430414698e-01
9.420513913883288293e-01
8.157644402152319785e-01
9.240617564644341142e-01
9.866507895891164504e-01
7.651081797382781602e-01
8.569536602531606651e-01
8.603846410524184085e-01
9.888402756036878127e-01
9.910604438565280283e-01
7.355629705124147044e-01
9.900063503961171740e-01
9.899737035750968417e-01
7.854946453843730803e-01
8.843943725190425154e-01
9.929657932082939231e-01
9.928586055161092716e-01
9.925883884342502350e-01
9.859003725001747043e-01
7.824973788317933776e-01
9.916198534330336045e-01
9.913928815521090288e-01
8.619498382052962482e-01
8.065428104297514000e-01
9.546732384672256266e-01
9.342193070235230712e-01
8.745996410903575935e-01
9.850980038742049860e-01
9.934523288289964782e-01
8.658644214073368817e-01
9.829945362483609728e-01
9.917762544925028401e-01
8.636660354550332874e-01
7.844993042033948649e-01
9.929469950056564187e-01
9.912536303049558351e-01
8.844394182966850426e-01
9.912975056103856542e-01
9.869392948674193811e-01
9.883549569440424065e-01
8.445313361956969800e-01
9.900357433710202937e-01
9.146837063063281148e-01
7.942886623558301773e-01
8.734984391775588719e-01
7.545853859869184888e-01
9.921236275192045762e-01
9.913577780177453835e-01
7.681359863008140332e-01
9.799691108311079368e-01
9.926285015540061707e-01
9.865294543001769112e-01
7.238917289640378616e-01
7.911618008954706127e-01
8.325839101405712039e-01
8.938984017900225565e-01
9.878293687091204145e-01
9.911548915115917513e-01
8.807671303027931886e-01
9.840345674396666631e-01
9.922294782065909091e-01
9.913994057610736599e-01
9.939253600090393048e-01
9.917554161775209431e-01
9.892362062061493821e-01
7.784952851063544621e-01
7.926230184417154545e-01
9.922656723601780415e-01
9.893792549057309760e-01
9.889741867500810857e-01
9.909687869417147521e-01
9.922435705482891555e-01
9.909408633094786145e-01
9.937291442423029642e-01
8.554202892015436710e-01
9.916488274617706322e-01
9.352393017315707713e-01
9.913038738306197972e-01
8.157463691841060349e-01
7.963490117440380489e-01
8.256986433643891399e-01
9.912980678469586193e-01
9.909033332475344347e-01
9.887730287859927136e-01
9.917756220910526332e-01
9.736051364155611232e-01
9.919179840911303003e-01
9.913807443469437874e-01
9.925087016650686600e-01
9.886838558004408251e-01
8.860965661147290895e-01
9.941723991680088135e-01
9.918202937904806449e-01
9.884211431659244429e-01
9.106613615842878984e-01
9.914742233946470806e-01
8.944375625889520176e-01
9.912579905885502418e-01
9.227329896305807022e-01
9.921124765695378267e-01
8.394131214047284573e-01
9.816230137415467016e-01
8.516664558689406306e-01
9.914728977733118231e-01
8.290505974239029685e-01
7.954563261142555408e-01
9.899335329156826457e-01
9.930481533318471499e-01
9.924928115461050249e-01
9.884733950199693364e-01
8.592240010219026614e-01
9.888412378335722508e-01
9.914420555275879066e-01
8.096480867051845109e-01
7.836112018308067917e-01
8.632752153927740757e-01
8.945650026501147378e-01
9.936509508609604469e-01
7.760760010409843979e-01
8.228945891217421815e-01
9.908128323284504102e-01
9.820201489842965703e-01
9.906295640199231922e-01
8.705032615224213011e-01
9.780093136758718497e-01
9.924665129463030588e-01
9.932169305570603957e-01
8.434250939028844485e-01
9.661849845032747242e-01
8.794709147341959188e-01
9.917363787813858744e-01
9.908870569804363315e-01
9.914837137929106703e-01
8.385526732965392638e-01
9.784687474679087948e-01
8.616909377248868074e-01
9.899454160248223333e-01
9.923445908253119008e-01
9.869655125179129795e-01
8.672871610669357079e-01
9.925709970237311941e-01
8.194110430087186980e-01
9.899122106448788871e-01
9.904954292883316747e-01
9.647622513773954633e-01
9.751403320035488820e-01
9.883273737334322684e-01
7.622838170709196337e-01
9.878297310441795931e-01
9.079428304406488293e-01
9.913596569535135794e-01
9.491948936975407314e-01
9.909069306372820796e-01
8.157848344057246903e-01
8.623663680824720235e-01
8.689484102928016762e-01
9.920107053499158667e-01
7.423725265681970775e-01
7.214883838707513153e-01
9.292412738793894844e-01
9.456938816683038151e-01
9.921382413309751680e-01
9.821376244086574836e-01
9.901683003938691607e-01
9.911821822083424216e-01
8.628705933229026126e-01
9.170622391816327656e-01
9.927795861914248121e-01
9.924061757815196838e-01
9.913125664498846357e-01
9.906175994895298764e-01
9.908923921713334027e-01
9.030143009928528475e-01
9.933175552483152204e-01
9.926549117106030495e-01
8.296035748405263810e-01
9.464682222410276680e-01
9.911897760347041508e-01
8.152344125741988190e-01
9.907530198412811684e-01
8.929837080841351860e-01
9.921833679685934104e-01
9.909477763094806102e-01
9.895586307395768388e-01
8.706462041682386799e-01
9.905549434620679605e-01
8.301788562984726561e-01
9.385521095940467795e-01
9.906297041495502054e-01
9.904815983224574127e-01
9.355647415046712823e-01
9.728785869008104159e-01
9.916461457736440721e-01
6.721328788058961168e-01
9.905529576827443172e-01
9.916770543569634055e-01
9.923725862437835499e-01
9.837968162022329155e-01
8.463043219391844785e-01
7.756584542491792300e-01
9.901727758476105423e-01
9.874940394171296543e-01
9.920882318914008291e-01
9.916316487766719812e-01
9.747892276168281800e-01
9.753718219979332638e-01
9.880297666006987445e-01
8.345209666846994390e-01
9.892053752705678438e-01
9.146666809456497349e-01
9.752064332625570708e-01
9.921063274019737976e-01
9.912368945911335105e-01
9.584777213482286173e-01
9.899575695670271847e-01
8.512224722971390989e-01
9.905251148081815060e-01
9.924120297778841193e-01
9.905547955427410622e-01
7.603041185633396815e-01
9.470232596148303594e-01
8.550858881408163192e-01
9.802922407974821173e-01
8.798768401114726023e-01
9.934692122654285029e-01
9.925012427927216718e-01
9.925270849830303277e-01
9.899178059969672150e-01
9.976117998085539673e-01
9.840948367840548494e-01
9.812912819350948501e-01
9.913496013211515745e-01
9.917216136648541180e-01
8.060296930763881651e-01
9.657231342064528379e-01
9.888406253021432279e-01
9.884978709828807775e-01
9.919887698376925744e-01
8.448088037533038053e-01
9.938409002919629254e-01
9.903451220458563409e-01
9.905543762760709026e-01
9.775390845548120877e-01
9.859250698161349247e-01
8.168653637461136263e-01
7.748136419899815941e-01
9.813462508792563099e-01
9.950560774549065401e-01
7.519261834575936554e-01
9.925222372397187742e-01
7.579357771911336972e-01
6.589626152869130227e-01
9.873835429016876164e-01
8.295304202232109958e-01
9.927310044874344541e-01
9.910290869193392194e-01
9.904911963114463314e-01
9.908691605998964924e-01
9.180684405675161308e-01
8.005310868889101705e-01
9.896622362482142554e-01
9.908807988295228464e-01
9.910467654423363859e-01
9.877006336015585752e-01
9.462742294308922331e-01
9.822565880211362455e-01
8.609489159954281101e-01
9.877262101561520291e-01
8.770625346074613082e-01
9.880593379293435286e-01
9.837025052692633942e-01
9.841005585775051134e-01
9.916108021882704682e-01
7.863092208843303066e-01
9.928534319039368228e-01
9.925690527186593615e-01
9.913400337076677671e-01
9.910347902884695248e-01
8.661663250085956944e-01
9.928791262401918116e-01
8.878360400623768189e-01
9.923119787540718439e-01
9.824148692043973563e-01
8.452164178214472967e-01
8.492788650999560929e-01
9.938215084757948681e-01
9.936934280311753298e-01
9.926611689975862740e-01
9.914933446515288296e-01
9.910873825866618470e-01
9.930570441059579645e-01
8.847385557523264055e-01
8.654069743059387143e-01
8.115186289395796004e-01
9.881510163688554949e-01
9.931930800490342826e-01
9.912860993411136690e-01
9.919514368421545880e-01
9.907743669859273572e-01
8.381200963760346845e-01
9.922008084545190787e-01
9.008415052483266239e-01
8.419273676418853602e-01
9.399587045508978056e-01
9.927237276768955399e-01
9.281709353946421270e-01
9.909243180906519566e-01
9.869552605002137602e-01
9.874599479452642603e-01
9.918318687564179337e-01
9.899835183523422177e-01
9.936974337335244822e-01
9.145735399833950785e-01
8.398760938539394649e-01
8.478508991674880146e-01
9.909613647478451304e-01
8.146321030936423124e-01
9.419984325325205798e-01
9.278079875917717434e-01
9.912040366405066028e-01
9.706497581493371829e-01
9.485023294142358452e-01
8.560643964638435799e-01
8.493521743552957526e-01
9.175281892856298471e-01
9.823596066443843755e-01
9.031426987069299805e-01
9.446489462885667709e-01
9.253289090050953458e-01
8.142765073441312618e-01
7.456448043859966734e-01
9.152455715653915469e-01
9.922323029919005721e-01
9.909417583236539429e-01
8.088619923662534461e-01
8.679736020945065800e-01
9.904870492866041376e-01
7.865360960828082781e-01
8.748265155362873191e-01
8.204490986460597490e-01
8.302542520281451788e-01
8.384310125113095813e-01
9.922676151910395648e-01
9.883837543460828323e-01
9.512499173710576850e-01
9.920754411393648553e-01
8.750706501092095912e-01
8.655696842115897516e-01
8.336813479587652509e-01
9.914203257222932164e-01
8.416946202243684727e-01
9.900311026929544678e-01
9.894010445312635404e-01
9.847474323137803687e-01
9.725770944383697048e-01
8.952591566733607564e-01
7.731495153694780686e-01
9.908343813260250821e-01
9.912173666256149929e-01
9.919117724650009515e-01
9.914255974330902221e-01
8.520552279536689477e-01
8.955640584769896106e-01
8.393539962959523093e-01
7.729101397955345787e-01
9.917752994470222516e-01
9.804629030119902389e-01
9.773424032436865971e-01
9.803370845483557749e-01
9.920415084041396270e-01
9.914856910055472872e-01
7.310380740556658985e-01
9.908110300072033860e-01
9.899946171122709915e-01
9.092353601850073908e-01
9.940886027037844075e-01
8.756322144914800987e-01
9.912459719045533246e-01
9.933527249815520266e-01
8.248339868321339363e-01
9.906540730933869332e-01
9.937541790080595128e-01
8.987158613300787469e-01
9.918806920877951683e-01
9.914978325442790341e-01
9.754053440834737909e-01
8.979001337040867226e-01
8.033411206962618456e-01
7.565180781892721917e-01
9.728375187718574235e-01
9.921130014709250711e-01
9.911607827006694293e-01
9.916737613181011435e-01
9.912724218398152320e-01
9.797067176369291808e-01
9.913471851939953394e-01
9.906336406852448428e-01
9.211571582239329592e-01
9.912717594940561039e-01
8.676221926427467590e-01
9.907168843968847671e-01
9.931278898426750823e-01
9.859811910476712349e-01
9.903353217091176441e-01
8.865446145874740225e-01
9.893929869445946546e-01
9.904863697021161206e-01
9.778594208261509602e-01
9.800132713094485970e-01
7.392380777829161698e-01
8.516696209630285619e-01
9.095827909445038939e-01
9.905346411891752245e-01
9.908544188402740316e-01
9.916415242260500085e-01
9.863311583733884724e-01
8.364893509449117248e-01
6.909681846024285923e-01
9.912203219224486883e-01
9.915692702508447365e-01
8.389788224543699435e-01
9.807516839246049889e-01
9.811284844423874274e-01
7.748976562965845805e-01
9.898627207727367372e-01
9.442585839529051839e-01
9.889794230254180807e-01
7.733157995751105407e-01
9.901283700942322685e-01
9.912601020078632974e-01
9.329898749977455497e-01
9.858403194961150584e-01
8.024789098485491934e-01
9.901747495106069108e-01
8.384722458468365502e-01
9.906134652464780865e-01
9.886678378816498025e-01
8.405541677115606625e-01
9.840639956115727616e-01
9.917321751346809267e-01
9.875494051944777585e-01
9.883313022264964554e-01
8.321059506511454540e-01
8.765490647196431118e-01
9.654519960759299080e-01
9.917098836584363752e-01
9.921364643641040759e-01
9.775015708864872588e-01
9.870630671599249784e-01
9.929901238081082493e-01
9.921321391019916058e-01
9.910086131978967927e-01
9.913050704507307964e-01
8.671243341674069738e-01
9.912306617258778152e-01
8.786814363981246823e-01
9.904923237834000194e-01
9.928488027974848862e-01
9.063827303884754993e-01
9.906305981014662532e-01
9.914275901169119498e-01
9.910939468147055287e-01
9.911294553235231453e-01
8.557486146735691079e-01
9.907089495377119359e-01
9.913895193097077563e-01
9.909403500969388157e-01
8.880383536415656920e-01
9.921527302370830581e-01
9.657940244898757243e-01
9.915348434721452664e-01
9.804683199044857966e-01
7.874464103357952105e-01
9.892115666796834628e-01
9.153140466875915315e-01
9.908576324320618189e-01
9.940434604094419146e-01
9.919100705846681798e-01
9.825742325889379458e-01
9.754416644346359799e-01
9.908369540831776234e-01
9.911544822924125420e-01
9.910261523486397772e-01
9.711272321082102810e-01
9.817726870342989853e-01
9.908073763884482910e-01
9.943941285227501092e-01
7.598863056841039798e-01
5.115592864858304889e-01
9.752457513700983904e-01
9.926301111505954067e-01
9.909754669798217508e-01
9.659191678753499266e-01
9.896012985489781588e-01
7.495509578111103632e-01
9.848364611239593946e-01
7.604280580298525827e-01
9.916596179333371230e-01
9.606216777181192379e-01
9.924047952919268223e-01
7.888359334231637154e-01
9.914536776503749538e-01
8.999486343825938706e-01
9.919691116941998787e-01
8.151790286725080215e-01
9.924800139207188288e-01
9.883339607456704812e-01
9.919953014335980424e-01
9.906609790903052604e-01
9.929830449939326398e-01
9.926936748427148682e-01
8.521770844800645728e-01
9.919503503947074696e-01
9.787778336624100017e-01
8.073052190279096374e-01
8.483824151246837086e-01
9.501567342045514897e-01
9.920445432714409817e-01
9.624923447499288409e-01
9.620814355824056641e-01
9.907478439857346775e-01
7.858742709293659034e-01
9.002454638405489318e-01
9.905085524955444809e-01
9.900363333733223081e-01
9.926569605340619384e-01
8.591733273142829752e-01
9.914482310605059467e-01
9.234509746827459509e-01
9.915641584406366116e-01
9.917452713766429229e-01
9.057911066985075976e-01
8.467573491418591836e-01
7.786742979961671640e-01
9.872322380919044127e-01
9.365143337197147089e-01
7.390526879318708442e-01
9.862461967855774558e-01
9.429297709861810262e-01
9.875663989266812992e-01
9.699318105694122449e-01
9.921041408855093557e-01
9.882614691893766290e-01
8.510305858456251871e-01
7.680890502118153940e-01
8.567903025042165055e-01
9.027438809719032786e-01
7.883590136806402082e-01
8.358397969769120195e-01
9.810950811427525675e-01
8.715398292121594448e-01
9.918069221255647605e-01
8.623897239320315045e-01
7.546654305720115197e-01
9.832914293423292706e-01
9.896399520713653475e-01
9.921983173457062932e-01
9.029155005632797382e-01
9.685111488114237499e-01
9.905944365220621384e-01
9.912830573621367325e-01
8.978426839395048376e-01
9.913517464143238866e-01
9.913221315470990280e-01
8.191098472478987036e-01
9.921764493223835801e-01
9.910325308647690568e-01
9.834641876336945865e-01
9.928257731536169750e-01
8.142916584237145372e-01
9.913822617971124185e-01
8.498556112901632931e-01
9.899742061026571838e-01
8.123346985516683993e-01
9.944810283814734531e-01
9.853242838822809935e-01
9.926798407195570606e-01
9.916478493121749782e-01
9.926717188861159391e-01
9.787067469825000421e-01
9.399193585635468029e-01
9.908589170241937083e-01
9.931282806683159325e-01
9.873975434102131299e-01
9.855395353481942733e-01
9.417626842910054030e-01
9.923937783308791616e-01
9.917932706211687321e-01
9.910187031720320006e-01
9.353793730335120404e-01
9.925250009635694370e-01
9.920845465315211165e-01
9.926756005008029460e-01
9.863233685102414938e-01
9.923319756205893905e-01
9.853035366255722405e-01
8.343284265238082309e-01
8.395612211178689055e-01
7.905701745274169578e-01
9.873299477847474748e-01
8.528210338429977888e-01
8.526574245729625634e-01
9.935573717167008878e-01
8.620422690492859363e-01
7.565570969628779840e-01
9.841393837172945913e-01
9.924054849826504654e-01
7.854101789025155211e-01
9.901779035284881125e-01
8.157515683416227681e-01
8.497621026351718232e-01
9.053998383902363001e-01
8.613630216835379549e-01
9.910901050872940043e-01
9.800658899354469655e-01
9.854216297550574266e-01
9.454603525536037223e-01
9.768296860669978265e-01
9.908959856698552615e-01
9.907638472195341439e-01
9.806827611064596883e-01
9.600906926406702624e-01
9.924726782819504045e-01
9.482198645612767152e-01
9.909068286390373403e-01
9.909435868583648110e-01
9.709429401547179372e-01
9.756998533855784084e-01
9.763760822783945637e-01
9.382650725276179271e-01
9.871635247634107380e-01
8.294312238388946712e-01
8.108350620530837549e-01
7.902452205959499265e-01
9.355550741773418499e-01
8.416388995764890746e-01
9.920868452973578000e-01
8.075323971929940781e-01
9.757104917707227765e-01
9.906070906948136745e-01
9.912927668917023150e-01
8.272791060172128841e-01
9.920321891037876538e-01
9.906797370654550905e-01
8.907867486357694542e-01
9.762294678484374488e-01
9.911836092856749492e-01
9.737883522901926714e-01
7.679471989334157866e-01
8.078326716040548083e-01
9.908645750743613201e-01
9.923005478844229010e-01
9.888527130424262790e-01
9.930522827533073693e-01
8.743369611738873726e-01
9.913402360387123524e-01
9.909755060061762322e-01
9.926642626281481085e-01
8.638691363379376043e-01
9.912364254281715858e-01
8.651567423308749172e-01
9.902750696179418721e-01
8.845759117247250503e-01
9.752247086498057049e-01
9.906062907184536304e-01
9.941437340700386427e-01
7.763097246315363575e-01
9.929915406880865936e-01
7.785705760988395063e-01
9.894491005009365958e-01
8.581412602666260714e-01
9.711346322157353717e-01
9.922624377601166890e-01
9.916886960417434782e-01
9.912832387956809210e-01
9.799264629990871445e-01
7.762916885898375474e-01
9.923204145372562790e-01
9.556030851649890412e-01
9.889699188963572141e-01
9.820763107552570315e-01
9.932290709798735628e-01
9.904651151748413707e-01
8.861635261103949501e-01
9.912059600053422237e-01
9.361792283297639683e-01
9.819832468712672569e-01
9.870427615976070657e-01
9.391406835109686879e-01
9.916270962679638590e-01
9.916919642113336542e-01
9.078795695622563500e-01
9.462486116357680110e-01
9.923034581157362810e-01
8.070901097228645460e-01
8.670235304893751938e-01
9.597737685712294242e-01
9.924388316081196315e-01
9.910723682573027160e-01
9.927014660461558337e-01
9.928680771358393553e-01
9.913895794551109697e-01
9.884195693147831419e-01
9.740735336924337684e-01
8.176233677554414214e-01
9.906308812464519331e-01
9.912685730641862536e-01
7.799739558689362529e-01
9.930114416298686519e-01
8.562095627515060592e-01
9.911545412448338199e-01
7.929095864868864751e-01
9.905501272616467068e-01
8.897947372708523428e-01
8.322000368611481846e-01
7.751840872892893364e-01
9.786413332860156578e-01
9.912547848990964638e-01
9.913225508381404705e-01
9.875909063422562140e-01
9.822709692282050042e-01
9.903285882043562083e-01
9.906426953710406602e-01
8.600311056055260917e-01
9.896499647289300761e-01
9.694661218534800229e-01
7.261533352949304243e-01
8.560484596940370894e-01
9.907492350740528808e-01
9.807994654091052311e-01
8.132432258222367372e-01
9.916577478883944474e-01
8.639300502025255568e-01
9.372861000121623931e-01
9.909654598317533258e-01
8.397433631158426337e-01
9.904954051893377631e-01
9.934087716985354755e-01
9.539540337190792751e-01
9.918326260179060050e-01
7.681898294677019789e-01
7.761555576513236021e-01
9.889992497387541937e-01
9.640907765791425499e-01
9.785809007311313534e-01
8.843756238557453075e-01
9.904325807164676698e-01
9.915718811992638715e-01
8.887107906860672868e-01
8.371108370271111987e-01
9.787292331645952581e-01
9.910346571452864906e-01
9.837401774069719496e-01
9.903211060348635630e-01
7.761974195206373661e-01
9.884286008269398405e-01
8.743887290270615509e-01
9.873822731548601572e-01
9.912162369926392769e-01
9.918896248327736531e-01
9.926852177330331983e-01
9.904783405500419136e-01
9.915017445136227181e-01
8.712390069818374272e-01
9.911966940091990752e-01
9.785486481085082788e-01
9.905503259031441798e-01
8.576801441370049961e-01
9.918748013160051391e-01
9.907222346037758420e-01
9.913396878846968407e-01
9.867992769556969135e-01
9.888652799880640609e-01
9.911026053265766800e-01
9.187145169002125522e-01
9.914331859382411460e-01
9.909123438325103672e-01
9.910432547482981303e-01
9.912917122103460654e-01
8.919353870695077013e-01
9.674157955028177547e-01
8.456689414963498574e-01
8.234197114596262246e-01
9.899809759019992939e-01
9.926493115554486657e-01
9.899141391879662244e-01
8.880027521565652115e-01
8.166796678078569460e-01
9.910286988006344888e-01
9.924249434187339958e-01
9.414711368886823362e-01
9.911236333569618528e-01
8.705570166703656687e-01
9.762100757308197485e-01
9.901919008728133909e-01
9.061514993411736718e-01
7.529339167724395931e-01
8.018196941991432292e-01
9.929479944018375637e-01
7.742351721894911165e-01
7.659759369227262527e-01
8.754050615504701538e-01
9.279221278273843687e-01
9.909142390005640788e-01
9.906942901217803410e-01
9.911441765017415806e-01
8.240906326817885041e-01
9.932463362987391520e-01
8.244691386514759746e-01
9.769838356405949886e-01
9.864285261386301906e-01
9.920772083970074151e-01
9.065820108767448371e-01
9.899218893116634721e-01
9.909245958682094679e-01
9.201078571222559566e-01
7.952401381212197418e-01
9.822615220442895145e-01
8.806810772349902283e-01
8.086412125730572109e-01
9.914186370875683885e-01
8.706589124860052431e-01
7.327492311035863626e-01
9.773412860189562013e-01
9.918865885015876183e-01
9.913816353610090948e-01
9.787825242478165322e-01
9.908352302222156460e-01
9.930714738483608084e-01
8.837469803986466310e-01
8.631450423806918959e-01
9.916370032112186150e-01
9.928390538572243740e-01
9.926466504504251054e-01
7.995995808990230547e-01
9.803159641400598368e-01
9.745995143453175524e-01
9.912281286124403623e-01
9.222128430999986248e-01
9.913911799763289734e-01
9.168481853299894624e-01
9.760696692744413872e-01
9.514624186134482686e-01
9.942303579421808424e-01
9.906531433608769532e-01
9.944956765374247665e-01
9.906237664591653891e-01
9.531022871078407288e-01
9.911041864784829736e-01
9.904901052938654971e-01
9.922736765500108636e-01
9.912357042376502836e-01
9.912496932626542190e-01
9.930296223021433111e-01
9.894113754830209384e-01
9.273905369915516061e-01
9.907691848981896587e-01
9.876403666458125619e-01
9.320402137397783005e-01
9.921486023452410485e-01
7.834460816894586177e-01
9.933524791803218790e-01
9.911443720025473469e-01
8.265130331220579274e-01
9.826590159269013025e-01
9.911617404065303782e-01
9.053764782150670598e-01
8.142882862859530668e-01
8.223420124166814782e-01
8.959394021961460952e-01
9.914470592599751164e-01
9.909879878081705451e-01
9.925576792537351700e-01
7.970012953559253432e-01
9.766604140661678812e-01
9.736839910230417061e-01
8.856105282689161751e-01
9.913597899465601548e-01
9.919224854373579481e-01
9.902327756916973200e-01
8.790352645157889500e-01
9.822078706956079985e-01
9.922698090014302474e-01
9.920540268205031431e-01
9.909172302948776601e-01
9.793479341245696634e-01
9.919567614786233278e-01
9.890861683359195577e-01
9.798421369320492458e-01
9.905617007944343966e-01
9.905344827212049230e-01
9.777259586557927040e-01
9.911676924635278718e-01
9.911209963864372474e-01
8.732356400136569441e-01
9.916791081627742699e-01
8.259334552139153685e-01
9.920398692634599946e-01
9.918576963290237636e-01
8.683561771088081915e-01
9.871768567580090359e-01
9.910572097265315517e-01
9.691300308104816574e-01
8.442029862827111764e-01
9.897462738797027093e-01
9.913136012141312570e-01
9.800462016826616551e-01
9.909594411209496911e-01
9.889031705050809196e-01
9.929751498003513976e-01
9.849879406769874723e-01
9.752331337529284161e-01
8.791461408664409394e-01
9.561622894462757927e-01
7.644183960105533915e-01
9.876451865843517419e-01
9.823372365117288840e-01
9.894317180787397525e-01
9.925538762890715461e-01
8.854884859441543021e-01
7.519792790231095703e-01
9.686757334251678841e-01
9.889349536904636917e-01
9.910385191783184222e-01
9.343216790510152636e-01
9.582770746508854076e-01
8.803538584953215507e-01
9.917429585568507955e-01
9.904549086690915827e-01
9.173587124349553701e-01
7.829118753881304515e-01
9.858238275058509581e-01
9.790801447999319951e-01
9.873584058438529265e-01
8.092789731487215477e-01
9.915240177181908754e-01
9.076120243550295230e-01
9.869861862010309572e-01
9.908556749510710748e-01
9.910450007274781425e-01
8.096993938579825079e-01
9.918882845903956857e-01
8.748567270806394403e-01
9.910542511971214275e-01
8.861857900906953134e-01
8.543351338532596539e-01
8.235742135678827403e-01
8.217420898252538741e-01
9.774235558230826015e-01
9.936668356190371254e-01
9.940115230741080055e-01
9.917233598070729350e-01
9.866211517244359852e-01
9.039717044991059103e-01
9.884248904570028804e-01
8.031767207365068106e-01
9.923026150790013045e-01
8.109642808360850719e-01
8.746299284074543490e-01
9.818032675994299296e-01
8.727420668674272797e-01
9.460724231872009726e-01
9.907981013873655707e-01
9.189087574306514794e-01
9.906501127398354978e-01
7.231153199862224712e-01
7.888986704506973924e-01
9.930780305821437226e-01
9.749935225485260037e-01
7.842184691179482359e-01
9.758736107784830027e-01
9.920585745513199605e-01
9.900387732966529075e-01
9.266550021301231954e-01
9.935202710066218801e-01
8.871002176757128987e-01
9.910145903843377013e-01
8.750404233695437961e-01
9.908031945037990562e-01
9.908276243703734165e-01
9.563185163334945171e-01
9.799586054066993235e-01
8.652661626616580115e-01
9.910962288593057057e-01
9.887575077862441608e-01
9.911791637014177869e-01
8.643243220139832372e-01
7.946236030794333605e-01
8.429975849130203480e-01
9.945330652741000144e-01
9.906463004612187095e-01
9.820259838593273782e-01
9.758938291796334097e-01
9.913459217819700076e-01
8.866479478146942483e-01
9.932671665670246286e-01
7.601599928638400616e-01
9.894629249820233730e-01
9.911827235829691052e-01
9.901353971555379996e-01
9.885773734612255392e-01
9.916756007167001341e-01
8.081688204683238341e-01
9.954545716063375460e-01
7.188765020516156845e-01
9.811258203971946479e-01
9.165294917291638699e-01
9.919600854846136739e-01
9.903537799734166702e-01
8.605407317906780262e-01
9.907279851932017101e-01
8.273582499550193869e-01
8.329448869596569605e-01
9.765916911890003549e-01
9.123016134522521359e-01
9.840117797059914073e-01
9.823708230648880990e-01
8.610347728888407826e-01
9.898184029325830524e-01
8.333926836579053088e-01
9.935307317627111168e-01
9.915773269346573882e-01
9.915631113058878121e-01
8.036624926582611739e-01
9.861398231618646593e-01
9.913305528168296910e-01
9.921896422665118509e-01
9.783598590088943281e-01
9.877459099477339244e-01
8.124514549822210441e-01
7.752670813158798468e-01
9.916396957691409053e-01
9.910554778411602150e-01
9.911011937312882436e-01
9.916826679660952770e-01
9.776799772879118944e-01
9.911432061026513862e-01
9.921791476808962118e-01
9.932238045220601608e-01
9.136092279981901099e-01
9.905817752213798011e-01
9.899855361424325650e-01
9.812968771254902967e-01
7.973570268444313269e-01
9.812240623573244003e-01
9.922308471642594663e-01
9.463785550061114549e-01
8.554197836393080401e-01
9.398469853738345980e-01
9.905277395549435537e-01
9.933007518134215896e-01
9.803258537795923599e-01
7.796356022718428092e-01
9.897902226372136125e-01
9.322394897279761006e-01
9.474738014342186654e-01
8.593364023178131639e-01
7.806772728644970627e-01
9.891727677371445759e-01
9.916793631436744416e-01
9.910722396941157308e-01
9.904047834732715438e-01
9.048625460016065380e-01
9.923612299441884055e-01
9.919450341949289651e-01
9.789647285735928461e-01
9.863699965876603359e-01
8.370451622693907412e-01
8.091673130302647898e-01
9.918572995191857755e-01
9.863682793592538633e-01
9.893176514669702604e-01
7.627735686057848241e-01
9.910302569340875278e-01
7.783564166641046000e-01
9.576992131487241933e-01
7.547963796991082885e-01
9.063288844108873255e-01
9.918662173671832782e-01
9.930012155454737144e-01
9.912854727167225155e-01
8.207534530799037720e-01
9.916828495503234864e-01
9.881694886566565472e-01
8.519707071829641931e-01
9.908171585436758022e-01
9.914537186422863746e-01
7.644708802461250841e-01
9.631477395741664393e-01
8.291567600176968922e-01
9.923309892526146481e-01
9.920203204513396988e-01
8.336803718045024958e-01
9.293310238618782693e-01
9.912398118496114074e-01
7.507645125077783144e-01
9.918576663116898118e-01
9.912068219411745984e-01
8.099343258424249736e-01
8.234266642110537049e-01
9.913902899410308445e-01
9.929540698646638353e-01
9.918335248457694764e-01
9.856233601986289505e-01
9.921090140475896657e-01
9.910215899306805687e-01
9.910677189205557847e-01
8.985215701123970833e-01
8.989895868419274239e-01
7.788018689394612393e-01
9.855413874080740655e-01
8.406785072746196796e-01
9.524379425369337016e-01
9.922970709184433247e-01
9.720097306322680319e-01
9.887588970395823074e-01
9.789489878135936296e-01
7.360844022938621833e-01
8.317112001353650363e-01
8.425646289019897983e-01
9.792799206378204335e-01
8.659415689151958029e-01
9.904478692479000701e-01
9.624175216944033107e-01
9.791369809316905481e-01
9.795089586864819120e-01
8.249119380204107399e-01
9.505874712482876854e-01
9.914360592606134004e-01
8.843999566160054560e-01
9.905836409928817643e-01
9.892236484503920124e-01
9.923337525720478114e-01
9.916698268548502782e-01
9.911065604709159427e-01
9.920720216409770753e-01
9.924754183487912718e-01
9.870414095506836460e-01
8.107019740160810173e-01
9.399126496544462084e-01
9.931812941293380881e-01
8.153139326944789378e-01
9.737815589200794486e-01
9.847146709804508458e-01
9.839249942781281844e-01
9.930705942326796265e-01
7.823353002573540937e-01
9.768468696693602960e-01
8.577777667411928819e-01
9.042335668670404836e-01
8.243902324064493747e-01
8.531662072400469921e-01
9.916458207280097747e-01
9.928045993874893282e-01
7.728124802592314380e-01
7.955246120470365057e-01
9.918721470662793527e-01
9.905534613630968543e-01
9.916172747213198857e-01
9.008981346004364399e-01
7.596924702935211604e-01
9.908915547106382782e-01
8.225072267828343886e-01
9.883108736485444190e-01
9.909752553844374257e-01
9.845610259321092572e-01
9.908279419544981925e-01
8.795966172716462861e-01
9.175944157115086819e-01
9.735378335822365559e-01
8.162206211921380072e-01
9.862863930911107690e-01
9.907943772709334462e-01
8.100735583015821195e-01
9.750063078903113967e-01
9.224190223009187672e-01
9.805373659745901804e-01
9.848202818516742507e-01
9.911232726431020712e-01
8.594980854085323418e-01
8.621682156489302029e-01
9.831310160342801030e-01
9.797720217338843351e-01
9.888863723078178403e-01
9.792398434903278881e-01
8.077798159834720382e-01
8.423683705043771841e-01
9.916117283348877542e-01
7.476778214574677506e-01
9.905975510125947237e-01
7.771826960458726452e-01
8.640993990471089736e-01
9.818912173149360045e-01
9.915190204089385784e-01
8.112249405269988944e-01
7.538888456536377847e-01
9.906147252662751423e-01
9.905153438238247787e-01
9.918612754278300914e-01
9.919748300450101919e-01
9.905439638438298111e-01
9.122706416466859203e-01
8.632368024881518220e-01
9.771092928027782509e-01
9.910457254107275515e-01
9.820685761053504770e-01
9.810859502364750462e-01
9.388164460975345627e-01
8.437507802227258713e-01
9.827404531498030726e-01
9.932366709242729241e-01
9.909367547242944330e-01
9.788952803932678970e-01
9.911986546550984878e-01
9.743512576689464799e-01
9.906047062846508044e-01
9.920069957140211780e-01
9.195799563301003676e-01
9.847036534646388395e-01
9.753691440826548487e-01
9.721672624374684268e-01
9.906195986977440748e-01
9.645833698417384250e-01
9.918637763392544882e-01
9.779247556378989348e-01
9.920430594775342392e-01
7.612402538929514684e-01
9.717181430218696514e-01
8.305092574342771705e-01
9.926741740073141695e-01
9.919728739269477735e-01
9.912635993644292043e-01
9.495762468399931988e-01
9.222547252988386735e-01
9.736749169872362941e-01
8.921779715940171274e-01
8.076217729525463351e-01
7.734375047187082020e-01
9.926044135428928605e-01
8.248630300698199802e-01
7.858696769833598550e-01
9.906717115029165521e-01
8.757712462164422007e-01
9.825945123574544304e-01
9.747543473576419926e-01
7.025284626578984781e-01
9.909546146086197771e-01
8.617658022984647781e-01
9.916849557736352461e-01
8.373626231236744877e-01
8.826612195471527089e-01
9.901934853248737234e-01
7.971531488498811990e-01
9.101436602109516105e-01
8.675016071373347071e-01
9.294328446878623584e-01
9.931392673474107591e-01
9.905795292934816976e-01
9.113915527861458088e-01
9.854785420895491033e-01
9.765035435771780570e-01
8.475648238848692007e-01
9.913074395484908763e-01
9.922338258060128258e-01
9.921840631733250815e-01
9.734006179475019893e-01
9.915052594591270418e-01
9.908508362875683151e-01
9.787343087006216136e-01
9.424430463316840756e-01
7.995497449853963268e-01
9.888953608208076451e-01
9.914638396588678626e-01
9.659480601726555538e-01
8.800436122294448271e-01
8.186925320343030332e-01
9.914061328315274535e-01
9.922003361595311821e-01
8.643674171713636722e-01
9.925149561414270405e-01
8.719468341667477862e-01
9.064027829990420893e-01
9.905368040933106855e-01
9.826242823026460904e-01
7.772972624188804192e-01
7.456099499017525556e-01
7.822081841032210159e-01
7.465207847809944841e-01
9.930494677820412841e-01
9.917398853275934956e-01
9.926664515226533148e-01
9.922108287746402855e-01
7.835904830593739545e-01
8.341400505387982500e-01
9.930961946026480858e-01
8.808287938438594811e-01
9.907903930346341204e-01
7.526435428013988904e-01
9.793287182753325215e-01
9.930920719562330579e-01
9.922639234223129545e-01
9.895881940166243451e-01
8.802400175346182243e-01
8.349594265672277693e-01
9.856104103189454735e-01
9.934003575728904689e-01
8.940508323631695120e-01
9.846779425200611335e-01
9.907880614534796404e-01
9.889324235555604359e-01
7.911187001868433821e-01
9.917451338164738894e-01
9.919923745643112190e-01
8.638629363811836104e-01
9.914618442009641708e-01
9.274680693966752543e-01
8.580300426415977677e-01
7.879769118411874551e-01
9.068396168555192816e-01
9.852820263345447582e-01
8.863376538855110010e-01
9.893477663916555587e-01
9.921646633682378313e-01
9.910233515906767821e-01
9.795892571875223220e-01
9.911782268418681818e-01
9.898018955267847696e-01
7.990788012287166620e-01
9.910029519955391164e-01
9.906860426886344717e-01
9.731807859288167384e-01
9.927823299331335338e-01
9.912230145762027655e-01
9.869432864228071534e-01
9.882045862932313796e-01
9.880855568359180330e-01
8.708048371355318062e-01
9.907969067923853013e-01
9.933398983319861042e-01
9.934350836075946933e-01
8.646876937859897527e-01
9.925610556468816847e-01
9.927747080461499785e-01
9.748144191139476167e-01
8.743820966515793991e-01
9.903056375280016033e-01
8.644184742535888644e-01
9.928339349917739698e-01
8.082955047170290452e-01
8.910207776731573492e-01
9.916997712189933312e-01
9.959556245599873181e-01
9.907105909619003947e-01
9.822634476035565498e-01
9.919198897929963898e-01
8.665788855215873498e-01
8.115690582386902996e-01
9.913797015368113197e-01
9.923857976150900484e-01
9.331296764381221687e-01
9.891682491573725589e-01
9.911007509754260481e-01
9.910500783650474377e-01
9.877970630223289472e-01
9.873182856062162616e-01
9.895743505498937331e-01
8.464233639474958437e-01
9.810555011550299298e-01
9.917301278870684911e-01
9.561509321462772215e-01
8.760430366992416618e-01
9.927017810772663653e-01
9.937441417241963393e-01
9.909264239931825369e-01
9.917040054644189473e-01
9.799409702835448766e-01
8.254536126999624246e-01
9.928799836041930504e-01
9.932992259311954619e-01
9.923493317393572433e-01
9.929048080840026103e-01
8.348784066179263386e-01
7.865933827961928415e-01
9.211273238384823925e-01
8.163857786409973727e-01
9.907988517066835810e-01
9.693506863178772415e-01
9.461149426129193962e-01
8.278230735991323197e-01
9.936374060898420790e-01
9.904801854200039335e-01
8.627094210458385870e-01
9.850607094329107971e-01
9.922875855912094423e-01
8.446873196154091046e-01
9.909991754868112679e-01
8.360315130356030799e-01
9.805092685299422461e-01
8.464618347832804091e-01
9.075022310676261750e-01
9.922731975219377665e-01
9.884493562425450408e-01
9.909948266306348730e-01
9.258802080248781374e-01
9.920511818851750485e-01
9.921634553750713348e-01
9.913048508682408277e-01
9.911589770988098458e-01
9.880634901937143111e-01
9.908773371203865032e-01
9.866459630884741872e-01
9.771856024700472654e-01
9.908711230118701918e-01
9.851656307676607272e-01
9.192846678117683190e-01
9.908263082074673100e-01
9.915417638962110702e-01
9.788756633722440759e-01
7.462647114091413014e-01
8.155233831351298424e-01
7.919820480669265139e-01
8.771000700486097923e-01
9.901601471632613949e-01
8.531148743307210847e-01
9.874923450334538444e-01
9.411688278383788520e-01
9.868050607715923572e-01
9.919531214612778980e-01
9.925305281129025436e-01
9.810502317744447254e-01
9.895177629603163494e-01
9.904262618385836214e-01
9.920787035689236921e-01
9.911839214771351880e-01
8.422120010734801543e-01
8.550965305983534437e-01
9.911140867801321308e-01
9.818800083057297456e-01
9.869541877844293376e-01
9.873859091653302000e-01
9.898531137111181710e-01
9.916515050189461666e-01
9.922714869384174907e-01
9.646121226954085248e-01
9.183464237330052349e-01
9.893317262252034894e-01
9.926711235376791675e-01
8.015822284005658105e-01
9.838861838084401734e-01
9.924685988204987597e-01
9.891730557853917194e-01
9.912229597469909281e-01
7.512961288637478585e-01
9.189410214867326232e-01
7.496924302595233680e-01
9.910767622013261224e-01
8.228121900496206953e-01
9.905796175447579843e-01
9.245598364802988245e-01
8.181748199724860893e-01
9.910012646791926949e-01
9.919845725012133020e-01
8.578605689699611014e-01
8.774851163490594574e-01
9.914182376935106733e-01
9.486487585051972538e-01
9.828197564342675552e-01
9.874903430289967421e-01
9.903277096708138494e-01
9.014291604192419260e-01
7.565326599241652961e-01
9.923637934298242813e-01
9.422161722499527992e-01
9.906231413435928612e-01
9.905229349431469155e-01
9.909532505157691018e-01
9.033149179584124555e-01
9.804891305128787815e-01
9.264541878463640190e-01
8.131043767298313796e-01
9.897459816801149612e-01
9.495853211066408450e-01
9.916033670579535997e-01
9.922371076233071907e-01
9.448418191724352599e-01
8.491409945650656432e-01
9.774246727375192068e-01
7.644414657231664023e-01
9.910458540718093401e-01
9.836811637816920140e-01
9.101504123658874512e-01
9.688567875688233189e-01
9.915757720438815870e-01
8.631450450849872391e-01
8.594586401131426578e-01
7.771800782987513534e-01
9.907374300155724622e-01
9.922740256019784155e-01
9.847502882234567823e-01
9.824244852456879284e-01
9.902977630229493622e-01
9.799461598722207789e-01
7.563976327015157208e-01
7.653895025982541123e-01
9.939177706443419469e-01
9.918810425856281476e-01
8.504339138544236842e-01
8.124988690326104823e-01
8.579355712849253690e-01
9.757040879406472245e-01
9.872555149014983211e-01
9.919168293329835295e-01
9.921221302137371856e-01
9.906642183038977256e-01
9.916708574004318155e-01
9.903114271843361793e-01
8.560949480623128993e-01
9.910316109683529051e-01
9.922448468950357814e-01
9.092097678452694121e-01
9.918188191260673969e-01
8.782102650395122723e-01
9.931244385675779274e-01
8.893404752009742564e-01
9.914026732234945127e-01
9.905475750589574080e-01
9.792413605110097397e-01
8.929997823678083035e-01
9.922699583929740497e-01
9.909161495332184932e-01
9.926337926691368718e-01
9.909151558673232607e-01
9.893676706023147860e-01
9.865701545952385576e-01
9.889046007279818085e-01
8.742990613997686511e-01
9.703322740431239435e-01
9.916408115702229908e-01
9.912216264289938072e-01
9.906907685667767360e-01
9.893948599243258535e-01
9.908662509776683391e-01
9.892760509271836256e-01
9.925452424190692735e-01
9.916312903849010540e-01
9.490135062441382718e-01
8.372993687490450920e-01
7.872140034121575258e-01
9.919270698476420067e-01
9.915433561832805998e-01
8.084685299508056477e-01
8.272258602120472482e-01
9.923026698832693171e-01
9.918697083678140736e-01
9.907996649598506123e-01
9.833561975133150446e-01
7.899898464758500216e-01
9.909867186447572918e-01
7.802066519423587199e-01
9.904406939400035581e-01
9.899651714234065647e-01
8.182016110702834411e-01
9.579030730326745235e-01
9.839165744471523034e-01
8.920116219191929208e-01
9.812442542764561182e-01
8.134252328983762048e-01
9.889319417088561215e-01
9.883743338619962460e-01
9.467289589985508069e-01
9.929585803109081121e-01
9.907005830807368296e-01
9.482391444776903100e-01
9.916172414831194715e-01
9.124250608593671430e-01
9.105691259385263470e-01
9.907139977561123523e-01
7.542083397556650359e-01
9.910592243609628316e-01
9.916207512086424591e-01
8.008124334828408131e-01
9.312293088543637243e-01
9.913072473801717299e-01
9.849201399456138928e-01
9.893237255849317568e-01
8.772469700505584056e-01
9.036227329813745213e-01
9.874810755724126032e-01
9.741995000724705811e-01
9.940223131650648414e-01
9.924262113669395369e-01
9.914863405956939602e-01
9.907155930490623152e-01
9.863252644283082571e-01
9.905622925937832557e-01
9.925263405080845258e-01
9.855458604553393176e-01
8.939677631896415511e-01
9.906708615663343265e-01
9.933174347524702519e-01
9.888584960477663222e-01
8.068187443892949062e-01
7.867174860681775961e-01
8.536621030634214957e-01
9.942678491848474520e-01
9.909460152221447604e-01
9.908797472860217947e-01
9.792019473627470161e-01
9.882684532237415720e-01
9.911688636686748488e-01
7.897034000734233228e-01
7.762094028441040017e-01
9.460164595339365379e-01
8.076127604895463330e-01
9.863865159338753852e-01
9.910265885175562062e-01
9.490413881408693575e-01
9.910634871959895786e-01
9.766449780671659919e-01
9.868219060290969180e-01
9.177699904550904453e-01
9.908172152737813043e-01
9.906969527993078062e-01
8.131940418859227027e-01
9.823643206716722309e-01
9.846485613514947000e-01
8.244160120735597452e-01
9.915565115749302993e-01
7.891798191246244265e-01
9.879677633428156636e-01
9.920171984932993903e-01
9.909784641574223008e-01
7.182868958692620875e-01
8.655701129053321452e-01
9.910933796745047264e-01
9.910557328043994030e-01
8.285642122273074728e-01
9.915544830063736104e-01
9.808879577274303152e-01
9.921090404369267146e-01
9.777978461089670281e-01
9.906768219726533875e-01
9.913909317462945570e-01
7.801094983261072091e-01
7.653842050968189259e-01
9.915668607483484331e-01
9.913721328693332335e-01
9.917416331702813004e-01
7.781447029799681836e-01
9.923529043863954513e-01
9.890702331758702837e-01
9.746555777666117137e-01
8.157877639714903317e-01
9.785817284416185036e-01
9.915875641463205437e-01
9.906019683827048672e-01
8.282339011793549144e-01
9.899436782027523085e-01
9.918771174905854915e-01
9.914879711232799098e-01
9.907404894135208862e-01
9.908408213714924306e-01
8.222379157397976535e-01
9.918384418837917771e-01
9.908559366198317342e-01
9.909203586702555189e-01
9.901833574807282767e-01
8.198596519859389087e-01
9.917193501883414530e-01
9.907175319764788268e-01
9.911912766608442782e-01
8.569808177491828882e-01
8.643866917421908491e-01
9.901547216844363009e-01
9.918263680804900728e-01
8.919464418553033624e-01
9.918803108204508057e-01
9.801945755345892186e-01
9.925073733078019211e-01
9.365326675091346642e-01
9.891442000589263372e-01
7.495846143142503859e-01
9.910727694636796148e-01
8.824076862678257305e-01
9.313627720306355551e-01
9.906058495777075867e-01
9.906408373274216972e-01
7.757523957008939375e-01
8.174504610506398983e-01
9.925000127437976216e-01
8.861596644793148236e-01
9.919810500324609537e-01
7.694358983737594748e-01
9.910474215789164543e-01
8.205968883932509561e-01
9.912359210640766527e-01
7.825702873466158227e-01
8.544276670488569758e-01
8.808037359696696544e-01
7.629419541522904913e-01
8.428477541299891351e-01
9.898045680190160622e-01
9.919132853965315633e-01
9.752457910654966922e-01
8.641879657082792709e-01
9.876148572692020622e-01
9.525101039901612276e-01
9.913718568025768896e-01
8.981640250656520719e-01
9.905618369771891363e-01
9.137342034802616864e-01
8.860622776547580903e-01
9.894558390729036867e-01
9.833906243415647674e-01
8.138592105684594458e-01
9.360987682472520222e-01
7.868794387710953409e-01
9.926690655506539285e-01
8.481747127386086715e-01
9.905605886318318287e-01
8.922606979508266312e-01
9.917285642202294804e-01
9.924784227870280251e-01
9.917357024542503563e-01
7.578586398135469526e-01
9.918991513732775545e-01
9.733531564254298551e-01
9.116872285349107985e-01
9.906833120220299715e-01
7.721308247248482859e-01
9.857006209970445854e-01
9.250069472718390751e-01
7.600287720403298142e-01
9.895605991681027946e-01
9.066565145745290044e-01
9.922644628044452464e-01
8.338993923775313011e-01
9.929419481426724481e-01
8.866751495348452750e-01
9.928522570161105731e-01
9.907216504222262632e-01
9.917020782655378008e-01
9.891647718271753265e-01
9.908302692086431440e-01
9.943731358789582586e-01
9.912228296995178045e-01
9.865415850602692327e-01
9.595230771072871256e-01
9.928956306499068241e-01
8.373185323301343130e-01
9.355196238134646514e-01
8.375136944089334179e-01
9.260401954574026817e-01
8.202682295372895060e-01
7.472199045256552319e-01
9.905716923732237333e-01
9.924042975767644048e-01
8.001175607814930979e-01
9.908437760756253487e-01
9.909675978894707526e-01
9.886038977380764425e-01
8.712923412613793328e-01
9.742398682407169552e-01
9.894019561076496938e-01
9.908106005392764981e-01
8.268052675782237015e-01
8.558912998562023811e-01
9.883158992802669740e-01
7.995598340627311229e-01
9.790796267768528960e-01
9.924420326583240914e-01
9.919113625001829693e-01
9.891463706388207155e-01
8.953637783970765929e-01
7.992498320676966195e-01
9.788536779452777781e-01
8.113277334560474729e-01
8.870239046906674973e-01
9.622062828061225259e-01
9.855420980905713613e-01
7.978831491475937288e-01
7.724473017460429247e-01
9.881720286925724794e-01
9.861462220900892861e-01
8.200169125578731233e-01
9.923908933470093618e-01
7.729909809250978814e-01
9.830679050818235121e-01
9.776029326968904698e-01
9.910246483444014043e-01
8.369555755789629403e-01
7.680403891320609633e-01
9.887925431866738668e-01
8.626637246035330220e-01
9.718043503596132116e-01
9.358374823102953988e-01
8.260887685017213045e-01
9.037696071213279225e-01
8.402150902601948079e-01
9.792702209281598513e-01
9.790184990277980281e-01
9.928182049007362453e-01
9.769405883232843424e-01
9.693168553535757015e-01
9.910480053495858144e-01
9.627034128625385767e-01
8.268769362882339991e-01
9.844997985399998042e-01
8.312336267527911104e-01
9.890035324677119988e-01
9.822738944588947918e-01
9.911085340293851464e-01
9.366420740814322965e-01
9.887657289819209439e-01
9.922284941204478903e-01
9.806192205891797187e-01
9.843774111709416852e-01
9.926109192705963036e-01
7.730432956182942128e-01
9.299741101638426821e-01
8.924456262898177172e-01
9.907377126950618340e-01
7.920454825087847039e-01
8.938325447477020180e-01
9.891579003521724367e-01
7.739308056884095510e-01
9.921740686269858722e-01
8.367097639615885818e-01
7.746010895093564663e-01
9.910749545838319907e-01
9.819326527818419414e-01
8.720076112242094446e-01
9.054959313602570781e-01
9.920496902440951725e-01
9.795733239911306178e-01
8.195563186141296974e-01
9.931839553700881895e-01
9.905304963485829228e-01
9.891718591915100722e-01
8.614026608534535168e-01
9.787000697837014984e-01
9.870930400456016107e-01
9.358883059478581012e-01
9.934579977070702173e-01
8.087660637883291592e-01
9.716102741607154369e-01
8.022275945390402452e-01
7.845001782684675184e-01
9.905160173546286861e-01
9.908872217406071714e-01
9.905407453778670712e-01
8.999797444776582722e-01
8.748375303802305991e-01
8.190788623206168850e-01
9.919269049081509415e-01
7.542793735244026632e-01
7.902468088273255642e-01
9.912411187833983783e-01
9.930429939857027266e-01
9.927101221859754299e-01
9.901559225115774687e-01
9.750452845143191549e-01
9.889923233431402450e-01
9.905297143669752336e-01
9.914251460531675608e-01
8.559126182109930703e-01
9.922010094642653710e-01
8.598704928255936908e-01
9.929227261003605864e-01
9.742695402610067612e-01
8.327347539374063690e-01
9.884341744213156478e-01
7.784680554772837047e-01
9.923142398434294797e-01
9.920412584560467373e-01
9.612765371902877165e-01
9.043184487292237339e-01
7.737020152039286724e-01
9.404174257458488562e-01
9.921463652110295017e-01
9.923123943670593139e-01
9.883210272663921492e-01
8.076101091577332358e-01
9.809904230994918040e-01
7.707519108686129439e-01
9.907515698185075381e-01
9.895136532463437717e-01
7.532283480884010007e-01
8.627583166703296502e-01
9.917505636755500342e-01
8.372639172674367636e-01
9.906249204425248145e-01
9.932706513049516239e-01
9.885065615130755878e-01
7.618340240698623367e-01
8.673347096878105678e-01
9.910125672906469063e-01
9.924580350597641543e-01
9.696075997359916432e-01
8.443562426136075327e-01
9.910075203399015820e-01
9.911689606407462216e-01
9.878808695171689136e-01
9.788342654094803752e-01
9.905422105893856299e-01
8.478441268501101247e-01
9.918736162957949576e-01
9.926723237166514835e-01
9.916374268156489258e-01
9.441824376321269474e-01
9.892504586467952832e-01
8.096037270102838246e-01
9.897184793941581349e-01
9.915291709236571105e-01
9.921386697361583851e-01
7.961623471913586991e-01
9.929963711316007746e-01
9.904857595094013201e-01
9.716263088803913650e-01
9.353587666048654992e-01
9.883887912813209553e-01
9.916734855958452277e-01
9.926441906187837283e-01
9.235336263033311344e-01
9.920257432244817819e-01
7.505207321674354226e-01
9.875896401008006364e-01
9.913175793624894316e-01
9.924287448632284070e-01
9.696664034157247425e-01
9.909129283506090680e-01
9.838556977936852022e-01
8.407466759315623817e-01
9.874552823502772414e-01
9.905934771942714878e-01
9.905098699456502676e-01
9.904847519614804474e-01
9.914885787509691850e-01
9.910326481651268171e-01
9.890780253678908007e-01
9.908473281135388167e-01
9.911723730232139262e-01
7.745053748302472840e-01
9.815544498626290748e-01
7.901829682352957684e-01
9.888991413805657826e-01
7.857047746996913551e-01
9.899052363467201188e-01
8.693033178183349197e-01
9.291654749228547283e-01
9.913017234129444244e-01
9.864995167647441221e-01
9.782518004714553239e-01
9.887676564154733727e-01
9.911454641092544149e-01
8.823666618216412516e-01
9.937837073990865022e-01
9.907510061492504905e-01
9.918164891887539802e-01
7.652239276876042773e-01
9.914306135203730941e-01
8.549499507597833059e-01
7.537690525565962085e-01
8.610947139518432270e-01
9.776436902350842395e-01
7.309010883037332373e-01
9.930786607579547010e-01
9.924798381656465551e-01
9.504695881473704810e-01
8.926442331496826643e-01
9.920748455213447281e-01
9.227047052235127778e-01
8.646666734651242692e-01
9.377813746059051603e-01
9.883804934867211900e-01
7.491385315183215488e-01
9.939094309060533261e-01
9.796102104478499051e-01
8.561375445389977079e-01
7.912728446259550408e-01
8.812594458729865465e-01
9.858947957160775211e-01
8.719654590585625975e-01
8.665277748556050597e-01
8.673335961051252818e-01
7.214050468976532793e-01
9.906012887902526654e-01
9.925257487907809262e-01
8.280641149250250743e-01
8.744474533639909897e-01
9.926119441435281576e-01
9.916714716570188548e-01
9.320440345514204861e-01
8.510563587712280942e-01
9.839058222848127144e-01
9.821082142712214136e-01
9.919294901973086942e-01
9.927509206101163830e-01
8.917419673386709489e-01
9.738924769634113021e-01
8.004527710918055705e-01
9.844421636197060455e-01
7.532662536071845771e-01
9.005282014964407500e-01
9.911945194387246083e-01
7.546703430169657834e-01
9.923179548064443578e-01
7.502363797961854042e-01
8.352894030574788964e-01
9.917911877904441731e-01
9.881860517893904516e-01
9.847107935350158936e-01
9.257846159120216578e-01
9.917967682150743425e-01
9.934566231340264952e-01
9.907691230058921494e-01
9.918954265670746340e-01
8.955860398901942521e-01
9.777691492456549449e-01
8.309293286636382225e-01
9.868246432589000694e-01
9.920253597385224609e-01
9.894470778401862621e-01
9.857396268009228635e-01
9.905354343011230078e-01
9.856684348169526544e-01
9.835756836355373789e-01
9.918970091943247747e-01
8.447755378897424672e-01
9.014945419717106390e-01
9.906046423239974752e-01
9.928268061134748468e-01
9.913532660253672191e-01
8.968525332879223599e-01
9.914690205984864058e-01
9.776471578941857699e-01
9.921161897260374340e-01
9.915184471368131414e-01
9.914448318939155236e-01
9.923315455863667145e-01
8.775185251738930603e-01
8.434448731933353871e-01
8.762125350656626566e-01
8.115452567313103938e-01
9.520405146605005475e-01
9.908641434679866800e-01
9.914194157385347594e-01
9.835137965934459547e-01
9.737470719888154935e-01
9.734057860683915653e-01
8.297457169595681137e-01
9.358258701796066115e-01
9.913886149027145711e-01
9.908579844497434896e-01
9.903728163611770219e-01
9.921954162429010848e-01
8.631844235467862614e-01
9.890634492366899844e-01
9.826566489520636161e-01
9.914838823384224398e-01
7.626404124269843265e-01
9.835826877334054030e-01
9.928273384665491363e-01
9.919851358186193568e-01
9.747001166014132023e-01
8.921687011383002686e-01
9.892973222698374647e-01
8.473577953602411394e-01
9.925312068792202513e-01
7.722187771741966245e-01
9.328737651716106916e-01
9.912752954979882070e-01
9.915427521805085798e-01
9.178277718077444414e-01
8.239739565322963255e-01
9.887579985710660546e-01
9.448155638914893517e-01
8.457215323569834409e-01
8.105899188271855627e-01
8.818195462608200419e-01
8.712542035919262906e-01
7.655238547519960246e-01
9.884248704421335630e-01
9.759873694677718703e-01
8.573769767852544854e-01
8.252339678021913816e-01
9.926929642076343097e-01
9.913856536277366738e-01
9.900142174165679210e-01
9.908308138337014181e-01
9.894250461688390841e-01
9.748193064278348752e-01
9.429979073390570843e-01
9.694060341784987989e-01
8.536673196074542336e-01
9.725149594122917129e-01
7.596935847127179731e-01
8.260354164795721266e-01
9.887120902487107621e-01
9.009692818674824855e-01
9.902892202564399504e-01
7.998520052058759600e-01
7.903401612731167925e-01
9.710373650413332003e-01
9.906337859547630353e-01
9.691476256914723919e-01
7.949919360002866142e-01
8.642823957786898159e-01
9.927206106187638213e-01
9.675233435801144921e-01
8.200655467978787971e-01
9.731852041479318594e-01
9.916594204623582209e-01
8.846583260673365201e-01
9.907323874412601317e-01
9.909770619008335668e-01
9.910474716241249871e-01
9.901212500968294972e-01
9.914157766208687717e-01
9.914861587484875560e-01
7.799629462371018285e-01
9.835643660925136311e-01
9.832987443412444239e-01
8.040038230148127685e-01
9.259906294665346538e-01
9.876758862100720737e-01
9.913912430467535231e-01
9.908388172394277937e-01
9.913906915510665163e-01
7.506777276914432528e-01
9.906731437288344155e-01
8.877041061192479932e-01
8.715537727289941472e-01
9.361802781469906742e-01
9.908615396270304965e-01
9.928622632388121039e-01
7.974920924463519967e-01
9.907278728321043948e-01
8.871186871390513984e-01
9.914628862392482755e-01
9.416657848707823408e-01
9.926233605942718086e-01
8.164749062079037500e-01
9.926877181437688824e-01
9.901316233626769048e-01
9.925168091169850326e-01
8.660278782063965952e-01
9.915307589984118097e-01
9.269975570234283424e-01
9.720370155017441505e-01
9.906085909946716894e-01
9.879450524552312318e-01
9.319931645087968786e-01
9.932787331508188267e-01
9.521191757297990943e-01
7.854076396106952629e-01
9.916274827354687460e-01
9.781805599439808985e-01
9.923500323082756758e-01
7.776249787793509949e-01
9.865390325473616384e-01
9.934505726158222583e-01
9.771221804305978420e-01
9.929104868036567888e-01
9.829763472152497350e-01
9.072200680479162171e-01
7.994883018043633660e-01
9.821022192382468097e-01
9.227960893421078836e-01
9.935781811387500717e-01
9.921924481048889355e-01
9.928193843658102979e-01
6.289165567726162642e-01
9.630165702922584003e-01
8.970673477950233954e-01
9.826512115877245046e-01
7.445820166599108614e-01
9.829776090241632014e-01
9.925355771575096187e-01
9.021792341503740431e-01
8.817243686463360763e-01
9.923493769148666876e-01
9.912351070218828886e-01
9.013475993657084073e-01
7.649134912807535880e-01
9.909719098000869808e-01
9.897152043623850259e-01
9.906934205790103309e-01
9.907773101470142008e-01
9.917338582512299494e-01
9.744311293081443504e-01
8.834912491598917450e-01
8.585105167818845029e-01
9.894690364808542693e-01
8.246365133467262742e-01
9.858036308582197593e-01
7.513959787549086000e-01
9.920383696200899548e-01
9.504244846085184717e-01
8.941570131038312219e-01
9.877251968665302639e-01
8.053723540692587779e-01
7.811591623212572610e-01
7.778271247028716306e-01
8.872867845838192657e-01
9.881937649601026941e-01
9.931875173345542374e-01
9.826457020257324260e-01
9.022933602955705013e-01
9.869502068281086338e-01
7.472516319080029223e-01
9.796557053386169001e-01
9.920467454637925675e-01
9.363238946620743297e-01
8.531198520672367280e-01
8.558226274284660429e-01
8.953308271582999245e-01
9.920704314035888594e-01
7.935607716408223933e-01
8.882185743012018797e-01
8.469784774018872531e-01
9.593447212403517499e-01
9.927224715920416331e-01
9.809295652325069614e-01
9.907744747781278560e-01
7.501914006752163910e-01
7.868639963356769407e-01
7.679160833472629122e-01
9.436488014865431762e-01
9.930073934490929455e-01
9.930467506645740405e-01
9.800997301947275142e-01
9.905742304810638554e-01
9.915814638158094718e-01
8.729535072986445154e-01
9.917545932625178029e-01
8.627773555177775666e-01
9.907483845454057025e-01
8.113122237664742720e-01
8.852342027143255132e-01
9.318117372410092969e-01
9.916528471413932344e-01
9.908123874784255936e-01
9.921634089758196717e-01
7.372370570239843435e-01
9.913686886471708704e-01
7.633498777920806333e-01
9.926812771537197877e-01
9.905113360968804681e-01
8.562329387011629045e-01
9.870328503330418890e-01
9.061364681680863509e-01
9.912968194877100903e-01
8.622474225127318981e-01
9.915282750828934288e-01
9.861713650672255804e-01
9.753355229378773972e-01
9.903283238038435021e-01
9.905462633044543885e-01
8.510641116735573330e-01
8.417105207444134374e-01
8.453566574820610136e-01
9.775230473995972780e-01
9.915264087798608683e-01
9.233632964382479935e-01
9.818983716207323464e-01
9.924761334384432088e-01
9.916454828171615832e-01
9.909432167564371507e-01
9.917904983847850575e-01
9.918424282952236215e-01
9.745731534525448048e-01
9.918008931134204564e-01
7.813513026343484880e-01
7.948800557910802311e-01
9.210288572977034516e-01
9.919006496842246445e-01
9.900520137946461352e-01
9.906152655699568266e-01
9.908304782730269489e-01
8.357014597205607576e-01
9.911876743428975622e-01
7.731744613760498375e-01
8.407447337266231724e-01
8.634382820860164731e-01
9.911275853373898714e-01
9.856191458113172654e-01
9.872823196025367620e-01
9.870682250495889098e-01
9.922997417937908793e-01
9.906901129399531269e-01
9.917452211936883533e-01
9.922467570772780521e-01
9.944149273708996484e-01
9.736321543130310729e-01
9.845913472841278935e-01
9.907291974789330657e-01
8.922275680702852485e-01
9.907904557295487136e-01
9.785418031129249350e-01
9.914168100686048257e-01
9.813940708321146067e-01
9.819625601688974914e-01
9.933964975129028208e-01
8.519157835657241717e-01
8.575686662494691470e-01
9.933902501014004738e-01
9.754402691758004007e-01
9.841787268859176763e-01
9.889510149002194161e-01
9.916325810589722289e-01
9.637811766167246885e-01
9.310172353998756867e-01
9.912425419713736252e-01
8.577314005193082957e-01
9.910537469931062216e-01
9.777822301271337224e-01
9.911298930127324658e-01
8.661416389065209609e-01
9.471172774796710048e-01
9.907756876504152377e-01
8.332893990596823564e-01
9.828396554896617898e-01
9.927557579490298156e-01
9.397484701422723630e-01
8.060733176750017881e-01
9.853219801124902810e-01
9.898199245135638202e-01
8.881975615375744537e-01
9.795053219767889674e-01
9.783335424633146093e-01
7.580505811266917693e-01
8.219697400172079060e-01
9.931582839658774642e-01
9.909511132735948635e-01
8.288650915348552140e-01
9.007143324303712451e-01
9.917164358999379647e-01
9.895702445564249494e-01
9.442722207609274276e-01
7.071257044307386330e-01
9.911884829890204029e-01
9.710475781800563810e-01
8.736283059189093869e-01
9.919775808682315121e-01
9.190456487960572129e-01
7.254830155000446812e-01
8.138263412485896575e-01
9.788600313549894461e-01
9.907094238229292582e-01
7.877112102837678931e-01
9.916317867647256312e-01
8.748181842822557730e-01
8.962398047115236466e-01
9.916907299967592238e-01
9.937087287337559305e-01
9.913081356995495641e-01
9.827300606453590603e-01
8.072379461079980389e-01
8.822182053182658912e-01
9.921013352559668874e-01
7.709652898175789471e-01
7.824335292696008581e-01
9.813980736002310135e-01
9.905449802077451738e-01
9.922372659410603202e-01
9.292560255619389809e-01
9.905323774244317869e-01
9.908713417706435100e-01
9.597573946181290339e-01
7.712095436228949552e-01
9.951736482831624597e-01
9.925200226870544151e-01
9.914478120506921011e-01
8.706944169757191432e-01
9.838808308596799224e-01
8.249034906616891094e-01
7.949456274599258077e-01
9.849099446372064914e-01
9.931064064504961930e-01
9.918194173948633452e-01
9.921094962478864687e-01
9.341285196979649541e-01
8.314932039114705242e-01
9.906003234014884029e-01
9.958411469229788704e-01
8.132072446260822929e-01
8.858246344237729053e-01
8.752448345189042245e-01
9.878244026732413419e-01
9.322647152186575026e-01
9.687478258170242329e-01
8.151056492804388265e-01
9.883887596108762441e-01
9.886317477732428083e-01
9.908315153950735255e-01
9.781324627036178665e-01
9.372854455389294515e-01
9.918708644031046795e-01
8.897284798103375358e-01
9.931639504224047954e-01
8.666234233855849567e-01
9.904130516415142749e-01
7.588052489319785376e-01
8.057372559103305187e-01
7.508924227633054782e-01
8.315217306280600074e-01
9.910467190454584907e-01
8.566881929219528624e-01
9.942213876682990392e-01
9.438702188604235488e-01
9.962503936376834179e-01
8.122966344912316838e-01
9.909761013836979604e-01
9.896520824462647914e-01
9.904836318957963570e-01
9.908630895633238067e-01
9.728414743072640869e-01
8.528287651652757262e-01
9.276262911061448069e-01
8.043955542805687475e-01
8.376743424553220185e-01
8.850277456089677974e-01
9.896308740906768486e-01
9.919167211377435400e-01
9.907382090447015566e-01
9.929598312575262931e-01
9.911469580576635074e-01
9.901698583777793772e-01
9.904792425354036478e-01
9.911151995502081036e-01
9.678736735139478187e-01
9.912993934135095886e-01
9.815436237218343463e-01
9.865492700648221813e-01
9.929846081251422207e-01
9.856101223753443996e-01
8.864728212790080608e-01
9.143670589755003020e-01
9.899558502763027290e-01
8.917621698377691253e-01
8.711570794755009173e-01
7.618732033908528489e-01
9.784159149310008852e-01
9.878166865824157261e-01
8.762998296736056458e-01
9.906463152710279774e-01
9.111574020307814381e-01
9.930314360444368882e-01
9.017038545580066122e-01
9.812026194689040803e-01
8.888514492346976104e-01
9.932678440361364380e-01
8.882983726382163159e-01
9.783209116477028511e-01
9.914500202061681255e-01
9.557699280224543070e-01
9.331191460237475699e-01
9.902632840407544768e-01
9.852849832941880104e-01
9.902237269261134900e-01
8.867069283301775018e-01
9.920910420718559442e-01
7.694993136606693707e-01
9.933390282244206615e-01
8.888916503940473834e-01
8.716594952126871521e-01
9.926222380558697989e-01
9.400966538846267095e-01
9.863110763586951935e-01
9.757785709286458387e-01
9.901010246779056168e-01
8.949561287984301172e-01
7.216657273945822348e-01
9.847787152630834706e-01
8.744449914259179168e-01
8.525360010302465152e-01
9.934012988232610031e-01
9.208682751074686035e-01
9.908658805379845225e-01
8.237110449731451789e-01
9.853569561831398982e-01
7.608613669404824531e-01
9.916358326000941359e-01
9.897863044905960139e-01
9.907714363274278124e-01
7.194250606188847819e-01
8.900075313458312154e-01
9.920686933361786419e-01
9.905490156585231576e-01
8.421441327835289536e-01
9.246205237831731649e-01
8.557965526878242857e-01
9.882692734506810517e-01
9.927358370005469057e-01
9.822313801204050066e-01
9.866570777327988706e-01
9.925294875288539487e-01
9.923692071360802336e-01
8.007868152330335221e-01
9.924949942789841328e-01
9.931331648230622422e-01
8.487492311175137694e-01
8.953061125644325990e-01
8.777653347088771874e-01
9.905251799586268779e-01
9.921011837834946556e-01
7.571600322109983683e-01
9.917941047968713564e-01
9.929699871481881823e-01
9.873385327096368957e-01
9.753842226906049850e-01
9.205668440477419168e-01
9.018203325905712608e-01
9.921125695778819642e-01
9.883562150124715062e-01
9.323646834951840878e-01
9.826081645491795413e-01
9.396640192143010939e-01
9.920830782021534677e-01
8.615686130533642961e-01
9.875162793650421600e-01
9.874941006088034934e-01
9.881254133594392641e-01
9.873420432132821167e-01
9.910766855369042005e-01
9.912034344856555101e-01
8.362903245074253533e-01
9.112605442768491049e-01
9.841651241878230927e-01
9.818024353943642923e-01
9.907948000435475855e-01
9.921748617590852026e-01
9.907199525245586891e-01
9.918669521770886455e-01
8.041294427134551004e-01
9.913297409524568504e-01
9.940635060488259844e-01
7.699671357725706988e-01
9.856960372786474078e-01
9.772753949237775739e-01
8.532826074666223226e-01
9.917393235109114302e-01
9.738970120232079974e-01
8.614318562861420503e-01
9.924323986328091873e-01
9.326702754871404322e-01
9.884733057492428587e-01
7.839006993121980793e-01
9.516462785601862429e-01
7.868364923636215202e-01
9.727260403117362619e-01
8.563823682724938102e-01
9.928212725260024962e-01
9.730086792861250000e-01
9.795953990714889592e-01
9.205583814058733161e-01
8.912349635477551102e-01
8.181450653674674500e-01
9.909652151243475426e-01
9.755921562090593691e-01
7.281384986619773292e-01
9.824965888997678753e-01
9.838113848448085674e-01
7.374326395287201796e-01
9.903012231351430161e-01
9.913387826532696900e-01
9.727327165051029567e-01
9.906726587415216612e-01
9.806195682321920959e-01
8.421986959245479909e-01
9.800061968096723808e-01
9.905241054777219611e-01
9.919745625820051149e-01
8.633583979779116957e-01
9.917548673137688287e-01
9.905983360160787177e-01
9.793932043671580434e-01
9.311212004397454445e-01
7.990263581762502287e-01
9.807792105413681849e-01
9.925616889899803175e-01
9.404565693794780801e-01
9.893623721008590888e-01
9.917801274209254725e-01
7.952995272136768046e-01
9.922381964286880462e-01
8.626844732132655791e-01
9.808710944010904376e-01
9.937021067645770422e-01
8.997044929116152501e-01
9.553126401423662761e-01
9.921683037801301008e-01
9.584760801677651987e-01
9.908725162774033590e-01
8.349617053958112711e-01
9.928821859599136213e-01
9.844927975857558078e-01
8.428315920964555286e-01
8.788009161778967959e-01
8.271209429482058173e-01
9.934332265409475671e-01
9.920830990088352896e-01
9.757979602783822815e-01
7.848964404231770775e-01
9.850243917558532125e-01
9.332733650024138683e-01
9.906222904984378630e-01
9.909500907421786575e-01
8.606689657423749473e-01
9.914592518960120282e-01
9.197926951530498441e-01
9.733483832889385789e-01
7.405812560324649407e-01
9.560555538970054723e-01
9.931149622770393259e-01
7.368746840142141874e-01
9.911200333993124278e-01
8.932388278212867183e-01
9.472995222622975220e-01
9.916488532410484558e-01
8.675370844870160525e-01
9.901831362697133265e-01
9.916609923665717918e-01
9.920482979370532917e-01
9.466568035827817029e-01
8.693016829472530738e-01
9.440244811619740162e-01
9.924057468090042855e-01
9.917732310423341691e-01
9.906583699919583319e-01
9.905685615180588321e-01
9.917197970787401395e-01
8.406070707419356358e-01
9.904690399363479392e-01
9.915895822280931249e-01
8.187916614843647745e-01
9.912875771889086973e-01
7.824578654608572714e-01
9.799535701235322360e-01
9.807190625572548281e-01
7.606336982040513561e-01
7.696421086259196409e-01
9.822040845172335111e-01
9.869884501360565165e-01
7.369329479530983829e-01
9.773300864362172158e-01
9.906787764665503371e-01
8.636043889609056334e-01
9.482192705655909659e-01
8.700763878505568538e-01
8.605856177483653946e-01
9.316661949783086039e-01
8.569336367242819108e-01
9.857406087035363029e-01
9.913918132812874484e-01
8.515611248842716030e-01
9.721626004784198471e-01
7.618130905171379696e-01
9.910318878753805460e-01
7.994290485510981981e-01
9.784055423043013233e-01
9.923495701846328787e-01
9.906162170190556671e-01
9.689663011107606527e-01
9.904870452378792267e-01
8.721307837407692443e-01
9.907927889670484767e-01
9.920454629751082054e-01
9.906517504277909669e-01
9.809427307793375794e-01
8.523328304354996776e-01
9.927973461734889149e-01
8.008020494555243562e-01
9.925521476790595266e-01
9.000932524945487456e-01
8.523707709696832779e-01
9.893951386382850988e-01
9.888148777345062701e-01
9.908656629062058130e-01
8.946904840565975681e-01
9.894519783859742068e-01
9.863748402874015220e-01
9.563084569975894844e-01
9.934127266043573101e-01
9.927750720808539153e-01
9.489742154161091570e-01
9.794589813260391464e-01
9.905525338577673145e-01
9.905048760220933612e-01
8.192415292459442888e-01
9.920455045496431312e-01
9.885904457010671331e-01
8.566184147059372478e-01
8.756879231298337896e-01
9.916548541381071669e-01
8.496154661504562444e-01
9.908818625542477054e-01
9.800985126319711194e-01
8.481668546890079874e-01
9.900765093208208079e-01
9.420098245870458520e-01
9.906838950759723206e-01
8.589311468411666706e-01
8.392298322649022202e-01
9.808003199062669264e-01
9.198567711476903774e-01
9.024089510299067030e-01
9.920181719217356919e-01
8.799626365804030792e-01
9.493307941539146366e-01
9.908895844464099545e-01
9.909751278615842596e-01
9.907648466236677054e-01
8.354177101042663534e-01
9.843460772956569294e-01
9.366113158732045640e-01
9.882949486821004381e-01
9.903288323482296596e-01
9.924919634764102216e-01
8.672231043627074420e-01
9.814984832647957180e-01
8.558392971276239658e-01
9.909271804965159580e-01
9.913514044774868195e-01
9.914043729305046515e-01
9.906204763090553644e-01
9.813811265926283278e-01
8.458026223331883697e-01
9.936082784015737301e-01
9.885093306256441670e-01
9.923937297415104108e-01
9.912061283389005384e-01
9.925050978745405539e-01
7.803989801153092820e-01
8.653171965751527139e-01
9.322765333754214900e-01
9.982525155390666871e-01
8.281678509477869987e-01
9.917481924998774456e-01
9.933504429307379313e-01
9.919495773860178556e-01
8.952172722489994960e-01
9.187312212935885292e-01
8.673767651727106731e-01
7.621955753528684152e-01
8.988280870802612954e-01
9.689507761373938877e-01
9.910393726440991369e-01
8.341351986454434986e-01
9.487010726274148764e-01
7.967703095216824849e-01
9.741323637506413835e-01
9.726344447623664902e-01
8.751789190462900825e-01
8.642842496367902916e-01
9.930638882117133193e-01
9.454412783917827134e-01
9.667040692419228698e-01
7.535566381049171314e-01
9.760339072350985301e-01
9.837240111548027910e-01
7.369425282357378038e-01
9.920920862848248145e-01
9.900551456830964936e-01
9.923632220488307620e-01
9.926100172906502372e-01
8.393179115799579426e-01
9.772546003190705211e-01
9.934630584598812542e-01
9.912988110031568656e-01
9.857779504643934265e-01
7.699454940263986691e-01
9.918711743451033014e-01
9.900368199300186856e-01
9.899837883547207840e-01
9.919555687686847367e-01
8.680761819788299638e-01
9.883930442885232592e-01
7.566022583305948013e-01
9.824518127059631567e-01
7.703604397704800766e-01
8.159971145680829929e-01
9.919093371477354371e-01
9.039577832421293868e-01
9.932144042668515915e-01
9.919505921958129413e-01
9.115009974283631022e-01
9.912057660923104807e-01
9.864605269612968241e-01
9.891811311061661227e-01
9.393493031312233343e-01
9.935598346648700785e-01
7.605561031958002483e-01
9.887064686896646082e-01
8.791736837871174659e-01
8.936478716810309919e-01
9.335177041876060455e-01
9.891009433551374297e-01
9.940367179428876154e-01
9.919383762464780707e-01
9.913595843379280348e-01
9.905596695629785842e-01
9.910521309614666041e-01
7.770463412769645917e-01
9.913426341899520544e-01
9.867715828259483457e-01
9.909083137046222900e-01
7.878077471623046169e-01
9.754838271045603859e-01
9.918707531754243911e-01
8.196347203799616565e-01
9.921162404984699146e-01
9.935778229148728435e-01
9.927741983422806449e-01
8.564015567376380700e-01
9.943695532854990304e-01
9.907888104934923224e-01
7.456145475157506253e-01
9.924067677847978608e-01
9.917143858718857619e-01
8.055298931475303181e-01
9.142551302935358892e-01
8.205104961734329683e-01
9.434166031229143101e-01
9.840088829890641930e-01
9.929848995582303273e-01
9.905065775018444540e-01
9.909340719699339939e-01
9.912747957162371115e-01
9.927698641254543155e-01
9.868731953254157307e-01
7.823361661275669565e-01
7.663452416241571807e-01
9.916091752904332424e-01
9.919738829583742978e-01
9.909651983110608908e-01
7.844139509755823081e-01
9.889455939586339062e-01
9.902666357046792101e-01
9.907939448558474860e-01
9.930990133561939937e-01
9.908133520809869754e-01
9.231235238305409707e-01
9.905470792362610633e-01
9.919923915621321475e-01
9.823577543472492568e-01
9.920898224343718264e-01
9.908220540142048671e-01
9.442941888619040824e-01
7.579085881897699162e-01
9.909442443925202681e-01
9.915449407319298913e-01
9.904871789602728294e-01
9.910836166759383614e-01
9.086523297397197663e-01
9.410991211120869337e-01
8.304920560545907549e-01
7.077556748864711755e-01
9.909959618803660941e-01
8.922971560554401327e-01
9.911729553984340857e-01
9.914165496077999018e-01
8.046135844145956284e-01
9.754127043109710460e-01
9.909730977388921946e-01
9.889624417809345092e-01
8.422649372472762463e-01
9.915283335300553169e-01
7.923633321803008611e-01
8.562217014550433936e-01
9.917668117758250412e-01
9.246205534987455010e-01
9.079517840424341513e-01
9.430533276935212372e-01
9.915367403057137041e-01
9.904996820649766276e-01
9.174868997642646740e-01
9.913932879126354791e-01
7.547117434120613755e-01
9.899669844105393191e-01
9.896155454350419323e-01
9.948594647740273134e-01
9.906333864776933895e-01
7.345580542591967355e-01
9.915424319993911828e-01
7.592401786845088818e-01
9.808423931676756302e-01
7.589078989171704759e-01
9.875656477361040020e-01
9.924786828943693573e-01
9.834216387174595786e-01
7.484524696504035735e-01
9.705152938135951368e-01
9.343939550772958347e-01
9.910925552454393772e-01
9.925145640806114500e-01
9.878292564374969720e-01
9.915007692260111583e-01
9.777762152724056577e-01
9.907375310352893871e-01
9.910526475757847065e-01
8.866156545011575352e-01
8.147848734295705109e-01
7.409278337787439384e-01
9.912800846113424269e-01
9.961116914120790033e-01
9.868605531647807183e-01
7.763002023854469469e-01
9.766349896875928804e-01
9.930587911025771097e-01
9.876098580735959143e-01
9.933069622779135965e-01
8.617794468839867772e-01
9.776124333288040980e-01
9.921128638750240647e-01
9.924533051088814117e-01
8.973610695708282847e-01
9.779684169719661258e-01
9.922216913949588601e-01
9.833288574069968258e-01
9.905849476606514159e-01
7.763340810625662947e-01
9.912431241370019963e-01
9.906174331885535533e-01
9.852894134136017668e-01
8.882056086646671345e-01
9.912638682916641297e-01
9.918599582914241486e-01
9.906915798790414396e-01
9.754032626780344550e-01
9.931329530064003652e-01
8.429011221576887536e-01
8.324528856974081625e-01
8.811484746205854313e-01
9.776648551549445010e-01
7.319373386808865067e-01
9.694733135454834949e-01
9.793449338618269717e-01
8.442003792150262198e-01
7.528766938228304006e-01
7.885851385998446927e-01
8.202303395725077939e-01
9.915651083672559762e-01
9.138155562428855738e-01
7.621727741733259620e-01
8.664838929315059612e-01
9.909722557676878818e-01
9.326148830959187785e-01
8.056985553885758211e-01
8.195066713862624308e-01
9.890699817824988305e-01
9.920276107536356580e-01
9.925579600457471452e-01
9.912466738257400545e-01
9.914791530999276237e-01
8.576190678085057195e-01
9.841883866975462691e-01
9.923866670690101310e-01
9.919964855744330956e-01
9.933803900322795144e-01
9.912847624493712484e-01
9.913940976578677899e-01
9.774203194968005270e-01
8.885101245946288584e-01
9.906845756673066106e-01
8.047494898558509302e-01
9.934897388019512388e-01
9.875558244453818135e-01
9.775388214229091544e-01
9.147791527101735154e-01
9.695554916879204344e-01
7.753786828067233960e-01
9.922206562269829666e-01
8.263951009633824230e-01
8.524737481708519748e-01
9.914098843948656592e-01
8.153137708315640886e-01
9.618370047332972517e-01
9.925990155914320434e-01
9.929160831336273363e-01
9.928692992102851056e-01
9.789018738748850312e-01
7.716943446726529654e-01
9.093455475444385261e-01
7.579812586358655180e-01
9.897435758999809652e-01
9.896274776410227680e-01
9.370891346895375840e-01
8.821380846941085929e-01
8.878744674396087389e-01
8.549024861643779172e-01
9.921701961158516658e-01
9.837136354563156271e-01
9.848880883165416211e-01
8.399133624585750635e-01
9.903011704087451017e-01
9.905546971073753149e-01
9.872365561128526590e-01
8.050054563012161157e-01
9.865223479275495588e-01
9.744733935015534865e-01
9.911328541752391086e-01
7.819226311474127833e-01
9.925670641697997842e-01
9.899054091678830547e-01
8.353239689563760617e-01
9.923904412146677956e-01
9.874124645195786476e-01
9.905382423664793601e-01
9.844695276534670692e-01
8.519648136971131880e-01
7.793506021722921284e-01
8.606158541699041598e-01
9.711992469684948004e-01
9.924009105534675745e-01
9.482695666478301311e-01
8.823481768118299762e-01
9.877286018495718967e-01
9.899150411390224003e-01
7.060902347708601923e-01
9.470573932887430546e-01
8.833757501762578013e-01
8.927020412381352354e-01
7.155893002335016462e-01
9.850079755583713847e-01
8.664053885091381746e-01
9.917096531347586730e-01
9.931339712431297428e-01
9.889029747371416157e-01
9.928719352851245183e-01
9.924014426997436189e-01
9.684571301596791582e-01
9.901880976979996474e-01
9.920389095795553169e-01
9.408438183765746032e-01
9.203062191585699159e-01
9.852867156218447775e-01
9.445110065099642238e-01
9.942811289597776048e-01
9.930515072556517220e-01
8.482009427727175144e-01
9.097808652030781040e-01
9.928083239371859881e-01
9.828622075876300990e-01
8.399412390139904261e-01
9.923300117245568153e-01
9.359360508280806235e-01
9.910354166697763478e-01
9.881304946899612807e-01
9.178869237594037278e-01
9.884170353634651462e-01
8.088264900828148196e-01
9.013960307823906115e-01
9.356189544630250099e-01
9.844857326328777525e-01
8.465305128807981694e-01
9.939473838996411015e-01
9.801408830720067522e-01
9.748491892685732241e-01
8.738015220673583938e-01
8.602274646066079278e-01
9.862999630807093299e-01
7.941235361120364544e-01
7.470210803639606434e-01
9.932617085551992409e-01
9.786817602485025080e-01
9.849778772996373721e-01
9.912228841064630869e-01
7.913696791144275711e-01
9.924324698845067294e-01
9.930537168007186333e-01
9.898527327202751858e-01
8.783240313051337012e-01
9.851753186758094305e-01
9.904834764223084953e-01
9.922938459312885540e-01
9.128442335735332813e-01
8.662201393183556197e-01
8.035406269428332360e-01
9.763962863108778256e-01
9.878418880673197622e-01
7.418113460204232013e-01
8.852473564998915023e-01
9.915097632735087041e-01
9.466192932422461404e-01
9.907906156092364247e-01
9.910002741644374780e-01
8.217515653060756264e-01
8.493407027560110345e-01
8.249686992447975431e-01
9.826309760739959653e-01
9.771004375160655675e-01
9.851131238300725457e-01
8.428163800244889980e-01
8.398144643548163257e-01
7.699542433267387853e-01
9.891605060530856974e-01
9.908333939835713977e-01
9.897193976779949942e-01
9.913673862268581605e-01
8.004004157435462563e-01
9.916519115535804563e-01
9.007111347005095636e-01
9.909932884413542586e-01
8.082919076802768110e-01
9.884043926028981408e-01
9.906746740747450763e-01
9.294682448078541714e-01
9.701223074666804891e-01
9.909726348567616805e-01
9.928339881701272462e-01
9.664496731733323021e-01
9.760131012877236723e-01
9.335696865722792337e-01
8.445919709110301099e-01
8.762094501689483561e-01
8.059897964702646966e-01
9.841774561041685132e-01
9.919637154181117911e-01
9.641439069807438145e-01
9.896285754187228445e-01
9.922184487241177964e-01
9.905028625803803388e-01
8.804029815039847717e-01
9.641208281824813486e-01
9.879266515598499332e-01
9.891575068953823990e-01
9.566555898548567693e-01
9.932571903311090411e-01
9.897042203533927829e-01
9.772188704021264050e-01
8.849281746590492714e-01
8.230630269176554270e-01
8.298456205960849097e-01
7.640526121123822900e-01
9.213156965270627996e-01
9.646992335478452585e-01
9.913677875293491759e-01
9.905006463608234668e-01
9.103813557085170816e-01
9.687761216128086827e-01
7.808976063134408507e-01
9.598205203243355133e-01
9.924307266511671610e-01
8.425695565030096867e-01
9.914842106407872890e-01
9.091819009546381336e-01
9.888616045695473034e-01
9.834632645531767858e-01
9.936947139046331534e-01
7.717553584473528794e-01
9.928078827758836100e-01
7.959390651118065652e-01
9.796126939645105614e-01
9.548199786878506234e-01
8.461469429798373909e-01
8.134106251309752844e-01
9.914794156151796045e-01
9.921496164176805133e-01
9.906226365173776971e-01
9.907573700959604324e-01
9.818470544967669023e-01
9.857503068784893019e-01
9.922224241357044949e-01
8.310026007486178701e-01
9.914173626484321655e-01
9.796929722754484926e-01
9.405066194232032384e-01
8.933422511026438695e-01
9.908638939019867031e-01
8.535016970016935378e-01
9.923651198906333626e-01
7.197016132432455526e-01
9.911643834773907757e-01
7.949179758611769619e-01
9.908320955850808964e-01
9.930214921527290572e-01
9.915127654866542350e-01
8.516059550674996981e-01
8.198387765993642162e-01
9.920395501772956148e-01
9.851527439952035836e-01
7.420024723125984156e-01
9.926430521156014430e-01
9.921044049844697232e-01
9.915525277971465323e-01
8.582617340767548786e-01
9.511327112706166043e-01
8.083423271584151415e-01
8.963199567794454259e-01
9.901865485166277958e-01
9.911421103257062049e-01
9.870288275124337041e-01
8.388676228372470289e-01
9.926222652876627306e-01
9.907375880725699524e-01
8.161007791061797301e-01
9.626026629235843179e-01
9.912051387000451186e-01
9.782019083392634595e-01
9.923581291174015107e-01
9.906459542988265143e-01
8.541422075617062237e-01
9.937157862525821672e-01
9.916862728415868355e-01
9.917941021403002821e-01
8.258457599656284787e-01
9.024037386083192391e-01
8.506686990006724347e-01
9.910016671195579496e-01
8.157665082669407486e-01
9.902849677237327564e-01
9.823855384935737955e-01
9.899090666007283046e-01
9.915859102794897240e-01
9.907577711679412813e-01
9.905319026547358963e-01
9.916170167290233595e-01
8.695240943703300696e-01
9.438219864522306990e-01
9.547804922905231972e-01
9.856726310434301697e-01
9.912463291880085903e-01
9.910088669313990017e-01
9.842558868995401333e-01
9.184406061093799423e-01
9.910332736628949535e-01
8.716092717022434488e-01
8.271966887229460497e-01
9.928405594081859409e-01
9.442430927244883643e-01
9.916200736170109886e-01
9.870834963887697988e-01
9.912411649536797542e-01
9.917996572881068174e-01
9.769921178978380194e-01
7.804043079530967875e-01
8.197304456722078747e-01
9.911172377720454119e-01
9.906464015879441476e-01
9.907538315590354028e-01
9.295731904748539831e-01
8.119791984809556773e-01
9.721114195458190332e-01
8.847639890812399877e-01
9.264506341646754350e-01
9.898722939414192901e-01
8.252802375234892240e-01
9.930571596872227458e-01
9.911100694869824368e-01
9.906298807182054578e-01
9.911432538329044695e-01
8.175217974869891657e-01
7.325319859530706745e-01
7.293841363500728203e-01
9.937623616944295524e-01
9.917863260944802528e-01
8.102118890415410668e-01
7.744890179677236253e-01
8.421004363253961067e-01
8.336048041961693356e-01
9.112360522835688537e-01
9.905887326440512286e-01
9.070348764750768567e-01
7.638216136110846932e-01
9.880290191217775408e-01
9.913226072982485038e-01
8.508523822458686769e-01
8.833812122390355404e-01
9.773137826162440200e-01
9.345826941313147840e-01
9.919683426754395406e-01
9.938822156549759201e-01
9.926037555873357121e-01
9.909737600247319200e-01
9.864026469757140037e-01
7.788895488937823686e-01
8.100204995056476953e-01
9.898264085121069034e-01
9.815729185328541107e-01
9.429366244217957105e-01
9.921497663195741890e-01
8.759248512387628471e-01
9.793722480945704634e-01
9.909739612402291842e-01
9.930045721543405701e-01
8.855652642906699512e-01
9.913655505321786743e-01
8.308895699491191111e-01
9.908719182737399933e-01
9.848031517968492965e-01
7.588875640953799406e-01
9.879851621308292087e-01
9.910158148245257204e-01
9.918755380774197938e-01
9.242954628434036923e-01
9.855592953929102062e-01
9.878278428135320866e-01
9.910023170604680409e-01
9.003745185359764980e-01
9.667289767011230106e-01
8.526420248348378639e-01
9.918270729556460941e-01
8.986847059558197293e-01
9.864289809850024238e-01
8.989286085644104807e-01
9.918321876270068671e-01
9.905750927342238388e-01
8.481830840675592675e-01
9.914170446795462777e-01
9.919415186156806952e-01
8.964381404008476828e-01
9.626230807059084071e-01
9.890583291254972931e-01
9.908519325227032049e-01
7.516162573258990953e-01
9.722327932636389836e-01
7.964905335651253360e-01
9.017286814823468610e-01
9.915353306642558096e-01
9.731461674149918251e-01
9.919368119991415211e-01
7.933477977985937679e-01
9.761876574370853543e-01
9.726636371298889028e-01
7.817395892498728571e-01
8.619417893955007015e-01
9.913982693341936159e-01
9.868042554573441816e-01
8.738140609648021861e-01
9.088864386083714830e-01
9.902673560391517249e-01
9.823935058643239460e-01
9.905354795897699516e-01
8.216658788722013274e-01
9.887112269065034820e-01
7.864784743393788968e-01
8.232618025803580819e-01
9.910300774792435430e-01
8.494304073186843551e-01
9.896896979896433466e-01
9.933608216963151216e-01
9.912824099470679551e-01
9.925305260430322685e-01
9.906366292091253190e-01
9.916139014428185794e-01
8.156727358034618902e-01
9.755581152821377611e-01
8.478946919972605301e-01
9.864395541636059583e-01
9.931923540349250068e-01
8.710643264671491526e-01
9.909308952966273676e-01
9.748812446961543365e-01
9.909803980605885743e-01
9.871495874192004472e-01
8.554732822195751929e-01
9.921990262048783205e-01
9.596427968270277997e-01
8.757821992569962966e-01
9.928581248444355856e-01
9.940022006857379688e-01
9.812299890439604155e-01
9.128078993951670439e-01
9.927854460433148676e-01
8.296500246156124359e-01
9.915270616913881563e-01
9.924700579044036797e-01
9.914712777250181963e-01
9.776442334209149987e-01
9.928637320334903205e-01
9.915188589951893228e-01
9.893209684744465049e-01
7.884522525601552756e-01
7.716309948558623955e-01
7.565571076324059119e-01
9.909127480159771739e-01
9.913520865718340458e-01
9.879551241723695254e-01
7.435428753032645721e-01
8.455528967091278103e-01
9.891916969098267787e-01
9.931153112451523990e-01
9.851071141199890802e-01
7.725424933044500175e-01
9.921243004360895679e-01
9.892769063863292578e-01
9.023204273383158558e-01
7.728806676949141474e-01
9.888762732522281551e-01
7.717156912397713509e-01
9.474165284060130920e-01
9.923008388322670514e-01
9.905219883842774076e-01
9.906636741784451416e-01
8.320698904805027274e-01
8.530736853128496611e-01
9.915178909915272065e-01
8.616989718057193048e-01
9.926451700746111717e-01
9.934914466168979219e-01
7.884050811970798600e-01
9.896723222814508558e-01
7.796172069636420066e-01
9.913130214788268280e-01
9.720279980344866955e-01
9.417439480294309551e-01
7.954762015169660749e-01
9.916642747955977111e-01
9.852905782677529034e-01
9.390684384016101394e-01
9.932326313351245162e-01
9.926182778529034634e-01
8.366748623471629287e-01
9.811723015066312614e-01
9.915504004075805788e-01
9.899298000321358204e-01
9.896171160808187039e-01
9.910728367736173494e-01
9.917736436645852027e-01
9.907446129584756012e-01
9.917529769265727158e-01
9.916439125158595935e-01
8.652198800446394555e-01
9.793240272275834934e-01
8.331132089044962497e-01
9.869381162540072916e-01
7.856448453953140953e-01
9.474817085993153531e-01
9.824325311327636312e-01
9.919575588315663328e-01
9.905691615377468784e-01
9.903354206388227388e-01
9.805348646024061310e-01
9.920824959017325861e-01
9.931948817889317827e-01
9.906036771489103998e-01
9.923766760250832819e-01
8.956621485553658557e-01
9.930734466337253208e-01
9.891117862743251665e-01
9.915231755800512081e-01
9.859807102389724909e-01
9.920967581891207976e-01
9.923643034377916949e-01
8.749088933845181604e-01
9.920881799766683162e-01
8.869806548673347946e-01
9.681271648842172395e-01
9.298526757325015213e-01
9.781355748392867033e-01
8.960753990851014761e-01
9.917254834397933871e-01
9.920758857916223139e-01
9.383495878673333568e-01
9.640655258351822354e-01
9.909147525285716407e-01
9.605692388881740262e-01
8.630471505789498732e-01
9.969149272051787136e-01
9.007091138390437290e-01
7.283478019399297620e-01
9.749589351050811370e-01
9.926733097412714368e-01
8.927016320080245482e-01
9.904777679852833083e-01
9.873026520576075882e-01
9.917366194309260585e-01
7.683172100825068629e-01
9.005401951422394857e-01
9.898935577016944043e-01
9.911862285105337289e-01
8.084795270583907678e-01
6.992912881562818317e-01
9.751146986393741667e-01
9.908410212992712074e-01
7.512078466412450695e-01
9.938032343385539980e-01
9.853817672571758557e-01
9.842571427724240429e-01
9.881183838998865987e-01
9.383083633689259795e-01
9.902807924473270296e-01
9.216561474846214352e-01
9.932733054277017581e-01
9.915057703363882036e-01
9.716101171460906905e-01
9.905037637130447159e-01
9.891316092068380694e-01
9.930319489284790135e-01
9.950149079883499059e-01
8.665526228852175050e-01
9.874514038686658113e-01
9.915740602865233955e-01
8.198456258845420175e-01
8.806505105559225832e-01
9.904858657991397752e-01
9.920118238093142971e-01
9.917408830369029982e-01
9.904491384430005319e-01
8.982244629618721943e-01
9.858671014779379904e-01
9.909378314354901907e-01
7.564814165391942069e-01
9.908138009663062240e-01
9.920008677335405700e-01
9.917065794102050136e-01
9.895321505290282094e-01
9.918757157672369873e-01
9.868689115285560476e-01
9.881503198209483640e-01
7.705004252138673015e-01
9.908811776793481352e-01
9.826389678331238775e-01
9.909505316728741686e-01
8.379733979644543584e-01
9.912730531218255647e-01
9.752548538382630472e-01
9.821142002691127804e-01
9.085579346723612337e-01
8.927851975512981486e-01
7.511411659087321446e-01
7.666697823651269506e-01
9.912133534129596857e-01
9.804187389801320984e-01
8.647010628870930304e-01
8.952113067006697289e-01
9.915168141881668395e-01
7.761954035096076954e-01
8.817036470392286551e-01
9.895170338944151434e-01
8.390410662711891288e-01
9.938212761102488413e-01
9.917843842683894406e-01
9.914536375734117613e-01
8.866749595819750640e-01
9.922841768596180057e-01
9.937258024803851120e-01
8.590458446661455305e-01
9.907738178345032454e-01
9.312347813376129491e-01
9.893183529754441263e-01
9.789239056498147962e-01
9.908370999553599567e-01
8.558411663768544786e-01
7.593894137953242085e-01
9.907713095684193005e-01
9.880218093593090556e-01
8.885718219302444210e-01
9.924041776209785448e-01
8.917461031958511253e-01
8.907170099790286955e-01
9.905504574824757213e-01
9.909703491379745488e-01
9.917998216163339542e-01
9.241783675735966153e-01
8.873921288638877414e-01
9.584167346851439895e-01
8.757623916927782526e-01
9.123459829710875990e-01
9.896695506872028592e-01
9.920563769797324793e-01
7.985707255164630203e-01
9.909552757410556856e-01
9.923885752098258184e-01
9.917766195894650583e-01
9.905172377635756975e-01
9.905762548648252563e-01
8.002547032431885921e-01
9.792112191248166786e-01
9.886139270038432070e-01
9.929773682393496781e-01
8.333010813499861502e-01
9.916403317453387212e-01
8.456607056080071017e-01
8.956439919414733719e-01
9.923270716800602909e-01
9.794384177306576511e-01
9.395061505008158731e-01
9.921054304395084955e-01
9.913988518626285495e-01
7.591325244612314727e-01
9.529578164033108978e-01
9.910658339351724466e-01
9.905606582698933682e-01
9.908876107619066786e-01
9.736603042905832561e-01
9.927297727062525112e-01
7.880048477980485799e-01
8.574356193295412654e-01
9.908552086004736026e-01
9.804449698469428487e-01
7.998205327867916603e-01
8.939399077902374646e-01
9.301425654905194351e-01
9.930144635995259428e-01
8.445556454295100046e-01
9.281723394924950021e-01
9.927371600080006075e-01
7.678290669249201450e-01
9.918731343955989876e-01
9.927158955666560702e-01
8.955940565206672588e-01
7.501776601137832845e-01
8.982910885893842234e-01
9.835817559648560859e-01
9.931049127972808588e-01
9.770966930012280338e-01
9.910434076379152080e-01
8.343248677951173864e-01
8.107111733178058444e-01
9.837004493945574746e-01
9.406928248786974311e-01
9.911035643235429626e-01
9.902530186086767605e-01
9.901015809294511083e-01
9.915252172436638256e-01
9.854927805997191204e-01
9.898233832950146249e-01
8.675113702464166687e-01
9.923450640502478048e-01
9.881196076993942201e-01
9.754285576066997754e-01
9.912079618764104705e-01
9.921332119175320097e-01
9.911335454715526350e-01
9.826676940438173746e-01
8.223254391508542094e-01
9.869708678464799156e-01
7.703789151717617134e-01
9.867133388945167338e-01
9.909911635316229761e-01
9.921973678022234511e-01
8.330548095020012811e-01
9.924610261444428705e-01
9.918638540868039977e-01
9.376207837791185051e-01
9.808024072187548903e-01
8.860122941929310381e-01
9.904007085560039281e-01
9.925123989047681672e-01
9.764910320673702016e-01
9.841478410222471718e-01
9.912237078744264851e-01
9.912371337286323136e-01
9.266063324037666638e-01
9.878417445512582828e-01
8.634707869661595314e-01
9.700658601139297010e-01
7.756842878895725546e-01
9.834535827964461241e-01
9.940749837342170991e-01
9.904932416732872280e-01
9.924531960262732433e-01
8.046134570722602852e-01
9.912857150143967733e-01
9.463242661130564226e-01
9.916459451943867576e-01
9.907167004414864087e-01
8.487437546041032288e-01
9.588057403938314849e-01
9.844413368978066625e-01
8.207164221353236977e-01
7.885713160669816091e-01
9.921874305602669253e-01
9.241554074689665166e-01
9.212542077187227951e-01
9.915119306860349369e-01
9.926178753238157348e-01
7.391759616462463267e-01
9.914839199570109063e-01
9.910593792447263128e-01
9.891715677292913789e-01
9.313885419056791015e-01
9.885784703140264584e-01
9.913902994769884236e-01
7.973904998823511114e-01
9.908639319034772130e-01
9.914877501418465355e-01
8.693641484284043708e-01
9.849490311245199248e-01
8.042502420648646178e-01
7.877936719231768414e-01
8.579085646132292853e-01
9.912120120241771914e-01
8.611310797245229631e-01
9.549944644505133917e-01
9.923464414481752982e-01
9.886429454420159191e-01
9.927848803036031233e-01
9.774767167680475932e-01
9.457671878997401249e-01
8.563583473281131120e-01
9.858899276052676131e-01
8.089740173822468350e-01
8.680414071768342010e-01
9.786172115922138204e-01
9.336747849460051984e-01
9.923034574971030253e-01
9.890563155694841457e-01
9.177022197098959611e-01
9.916695637121870632e-01
9.860346697572658359e-01
9.038164401391250991e-01
7.334105553922041221e-01
9.136518975843466173e-01
9.053422733578587733e-01
9.908830455803179227e-01
9.105480983755213087e-01
9.887048777298037550e-01
7.726120443901705048e-01
8.637204418929563809e-01
9.931004331961310605e-01
9.390597186803985030e-01
9.885001926201059108e-01
9.902207370036086864e-01
9.913752545904563895e-01
9.845739699710323034e-01
8.490775986794407704e-01
9.906685433444211153e-01
8.594592330064166896e-01
9.932742603931613568e-01
9.818170004813031593e-01
9.904214906853261446e-01
9.853636226753919036e-01
8.747848653341862013e-01
9.519702516440036177e-01
9.662288358527880705e-01
9.943314507395888402e-01
8.965800193983939348e-01
8.735463227473090342e-01
7.558042685098251834e-01
9.054983490119716816e-01
7.999790383435433361e-01
9.623722489846905370e-01
9.857244881952654803e-01
9.913848309931574398e-01
9.887148944065841105e-01
9.802292077660420544e-01
9.919598977054215894e-01
8.249864538682927240e-01
9.878836363142927679e-01
8.380933554752735271e-01
9.914813220332705512e-01
8.038115016377496147e-01
9.911861558539455386e-01
9.905770040493084849e-01
9.906674975496166935e-01
9.901146808528357157e-01
8.974990679824813578e-01
9.907841977871969519e-01
8.189115374409774439e-01
7.235024054390714054e-01
8.610690571580589259e-01
8.573584997603520552e-01
9.608703688017657951e-01
9.927121386675092918e-01
9.837011692856657552e-01
9.688215624094106415e-01
8.832910262092628084e-01
9.122798001849550253e-01
9.931214594622923553e-01
9.920581324954942382e-01
9.812945381465020267e-01
7.825489676813743856e-01
9.534304040483728704e-01
8.676173920930205785e-01
9.851779303431351664e-01
8.034666028825452333e-01
9.941254230169322970e-01
9.757953380016143319e-01
8.512545771738487810e-01
9.914222184852775621e-01
9.760765217047349118e-01
9.730005813204165577e-01
9.908004979239889431e-01
7.574841590171418337e-01
9.898660405080768054e-01
9.898875142095791002e-01
8.713925411290691647e-01
9.904400217830238162e-01
9.917918758622643605e-01
9.876225526511270836e-01
7.832962726511975005e-01
9.919325660073076145e-01
9.920708281092157632e-01
9.356124064927099360e-01
9.121265575234731582e-01
9.908015503509211008e-01
7.997828392504705564e-01
9.924636327442146744e-01
9.926292855260829828e-01
7.603776117352021302e-01
8.163461531640592295e-01
9.904464535037885708e-01
9.914698508756842887e-01
9.799746573819332340e-01
9.375651848048052184e-01
9.903573698317099661e-01
7.953823088066827030e-01
9.931449869524869856e-01
8.294698620873780515e-01
9.932949742903844914e-01
9.910548082278849424e-01
9.924464404540198625e-01
9.920308068236830534e-01
8.219109072554160456e-01
9.930817538164659064e-01
7.833162360374021915e-01
9.752271243286916302e-01
9.908669869768590432e-01
7.290781010886031588e-01
8.439034785085347545e-01
9.906064947747028615e-01
8.904199928241905981e-01
9.789422329689819735e-01
9.915126396916699170e-01
7.590253445437562529e-01
9.869163541165127951e-01
8.735223185955742764e-01
7.510381675238594346e-01
9.295055381163186414e-01
9.212379435432378472e-01
9.898848949582399470e-01
9.914698527671453876e-01
8.616291836529617054e-01
9.820849983817417916e-01
9.933994093013754911e-01
8.315508068476948900e-01
9.908919969397639305e-01
9.895677242698003306e-01
9.906418404272688827e-01
9.158048252241528520e-01
9.913486875911841079e-01
9.930481920902816118e-01
9.860776562009221369e-01
9.907277880484627319e-01
7.736220628421843770e-01
9.923683686382109848e-01
9.877228668335147344e-01
8.253390417331570861e-01
9.910878650160325209e-01
9.045076352250313034e-01
9.815852098705283302e-01
9.787930357344941656e-01
9.317641661384808982e-01
9.926428626874050920e-01
8.082636253653083802e-01
9.938839340164237202e-01
9.926620877972730517e-01
7.757805778833997135e-01
9.844924252803241016e-01
9.307587236234152739e-01
9.873373819133007823e-01
9.831733946494222165e-01
9.870979908325122620e-01
9.868511707562177548e-01
8.512343818483777413e-01
7.850126857380492762e-01
9.931400287220700784e-01
9.860396673353150065e-01
9.338032232309756431e-01
9.908609380427805258e-01
9.767796942284204809e-01
9.523773859946732534e-01
9.919079074735324131e-01
9.904129412579961711e-01
9.637175882185701203e-01
8.698485889286728945e-01
9.879695402636394785e-01
8.087629965431420986e-01
8.210206510121659251e-01
9.941913475116429533e-01
8.509248431421370107e-01
9.811226498143741370e-01
9.918516112883654090e-01
9.857204839150486286e-01
9.913271699749651722e-01
9.805006227253294515e-01
8.443236167246501722e-01
9.906272552370853912e-01
9.898974330399367139e-01
9.178785462252879723e-01
7.604575310555743428e-01
7.954178290841099619e-01
9.907208552749638963e-01
9.450309468426059123e-01
9.912277119746323306e-01
9.929330653957584296e-01
9.913180732714679255e-01
9.896829283848102010e-01
7.548741982507197745e-01
8.028247462984225979e-01
8.404113549831832009e-01
7.524993220889911738e-01
9.863268164045030373e-01
9.902744269139224231e-01
9.886781451084287742e-01
9.926977755337828002e-01
8.967108336997483553e-01
9.909996677369686813e-01
9.107117507271466073e-01
9.906544875606927425e-01
9.919049473012552243e-01
9.830767599227380193e-01
9.858752681068984058e-01
9.902594567951924498e-01
9.926378702619682581e-01
9.754502918282271784e-01
9.408599905861669832e-01
8.563877521038041341e-01
9.613694418713502055e-01
9.927792102390303741e-01
7.651975812801199428e-01
9.754647139481170681e-01
8.346070347449153770e-01
8.329170405012789047e-01
9.623254279563192570e-01
9.773326524687162564e-01
9.855383738727323539e-01
7.650581530309075173e-01
9.920360906815522961e-01
9.668491239458696374e-01
9.900724218910270658e-01
9.919177463308035403e-01
7.867802019881812159e-01
9.867705145483645079e-01
9.916384150944146381e-01
9.882491090423817237e-01
8.697986243733695222e-01
9.905468160791789378e-01
8.076157049910538399e-01
8.819246783533318812e-01
8.472718884380051607e-01
9.905168193643127950e-01
8.935401214140212822e-01
9.902418827763934672e-01
9.445390716977122292e-01
9.681846346608982135e-01
9.276842965840005339e-01
9.758974334364959313e-01
9.913635529575691718e-01
9.927652833325253390e-01
9.734756251360480173e-01
9.476351976868331306e-01
9.815069325431308167e-01
7.786255173285334674e-01
9.129487058636800434e-01
7.472437422338807922e-01
8.700076614413632115e-01
9.911437885059297681e-01
8.965478605594312533e-01
9.901116035037400565e-01
9.816679833278618705e-01
9.926008306748242971e-01
9.923826496157687194e-01
9.916933752544421221e-01
8.290316189223027044e-01
9.932937248416462417e-01
9.130498242882071347e-01
8.582278259226194805e-01
8.024074462144377140e-01
8.788792270279059959e-01
9.392986769436701966e-01
9.905300639639289528e-01
9.763313040893798478e-01
9.905655535279553892e-01
9.912674703582627922e-01
9.921653442829424518e-01
9.892283130991379458e-01
7.885903340498185976e-01
9.871020857508143731e-01
9.564231580765611973e-01
8.907583729681767259e-01
7.161822224483511690e-01
9.794110416896374405e-01
9.748597656944600898e-01
9.906104958792387727e-01
9.920943128196264560e-01
8.924179697606338113e-01
9.846724723599098450e-01
7.474594824174961571e-01
8.569436200194954223e-01
9.419855908603724792e-01
8.043290419691877524e-01
9.904900317584214298e-01
8.838226049453722366e-01
9.869964554273861213e-01
9.911401306424136859e-01
8.410658896981750843e-01
9.932479872777126850e-01
8.544196419103471385e-01
9.923015823154233139e-01
7.972047403739761506e-01
9.921227666177060422e-01
9.908482134685174803e-01
9.921017120860006200e-01
9.931597884385483521e-01
7.527325805378679568e-01
9.704022035660956336e-01
9.911926827947438179e-01
7.311180768013316733e-01
7.773940312631036909e-01
8.525562578788655754e-01
9.909976737279778680e-01
9.410328424795678659e-01
9.938808693617694479e-01
8.393701519858972615e-01
9.927071315096568371e-01
9.874213836049982040e-01
9.923014818532984727e-01
9.860935075618619816e-01
8.956419634340392344e-01
9.921808842117625371e-01
9.930075124725710189e-01
8.960743198557117317e-01
9.937544913776971134e-01
9.933793552513585645e-01
9.905884081725551127e-01
9.890496685901706275e-01
9.922333673130945275e-01
8.082705486986292431e-01
9.875743940151345823e-01
9.839026150264787995e-01
9.579193640286501887e-01
9.910471546103866158e-01
9.911488016183754857e-01
9.880733396436646165e-01
9.123138636420182745e-01
9.920950346817349885e-01
9.921421647510468844e-01
9.927858140311599522e-01
9.445453008982902521e-01
9.908731178251319882e-01
9.908097193590841290e-01
9.928835689786859042e-01
9.917588624851904067e-01
9.910982010091640149e-01
9.782129723254544551e-01
9.918765768817101591e-01
9.918250187581939548e-01
9.386338754065181034e-01
8.129638194386228367e-01
9.730261812091156592e-01
9.391423064550158406e-01
9.920426936322823686e-01
9.904829952508983348e-01
9.908045143780507269e-01
9.884393930939927575e-01
7.916419894797278589e-01
9.914111298752957824e-01
9.853505505328732372e-01
9.914617181740305041e-01
8.739722177957978122e-01
9.911157906387255689e-01
8.900941995915536697e-01
8.753536146559101061e-01
7.669939887535456302e-01
8.888744078552652805e-01
9.914812111902081559e-01
9.900105798873014562e-01
9.912312276520799381e-01
9.921357379437083512e-01
8.972335671711352267e-01
8.338660730119586972e-01
7.986074651991031947e-01
9.152346328150471333e-01
9.911808653782447909e-01
7.777658561192778430e-01
9.874716185858343209e-01
9.661449480268573531e-01
9.462660656182515506e-01
7.343830552353367569e-01
8.233512597684814471e-01
9.912290920599781119e-01
9.909736343223665145e-01
9.823546227443400447e-01
9.923184411032971441e-01
9.911716739662853604e-01
9.924229344597765845e-01
8.008666039808052250e-01
9.930054756864503673e-01
9.778847124958774950e-01
9.914354709540831312e-01
7.823472323582360000e-01
9.940868332496932691e-01
9.853078893434430441e-01
9.906588733206543873e-01
8.803865340238298254e-01
9.909253928039384318e-01
8.611968087549874973e-01
9.905757955180117813e-01
9.877858231001940270e-01
9.926248680667020263e-01
9.907269522659160055e-01
9.904862041677204854e-01
9.856800827965537248e-01
9.935506684026874646e-01
9.846562188918861480e-01
7.685327709978968524e-01
8.060561650258705191e-01
9.571272537557897753e-01
8.178973016325783441e-01
9.911601179300274511e-01
9.351109463744693429e-01
9.165897119992159059e-01
9.910592498291886931e-01
9.761129761146777328e-01
7.793891722792177790e-01
9.391018128244710272e-01
9.800090604439753994e-01
9.619718131022084728e-01
7.673638944745934110e-01
8.856060899762671079e-01
9.789214875398422055e-01
7.855235996473258764e-01
9.932814458315559758e-01
8.086060123133983479e-01
9.895554420415889618e-01
9.871924776258015344e-01
9.793438005875733099e-01
8.316909915751341531e-01
9.912042918249680534e-01
9.877336865651356046e-01
9.860118416024007404e-01
8.229106110766439830e-01
8.955052757808367181e-01
9.904449081442433522e-01
9.813424026514483423e-01
8.088465728347951078e-01
9.919359949634097839e-01
9.905049243884430643e-01
9.936359359411475189e-01
7.486807370326242772e-01
9.916610073001607129e-01
9.928819956433085903e-01
9.924598539701962041e-01
8.434657559603316868e-01
9.910840968523604300e-01
9.913952885481104316e-01
9.919612252531838648e-01
9.306724980638795275e-01
9.450350823978479475e-01
9.825329274648407774e-01
9.910821129564744147e-01
8.334310809189036107e-01
9.910572277941301911e-01
9.922655287580025574e-01
9.935050272156649154e-01
9.909479652500953195e-01
9.911044625629843452e-01
8.698810911427110604e-01
9.148893051957223133e-01
8.056919378816431720e-01
9.934868768881051082e-01
9.898617860143301694e-01
9.879994590347674910e-01
9.831860208990530481e-01
9.900675797789938448e-01
7.517012208832424269e-01
7.804511664467977949e-01
8.562247639258014908e-01
9.907548490279870501e-01
8.552102827062429968e-01
9.913932031048868776e-01
9.867597760717269351e-01
9.808642173721561219e-01
9.007722435642654402e-01
9.471762943409661739e-01
9.515396105179003694e-01
8.548740976684652271e-01
9.911557586789135899e-01
9.343787484441856694e-01
9.008971397059905017e-01
9.923902919057806526e-01
8.209152222170107427e-01
9.912362199883977265e-01
8.565545386764568114e-01
9.930011618920473460e-01
9.898809904166396834e-01
8.316210351277235624e-01
7.799842994082548664e-01
9.829414485597727236e-01
9.877696669504445470e-01
9.865294224707932269e-01
9.855733171045849561e-01
9.911189846959629346e-01
9.893238108349280413e-01
8.336283222701584839e-01
8.825543842094537572e-01
9.200249613763085144e-01
9.920087092790097483e-01
9.911142891784830988e-01
9.913420871585306715e-01
8.708489017493655782e-01
9.894690908415185726e-01
9.919707685737284564e-01
9.640711302775664127e-01
8.348466983452702550e-01
9.869352977796459481e-01
9.175327626400933134e-01
9.782174714365525769e-01
7.047279061967841596e-01
9.639932052508759508e-01
9.847724901481174076e-01
8.275781094538099403e-01
9.929186478261323723e-01
9.916243902502447360e-01
9.753828731997058465e-01
7.852622193804084105e-01
9.894708472191342530e-01
9.228309318739836842e-01
9.917935548076652896e-01
7.624720763788206401e-01
9.916888982988825152e-01
9.887998505469831612e-01
9.849921893912920723e-01
9.938491633060027031e-01
9.915301781922962743e-01
9.925625228456462779e-01
9.917816166970183644e-01
9.794315235144446241e-01
9.869814608820983715e-01
8.696537991052131211e-01
8.161302732542574656e-01
9.905021986361760566e-01
8.387419722881124251e-01
9.757611209827213861e-01
8.401343974697652595e-01
9.933039701793183740e-01
9.715758730977500646e-01
9.919695069936217413e-01
8.992165703402953403e-01
8.212923986788631669e-01
9.723986587777210255e-01
9.773960883671627409e-01
9.909190084755162831e-01
9.917474308961498064e-01
9.856747093427203898e-01
9.917597944650748953e-01
8.448684496725415993e-01
9.910534813474600746e-01
9.890125071725408556e-01
9.848084334397403383e-01
9.924072593105710549e-01
8.532672286428404362e-01
9.918207176989851659e-01
9.872705226843546678e-01
8.494263169615867692e-01
9.916962804121088881e-01
9.782670300979812161e-01
9.827219138592090397e-01
9.798491420822663667e-01
9.885365972019948266e-01
9.361100513852768090e-01
9.906261793330396470e-01
9.933728599261820724e-01
8.604614531436964864e-01
9.117786934452027925e-01
9.814622034205569001e-01
9.922897339664006333e-01
9.919101061775025263e-01
8.983940089934414619e-01
9.906373614171680719e-01
7.789472890836286467e-01
9.908099608101749167e-01
9.910837421459682828e-01
8.490436067690843025e-01
8.288682683781256610e-01
9.908247793608072618e-01
9.929930702682635557e-01
9.279918634497523744e-01
9.258389638652555487e-01
8.496909612740597417e-01
9.921013309150291670e-01
9.891260916789555990e-01
9.910178446119324303e-01
8.064939021072220493e-01
9.856892036837469062e-01
9.828644509833934784e-01
7.798138380826797889e-01
8.356681346480565598e-01
7.489449221983244254e-01
8.809346063312867292e-01
8.837761127659886640e-01
9.913717475452745731e-01
7.554844797529866041e-01
8.767965101631720604e-01
9.921461297801573709e-01
7.993754745078848201e-01
8.622095407113764542e-01
8.154839542309402223e-01
7.740900134580681602e-01
7.731142394981700416e-01
9.878635459741798019e-01
9.862842549679980975e-01
9.920742813755143441e-01
9.860765219032471274e-01
9.888257453673674480e-01
8.850016129946125520e-01
7.647882735848817726e-01
9.888246653240865269e-01
9.924127301631993081e-01
9.116043519130249129e-01
7.772981748384429901e-01
9.904705191361348193e-01
9.905033846900574979e-01
9.032310499017441874e-01
7.794674153303398079e-01
9.927844615410292839e-01
9.000679939925082529e-01
9.940490227260136979e-01
9.923399471962113250e-01
8.716643989439157858e-01
9.905548173425893221e-01
7.443535443288585851e-01
8.395938725735492270e-01
9.913264437234192705e-01
9.914517693562641121e-01
9.938768240329056702e-01
8.578956265886715782e-01
9.899648744064959427e-01
9.917098020341025277e-01
9.920938333782527430e-01
8.512103667872916724e-01
9.847933375635186115e-01
9.905074091461181229e-01
9.888613945468883726e-01
8.282650048834422352e-01
9.896939721533455359e-01
9.889846809672330208e-01
9.913556522191872000e-01
9.914848044850748110e-01
9.004948908008933994e-01
9.852647502517416500e-01
9.917096621826411162e-01
8.568415134417279866e-01
9.899046146956638204e-01
9.916817252934843063e-01
8.305352150207692130e-01
7.671521771165070724e-01
8.480726744767435044e-01
7.598725044382048655e-01
9.768704590606229754e-01
9.821919360814369560e-01
8.716048645364155023e-01
9.912898219276516931e-01
9.877097595160414523e-01
9.753988904708781327e-01
9.850749011565975710e-01
8.795310178167415893e-01
7.766932363750164159e-01
9.916635916322708022e-01
9.530158696024985110e-01
9.912264196290152540e-01
8.883197224186821783e-01
7.660559801871792418e-01
9.880711465187423936e-01
7.374097213669306150e-01
8.653019545237345955e-01
8.448338159911588097e-01
9.938845934577126284e-01
9.912186955934153554e-01
9.912466787520983758e-01
9.808586384877209241e-01
7.093810085766523166e-01
9.877684752807667223e-01
8.867121888075015779e-01
7.751875683583370202e-01
9.785604983300595361e-01
9.915174627201407409e-01
8.008400777117453684e-01
9.808733041348282056e-01
9.927399383013910672e-01
9.936424751908844444e-01
9.913709224900575379e-01
9.918600648539463993e-01
9.173748480169543473e-01
8.660668921728854608e-01
8.719476614210686094e-01
9.919436279527963363e-01
8.878979043258574677e-01
9.853187141476875688e-01
9.175901922766098728e-01
9.924255229215068752e-01
9.234242876802926103e-01
9.933278142336461336e-01
9.915123110846487675e-01
9.836310554970114639e-01
9.914867841142868121e-01
9.792215273245208351e-01
9.908959440879887559e-01
9.903031971443655435e-01
9.912800735538560559e-01
9.871845378853848496e-01
9.852520084960790792e-01
9.889869834412011729e-01
9.447169994289135175e-01
8.407523481218108774e-01
9.910936608524636426e-01
7.617150766100463377e-01
9.786160615989213385e-01
9.892022134421065704e-01
9.914079204048553695e-01
6.692406117918429098e-01
9.923668709920641096e-01
8.008366045299428748e-01
9.925195510733294535e-01
9.852800191704732535e-01
8.719747588888856482e-01
8.052700790175031376e-01
9.896665071406852698e-01
9.186479095949831031e-01
8.710347891757539429e-01
8.028817507531462727e-01
9.909514703940870417e-01
8.158929592669731390e-01
9.343720212257992097e-01
9.765599292299251832e-01
7.503818910103573492e-01
7.927929659179675514e-01
9.899160651535137134e-01
7.683403490332938457e-01
9.918609965882448920e-01
8.471415213859887494e-01
9.905333501296454957e-01
9.928972367001904775e-01
8.560469695418514435e-01
9.907200821556271242e-01
9.907190979337133774e-01
9.765860257493250707e-01
8.115003106337883576e-01
9.090515521263031751e-01
9.913122313103928107e-01
9.919694144373334410e-01
9.928768151373691397e-01
9.771993951205800721e-01
8.380310627462337347e-01
9.914204319571839896e-01
9.848421194350571728e-01
9.873803469805226829e-01
9.926021536864684247e-01
9.098903179519135520e-01
8.481643266089176070e-01
9.922229452111475112e-01
9.082724940482170828e-01
9.950166311594861313e-01
7.981799223730587922e-01
9.931225919753045028e-01
8.976041018461790033e-01
8.586018771935032268e-01
9.269728243845741789e-01
9.723272179692660222e-01
9.420220434745834037e-01
9.928724492205265317e-01
9.711799807568173293e-01
8.228679260213631608e-01
9.920841393309470790e-01
8.011093831604689797e-01
9.905400359268073940e-01
9.268554253763755524e-01
9.922310875065237790e-01
8.415795062150741579e-01
9.920212317567923543e-01
8.052972722656871474e-01
9.926698189465339439e-01
9.924927679647983503e-01
9.924249960777327129e-01
8.479156445080409110e-01
9.366526808734738641e-01
9.912125416367291164e-01
9.906631720483489723e-01
9.904028905979544994e-01
9.914416847315710157e-01
9.934029130923369699e-01
8.491623529540195392e-01
7.792860865084203503e-01
9.909143198380064854e-01
9.929398455830767967e-01
9.917219919785791316e-01
9.911955151206413017e-01
9.873078672890978069e-01
9.902604746632409638e-01
8.688344806608565563e-01
8.437436259931694327e-01
9.908726484735171924e-01
8.759986311983802842e-01
9.927074478288123727e-01
9.913801869226267494e-01
9.906834571601212946e-01
9.873531346228622274e-01
9.911682919752209386e-01
9.917559852090983563e-01
9.915126687470611211e-01
8.471615424948564232e-01
9.918401003713575026e-01
9.671350547510109141e-01
9.870696784333231610e-01
9.860224044121604914e-01
9.751028169985248573e-01
9.289273840309076880e-01
9.155183499795203073e-01
9.833874341129343888e-01
9.866059690587388742e-01
9.898541215349930811e-01
9.926837435859305891e-01
7.328824472372712506e-01
8.849496214799374982e-01
9.669762322682877720e-01
9.890992281314159307e-01
9.718948753483608316e-01
9.916470628670557286e-01
9.905716705441168779e-01
9.907285440346461636e-01
7.818591754522599135e-01
9.845837142268428765e-01
9.917430418055090957e-01
9.829630554058712555e-01
9.905333168010644895e-01
9.845743776129052272e-01
8.238502963933898027e-01
9.915751383948643305e-01
8.042775557379149287e-01
8.109408267252621316e-01
9.565792055814710260e-01
9.924901609627481136e-01
9.883062101866590954e-01
9.915391937358981611e-01
9.879211658385563810e-01
9.165975004502600054e-01
9.874572925752961305e-01
9.184175581641603747e-01
8.488888290463079134e-01
8.399792597377442327e-01
8.858076416755241711e-01
8.005070945316850040e-01
9.915857322144728814e-01
9.920307313772928071e-01
9.389468479409466273e-01
8.618328615048713726e-01
9.790982463335786701e-01
9.916085765872165725e-01
8.710340304467001360e-01
9.910415431663086583e-01
9.913907448917713694e-01
9.907219235513723410e-01
9.233530646122340979e-01
9.916735509567744522e-01
8.822749284256118374e-01
8.531948096997652442e-01
8.841504068931999027e-01
8.398263849834498584e-01
9.927753218522821221e-01
9.929292534392055725e-01
9.919978523517495317e-01
8.620823584904286907e-01
8.695510457888068201e-01
9.903100445739331237e-01
9.923048931530066286e-01
7.619601364051626913e-01
9.907177680646974682e-01
9.847969962702795010e-01
9.857737477315264840e-01
8.526251426738873374e-01
8.576403264163330320e-01
7.634885433044150682e-01
9.912071463991085629e-01
8.295371047949028354e-01
9.875746673938328168e-01
9.918420004667234391e-01
9.278112083108402963e-01
9.917531924463477422e-01
9.924783927608380463e-01
9.847269429724193612e-01
8.672976215263247246e-01
9.656602214419534036e-01
9.909897957189793827e-01
9.811314919197929862e-01
8.832129498303391557e-01
8.949961263325472149e-01
9.793933787272166569e-01
9.797717339110781909e-01
9.275906482213857052e-01
9.935766664415325300e-01
9.912609710677957597e-01
9.226482552422278216e-01
9.924623010011520696e-01
9.904895987671399338e-01
9.902716131121499510e-01
9.908100308474817597e-01
8.296341644208735655e-01
9.909379027039763033e-01
9.945280874959263606e-01
9.861609915503697366e-01
9.910818827831562317e-01
8.015019373766433253e-01
9.911008830670139380e-01
8.497292499390652898e-01
8.254191414259064441e-01
9.206522148607889644e-01
8.186122324406830408e-01
7.687587966379371140e-01
9.915725027666729696e-01
9.274711682952241354e-01
9.910377406042141235e-01
9.891143979597787350e-01
9.921388923374002689e-01
9.475760572431281004e-01
9.863506776015331656e-01
9.903304935091312711e-01
9.851156577142927695e-01
8.934432914744613319e-01
8.299979837807073269e-01
9.788411683505029437e-01
7.512957652454568258e-01
9.909442908039369780e-01
7.172910044207444491e-01
9.876455419669039060e-01
8.496361971837927962e-01
7.716800892595465644e-01
9.773890991163188824e-01
9.908063474956561034e-01
9.915307563870456864e-01
9.754655208426051827e-01
9.908786993732832116e-01
8.000699710922495322e-01
9.904852028536249575e-01
9.858315444432033114e-01
8.880707745581798429e-01
9.762348718488201849e-01
9.883123717841610922e-01
9.889594044344223178e-01
9.461038743397014450e-01
9.861902019229034089e-01
7.943933834355767498e-01
9.944228974847466596e-01
7.652908108341847093e-01
9.902676573909590108e-01
8.944976191955789080e-01
9.910740266826114642e-01
7.822957032316351089e-01
9.904949803869729230e-01
8.734406461738636329e-01
9.943560836738801756e-01
8.032447204175017230e-01
9.902596034259941726e-01
9.925701637328453453e-01
8.975826543935305768e-01
9.511168758134174173e-01
8.466949705114548141e-01
9.763149636707644241e-01
9.874078914428068288e-01
9.928130041893944435e-01
9.909406954750560326e-01
9.940883384791749933e-01
9.893273115169162191e-01
9.903119255959816902e-01
9.820869364864367457e-01
9.511805825087344957e-01
9.894764775670236157e-01
9.892162105656469029e-01
9.677304923092687750e-01
9.935526299778090209e-01
9.656678556019363535e-01
7.904323255691053651e-01
9.849042290582384895e-01
9.732959646778107654e-01
9.203619428682112691e-01
9.790315741380262171e-01
9.926520638304456856e-01
9.938464296202407233e-01
7.537675793989271344e-01
8.650711308692160539e-01
9.017323916366580816e-01
9.452526873252486972e-01
8.772559697342751095e-01
8.689392960876825001e-01
9.906828016419282346e-01
9.830042669931149391e-01
9.912730430669983717e-01
9.906737704290001778e-01
9.896920604381638231e-01
9.913905880110027713e-01
9.757662868533673040e-01
9.227156725347573918e-01
7.923266527524112091e-01
8.343306240499772652e-01
9.909227901945347750e-01
9.340502689954902626e-01
9.911742010306640038e-01
9.717102524456091572e-01
9.915393279778792479e-01
9.911497564671786220e-01
9.059634683390466181e-01
7.926044896808982498e-01
9.922151198761094415e-01
9.897516945364710494e-01
9.873928235682898347e-01
9.910332718521989159e-01
9.905318999727855678e-01
9.905026157911536178e-01
9.916462388137582407e-01
9.941145004201946689e-01
9.904088089306887221e-01
9.889253831563878938e-01
9.915491529900457568e-01
7.993959194425750425e-01
9.930261483806157585e-01
8.773095900778844491e-01
9.906021265402931153e-01
8.763975692658110273e-01
7.722394983189069251e-01
9.919415364339307928e-01
8.381170218780857883e-01
9.914258587002046097e-01
9.922085274385445963e-01
9.910438934571519365e-01
9.934955696947650461e-01
9.924690405108490543e-01
8.222902533555715987e-01
9.923154183645376269e-01
8.220194038538934933e-01
9.576808236972655930e-01
9.843124734020506361e-01
9.915582684744048692e-01
8.276061952913008612e-01
9.804564766829237943e-01
9.927176055482015427e-01
9.915036880784798834e-01
9.934808117068060218e-01
8.857787173071035580e-01
9.937747663224744121e-01
9.917154590409735793e-01
9.720555003244313319e-01
9.872639843337105425e-01
9.780043273799541304e-01
9.668075683064124570e-01
9.494185593825471559e-01
9.913030339434076854e-01
9.908919812892408308e-01
8.052698363128226733e-01
9.931372539291478674e-01
9.223905550340729675e-01
7.576153283871414068e-01
9.847139792678269998e-01
9.908793586909127038e-01
9.931619422797335339e-01
9.919296627444336156e-01
9.912992071017870943e-01
7.832565551493457789e-01
9.410820916022287763e-01
7.742093739956139586e-01
9.538011345295298593e-01
9.747664692189839108e-01
9.735685792633813618e-01
9.928821617645635644e-01
7.454101885389546878e-01
9.912591528977618971e-01
9.912847424336285185e-01
9.742346015026962514e-01
9.288406072011926584e-01
9.930891701849651199e-01
9.931463635991647498e-01
9.757389538509234628e-01
9.961782240927040677e-01
9.660048646445418274e-01
9.870495896565608662e-01
9.922645743871294499e-01
9.923919978855050283e-01
9.372028376643642966e-01
9.936771702145658081e-01
9.874923106106666681e-01
9.760837735026542950e-01
8.151017640359636829e-01
9.867817297267879040e-01
9.939473718744875619e-01
9.919171431885283052e-01
8.148972763913551187e-01
7.775417203743200112e-01
9.926649151556838913e-01
9.831588365730342671e-01
9.928671952194300099e-01
9.812729400354911480e-01
9.926583247760489837e-01
8.530550487984233099e-01
9.916259190214192776e-01
8.441994903498151182e-01
9.707047144575875475e-01
9.922045017531159194e-01
9.628184983377042760e-01
9.913736105263305509e-01
9.826195271970944445e-01
9.904285745929110041e-01
9.530220568832932226e-01
8.707254700812377957e-01
8.458654803995646621e-01
7.624266997520598999e-01
9.897608783485538630e-01
9.323023349729707698e-01
9.892899252753982742e-01
9.907239496782404009e-01
9.912686369528841412e-01
8.236762048766884670e-01
8.654517975995473789e-01
9.909654378612580139e-01
8.484587770517384442e-01
9.015895751988158846e-01
8.817305674763603607e-01
8.745741711894745585e-01
9.916254621235341959e-01
9.915915282636801331e-01
9.915674633917960223e-01
9.744126514391460159e-01
9.902571111063455112e-01
9.843197018780791563e-01
9.840375866645753034e-01
9.910248213173116216e-01
9.907018273609530246e-01
9.758065831305875459e-01
9.918545338020049451e-01
9.918244881344404629e-01
9.907564954250932532e-01
9.893410184561506338e-01
8.428209789834703036e-01
8.451548026354592791e-01
8.426737283095462328e-01
8.694953562330948182e-01
7.418403648513729465e-01
9.931835711811879408e-01
7.555696821865555135e-01
9.919229370793871681e-01
9.919998503307450033e-01
9.907649922201017256e-01
9.885910458630102760e-01
9.918976558299501534e-01
9.826717940532643247e-01
9.892953489742748463e-01
9.035066033166737620e-01
8.827935894356547797e-01
9.917933896178536823e-01
9.905871589558017387e-01
9.887857808299067575e-01
8.454814091340628890e-01
8.979257283114235877e-01
9.767505308473950487e-01
9.920656699975427539e-01
8.164184043206985653e-01
8.512251190985384852e-01
8.292781085394755891e-01
7.300967657109482811e-01
9.329812068636564870e-01
9.842423264751685164e-01
9.907984630555406458e-01
9.882240421616441672e-01
9.035890052853254861e-01
9.922006993172453049e-01
9.918197873590476332e-01
9.931949899317884523e-01
9.929618767937995472e-01
8.659351618386958993e-01
9.809747017228170884e-01
9.906009852421476802e-01
9.895352056436285126e-01
9.906070283407562016e-01
9.922579803778102114e-01
9.912248379728786363e-01
9.904274539277675427e-01
8.533189542639243452e-01
9.904385766748907693e-01
9.904019202228711016e-01
9.914844833742330055e-01
9.794681142999470680e-01
7.862218542019401291e-01
9.794919328593486574e-01
9.928411345861356541e-01
7.572525916705251658e-01
9.924458806404343747e-01
9.921489265941483282e-01
9.917375834010102587e-01
8.096658033266946886e-01
7.552309453388014182e-01
9.738061922387906133e-01
9.613780224776288241e-01
9.684359996954438055e-01
8.045126265855424563e-01
9.926179164316042414e-01
9.908176750795145704e-01
9.798377926877027688e-01
9.829792553717141557e-01
9.909672584261633999e-01
8.933947665486888789e-01
9.884535787137495033e-01
9.461391703665956721e-01
9.933068891473656459e-01
8.410644023503208722e-01
8.218040188536818169e-01
8.572175097993368631e-01
8.350108847138486556e-01
9.923848655914735417e-01
8.171535039990739380e-01
8.774642979910570739e-01
9.486606894591678163e-01
9.889839023272404273e-01
9.834208203876823040e-01
9.902032411399568357e-01
8.640513582625040101e-01
9.657812635131048928e-01
9.811717580708143593e-01
9.928088138267193719e-01
9.802752586609780883e-01
8.883868057705546217e-01
8.575834599011175063e-01
8.310281540538646539e-01
8.599253982650216788e-01
9.698972620555540436e-01
7.152229864982813101e-01
9.923113903230321720e-01
9.913564831230885499e-01
7.143181128676241443e-01
9.920600369765484317e-01
7.442698254243571565e-01
9.906287136764767576e-01
9.945843586208360509e-01
9.917602800067204516e-01
8.287274474427284154e-01
9.907832674390879557e-01
9.034297715409438378e-01
9.877512696475361231e-01
9.906193445406074050e-01
9.938203340975610978e-01
9.906010830472896656e-01
8.508996061682675416e-01
9.930694486365092555e-01
8.111279260749733044e-01
9.908770041443354382e-01
9.903870296508473503e-01
9.933305148989426403e-01
9.836330466030336339e-01
9.847269497521257131e-01
8.522352632034326803e-01
9.913023512792994429e-01
9.915243337635579746e-01
8.006336470509051173e-01
9.926903442350633044e-01
9.794503169283039767e-01
9.925554802178854219e-01
9.924536519078903662e-01
9.831814948690426048e-01
8.194554444633883605e-01
9.934905261316892000e-01
9.773626602040276223e-01
9.916335045275173066e-01
7.685263829670527791e-01
9.891414840391812291e-01
9.911639248214701992e-01
9.387527657773768741e-01
9.005398457338066320e-01
9.378298578372046279e-01
9.756225643727028940e-01
9.541229634187565756e-01
9.867716600267084637e-01
9.584755102454196596e-01
8.242766616638328436e-01
9.684934427578454352e-01
9.723612273558633889e-01
9.709729698591268443e-01
9.919297343493086450e-01
9.889081771210707084e-01
8.758596516458285741e-01
9.925985799091567863e-01
8.417453561437030496e-01
8.850147250763092943e-01
9.795743595286334759e-01
9.907335584528688122e-01
7.608325719120692110e-01
9.933089944937681937e-01
9.597578351929602070e-01
9.935275169810517948e-01
9.904993952869551865e-01
8.172620884675239061e-01
9.876491582828307303e-01
8.470162251271676768e-01
7.794322716044127519e-01
9.915053162559599453e-01
9.910991374600185422e-01
8.530910823888259165e-01
8.936019627722706637e-01
7.555841047841053149e-01
9.914669674407265987e-01
9.907009700305396960e-01
9.922130969341615980e-01
9.919372128290504520e-01
9.912845035396208315e-01
8.846917938985906504e-01
8.749009164167323993e-01
9.922256197448721116e-01
9.873853904530152104e-01
9.940128667890394398e-01
9.915355941498072978e-01
8.613912160189873823e-01
9.903483886279628168e-01
9.917829107810034461e-01
8.400851237389382886e-01
9.922778619426698699e-01
8.519153968310166913e-01
7.713133852242168853e-01
9.909465212083485852e-01
9.257075448396141493e-01
9.919114149771197653e-01
7.864210214504934182e-01
8.831406734251540103e-01
9.907376257116183860e-01
9.895247919377775370e-01
9.826445342631663360e-01
9.548408925466032038e-01
9.922165632718137340e-01
9.874209171122628748e-01
9.919481147339204163e-01
7.581387602198856879e-01
9.902503004010645427e-01
9.788270280284014913e-01
9.860317247036005650e-01
9.919344510003715865e-01
7.756985332550981882e-01
9.914531244582822644e-01
9.905906128932336907e-01
7.734517718299284139e-01
9.926553493412445528e-01
9.375977491181847201e-01
9.922403117972288245e-01
9.916097147590191563e-01
9.859873087244822587e-01
9.943613301497973289e-01
8.837297346752089888e-01
9.934431585182338376e-01
9.752170569174956061e-01
8.629445592927262876e-01
9.852156709538740786e-01
9.654002801051571048e-01
7.484725600384346533e-01
9.880726630670235711e-01
9.782128998423378352e-01
9.837231099690715297e-01
9.862773290584435637e-01
9.907554544527757967e-01
9.512237638822822472e-01
9.907502619687253986e-01
9.822888825621274300e-01
9.868638004141345732e-01
9.025960949838733871e-01
8.663251325251325463e-01
9.750512215118690706e-01
9.911665252503522039e-01
9.908785488970797140e-01
9.904606108318211311e-01
9.913639982638227099e-01
9.911926791343375065e-01
9.927941276455262143e-01
9.910190652548049872e-01
8.313379374046706571e-01
9.274433128121327696e-01
9.750012111451921148e-01
9.854013058756108112e-01
7.551990554861353067e-01
8.876684121745157530e-01
9.906542914427174384e-01
8.248984524893421266e-01
9.119589631449881439e-01
9.931215070652986698e-01
9.914399640174601513e-01
9.913647136496696044e-01
9.907901779042639356e-01
9.782381934034544146e-01
9.918768968723704615e-01
9.918930973866383338e-01
9.831644051595604950e-01
9.925611617329849201e-01
9.860886487046481852e-01
7.608353700008310128e-01
8.407898208299457998e-01
9.064085371642494060e-01
8.369472686391230543e-01
9.456817128905681269e-01
9.914991538121917802e-01
8.275588790703130027e-01
8.031815094717975612e-01
9.389241357200838189e-01
8.633360268082714839e-01
9.881370778848785896e-01
9.523399966680343720e-01
9.912575521001587564e-01
9.915135521376990946e-01
9.752869398906397480e-01
9.916007585072733610e-01
9.788886985112283945e-01
9.462237448872360401e-01
9.892239434795305764e-01
9.841311417480935742e-01
9.910159745812145982e-01
7.908671668805022925e-01
9.826318839224102986e-01
9.851200584331289978e-01
9.907195225970769625e-01
7.768537106169434159e-01
9.933254369227519920e-01
9.902084376066995208e-01
9.905650664404812566e-01
9.916486477843625691e-01
9.926216546037477384e-01
9.023704795998710448e-01
7.952811947710177742e-01
7.992042744654775932e-01
9.892514603221401748e-01
9.904316709077510827e-01
8.561287300866249339e-01
9.915340291216705459e-01
9.793835518672788787e-01
8.545567326022551757e-01
9.905069221860601791e-01
9.276267467028515012e-01
9.916130177096057485e-01
9.136095459195592294e-01
7.039739835505851584e-01
9.869940801646692741e-01
9.864036406330541906e-01
9.898874271960452775e-01
8.789313021935021286e-01
7.915046556515744625e-01
8.448236641201963826e-01
9.915565933424829170e-01
9.906019061430384465e-01
9.918078580390986554e-01
9.907212193633406772e-01
9.789789880319228477e-01
9.651511413139501894e-01
9.838690354131200966e-01
9.917080848249349989e-01
8.716265295915219813e-01
7.993663272783492202e-01
9.911457991774036413e-01
7.604289182851136086e-01
9.883030618884818264e-01
9.172561003201846752e-01
9.892276581660397472e-01
9.912589082570368859e-01
9.927627450397962239e-01
9.915531988265334773e-01
8.906323587619995319e-01
9.396611349333920948e-01
8.756588657438676426e-01
9.920036392325166652e-01
8.187306022208931111e-01
9.768769235086303127e-01
9.808087402429066515e-01
9.925816517627121804e-01
8.262028981078899381e-01
9.912146589451915624e-01
7.795613818106822412e-01
8.066362886495297424e-01
9.931072155439236715e-01
8.609908675606806616e-01
9.922604161641234155e-01
9.822087442627207565e-01
9.927817359813335685e-01
9.387084094305830906e-01
9.918818613747185653e-01
9.898430391750373536e-01
9.830517778069293167e-01
9.260654629863011023e-01
9.926672967521887880e-01
9.896222043389147904e-01
9.924653531737884782e-01
9.056982913159103976e-01
9.917888865178245972e-01
9.905309042497943972e-01
8.898794532499127996e-01
9.896556648202828876e-01
8.055154231775307760e-01
9.645210403080524131e-01
9.911000523432028642e-01
7.724019188854788220e-01
9.819934604315041504e-01
9.944128527513566018e-01
9.834846216898899263e-01
9.929207915634560289e-01
7.801686768308977449e-01
9.809205013599746614e-01
7.854880656125897698e-01
9.241740092334648216e-01
9.926989320252704863e-01
9.919003666124164287e-01
9.925463076293051801e-01
9.921985947520484128e-01
8.480270036658280608e-01
9.926122131536675441e-01
8.849713553843220337e-01
9.893293183100606569e-01
8.276336847094269977e-01
9.905718705647537092e-01
9.844886088716660044e-01
8.783625508338075427e-01
9.933906580279839860e-01
9.834023499633852694e-01
9.857249794421746314e-01
7.958600582643129417e-01
9.915782590430417542e-01
9.923170431089519683e-01
9.921393450410072035e-01
9.423586689785714565e-01
9.891039104519367964e-01
9.920362361700387765e-01
9.882321385802178559e-01
9.906184199680264646e-01
7.770515644409431433e-01
9.913642707698973044e-01
9.787503735215938860e-01
7.771272682909675655e-01
9.228275786872441877e-01
9.398739809414305979e-01
9.770536901182830247e-01
8.630836445233489584e-01
8.564033948751597070e-01
9.762836759407730325e-01
9.917720095597495344e-01
9.667339050505574516e-01
9.907341873326982462e-01
9.784310451463160696e-01
9.927010050021691789e-01
9.920540849125993876e-01
9.908230884021668183e-01
9.916548432442309213e-01
7.940738878373462262e-01
9.915656791648495005e-01
9.758133290859580811e-01
9.906167343912074541e-01
9.912945119146908679e-01
9.912959045833815708e-01
9.899749760964875467e-01
9.918519825136267176e-01
9.420000139925689409e-01
9.916188501419288537e-01
9.753030461644582871e-01
9.904464108439038350e-01
7.618218835496268770e-01
8.838437689095185457e-01
9.766856174446358896e-01
8.820778792794091716e-01
9.909773887306001505e-01
9.865067820445947433e-01
9.924346290316249375e-01
9.834465310204415500e-01
9.909186073302855835e-01
8.553776003040519660e-01
8.188457081819185968e-01
8.637706403218734508e-01
9.922948681131541493e-01
9.916438790196362429e-01
9.915320988105570388e-01
9.920745180985236500e-01
9.911345342178953244e-01
9.915501498917692613e-01
9.927998755369078498e-01
9.485871930654299344e-01
9.888015796079695496e-01
8.823129534053212319e-01
9.917393825447715638e-01
8.431949401000364830e-01
9.932856382451131783e-01
9.005434627596028418e-01
9.364142616256815321e-01
9.801679720703203591e-01
9.905962162396189097e-01
9.915993807557165196e-01
8.362000629457118084e-01
9.919112815956597773e-01
9.614132591071889999e-01
9.927436342794001556e-01
9.093724527841229310e-01
9.906889338275616241e-01
9.852101599276890109e-01
9.160466240472395771e-01
9.244518357218289850e-01
7.576835453360546424e-01
9.925182254183747554e-01
8.420726121370576411e-01
9.920593799367075638e-01
9.919588708668711785e-01
9.927134115700370076e-01
9.882145466872096495e-01
9.915760804706398313e-01
9.914554890176890956e-01
9.799389930490562950e-01
9.836007153721082474e-01
9.899661928163930869e-01
9.915248939379260884e-01
8.773749899566134491e-01
9.914649314337495856e-01
9.884978708786354984e-01
9.925159217792741684e-01
9.925361294517793809e-01
9.887953725480045364e-01
9.012579593748696327e-01
9.924742721696570014e-01
9.928160860655415032e-01
8.271365649683524168e-01
8.347089673067962234e-01
9.899393269606258094e-01
9.937731140490780879e-01
7.713790205572346181e-01
9.919286363117939542e-01
9.829464275249828464e-01
8.169359870892077824e-01
9.706951605945669526e-01
9.779599776583790538e-01
9.673166569840525586e-01
7.447022244682557357e-01
9.913171769440851655e-01
9.755448301048633697e-01
9.937155284328207383e-01
9.387092577597195842e-01
9.600316582624472961e-01
9.790319106988402131e-01
7.831649781144132128e-01
9.896646925633079128e-01
9.916390752969552747e-01
8.543062508569743141e-01
8.389936803170410240e-01
8.687175571090258730e-01
9.702214225367296052e-01
9.921326980204533408e-01
9.858095019556686323e-01
7.461974220552252124e-01
9.905301554584979851e-01
8.715008264804474658e-01
7.897117700232044735e-01
9.904895300135819758e-01
7.657362989960183608e-01
9.887502383140440720e-01
9.761328186227271608e-01
9.915197663975617859e-01
9.890245294828931000e-01
9.558966320397270788e-01
9.933316446060767024e-01
9.874206744731200969e-01
9.907955773265391120e-01
9.919817097704950459e-01
9.913954229007879704e-01
7.673043497777285449e-01
9.918619321451155324e-01
8.930118861446373346e-01
8.367893100416325947e-01
9.916420180371168236e-01
9.855158778928161389e-01
9.385024990332120343e-01
9.910061236654726935e-01
9.843323331239665075e-01
8.518941945266675919e-01
8.815112258043826809e-01
8.661022531342401631e-01
9.905975335270296167e-01
9.929398023096791537e-01
9.905443758606095050e-01
7.530938063285093076e-01
9.718749605724443796e-01
9.925371368036405295e-01
9.419349344594637463e-01
9.910036830359707505e-01
9.391986311508284668e-01
9.918880943253802762e-01
9.392571266874176761e-01
9.849087962545894914e-01
8.605605399915148279e-01
8.182985509600074758e-01
9.915501606485590536e-01
9.915712814803393504e-01
9.860623185665218227e-01
9.902626011727807542e-01
9.913821886081298773e-01
7.252574622035319329e-01
8.355852446618592388e-01
9.882385826161614872e-01
9.913693963299460288e-01
8.001995104747543497e-01
9.916082417684117800e-01
8.439716379564171644e-01
9.713576558782944792e-01
7.697302653494179081e-01
9.909408085611715045e-01
9.924610372161650762e-01
9.919271100168601807e-01
8.033559190103440883e-01
8.399385378687950210e-01
9.919032678078146814e-01
7.981624894103516166e-01
9.915986458568784023e-01
9.909753331836573809e-01
7.942513267991796466e-01
9.916284860477218022e-01
8.235959562298134085e-01
9.917586840436631856e-01
9.932011764977024537e-01
9.863067709366027946e-01
9.920763828342569202e-01
9.700625172863498458e-01
9.909250997031112673e-01
9.913952984326098727e-01
9.920259238544746339e-01
9.929290385514738526e-01
8.560857161597076326e-01
9.321322099291142749e-01
7.847841827588282193e-01
7.729227199009687244e-01
9.919776311482021436e-01
9.915923151756813603e-01
9.824479452453889206e-01
9.913779053011010367e-01
8.601708609828010443e-01
8.359105432886064779e-01
9.212092327374516998e-01
9.913383565497134731e-01
9.504670611449135276e-01
8.483903404748176502e-01
9.917979593791326209e-01
9.913694067536433785e-01
8.662750197461778212e-01
9.868812463823360970e-01
8.779553107443625048e-01
9.907052926927081282e-01
8.615926134627210908e-01
9.905283678884789778e-01
9.916727041502645390e-01
7.894202943886283741e-01
9.812190985562414536e-01
9.876241361967772470e-01
9.949387894257325504e-01
9.909199865958485676e-01
7.428858621460958656e-01
9.912145830710401562e-01
7.978905786727488181e-01
8.491174032769561730e-01
9.829668701497062955e-01
9.911459545260828952e-01
9.921497219608723661e-01
8.434044980116851553e-01
9.908516386127087516e-01
9.889983208658246205e-01
9.923309303018594818e-01
8.567189193337989561e-01
7.598220320318633814e-01
8.694806948936736335e-01
9.917611236371094430e-01
8.658518396711986087e-01
9.935339188880643047e-01
8.179211117807906328e-01
9.927295872888864947e-01
9.200519241964079109e-01
9.910483126936864284e-01
9.779106673735336042e-01
9.921650062081797117e-01
9.916883304421784118e-01
9.179811186699531333e-01
9.897635041709978987e-01
8.808659584352798166e-01
9.929854544410536832e-01
9.904176785825905549e-01
8.737151948860427675e-01
9.914310936794498152e-01
7.723224061546197783e-01
9.917093760141355574e-01
8.045551305765552552e-01
9.917256462625327895e-01
9.908144405823448020e-01
8.339243848134034742e-01
9.885337368226396748e-01
8.629236033671983108e-01
8.639842640624934011e-01
8.241284797665583417e-01
9.637166241117267607e-01
8.727028936981652274e-01
9.915520989847416145e-01
9.826164019472688471e-01
8.502551599811998262e-01
9.870903920561524547e-01
9.918385063097195919e-01
7.887648198116956610e-01
9.914765818185495849e-01
8.661739348202106559e-01
8.615769608225660736e-01
9.920147960747091043e-01
9.919470281506372888e-01
7.967286723026224537e-01
9.910590380258793575e-01
8.853189252587011504e-01
9.171898768464160634e-01
8.178767714116734755e-01
9.161620072355292077e-01
9.836157456255444353e-01
9.215547117675416677e-01
9.910379821209086559e-01
9.916482064261925577e-01
8.449401708516997012e-01
9.917249772781485673e-01
9.942597398590138358e-01
9.797764090659649705e-01
9.909903846498738789e-01
7.534657192989836494e-01
9.511037996162581276e-01
9.826603789140727629e-01
9.907186910579186545e-01
8.109412597406154832e-01
8.806095373784627034e-01
9.918930683527455994e-01
9.907864925673107726e-01
9.918660232675075017e-01
9.407630629852868909e-01
7.228510292174538110e-01
8.316860769931528896e-01
9.802113606162691228e-01
9.933891246852617485e-01
9.910818573282854649e-01
9.281431397813340034e-01
9.923079856120173847e-01
9.928792518664977251e-01
9.908337489061970205e-01
9.922726391106239108e-01
8.851275777627711783e-01
9.926343990951346230e-01
7.501346668867909795e-01
7.906492467174225380e-01
9.915305351577407000e-01
9.856692154662088923e-01
8.913799759194717121e-01
9.913873988935366643e-01
7.771278750860484141e-01
8.772781460074918769e-01
9.280080911747359274e-01
8.747406421649197572e-01
9.920423622689700238e-01
9.900525464519922547e-01
8.094362852499945582e-01
9.793148402677595010e-01
9.935581088860936383e-01
9.916909645726957878e-01
9.893753698343986658e-01
9.505766523080748653e-01
7.610751744988476508e-01
9.489018153868015171e-01
8.041105137855260043e-01
9.908511736107714629e-01
9.920484535341697052e-01
9.898348726578414247e-01
9.922073537007902733e-01
9.923082489029939612e-01
9.910137475893919801e-01
9.922291191418393108e-01
9.920543851273595504e-01
9.911749988422218216e-01
9.909912939292591094e-01
7.379044363727642608e-01
8.927983126417560200e-01
9.373757070518669021e-01
9.922569157118723560e-01
8.257219261692545498e-01
8.846325343777494687e-01
9.851859623440517577e-01
9.900186612989542168e-01
9.905709192115297324e-01
8.341115101537270871e-01
9.062281633757768295e-01
9.749956040802348900e-01
7.416501316137977806e-01
8.700213045707361204e-01
9.908171358203657908e-01
9.279910213132156471e-01
8.590584015800770690e-01
9.914647197526159639e-01
8.987843188634188074e-01
9.831508019628832917e-01
9.146023700176018068e-01
8.237723758273393093e-01
9.782452151335458979e-01
8.987938868765892320e-01
9.913107511242960079e-01
9.256615036853169665e-01
8.775811090641041368e-01
9.915222956819345068e-01
9.912273443931592931e-01
9.776596854510121171e-01
9.863166937617222629e-01
9.898957496240656795e-01
9.886651305064891870e-01
8.079261687254267743e-01
9.843850438395408409e-01
9.905860024821857568e-01
9.905022395650425748e-01
9.916478422116992153e-01
7.840952415421040822e-01
9.918131658102590231e-01
8.861104250083630118e-01
9.778910448959101664e-01
9.889711681693023060e-01
8.937102923031209345e-01
9.865711024474380642e-01
8.361137271159662099e-01
9.935452861008223779e-01
9.885517600232255342e-01
9.914331919897588774e-01
9.914281817851083867e-01
9.895153639304630211e-01
9.349122270132882440e-01
7.654435482709974758e-01
9.906357920390022054e-01
9.740459164116365143e-01
7.323502977683332693e-01
8.644101495178138084e-01
8.388884969172057948e-01
8.597178418410315048e-01
9.919756466937224015e-01
9.906770720297161104e-01
9.234169062021029273e-01
9.834844818038553926e-01
8.333339104767792938e-01
9.923616438404244677e-01
7.824828938465112627e-01
9.009502624863141573e-01
9.865199324711459994e-01
8.569269041869687076e-01
9.147525348593730232e-01
9.907481568088287727e-01
9.564010351101597251e-01
9.500262191436433801e-01
9.914023660051465292e-01
9.207635176999781068e-01
8.723561008884967993e-01
9.729299791831891309e-01
9.891063768557240010e-01
9.919720208475156786e-01
8.460281806967713258e-01
9.905610567392533206e-01
9.913444796461012842e-01
9.870516767022473603e-01
9.877017225779659571e-01
9.884088542744194905e-01
9.906718042637001620e-01
9.889556613146179842e-01
9.928714855054939781e-01
9.675952982853968098e-01
9.869272559182061810e-01
9.682140432664539942e-01
9.778386456457848208e-01
8.582146558174837958e-01
9.828504725115242424e-01
7.452236884959662078e-01
8.703294832657959557e-01
8.863248284297338131e-01
9.911481185538963956e-01
9.929436159434966713e-01
9.912377633435378588e-01
9.878869883041208055e-01
9.915037294842146132e-01
8.611726750139937492e-01
9.926552213355140930e-01
9.918060141208348002e-01
9.852019755439256343e-01
9.898446434687422357e-01
9.845925829060356849e-01
9.917036650865188596e-01
9.899705655662885961e-01
8.965373507925846752e-01
9.874147137347288883e-01
9.235507842423339442e-01
9.765577662490748656e-01
8.249720595994799455e-01
9.913767765737335758e-01
9.916885706782325727e-01
8.507048832742880595e-01
9.924263523826750699e-01
8.532261430466872021e-01
8.582797555854767557e-01
9.319881107613505744e-01
9.926630556956568263e-01
8.445797257749998455e-01
9.355723911430632311e-01
9.886679728412014478e-01
8.570723791920876744e-01
9.534333397139631572e-01
9.786799819654998789e-01
8.560963444119779053e-01
9.905077368140241534e-01
7.929904984662150547e-01
9.908473206537761202e-01
7.802844742381838117e-01
9.839929204636874704e-01
9.834049237730185800e-01
9.601084761364627740e-01
8.347383885987573748e-01
9.913877052180166682e-01
9.801925707338415839e-01
8.263822400608272778e-01
9.917908734011730010e-01
9.904909096338324614e-01
9.939958458145831122e-01
8.669440681981454011e-01
9.914972817725317134e-01
9.079471919311218331e-01
9.331641933543003420e-01
8.350294013874276500e-01
9.941089291827568397e-01
9.842238881676417250e-01
9.870790065463008744e-01
9.876053400276654237e-01
9.933484344386056542e-01
6.610736177167488847e-01
9.916100602466502156e-01
9.893723256020042767e-01
9.275068485144162267e-01
9.831014558256915281e-01
9.910580023149037077e-01
9.918154104390598524e-01
9.829421512545004624e-01
9.865345395178448662e-01
9.897451898817526406e-01
9.916504403998372963e-01
8.168556693438195904e-01
7.455711410040927190e-01
9.425401488203495326e-01
9.903989447550852754e-01
9.883277019304239630e-01
9.885898335531855263e-01
8.160450332113069472e-01
7.399346880137636084e-01
9.841032380462543250e-01
8.418857367433978389e-01
8.348222498791325608e-01
7.420067599280637527e-01
9.836633694858875065e-01
9.917580604863130977e-01
9.823847347294689669e-01
9.913718606653247889e-01
8.623141968610363861e-01
9.914898157877766183e-01
9.632502372017883729e-01
7.460799589766300421e-01
8.623436868991608550e-01
9.039365241410285412e-01
9.923537609046821917e-01
9.815615891882250033e-01
9.771041362665957575e-01
9.784050040384930647e-01
8.965988788997449888e-01
9.416755466712130040e-01
9.887031898476859038e-01
8.837689714753202974e-01
7.750119796805686745e-01
7.591564818717587704e-01
9.898307654988049986e-01
9.918620762157364101e-01
7.934658557116482935e-01
9.914915881208842263e-01
8.392293149555548615e-01
9.917906982227874257e-01
8.954932759871434556e-01
9.907977835003638489e-01
8.374696850828130534e-01
9.905447210928504109e-01
7.416996109816480498e-01
9.253073650879859446e-01
8.741403196816464050e-01
9.910250699985806433e-01
9.520465573109078150e-01
9.943923616042013025e-01
9.911988675328956555e-01
9.918868242759927289e-01
8.733504045037958630e-01
9.111242143351315770e-01
9.920363824068607617e-01
9.926337048265791996e-01
9.912930843184311058e-01
7.447490041913149561e-01
9.922961222145803006e-01
8.516678232240288970e-01
9.918188527458212667e-01
9.929735196937797825e-01
7.991247273209629576e-01
9.916638373189815558e-01
7.243621238844358823e-01
9.895572296318317917e-01
9.312817198073579661e-01
9.872521771618718578e-01
9.911846078815349514e-01
9.913583932990716052e-01
8.392687750948317760e-01
8.173068714584332817e-01
9.907247738010497295e-01
9.925553726219582540e-01
8.334117458422528602e-01
9.705014123328520315e-01
9.916183527029920342e-01
8.726569817627416459e-01
9.921524381626799505e-01
9.792378559435033214e-01
9.905811923013292386e-01
9.042995107812944466e-01
8.059894154572593283e-01
9.859153077819322597e-01
9.912050467232077500e-01
9.922730148726867094e-01
8.660585967750690228e-01
9.923378066888838278e-01
9.326080132525369493e-01
9.907123329687250735e-01
8.698085229284426845e-01
6.975191003915409693e-01
9.909180838019316928e-01
9.417208885012088304e-01
9.901742004078062376e-01
9.821223353818182566e-01
9.908780126080606321e-01
9.916147599367353127e-01
9.906308894065859461e-01
9.682930430158904755e-01
9.877457480452876970e-01
9.923938788959475454e-01
9.178525078653546609e-01
9.916798574933661792e-01
7.321053150352112571e-01
8.775043850399394385e-01
9.914382099688761052e-01
8.228553581060614741e-01
8.403302840256046125e-01
9.891397409140633146e-01
9.918501879610784888e-01
9.922379576826657610e-01
9.884988538188449470e-01
9.909337613724815697e-01
9.929936223008467566e-01
9.506255647017713972e-01
9.227180052500474350e-01
9.909609552698739332e-01
9.873048808685278566e-01
9.548727644077168453e-01
9.918258301714806269e-01
8.466711945043234877e-01
9.800769085810726589e-01
9.909662078342865721e-01
8.613616796247804963e-01
9.794473518439552606e-01
9.921597727474943396e-01
9.822068452397861860e-01
9.915430694650662069e-01
9.910704135269238213e-01
9.857742506210834810e-01
9.928240484523974674e-01
9.905343617484265728e-01
9.897751113933701550e-01
9.931882383951169402e-01
7.241442883547513087e-01
9.894566909793676146e-01
9.907703145511085330e-01
8.088772998416270399e-01
9.934088484277238118e-01
9.911619124242959655e-01
9.735086884898124238e-01
8.403412538413934652e-01
9.488517706245430672e-01
9.881588759954600398e-01
9.827504673214350062e-01
9.927863397271660117e-01
9.920079539176129835e-01
9.916369221176394300e-01
9.884690999382811372e-01
9.797001615062127522e-01
9.914129030842102619e-01
9.924609072146183264e-01
9.918795908976499875e-01
9.913451696959153514e-01
8.863447767148390222e-01
8.843563076394669320e-01
8.443591589173043976e-01
7.792032041333127879e-01
9.920591950438373274e-01
9.861687979324978981e-01
9.834883198320770736e-01
8.982435220512184904e-01
9.889192451594129851e-01
9.871425928403994021e-01
9.924968865553706054e-01
9.303569946030970650e-01
9.909465161965174129e-01
9.880401908269486055e-01
9.911182772907457528e-01
9.803043765823705735e-01
9.844346457092432168e-01
7.773114792403409412e-01
9.915793246161760388e-01
9.828875171043871539e-01
8.407470468023059418e-01
8.505440189631030545e-01
9.915824600086463603e-01
9.726067142000045518e-01
9.706705227323690899e-01
8.563968633176097800e-01
9.869708617253712957e-01
9.911604803051223822e-01
9.013070021000259002e-01
7.592717574334251207e-01
9.607499386747847536e-01
9.906048299766447851e-01
8.471329012840782546e-01
9.938053024333739494e-01
9.917920401068758274e-01
9.837935193890116059e-01
9.027421928168825049e-01
9.881584207019966648e-01
9.839214977368623272e-01
9.837896841650738411e-01
9.848366131060893869e-01
8.462981224643527645e-01
8.826405957966936278e-01
9.900018686628320186e-01
9.910789428450158534e-01
9.940972559060690106e-01
9.379173414796853070e-01
8.620324695479207877e-01
8.484109175140730486e-01
9.796668918869954057e-01
9.030688304600253957e-01
9.870121560479327982e-01
9.431012343610249982e-01
7.896500935823617118e-01
8.576449998989643664e-01
9.925263809107649493e-01
9.676374475128720620e-01
9.868520477456312889e-01
9.500861432280155450e-01
7.928641198860887362e-01
9.851534211510325489e-01
9.235419437189309466e-01
8.910499419333831606e-01
9.878699573381917176e-01
7.792968277800532695e-01
8.513144681796748214e-01
8.598194936883478690e-01
9.316212528088551048e-01
9.829737375787709341e-01
8.910819811105571420e-01
9.739691049034706616e-01
9.897659301990381353e-01
8.736771348203570264e-01
9.891983171669853636e-01
9.258467857886730767e-01
8.264767458332236139e-01
8.798820501222451851e-01
9.877160383054693904e-01
9.887087020345949329e-01
8.911094130761315624e-01
9.379467223776918328e-01
8.671171796201102566e-01
9.913434410845571865e-01
9.938164544694978453e-01
9.560507533305218075e-01
9.009755416129398009e-01
8.403316509702926096e-01
9.913721689943627569e-01
9.918779338330390161e-01
9.859848965635229501e-01
7.779493581563043936e-01
9.803290815549456916e-01
7.501569093181978953e-01
9.905494431416586032e-01
9.932352320683034419e-01
9.425003757036094498e-01
9.814576732364541645e-01
9.353083734299307839e-01
8.147641261875147034e-01
9.903450531633984921e-01
9.860272630418540629e-01
9.926664161642171358e-01
9.906576482514657389e-01
9.890643133576064727e-01
9.324538063019722767e-01
9.917346997340403814e-01
8.769603786248880706e-01
7.976563839899197816e-01
9.365810997253266601e-01
9.919305286136685940e-01
8.065612886263178183e-01
9.151139688908225267e-01
8.576800830372244278e-01
8.608826968508476174e-01
9.912508519745759639e-01
9.861010957857823112e-01
8.883045263525062296e-01
8.694175608963399249e-01
7.586290760823820589e-01
9.921234748859467656e-01
9.910613353069175346e-01
9.934078672024562184e-01
5.702180124077040890e-01
9.931257666386844596e-01
9.900888172473549798e-01
9.908239784991595966e-01
9.933265112482239090e-01
9.827389239359537454e-01
9.875561058013424542e-01
9.905695380055055121e-01
9.910715294682999055e-01
9.932571492062677310e-01
7.726737225984944279e-01
9.738183180352105728e-01
9.859352800632614766e-01
9.919730394134619322e-01
9.379847234783782461e-01
9.911895741062736187e-01
9.920329113950141497e-01
9.907346427301715330e-01
7.571069565295074355e-01
9.932021866723135251e-01
9.895641073188908843e-01
7.721064361549030419e-01
9.783010973200101379e-01
9.700074081269002280e-01
9.798947274213034575e-01
9.901333134646655987e-01
9.912088819187875322e-01
9.789089738301997023e-01
9.592634378726062616e-01
9.913158999709089647e-01
9.906630167777459306e-01
7.746972278003075862e-01
9.868199363200444996e-01
9.905948419256611626e-01
9.777061854882430625e-01
8.007824747207292759e-01
7.949372801669494226e-01
9.930487945858700316e-01
9.926027504864302076e-01
9.762830530749994074e-01
9.883692636116053754e-01
8.505794212957373812e-01
9.888462029928059005e-01
9.744766365805299646e-01
8.954795043655510156e-01
9.502980870052480933e-01
9.912725398635404694e-01
9.919886810601410421e-01
9.917120071335445708e-01
9.907220471226767522e-01
9.919753849463904816e-01
9.676761557738620123e-01
7.921496060060967404e-01
9.889714789539794104e-01
9.921084146872107823e-01
9.921374626093432125e-01
9.910978320937064989e-01
9.912984072275728975e-01
9.914872773683027773e-01
9.905277524064945993e-01
8.690709765290194344e-01
9.927924874724376458e-01
9.929005841558052881e-01
9.919517129780548448e-01
9.909245151100677385e-01
9.521429282961724194e-01
8.752356493329991327e-01
8.362334124650745437e-01
8.527813243558383105e-01
9.903558677137582755e-01
9.913723831993812574e-01
9.814351639212690603e-01
9.786359285162539168e-01
9.908510223663813399e-01
9.918007264644874699e-01
9.695972654657807333e-01
9.926443813014038664e-01
9.819845129672468698e-01
9.917721127193099839e-01
9.908290628020386404e-01
9.909700580564962946e-01
7.628187686012410929e-01
9.913755703146818199e-01
9.922237311026462780e-01
8.415923561126761321e-01
8.709387337251366379e-01
9.918574839834309875e-01
9.903545271838579689e-01
8.702450198392364111e-01
9.910649224064171925e-01
9.910815179897554117e-01
9.770459784215058674e-01
9.883034141117255089e-01
8.858519496741508181e-01
9.834200075875397795e-01
9.795589900372597691e-01
8.567950804724021596e-01
9.932009655340711118e-01
9.925204060081012081e-01
9.907177898121418691e-01
9.906386126213958532e-01
8.950892097363130073e-01
9.923200822335093152e-01
9.908768309943006836e-01
9.864040283307007329e-01
9.935190046851275492e-01
8.851785672628199597e-01
8.922335272282447827e-01
9.929476625279024526e-01
8.905645718294428193e-01
9.852858696924531312e-01
8.207607936356603462e-01
9.907480790918892222e-01
7.512991719720238937e-01
8.271257706416688116e-01
9.934568811785533526e-01
9.545241603273703079e-01
9.146969912301997629e-01
9.357714812944690763e-01
7.342950085938690918e-01
9.907587843259672011e-01
9.923421553353157787e-01
9.909688943968617547e-01
9.814246254656691093e-01
9.534988388456411279e-01
7.949754858477066088e-01
8.202257224500684174e-01
9.921407224054257235e-01
6.621050566798130088e-01
9.895544458388368936e-01
9.915072943821027218e-01
8.932699863517844507e-01
9.907475317206636545e-01
8.056691905313375646e-01
9.886965533286720120e-01
8.106376614002848147e-01
9.910433982262067953e-01
9.911115611735786812e-01
9.789771345655045032e-01
9.920793166243727645e-01
9.663757638004089046e-01
9.908348691106966255e-01
9.908931947840661225e-01
9.937154200969401385e-01
9.899427183340950842e-01
9.832549704260620249e-01
9.500144609007387109e-01
9.929322439788480503e-01
9.924230984711829295e-01
9.918657322250206132e-01
9.911266095374949847e-01
8.460987826600445683e-01
9.069505026538202674e-01
9.827639022874121721e-01
8.152438574126010806e-01
9.570279421694043442e-01
9.451388881759608118e-01
8.479855457844350797e-01
9.670003534832746217e-01
8.421202370286718919e-01
9.689450269578545605e-01
7.732005173311197188e-01
9.926168833851485296e-01
9.935980064465804729e-01
8.710594037208055918e-01
9.907401939750948294e-01
9.909118414274526998e-01
8.288724742905739795e-01
8.817742750832908705e-01
9.495771336136801244e-01
9.836057952663153081e-01
7.638355408665336022e-01
8.720584120518246607e-01
9.921060853305532223e-01
9.740710444451429195e-01
9.880022454385851693e-01
8.187379806642498536e-01
8.931486483050454783e-01
9.917966069690036246e-01
8.961066630646051800e-01
9.828427527378551520e-01
7.874347791153157861e-01
8.612499111392696305e-01
8.889508326973377672e-01
8.572164726674333934e-01
9.048432200861995511e-01
7.677456023304167765e-01
9.912742419957841777e-01
9.860846513016101600e-01
9.429956032115889286e-01
9.898430239733294611e-01
9.924145213669012255e-01
9.902870992555541374e-01
9.796838425295979480e-01
8.682166533381286966e-01
9.915177820799262465e-01
7.819723549128864137e-01
9.756615030653884579e-01
8.210534417728717616e-01
9.915241334912486826e-01
8.238181983843302358e-01
9.892041087230538654e-01
7.337037098682859249e-01
9.802716907584232420e-01
9.913497757717703029e-01
9.898763936970715882e-01
8.814817690377366732e-01
9.936056513051364503e-01
7.620258760829876632e-01
9.873003574644363400e-01
9.677869634006888155e-01
9.887120035847338784e-01
9.812696249544585747e-01
9.921322373021397301e-01
9.033007582644643207e-01
7.645897122467746332e-01
8.770645533999288368e-01
9.929248402883535940e-01
9.938132653818875228e-01
9.634206903268469624e-01
8.052993043258793726e-01
9.916629244102294072e-01
9.926859055263329568e-01
9.815738481316889086e-01
8.595791169301174595e-01
9.806203169190277347e-01
9.359786148846769294e-01
9.748360202950225872e-01
8.827327554631322348e-01
9.853546320667344594e-01
8.722705269391377580e-01
7.941064379174570531e-01
9.907922183862296617e-01
9.911918436301307977e-01
9.917850353345957215e-01
9.921923992141760129e-01
9.924294106985906971e-01
8.999708926142815368e-01
9.914647754725390838e-01
8.065230751815044563e-01
9.914854899638448904e-01
9.873796907715880478e-01
9.926357371532413820e-01
9.920652301800642059e-01
9.379472152303782728e-01
7.945951565275726214e-01
9.932182016480642917e-01
8.715791632610019324e-01
8.185792861363933026e-01
9.892105577783256720e-01
9.892356334098910686e-01
9.719187700123279594e-01
9.741725878764927460e-01
9.892520759103320405e-01
8.812586894718316133e-01
9.909953265963924451e-01
9.916780922071992688e-01
9.841784458334725816e-01
9.920460358526673739e-01
9.791924575093410299e-01
9.507854946491175463e-01
9.888936457889658804e-01
9.913649591386023419e-01
9.851707621375094259e-01
9.913311419228277854e-01
9.875612455906002118e-01
8.925069410717929586e-01
7.890521092890759869e-01
9.916302661302289767e-01
9.912033013743292154e-01
9.913034463833435561e-01
9.904158805936847942e-01
9.888210452338863643e-01
9.636009181937075230e-01
9.890296972581974488e-01
9.915430715793682737e-01
7.024900522751880150e-01
7.872552723719863366e-01
9.323675433719444960e-01
9.910199102855266062e-01
9.784684774919599759e-01
8.776113143860334587e-01
7.677681081137217589e-01
7.758088188459749679e-01
9.913271333196352897e-01
8.581679201115883782e-01
7.965745844068963244e-01
9.694527836732924619e-01
8.323844705674809941e-01
9.539966101455954472e-01
9.904411719994343777e-01
7.220676968720096678e-01
9.922210998267055881e-01
8.761367833485275147e-01
9.910866647973244348e-01
8.225467102406451847e-01
9.320958724973886778e-01
8.823025460505592443e-01
9.686784996220757504e-01
9.908214654250339093e-01
9.907834215434000447e-01
8.838723486183437394e-01
7.434212825842071437e-01
9.927837585688522593e-01
8.228977757017588157e-01
9.902394164222073636e-01
9.869784257900801050e-01
8.686600346585497956e-01
9.914958619847059618e-01
7.848186833611754398e-01
9.920283375498012424e-01
9.943005834999220083e-01
9.906275951273344482e-01
9.551382649343125308e-01
8.303829272705850473e-01
9.907332467307656820e-01
7.766229110207401032e-01
8.889333736629989602e-01
8.676920760335770089e-01
9.878113200097734525e-01
8.053059759807490448e-01
9.913238724028482496e-01
7.537648685977348384e-01
8.337487769819086347e-01
9.901065889291931210e-01
9.907893175285872323e-01
9.937114802447427619e-01
8.974727554416969122e-01
8.963805180487914859e-01
9.806567504450952599e-01
9.247861959709099411e-01
9.917403081452833558e-01
8.775747889289103876e-01
9.916860520388530720e-01
8.139399023189939353e-01
9.924901969256484380e-01
9.921242517226849245e-01
9.869246276526707495e-01
7.012920970514098240e-01
9.929296021037603559e-01
8.046229949081986632e-01
9.911577405654962147e-01
9.911086572640149805e-01
9.908626896398593509e-01
8.373223060011819596e-01
8.506994958328385481e-01
9.835351938311347464e-01
9.906643697014488881e-01
9.906652023737304580e-01
9.912724129918722982e-01
9.786836242426345533e-01
9.913012597869458320e-01
9.924780819355206729e-01
9.927793543189307179e-01
8.606498634360112421e-01
9.759311033085189546e-01
9.916265944579037983e-01
9.384492179894807773e-01
8.789856820629396994e-01
9.331435224898425584e-01
9.902937211461871891e-01
9.916419197681198838e-01
9.881891654497783062e-01
9.403731364158882666e-01
9.088167445913188924e-01
9.463223423119396793e-01
9.920209374711356221e-01
9.916294585271908657e-01
9.903381020398169809e-01
9.910489543195679651e-01
8.515698966065954334e-01
9.914664683192138117e-01
9.077308177761310715e-01
9.707920288480073046e-01
8.716412584884595249e-01
8.411988470646778460e-01
9.824553299986271693e-01
9.861455033657579028e-01
9.916930903340570591e-01
9.477018617185868354e-01
9.833684034353474823e-01
9.890589305997063985e-01
9.917001166436847370e-01
9.171384620109437336e-01
8.687192606612607060e-01
9.896294609312827895e-01
9.809147748972775194e-01
8.445206973380761095e-01
9.907373658067578637e-01
9.277364665018307255e-01
7.614114238851810157e-01
9.427029616005363488e-01
7.081363425472916306e-01
9.938261338969175407e-01
9.804181907726288170e-01
9.902796035870496949e-01
9.812550747138140128e-01
9.929684346748767210e-01
7.581270385991728533e-01
8.462715351872266423e-01
7.850593491274413527e-01
9.838555588078850000e-01
9.902533880361329421e-01
9.920584902719153941e-01
9.908279856708535061e-01
9.785999092782040609e-01
9.910184534514171473e-01
9.866270663415003250e-01
7.967252664377444393e-01
9.908320938473809125e-01
9.905047408837269751e-01
9.920317498302556602e-01
9.753817802312122476e-01
9.914186869547660930e-01
9.927851525957913648e-01
9.871796476212821858e-01
9.894142878561862364e-01
9.803232577158332850e-01
9.813422708176841036e-01
9.936323702955873749e-01
7.444387908990250935e-01
9.906277357928473526e-01
9.912097897960227000e-01
9.798106428494350872e-01
8.802834465636447669e-01
9.901342783523985336e-01
8.682967138512328598e-01
9.921793466057946542e-01
9.298530966154213706e-01
8.443150134825148090e-01
9.758853080384899403e-01
9.353153990128457718e-01
9.379581488875529116e-01
9.884395986745816431e-01
9.912869493275777710e-01
9.821890708456548769e-01
8.906111597813953784e-01
9.860703283959539878e-01
9.873698708213439756e-01
9.260771711701010211e-01
9.845924922120534717e-01
9.498147446135258853e-01
7.908532822119376249e-01
9.914523651977666940e-01
9.869105395095180144e-01
9.438625589849947151e-01
9.906153461375756253e-01
7.616917984851288015e-01
9.824163099028687673e-01
9.866635730288008110e-01
8.207209230947111189e-01
8.258089121548959355e-01
9.711248372588344724e-01
9.787774194422503848e-01
9.202201931015062675e-01
9.873282763398163464e-01
9.873688021503191914e-01
9.913665487778806629e-01
8.703028039720188680e-01
8.680225820552153193e-01
9.397719260062760149e-01
9.478326315765400745e-01
9.843361678040177809e-01
9.929342712907107682e-01
8.797537934521169056e-01
8.833693852452898509e-01
9.928745421240672275e-01
8.355349670030850495e-01
9.826425790213962896e-01
7.153732463015990417e-01
9.935213294815655738e-01
9.931346418747251104e-01
8.443330836039061316e-01
9.064237604999388909e-01
8.358769602123873321e-01
8.562753821629942586e-01
9.908189262768108962e-01
8.670044085165292680e-01
9.694111045427978857e-01
9.923615075258874763e-01
8.631523570164483239e-01
9.899582359183707325e-01
9.909586265535706984e-01
9.921622220481383092e-01
9.029631025314526216e-01
9.909794296454087492e-01
8.527426132744398979e-01
9.006045204884167710e-01
9.887349231596646026e-01
9.752678484015434579e-01
9.910008328677242240e-01
9.901609071320799371e-01
8.359141287459040948e-01
9.766463795387975155e-01
7.508981480494147931e-01
9.915813679048525175e-01
9.885830112116962276e-01
9.918225831259039893e-01
9.927580030115201737e-01
9.915117990988449037e-01
8.562190729770774444e-01
9.906827459641565081e-01
8.764244742948574807e-01
9.897387169847912114e-01
9.410376908361681725e-01
9.923833221404857463e-01
9.906423427284557492e-01
7.947763709395633258e-01
9.910978698983735624e-01
9.938184747684396525e-01
8.654372554317874000e-01
9.927541506334054411e-01
9.920979916900819484e-01
8.642036697237980292e-01
9.815805927804878150e-01
9.906402466455421774e-01
9.917448681709061242e-01
9.915465327985751864e-01
8.436563348429907405e-01
9.906593499126616909e-01
9.864465126122394789e-01
9.265985539707222163e-01
9.908691461588990945e-01
9.938486169983117291e-01
9.788427129580757891e-01
8.272978478595435226e-01
9.559452460986199718e-01
9.931946240852527197e-01
9.663378097555955781e-01
9.871917926307041125e-01
7.681913489852907340e-01
9.805565935122940724e-01
9.683312449165237812e-01
9.806211848430712585e-01
9.931725587515485287e-01
9.915037810696092357e-01
8.359553568707613902e-01
9.310821653049277113e-01
9.856172769101946285e-01
9.896653866454242499e-01
7.998570175482251354e-01
9.757844148831201769e-01
9.545208769036508389e-01
8.452231761448043557e-01
9.929427668624328795e-01
9.907619634584462487e-01
9.929970360970761245e-01
9.910216804949764091e-01
9.915545518180720608e-01
7.752089318370455340e-01
9.935419535478209330e-01
9.919096023068264545e-01
9.906005914165388893e-01
9.912476121032609555e-01
9.235133762285612224e-01
9.905490019742038132e-01
8.201513513784337572e-01
9.910267179544884897e-01
8.830760649355479108e-01
9.112984655439135828e-01
9.319643750262236459e-01
9.906064907977016887e-01
9.382245125196774227e-01
7.998986484617545134e-01
9.834187266853341436e-01
9.913559684218331558e-01
9.938704679443941536e-01
9.916406914941060524e-01
9.860077754878737721e-01
9.905525915777176893e-01
9.938643225430759953e-01
9.472355604393063455e-01
8.985957052002093715e-01
9.910750865977615565e-01
9.907472215745173338e-01
9.921810094431403604e-01
9.932115495562205965e-01
9.920459739554476908e-01
9.905551394816194399e-01
9.926641406383620581e-01
9.902647120914251921e-01
9.908722520994526217e-01
9.368008954381801257e-01
9.920449311142961468e-01
9.881524938477672659e-01
7.918490502009399856e-01
9.920072814828463370e-01
8.654704789321474578e-01
9.014369801504544810e-01
9.938480019235194085e-01
8.536474990297775456e-01
9.903271038100076584e-01
8.660419684001259277e-01
9.908844289650783344e-01
8.453713095447293879e-01
9.929513975042190133e-01
9.880470968852108626e-01
8.914163292710108877e-01
9.827543359221838637e-01
9.914433767137799114e-01
8.890603457958070610e-01
9.830953333313686704e-01
7.415651708910082629e-01
9.836042852405034731e-01
9.927878177507740709e-01
7.809539199513994001e-01
9.799845756430319854e-01
9.321996193211079529e-01
9.273989504479026591e-01
9.418838611889132073e-01
8.931368661729195413e-01
8.571726610476881891e-01
9.170498603420484951e-01
9.924398107453610285e-01
9.921525884761459579e-01
9.929153342421640493e-01
9.923900245658103803e-01
7.743473686595794270e-01
8.414892890244226598e-01
9.909406419095455609e-01
9.923803544314017122e-01
8.198235008446230765e-01
9.886434515470243767e-01
9.771040787187511567e-01
9.911352422564291276e-01
9.852423524228517415e-01
9.753986877626723562e-01
8.848723574248953394e-01
9.926017212510468424e-01
9.910660565758159235e-01
9.911345374963221877e-01
8.198831175182313968e-01
9.910959562647261301e-01
9.923087731386418531e-01
9.936396668610365523e-01
7.853278773953767944e-01
9.829281439131981601e-01
9.886474821467734486e-01
9.920547384788958034e-01
9.890091343394270540e-01
9.736850816686983823e-01
9.718065874566472750e-01
9.930718050758349236e-01
8.357002175641409236e-01
9.864367715943710424e-01
9.913982258063017694e-01
8.544615465916602925e-01
9.733696537848751662e-01
9.672481821790002154e-01
9.927562812113305268e-01
9.925888327556768864e-01
7.167082651887110023e-01
9.470519222811275561e-01
8.905946536023799931e-01
8.981645783638876335e-01
8.668926350949344162e-01
9.907809103991414013e-01
9.812919141881788487e-01
9.915458852205665252e-01
9.919856637636611518e-01
9.908821055204786177e-01
9.932329643329697033e-01
9.021498884575998023e-01
9.634225983587887399e-01
9.912989556696919502e-01
9.909638802880923469e-01
9.647577346747795435e-01
7.526714100528882900e-01
9.360922815828105481e-01
9.929805094014276801e-01
8.563905635854957010e-01
8.927764494535409545e-01
9.916114031591009015e-01
9.932454776784710448e-01
9.759212377670322125e-01
8.985884712300613586e-01
9.549242989495733136e-01
9.915572763551572244e-01
9.847028508934815294e-01
9.916797615125406695e-01
9.909116609770710626e-01
9.899476501692191510e-01
7.513948148919178394e-01
9.876068980824198595e-01
9.899654173622505215e-01
9.910184784835803784e-01
9.940341081702930293e-01
8.256550362400800758e-01
9.906420075607716980e-01
8.625307394897947511e-01
9.905339148641634228e-01
8.895988142181379121e-01
8.801076825220527367e-01
9.400005183910659090e-01
9.906403128836709371e-01
9.893431098564365866e-01
8.819984655214095914e-01
8.441160563191738575e-01
9.879555908846010537e-01
9.917761711509714972e-01
9.920025540259094221e-01
7.999924293249039975e-01
9.920461240380699097e-01
8.324492654476427500e-01
9.915202540448928570e-01
9.907720293184716365e-01
9.105764769153663618e-01
9.938154047104482691e-01
9.884437938340822072e-01
9.906690081411502202e-01
9.926294519807659089e-01
9.768340496899988734e-01
7.299927836959074767e-01
9.918173528022521390e-01
7.872412372353787546e-01
9.906329112731147024e-01
9.846479807736226997e-01
9.878521423312435212e-01
7.983813584239273231e-01
7.988875008884167572e-01
8.294531702786982486e-01
9.905387466422729270e-01
9.056344010866289596e-01
7.924138397268507550e-01
9.908038926791397083e-01
9.889714111587828427e-01
9.806092846138144692e-01
9.909169984503665152e-01
9.915863677940895959e-01
9.907402859417209218e-01
9.784334191973570460e-01
9.921079161626912279e-01
9.877239472321046598e-01
9.934542291826291560e-01
7.492177629812690753e-01
7.689414571065159576e-01
9.904995412422210599e-01
9.943746882417237032e-01
9.850748448126424028e-01
8.063427217209304665e-01
9.926860379015520763e-01
9.906115298476478870e-01
9.920153946151542002e-01
9.284846935483007657e-01
9.802983161414792201e-01
8.680519287122471228e-01
9.925165792713332991e-01
9.733527907530877821e-01
9.907497863463761156e-01
9.913613238174256992e-01
9.766962589302056186e-01
9.457410766621694442e-01
9.281289282664778595e-01
8.610041811079300889e-01
9.916727403437082256e-01
9.916406317835736450e-01
9.896968858555085236e-01
9.929324295277942580e-01
8.922189785029055464e-01
9.908754019229637500e-01
9.873042334723335367e-01
9.917607121387680413e-01
8.646806258543624502e-01
9.848450614930687186e-01
8.724413199983681588e-01
9.715476322383178598e-01
9.906847533886992130e-01
8.010114071871344832e-01
9.907618499596607675e-01
9.861438068901732246e-01
8.764241090699342873e-01
9.914504777578587724e-01
7.416330092457554812e-01
8.096828616615896479e-01
9.915556451084845957e-01
9.918244437931375002e-01
8.705162757052075095e-01
9.919415685069862265e-01
9.852608935628993647e-01
9.922708155180413048e-01
9.932904298114754171e-01
9.927001116413418647e-01
9.906640962217926338e-01
8.020502405022689185e-01
9.923059896948033254e-01
9.925885814655146522e-01
9.917178630396479289e-01
8.627512047472121193e-01
9.912374595670890853e-01
9.911208085989045014e-01
9.923488021931908820e-01
9.758246864598119075e-01
9.933530822284897255e-01
9.507129952479702606e-01
8.929033252352347461e-01
9.797708786957010085e-01
9.903052614915994756e-01
9.790306855701678135e-01
9.920020612500382029e-01
9.912331836653998085e-01
9.806315755256415079e-01
9.917677170445974300e-01
9.860572818225855629e-01
9.906079070466615732e-01
8.502471853404613977e-01
9.379724539710294628e-01
9.842111703021552138e-01
7.938643012831535506e-01
9.856453044453300505e-01
9.893347488352388641e-01
9.905330000043970351e-01
9.909422122863740245e-01
8.292984088489860905e-01
9.664814733685500592e-01
9.934451141762339343e-01
9.929925934975701862e-01
9.910771820219991257e-01
8.197102320020397404e-01
9.927791150718008328e-01
9.421923991842747759e-01
9.515062190317313817e-01
9.820240776190435339e-01
9.763591984278886526e-01
7.452290153325249467e-01
9.914423228595056203e-01
8.245892533905903043e-01
9.922580719193369037e-01
6.376047728782288093e-01
9.922165775672290300e-01
9.768594139951948252e-01
9.307657672238155433e-01
9.677653285137471917e-01
9.747606523491129105e-01
7.649353798101021784e-01
9.919180025116933752e-01
8.430030305772273636e-01
9.934076113456078438e-01
9.798322196380491178e-01
9.230442015888288276e-01
9.916398410677791375e-01
9.910955972998863883e-01
9.787644472885436153e-01
7.971087673755838932e-01
8.594925643069714072e-01
8.677323590454830704e-01
8.337345117023633456e-01
9.924871107659012370e-01
9.934053024921273289e-01
9.813111352523217201e-01
9.930347675291423259e-01
7.571704586033494166e-01
7.769077299629664202e-01
9.798097123330781200e-01
9.826008288209731045e-01
9.824270219491711975e-01
9.908023441754502114e-01
9.913283448625856975e-01
9.913764756016939517e-01
9.918259912255644739e-01
9.836179395719228946e-01
9.738020725316797188e-01
9.883855398212516574e-01
9.895212244337280305e-01
8.950658348623510285e-01
9.931010997229503534e-01
9.020082422501596309e-01
8.027408038803336421e-01
8.642181037608234195e-01
9.914391413257510610e-01
9.916989255764294686e-01
9.901241748101100582e-01
8.770843879981469193e-01
9.864596235355459486e-01
9.407685093035791368e-01
9.827463915361960289e-01
8.814645650689214573e-01
9.885972654660756254e-01
9.931984062531175050e-01
9.856770016889397912e-01
9.899961326582584764e-01
8.184075185185167856e-01
8.199088958397138249e-01
8.602400561169553095e-01
9.855290763549137134e-01
9.869512119788331761e-01
9.821702709234276796e-01
9.929527268085923675e-01
8.223190120407035675e-01
9.905145719478020139e-01
8.095768512432340858e-01
9.926503312144889790e-01
9.905871879427279314e-01
9.909488718311824096e-01
9.558711578506606799e-01
8.904968824892678381e-01
9.839478896665461161e-01
8.532635997422175489e-01
9.887376193260446477e-01
9.921461193505474174e-01
9.773731479589856663e-01
9.889579567895897538e-01
9.851549809507139654e-01
9.907961942924882193e-01
8.213329554856370063e-01
8.274512311178380264e-01
9.910966594211283454e-01
7.532661042622105230e-01
9.906214515532595355e-01
9.908640262393579867e-01
8.844977862948721903e-01
9.912155527316317549e-01
8.383971363410560595e-01
9.909749869112132181e-01
9.052285225902383381e-01
9.630831019849063201e-01
7.263373607108786212e-01
9.764589940089799525e-01
9.754423481910244886e-01
9.922835012293507173e-01
8.127607126285658623e-01
9.876550055931225813e-01
9.834496000118835290e-01
9.906582900013320980e-01
8.831110448676917635e-01
8.341629024992865959e-01
9.329657348096358493e-01
9.792387356582656910e-01
9.869784011937464685e-01
9.777667728733643315e-01
9.585388271723754849e-01
9.445067833014382241e-01
9.120625639332649026e-01
9.929789291068431556e-01
8.432112620032155004e-01
9.910879862925501271e-01
9.918970370088807664e-01
9.936602211653264849e-01
9.932499000831431779e-01
9.918564137395028402e-01
9.907633898742274070e-01
9.732159255615530080e-01
8.644739113516601847e-01
7.207251371993385058e-01
9.911457124196572099e-01
8.656980474306842366e-01
9.836333389646454428e-01
9.913858413853515739e-01
9.906650508038995495e-01
9.907509682952501118e-01
9.092629627158099748e-01
9.957929379014969218e-01
9.879099703537264077e-01
9.929100702367852360e-01
9.921917566991037551e-01
9.557069549016438126e-01
8.826511831987491341e-01
9.922000531899013431e-01
8.512571319955646310e-01
9.912988784817280408e-01
9.909959977781250817e-01
9.794158642316451724e-01
9.304723189397066108e-01
8.411723744904141542e-01
7.621815889969563163e-01
9.905566847528775032e-01
9.810877574536797097e-01
7.934021887050438648e-01
9.865930505880193824e-01
9.918565494653164283e-01
8.238379996020619433e-01
9.911147385490549633e-01
9.892020492560031908e-01
9.911127455479099568e-01
9.907306269831200884e-01
8.543044302864508666e-01
9.912350479070634046e-01
9.680903532442765025e-01
8.747444407023923230e-01
9.819075419587417475e-01
9.771289358329562358e-01
9.771044479257136040e-01
9.914725043489051037e-01
9.724516199682244899e-01
7.703666449025672325e-01
7.277887290614323268e-01
9.917719707188666911e-01
9.909128380663984048e-01
8.853612517442145391e-01
9.866440420848687776e-01
8.194810057838854966e-01
7.643191338910488852e-01
8.244400500413225918e-01
9.908159277956405386e-01
9.907062669775987818e-01
9.907126681776298183e-01
9.885650071214889811e-01
9.469099537162981584e-01
9.893401595024443607e-01
9.817398690471123013e-01
9.921847546635688131e-01
9.838007183946686496e-01
9.862086564432920310e-01
8.740623827551569081e-01
9.906473291002703130e-01
9.837837539416670607e-01
8.479542110091597973e-01
9.920869850675136936e-01
9.912970035051629214e-01
8.275523579626413717e-01
7.661925318868783030e-01
9.919626456850740848e-01
9.908828379580993939e-01
9.930091958190623291e-01
8.778658958374330190e-01
7.559750875024320305e-01
8.630551545596456542e-01
9.912965060579851384e-01
9.926902531619815617e-01
8.382794788672677244e-01
9.925059999343206485e-01
9.910044884193265347e-01
7.843269711487103057e-01
9.921377603148188173e-01
8.113256039699702216e-01
9.870488558397855217e-01
9.834352836243368534e-01
8.918496406714119251e-01
8.998024867895646484e-01
8.867039827806628693e-01
9.908442746341300511e-01
9.920773033750880376e-01
7.676103840955672553e-01
9.221837568604166480e-01
9.809575435389857878e-01
9.909760192362605524e-01
9.780306905692885966e-01
7.629393340083665542e-01
9.898400452536082472e-01
9.922433810511712693e-01
8.610743043965727317e-01
9.910811811029032192e-01
9.931049315137279176e-01
8.765666574173074377e-01
9.671043219705921512e-01
8.505158392299341230e-01
9.921193370732640515e-01
9.905168155362071847e-01
8.138285848077660978e-01
9.902534540620573367e-01
8.441753488789133231e-01
9.886662416632554518e-01
9.841720017034740753e-01
9.879187564731405358e-01
8.178350736189707870e-01
8.072610583482058288e-01
8.983603328067266691e-01
7.623762883859516171e-01
9.896563557715081227e-01
9.908938216779872299e-01
9.880258701272864874e-01
9.342436243698905018e-01
8.323641372742431876e-01
8.987544375972558175e-01
9.930870634294091115e-01
9.457871743597318082e-01
9.561907982244036708e-01
9.912849035148455501e-01
9.900959649865774814e-01
9.926151868873683837e-01
8.905775740693131493e-01
9.045438223887178886e-01
8.464190512111082754e-01
9.797317231261737369e-01
9.855349431644117031e-01
7.687767723693579303e-01
7.780449737021137846e-01
9.765441460349276737e-01
9.317277858664325674e-01
9.928472208909153718e-01
8.688557541994419431e-01
7.913679131265529687e-01
9.914557389539415677e-01
9.909198277592858872e-01
9.905928779517226834e-01
9.856839222666603506e-01
9.448540075438354169e-01
7.511150764479952446e-01
8.567905226827556842e-01
8.594117124237813377e-01
9.923048809074525023e-01
9.002954797285958044e-01
9.911353050073916648e-01
9.661950590712625742e-01
8.064215610548123303e-01
8.343697005734663774e-01
9.933369782389481761e-01
9.790869627131827402e-01
9.907264022404022041e-01
9.911073369530919441e-01
9.929979673096709369e-01
9.857279415925175314e-01
9.917735331334022186e-01
9.850789415947976968e-01
9.928141539142835148e-01
8.247580651468743307e-01
7.670340552508927434e-01
9.693463217536735232e-01
9.918111086652998676e-01
9.903837738333919338e-01
9.783727510811690564e-01
8.381886290904280168e-01
7.439122771697054270e-01
9.588378591323113431e-01
9.912822741508195978e-01
9.909456147142513549e-01
8.216460142826302882e-01
9.912226903156698965e-01
9.471631579263074530e-01
7.272554299049971416e-01
9.770789814384776006e-01
9.799196663689438980e-01
7.408810313045034457e-01
9.907670200241825986e-01
9.916312856227834649e-01
8.904507408454090944e-01
9.817726699233527698e-01
8.360278181848271872e-01
9.759881827701769597e-01
8.724481459463964139e-01
8.342493301017369633e-01
9.899402449701316664e-01
9.800525412134561964e-01
9.908705881948918215e-01
9.909300229018475070e-01
8.017447883985884260e-01
9.842307410443581484e-01
9.349103188266902897e-01
9.628200449710371256e-01
9.812678508833941882e-01
9.923947271695829908e-01
7.894210649338113672e-01
9.384593289114366854e-01
9.908377353591802938e-01
9.928288973260228634e-01
9.494941876856953789e-01
9.842639441456716431e-01
9.497560169617154102e-01
9.910605084910519835e-01
8.020573945196362020e-01
9.769826915947665835e-01
8.782231247044924860e-01
9.845593036092507022e-01
9.931724131680985668e-01
9.908367832006964582e-01
9.922528044416346615e-01
7.576769673140997252e-01
8.590497026263048674e-01
9.882313587494858664e-01
9.898193813372191396e-01
7.744972050998216728e-01
8.506980325595294712e-01
9.797006406033853532e-01
9.935287674253348023e-01
9.916387176343897103e-01
9.238544170534728206e-01
9.922534240955811491e-01
9.859274205531798341e-01
9.912796254823064146e-01
9.918909185404550799e-01
9.148314669001970101e-01
7.666892081221472477e-01
9.875531494397091770e-01
8.859003569839176695e-01
7.652343494715235783e-01
9.921430549799848952e-01
9.915159226558323269e-01
9.908787063494225444e-01
9.906145420749314923e-01
9.890502104685143792e-01
9.911369351540155748e-01
9.921872602599371982e-01
9.854764861409323062e-01
9.861681038908137742e-01
9.914794632197619917e-01
9.337095643405581846e-01
7.696300197768786155e-01
9.787040742638006829e-01
9.906200924780624861e-01
9.892630607340039406e-01
9.914697811936586946e-01
8.546279637574369925e-01
9.343394258843945588e-01
9.925434480408403815e-01
9.882273132875178945e-01
9.812140868424683582e-01
9.868933544180462647e-01
9.908125998054151395e-01
9.686461800610057793e-01
9.907336193976242766e-01
9.910825645110490356e-01
9.933272345027448491e-01
9.270727184012415023e-01
9.907856782550549246e-01
7.230602497514162508e-01
9.176052765904021413e-01
9.870227751155148388e-01
9.111798851810419819e-01
8.082710998837796534e-01
9.922543854076333325e-01
9.911045926232752157e-01
9.807448972160157652e-01
8.489512579006852633e-01
8.362754632748257144e-01
9.913706940085628139e-01
9.908040137965377081e-01
9.910197672115973466e-01
9.867557279644029178e-01
9.769595204057476279e-01
9.867950720682705512e-01
9.920734760262474028e-01
9.907875393510064965e-01
8.399109672792332004e-01
9.832142843581421765e-01
9.901331334035740062e-01
9.914259807620006137e-01
9.390542317154840779e-01
9.906457823757932601e-01
8.441240348258420845e-01
9.867239961770576384e-01
9.911099413623448706e-01
8.159818593073060455e-01
8.552109640053304762e-01
9.916593420114423463e-01
9.911212862477377650e-01
8.284747274224644187e-01
9.918244649082460507e-01
9.906294617374548084e-01
8.073723798465375356e-01
9.637240534644326839e-01
9.930571839204237472e-01
9.839614777670687706e-01
9.919139641106657912e-01
9.312275241264342807e-01
8.848459927710485839e-01
9.900981331837535038e-01
9.917468288419546418e-01
9.927432752870231081e-01
9.372087040030894212e-01
9.741454770776325489e-01
9.918442049194704513e-01
9.886875501471906746e-01
9.905833003881990839e-01
9.911035982129220434e-01
9.387098206296531355e-01
8.701404957420748598e-01
8.553872270661438959e-01
9.377489668904650522e-01
7.607172680079438143e-01
9.917477058321274574e-01
9.911780568216003173e-01
9.837344286564239093e-01
8.027694566062408832e-01
8.806013058626653844e-01
7.192162501058748658e-01
9.872793384789523286e-01
8.508266278387215387e-01
8.975401603371371273e-01
9.932922777318058394e-01
9.905417782669075910e-01
9.128316463469706710e-01
7.864683017626604711e-01
8.642928294757821206e-01
8.002672990667901720e-01
8.428710424389593836e-01
9.925543293045847593e-01
9.850496289669482541e-01
8.988265152229694133e-01
9.867575317587766737e-01
9.896845322109335541e-01
9.083105336741594815e-01
9.915864887639437297e-01
8.692445723825588111e-01
9.665693245656075128e-01
8.431296218486665772e-01
9.917735594333894067e-01
9.853280046393368963e-01
8.549976364369437087e-01
9.776598031343212147e-01
9.618764028476955996e-01
9.758124146497056950e-01
9.368093811101146917e-01
9.924616675291200174e-01
8.637796111850766234e-01
9.906312023199225214e-01
8.385500682534714478e-01
9.909123264472998738e-01
8.520290199737666770e-01
9.740774427072595998e-01
8.893577393131015807e-01
8.343099874747935685e-01
8.891644593190898282e-01
7.290553708836471358e-01
9.522949128916582406e-01
8.855895827927865449e-01
9.805144325413929218e-01
9.914210532891011285e-01
9.920357799756435169e-01
9.912668161785216370e-01
8.976398974723184265e-01
9.906779471597496611e-01
9.912617743388461022e-01
9.429689338302705837e-01
9.906781915322544485e-01
9.904930568767790211e-01
9.919080149038581595e-01
9.926085215106692505e-01
9.693234543048149243e-01
8.033578225137723017e-01
9.889718628913096721e-01
9.920671239958590570e-01
9.901781069685355874e-01
9.911731966106561709e-01
9.536169311554956174e-01
8.748403470778811641e-01
9.319938748670149042e-01
9.634503712982592782e-01
9.910983333021525787e-01
9.221526726055102596e-01
9.771543040110419742e-01
9.912236175773947444e-01
9.859034895710602209e-01
8.726958944902041271e-01
9.762649042941293764e-01
9.886391419790716562e-01
9.925852398185301961e-01
9.896906530440250371e-01
9.886233894273752654e-01
8.224296741608173589e-01
9.919570652345990336e-01
9.915372505404170811e-01
9.863008837348764546e-01
8.131384922022534267e-01
7.595602167267369031e-01
8.134926894785871054e-01
9.799606371398591476e-01
9.909761953425921810e-01
9.091372923223771663e-01
9.902738073159764731e-01
9.855949792740708038e-01
9.575869268855516925e-01
9.909930643865898503e-01
8.516929223011331374e-01
9.905638370824834116e-01
9.917166018311168729e-01
9.913539721391753101e-01
9.811632498026409133e-01
7.147042767994797874e-01
9.838457695326355834e-01
7.470007218613804456e-01
8.200143081581898752e-01
9.910998125346063281e-01
9.910708947280851833e-01
9.920407865823579474e-01
9.916750116767768519e-01
9.910893635137405511e-01
9.919911777378939144e-01
9.831190085661301037e-01
9.905236722498791391e-01
7.350633452701660353e-01
8.750758950091908073e-01
8.226261676101089826e-01
9.350600498594127119e-01
7.987060444434634920e-01
7.715337127065527989e-01
8.642478358293587126e-01
9.909803099402518800e-01
7.427495209683006028e-01
9.915374833033285817e-01
9.896941731788057028e-01
8.128234713158442037e-01
9.917508867994847543e-01
9.410204428901065565e-01
8.931017127028694214e-01
9.784689072705372581e-01
9.797234915249983800e-01
9.927274836335421293e-01
8.740310531720969500e-01
9.922029657364688227e-01
9.903552410976835807e-01
9.912466597657787482e-01
7.569530191658396800e-01
9.908573788878108912e-01
9.881489790176023469e-01
9.894561069051336366e-01
9.915975858156438338e-01
9.436500848488789117e-01
9.904340046715155443e-01
9.023921611903789053e-01
9.865408880541158831e-01
8.761764325335119619e-01
8.147847415825936190e-01
8.851093525704298859e-01
7.509826139818680524e-01
8.516364278788381981e-01
9.387434668206577904e-01
9.923045560801679876e-01
9.516005375717850878e-01
9.581680175555222778e-01
9.916625735395494523e-01
9.815788181271150048e-01
9.923968768199517010e-01
9.911244330237884981e-01
9.911897140327706746e-01
9.908332676300675157e-01
9.914883609662760167e-01
9.910034941369139094e-01
7.649299500652030348e-01
9.777885734166151810e-01
9.786830782656809058e-01
9.902396844462852954e-01
9.915308441684627105e-01
9.927633340577928234e-01
9.933752427723580025e-01
9.196908167944944923e-01
9.909730645987901987e-01
9.928426889265925537e-01
8.588510848826300670e-01
8.431372191244941305e-01
9.910891640435601779e-01
9.681890317576214988e-01
9.676133133878902504e-01
9.906764024257709300e-01
9.672186323344034165e-01
9.916823029004457890e-01
8.911939984299307449e-01
7.901412295240196615e-01
9.755355401513475799e-01
9.907860367909575583e-01
8.738702684386343567e-01
7.999039934076893621e-01
8.307862310202676071e-01
7.595782736357135079e-01
9.935519767389294765e-01
8.753515324204182990e-01
9.754328105855478714e-01
9.026143032884721418e-01
9.798938390900698847e-01
9.830038169211253729e-01
9.439161552257328003e-01
9.903126555724669489e-01
8.811003340935343875e-01
8.372707824218197370e-01
9.922406326800623511e-01
9.925981728763481060e-01
9.912193120463673734e-01
9.920908541546993309e-01
9.881007959754276593e-01
9.210095831388632748e-01
9.931580956054794074e-01
8.701902697722823099e-01
9.950339028443780931e-01
8.708119784894174931e-01
8.791071368283150944e-01
9.370935477505274447e-01
9.827061225584976523e-01
8.494477731981240343e-01
9.780416029223597540e-01
8.342229209100736620e-01
9.135806995658598550e-01
9.925135831107144702e-01
9.909519144743988983e-01
9.869803215339363334e-01
9.921375236223926031e-01
7.794000573221766537e-01
8.339668217860904953e-01
9.911872376385202354e-01
9.923713542386655151e-01
8.910410945765474544e-01
9.931662088232602326e-01
9.913612090992572901e-01
8.890201043746402965e-01
9.913049022694710999e-01
9.089820963442545310e-01
9.852834070473950323e-01
9.879924318028450170e-01
8.573058243415118129e-01
9.919616862818333436e-01
9.931605715482170194e-01
8.417185608308176414e-01
9.806708511948647455e-01
9.911856460568185812e-01
9.920364056762220883e-01
9.914035125212354860e-01
8.566557585431739952e-01
9.894134382300971975e-01
9.020823723064519406e-01
9.202466110001996658e-01
9.895848627652441554e-01
8.186868622204533930e-01
8.612309739908204920e-01
9.176161953119217340e-01
9.908485843618275446e-01
8.996361629045961372e-01
9.925120243765183092e-01
9.915547513297604532e-01
7.501062352258544008e-01
9.890816348196604935e-01
9.923485604179073105e-01
9.880571701428217946e-01
8.399742291412026773e-01
8.907280055262430940e-01
9.913125479313845689e-01
8.317290173782793117e-01
7.860546383620544697e-01
7.655787176957017381e-01
9.928207630255539984e-01
7.193346839076004695e-01
9.906946814256946121e-01
8.263665212786157621e-01
9.862070572304029170e-01
9.909986221147883967e-01
9.926838310931812570e-01
9.698672606420974951e-01
8.493440773133021926e-01
9.237901371489964930e-01
9.905272701910510236e-01
8.831685990438810085e-01
9.911561716656466237e-01
9.633494162413553941e-01
8.426339892856393732e-01
9.894704053378007291e-01
8.626673393978433468e-01
8.113626371981109697e-01
8.322517303949665823e-01
7.837953947115301467e-01
9.906289352660369030e-01
9.910984340921611402e-01
9.912759590150018729e-01
9.896037924067381253e-01
7.684128489837867004e-01
9.919475475886904148e-01
9.734556177531855647e-01
9.924135996666875181e-01
9.130553291885090683e-01
7.865093745431518402e-01
8.701572209379431211e-01
7.870269334594857114e-01
9.912970040950654926e-01
9.779523803089396061e-01
9.905196779222323888e-01
9.823690460093831289e-01
9.904649803263738672e-01
9.909802024180598412e-01
9.869217332182449454e-01
9.929852189793930695e-01
8.477822237493832791e-01
9.795720493701109977e-01
9.212005125689762819e-01
8.032513490184844951e-01
9.777609659822877886e-01
9.818018928247899124e-01
9.912565957027312802e-01
8.790190508494863941e-01
9.923255518291347332e-01
9.865899587532241943e-01
9.918797957144737110e-01
9.930676996966645298e-01
9.906791027048911236e-01
7.445056734294430711e-01
8.459600739383430490e-01
9.874936061213940297e-01
8.436581822698986377e-01
9.485582864046581131e-01
9.913926438638519523e-01
9.876800915732741881e-01
8.661538232454173425e-01
9.788972057674081295e-01
9.523926641135322946e-01
9.865094913920413600e-01
9.876171031457741112e-01
9.192069393498687457e-01
9.915020468136512832e-01
9.917845065358933399e-01
9.757149926733050815e-01
7.978873625907886291e-01
8.487070560936176289e-01
7.907962596387743126e-01
9.918860682505593607e-01
9.841147072557778763e-01
9.908598777379501454e-01
9.908331148203858296e-01
9.328136589000826095e-01
9.724854908470490500e-01
8.730975940525315115e-01
7.791307400775410175e-01
9.944732988657239980e-01
9.901327021718470123e-01
9.894236331675022589e-01
9.904776497260315837e-01
9.584079126111610947e-01
8.296262646904518645e-01
9.877345583729755241e-01
9.284345213074879366e-01
9.893905759506019804e-01
9.861133726975278568e-01
8.641077636638870851e-01
9.913295007801123937e-01
9.879423196759605785e-01
7.636581944953684253e-01
9.178545220074820765e-01
9.914368111514197945e-01
8.609509319910627623e-01
9.798178418243082000e-01
9.756275520179366056e-01
9.061460899844396844e-01
9.869103993670880204e-01
9.920400559474500390e-01
8.651340628665158405e-01
9.930265148396686392e-01
8.955649400479702704e-01
9.724499017569377957e-01
9.913017101088559269e-01
9.919783093888452363e-01
9.911585923960424260e-01
9.702451739709393452e-01
9.882982409226086506e-01
9.794517590274741670e-01
9.850190139200936112e-01
9.521478698116938588e-01
9.930098239608291522e-01
9.203728953436456361e-01
8.587218082279133302e-01
7.907816397431393085e-01
8.310805276524815266e-01
9.909972367656567638e-01
9.856111716099242859e-01
8.902948728359819652e-01
7.836731958254742336e-01
7.466239156026019952e-01
9.670365941392172759e-01
9.472070793880368322e-01
9.848534071096283204e-01
9.659178665938692454e-01
9.496533067681339757e-01
9.836031960456818046e-01
8.673721088251260536e-01
9.931090902936469123e-01
9.851852043930064973e-01
9.920065173307699435e-01
9.925730167508352020e-01
9.915633738981478595e-01
9.928548130904347735e-01
9.922893132760356449e-01
9.896208518473215143e-01
9.728622363667824846e-01
8.474070536309317170e-01
8.902281541074414939e-01
9.916703186653491597e-01
9.891812387592395783e-01
9.905093491302447983e-01
7.678454721734071509e-01
9.885745713030338333e-01
7.692950977892536457e-01
7.513203204823908354e-01
8.496111999602220521e-01
7.410639157086262863e-01
9.906502683242085494e-01
9.874686675921390266e-01
9.745020361929671582e-01
8.697711016809601681e-01
8.774011030018187274e-01
9.153241698753220579e-01
9.281681691006747892e-01
9.297655952256361767e-01
8.997423140585980583e-01
8.803862760058439596e-01
8.506084307228938268e-01
9.874385854101663806e-01
9.917692319422714009e-01
9.390806640267275185e-01
9.924574004013615447e-01
7.839900906527106361e-01
8.309069556289060410e-01
7.920470327144558675e-01
9.570803473100484293e-01
8.454758972601084110e-01
8.688727125230507609e-01
9.926786953460373653e-01
9.879676654002843561e-01
7.250610693626138303e-01
9.914962220520641134e-01
8.307189366336819036e-01
9.910515633890817355e-01
9.870668391409673781e-01
8.704091886644866882e-01
9.819199212983182878e-01
9.908015950332642596e-01
9.919908264011593202e-01
9.931814518395828406e-01
8.627684828088827418e-01
9.915857825613798582e-01
9.064443616120457792e-01
9.628358923908566513e-01
9.783150141193083238e-01
9.758379779327693848e-01
8.623016542384213112e-01
9.828220803268014061e-01
8.589028842757986393e-01
9.726658534162756498e-01
8.483126882253979595e-01
9.930563617091995310e-01
9.904359489758410851e-01
9.922160657762523206e-01
8.550524835909404375e-01
9.912227667128559183e-01
9.909367358441644180e-01
9.927222852007293596e-01
7.776880108675636727e-01
9.914334747954444138e-01
9.841456457831249116e-01
9.881416942388295821e-01
7.676745567399901882e-01
9.865185358791412895e-01
9.891092621286767805e-01
8.447460722800813615e-01
9.907681761644627771e-01
8.796842171005885280e-01
9.929656173906288297e-01
9.003018212105979856e-01
9.909243837376044972e-01
9.921330286883777161e-01
9.908856765307341163e-01
9.894050007967983840e-01
9.739718659016407543e-01
9.816484479893807791e-01
9.937531623698774297e-01
7.867691012551444318e-01
9.911645064863642274e-01
9.720079041579421375e-01
8.230245159361508911e-01
9.912597941847515193e-01
9.850297214216264807e-01
9.906036203060744061e-01
9.462905233207766775e-01
9.877128028726593900e-01
9.909767592494471700e-01
9.908817442595818648e-01
9.920638603362459396e-01
9.922292122713014528e-01
9.917618971708560549e-01
9.753142802702644554e-01
8.478761945759232255e-01
9.888324662414964550e-01
9.423961008532899530e-01
9.908375336363621777e-01
8.639175250345909607e-01
9.897971340589793998e-01
8.639853817915772449e-01
9.506666873477289670e-01
9.812953127698618161e-01
9.925101519543866324e-01
9.141286619748819620e-01
9.930718025637050861e-01
8.431359778282413453e-01
8.737038080807768559e-01
9.925801494936595804e-01
9.760384695871888727e-01
8.597672594613594566e-01
9.877723184454514360e-01
9.808219496093687484e-01
8.240186303999309514e-01
9.910452843918202692e-01
9.885146253666081684e-01
8.043357397190833424e-01
9.897661686350636145e-01
9.507124249161211793e-01
8.045542716683402595e-01
9.325227113245266874e-01
7.539651537009407489e-01
9.905525280792154552e-01
9.499391581795614270e-01
8.141734420656714377e-01
8.058142025871894987e-01
9.791106507838936990e-01
9.918257017299509926e-01
7.724492100319785282e-01
9.940631315941115265e-01
9.908225633237188745e-01
9.357407004769441317e-01
8.975997197875650313e-01
8.153308376314031269e-01
9.906848482016126223e-01
9.921709702193539648e-01
7.857954202085187800e-01
9.917767180387117021e-01
9.464301848675865658e-01
9.906913734954352346e-01
9.906915179079683886e-01
9.913360998988529627e-01
8.171491758170479347e-01
9.915191196834625131e-01
7.586434507037580488e-01
7.110796113420895237e-01
9.893380516285735782e-01
9.887290843311012933e-01
7.757644993183897553e-01
9.927394171168247849e-01
9.927360111717864477e-01
8.478562010890402512e-01
9.931419486299704058e-01
9.905969772821449082e-01
9.920911877476864538e-01
9.004065099450478948e-01
9.233706346182946056e-01
9.840442327634647546e-01
9.917233317990885588e-01
9.905533278804327102e-01
9.892788115409996141e-01
9.902819050482057905e-01
9.918399321933469848e-01
7.690512623398676473e-01
8.435501325917452720e-01
9.074397411630685806e-01
9.889140059973371422e-01
9.920273833505434125e-01
9.910929091937382696e-01
9.863776338265427546e-01
8.889055512715103857e-01
9.923412634083899064e-01
8.503087729667094807e-01
9.851080833200857034e-01
9.937873782992633354e-01
8.705425544340035238e-01
8.759035787362463576e-01
9.400803696444558488e-01
8.570174640660095378e-01
8.385013064472437438e-01
9.424963663712995210e-01
9.916322817885351304e-01
8.024900090084544635e-01
9.948360489936769468e-01
9.906543862318877292e-01
9.834768166312096715e-01
9.377336578807025091e-01
9.929371827382938998e-01
9.410651908435609947e-01
9.620427721269555477e-01
7.771414342178529777e-01
9.914071828722720303e-01
9.921239859619804813e-01
9.331446381822130487e-01
9.921280089357719101e-01
9.921909460678792758e-01
8.660115861167787532e-01
9.914715119271977350e-01
8.521214806623229610e-01
8.872387552229912266e-01
9.902619526085536528e-01
9.919366312873625358e-01
9.907736593346929688e-01
9.252083673190488744e-01
9.687705624867203325e-01
9.852978427912113535e-01
9.921440194491171205e-01
9.908188668752948569e-01
7.342043168978638068e-01
9.912732107665201964e-01
9.748156642259748761e-01
8.416575128867455069e-01
9.932280503155871410e-01
9.895169979713953623e-01
9.914006512135952187e-01
7.930367390666112071e-01
9.896200365133610566e-01
9.086953452880133231e-01
8.160550776683674901e-01
9.877919260098355636e-01
9.909187004465751514e-01
8.760852154544793713e-01
7.867859174603908379e-01
9.926029720939495427e-01
7.638945284113135559e-01
9.912764449504768427e-01
9.906107501999640297e-01
7.686588188872481853e-01
9.907840323920107384e-01
9.922326725486523280e-01
9.911750565135601931e-01
8.407619830901934543e-01
9.805917928394266569e-01
7.662347049479867334e-01
9.902332273489780068e-01
9.912851442109357203e-01
7.780401625480661831e-01
8.021041556755463819e-01
9.911210752825135861e-01
7.469183684611457874e-01
9.552078025245626103e-01
9.793842642959352807e-01
7.722565031961641235e-01
9.919515854034991476e-01
9.540890286759990957e-01
9.914133084998861811e-01
9.820376077836893147e-01
9.916282639681741617e-01
8.070733228198279097e-01
9.720426721686930005e-01
9.097616970919808477e-01
9.878988240707469171e-01
7.827188191764776759e-01
8.602151447520045568e-01
8.487512145632541971e-01
9.909239161619068925e-01
8.144664011098661227e-01
7.650126379594176518e-01
9.070820538093178342e-01
8.832135166102578205e-01
8.875949588095841669e-01
8.309472787452483189e-01
9.849464161765829617e-01
9.845898378105204518e-01
9.714539931185098842e-01
7.840908187152089148e-01
9.925390532177591485e-01
8.585624393891835293e-01
9.391022973481184533e-01
9.922535366326674655e-01
8.861224841075472369e-01
8.113950138060814776e-01
8.939148249206092522e-01
9.522455031904418776e-01
9.296776209316733874e-01
7.914812044652663747e-01
9.810569779956421765e-01
9.741497284930956679e-01
9.914068109023322917e-01
9.917914514623080713e-01
7.734986952000486582e-01
9.277624471691181540e-01
9.796214689749216387e-01
8.254774834698634933e-01
8.495968217244860288e-01
9.192925494434768252e-01
9.913029650280075211e-01
7.538429725109148105e-01
9.905367255186856568e-01
9.926292591723108183e-01
9.643338004696050403e-01
9.906540904700549266e-01
9.905069567818155507e-01
9.928324251986664351e-01
9.914145093633800476e-01
9.836758416916100423e-01
9.912991981712901968e-01
9.913786528238589524e-01
8.863881047726013263e-01
9.649969818217487560e-01
9.922751344343716529e-01
9.919268439615868127e-01
9.106117026909594792e-01
9.916896977225408971e-01
7.523520984257526800e-01
9.927643948075742797e-01
9.786417261175591742e-01
9.896617013317023925e-01
8.817924569921129496e-01
8.364116051847864108e-01
9.781265157590265380e-01
9.917278759693036738e-01
9.402895355410891831e-01
9.916003096695641394e-01
9.000637088159667565e-01
9.190311875444465706e-01
9.574327570540466237e-01
9.304458646913197351e-01
9.856736554926873728e-01
9.905481921818714008e-01
9.906908849132620709e-01
9.814357533989394033e-01
9.808550901272294897e-01
9.893813626453747956e-01
9.900578711110745722e-01
9.909995836056197938e-01
9.926112802962308024e-01
9.909520414246236752e-01
8.924473208449498207e-01
9.768845737283342601e-01
8.835641090655518282e-01
8.429282232779283790e-01
8.334023901027455272e-01
9.914804345828038823e-01
7.581791315655632690e-01
9.906810648681869669e-01
9.912532095345648608e-01
7.742702791896309833e-01
9.885684919647128588e-01
7.341208471744745667e-01
9.916168629612805985e-01
7.606713639146340800e-01
9.911790489170646534e-01
9.267098548296475169e-01
9.890647025464550657e-01
9.912486516291900696e-01
9.926250491154582356e-01
9.479004110270228267e-01
9.912682210900632951e-01
9.551257123282119732e-01
7.488660838708132150e-01
9.931253385680687273e-01
8.536918420860611922e-01
8.728162202367062417e-01
8.544577459227233884e-01
9.921100155865403281e-01
9.921520248500241834e-01
9.871276380364161218e-01
9.911631574565489267e-01
9.445696313919538234e-01
9.926357437135562289e-01
8.572805136408920834e-01
9.273852417382444369e-01
9.853896713198305735e-01
9.863791447579990379e-01
9.801409162159671062e-01
9.889757221018693478e-01
9.911978205690378241e-01
9.794660289781415008e-01
9.864740919725633050e-01
9.914909447896143035e-01
9.914376375173089562e-01
9.919227121768319222e-01
9.906638589271442585e-01
9.915221324219013477e-01
9.926523504408274468e-01
9.914872294749477177e-01
9.854934525400810275e-01
9.897454337831248505e-01
8.206887694925075749e-01
9.849734956311473333e-01
9.884447984075368510e-01
9.906852249433746316e-01
9.922979005392741358e-01
9.922844183170277388e-01
9.548978453510147402e-01
7.593717373813549942e-01
9.910274342140781290e-01
9.938984007645074170e-01
8.243902781343639408e-01
7.839309518912324082e-01
9.908394846217595253e-01
9.325232544859211048e-01
9.879736165126962177e-01
9.909847297518303844e-01
9.803599248961072377e-01
9.760449044157304410e-01
9.911681012463705587e-01
9.925564942385640688e-01
9.907599145591599044e-01
9.927405382847197535e-01
8.840349177104092071e-01
9.918295367444808219e-01
9.809348650025330185e-01
9.916872217867545025e-01
8.346152283851765441e-01
8.742104101461151133e-01
8.559319974180522594e-01
9.915311735932459403e-01
9.816687462582471824e-01
9.918173442776372362e-01
7.517223755164436083e-01
8.409063416518431922e-01
9.905858612550945130e-01
9.944739115126631779e-01
9.805034935963277132e-01
9.922878462811031142e-01
9.845299514418155429e-01
9.879288224414387587e-01
8.094574360439301675e-01
9.931390590028257304e-01
9.880239855125597659e-01
9.906694841884214897e-01
9.847959607160531315e-01
8.833320209266005696e-01
8.444386601311042462e-01
8.912737530595149504e-01
9.917207516449499938e-01
9.922123439372632081e-01
9.922596250056725520e-01
9.916626249796935966e-01
9.733549136571920668e-01
7.413037349213005278e-01
8.221017021130201385e-01
9.306751145001076475e-01
9.788146652793439095e-01
9.797465332558339401e-01
7.585584654231136703e-01
9.905414216527967941e-01
7.838158327991600061e-01
9.851312819822783950e-01
9.711526493967174156e-01
9.917624794176095326e-01
8.640080242184416948e-01
8.796059894416478064e-01
7.922413321786138107e-01
9.016735381502949398e-01
8.537083555906652688e-01
9.967070018008798993e-01
8.455720109422433239e-01
8.601767179965567056e-01
9.555265639331586014e-01
9.930461236314506168e-01
8.308254942138513233e-01
9.805184935922096612e-01
9.861642310087207486e-01
9.924494180431289170e-01
8.625600954687584476e-01
9.924528326234092201e-01
9.927661425466132172e-01
9.920114883624573388e-01
9.914073376473677701e-01
8.462572502534789765e-01
9.936449195865604267e-01
9.848592449127984150e-01
9.895670582289334272e-01
9.794574562597946343e-01
9.725855971610991579e-01
9.760748835617005792e-01
9.905098838642228953e-01
9.943035701419222772e-01
9.902522536140040410e-01
9.930669063212173020e-01
7.732599444909630249e-01
9.877986317715156117e-01
9.918448390352890831e-01
9.903632920418895536e-01
9.915729961861180497e-01
9.906628964989816488e-01
9.908664297198076509e-01
9.795160158380362692e-01
9.560952864590500644e-01
8.701458298037589856e-01
9.905501337351505509e-01
9.905366844197898146e-01
9.909948308811146189e-01
9.846338796115541303e-01
9.380414742439160403e-01
9.656279815971616776e-01
9.700433658057495689e-01
8.761462838601731251e-01
9.748619932391290321e-01
9.907628820827518723e-01
7.678923063550306960e-01
9.914965396701455047e-01
8.318424870930225534e-01
7.880977403853456353e-01
9.265969011644602515e-01
9.874528095760898294e-01
7.389523845107834887e-01
9.915269732647713496e-01
8.686182741043133593e-01
7.550811154877752340e-01
8.069808985761581788e-01
9.910924054001688521e-01
7.433314956814278673e-01
9.907848529622622635e-01
8.209841752963036310e-01
9.440878391322318208e-01
8.800483587754400761e-01
9.934381079500530509e-01
8.778692406267472048e-01
9.909753375705701028e-01
9.937125080657092102e-01
9.911303585463783206e-01
8.972406638908417831e-01
9.343852344667999965e-01
9.856647757474867877e-01
9.800816225971894502e-01
8.476958605254343304e-01
9.930751448408139392e-01
8.114263577401837901e-01
9.852489117941444219e-01
9.925951504667526182e-01
9.875440339502931097e-01
9.855063571176362336e-01
9.761746127259791628e-01
9.934740205321939133e-01
9.861886291752128830e-01
9.891153525859459616e-01
8.187979065228551123e-01
8.440712893416812967e-01
9.926445524061101588e-01
8.874915038671125078e-01
9.714905789420918980e-01
9.859658625848428670e-01
9.921871784226058422e-01
9.940493209548996179e-01
9.493881523513475473e-01
8.717341063856198780e-01
7.993527169541887467e-01
9.763049874584687204e-01
9.910117420019027845e-01
8.756910057791759128e-01
9.890497232876380718e-01
9.104103781934427264e-01
9.881949766054866080e-01
9.856414023155860571e-01
9.911870501530812838e-01
8.201427263791672972e-01
9.916202747554113683e-01
9.284321455424465741e-01
7.703297258096574174e-01
9.909036203753842642e-01
9.917669427681606864e-01
8.625636544089174684e-01
9.910359965821374795e-01
9.906565517338888904e-01
8.721527206200192506e-01
9.924618095363666459e-01
8.810317327804291221e-01
9.419536500823507685e-01
9.755570803711728356e-01
8.735796940859170689e-01
9.916938679377734767e-01
9.907015445901113937e-01
9.905368766327589114e-01
9.920854469808964016e-01
9.332611023576564691e-01
9.903016072885229004e-01
9.931550731514272590e-01
9.744747793559355165e-01
9.917385553384387986e-01
9.906688576885849251e-01
9.644055742278088150e-01
9.841970212829898035e-01
9.876725072091131485e-01
9.746368828451682509e-01
9.105719576313214825e-01
8.313679800984399293e-01
7.963455129071281835e-01
9.918309315691171690e-01
9.915052208642253229e-01
8.581903047586066924e-01
9.752737293229820636e-01
9.796049244258772104e-01
9.956228893127950785e-01
9.939265279096541894e-01
8.210530740565629149e-01
9.889947240668849338e-01
8.355260132890874880e-01
9.917862530766058393e-01
9.905597105361348964e-01
9.915650110177753884e-01
9.886629651671108299e-01
9.919031736547770928e-01
9.916428545843278819e-01
9.921116571071435519e-01
9.863140843149585946e-01
9.895536061654754967e-01
9.914167437185288367e-01
9.915286952454830383e-01
8.921917123947711303e-01
9.916586641196425411e-01
9.882072133685201321e-01
8.313237796044644634e-01
9.903176070024392041e-01
8.074987894043712533e-01
8.676821653688476799e-01
9.886337311817855467e-01
9.919168660479826816e-01
9.934920845536929779e-01
9.933153514680052032e-01
9.908696424887065701e-01
9.909912779359389967e-01
9.026532467092247547e-01
9.920017596601512500e-01
8.554083134109959907e-01
8.274588168967482726e-01
7.784386106143885709e-01
9.920228014769502112e-01
8.495451050236433321e-01
9.925192362872037322e-01
9.797566951516463174e-01
8.175168894043064460e-01
9.541957010295483155e-01
9.850940543022698170e-01
9.881398333229648445e-01
9.919559162290549903e-01
9.815573254695063588e-01
9.457853558472961719e-01
9.678845844848319446e-01
9.919202839965503005e-01
9.937063336344184039e-01
9.910116548908319833e-01
9.817417561828782890e-01
8.557826090691162957e-01
9.768249497368445278e-01
9.071774976684892078e-01
9.859395513764563912e-01
9.905323424984995295e-01
9.922195090236358705e-01
7.672354768547979820e-01
9.920285276919139639e-01
9.930189605458302760e-01
8.686420140187409711e-01
7.610755152067902873e-01
9.758516212777683663e-01
9.909970788330115798e-01
9.873362946828201370e-01
9.928890372223920791e-01
8.101545158792787804e-01
9.212201337351966224e-01
9.801856492510332419e-01
9.895885513080296958e-01
9.777513072965450247e-01
9.876680929811365584e-01
9.909102111519656475e-01
9.921533806961203572e-01
9.924026338746607667e-01
9.311733027732884693e-01
9.904534478251911800e-01
9.920011841739080349e-01
9.905808696870306296e-01
9.640214091761172277e-01
9.873271508219720882e-01
9.914606961343668257e-01
9.853322917539049097e-01
8.856145804858106541e-01
9.871622142744137518e-01
9.882784230130180481e-01
9.819269457519282929e-01
9.933752377685618473e-01
8.081435461137664866e-01
9.674125561064179646e-01
9.913161497697466906e-01
9.899131922100792291e-01
9.917419935538343001e-01
9.907412972093903036e-01
9.891334549505607088e-01
7.381640154335772364e-01
9.926709056471240133e-01
9.904010902551416695e-01
9.001995352518142868e-01
9.931893839280204750e-01
9.740763024035348217e-01
8.392231066472901624e-01
8.891208838672162162e-01
9.128290048121477929e-01
9.913207706090454430e-01
8.537096094912332012e-01
9.218634072009663782e-01
7.645396920862198575e-01
9.878980633759349983e-01
9.918813118711126142e-01
9.814922908991947637e-01
7.368661863189833738e-01
9.907791429416650253e-01
9.917859914256045295e-01
8.517416196755972502e-01
9.927574972171534506e-01
8.059861112139721229e-01
8.170103987467836060e-01
9.896392113255583212e-01
9.909689317852168333e-01
9.917482294956946332e-01
9.286223710418205490e-01
9.923195945771224880e-01
8.850031898253108986e-01
8.468781171317225631e-01
9.856328097817970146e-01
9.907012720835179920e-01
9.770429623266683183e-01
9.851143009562871589e-01
9.754523858926581470e-01
9.855130449471746212e-01
9.720386609141723477e-01
9.928821211905723976e-01
8.597818711042637396e-01
8.441596805038195095e-01
7.613188022075031425e-01
9.487920246483526610e-01
9.917319950869533107e-01
9.924986645685357489e-01
9.807446321790103116e-01
9.822601224332698777e-01
9.859668306329475440e-01
9.928034623515086254e-01
7.649098099990038202e-01
8.893973958537623181e-01
9.886129876168546771e-01
9.320574070826751489e-01
8.111128123284800928e-01
8.438374185899326640e-01
9.927452679520845091e-01
8.571454321179527991e-01
8.242873341731347114e-01
9.895076480984001943e-01
9.869365586190800288e-01
9.924709014557953068e-01
9.822017988447817594e-01
8.559679511063740254e-01
8.587041563421855539e-01
9.907812119765684322e-01
9.913117465910228354e-01
9.917924851693515897e-01
9.888705900828022033e-01
9.927061268097706614e-01
9.739690397924710696e-01
9.929697988813240839e-01
9.908706431796261427e-01
9.878645354312493021e-01
7.586839405809107095e-01
9.778927085279228715e-01
7.637690604980227338e-01
9.925818301079049055e-01
8.909645586234411496e-01
9.933816081260476993e-01
8.113346363255922178e-01
9.907405936261097779e-01
9.917469843051409661e-01
8.956359045004675945e-01
9.909276293962311355e-01
9.898582023228303939e-01
8.426585948583569241e-01
8.943664946259675119e-01
9.853518009683679413e-01
7.582078502507081375e-01
7.257464181776107637e-01
9.830416152223760973e-01
9.933030865542589183e-01
8.593683813662034154e-01
9.924609004440970716e-01
9.871943467124847382e-01
8.633700802813020214e-01
9.360717079992344480e-01
8.038041481515902920e-01
8.489323677165155901e-01
8.705905365641384286e-01
9.683553051994886474e-01
9.921779140438694577e-01
9.938740391082839798e-01
9.916330628664163926e-01
9.315485293734765415e-01
9.911801176175465411e-01
9.925125594344140767e-01
9.910111741691878251e-01
9.913353973346271664e-01
9.922212243846649793e-01
8.283019215746376673e-01
9.909791061424840786e-01
9.905544912362033161e-01
9.853089835426956933e-01
8.543412032277302171e-01
8.041404370903683096e-01
8.708355566759562461e-01
9.912267550905500268e-01
9.915000422224250487e-01
9.938060735525097167e-01
9.924174095593871758e-01
9.858989794185334388e-01
9.910429514924713468e-01
9.767001870874478797e-01
9.921354925139973524e-01
7.077315907760486358e-01
9.926666310309572028e-01
8.324824148642090416e-01
9.869417393344116496e-01
8.181187049120927091e-01
9.916467369639763163e-01
9.921773173209282870e-01
9.929669746608310588e-01
8.245583994608642886e-01
9.941567973079025178e-01
8.770215089671465902e-01
9.729574708729592514e-01
9.917681286736734769e-01
9.920411781387191708e-01
9.906750480925367031e-01
9.922241857386270292e-01
9.907267614571085845e-01
8.480569299174235409e-01
9.916887697509876309e-01
8.740473980272777110e-01
9.912490560645097482e-01
7.760698353637853764e-01
9.905399932120444451e-01
7.532933913544521687e-01
9.876690791298267103e-01
8.254719820989073753e-01
9.905715591345291005e-01
9.907548025472588948e-01
9.794131573798081636e-01
9.906182668767573585e-01
7.968467092062597734e-01
8.178144914312949210e-01
7.057888516623082031e-01
9.834821435717840954e-01
9.909934569006491056e-01
8.382863769798645226e-01
9.813918994367554216e-01
9.719769930212902587e-01
8.402312772755478054e-01
9.924964323721353621e-01
7.921547563614619314e-01
9.461983970786793652e-01
8.445626365781793154e-01
9.910069716747872404e-01
7.944660407703799665e-01
9.537882032942858190e-01
8.177031087085274708e-01
8.626132179014224244e-01
9.914961308429061093e-01
8.535251684549836071e-01
9.839599844650261939e-01
9.924869199762622607e-01
9.920594433998947137e-01
8.735103694468434599e-01
8.393535498574643539e-01
9.863371847186105379e-01
9.902356924737667487e-01
8.054486342543402122e-01
9.908381813346216482e-01
9.485753205643057129e-01
9.791441821969729675e-01
9.881387674384928266e-01
7.980030758195510998e-01
9.827990024466454200e-01
9.907228148720335081e-01
9.821060697553781749e-01
9.907056029359141425e-01
9.405093212468907948e-01
9.911346814769116387e-01
9.111436042916615241e-01
8.883504249698651600e-01
9.928712076581999169e-01
8.906727197440273969e-01
8.665617222952683996e-01
9.902570669605662568e-01
9.919279747683090731e-01
8.670387550022884415e-01
8.848255367196213861e-01
9.918055980044716557e-01
9.908629668220317877e-01
9.834798410935906565e-01
9.917955584553138637e-01
8.318105716441308584e-01
8.681113913053700726e-01
8.878930854045647969e-01
8.083538301533355064e-01
8.048576194542005346e-01
8.471597213279059568e-01
7.833063218749595213e-01
9.912690970334674390e-01
9.917447309378237819e-01
9.914348789347080526e-01
8.519819908763893723e-01
9.915043277691213408e-01
9.913156330606038846e-01
9.893957742740643324e-01
9.932336304382909375e-01
9.758763623619006733e-01
8.181779220751796977e-01
9.901562387743474414e-01
8.459813028701065329e-01
8.560679718309486264e-01
8.607916573824007100e-01
8.747787733431449109e-01
9.887209849414083651e-01
9.909867353169129478e-01
9.840299756874728576e-01
9.919452893972694474e-01
8.314728108696094466e-01
8.209920219079599457e-01
9.786568132986253055e-01
9.907970339711887897e-01
8.489250822591496437e-01
8.370140401330221636e-01
9.710515963731016775e-01
8.578731871919863528e-01
9.878728490635018122e-01
9.872741072250482697e-01
8.937217331075821836e-01
8.762576654781335517e-01
9.915434025515341698e-01
9.908759164932056107e-01
9.924593010859362741e-01
8.309435162237476247e-01
7.773054059019027795e-01
9.905497147383137690e-01
9.813624211746104775e-01
9.935781610681635456e-01
9.919626635397962300e-01
9.918356412654030230e-01
9.904828495112975029e-01
9.864213549331288799e-01
9.906083537475707246e-01
9.192030269032278600e-01
8.592889363345864728e-01
9.888364728891266831e-01
9.918005568812787720e-01
7.803354770959556319e-01
9.825954040579270021e-01
8.372382608591424358e-01
8.426994907029106141e-01
9.910935831263056883e-01
9.905855354241788202e-01
9.905597317304709604e-01
9.786701274566822484e-01
9.922063694569008829e-01
9.825056659676882909e-01
9.909593972942132289e-01
9.873378778002915857e-01
8.461886283265938058e-01
8.890829371458202068e-01
9.924787445169269695e-01
9.900576611216199696e-01
9.906338312992974959e-01
9.912168988960158300e-01
9.928124723965585652e-01
7.542432943664399980e-01
9.766252582825788453e-01
9.721916903050203951e-01
8.951413487259824997e-01
7.690592432893732511e-01
9.917211412759031619e-01
9.859512610145965139e-01
9.817978965787180767e-01
9.870172202755163049e-01
9.936636576818188571e-01
9.926368454778149442e-01
9.810180114240342197e-01
9.920926394378517532e-01
8.425042124337682736e-01
9.912494644840987856e-01
9.924455301890772185e-01
9.911578950790336240e-01
9.772473969758559420e-01
7.713224416124848659e-01
9.838455559965748609e-01
9.890988817189048099e-01
9.916094274172215783e-01
9.921144991706495331e-01
9.925539915771125488e-01
9.895500182048013738e-01
8.210749737038318674e-01
7.996748379286553465e-01
8.484016614434863879e-01
9.912482048781335875e-01
9.900378245958890711e-01
9.732389485005025209e-01
9.917963606543631627e-01
8.667286365483718447e-01
9.848844294263117138e-01
9.928657372639635437e-01
9.891099448417377538e-01
9.921629518418724203e-01
9.894903757657235177e-01
8.196315412522673371e-01
8.041307265478500055e-01
8.261802196035383794e-01
9.921399228641977208e-01
9.914975589046081117e-01
9.022534508049476765e-01
9.936913770671228496e-01
9.898016350491882775e-01
9.907575868337364922e-01
8.506482986316975525e-01
9.923041031069236295e-01
9.718035238487036098e-01
9.909723723334685763e-01
9.927565267858418085e-01
9.897989678131426938e-01
9.849242958456528862e-01
9.320002598399305116e-01
9.914790540948565933e-01
8.101376195471374775e-01
9.914285132563241953e-01
9.848677313774873987e-01
9.234012445202970376e-01
9.882461785317924186e-01
9.907514196304963994e-01
9.909128925716020886e-01
9.919441708426806059e-01
9.867052214360170215e-01
8.702800253596660873e-01
7.608464931165379586e-01
9.913852792754335175e-01
8.485283437765474002e-01
9.897401010182662606e-01
9.922508768114060018e-01
9.910372352590691714e-01
9.732295545896784139e-01
9.913402293415943811e-01
8.628674196661345608e-01
7.052922101825944701e-01
9.914552523535141715e-01
9.911074628279253895e-01
8.718887937508923436e-01
9.870974449751467317e-01
9.888905397112491835e-01
9.917179855501335739e-01
8.723066363243041632e-01
9.931099188575289727e-01
8.109799164925135528e-01
9.838908014454226247e-01
7.702641361054474167e-01
9.930387215148505087e-01
9.911419047335068289e-01
9.919978714446401336e-01
9.207506511992767928e-01
9.917031758090464333e-01
9.808906413111283529e-01
9.755593514449505399e-01
7.673921079564923753e-01
9.907698208843552790e-01
9.350054837374615069e-01
7.736640506578169596e-01
9.116789887327819697e-01
8.125531027123851224e-01
8.746143278584158631e-01
7.621741985759120652e-01
9.072527441986845131e-01
9.802142918225018597e-01
9.921467366435491320e-01
8.660789209284625034e-01
9.924922631573220855e-01
8.918052464152030900e-01
9.932165505235492908e-01
9.906663935099286888e-01
9.924959253242625623e-01
9.920240040536203452e-01
7.544494457669064236e-01
9.911231653235027528e-01
9.928544034081355774e-01
8.268165763753743125e-01
9.417505015904086285e-01
9.540926595124901155e-01
7.215222745226584911e-01
9.921382064542793033e-01
7.545802949238776813e-01
9.927132356168604232e-01
9.917842786470514316e-01
8.947070371303196268e-01
9.914516872248724244e-01
9.932219985107131333e-01
8.243077237044532657e-01
8.377646440310188014e-01
9.906624817274835015e-01
9.910311374478670832e-01
9.334495988371110942e-01
9.785083276818931086e-01
8.284230552950925253e-01
8.323799705017360662e-01
9.905126811162067169e-01
9.916299194696144292e-01
7.647014687634848817e-01
9.912940035426370811e-01
9.790791684214366075e-01
9.760412060136580692e-01
9.876721990073701329e-01
9.915949901113531029e-01
9.895379086529381141e-01
8.772009210497768716e-01
9.916952232095077591e-01
9.909602684037649434e-01
8.208452004247079881e-01
9.919377064194562221e-01
9.884249287233944914e-01
9.784090275550995086e-01
9.791090874651423581e-01
9.906825294991675745e-01
9.913916798262265573e-01
9.917919715558360938e-01
9.697836958169081534e-01
9.848032514982499874e-01
8.850588893682564962e-01
8.523879870352421007e-01
9.917200049969537856e-01
9.912612332830162964e-01
9.881224788182352281e-01
9.417052802713792303e-01
9.934353694434914228e-01
8.180950534772737370e-01
9.423983484628639662e-01
9.916463272247130201e-01
9.921125732451523405e-01
7.836948356610663469e-01
9.910659118948974555e-01
9.912742994184812195e-01
8.997184374238145210e-01
8.810193272002293519e-01
9.382125986180465116e-01
8.363460680684220439e-01
9.765973540497733252e-01
9.792959405009781237e-01
8.320320076035054857e-01
9.907275025960586845e-01
9.866313563882339599e-01
9.753939878340289749e-01
9.939523852834390993e-01
9.913693676501541541e-01
8.230857366945850684e-01
9.909301197093322022e-01
9.673169346604212349e-01
9.931760145115862137e-01
9.911417030223886870e-01
9.912459746639821212e-01
9.906833235521779191e-01
9.919438895903366360e-01
8.496039239864754400e-01
9.892700774272272790e-01
9.919872164113688884e-01
8.623170079642911157e-01
9.928424658815663273e-01
9.931912966901497164e-01
9.857569431252042325e-01
8.710991021436139681e-01
9.674734953973515017e-01
9.922632733380950532e-01
7.822313401858890236e-01
9.916198316452071726e-01
9.787896212533871987e-01
8.608180271625442970e-01
9.861088172196520452e-01
9.548528461411704971e-01
8.974119482102682621e-01
9.846646455199601355e-01
9.777983249897238549e-01
8.183001250159060991e-01
9.924868322916257091e-01
9.408410100086073147e-01
8.569002761009103519e-01
9.926574665104194173e-01
9.911550441073487816e-01
9.849485749981177207e-01
8.732644726195119000e-01
9.408496441356773987e-01
9.567868106672193784e-01
8.289239931164156250e-01
8.864767443628192023e-01
9.916199229400438631e-01
9.408061504729516855e-01
8.876175596492393849e-01
9.330622674139257278e-01
8.004740223283983713e-01
9.852273635422634790e-01
9.907364248510219795e-01
9.918373006171656847e-01
9.920893513454787094e-01
9.894586140796840512e-01
9.866494949558980432e-01
7.631108555656919146e-01
8.203043321725422832e-01
8.249599277942033515e-01
8.289582121415783877e-01
9.553082738420707321e-01
9.925377535384926064e-01
9.816690255650509789e-01
7.799002577441197515e-01
9.741280924045152556e-01
9.884544016799805544e-01
9.882376239064681878e-01
9.768422532142205794e-01
9.909871993436965010e-01
9.141730534504253214e-01
9.895847195430196308e-01
9.346684725681894124e-01
9.919191685906133538e-01
9.294433342286184674e-01
9.921562464256995506e-01
8.264086909020609273e-01
7.850537134525954475e-01
9.087353016805811423e-01
9.911494652438270769e-01
7.701882477068325850e-01
9.928174452615597945e-01
9.254267022055346903e-01
8.736528178050798621e-01
9.574784474723998517e-01
9.905268744524299285e-01
9.529676476692032772e-01
9.920194711778538288e-01
9.917293746639580521e-01
9.928577615697735670e-01
8.216383433463079200e-01
9.897219565535626540e-01
8.096961812747373033e-01
9.861257265179084186e-01
9.896822912589485766e-01
7.559533091109638114e-01
9.664873627385109911e-01
8.561694202059080272e-01
9.925347222587267426e-01
9.773191431812401353e-01
9.640715254104645915e-01
9.876126937804764472e-01
9.870821936126253915e-01
8.337957406401562688e-01
7.244601000670936042e-01
9.902581377852076594e-01
9.812364614638483529e-01
8.692384915204017792e-01
9.915482342340141697e-01
9.468696705796333379e-01
8.631464167668129184e-01
8.475822466974537450e-01
9.224320128840515221e-01
9.923053785942621552e-01
9.387158825361544556e-01
8.072924123340077251e-01
9.915505617267625915e-01
8.858312011438320699e-01
9.927861453245727663e-01
7.048677770660263242e-01
9.733728896783422346e-01
8.530885518218183083e-01
9.910034251880339706e-01
9.880180678341990985e-01
9.768392484230482564e-01
9.942797288706366476e-01
9.904957620569946330e-01
9.868118217388285318e-01
9.915371099244848496e-01
9.915414058900445804e-01
9.823230307614566614e-01
9.058123460048049802e-01
9.849981522111017629e-01
7.661319358654372635e-01
9.880743984414748216e-01
9.921690132159654008e-01
9.912266646859089203e-01
8.462915529785142166e-01
8.296575775828102239e-01
8.366298142543170391e-01
9.605087951734881946e-01
9.320824589207857835e-01
9.924201106755536905e-01
9.531354705567944841e-01
9.132408188478311484e-01
8.858769218328377271e-01
9.888224836378779470e-01
8.825715252949006828e-01
7.942770871958749757e-01
8.044670471325365835e-01
9.907773457740830514e-01
8.238422413176023085e-01
9.821575897298403524e-01
9.814834292335999910e-01
9.834959630369775052e-01
9.913516811139319040e-01
9.932169495134184345e-01
9.912186202531207968e-01
9.919307822673034680e-01
9.850936581906316603e-01
9.876472484704496013e-01
7.372743305350710763e-01
9.816259722010244326e-01
7.942632834884065796e-01
9.912186023301209348e-01
9.874197444583530103e-01
9.849378768118368654e-01
9.920652241904630575e-01
9.915588168232223332e-01
9.839038104818892405e-01
9.563822340406160638e-01
8.430277504037846370e-01
9.893672977977235883e-01
9.936021803896978311e-01
9.907577873382292788e-01
8.734387232728041406e-01
8.753151581094584799e-01
9.834062626825235132e-01
9.327477369972843046e-01
8.531887775951589870e-01
9.936243438004968009e-01
9.930800805775764628e-01
9.905421698622146609e-01
7.667826107721620321e-01
9.918922404401517845e-01
9.737511387268866780e-01
9.898944852436110109e-01
9.187367944355417926e-01
9.740416850457767062e-01
9.861379600085034003e-01
9.915651675634585827e-01
9.868186299327282862e-01
9.939366099207402883e-01
9.917010299045463384e-01
8.642860285981552870e-01
9.814680707010625671e-01
7.922752257777476714e-01
8.633791319417136734e-01
7.657311926356542564e-01
8.465540051903062135e-01
8.484346118475736276e-01
8.286596579094347437e-01
8.485293553637316410e-01
8.253384035226236648e-01
9.917458396968010792e-01
8.920423355629863993e-01
9.748853081752919536e-01
8.852706215305404802e-01
9.920833563287441148e-01
9.923143489457589839e-01
9.922182927678719899e-01
9.928040793824076671e-01
9.920016150695335488e-01
7.937755742566908745e-01
9.909053384772668061e-01
9.906325017615867923e-01
9.932678791634530491e-01
9.907715452406360424e-01
8.382339702655475788e-01
8.156299920418709215e-01
9.887920245852245271e-01
9.920577509357679791e-01
7.603291717882776357e-01
8.270025050956643087e-01
9.911765249753708984e-01
9.848206162087548288e-01
9.862244455539275201e-01
9.941600097187490714e-01
9.754656337447414893e-01
9.698520412083292408e-01
9.840982921127749972e-01
8.079302682762971033e-01
9.461854285838976475e-01
9.904353054713046500e-01
9.913033782762404877e-01
9.876599343311738277e-01
7.453751705106180792e-01
9.880048678907739079e-01
9.911981804735464641e-01
9.883446734797639577e-01
8.956236023138076652e-01
9.925381612440521417e-01
7.657594598190476942e-01
9.869804288297284733e-01
8.574035380921609661e-01
9.835327735674711525e-01
9.916232572295520242e-01
9.904016023969283156e-01
9.914401993361331433e-01
9.883980973772699130e-01
7.635864014708392267e-01
9.911496988061178071e-01
9.887173406996879743e-01
9.828912589204703565e-01
9.925274250275801791e-01
9.926150203109883607e-01
8.129008934472471415e-01
9.819722184912073049e-01
9.119268678008587425e-01
9.917591674059987872e-01
9.836687151036492827e-01
9.433045913432038798e-01
9.745749096823206337e-01
9.931434103910498079e-01
9.054575155824120536e-01
8.607351841801237358e-01
9.931023806215546479e-01
9.863799328425250090e-01
9.888445214755297030e-01
7.664832634163853964e-01
9.910667150012723026e-01
9.915430327409984201e-01
9.886342870651161352e-01
9.909509023773892533e-01
9.908230226249296058e-01
8.467272129214260534e-01
9.927499269036531571e-01
9.830666844350336442e-01
8.103943634741890278e-01
9.924919436655027516e-01
9.907356816699582902e-01
8.108467408316135661e-01
9.888246580824642251e-01
9.896925528979017006e-01
9.905512058687088173e-01
9.932775023106449330e-01
9.466268276170661800e-01
9.761107765955773230e-01
7.807577999943180469e-01
7.898607375819444165e-01
8.676364939474587867e-01
9.873482251676216626e-01
9.924901870259629222e-01
9.914081201388758036e-01
8.470960143310045654e-01
9.861270297513372585e-01
9.913809905871423522e-01
9.550035521042712361e-01
9.925836101894053298e-01
9.909599121742334038e-01
9.918319638083865630e-01
8.373565286934213647e-01
7.733395940323672946e-01
9.158058991944143523e-01
9.910510596343033995e-01
8.947169918472970274e-01
9.906031913628706720e-01
9.906802101307162767e-01
8.936292783781690785e-01
9.745966576865781050e-01
9.912314125479412263e-01
8.541271989723506763e-01
9.909097705873699535e-01
8.971138775839481161e-01
9.909646626137986747e-01
9.914081873233236974e-01
9.756788013707684559e-01
8.325184842545355623e-01
9.917647029309687445e-01
8.322025875081235924e-01
8.578078761072003289e-01
9.712522718511493736e-01
9.916294920105216404e-01
9.876851317881730763e-01
9.940761754499921610e-01
8.829981359702278043e-01
9.904802127784245735e-01
9.836931901601615458e-01
9.904253477784561444e-01
9.571601710578174771e-01
9.813439543705289037e-01
9.230129767889274639e-01
9.805711281153922654e-01
9.873160364853370563e-01
9.926777089362840423e-01
9.799692232620641485e-01
9.881387068050530020e-01
9.729127833159109118e-01
9.785828609703944858e-01
9.009515637930236576e-01
9.934206229268425226e-01
8.378600701493325031e-01
9.926413123943456096e-01
9.923391778183631162e-01
7.634865593924549110e-01
9.843095589329305950e-01
9.934195882198036953e-01
9.923211667197298080e-01
9.784888770855179052e-01
9.819285917673615804e-01
9.906786785454237965e-01
9.856747388961136780e-01
9.940304116755801500e-01
7.758219110332099655e-01
9.939271899772481600e-01
7.721860905856374746e-01
9.913697992091458078e-01
9.848540332853240598e-01
8.516897863742236563e-01
7.975986015870095702e-01
9.928694655092294985e-01
8.662895018713238082e-01
9.918259223282315240e-01
8.453533558293454542e-01
8.816732323931602000e-01
9.789256640472377979e-01
9.916812506127420379e-01
9.791637542170356090e-01
9.920514899535666231e-01
9.909155115730945429e-01
9.919691050042760416e-01
7.844701353280940648e-01
9.935769926274443664e-01
8.531420738508552759e-01
9.853212939548362526e-01
9.912029981892385155e-01
9.888946975182605348e-01
8.339647735966252418e-01
9.690293370330419487e-01
7.452792179485774327e-01
9.147397812980375686e-01
9.162543704493516517e-01
8.926689657341543294e-01
9.063541788067009941e-01
8.049190209577952171e-01
9.910749333046013909e-01
9.922016335699366252e-01
9.909494431469203501e-01
9.914369115350387673e-01
9.809577085417479081e-01
9.898320982547786917e-01
9.927867749121020990e-01
9.794423321570711050e-01
9.912256508000762967e-01
9.033848597175409001e-01
9.900688725760025122e-01
7.708857865019548283e-01
9.795965480795827407e-01
9.894569133874514533e-01
9.316075880819310040e-01
9.917206712582303796e-01
9.913324370031261212e-01
9.928219165033652649e-01
9.935758505964400467e-01
9.916488285628127786e-01
9.897012053148002142e-01
7.878125104010206270e-01
9.915630123454787226e-01
9.914713269562601683e-01
9.930761402440699825e-01
9.771534845666705049e-01
9.615968581661665793e-01
9.865997812599640593e-01
8.066571503723619641e-01
9.924981002102130079e-01
9.908718970702086182e-01
9.923460668472345869e-01
8.515890110319300765e-01
9.913005050468950419e-01
9.772538033700488569e-01
9.862903478971123405e-01
9.845490401515104573e-01
8.594096566444524576e-01
9.873921115816134408e-01
8.790220092185025980e-01
7.519143716445663150e-01
9.916371187274101162e-01
9.918492571791243106e-01
9.888957794423213210e-01
9.123420678743132672e-01
9.915720694343181929e-01
9.925274243036897870e-01
9.925331509937408425e-01
9.872283656117840644e-01
9.880280047540689337e-01
9.336924451024897209e-01
9.903893777052907854e-01
9.884294136683963172e-01
8.382099904288610182e-01
9.928395078654594919e-01
8.202652200592904785e-01
9.789779158725633312e-01
9.902919848487390375e-01
9.865018389930836351e-01
9.707390533625548379e-01
9.840734473037899832e-01
8.740106908134513963e-01
9.834076241409237529e-01
9.846229778538876376e-01
9.629625794362967062e-01
9.924102447475056099e-01
9.915775515788819439e-01
9.907528092691750832e-01
9.909864392754879070e-01
9.893593366773765219e-01
9.914124750707599132e-01
9.911678004057753455e-01
9.923431600992376200e-01
8.237852282443833829e-01
8.684749463078247356e-01
9.920096987714861481e-01
9.845831958987508736e-01
9.160947481883047194e-01
9.942713183794493759e-01
9.814085866055867191e-01
9.933937489714946834e-01
9.905660485995292364e-01
8.210275673752647219e-01
9.920265188882680940e-01
8.548478761922437830e-01
9.545808089316485390e-01
9.783369648124189411e-01
9.921437047495330619e-01
9.929101396796361501e-01
9.660138522998307220e-01
9.919792325812580858e-01
8.724450240363756937e-01
8.088913296603694736e-01
9.910224965881090364e-01
9.932260971694565344e-01
9.910620881571426954e-01
8.013197441672330612e-01
9.633788741341570150e-01
8.599346547532912277e-01
9.250981724250894045e-01
9.350812965950975331e-01
9.909558069368069599e-01
9.756430312178515640e-01
7.706098296504990675e-01
9.812563771789335476e-01
9.883855945074223603e-01
9.869163135201636239e-01
9.932053355566581310e-01
9.776702206186209665e-01
8.958988020314058165e-01
9.036334504652651090e-01
9.912336630326405995e-01
9.921945524789191895e-01
9.394312480067568139e-01
9.894334636727454280e-01
9.835158418480177689e-01
9.924392652926002922e-01
9.907564598171322290e-01
9.864771575845552309e-01
9.914707095348767041e-01
7.695748683216803165e-01
9.918340760166894921e-01
8.982307010507200040e-01
9.908410623239404247e-01
9.908093102733800395e-01
9.928738135134491660e-01
9.924627219827896196e-01
9.912313811951523057e-01
9.924334511575148010e-01
9.194046995775667641e-01
9.862902323677142924e-01
8.057064210052371500e-01
9.864792138189776294e-01
9.908151968630236617e-01
7.608311298004678536e-01
9.275597481928015142e-01
9.872301335291179258e-01
9.914361083879201786e-01
9.919049604719909485e-01
9.924509018398450788e-01
9.801944039068855030e-01
9.910847108168381325e-01
8.930967687365247709e-01
9.921560210110722533e-01
9.907724702411887518e-01
8.849383163961803689e-01
9.890679569998293008e-01
9.912707259411182026e-01
9.873067135692561447e-01
9.391539811994673581e-01
9.866939284449661729e-01
9.850092173666175066e-01
9.865703914143263420e-01
7.308181088796518177e-01
9.831569667585998706e-01
9.929000769100005952e-01
9.140137179783862642e-01
7.813425611760119738e-01
9.921177047404911020e-01
8.606357703252084379e-01
9.006443742571734745e-01
9.892820395155149660e-01
9.737998472131139671e-01
9.903198155124885993e-01
9.910716882130344851e-01
9.894216572940631726e-01
9.401803505943879813e-01
8.730751115326833567e-01
9.418616758819595702e-01
8.450653110041534966e-01
9.912733977417074183e-01
9.909736596394905783e-01
9.790067844772017969e-01
7.629286564559545347e-01
9.586987783659834950e-01
9.888497569668930343e-01
8.898984639591692725e-01
9.932118608007419747e-01
9.627243712347867133e-01
8.307481386136112977e-01
9.901725295629244528e-01
8.706576154668957956e-01
9.929324777290993165e-01
9.898447114577756389e-01
9.919505829734996949e-01
9.916610271206864891e-01
9.933548160612437616e-01
8.828437508048341265e-01
8.587802902331409527e-01
9.926168045012015995e-01
9.906759966831811814e-01
9.912667563020564065e-01
9.911223782065555765e-01
7.502358430701844272e-01
8.026632787249118328e-01
9.938390661657721115e-01
7.871728335661554166e-01
9.906135490683500855e-01
9.842723435919605857e-01
8.964023705219669180e-01
8.984362889323315171e-01
9.881683866425212681e-01
9.935321365982867636e-01
9.851113533724120686e-01
9.609324247778908701e-01
9.915511380587853640e-01
8.298356491154194048e-01
9.905123766094879878e-01
8.435758869932361570e-01
7.393339992709550001e-01
9.914246770313932533e-01
9.906956417885616206e-01
8.320609895699598857e-01
9.755078458563934962e-01
9.816397911990961678e-01
9.265388379364825067e-01
9.893447726772722772e-01
8.782791767425377483e-01
9.812033686518473186e-01
9.916225147877663071e-01
8.962422672815979485e-01
9.815557386797332251e-01
9.918250808738835467e-01
9.917317194755035370e-01
7.573878191852769781e-01
7.810380026589007763e-01
9.899418504727319768e-01
9.921752369733903842e-01
9.919046876829391568e-01
9.906620625226922883e-01
8.947308264035426228e-01
9.904049078880717838e-01
9.677920534821045084e-01
9.939307710856676303e-01
9.908747021358536022e-01
9.658128494315915136e-01
9.916376695025710397e-01
9.436383676790247588e-01
9.921348737804954743e-01
8.475270650057505906e-01
9.906139038383559026e-01
8.551799759592204619e-01
8.360034206639609389e-01
9.246606055174118044e-01
8.850756864084307063e-01
9.917141235285282796e-01
9.921108397548615843e-01
9.905280115500393334e-01
8.834076414910805308e-01
9.543858392273895097e-01
8.721380476267006632e-01
9.928447041177413945e-01
9.912650626883577898e-01
9.255836816637701414e-01
8.318419731667906492e-01
9.350741904303953023e-01
9.915728356144001276e-01
8.737257529168890313e-01
9.793753343646923737e-01
9.389193174770140704e-01
7.887616627112647993e-01
9.934879924713935218e-01
9.740206443447025908e-01
8.090192746256784639e-01
9.795181286623018124e-01
9.857301531706721409e-01
9.908258067043357320e-01
9.901379591491989984e-01
9.931776329868169384e-01
9.921511795935306077e-01
9.882287755121703654e-01
7.918464506381787116e-01
8.149836204263344319e-01
9.916667568568906521e-01
9.808500846332739442e-01
9.724341949113315398e-01
9.633291189785653241e-01
9.828164943173955947e-01
9.827044908017503744e-01
9.879340640495264392e-01
9.887864806580125565e-01
8.343497141057419908e-01
8.920571082573518495e-01
9.788604055779652757e-01
9.747865913983184694e-01
7.342754220246513475e-01
8.803326705381520068e-01
9.712747813007104325e-01
9.918540356275803438e-01
9.884784164382395266e-01
9.726621767574313848e-01
9.634047519989827890e-01
8.731256314514912464e-01
9.919821414859371078e-01
9.921678982052789530e-01
9.878268572316836194e-01
9.918939329921554471e-01
9.904974570937895573e-01
8.660626748709163714e-01
9.809769075117001913e-01
8.770197849069421014e-01
9.877906104406023458e-01
8.487619775990506987e-01
8.682810462014277642e-01
9.916678773559636229e-01
9.787808282955320349e-01
9.914480497618954891e-01
7.744575152002570739e-01
9.933448431076852270e-01
9.920104585882020265e-01
8.606217364776963530e-01
8.952020454000992888e-01
9.896292279160110450e-01
9.870594341545702033e-01
7.924326257817352337e-01
8.229522697354574312e-01
8.547775415091398710e-01
9.341086603044067571e-01
9.837017401970158392e-01
8.412509217656332083e-01
9.885806861291139835e-01
8.163233357299420900e-01
9.833676406585492025e-01
9.876214476920454066e-01
9.906176602166036904e-01
9.719656849391469233e-01
9.894790670310701364e-01
9.911430386468557119e-01
9.888764682995823119e-01
9.905289997174400174e-01
9.386914312593681586e-01
7.616818094679367324e-01
9.929740885951348073e-01
9.891701119821345589e-01
9.930965563689120312e-01
8.604843289931964900e-01
9.897447195601575265e-01
9.134784051143155503e-01
8.868470344963135243e-01
9.931541097294731557e-01
9.432544127791026023e-01
9.916805913752657631e-01
9.923143190823792148e-01
8.140164284685211804e-01
9.907763074991103869e-01
9.751728376310525581e-01
9.906790584384683740e-01
7.166168031984657683e-01
9.822495673854551024e-01
9.922167053402372039e-01
8.452981300662608666e-01
9.923588820539974709e-01
9.794793590719391707e-01
8.168029598867946328e-01
9.734454623276834750e-01
9.877320524111374844e-01
7.237913889977658499e-01
9.918466473185870713e-01
8.618453632998265279e-01
9.920790326447583851e-01
8.771981032190847571e-01
9.916725426274262123e-01
9.907873632476683623e-01
8.370514248784239886e-01
8.312168119432842284e-01
9.876532798452597461e-01
9.910850179247006064e-01
8.655003346217945426e-01
9.907077839874881553e-01
9.923123063073557848e-01
9.854534448591483198e-01
9.922335884510251613e-01
9.333806051982530549e-01
7.313166015134515696e-01
8.663431659639146964e-01
9.865495523869280969e-01
9.892318443352018376e-01
9.864495892581929271e-01
9.842561741160114064e-01
9.330221856036657879e-01
9.824541816947892636e-01
9.271981173014975930e-01
9.910657452161211189e-01
9.892253481571264828e-01
9.891421724086272294e-01
9.916348449873562121e-01
9.906202408803803650e-01
9.915543972292980568e-01
9.884722619131820487e-01
9.896066356358873550e-01
9.925435164512421693e-01
9.912142574516281668e-01
9.906322131895413108e-01
9.917368159377318859e-01
8.479394421563257733e-01
9.884693669271670258e-01
9.904010848358952845e-01
8.953699846577365395e-01
7.221594537411630821e-01
9.930650116814602191e-01
9.926040087992111793e-01
9.014702343838473242e-01
9.762154757271042094e-01
8.628975298210650458e-01
8.121840249010140456e-01
9.853356548767376877e-01
9.913670329743634602e-01
8.979781715177718171e-01
8.606691272621297406e-01
9.929732777980119218e-01
8.589290011175996220e-01
9.157064017808211887e-01
9.926019684177300739e-01
9.897882625135072665e-01
8.371063105544441774e-01
9.927381958913553683e-01
9.371686924315705269e-01
7.600631693327061233e-01
9.827690123363370667e-01
9.909068048608451473e-01
9.822081636904951285e-01
9.899002607501242723e-01
9.916124090151293702e-01
9.914487595444637646e-01
8.205411211355888579e-01
9.856976181614445220e-01
9.937899681041070243e-01
8.572483402761036375e-01
9.869199025872447129e-01
7.850995446441894066e-01
8.919548403381298840e-01
7.767161497858046104e-01
9.923957024396693472e-01
9.918339738856574161e-01
9.749675075924262302e-01
7.987736198920112329e-01
9.896514776856171203e-01
8.763292092264265420e-01
9.135739357829331109e-01
7.291523602132078397e-01
8.246826118591075172e-01
8.694313223987528705e-01
8.803138434498595233e-01
7.576295077591994609e-01
7.333693274067696333e-01
9.914492992886206890e-01
9.871796347543678740e-01
9.410352017416128145e-01
9.907853718921202368e-01
9.843561699884989524e-01
9.923089695698174006e-01
9.938483292665718505e-01
9.908398646622224026e-01
9.009196829501852077e-01
9.909478260348312251e-01
9.925477342351823884e-01
9.911616369004662142e-01
9.916189939300454892e-01
8.784787624965276764e-01
9.319126593071425102e-01
9.907417739328978623e-01
9.634643107354394775e-01
8.628381117816654733e-01
9.916147940904563862e-01
8.093101762643668540e-01
9.919965354362689780e-01
8.374179181616295820e-01
9.922418135898931624e-01
9.916086963872392523e-01
9.559994596537073619e-01
9.914124663889404276e-01
8.636362387364454607e-01
7.942473605632548450e-01
9.833742233334257232e-01
9.873378951500080269e-01
7.885671035592165534e-01
9.922888412535197933e-01
8.285132351923674143e-01
9.931951559435954202e-01
9.918079332061167097e-01
9.902053157407855188e-01
9.933392446946065490e-01
9.926747056136606684e-01
8.075751768966685784e-01
8.950077497212904909e-01
8.779637678284835101e-01
9.908418767813753636e-01
9.924248938479471871e-01
9.914015077277857912e-01
7.556041842164343825e-01
8.815977125483888122e-01
9.779610591164495936e-01
9.923009864414150671e-01
8.166794804442962796e-01
9.389493887430961916e-01
9.880529631912742250e-01
9.913416374090231464e-01
9.935286725771658167e-01
9.092281723004610461e-01
9.337440537082191128e-01
8.541521160159213366e-01
9.871258568293362901e-01
8.592358512488278421e-01
9.791707966465496016e-01
9.904943439703650654e-01
9.905723709366580643e-01
8.924643644658268871e-01
9.916055016935078070e-01
9.925121215530031682e-01
9.906289591290344809e-01
9.855386235146545992e-01
9.745676654971338060e-01
9.008027931172485347e-01
9.694977389906946907e-01
9.484041086565208056e-01
9.910472779953498623e-01
9.553212318313559770e-01
9.817386143718479508e-01
9.790262729073962999e-01
9.926336914808095990e-01
9.887761030315787014e-01
8.713850195968823042e-01
9.824501111326255920e-01
8.306248018093030927e-01
8.719970241026933078e-01
9.862734661552061688e-01
9.913635043383962620e-01
9.906650194561684719e-01
9.918942688899555771e-01
9.907078081210233256e-01
8.353723123669001271e-01
9.568104165037519815e-01
9.920031091727317119e-01
8.984894779054877212e-01
9.878754063389368900e-01
9.921372939692345572e-01
7.936664348849727935e-01
9.853839850285457391e-01
9.931197867886605302e-01
9.927401648461928740e-01
9.926291018146878864e-01
8.866855574360421599e-01
8.982715237704110844e-01
7.598162257947460585e-01
8.634558324068568602e-01
9.915695015525296530e-01
8.696171599840402111e-01
8.120183098518636289e-01
9.623247909383451093e-01
9.920084575746938027e-01
9.877357423041099871e-01
9.901907076671720986e-01
9.354122686760633076e-01
9.074602823782741412e-01
9.909935003464624970e-01
9.851167667632790836e-01
9.911044738279587429e-01
9.931911103450276057e-01
9.374858647648405263e-01
9.923721268246729066e-01
9.929365025559911961e-01
9.910486780155113307e-01
8.871196220174445424e-01
8.434641837388913155e-01
7.558608822275215688e-01
9.928068519643848955e-01
9.867142571707597787e-01
8.005645706515853721e-01
7.789587009751868241e-01
9.921730021296952806e-01
8.738898007115434297e-01
9.808524865548908789e-01
9.919946168567572720e-01
9.927258561398771830e-01
8.895720551557728673e-01
8.351049104029155679e-01
9.894455869924110303e-01
9.916442785129730986e-01
9.701759741411410953e-01
8.404619778858167800e-01
9.910283071351619899e-01
7.705221687688850185e-01
9.926612411946185155e-01
9.852600127768412763e-01
9.917274921974338353e-01
8.986087189061245928e-01
9.940039009518205626e-01
9.906256850329659969e-01
9.750656094011977970e-01
9.911897255576207488e-01
9.913792266029506361e-01
9.905461234386069291e-01
9.435727601191639113e-01
9.928409910033302310e-01
8.998856247612397885e-01
9.910905836140045944e-01
9.923289768821214052e-01
9.709740798548786023e-01
9.933741052594660115e-01
9.466319281549591125e-01
9.525568224553122576e-01
9.925088970294633217e-01
9.919333635116355241e-01
9.911387240300242318e-01
7.930610473644059688e-01
8.942591862997302243e-01
9.908802180636583357e-01
8.436217962195643461e-01
9.481268059775789236e-01
9.889841519169100259e-01
9.221985844543898470e-01
9.929889155146144342e-01
8.241511766241349513e-01
9.921027648768389051e-01
9.424088695188310716e-01
8.666094887324120588e-01
9.502821425973859704e-01
9.387340273907182064e-01
9.914559736479808816e-01
9.662138669227484655e-01
8.924371861885347368e-01
7.855558895510061923e-01
9.879595254704235385e-01
8.279530026296908485e-01
8.579378577123627503e-01
9.910838490746586293e-01
8.256564820288909701e-01
9.826765633941657585e-01
9.905295597957464171e-01
8.919472154690221144e-01
9.917190604490148109e-01
9.907245233180566046e-01
9.904865774998184991e-01
8.433747401696909396e-01
7.603115146110998035e-01
8.874166170095119099e-01
8.609962940636064488e-01
9.906030928014163406e-01
7.604003486472693529e-01
8.091723821570624420e-01
9.933342861215072039e-01
7.610111274121700298e-01
7.642954184301360421e-01
9.892385399722283257e-01
9.092677317693823591e-01
9.913289379570350279e-01
9.793347369972634775e-01
9.906757892388660114e-01
9.317254349517259948e-01
9.910785951487798284e-01
9.907903981864347731e-01
8.774798811144038924e-01
9.920459639925404138e-01
9.937231107759157966e-01
9.914336420577811726e-01
9.906779328048822553e-01
9.799860956302605119e-01
9.921466766430871997e-01
7.761786613713590466e-01
8.251321622259020216e-01
9.163113707338236269e-01
7.756504725138819722e-01
9.306346272873969871e-01
9.903110714996156139e-01
8.709917273363260160e-01
7.828734507526606823e-01
8.271435859987864569e-01
9.925712469110424818e-01
8.656700794909741870e-01
9.930354409565801399e-01
7.651213325774998131e-01
9.926268012762441417e-01
8.099012545043222655e-01
9.922119508360552897e-01
9.634508612359428126e-01
7.656241956963398820e-01
9.866806696923775544e-01
9.925509016030152898e-01
9.940043744818164440e-01
8.681911660252130680e-01
9.882767708388171535e-01
8.230144904209237833e-01
9.884962623623296807e-01
9.860243777158583800e-01
9.842622334853066146e-01
9.908836380299689273e-01
9.928527623122797019e-01
9.918132674279377392e-01
8.833489311202857852e-01
8.329991600548034558e-01
9.342612679989360513e-01
9.800396695537749725e-01
9.902665754888675398e-01
9.859455661933745896e-01
9.912548319961013155e-01
9.873829235448702279e-01
9.900715460519922129e-01
7.682239833988548927e-01
9.881276684345012828e-01
9.265299914317834951e-01
9.923509131736728550e-01
9.829050019824379092e-01
9.446160694809708769e-01
9.900180328919229167e-01
9.819632357653931276e-01
9.862020516655227720e-01
9.931416871852332129e-01
9.039445217781137965e-01
8.716965402096930049e-01
8.622857639328095347e-01
7.656391983972092863e-01
9.919035685765493771e-01
8.587929290749848343e-01
9.910430002924105475e-01
9.790562119143438879e-01
7.396285178649654179e-01
9.912333292424491127e-01
8.687353527639303241e-01
8.640441503303084581e-01
9.816281788753096205e-01
9.763291036787894450e-01
9.941063802476861611e-01
9.910211174977329174e-01
9.905312087449701375e-01
9.913906926288474919e-01
9.905824184603525540e-01
9.910952782056808852e-01
9.928477360955669795e-01
8.218552293297320954e-01
9.172977028624459406e-01
9.123651108473020965e-01
9.912932512230693272e-01
9.904806989592721544e-01
9.500903647135859886e-01
9.382573175703236013e-01
9.386945814216710593e-01
9.744161806949597215e-01
9.908281981605143729e-01
9.915078084793625957e-01
8.136343611941183607e-01
7.387776932371857841e-01
9.927265465730407135e-01
9.335022138153719062e-01
9.881804686403339311e-01
9.764605379535515883e-01
9.907521800702754344e-01
9.927377553038407854e-01
9.923888621958714129e-01
9.913079470272179172e-01
9.917583196828834158e-01
9.917426432030680417e-01
9.919264632479395383e-01
9.782656485230303289e-01
7.997916878800320761e-01
9.911482636094965937e-01
9.922773231498346336e-01
9.817703349682063152e-01
9.893577788843188614e-01
9.889145939095274063e-01
9.907665722311086443e-01
9.898738083833020784e-01
9.919352039037170332e-01
9.907175663398040122e-01
9.540782795360727153e-01
9.476666414155215934e-01
9.918342482453240683e-01
9.907754916109799970e-01
7.328974132319241441e-01
7.819903030652515241e-01
8.423649931620013076e-01
9.935357230929561245e-01
7.884550569512653873e-01
9.908137381911799046e-01
9.935794226651047945e-01
9.790927376453713027e-01
9.286081800900489736e-01
9.925376052625771717e-01
9.654358187398242030e-01
9.906987952678851794e-01
7.693619493746796101e-01
8.818177124316706195e-01
9.916139361123088580e-01
9.888937068770750072e-01
8.727364934391685924e-01
9.040946262362238306e-01
9.917913673861067370e-01
9.921602508526321529e-01
9.916509559753036163e-01
7.495812933184368143e-01
8.026814678291841476e-01
8.154947393764766517e-01
9.940940117487584438e-01
9.806265188838280134e-01
8.228921881909880831e-01
9.770277565482707871e-01
8.124217288437307616e-01
9.671048172055070058e-01
7.116765478856590388e-01
8.927643157140521257e-01
7.931982607901604254e-01
9.931332873077081125e-01
8.602764696883575812e-01
8.002335265407131137e-01
8.859765730894911817e-01
9.849232464257041686e-01
9.927950095836561850e-01
8.668382396144587165e-01
9.816730965225189953e-01
9.909042601228064129e-01
9.925561993072895550e-01
8.567250804367503303e-01
9.935438075081700626e-01
8.499400643895184126e-01
9.444475773057370294e-01
9.895139459939458204e-01
9.879140573095736011e-01
9.910174350365816842e-01
8.294115416262074492e-01
9.937736301931752170e-01
9.178429795789940782e-01
7.755760407261405032e-01
9.910472753319156114e-01
9.913618984652230459e-01
9.769218224784077531e-01
9.869496909329489309e-01
8.811094146990935405e-01
8.914913109268172153e-01
7.849295528486113227e-01
8.571505127385783407e-01
9.883667885560862842e-01
9.542876268111429860e-01
9.934369434441752134e-01
9.914850113747265548e-01
9.785146350220990108e-01
9.928721091823662359e-01
9.917433177255745580e-01
9.877217943964747837e-01
9.877209435783482760e-01
9.756870646375456202e-01
9.915823937757735074e-01
9.913453090272492663e-01
9.908992273032246612e-01
7.539735889284596704e-01
9.926193288907927403e-01
7.644406986573927254e-01
9.910037510598510568e-01
9.706714859284066854e-01
9.893203431541996995e-01
9.877961454069628111e-01
9.854240074269795535e-01
8.468058533349238637e-01
7.653941904506164073e-01
9.801724830115976506e-01
8.140288923973422186e-01
8.333063876232964517e-01
9.921475382078809302e-01
8.760457717478540296e-01
9.920344294719198874e-01
8.750415442021491907e-01
8.729691300667581366e-01
9.908417119537000772e-01
9.915277988954167565e-01
7.805650461643754978e-01
7.885164855394330985e-01
7.978047088896009775e-01
8.459172167701980438e-01
9.342010725462169818e-01
9.926338823494641472e-01
8.996657060941657402e-01
8.966823098602383357e-01
9.864861935004682891e-01
9.939717077962288982e-01
9.864144089457362874e-01
9.934817802171377332e-01
9.915710332699606555e-01
9.524910279227793986e-01
9.771847816471314063e-01
7.595162097250280908e-01
9.563287846168506690e-01
9.844000602493461205e-01
9.794116795701065525e-01
9.831581031601558385e-01
9.912681890706839249e-01
9.890044598816978283e-01
9.905249085914134000e-01
7.777556428935932242e-01
9.711942735114735825e-01
7.600671099886655568e-01
9.914274451442425251e-01
8.543914932939621343e-01
9.913526965069889840e-01
9.883803040930914108e-01
7.827310748013914798e-01
9.922743236279905066e-01
9.204866024864364338e-01
7.663153443883582439e-01
9.933786607856186501e-01
9.911985345644469536e-01
7.412745787474070980e-01
8.920072788723211188e-01
9.561087341000469308e-01
9.923343864735246767e-01
8.196123876283128995e-01
9.889749233853344368e-01
8.293168438263968101e-01
9.915060008112064338e-01
9.934418717895494577e-01
9.920816003553346585e-01
9.921896869474866598e-01
8.468306653625502500e-01
9.930487459597840960e-01
9.919335484496836219e-01
9.913811503935678893e-01
9.908766445916699084e-01
7.707712201495819926e-01
7.020643414513986214e-01
8.095861445050234195e-01
7.897532221324263801e-01
9.926330277538090163e-01
8.379666189618829586e-01
9.937633332778434969e-01
9.890034498528715856e-01
9.740830637791666469e-01
9.919208002622753595e-01
9.841187088485823242e-01
8.433154747258779782e-01
9.936306125506988440e-01
8.612197476944036811e-01
9.169259513003058526e-01
9.913558929856747248e-01
8.626713090454005695e-01
9.523692874839273514e-01
9.904741493381070683e-01
8.678263953123114272e-01
9.764478986145621597e-01
9.779515765921810155e-01
8.786815896728713549e-01
9.077422909934014239e-01
8.052579312231580300e-01
9.804793565386222820e-01
9.206038521474877445e-01
9.030670804696062648e-01
9.933245164304366215e-01
9.906427199847392950e-01
9.885175041234024462e-01
7.842576357680122179e-01
9.907736563586584388e-01
8.549263459870816151e-01
7.067043171116436096e-01
9.907412707319993572e-01
9.919499356838780146e-01
9.910223159919682168e-01
9.840809996071268051e-01
9.921874511367315685e-01
9.806914326763953582e-01
9.911972121395771218e-01
9.905176252218994559e-01
9.912551199060738449e-01
8.558443969647623328e-01
8.312399760268004423e-01
9.777525713973401755e-01
9.914115976530039065e-01
9.913705458983858021e-01
9.442332715178927138e-01
9.713881282641573245e-01
8.564274821623671929e-01
9.911843028086140261e-01
8.982456578102548939e-01
9.798243272159605777e-01
9.921758702368811411e-01
9.393609689713099398e-01
9.908268811186794478e-01
9.595685421175582652e-01
9.756000296677356243e-01
9.901454608671494961e-01
7.852594125809400083e-01
9.849328967592491102e-01
9.917420213576739751e-01
9.004714769436276134e-01
8.033817419319692066e-01
9.870837478811212984e-01
9.166887080592472925e-01
9.913519990096018031e-01
9.887934066106222053e-01
9.636092777530584907e-01
9.928250476071905917e-01
9.740545226621565300e-01
9.920549903516038270e-01
9.911412001491948232e-01
7.790971011095202403e-01
7.385800078780053735e-01
9.908572068401518829e-01
8.514390807827869612e-01
9.908856517572843803e-01
9.921940983241109846e-01
9.972910555754622708e-01
9.914681463502504899e-01
8.920511028743633997e-01
9.891918885096854241e-01
8.196200157809386821e-01
9.901137472747810753e-01
9.921364298540699123e-01
8.543646502917190411e-01
8.812092383951147800e-01
9.911942905100007417e-01
8.232000865224778918e-01
9.868948341680785497e-01
8.719373292488254990e-01
9.918066832629475194e-01
8.930877992392705078e-01
8.437160207957095093e-01
9.940555204636608577e-01
8.352547034927713110e-01
9.908827933920330011e-01
9.227407586014100271e-01
8.204178892231572817e-01
9.907824166584530134e-01
9.900062738370652982e-01
8.914603388529438455e-01
9.899107471687159654e-01
9.910270418333576581e-01
9.889180273687242506e-01
9.922835377637539978e-01
8.444812334339786286e-01
7.730205551403332986e-01
9.907108827491595271e-01
9.905808469502181968e-01
8.882602742435234955e-01
9.923827121495001347e-01
8.773307627543787124e-01
9.919872253886999891e-01
9.919104038181500993e-01
9.789355781789688127e-01
9.169951886605099967e-01
9.425418939439484944e-01
9.925913955322699378e-01
7.679568517056033494e-01
9.941105989327643222e-01
9.350847053171765788e-01
7.801143956330980345e-01
8.691092951275318779e-01
9.675386769120589703e-01
9.895712513883244688e-01
9.922077594710485560e-01
8.449647170106960870e-01
9.923823906406686879e-01
8.216832332719243848e-01
9.917116132586636379e-01
9.932319109196794393e-01
8.874692456027737375e-01
7.989063914668953492e-01
9.921462824066383801e-01
9.849509091095318691e-01
9.672202257883090182e-01
9.384506753004318025e-01
9.080737533710524501e-01
8.395709194750989868e-01
9.913002216834588820e-01
9.194946387272262545e-01
8.254675362953146633e-01
9.878001196268797468e-01
9.871000744740100474e-01
9.876789754084016604e-01
7.106357661380773294e-01
9.922679632377556791e-01
9.908461282396260339e-01
9.921223697258574337e-01
8.732192430528011862e-01
7.947440200519688691e-01
8.922898628944263555e-01
9.904913022685918333e-01
9.869842619549321627e-01
8.861876883911754543e-01
9.880856464993913457e-01
7.946769644618381090e-01
9.905924752353797436e-01
7.810629933373776090e-01
9.920439127242731692e-01
9.893389594371126972e-01
9.931729715792111390e-01
9.930271804979435846e-01
9.920607302028815466e-01
8.942218456243780089e-01
8.645935268108445593e-01
8.538493141541828590e-01
8.984359237162454770e-01
9.823535544278235720e-01
9.914945114883526589e-01
8.405787452495105949e-01
9.706344610310639887e-01
9.749850673702958881e-01
9.763223885619283227e-01
9.859597910033323087e-01
9.918985784134617401e-01
9.896425974988041219e-01
9.922341140393586834e-01
7.971719303889126529e-01
9.898554325723863956e-01
9.727683057803828692e-01
8.152649763720827281e-01
9.917798317879074066e-01
9.912617902136685588e-01
9.912177794998359159e-01
8.719636624649356182e-01
9.928662790439084507e-01
8.701864695229745150e-01
8.058199910017466161e-01
8.259814290307224693e-01
9.922838590668838776e-01
9.916325611562823994e-01
9.793120817270528633e-01
9.892046484373202553e-01
9.922033892930020027e-01
8.418888907893580242e-01
9.925092541922696521e-01
8.352726891631032657e-01
8.270556462113480833e-01
9.921276988922065332e-01
9.782306545602068582e-01
9.920058810030557561e-01
9.916348376400104803e-01
8.068226963535901630e-01
9.190193596506440743e-01
9.926738221228147419e-01
9.898442117768568860e-01
9.381639400357187908e-01
8.610310023594028861e-01
8.799100085134604621e-01
9.867641045308260805e-01
8.283930084334044652e-01
8.247231107722101662e-01
9.912206653083798225e-01
9.757208209033009227e-01
8.585367200194309323e-01
9.917600602560588952e-01
8.606969491675618977e-01
9.800355094112351839e-01
9.862077454769810902e-01
9.860507228930813772e-01
8.688804379103156617e-01
8.356095996353185562e-01
9.884591896527813448e-01
9.918302694517983076e-01
9.367675111506966745e-01
9.905337926698536410e-01
9.902917963776733945e-01
9.880870220672088866e-01
8.584873671746572343e-01
8.083908183916554968e-01
9.905141716408090158e-01
7.724275515878377130e-01
9.908366747910674066e-01
9.743560390915232405e-01
8.063728778641936490e-01
9.880119489035875668e-01
9.831133972608068206e-01
9.895607032181313878e-01
9.912420579541880716e-01
9.911079584900572836e-01
9.923890783071442900e-01
7.037337561650859330e-01
9.459523644669348696e-01
9.337589860352820681e-01
9.590639409955926675e-01
7.606853225246390515e-01
8.293103138840598465e-01
9.852251534650724452e-01
9.908971252307432476e-01
9.906580832886188182e-01
9.394157636717503923e-01
9.911405102220157692e-01
8.262437014887487052e-01
9.888384726946781722e-01
9.916323336984427250e-01
9.746578204759305253e-01
9.802271137244652488e-01
9.839687960494026830e-01
8.422956708692790340e-01
9.919262237683657002e-01
8.171568458292673975e-01
8.912322982760458867e-01
9.803988415534331535e-01
8.408526759298872166e-01
9.773459037938498906e-01
9.881199416482586706e-01
9.941307377952124380e-01
8.186147330815363166e-01
9.915367866254953810e-01
9.174310904873255179e-01
9.933332612630781933e-01
9.134623554964877989e-01
9.903242217148158222e-01
9.908439006614803146e-01
9.907478335563748573e-01
9.856898429206578660e-01
9.354705910003184854e-01
9.917119248181016644e-01
7.563364892803674522e-01
9.315454986468644227e-01
9.793832893283215268e-01
9.772580584647292401e-01
8.100274952219471691e-01
9.908943178267831664e-01
9.871925615923692332e-01
9.690723624598284180e-01
7.938558420536356852e-01
9.882934425875244955e-01
9.265789442879283078e-01
9.902304597006617026e-01
9.805480478933403798e-01
8.463600535472491915e-01
9.919894358580453320e-01
9.906765453457329063e-01
9.621282362748799777e-01
9.611674429350771653e-01
7.851713518377724244e-01
8.360509560555350328e-01
9.806014737519057611e-01
7.625075126127199843e-01
7.252205653592249668e-01
8.749920904052801429e-01
9.915390555996811406e-01
8.758789147780826623e-01
9.476787788359154474e-01
9.290994666152434522e-01
8.833260939384059984e-01
9.903140365486472474e-01
9.924874987010854355e-01
9.289727575729366249e-01
9.907109927760539003e-01
9.717118005674697523e-01
9.884571808376899638e-01
9.853441155420418207e-01
8.418188881736929918e-01
8.561408801678570546e-01
9.929318842344810880e-01
9.787053017164286661e-01
9.763689146526337570e-01
9.920881289828837879e-01
9.896273144399877486e-01
8.592444271983092907e-01
9.908517777150160910e-01
9.910904127151660692e-01
8.976887175025118903e-01
8.018571415222242038e-01
9.923820851101884388e-01
8.851628190369856819e-01
8.752562533768677433e-01
9.721126937590670591e-01
9.919971235898958906e-01
9.913990256833380421e-01
9.377938480433126722e-01
8.481013280049004566e-01
9.896405528356063686e-01
8.528396973910478129e-01
9.913640242603505293e-01
8.452353092697482140e-01
9.905434735616444053e-01
9.928361765579216680e-01
7.579924170718841392e-01
9.443682213512958334e-01
9.350317704738502211e-01
9.916587505633949196e-01
7.689752932211029179e-01
9.870848916068507561e-01
9.921224189038161390e-01
9.865898125522911677e-01
9.798632553349377883e-01
9.172475687508296893e-01
9.915817455277975423e-01
9.911156366792442940e-01
8.629803352187632726e-01
9.887745646104707520e-01
8.106426750254785984e-01
8.876117891537180782e-01
9.934433463765252048e-01
9.921317770619917376e-01
9.914497915725705157e-01
7.985892961911373877e-01
8.360475166912578748e-01
9.911605334602872075e-01
9.239789980444449435e-01
7.986036439125504538e-01
8.193520832289269418e-01
7.867498558724778102e-01
9.401809739663232746e-01
9.911384080250024153e-01
7.617553711474809308e-01
9.859624056929304770e-01
9.747352451905059167e-01
8.341319258892355704e-01
7.756307106989952516e-01
8.847945347287557993e-01
9.820669170194519237e-01
7.574002915073517750e-01
9.114436446364040378e-01
9.916909270227657336e-01
7.735251748566341901e-01
9.907173905983114315e-01
9.872456678616291503e-01
7.914847468217580673e-01
9.927414024595958564e-01
9.925102075748233332e-01
9.912024020479183184e-01
9.420124705870127624e-01
7.718507548428527043e-01
9.928902717138509137e-01
9.930733036732994901e-01
9.892718592888588569e-01
9.429266843856799474e-01
8.173151396043426553e-01
9.856890462440689449e-01
9.908715676271916406e-01
9.919950230605538710e-01
9.858321142865467124e-01
8.076629202542844332e-01
9.906653461095487057e-01
9.925275051369627510e-01
8.125292534570274228e-01
9.675901525971998263e-01
9.339743208516457784e-01
9.250985208238982072e-01
9.812601669365965673e-01
8.147144737442174600e-01
9.909116025991162591e-01
9.913546448857237792e-01
9.848768026832845912e-01
7.737737131070420160e-01
8.544776777311806626e-01
7.184658753093777772e-01
8.899699341586350121e-01
9.825854628079750963e-01
9.902343430918194578e-01
9.917730911685042061e-01
9.912208976772350910e-01
9.060486657789070808e-01
9.848971077777416427e-01
9.896479241082117850e-01
9.926655415590482923e-01
9.874226115105709800e-01
9.899823149332016570e-01
9.920319606452104866e-01
7.936250847794399377e-01
8.586190705265378531e-01
9.561998002563411037e-01
9.819774745988874010e-01
9.909668818992277695e-01
9.922523529572011558e-01
8.490090281823201579e-01
9.780615498104726635e-01
9.773819393616651752e-01
9.930370377908838142e-01
8.580581281605448307e-01
9.440044480401269533e-01
9.910208414031188573e-01
9.876736559041904284e-01
9.152164763530863389e-01
9.844133538592637622e-01
7.716183056171301846e-01
9.805038407171308146e-01
9.842051581129654947e-01
9.672560192406327584e-01
9.908707314074084449e-01
9.806523225269208055e-01
9.928194018171639934e-01
9.919223612640717391e-01
9.911904311553787483e-01
7.970364503732115802e-01
9.284767044978201600e-01
8.883221359166980635e-01
8.183505281155255551e-01
9.050464790449207486e-01
7.862058442050208207e-01
9.920555426586926684e-01
8.769646219721826119e-01
8.372368987291867182e-01
9.921908803742999217e-01
9.123264399520183421e-01
9.897135611179614934e-01
9.823406959367557700e-01
9.507987903486915249e-01
8.421361598331760234e-01
9.912743191937957166e-01
9.915394162959569879e-01
9.909817092595303301e-01
9.902936446723039632e-01
9.908541961295287415e-01
9.817656366194058570e-01
9.934294114716110125e-01
9.914524104736978094e-01
9.859575028446657674e-01
8.011333664705877489e-01
9.925270286306134837e-01
8.246521867921827731e-01
8.353163228538993401e-01
9.770124785239922005e-01
7.659137442193245660e-01
9.942792879163461217e-01
8.125067651927997403e-01
9.905310505605997573e-01
8.719228567960539689e-01
8.860677094885409666e-01
9.914191883648694192e-01
9.904856242412128919e-01
9.916193828016559575e-01
9.852405260026395606e-01
9.925635230619477278e-01
9.886544753330337443e-01
9.925531275543976184e-01
9.788641657625267722e-01
8.221016763213033762e-01
9.756060254801290910e-01
8.529041177839966625e-01
9.936813510184626663e-01
7.264408286267862724e-01
8.377401277456881790e-01
9.177618018865907334e-01
9.864499494910295985e-01
9.912507900721108101e-01
9.912251386823696109e-01
9.883411699053977761e-01
8.647694337846982826e-01
9.943930196183671244e-01
9.906252926760613642e-01
9.019109823927824454e-01
8.389560378362233006e-01
8.791189524580902415e-01
9.804565455332138191e-01
9.471064298836014972e-01
9.917218495017265933e-01
9.911495104498146969e-01
9.907729912380447423e-01
8.135952524373519790e-01
9.905459470788937626e-01
9.503134853920864877e-01
9.932147608142148920e-01
9.910490084601896177e-01
8.553652504261869405e-01
7.961501547121090372e-01
9.907955440348706899e-01
9.932452009058900799e-01
9.919839410855146866e-01
8.503404033305389520e-01
9.937946111484978751e-01
8.443236770318405249e-01
8.838773465490603609e-01
9.861273682978300981e-01
9.860079435716183616e-01
9.670176594524543257e-01
7.870922081759044175e-01
9.907458492050424947e-01
9.764021257793293884e-01
9.871858420963833813e-01
9.926564363814824876e-01
8.603626229777738832e-01
8.338051834768740456e-01
8.262963705705124173e-01
8.852026667289939477e-01
9.904974798341331654e-01
9.214260309720709863e-01
9.755984885348347735e-01
9.431703773468581575e-01
8.950303971318948060e-01
9.911649635185153517e-01
8.122155988810938476e-01
9.376558394718845779e-01
9.913339614457920002e-01
8.105780395077235578e-01
9.905837079676548251e-01
9.907091458030614639e-01
9.907545390289576037e-01
9.921343589973277144e-01
9.783249645830224273e-01
9.907225486272459580e-01
9.904755044369436545e-01
9.914057803257734225e-01
9.070354547362912134e-01
9.923295273896041158e-01
9.915053060080565306e-01
9.863930593438596794e-01
9.569124568029231392e-01
9.761557951806004718e-01
9.426970224741327842e-01
7.614602583181968587e-01
9.898111995383824802e-01
8.507430636833535065e-01
9.821256649338536704e-01
9.377659134377924754e-01
9.918563629520417146e-01
9.916765242547884718e-01
9.907525251913716913e-01
8.513802906104429580e-01
9.927202112816161383e-01
9.925323832936860935e-01
9.871644256487770441e-01
9.908781670862196744e-01
8.732412885371372280e-01
9.521628661797583160e-01
9.909739073625845052e-01
9.069318343322109177e-01
9.697642815018107099e-01
9.298176476097603782e-01
7.298444760810677279e-01
9.936493008895989076e-01
7.708887674825156688e-01
9.932137072937007316e-01
9.563773821676843090e-01
9.920718207259688892e-01
9.906920962108269890e-01
9.906537680339273511e-01
9.907007680103054881e-01
9.308925847356667171e-01
9.919256945600599673e-01
9.910231666521179816e-01
9.868659709977559702e-01
8.578307649941789848e-01
8.788605213754689949e-01
9.857830255374657735e-01
9.887755764160799377e-01
9.732865770223828594e-01
8.228836497400839889e-01
9.914451393208580932e-01
8.687234168908775089e-01
7.547759430886864518e-01
7.759637449598622005e-01
9.928822942690566089e-01
8.125940936065942921e-01
9.905358162647417419e-01
9.302431479227518674e-01
9.825177329855948605e-01
8.846074023335869230e-01
9.510371147145012527e-01
9.705879340562323376e-01
9.904609565438078356e-01
9.778071928029453685e-01
9.921689758604202991e-01
8.202665130893341816e-01
7.612585619835327000e-01
9.913517030796724638e-01
9.524889839300042516e-01
7.868425903294511414e-01
9.394322109067856363e-01
9.806057649128194775e-01
9.905671918777887441e-01
8.299231302286148582e-01
9.749692407133768723e-01
7.981459400990749131e-01
9.750949531732412412e-01
9.896749556358461763e-01
9.907966730451892579e-01
8.702297888316867791e-01
9.908391802540922333e-01
9.936942741525808254e-01
9.934581842502212545e-01
9.467641577973470168e-01
9.922764878508580910e-01
9.836377377208284090e-01
9.883780886692348222e-01
7.618833085109141257e-01
7.780874925627536687e-01
9.906216670413416914e-01
7.898157634726312715e-01
9.903978419689255519e-01
9.850698265963442335e-01
9.908043990557596770e-01
9.864626035041560437e-01
9.803340681581845795e-01
9.861418123083572906e-01
9.909148875776069287e-01
9.878884749270782084e-01
7.741911654094637552e-01
9.799659248861771754e-01
8.356133860255052781e-01
9.467053609632297695e-01
9.619095548553413533e-01
9.908951764493596492e-01
9.832456348248290734e-01
9.829873421877607376e-01
9.697462206685009134e-01
9.922356584367207910e-01
9.908579672947230854e-01
9.925760926221460778e-01
9.916668937599075750e-01
8.154408799572502309e-01
9.923875183845658476e-01
9.784456597762046792e-01
9.770893016237526263e-01
9.918021738399876996e-01
8.626738632963999454e-01
9.914123945444623942e-01
9.912963373880699924e-01
9.919489476096510217e-01
9.340139130823373881e-01
9.273119812253254324e-01
8.633757247188139639e-01
9.920156870467167209e-01
9.915373774133495743e-01
9.904795692839861720e-01
9.850027864690396040e-01
9.728508699131355186e-01
9.841197501112840529e-01
9.917691630570181216e-01
8.574520847754977249e-01
9.885020898644745202e-01
9.915181344453425361e-01
9.900468076605292156e-01
9.923026671210573024e-01
8.499115795600551415e-01
7.532795305155901566e-01
7.854972446348301718e-01
9.761951340100050167e-01
9.914248870422760485e-01
9.902308354017683723e-01
8.101281033972475010e-01
7.786915857322671553e-01
7.622097004762631300e-01
9.898021878160082609e-01
8.967641004225134216e-01
8.649454444960801291e-01
8.680360040143264566e-01
9.927018408778556235e-01
9.831616486264693755e-01
8.447485848363611716e-01
8.157820977489026459e-01
8.790218916115160042e-01
9.915445723540114997e-01
9.870115164312012190e-01
7.628319355756195685e-01
9.917944712899607884e-01
9.911724023223652535e-01
9.921056318164552801e-01
9.040558674081509150e-01
9.921658562615843779e-01
9.923217107839172879e-01
9.908436380456409065e-01
9.906586000309428597e-01
9.073402187231690563e-01
9.914400823498911164e-01
7.933823352254533168e-01
9.905750624605044186e-01
9.917345371276824473e-01
9.906738932938256026e-01
8.815202332878392388e-01
8.264366868786545695e-01
8.584365560985082189e-01
9.804995407255130413e-01
9.751594397257403735e-01
9.961415681165738389e-01
8.111247377133334879e-01
9.924861857995701531e-01
7.948807281042423734e-01
8.540548410564283710e-01
7.554226900988705307e-01
9.910562605230175404e-01
9.569890330542826229e-01
9.924057600189175599e-01
9.498023512511575284e-01
9.853363511149115794e-01
9.905294916777037662e-01
9.912499074372115304e-01
9.914688614055556792e-01
9.908138079162611689e-01
8.981983387062506541e-01
7.705923685180148253e-01
8.184541741348029253e-01
7.833187759927140448e-01
7.390190002412027059e-01
8.134106810542744981e-01
8.105806038344351983e-01
9.529415766929614229e-01
7.262187161243428557e-01
7.152579792522326674e-01
7.718399485411281402e-01
9.913857000049006718e-01
7.572071835727219868e-01
9.737730449033950020e-01
9.918690700187692277e-01
9.426590967215059402e-01
9.908434776789489806e-01
9.920773545099682567e-01
8.984800493717532976e-01
9.917303648713581277e-01
9.853231336227176174e-01
9.751137721779149503e-01
9.920620366376529109e-01
9.917180023254794641e-01
9.772057097615239885e-01
9.930810473787831105e-01
9.929776219523042124e-01
9.149901294488768100e-01
8.586711552333685660e-01
9.048136311218804018e-01
9.906098297836195554e-01
8.849292836396706052e-01
9.912804068170297800e-01
9.935046196859630419e-01
8.837264809059675041e-01
9.894277715696153663e-01
8.842956635609834359e-01
9.908066588132674601e-01
9.325590021563613385e-01
9.911258947977900080e-01
9.855418459514345697e-01
9.892765567189369946e-01
9.910631490741094174e-01
9.933066394371791175e-01
8.531785098019493141e-01
9.365399114355943411e-01
9.768479996127553688e-01
8.523839260982911670e-01
9.855246539264718164e-01
8.835245473216062351e-01
9.919553461756147605e-01
9.672570859809921373e-01
7.614947176916174731e-01
9.862628939518917059e-01
9.888034635009921303e-01
9.894308961684394887e-01
9.870589673156835442e-01
9.911851347888863684e-01
9.909744532242864556e-01
8.709759254685698338e-01
9.929014849563845280e-01
8.328493171381234905e-01
9.407250106566251713e-01
8.617788891130339080e-01
7.924713097246072202e-01
9.907963315708638863e-01
9.910258854032016895e-01
8.512330258504581249e-01
9.430999038242900978e-01
9.912354097890955229e-01
9.915078243555495163e-01
9.927566028016362454e-01
9.767789107030281359e-01
8.993751871194898273e-01
9.917632876766473426e-01
8.800778785799138193e-01
9.910881273983583872e-01
9.864817794392598538e-01
9.794793445292855338e-01
9.802963116009443256e-01
9.917455541312385492e-01
9.936566901839738453e-01
9.912491917783974316e-01
9.912428435482143474e-01
9.883884633628283733e-01
9.915681066456445425e-01
8.666065310605772787e-01
9.937460299001655839e-01
8.349414959266187042e-01
9.294511336887513187e-01
9.797851025719462870e-01
9.407760920180090469e-01
9.414007612055214080e-01
9.909280479780973039e-01
9.917516210755457085e-01
9.902822581837481541e-01
9.935171178097585987e-01
9.826343824139104344e-01
9.929502547373219024e-01
7.393593798638808945e-01
9.907592462628793673e-01
8.200402161539921408e-01
9.794776824118305303e-01
7.572898651299316830e-01
9.841258332843927370e-01
8.876305261789834145e-01
9.900270534879962447e-01
9.933347151230380589e-01
9.931288544022462972e-01
9.926996541921604411e-01
9.905125424153058411e-01
9.642348445688375680e-01
8.935631306145176422e-01
7.539838786564474482e-01
9.917846702175481255e-01
9.853063488209184984e-01
9.853985107782402553e-01
9.277121215540587995e-01
9.923152096042234804e-01
9.465639849257927452e-01
8.527483750277260466e-01
9.926958317998665349e-01
8.279764957938328118e-01
9.882835682620555451e-01
9.911351246780776281e-01
9.854299147214874433e-01
9.448430748911617050e-01
9.406179324531293018e-01
8.153757676538901933e-01
9.899305873993782257e-01
9.905373228977878419e-01
8.425677708250500775e-01
9.915982426823111151e-01
9.917257774851869767e-01
9.929225609544746201e-01
9.920480509969952232e-01
7.799006348577661729e-01
9.916853527271549673e-01
8.101145136325490492e-01
7.724002461865973057e-01
9.924106970637364133e-01
7.599838716663034344e-01
9.200742564435553383e-01
8.713750411096643500e-01
8.572691450756317888e-01
9.904939383912089168e-01
8.906606050699641397e-01
9.913295847504702829e-01
9.730152493324701890e-01
9.933899852346328441e-01
9.342335465886716372e-01
9.939063727338420806e-01
9.927579972598562508e-01
9.402456767314214536e-01
8.749268662753415526e-01
9.886330850075086829e-01
9.914805904487669075e-01
9.909540394010297737e-01
9.861127274363378215e-01
9.886575703639934876e-01
8.538158386393335242e-01
9.908702984204000863e-01
9.924653964736211975e-01
9.923669916787334344e-01
9.914105288498791246e-01
9.933077801662475448e-01
9.927071488409556776e-01
9.909735894892210961e-01
9.928077615353072538e-01
9.396670328356423463e-01
9.811311602884946748e-01
8.732630044647385903e-01
8.925032121440796828e-01
9.885289753161023985e-01
9.869323660618147809e-01
9.908929251399073435e-01
9.908556436832722802e-01
9.172836197692393334e-01
9.928375628747074799e-01
9.928119062474201062e-01
9.913487558305823510e-01
9.907478012215413798e-01
9.835183896264630965e-01
9.905015027303301078e-01
8.764697570206958499e-01
9.909175320315714020e-01
9.850746334792208625e-01
7.384241229589488809e-01
7.735380927608318524e-01
9.910081818826921296e-01
9.743828082327061768e-01
9.917466400000274351e-01
9.334013644071257332e-01
8.308237751468833254e-01
9.910788462572096558e-01
9.928583890468234419e-01
8.992744286884309934e-01
9.872478018617359963e-01
9.920240393291103187e-01
8.377497879897336519e-01
9.940801092299436093e-01
7.469375442810533006e-01
9.916775005646448760e-01
9.909666552912693716e-01
9.765947162413505245e-01
8.612414804528539802e-01
9.292622032730136761e-01
9.910020133966759293e-01
9.923579576440987315e-01
9.906135835472367202e-01
9.724667186319174705e-01
9.939350777322552011e-01
9.906649697111631347e-01
9.757951817493211166e-01
9.179401247281805398e-01
9.925764115647704999e-01
9.917286578324698842e-01
9.220085076650770262e-01
9.900816661261024887e-01
9.777898634365995711e-01
9.625258184599168043e-01
9.935135906027248165e-01
8.103640855811014010e-01
9.928861813382431345e-01
8.628571708466163948e-01
9.906621287066967874e-01
9.724791750297480109e-01
9.918796231349990000e-01
9.906588320264221315e-01
9.781895631160661964e-01
9.875423566355020499e-01
9.916878316481737565e-01
7.795606503165556367e-01
9.874598720077248926e-01
8.707743179087378271e-01
9.931767493569279015e-01
9.918382104847779379e-01
9.837839618930696028e-01
9.925010155845768178e-01
9.939663595612565627e-01
9.916967041866587840e-01
9.505417060037134602e-01
9.930381187649000019e-01
9.854856034360501837e-01
8.379960364800972394e-01
9.850891696582412260e-01
8.202956876551281695e-01
9.114081156258361238e-01
9.854813182898847224e-01
8.873016695307843760e-01
9.177357918971729145e-01
9.007775186750273111e-01
9.877662135319628112e-01
8.396765867819357965e-01
9.851512979948496840e-01
9.728197347660019201e-01
8.372094258193053529e-01
9.888935002479763980e-01
9.914802289492247178e-01
9.906825544921022964e-01
9.917471878624949388e-01
9.875708756780032793e-01
9.011232005383655874e-01
8.614418134419116191e-01
9.791365254591640754e-01
9.878262369573249657e-01
9.916946804929583914e-01
9.202411178394105384e-01
9.432359102857489352e-01
9.215528461721870235e-01
9.927315137577905624e-01
7.501137840862202033e-01
9.800976487643050516e-01
8.856844103151494396e-01
9.911115467091443643e-01
9.919591754705961995e-01
9.918210259499634640e-01
9.519586589501027873e-01
9.772981065928951772e-01
7.805328421134676287e-01
9.895035141264256762e-01
8.289330284975943153e-01
9.905448526111392260e-01
8.060794803658050123e-01
9.908092786875174474e-01
9.925482891433140553e-01
9.232500580278202307e-01
9.740154183421335654e-01
8.611432847339270946e-01
9.915697432735444128e-01
9.412406976508951306e-01
9.943904065975444073e-01
9.914745926921257890e-01
9.910524430925460315e-01
9.913945624147033620e-01
9.386924496176545230e-01
8.940892112391807256e-01
9.911581410455722052e-01
8.354773948676141870e-01
8.491041247972925810e-01
8.838155399652452004e-01
9.924747055134642837e-01
9.691949356670160887e-01
9.909584301177598586e-01
9.914936877256209646e-01
9.774428289291702265e-01
9.930397747987567136e-01
9.904795823303853552e-01
7.402393242314553312e-01
9.821798294704532362e-01
9.006843884592231619e-01
8.096887128058769534e-01
9.814793366178186096e-01
9.898558721329833165e-01
8.265941120767786865e-01
9.017124028411619419e-01
9.872923485665643373e-01
8.299058622085893067e-01
9.913306980335415686e-01
8.591160309292759090e-01
8.493579190442080984e-01
9.922414489043361874e-01
9.831983945683485659e-01
9.409170246571020302e-01
9.918879253750995106e-01
7.698011616319029304e-01
9.912577377396624145e-01
9.938387137240362046e-01
7.552019557777941428e-01
9.910318137012613660e-01
7.949246624794996663e-01
9.876852433768935624e-01
9.673375075349516239e-01
9.885432301479886164e-01
9.264795144015778305e-01
9.788217298261377985e-01
9.395630264180125923e-01
8.243049512011038082e-01
8.042625498694716546e-01
9.918783157961647001e-01
9.800698138347598842e-01
7.990339614666578383e-01
9.831718937565211425e-01
9.919629918485552977e-01
9.855103995439689069e-01
7.619959139155849659e-01
9.914106185415411110e-01
9.794658000147399290e-01
7.214457520205708185e-01
8.551056832038630429e-01
9.918969367268464232e-01
9.894550658891145822e-01
9.902038510064580246e-01
9.903963568819169616e-01
9.905241858259767884e-01
9.905509550384324902e-01
8.197325472969118065e-01
9.908745753331952288e-01
9.828137649216444061e-01
9.908379364889442487e-01
9.850327792029011098e-01
9.774975471885926082e-01
9.907708106977765050e-01
9.930281747929047276e-01
9.919235412603111257e-01
8.799227340616342374e-01
9.904872823602685061e-01
8.954918789973637105e-01
9.911169025257671183e-01
9.932495790335584829e-01
9.916219454253323295e-01
7.838650355951840565e-01
9.924558632883916376e-01
9.861478037138280417e-01
9.907385435116130568e-01
9.918306321785355095e-01
9.842993842393704673e-01
9.910492173910350200e-01
7.582992839456813572e-01
9.919685714778756491e-01
9.911025020374756300e-01
9.907125628610129464e-01
9.742984889433641271e-01
9.908634772005170399e-01
9.929252939679713563e-01
9.864884521096499714e-01
9.944813784390581501e-01
9.916816437757710601e-01
7.298940433718785759e-01
9.913829732773853376e-01
8.124096609085554865e-01
9.906909505966683405e-01
9.886131494010427234e-01
9.902851991425825062e-01
8.726325356916073694e-01
9.438802029827683127e-01
9.902568953541910357e-01
9.837747884026311063e-01
9.597210638659063875e-01
9.911434195171050510e-01
8.635746337625720415e-01
9.304543452103724022e-01
8.570799175577717977e-01
9.935907321762623701e-01
8.246506035419772784e-01
8.022031609828449428e-01
9.908485736104468700e-01
9.886115670328442517e-01
9.839827246017770479e-01
9.783537278818976723e-01
7.174718502108050622e-01
9.770183379556749426e-01
7.698496521723032782e-01
7.921480698216730731e-01
8.193586596562012492e-01
9.914077152586222574e-01
8.964470258648227219e-01
9.894179753994142290e-01
9.822393407372843610e-01
9.914432669753848737e-01
8.759866312021282742e-01
9.899963812648390205e-01
9.913980512170773585e-01
9.137801813530609385e-01
8.718393090489546804e-01
9.907290608536480914e-01
9.913294583607823451e-01
9.918979800896172705e-01
9.353400978722891113e-01
9.915811170662865992e-01
8.794109551772283373e-01
9.814966701589266096e-01
8.205994064265029753e-01
9.909822665161728272e-01
9.937614158035267264e-01
9.537620765394229094e-01
8.434935040700372033e-01
8.582421257333974207e-01
9.904110965472617822e-01
9.920264213397067543e-01
9.911016983014387938e-01
9.913967026334116195e-01
8.649301473452739586e-01
7.723671688428140891e-01
8.909377094956059118e-01
8.346796249765668918e-01
9.894127069909663952e-01
8.079800966050465494e-01
9.906851653203659902e-01
9.901381163506141059e-01
9.007763703226517871e-01
9.915737827561458273e-01
8.581293719389565533e-01
9.328361840745362787e-01
9.913654451814591928e-01
8.548446396798758951e-01
9.920968442058992753e-01
9.882938013896533924e-01
8.995008752889399606e-01
9.913204051460913213e-01
9.896835038180400446e-01
9.914397811319313192e-01
9.933536175499388943e-01
9.932225357940062116e-01
8.022255222543497322e-01
9.913632011870983085e-01
9.907577507811453632e-01
9.371816122169126517e-01
9.919758072438297214e-01
9.876552936376460368e-01
9.912922159027675040e-01
9.851558365399837314e-01
9.909328572255717837e-01
9.883315377940405932e-01
7.322679420769004910e-01
9.777528246136922840e-01
9.873385647778486485e-01
9.930061810407420086e-01
8.361014119261723776e-01
8.592582905886773093e-01
9.843657603313900051e-01
9.923711579514542525e-01
8.684775610338769658e-01
9.912553492747064876e-01
8.453681836549513662e-01
9.933463516200420340e-01
9.846831625707057611e-01
9.896380871887886510e-01
9.894955972623966645e-01
9.904815741561334708e-01
9.862425831885277550e-01
9.847596207326926310e-01
9.859800313965262353e-01
9.924981547672476756e-01
9.882665122499341148e-01
8.261905603874165616e-01
8.912027370952472216e-01
9.738107928270914870e-01
9.903868186873702184e-01
9.897145054670536402e-01
8.039126953016347832e-01
9.900780570750240539e-01
9.798606275910430874e-01
9.883997556888156621e-01
7.425521166469206680e-01
9.925281105762862044e-01
7.607173863829386207e-01
9.177906692317643333e-01
9.726963023819324983e-01
9.668699768893059820e-01
9.902112463182730639e-01
8.304555988034892922e-01
9.793334065660725951e-01
8.833442888181857189e-01
8.093410455654017621e-01
9.922634412322973718e-01
9.730305985131105784e-01
8.291762407934586410e-01
8.502569881156880616e-01
9.848262387324189238e-01
9.878222729715264716e-01
9.863726172212301524e-01
9.907961415680439643e-01
9.804118446165467349e-01
9.895787540356290046e-01
7.691893261495623690e-01
9.924757206775701723e-01
9.907435045841012089e-01
8.881822705494855086e-01
9.423396112021598103e-01
9.916251038385287542e-01
7.991610122490407919e-01
9.929174427599009034e-01
7.674925458353922814e-01
9.931478453465609757e-01
9.912748022092715550e-01
9.559806477515004897e-01
8.453772159478192272e-01
7.642781197409141969e-01
8.569949947883432895e-01
9.856938283797443967e-01
9.273126486391058965e-01
9.242799101992373867e-01
9.896973029873989969e-01
9.665531480752342919e-01
9.879746989304952764e-01
9.913567040225075289e-01
9.923108850453623564e-01
9.932616337972841603e-01
9.917687463717904661e-01
8.332148814746466181e-01
9.906316790153004703e-01
9.908987685914916188e-01
9.909930789270389173e-01
9.885788584072813245e-01
9.808636565782306027e-01
7.645196770132297592e-01
9.919268435881877233e-01
9.906430347439959538e-01
7.618462599533497581e-01
9.866837942521236027e-01
9.969437187797834943e-01
8.260191610249069116e-01
9.920576565103149669e-01
7.873596216554066274e-01
9.858255026812855482e-01
9.917815779265080067e-01
9.825824634233413235e-01
9.914450868812525464e-01
9.907001787786661184e-01
9.890362769593873393e-01
9.913313935600699400e-01
9.906820847019304210e-01
7.920358466149159948e-01
9.914380476738461345e-01
9.933226333685046816e-01
7.603586684558729658e-01
9.922856612606801852e-01
9.913974619315242265e-01
9.904195312025120268e-01
9.331214277135549962e-01
9.525645122634832651e-01
9.909419206515102108e-01
9.875690062008705139e-01
9.807507350622864939e-01
9.891179546094640562e-01
9.932948332088467058e-01
9.836684135968037923e-01
9.511950383388837471e-01
9.912132788798930783e-01
7.547403193338746430e-01
9.269942470820714542e-01
9.926151554633465546e-01
9.915592340917054326e-01
9.803498730810017436e-01
8.772952439523361567e-01
9.912019939692670034e-01
8.292399095630085260e-01
7.893756178141003721e-01
9.303200651848136937e-01
7.572513656222971123e-01
9.576461550756278918e-01
9.911093980968210815e-01
8.663002645623112397e-01
9.905431373981093968e-01
8.525555462478224822e-01
9.841943235892685049e-01
9.925646140293620245e-01
9.879682054626810483e-01
9.805957798246165424e-01
9.907938244382402670e-01
9.909365655475741441e-01
9.708017200051674012e-01
9.766388068669055178e-01
9.715570359581385818e-01
9.778470453147641850e-01
9.920219895658225484e-01
9.810361383715635597e-01
9.928581335747411751e-01
9.774508934328257626e-01
9.820918721849697386e-01
8.314154859628762884e-01
9.437514740476040664e-01
9.922413602254545051e-01
9.038328894048404116e-01
8.924321241913202307e-01
9.790742153075419063e-01
9.913023386548984739e-01
8.232023148486299347e-01
8.050683517925291133e-01
9.866672485438152673e-01
9.905042424731190787e-01
9.909117761616100806e-01
9.919910106170414243e-01
9.917865173990070282e-01
9.911350814055467362e-01
9.779425888372085263e-01
9.944415337471419480e-01
8.218661077239569623e-01
9.911222191113270297e-01
9.911186122273117904e-01
9.911499856736215586e-01
9.837857500179809644e-01
9.790101754928057787e-01
9.941879013019597755e-01
9.920655705690130111e-01
8.282049281255328133e-01
9.914333078067928406e-01
9.811322834014234440e-01
7.854335981349762630e-01
7.764223993681566016e-01
9.875830481073634148e-01
9.888613457437805954e-01
9.909100350169136595e-01
7.794081694179352260e-01
9.911008738726296841e-01
8.834621806667724009e-01
9.914132049194069873e-01
7.859089353913515374e-01
9.887742968027191104e-01
8.245741504598524951e-01
9.817878488494213851e-01
9.940324308527591635e-01
8.630110974428901738e-01
8.297040364103517307e-01
8.311299563072636065e-01
8.598756574238081152e-01
9.927448162593737191e-01
9.753525644958243035e-01
9.921162602991989710e-01
8.217157640379488814e-01
9.936131402720985717e-01
9.912147118936343038e-01
9.916537694084269772e-01
9.932697712361764353e-01
7.094987322067229929e-01
9.913738817893362754e-01
9.778393358717127892e-01
8.797854128358630899e-01
9.833442998846733119e-01
7.861299412028950329e-01
9.919498582146231147e-01
8.745936381028432960e-01
9.895534339994207507e-01
9.824302918287866060e-01
9.902689172831392606e-01
9.511664605931728911e-01
9.903153759260385769e-01
8.402075801912681774e-01
9.867431602236319543e-01
9.932863626502331789e-01
9.917895779139093149e-01
9.112859038343483764e-01
7.881602011699256893e-01
9.754034472162753655e-01
9.769844128659658233e-01
9.921659775013511595e-01
9.922778664532031501e-01
9.908716994297130931e-01
8.047263508664570519e-01
9.891810083343232085e-01
9.194857756841993135e-01
9.927759259709206807e-01
7.735738306482086157e-01
9.905113616778585817e-01
9.902269586505415555e-01
9.367454984231444737e-01
9.771081684760538622e-01
9.071712537611023031e-01
9.905866229531925526e-01
8.637906276023320506e-01
9.906598169927182118e-01
9.878190093353191870e-01
8.680198879493643549e-01
9.910718601646709702e-01
9.529054868952864243e-01
8.292584058730155805e-01
9.883959255747561956e-01
8.057106107245967097e-01
9.905745908483827300e-01
8.598611807799190210e-01
9.928597105801847400e-01
7.682721512474038894e-01
9.357629202009171143e-01
9.908423381607704972e-01
9.911847774117964471e-01
9.916244635860872458e-01
8.388441450233172780e-01
9.915306172372634341e-01
7.227446535190681365e-01
9.921039446435822029e-01
9.869610574546171522e-01
9.262860715738687745e-01
9.619651071459128788e-01
7.582416039083745840e-01
9.773421086884196418e-01
9.912980749856342699e-01
9.919095091334595438e-01
9.918267500337926146e-01
9.775025454472459074e-01
9.954587862430989142e-01
9.182509985122451202e-01
9.910790155810819124e-01
9.896246073179686409e-01
9.907480627681364282e-01
8.179538772575858374e-01
9.921808364861658402e-01
8.190661509815816421e-01
9.876460954743739862e-01
9.855998490604669371e-01
9.613155243539586170e-01
9.926348695451913118e-01
9.929715466099638954e-01
9.920774755951381474e-01
7.745173518381139877e-01
9.929506765957573089e-01
9.918652605935884825e-01
9.238116655140869993e-01
9.917672203864393854e-01
9.928463118691176481e-01
9.292680456246308340e-01
9.910760600729199288e-01
9.918317102571319044e-01
9.857250888030281155e-01
9.777214822933030236e-01
9.906432066410921777e-01
9.936095461755380942e-01
9.905694645820023458e-01
8.182576182621658090e-01
8.378217439360650109e-01
9.919063184745565698e-01
9.848123729037163709e-01
7.970585840311643633e-01
9.907600546848431833e-01
9.920116308972458663e-01
9.920978647972309439e-01
9.834540472524768706e-01
9.847634395457096623e-01
8.552503329443876812e-01
8.807886019177745274e-01
9.918230386398235732e-01
8.361769704265735736e-01
8.772477824232757238e-01
8.064225615856125406e-01
9.930267695552561502e-01
9.918694863492297786e-01
9.821142090340342357e-01
9.869353441702919394e-01
9.720302519939849617e-01
9.854689005333620022e-01
9.921356327101349404e-01
9.910901793206678967e-01
9.871479873589337206e-01
8.926413288482194508e-01
9.582697653796861115e-01
8.076997633010981614e-01
9.921484235540768415e-01
9.090597882375499594e-01
9.891491812823571816e-01
9.906461961785160142e-01
9.797618753250747492e-01
9.925376843020287110e-01
9.931166738488244050e-01
9.798562399425954084e-01
9.910064898338211137e-01
9.797952378915242289e-01
8.823994765141366381e-01
8.255820554695054714e-01
8.982809095867244631e-01
9.936056092789578020e-01
7.576642302722786937e-01
9.887812569949148145e-01
7.907387034730737341e-01
8.879623065660775527e-01
9.912790073767479004e-01
9.919982373307361101e-01
9.881737819756881702e-01
9.913954072348163393e-01
9.005391795402188926e-01
9.908605616556264151e-01
9.910036840985556594e-01
8.902730685082468343e-01
9.728859509415519469e-01
7.707629188304668810e-01
9.902917908496524646e-01
9.758932502275465826e-01
9.246901661338429168e-01
9.794152812120331397e-01
9.910238533619235568e-01
8.437562731463539301e-01
9.903620295605513046e-01
9.867891300699512813e-01
9.038590971257705053e-01
9.196754446244682635e-01
8.310195367775854436e-01
9.912297428180402159e-01
8.738496679715208604e-01
9.919511877327199523e-01
8.829129500387631335e-01
9.062600123171218325e-01
9.926644577617164122e-01
9.906297179278762410e-01
8.450081921213428160e-01
8.809101576700884006e-01
9.908829059225958691e-01
9.791800982550890042e-01
9.687425240678283478e-01
9.081218120517290382e-01
9.501895768171597645e-01
8.630150703383908661e-01
8.639620622137069716e-01
9.913106026418573302e-01
9.918253045722185135e-01
9.877462081729017074e-01
9.903373928193694997e-01
8.206302238969400697e-01
8.671769928634049940e-01
7.730452652176160733e-01
7.608207329507629124e-01
9.906955788368025928e-01
8.868596429545005932e-01
9.889104038687791531e-01
8.343150056808784631e-01
8.298221957022965389e-01
9.861278287260443198e-01
9.733460980100216986e-01
8.401703182445401374e-01
9.556268163236829594e-01
8.069367746435216482e-01
8.389775373187272622e-01
9.781633727112859500e-01
9.922397352648529845e-01
9.818906474560121778e-01
9.799883140982188490e-01
9.916909368683793913e-01
9.913044380447519899e-01
9.798790939777899389e-01
8.730281889627840020e-01
9.937702886256504220e-01
8.986276038236515884e-01
9.903487950016398589e-01
9.890982353412159922e-01
9.591478510266044921e-01
9.830546627088433409e-01
8.198132396162610691e-01
9.933615634308479159e-01
9.910761621724771819e-01
9.909120963377102687e-01
9.873871618805500905e-01
8.358493508207622824e-01
9.861128799774693254e-01
9.904008142962673622e-01
8.306293163399299795e-01
9.913070757401953870e-01
9.306374983765511866e-01
9.860881043062232898e-01
9.716542504863846519e-01
9.740041371784562418e-01
7.904634243923671644e-01
9.697585852177587062e-01
9.868833287933165277e-01
9.904236734609660475e-01
9.930372773581553902e-01
9.915305644355261183e-01
7.071898098055632298e-01
9.199494043080955752e-01
8.192564191062188250e-01
9.925246850446973745e-01
9.917576792544527953e-01
9.850577221058429700e-01
8.043318786223534467e-01
9.856489172075568739e-01
9.925035382194483669e-01
9.910115102676523291e-01
9.864576533733412367e-01
9.923020547907441813e-01
9.797138619965524153e-01
9.922271781612118646e-01
9.728069416671442093e-01
9.549964792932345015e-01
9.754445901554300580e-01
8.288392558822470502e-01
9.005333234759097527e-01
9.907358334118195886e-01
9.437852293177666496e-01
9.935953369609464847e-01
8.686480023953283558e-01
9.878354437402819821e-01
8.723372699088416393e-01
8.106260573107331169e-01
8.533283876552254510e-01
9.904877516475407706e-01
9.823967692200038515e-01
9.313356598277185983e-01
9.898583463229463364e-01
8.758901226914879157e-01
9.909381422898042580e-01
9.905521213685688497e-01
8.523794896016938516e-01
9.913012552234687913e-01
7.522508453886369573e-01
9.918720805061914669e-01
9.928859968893288812e-01
8.744230387934234239e-01
9.917379261826551051e-01
9.909890621239899611e-01
9.911869942065834049e-01
8.913139141299998292e-01
8.120202531064930618e-01
8.418918337323004764e-01
8.062599666512516583e-01
9.588133268737093484e-01
9.912913902165138014e-01
9.907431133415447455e-01
9.908229512511252945e-01
9.908163959752239736e-01
9.809087944749967924e-01
8.829379750460544241e-01
9.912653985048297534e-01
9.728521742956353080e-01
9.926151163601504290e-01
9.921813993701882328e-01
7.682483198265178670e-01
9.771215870737530729e-01
9.692054144973905050e-01
8.580051081667352531e-01
9.657057270852852371e-01
9.921952031759548873e-01
8.700014606033839026e-01
8.556818945412744126e-01
7.600633148880873158e-01
9.914459399214156088e-01
9.906029922833012868e-01
9.917848815708503185e-01
8.179434447049060974e-01
7.553035051897263319e-01
9.333323564207807177e-01
7.888888029978805561e-01
8.525691846988123768e-01
9.755921667075326820e-01
7.938203416639657561e-01
8.277378747090883282e-01
9.836307738125538158e-01
9.908800804346323821e-01
7.970968949776708889e-01
8.555131604430120662e-01
9.747682375107460384e-01
9.883856240375088476e-01
9.923874864201148727e-01
9.932175392736162234e-01
9.135815969075146148e-01
9.878460899940659790e-01
9.889815240977171129e-01
9.779688039568962266e-01
9.911495521235696993e-01
8.032621905306247534e-01
8.204846641598888546e-01
7.373163434317273612e-01
9.857434868367526137e-01
9.221766934584706421e-01
8.961015217482681816e-01
9.912344252798722666e-01
8.745516772903169089e-01
7.514702735302196679e-01
9.798287365579996244e-01
8.386960077310262607e-01
9.903104422176912669e-01
7.720050642184255185e-01
8.276943761562980395e-01
9.864989299712935145e-01
8.453963290988135704e-01
9.918462056759608236e-01
9.824357617867951475e-01
8.207603278210573450e-01
9.639399272115781736e-01
8.072618361677520449e-01
9.916428159249631724e-01
9.615701217309832183e-01
9.921382829151327298e-01
9.434204046284779821e-01
9.514745592351951942e-01
9.910133425652422057e-01
9.891173091595595324e-01
9.861073141481631055e-01
8.138017879802943444e-01
8.714271778484926623e-01
8.379976784857530170e-01
9.892747767534834091e-01
9.940242492440346522e-01
9.916798998969866830e-01
9.917220754744232591e-01
9.877382913322215741e-01
9.913570108213889398e-01
8.953517572407628800e-01
9.300297453694655880e-01
9.739440336324198810e-01
7.701477686012596635e-01
8.255698480840714115e-01
9.772724605674092402e-01
9.915480519740178522e-01
9.804169466824856904e-01
7.739440894732819709e-01
9.480876534942835887e-01
8.579320014144729001e-01
8.357257663542149162e-01
8.380654469053011590e-01
9.922942150750835300e-01
7.813866750743284628e-01
9.736589657951427723e-01
9.810693671740151611e-01
9.822199921191955285e-01
7.844391522245621751e-01
7.824019539161426451e-01
9.851030952620651870e-01
8.832976060134123397e-01
9.394748244826940375e-01
9.910506397481312346e-01
8.147918786859443818e-01
9.929973854318124848e-01
9.724239660718263512e-01
9.916304114144759430e-01
9.914674733160196984e-01
9.816269139827036305e-01
8.943724815422101626e-01
9.816445191181617513e-01
8.869812970513299977e-01
9.920015324483777430e-01
8.224041659277526728e-01
8.264041978715801484e-01
9.911981853765249317e-01
8.334516658733833738e-01
9.474510637504637289e-01
9.898715217960847301e-01
9.921793131646471364e-01
7.678450488266727048e-01
9.686357489771889595e-01
8.431364652562848283e-01
9.298515858686858815e-01
9.929553078094485175e-01
9.900381336536069332e-01
9.070073867890643404e-01
9.537857380609241487e-01
8.310957614996563603e-01
9.898135219107100369e-01
9.926437784515056428e-01
7.591160165682147021e-01
9.907563958974315854e-01
9.844711641477715824e-01
9.933397315984395792e-01
9.818410316916948988e-01
9.813348519135414172e-01
8.657671549067271766e-01
7.566523566077015817e-01
9.018779038508438761e-01
7.953590718798664305e-01
9.930647519031838844e-01
9.905518477702782709e-01
8.200517665591863237e-01
9.787102492306197776e-01
9.921620786139674353e-01
9.918043321553703384e-01
9.911758243024665349e-01
8.522809469065737442e-01
9.881247266508111915e-01
9.912410265493066808e-01
8.225593211977109132e-01
9.924392377351658467e-01
7.193264941135311119e-01
8.634020683910343941e-01
9.726804718511407044e-01
9.844101354814996929e-01
9.104412153097174443e-01
9.026156455485618846e-01
9.920123603904170695e-01
9.905265595564224368e-01
9.927943207854958985e-01
9.864398023945794014e-01
8.468199421071215260e-01
9.914153688105872275e-01
8.132876745678707664e-01
9.902128629714274100e-01
9.770650716460749230e-01
7.921865469887904299e-01
9.865851479292986337e-01
7.823922151208418940e-01
7.137290067404382654e-01
9.905885634622343394e-01
8.001285533914275216e-01
9.782042893960410934e-01
9.252127787679558235e-01
9.855443490420672248e-01
7.305817883502165877e-01
9.871634801213368116e-01
9.762751506908002863e-01
6.286256757954099550e-01
9.930157073251114630e-01
9.880083822012267758e-01
9.939392146148213758e-01
8.027912970184616359e-01
9.919479036598228827e-01
8.613851171081498004e-01
8.445178627043502528e-01
9.243705803892932060e-01
9.924103353319565501e-01
7.979226156397791758e-01
8.090615820796828173e-01
8.355950458702039452e-01
9.923894508791077929e-01
8.153746485812394251e-01
9.906084412392494043e-01
8.546883584800949452e-01
9.910598497435740839e-01
8.965186499077173465e-01
7.705887755548022078e-01
9.409898712750955907e-01
9.917245538199910282e-01
9.932450242948182018e-01
9.361601748824103231e-01
9.846325149704664437e-01
9.891931125233338618e-01
9.907251938997623242e-01
9.938800023838680886e-01
9.803888833573067840e-01
9.904194076183933104e-01
9.764048015432680305e-01
9.948014390226912473e-01
9.904444591720288349e-01
7.971331264382455206e-01
9.933210790084785469e-01
9.326778216021214263e-01
8.603585209616385621e-01
9.274612996163582590e-01
9.866582651869231224e-01
9.866848255262429257e-01
8.299166207911663484e-01
7.943727235565323230e-01
9.867990509932162979e-01
9.896931204602632537e-01
7.310932642175219653e-01
8.774849039147106788e-01
9.908460049703083916e-01
9.908139429828982658e-01
9.909030132214584619e-01
9.910353478027539298e-01
8.952005222376884230e-01
9.189105761618527879e-01
7.094450825911076119e-01
8.528568871158443976e-01
9.853489450023565910e-01
9.893193732581355704e-01
9.856285639618936889e-01
9.924334169544321016e-01
9.934214972896469042e-01
9.915957657038230177e-01
8.327823197683262846e-01
7.924586961548124586e-01
8.993216861175049592e-01
9.580078525083213226e-01
9.928866739915312989e-01
9.874021474259804254e-01
9.244533935730548935e-01
9.869043444877297899e-01
9.906813372565876907e-01
9.875167325687599362e-01
9.798745156097818931e-01
8.425930530073979519e-01
8.544032102545044971e-01
8.384640614606194697e-01
9.839249166963425219e-01
9.916948605711761733e-01
9.921959721502032759e-01
9.575647943969332054e-01
9.896909159579683202e-01
9.837037865769510114e-01
8.963255172387372127e-01
9.886620158793376634e-01
9.912545556707265115e-01
9.425012572308147929e-01
9.420515178747874696e-01
9.768272941486927374e-01
9.916061367958340922e-01
7.642808967041616608e-01
7.534282787932934378e-01
8.898782848993461725e-01
9.908247456975639578e-01
9.773087655124038653e-01
9.885170193575468778e-01
8.762261688767671863e-01
9.885757892159616755e-01
8.240897563130877845e-01
9.319081908492954369e-01
7.525071454101038837e-01
8.282692484068466809e-01
9.860024686474091471e-01
9.285047192575548447e-01
9.789035140142051672e-01
8.239003300931576623e-01
9.883667658846173598e-01
8.565584044793312923e-01
9.924540650600860436e-01
8.255930672998397224e-01
8.217937095516228974e-01
9.915041128599046960e-01
9.913197995597873291e-01
4.836183346750648759e-01
9.926810867792713600e-01
9.905637310253085914e-01
9.843975776023220492e-01
9.899262030329309958e-01
9.733696259874027312e-01
9.912738652445010068e-01
9.938221732260374974e-01
8.312586039745952782e-01
9.904881198065353942e-01
8.783778785954663437e-01
9.919811799115911821e-01
7.623899219340499744e-01
9.788289515543394659e-01
8.956584532690712308e-01
9.914320574050985435e-01
9.911054994073938973e-01
7.795130091277143736e-01
9.910399482347607147e-01
9.912629072283337672e-01
9.909460337803731589e-01
9.750599928516447967e-01
9.857043491346831887e-01
9.645744369553967967e-01
7.976894502395568409e-01
9.887681902791538580e-01
7.796849278179053266e-01
9.920910792186093952e-01
9.924333889724485935e-01
8.947916015656222077e-01
9.850470297196299851e-01
9.608309351787549524e-01
9.906436138130249036e-01
7.782400590483700142e-01
8.256641338190519042e-01
9.917766897692552597e-01
8.476788675656670158e-01
9.765155600401401736e-01
9.275933798740478853e-01
9.923826118149589037e-01
9.798239865552859085e-01
8.540709504903405414e-01
9.907728891604645760e-01
9.723980057423331491e-01
8.794375124962963142e-01
9.899457543097379686e-01
9.775985725747138311e-01
9.911623972584090447e-01
8.891316935089875750e-01
9.904948276785713324e-01
9.912908858027514869e-01
9.885281637517467912e-01
9.763023521465241661e-01
8.467693439982473258e-01
8.535922426000478458e-01
9.938611298472285194e-01
9.902483753427143709e-01
9.909880867117921710e-01
8.818307603006980688e-01
9.031101424816125878e-01
8.380565654336370462e-01
9.933772079590379445e-01
9.483874007981450971e-01
9.899313645799208139e-01
8.257160204054821984e-01
9.261516502712876520e-01
9.384187328352480151e-01
9.867463513206448100e-01
9.905440189865954981e-01
9.924743579830027640e-01
9.918322820803870954e-01
9.918767769700334025e-01
9.739804894401314916e-01
8.587166026724832868e-01
9.924641660550195255e-01
9.920934509578729354e-01
9.747373927712517094e-01
9.907794354757002431e-01
9.921771796838843027e-01
9.919676186427445197e-01
9.918269375846325842e-01
9.918208121896567864e-01
9.917359505620267912e-01
9.915601912688187802e-01
9.906467637370445223e-01
9.869137814451081070e-01
7.495973215728903849e-01
8.938800118396431627e-01
9.656755974623155714e-01
9.916303160150891083e-01
7.182017859615692501e-01
9.908747032927129883e-01
9.918600459433354333e-01
8.253607548269146221e-01
8.024017704600003853e-01
9.910065092701741962e-01
9.870069381623166604e-01
9.898835453172811771e-01
9.891695412402822241e-01
9.867565178274512183e-01
9.905213333686131438e-01
9.802494443539326863e-01
9.905710771847479057e-01
9.917650290900342780e-01
9.862580804067454521e-01
9.921610573850340176e-01
7.523711289182087869e-01
8.504210044959918946e-01
8.492046241797386319e-01
9.908354431791307482e-01
9.843891585633118835e-01
9.771375026570493505e-01
9.906591240565302270e-01
9.919911462386187262e-01
8.204404020754687554e-01
9.869829129562055492e-01
9.240756898854111112e-01
8.658925827783635620e-01
9.719720746475977169e-01
9.920536020710513103e-01
8.482627657026315937e-01
9.389052408654512405e-01
9.754698233592973278e-01
9.925187699555199083e-01
8.702490231858942549e-01
8.760839149670213155e-01
9.781337524466543476e-01
9.907267899292834246e-01
9.823155157795934178e-01
8.779674038287761384e-01
9.905007658487074984e-01
7.889451912706562098e-01
9.642253695653595358e-01
8.487313103964282401e-01
9.436312385884587650e-01
8.622440929956123323e-01
9.933912214236241267e-01
9.920166669727963349e-01
8.315566387857269426e-01
9.882783160939109246e-01
9.922704998636175944e-01
9.908066251771689981e-01
9.909130819909633958e-01
8.094419972444518718e-01
9.083211634627903486e-01
7.171103444220552348e-01
9.924307776023144623e-01
9.831307615168480840e-01
9.906996408977386537e-01
7.452409248664080277e-01
9.912987048911011678e-01
9.913961094599260671e-01
7.443382390619410760e-01
9.829297045040553682e-01
9.919474956612805983e-01
9.181406332714793228e-01
9.916986247403876131e-01
8.207423412413651365e-01
9.460651178647019321e-01
9.915041142688963971e-01
9.910468443049289533e-01
9.908081718501209334e-01
9.436189173575532108e-01
9.911362941987870157e-01
9.867647529836471865e-01
8.302128897996779999e-01
9.920319834489823574e-01
9.612977702606583241e-01
8.928218921452303336e-01
8.554295614715103913e-01
8.211604793935836089e-01
9.909258345138622914e-01
8.931058945627339263e-01
9.914985545154997304e-01
9.907917992101927807e-01
8.289637849204163356e-01
9.901753546799592076e-01
7.525508121713817555e-01
9.898763472132845465e-01
9.911543886576807960e-01
8.756994905659220008e-01
9.877021909558392210e-01
9.795549740293709728e-01
9.440218157402235910e-01
9.856012210810594087e-01
8.531369810379982876e-01
7.375221148210453492e-01
9.927813846200561620e-01
9.896033357396695207e-01
7.529684833112676445e-01
9.894893250268999019e-01
9.935566387101082420e-01
9.919630987788018439e-01
9.907142406297966275e-01
8.348627994421090603e-01
9.832681161832291794e-01
9.920518932541834145e-01
8.710712104080833296e-01
9.920928172467212702e-01
9.903720038513365020e-01
9.933301037686602664e-01
9.865768019214494755e-01
9.382880771067271253e-01
8.436318002223130996e-01
9.816380167032218163e-01
9.907175009996260773e-01
9.372589151232848526e-01
9.907765828378131134e-01
9.912772403455294423e-01
9.935402852142258823e-01
8.487157350875319528e-01
9.921686420987316790e-01
9.927483209012115672e-01
9.927863357574977510e-01
9.918637437470767537e-01
8.321506546554872097e-01
9.682208215586936007e-01
9.907393834413422695e-01
9.913525884662943710e-01
7.848400920187328378e-01
9.925723563082703427e-01
9.498492077823508239e-01
9.861702343790119674e-01
7.929937069294464846e-01
9.916694959006974175e-01
8.422998500362526286e-01
8.469356647188220899e-01
9.237880561907678700e-01
9.744276156610117701e-01
9.925648636017777582e-01
9.901899234323447985e-01
7.948714679325171728e-01
7.747469763102100559e-01
9.920921453024829084e-01
9.920980848460951851e-01
9.912368701657243708e-01
9.275180890703549341e-01
9.932623298341743956e-01
8.591271248041861819e-01
9.922160853352005594e-01
9.923243943888406804e-01
7.086593735387912707e-01
8.229178218820230040e-01
9.301080004510452470e-01
9.887190643224071929e-01
9.873757812729858641e-01
8.546038550711424486e-01
7.639471805177014962e-01
9.906855104407040757e-01
8.430055203456462420e-01
8.206637683447566278e-01
8.439355108074884093e-01
9.918461126358117941e-01
9.875056731535448717e-01
9.914543526584029820e-01
9.899027232004133925e-01
8.549051894200829782e-01
9.541666645906465849e-01
9.905439575470480484e-01
8.685684330756539007e-01
8.647548312325620268e-01
9.920131528958432421e-01
9.790781278191350578e-01
9.507552259811185014e-01
9.905645480950820980e-01
9.607869697443826018e-01
9.924597324436347234e-01
9.910458680405618281e-01
9.874186915520396512e-01
9.899955441360646091e-01
9.401511767923542706e-01
9.920330837735672480e-01
9.727730366037836696e-01
9.913498677897100153e-01
9.785836631721440693e-01
9.872650480973370613e-01
8.573298187603932696e-01
9.882904641169266702e-01
9.918419143882587496e-01
9.734352015404995617e-01
7.850519438543444029e-01
9.101194425548636557e-01
9.730577000803031229e-01
8.259660907039272359e-01
9.776095379360478788e-01
9.872256834449401053e-01
9.029246152551253513e-01
9.929626080040488967e-01
9.298128871910895654e-01
9.323527014963605142e-01
9.919180971802962210e-01
8.679055757958599182e-01
8.004314525452607132e-01
9.908587420720743610e-01
9.910670604877722667e-01
8.605055698638783834e-01
9.907919484524557729e-01
9.493429394766643714e-01
8.776749811923140188e-01
9.889286250805436884e-01
8.751702077200210761e-01
9.286811378755899238e-01
9.928349494666192099e-01
9.907126073965755175e-01
9.907234637183002235e-01
9.873596751106928915e-01
9.891109214417120876e-01
8.855645029104823873e-01
9.904846844204996392e-01
9.746826378475993424e-01
9.926813141998107604e-01
9.495854195156300248e-01
9.909167725983030195e-01
9.907473844188802170e-01
9.454920380162525895e-01
9.571497413174610003e-01
9.839757676656327723e-01
9.932494134276174114e-01
9.702824714833298003e-01
8.703392898415418522e-01
9.932325072358834106e-01
9.919054249445554694e-01
9.228210459721649661e-01
9.926083576248200258e-01
9.893777742728326885e-01
9.830024267525737658e-01
9.920220959216980994e-01
9.416946142552723442e-01
9.938412783786996219e-01
9.922177341042532905e-01
8.547044505050007679e-01
9.914855807918708797e-01
9.916577048797794447e-01
9.777873552476937791e-01
9.910009565643322915e-01
9.861247095042523503e-01
9.906905713209239739e-01
9.909739770687630012e-01
9.912028130223400346e-01
9.916070793827909124e-01
7.561388126506810581e-01
8.135613781755793861e-01
9.808567961317719019e-01
9.831061338632841595e-01
9.924055617986786704e-01
9.872528994046877449e-01
9.918894611203311618e-01
8.736994986232355931e-01
9.795514433522810593e-01
9.254050525688553019e-01
9.930595000595886512e-01
9.912797246460613998e-01
7.968934258784898805e-01
6.717265288118773325e-01
9.667985456239641673e-01
8.434860375929762455e-01
7.606174089406150252e-01
8.676212406691600210e-01
9.474330302950531024e-01
9.915703058643223766e-01
8.481105010869047778e-01
7.831600320366812751e-01
8.385927424763963689e-01
9.906850067080955613e-01
8.834751137888570138e-01
6.399350207823855108e-01
9.929203602609969481e-01
8.713713758175123392e-01
7.896857468762379373e-01
9.912578439053842949e-01
8.091054595290169127e-01
9.908796108424475779e-01
8.686188201051153746e-01
9.606731290872536633e-01
9.757213100745371070e-01
9.905060162752705732e-01
9.918985792246889366e-01
9.907078654549366092e-01
9.802345715509284130e-01
8.662219412402039076e-01
9.763540014156454339e-01
9.911364827692906720e-01
8.369921556946716690e-01
8.482469346962783208e-01
9.883727746044536078e-01
8.878474553844747374e-01
9.886565521379612198e-01
9.863153607324303129e-01
9.921891899880836974e-01
9.913554168112250764e-01
9.931013809642538215e-01
9.916142903265572350e-01
9.921853181108531983e-01
8.302561574440326941e-01
8.164139892701505197e-01
8.370851814901840715e-01
9.443658344593910403e-01
9.121806092986727288e-01
8.021359242138791368e-01
8.984442651437172245e-01
8.746916093586578622e-01
9.921178663510547002e-01
9.897816302400207489e-01
7.958274873047616049e-01
7.781954761949861910e-01
9.913073947720595358e-01
9.766178616623412134e-01
8.235887343722381182e-01
9.431847110821112157e-01
9.400168140691732566e-01
8.445898480621725213e-01
9.905450349206729177e-01
7.504192814380381549e-01
8.668743285587887648e-01
9.916846678618583821e-01
8.576794728195471507e-01
9.348910483264780691e-01
9.806424156836024419e-01
9.915463760409766181e-01
9.902751909163507449e-01
8.276937285480989726e-01
8.977875597446561828e-01
9.759673324174328313e-01
9.918164775060442917e-01
9.918131889968889725e-01
9.907148772376914714e-01
9.423359290117612197e-01
7.813085134916907259e-01
8.425849310394057934e-01
7.866365555354341010e-01
9.855403651224319272e-01
9.753571513502938828e-01
9.913339481835802269e-01
8.708192134491590242e-01
9.925660034194776493e-01
8.968257880284791206e-01
9.923974840391209806e-01
9.880261388472746376e-01
9.828873071915453785e-01
9.898315948689256905e-01
9.895918975407995699e-01
8.709905599114299291e-01
9.652954068760341011e-01
9.905378956549256708e-01
9.005554491842676645e-01
9.765696726833850150e-01
8.122069660956156012e-01
9.709368552357970916e-01
7.699413826900105562e-01
9.907422351636415714e-01
9.775085665472710295e-01
9.923206753297498794e-01
9.942619720779451997e-01
9.884161411080111259e-01
9.906943634386810027e-01
9.919226375835616949e-01
8.334559098569920277e-01
8.060449142652728050e-01
8.621470885709292542e-01
9.777392584111451734e-01
9.916321715982280294e-01
9.882960191504180925e-01
7.536380092046373047e-01
9.154013979956799885e-01
8.074636655942157848e-01
9.928656779982749647e-01
9.782150761191695798e-01
9.798821304686476941e-01
9.906431089876149843e-01
9.920702811866303206e-01
9.909227999996964575e-01
9.830533552357632043e-01
9.908148808536745289e-01
9.906217636669126803e-01
9.924497762375279475e-01
8.705819241250831730e-01
8.742578922568783328e-01
9.835068806906297478e-01
8.009723288045110801e-01
7.878792960891973784e-01
9.927944145847686919e-01
9.885254125003003489e-01
9.914724316323019204e-01
9.885289381042859924e-01
9.314814818111614159e-01
9.916317158432081946e-01
9.933432913728138525e-01
9.762035360793149819e-01
8.821891775489979493e-01
9.509835782029827378e-01
7.612236852057864267e-01
7.318877851020990644e-01
8.744423230906697153e-01
8.812840832738350061e-01
9.520359066727206443e-01
9.934133811740780695e-01
9.902580455857412645e-01
8.968719750171408878e-01
8.274933323530558882e-01
9.892987347893993366e-01
9.909801197596627143e-01
9.901360101191731822e-01
9.777634601171918405e-01
8.626788824639149977e-01
9.921517518977064354e-01
9.914979448433612896e-01
9.178022073899955169e-01
9.908857726695272650e-01
8.476950852410006787e-01
9.848163583094839968e-01
9.357056007947548437e-01
9.793281921281726810e-01
9.172032494418113080e-01
8.982492280839362575e-01
9.916799196775766267e-01
9.910645517556145867e-01
7.532773462202807524e-01
9.814420470808468133e-01
9.534312271554301610e-01
9.766898270594845943e-01
9.791812368402021960e-01
9.914421352069846538e-01
9.115346295816033617e-01
9.582396676555927639e-01
9.917907436986046488e-01
9.890294360319403788e-01
9.900874200842455508e-01
9.561011248240589566e-01
9.862168421719698097e-01
9.907090821991237917e-01
9.935524035402828469e-01
8.231293076576943202e-01
7.309109637036094176e-01
8.814677989463369778e-01
8.186215329693542486e-01
9.916008094982780019e-01
9.682354063504241548e-01
9.894794465141261153e-01
9.924706005218052463e-01
9.880643202021919258e-01
9.913942180788740677e-01
9.905364830353726724e-01
9.848693988594340309e-01
9.028060614593412803e-01
9.909300426866880507e-01
7.612073259577403217e-01
9.876575630375807879e-01
9.890227164748764954e-01
9.926218468893379665e-01
9.704817504499511083e-01
7.851213259190674698e-01
9.284952669703946393e-01
9.817076661055802456e-01
9.832946811590925762e-01
9.904796488221300210e-01
9.912726319261048191e-01
9.919225621941536453e-01
9.808229395681782314e-01
9.012162011363046288e-01
9.913014700519912070e-01
7.948227780952076271e-01
9.772346774418707582e-01
9.919957591856443102e-01
9.916649962477650515e-01
9.858255332179697294e-01
7.611982338046411334e-01
9.906608627672015555e-01
9.796938452201530145e-01
9.850211075473638278e-01
8.086620413750708058e-01
8.705683878345951143e-01
9.437151585465711756e-01
9.885366863389044578e-01
9.892770170066089719e-01
9.935639040848714965e-01
9.222620027970725998e-01
9.856545950151771596e-01
7.470019302606225597e-01
9.906477479345879855e-01
9.795271860843395295e-01
7.486805137122566345e-01
8.639773829963270924e-01
9.906739908580186604e-01
7.685301000948541184e-01
8.018275283045517288e-01
9.886246854469138423e-01
9.910087052866202173e-01
9.906178397409612923e-01
9.904144121454108163e-01
9.919987073974739777e-01
9.831211286512387959e-01
9.905780143948155203e-01
8.031052494414936405e-01
8.595038025670604931e-01
9.821109415588741287e-01
7.600534951033862674e-01
9.850935106797128471e-01
9.928281159072134265e-01
9.909774904384370808e-01
9.808967574169611403e-01
7.967891491609637722e-01
7.842874217464272935e-01
9.685159218062227016e-01
9.839207260195995675e-01
8.716285983397791259e-01
9.920761727348023085e-01
9.901260498734862914e-01
8.695894653509835814e-01
9.759347144912369210e-01
8.514208491715588023e-01
8.240126652655953565e-01
9.843140275367664449e-01
9.906341143118969628e-01
8.447084631589389936e-01
9.725360552932775793e-01
8.326196222945532188e-01
9.765281984610284516e-01
9.427341377281744927e-01
8.611212249959737663e-01
9.342402248828812761e-01
9.416974536657106709e-01
9.179322810706525004e-01
8.745740518799763885e-01
9.005285782986229837e-01
9.904382871123573739e-01
9.858458865220876000e-01
9.910062096550628086e-01
9.847925153547018029e-01
9.920191235818649478e-01
9.866967350703726991e-01
9.850639586572043083e-01
9.888506729064444611e-01
9.317296883707815169e-01
8.591411166999506355e-01
8.979180051217279246e-01
9.573152690824038302e-01
9.927168442746915344e-01
8.955077779046534125e-01
9.904827532879952878e-01
9.920601342302445280e-01
8.542736144316289693e-01
8.516550006631048442e-01
9.932115883635236342e-01
8.714380458883852487e-01
7.260005031488989680e-01
8.260640755029862170e-01
8.357537519500155554e-01
9.916157554550362185e-01
7.827223616207087398e-01
9.319498929583689417e-01
8.372221914890548566e-01
9.918480291294714535e-01
9.907318715298257805e-01
9.908197717929383419e-01
9.736761804275674281e-01
8.058148881727609236e-01
9.928047783209151822e-01
9.910736090708762713e-01
8.417227169253831409e-01
9.899264655283298575e-01
9.696886907024693247e-01
8.453441222208726291e-01
9.916664669775491214e-01
9.704873818776563743e-01
9.807091885394514374e-01
8.079975517780291216e-01
9.928427422220071907e-01
9.257804926727073447e-01
9.334583953267436840e-01
9.910690486690563183e-01
9.804661950483792854e-01
9.910418696923753989e-01
9.926435219363005658e-01
8.413962327752162462e-01
9.912332745907829201e-01
9.912067987267373370e-01
8.132984285164955862e-01
9.816492175322761859e-01
9.918144396818281416e-01
8.600645485641660315e-01
9.036442821037999895e-01
9.923136648427888229e-01
9.934498642489936193e-01
9.831318297782353222e-01
7.748420481636864032e-01
9.889424432457238900e-01
9.713204897228062684e-01
8.954945195447441275e-01
9.884921059728396520e-01
9.916306552342456504e-01
9.877504822568476950e-01
9.929183262610987715e-01
7.881241095994142576e-01
7.580910564455515255e-01
9.111395707232761154e-01
9.916097325459731771e-01
9.760612304006750506e-01
9.780602136850726769e-01
9.911846550691975066e-01
9.926769064651280727e-01
9.899382281066466671e-01
8.471863814851914309e-01
9.929222003248301398e-01
8.403192333305737893e-01
7.773639512257369821e-01
9.943240445587416820e-01
9.901651413711078931e-01
9.381297503386305525e-01
9.815159833294742064e-01
9.915362737294725060e-01
9.863920277663286162e-01
9.471819770037062103e-01
8.384027681312216096e-01
9.933981103830620274e-01
9.913163225292682679e-01
9.554986093927611002e-01
9.746616584956466767e-01
8.975127372890671085e-01
9.794880525379813241e-01
8.458297744055763845e-01
8.889437008961309505e-01
9.834964773476783106e-01
8.392290971625286922e-01
7.845896736347764966e-01
9.924778020419169344e-01
9.906473433903594250e-01
8.902758212741909150e-01
8.788942623300299850e-01
9.769203934197975281e-01
8.565406558685184635e-01
9.921032929359190344e-01
9.905853778427656797e-01
8.931230708692596831e-01
9.498333119556844339e-01
9.722301556071462070e-01
7.353378690994367695e-01
9.828331251567077320e-01
7.873114562829779395e-01
7.852088058420777505e-01
7.919484546888888588e-01
8.628489263593948078e-01
9.666513936445363386e-01
8.822351313524874339e-01
9.345371712394755503e-01
8.578325637988464258e-01
7.625456072229491733e-01
8.490181790334581091e-01
7.602143942053175563e-01
9.909240231643881014e-01
7.805010233258580232e-01
7.931081572509771638e-01
9.913802393952858560e-01
9.941702578702608095e-01
9.911798586569674496e-01
8.166174056451258600e-01
9.880172005807098534e-01
9.809847494202166285e-01
9.910482314940539661e-01
9.907516576279004061e-01
9.932780476671970726e-01
9.939406220280874171e-01
9.921178301802565658e-01
8.268446355114831281e-01
9.797637467329586292e-01
9.884448181169545045e-01
9.863569869615882446e-01
9.907125460497785419e-01
8.290758739227247487e-01
8.992202865675675838e-01
9.831280104347703830e-01
9.923250627058404216e-01
9.892343392855341699e-01
9.925921729676354666e-01
8.193927648945575903e-01
9.866607343272461028e-01
7.590594337613771891e-01
9.910586402018248808e-01
7.205347387782138346e-01
7.302335103277639572e-01
7.825332375432966225e-01
9.836620752669812395e-01
9.902805181004872281e-01
9.899023052579687398e-01
9.978190074240951279e-01
8.347581760031040909e-01
9.980777393234870898e-01
9.929167683085478036e-01
9.890575597497541782e-01
9.919276018976945775e-01
9.910521994089910303e-01
9.835215716202596603e-01
9.935956256468766457e-01
9.740828746125541615e-01
8.088259723444037874e-01
9.731117062057818012e-01
8.169459534862415495e-01
7.760934491894093679e-01
9.911200738585677072e-01
9.885181319215906592e-01
9.926539665331035600e-01
8.600213740771657234e-01
9.813826136389256494e-01
8.326494528597391254e-01
7.262781136033436002e-01
9.913959289907485761e-01
8.723436685145304903e-01
8.473979888275289252e-01
9.781881849942043461e-01
9.478971397295380408e-01
9.742535329182346882e-01
8.595614192500509176e-01
8.042595643334536915e-01
8.279122915490532142e-01
9.918945647047834324e-01
9.318362947451293010e-01
9.912234033259609278e-01
9.487769578912661483e-01
9.753066886277834691e-01
9.914058635946257914e-01
9.913037340971466715e-01
8.916902544705765932e-01
9.876744501947691823e-01
9.890560212383010530e-01
9.921097935266465218e-01
8.654026212937594442e-01
9.929305404973576277e-01
9.916322162520795347e-01
9.930611665983718472e-01
9.931144081661006373e-01
8.221569303124435235e-01
9.933982528867699724e-01
8.256053154066337330e-01
9.892260840346166484e-01
9.077258012951661126e-01
8.216189151216941600e-01
9.917487381044963746e-01
7.872842315878598729e-01
9.912547068606227807e-01
9.727534796977388432e-01
9.921349041910224598e-01
9.878836502715958590e-01
7.155167255385399550e-01
9.918349405540488606e-01
9.835368313841668098e-01
8.670156669906201596e-01
9.912917824566851444e-01
9.879477111844789938e-01
9.907455312373356637e-01
9.344055061621332481e-01
8.393648113175379288e-01
9.853811643194775316e-01
8.655774754306537755e-01
8.611251602541361017e-01
7.612833440842140531e-01
9.928453107486159279e-01
9.908662695243315444e-01
9.753552130824917343e-01
9.938059185924886796e-01
9.535236203723852499e-01
8.661239819937593953e-01
9.328366124234395151e-01
9.057211317611798540e-01
9.868714512508371950e-01
9.901369188324057324e-01
7.665201653639850399e-01
9.913977271449954110e-01
7.596118327546863558e-01
9.916367447669590662e-01
9.930039978843792081e-01
9.917109314757779348e-01
9.914474711947898200e-01
8.184106742823965552e-01
9.803593759064366253e-01
9.917620705987233443e-01
9.919679224614200708e-01
9.913321208441319143e-01
9.921320172478953481e-01
8.819849251243679911e-01
7.843686946289003536e-01
8.657423697858205314e-01
9.707628985324308069e-01
8.752450533444522396e-01
8.462809116997700443e-01
9.929127350324619128e-01
8.069052481459250137e-01
9.346705831861252811e-01
7.288792928483601719e-01
9.940105902479050570e-01
9.920469337707885638e-01
9.730480945522244074e-01
9.907741777049114962e-01
9.773091109764445727e-01
8.263119325912529067e-01
8.433798741222732209e-01
8.929712976122453627e-01
9.412559604055772411e-01
8.986545548118444193e-01
9.192713301426667094e-01
7.359737629206202225e-01
9.155052646008292605e-01
9.874784042350933655e-01
8.004180555701317923e-01
8.772746729157772094e-01
9.941158636650466729e-01
9.919067542222239631e-01
8.290476678552316514e-01
8.817723625923287178e-01
8.544189672446781403e-01
9.845950596199937177e-01
9.808370795445197077e-01
9.911714539189050432e-01
8.198427205584086774e-01
9.931566381335495963e-01
9.899614798707295771e-01
9.263984345405460452e-01
9.914316981700616038e-01
9.920961102794948472e-01
8.589626985740588250e-01
9.924005581548380750e-01
9.907626931927100422e-01
8.044291899294321313e-01
9.886465417597334326e-01
9.944364117790477353e-01
9.909219239796368539e-01
9.861481970624603743e-01
9.913980926656085213e-01
9.919335180142734298e-01
9.912230228242792096e-01
9.910748544900540580e-01
9.922198721933401799e-01
7.415376526940842261e-01
9.908091397429181768e-01
9.907465089935088010e-01
9.888643204000610032e-01
9.925386577939231403e-01
8.186365925474285987e-01
9.903812081818486046e-01
9.925611757436252347e-01
9.891046603815097926e-01
9.776878369878119202e-01
8.871577670646968450e-01
9.915380600101459940e-01
9.896689117510387712e-01
8.621629085858490971e-01
7.994039106002088779e-01
7.791690157241122350e-01
8.266166571280431086e-01
9.866119370211597905e-01
9.812804128166883189e-01
8.239201592966309828e-01
8.630481416687614260e-01
9.912979867422613278e-01
8.329928621416896606e-01
9.883855064682871561e-01
9.043420196906142294e-01
7.647332629889805888e-01
9.895153836961734228e-01
9.912894343896480054e-01
6.718762431946786462e-01
8.196547310518336182e-01
9.902431060934131501e-01
9.926739749037671867e-01
9.912398928434245082e-01
9.934696303125135630e-01
9.284479613966745148e-01
7.203961241277819783e-01
9.801190826574192050e-01
9.908421452419963193e-01
9.793635252349759401e-01
9.677600365915501879e-01
9.906641025131405209e-01
8.557151662411941473e-01
8.954888972147188042e-01
9.916655796902570374e-01
9.934278801535372239e-01
8.885216102249597903e-01
9.858077191895503466e-01
9.910719255199885724e-01
8.538760909022942158e-01
9.925924675965673849e-01
9.789905371982331461e-01
9.903921261101719109e-01
7.910210113517146535e-01
8.225711299596796255e-01
9.117349731621846587e-01
9.910157613525110154e-01
9.836264037686804906e-01
9.809179684421942547e-01
9.541522946168077279e-01
9.933256596001504013e-01
9.911931745827938789e-01
9.905007419404687763e-01
9.927218537812346755e-01
9.927934561636068134e-01
9.747533815748684605e-01
8.965941040765784686e-01
7.996250885624377469e-01
9.439725397725194922e-01
9.065470748489274921e-01
8.767970616743973045e-01
8.197787546153838534e-01
9.902963465230287810e-01
8.429186151736781651e-01
9.911213146291968368e-01
8.086508567094274902e-01
9.906715440455884369e-01
9.910452299782546159e-01
7.564252334164816016e-01
9.917864374370911618e-01
9.907403868238310318e-01
9.905131814647009092e-01
9.077549191552964913e-01
7.776928217087755169e-01
9.915095463758674121e-01
7.859060578768740646e-01
9.573464524527786068e-01
9.940371200246137517e-01
7.797707379224965152e-01
9.108576472632419208e-01
9.575904354117031891e-01
9.919170232385976504e-01
8.848138479434795034e-01
9.346304910885662176e-01
9.934830652856391220e-01
9.936758931761056068e-01
8.033176394033276768e-01
9.925873853315498874e-01
8.920421183993679781e-01
9.467369587502113548e-01
9.768933796755794319e-01
9.897709708142617968e-01
9.905539693135698709e-01
9.277583626401079142e-01
9.059179480060555179e-01
9.921103245380731295e-01
9.913624050546810951e-01
9.873961250196576778e-01
9.414655728607453922e-01
9.912697734829896135e-01
8.135846095126655353e-01
9.873329522837275274e-01
9.516460519050277123e-01
9.054849374146933805e-01
9.905433468316650059e-01
8.257609456776169310e-01
7.850093148551806621e-01
9.863963801089763450e-01
9.859826658734595073e-01
9.695627958888536346e-01
9.907973374064873440e-01
9.854927879778536681e-01
9.905419478773319630e-01
9.279110276506437049e-01
7.344515229697161640e-01
9.747287021332289303e-01
9.945084112679607458e-01
7.844295084468606571e-01
9.556890433972183851e-01
9.755210305991738329e-01
7.657920449446020683e-01
9.843233702039210220e-01
9.776761307439090221e-01
8.176565141802044634e-01
9.436228366078426300e-01
9.905578598492478237e-01
9.896405488670944051e-01
9.095610521331195519e-01
8.164800789062514053e-01
8.165854644497896331e-01
9.924385803481435842e-01
9.154158478544909272e-01
9.138265138204688665e-01
9.610492625696991364e-01
9.847861322763332703e-01
9.905504066737212954e-01
9.927040890153258079e-01
9.928159470038319112e-01
9.860032645621263914e-01
9.900516935619242398e-01
9.910582776115162140e-01
7.556566635094373874e-01
9.910757572816816241e-01
9.745387756211205676e-01
9.906141136188363339e-01
9.918729578097879029e-01
9.797795634552614041e-01
8.058877860863075115e-01
9.925526527430827972e-01
9.904335540460440512e-01
8.778978156084417117e-01
9.429501388884357072e-01
7.411180711195872739e-01
9.907749727945619478e-01
9.739166240628046589e-01
9.925235999121131414e-01
9.924679348917365695e-01
9.904837964531435501e-01
9.862280702569133917e-01
9.891307175201128343e-01
7.400201862975468448e-01
9.846349464388083339e-01
8.393851852059019958e-01
8.200126410213610662e-01
9.922323058439087573e-01
8.556620099479568253e-01
9.831713126187936469e-01
6.999162277481623118e-01
8.946678047757065100e-01
8.585326089352857126e-01
9.638701638728328636e-01
7.847065959650192379e-01
9.919641215595884631e-01
9.412501298398037175e-01
9.700228768566482307e-01
9.926047927270722493e-01
9.895220441138650180e-01
9.854071021197016167e-01
8.665506012227593979e-01
9.822894086463948016e-01
8.022297826944552179e-01
7.621915945485840949e-01
8.636521058193253886e-01
9.919532205175204398e-01
9.729651907713576797e-01
7.325078170293000124e-01
9.923629394742645715e-01
9.926822110713161562e-01
8.467149436238519122e-01
9.822091823200925775e-01
9.910229471087775854e-01
7.952438144084172933e-01
8.548111954465430484e-01
8.921233784395472544e-01
9.872269660718048234e-01
9.916073419646396214e-01
9.915160941938547801e-01
9.913024185884068418e-01
9.816487615045869086e-01
9.906757396096290691e-01
9.868855249379945294e-01
9.490067918996760721e-01
8.949321824353713151e-01
9.912851729234363196e-01
9.923211243805132309e-01
9.278023066678093844e-01
9.883214453528259558e-01
9.096941551465984599e-01
9.928455063955931026e-01
7.930597730977301252e-01
9.909558163165261835e-01
9.610581918046463556e-01
9.841346324473558838e-01
9.926138625352224354e-01
9.909128995908492721e-01
8.700764640717033593e-01
9.915462391071412362e-01
9.905302164634268713e-01
8.393609690579476590e-01
7.299091480689738898e-01
9.691161997449677656e-01
9.909842018657983864e-01
9.916749870493333230e-01
7.584759398048371848e-01
8.459111953491514901e-01
9.125533970125979666e-01
8.743681372259963780e-01
9.907805617863072456e-01
9.918091456530874206e-01
9.909546625065956960e-01
8.263306576989948304e-01
9.907766484501329129e-01
9.200498220352498757e-01
8.767828136539612682e-01
9.735345225177532980e-01
8.427728807531531530e-01
9.925446694269474124e-01
9.918234465578407155e-01
7.583681210952972762e-01
9.910804280741862815e-01
8.895227849370045403e-01
9.438835154258187199e-01
9.925936667648903589e-01
9.922211783844148147e-01
8.848681865940011271e-01
8.496416831837027006e-01
9.815370917124781602e-01
8.904155238463342670e-01
8.331412926978549738e-01
8.173368429278240477e-01
8.698046268997507990e-01
9.882648653724731558e-01
8.760994642725581372e-01
8.106877983602995830e-01
9.795910949951994739e-01
9.907712824667012086e-01
9.368449060214054658e-01
9.901995432950357889e-01
9.869412206103674867e-01
9.891947125533999685e-01
9.911165911269838036e-01
9.896836185823607579e-01
9.453427486743903874e-01
9.925969127580906992e-01
7.917947307174492133e-01
9.879765881498602242e-01
9.684290807014314106e-01
8.885822255169431028e-01
9.441951319388524055e-01
8.344053868241056993e-01
7.755840836394772841e-01
9.911710575770713572e-01
9.648632603637489202e-01
9.831335207343071536e-01
9.931198021859590774e-01
9.928283616711467419e-01
9.900219920924862027e-01
8.477616758917996265e-01
9.047131969582619115e-01
8.861613162371808627e-01
8.184421045183287724e-01
9.918404782221091898e-01
9.905921136116085934e-01
7.437364796847664161e-01
9.909656244528716185e-01
9.815588732054512100e-01
8.087811622675927792e-01
9.287534465074449574e-01
8.764880378739708933e-01
9.717526438438791603e-01
9.916023630079563445e-01
9.893021947701279295e-01
8.403255028381968472e-01
9.890400484942729609e-01
9.775847822407351950e-01
9.779960087375242361e-01
8.320789911987928056e-01
9.907867565106295293e-01
8.258511265559782544e-01
7.345158568725838055e-01
9.926590927402715314e-01
9.831452201272229408e-01
9.909418794926190266e-01
8.435859377928996983e-01
9.865915932532043353e-01
9.021001929968066602e-01
9.848344468661539564e-01
9.811673875338983164e-01
9.906079067839815844e-01
9.936007961394469623e-01
9.017714037063655486e-01
9.913342343481775787e-01
9.928757669303134303e-01
8.211998272606370053e-01
9.921275075234867735e-01
9.374599036903188409e-01
9.350598681356188102e-01
8.680603834338735947e-01
8.608172135900944433e-01
9.912175276737840157e-01
9.886152557416866271e-01
9.904834346616723240e-01
9.907105217570149058e-01
9.895062227969178004e-01
9.833583189606681652e-01
9.079973766313926831e-01
8.795724665927160402e-01
9.911139209059243171e-01
9.794260235240158652e-01
8.710214247532330756e-01
9.886150260046422389e-01
9.918740769548627378e-01
8.623068297552975991e-01
9.072681083453396633e-01
8.144013335453300639e-01
9.832502017736485245e-01
8.297264788716134376e-01
9.209013675046975322e-01
9.395415619145409680e-01
9.007655668151487438e-01
9.913141045570618148e-01
9.368152124963075034e-01
8.931161176118860290e-01
8.047363506911129338e-01
8.258162871608388800e-01
7.998466548038900559e-01
9.906348820772692410e-01
9.915738891196319571e-01
9.569089984480688704e-01
9.906881975303256649e-01
9.932251377013405769e-01
9.638617757623367810e-01
9.932556011467201795e-01
7.865137391952479184e-01
9.165567064629689398e-01
8.705346080211342485e-01
9.883557983346423770e-01
9.775445366504053046e-01
9.803103829596757635e-01
9.937457004874573618e-01
9.164932790117010786e-01
7.689417066073609419e-01
9.882463941849275457e-01
9.897204875917258171e-01
9.688794578585863126e-01
9.943182383971962413e-01
9.909418237370115623e-01
9.920933935095659351e-01
9.123477888229978294e-01
9.805338561558619714e-01
9.876427431658922895e-01
9.902001102750495054e-01
9.323992475919091749e-01
9.928108827189195962e-01
9.920852205760627429e-01
9.904817637442778766e-01
9.925184852821414827e-01
9.223070804241567666e-01
9.918749162255262597e-01
8.057688617071814274e-01
9.871278786404354966e-01
8.317629708645151165e-01
9.906045508965523050e-01
9.866746416575714607e-01
8.093914510431731157e-01
8.227068079061528039e-01
9.934719629407707808e-01
9.788656053704835047e-01
9.691684243182802083e-01
8.409057609272440059e-01
8.815491627779734607e-01
9.870127228053224844e-01
8.641844988159277374e-01
8.551118403954551805e-01
7.690793082443659889e-01
9.105644958392414834e-01
9.910268357330325184e-01
9.893131949133613379e-01
8.514247894500407421e-01
9.920295083300121330e-01
8.195921641315614403e-01
9.912721812194096316e-01
9.859567486335577557e-01
9.242598793075150754e-01
9.520658113161353242e-01
9.886309535359210088e-01
9.754072304401710802e-01
9.931280260883658118e-01
9.936362087872836479e-01
9.806992460638790376e-01
9.911428736650906846e-01
9.872702726915538740e-01
9.913389477876409783e-01
9.897183046525654948e-01
9.940167559212592652e-01
8.206666608768914406e-01
9.933174951018586274e-01
9.933019248047476601e-01
7.519808785296046016e-01
9.932246475703132571e-01
9.405455396786496225e-01
9.023079100454336476e-01
9.249553171672064700e-01
9.933709040001522661e-01
9.911047832066045560e-01
7.928629514995645389e-01
9.848761594865454994e-01
9.913100373925591846e-01
9.761078063431798402e-01
9.913934491253791892e-01
9.759660954303192026e-01
9.860208554065554853e-01
8.913495945061682413e-01
9.136938420785111203e-01
9.924128584762077487e-01
9.907139772916260245e-01
9.904795471630892800e-01
9.927797488760375932e-01
9.787533468666657077e-01
9.879768715684293934e-01
9.902907446869997354e-01
9.930102560123869049e-01
8.614186111619308583e-01
9.791052842549123891e-01
9.905927194323702611e-01
9.910831109997517707e-01
9.923751410922952987e-01
9.738376391927111575e-01
9.652301801967162476e-01
7.355427123879548779e-01
9.812785214267216727e-01
7.999293446571926758e-01
9.848093861618066880e-01
9.922805335756446077e-01
9.884886269388653002e-01
9.769079745811686255e-01
8.486382818260232996e-01
8.066799338456005497e-01
9.886688310638662713e-01
7.372150416642679893e-01
9.931722560745251949e-01
9.919414210399084553e-01
9.871709241868208418e-01
9.883252517325473718e-01
9.924803504353365557e-01
9.602599088952681328e-01
9.930945571759379753e-01
9.927246651801197030e-01
9.906994162239268764e-01
9.923965532469853912e-01
9.916698245036282833e-01
9.927713490805111229e-01
9.037768056162125418e-01
8.527975566003256347e-01
9.905577753144951814e-01
9.935651734803386814e-01
9.936839401168213737e-01
9.943001122215503473e-01
8.925147673732770626e-01
9.554692387695725708e-01
9.916477015281471852e-01
7.741056289146479585e-01
9.889889717521954671e-01
9.793871582481273874e-01
9.928164225820034217e-01
9.895887344259534091e-01
9.932520743294381838e-01
7.418927661228582604e-01
9.788419720729883977e-01
9.748744463450054187e-01
9.912988222271565952e-01
7.879471021211117421e-01
9.904483076030995425e-01
8.964631799023844438e-01
8.374863849962123075e-01
9.913466174721065061e-01
8.027601670189434824e-01
8.932398241703886077e-01
9.858861916308996332e-01
9.793694838015624127e-01
8.801415843490283386e-01
9.864736734631216475e-01
9.850042046666089846e-01
7.635739742206265612e-01
9.934655702750689876e-01
9.917664692201663135e-01
9.837870352239899141e-01
7.630771671362561737e-01
9.765912113978395537e-01
9.688519783157022447e-01
9.417750367121788813e-01
9.905349878107650996e-01
9.912503301147894685e-01
9.910682603223005538e-01
9.879855579544480904e-01
9.911372195956310582e-01
9.863078404563636603e-01
8.570247942316735479e-01
9.909403031370166426e-01
8.611359416093450347e-01
9.905756822298803499e-01
8.319841012840827332e-01
8.102907232239636715e-01
9.916530656980673264e-01
8.574278583896601802e-01
9.838962785402974864e-01
9.916526954689041107e-01
8.887844166423677361e-01
9.905697500833922087e-01
9.828569646933436044e-01
9.895020471214056590e-01
9.895814956643306237e-01
9.741664144187613950e-01
9.468881136117924813e-01
8.855028884707666359e-01
7.592491346590364287e-01
9.899127155300491143e-01
9.898361258131941343e-01
9.906468953841619518e-01
9.906318016573905094e-01
7.570806012571776877e-01
9.932707967849500053e-01
8.741422767340982780e-01
9.911983777518794669e-01
9.914481440576482507e-01
9.901032175117604472e-01
8.248367548814339312e-01
9.841708209185201506e-01
8.547683561213755832e-01
9.231996235028405717e-01
9.915076002914106068e-01
7.687408393775699844e-01
9.931642250800530869e-01
9.879356291393370793e-01
9.919998149470046211e-01
9.924094662413762702e-01
9.921167734675765404e-01
9.913957584075595575e-01
9.254914003711566250e-01
9.771393847884060069e-01
9.912812535996065044e-01
9.930604110242675642e-01
9.911027089515246358e-01
9.266010071931027881e-01
9.841401702529879447e-01
9.925618319680825641e-01
9.842842970780285583e-01
9.869582119790836217e-01
8.348626158389889085e-01
9.799111100776624061e-01
9.930755479425728005e-01
8.563632488171710744e-01
9.916927120859396760e-01
9.914963057611876351e-01
9.911747519060111200e-01
9.924462632364026149e-01
9.810591495308895738e-01
9.881862744630041107e-01
9.824224634130067635e-01
9.581371055507366119e-01
9.854939868940835179e-01
9.530732880523193895e-01
9.763669819356880497e-01
9.900899635640980634e-01
9.917964430366362771e-01
9.890682614766376224e-01
9.877872590764790184e-01
9.565988571792422013e-01
9.919882036985647744e-01
7.797616025816542784e-01
9.923062863538769651e-01
9.057521780501460729e-01
9.914950371642543558e-01
8.836329297766122304e-01
9.914425494650540571e-01
9.746121792022381936e-01
9.919241917978668388e-01
8.361022680114282846e-01
7.545056357104158451e-01
9.939316132541712312e-01
9.873471127164973327e-01
9.925120552938050400e-01
9.828239329423349435e-01
9.927700168001185599e-01
9.903911123417848961e-01
7.531658845852267081e-01
9.450823758677255881e-01
8.424250279430666177e-01
7.740858815552454919e-01
9.426076277597209563e-01
9.951069615864990281e-01
9.555865686614757326e-01
9.904779585265034436e-01
9.917299116978490758e-01
8.567570612630536209e-01
9.788073058219313172e-01
7.351876336174911764e-01
9.919544222357323804e-01
9.913333809415404430e-01
9.225015339209762244e-01
9.887968303237425483e-01
9.913153189387511333e-01
9.573138289219639274e-01
9.848653675770492333e-01
9.785932168209054982e-01
9.848216072801646570e-01
9.861690591803480288e-01
9.915308308228937273e-01
7.056638045262356718e-01
9.923624489890189304e-01
7.556692872041206321e-01
8.685506774370338468e-01
9.901309265229479850e-01
9.772120538974394810e-01
8.845908809812759177e-01
8.034579345137863315e-01
9.893851292363948779e-01
8.746896348150581257e-01
9.908412800005697019e-01
9.780358024232397307e-01
9.475436769266660786e-01
7.816191191465092780e-01
9.904324584728465553e-01
9.912596035614298362e-01
9.701377004005417026e-01
7.755162239001784918e-01
7.722124657151414606e-01
9.907812408341138966e-01
7.495726355674309227e-01
9.521208433134706883e-01
9.889638971894222363e-01
9.927705057344639039e-01
9.906320697155378552e-01
9.466538830548051342e-01
9.892643477168575616e-01
9.937729473573843064e-01
8.512943876550664868e-01
9.905956536061398809e-01
9.896946454587125519e-01
9.917199266492788823e-01
8.034616729063017715e-01
7.140351376234868042e-01
9.891266852394403619e-01
9.926513398335339300e-01
8.764610102224374977e-01
9.905795681991258483e-01
9.913540646667997613e-01
8.839105467462964327e-01
9.666706102315746341e-01
9.080980734113089925e-01
9.907525992161978490e-01
9.924537047556222236e-01
7.973970082995700537e-01
8.158635535302827257e-01
8.726399878002863986e-01
9.892138325177539659e-01
7.541685803952729028e-01
7.625325718179184475e-01
9.855871883010297596e-01
9.805032196696708002e-01
9.016704527661051349e-01
9.920296532207708573e-01
9.908120237829886046e-01
9.810074107564135115e-01
9.935180834324969235e-01
8.205666526097529223e-01
9.921080131029700322e-01
9.914850360886802161e-01
9.910802948763973719e-01
9.879289664633554846e-01
8.333482975727009023e-01
9.905629237134599974e-01
7.719573301251204667e-01
9.617771945288006163e-01
9.421204313752075121e-01
9.940642345864638685e-01
9.933210654227454528e-01
9.905855635625047118e-01
9.820241764781000304e-01
8.827692250366678817e-01
9.058385090069331902e-01
8.977700075196186624e-01
8.353298235423191054e-01
9.913142204686097303e-01
8.541947331843764424e-01
9.220472422131622547e-01
9.923034026661879947e-01
8.983791196100870957e-01
8.995465858440139240e-01
8.420426413259692877e-01
8.520863663034187185e-01
9.660872094693876422e-01
9.814107978670628674e-01
9.904490386423664416e-01
9.907577045747292255e-01
9.310943556342357041e-01
7.973967563753198151e-01
8.497720844929071982e-01
8.986525372090247155e-01
8.001692357947183254e-01
7.596038336804704638e-01
9.745701117546521353e-01
8.803969342567015133e-01
7.702872892316605657e-01
9.905924906887010328e-01
9.887570371355596244e-01
7.192893228456493926e-01
9.907240415564815272e-01
9.888937417598164803e-01
9.824024585818996735e-01
9.751832369495506692e-01
9.912524055781186672e-01
9.911261212954705080e-01
9.928730236371012818e-01
9.005383991741869876e-01
9.931519456698182369e-01
9.509425816071040982e-01
9.924451545045378520e-01
9.858890204605752494e-01
9.163857226125884381e-01
9.919964727314410924e-01
9.934885024649104945e-01
9.918440418485747756e-01
9.917905445814232390e-01
7.753837990447726147e-01
9.403342555790697999e-01
7.943626474722302877e-01
9.927753164563791755e-01
9.909737791755037772e-01
9.787140812980605897e-01
8.472278177295918811e-01
9.892356079791621015e-01
9.651706617307677094e-01
7.801405251072928149e-01
9.744209467653000001e-01
9.126330235937851754e-01
9.917625386446918823e-01
9.897169664175512471e-01
9.910079120821944088e-01
9.013232853446547788e-01
9.698851787836119120e-01
9.500018285676196106e-01
8.506482238015162789e-01
9.009063660804963458e-01
8.318244411729236454e-01
9.118900661187182566e-01
9.813694263675313278e-01
9.887971374591862928e-01
7.302705044197379536e-01
9.819181136271522004e-01
9.893528798288852011e-01
9.802106308001645729e-01
9.925452959693987776e-01
7.437875447282913388e-01
7.497807588716943750e-01
9.780367800384003329e-01
9.850774321363395813e-01
7.694521382786343455e-01
7.535293700051644006e-01
7.774947091803343646e-01
9.890529729359182065e-01
9.648240460022441400e-01
9.914284981474434932e-01
9.874329541498138019e-01
9.458116119905963792e-01
9.773140587816596669e-01
9.362360084492602486e-01
9.911269841860381735e-01
8.413767647746892564e-01
9.363384803426574310e-01
9.926876998882224745e-01
9.913355830844594596e-01
9.189131583578519225e-01
7.501784214742176493e-01
9.720102247570130416e-01
9.440383456784519067e-01
8.718603764305019599e-01
9.753832275888012493e-01
7.733395478313710436e-01
9.885969332966308976e-01
9.915749013101760045e-01
9.933808843607674355e-01
8.222898688929891620e-01
9.871878655133599079e-01
9.878781830242348017e-01
9.887663374822137641e-01
9.910533698158748850e-01
9.092593991010273768e-01
7.250810657107931156e-01
9.944910858775423135e-01
9.936194533745926760e-01
9.796242361955664890e-01
9.922692987451390279e-01
9.519657875591939211e-01
8.935943256377553157e-01
8.350710804861708469e-01
9.910446423131245020e-01
9.939390382326510620e-01
7.585667634799890813e-01
8.534159783899381013e-01
9.933599559210692931e-01
9.898588659335719742e-01
9.823794886782495350e-01
9.834802462659155697e-01
9.586055263303705498e-01
9.910610207492491774e-01
9.930171335208558547e-01
8.828909252515848571e-01
9.928282821885062726e-01
9.916368256946551663e-01
9.839311031074347014e-01
7.787410626474682296e-01
9.917957990390288137e-01
9.905843905349750456e-01
9.906900623993100119e-01
9.822179544967509779e-01
9.936725083173211237e-01
9.908172836974813436e-01
9.912126879913308874e-01
9.884183335536803616e-01
7.803587990877701719e-01
9.835879133955719444e-01
9.914217848879182116e-01
9.918702128346746916e-01
9.892472848569808797e-01
8.314860778249931750e-01
8.807155122625657251e-01
9.875156413992174365e-01
9.927172438633463658e-01
9.915424394902601080e-01
9.871275288731554687e-01
8.343207174563499473e-01
8.489760960863679262e-01
9.917959561856855011e-01
9.930768877535608441e-01
9.913675899657883317e-01
8.485686062145300079e-01
9.828432198712150347e-01
9.933737765994689051e-01
8.524164947661684311e-01
7.590597305655776283e-01
8.351184622566690807e-01
8.430685973181749615e-01
7.728076839470376935e-01
8.786931261233128510e-01
9.933427952686449958e-01
9.721983541430159192e-01
9.927839034453440625e-01
8.902317253126089680e-01
9.910535985837063411e-01
9.913384385539855126e-01
8.304607130575107909e-01
9.799712833958927893e-01
9.928991790628620695e-01
7.331428621263385015e-01
8.716852342087002548e-01
9.894467000610910334e-01
9.916003202851717546e-01
8.121760089557559237e-01
9.819788492675237679e-01
9.913048787457185984e-01
8.880637571048021206e-01
8.332870939070262661e-01
9.371617516617234411e-01
9.865032457205286098e-01
8.738551082184944363e-01
9.913929669465737504e-01
9.400119724743304372e-01
9.885526268323162613e-01
7.514216322072843068e-01
9.912138237269479957e-01
9.278668893223037673e-01
9.920527246013638445e-01
9.844635868744203711e-01
9.864800893907723633e-01
7.418328404826206590e-01
9.749494685908999259e-01
7.353128095161103328e-01
8.423804112833837010e-01
9.807550713231222295e-01
9.683360344793264796e-01
8.974969163615439394e-01
8.704830421076267255e-01
8.800133813976777075e-01
9.093383818841486166e-01
9.921597780468004446e-01
9.645010910198561493e-01
7.193381593675338692e-01
9.922749573420073244e-01
9.920496457975900295e-01
9.874340276141196915e-01
8.709095462088823902e-01
9.809953891631403300e-01
7.561662077851779573e-01
7.092682922715538574e-01
9.916371644525991957e-01
9.916393711075909279e-01
9.457981823731912430e-01
9.906601078608228139e-01
9.885343197481567534e-01
9.930837731349464459e-01
9.631649681783325256e-01
9.909560488370587894e-01
9.039733790811039782e-01
8.235418065012066746e-01
9.911719686617435077e-01
7.023309109485585955e-01
8.655026971941894853e-01
9.584797293306215327e-01
9.150406334357427118e-01
9.908990509261271784e-01
9.913823390219610454e-01
9.406446639462776593e-01
9.029005731773012133e-01
8.627021540472368244e-01
9.914773872311617442e-01
9.805229190558765184e-01
9.892823765884068976e-01
9.901148519913871571e-01
9.924619662859947011e-01
8.157540941308802918e-01
9.931508539789273282e-01
9.919092166129857002e-01
8.143909003251037504e-01
9.843428911517541069e-01
9.752831959757346514e-01
9.913102773592330497e-01
9.106219375874238242e-01
9.891838215217482189e-01
7.440500514414238875e-01
9.915205428383963016e-01
9.807494135641670052e-01
9.850491259817257816e-01
8.228501929554858929e-01
9.925899561888266165e-01
9.883172873809443759e-01
9.872038101452493830e-01
9.906746663896485172e-01
9.861966487638902379e-01
9.915304179549447872e-01
9.915074846766039895e-01
9.912318758915072969e-01
7.421269982587473946e-01
9.887213882046833602e-01
9.187732380626293383e-01
8.917644719432898937e-01
8.693026163400715545e-01
9.360570633379392547e-01
9.944346772715446647e-01
8.794372838520497782e-01
9.741167608299446945e-01
8.283946322670234785e-01
8.831158906165201827e-01
8.481295112891292787e-01
8.027486263619242335e-01
9.747203201894412139e-01
9.905442897197929142e-01
9.867070739533734258e-01
9.898548940649636307e-01
8.283834659106710241e-01
9.916154087888456869e-01
9.886291766256649627e-01
8.427976426883729832e-01
9.308762324292196855e-01
8.208191518092070593e-01
8.913254956713613231e-01
9.848442297780518606e-01
8.287168889408785821e-01
8.936310871827650715e-01
9.920851233717020712e-01
9.918117204432147505e-01
8.687040359731237338e-01
9.836504602599598357e-01
9.879633434716896812e-01
9.848696383617848715e-01
8.078551074351167927e-01
9.745393017401187130e-01
9.574554873541543110e-01
9.014285713776412079e-01
9.780347581237049948e-01
9.914690258075047335e-01
9.680752472284555044e-01
9.039108988362855035e-01
9.813483875427859715e-01
9.463927659617901167e-01
9.850844864212928709e-01
9.932924821583258845e-01
8.164596593029851412e-01
9.915527075497667653e-01
8.118947658692760028e-01
8.434858388689633335e-01
7.814886243419476575e-01
9.912719772024336518e-01
9.127874104024464863e-01
9.930671056966102750e-01
8.230670963449805422e-01
9.436280076191159161e-01
9.884045260552585255e-01
9.914370219482179225e-01
9.665167959238021300e-01
9.353932695890726512e-01
9.891873860659485818e-01
8.668931109697086690e-01
9.906313092039455981e-01
8.406217007857308410e-01
9.801361001873796219e-01
9.046794872369789964e-01
7.650526237772901084e-01
9.910946952886955374e-01
9.912989443467095096e-01
9.902575509753825944e-01
7.459221160148377106e-01
9.854027081146127243e-01
9.850533009793971395e-01
9.938876562199223663e-01
9.910610513181350445e-01
9.929016622572149897e-01
9.922335181398544979e-01
9.563720329100797723e-01
8.275990265947504865e-01
7.965152262382918513e-01
9.922690716299514824e-01
9.805818828965037204e-01
8.755907367617938863e-01
9.821760922505412550e-01
9.797291994624875988e-01
8.083570412942556738e-01
9.915114189630126473e-01
9.906447045397889228e-01
9.913889263543594899e-01
8.092988763669680674e-01
8.234271819691147964e-01
9.092420288619214030e-01
9.908834211896931921e-01
9.632307127955599402e-01
9.340095492820731371e-01
8.277492510668034154e-01
9.810790109103739720e-01
9.723099768681124910e-01
9.907084189504189453e-01
7.752060393096382729e-01
9.944694195991278240e-01
9.894252672458789810e-01
8.087213721018717827e-01
9.911008010953096248e-01
9.908429176317430365e-01
9.890031584799341413e-01
9.873453844648312216e-01
9.906999908346153516e-01
9.845670697775691371e-01
9.085554939284741227e-01
9.894355980221518632e-01
9.896093145153554982e-01
9.908131656551827371e-01
9.788466603902363783e-01
8.902268641904695912e-01
9.918961454966459534e-01
9.910365207507136898e-01
8.324174120468612603e-01
8.089708272507756259e-01
9.356780212433716271e-01
9.916554585818865286e-01
7.501024868789721856e-01
9.913548858274157105e-01
9.933225949825345014e-01
7.435858346949966169e-01
9.923251935141995661e-01
9.609351567203804345e-01
8.509568137108164398e-01
9.894302975189405158e-01
8.142352981426306258e-01
9.927965416716344471e-01
9.940905824177846961e-01
8.629072544006108902e-01
7.348682366548031641e-01
9.920633318118009525e-01
7.635783277116841017e-01
9.906551904432530087e-01
7.347614195766729583e-01
9.905513341618428225e-01
9.289979175369742492e-01
9.807343023828632989e-01
8.950702012454734291e-01
9.906847054480455439e-01
8.120871375203639886e-01
9.910024651775432014e-01
7.846928311567595848e-01
6.934833799686297429e-01
8.492672652773328723e-01
9.924140779503698440e-01
9.909474688704931200e-01
9.803716561035118460e-01
9.867469198522328400e-01
9.711413232671255447e-01
9.364903573956711025e-01
9.897805974188744749e-01
9.930654140079336889e-01
9.838465989125694255e-01
9.907767237548560368e-01
9.876744571010839246e-01
9.843015948811103533e-01
9.890806094066726395e-01
8.014650588279279564e-01
8.279182959257515018e-01
8.267333007325563532e-01
9.933163920313993200e-01
9.500476738005722011e-01
8.629025769498810394e-01
9.880453375580001696e-01
9.908560369419111558e-01
9.906513034757060687e-01
9.821097875546818123e-01
8.132361930594355082e-01
9.777987434646064902e-01
9.587270171053390300e-01
9.892388505945267640e-01
9.908157151010406061e-01
9.904849059239884124e-01
9.889940152478567947e-01
9.913601302223783440e-01
8.897123068123306000e-01
9.921612143773059778e-01
9.924837854195206477e-01
9.164608148300270596e-01
9.910860083458975511e-01
9.877487998319456342e-01
9.691444981715067186e-01
9.926747454800703974e-01
8.206500225108974700e-01
9.141322605704745863e-01
9.898370136120901996e-01
8.223992144274729910e-01
9.923580822421909087e-01
9.918426845260945868e-01
9.902415153283681271e-01
9.905145216928528118e-01
9.921059856342789862e-01
8.930573790448468330e-01
9.920603206105627070e-01
9.881747580685098509e-01
8.627992677604233718e-01
9.906613509786186267e-01
9.887029119676626898e-01
9.054198882017397976e-01
9.188557718848425759e-01
7.408741075642457652e-01
8.767744237514805139e-01
9.925114715546762278e-01
9.820862809162044238e-01
8.532200097728752652e-01
8.094687261799994316e-01
7.619795128694363262e-01
9.905703397210203764e-01
7.815247540741139254e-01
9.343916153598641472e-01
7.795584484041522266e-01
9.929940562311796448e-01
9.807299959609623308e-01
9.911586938880720954e-01
7.772278948330539894e-01
9.907292950705310908e-01
9.922677328011788589e-01
8.612122903551736597e-01
8.495471726195273909e-01
9.913759452908547098e-01
9.449606574120966718e-01
9.037633795083822585e-01
8.917019949351416841e-01
9.924005931122580337e-01
9.870001452736324454e-01
9.915618204049505557e-01
9.904723742141429144e-01
9.924174774072027638e-01
9.928312336972184848e-01
9.785169912003268688e-01
9.297753226888620937e-01
8.318323204770142754e-01
9.818293205774923926e-01
8.680557856028746633e-01
8.196385690839835814e-01
9.908232265160809016e-01
9.873790024220640005e-01
7.779174747264644418e-01
9.912450822153219265e-01
7.915060490155283457e-01
9.912898968034753455e-01
9.570283511706003665e-01
8.603372644390823165e-01
9.917634986195242863e-01
8.614176677675564608e-01
9.923234086413432742e-01
9.927127387274210513e-01
9.847780809019530679e-01
9.718458514842548412e-01
9.344850889566541641e-01
8.105080345533282049e-01
9.898188484057567349e-01
9.882790654200471758e-01
9.832377701630006239e-01
9.802178705814945658e-01
9.915848250138169506e-01
9.329374766776540318e-01
9.850997821719820191e-01
9.906390253785252176e-01
9.589227417868724235e-01
7.882934764845243025e-01
9.925699191287327139e-01
9.888322132669207232e-01
9.908181573781148499e-01
9.808348709990559744e-01
8.641456489025234333e-01
9.920975095687385448e-01
9.867437318694756154e-01
9.910066055630960546e-01
9.919182673409495665e-01
9.867195827540711228e-01
9.922801178716023074e-01
9.514919102041093923e-01
8.855684632589893024e-01
9.914995395379352372e-01
9.815560700410809192e-01
8.258741107853249108e-01
9.810783363362172160e-01
9.579360312688053325e-01
9.857272550127808008e-01
8.147471976335389776e-01
9.905862743687684491e-01
9.919997963014551834e-01
9.919915077061768338e-01
9.715510172071368800e-01
8.352219945054747408e-01
7.889814209200460837e-01
9.934158676614744943e-01
9.197316272451847574e-01
9.915561112544426514e-01
9.899416033488620537e-01
9.791578900705970590e-01
9.927239702895580553e-01
8.317240285919531573e-01
8.606858489836672899e-01
9.891548719928631161e-01
9.425255472717720684e-01
9.138906762481004975e-01
7.495691164933523387e-01
7.757186502942576833e-01
8.456187127456469277e-01
9.892359771210290642e-01
9.660453268794714221e-01
9.319555464073908668e-01
9.915412039909297093e-01
9.916618285440605973e-01
9.923164343456803982e-01
9.909286012627356310e-01
9.919034406442062135e-01
9.734847290065418157e-01
9.582742001676556320e-01
8.442327723235447667e-01
9.909774969003205536e-01
9.901174796969403058e-01
8.498617256375917695e-01
8.152510349308500492e-01
7.698590765399772051e-01
8.563231940603760473e-01
9.826367265474744706e-01
9.778218342639163341e-01
8.644337484404297500e-01
8.645579577721536069e-01
9.437770437833503667e-01
9.907936131961023740e-01
9.915288670446291697e-01
9.921826418639522194e-01
9.910249421868136954e-01
7.619256616594827225e-01
9.665397444051919695e-01
9.930233481121975014e-01
9.798962517359534052e-01
9.908179066982427674e-01
9.749358316627765308e-01
8.793906168895421205e-01
9.910409417629650886e-01
8.286341467731689336e-01
9.775766161676311405e-01
9.787301811946478303e-01
9.919957381884701997e-01
9.914600009992171614e-01
9.401922320983322479e-01
9.875942343081993702e-01
8.892518666623163703e-01
8.809108191544340327e-01
9.521816326533614205e-01
9.456687922831255033e-01
9.886443447464914325e-01
9.331668499649169446e-01
9.904945458229266197e-01
9.849210331802912277e-01
9.919951379929302648e-01
9.261892336020226546e-01
9.915040702576735088e-01
8.817983463041878522e-01
8.815805045963925890e-01
9.906282669447417089e-01
9.858608585942169045e-01
8.539490586615130496e-01
7.732964033529613479e-01
9.933815110911082824e-01
9.850899495817201368e-01
7.794000145596351459e-01
9.908121263854779981e-01
9.316679304048997023e-01
9.912852378523870911e-01
9.912250652577433430e-01
8.557364122638910775e-01
9.180388663814244010e-01
7.776302640946156641e-01
9.927631717494878050e-01
9.896394078590793342e-01
9.904846444857977605e-01
8.485852896236786291e-01
8.609962546342233569e-01
9.930297954680185057e-01
7.522380374771076017e-01
9.864897613737029225e-01
9.854831622728250640e-01
9.930211135281292734e-01
9.907790949247726742e-01
9.804510996583735150e-01
8.566246257370240258e-01
7.701911073345963921e-01
9.909286683295119857e-01
9.938455379393749123e-01
9.890583185038187564e-01
7.971601028311581238e-01
9.922269832767158793e-01
9.900558413703696159e-01
9.878039397861373416e-01
9.902669069447523897e-01
9.918826850602961986e-01
9.899141292262969571e-01
9.744798288038083456e-01
9.914466287877643502e-01
9.913163408411518329e-01
7.566629156151944979e-01
7.767282881052527399e-01
9.920866889352106810e-01
9.905443364158696973e-01
9.027291743308635263e-01
7.759019190249552000e-01
9.908966221109709593e-01
9.920187951200516441e-01
9.480860135391598886e-01
9.880603138507485506e-01
8.758538235542028261e-01
9.804160505740897591e-01
9.890810526871545161e-01
9.911121971625190819e-01
9.914987212908807912e-01
9.911767176912754662e-01
9.928361176764973761e-01
9.918028485866455801e-01
9.905205791806543925e-01
7.235375403765541558e-01
9.899921578754594664e-01
9.906946187455393238e-01
9.908509857326496251e-01
9.872057468353812038e-01
9.929042598359284488e-01
8.521289318690018488e-01
9.913473295723218559e-01
9.926230054426725680e-01
9.928432322886091566e-01
9.906405615182555247e-01
9.927604440799508989e-01
9.923231545146319332e-01
9.908923683067301091e-01
9.910023760380433089e-01
9.761440750274693601e-01
9.942489720335141445e-01
9.382730634562437277e-01
9.489076143437980004e-01
8.154416684646504931e-01
8.880360283853341308e-01
7.568490920481526496e-01
8.132473965871692689e-01
9.913446628975604025e-01
8.223102041261518558e-01
9.727280470598360651e-01
8.551918283907494756e-01
9.907292160656956392e-01
9.887320358297448930e-01
9.918264434196423229e-01
9.933145404394548850e-01
9.920093887600576199e-01
9.911998495085814209e-01
9.905246174260559089e-01
9.929181460025641170e-01
9.005342286401921692e-01
9.364361099495813745e-01
8.766637257925290472e-01
8.725159590226698736e-01
9.768414392443210970e-01
9.921372286074670033e-01
9.445805582721112925e-01
9.907711608711945450e-01
9.435348546870809816e-01
9.170503991258689425e-01
9.903548115719481570e-01
8.648542177281126619e-01
9.781102284641185474e-01
9.896814379341324353e-01
7.854631625540907658e-01
9.903984327498517315e-01
9.851435041275495852e-01
9.749773065014446516e-01
7.531841634885364511e-01
8.556093192981738538e-01
8.058615242488180730e-01
9.926956655695603482e-01
9.881563880593806637e-01
9.913189991911999233e-01
9.917791426422802870e-01
9.010908130479785560e-01
9.808766073132062502e-01
9.936882992126538916e-01
9.917273649443474337e-01
9.887721190212732658e-01
9.912295002327823346e-01
8.276828220831085048e-01
9.121969137363153957e-01
8.805512516696267777e-01
9.390769634140354594e-01
9.925959550476661786e-01
9.869093114158878910e-01
9.426178510062621640e-01
8.812368609143460541e-01
7.608432372085502937e-01
7.822406304132516475e-01
9.925929599028646688e-01
9.911664841937148918e-01
9.760361615282353576e-01
9.784580392457082887e-01
9.925906963217959733e-01
9.853517778505028746e-01
8.661026151632633674e-01
9.923487608322464348e-01
9.921201612400851744e-01
9.776235413134091168e-01
9.892163675306527848e-01
8.782632376758067183e-01
9.907748367833925096e-01
8.110143587080884675e-01
9.927319976544134450e-01
9.925108392606322161e-01
9.883713298434527728e-01
9.923741925658214891e-01
8.398977167499401819e-01
9.907739243048532263e-01
9.858169111281792629e-01
8.254759945624402517e-01
9.804827665756919997e-01
9.905746181774361947e-01
9.873979998524884394e-01
9.881351556342198306e-01
9.923150792276207444e-01
9.833250398639395984e-01
8.063891426532896478e-01
9.769836343406367307e-01
9.916745328243218305e-01
9.916342681741747711e-01
9.315372446195160361e-01
9.809096002202026821e-01
9.628009515266855445e-01
9.881716073340844897e-01
9.118761437177418383e-01
9.924594620948560264e-01
7.948628296865981602e-01
9.928301330006225056e-01
9.860905700541401364e-01
9.049313052969825133e-01
9.908607386452162880e-01
9.847952971749216466e-01
7.678783419159289636e-01
9.714307685930093639e-01
9.180650330352078115e-01
8.306559046947105118e-01
9.833632500049123149e-01
9.408816895793413737e-01
7.441938236679210839e-01
8.948862756297710774e-01
9.915869547278358676e-01
9.913673297395045880e-01
7.535988906190502767e-01
9.926450198255999391e-01
9.753646801152581203e-01
9.402060721865084236e-01
9.890988165085022876e-01
8.229002101895466215e-01
8.696161454943271973e-01
9.808289548350030973e-01
9.900657856492450781e-01
9.913531209095349794e-01
9.861513445076383055e-01
9.916098341318712039e-01
9.453392470176593676e-01
9.904798551850562127e-01
9.841481861686902644e-01
8.662923438376576302e-01
9.933496986742490487e-01
9.686997272747277510e-01
9.908087637994849040e-01
9.923757143784674994e-01
9.916243948175469392e-01
9.933633206260954474e-01
9.906054683292059293e-01
9.866725776565881123e-01
9.878921433307572553e-01
9.907356658096125868e-01
8.702775327787450887e-01
9.881405498931945530e-01
9.881822666275693612e-01
8.757060490181342027e-01
8.225561211177897514e-01
9.816960123090228141e-01
9.910940766599811713e-01
9.918512729250062998e-01
9.891198672738426012e-01
7.882567530834994063e-01
9.700683960403896355e-01
7.907852376260181559e-01
9.917551850316883577e-01
9.310328179824987060e-01
9.914794566751844451e-01
9.914030220721858910e-01
9.903807245514216762e-01
9.913653535885819101e-01
9.889956315463679370e-01
8.395209043067658472e-01
9.283876201010869966e-01
9.910369653101487319e-01
7.704793672573544416e-01
9.912138889496806549e-01
9.914490527322193936e-01
9.542596234324476345e-01
9.386839863588116728e-01
8.588668529293146392e-01
8.168643679715226202e-01
9.910922721464869856e-01
8.232113056288457020e-01
8.833316398309736250e-01
9.435027429906890362e-01
9.909577565346349148e-01
9.927404869756201178e-01
9.810960057145737823e-01
9.912262680780637991e-01
9.907566738982287458e-01
9.821411917518947376e-01
7.389511933824959300e-01
9.908268781463283048e-01
9.921937817684161054e-01
7.742214663710909051e-01
7.966928712299269355e-01
8.445460725330915519e-01
9.913759637293912963e-01
9.904771846563007465e-01
9.919460087627072209e-01
9.723612952725653180e-01
8.700472856384522391e-01
9.495669160253890073e-01
9.891248621238847294e-01
9.911684043130293276e-01
9.916346551930854680e-01
9.934518005841668220e-01
9.789823568623838845e-01
9.909090890590647183e-01
9.338512219057952812e-01
9.707505814010513046e-01
9.906612360480170354e-01
7.470814954918330031e-01
9.909721983071178020e-01
9.919811307702559589e-01
8.519680919986376555e-01
9.917162691785372797e-01
9.913430028754378620e-01
9.148285690221819033e-01
9.781014895329327441e-01
9.912871643679135314e-01
9.927193243189195160e-01
9.779483673789859388e-01
9.370363803409376136e-01
8.288079130761918378e-01
8.433996668855765488e-01
8.590926223409817153e-01
8.788135763336499817e-01
7.912180132587265380e-01
9.881927022651451065e-01
7.422782528027169757e-01
8.329531483285037563e-01
9.918783050917334698e-01
9.920254230022772512e-01
9.877966689293233848e-01
8.269967497160334302e-01
8.744030698105184074e-01
9.905222008259608746e-01
8.639697360510590896e-01
9.940792920129130072e-01
9.170142104022424023e-01
9.918070115374455487e-01
9.926768293904243423e-01
8.849236445396009287e-01
9.893337924963885310e-01
9.837711199556971042e-01
9.889167248980319513e-01
9.912900247033862300e-01
9.914178917484681719e-01
9.885271841204819054e-01
8.256383882834188448e-01
8.590930283725554117e-01
9.908150771617487695e-01
9.910897434649034166e-01
9.885152137989436927e-01
9.912213858464075100e-01
8.876481076869182640e-01
9.920151305707866074e-01
9.694974595847993815e-01
9.882854436521745223e-01
9.923925755347641209e-01
9.907975990798073562e-01
9.943403316416932203e-01
9.413053814440275335e-01
9.926446642253066166e-01
9.922714322215725469e-01
9.762137259823789881e-01
8.269105470449553685e-01
9.911434198116267913e-01
8.482833694271219027e-01
8.865073909928063989e-01
9.598673038568126259e-01
8.641304398117517493e-01
9.886739113252788203e-01
7.547544127112174595e-01
7.516736856398721356e-01
9.032744256389619864e-01
8.553521379005972758e-01
7.873218636618519728e-01
9.224816787899554615e-01
9.896941343661460611e-01
9.772208694088947434e-01
8.727896753307784472e-01
7.653210801284989762e-01
8.553726844846034627e-01
8.868722601730468780e-01
8.742543043987057727e-01
8.488121327458902909e-01
9.859757724558740888e-01
9.919013280858929305e-01
9.914110229697971066e-01
8.475825412259252456e-01
7.527202969181076009e-01
9.213802883630214380e-01
9.909110992896323911e-01
7.678240398656465127e-01
9.906974727263540004e-01
9.737472891291800714e-01
9.894341813391852591e-01
9.716620032060268031e-01
9.748250680192211970e-01
9.856323181432564695e-01
9.870040766252053954e-01
7.642394636540468245e-01
9.823133438316647981e-01
9.840421337407290192e-01
9.908581930095077261e-01
9.930959605090946551e-01
9.905559524710528807e-01
8.374339670586349316e-01
9.914410403065977428e-01
9.902462908755390592e-01
9.068531794881680153e-01
7.546825070749797471e-01
9.914917621958500016e-01
8.794951895605950254e-01
9.910862440412667729e-01
9.901633575116528529e-01
9.908519138793441261e-01
9.367682745094061403e-01
9.924635836485469209e-01
8.900112607209518245e-01
8.527389338945957631e-01
9.767640485513430226e-01
9.894051051036422129e-01
9.891552669803411746e-01
9.913904032679974332e-01
9.914263003713760236e-01
9.916458623642606662e-01
9.918157896508855709e-01
8.951284860931900678e-01
9.908708371017261873e-01
8.483411347542847425e-01
8.402957071763790253e-01
7.760792867378976112e-01
9.909135880278152619e-01
9.932966001835948910e-01
8.582435726835185852e-01
7.545018876188355206e-01
9.472451600997102705e-01
7.817381720177618565e-01
9.916135944021989834e-01
9.746416184481582201e-01
9.918522346726125205e-01
9.912401293050340234e-01
9.760482302546320543e-01
7.453435499831928546e-01
7.614580125207872641e-01
9.928251171272479692e-01
9.923741222267973283e-01
9.908367842366887501e-01
9.937528930603330979e-01
8.241214430168929406e-01
9.898440774807886200e-01
9.894068349279512287e-01
9.906763823615744036e-01
9.910291546838480015e-01
9.893804299808445224e-01
8.917164246180510068e-01
9.908480219433855041e-01
9.805367251784926630e-01
9.149562804772708446e-01
9.914508855870863835e-01
8.275652274201197311e-01
7.718620264587037205e-01
9.917847169580903399e-01
9.895386962792231955e-01
9.929673604952347077e-01
7.840157774831633120e-01
7.492202688674678424e-01
8.514037068123948560e-01
9.640408912933373653e-01
9.547449308685418412e-01
9.909342097483005984e-01
9.069715570146734684e-01
9.870087634213087213e-01
8.678129429874033018e-01
9.917526538702873262e-01
8.862842889941804359e-01
9.952897501056133800e-01
9.924719666382519900e-01
8.736023314451518695e-01
9.285161509554302750e-01
9.916115154316540448e-01
9.849504577503402913e-01
9.803029532250103761e-01
9.923696430640572830e-01
8.928850328700745909e-01
9.908321580522800875e-01
9.919621036847853235e-01
9.924212041633255765e-01
8.837452707557525988e-01
7.437835645043404664e-01
9.917088227169535974e-01
9.631975149003225711e-01
8.094438884789862954e-01
9.844470485165428553e-01
9.801386291338692880e-01
9.921048163429939670e-01
9.919288238406553937e-01
9.656454632908111346e-01
9.918254227646555732e-01
9.891479435345813531e-01
8.374721199212000755e-01
9.910826273258447339e-01
9.833087296428661972e-01
9.941257398704349546e-01
8.616974630511496924e-01
9.915834745568158359e-01
9.845373566083591710e-01
9.866521903634115631e-01
9.837292369555102889e-01
9.205029916710592008e-01
7.223531497107250621e-01
9.909529215353174436e-01
8.207434834775634291e-01
7.152347440472492934e-01
8.121217242612076559e-01
9.913219932735426454e-01
8.497297555489973231e-01
8.937568827972712793e-01
9.909547561944705985e-01
9.919726125169097131e-01
9.934488237949289369e-01
8.586622505819312412e-01
8.190253700853035168e-01
9.829977667428151378e-01
9.750241717218433024e-01
8.898402768288615761e-01
8.366857356200259055e-01
9.905809704281408612e-01
9.917364690676653272e-01
9.424681660184481835e-01
9.888105983542900823e-01
9.887670444646173840e-01
8.695230308134940245e-01
8.588155698463892929e-01
8.393110541965336235e-01
9.735594208251365789e-01
8.109750121452156124e-01
8.643431061621997813e-01
9.906141002243862292e-01
9.905046135562534104e-01
9.924437303740076821e-01
8.415519492717333794e-01
9.920832075616580203e-01
8.324637400143017896e-01
8.010979252728918087e-01
9.936637706542822412e-01
9.937729442931537704e-01
9.931973187395818359e-01
8.588071077684428234e-01
8.331943512724938605e-01
9.905525257970917430e-01
8.924463513651020863e-01
9.941902305147863883e-01
9.911536742435531622e-01
9.897834609418517671e-01
9.911869106997787116e-01
9.910151638244762973e-01
9.907777903646896034e-01
9.853121696630440240e-01
8.246162930163090099e-01
8.422606959634224566e-01
9.827215105736520906e-01
7.892424976277209181e-01
8.628398999469990560e-01
8.512561045361843881e-01
7.654933748513981229e-01
9.319063086834369347e-01
9.925926263511555270e-01
8.360880059413722254e-01
9.908419928763757545e-01
9.911417296120113019e-01
9.906520029975560693e-01
7.870220149602844550e-01
9.914355178311200500e-01
9.724812887050102717e-01
9.907196436878789036e-01
9.944684019036424960e-01
9.869670679270936553e-01
9.289188091344497966e-01
9.890159883638186544e-01
9.918736966422230239e-01
9.773985940854093002e-01
7.687256723829440919e-01
9.241522942795846740e-01
9.757869331591708661e-01
9.925409057124034984e-01
7.539160254075397694e-01
9.922285902108807232e-01
7.532532884862305211e-01
9.576000595581808383e-01
9.907354192301225382e-01
7.278444237193578692e-01
9.761359933868015704e-01
9.917492647189296573e-01
9.931065261755205320e-01
9.904386490120128395e-01
9.465073441232904061e-01
9.906863353874773015e-01
9.880191186606543940e-01
9.923938897375980117e-01
9.535639096537791293e-01
8.439269096942672022e-01
9.929436956384714019e-01
9.923511641794566795e-01
9.918204412360769329e-01
8.373128229021385982e-01
9.847825219871650937e-01
8.026139753134627908e-01
8.937680089138972939e-01
8.825607738570223626e-01
7.409510390013288594e-01
9.788231491565804188e-01
8.011657340794022808e-01
9.911670802451800766e-01
9.919949101335974184e-01
9.177167286584255734e-01
9.935036228536130443e-01
9.308488869771180951e-01
8.858322343944651234e-01
9.905217687325231779e-01
8.284845712460556788e-01
7.842880399034535266e-01
9.925349404880842163e-01
9.489065229481530306e-01
8.895645448447243586e-01
9.830396885941268259e-01
9.910491677873247696e-01
9.916795387986474530e-01
8.596857723158731757e-01
9.144047079482645612e-01
9.913112417979569324e-01
9.312877027018739984e-01
8.497798983927568051e-01
8.759351863723275899e-01
9.915953759625661945e-01
9.829350570246040419e-01
9.933567499666443590e-01
9.866517674046746400e-01
7.645224591364297995e-01
9.882966983918562986e-01
9.923744022662630559e-01
8.974878803322241527e-01
9.845673790291277205e-01
9.740859292658359259e-01
9.912000553035350547e-01
9.546744625405065854e-01
9.882446024228045411e-01
9.876178525669536690e-01
9.922655075496521482e-01
9.911077546337828670e-01
8.244785070432475438e-01
9.907416576671562725e-01
8.856918017444502800e-01
9.908189706529554330e-01
9.136060654711183338e-01
9.909974935001341079e-01
9.775934429643002854e-01
9.430380514689923332e-01
9.922899725496853174e-01
9.906330517800077118e-01
9.920735854836447709e-01
9.884280194226120475e-01
9.864567573136121537e-01
9.917670618580061159e-01
9.270694709320906890e-01
9.892049935126585591e-01
9.863202337387969587e-01
9.925471124828696423e-01
9.906301578907473759e-01
7.161096781477032103e-01
9.915449399590510193e-01
8.263264382112507356e-01
8.988647530330722280e-01
9.911207571747497891e-01
8.572576262720279505e-01
9.823747747713463818e-01
8.643071271655347054e-01
9.936021669346720708e-01
7.979785903664853297e-01
9.372143630886795584e-01
9.746010363878031546e-01
9.906533731444471247e-01
9.706193940774484608e-01
9.934231330076215283e-01
9.930677039378916771e-01
7.845370348193148047e-01
9.756931935251217380e-01
9.920209455989722480e-01
9.911537412968227656e-01
8.404311023654221779e-01
9.911309661356925149e-01
9.919927435245067260e-01
9.897431212576324189e-01
8.133535859360341291e-01
9.768976288033131006e-01
8.930105864147647177e-01
9.908837100709083634e-01
9.911141990708375316e-01
9.915026194431340034e-01
9.815550449689924850e-01
9.931841149123928902e-01
9.825382762753532839e-01
9.839849345661875191e-01
9.921630894003574674e-01
7.608674865946960519e-01
9.654365348783966461e-01
9.876786457301948152e-01
9.925100246120004410e-01
9.901133027042978707e-01
9.906016088081348592e-01
9.579255222401007464e-01
8.684795551494500776e-01
9.907925198894755869e-01
9.923687898898395643e-01
9.914627352747760192e-01
9.884212141662486184e-01
8.241366795672218082e-01
9.916935550607302030e-01
8.545321819250373263e-01
9.920819266971158124e-01
8.694628673571023203e-01
9.912836148812906867e-01
8.479204560503941224e-01
9.911389710769953343e-01
9.912374660392834214e-01
9.542323783058122011e-01
9.922737462262118946e-01
9.611860036606518776e-01
9.804459249955317368e-01
9.921408677026926082e-01
9.801282128654573711e-01
9.911955058153323339e-01
7.281739049990070267e-01
9.921343167014946562e-01
9.925869184413513846e-01
9.922271129851956140e-01
9.783431724351537850e-01
9.552510684190030910e-01
9.017215091512835734e-01
8.270184267251308174e-01
9.928126511762110917e-01
9.762148324154009682e-01
9.904098918259031104e-01
9.266582055534061668e-01
8.680287832068280807e-01
9.909097164161433380e-01
8.666482902558401147e-01
9.911784129503130591e-01
8.623198057896896973e-01
9.919861898443848025e-01
9.771403443366312169e-01
9.910661362043418077e-01
9.598881360919544470e-01
8.210689388971453839e-01
9.901972433919655758e-01
9.916126069098248896e-01
9.917187570233468863e-01
7.655154117935862867e-01
9.869786884711300168e-01
9.905019471435037026e-01
9.922633171684819287e-01
9.928532793108114651e-01
8.937743615554415433e-01
8.218052038942151860e-01
9.909628746226122331e-01
9.917809057423334629e-01
9.890721506054512835e-01
9.820486909477407211e-01
9.844691966413473549e-01
9.201839817023995671e-01
8.654236940188365645e-01
9.924622700609831982e-01
9.819879621425379179e-01
9.933912827876845153e-01
9.914286977979995807e-01
8.176339844951194813e-01
9.893695391266654759e-01
9.836484121916184709e-01
9.785946061666208617e-01
7.912696384820281370e-01
9.021192766498681292e-01
9.404229439793998502e-01
9.511034575284484927e-01
9.927672380359114923e-01
8.649302434280143892e-01
9.909674610992682542e-01
7.572768477757996219e-01
9.908236312149151237e-01
7.770795799194858411e-01
8.192377469941775070e-01
9.927333743087779494e-01
9.336360614349900056e-01
8.936262369800932470e-01
8.855818375842771095e-01
9.912280477963316683e-01
7.889893929878646350e-01
9.840797431972179155e-01
9.919661129670602762e-01
9.856254176642949005e-01
8.474932370346596189e-01
8.689169798792861776e-01
9.772602818087184895e-01
7.881079240301926969e-01
8.612761327256075461e-01
8.651781873674677659e-01
9.455064935816246408e-01
8.938765730621545114e-01
8.450610733323427048e-01
9.925461254005408795e-01
9.235870606526972448e-01
9.902391116227252654e-01
9.879266593499105298e-01
9.714325737571852803e-01
9.927014449418324338e-01
9.926919135636607106e-01
9.900716269764178179e-01
8.661637081211777112e-01
8.052913476848186924e-01
9.899014817337147276e-01
9.916970649782992364e-01
9.874454041071966115e-01
9.938391952993518297e-01
9.929302751658564130e-01
8.593587506961162248e-01
9.908727022814493024e-01
9.869778464632864567e-01
7.205114656840450049e-01
9.917941216457739628e-01
9.633766087669178857e-01
9.924790785021404549e-01
9.898823396260203467e-01
9.914529838453967070e-01
9.911001826796598246e-01
9.897781994307163211e-01
8.838546444416623959e-01
9.918653030736759302e-01
9.655949627629698551e-01
7.685619811121244815e-01
9.605218670000781334e-01
9.887842366546656381e-01
9.890093500541715654e-01
9.928435056867233044e-01
9.914935407401774814e-01
9.890676896436916277e-01
8.997691246858872116e-01
9.732091078167292020e-01
8.449493895089664752e-01
9.915633608225157269e-01
9.632757950555294046e-01
7.752248185442589534e-01
9.762874686407752023e-01
8.308387219979691540e-01
9.920689561982721782e-01
8.056999119337330262e-01
9.910495224643524059e-01
9.892871723554211849e-01
8.978752869439013962e-01
9.906253117361683014e-01
9.909703998218527543e-01
9.920274725047281139e-01
9.349481431098946027e-01
9.924579670051723035e-01
8.191453711498056789e-01
9.929879934938946606e-01
9.869220003634966432e-01
9.921790833838391999e-01
9.923873403924131642e-01
9.907299358336999484e-01
9.132089180431912645e-01
9.876000711647907604e-01
9.922731241122968449e-01
8.247129622273874361e-01
9.911387522774993686e-01
9.854205365225005009e-01
9.815595038131814665e-01
8.582473998334289034e-01
9.905727727975253138e-01
8.768195863682517466e-01
9.913103261451045034e-01
9.914678904024581962e-01
8.848079141329361352e-01
9.879799025224347275e-01
9.469605249621234622e-01
9.894646308326663364e-01
9.908791511460057766e-01
9.920592333937466867e-01
8.416514524040190626e-01
9.911694713352580122e-01
9.928457013895566341e-01
9.905548849872175543e-01
7.742549560745016768e-01
9.924006126610728229e-01
9.911865942124380435e-01
9.277312883516520836e-01
9.916847657085319234e-01
9.063974317445715467e-01
7.964382606475581827e-01
9.577569943783357242e-01
9.912143421654806552e-01
9.792997668037710657e-01
7.763884367268669706e-01
9.865882223982765931e-01
8.016458467886832251e-01
9.654028915034977842e-01
9.915536281649723893e-01
9.745300270977824697e-01
9.878737666720738275e-01
9.901264156234125258e-01
8.102604417559672312e-01
9.941069010493952529e-01
9.893017392164580315e-01
9.887074907509926236e-01
9.803737412853589239e-01
9.899218756159788857e-01
7.824725223968941323e-01
8.644812104049821588e-01
7.559704264776594407e-01
7.897005457654376892e-01
9.828014739777567454e-01
9.866614666133578515e-01
9.923597784949824696e-01
8.233875882594798856e-01
7.274676291039139375e-01
9.399548761039957512e-01
9.893483833807292793e-01
9.903231272596364487e-01
9.783524462947350564e-01
8.613861920541683315e-01
9.880867446027143952e-01
7.739328261388774832e-01
9.905096784300360113e-01
8.310141323004291980e-01
9.225526559541982197e-01
7.679684321950273063e-01
7.843152491438768470e-01
9.906333134422926623e-01
9.923207991233622405e-01
9.891723785771380228e-01
9.905808505740684167e-01
9.603359191083480351e-01
9.687498692216938156e-01
9.874311274758647006e-01
8.257787755643005712e-01
7.638987428640150457e-01
8.938472112980577755e-01
8.948857766075327680e-01
8.970076261500443682e-01
9.901633797624391775e-01
9.938612642768646088e-01
8.916872415057963686e-01
9.918054282194584959e-01
9.867547284775141092e-01
9.892088429221511658e-01
9.910346897684927381e-01
9.832080635787365797e-01
9.896277588457563779e-01
9.914315904262518409e-01
9.159224598539186246e-01
9.779996032240754200e-01
9.917900312289876785e-01
9.927085128356583077e-01
7.875360234188701902e-01
9.805530597991395370e-01
9.926937212128957855e-01
8.632771798420678655e-01
9.850193070401163098e-01
8.422610873232164730e-01
8.489443903301034933e-01
9.788362490575901464e-01
8.142436094968450444e-01
8.432164653643845487e-01
9.918873752579974168e-01
7.977569584890720211e-01
9.792596235061551413e-01
9.867105237548846608e-01
9.874007822580177507e-01
7.867732403602698543e-01
8.385963234953350831e-01
9.773107038479798003e-01
7.903564665694735591e-01
8.606258934889139400e-01
9.872658475845559334e-01
9.776523223443052135e-01
9.926745958960303540e-01
8.467843421159936268e-01
9.850329857568365099e-01
8.030311919085187933e-01
9.856910304740649220e-01
9.912190975047580066e-01
9.913521401419941315e-01
9.070359505594793870e-01
9.463231320061027407e-01
8.508643164327045483e-01
8.626306303272874842e-01
9.925595859518203667e-01
8.970416053597040085e-01
7.274779110605718024e-01
8.624591417587261777e-01
9.930261570273377636e-01
9.941347885221281100e-01
8.587308341155450719e-01
9.817547685662295631e-01
8.433639266170107618e-01
9.915740525517999782e-01
8.836036957976355355e-01
9.916126716141732134e-01
9.776396925128713056e-01
9.788839063429023435e-01
9.792445387976250748e-01
9.562438854927179932e-01
9.921430670399887797e-01
8.028963294049905608e-01
8.708907618059515965e-01
9.019868397772857760e-01
7.541795236415499426e-01
9.911838642407074795e-01
9.913643095023985108e-01
7.796790613191001418e-01
8.686855622568723234e-01
8.272057859314030370e-01
9.909360982731517664e-01
9.926526497678149763e-01
9.732369430223261064e-01
8.410673193508965140e-01
9.928984961213646043e-01
9.917197080329901437e-01
8.623000388862432919e-01
8.085804161190457418e-01
7.843726487240020306e-01
9.007040074328572787e-01
9.923806607870796492e-01
9.917568009798592987e-01
9.923844329617269588e-01
9.894367189312479605e-01
9.783234952502490867e-01
9.909796998258075806e-01
9.758963152768809213e-01
9.752862694874518956e-01
9.768380879392802862e-01
9.803713455211863215e-01
7.604521244711341943e-01
9.922220795657872294e-01
9.905461257310517187e-01
9.898964528915282779e-01
9.921204157024842152e-01
9.914632956588443902e-01
9.923410464251639640e-01
8.066897737355624987e-01
9.934874705008995832e-01
7.152403949532657457e-01
9.302209974538974135e-01
9.910235662032165216e-01
7.865414340933281068e-01
9.930166482872794242e-01
9.818478787150216602e-01
9.923963453397909307e-01
7.889190240453540781e-01
9.926567404838501085e-01
9.912245872237556155e-01
8.827150868237241266e-01
8.041587901277809092e-01
9.913200376460465924e-01
9.884553264155108154e-01
9.907000500152660649e-01
9.835258752365599877e-01
9.929760423803771774e-01
9.681799275670193161e-01
9.924223428830266647e-01
9.911802594756974338e-01
9.924472944109613559e-01
9.025110339903512635e-01
9.907469545585829707e-01
8.399962494090047471e-01
9.922802269668113961e-01
9.911702700998678006e-01
9.933270069038012684e-01
9.933776900173462154e-01
7.957072386735917213e-01
9.821386732981468581e-01
8.253030490595175683e-01
9.912505868544883025e-01
9.794134269040158935e-01
9.717386118000792550e-01
8.158819690783967182e-01
9.416949149317935808e-01
9.882142140203212799e-01
9.897457274827827778e-01
8.051355728944732393e-01
9.922576277700609904e-01
9.926424224029946064e-01
9.918039506838882691e-01
8.461557988983308132e-01
9.916092229962726323e-01
8.257483083132662882e-01
9.854895122264384355e-01
8.358027436787894837e-01
9.907725989212382567e-01
9.911010199764281881e-01
9.908688771157976305e-01
9.125090304028494748e-01
9.914829907916850038e-01
7.517369505743999314e-01
9.908496997065575629e-01
9.774766693897584124e-01
9.915728893382848019e-01
9.743304461012074480e-01
9.820375624675651283e-01
7.811819729549936975e-01
9.914311734329860348e-01
9.919007263055162893e-01
9.448645242041715520e-01
8.918913019661784958e-01
9.251985116414213062e-01
9.693971473640871084e-01
9.773173720851479063e-01
9.846051219172279323e-01
9.814875855413385253e-01
9.905163946627585370e-01
9.912536989579261437e-01
9.709846769992793725e-01
8.925598050401373218e-01
9.902560268535898214e-01
9.912542481743459311e-01
9.890912851263251593e-01
9.428376473443611516e-01
9.918323664137880247e-01
8.359376290064677306e-01
9.847440968507011894e-01
9.873039328392410052e-01
9.892693299692186804e-01
9.864088405042710228e-01
9.435475418002848835e-01
8.890825941660150944e-01
7.536143532955220659e-01
9.897729084528759103e-01
9.937643262983100190e-01
9.601810019794461137e-01
8.505456035626417499e-01
9.924623354607019499e-01
7.476194346886629871e-01
8.371375444483363237e-01
9.050049178477126421e-01
8.175430916230792544e-01
9.775927053152551061e-01
9.913545340893756830e-01
9.441282433883303460e-01
9.889798941072627247e-01
9.237402309305942083e-01
8.879642605707530612e-01
9.822168660814185603e-01
9.913205179394661837e-01
8.955128252162857239e-01
9.908077172584203174e-01
9.920880903824589314e-01
9.933919756751239394e-01
9.260329383008530924e-01
8.215892250561187549e-01
8.320673191993874784e-01
7.887094555556173336e-01
9.906759296984291030e-01
9.461067246390869601e-01
9.819915006114745548e-01
9.905071272166579011e-01
9.854927695789584829e-01
8.788476495019394985e-01
9.906118863125502605e-01
9.907449354152434440e-01
9.913990528053834295e-01
8.687780164087337553e-01
9.733027381464313121e-01
8.189642637638205880e-01
9.925106196721305007e-01
9.929684837790828666e-01
9.908689321284079865e-01
9.790913398644465193e-01
9.911155401944692356e-01
8.710712248076314390e-01
7.632789171955882690e-01
9.916153055360332758e-01
9.917008150067315730e-01
9.918822739483611484e-01
9.903384921805870045e-01
9.798321950751825993e-01
9.812525101224353064e-01
8.194054682996118055e-01
9.853853634891449609e-01
9.914556632244759804e-01
8.128797857776830504e-01
9.681577355291740572e-01
9.909810962392506806e-01
8.859424229699988107e-01
9.913306981692003861e-01
9.357241186977903746e-01
8.849255397972921600e-01
9.818939553881429472e-01
9.876011312829240385e-01
9.910037456259523925e-01
9.921433286480039193e-01
9.908635204172241417e-01
9.922506817457749095e-01
9.911899579187796183e-01
9.862675557601616738e-01
9.909460985699560798e-01
9.886458286992064748e-01
9.913948577369527948e-01
9.246275545859361511e-01
8.178298829507116841e-01
9.919211265151348655e-01
9.918308025602233791e-01
9.835637244795126799e-01
9.822744675322463426e-01
9.907539396500844031e-01
9.910425536943655578e-01
9.891385479158703031e-01
9.420171885621536623e-01
9.915492686914284537e-01
9.536561845371939183e-01
9.918683270493707793e-01
8.785985742192574666e-01
9.920674453801806569e-01
9.908121310049051722e-01
8.966029816554081933e-01
9.912946564788969184e-01
8.786461421397392391e-01
8.552124621394782134e-01
9.393922793160663920e-01
9.913595410308160272e-01
9.921752421845059233e-01
8.936969064499193927e-01
7.558877167490540838e-01
7.046900269027438490e-01
9.918688427473428826e-01
8.716987226356980312e-01
8.450905176511687156e-01
9.890769672675611135e-01
7.547472132636888764e-01
9.921769760661940385e-01
9.917903033758037612e-01
9.924842726912873614e-01
8.434028028044371350e-01
8.704794249484451019e-01
9.894487892429467690e-01
9.875260625577797491e-01
9.915693043864199918e-01
9.882703174449175565e-01
9.871786721476716320e-01
9.869568531273854584e-01
9.756355383988509766e-01
9.971727023571588244e-01
9.915949733424800350e-01
9.912890774136523531e-01
9.906191993510793381e-01
8.910239837445967925e-01
9.386404229542704147e-01
8.536123527954234680e-01
8.687245806961227945e-01
8.091970902073913896e-01
8.298782145816936406e-01
9.404761099587387596e-01
8.098240143771382460e-01
8.217369965286899225e-01
9.801639795733593230e-01
8.439342889594404484e-01
9.808524823799477099e-01
9.915899465787184619e-01
9.906443816931843616e-01
9.937347712979744951e-01
9.897348124702177730e-01
9.685958665520240096e-01
9.947513726241358212e-01
9.892435663292140635e-01
9.918700096420955958e-01
7.911835653175873784e-01
9.758191860984596344e-01
8.902426579691050668e-01
9.443534034071638938e-01
8.918633374560048788e-01
9.928259776882721876e-01
9.447054575698201617e-01
9.838996607229120173e-01
6.996448016479865917e-01
8.274187012149608611e-01
7.730520759952379528e-01
8.536489743543698161e-01
9.905846522829461209e-01
9.888095944517741875e-01
9.944686328386374008e-01
8.284411193048697442e-01
9.908843299761068701e-01
9.928599057113419724e-01
9.924507482308319029e-01
9.915436925313382277e-01
9.135999637149706532e-01
8.988629799521982155e-01
9.874460953366580585e-01
9.672694391847790341e-01
9.904167218064284794e-01
9.918083339988169600e-01
9.876515460367807364e-01
8.928350565298642794e-01
9.871705313434919749e-01
9.922817645740776848e-01
9.935129314152963964e-01
9.545955070540163012e-01
9.917141549834314063e-01
9.887660497317551922e-01
7.944078102244700457e-01
9.920141413469054648e-01
9.911563856451963694e-01
8.204988701839993626e-01
9.404278317109469043e-01
8.567876348108641738e-01
9.936168134146541320e-01
9.238290153301350616e-01
7.728255469011225953e-01
8.502890577857326049e-01
9.914072303759525751e-01
9.905407404316978193e-01
9.787072274275266937e-01
9.800121483723791549e-01
7.976556825025508113e-01
9.918223639153104232e-01
9.931235727267958557e-01
9.893985202863148087e-01
9.883472318977749582e-01
8.721486452514037868e-01
9.911427119049094348e-01
7.761567462929463979e-01
9.905219113000013342e-01
9.927941702410312264e-01
9.919856198952856641e-01
9.906431781744240439e-01
9.395310559908739423e-01
8.041764528427440828e-01
9.843759297449181656e-01
9.910582435815581404e-01
9.876690666878394920e-01
9.850872180317529203e-01
8.725942860020521330e-01
9.912009941197122975e-01
8.053382755883180533e-01
9.137799413819293060e-01
9.186586133960874534e-01
9.779638687304589295e-01
9.052391031236750596e-01
9.808870573573693630e-01
9.770873128440189515e-01
9.928098791961786906e-01
7.074270534951645484e-01
9.904961896439794522e-01
9.913835678773470494e-01
8.987315428377624649e-01
9.679001303500580633e-01
9.915117192700165782e-01
9.848480801293552078e-01
9.933677847275906858e-01
9.643680584954748003e-01
9.874850508165569085e-01
9.892972958721836241e-01
9.939470073172380626e-01
9.795758399925602600e-01
9.911685394940558114e-01
9.913590591900085514e-01
8.098524135767000143e-01
9.436796328873447992e-01
9.909740544878318236e-01
9.905579331279239508e-01
9.928178690150268881e-01
9.053649155251093372e-01
9.825834658901292373e-01
9.922710756597423742e-01
9.894711970597621642e-01
9.563752387560429113e-01
9.910249266605690721e-01
8.150795461059462399e-01
7.981734271582786588e-01
8.488925832841706098e-01
9.910382017666845567e-01
9.882567275616119806e-01
9.910089177738009569e-01
9.925265332031202314e-01
9.898350830349580409e-01
8.672909171930666128e-01
8.255464980350805115e-01
9.211326148431822070e-01
9.901072795631976620e-01
8.283344222102941856e-01
9.888184095445499144e-01
9.742904147268103277e-01
9.781593942505282246e-01
8.734757745328349809e-01
9.905298999012910333e-01
8.135868059817004116e-01
9.908587890509609197e-01
9.932745192614265139e-01
9.912556069139061288e-01
9.913497780532886106e-01
9.512722748007620410e-01
9.922898327076774549e-01
7.720508257478468916e-01
9.915396039596864330e-01
7.313066869162749839e-01
9.908365748218835867e-01
9.882297366340658806e-01
9.826447516095780932e-01
7.578704970243558270e-01
9.496803025138877974e-01
9.915789820208689154e-01
9.913493280691868526e-01
9.746437531450642400e-01
8.075680856925482320e-01
9.912714983207165931e-01
9.930277391710401469e-01
9.852837765174818907e-01
9.880630132682809430e-01
9.910181389655240425e-01
9.906153145970216789e-01
9.880918970038570226e-01
9.731501112542833010e-01
9.911925374557923885e-01
9.919045512618399618e-01
8.986624179023516845e-01
8.793812327444767707e-01
8.021347621883587742e-01
9.845842725856004396e-01
9.906698769534991733e-01
9.553129455167449491e-01
9.020873749972568856e-01
9.743777373360944516e-01
9.912220715731726584e-01
9.174752560196079987e-01
8.798771417412454277e-01
8.581788869501412176e-01
8.856993023367383255e-01
8.480304676746448500e-01
8.707196621046593421e-01
9.909971108211713675e-01
9.918934871647284712e-01
9.919110794457675073e-01
9.651873329467471896e-01
9.103560081320375419e-01
9.917282646965099868e-01
8.381624718882437763e-01
7.478427795286178847e-01
9.921409941105628905e-01
9.918136284851851725e-01
7.213170574923263301e-01
7.569610942721664015e-01
9.269220176992110094e-01
9.912097628243242697e-01
8.485860732561756326e-01
9.951916511616794025e-01
9.907288416131542208e-01
9.923594081843004622e-01
9.183655030071770087e-01
9.218121908131002851e-01
9.926743011114687043e-01
9.910270896100144000e-01
9.920339666722951533e-01
9.762537139530994557e-01
8.497146742695015353e-01
8.503956896056839021e-01
9.383620115903551495e-01
9.917228149575053608e-01
7.975421594514953139e-01
9.901030740249916473e-01
7.258965205002012588e-01
9.904115029508433476e-01
9.814050943783222403e-01
9.886079029245103955e-01
9.937099108632702071e-01
7.884211409744342758e-01
8.099814882769226232e-01
8.316298385740924504e-01
9.909254570540357854e-01
7.760726446343066964e-01
9.916577137118497420e-01
8.662257283830356869e-01
8.549448876822510757e-01
9.932616968539116353e-01
8.326173110671325484e-01
9.908944482503218021e-01
8.715163991135694843e-01
9.854299879100861803e-01
7.561435775415126237e-01
9.913511946964523869e-01
9.932385172872650880e-01
8.430887078198464613e-01
9.504452872561960364e-01
8.346822162481998264e-01
9.792527224236068362e-01
9.877556723901439462e-01
9.247042101078151166e-01
7.974303470851773490e-01
8.356397070082576262e-01
9.908326501929498598e-01
9.905650759013534534e-01
8.848647874334762964e-01
9.307414563458572543e-01
9.890764623089225438e-01
9.691526240327243968e-01
9.838293548156209489e-01
9.911324299834123330e-01
9.924320219661295628e-01
9.911688412960906192e-01
9.652882684144301617e-01
9.919177113658108613e-01
9.896091789152540175e-01
9.927604527871476403e-01
8.620514134172700960e-01
9.923829232045466853e-01
8.155848418721991511e-01
9.876879490722270116e-01
7.721934139187605073e-01
9.912110544916755694e-01
9.084698350326948502e-01
8.457579875523963953e-01
9.924353351254556754e-01
9.920971003324575710e-01
8.479597931497125929e-01
9.917585327383590110e-01
9.908880005237480360e-01
9.908835715018002865e-01
9.905231356561056133e-01
8.362496077250775040e-01
9.856308051693701833e-01
7.317987831600489823e-01
8.844957454691004806e-01
9.602383225120360022e-01
9.906121508089726913e-01
9.388576287394636566e-01
7.773785315561677622e-01
9.915988627468028671e-01
9.815706832995707565e-01
9.852662100181427407e-01
9.906244771789800563e-01
9.860553969329036716e-01
9.932063925756162703e-01
8.383930500072410696e-01
9.854641466911163716e-01
9.812382570365902890e-01
8.064500549423104792e-01
9.811208746975611517e-01
9.925155569781136666e-01
9.898794441620779594e-01
9.913287365335843315e-01
9.922668003348155130e-01
9.918318121161450174e-01
9.176620161231160422e-01
7.757359787346831403e-01
9.738787135342641399e-01
8.062428913579767764e-01
8.031679703503293855e-01
9.922818463651118526e-01
9.920539080266096432e-01
9.921120575613454617e-01
9.000200161995136616e-01
9.900165500793124407e-01
8.809967523600552575e-01
9.814101468556410968e-01
9.487831554774486253e-01
8.282558753004191088e-01
9.719826319739639509e-01
9.295083053686948871e-01
9.898815265426043064e-01
9.449990224072311040e-01
9.773124516663237449e-01
8.973222239229741160e-01
7.746668374481420205e-01
9.846502253418634165e-01
7.776232846324040437e-01
7.390897953515687124e-01
7.754947903454876279e-01
9.759384510870551255e-01
7.643479335259677487e-01
7.630690878840917790e-01
9.913762700272663597e-01
9.767724401848278948e-01
9.432717582292489134e-01
9.942697346849181939e-01
7.484859914334742736e-01
9.915882703060012737e-01
9.843043633306198803e-01
8.435022271606985589e-01
9.830878158311302517e-01
9.929305989717637226e-01
9.927751968857736475e-01
9.919389431622404052e-01
9.851073277854534016e-01
8.774803751889119763e-01
9.836511258386212431e-01
9.734702705178097659e-01
7.440699227069935695e-01
8.605389487872043830e-01
9.908579001883836002e-01
9.456990104796918484e-01
8.088822286863409650e-01
9.865529580905564311e-01
8.953363063505364039e-01
9.797893375278976524e-01
8.364768640529740562e-01
9.927436676397345394e-01
9.658938833478221131e-01
9.920011684934854079e-01
8.567959496047792278e-01
9.922576502223191541e-01
9.900874829396005827e-01
9.842028880216644460e-01
9.832535960154911159e-01
9.919813468589259164e-01
9.830354952420481407e-01
9.920710363376866736e-01
9.362195464454172722e-01
9.889035210170099566e-01
9.905606858776003776e-01
8.642325947860792779e-01
9.912365965924250233e-01
9.925772451463822366e-01
9.917792667703397846e-01
7.663723212936125462e-01
8.546317372182579142e-01
9.798136899944963618e-01
8.300897246856741019e-01
9.877936901197144071e-01
8.375993698761478035e-01
8.708427113575797351e-01
9.625963393958533176e-01
9.929268307488857692e-01
9.911777780688943995e-01
9.908717001604768759e-01
8.043669362844724224e-01
9.867037399343072668e-01
9.912215154546943907e-01
8.317744657761942939e-01
9.196912498074391040e-01
8.721870992656099997e-01
9.915831277165830793e-01
7.962141371254983779e-01
9.846065248311235418e-01
9.556678024279661177e-01
9.924631415831267622e-01
9.931432085799029030e-01
9.884542271502446686e-01
9.518253236025326913e-01
9.918902318856376299e-01
9.621801528407663007e-01
9.910947219906528494e-01
9.932029104664569230e-01
9.445621329928991505e-01
9.911771735658547744e-01
9.926096726201333320e-01
9.906543179839942814e-01
7.535282401158612808e-01
9.906995917211789404e-01
9.904192234812202456e-01
8.856433063334651079e-01
9.915147203508339890e-01
9.926715570180981718e-01
9.922033356819965899e-01
9.927787368275682311e-01
9.026702528973442607e-01
9.906266730290320677e-01
9.750896351030333697e-01
8.551262217369380858e-01
9.906964183919000355e-01
9.918456203181817976e-01
8.059498872884662823e-01
8.324388345034120507e-01
9.721455731763019026e-01
9.868048960410655823e-01
9.845574563115396804e-01
9.916851079875078634e-01
9.638310335896840275e-01
9.828030518402859350e-01
9.907185986631835695e-01
8.583695813638709815e-01
9.933302881652411598e-01
9.166638251790008018e-01
8.851213459017627239e-01
7.952786249137158148e-01
8.223994499499258648e-01
9.858680822905590002e-01
7.914544274676367230e-01
7.865864403437677899e-01
8.592715774033230502e-01
9.928552352220580968e-01
9.581157498791953442e-01
7.658828856207260394e-01
9.867756221826364804e-01
8.656249988103462689e-01
9.056348461765603153e-01
9.850860723155724363e-01
9.921328286781490036e-01
8.427507453785478830e-01
9.779481814442146925e-01
9.768480150861770239e-01
9.903844088137501167e-01
8.389098859164112465e-01
9.905388181788667978e-01
9.911953881274284672e-01
9.413521471736664425e-01
9.909479305694754991e-01
9.323862196768872845e-01
9.786621922050630085e-01
9.784462485669241927e-01
9.497273861487746105e-01
8.105061382328729858e-01
9.833043912181814727e-01
8.587961962159565976e-01
7.731693037331272000e-01
9.918704829073478058e-01
9.932321058153438242e-01
8.685541521545949717e-01
9.933760179801112145e-01
9.911983379975768393e-01
9.890336810307069904e-01
9.795008745272477668e-01
9.897675717659071282e-01
9.919612572012701524e-01
9.816821046507044901e-01
9.044818544005523986e-01
9.913456042399124701e-01
9.917990500734028547e-01
9.917040413491043926e-01
9.359987181236204545e-01
9.828824680811696357e-01
8.672395841445423859e-01
9.098772932238650135e-01
9.841578954734377938e-01
9.919476388021024604e-01
9.924771486193648684e-01
9.875171250418639524e-01
8.183578951823771153e-01
9.436206670590334689e-01
9.936384940456196579e-01
9.904864469873851940e-01
9.141946841103725241e-01
9.918099048463123735e-01
9.464908053620593176e-01
8.318237083310793256e-01
8.250387358037499785e-01
9.911719556830994593e-01
9.903444891825743390e-01
8.494194495168507775e-01
8.345151884131865039e-01
8.057706719916541971e-01
9.817134860185458001e-01
8.625192213738089864e-01
9.859785192077036298e-01
9.891609366637867939e-01
9.918084156985144118e-01
9.878005324516595520e-01
9.053086476312290909e-01
8.192004299900913500e-01
8.800412873644706258e-01
9.905644807899784965e-01
9.640648670498774830e-01
9.667134854843508762e-01
8.172412439144133289e-01
8.110858103267353236e-01
9.923696554557519534e-01
9.910584114797191813e-01
9.895952504541827288e-01
8.040597680019571092e-01
9.921881463557291614e-01
9.912243759370915619e-01
9.281058719985387784e-01
9.913522898361843971e-01
9.357014474011632332e-01
9.769247075003543168e-01
8.786451535577926020e-01
8.998969624943292667e-01
7.655068159190351329e-01
9.914909477410018823e-01
9.702705570027165827e-01
9.934589609536542687e-01
7.928527104113968216e-01
9.520596441455354553e-01
8.624274909258931032e-01
9.911450964440391420e-01
7.699366441191433097e-01
7.938051478375806047e-01
9.392295684398634936e-01
9.834254781433329207e-01
8.172349054986622896e-01
9.905428534001787799e-01
8.648301878482969052e-01
9.698261103302728836e-01
9.929442144734399456e-01
9.796343615283601425e-01
9.890516403557326752e-01
9.804416995198805829e-01
8.623915876944474590e-01
7.774707055956705526e-01
9.533803563090877953e-01
9.840866457583405946e-01
7.852766558160747534e-01
9.919199366087965153e-01
9.903314410238003296e-01
9.719720827423171672e-01
9.530906268228515055e-01
9.802492542201365344e-01
9.384577860830638496e-01
9.905728834938223315e-01
8.262021573632660765e-01
8.990846211965025647e-01
9.910721460850240305e-01
7.843506971338722877e-01
9.917370435237825577e-01
8.324665033741350806e-01
9.917506027619016340e-01
9.868474329117362664e-01
9.915192751084902500e-01
9.924301139399451799e-01
9.308298876307231629e-01
8.657189419889894655e-01
9.908823631285957889e-01
9.915419079723065687e-01
9.929612016223927640e-01
9.884184162219413761e-01
9.927711043391183043e-01
9.927024147855594283e-01
9.461938698181338037e-01
9.791215692552265315e-01
8.515517019335465676e-01
7.619739238510542245e-01
9.777777639551619160e-01
9.796147490216126075e-01
9.594318350863093592e-01
8.510243237316934550e-01
9.889520356027318160e-01
9.931717184986130764e-01
8.898183394829222159e-01
9.920758786712293720e-01
7.756318037788796360e-01
9.919565724710283083e-01
9.909954603643940096e-01
8.763600468583161440e-01
9.935867761851047142e-01
9.812264498268178370e-01
8.336530583405308281e-01
8.770641366260076843e-01
9.357584529201939949e-01
9.907669489800772222e-01
9.906651617377340013e-01
9.921793771155409392e-01
9.514324746105741193e-01
9.926337376037748239e-01
9.918522301745951175e-01
9.022858058295279982e-01
9.913605403586720488e-01
9.906799267112379459e-01
9.929963250869960900e-01
9.932739390419709213e-01
9.820921614789849263e-01
9.895770631293455688e-01
9.777750857036704435e-01
9.716792067134664146e-01
9.778624922791383511e-01
9.920595646899321718e-01
9.907191766143180756e-01
9.837084299002675225e-01
9.896842983954017292e-01
8.665857517331780890e-01
9.833642597103725569e-01
9.929142205628634921e-01
9.818128503291597697e-01
9.910521374670449024e-01
9.706379085906055026e-01
8.571271471513798312e-01
9.890152052940854865e-01
9.888158586154478513e-01
9.928336538503246267e-01
9.909503244646008513e-01
9.091451600476221362e-01
9.934147151288518218e-01
8.943285189843593885e-01
9.908720010513247800e-01
9.912492982983713841e-01
9.890644502203989052e-01
8.163644894224793003e-01
8.162035972442741594e-01
7.636721949404191578e-01
7.899462739799181232e-01
9.680754432338177784e-01
9.934080031928665955e-01
8.279555022368775274e-01
9.834398144602998215e-01
9.909464965246076451e-01
8.127291612944810284e-01
8.528274743398416291e-01
8.941333058851478333e-01
8.671939218667252813e-01
8.282346131547946300e-01
9.797333708999611535e-01
9.716542956298318545e-01
9.927271792148586460e-01
7.598749719096398181e-01
8.671064291875227870e-01
9.899926437592209139e-01
9.893327546142653972e-01
7.163674389508108975e-01
9.919155943198889602e-01
9.917225345345017651e-01
9.918053626269152101e-01
7.184800707548010257e-01
9.919361530595542931e-01
9.814908735446759014e-01
8.889587788135686619e-01
8.868242155657064529e-01
8.332217609227901001e-01
8.446730045031063394e-01
8.588682395794744462e-01
9.900330163401989125e-01
9.903166950476551822e-01
9.920301274957874504e-01
9.836120989017642646e-01
8.225416925235418120e-01
9.917705806555601189e-01
9.875700297128321425e-01
9.723848824368211963e-01
9.772405285119692975e-01
8.687825118032248550e-01
9.798770099279099366e-01
9.867896522493310174e-01
9.917720595732424371e-01
8.731100735901249354e-01
9.897693969944697523e-01
9.796951498331539776e-01
9.775968592014262493e-01
9.921920485295087078e-01
9.914074254874007952e-01
9.923977309493255961e-01
9.912122543031716138e-01
9.883004798809297275e-01
9.095887253343912793e-01
9.882849444077843604e-01
9.814055937676527952e-01
9.940635144442445670e-01
9.905728072446288168e-01
9.893623517261050937e-01
9.876772059882327204e-01
9.844303687891274857e-01
9.907977712344847587e-01
9.416804549801680579e-01
9.874904235866794888e-01
8.240926634310250520e-01
8.923487246042092202e-01
8.768920132488156050e-01
7.602630572161512834e-01
9.513500876219056490e-01
9.865147599919175114e-01
8.612443271361241992e-01
9.916633090851322274e-01
9.932847823101611517e-01
7.617942450112928920e-01
9.924371527922950520e-01
9.841781297058536104e-01
9.915173914521042686e-01
9.899942898634785937e-01
9.912225123267173199e-01
9.915845588181364523e-01
9.839112638850294745e-01
9.925862438663888287e-01
9.940330954321618950e-01
9.887234865309072473e-01
9.914937461824859799e-01
9.899360833808888982e-01
8.528195626137234919e-01
9.914995963877314411e-01
8.066468661311372301e-01
8.084069633310790870e-01
9.923382221078745902e-01
8.982651881582196518e-01
8.389484018391730746e-01
9.757067413993738558e-01
9.923009752448176402e-01
9.496862777722949733e-01
9.911281685653658968e-01
9.907845495546004910e-01
9.939487303203087265e-01
9.873251984538637949e-01
9.828416992054919143e-01
9.873293827478750728e-01
8.289516815639599301e-01
9.915754325650233403e-01
9.914430769912292440e-01
9.797274550174711605e-01
8.305403854067910929e-01
7.897474532796562308e-01
9.921882533648437308e-01
9.913311375529260117e-01
7.507631342352211190e-01
9.910019030277640306e-01
9.633629618215417967e-01
8.659203386079676878e-01
9.917637953653535288e-01
9.186733349061501075e-01
9.922806555069481060e-01
9.874607735771572248e-01
9.912190301208183563e-01
8.445167816283165596e-01
9.879796718521124399e-01
9.906346027706134372e-01
9.050751660980067559e-01
6.327809184847010826e-01
9.796920628796599306e-01
9.811520413253103090e-01
9.853138099773383063e-01
8.120362727366186029e-01
9.793266690746955661e-01
9.456543194091207027e-01
9.917446519298712682e-01
9.731776816502857308e-01
8.468791930456783801e-01
9.903980046821202476e-01
8.556518518273836804e-01
7.777292132920629042e-01
9.768353425926957767e-01
9.921364037840789685e-01
7.608716725144675230e-01
9.916060541014688479e-01
9.930750523383289341e-01
7.923984432104098641e-01
9.843709112079206403e-01
9.920829818386960319e-01
9.860942489800857969e-01
7.832230698856448292e-01
9.915876528631204501e-01
7.946548098295108664e-01
8.474356166186981509e-01
9.865179701529680489e-01
8.471947256928507031e-01
8.489701830971653207e-01
8.642757666551565965e-01
9.451251959756130638e-01
9.920792764823775922e-01
9.487895494592828438e-01
9.891501450055431022e-01
9.817174081241825112e-01
8.504964890928273791e-01
9.919981192388657165e-01
9.269366495596557121e-01
9.038579479512245385e-01
8.904430349494359964e-01
9.918222822229741942e-01
7.307470531627364707e-01
8.443653349302826516e-01
8.976321725167569765e-01
9.446804991288350051e-01
9.793220371006322589e-01
9.939879935865608696e-01
8.376622564960882755e-01
9.917029720662283721e-01
9.725254544766963605e-01
9.104757792284801088e-01
9.881664964768831494e-01
8.373673103356572556e-01
9.900179846414579599e-01
9.914908681621700248e-01
9.859257627816530034e-01
9.012507244943339657e-01
7.646631551719669240e-01
9.821751811510212038e-01
9.922106140453681444e-01
8.358586882913666694e-01
8.062940209957897286e-01
8.545820353056891028e-01
7.599761589394529171e-01
9.056864553398372708e-01
9.923631600164760647e-01
9.944344766919513967e-01
9.775965476636565565e-01
9.908540241319376829e-01
9.197411858703887777e-01
9.919054820631744152e-01
9.908923878693297604e-01
8.477894720428689190e-01
9.907018027380354308e-01
9.910277551652657557e-01
9.918298595597128120e-01
9.919578350550087853e-01
9.481767675837611264e-01
5.371014183532851760e-01
8.496336856669512994e-01
9.934279774541896479e-01
8.547737271679582971e-01
9.854603594638750019e-01
9.902119202086188121e-01
7.389842825081354150e-01
8.511719897621941033e-01
8.085674733458947383e-01
9.026721501606235210e-01
9.461667581489118239e-01
9.931639303628471138e-01
9.930341334824944743e-01
9.936278529101666424e-01
7.906051760819834406e-01
9.906176349089277355e-01
9.924941441348353877e-01
9.872928268468628143e-01
9.907571550501350632e-01
9.913694889894848483e-01
9.519306737420729636e-01
9.612603314030860879e-01
9.870170825918952451e-01
9.929698214280167079e-01
9.479791980247802563e-01
8.863345936369801947e-01
9.815510214171818681e-01
9.667585154562882144e-01
9.882094993784048542e-01
9.913248706774251406e-01
9.910317642572906705e-01
9.750388056778133139e-01
8.770394505321065237e-01
9.901212616813204193e-01
9.880401057144337917e-01
9.868637221800740100e-01
9.839150909919605059e-01
9.911647699118703025e-01
7.842883216741092234e-01
9.926252684900852552e-01
8.374388716489900020e-01
9.875332524488855679e-01
9.905495461989652917e-01
9.391480664681102208e-01
9.897127215980977555e-01
9.797436408003452613e-01
9.892983399307133663e-01
9.913212410989852286e-01
8.373115548354725934e-01
9.913665453100165559e-01
9.487115201497515748e-01
9.930624686900072495e-01
9.908841715430054542e-01
8.990850019436880114e-01
9.697823443469930638e-01
9.453852946420748804e-01
8.750097605902902309e-01
9.896101415000060353e-01
9.784611588517899694e-01
9.915955829131183341e-01
8.583699730975993258e-01
9.912716046366161216e-01
9.932905816225499063e-01
8.337325288678774093e-01
9.917023158213359446e-01
8.683822222797711321e-01
7.768734951168730918e-01
9.867670422267119656e-01
8.623252896357389563e-01
9.868271452222054929e-01
7.719474471667888693e-01
9.920655856271083373e-01
8.191257278910266670e-01
9.936111257279938158e-01
9.931507545103688273e-01
9.905679892762601080e-01
9.813364367300752011e-01
9.918198857577736893e-01
9.912489377238046240e-01
9.924764196825203166e-01
9.909687980047190425e-01
9.921550611974224720e-01
9.916145083128209414e-01
8.030355687724828329e-01
9.909719321599176345e-01
9.919680045179657402e-01
8.191678764116994138e-01
9.815902027095086968e-01
9.776971552343013405e-01
8.548337866209221314e-01
8.027497611960567880e-01
9.870425930401255377e-01
9.519862818716263719e-01
7.999371452344836708e-01
9.922405620389470604e-01
9.892659798912565305e-01
9.905381847326083511e-01
9.893793611290839785e-01
9.091062259866526940e-01
8.964409293737702900e-01
8.919203929294468036e-01
9.937377235913242846e-01
9.910707758326960937e-01
9.863593908874407346e-01
9.914715957958661896e-01
9.637013633886902797e-01
9.896259832822293934e-01
9.932962176604721583e-01
8.170075357340655930e-01
9.813957109438772308e-01
8.182851472112555591e-01
9.923404501806656342e-01
9.186699183135128566e-01
9.743646626643466258e-01
8.870506953887176138e-01
9.209936674691284741e-01
9.918235187471245995e-01
9.845802681215353180e-01
9.912447340015340114e-01
8.233404038462758257e-01
8.969438924237368438e-01
9.900104156546086775e-01
9.847447595644955864e-01
7.883761441744174814e-01
8.314260108228290758e-01
9.922192732436065921e-01
9.914277875195337542e-01
7.825411014069788562e-01
9.907074021667976460e-01
9.912134736192923512e-01
9.921441856761253897e-01
8.729355859938557893e-01
9.909727478692172964e-01
9.877153623126824211e-01
9.910675108712809767e-01
8.650815497372889018e-01
9.919255563256635932e-01
8.072818806987750451e-01
9.930971338330719655e-01
8.491916544843340908e-01
9.921540550903076294e-01
9.943386406054645077e-01
8.533284126195743724e-01
9.919057246141596007e-01
9.922698470177115926e-01
7.467989206232934496e-01
7.623710792240281364e-01
9.395693347528981665e-01
9.919366415366515088e-01
9.926119942261817375e-01
9.910449323040274594e-01
8.153891074544163953e-01
8.252921897701721576e-01
9.832985795700672771e-01
8.544615832259502275e-01
9.688670828102314836e-01
9.925139450371547323e-01
9.815168715625388618e-01
9.910257322961096849e-01
7.784742904185003587e-01
9.917423638884576009e-01
9.898242021524216172e-01
6.445802239230887798e-01
9.934180049908033494e-01
9.890379839701753939e-01
8.571653603631690377e-01
9.912357908278799368e-01
9.909150040209010468e-01
7.860850592163306505e-01
9.927882506864836865e-01
9.914843300235548496e-01
9.915614410178368310e-01
7.234919513916777678e-01
9.916854708104941851e-01
9.921686367922778471e-01
9.752437878537747462e-01
8.513785311696431268e-01
9.917516640224960378e-01
9.338655962424301515e-01
9.927978134814040567e-01
9.912048567522385722e-01
9.931132459388386513e-01
7.490324868290054727e-01
9.916008394774320500e-01
9.908648639345405407e-01
8.622943062159296179e-01
9.861343403802335095e-01
9.358081657567770550e-01
8.764314077013221072e-01
9.890886594160486212e-01
8.178514997480295090e-01
9.908258264546254690e-01
7.706190170259812344e-01
8.685587715503741979e-01
9.910190894375326964e-01
8.964689786006124761e-01
9.889451736698797735e-01
8.780442900573298681e-01
9.732943066110827379e-01
8.036579839181643425e-01
9.941783969240169938e-01
9.877697593761803896e-01
9.899561702983796785e-01
9.746906222397427877e-01
9.931364199649872493e-01
9.903190564555954811e-01
9.908262035499686426e-01
9.812575266864083101e-01
9.919895096661490719e-01
9.922323887903690132e-01
9.902916428610122335e-01
9.455055543308080734e-01
9.134047887515026609e-01
9.895037127156769419e-01
8.809029438196712691e-01
9.925468254925405853e-01
8.574658174212914652e-01
9.914396420408070343e-01
9.885512471024850978e-01
9.933118084111768331e-01
7.939598905977808263e-01
9.105752207731818704e-01
9.912573565813039833e-01
9.905022991500858076e-01
9.912569606501161479e-01
9.918461758406963424e-01
8.969153211721706542e-01
8.756736511594179762e-01
9.871386087385133346e-01
9.923876505096780321e-01
9.385069192912295355e-01
9.880840938698268738e-01
9.819908718693494132e-01
9.921252026595597240e-01
9.924744151125333147e-01
9.922558044769588248e-01
9.915062920853648931e-01
9.873134431573287184e-01
8.714402949708193180e-01
9.260519219279046421e-01
8.791744815596004292e-01
9.888468375537986521e-01
9.922344120871947615e-01
9.918459419259315624e-01
9.910850367245190862e-01
7.481238034498139955e-01
9.810395610877845618e-01
9.298840493658937500e-01
8.425636174475755746e-01
8.139617698283614367e-01
9.853821872561367989e-01
9.918201186877291242e-01
8.252591225531163976e-01
9.847129353463124346e-01
9.937285353951724742e-01
7.567337233807266417e-01
8.479203185599443193e-01
8.502459179115837706e-01
9.794237135926264770e-01
8.275309760446566409e-01
9.886383930118513019e-01
8.901880027421752439e-01
8.795833338053307138e-01
9.753174395531399865e-01
9.803268532245186240e-01
9.897873108265965447e-01
9.742831676978389588e-01
8.552815451434976346e-01
8.906536451283452172e-01
9.879898260654034203e-01
9.729267896718005737e-01
9.923295468865767077e-01
9.924982732819460640e-01
8.057305430453494122e-01
9.936275762942901046e-01
9.908138875484756580e-01
9.283742539642588776e-01
9.908411854319686407e-01
7.633318828665427436e-01
9.955046846897462887e-01
9.836568349029640723e-01
7.880501444275032075e-01
7.993982237760490772e-01
9.919759379420349799e-01
9.907322054617094809e-01
8.562757876222171216e-01
7.239453463324646565e-01
9.894110809951461860e-01
7.396093185573016093e-01
9.880234800626608305e-01
7.940856721987830102e-01
9.905584057388712171e-01
9.909084629648312603e-01
8.507589514029834099e-01
8.496581998662933177e-01
9.798028683034638586e-01
9.874437284524556491e-01
9.908295105819751036e-01
8.985333273627781336e-01
8.853392220778800725e-01
7.303872451422732670e-01
9.904841392952653534e-01
8.889856967831573087e-01
8.394015180178027169e-01
9.191638758568489997e-01
9.911474641947639608e-01
9.784144968681305343e-01
9.926624480571535347e-01
9.834867548921512048e-01
9.913652805872381624e-01
9.906847029017096240e-01
7.592773255142689637e-01
9.504850109640471389e-01
9.946995183181968070e-01
8.157339905714905415e-01
9.848806513848223920e-01
8.671104017249058327e-01
9.909419128027685542e-01
8.107344268299354617e-01
7.672214936123538109e-01
7.727271826766319851e-01
7.753614752630455520e-01
9.920116357629866766e-01
8.702936996220261845e-01
9.920349298195704213e-01
9.899400800183554283e-01
9.910687178980404077e-01
8.241580338442131559e-01
9.578393932878869199e-01
9.919326918597899390e-01
9.893047630202612686e-01
9.910720380651374395e-01
9.920591360135631032e-01
9.834615378075037828e-01
9.918772026967100919e-01
9.882376308033025136e-01
9.329791312936259740e-01
9.911364137648045469e-01
8.636956111434876959e-01
9.341867811970961943e-01
9.772400120776295607e-01
9.918986935357128054e-01
9.924738076570887024e-01
9.158873090417405383e-01
8.873743228326417265e-01
8.569457314539314918e-01
9.910556681413826841e-01
9.908876158572407222e-01
8.840912882831278852e-01
9.931528136698127840e-01
7.350647394501199638e-01
9.825638522313830947e-01
9.919140217476897226e-01
9.933316715472286784e-01
9.943754591633924278e-01
9.937427437170995859e-01
9.913690215697406050e-01
9.919976250380051486e-01
9.094519971172567718e-01
9.925613970109627981e-01
9.770589461594394454e-01
7.619225049358560042e-01
9.890628712671345468e-01
8.398307148511341413e-01
9.943545565979862166e-01
9.919896583406498936e-01
9.768121128167458478e-01
9.923329656943323807e-01
9.808669789927777494e-01
9.910868003042386798e-01
9.890974149310531871e-01
9.074646391711874704e-01
9.923901033781608039e-01
8.234999208832400885e-01
9.356353471252449872e-01
8.344702821617855371e-01
9.928184054663097280e-01
9.916146520445521251e-01
9.904873822942675821e-01
9.910155949366542538e-01
9.938528834574609228e-01
9.915029257666426732e-01
9.874814686357323845e-01
9.756832321116168938e-01
9.911483153384780254e-01
9.232802772790802415e-01
9.916140019318301357e-01
9.879887419911239643e-01
9.302003976391244322e-01
9.366631966868745884e-01
9.908582066677065203e-01
9.906330082313296037e-01
9.748065031077899345e-01
9.915400016530220295e-01
8.473937046656856431e-01
9.929164962422379892e-01
9.919146490176650177e-01
7.652388876278458651e-01
9.916539556093878494e-01
9.906590429737514025e-01
8.285293656115800820e-01
7.511886367834772482e-01
9.909679952122936175e-01
7.526488111011661042e-01
8.542691847755645718e-01
9.270136186058655081e-01
8.521345043099020078e-01
8.025454978179278331e-01
9.790663109191309887e-01
9.929374717367848158e-01
9.918060630182297110e-01
9.441315469503483992e-01
9.914449091923184243e-01
9.747365023397652761e-01
9.933256049142727973e-01
9.870743662003450547e-01
9.871737568747863678e-01
9.772888002361722615e-01
9.918090977325171309e-01
8.206902113620641037e-01
9.928547658914059770e-01
9.901124423657470253e-01
9.195394974875432670e-01
8.491496507717251063e-01
9.778043844381987260e-01
9.914574276294848554e-01
8.917917992163538754e-01
9.883710227325427367e-01
8.789289160381043020e-01
8.096576565666541159e-01
8.313230458875924267e-01
8.593689761551974726e-01
9.912280288145043361e-01
7.584128496576306722e-01
5.664461337334135704e-01
9.271480789472961170e-01
9.921588238072153176e-01
7.192753137512003514e-01
9.909186042783757475e-01
9.848110215907451837e-01
9.912279178962584147e-01
9.722607042191004911e-01
9.906246596644581182e-01
9.927510076061361044e-01
9.365908143338755876e-01
9.939390257894469283e-01
8.363986707786568164e-01
9.737388878070734055e-01
8.929647214401412736e-01
8.039589213664388723e-01
8.455591729687887970e-01
9.918277093695755386e-01
9.748887143871761696e-01
9.914616048351382327e-01
9.834728968066266397e-01
7.936315954830257535e-01
9.820182962158376938e-01
8.900126562249770501e-01
9.105835580077469293e-01
9.921671577430669631e-01
9.913819794549402209e-01
9.868991805900136915e-01
9.927690383529361728e-01
9.921280473348212947e-01
9.754302418253325557e-01
9.878884110821256614e-01
9.939693451608891950e-01
9.820781059968095583e-01
9.926176017991910072e-01
9.931934321520285991e-01
9.890342301777179657e-01
8.285816505542846766e-01
9.834557816724447399e-01
9.912728603836586938e-01
8.562294498703677537e-01
9.922371165553748318e-01
9.941051491972057175e-01
9.829329765064308555e-01
8.426778087101732817e-01
9.926176388823517716e-01
9.540696723197558127e-01
9.913849304746850111e-01
9.920204116190632915e-01
9.908375809892385755e-01
9.934023935330127397e-01
9.046003416088135296e-01
9.891476699446561938e-01
9.915442876552570395e-01
9.097090871329215345e-01
8.298152568516218297e-01
9.398343499851810057e-01
8.134709967439970324e-01
8.495609287091812067e-01
9.746164917580184550e-01
9.899408108736803547e-01
8.293804688638843903e-01
9.905173282463666240e-01
9.520733254782064447e-01
9.483388089962866419e-01
8.511927802156156186e-01
9.922954016205713934e-01
9.864253526384851867e-01
8.004914371868093736e-01
9.898205687690734278e-01
9.909200595851361815e-01
8.698769623877595780e-01
9.919103785236003112e-01
9.911421687514386791e-01
9.729547908688931379e-01
8.612807978550969246e-01
9.891720576023385059e-01
9.053906511066767138e-01
9.007149215925231989e-01
9.801460977014323506e-01
8.976522747999093887e-01
9.923894801161772250e-01
9.929694575081537966e-01
9.722909168802513769e-01
9.915382304987647721e-01
7.956381356823627460e-01
9.935484995163779143e-01
9.018570089496332765e-01
8.097724342373764372e-01
9.407621076087301359e-01
9.919409043788351976e-01
9.921692121086896909e-01
8.543580374321206872e-01
9.906425462114758496e-01
9.923776288845842508e-01
9.905603814404845275e-01
9.911966775232676774e-01
9.555188509455548873e-01
9.772050756956247586e-01
9.919531657329332397e-01
9.887600703798680168e-01
9.875492885239699481e-01
8.608391257179421885e-01
9.306724315250365365e-01
9.925673353088634299e-01
9.868683715747730290e-01
8.589601400174883272e-01
9.941793225382581367e-01
7.615898136520231620e-01
9.907073317071576346e-01
9.869937907344576988e-01
9.901206913494973172e-01
8.135435940571618119e-01
8.269654731835910377e-01
9.903264206417816684e-01
7.190639962787888084e-01
9.919736685856661573e-01
9.900910897758432583e-01
9.814134244626293579e-01
9.394831976325337397e-01
9.880256905272449819e-01
9.922726916883906068e-01
9.618093600357563444e-01
8.523809760579283967e-01
9.803168716322648857e-01
7.945260828893835336e-01
9.908784527716886226e-01
9.912822884942735779e-01
9.823366130267977558e-01
8.495093788051317762e-01
8.217346553005305809e-01
8.812884251283775727e-01
9.809412889740841690e-01
9.909995685244810115e-01
9.833109442028614700e-01
9.937497491605401523e-01
9.932312588195620906e-01
9.029135708629046908e-01
9.905674617041970720e-01
9.097268491534257207e-01
8.695298499989299046e-01
9.018227445714906976e-01
9.915504691621160882e-01
8.390319337755649531e-01
9.912069861549885896e-01
9.918215338186912033e-01
8.416502154473050057e-01
9.910192211713496624e-01
9.876564810419380391e-01
9.919795193441892645e-01
8.433304791093907404e-01
9.918887055086503812e-01
8.982413298205961238e-01
9.904168400610666723e-01
8.577781472052569134e-01
8.223631924011536309e-01
7.686665907477907567e-01
9.921553995046569208e-01
9.898589376926995032e-01
8.398913507421562619e-01
8.554860987343692047e-01
9.929865158040065420e-01
9.912483187076300828e-01
9.911035454543180023e-01
9.924355146662767746e-01
7.656921094536940364e-01
9.920084688538984841e-01
9.910939339305878670e-01
9.743575534950672523e-01
9.757724439761819024e-01
8.576595754054782139e-01
8.880557642497760584e-01
8.117118223208045213e-01
9.718100340405845250e-01
9.506187957515565001e-01
9.804588359306691814e-01
9.117084068047843770e-01
9.354117436371394145e-01
8.270439826124458271e-01
9.911999486537180770e-01
9.896151585703544251e-01
9.908940934765270159e-01
9.211234591462554855e-01
9.905292419640442381e-01
8.163859438447775840e-01
9.430835639775303481e-01
9.308942111316569346e-01
7.483028494714210055e-01
9.797410721298499547e-01
9.837764559183055368e-01
9.912487489606744973e-01
9.778125348028607888e-01
9.719805623455531896e-01
9.910370664217018621e-01
9.858200838678534694e-01
9.897798177377311601e-01
9.926757039213141010e-01
9.925258351125852974e-01
7.962244034913885660e-01
9.918085563726261045e-01
9.903785269235534372e-01
9.922697665160545855e-01
9.865957468848249867e-01
9.927003429012274394e-01
8.963375555031306563e-01
9.923505007018836865e-01
9.880709625412762431e-01
9.930551135844278843e-01
7.591232532934621968e-01
9.868405595227147664e-01
9.905868284156361669e-01
9.827019337974365332e-01
9.924345374932461716e-01
9.915370852732058315e-01
9.830556230432719866e-01
8.178812170087164102e-01
8.511133992472887932e-01
9.817299758598528880e-01
9.910962518304681224e-01
9.808838574225714479e-01
9.732774974752080865e-01
9.903690878234489015e-01
9.934388761986714389e-01
9.758337180269234246e-01
7.524123913190063906e-01
9.908071758924255068e-01
8.378491363382248869e-01
9.912221218815419066e-01
9.822650198170931324e-01
9.254127724042792158e-01
9.910441636505123997e-01
9.978922039825589563e-01
9.912875491052676180e-01
9.607052591755071980e-01
9.871082277443151698e-01
9.927366445599196121e-01
9.833587751856753822e-01
8.114026294632026293e-01
9.100120164706723136e-01
9.918321285356053174e-01
9.492782588429576895e-01
9.927464464575580516e-01
9.909968336262229283e-01
9.443588437797100221e-01
9.244510102013518971e-01
9.689829124198549026e-01
9.826684097844512467e-01
9.802111475780949101e-01
9.852756823031199040e-01
9.904902272916862316e-01
9.906386436000241824e-01
9.927060542332215576e-01
8.564438748023217585e-01
9.254890657204223325e-01
9.916973675993001613e-01
9.926476451377527210e-01
9.917608069883521171e-01
7.495519271522355087e-01
8.408677204512435832e-01
9.810920378117995444e-01
8.883500641564474609e-01
8.906573612150145980e-01
9.889206293742472953e-01
7.861596760645801485e-01
8.170036164516797372e-01
9.924353422791692969e-01
7.954521833963509314e-01
9.911684800302538179e-01
9.813194712001889197e-01
9.908776360667971295e-01
9.928232552931377519e-01
9.923631254871985163e-01
9.941040904657414412e-01
8.444009607580611476e-01
9.834746757968583220e-01
9.889675336895210611e-01
9.914553061303070791e-01
8.209617726519233827e-01
8.454776328167386001e-01
9.925159879885521175e-01
9.911845313430481808e-01
8.447068755782159988e-01
8.488141129406406860e-01
8.636732595048866035e-01
9.892502520122740117e-01
8.858688613281702207e-01
9.756681494854182457e-01
8.483949371684743612e-01
8.219646411384594620e-01
9.565257008443719400e-01
9.825045399946162883e-01
9.909066933377950193e-01
9.935307732508354972e-01
8.902112092001390753e-01
9.473447432224304521e-01
9.867930292668781744e-01
8.094196135256714886e-01
9.876636875124871207e-01
7.193215311946050683e-01
9.039362476242281952e-01
9.910508333373704293e-01
9.924185962009317574e-01
9.916819559819662899e-01
9.911576193716815641e-01
9.873061847833203286e-01
8.189283659568183937e-01
8.985159955953359034e-01
8.540128756623751594e-01
9.045292108977507350e-01
9.777096153599120765e-01
9.208376661468468116e-01
8.849754584295789206e-01
9.202451984467313606e-01
9.921470699626698808e-01
9.908764393683467953e-01
8.538220125309879949e-01
9.921203191573151337e-01
9.864241672073358336e-01
7.803239318056222062e-01
9.930156450616267616e-01
9.905072565973440657e-01
8.865790862692861651e-01
9.930093295402309117e-01
7.694670630661957222e-01
7.663290549543342323e-01
9.919097059598923627e-01
9.917806647137654696e-01
9.906008793123527445e-01
9.915221892924517277e-01
9.806325393484960351e-01
9.920913959767345691e-01
8.617916857128237185e-01
9.893236151835415049e-01
7.643751980356747744e-01
9.866849949205012127e-01
9.881153683987181635e-01
9.629110697028796517e-01
9.929808263912043298e-01
9.902039989263718978e-01
7.732619980220772904e-01
9.790246121095814713e-01
8.699431423030807853e-01
9.911309188345001076e-01
9.909490964421772130e-01
9.912888361722100861e-01
9.904496466820398304e-01
9.872228533979601206e-01
9.908808944005418340e-01
9.876438862839013177e-01
9.372648663888317744e-01
8.820676906872915168e-01
8.727812185910289733e-01
9.929086282221011306e-01
9.907120149774979456e-01
9.449905853537219347e-01
9.928258581375450920e-01
7.844681667755109000e-01
9.918334621157701703e-01
8.562263047507919778e-01
9.878166664072912662e-01
9.905413896403205687e-01
9.913593966797142887e-01
9.910342815869065403e-01
9.784128536685176014e-01
9.825006373919129565e-01
9.922963687144723544e-01
9.910399394850771815e-01
9.923690448997403157e-01
9.917600130475634490e-01
9.889526962889814143e-01
8.288812608112230418e-01
9.918284616746674276e-01
9.914268944799987660e-01
9.759774046626137345e-01
9.055254777959712564e-01
8.004521864811057208e-01
9.914097785397738560e-01
8.477003149411515004e-01
7.726876004048600644e-01
9.941220786443250024e-01
9.896485710768828659e-01
9.931035358901657562e-01
9.919854427035751376e-01
9.917854520773029536e-01
8.236840590487858327e-01
9.925674788245456570e-01
9.732504583160892508e-01
8.464400366967392841e-01
8.320412437066201372e-01
8.202025858578768647e-01
9.910792555392831105e-01
9.897964959145432173e-01
9.919289812339057155e-01
8.636376023438977478e-01
9.928102377899737929e-01
9.873224745234315813e-01
9.405549874853631476e-01
9.072923751591774888e-01
9.910035893692619169e-01
8.546002043572621387e-01
9.248409922167039054e-01
8.139499144199989766e-01
9.935479936921101096e-01
9.868948483840839225e-01
9.916620705472121156e-01
8.621489559381765311e-01
9.826500262191710799e-01
9.906106274587540561e-01
9.601867763119810162e-01
8.257798349187037701e-01
9.223361944699625115e-01
9.928706131044514605e-01
8.969331597596303940e-01
9.911420509997975747e-01
9.483542230958011965e-01
9.932500802919028704e-01
9.877512914225511365e-01
8.546186216179619821e-01
9.812751397091518113e-01
9.832643170920370990e-01
9.903774791979352843e-01
9.930270885243495105e-01
9.872195875996860881e-01
9.731758225740588797e-01
9.910805717167149309e-01
7.698336512797268050e-01
9.411388836282138515e-01
9.917433037379902450e-01
9.926766516604987878e-01
9.931558408766415491e-01
8.625688344957231912e-01
9.887552745951885269e-01
7.565949563317041493e-01
9.920040196760545603e-01
9.166593910538978207e-01
9.878767658562578324e-01
9.879140858620995003e-01
9.943035665571015036e-01
8.463276914085068325e-01
7.239480926193586630e-01
9.927035178810056371e-01
9.921694328044484701e-01
9.915149628094164225e-01
9.910588409010012700e-01
9.904982004747504565e-01
9.922692801195627244e-01
9.915749908213591368e-01
9.910881584121435939e-01
8.091754054044821842e-01
9.911303825596139427e-01
8.015879456835683925e-01
7.904689107538992454e-01
9.919414004537462359e-01
8.386075085854213240e-01
9.911559660052611243e-01
9.878671924407523841e-01
9.890370430915687017e-01
9.915811238922112025e-01
9.849729468285179923e-01
7.939355503754459420e-01
9.913156332983743546e-01
9.906714440281201295e-01
9.911714013488057695e-01
7.858889498475729596e-01
8.493999224053798702e-01
8.211396831728644541e-01
9.880582692859355420e-01
8.594446178492040067e-01
9.790010983193955241e-01
9.910955665074886456e-01
9.919155299903101852e-01
9.366449869701821696e-01
8.210111573342274705e-01
8.188901388954550331e-01
9.269189681749562260e-01
9.854787622278718962e-01
9.891107735882318508e-01
9.911130405468044913e-01
9.808025334560693809e-01
9.923889707158575213e-01
9.931295881091708466e-01
9.909538247129091593e-01
9.924531983366307042e-01
9.847474432202668604e-01
8.726754210718464799e-01
9.385650618394477673e-01
8.916786826229387009e-01
9.853234713517490251e-01
9.795764581963471995e-01
9.918244505934146193e-01
9.927807723536906659e-01
9.753907874704482728e-01
7.783387268107322399e-01
9.914670720271098192e-01
8.684045917932716740e-01
9.908236158927374859e-01
9.868492041605766429e-01
9.866090429467556655e-01
8.735144599996449433e-01
9.802395093147673322e-01
8.312706990309162158e-01
9.901588752154109052e-01
9.747577554376827269e-01
9.761904663107484614e-01
9.927214056851021429e-01
9.824834554482929638e-01
9.787874868546485585e-01
8.384514689606209492e-01
9.920245478306026765e-01
9.256836618227084479e-01
9.906660507219599010e-01
9.389305164602250731e-01
9.894358548838265710e-01
9.859378001945501291e-01
9.776962065375291999e-01
8.813180131870679279e-01
8.045099679220386601e-01
9.905055831016517098e-01
8.389256866877341512e-01
9.934291213102953710e-01
9.785129624155969319e-01
9.885239170347008830e-01
9.910879854196213978e-01
8.553920980036358035e-01
9.886170024146055946e-01
9.893143826986864342e-01
9.923133550118276025e-01
8.657983542286831202e-01
9.749410623859809943e-01
9.914088123294929611e-01
8.013680788788584142e-01
8.664724836328950852e-01
9.052022894211532167e-01
9.921840928245704294e-01
9.904869976721535352e-01
8.555542974472604145e-01
9.916476199124902857e-01
8.198606689901181133e-01
8.289043790730635797e-01
9.845375382265878494e-01
9.905319463742161545e-01
9.916325971936452710e-01
9.906486360146354864e-01
9.873022118583246742e-01
9.910261211683880633e-01
7.293380148041630484e-01
9.900194726884705698e-01
9.911942913229917496e-01
7.881983084317756294e-01
9.858725068495708399e-01
9.922149166943332599e-01
9.522695120034119221e-01
9.905443420323364334e-01
8.124658534301942847e-01
9.920483473634629235e-01
8.862114030540981791e-01
7.795399610966396997e-01
9.926190175809341820e-01
9.873960631235422225e-01
9.920786261126131045e-01
9.301656438994896359e-01
9.886768729623707230e-01
9.875302455038107441e-01
9.896441351113973717e-01
9.929833460920973742e-01
7.464783606949654260e-01
9.824783311470248748e-01
9.904852318871493200e-01
9.800059740403673780e-01
9.924474172583485077e-01
8.173197470871155224e-01
9.921184420981067342e-01
9.916580863705386495e-01
9.782059259913005178e-01
7.766712099318691109e-01
9.911628310307112333e-01
9.894275533277772094e-01
9.934011231004382658e-01
9.903157433986119473e-01
9.921618143981905114e-01
9.924447685474568903e-01
9.881771196857168649e-01
9.893470608515000375e-01
8.857377062144192736e-01
8.219491794601948564e-01
9.908869273304591330e-01
8.994193640022128955e-01
9.772254881310906693e-01
9.896084084542957626e-01
9.905449141698856597e-01
9.914849498922841953e-01
8.540738379699851501e-01
9.907028220925805373e-01
9.866094787016751466e-01
9.910606943649035161e-01
9.915766111148620610e-01
8.406545097000271971e-01
9.414920339863805943e-01
9.922723366896575303e-01
8.577160790307616356e-01
9.926330481765539560e-01
9.854234486682350580e-01
8.476026442034647612e-01
9.907846074072673703e-01
9.495371571383945941e-01
9.890166698255673516e-01
9.918622507116328091e-01
9.332193345678132523e-01
9.872746778466158224e-01
9.763943455396079107e-01
8.847667097211250331e-01
9.900864957319290838e-01
9.907686418753763880e-01
8.640364856701725493e-01
9.820992841878719570e-01
8.123269225689366824e-01
9.394714526319621895e-01
9.467673757293689762e-01
9.939308039229409752e-01
9.914799535804681430e-01
8.342937549394625618e-01
9.077408631716789023e-01
9.922810138943984892e-01
7.601587932286035798e-01
9.855121982230401478e-01
9.926606686932060164e-01
7.805805009157342766e-01
9.641378431919516157e-01
9.856770048918993554e-01
9.440670319102493213e-01
9.916223173082270304e-01
8.640228643997008851e-01
8.597552802606982514e-01
9.918884864512832467e-01
9.886865875327127684e-01
7.014300404397439959e-01
9.921546106399042886e-01
9.916029603700700079e-01
9.691323859901523896e-01
9.935793542981098403e-01
9.917930251834965460e-01
7.431929920900518516e-01
8.295739211950967640e-01
9.899638883416874702e-01
9.945114394878259434e-01
9.915392160153818635e-01
9.910651737763505054e-01
9.927361628550946948e-01
8.113959091381344191e-01
9.912762482679453591e-01
9.927419256673583048e-01
9.009486917665431305e-01
9.838839514309893897e-01
7.787997311460757022e-01
8.268661065313732683e-01
9.700508047709049952e-01
7.776480513534002048e-01
9.789795634638993604e-01
9.793443562524311030e-01
9.922770210146364400e-01
9.883373490686444551e-01
9.889851083978934421e-01
9.924274162397661581e-01
9.794062079064076443e-01
8.315417157421979288e-01
9.918237867501262794e-01
9.368698592387388890e-01
9.831486705759134859e-01
7.747491675847473225e-01
8.997215723321121406e-01
7.714796357988137343e-01
8.368815232970645557e-01
9.480530217186982078e-01
8.095544486395251926e-01
8.783500713809093696e-01
9.877969716141516976e-01
9.912969727765944539e-01
8.585781427083569728e-01
9.887530010504781419e-01
8.546944567627161593e-01
7.854788485288601851e-01
9.480938601694345325e-01
8.770274235152509812e-01
9.908748359551391438e-01
9.880194546860067151e-01
9.930359287103486254e-01
9.917112079602979913e-01
8.044099843137392236e-01
9.911543480066099532e-01
9.924443761724450752e-01
9.123194254043995866e-01
9.866263821411209722e-01
9.908455300823196810e-01
7.719750351057951265e-01
9.908510347613884717e-01
9.874610665564065304e-01
9.915972579459420011e-01
9.484660538411686659e-01
9.885843435573291593e-01
9.933806858958912356e-01
9.497691012029556568e-01
9.948436284854457190e-01
9.922437191460906636e-01
8.092627871252346949e-01
7.908509153881333464e-01
9.804183081580115644e-01
7.739000744296562484e-01
9.505010016344258572e-01
8.381670227744533186e-01
9.926975181911141810e-01
9.879042194252021236e-01
8.127033004689596662e-01
8.356829880264433630e-01
9.444709687178958202e-01
9.910439126753689543e-01
8.596943493051796281e-01
9.922999445800450014e-01
9.388238908105918101e-01
9.905986490137450584e-01
8.742192291186166031e-01
9.883850346062709180e-01
8.986798972185946477e-01
9.883762992262240532e-01
9.333723059934798671e-01
9.926064295337267973e-01
8.879016729072326530e-01
9.912640118565235747e-01
7.418530302542036825e-01
9.749566959027027302e-01
9.917930760211396413e-01
9.802796001966402883e-01
8.479755686563895667e-01
7.462517126873456919e-01
8.596374992697580764e-01
8.978444013305889593e-01
8.943362353391989261e-01
9.907781853274704176e-01
8.276212575556949336e-01
9.919545708272506923e-01
9.558006752724439448e-01
9.080717223527937643e-01
9.905226670464796213e-01
9.612131052026651190e-01
7.641846554671205549e-01
8.279040565498325677e-01
9.897962810069127482e-01
9.924135258580095709e-01
8.430664234003761859e-01
9.912933277862117087e-01
9.225979355740979715e-01
8.360164969663708145e-01
9.882364907775772478e-01
9.920451597988446668e-01
9.908772897355683229e-01
7.893799646054284747e-01
9.055942241885979183e-01
9.907802879787082073e-01
9.924795942108283198e-01
8.207732214243519397e-01
9.642343764461561717e-01
7.442435217506808698e-01
9.787538972044456109e-01
9.915782401110534439e-01
8.211833927309828418e-01
9.809973672154410629e-01
9.922528611964387402e-01
9.799677691176634786e-01
9.914693291068318315e-01
5.976300709936197553e-01
8.957896775329644568e-01
7.668096060928697444e-01
8.263498396301236504e-01
9.867795475355265467e-01
9.905802436651096610e-01
9.912781763807139157e-01
9.731338494037288234e-01
9.932212782898036663e-01
9.916885284124445921e-01
9.874946228735899112e-01
8.855290251982342875e-01
8.576315531147196136e-01
9.909656653066091225e-01
8.811161334474543194e-01
9.154565135902346107e-01
9.884317852699869844e-01
9.913451204133768568e-01
9.931192878583263717e-01
9.907686401657079811e-01
9.068886092826491385e-01
9.909219405179309215e-01
9.153029495933526771e-01
7.769388722055958763e-01
9.887286874751032295e-01
9.902568587164999325e-01
8.665943425876175832e-01
9.704009678592788735e-01
9.933553386343154656e-01
9.912405477839418833e-01
9.469057405123721960e-01
9.905662115854638738e-01
8.704807172688212580e-01
9.407945582001736584e-01
9.912935327291040322e-01
7.714918234976014810e-01
8.663970089516258577e-01
9.912411278128011594e-01
9.683727293283924675e-01
9.943792209585479158e-01
9.872260648104083103e-01
8.574911363050328195e-01
8.513717889441013709e-01
9.908498788774822152e-01
9.493219345187908775e-01
9.914111065917486920e-01
9.921202538115951874e-01
9.908974348704252533e-01
9.175354676765782314e-01
8.725592905385900488e-01
8.996117334916108321e-01
9.931713931537620166e-01
9.472395286822775651e-01
8.331708742950786339e-01
9.919435983879815177e-01
8.103413207116468842e-01
9.895713406071309226e-01
9.035957226539466092e-01
9.895206823406285102e-01
9.840582755405837823e-01
9.056859405746533476e-01
8.643781016661931105e-01
9.932746221872140735e-01
9.844607051869107561e-01
9.562664227013355500e-01
9.906766289751112176e-01
9.931153911458977523e-01
9.917777834020934380e-01
8.772587396448623398e-01
9.871906490412066804e-01
7.471811735717981406e-01
9.925187985783728850e-01
9.912327203606847714e-01
8.849279712039014312e-01
9.920960000185016225e-01
7.979671516495294714e-01
9.903128771061997515e-01
8.591192314113653694e-01
9.924082660343205298e-01
9.915515085973830578e-01
9.906753529992852192e-01
9.927621942331626981e-01
7.720725882635792736e-01
9.879423976337214919e-01
8.508052905115024434e-01
9.832953790275265060e-01
9.919940073782612666e-01
9.917891050810567766e-01
8.878380148525298887e-01
9.873733958372860053e-01
9.274631745561144891e-01
9.923995187046162902e-01
9.831272988844685923e-01
8.404210445197861645e-01
9.823988516315730335e-01
9.913132765279306646e-01
9.937565988366882097e-01
9.941704319784336885e-01
9.080084195061164376e-01
9.907502070537794747e-01
9.920460548829708181e-01
9.883381436723137625e-01
8.559418159266624082e-01
7.680994298954036958e-01
9.491265683204522796e-01
9.385249688085932629e-01
9.910154014452640103e-01
9.787512648756135913e-01
9.916579503599216583e-01
8.584291955686244036e-01
9.905210383639520000e-01
9.918359123673627931e-01
9.914886418061670259e-01
9.689611172593595168e-01
8.781830752218047209e-01
9.930239079476433917e-01
8.523311146160923446e-01
9.016785958801100120e-01
9.362212738003169443e-01
9.911995011976988401e-01
9.919922925277857573e-01
8.322199505479481729e-01
9.911218739269380684e-01
9.930333013447975032e-01
9.912630657388284972e-01
9.919658172114136363e-01
9.912906195803319331e-01
9.910739166439523906e-01
8.477191974456896872e-01
9.919329412663546730e-01
9.282391033282000325e-01
9.907800361487663077e-01
9.922171866148857822e-01
9.906512462090751869e-01
9.680926167379724223e-01
9.911925977073221539e-01
9.071404283013819736e-01
9.763366511825436467e-01
8.197642442563303211e-01
9.934045835382828704e-01
7.604945345875243623e-01
8.294997752218525866e-01
7.405219006894414591e-01
9.907723359792555140e-01
9.734092693152188724e-01
9.923248517574683181e-01
9.927210342173159452e-01
9.890139017386065934e-01
8.893678450648689893e-01
9.765647357205182733e-01
9.910575003063946120e-01
9.918037260732636140e-01
9.924840720135996719e-01
9.938853642656593212e-01
9.887909211371829210e-01
9.794045165613001203e-01
9.922047722771363265e-01
9.907233188420977443e-01
9.914152733217223012e-01
9.934975289753361638e-01
9.743349818244503302e-01
7.967195605355446020e-01
9.850784048638659973e-01
9.911949635683285909e-01
8.496306753864903971e-01
9.903803264583761479e-01
9.917578080528176576e-01
9.864853106588759024e-01
8.497418905457062577e-01
9.790283588727831665e-01
8.584557680609350427e-01
9.906127203247377944e-01
8.869087475989556602e-01
7.202376668413826843e-01
9.903603680540647991e-01
8.623696669855744901e-01
9.895934728695009452e-01
9.759896342423647342e-01
9.920592352667935154e-01
9.891030589223859248e-01
9.893259676207593056e-01
7.878603923011781029e-01
9.885561787434153924e-01
9.902217101779692277e-01
7.914384666469795881e-01
8.746373745027180568e-01
9.649544838131548508e-01
7.344424816072645523e-01
9.911377999538000250e-01
9.918793881660329381e-01
9.925162204118570530e-01
7.478855111714690640e-01
7.630743002085661475e-01
9.914683639647189350e-01
8.479525793561283331e-01
9.912703639466754479e-01
7.706454199659364956e-01
9.912133623166077268e-01
9.921394267754226615e-01
9.870500316884306402e-01
9.602257280258250649e-01
9.913069821168400964e-01
8.668916908102103358e-01
9.934430325335883438e-01
9.878870496214748886e-01
9.899785873380982926e-01
9.761373932710075696e-01
8.202891410527350935e-01
9.887832743108070366e-01
8.345509553345406006e-01
9.860680858094726942e-01
8.548854502969092106e-01
9.798427439319289389e-01
9.915544229170702994e-01
8.287188531931107827e-01
8.611454400901497053e-01
9.221672341274147477e-01
9.802185725681837880e-01
9.839769834719258590e-01
9.915865260959203509e-01
9.913279987447241037e-01
9.922761442954397548e-01
9.773675232545422364e-01
9.818002430976620065e-01
7.321999218217281058e-01
8.419826114233113223e-01
9.850902227580448089e-01
9.906587047817365654e-01
9.754349654748857290e-01
9.479912635374567742e-01
9.933803148876586553e-01
9.934761939380432061e-01
7.781090316619527769e-01
9.673290338275792877e-01
9.774361759700816998e-01
9.700543864115755976e-01
9.907923348614596781e-01
8.766252070233440108e-01
9.925865840863608014e-01
9.872681650962681354e-01
9.906835708908287019e-01
9.906517827592330461e-01
9.914659137321443216e-01
9.921065026688312694e-01
8.305617922951542553e-01
9.928168586180350363e-01
9.883487302471932745e-01
8.280063986708943169e-01
9.861491748326509654e-01
9.905353037936190930e-01
9.919111684238322013e-01
8.980373532300600647e-01
9.280011540958494898e-01
9.932228446580584347e-01
9.817796895953269098e-01
9.897924382738609861e-01
9.746307783352987641e-01
8.052149047823575767e-01
9.927266031250765455e-01
9.721707216838436638e-01
9.921728902073108092e-01
9.927045831359591066e-01
8.736835834150441515e-01
9.867058325710686972e-01
7.470152470146859125e-01
9.905863815640544301e-01
9.863709240290270408e-01
9.901564212936200260e-01
8.527864735487269421e-01
9.935478463504630042e-01
8.535782970272189907e-01
7.823301402231755963e-01
9.923365763320418642e-01
9.701020351965810029e-01
9.925800716811867819e-01
9.828444250112767788e-01
9.876352782476753855e-01
9.925821142375977901e-01
9.860828160889154592e-01
7.414272758557207688e-01
8.085367055969006067e-01
7.547466715067699949e-01
8.303130580210593692e-01
9.842838902268661316e-01
8.216171597185661923e-01
9.922654747409408449e-01
9.919732844497283208e-01
9.914548086822110307e-01
9.905974281569086548e-01
8.941580666620946305e-01
9.927384486615736803e-01
7.742030348331366829e-01
9.913383239721113016e-01
9.920653392425663464e-01
9.417133489628027876e-01
9.912498524041016834e-01
9.880386498566009479e-01
9.141056568445238284e-01
9.788771255350390277e-01
9.944752529881766279e-01
9.361174730049179882e-01
8.615154080286826499e-01
8.492497924168218582e-01
9.870203235042345202e-01
9.763530258206851720e-01
9.427582229249467094e-01
8.042099854450152074e-01
9.899896020834567656e-01
8.716950235984404216e-01
9.919612201467125079e-01
9.917538450764296076e-01
9.917715910278046554e-01
8.236230320808082261e-01
8.560932375660200710e-01
9.567401254623645324e-01
9.917487925706063301e-01
9.920283071649219631e-01
9.915479075476519855e-01
8.324299332305880039e-01
9.931867380691091762e-01
9.187363342970845670e-01
9.945597173778374378e-01
7.563802070621971074e-01
7.981925922755115366e-01
9.911542207421724093e-01
9.858810148019103714e-01
9.887823275923049993e-01
9.258080941093259630e-01
9.937790101409598176e-01
8.033868974214459779e-01
9.765208276483537952e-01
9.931996507578455535e-01
9.906512189616616393e-01
9.843845947644437322e-01
8.699626525874109007e-01
8.604346565807603486e-01
9.345016406388395591e-01
9.583019380817833222e-01
7.701798257941732118e-01
9.854845966226549736e-01
9.914350407495807760e-01
8.250569409622451333e-01
7.187542656952705666e-01
9.867721555550630352e-01
9.911889042297148400e-01
9.915787937403742758e-01
9.908680018839620685e-01
9.762863666998614631e-01
9.903356383170464072e-01
9.909492337415398699e-01
9.923171363506236853e-01
9.899488437663594986e-01
8.207998802953685447e-01
8.488636544050406352e-01
8.065857199290911161e-01
9.822872026291193936e-01
8.987288627911058647e-01
9.903345198821673634e-01
9.846976687753722368e-01
9.760485727964446356e-01
9.918030581057566408e-01
9.823197064001649714e-01
8.940023433600791103e-01
9.925101830867646413e-01
9.927712025351626002e-01
9.853523387625855445e-01
8.142306720001850628e-01
9.927451959994824104e-01
9.457667508547213941e-01
9.139454667666592202e-01
9.911080936876922598e-01
9.378300000705040995e-01
9.926143824250152070e-01
9.911108689393489657e-01
9.804227082726321152e-01
8.326488343060454156e-01
8.470660019717151101e-01
9.888734590977459327e-01
9.713958261078656786e-01
9.931492594214416103e-01
8.088093525864173960e-01
9.734427860629086826e-01
9.914284582738316365e-01
8.278682397267118631e-01
8.496980595703926831e-01
9.909855097053057449e-01
8.813203335179161657e-01
8.946370882675087621e-01
9.923893274019526256e-01
9.908696586455389976e-01
9.913947602614390231e-01
9.895022904508750106e-01
9.761795824976461367e-01
8.797806395427655302e-01
9.274362719749944528e-01
9.810035571501165563e-01
9.912292713379681208e-01
9.920768387290255230e-01
9.919041464515127027e-01
9.910835181050414722e-01
9.910384526037311348e-01
9.913961769973324012e-01
9.705352956158925792e-01
9.581803401480677440e-01
9.920960768361567483e-01
7.910038931818590413e-01
9.734843732954979734e-01
9.674587055080846598e-01
8.564250005492206608e-01
9.936543943050624161e-01
9.870453552575053635e-01
9.914006860910368202e-01
9.936188966007749590e-01
9.904934171862160852e-01
9.916190716257441418e-01
9.916728985028988586e-01
7.949936480085537660e-01
9.931971725163571962e-01
9.743505307898290280e-01
9.009582751799978251e-01
9.906207066590261290e-01
9.745058148032609280e-01
9.838088920451839581e-01
9.895587738271579559e-01
8.205008951916729076e-01
9.932115830225310971e-01
8.426981984990919994e-01
7.591315511685668982e-01
8.144597289450883348e-01
8.706579564343506217e-01
9.910980346794469042e-01
9.676032108951397870e-01
9.420862983009434810e-01
8.327671388864353874e-01
9.834418375190536743e-01
9.856530803845106048e-01
9.898546786650611606e-01
9.908821792024614661e-01
9.769493987033521787e-01
9.926198835306669910e-01
9.390462084678831145e-01
9.855901091175202078e-01
9.927018657135880941e-01
9.904937794962362929e-01
9.876680984544091713e-01
8.973919059139316978e-01
9.927706631876344057e-01
7.549558748750181403e-01
8.559204700767170104e-01
9.946106065421008724e-01
8.666816162732783324e-01
9.800541743653040649e-01
8.005135337264068784e-01
9.909645833760308831e-01
8.843281284088950756e-01
9.752603448314151047e-01
7.567090944698658950e-01
8.013632884342267726e-01
8.539321285480713231e-01
9.071803472263260115e-01
7.600912390200815771e-01
8.698816477006384718e-01
8.156912249357279876e-01
7.535200944218801711e-01
7.318475318946664476e-01
9.619122923645342382e-01
8.104862692969136972e-01
9.889414740481541344e-01
8.623627302398064742e-01
8.367818074215217505e-01
9.782264211972697687e-01
8.210417574777918448e-01
9.875711068867203402e-01
9.912768772830866659e-01
9.378350836036546401e-01
9.464891602459182263e-01
9.800552853442696666e-01
9.924929891036348151e-01
8.322595373549749320e-01
8.587364646854409589e-01
7.946580940470306942e-01
9.905081927602858993e-01
8.016892093717402634e-01
9.179087004369610447e-01
9.792601889745699006e-01
9.888654753635209849e-01
9.909439617973576642e-01
9.931997878322514905e-01
9.929608632574870031e-01
9.913669476486299814e-01
9.910071436368376174e-01
9.916024513932087947e-01
7.845566397582506291e-01
9.273854194521735650e-01
9.936351313686575537e-01
8.700712741622459445e-01
7.664711567958581995e-01
9.742256553724277790e-01
9.643793969053707782e-01
9.916278543666374734e-01
9.911060949671048892e-01
9.924209629261837584e-01
9.463805359033876652e-01
9.906413148195902796e-01
7.978360281932510567e-01
7.498342746829613770e-01
9.907356950237493631e-01
9.928207064603574716e-01
9.906428753644027640e-01
8.887982241045754295e-01
9.924461196596862100e-01
8.262279364902722634e-01
8.338723846194118217e-01
9.556062129705005237e-01
9.910616712261369754e-01
9.902656554862280247e-01
8.838142043913315149e-01
9.905299949465862230e-01
9.902615185424663569e-01
8.614013982909425327e-01
9.037259563984143540e-01
8.288382887198426641e-01
9.914673131981966980e-01
9.894625474245583030e-01
9.917400009401095007e-01
9.611226768614095084e-01
7.965875107529871713e-01
9.235771729428355892e-01
9.801400702493513473e-01
9.104864295641607042e-01
9.913730714669600763e-01
9.928193428670264442e-01
9.908174731514031164e-01
7.861951377413045616e-01
9.920459593137908039e-01
9.918479835473000827e-01
9.913567610925858586e-01
8.479343214886314595e-01
9.912282791744719823e-01
9.932930480382500260e-01
8.133132451054081447e-01
8.288739929721538058e-01
8.077454320016722589e-01
9.926249900060636344e-01
9.886105792873564058e-01
9.781941157346328852e-01
8.671022699252262100e-01
9.878446480327056634e-01
9.900366021043527365e-01
8.531191813194139995e-01
9.916738850508941550e-01
9.833493329383147241e-01
8.411845400303237241e-01
9.926543595849020019e-01
9.909433126308846429e-01
9.879122187673435862e-01
9.862286787627895235e-01
7.447289610293121864e-01
8.634089550727936935e-01
9.888741059235935937e-01
9.817792871969110990e-01
9.925113580595957830e-01
9.906076616761390063e-01
8.444458905623208889e-01
9.915063410887905437e-01
7.786090180588212117e-01
8.094529299622055252e-01
8.496466469771284391e-01
9.928625803172722586e-01
9.831495226411240962e-01
9.916213391054639059e-01
9.931468636043140341e-01
8.560341078846545049e-01
8.061539733638579674e-01
9.927549342071265714e-01
9.860393425980442661e-01
9.917779409142710723e-01
9.865799117631238735e-01
9.910435972357044543e-01
9.205986795575077375e-01
7.719008732828536168e-01
7.542741148574574339e-01
9.870622397570087969e-01
9.730552406520109887e-01
9.920591626536177099e-01
9.136917807722277907e-01
9.916322171898599436e-01
8.208471006305909645e-01
9.910664751557938246e-01
9.825537058397042500e-01
9.910928562983830625e-01
9.910320189193732032e-01
9.192009530260014660e-01
9.930604151524755618e-01
8.333276086897843937e-01
9.911946530190495208e-01
8.861813191847898175e-01
9.864858063679979860e-01
9.896551759969721695e-01
9.498156581196871562e-01
9.100599738460909416e-01
9.319491707608074105e-01
9.907211997726227404e-01
9.845601681064350963e-01
8.979093747966794270e-01
8.789910811504715316e-01
9.817684597734348539e-01
9.853735217090653364e-01
9.572760473579929874e-01
9.933612120055562711e-01
9.925347979487073591e-01
8.335845213084176475e-01
9.917913525415646969e-01
9.740865901759415690e-01
9.892316186748705276e-01
9.933392431901750808e-01
9.916419920316633663e-01
8.839553446061020336e-01
9.896927102526139608e-01
9.915779580980527141e-01
9.893707271682262716e-01
8.240667914749968403e-01
7.909657540838781475e-01
9.835399877943655778e-01
8.774569332721414705e-01
9.741954385999649357e-01
8.074206806079270438e-01
8.687165995292314147e-01
9.902110783709717756e-01
9.904592889406471645e-01
9.440770654267983675e-01
9.490703706048640997e-01
8.277737287894725293e-01
9.827967514915988412e-01
9.811875733873871575e-01
9.829229492295108450e-01
9.782358414894524179e-01
8.251905506287053882e-01
8.377465141438273921e-01
9.902411788220394362e-01
9.925320786324098865e-01
9.826731675608353367e-01
9.913595054578758781e-01
9.879427680784346189e-01
9.014036404398365621e-01
9.780494399498045333e-01
9.866039162754738356e-01
7.957856681282327038e-01
8.959580091942789259e-01
9.905712992531924277e-01
9.731467872307857370e-01
9.905902567528691582e-01
9.882742252874727740e-01
8.071054347714708976e-01
9.416679401569321151e-01
9.218038045466036001e-01
9.701941886317041464e-01
8.492750462608391615e-01
7.344692101673899742e-01
8.931887707489730710e-01
9.936651811688358427e-01
9.906072380765017504e-01
9.926394712788625396e-01
8.911066261515013798e-01
9.893526350299446381e-01
9.937132479118447881e-01
8.886219775460706405e-01
8.522300006182703669e-01
9.926963426928605561e-01
9.920086233146632182e-01
9.877026453883934742e-01
8.226199122662389840e-01
9.880382239541765088e-01
9.897124564059908147e-01
9.892935817452915837e-01
9.909874314031860143e-01
9.914128214238693282e-01
9.682602336404144694e-01
9.255965623177251356e-01
8.981932399158703006e-01
9.039875032706121694e-01
8.737619148868460695e-01
9.674209406623068830e-01
9.777622879506555620e-01
9.915549168950573700e-01
6.659525964675534482e-01
9.501833546934400632e-01
9.906847494617898597e-01
9.844598382165807848e-01
9.795983639369298945e-01
9.452781468246685970e-01
9.918409187348047329e-01
7.987813609771857726e-01
9.916961895118050485e-01
9.884291086674182880e-01
8.954433910171429867e-01
9.907876614916747426e-01
9.907930021232738138e-01
8.897682174723718918e-01
9.894090222238457466e-01
9.916121922849414627e-01
9.907418423605307556e-01
8.710481002771472969e-01
9.909938970525238311e-01
9.921819419112127836e-01
8.230304888232344851e-01
9.910721189842683909e-01
9.051834411588912666e-01
7.013933484306020816e-01
8.671397687506607888e-01
9.908588849762448580e-01
9.874726135708787877e-01
9.927251653423312394e-01
9.006564769452625185e-01
9.905587759834788564e-01
9.901099026340973719e-01
8.640542478162875906e-01
9.820640352611548218e-01
9.922299207755629347e-01
8.059415806472922661e-01
9.929745817689926701e-01
9.894357056069087442e-01
9.911862846624860390e-01
9.757599309572381197e-01
8.818839764642080192e-01
9.875693076411974358e-01
9.947819386368396133e-01
9.849410630480536222e-01
7.612090799819539733e-01
8.693069453138664304e-01
9.874808412146311998e-01
9.926847284873757671e-01
9.869621229501640558e-01
9.921178536523896918e-01
9.906779290741190014e-01
7.993472369596942295e-01
9.818027693542112910e-01
9.936891648802916865e-01
9.915169953236319111e-01
9.067586477641396137e-01
9.916124791110531023e-01
9.124108857365190728e-01
8.302060937369588611e-01
9.888063212006524827e-01
8.777032746840073285e-01
7.974649404350042659e-01
8.299010489042621952e-01
9.796523906460904429e-01
9.916148409170538747e-01
9.915247147599749455e-01
8.459047719773009621e-01
9.905631521204343315e-01
9.908350691967058310e-01
9.810304636660488464e-01
9.920712899850473443e-01
9.723456362713469581e-01
8.093514617838181158e-01
9.274344109007244263e-01
9.837874556042919272e-01
9.940340952431805377e-01
9.930975441300738948e-01
9.911712499564471202e-01
8.169878423263907674e-01
9.844782169836159280e-01
9.826640719288459724e-01
9.161613204184272385e-01
8.608252813107148960e-01
9.240067510004611462e-01
7.822226737586400747e-01
9.907646241475610571e-01
9.785681667157172248e-01
8.952203940399057203e-01
8.661077134627537255e-01
9.735276957978128420e-01
9.917339198767949338e-01
9.364480692706514953e-01
9.911242014682027923e-01
9.877240527658011082e-01
9.907609796244970513e-01
9.561790891973979134e-01
9.918201345642018163e-01
9.924888417663577656e-01
9.857285946094539453e-01
7.758142829202526736e-01
9.914978774237388492e-01
8.700222874491946312e-01
9.281472841724714984e-01
8.483252710756619130e-01
9.911078102040686844e-01
8.266198094906928029e-01
7.636692498824604325e-01
8.892622290665932461e-01
9.918676712883658375e-01
9.896259668051259339e-01
9.761542797515176950e-01
8.430484403159300699e-01
9.933601147552743038e-01
9.903576101518966057e-01
9.530799781050837138e-01
8.786674128769109693e-01
8.321970133807607972e-01
9.909011312515939585e-01
9.910065722056167203e-01
8.700914294266128834e-01
9.933998758692040854e-01
9.925794922877749782e-01
8.451939535371251200e-01
9.902979760774079931e-01
9.906562727579661942e-01
9.875544340916363462e-01
9.928397730581824954e-01
9.908076497395381654e-01
8.379865816231603093e-01
7.078206084337116399e-01
9.897977304303449131e-01
9.483256658932351923e-01
9.908957409706470321e-01
9.663959255402198023e-01
9.926336803343946968e-01
9.748589827647411443e-01
9.927708383524759261e-01
6.988749403211351741e-01
9.918281172318469396e-01
9.701769554512919003e-01
9.845074589273155041e-01
8.409797469466708808e-01
7.596587362825246714e-01
9.917523737656471772e-01
9.890927159033460203e-01
9.537809045538849784e-01
9.934453173422460592e-01
9.904296625326645120e-01
9.916680229903519495e-01
9.863169150529015328e-01
9.905353860498041785e-01
8.386685451947220038e-01
9.870724513987125803e-01
9.394258244382295286e-01
9.910471004772539727e-01
8.055381086842726690e-01
9.905972764037443978e-01
9.907105920186501935e-01
9.783901338073685006e-01
7.864328409308743995e-01
9.914657714223122920e-01
7.433560037104127716e-01
9.917576469582459753e-01
9.698108434288651436e-01
8.304676269253639109e-01
9.931924678895648340e-01
8.951890802763248223e-01
9.920792050281836971e-01
7.977124949257452524e-01
9.919450202277252382e-01
9.911093966139433720e-01
9.160624367823587688e-01
9.907675267210441783e-01
9.754140920214023902e-01
8.202882086716027921e-01
9.915978902670514739e-01
7.858416404937395017e-01
9.855914823369450461e-01
9.931263243142308683e-01
9.927012891350337487e-01
9.886689282994385319e-01
9.377228112963410522e-01
9.814089936868076736e-01
7.143518358099221199e-01
9.912556599854241979e-01
9.755401807296244510e-01
9.834267285689493043e-01
8.060435335084115138e-01
9.906856822678902219e-01
9.586493999284660950e-01
9.912573132883666371e-01
9.906595666025520552e-01
9.773048533830391849e-01
9.906746818958473977e-01
9.902672204834507275e-01
9.778832922880973388e-01
8.913967874655212009e-01
8.555905395395750901e-01
9.905711727441394165e-01
8.447127311305788755e-01
9.914828628315284220e-01
9.904307201687042594e-01
9.932387587577545807e-01
8.704440065216910716e-01
9.922634033571068324e-01
8.651852223643309303e-01
9.915985340075578192e-01
9.915903709906287444e-01
9.907003987783395971e-01
9.752943895452321765e-01
9.910792278282883894e-01
9.854930222045474864e-01
9.909486514830815329e-01
7.530929842771260097e-01
8.569695709688351926e-01
9.926108192150210341e-01
9.931921513077466290e-01
8.459995558586328457e-01
9.884561896043416729e-01
7.757139238055160702e-01
9.917408064646342503e-01
9.884469977501629812e-01
9.924670245732442053e-01
9.730971870887397124e-01
8.471269679937670771e-01
9.893948954065320267e-01
7.941943322632105673e-01
9.928777514655184877e-01
8.058056479522028859e-01
9.926872406379773084e-01
9.009198552116617353e-01
9.934380499824114752e-01
9.872833769129467640e-01
9.912179650104800954e-01
9.931539093393827455e-01
9.909403045754954231e-01
9.911825874797874913e-01
9.870584450429543688e-01
9.799329299048936681e-01
9.882258687052295487e-01
9.323170548094816823e-01
9.821121161718017190e-01
9.868707037541453175e-01
9.942293167136306842e-01
7.776775064115883929e-01
9.906770617016285030e-01
9.815154780257626665e-01
9.731768538321885487e-01
7.885826977597911736e-01
7.530627847561328636e-01
8.971187708537416983e-01
9.187870398706415864e-01
9.909948758891603537e-01
9.295170441352219592e-01
8.462951087269525718e-01
8.181083854571634673e-01
9.372054270642956597e-01
9.911339415273093811e-01
7.162699426467452612e-01
9.923425008649696677e-01
9.865738305756890369e-01
8.634263857281814225e-01
9.858540159118126533e-01
8.168104882070903461e-01
8.815408032883118583e-01
9.931958878530680046e-01
7.594410680484396936e-01
9.929010544909766534e-01
9.364361750810209495e-01
8.897367408418752621e-01
9.916096962131650816e-01
9.184805461591147857e-01
9.858177180887036650e-01
9.866276144024080930e-01
9.437516823893695728e-01
8.855875210216392901e-01
9.929514558350229780e-01
8.324409533152961060e-01
9.915610710765492275e-01
8.521496855632505474e-01
8.267833081811157836e-01
8.713814888112980661e-01
9.562887869802128016e-01
9.902679473610129790e-01
8.592387381516137790e-01
8.196821659382846903e-01
9.890011921092461966e-01
9.832185817351548618e-01
9.574361472790918759e-01
8.798197903050574142e-01
9.932249119179953345e-01
8.752831265097146263e-01
9.786271680619678115e-01
9.937232147700124640e-01
9.871217579274226273e-01
9.892295398381139027e-01
9.730244402395994419e-01
8.315331063373241349e-01
9.758740869259865391e-01
9.908423550951271919e-01
9.908903005619253967e-01
9.914346623117572532e-01
9.920965018266152402e-01
8.330910835432207007e-01
7.765697207432102900e-01
9.731299391047368852e-01
9.910729811859982918e-01
9.916213827293383076e-01
9.927625380450405546e-01
9.906826928346185168e-01
8.623748029058257991e-01
8.484266361482875052e-01
9.892332848526060873e-01
9.928902374599475333e-01
8.620049215707668022e-01
8.429925718076256569e-01
8.953956294627066770e-01
8.118724906613132841e-01
8.180160028593050914e-01
9.934670400775281740e-01
8.106745044381943321e-01
9.871974349963545947e-01
9.086109789643364021e-01
7.761174594005272320e-01
9.924072354434394505e-01
9.808403953027828859e-01
8.750172837814303994e-01
9.916772118346660614e-01
9.916932759259142749e-01
8.994258667993842993e-01
8.762161511444055417e-01
8.204649305472935250e-01
8.058607667973408661e-01
9.863182829901383508e-01
8.406662765059877973e-01
9.819912396252311604e-01
9.751791646693006577e-01
8.980357994023625556e-01
9.240145150070037117e-01
9.089918044381571915e-01
9.918939974931000325e-01
8.059947944805755382e-01
9.918632615548104159e-01
7.914782985485411260e-01
9.931435675043442934e-01
9.905649658031844274e-01
9.758553661610818164e-01
9.888117215823303274e-01
9.685330922648314189e-01
9.796840694295703145e-01
9.701357338202027947e-01
9.933173759011409976e-01
9.852751918429575317e-01
9.919559417052180583e-01
9.910141226273583293e-01
9.850702813861054175e-01
9.932491774861157419e-01
9.910656923724490142e-01
9.916063133682483377e-01
9.913618040657868891e-01
9.922209254948927137e-01
9.919316876925390325e-01
8.874955574484302279e-01
9.798109910622703200e-01
9.913971430267757290e-01
8.858420557367789883e-01
8.430350706044370535e-01
8.556012448021387273e-01
9.904962049507343158e-01
7.967394237384962663e-01
7.677422412787147099e-01
9.908954853147052821e-01
9.852226317395713640e-01
9.211805170848247348e-01
9.921557569017521727e-01
9.660773959222132001e-01
9.913991369883391469e-01
9.866169769952969348e-01
9.910826557167671247e-01
8.244740186270741455e-01
9.009831557622138831e-01
9.911819519797836486e-01
9.910517658361281956e-01
9.919337541564767768e-01
8.632274381646828365e-01
9.916361430842579594e-01
9.933242549420843170e-01
9.073157368703995695e-01
7.575862589784621015e-01
9.917208567179999212e-01
9.869674347978031337e-01
7.527120923905157301e-01
8.282073293579861328e-01
9.783280075140852183e-01
8.840575159123524873e-01
8.662258735854040381e-01
9.918279443025824760e-01
9.057498565539591207e-01
7.592582067136635082e-01
9.844213273098654238e-01
8.593292485787626944e-01
9.872504703534067394e-01
9.970574403657451734e-01
9.889419787111735083e-01
9.850998455799857556e-01
9.925593073600389449e-01
9.751978776545067173e-01
9.764564053199885629e-01
8.011749102008429713e-01
9.926449020974019710e-01
9.904878419718313731e-01
9.805311941594631042e-01
9.920067601144885172e-01
8.639544773400199551e-01
9.887713237544677458e-01
9.914783449365149881e-01
9.918283729086546652e-01
8.166995891756321235e-01
9.780215111282070106e-01
9.810447645761861679e-01
9.909490300957619624e-01
8.346555653854565993e-01
7.849801485708136628e-01
8.750110608968995063e-01
9.908566390848159156e-01
9.837259503990557485e-01
9.904041587459258000e-01
9.905699177315030468e-01
9.742372102038963089e-01
9.917377963875046998e-01
9.773415705079101512e-01
7.506804472394038585e-01
9.698045805620646442e-01
9.797781547395507662e-01
8.877826377130214608e-01
9.901798137495251284e-01
7.381713520610192480e-01
8.226273089692537344e-01
9.924778464236241327e-01
9.914327264235917037e-01
9.923911110805869740e-01
9.909171198327414443e-01
9.392650597499414555e-01
9.914147981483892869e-01
8.416094065911742250e-01
9.884054574807145110e-01
9.919139494048723193e-01
7.381764258473126894e-01
7.402960919396152084e-01
9.909537884266891306e-01
9.825340689234637326e-01
9.962243451019292539e-01
9.934431745212166653e-01
9.789677389858065792e-01
9.906860287695521405e-01
9.908440229117043696e-01
7.873609770262792740e-01
9.930163586481801641e-01
9.772106585269604295e-01
9.918658585633938207e-01
8.311219536067600000e-01
9.913624165816521394e-01
9.903667307047544499e-01
9.909449667516611049e-01
9.860176333244952129e-01
9.895561463284150427e-01
9.911876242035498885e-01
9.922927035979610677e-01
9.920491034609481007e-01
9.849543989881098804e-01
7.703029906613323430e-01
9.931367390790565297e-01
8.572218996301560479e-01
9.912077053637831092e-01
9.853329262815934131e-01
9.915212554374850384e-01
9.855319667592845612e-01
8.208412258463029243e-01
8.205532951481285808e-01
9.934240413437350758e-01
9.899925632088533156e-01
9.912169608609744387e-01
9.887208336389921026e-01
9.889096188333710291e-01
9.938039001832058572e-01
9.901832798162060190e-01
9.936324417860644687e-01
9.238294567438316562e-01
9.892682707149595966e-01
8.444560587037276411e-01
9.124633615881680981e-01
8.180288860275974905e-01
9.856067098769594192e-01
9.585310245562227438e-01
8.513044735127451856e-01
9.852125949670171856e-01
9.399013946967174071e-01
9.475453946393257443e-01
9.907917260484380151e-01
7.888706295288947512e-01
9.869078658499755852e-01
8.339975443245863929e-01
7.591566183898408315e-01
9.644173499965742469e-01
9.915839707140130521e-01
9.817326132265197236e-01
9.913834084651094170e-01
9.347575999489815546e-01
8.285662022772195545e-01
9.389630477090706862e-01
9.120708427708853483e-01
9.842132082445564922e-01
9.873332533331825589e-01
9.800373139071654194e-01
9.905381838636967418e-01
9.837534829403241643e-01
8.524333246699946631e-01
9.772715683091377503e-01
9.855898122301127717e-01
9.485639602425744998e-01
9.936682892735024808e-01
9.875072005719794932e-01
7.941053644234004061e-01
9.942301329294083168e-01
9.910756244606048204e-01
9.781190269410867666e-01
9.367157367711616001e-01
9.931488500790687235e-01
9.925165743547182950e-01
9.911154036499919551e-01
9.336441098810139838e-01
9.908497029843816861e-01
9.910060568685291615e-01
9.870652448381053157e-01
9.915745114295532181e-01
8.025703749221124728e-01
7.901216821235570453e-01
9.920706046294166525e-01
9.770243214348843797e-01
9.927088226736018317e-01
7.449141774352867618e-01
7.932388878121308107e-01
7.771534526273400356e-01
9.930362397454779444e-01
9.899521297468805159e-01
9.744018563827685497e-01
9.279749238095539310e-01
9.919135344212003380e-01
9.897616999220183454e-01
7.527091359807902560e-01
9.926053229851818926e-01
8.093748116559601469e-01
9.789635222969972350e-01
6.964512824714146344e-01
9.763426930163670026e-01
9.020844983288145436e-01
9.911259070993004849e-01
7.659235808553409575e-01
7.452817596909169229e-01
7.440742499423629308e-01
9.661364839401747062e-01
8.926132547868982359e-01
9.387141877401801171e-01
9.811766692450946126e-01
9.908287199812559898e-01
9.899308433184622613e-01
9.382001507662338646e-01
9.698792098208482981e-01
7.671072259576664498e-01
8.357579686451617196e-01
9.883326318087503060e-01
9.096496346920792675e-01
9.909566474548588966e-01
9.877767246031289305e-01
8.026174494664487513e-01
9.910829038535625690e-01
9.837010277789015600e-01
9.884675484374726429e-01
9.918737727355060319e-01
9.924238849494774195e-01
9.910846415285406996e-01
9.440810605197180738e-01
9.144896490989443683e-01
9.927334822519691127e-01
9.831611732053399111e-01
9.906895248450886537e-01
9.921259041618456509e-01
9.438772802481398827e-01
9.882942534259441247e-01
9.916793033484425646e-01
9.920853635519868430e-01
9.923347257285490830e-01
8.205739973313512792e-01
9.923080416123521985e-01
9.918752240451305102e-01
9.771450896893651983e-01
9.790888366357651806e-01
7.463666363656480396e-01
9.074446584212527700e-01
8.721159659864884395e-01
9.906017786609412346e-01
9.855958376399479581e-01
8.417179768322895494e-01
9.926147792512753920e-01
9.912682773491749977e-01
9.302173250918339686e-01
9.782626002072397631e-01
9.833298547938156275e-01
9.927352976741363744e-01
8.297506430221806006e-01
8.741414248254032460e-01
9.171537359703118009e-01
9.915535582200504239e-01
8.539669441978604558e-01
9.886199905053673076e-01
9.887931722684818459e-01
9.921592584519042246e-01
9.906445503037810685e-01
9.785415005878835837e-01
8.419600829425443189e-01
9.919912054681250257e-01
9.908758072812013928e-01
8.871166719867394912e-01
9.623675007343606147e-01
8.510399852864566350e-01
9.916264515814509073e-01
9.930838222861249065e-01
7.585762676434562035e-01
9.909103549465418936e-01
8.244080693164063112e-01
9.819261881186454044e-01
9.857943697966630170e-01
9.912310034941654857e-01
9.907216252299647641e-01
9.921623524351594892e-01
8.928579093166418845e-01
8.772513391208266453e-01
9.917838686750294341e-01
9.924963645158377812e-01
8.312210423041245244e-01
9.113944012670529560e-01
7.554097988530426022e-01
8.330790722281282701e-01
9.923194935985441001e-01
9.908265185647633366e-01
9.918640943420613532e-01
9.853254719411721485e-01
9.464731293925283673e-01
8.021395108474818070e-01
9.907879925122852205e-01
9.902007916337935978e-01
9.909015555613440718e-01
9.871283455563277798e-01
8.224613215277872813e-01
9.909818748537728705e-01
7.634526946216455556e-01
7.993412196781919388e-01
9.913788103867963164e-01
7.771558555428745851e-01
9.241136889437857604e-01
9.915029287869722152e-01
9.851022760847676363e-01
9.919119229040979091e-01
9.929990104996417877e-01
9.919355660319242318e-01
8.533817132192511590e-01
8.385131343479892418e-01
9.009652823591255411e-01
8.917308101189769243e-01
9.908773424550151310e-01
7.528251759024229273e-01
8.559645271236138164e-01
9.825053603475988329e-01
9.919265918824962114e-01
9.797092470167749756e-01
9.330582107004465886e-01
9.910294953749618774e-01
9.745692737308474518e-01
9.058055241187515927e-01
9.925982522771658045e-01
9.922578116605059728e-01
8.112596000956976416e-01
9.915877238442037944e-01
9.893514757321303366e-01
8.203581176310342782e-01
9.921878925502399804e-01
8.235197374308541596e-01
8.422385046279727838e-01
9.935788258902801262e-01
9.926061421398547635e-01
8.039972736940599329e-01
9.932267284173355026e-01
8.648980603858660299e-01
9.493314953899152364e-01
9.332658527026180817e-01
9.902218092298642471e-01
9.347220568747623970e-01
9.907444036848450652e-01
9.876714215769302196e-01
9.644831730269225467e-01
9.923724881296599465e-01
9.658768587264505712e-01
9.927101031474048209e-01
8.415476966119994628e-01
8.565810086168790249e-01
8.224797594074794160e-01
9.917003195884324107e-01
9.911789653234529540e-01
9.891697308948649292e-01
9.902578757604388882e-01
9.919141284626460386e-01
9.920016827882949251e-01
8.004772094181711317e-01
9.908397567240878612e-01
9.887468441080292658e-01
9.947627505580221019e-01
9.764706054278875502e-01
9.922919739717634968e-01
9.926249523236960748e-01
9.918603989949309474e-01
8.378153951326627880e-01
9.866520626071283440e-01
9.928894188665171594e-01
9.904467023301593009e-01
8.602380901161911231e-01
8.214932891740198695e-01
9.907779845732395119e-01
7.716570123582839891e-01
9.927599803211706320e-01
9.911282449758256341e-01
9.390032658025406764e-01
7.794379735708480972e-01
9.241259848914312736e-01
7.646350923455902393e-01
8.479532002116609846e-01
8.978288142754309309e-01
9.890894187442291763e-01
8.356086576408624511e-01
9.867569476375043225e-01
7.638146379486193682e-01
9.776094312730230218e-01
9.907216316658999933e-01
9.916709591972298066e-01
8.400183313825697606e-01
8.587521586605053603e-01
8.597321294735161823e-01
8.884450707833601024e-01
9.613784372553445534e-01
8.635195468668246388e-01
9.926600363001365501e-01
8.349326216401737888e-01
9.465347784535186326e-01
8.213793629183154810e-01
9.911475669621145901e-01
9.882679435181119798e-01
9.882504460429795135e-01
9.790182660151420801e-01
7.873228772012357268e-01
8.741549917216402399e-01
9.927165827789973251e-01
9.926308985843516064e-01
7.748292356588069030e-01
9.917526414654851408e-01
9.907671213609182681e-01
9.385737092306855045e-01
9.913048309989311857e-01
8.624713325881048220e-01
8.881664505805264564e-01
9.923233315426429613e-01
8.801710909087593349e-01
7.925156678549271083e-01
9.777680768833272307e-01
9.230655196527068895e-01
9.469709599046987059e-01
9.911790410148546560e-01
9.913878051641652478e-01
9.906383741031973278e-01
9.339898137229905029e-01
9.913408928096134609e-01
8.832208479287949610e-01
9.896186660112333833e-01
9.148246712133426550e-01
9.850017739156895491e-01
9.915565292609836989e-01
9.763981047091273568e-01
9.916503765670654502e-01
8.778197577312609745e-01
8.075108841122626835e-01
9.926951202812547281e-01
9.902323900299413451e-01
9.878393955385516012e-01
9.610939763368521183e-01
8.569326423445930985e-01
9.499585853692871229e-01
8.750015013630902949e-01
8.552921427244171149e-01
9.895007107341396990e-01
8.079842090301705415e-01
8.469821304969586961e-01
8.879109942334615369e-01
9.905021411219168126e-01
8.807338435993657955e-01
9.905797215085470064e-01
9.933122765987328906e-01
9.917624129311274350e-01
9.872837033315594590e-01
9.919028762810908617e-01
9.884954699719926685e-01
9.751329931595460465e-01
9.917261966547225027e-01
9.916588771969943039e-01
9.907797840037815273e-01
9.886455436140326736e-01
9.870145879397376198e-01
7.592409916838174233e-01
7.881193431773545477e-01
9.757790428302410835e-01
9.921442889097377149e-01
8.048048733485257955e-01
8.195280325188061266e-01
9.278023299146878067e-01
8.872783196707834108e-01
8.132231616546377051e-01
9.786500351809163112e-01
9.689164261948765011e-01
9.906526358778203756e-01
8.172170373212358507e-01
9.941456178405032595e-01
9.887529731942734657e-01
9.915977711134561501e-01
9.917554932249199595e-01
9.903146849095023629e-01
9.869867322259028297e-01
9.915127512671105814e-01
9.787314009369454393e-01
9.908316514616845039e-01
9.908660536537120533e-01
9.860715809779361241e-01
7.852045167633444622e-01
8.352162974597425737e-01
9.919304538735012056e-01
9.906079434058400190e-01
9.914127446628913098e-01
9.912612449671523995e-01
9.669797409340862293e-01
7.952674655604973220e-01
9.394955302566311284e-01
9.816151263057657506e-01
9.910037315933768465e-01
9.886876854308274121e-01
9.867823454252874216e-01
9.905950150971710721e-01
9.906114248609783068e-01
8.776439975633910651e-01
9.908356657311517823e-01
9.919140647204334194e-01
9.924051341186560515e-01
9.874692018728141729e-01
9.920795024062861733e-01
9.922446504493520614e-01
9.514708259229973653e-01
9.935091582388037024e-01
9.917928911758679966e-01
8.264291415665361296e-01
9.904772445320512153e-01
8.517192722326170085e-01
8.355097455132146633e-01
9.868714592875722502e-01
9.832539221149969588e-01
9.691029404089823718e-01
9.797069014471412318e-01
9.898334507284000106e-01
8.356315627347266073e-01
7.785007293510529669e-01
9.939173183814589141e-01
9.913468907777597261e-01
7.570194053289307501e-01
7.494563138584224848e-01
9.891165762606385359e-01
7.203847651905582739e-01
9.734469517993546983e-01
7.692063458711763113e-01
9.468090387355668769e-01
8.454640701892506272e-01
9.609144800875287773e-01
9.873666761705613970e-01
9.906141953287586066e-01
9.408009368346785806e-01
8.114411040613208614e-01
8.893439202132431554e-01
8.591043797909161395e-01
9.774345744416994552e-01
9.917161202451021396e-01
9.348519701713170482e-01
9.072841279756607147e-01
9.926202747984197439e-01
9.926192290157989095e-01
9.796036814977762130e-01
9.886086876619248898e-01
9.707092054414747651e-01
7.589271370871901734e-01
8.735226163277576283e-01
9.911982238039430682e-01
9.321248349082551510e-01
9.917486762174091419e-01
9.908520585828974880e-01
7.560172137313330154e-01
8.457691668888245307e-01
9.928147942209660792e-01
8.577720932660155562e-01
9.914104883400147727e-01
7.964981570608452577e-01
9.931554759513487873e-01
9.803449982766017090e-01
9.906800812372720255e-01
9.913605301212676801e-01
9.920022086697515284e-01
8.811078416166255867e-01
9.493397781473859043e-01
9.892841591312867555e-01
9.911447012192566852e-01
7.857787353892837778e-01
8.031552763614077106e-01
9.919235968268821368e-01
9.904348299786716048e-01
9.917709136561382310e-01
9.917651223062404764e-01
9.920507759902633671e-01
7.745740856210082681e-01
9.915190072261220733e-01
8.273641117951832102e-01
7.942387462448066149e-01
7.914320695178307385e-01
9.929676969634091410e-01
9.904170726850682893e-01
9.919832207038792316e-01
7.296307124448135895e-01
9.922506857282122894e-01
9.881357765685078176e-01
9.908740829788490467e-01
9.657620688006998133e-01
8.993132896130953124e-01
9.885424628669631231e-01
8.379757104297114179e-01
9.755299552124148121e-01
9.918264153020196483e-01
8.270343741978969376e-01
9.939790414074785030e-01
9.837810101362027826e-01
7.560457195537679809e-01
9.886357864446948529e-01
9.415987624256582089e-01
8.614988876445470734e-01
9.735887409305248319e-01
7.251859020417436019e-01
9.920745606062866262e-01
9.865821597858852599e-01
8.561678462128801126e-01
9.199784224570596303e-01
9.184528195637400305e-01
9.873897340992728866e-01
9.897494965890709651e-01
9.917641491232882522e-01
9.860838143014618584e-01
9.826271596666708019e-01
9.919548395534770746e-01
9.880506984865166098e-01
9.923659125815468274e-01
8.087571236944683939e-01
9.925598903324590605e-01
8.327260477255435944e-01
9.924955119791172287e-01
9.781429741945392164e-01
8.139016839577078999e-01
9.916274150237069929e-01
7.218006697787977544e-01
9.882328137515568045e-01
9.428413535038071558e-01
9.088322759730190770e-01
9.637417782599817517e-01
9.674016929545157240e-01
9.918169552069894257e-01
9.912452887555290859e-01
7.492899751472856806e-01
9.920020068152906045e-01
9.762613938175886963e-01
9.354157450296327614e-01
9.906786525873650939e-01
9.157493413154451645e-01
9.928698211136276486e-01
7.896873224492849674e-01
9.895593355652527734e-01
9.852673651052522574e-01
9.667321229728811360e-01
9.866948397437796947e-01
9.914000359164500953e-01
9.791838924542884959e-01
9.787354382874299263e-01
9.808797193766179978e-01
9.908567733889951379e-01
8.857728316056172613e-01
9.866927774592013645e-01
9.913631160742165660e-01
7.188249861345650249e-01
9.924648373414882707e-01
9.784159732928635611e-01
7.591858995910762964e-01
9.922428860665267747e-01
9.856941665437959355e-01
9.771775319663650317e-01
9.912725035926633899e-01
9.913995396614549982e-01
9.831967943197099657e-01
9.915173364575763371e-01
8.869654261553473473e-01
9.921954249795856828e-01
9.922340591933476173e-01
8.142796776824864358e-01
8.512370505632556039e-01
9.932367818955271099e-01
9.919589552533426557e-01
8.755375649575141139e-01
9.721006177844804252e-01
8.526536575913423732e-01
8.150474084111205553e-01
9.915647529858135911e-01
8.678305758204920561e-01
8.938134448342041072e-01
9.928186558407062767e-01
9.942956536368485754e-01
9.914691339799358571e-01
9.917276343554339846e-01
9.925405530668927057e-01
9.928056515033314433e-01
8.093530977341589772e-01
9.928542998079725734e-01
9.918210700139353797e-01
7.820676872571167282e-01
8.283532844260824701e-01
8.750521153685730802e-01
9.372152014474288695e-01
9.836317823680418293e-01
7.799960546181340382e-01
9.609688065443783289e-01
7.636642336925439922e-01
9.905864207544253786e-01
9.919961763874376448e-01
7.683659998895410181e-01
8.609585409064541839e-01
9.925323014548919076e-01
9.182187370776133672e-01
9.936380265922756250e-01
9.032025024926912948e-01
9.910499140430198972e-01
9.902781146163083248e-01
9.918108627256783105e-01
9.908616239118112068e-01
9.912289100549048770e-01
9.924661614388474717e-01
9.839291849146177826e-01
9.479880151710222691e-01
9.764259026985494527e-01
9.903652636810470478e-01
9.897744807459848415e-01
9.873530167096713495e-01
7.022467880661478201e-01
9.920062834928353723e-01
9.814479944734495476e-01
7.556682187686030172e-01
9.907991651460189564e-01
9.910102129200878407e-01
9.871446115849937808e-01
9.272574104077956347e-01
8.079579402956736933e-01
9.935610560862697671e-01
9.340943781911911215e-01
8.120426255813655292e-01
9.126698284477842149e-01
9.916660469645287579e-01
9.011474369570902088e-01
9.803560266123962919e-01
9.801691500989113681e-01
9.351212416666089267e-01
9.771931170972834035e-01
9.910446455353379980e-01
9.901945684753314936e-01
9.801498231814534945e-01
9.056218975212055877e-01
8.797092962007809769e-01
9.913785794994232070e-01
9.920710490905293444e-01
9.922079986233426352e-01
9.921272849412167139e-01
7.618257986599488163e-01
9.882973742783858206e-01
9.932605945784623858e-01
9.813888829980869088e-01
9.897238019238463469e-01
9.920944210018700637e-01
9.770821670619129762e-01
8.542767313013133190e-01
8.409907899775957985e-01
9.787518494589163565e-01
7.921992489788431957e-01
8.399329419082356418e-01
8.685328150297852989e-01
8.824174088810351479e-01
9.790455852016060057e-01
9.923019671175105083e-01
9.865471012629937198e-01
9.925325677412734082e-01
9.915043211203903306e-01
7.534053563713839496e-01
9.910691297332931970e-01
9.869255731432320378e-01
9.910299145996175341e-01
9.886943181712399831e-01
9.103100405972480713e-01
8.843622348374710063e-01
9.068502600317404072e-01
9.910289456770693395e-01
9.928651495336680011e-01
9.835802189793700911e-01
9.192609297642428956e-01
9.690841058571671995e-01
8.195336120965757143e-01
9.913979155369787577e-01
9.918138460706630299e-01
8.103486536412289887e-01
9.779175917413158725e-01
9.932910324381301059e-01
9.914721305916428529e-01
9.922519925704319510e-01
9.908161392224626995e-01
7.928945314119707488e-01
9.858946834210062793e-01
9.912263476681402175e-01
9.493886193775518123e-01
9.900324770502225702e-01
9.907178405246632735e-01
9.780540285922489918e-01
8.256538271406785867e-01
9.782811495383029188e-01
7.397846381473938138e-01
9.895985878053650264e-01
9.882316435368515561e-01
9.551243363363407513e-01
8.788457925570045681e-01
9.085910448994055644e-01
9.899335621140956665e-01
9.914570025523461450e-01
9.914610241287298287e-01
9.928226701614001337e-01
9.849023844687873064e-01
7.633177728632180026e-01
9.914775386910303911e-01
7.624586363945025091e-01
9.893249054351280769e-01
9.851826496530724508e-01
7.502903784609233906e-01
9.911240244033907576e-01
7.929028385160069581e-01
9.638168652026760652e-01
9.559596218973405168e-01
9.912045194762095779e-01
9.024212746739784796e-01
9.912185362051647575e-01
7.599283337912211556e-01
8.103033973373146015e-01
8.400930491611533490e-01
9.893564930133355029e-01
7.587590156167607347e-01
8.121946193451251572e-01
7.739823512500028091e-01
9.810768584651420321e-01
9.869354373691070492e-01
9.911038507129281694e-01
9.831167217462405405e-01
8.388866629482650827e-01
9.770698744441917993e-01
9.825550341647838470e-01
8.263926464147686168e-01
8.098797896319687162e-01
9.920777102822729843e-01
8.288568670667485483e-01
8.110690990375046816e-01
9.807778086807950046e-01
9.897301313615057827e-01
9.908168266184447237e-01
9.330824705198018654e-01
8.180411291258558037e-01
9.240404953108667385e-01
8.055304479659985972e-01
8.913920908749092265e-01
9.904847855260934253e-01
8.996397777646615301e-01
9.625971819217460368e-01
9.238910750976652153e-01
9.898762415155455408e-01
9.845228005027732987e-01
9.907357137487090570e-01
7.892375119900829628e-01
9.792908883266180364e-01
8.416198336782383382e-01
9.881325129868466783e-01
9.913574501316061438e-01
9.281249657495380667e-01
9.885603025362732499e-01
9.815728991557699512e-01
8.604564046721843162e-01
9.918076232165201622e-01
9.867533348919829139e-01
9.931239451571317600e-01
7.514181612887024242e-01
7.639429793016645487e-01
8.706335889739702516e-01
9.904928575054804396e-01
8.518456793444428854e-01
9.906007169691334324e-01
7.800468900758845692e-01
9.913512964025985585e-01
9.147699782066964769e-01
8.042777731014773002e-01
9.920385555257249521e-01
9.806783251152590974e-01
9.195240854196051750e-01
9.918650041849225163e-01
9.915339269313157011e-01
8.582322640998578667e-01
9.305267022191144877e-01
9.913772012509680653e-01
9.823919155594774688e-01
8.404128469287995840e-01
9.759809675293021902e-01
9.305349086882396259e-01
9.896606888393417734e-01
8.666082555187952785e-01
9.915801667914654338e-01
9.778818591051737785e-01
9.759525270754471071e-01
9.922042425397867849e-01
8.882101046515493703e-01
8.875923228452288205e-01
9.933475244588341191e-01
8.280376947846286306e-01
9.567539635836294076e-01
9.906571414784017815e-01
9.861350895324195731e-01
8.339360470601766551e-01
8.643940103705163303e-01
9.919836230275660416e-01
8.881558919836921584e-01
9.696819140356195410e-01
7.733846033108232598e-01
9.906640310559613471e-01
9.909016090804763088e-01
9.907248625644485829e-01
9.106994203786025199e-01
9.847476500847427427e-01
9.933276006489764054e-01
9.905506435149402655e-01
9.897319023192000520e-01
9.913798735105552318e-01
9.880588891096929727e-01
9.912804441192457627e-01
9.913779947621814692e-01
9.921744177949249899e-01
9.888816139031747499e-01
8.908384328245106953e-01
9.867785262515392786e-01
9.917093001650144624e-01
9.886059130923166016e-01
8.596501643782414881e-01
7.930267894312005295e-01
9.914196283981729918e-01
9.911823697305262026e-01
9.934270119372065055e-01
9.167090589707937998e-01
8.801217558139372565e-01
9.243564719841391719e-01
7.359146621549041978e-01
9.784904536689379428e-01
7.926231167582674653e-01
8.500405252504729114e-01
9.967244077611780995e-01
9.072835998076618225e-01
9.903742665751585905e-01
9.927623965040307530e-01
9.924053681835489638e-01
9.909625324009398994e-01
7.819038041588850518e-01
9.873756018292907388e-01
9.910424438481216791e-01
9.749704704942617761e-01
8.214122979006067693e-01
9.912078107392537918e-01
9.883675803067886179e-01
9.657413173833677700e-01
7.595370426726575364e-01
9.925852445413629876e-01
9.926282481290542581e-01
8.864374211128345227e-01
9.530741919094156689e-01
9.923659827397750544e-01
8.893365707400425757e-01
9.896626376416833848e-01
7.662326351688031334e-01
9.847155822610086373e-01
9.908910994981960929e-01
9.025174029339824155e-01
9.894402217374631547e-01
9.038595686224727421e-01
9.921623558653509534e-01
9.920930891481579694e-01
8.251114808258366295e-01
9.374060843771833129e-01
9.749809718836337513e-01
9.933683122750083250e-01
9.826777725744341163e-01
9.915619196503488997e-01
9.892094609983590470e-01
8.726261417047815883e-01
9.469490113287862831e-01
9.885331777768017192e-01
7.349438286736234005e-01
9.922464773277684946e-01
9.803976321052589871e-01
8.724134648543562243e-01
9.259062629393559618e-01
9.919550387828829363e-01
7.569312662925304913e-01
9.038715866785355102e-01
9.679533263497080986e-01
9.636204086383320933e-01
8.231739620307235716e-01
8.484294263803306979e-01
9.386327563778991134e-01
9.872014411437534109e-01
9.926319755460942806e-01
9.918701880222836609e-01
9.882436611849966246e-01
9.786059253808068181e-01
9.919022225839657647e-01
8.636136417101875073e-01
9.286420426974169029e-01
9.881020904991292264e-01
9.567393593295441256e-01
9.048399358203185194e-01
9.926645160455731531e-01
9.183879622415684896e-01
7.201066623773938469e-01
9.937447038739947169e-01
9.922980661344599218e-01
8.832917157054422930e-01
8.582206886887022712e-01
9.788462221538903885e-01
9.827543802480979140e-01
9.824244391374205021e-01
8.553775409273807195e-01
8.660678676543258625e-01
8.041975049732771330e-01
9.926634895040207240e-01
9.920334202686869052e-01
9.388368735869677684e-01
9.909308024100321743e-01
9.917800623171837415e-01
9.900579902147246258e-01
9.909884011581973073e-01
9.906618133678620763e-01
9.910507537896008357e-01
9.911135477896446666e-01
9.251266411452713223e-01
9.918318425970391594e-01
9.910863761965114094e-01
9.803483168224462752e-01
9.910423492260798106e-01
9.229673772716103786e-01
9.321654964178226477e-01
9.857385934975139152e-01
9.333761099391687521e-01
9.608931030086972358e-01
9.911204889812632590e-01
9.921982075306616800e-01
8.099419170236611398e-01
9.906862925087757121e-01
8.196678479310260945e-01
9.919518168723540086e-01
9.869870148872964544e-01
8.548068457876970561e-01
9.918010979505218483e-01
9.855018080849172746e-01
9.915068197974177266e-01
8.686712817606914161e-01
9.883328345251407576e-01
8.948122501066069212e-01
9.910050538237457074e-01
9.922517715471311783e-01
8.269784040012342352e-01
8.669298836402622443e-01
8.774786968060102055e-01
9.920136948791701270e-01
9.823222509953898340e-01
9.921779889617986514e-01
9.640156081938970889e-01
9.830519103116818203e-01
9.918571951088521743e-01
8.881272456132325299e-01
9.828779659635232813e-01
8.856125290491672075e-01
9.869616507319480814e-01
8.096071480266977538e-01
9.931808681547564799e-01
9.919614724669779671e-01
9.924560141852106776e-01
8.303799344601935362e-01
9.860838059628431740e-01
9.912936686155138233e-01
9.909343305680343716e-01
7.549759343681471391e-01
9.910855882312058496e-01
9.917275021941465152e-01
8.596049184480809568e-01
9.469471233107195074e-01
9.911859182617335229e-01
9.914956259668168403e-01
9.855968445931203581e-01
9.920025385395486728e-01
9.922916550598653851e-01
9.909358657533617887e-01
9.397001257304447019e-01
8.850205289950912046e-01
8.214691710006556402e-01
9.918229356270082953e-01
9.916992425463674321e-01
8.495824469596817696e-01
9.907409279939008995e-01
9.912363488776889664e-01
9.909321970958699932e-01
8.066416813637682370e-01
9.913872607739402376e-01
9.877891655315630404e-01
9.908564581389521786e-01
9.905986783630222892e-01
7.872568365052019512e-01
8.693124543476302701e-01
9.913612606645354486e-01
9.912587003082977688e-01
7.909352933107048900e-01
9.917394359853985986e-01
9.903206237678925383e-01
7.832108771971602046e-01
9.907896124861661491e-01
9.924834957126510426e-01
8.462112567298423205e-01
8.410841761218736945e-01
8.434917958596045429e-01
9.873172035460008322e-01
9.797646517625369089e-01
9.905206552773504480e-01
9.079811687640642059e-01
9.915523058874252671e-01
9.919353143768638859e-01
9.938779183160726394e-01
9.932989891798528204e-01
9.927186467114165191e-01
8.203611859886801305e-01
9.236119381093338410e-01
9.858944807426827106e-01
8.800722857473513017e-01
8.619334646746990014e-01
9.825019151211488166e-01
9.935050855262457237e-01
9.909957434309442093e-01
9.837046482613555076e-01
9.909058041212838175e-01
8.950001553046461611e-01
8.775485972335438367e-01
9.447399264860480983e-01
8.236129828185698720e-01
8.678781725963023996e-01
8.416419826776343482e-01
8.134547973085595185e-01
9.810981848843778330e-01
9.908253773733164405e-01
9.927481020996190564e-01
7.692338935899939445e-01
7.619896608848670816e-01
9.933929086434213351e-01
7.721280314287218838e-01
9.927699504692575339e-01
7.184180761473536458e-01
7.525939783318724707e-01
9.839339633465935542e-01
9.904979472707267085e-01
9.910491438940326470e-01
9.434570691496557693e-01
9.921979334200897727e-01
9.810922117089997396e-01
9.901615946320304618e-01
9.913948242158281410e-01
9.885334537450106707e-01
9.907695833558830545e-01
9.879123138409311444e-01
9.911048074495794058e-01
8.225417577874838404e-01
9.932220981492898559e-01
9.325664053102913353e-01
8.399769962114213007e-01
7.889105427486480249e-01
8.431758293305946506e-01
9.897791680003590331e-01
8.361167206971259480e-01
9.913485587785252351e-01
9.910836239724436503e-01
9.905616453169513447e-01
8.650338653885818463e-01
8.922958614950855516e-01
9.922384751514428114e-01
7.834871193006810453e-01
9.916496409035215898e-01
9.791201411548672295e-01
8.825084221689072361e-01
8.812209836907880511e-01
9.840850975786815669e-01
9.393920289156579839e-01
9.669737136046867576e-01
9.916135456529419079e-01
9.910147995692555334e-01
9.919452700093028819e-01
7.789508256389838792e-01
9.827030191399371839e-01
8.182924003617726427e-01
9.214306996414829420e-01
9.907083230988462663e-01
9.887920889154006021e-01
9.903696931433196848e-01
9.796968515287589607e-01
8.236802219363126287e-01
8.544425632383416680e-01
9.162970046669094426e-01
9.772700830829101903e-01
9.928446181022352324e-01
9.183028465694651477e-01
8.979552915319773954e-01
9.847956166516407261e-01
9.905624752299746483e-01
9.894341668043939997e-01
8.604320373796435772e-01
8.027369530347476800e-01
9.875792686430954204e-01
9.840785481701392889e-01
8.354506731728954527e-01
9.869823037638569829e-01
8.673338064089942678e-01
8.583695459335402012e-01
9.568558528232291582e-01
7.903468720926201119e-01
9.896284175229314028e-01
9.905863796878011662e-01
9.908816328661413930e-01
9.791864922122353043e-01
9.783326324192956891e-01
9.838636170661565483e-01
9.910757988346440284e-01
9.907481504642935422e-01
9.912595960608379109e-01
9.917204307135780716e-01
9.920661405202988448e-01
9.915343743208536731e-01
9.920486244995372349e-01
7.574530553405852684e-01
9.919587930523284802e-01
9.909556149819539472e-01
9.914612445540594843e-01
9.892038959764931638e-01
8.967383685699148455e-01
9.905125869707058772e-01
8.587772882595103852e-01
8.540853801324336247e-01
9.288851061875246229e-01
9.915511584377865173e-01
8.847500684916478342e-01
9.864633526608268532e-01
9.525700092363149629e-01
9.756362328930417993e-01
9.921466671730424514e-01
9.879338352291794356e-01
9.340496561526141495e-01
9.909436077296607248e-01
8.151047382171481281e-01
9.933606690567664543e-01
9.922994116639106688e-01
9.908523861202478411e-01
8.815716155778099417e-01
9.925179809567413747e-01
8.551998007703589533e-01
9.750646607792423648e-01
9.299255315885183171e-01
9.752189557429176148e-01
9.913193252829399782e-01
9.925223405988621295e-01
9.854260034688714365e-01
9.864141703000782746e-01
9.901463777761343454e-01
9.879893909028407695e-01
9.068453376058306370e-01
9.429679336548989488e-01
9.921205631683039927e-01
9.894906383845210041e-01
9.898825252664588126e-01
9.901117187713219803e-01
9.920407818336172134e-01
9.560391153560550137e-01
9.937811047741780257e-01
9.895242426644704770e-01
9.764791750164301121e-01
9.923628247387832335e-01
8.699834753643149732e-01
7.675002249904782081e-01
9.864302371289270788e-01
9.913567773400310257e-01
9.424411140971860057e-01
9.921296859772232857e-01
9.914733438493851247e-01
9.792735752995651577e-01
8.853194644307288419e-01
8.689853870864644447e-01
9.798270251233209827e-01
9.911814159939522639e-01
8.855311081407646334e-01
9.918245455496101926e-01
7.877068927226200667e-01
9.131484812430580300e-01
8.711733531692599231e-01
9.890257304756869816e-01
9.884999788023860479e-01
9.929141026110533952e-01
7.023612791964369828e-01
9.911490985611625115e-01
9.929897305734899371e-01
8.755118446254690490e-01
9.783759011176891285e-01
9.914259374330500751e-01
9.923364115819853781e-01
8.118120612017751814e-01
9.022900776034462611e-01
9.890132597592109498e-01
9.906440968514187428e-01
9.911445617003472597e-01
7.692015205339995942e-01
7.499014354780475511e-01
9.825109948872799981e-01
8.419005773271853732e-01
9.935826992728129525e-01
9.664436285238410251e-01
9.881123531521676107e-01
9.789280041115077102e-01
9.756419844415629150e-01
9.905107792473756279e-01
9.376040347871340552e-01
8.111537436090000552e-01
9.907307565765421931e-01
9.903233334707408630e-01
8.113716038882021753e-01
9.306877239150441739e-01
9.904777210962834033e-01
9.851080505955008837e-01
9.918089141516501783e-01
9.914023419878033039e-01
9.766078995284614983e-01
9.876378703941687265e-01
9.906997834073096865e-01
8.977068544430463204e-01
8.379130843299084086e-01
9.234136331066973291e-01
8.029019709746607614e-01
7.719426747861546367e-01
9.909141815349545857e-01
7.158447793052646890e-01
8.326711782829326891e-01
8.978924769544562867e-01
8.540272542470628281e-01
9.929266125565661127e-01
7.185485725219433739e-01
8.477279358392286746e-01
6.654847401701370346e-01
9.145244213714514014e-01
8.780362819100159255e-01
9.608443990590973538e-01
9.920500647375550818e-01
9.918662072004766905e-01
8.083519044349036786e-01
9.176850217442756863e-01
9.912905413803644317e-01
9.544338466380778430e-01
9.906281450094129859e-01
8.586375334191973518e-01
9.917236127375286259e-01
9.890578752430257969e-01
9.907923971216154868e-01
9.435631610802440727e-01
8.788160676132779070e-01
7.762987500390862161e-01
8.457322492109795586e-01
7.530499504403944666e-01
9.911087250602952370e-01
9.917455702023600939e-01
9.923744425908230804e-01
9.908117128438531651e-01
9.331149749788719694e-01
9.846907082988410886e-01
9.918725189813735188e-01
9.916380626112010210e-01
9.380556035076604848e-01
8.634686965099727107e-01
9.009022008123167558e-01
9.932061738630973968e-01
9.909072712702895469e-01
9.911475799904527761e-01
8.572979519915714386e-01
7.630476819117092413e-01
9.831112832267964174e-01
9.486091248459486147e-01
8.520378853533603358e-01
9.870808746036251469e-01
9.920964854344888062e-01
9.742863888536601458e-01
9.050788375171816558e-01
9.914041082060884857e-01
9.842178458977822730e-01
9.922103046982637675e-01
7.797669679697036837e-01
9.889938062335867919e-01
7.423632328369784705e-01
9.775268516383663897e-01
9.907460983791163134e-01
9.879342389808771774e-01
9.962951909086511515e-01
9.900340905169550121e-01
8.845520050763421294e-01
9.851788695196146417e-01
9.387702752106136250e-01
9.898386273659821599e-01
9.905377042329446269e-01
9.937141592701927983e-01
7.770396551532160467e-01
9.929899086764292226e-01
9.808855741485196233e-01
9.187972444311848230e-01
9.886445379161105107e-01
8.134680005829708627e-01
8.490077496552521641e-01
9.904563563762605050e-01
8.167331371093055070e-01
8.693171563741198815e-01
8.317858366640703549e-01
9.934951670111044075e-01
9.916799788683664518e-01
7.777239054509524907e-01
9.828450510319319822e-01
9.935673332929604307e-01
9.890921027242818298e-01
9.908361682587955022e-01
8.170060070721447687e-01
8.077971333965230372e-01
7.620448457619291016e-01
9.327478307265067992e-01
8.105269343002509119e-01
9.668815580744144489e-01
8.225459917303357127e-01
8.310431232031649795e-01
9.923393356849382618e-01
9.356376748282544398e-01
9.918076730095679583e-01
8.848104963527242406e-01
9.022931315309620226e-01
9.900944332649641577e-01
9.896711174187922122e-01
9.906306484397389145e-01
9.924531984951208141e-01
9.916794301112267229e-01
9.779103575960393924e-01
8.553608558167400400e-01
9.905517283251233929e-01
9.803095895922121494e-01
9.775793864648378850e-01
9.923851692901940469e-01
9.832502263140168175e-01
7.554175442393011863e-01
8.500699019496229525e-01
9.011221293840917523e-01
8.385180070299329547e-01
7.700535517080384640e-01
9.911450472957107349e-01
9.886945519875017796e-01
8.580765787931764477e-01
9.933950494690093613e-01
9.924278102983428163e-01
9.864111230862216972e-01
9.827056074011848441e-01
9.622694607667285904e-01
9.815253025430846767e-01
9.890878168661790815e-01
7.470278440215465388e-01
9.941904088479722734e-01
9.415841117908037017e-01
8.144247752934666851e-01
9.914566930008598122e-01
9.915486114486632419e-01
7.244699793103499541e-01
8.468760141313307344e-01
9.923531899136568413e-01
7.836101188474136059e-01
8.320084824285326475e-01
9.234058294538729506e-01
9.907329378740258319e-01
9.933633315098963079e-01
9.859692030056442791e-01
9.905988025738826641e-01
9.851402173262612250e-01
9.810867088529611202e-01
7.586268212497463415e-01
9.379459319385291538e-01
9.863219572386285883e-01
9.903208263722267368e-01
8.040110484949005709e-01
8.992766135416171425e-01
9.924891030064593167e-01
9.860587339228699122e-01
7.936351698503958385e-01
9.328536961429566565e-01
9.518418188352602005e-01
9.890786907349670143e-01
8.025926714468112344e-01
9.848640222052258419e-01
7.466980165402760106e-01
9.421166159536508156e-01
9.691465646054012728e-01
8.272569817264245895e-01
9.891205023799208851e-01
8.570131554847968403e-01
9.867691393945050571e-01
9.104158752197031301e-01
9.905613848711841696e-01
9.891908478054871612e-01
9.374896004346394696e-01
9.920832937224424164e-01
9.903564945286341681e-01
7.852928300858681432e-01
9.023699435589707107e-01
9.912356455372101083e-01
8.455003500520213988e-01
7.618176028633205643e-01
9.907074022326368690e-01
9.936134864288778124e-01
9.907555171369026858e-01
9.456656822915735505e-01
9.763475581776106527e-01
9.918291938170469280e-01
8.227224188626034440e-01
9.921177569753883985e-01
9.525980714689512574e-01
9.771147054194956327e-01
9.930199992753238059e-01
9.923722069154363723e-01
9.924265191695595956e-01
9.553182892685314620e-01
9.917433735357722435e-01
9.917448924300705793e-01
9.763114256340064134e-01
9.786595054562147178e-01
9.906319491462802773e-01
9.786935387155158983e-01
9.845206904612689991e-01
7.728685336735586775e-01
9.519940519715561766e-01
9.789242208801813838e-01
7.737447859955945972e-01
9.873770397011570887e-01
8.436477378844052799e-01
9.788959155662322331e-01
7.811752965651086456e-01
9.416430919009742828e-01
9.851421895854162170e-01
9.924716962292996492e-01
8.532379335262807452e-01
9.909576768064075614e-01
8.626191166767324114e-01
9.785875260789724805e-01
9.918314251697325501e-01
7.472370901256648601e-01
9.912417677788436521e-01
9.236665707367741618e-01
9.931400125993097294e-01
9.882842418222598235e-01
9.818393363958644038e-01
9.829750112517963156e-01
8.849868494134545127e-01
7.696614035938765808e-01
9.913064638412006913e-01
9.827179121964324526e-01
9.193462110329727599e-01
9.813440643185047385e-01
8.156296408407172072e-01
8.410127138394034585e-01
7.750776124925962129e-01
7.568527953700624478e-01
8.696647755858504247e-01
9.944042143711060433e-01
9.058546804312402889e-01
9.910013499501887368e-01
9.304639921316940621e-01
9.835292571027621777e-01
9.893614497469150892e-01
8.129176743778793179e-01
9.905317664041644043e-01
9.907512514761178668e-01
9.478952168329999317e-01
9.540380931239118567e-01
9.892337826453355687e-01
9.870330845622491411e-01
9.916614095329302492e-01
8.666026533623154560e-01
8.217576705238374135e-01
9.550779531765578589e-01
9.892459117791061463e-01
9.407121864047260917e-01
9.927290390059867464e-01
8.811422415016760823e-01
9.907646782564044630e-01
9.917975381527925904e-01
8.455818452095530402e-01
8.148301751278459459e-01
8.101782405512334417e-01
9.907045328424345376e-01
9.931176464246666002e-01
9.915469792253596149e-01
9.825309793045743367e-01
9.878614098146373257e-01
9.904959818077756495e-01
9.875813447235802789e-01
7.812852201617427328e-01
9.918753501849751908e-01
9.914769963372587203e-01
9.922697734247601931e-01
9.867421282152533113e-01
8.036397583817636026e-01
9.916107936294631386e-01
9.904898552069318907e-01
7.563260610192760192e-01
9.844986543586750072e-01
9.933671490539283111e-01
9.921132673082541098e-01
9.913100160429908492e-01
9.932651398162899437e-01
8.350702492288348822e-01
9.913631475791648828e-01
8.898862447678856924e-01
9.451563735686420165e-01
8.748629428941502306e-01
9.906626432022267448e-01
8.571272978900759121e-01
9.933004008348899072e-01
9.923169228734224356e-01
9.165806825572339056e-01
9.905053381519337563e-01
9.909636080584276474e-01
9.875688186626769838e-01
9.912283009445205240e-01
9.910115281160188916e-01
8.997274824621801503e-01
8.622729271576915488e-01
9.792892317963369786e-01
7.521018090163987813e-01
9.917634055217359190e-01
8.501298899844305090e-01
9.632564711370256161e-01
8.718234612698212427e-01
8.133872783264478601e-01
9.849218542058846282e-01
7.950506335662561597e-01
9.910916718389670699e-01
9.227147599808259715e-01
9.912008646253857025e-01
9.905670799395367432e-01
8.793887560345172716e-01
9.820527509946354039e-01
9.913239387639654066e-01
9.909828846274267855e-01
9.905294091651083432e-01
9.915448435998561738e-01
9.883283044206222501e-01
9.923437311149099216e-01
9.888784029790529395e-01
8.706249422269299876e-01
8.682784322867982407e-01
8.297112825430061900e-01
9.942264870170880453e-01
9.887343297132946685e-01
9.923224893182537309e-01
9.912343175361268965e-01
8.618286706719961998e-01
7.639931027827883137e-01
9.228129758721872467e-01
9.910320812473577545e-01
8.388616063534560796e-01
9.884758721478775767e-01
9.916549044618107045e-01
9.921910635459755268e-01
9.797966071511874375e-01
8.781024285688745490e-01
9.856145259137610859e-01
9.927626579192144751e-01
9.932592933433371796e-01
9.232112786062114385e-01
9.914708647057310920e-01
8.321307092514529380e-01
7.730671980719301395e-01
8.474052499866169263e-01
9.682713770435077416e-01
9.028067036497717801e-01
9.918649967612753748e-01
9.944746017707886132e-01
9.491006212351381643e-01
9.830744027802598151e-01
9.913349419578273425e-01
9.170700699547172929e-01
8.001237675041426023e-01
8.505656360596691723e-01
9.921991765264948082e-01
9.909237135544577413e-01
9.880917366098754817e-01
9.935830558006847335e-01
9.889575967324373273e-01
8.390880562080531568e-01
9.834418207172994641e-01
9.926489364826738271e-01
9.919321536539817963e-01
9.802063032034709078e-01
9.894990471075099103e-01
8.487285090164601309e-01
7.585792263624520082e-01
8.366199253457982099e-01
9.938514729567102801e-01
7.695019849629980424e-01
9.905545675442035680e-01
8.683816725878795717e-01
7.766501438019035586e-01
9.920766685279326369e-01
9.926106859985784903e-01
9.916587133086131045e-01
8.527880028927956602e-01
9.530102850311724660e-01
7.739256000551690828e-01
9.919730297012177012e-01
7.581646779513160350e-01
8.974780284216323789e-01
9.914663323663348571e-01
9.904436100119394792e-01
9.931116642174324660e-01
9.909673210495856255e-01
9.908287876486127077e-01
7.779517541921747714e-01
9.916917002238685441e-01
9.875090190833267778e-01
9.908337556488754361e-01
9.920533761078983437e-01
7.678111132002971573e-01
9.879901471121584899e-01
9.908209301629853361e-01
9.915612081029292479e-01
9.012096731267555949e-01
9.821754109987957948e-01
9.905544978107135856e-01
9.917392250938581455e-01
9.860083069867348060e-01
9.797151463877648014e-01
9.917793973513513439e-01
7.511515006982220077e-01
9.937258221586375839e-01
9.823937730443326188e-01
9.912476909660292712e-01
7.545018626690572772e-01
9.907406748552202158e-01
9.913181543318669853e-01
9.278546231711869430e-01
8.303663879855222030e-01
9.932295832411214276e-01
7.728099392389385924e-01
9.922177847979485321e-01
9.917535589237299609e-01
8.152782064761108227e-01
9.920681520248135765e-01
9.913078303178355366e-01
9.248882271651225340e-01
9.927857311540096985e-01
8.120702184989143646e-01
9.155383354601029922e-01
7.943316369280231104e-01
9.935966332969307091e-01
9.178825504436139981e-01
9.878099541631291114e-01
9.932408885655878983e-01
9.921815712317024749e-01
7.841030254223465557e-01
9.890575708134238253e-01
9.274542710656565880e-01
9.914355558271311653e-01
8.521261741473142859e-01
7.821748488947060096e-01
8.600573869212656541e-01
9.650806160790593724e-01
9.624520373883777014e-01
9.915105644653898764e-01
9.249345375391744284e-01
8.194564669275344881e-01
7.783655515563923100e-01
9.924020797301927876e-01
9.920914322168741251e-01
9.904662410040572240e-01
9.210427921643713489e-01
9.948053555978767504e-01
9.892732574762279629e-01
9.902672883463418119e-01
9.424903513561249113e-01
7.825761185170150291e-01
8.031296417131166265e-01
7.891433726863423814e-01
8.072541253744935918e-01
9.909174085188169334e-01
8.347289141707474602e-01
9.828132916454345169e-01
9.916727100714015641e-01
7.320038283754835007e-01
9.916203733172739287e-01
9.450072232376400816e-01
9.912187308133113550e-01
9.621518867791541973e-01
9.910816812077812843e-01
8.030353719042009342e-01
8.559355942960698016e-01
9.864396424463197643e-01
7.871473618501035885e-01
8.990258565063993235e-01
9.913440323065302318e-01
8.714299762559010176e-01
7.900823291765698420e-01
9.841870303652862084e-01
9.892260829850842985e-01
8.780587564858299832e-01
9.899919387416843408e-01
9.703366928658280210e-01
9.913534628976057306e-01
9.029332002742590513e-01
8.295693262500526410e-01
9.909032805444492054e-01
8.315188097351403629e-01
7.921995917297888212e-01
9.893352821102920913e-01
9.781148393599849999e-01
8.316958087493231400e-01
9.927278809588209185e-01
8.359985572760368910e-01
9.929665392214694908e-01
7.153943890691212282e-01
9.906447214533021794e-01
9.870784376763930279e-01
9.906423963569143121e-01
8.440906787464776961e-01
9.688077220262683031e-01
8.559237477350409851e-01
9.908129217613701467e-01
9.850657574935902661e-01
8.169739466221197510e-01
9.907803470446547855e-01
8.407720406087391130e-01
9.915366400032127325e-01
7.875069576241457980e-01
9.896958642007177565e-01
8.065505754579561648e-01
8.582776959110359760e-01
8.573439751977259826e-01
9.919721947747851543e-01
9.156453168264306886e-01
9.903882696265355889e-01
8.596100477385041350e-01
9.908181778725720923e-01
9.903884535973285219e-01
8.316406546350102458e-01
9.933564961834473461e-01
9.915852656311899826e-01
9.776738607108275136e-01
9.797670443809352037e-01
9.912046906823784864e-01
9.598603400586736001e-01
8.009592641504067467e-01
9.927401433347627924e-01
9.889143274709227827e-01
8.476742526726696036e-01
9.736111558432345436e-01
9.867026764325083077e-01
9.915330695564485985e-01
9.915180484892707202e-01
9.911625675872465235e-01
7.631213732261240557e-01
7.790686954105541240e-01
9.869657837394274491e-01
9.755520490536536693e-01
9.916521652629822769e-01
9.865515933669860571e-01
9.916074888615198368e-01
9.925629023302919851e-01
9.760467318971840500e-01
9.906008799603468473e-01
7.717092978341850706e-01
9.766797632997563650e-01
8.369874748233583350e-01
9.913328545927450053e-01
8.619544905526375089e-01
9.911608891454215531e-01
7.762227368828655827e-01
9.903932568536546466e-01
9.928127343018295914e-01
9.918682355782381110e-01
9.921627418326892656e-01
9.930439255217609062e-01
9.880459244042641975e-01
9.733267519458544959e-01
9.908345469884365375e-01
7.546055358362122600e-01
7.699765815338970310e-01
9.560892718491248443e-01
9.850967163288715245e-01
9.162112536045287081e-01
9.905278031481505874e-01
9.856419256636945736e-01
9.905380453791448048e-01
8.689982534915716705e-01
9.909965094768716787e-01
9.908598971291779911e-01
9.906750088547705557e-01
8.105357034634548263e-01
9.891917080130901985e-01
9.160990041781508220e-01
9.918012176096588917e-01
6.126196019535126158e-01
9.923490615414579663e-01
9.750708798823798373e-01
9.943584680189733183e-01
9.899980038292282014e-01
9.769731692633081277e-01
9.665404928101539728e-01
9.905016305128816478e-01
9.918186259552299600e-01
9.876124808013967415e-01
9.931906593556156793e-01
8.156986172847087158e-01
9.904972025209295428e-01
8.278974183757999983e-01
9.907285998415197303e-01
9.837876197061039552e-01
7.360973903102621119e-01
7.518134407741510206e-01
9.166527521930852851e-01
9.914492337693270319e-01
8.628335468109015194e-01
9.924406045496249051e-01
9.676809368778632736e-01
8.171177198762011873e-01
9.254976592130889079e-01
9.919083343211421155e-01
9.442092794981402637e-01
8.412916641177761168e-01
9.826364280742846402e-01
9.927135003700553462e-01
9.779147115686304126e-01
9.908195534408518190e-01
9.914606506545747822e-01
9.912404711407106772e-01
9.929140342940026009e-01
9.504238654859248348e-01
8.519884213874637791e-01
9.331152552224076802e-01
7.620592990882146811e-01
9.876869703851559601e-01
9.876993856018477791e-01
9.904848591719910278e-01
8.782079215350051538e-01
9.825931464545439864e-01
8.942685233046133719e-01
9.939177715159063231e-01
9.909957328636461726e-01
8.376574684352398048e-01
9.516909941122618788e-01
9.913168719902992754e-01
9.725158352180022225e-01
7.700983585011814680e-01
8.030085267744796473e-01
9.911946793825781032e-01
7.942267769420015000e-01
9.094329360235573478e-01
9.918119844012982522e-01
9.918538129504044232e-01
9.892909277396672030e-01
9.911923089096894568e-01
9.912405855916968100e-01
7.855639319699440071e-01
9.931531049277092515e-01
8.911926392934715890e-01
9.881890303170317580e-01
9.938326153204519731e-01
9.910894623930893710e-01
9.909091131782216122e-01
9.625981826699019361e-01
7.415544784814124268e-01
8.271058141923477436e-01
9.938129401802101581e-01
9.924090123206352754e-01
9.923046048897370408e-01
9.894570164645398735e-01
9.905167888586013936e-01
9.830765357607456068e-01
9.819726577459744199e-01
9.933828501556916102e-01
8.437681658999379719e-01
9.916145072494169099e-01
9.921837189742699348e-01
7.823065044197792250e-01
8.539813305814863975e-01
9.288401767554852473e-01
9.917771948939170246e-01
8.289805166190562513e-01
9.905622437870337249e-01
9.892704599394570586e-01
9.801945475849539458e-01
7.984853189674900875e-01
9.907670751572128509e-01
9.759559932643276925e-01
9.582029400715866840e-01
9.922625081534135472e-01
9.383775611870437405e-01
9.908821304090132953e-01
8.352478368356540672e-01
9.933344635825099855e-01
9.932338000012338464e-01
9.880913237732764642e-01
7.595792658926459051e-01
9.103282955047087288e-01
9.923768527228494785e-01
9.915347913073606634e-01
9.939926563935927994e-01
9.370696752603678847e-01
8.470328540084361979e-01
9.909301536892624052e-01
9.908433246741867872e-01
9.906906314799429625e-01
9.887314699154443609e-01
8.526976398266108426e-01
9.923110847439386983e-01
9.927948728031434911e-01
9.839618525746491873e-01
9.922744344551219786e-01
8.395277374580939478e-01
9.876554551065730436e-01
9.857904839339495240e-01
9.545904388916108818e-01
9.817545141748328374e-01
9.388780605133204560e-01
9.904072293711240205e-01
9.902360124105807904e-01
9.538983610859789186e-01
9.859712601072437854e-01
9.943159921554822755e-01
9.909385496714246955e-01
9.796865255949127604e-01
9.908933053318652595e-01
9.932269897797915137e-01
9.872825879585656050e-01
9.904828714350687457e-01
9.267779395323386682e-01
9.941688746150951772e-01
9.610185226426257721e-01
8.279805845832058919e-01
9.229138567379403524e-01
7.403607687450344255e-01
9.874583483145262797e-01
9.910182285704494110e-01
9.865689948918717755e-01
7.853389326115719493e-01
9.904939395999868834e-01
9.908674383390811968e-01
8.225357685565493071e-01
9.542175937585318790e-01
9.663887488750805277e-01
9.891549495148019844e-01
9.926407736479545552e-01
9.907353074492059042e-01
9.894545964184464637e-01
7.480824852449425855e-01
9.887052842963104382e-01
9.926567336275380349e-01
9.884497833415412105e-01
8.207520159768115775e-01
9.913193556958954655e-01
9.928542241086351083e-01
9.385853294023501769e-01
9.845020585638362132e-01
9.836914453893774724e-01
9.925244224953615468e-01
9.906168037976056384e-01
9.922482974921332799e-01
9.897680842505908183e-01
7.915447942103692736e-01
9.896620260252497747e-01
9.794088541576478901e-01
7.927064034689160765e-01
9.915408012564259632e-01
9.907217402570798193e-01
9.912350981054419696e-01
8.694883568249056616e-01
9.896294200770440197e-01
8.006941808441151442e-01
8.333392038523990131e-01
8.612227900032604078e-01
9.919845072886018800e-01
9.926314741738381242e-01
9.916657410741348544e-01
9.819030885424023802e-01
9.742660643301604972e-01
9.906017335176551253e-01
8.543996193563392350e-01
8.541369504441813643e-01
9.839887794512207631e-01
8.460127561352250858e-01
9.870246241085118832e-01
9.917707540415149348e-01
9.926098546586040738e-01
9.916856297720234581e-01
9.915452622199708577e-01
9.924596276526416183e-01
9.859351877257420682e-01
7.596337906708154897e-01
9.914110811259934097e-01
9.916656563312513661e-01
9.895994658640423491e-01
9.921622891528013577e-01
9.904500319928126739e-01
9.844340581649358990e-01
7.277991753755495008e-01
9.748212303675266588e-01
9.529852703666049640e-01
8.480683763635092909e-01
9.864150795578346953e-01
9.897062522011297325e-01
9.350574757121052905e-01
9.922283287662225781e-01
9.933293037639001621e-01
9.908161591103933352e-01
8.531257931556260887e-01
9.797229178778166236e-01
9.936156677448438890e-01
8.391568743904516126e-01
9.911744586875147478e-01
9.909266942031101921e-01
9.939416063810582180e-01
9.852885276276912574e-01
8.097313880972318856e-01
9.792518341998064368e-01
9.935823018234244408e-01
9.914423915500027995e-01
8.565107814085356486e-01
9.923898989829071926e-01
9.915236705028077635e-01
9.921755917137509151e-01
9.939160573228984497e-01
9.906281570216294297e-01
7.681109987128262873e-01
8.388773538008478248e-01
8.740221546530081431e-01
9.898852562840039226e-01
9.343647528397810431e-01
9.920246265385775919e-01
9.868001913562034488e-01
9.921917976053761246e-01
8.351730510221510029e-01
9.916653758463606083e-01
9.909236691880921599e-01
9.858825727343414336e-01
9.674278581511699393e-01
9.770253522993596063e-01
9.837794963287581629e-01
9.588928821061432073e-01
9.918929748802908231e-01
9.908918981420761218e-01
9.888243991192309235e-01
9.775059053034067524e-01
8.148892840070377508e-01
9.920827257624681428e-01
9.905768452594926332e-01
8.784154742454897136e-01
8.263111038107073814e-01
9.914080750881948401e-01
9.913581829517318367e-01
9.878233951472655816e-01
8.678571296766059984e-01
7.625736471232058555e-01
9.941570012864621164e-01
9.826068566558395778e-01
8.775940515838602796e-01
8.388440821579358220e-01
9.893977583487996164e-01
9.923473527001320793e-01
9.904064129586255261e-01
8.412018853688161268e-01
9.923076124302063761e-01
9.910229184881046427e-01
8.850352944628934182e-01
9.932174846586544481e-01
9.790213586747708030e-01
9.892545699256005687e-01
9.909241605622647331e-01
8.810273059684397001e-01
9.930446107022934399e-01
9.919843997675085179e-01
9.915250114747493626e-01
9.898213831000656215e-01
9.716899213563577886e-01
8.202786845433831520e-01
9.907735920911500127e-01
9.916221412741691443e-01
9.501412535452637975e-01
9.910392100974048102e-01
9.921857628797642326e-01
9.917715103721342906e-01
9.891533695910750268e-01
9.918011973232317979e-01
9.780887529873224517e-01
9.906315341358500337e-01
8.606455573636325740e-01
9.897387521385387910e-01
9.769423687064163753e-01
9.469678184810621513e-01
9.086188169729347841e-01
7.920480087466682528e-01
9.179497115650514516e-01
9.934980375712353373e-01
9.927772635317011485e-01
9.788434132670325027e-01
9.929578635638275363e-01
9.915192222338147232e-01
9.794804284146033657e-01
9.871595089259833644e-01
7.619456376045580237e-01
9.902440279971155279e-01
9.760279016316539824e-01
8.755270619204721383e-01
9.854077682978364949e-01
9.818385262964347548e-01
8.836723397905915656e-01
9.855751741724724235e-01
9.909727021669672009e-01
9.813608598068156441e-01
8.257747874926139042e-01
9.914492959951992646e-01
9.915476541822026979e-01
9.930321152825539732e-01
9.908849427198090920e-01
9.915308764742233327e-01
7.616589887636195932e-01
9.875447881555087237e-01
8.615179400960508715e-01
9.857647626372515459e-01
9.919180544160625113e-01
9.912303272378127916e-01
9.813147092132858962e-01
9.408675396763115373e-01
9.929422506759055800e-01
9.917946297731016214e-01
9.586602801094742388e-01
8.471158902111951550e-01
8.593908583324203487e-01
8.224767563957667837e-01
9.862612128242589371e-01
9.924860737593044213e-01
9.906618104141392545e-01
8.836667798124254736e-01
9.921359170864766375e-01
9.932813886408791149e-01
9.917668265460845012e-01
8.977980623766981250e-01
9.804969670528199677e-01
9.934235491751203240e-01
8.198635710630945983e-01
9.188496488676491936e-01
9.298685003270356075e-01
9.286043429888963807e-01
9.880935817904777929e-01
9.837817175956483640e-01
9.915277279491666595e-01
9.905789335075416702e-01
7.452066156234727901e-01
5.452622521844867620e-01
9.922059703015696508e-01
9.704705427545422536e-01
9.482213500038283449e-01
7.115020029707352922e-01
9.915973873447313514e-01
9.916295067668047247e-01
8.356233593478236132e-01
9.908502998681791851e-01
7.792618944170560669e-01
8.651821962653138964e-01
9.913793806841141310e-01
7.859125250572974730e-01
7.615040973593096840e-01
7.619469695721658997e-01
9.893029391997872901e-01
9.860299769686834415e-01
9.938207571601711532e-01
9.868941098115544541e-01
9.820305362181163122e-01
9.805360233270570269e-01
9.868868168268235541e-01
7.719399738589813875e-01
9.920285499953865882e-01
9.923566590298621426e-01
9.931655109946768700e-01
9.909724882539198143e-01
9.939335124921613307e-01
9.876624208851297881e-01
9.892528832676453776e-01
9.274848987994974703e-01
9.908731617653999679e-01
9.879197371052454990e-01
9.913505693139021968e-01
9.867737865983656764e-01
7.703486830642103378e-01
8.350453045359955695e-01
9.295780164648081989e-01
9.700729698049540550e-01
7.651172375415100646e-01
9.942886642396679964e-01
9.909472752182495459e-01
9.923772557601365785e-01
9.551560438596171654e-01
9.929773020133161321e-01
9.947446044157338685e-01
9.906034825322543869e-01
9.003230066986507296e-01
8.884630688748851313e-01
8.421252846640694401e-01
8.076650214442160358e-01
9.926226684078026663e-01
9.868864027501281777e-01
7.971584474934911846e-01
8.552902296931967907e-01
9.910546177625245701e-01
9.490642585101191075e-01
9.212971472718171073e-01
8.535608734758269867e-01
9.901580265825792315e-01
9.930184915930201361e-01
9.907165136069101541e-01
8.307814151087454801e-01
7.861027235350521725e-01
9.916002485555793777e-01
8.015549983525325217e-01
9.897522353050668409e-01
9.057283923081824728e-01
8.186339961663263720e-01
8.246124203085430926e-01
9.552232899437277380e-01
9.919999134833994425e-01
9.916382591447797656e-01
9.904576062436497574e-01
8.711930971549790570e-01
9.366869612154165026e-01
9.905315293968541823e-01
8.110144731465250834e-01
9.921481522103595685e-01
9.917530383389038251e-01
9.334726170029845616e-01
9.918920697926333352e-01
9.771917150002940033e-01
7.814777346326741148e-01
8.206415300164964233e-01
9.909160896023126996e-01
9.907346887208741126e-01
9.909007981265481879e-01
9.930784952294157142e-01
9.906475499404507890e-01
8.040664051672977708e-01
9.910840341362006090e-01
9.707932704472044261e-01
8.432479627565401259e-01
8.281967826027811785e-01
9.893020809279825523e-01
8.117144675157870193e-01
9.925470298817195003e-01
8.714862873975207647e-01
9.919074442195983110e-01
9.932681037587364203e-01
9.808006175226833268e-01
9.862155357987025805e-01
9.894696771784597944e-01
8.623310133941064493e-01
9.868049486396412995e-01
7.634563779226871683e-01
9.913720438885819108e-01
8.036863894084144144e-01
9.877186098566703709e-01
9.030961757638658050e-01
9.810384423570625012e-01
9.704676310792991201e-01
9.919430696345926668e-01
9.859292750961015095e-01
9.740081185399804831e-01
7.559689201263239955e-01
7.741063263195981925e-01
9.718769299600861222e-01
9.627897434767731522e-01
9.907129390198793351e-01
9.755389742675643072e-01
8.078806001445832941e-01
9.886152874117262179e-01
8.276392928840443641e-01
7.635984356356533276e-01
9.926679586183526638e-01
7.955081062028172001e-01
9.899412129130132909e-01
9.934699200233014782e-01
9.831831640352431956e-01
9.167965117747113313e-01
9.905395006549105874e-01
7.660662909041403568e-01
7.477264065232565038e-01
9.875537915724341698e-01
9.909887946062312380e-01
9.843738653664787508e-01
8.186154756881329764e-01
9.829370467976785708e-01
9.923732184664170175e-01
9.259389183329849171e-01
9.916448830573024731e-01
9.739517539596814766e-01
9.934290282853575071e-01
9.927198360619103878e-01
8.257782530248620745e-01
8.563102999188089148e-01
9.889047305481363237e-01
7.249785113840327977e-01
9.758860808221231364e-01
8.892351911397354813e-01
7.809242900465798165e-01
9.921754734144536680e-01
8.852272256583195720e-01
9.907623882110032643e-01
8.905094065712324536e-01
8.948857932815448279e-01
9.924512063746423474e-01
9.764349097741263916e-01
9.864133176833695948e-01
9.916987352492062646e-01
9.878899788189177134e-01
9.886572263507434899e-01
7.852472329732175238e-01
9.920229627104401038e-01
7.740788363664179439e-01
8.489316086641365278e-01
7.659546519009082788e-01
8.870305323851072066e-01
9.690186098217792310e-01
8.016321776544367284e-01
9.904210234883239483e-01
7.192421541505790161e-01
9.907531661797840394e-01
8.448419973653999993e-01
9.638596580466337604e-01
9.870110332356779592e-01
9.915098285178749471e-01
9.887416357521559007e-01
9.918112608985034662e-01
9.439692726257890021e-01
8.875947391907623718e-01
9.913766226456761643e-01
9.906597551707164717e-01
9.964261981690316627e-01
9.432983335823688087e-01
9.905321398937307897e-01
8.492237828610331718e-01
9.920697026712805844e-01
9.835735673539092172e-01
8.742185699397394538e-01
9.910512244655189651e-01
9.668076008000435762e-01
9.910912600238139802e-01
9.863775032158086375e-01
9.918734186768736194e-01
9.323959264962482507e-01
9.594737021627650631e-01
9.911647789118152030e-01
9.371899610335208131e-01
9.904713642708604660e-01
9.889587913612043479e-01
9.873061976464484468e-01
7.905086971655320704e-01
9.933951996937478990e-01
9.064030477612370351e-01
9.396148124213032915e-01
8.223630985730934206e-01
8.644978171250792265e-01
9.907272931192818710e-01
7.960341145443152744e-01
9.879717837697559180e-01
8.294509915646331999e-01
9.911889383230824135e-01
8.347321899557231806e-01
8.005800538885740059e-01
9.742187157990298552e-01
9.868204738100950779e-01
9.614224468679208879e-01
9.900091499349161772e-01
9.925365165307519222e-01
8.483365412463047539e-01
9.922851239989201044e-01
9.854792759392049240e-01
9.918729820807529185e-01
9.921187765969804451e-01
8.890210271017005006e-01
9.872673911707774419e-01
7.364594827775619024e-01
9.043410692663154116e-01
7.873333828271179557e-01
8.948600292401266421e-01
9.906957601118978607e-01
9.919530440298984786e-01
9.877071544706128581e-01
8.641780778807653940e-01
9.741940249226294091e-01
9.905658638905486812e-01
9.900291218384813519e-01
9.929335040675739688e-01
8.427525287627940509e-01
9.889353373832034944e-01
8.496963702266342455e-01
9.847307961483964256e-01
9.687260466332641151e-01
9.357487888686231159e-01
8.457482516119284588e-01
7.306619287408047114e-01
8.134441088145095700e-01
9.908178279365813523e-01
8.751035036282295287e-01
9.930455476058416275e-01
8.315595247310706428e-01
9.787006167784135791e-01
8.958581042138756834e-01
8.552200796971842767e-01
8.386581437492885982e-01
9.317197190702904974e-01
8.420083203694564977e-01
7.693518365147917759e-01
8.414475671427594783e-01
9.919157786532650789e-01
9.819797182495780818e-01
9.911249534361179503e-01
9.415376438919259572e-01
9.933867344665414656e-01
8.260139697148871640e-01
8.616947101701829537e-01
9.163124729435342397e-01
9.220432036195903569e-01
9.875484389967523757e-01
9.932417155698184397e-01
9.906822711416527483e-01
9.857079188383780499e-01
8.554424892211422993e-01
8.998446463302093301e-01
9.919157368610497238e-01
9.910847939778643090e-01
9.919218750469445123e-01
9.909753853610626662e-01
9.795749075754724977e-01
9.918734225073400079e-01
9.944924759288644722e-01
9.941653589744067210e-01
9.923468732757394495e-01
9.916118030374990733e-01
9.840950275316325824e-01
9.847200682550688589e-01
9.770261595489766471e-01
9.930036984206189743e-01
9.905892002608204239e-01
8.288024259425716966e-01
9.906991298059270035e-01
9.819968128741274338e-01
9.883871466070872636e-01
9.581260590242410835e-01
9.906766021390644994e-01
9.638592621144832506e-01
8.351323554531998594e-01
9.909447789874399337e-01
7.133632295565802695e-01
9.408949103344688147e-01
9.797717169442529128e-01
9.917733582814806104e-01
9.817514591101736965e-01
9.923856719764507783e-01
9.888144049191607277e-01
9.916312818677659457e-01
9.905558365334735660e-01
9.267697427144173661e-01
9.879389051628268970e-01
8.411330679716032543e-01
8.263693628704781302e-01
8.445095852114377077e-01
9.072713344176799311e-01
9.802849555542504367e-01
9.522417246822596493e-01
9.888163162239446136e-01
9.703346789592820487e-01
9.916145452328206655e-01
9.801515462289975833e-01
9.853376398043142137e-01
8.551051993206197910e-01
9.891578778795754312e-01
9.929266396592530963e-01
9.916301912817967468e-01
9.914220911230656741e-01
7.795020356999832201e-01
9.846061246119348631e-01
9.904482514305092966e-01
9.925505097515481268e-01
8.913801281626991813e-01
9.905111674052962112e-01
9.862742788465672650e-01
7.888561754893836930e-01
8.077975574876273823e-01
9.799432121395730277e-01
9.924749365400760137e-01
9.158312496176685968e-01
7.885401948199839417e-01
9.921064033021241846e-01
8.909531973208268951e-01
9.854809194711051656e-01
9.912727261707869886e-01
9.907277126339566475e-01
9.916723583450600676e-01
8.524633079421635173e-01
9.755431384947963469e-01
9.887124025806982575e-01
9.819997928362729223e-01
9.913040389301726041e-01
7.596246095386063324e-01
9.384328502650344239e-01
9.915358396657064644e-01
8.659804522829267492e-01
9.911969248419301159e-01
9.850311968106763016e-01
9.816041922735245784e-01
8.212999224279281529e-01
8.547968032939627925e-01
9.908006318589274164e-01
9.891751630631846481e-01
8.908080000824151190e-01
9.798946025052007736e-01
9.846479895280335626e-01
9.907674548200056108e-01
9.922844770642469392e-01
9.910799660070350736e-01
9.914381855967777657e-01
8.590482056270379863e-01
8.408722185398970206e-01
9.864505758013309977e-01
9.928859362557800328e-01
9.929799952865367985e-01
9.880205806835679061e-01
9.916411791534387454e-01
7.317380626256643206e-01
9.873926495800734449e-01
9.938661090118646735e-01
9.908364462272452045e-01
9.354160520974207360e-01
9.915301120400699109e-01
9.918662549397047057e-01
9.907294823963946895e-01
9.906970626251448975e-01
9.909900331158669751e-01
9.802614751999702003e-01
9.856700259082415982e-01
9.916432293123185193e-01
8.689873919974735461e-01
9.741054764698044988e-01
9.756191066946042767e-01
8.287869474663670522e-01
9.914855492779242052e-01
9.933106679719165832e-01
9.915829178626850426e-01
7.445547394795588581e-01
9.889436641694692165e-01
9.886236779096130300e-01
9.819196216368488717e-01
9.045042050374156872e-01
9.927048782267322569e-01
8.943064469028834118e-01
9.909262961950497939e-01
9.533753891972100991e-01
9.487323145926725987e-01
8.507407294240683093e-01
9.771740023008992360e-01
8.029145093760623464e-01
9.916074199571508485e-01
9.935624911072905574e-01
8.887655430871336248e-01
9.924936974750586671e-01
9.909696473719675769e-01
8.970077588550667835e-01
9.911486330553145319e-01
9.548827888346633763e-01
9.914174171628911125e-01
8.250707228494882362e-01
8.121939681498107078e-01
9.930872575352044374e-01
9.909951122446490901e-01
9.842797207241797963e-01
9.914530957756478857e-01
9.594266291665821678e-01
8.092215005931855387e-01
9.628441309073273446e-01
9.874909012612873571e-01
9.285038744075085893e-01
9.924781878741361085e-01
9.145364794110102391e-01
9.815032875550903091e-01
8.841332184384889104e-01
9.915773442245133795e-01
9.931715042015981654e-01
9.335633933108183902e-01
9.906694848285947375e-01
9.920603553682786346e-01
9.921176466233632141e-01
9.921180352774403577e-01
7.583617047358192087e-01
9.909870652880338193e-01
8.533835244744033544e-01
9.887743233083797767e-01
8.609209770904532322e-01
9.713479307096338777e-01
8.812749312384479117e-01
9.875844478390941594e-01
9.872534097146495879e-01
8.545770263710997794e-01
9.921263824880870441e-01
7.772436516049254784e-01
8.226370079891807130e-01
9.896229323053071791e-01
9.918616127381125747e-01
9.878881579719140937e-01
9.303472399392586079e-01
9.914981189532979799e-01
9.915071960774769488e-01
9.909118471595848021e-01
9.924986012928085355e-01
9.539332352841108920e-01
9.282539505658370382e-01
9.806067275558796315e-01
9.932659658981523032e-01
9.918785998952720506e-01
7.836800945378127325e-01
9.930979580843707355e-01
9.905105413802055558e-01
9.873164898277646540e-01
7.598693987848579301e-01
9.762107562758078894e-01
8.519384711056312565e-01
9.518202091922270958e-01
9.914691661720235194e-01
9.525382706968459345e-01
7.845569412613345728e-01
8.860660391178416528e-01
9.084407657896167443e-01
9.907635737505062767e-01
9.799340632402846474e-01
9.684277162813232920e-01
9.910960440418108419e-01
8.154083030174513747e-01
9.723541938606600210e-01
9.247133102824095507e-01
8.424478964391901581e-01
9.898473781567899143e-01
9.927234798444807273e-01
9.902494107612154206e-01
9.917688312882096957e-01
9.854385440398233387e-01
8.559088998006136872e-01
9.850659502789663735e-01
9.886064522876855110e-01
9.856498612825641548e-01
9.740052502509133348e-01
9.899641339915705718e-01
7.475931403819224830e-01
9.797922556878655431e-01
8.084802554371799399e-01
9.930405300308317029e-01
9.847827528411248199e-01
9.921868782462606173e-01
9.762582709666618452e-01
7.526360284431468095e-01
9.916678942717042089e-01
9.921652066221412491e-01
9.922735964109695717e-01
9.758384961590697015e-01
9.464136139259442526e-01
9.867896746207027725e-01
9.907297632298773804e-01
9.919550506342347251e-01
9.324009644313719924e-01
9.829417924590898581e-01
7.951823833450912815e-01
9.873178547755435686e-01
9.482803416173276601e-01
9.784500818173595960e-01
9.938112112089766415e-01
8.014800788407505650e-01
8.909605795289891050e-01
9.916058202021243995e-01
9.917056793142550175e-01
9.917135349075952844e-01
9.918500870723562235e-01
9.850718109643756826e-01
9.749286219181282354e-01
9.778554961336084483e-01
9.087145332128671038e-01
8.647567807329905598e-01
8.691408925144317177e-01
9.024570117869974428e-01
7.138867311054799547e-01
9.919168747807409758e-01
9.940161979952270022e-01
8.630877330034417705e-01
7.774251752238984237e-01
8.961339240948920093e-01
9.922843135632478662e-01
9.899768802174975235e-01
9.776844407056045627e-01
8.231725568203869248e-01
8.021541658111647211e-01
9.922033069621987167e-01
9.261485314072557262e-01
9.911888838943471169e-01
9.907760808002373798e-01
9.912014552846691862e-01
9.928994432083622090e-01
9.341315214675447454e-01
9.291621936012756100e-01
7.657597737693768725e-01
9.912191413739380730e-01
9.310666332323236372e-01
9.909803617068922987e-01
7.994845478013838935e-01
9.892023396901149512e-01
9.911247215895963025e-01
9.919231092646503267e-01
9.907666602666125311e-01
8.888133321052017477e-01
9.923395619818560220e-01
9.856174107333999235e-01
8.165778240480415784e-01
7.356437719901125494e-01
9.868490791716530985e-01
9.804035216304287648e-01
8.682762852018381938e-01
9.894669269200127015e-01
9.823187077809442114e-01
8.254435777749472569e-01
9.834806800853477249e-01
9.047079767546124529e-01
9.909865252823780724e-01
8.531478658522476666e-01
9.915805916369786477e-01
7.843626106864137748e-01
8.936216447581220024e-01
9.932958940884503152e-01
8.219047328763561255e-01
9.195021931058177111e-01
8.191459381722532296e-01
8.202350598535157467e-01
9.921439169081729403e-01
9.309085836044237450e-01
8.479959539501241705e-01
9.911375415441566750e-01
7.922160005714209419e-01
8.100119735439845758e-01
9.897943145801539888e-01
8.514433372856117233e-01
7.276180810838077662e-01
7.976035695408546511e-01
9.648999250973970820e-01
9.928946006801668833e-01
9.917335387648421596e-01
9.927465092266419822e-01
8.383891852911531384e-01
8.225976154952868713e-01
7.572045224307086819e-01
7.497085743801810143e-01
9.291113527966781138e-01
9.947787763575425268e-01
9.805357366563201005e-01
8.885130818970617961e-01
9.820597788414925366e-01
9.780820030490763317e-01
9.841448773216778800e-01
8.621320479711465090e-01
8.725177732248838858e-01
9.925615273327739185e-01
9.910449614902706594e-01
7.706288738957514095e-01
9.941397746167720539e-01
9.550895444271286783e-01
9.924492049401077987e-01
9.475539021714656229e-01
9.917738709554300147e-01
9.888200178227477544e-01
9.909788944891338991e-01
8.813616236560618544e-01
9.930128306442564945e-01
9.913751428472480365e-01
9.896995365062821737e-01
8.392211554814343888e-01
9.931041643153348808e-01
9.921900295960150995e-01
9.901908764430124021e-01
9.629754009375430801e-01
7.845593135635902104e-01
8.460464014111090947e-01
9.831245628860780794e-01
9.906995118791392940e-01
9.922857050073530250e-01
9.843001759033102038e-01
9.928322339831129328e-01
9.917889876998323695e-01
8.030365238823853336e-01
8.466908643386344968e-01
7.867517753392672120e-01
7.892494117563166878e-01
9.882826793618346706e-01
9.917534091547224318e-01
9.920634345743639670e-01
9.755585148522393224e-01
9.853583360818566339e-01
9.763593379293381558e-01
8.412448955846171250e-01
9.829455586202349160e-01
9.907499853719452521e-01
9.930701860318713603e-01
9.927896799506439329e-01
8.871751708908910405e-01
9.615062289038286414e-01
9.823621883709950930e-01
8.370386832535914312e-01
8.672789367219810863e-01
8.017463576869949815e-01
9.886420742922613636e-01
9.856645962470835798e-01
9.926574673548571592e-01
8.083628025113567261e-01
9.926793836637943791e-01
9.913462387924191210e-01
9.410139381117997859e-01
8.470652502088741320e-01
9.836242867912747823e-01
7.593975222801220282e-01
9.888531140603638026e-01
9.924710625420860577e-01
8.470236691552540664e-01
9.906562223108417164e-01
9.908735173959882792e-01
9.604493434306915489e-01
9.814088600063957113e-01
7.145602148239125206e-01
9.876868957604567623e-01
9.242844890958246129e-01
9.324293443825745209e-01
9.770928320783861531e-01
9.166751915729922651e-01
9.892525198450624613e-01
9.924956577101313737e-01
9.905895667755283407e-01
9.926166293562930232e-01
9.929191845472817857e-01
8.906162046856838099e-01
7.822497771745798856e-01
9.919370162448694073e-01
9.915584233778103052e-01
9.718674173572423580e-01
8.246496832147335310e-01
9.899765509383331441e-01
9.928820668632855062e-01
8.233780542669706382e-01
9.901964770702227359e-01
9.749072903638031917e-01
9.408953727775382081e-01
9.908426274702151204e-01
9.944971123055112994e-01
8.126904688284128930e-01
9.918382244385965940e-01
9.865439591272738840e-01
8.306505507952814948e-01
9.917893957759258416e-01
9.916713737914755189e-01
8.399274820917190798e-01
8.574033281499759962e-01
9.879990265152255313e-01
9.919378741131118504e-01
9.925353482682063300e-01
9.411994311409159764e-01
8.260127220764762468e-01
9.848676507040939887e-01
9.906855203821606226e-01
9.926033092842062588e-01
7.933771989820957993e-01
9.871889346936459919e-01
9.846748693622660031e-01
9.906877882719418160e-01
9.921019511691168136e-01
9.936741259232640955e-01
9.908973622588385100e-01
8.270887597186449280e-01
9.774578446171425794e-01
9.917614769433252819e-01
9.837868810256457097e-01
9.929825329322897742e-01
8.914019912277988400e-01
9.782035058014919571e-01
9.021065139563708701e-01
9.765827917421892046e-01
8.097139193496529774e-01
9.925258709843187699e-01
9.911690862821721515e-01
9.762805032722954302e-01
9.902941636232832634e-01
9.918656053768422076e-01
9.375240583592713284e-01
9.826037591873965082e-01
9.912965904687150998e-01
9.920456188045335688e-01
9.914078492188516112e-01
9.110079794714219803e-01
9.866939964326940649e-01
8.464914665374233538e-01
9.906608407891346335e-01
8.525416302092612142e-01
9.923607249383608053e-01
9.915476272118600720e-01
7.774780964925737115e-01
9.138338310777024409e-01
8.466990154758824438e-01
7.957845342058249560e-01
9.923113056267750531e-01
9.533793190120977146e-01
9.638520080916489485e-01
7.027500532696042690e-01
9.926627342413445465e-01
9.910031550051656701e-01
9.377607913151683183e-01
8.814892011562820429e-01
9.833026050561493037e-01
8.479681369164592253e-01
7.695734130094908920e-01
8.757546734483048212e-01
9.875388522614348963e-01
9.272691279415504750e-01
9.929010123042832925e-01
9.843819224772196730e-01
9.881600202502740515e-01
9.913103130609145497e-01
9.045038477071982719e-01
8.199297123859450309e-01
7.264784886319224366e-01
8.629371550883488950e-01
9.917191193812779915e-01
7.127085685780961688e-01
8.551152823773289224e-01
9.908835290553200670e-01
7.312669657713148919e-01
9.911543404781874012e-01
9.763350624792641597e-01
9.919698131665993790e-01
8.181275495971196410e-01
9.905498397552198186e-01
9.908981447750137006e-01
9.378908176381377526e-01
9.867157009938419820e-01
8.010539086567920464e-01
8.585990807688526072e-01
8.902121865648309207e-01
9.923215553857371862e-01
9.890206932775377213e-01
9.894499410495715130e-01
9.814047536010825912e-01
9.921802877396104225e-01
9.831981535168422548e-01
8.621939372094840071e-01
9.919154751704472028e-01
9.934097804066477355e-01
9.925193950599036086e-01
9.095639637667085609e-01
9.919135128852599737e-01
9.924745138996452498e-01
9.927272636794388649e-01
9.904984996310587375e-01
8.243022648595936808e-01
9.739180666169569012e-01
8.596209067789808422e-01
9.905400145921512411e-01
9.889844458423654450e-01
9.922755089347501389e-01
9.567030021128833939e-01
9.774154131520886857e-01
9.902966831524673275e-01
9.900592794256860563e-01
7.279016829731923544e-01
9.927172125757905974e-01
9.738421289128228464e-01
9.876646518902241212e-01
9.922393065070956863e-01
9.508579662803686716e-01
9.190451975889551983e-01
9.906347809685712713e-01
9.037739522604841813e-01
9.905551871261643049e-01
9.821570521535719633e-01
9.222763216214991955e-01
9.872122732336460205e-01
9.923789053413997197e-01
9.910092833737947915e-01
8.100440096562959713e-01
8.956498820722688103e-01
8.325198248306356907e-01
8.511273744848963929e-01
9.926375469230995785e-01
9.770869389322340837e-01
9.912441371868977447e-01
9.908295232369901395e-01
9.900396990491358018e-01
9.880506834173586883e-01
8.912218511521339259e-01
9.869892534528539318e-01
8.459723789970541308e-01
9.915969143558513998e-01
9.503373322306050142e-01
7.837607780852265948e-01
8.760614007010385507e-01
9.907615554281438142e-01
9.913441554141987355e-01
9.818670022389026641e-01
9.909531705430193460e-01
9.145054836894773720e-01
8.235828508460290021e-01
8.928093439345065052e-01
7.535986297367287534e-01
9.911332644750818766e-01
9.778358341544833854e-01
9.908996858180132428e-01
9.913493216017656984e-01
9.931135518589427891e-01
9.916649123462154547e-01
9.913945010311789874e-01
8.103915587955476951e-01
9.710251001869393273e-01
7.733397124523118116e-01
9.911990559937983170e-01
9.531926063205576893e-01
9.912270599848659325e-01
9.931424958676720038e-01
9.927077828516527314e-01
9.915370652557288222e-01
9.905308946891544508e-01
9.880327947124255550e-01
8.415868275377931251e-01
7.596978080800235178e-01
9.907456548101069016e-01
9.910526316391836676e-01
7.903184311733369993e-01
9.914470022561427953e-01
7.938365267276070725e-01
8.382449223255197257e-01
9.900953846430352590e-01
9.761023946027689302e-01
8.299909528162344730e-01
9.907362295299239063e-01
9.818837628013245000e-01
9.224011309578304951e-01
9.920726954815721754e-01
9.925072020582861310e-01
9.913619833866028630e-01
9.907270692781010579e-01
8.071232720510358449e-01
9.405704002247043949e-01
8.216588301388121351e-01
8.587525196018581664e-01
9.916210008525818687e-01
9.282703531009339759e-01
9.893727565542387303e-01
9.906616865928769000e-01
8.346596102966660213e-01
8.321065522987742824e-01
9.931053670633707142e-01
9.792699188082713002e-01
9.802941672152485353e-01
9.906294690463945951e-01
9.916135517427302482e-01
8.924538243744264410e-01
9.914156018878885757e-01
8.689420033516852548e-01
9.932692514275256457e-01
9.928957215842487694e-01
9.915959980873269020e-01
9.934478689905232862e-01
8.212062996712754526e-01
9.239962846134028851e-01
9.898533057347087549e-01
8.715778511856010491e-01
9.909771715900310696e-01
9.792995437888617483e-01
9.839520958902226999e-01
9.939883911852952503e-01
9.761261356707537917e-01
9.912616428979768024e-01
7.949413713587585306e-01
9.897023095686913186e-01
9.910301040205180545e-01
9.933582949085866254e-01
8.117514407416844824e-01
9.891496540891950850e-01
9.079821241062451254e-01
9.915365713450401408e-01
8.256931609230639957e-01
9.894960488531805431e-01
9.914294806762801171e-01
9.927478086332260920e-01
9.928935581062701132e-01
9.250096764012964989e-01
8.721016480210216359e-01
9.891308521707786738e-01
9.906784490714845015e-01
9.793653633404281189e-01
8.237449491053046025e-01
8.841312149581807001e-01
9.911600364267459939e-01
9.453514771821471818e-01
9.412775361300155241e-01
9.859429652627277330e-01
9.915621138841198556e-01
8.654747025838305241e-01
9.901959525611089274e-01
9.630681541410880397e-01
7.890730058450254880e-01
9.909080512296538634e-01
9.917854527509979423e-01
9.810814811952335290e-01
7.526665784022827932e-01
9.929459879282108714e-01
9.915983624618918135e-01
7.871325317002479949e-01
8.395701387225503742e-01
9.892241046430093609e-01
8.044316967008382502e-01
9.871173538414786952e-01
9.920557077881019259e-01
9.882951728660480661e-01
9.938022978945473263e-01
8.623744962997406116e-01
9.923002622520625815e-01
9.424165972997576857e-01
9.921561636546949448e-01
8.020971359201202189e-01
8.841248869736538785e-01
9.842080647333333321e-01
8.325199192747476662e-01
9.876461689595447124e-01
8.649335675712138682e-01
9.863950050945016201e-01
9.927542469902804756e-01
9.829455357554840456e-01
8.174315722941050133e-01
8.373386219087934901e-01
7.960873393710988788e-01
8.561888755330421263e-01
9.911955857497698474e-01
7.993287561522521845e-01
9.323094844639625567e-01
9.011039110697885990e-01
9.930108037976439483e-01
9.908613546465375732e-01
9.911236540266339379e-01
8.567341253190715600e-01
8.585666228961159607e-01
9.908232497789271065e-01
9.938400329330751015e-01
9.926228443774726129e-01
8.462923628595484526e-01
9.881936748940759463e-01
8.824203040163808298e-01
8.250396756482688554e-01
9.354447275504097492e-01
9.909811434121250651e-01
8.409655931564634646e-01
8.596672738159925053e-01
9.934942195874201243e-01
9.799397999824629446e-01
9.909303199729780909e-01
9.903950925936996219e-01
9.812210518188617669e-01
9.871174218814238177e-01
9.924577394030196231e-01
9.923146787668418733e-01
9.756203211138028131e-01
9.811856495350972374e-01
9.890376014074999667e-01
9.916317451614361511e-01
7.250819134064830918e-01
9.879656314081394219e-01
8.014238224476861738e-01
9.615939022172785844e-01
9.906763354204892735e-01
9.925728570841650944e-01
9.881988682676846603e-01
8.082986586164719878e-01
9.694852271728277016e-01
9.911373506843265124e-01
9.925198996159757536e-01
9.915953750151972335e-01
9.900870091243396676e-01
8.771121674208760544e-01
9.476760603944508476e-01
9.828996110445398227e-01
9.153664713602842617e-01
9.696056957506200558e-01
9.394617673421423731e-01
8.546315928956942365e-01
7.810079844764857837e-01
8.810768912892944504e-01
8.094024716823547960e-01
9.939009575327700796e-01
8.229055758105968676e-01
8.816859577429991823e-01
9.436282967630462704e-01
9.911513445396362698e-01
9.922411750102598793e-01
9.924821894138404765e-01
9.778146746724424299e-01
9.918402956378972180e-01
9.893317055451033015e-01
9.778093432194606693e-01
8.071820552693083073e-01
9.940390872170806746e-01
9.896973963557949006e-01
9.908164302643802657e-01
9.938042547212764255e-01
7.327746746156681423e-01
7.987221854838548740e-01
9.905224595989537972e-01
9.810241954120701990e-01
9.822912407302433202e-01
9.894309642878931221e-01
9.884940450246628707e-01
8.790903658680252475e-01
9.247983742825388598e-01
7.746291854334909077e-01
9.561414422677366742e-01
9.915407811501451008e-01
7.605735188656950196e-01
9.037254857189566115e-01
9.920838255327337762e-01
9.772995114815262729e-01
9.928532469578262853e-01
9.747249930263683915e-01
6.676483524421583660e-01
7.684738385748848266e-01
9.912507429679331405e-01
9.878849629612169725e-01
7.976244076710190534e-01
8.431941932944894136e-01
9.943139005793629748e-01
9.869103728858876767e-01
7.812929892395708009e-01
8.877188968656409829e-01
9.902941291932401136e-01
9.820860751222787455e-01
9.929590473551673790e-01
9.706262570057699879e-01
7.374539187630291259e-01
8.816572664227390055e-01
8.249605426159571930e-01
8.904931750128957102e-01
9.794378637143251742e-01
9.940122209794638453e-01
9.402946239641946091e-01
9.909761418861154914e-01
9.920855136248200035e-01
7.344964050563145275e-01
8.234575653912070692e-01
8.801527528913876131e-01
9.682244298691471407e-01
7.818256477263144655e-01
9.530808888288400116e-01
9.910171828724043674e-01
9.913519829942765149e-01
8.358122308396087607e-01
9.781006683739078555e-01
9.587529903299927270e-01
9.922259466686091933e-01
8.894472591505401260e-01
9.815202859611277253e-01
9.909828114224117357e-01
9.903816905926257075e-01
8.956863698607129276e-01
9.916319373824362682e-01
9.924418149939997491e-01
9.917442770255172624e-01
9.931080388116781954e-01
8.706709330843933614e-01
9.927589909950075286e-01
9.869985629617693546e-01
8.588935271788147308e-01
9.364920350389484005e-01
9.956364898990498480e-01
8.723531151459815725e-01
9.934317722097801839e-01
9.103234805977599153e-01
9.766376040980853102e-01
9.821942962112172326e-01
9.253379353462076740e-01
9.918846134981085250e-01
9.265195094995622993e-01
9.908576872675558533e-01
9.845859736537315721e-01
9.940275757988409344e-01
9.865039704369720219e-01
9.914272303118459861e-01
9.905228328235775592e-01
9.896691298088555744e-01
8.642308953164666852e-01
8.848751769949975143e-01
9.839332969646806815e-01
7.962758003587219191e-01
9.879395381278666122e-01
9.924730628738476224e-01
8.417462303291628478e-01
9.922503499944586025e-01
9.920839783045227733e-01
9.864491608731374983e-01
7.618030699151466800e-01
9.902036804997600417e-01
9.929581673957973420e-01
9.778982768603917686e-01
9.741995273455995585e-01
7.483777308528765104e-01
9.907028883590652812e-01
8.862366968863372163e-01
9.242781864728464303e-01
9.882504489068860698e-01
9.901873433264373192e-01
9.417896667050840165e-01
8.926396009146971844e-01
9.907248201354761363e-01
9.908480258879533986e-01
9.911492383970721409e-01
9.935758771648783849e-01
9.911976973599787577e-01
9.884917300808209184e-01
9.914453591084405604e-01
7.706298540522448226e-01
9.905053892150147421e-01
9.909199395190372295e-01
9.921332856385849386e-01
9.922642061069317787e-01
9.920707897715217438e-01
9.397550793984001949e-01
8.543241173639413155e-01
9.942428102649507604e-01
9.860350904444017406e-01
9.827931156022551296e-01
9.918736969045918173e-01
9.914414183502685551e-01
9.911866032859829589e-01
9.834168891197858642e-01
9.926227783614143263e-01
7.556896863953030952e-01
9.833318379073667792e-01
9.912578763171291385e-01
9.004173466098459588e-01
9.215979316172762115e-01
8.166359576907391560e-01
9.921412813717324086e-01
8.467171524738247301e-01
9.918742198163785773e-01
9.914012992588110418e-01
9.922412780347287242e-01
8.618250089880339360e-01
8.953677570999408752e-01
8.412417563093571582e-01
9.913535628882204076e-01
9.871732225436037345e-01
7.931836401273635317e-01
9.887149346215908796e-01
7.904116746158758033e-01
8.573660365770944258e-01
9.910919787990302154e-01
9.218339639876662606e-01
9.830052067080254918e-01
9.906330357978068157e-01
9.886051569741048928e-01
9.909965287771690390e-01
8.617159348287480869e-01
9.897751893833026671e-01
9.922606208162206842e-01
9.871165476912784342e-01
9.777331819608126029e-01
9.910919765236978485e-01
9.908206411572481054e-01
9.913180261449481279e-01
8.450397165254982523e-01
9.755684891677579573e-01
8.815920391771525644e-01
9.910997530876152206e-01
9.913028361023763502e-01
9.296926460770655876e-01
9.911998082281118227e-01
9.793709919528631458e-01
9.908921655437493703e-01
9.912158638963944890e-01
9.795683669425986340e-01
9.908989915714516705e-01
9.935496290216515591e-01
9.733806091911293423e-01
7.823014239213476051e-01
9.913091162959356550e-01
8.752874586256506051e-01
9.910530494964043813e-01
9.589453614261301828e-01
9.730738682993450572e-01
9.037155931513943807e-01
9.922352453942884232e-01
9.925249921271708242e-01
9.884335052529150678e-01
7.981335066817565327e-01
9.913330380025286992e-01
9.794027424083084910e-01
8.767217921011082327e-01
9.904745532522227780e-01
9.920400635732503636e-01
7.593092156265877080e-01
9.923817558133013472e-01
9.908471094116051425e-01
9.908967988064001364e-01
8.757561520117366216e-01
9.919224170731364421e-01
9.920391330490631043e-01
7.701427080090369470e-01
9.925702063564080246e-01
9.906406339845176268e-01
9.906860223183455716e-01
8.352378717825785781e-01
7.250482760340508648e-01
9.762244355826671383e-01
8.764491755570580356e-01
9.909516094718954227e-01
9.922965485863178836e-01
9.889263437925842615e-01
9.714251754412637219e-01
9.906427521447676021e-01
9.798078320806847819e-01
9.909984710289281296e-01
9.853547892879969128e-01
9.884596847779760775e-01
9.926026961984704133e-01
9.879008722207558435e-01
9.640266797710947966e-01
9.913956643238461819e-01
9.896562032991167435e-01
7.444342335661386922e-01
9.548122203490641002e-01
9.072423167358180107e-01
9.926311021231452036e-01
9.939078524704841877e-01
8.430520128122214185e-01
9.857795929365074095e-01
9.383787156893451664e-01
9.904178890061388074e-01
9.879736665867137058e-01
9.915008570722494419e-01
9.925198356664307608e-01
9.876061417672936660e-01
9.924596062702403243e-01
9.035537824012882524e-01
9.624570775234004838e-01
9.923046802707939928e-01
9.894818392045183764e-01
9.909712951099887146e-01
9.780437888311760419e-01
9.915969795485310989e-01
9.907515743003213471e-01
9.741580027341660841e-01
9.912064373064209954e-01
8.890569906997352057e-01
9.922704436593374755e-01
9.936697947194037539e-01
9.551985165613190443e-01
9.921053465489713119e-01
8.511517700317745572e-01
9.907473915198075076e-01
9.794872792823481333e-01
8.283805041573194528e-01
8.812854679887995868e-01
9.885546003022886996e-01
9.252436801369865460e-01
9.915554280366838391e-01
9.910196711644277956e-01
9.766298342406891653e-01
8.556991383020188247e-01
9.859780896664162020e-01
9.909540733888316799e-01
9.912807435068744510e-01
9.851462085109837785e-01
9.521157317677335641e-01
9.801615529396437987e-01
9.817212329183754305e-01
9.919116062040753690e-01
9.883376675119143195e-01
9.742625639979971552e-01
7.540698370364917746e-01
9.861950600560828173e-01
9.921979934151710090e-01
8.699469108863769895e-01
9.905254638316512983e-01
9.857442571906011031e-01
9.931259210009697469e-01
7.796969879072370713e-01
9.911580593465140199e-01
9.895074161630930121e-01
9.736469496817811153e-01
9.933406309468491013e-01
9.825346661077568600e-01
9.208230130707891758e-01
9.921235866645501389e-01
9.917463984977451519e-01
9.916931461123108527e-01
9.930004166808626964e-01
9.891839362904871757e-01
8.869723215782612247e-01
9.064083925210955073e-01
8.633434375774279301e-01
9.912969741453965256e-01
9.862825492521677395e-01
9.559965943998960380e-01
9.921639034411763314e-01
9.923634887590981890e-01
9.893415763293336163e-01
7.749118608486710302e-01
8.643958152465234246e-01
8.471788715984143181e-01
9.897936892042240586e-01
9.810291110415746418e-01
8.594804507377055147e-01
9.891173011579781349e-01
9.899344877277687083e-01
9.827091666110115975e-01
9.923551636492926598e-01
9.907163283988155156e-01
8.821390983035970468e-01
8.508115536356586350e-01
8.156215996373024080e-01
9.915619210927286709e-01
9.801282808016777981e-01
8.591134141047057637e-01
9.921240446623103004e-01
9.887203848548766771e-01
9.914872690387885878e-01
9.909239273982628493e-01
9.919383430834225468e-01
8.971365394834710516e-01
9.922256016022535929e-01
9.768773142575558621e-01
9.904768061997383244e-01
9.787960331845838580e-01
9.907336717289576544e-01
9.938379348889821996e-01
9.929543811192371727e-01
8.211686877212600599e-01
9.910961373719247014e-01
9.909416313505827745e-01
7.853646489704575462e-01
9.789188681842605488e-01
9.906675993285941617e-01
9.906692961618505100e-01
9.891480924552624732e-01
9.912339882564066285e-01
7.657258449368271602e-01
9.821797403574131780e-01
9.939456552748776597e-01
7.907652777526397170e-01
7.587422864012804968e-01
9.893739672896586512e-01
9.260514928463825512e-01
9.831279651404444264e-01
7.903540349712354640e-01
8.536990799836108312e-01
9.753477700257616734e-01
7.693033120592611684e-01
9.786604220334121917e-01
7.931862011843580085e-01
8.596645508008999848e-01
9.897931987380086394e-01
9.909222629547802530e-01
9.911289372491671745e-01
9.897178367237191576e-01
8.175778755203748638e-01
9.907764217544325902e-01
9.921482570294640757e-01
9.740099522909761998e-01
8.190817493726205711e-01
9.791673829120375316e-01
9.873449683241085628e-01
9.867306533696788007e-01
9.913162939436760412e-01
9.745771931704085844e-01
9.798402523931660779e-01
9.920949115149153563e-01
9.053577551794633749e-01
9.775480073563771466e-01
9.785251871643263488e-01
8.973216449805365702e-01
8.387038301663931605e-01
9.698064061147858572e-01
9.919284856612717860e-01
9.932548475128458731e-01
9.905611156003790718e-01
8.930537913255658378e-01
9.918672498416823968e-01
8.449228144113010153e-01
7.857973104892597149e-01
9.919177999821688907e-01
9.549352116697025217e-01
9.921830890137346426e-01
9.933246382200735525e-01
9.393960761707365048e-01
9.927813595780005107e-01
9.924877739498285667e-01
8.807997719918375656e-01
8.709627519630152026e-01
9.878842761145567586e-01
8.494923551893787117e-01
9.810516744276782664e-01
9.929011282003394889e-01
9.901297763061293056e-01
9.791740978702895282e-01
8.315051549484191451e-01
7.592344661673370299e-01
9.926441495795156333e-01
9.898391756228044347e-01
9.913584153344676686e-01
9.906239782179337983e-01
9.586730507539810153e-01
9.907281433600854115e-01
9.834218933603935398e-01
8.099701552356546319e-01
8.690316362143417628e-01
8.986502404143367206e-01
9.902498568310192928e-01
9.893007252150903819e-01
9.456853701183863814e-01
9.418547562849012289e-01
9.920923005874171530e-01
9.889462089511867893e-01
9.902619374749573877e-01
9.910360529408279717e-01
9.903103024133690369e-01
9.904883033535208936e-01
9.910338261727292819e-01
9.923147234869685862e-01
9.909677741001106099e-01
9.928370969969635418e-01
9.931659428668834222e-01
9.093228514400655271e-01
7.871798226593904602e-01
8.790159950841366365e-01
8.465708747793732059e-01
9.921694008022838851e-01
8.750522135179678029e-01
7.823102117977305259e-01
9.916430837825822575e-01
9.901441837005178215e-01
9.921877129032915521e-01
9.916693901360593699e-01
9.916853350055516714e-01
9.915722128352845166e-01
9.929804701182513016e-01
8.273673132981238521e-01
9.855606606742306486e-01
8.769330595704815101e-01
9.912619398829881634e-01
9.874183786423158526e-01
7.556164358182434482e-01
8.703972708086225030e-01
9.796771047495710372e-01
9.905842096301484823e-01
7.738666646873376687e-01
9.907717873960841803e-01
9.669663415630556091e-01
7.674672382397007553e-01
7.609557089869646296e-01
7.820541377968301955e-01
8.984017900612490948e-01
9.907529876371399258e-01
9.680370456647967581e-01
9.933267812416283205e-01
9.824557335963411964e-01
9.908800381597764328e-01
9.814293426303299928e-01
9.928708534792695106e-01
9.925017106521891730e-01
8.912854057216447190e-01
9.813713995457817862e-01
9.875950032354597896e-01
9.918342048388321119e-01
7.945992710344442767e-01
9.934206715443697489e-01
9.417156635789206698e-01
8.225907879684621893e-01
7.683842531438522805e-01
9.009053523793568719e-01
9.707158416818495450e-01
8.634917101537842310e-01
9.906157478078621015e-01
9.933026211241073877e-01
7.543881758662355219e-01
8.568098517816082893e-01
9.915744298411381941e-01
9.918477919477890481e-01
9.283771334414325782e-01
9.867588845627902616e-01
9.782466907941513856e-01
9.886602124475143416e-01
9.922690068618205128e-01
9.941806383244382594e-01
9.910557344825423609e-01
9.921940256364935040e-01
9.817417240323105254e-01
7.571435107354407279e-01
9.923585362399198750e-01
9.920642794899822148e-01
8.490881365859350716e-01
8.616820051178663009e-01
9.908404708104429082e-01
9.498832813819714227e-01
8.147376516937288038e-01
9.921038368250297834e-01
8.686990744828561040e-01
9.922332086068500479e-01
7.610870673079066506e-01
9.742166592095831135e-01
8.855018009845109228e-01
9.223661471741203544e-01
7.623470057398071820e-01
8.186553563548584211e-01
8.161585594819109613e-01
9.787697263334134146e-01
9.822675492253070129e-01
8.575732153445219108e-01
9.929709266943214097e-01
9.917549807817004348e-01
8.483007857758090298e-01
9.854086496446297083e-01
9.903160991657165013e-01
9.417067699989849494e-01
7.678688960566975030e-01
9.912680043000147156e-01
9.193179027871866138e-01
9.894694473961902492e-01
8.534499355974551893e-01
9.423149658130567374e-01
8.953422696312776097e-01
7.099875844593865892e-01
9.793686484052859242e-01
9.684274937801374827e-01
9.933582506211215968e-01
9.906087376544697731e-01
9.912283005220795529e-01
9.913334646625910906e-01
8.386432841584154918e-01
9.452754521109570929e-01
9.905356744133136937e-01
9.769855304339463142e-01
9.911176644937976787e-01
8.571536200790574878e-01
8.180318284661500794e-01
9.736310050399764604e-01
8.438332192334779824e-01
9.905833223485746020e-01
7.567823623857772297e-01
9.877433002998037281e-01
9.852077534094169087e-01
9.815414394327199865e-01
9.891310038497846957e-01
9.906047160869507762e-01
9.919283848237371304e-01
9.909101468981523775e-01
9.719480825006538982e-01
9.020944536328424634e-01
9.900806978962289895e-01
9.912045130267133075e-01
9.665268009129185378e-01
9.921087924929726798e-01
9.898038457888783670e-01
9.778324481096357657e-01
8.056059402013919790e-01
9.915315094959793463e-01
9.861359342331759148e-01
8.812663610717131890e-01
9.863736113180835430e-01
9.928297514751898145e-01
8.554995622936537591e-01
7.655768490459614606e-01
7.367639369989937848e-01
8.386045155464689760e-01
9.936142821765802102e-01
9.911404683711484420e-01
9.912673290744535848e-01
9.862662002742431655e-01
9.899732572749918580e-01
9.877588473170706429e-01
9.919635095392075330e-01
9.888031011657358871e-01
9.915961195195300837e-01
8.036297922420827522e-01
9.906765452307471076e-01
9.912843708969846235e-01
9.747698629668776205e-01
9.920507064742968284e-01
9.936657953210121796e-01
9.893093377411585898e-01
8.717938611148804418e-01
8.311902155461716735e-01
9.912332683589317739e-01
8.030288890480637987e-01
9.197599108219007835e-01
9.580479912891982641e-01
7.553710627374407016e-01
9.906407914402676207e-01
9.782210793066363763e-01
8.077290405506799553e-01
8.423376185512566616e-01
9.816175023761332108e-01
9.444781226423671905e-01
9.885653490655864628e-01
7.882498047250336981e-01
8.859061510475100265e-01
9.909279388071524641e-01
9.900217872282391918e-01
9.126625649557147391e-01
9.266824151057665437e-01
9.930205597574455201e-01
9.426204430283531277e-01
7.947546386805564023e-01
9.911248323379869829e-01
9.917273024138003601e-01
9.915597679290326649e-01
8.625725453865316084e-01
8.884362773954068704e-01
9.893983196087595688e-01
9.919702857077893343e-01
8.619954465697092783e-01
9.888098447210659225e-01
8.216480260603645780e-01
8.582386737041892699e-01
8.274322130925937380e-01
8.038222615380787861e-01
9.921088890267976135e-01
8.524885564231983182e-01
8.929732741659083262e-01
9.781456999264438457e-01
8.516338028611963873e-01
8.269390265253200312e-01
9.914525361103996293e-01
9.727906203300645815e-01
9.911495931661323811e-01
9.781722197072415526e-01
8.115914605844218865e-01
9.901841442368165547e-01
9.909931107415175244e-01
9.884856440102238739e-01
8.567331098943719025e-01
9.742884914229839044e-01
9.872410298581172361e-01
9.897154855273527785e-01
7.382731291258706197e-01
9.925026752823499221e-01
8.924102696394594636e-01
9.907589486897276920e-01
9.026211755661341929e-01
9.915771790402236885e-01
8.258655320599233018e-01
9.922227818742243022e-01
9.935976775373186465e-01
7.061401558972406622e-01
8.423184820206632839e-01
7.723627578873324406e-01
9.905345901629957206e-01
9.773861067773625955e-01
9.913759646176134588e-01
9.909009026020436650e-01
7.780005246587621270e-01
8.333021153417113913e-01
9.398113082803957186e-01
8.178498711947959077e-01
9.932411291577118995e-01
9.908803345672890783e-01
9.910014582262886007e-01
9.721274104944397365e-01
8.858635128089467070e-01
9.906205827467470248e-01
9.925138968046226529e-01
8.402084144600490134e-01
9.841898519478834428e-01
8.630016150719856949e-01
9.467528158218680989e-01
8.646220598378548949e-01
9.898886548855340139e-01
9.927786813514732911e-01
9.330920858523552575e-01
8.493526012015986115e-01
8.188959974546796694e-01
9.875114500537782725e-01
7.785093608441087110e-01
9.929244150777987166e-01
9.919418003713300624e-01
8.055005845904572581e-01
7.513595142985034503e-01
9.922242968020508203e-01
9.912387409277870765e-01
9.923709978984526225e-01
9.894705016875463555e-01
9.908827209162810457e-01
9.913803911058762797e-01
9.911483185861209577e-01
9.673855288696372456e-01
9.283906874269473031e-01
9.791387692920925367e-01
7.795810543662015091e-01
9.902418142866111772e-01
9.847126114696295174e-01
8.309200110281806939e-01
9.513018071312221435e-01
8.358798046739444043e-01
9.812211128346576272e-01
9.901955231909218558e-01
9.869106974327008786e-01
7.863812622989100332e-01
9.455438729137833898e-01
9.923317194316564338e-01
9.825827495348642415e-01
8.217717618343836072e-01
9.261539383485607457e-01
8.812516952979663198e-01
8.754445228805823875e-01
8.240927614685393809e-01
9.923245306727390691e-01
9.920761390685016723e-01
9.913359494480181722e-01
9.921425747730048261e-01
9.913387386998394613e-01
9.097943124871988863e-01
9.925008242572987971e-01
9.704705878962304189e-01
9.722957114282033686e-01
9.164850427244020104e-01
9.903803805164547169e-01
9.919724179257757291e-01
9.465606024166058896e-01
9.811883608380260746e-01
7.494736160104347178e-01
9.666200324065776783e-01
9.939337613810319549e-01
9.051619783280860920e-01
9.912593939056548731e-01
7.796679478092969351e-01
9.911234927949498230e-01
8.141434493556618524e-01
9.908146054736917119e-01
9.815744775162162927e-01
9.908317802294941412e-01
9.906059057986884575e-01
9.912311611296273917e-01
9.812206630448793154e-01
9.918575811089341832e-01
9.422903893549332555e-01
9.914943218971927763e-01
8.254628748362942137e-01
9.941992389975436994e-01
9.418475627726111687e-01
9.825993633482361655e-01
8.758952275768547846e-01
9.910578190472079108e-01
9.916873641055320432e-01
8.433854050882796383e-01
9.856664905685481592e-01
9.912853861605280814e-01
9.925540341616599926e-01
8.879223359179543307e-01
8.525703596017227825e-01
9.890849697098581528e-01
9.898513675505639098e-01
9.920332618000728964e-01
8.533361708905519150e-01
9.696291517472522825e-01
9.934555817744290529e-01
9.909878141208439128e-01
9.154471448641978704e-01
9.878338690234199637e-01
8.509158783284987981e-01
7.730455938181647335e-01
9.932809102612527585e-01
9.888944893172417760e-01
8.389987296821015406e-01
9.888446291901097362e-01
9.915828819927123838e-01
8.322527168899500616e-01
9.925701692736370596e-01
9.906049348454305514e-01
8.501887156218566055e-01
7.582088416106281814e-01
9.899560673703058367e-01
9.934457642546531408e-01
9.909764844763838676e-01
9.867612408578465555e-01
7.975543816403363184e-01
9.913995610062728003e-01
9.680572501364138605e-01
7.959786290164068134e-01
8.758988189114891298e-01
9.896605348083095111e-01
9.434109861792516760e-01
9.757175151992243389e-01
8.828631245685671924e-01
9.863949116009820273e-01
8.642979825867582733e-01
9.882695829482142091e-01
9.898770441090433136e-01
7.915199490297014639e-01
9.926799794642511277e-01
8.492386322861280590e-01
8.706304645765241546e-01
8.477812028347090356e-01
9.919351742229127744e-01
7.599526084182095520e-01
9.921832282054469099e-01
9.479232000554888016e-01
9.882406393584454163e-01
9.907679187086476658e-01
8.985305966815034795e-01
9.894581977888422530e-01
9.912154504013404033e-01
8.924112373768156026e-01
8.052370070404386571e-01
9.860092563956381895e-01
9.945379672872369792e-01
8.391371548929541513e-01
9.917836565553465045e-01
9.873900747165084146e-01
9.896414682309092603e-01
9.926743259349575244e-01
7.837590918174357490e-01
8.216416004555918695e-01
9.910209281041107987e-01
9.842748718504885641e-01
9.915237371942388078e-01
7.981117239083094228e-01
8.364867661971923107e-01
9.068995677864708505e-01
9.913132463088787372e-01
7.847750523975129955e-01
9.916651188510702264e-01
9.912804897846337893e-01
9.910716691106106202e-01
7.822234431853797298e-01
9.908721507825902775e-01
9.921833258056533822e-01
9.932870324042397669e-01
8.196882456248767435e-01
9.933067746524392172e-01
8.269671806895602106e-01
9.925098584756563147e-01
8.453321016366613927e-01
9.910847381542631229e-01
8.745250994637975284e-01
9.903458264183148119e-01
8.585576565495511847e-01
9.931583881027737926e-01
9.915983749898175104e-01
9.815245329118130746e-01
9.917746300773451207e-01
7.638739469551875105e-01
9.911968376422040095e-01
9.754705956808307210e-01
9.909004542388625270e-01
8.388785495397695913e-01
9.933831164530163571e-01
9.813017132970225376e-01
9.010666963916816874e-01
9.792019338007398321e-01
9.126563517516321777e-01
8.088081183443781574e-01
9.943854709835617811e-01
8.770470148455518089e-01
7.902788580384298989e-01
9.915481583417891098e-01
9.726556958597816216e-01
7.667471709143010017e-01
9.902471214380986764e-01
9.413438318443893005e-01
9.858715604965861967e-01
8.687628920116129416e-01
7.508364977945610752e-01
9.909963382578251823e-01
9.924531788480435157e-01
7.769475271421065754e-01
9.912540618907200729e-01
8.470816389490778420e-01
9.856786425172247013e-01
9.923822371513819629e-01
9.370657697424042976e-01
9.701951395518433330e-01
9.783068058799186950e-01
8.972730583745442967e-01
9.913293021731082177e-01
9.496976433193752287e-01
9.896269597396543105e-01
9.760807471249337564e-01
8.375139828123860930e-01
9.917988806165820570e-01
8.903054913322069330e-01
9.912297280870333571e-01
9.803589214655682449e-01
8.522642644227810260e-01
7.622307948188765669e-01
9.118152621346862219e-01
9.911466152607190105e-01
9.685491234113859926e-01
8.708978248518186582e-01
9.937269582723730066e-01
9.926158800977321617e-01
8.250374459500898761e-01
9.906684954080636762e-01
9.913343654749661171e-01
8.697626694856779306e-01
9.062271419265910399e-01
9.534250868676990009e-01
9.860563126876034090e-01
9.903288492177344526e-01
9.919310211365773844e-01
8.270060924338737962e-01
9.918600545633095011e-01
9.930170895965708677e-01
9.902406248204902450e-01
9.929451838442795442e-01
9.879254109103233761e-01
9.933203924925835260e-01
9.772845980680613387e-01
9.913911453738464274e-01
9.799367151143310029e-01
9.913564448710400212e-01
9.875636273130407039e-01
9.489210665788769816e-01
8.867797757055637664e-01
9.222791895403720241e-01
9.904917326631879071e-01
9.822607417968491905e-01
9.757091249728925275e-01
9.921622955298332602e-01
7.634645033770195433e-01
9.137310495804173982e-01
9.926066442337807549e-01
9.935400634295360467e-01
8.196244593675106049e-01
9.926070751617597221e-01
9.835053858133547822e-01
9.880258809856392599e-01
9.332563956170191188e-01
8.369234417028086348e-01
9.915428664262908587e-01
9.919977037023695043e-01
8.257251903629099221e-01
9.024017195619961074e-01
9.894475306364143297e-01
8.280364423369768190e-01
9.914260392421863077e-01
8.073783402536071074e-01
9.935092995081274969e-01
8.521112015908118842e-01
9.911726917777178292e-01
9.909814559213631080e-01
8.187639299232288836e-01
9.940102221528346327e-01
8.734988507040476469e-01
9.540849832324398427e-01
7.981075882902955998e-01
9.836674907467592988e-01
9.842290159676038153e-01
9.903392192837793262e-01
9.927581134716180200e-01
9.927043592698838737e-01
9.435632782480074532e-01
8.069263128487115244e-01
8.532304180759660017e-01
7.724344068807132979e-01
9.924266713879594803e-01
9.864832689534412946e-01
8.592150794645269096e-01
8.142158251562665594e-01
7.745491790134018117e-01
9.915441155752472424e-01
9.826045248535787424e-01
7.569936098546461434e-01
9.926826600060620898e-01
9.907311282324554602e-01
9.058144092625358690e-01
9.931772621046206506e-01
9.917985236899219403e-01
9.916397262279094127e-01
7.807243397223988524e-01
9.872981006189546216e-01
7.307281580839602997e-01
8.436462190371113445e-01
9.909844977756924189e-01
9.535378072480799050e-01
9.570677126970787985e-01
7.817152819831652000e-01
9.880684654222688934e-01
9.924931987318770243e-01
9.110562484520325910e-01
9.910189091219077095e-01
9.828668054025412326e-01
9.906369098184713007e-01
9.912582000445339103e-01
8.531925433034475148e-01
9.933578045243834920e-01
8.125161953099480083e-01
7.829474174719650570e-01
9.045791426015210579e-01
9.871233861277051158e-01
9.923624094269071216e-01
9.917689577149954028e-01
9.328991815716922709e-01
8.393366791090400847e-01
9.803834438699092768e-01
9.151560299312456737e-01
9.066313600772480941e-01
9.934048572318702197e-01
9.905758842547380816e-01
9.923772348356821871e-01
9.906738714363997333e-01
8.811396424297830432e-01
8.460237500151033263e-01
9.916621808976174846e-01
8.222242271382924628e-01
9.859138741854234222e-01
9.922759840994559433e-01
9.907203097663385138e-01
9.907932286036200686e-01
9.774398835788362661e-01
9.851494999552189435e-01
9.740781476403939099e-01
9.935004549327877132e-01
9.788216323253016160e-01
7.682224262489137923e-01
9.916222616602090589e-01
8.676631946406906382e-01
9.769377522992673812e-01
8.267703426564624314e-01
9.756435775917328135e-01
9.916244561451388329e-01
7.953657316312580106e-01
9.917155597674249812e-01
9.365896673322825494e-01
9.850012274518578081e-01
9.930935747775373468e-01
9.885404373233548370e-01
9.921071124514622142e-01
9.886313181288386431e-01
9.811447662611225695e-01
8.151291698635794170e-01
9.922140186795632699e-01
9.907565037621919313e-01
8.194856793935471062e-01
9.524317129264487924e-01
9.475142267089226022e-01
8.726599085035781078e-01
9.920945765482769296e-01
9.914167207976567475e-01
8.485507411218946583e-01
8.191130421431962461e-01
9.923452628550528676e-01
9.919554783451878244e-01
9.794751082341435211e-01
9.887088934290741982e-01
9.917505288375236816e-01
7.957436267741351266e-01
9.913839228245139301e-01
8.929439887397402353e-01
9.653173226707963961e-01
9.738115440053073391e-01
9.861368702941889497e-01
9.882219951827306836e-01
7.822270255849532727e-01
9.935041141254496999e-01
9.918404671373081127e-01
9.881704452262505267e-01
9.906523398297986116e-01
9.916511850798669370e-01
9.887719323119311676e-01
9.889724429259808547e-01
9.717057118991441200e-01
9.508637431039332899e-01
8.930490367095539339e-01
9.906197945958670203e-01
9.914327171234218472e-01
9.926126197693293518e-01
9.925711155355452231e-01
9.915759864263131718e-01
7.919763269808268724e-01
9.892253679313457448e-01
9.930721879992157053e-01
9.928018151052367957e-01
8.376865375262863012e-01
7.851355730414801837e-01
8.603974799053534239e-01
8.553037905070175473e-01
9.912235803072568796e-01
9.926480433533199088e-01
9.924944188450575133e-01
8.789916748906400068e-01
9.403227431540422954e-01
9.890106297015024417e-01
9.436897191564433962e-01
9.835530572845134767e-01
9.906651229468492748e-01
8.832551247823798857e-01
7.752917222695790977e-01
8.614794065205769735e-01
9.342742509219352787e-01
9.779016538732580033e-01
9.914883963076657203e-01
9.916778222187297986e-01
8.080953939163592059e-01
9.759464592724957921e-01
9.909935587104207189e-01
7.626131780975937691e-01
9.529185694561684850e-01
9.932973437744357925e-01
9.252622980773169692e-01
9.913870361721012214e-01
9.351705630070645814e-01
9.801765951897482010e-01
9.894679998778507235e-01
9.920105149811081491e-01
9.915046497847110896e-01
9.912090786208855864e-01
8.176972561780877502e-01
8.737488940773825430e-01
9.785921948988989261e-01
9.760358832666432560e-01
9.764859354698074423e-01
9.480825857550200242e-01
9.893621202471091225e-01
7.798910547001793869e-01
9.912284042701363651e-01
9.226847264917759084e-01
9.912960249993820749e-01
8.980646477145957096e-01
9.913507549766992222e-01
8.568985525338548292e-01
7.836051279321291085e-01
7.320878801711598882e-01
8.931707273146199944e-01
9.458727316203667801e-01
9.909274652409124640e-01
9.149070232521654411e-01
9.912453018691641526e-01
9.379727395145385227e-01
9.897820145106538403e-01
9.921653889606723009e-01
7.551059091860889971e-01
8.458858817657084472e-01
9.766697594610890265e-01
9.873619003527279725e-01
9.923619887969947762e-01
9.909635595226965465e-01
8.270847742919285039e-01
7.842042977599970044e-01
9.493299814307857298e-01
9.887357957000773023e-01
9.469892043387995173e-01
7.969016383006322091e-01
9.909624077025415145e-01
9.932574514927891007e-01
9.821195439643236602e-01
9.911074408586439954e-01
9.924749952276208376e-01
8.103883443210073700e-01
7.130304837268730545e-01
9.922768305214813012e-01
9.913563450538223076e-01
8.044066076242141206e-01
9.905201792835015562e-01
9.898920570286086074e-01
7.942769833806687663e-01
8.713742343805090940e-01
9.884591227656251977e-01
9.924110138745479981e-01
9.551833970330986245e-01
9.913064287559210097e-01
8.340158031898614599e-01
9.234915417048490394e-01
8.701491580343226895e-01
9.604834821791858879e-01
9.884874595836136146e-01
9.911923924359122839e-01
9.924654147658816816e-01
8.580987370478718734e-01
8.452983173418930907e-01
9.913268733004224620e-01
8.848459288043792892e-01
8.944403750484546389e-01
9.784686076884442363e-01
9.888544184670762238e-01
9.095508056236609740e-01
9.837168725693314908e-01
7.346367447852094612e-01
9.917014704747888487e-01
9.137206009343694646e-01
9.927107901002708568e-01
9.863880712624560898e-01
8.094579943226000163e-01
8.494671452263933276e-01
9.461353269685355283e-01
8.534363471756528652e-01
8.509526968696381477e-01
7.566882110150583429e-01
7.799143568577839858e-01
8.413579634756145342e-01
8.273576118244990729e-01
8.863153819178847259e-01
9.782454219664763473e-01
9.803836967631319732e-01
9.931399035519483665e-01
9.336416872222155217e-01
7.661300294802636524e-01
8.983562210976950846e-01
9.805702126985450517e-01
9.912594313700404669e-01
7.708787393653312447e-01
9.889798404874624582e-01
9.908578733731135957e-01
9.002285444118688362e-01
9.917056214020435467e-01
9.847720069702464718e-01
9.940731447356065953e-01
9.925775436260861895e-01
9.857165099687181797e-01
9.927326823399132971e-01
9.870908037232698495e-01
9.933518673653224385e-01
9.456299273251912441e-01
9.365510072791483065e-01
9.909106528665234670e-01
7.341721715109233992e-01
9.968260218167201980e-01
9.923110194599452649e-01
9.548687225323554406e-01
9.906671124448432897e-01
9.213980791396071401e-01
9.912450917953341545e-01
9.903080050921436728e-01
9.906278876437114578e-01
8.062591168793609153e-01
8.818915711108602506e-01
9.921845129940344288e-01
8.548709831542138371e-01
7.720142134821337265e-01
9.898580811693866721e-01
8.211420787978613856e-01
9.925317310202217413e-01
8.645864319060629910e-01
8.230178352254201579e-01
9.780989575159917404e-01
9.908226090306314626e-01
9.905036184354785167e-01
5.275868148759407239e-01
9.773129769184625282e-01
9.910963667515252373e-01
9.869272129184356590e-01
8.153909717718140771e-01
9.587953812526870401e-01
9.544985201425864041e-01
9.000734270348897947e-01
7.739203307521895780e-01
9.896735081177157056e-01
9.909612019584739251e-01
9.542596797944946641e-01
9.944548660398433437e-01
9.923941365334308928e-01
9.911515170858400392e-01
8.486149327623835337e-01
9.918501331375515484e-01
8.356916700322716274e-01
8.884742035882289279e-01
9.919834178089013133e-01
8.810136952044054226e-01
9.543451800801340257e-01
8.071402973416199611e-01
9.931669119406346669e-01
9.920203153349274050e-01
9.909354183828753548e-01
9.113593569997293642e-01
9.907595886503355320e-01
8.431883630775247607e-01
8.692947715553878130e-01
9.834463303435098114e-01
7.843866624626373296e-01
8.471279020708394336e-01
7.766006623814110110e-01
9.838533396055635372e-01
8.276976046482722449e-01
9.785396608190101153e-01
7.409439650218109241e-01
9.926336027692624908e-01
9.810604487927961914e-01
9.930405201527832126e-01
9.921097936212605051e-01
9.915401333106822479e-01
9.908388116769679677e-01
7.546574497197819920e-01
9.921407988398489586e-01
9.925945237132512977e-01
7.592961964313011958e-01
9.891747217651568613e-01
9.918162053111437837e-01
8.892869810807817466e-01
9.930859334491703994e-01
8.809853178682763852e-01
9.886667627017734494e-01
9.913194984033997237e-01
9.750487338660500658e-01
9.904906369682463518e-01
7.686364791189305157e-01
9.733266788930937663e-01
9.912925215103907117e-01
9.942610719377490414e-01
9.809222777346978672e-01
9.497510679409751910e-01
7.875985560291995924e-01
9.910006962883469717e-01
8.476435716721522073e-01
7.766240668635731037e-01
9.842813828761898254e-01
9.914583614640827269e-01
9.911315420723045833e-01
9.914326337634459252e-01
8.535935831878613822e-01
8.428978619042090115e-01
9.920518817501219333e-01
8.170315551089177841e-01
9.917630778748047771e-01
9.912048557086831080e-01
9.905407565359066746e-01
8.837965413976167639e-01
9.933467403671817353e-01
9.886105250818604251e-01
7.597927750669815072e-01
7.839920122892749532e-01
9.483064955844073829e-01
9.760770842703947459e-01
9.427556149492835047e-01
9.281846366755551747e-01
8.249929520691654528e-01
9.909398131751464556e-01
9.867823110990614488e-01
9.792853092148415817e-01
8.524678827080296450e-01
9.732953260807770679e-01
9.645691865212496774e-01
9.393842925978682645e-01
9.910491575330733216e-01
9.905775342967028108e-01
8.899475553084398305e-01
9.920854060861546975e-01
7.949688328048356567e-01
9.914232476855607823e-01
9.931867547263388829e-01
9.906370597231282105e-01
9.777160714894626015e-01
8.541192219111504169e-01
7.661592531211103285e-01
9.622030133240200289e-01
9.906561013172666685e-01
7.616390828972964266e-01
9.781685906119962359e-01
7.101056435217236729e-01
9.910954920315895311e-01
9.923665070757445861e-01
9.907625710550850284e-01
9.174900020941171297e-01
7.575200338244572063e-01
9.923838057380340860e-01
9.916086419394632978e-01
8.590023492996952115e-01
7.864398280365109128e-01
9.906636678733091728e-01
9.914506796706646918e-01
8.284733905313519386e-01
8.553681695152927089e-01
9.929125459679284393e-01
7.922812432197554600e-01
9.921225899603077769e-01
8.071453722564745359e-01
8.512191144615086635e-01
9.910242003342556449e-01
9.933230791180405195e-01
8.475720632524985643e-01
9.783813474498194163e-01
7.844282630342753748e-01
8.152526507134241207e-01
9.872008796962240540e-01
9.649079006751550835e-01
8.902384162351302255e-01
9.692847914530060560e-01
8.730604944949810209e-01
7.737465122922763117e-01
9.158709148203613148e-01
9.908178510463936384e-01
9.936246738170252391e-01
9.902245342469589984e-01
7.586069060483014992e-01
9.129549614052643314e-01
9.779357116498565983e-01
9.900579367963232569e-01
9.734731056236208824e-01
9.908259318985600528e-01
9.923950618536231394e-01
9.908688963416507622e-01
9.919741767472581850e-01
9.324960704117616350e-01
9.910583958300395180e-01
8.735756543195717372e-01
9.911623877800445070e-01
9.912582655084515304e-01
9.916894520789317768e-01
9.852958538453705506e-01
8.294473364823439221e-01
9.919042716600935394e-01
9.741479101017702646e-01
7.869903001128665254e-01
9.868678013523867198e-01
9.881298544304260023e-01
9.927913932669210073e-01
7.274353569532754360e-01
9.909796652040159248e-01
9.915217959631570377e-01
9.870163217765061114e-01
9.899754007017942392e-01
9.907952461022107027e-01
8.785269624624810758e-01
9.912948523658192679e-01
9.923368471686279113e-01
9.919532643748650846e-01
8.882066113097027982e-01
8.791179281790983957e-01
9.834780651044134903e-01
9.917023796190785889e-01
9.278482627855512144e-01
9.928789878643028421e-01
9.907901886621067744e-01
9.915991419850325173e-01
9.928147025529004965e-01
8.843123285801575140e-01
9.907794247537331511e-01
8.159253620533872819e-01
8.078896704261184780e-01
9.917979665542178136e-01
8.226345003977076908e-01
9.921408356486124402e-01
8.513063110499594632e-01
8.715530231752856016e-01
9.910453747201527497e-01
9.027133749871381063e-01
9.919747524525468485e-01
9.719962502181681563e-01
9.255844017708875215e-01
9.931704267128615982e-01
9.415802576108168731e-01
9.788401484950750575e-01
7.972960273569470457e-01
9.828604010258520374e-01
7.567323476303141616e-01
8.438423851244538643e-01
8.034902520676755477e-01
9.908648461693916332e-01
9.926463619359768842e-01
7.704119770560204916e-01
9.929963436553715939e-01
8.906297421937595660e-01
9.488578296553895619e-01
7.611254971888942178e-01
9.844915948913601778e-01
9.917830274714226624e-01
8.309283376189008363e-01
9.798160218033883373e-01
9.815994753334285061e-01
9.914945716857844760e-01
9.943048856534905111e-01
9.912745118020287460e-01
9.838945108956808072e-01
9.931541993816254132e-01
8.766497455719264309e-01
7.901933723727422310e-01
9.919742966270086448e-01
9.906188729779420443e-01
9.855518926525538292e-01
7.765265863253451029e-01
9.921569418516832384e-01
9.556047436892353142e-01
9.460425986881667582e-01
9.907437136767892616e-01
9.763560611958261859e-01
9.881244693072228635e-01
9.799081251042166540e-01
7.885549664480876464e-01
9.767070431143732856e-01
9.319727130598597364e-01
9.851232506796734345e-01
9.767297460070885062e-01
8.334023619212174161e-01
9.905713349698533898e-01
9.837084206947540599e-01
9.826198038369235999e-01
8.815613044546830590e-01
9.610506456533520758e-01
8.604005898278493936e-01
9.871957723362968506e-01
9.746420503756405562e-01
8.494258730619597131e-01
9.919817922173100877e-01
9.230092951981726523e-01
9.918178755980948669e-01
9.919567942496607671e-01
9.929428526590171611e-01
7.715445614784371964e-01
9.897102617515928236e-01
9.903854579085744625e-01
9.889935402675588128e-01
9.588879818714066694e-01
9.524184131659858554e-01
7.681489422332474781e-01
9.811464514893195599e-01
9.915144917318512441e-01
7.818251107561444702e-01
9.914086693082855284e-01
9.735427882439389169e-01
9.918145302154274257e-01
6.127183765972321616e-01
7.820159171143381549e-01
7.535485484553436919e-01
8.678070388568838167e-01
9.916443029473330784e-01
9.339280718335976061e-01
7.533395017263895266e-01
9.920739844184131018e-01
9.917036808724360997e-01
9.881153364985286736e-01
9.903852074493302293e-01
9.911140243009374240e-01
9.488466749089552454e-01
9.942103950297392911e-01
9.918304965525626127e-01
8.632173422105331451e-01
9.901194063597237305e-01
9.551142249620504510e-01
9.909745277631419880e-01
9.934231930114266751e-01
8.516243696229439664e-01
8.789482465792057830e-01
9.928115457110340270e-01
9.924480462339493325e-01
8.656439728536173828e-01
9.870075407378078314e-01
9.931290680493644052e-01
9.938721143804950531e-01
9.929095614177249063e-01
9.924123488200401466e-01
9.907812397842185037e-01
8.166484328864784814e-01
7.264923972322239187e-01
9.906121028072338852e-01
8.418730169221957382e-01
9.906452684466067193e-01
9.117902358953143827e-01
8.673800363654753376e-01
9.813195459096804019e-01
9.912997846627615850e-01
9.908450677987896693e-01
9.745398085905301322e-01
8.256068381957739621e-01
9.908760782799864719e-01
9.898632763173275118e-01
9.916411496794323988e-01
9.922943691071497430e-01
9.277832276589735860e-01
9.915216616747090095e-01
9.922598767186731061e-01
9.918939265966362218e-01
9.925581129737541808e-01
8.703250454576398898e-01
9.821846113346647256e-01
7.820804028062835478e-01
8.536660561399119773e-01
8.876402134052823190e-01
9.910674023986708603e-01
8.043712841672453484e-01
9.941137001958622044e-01
7.315122741007873408e-01
9.917368966224352489e-01
9.756171105195874382e-01
9.798429485745469014e-01
8.244090967793399338e-01
8.552828510672931817e-01
9.916906337424097329e-01
9.180709041977922480e-01
7.559847213041029912e-01
9.901196747606100246e-01
9.284855240508800289e-01
7.745305910947060113e-01
9.878461755944991651e-01
9.918010801796602882e-01
8.946450793739115781e-01
9.905885556387953317e-01
9.916681187318983071e-01
7.542246211577829929e-01
9.878940638574552624e-01
9.895850685968782257e-01
9.832824607180485899e-01
9.735664053291587239e-01
9.777108919548453958e-01
8.056523483827543464e-01
8.745213264411478837e-01
9.456448257241109046e-01
9.842774574465761317e-01
8.841393212123943579e-01
9.924973137019597047e-01
8.641780473502271853e-01
7.980463657967340474e-01
8.375148547976107860e-01
9.648406322546068115e-01
9.908477056740170319e-01
7.616329583600405240e-01
9.912292512272975475e-01
9.403842057325736414e-01
9.907432337425753355e-01
9.945625867304677126e-01
8.644375156965800056e-01
9.531145192768126773e-01
7.778254952379460851e-01
9.047233003768810899e-01
9.869533859383633478e-01
8.584672885374976525e-01
9.915582224233218112e-01
9.927335013529815511e-01
9.905924672163188838e-01
8.949957387816623866e-01
9.905216414590027885e-01
9.899484469196356828e-01
9.921028873505749468e-01
9.866312196521760391e-01
9.251524973404500196e-01
8.198097960724007871e-01
9.924856523694181032e-01
9.909820149914482235e-01
9.887199558963697399e-01
8.207041654199374037e-01
9.920547987116130617e-01
9.899728343713388723e-01
9.874222093203371964e-01
7.892222907160565404e-01
9.911854500052695860e-01
9.926385808028820312e-01
8.070024644185546103e-01
9.929089191380120472e-01
8.802858925346369601e-01
9.881782678490822480e-01
8.523781602809283875e-01
9.925807964500618086e-01
9.915834081770585895e-01
9.894319966126657873e-01
9.919944102769104877e-01
8.533146102828101931e-01
9.910178477548367004e-01
9.908997766348727199e-01
8.013696376008027089e-01
8.620637223237797020e-01
9.370794562576771902e-01
9.796809816488971645e-01
9.894694906586175565e-01
9.902080839696171255e-01
8.504175672095255489e-01
9.940939248139522011e-01
9.727298411498304098e-01
9.879264901986358760e-01
7.573988673045244369e-01
9.905767876032161023e-01
9.924694971249081732e-01
9.778563694738336975e-01
9.809479932765466925e-01
8.137693539010056876e-01
9.908309140291311490e-01
9.828733266751077391e-01
9.921754619260434449e-01
9.298273718009607558e-01
9.603561010157956046e-01
9.918244160385238928e-01
9.931382515164492997e-01
8.357090844665598928e-01
8.630274565731765879e-01
9.866005214336928120e-01
8.849455124636673720e-01
9.909006328733531710e-01
9.907238417559488530e-01
9.919276387819918606e-01
9.911168234221801043e-01
8.185096157303703990e-01
8.898629912480491289e-01
7.718577414298665174e-01
9.884195782273331732e-01
7.975553575494493952e-01
9.887494155808821406e-01
9.904563121243306067e-01
9.912514465336801361e-01
8.044616437068479176e-01
8.683515764024660744e-01
9.372576055786157045e-01
7.774902436592739940e-01
9.936682473640953139e-01
9.389213011540913367e-01
8.181116632870299998e-01
8.632723440822068772e-01
9.918300063716793957e-01
8.678819673598358042e-01
8.761344080827166980e-01
7.250431311937025614e-01
8.905476987237026520e-01
8.730515668963565457e-01
9.301374986057461269e-01
9.911327589505632973e-01
9.849417873761776576e-01
9.712952604196385398e-01
8.612721191106988972e-01
9.936703231746336629e-01
9.929871982377806994e-01
9.910834883109346238e-01
9.914956267439208881e-01
9.903977857263683848e-01
7.389419205553984238e-01
9.917688476245587470e-01
8.932367065446974452e-01
9.906655135143794810e-01
9.584333506400313230e-01
9.802292174486454401e-01
9.903356303092577528e-01
7.999114974364419650e-01
9.876122146332677598e-01
8.223055755617326712e-01
9.895936510435896505e-01
8.121762821575233549e-01
8.921436534110092076e-01
9.906741587543168581e-01
9.916633698777499450e-01
9.928015219658293811e-01
9.838068707592232398e-01
9.908005931246678388e-01
9.791957238459539914e-01
9.847938331787278177e-01
9.776072343424877520e-01
9.924885758790145118e-01
8.168388182518864227e-01
8.981149003822751498e-01
7.856147518156376686e-01
9.926091660381544113e-01
9.880220220776166906e-01
8.302619521300933503e-01
9.916901622455573939e-01
9.920159527979793834e-01
9.911144464348105032e-01
9.734648817665798592e-01
9.914140066353998026e-01
9.877081784827255184e-01
9.907870622510809300e-01
9.930530908490557973e-01
8.795641639675945145e-01
9.506559205286936320e-01
9.156810140435344136e-01
9.929116413096820137e-01
7.844768289746253398e-01
9.820100121068423560e-01
9.921178032063573404e-01
9.925288300469085057e-01
9.151374678877890467e-01
9.731996059393180909e-01
9.917606226357330579e-01
9.927787495142696983e-01
9.263143617322238121e-01
9.928786669202290804e-01
9.920430700375205690e-01
9.228925166792855128e-01
9.917376268909431358e-01
9.866334838891920311e-01
9.917801422010463774e-01
9.909620691758580513e-01
9.882256070491330924e-01
8.171669860526634688e-01
8.521436630232085419e-01
9.910937497467647850e-01
9.908260108284636658e-01
9.921565091900212963e-01
9.931666426505502132e-01
8.702179613065462727e-01
8.390641913834795407e-01
9.914276440537904689e-01
9.760923706730141314e-01
8.256891346693990830e-01
9.092108744758493621e-01
9.300485689036342984e-01
7.777903716384315658e-01
9.921470099258435926e-01
9.896750574296513392e-01
9.863311670664270947e-01
9.910026009762277210e-01
9.787258105310985279e-01
8.085170752573850317e-01
9.201934093013961480e-01
7.858361073228502525e-01
9.929238847947139401e-01
9.941863410476401430e-01
9.767168102271884811e-01
9.512537961813107845e-01
9.921413222533090881e-01
8.160744583979527844e-01
9.899117211290346940e-01
8.790298607345446991e-01
9.920047978543020673e-01
7.546893435847885634e-01
8.234860207356179407e-01
9.924206641552626440e-01
8.710033781721634449e-01
9.683916448750214956e-01
9.916152445618139355e-01
9.617919098117216903e-01
9.834414616228980277e-01
9.932926276205925609e-01
9.899333368642480036e-01
9.835754244854112427e-01
9.746242520766107420e-01
9.906250618192455892e-01
7.641544240516211506e-01
9.885870145975573786e-01
9.850974273945501958e-01
9.768295190152039842e-01
9.727836913539676944e-01
9.911309167187459801e-01
9.899600581457729254e-01
9.932139614567305763e-01
8.383701825485361248e-01
9.916917468230876942e-01
9.420376579453004773e-01
9.761185382839214775e-01
9.922775794925030590e-01
9.904234488594971797e-01
8.669359330019288379e-01
9.902620102023467208e-01
9.916180419056468409e-01
9.907010030558905944e-01
9.911384916453721550e-01
7.717802090897267764e-01
8.200241807683001927e-01
9.913113419996898434e-01
9.905886983867441264e-01
9.918746990509481609e-01
9.147348677217717050e-01
9.799667711354734800e-01
9.915624160486831151e-01
7.594409713329213218e-01
9.397414158283106111e-01
8.785742509335869865e-01
9.840755807478477335e-01
8.534649521110059256e-01
9.927326426734562892e-01
9.692346089185772673e-01
9.788050781756114649e-01
8.337676412183198105e-01
8.710005671397115234e-01
9.803935422598022420e-01
9.939034559957845572e-01
9.910637583357223557e-01
8.262689550602881905e-01
9.933733759665226426e-01
9.884175524891567477e-01
8.980605583411729320e-01
9.896782951411827733e-01
9.914841868925051704e-01
9.795746343397138123e-01
9.904183575155399710e-01
8.834240840718020626e-01
9.913040685833631738e-01
9.931694737073026857e-01
9.669732247372763156e-01
8.012382487518838747e-01
9.922045183596993612e-01
9.802603604828536987e-01
9.893598749056552455e-01
9.866279337980767838e-01
9.908770998422964382e-01
9.892777895897393314e-01
8.714682239404099029e-01
9.824016499228513943e-01
9.904981573524717087e-01
9.799610019590550003e-01
9.846316666296586195e-01
9.481090801083131847e-01
9.901061060482417853e-01
9.911629027484334387e-01
9.903875637825795275e-01
9.357481544503445381e-01
8.353685458055475355e-01
9.768922118682384914e-01
9.915977099744381906e-01
9.820845188999272057e-01
9.906875051586269132e-01
9.829140338789361664e-01
7.703880931165598689e-01
9.750129256567908742e-01
8.614938620228714816e-01
6.999522697918889591e-01
9.907148101174770849e-01
9.787799879777405732e-01
9.790871159666291179e-01
9.919600724670293301e-01
9.848721901053445471e-01
7.822825470466320263e-01
9.134493977743495252e-01
8.581676655746866000e-01
8.505687751576419542e-01
7.207170020777006192e-01
9.943505913646404348e-01
9.118763402144839381e-01
9.913154517293526480e-01
9.859491260454589234e-01
9.924939617932939662e-01
9.778904566536636978e-01
9.914712840526843651e-01
9.752307936244972719e-01
9.041963164821873455e-01
9.907668014461203931e-01
9.911098183830164832e-01
9.907228490973416513e-01
9.917583599076410517e-01
9.910933010254370235e-01
9.891217432834639167e-01
7.983025892063314588e-01
9.906059978102416119e-01
8.250048414778827777e-01
9.905628310688413540e-01
9.005582894101697988e-01
9.888194008860542450e-01
9.915769615649565605e-01
9.905421023203763164e-01
9.910078499929367846e-01
9.755566520171325973e-01
9.725781571684196658e-01
8.215090727783702640e-01
9.415676266472420286e-01
8.916667829324276262e-01
9.810005074065315522e-01
9.796774288040825951e-01
9.921134980541486126e-01
7.955655005792837686e-01
9.936357110766229628e-01
9.829496538446812481e-01
9.073184249691462755e-01
9.865709863485391251e-01
9.893126506247902352e-01
8.813905808262547659e-01
9.924897150012138569e-01
7.727126548994408539e-01
7.508507859466461154e-01
9.915403481404417851e-01
8.023809328361084514e-01
9.912327082917699039e-01
9.921499197631372668e-01
9.683155303306699713e-01
8.306273825715045911e-01
9.221043515610858332e-01
9.877745709552685494e-01
8.753931061551016857e-01
9.623767004011855031e-01
8.906518399636250694e-01
8.866199626077966300e-01
9.583828738165166561e-01
9.801375716494522550e-01
9.921702511796612889e-01
9.914040368692210725e-01
7.772883901486695724e-01
9.788202280441500314e-01
7.586818378155555376e-01
9.908828698082574604e-01
9.909191092831135528e-01
7.919436690860481853e-01
9.926839675528820184e-01
9.928892349710481957e-01
8.150201714506013495e-01
8.591599335871337173e-01
9.912725089410328039e-01
8.123680155402129843e-01
9.919273916830946280e-01
8.173883545977704834e-01
9.919052197644515623e-01
7.608083115512629391e-01
9.853427082669165005e-01
9.591332530657366018e-01
9.865004030253532452e-01
9.930105414565324473e-01
9.908188193534217536e-01
9.116974667646670083e-01
8.504442009378911926e-01
9.930917076320646686e-01
9.925765963362762623e-01
9.932948894377973126e-01
9.759255935350958922e-01
8.184246476924676994e-01
8.630535442358500120e-01
9.932606557406956638e-01
9.923797731678402068e-01
7.929330132048808544e-01
8.367869984757116963e-01
8.240351287103602207e-01
9.014157571609577868e-01
9.818448432681693427e-01
9.914784101191849164e-01
7.836287476858382339e-01
9.695954059467782882e-01
9.909375366816844943e-01
9.906408730613643909e-01
9.798075324054285051e-01
9.898506913922262562e-01
9.934273721466663210e-01
6.946701878980807709e-01
9.911372511222644732e-01
8.047827023527998058e-01
9.877967068377745408e-01
9.889762124500013352e-01
9.916969329455639359e-01
9.935881363523563214e-01
9.189735669271545948e-01
9.795026665964199353e-01
9.910086393117241155e-01
9.915734127978464985e-01
9.790525787054169538e-01
8.902231138474828720e-01
8.278853087386588427e-01
9.899742810773568547e-01
9.826508429529615674e-01
8.944546214441967402e-01
9.891939172397279378e-01
9.473207109313789287e-01
9.743664104589027097e-01
9.917112487423275224e-01
9.875882545524680145e-01
9.829233528829224298e-01
9.812805620338627133e-01
9.911870238293498669e-01
8.689324968787148773e-01
9.915384736897615570e-01
9.905226935697805102e-01
9.914114723868856505e-01
8.458129913059400096e-01
9.326810265257339250e-01
7.422626599624841948e-01
9.916214729369143832e-01
9.058234071350163008e-01
9.767492232678580688e-01
9.906410694460495714e-01
9.918131395311202692e-01
9.920619177705100045e-01
9.920244232276456131e-01
9.829338836288683545e-01
9.789315083779612792e-01
9.877849621195411434e-01
9.912463722680573408e-01
9.073891051938196561e-01
9.899851644407376972e-01
7.326752420701910795e-01
9.905034769291463093e-01
9.919825512231177367e-01
9.860174355550893610e-01
7.726514160258145525e-01
9.928321697557092040e-01
9.846280033763906703e-01
9.531391961235450294e-01
9.396200733768119706e-01
8.628283696513185941e-01
9.905883305104137282e-01
9.924745818047678858e-01
8.940823808763038727e-01
9.905459877931103163e-01
8.768659994123452206e-01
9.930793229775610742e-01
7.958637833726189825e-01
8.183035860472073209e-01
9.915617554147513335e-01
9.778411469564459724e-01
8.399911940697255552e-01
8.327459997173941586e-01
9.165965997250975494e-01
9.915382563511101477e-01
9.944377608542225300e-01
9.934934207263760308e-01
8.572037594352291956e-01
8.564616865796665923e-01
8.873366679798494472e-01
8.998340799946720203e-01
9.912280885938198338e-01
9.939377456009708123e-01
9.779209629678973226e-01
9.755705996195913610e-01
7.606258167108482793e-01
9.883503061536129675e-01
9.861112215173089002e-01
9.910924700732619552e-01
9.792227430344109251e-01
9.922584256663175006e-01
8.390626272567380806e-01
8.331979061308109058e-01
9.925931659436054710e-01
9.910092927897560244e-01
9.906052244638836601e-01
8.728264525023203824e-01
8.319891427502676962e-01
9.607062946033131379e-01
9.940062032680145876e-01
8.991565595881287898e-01
9.913370951134632403e-01
9.537998129085811794e-01
8.647724756778649713e-01
9.656852991555200383e-01
9.340798695180593247e-01
8.321671492945081905e-01
8.077171453299790693e-01
8.739207320363535647e-01
8.469756379771868904e-01
8.210896274579022602e-01
8.943361249097844246e-01
9.837717437085617966e-01
9.011293103131414739e-01
8.781936338700450095e-01
9.927767036497591180e-01
9.235390200862374499e-01
9.910983509686777104e-01
9.776050856957020363e-01
9.909761496026495697e-01
8.030507270739413173e-01
8.250085689167697689e-01
9.329078737965980084e-01
8.447937564347528516e-01
9.147016111517769499e-01
9.909502271624850422e-01
9.930567673207851831e-01
9.891539550871704112e-01
8.909371879778500425e-01
7.745347758255638482e-01
9.911672837305085526e-01
8.658989896644789797e-01
9.926905558375634930e-01
9.855199797872741252e-01
9.832321424493579709e-01
9.911689493930856409e-01
9.931576605277090408e-01
9.881719708551394143e-01
9.843791801670296326e-01
9.905464194451737425e-01
9.925552639766703766e-01
9.931754464907898150e-01
9.921420562359887230e-01
9.911543400353777233e-01
9.856178726230383491e-01
9.912208335535581671e-01
9.907084884815802184e-01
9.914011598606711217e-01
9.905639540512578556e-01
9.138346586212626743e-01
9.906953297661262869e-01
9.907171573061086534e-01
9.897842377346760534e-01
9.574987537318671027e-01
9.922063051695374503e-01
9.922249371983017374e-01
9.874824110725455295e-01
9.494636228534114597e-01
9.313450936677650782e-01
9.917723335826638120e-01
8.720759369041248821e-01
9.074481092158618312e-01
9.917693027193957844e-01
9.858515107791117060e-01
9.906219943640381942e-01
8.281829958081986520e-01
7.724110247049909006e-01
9.337056030067106827e-01
9.896954012464329598e-01
9.494657028667878862e-01
8.692154690113598203e-01
9.903075429921978090e-01
9.678122845634651306e-01
9.907792006891583680e-01
9.852602796358886916e-01
9.882821306939908457e-01
9.869796799013766941e-01
8.628752672176135396e-01
8.939642446921005625e-01
7.704803820111854051e-01
8.377829231455428127e-01
8.242215196769041574e-01
9.902576857197311622e-01
8.215889006622127955e-01
8.449237914545366657e-01
8.541275004676496252e-01
9.922793514634139500e-01
9.909894317448239009e-01
9.917839140595142711e-01
9.857618281721800546e-01
9.791749117365946553e-01
8.931502478755281027e-01
8.576466938488108704e-01
8.586543182223076442e-01
7.057483466287954865e-01
9.063861854940170604e-01
7.914013096895287092e-01
8.451917053070605590e-01
9.914930685024249124e-01
9.443925045301388987e-01
9.894459973039065881e-01
9.909053071338361773e-01
8.986656323560312520e-01
9.721706452597274062e-01
9.898208682409128656e-01
8.395548326816162366e-01
9.803374533047859440e-01
9.896081456854444180e-01
9.860558145389483053e-01
9.800697378622807987e-01
9.898457795369791645e-01
7.526632736630082254e-01
7.586884143020669047e-01
8.287932075112215413e-01
9.913110766333480539e-01
9.176004071745048618e-01
9.913708888371532968e-01
9.799931303207225497e-01
9.884074621216278889e-01
9.904023812695932349e-01
9.538654518475445654e-01
7.406343713225804759e-01
9.906501324434709987e-01
9.908733321698343088e-01
9.825428394560544731e-01
9.838433227886745902e-01
8.797796570772318248e-01
8.665912231871298887e-01
8.606274035447935011e-01
9.594300400458963818e-01
9.826066480722042140e-01
9.911072906681656081e-01
9.913723556971801854e-01
7.058228733501852314e-01
8.535003835396737237e-01
8.388129372422566954e-01
9.906964787781570303e-01
9.912327203193943559e-01
9.305125435146569535e-01
9.909254989568521133e-01
9.919020114638231744e-01
9.905272049666299372e-01
7.995145639722280873e-01
8.327894472037228324e-01
9.913371848666655550e-01
9.918343247572766197e-01
7.924511576030766058e-01
7.645595710787185251e-01
9.927706894949296368e-01
7.728822953552182407e-01
9.932048998370159865e-01
9.936939415220789051e-01
9.906098408640406916e-01
8.310603044178190846e-01
9.922995661615461316e-01
9.895465204479871879e-01
9.915339529263028640e-01
9.922022613729289953e-01
9.925202104817064663e-01
9.925374092857259800e-01
9.911466136372022451e-01
9.918680269980961750e-01
8.035099602934651086e-01
8.982731274592509196e-01
8.934447027409997411e-01
9.909109455568599900e-01
9.918424932428786533e-01
9.755176631714607138e-01
9.750974768421520888e-01
9.932789326198394608e-01
9.909994971740365699e-01
9.910701144597329204e-01
8.280990077997301135e-01
9.783267397095620765e-01
9.809164006236044120e-01
8.436450354627333947e-01
8.783721842800414903e-01
9.917180255906721253e-01
8.144831382540156373e-01
8.778146696283281036e-01
9.918485029878605364e-01
8.367072073867938276e-01
9.846725611003686041e-01
8.222232963621214363e-01
9.905281281190444487e-01
9.916718786866642876e-01
9.925190245514097231e-01
8.332873614322127143e-01
9.642583936968994740e-01
9.899743754057139800e-01
9.928599167680030035e-01
9.905945307627088692e-01
8.567019558331014917e-01
9.737272736639901449e-01
9.924422843818554441e-01
9.500136281152149476e-01
7.583528048166355839e-01
9.864545871213764583e-01
9.655281475286767723e-01
9.879536186355076799e-01
9.760293681368426011e-01
9.873628036425582399e-01
8.893871567626383534e-01
9.890956488775314304e-01
9.355660953647937372e-01
9.265407287267570791e-01
8.353879143479824299e-01
9.919531036374095168e-01
9.900634060545810966e-01
9.919506292364344002e-01
9.323273159189983117e-01
7.355914677292424431e-01
8.796377722594672655e-01
8.676789926277894693e-01
9.917811783480801058e-01
9.920595357615765719e-01
8.310976592686735165e-01
9.922997471799729352e-01
9.887159342777499527e-01
8.624818792148187807e-01
9.911089444672503967e-01
9.911761470082066650e-01
9.909123911974894172e-01
8.516613348499070257e-01
7.857371473378489402e-01
9.896895615890531905e-01
9.755138316906204476e-01
9.780627895397642213e-01
8.178480513204273716e-01
7.451339276646273824e-01
9.916630830599388879e-01
9.907680191190327834e-01
9.916808310474926058e-01
9.944082246049935625e-01
7.922862333994791229e-01
9.920180108733618329e-01
9.658112433507635153e-01
9.468545160433157193e-01
9.677947030208088330e-01
9.858420978501941656e-01
9.907748910071996207e-01
7.116979204186333341e-01
9.884575563185771241e-01
8.655046724907983213e-01
9.251917922693897456e-01
8.301533762850112907e-01
8.600795338882001317e-01
9.904651808558713189e-01
9.769668419963909445e-01
8.644590170996646616e-01
9.861967226766630290e-01
8.238661155171542738e-01
9.289652067242568645e-01
9.404558367262629837e-01
7.752498285484821228e-01
9.924301345582872136e-01
9.905852611018288734e-01
9.728375701361555716e-01
9.868974929731841872e-01
9.925818427313318759e-01
9.907675334328949202e-01
9.239901664630865152e-01
9.908500813184483169e-01
9.368528470646444450e-01
8.077384460519676512e-01
9.911933188213788437e-01
9.878727431359494160e-01
8.663755517829809794e-01
9.926732605488356453e-01
9.895713676515457413e-01
7.867365478190858630e-01
8.139954574150514155e-01
8.607387999118449873e-01
9.925018872553000859e-01
9.851532015572873613e-01
9.934846842684674773e-01
9.090244394531705741e-01
9.907495113249972229e-01
9.906161135155929776e-01
9.925547521859032774e-01
7.724859569565294404e-01
9.932945337617629100e-01
9.920430578067211957e-01
9.926631268000315478e-01
9.910575430469795721e-01
9.032264550334033748e-01
9.916701293352087054e-01
7.984257984670740660e-01
9.936838026996216433e-01
8.586768525399492979e-01
9.915887234799349859e-01
9.924211936929070443e-01
9.893196920790315874e-01
9.926960375590971886e-01
9.922182690606379252e-01
9.912867288060625004e-01
9.923656247819115928e-01
9.853013522331598439e-01
9.921903376416958409e-01
9.850801930054671196e-01
5.258930073299183938e-01
9.857560359600615607e-01
8.735539911716646566e-01
8.538404371950298888e-01
9.638034198925137241e-01
9.919746444377441907e-01
9.906616163086510163e-01
8.510223117977906426e-01
9.911289107917623520e-01
8.903983650551908768e-01
8.850164787713115100e-01
7.673816175323445732e-01
7.929433853138462274e-01
9.905070651080228883e-01
9.907353737676031225e-01
9.384897868445423175e-01
9.889162072294893635e-01
9.933517274518015583e-01
7.534818549092729967e-01
9.910064611049050898e-01
9.897056021575519891e-01
7.723845555490338466e-01
9.913541935790328719e-01
9.304739632731461318e-01
9.740308340990689873e-01
7.899571302940276984e-01
9.453030315782195991e-01
9.442793804756381970e-01
9.908544474183413886e-01
9.914282578090548581e-01
8.995486313773068954e-01
8.498045524442421339e-01
9.905867011278176593e-01
8.422295360322564761e-01
9.253030245348341509e-01
8.174610621511557706e-01
7.995971594807687044e-01
7.555315188165047102e-01
9.853762339180287544e-01
9.907424287159163345e-01
9.915965398245951690e-01
9.868444716958193474e-01
9.293299138802336712e-01
9.918952864231037614e-01
9.893327644738514337e-01
9.884831474391274631e-01
8.919559677130490805e-01
7.732903409220914792e-01
9.782211837574312785e-01
9.911110574787570515e-01
9.863222954168832102e-01
9.847967860451146693e-01
8.778411802642092088e-01
8.204826934421159956e-01
7.970508668503621941e-01
9.735173047010140523e-01
8.965010067076644162e-01
9.889240101205050149e-01
9.887985141880590856e-01
9.847960755214477668e-01
9.914158934810124446e-01
7.947643034094787895e-01
9.921717276196133639e-01
9.905720663763876166e-01
9.917873375179608875e-01
8.365183697902152105e-01
7.808648193099272383e-01
9.685420037631214951e-01
9.893949303753912794e-01
9.339134238703474811e-01
9.730539813844034658e-01
7.602313583482310788e-01
9.859311352620609981e-01
9.924763616819685108e-01
9.920713800042838537e-01
9.794662351741154627e-01
9.920425486569529605e-01
7.730836928243590700e-01
9.793886583768857124e-01
9.879920995575421916e-01
9.648870897077960196e-01
8.674479244061445993e-01
9.944505100925311591e-01
8.050689645963244878e-01
9.776693998063873403e-01
9.908907301137495072e-01
9.923991414930746213e-01
9.920994706621873993e-01
9.900694316002000006e-01
9.400315180110738744e-01
8.882343928044675874e-01
9.805095460198661739e-01
8.618903563167603643e-01
9.826136970260865855e-01
9.224338352606658020e-01
9.302815673231953353e-01
9.893172889410025705e-01
9.373462873118441063e-01
9.904061373921239086e-01
9.837890377998216307e-01
9.929198465112978322e-01
8.264986124149438229e-01
9.922474243328311960e-01
9.932505661596765512e-01
7.824137787315367243e-01
9.061360791086545685e-01
9.907181266491446037e-01
8.554976216352778717e-01
9.915412147346723826e-01
8.598613807157210465e-01
9.907408568927905668e-01
7.629614292654300911e-01
9.895896985405602253e-01
9.928940134560478858e-01
8.122525168198538870e-01
9.231346751052948996e-01
9.823594623927921488e-01
9.930848035042944000e-01
9.870109865623666323e-01
9.768965841199405142e-01
7.997926394137837569e-01
9.915500793043033889e-01
9.919443719948992655e-01
7.339036910227927368e-01
9.914978795130584555e-01
9.909232638383603797e-01
9.760645599582991050e-01
9.839109724650961786e-01
9.910388792883402242e-01
8.511474993750378637e-01
9.939925234717904567e-01
9.909424564621411857e-01
9.910557360640750435e-01
8.252597421491196794e-01
9.920049612669109562e-01
8.362141885303340239e-01
9.912663779394990105e-01
8.121024204397022661e-01
7.404659256498611342e-01
9.933896064942677739e-01
8.484966509145367430e-01
9.432782764769684913e-01
9.849004240905868679e-01
9.927092710023807109e-01
9.885762209696121738e-01
9.902965155618705939e-01
9.887207231327314050e-01
9.798977025902851912e-01
8.036111778084031876e-01
7.616996472938132312e-01
9.738937479546422304e-01
9.933360791128689193e-01
8.147983377180827436e-01
9.865309278845163510e-01
9.757797460752637431e-01
9.924015099229422932e-01
9.922217292953310341e-01
9.892227897429904937e-01
9.883193221074044743e-01
9.924340119506508406e-01
9.916226294308864153e-01
9.829720683712649398e-01
9.911568397677188447e-01
8.559647062657310679e-01
9.835356033708801959e-01
7.537984713835659267e-01
9.921124799344109846e-01
8.315016883635284461e-01
8.220867023556343023e-01
9.894500026909720525e-01
8.045143921011885801e-01
9.920613989184354775e-01
9.915774559570580404e-01
8.454689451794408228e-01
8.047822846870260616e-01
9.764417792472808166e-01
9.865894656920070060e-01
8.337840616740930244e-01
9.258479789015304773e-01
9.924035157294028853e-01
9.909408886744820455e-01
9.438355092213012165e-01
9.911014489570140196e-01
7.396496501620801745e-01
9.926954238460452551e-01
9.671768742721426060e-01
9.907179558748228088e-01
9.921042763917580221e-01
9.067648031033203049e-01
9.926084785969665480e-01
9.618373082131441709e-01
8.423657200247489651e-01
9.915851459751359176e-01
9.912086985838783892e-01
8.978471275048992561e-01
8.683431466729412129e-01
9.913946704466352067e-01
8.758222583647383708e-01
9.891193478164641562e-01
9.822356743891721420e-01
9.919237083269781818e-01
9.288755639855719171e-01
9.766893316697182748e-01
9.908906363416211116e-01
9.256319225519638039e-01
9.901571670723203766e-01
8.606418266493598423e-01
9.906233530879791083e-01
9.891133083500952550e-01
9.869414638115160399e-01
9.913429790799781482e-01
9.905732884111568826e-01
8.439580957766763536e-01
9.919885593746560204e-01
9.879796129478730649e-01
9.917726828868999034e-01
9.911113522872341264e-01
9.920711968563484806e-01
9.825031666616224069e-01
9.802625516533990391e-01
8.678556168713899011e-01
9.332159807878439572e-01
9.833375107470327947e-01
8.685109973515372506e-01
9.770648937941799339e-01
9.911083206910183963e-01
9.822555084080248911e-01
9.879467806607181712e-01
9.908393303873439528e-01
9.949744302042609068e-01
9.925774845214146991e-01
9.574312412856647025e-01
9.893374728731741952e-01
9.923032980604289399e-01
9.907186329904968947e-01
8.550910496751684686e-01
9.601919558697457058e-01
9.915282535032785560e-01
8.320456623625116510e-01
8.409429100999812334e-01
9.254943017840029373e-01
9.824570779917034535e-01
9.782751061835976980e-01
9.921979840540439133e-01
9.950994737291454229e-01
9.920468853495663097e-01
9.911407589478046232e-01
8.461916910918133583e-01
9.937303770167839057e-01
7.902389703355545691e-01
9.911638203578212458e-01
9.919754189417595569e-01
9.106721086961173661e-01
9.926714541196604014e-01
8.933497838002770752e-01
9.916041388726417605e-01
9.726381857014805288e-01
9.824566721833906113e-01
9.908302201540106768e-01
9.102788185693106993e-01
9.929026365742334992e-01
9.923245795570683203e-01
7.950713665729790547e-01
9.746883507594026330e-01
9.361804542278188146e-01
9.927962626637807375e-01
8.795482224801499660e-01
9.907248763391687252e-01
9.900953082434170716e-01
9.923403017358680689e-01
8.528274217769680199e-01
9.894674771314823092e-01
7.530704696203056603e-01
9.310399042033852268e-01
8.476351993848025845e-01
8.744664872889471585e-01
9.006073438332867775e-01
9.833405117089232261e-01
7.943494174456435797e-01
9.899931731547378932e-01
8.510739888283800347e-01
8.157396861813775990e-01
8.835478150097629824e-01
8.246394331931089505e-01
7.729482094177357876e-01
8.278882328879435537e-01
9.133433179130080459e-01
7.072184300000400325e-01
9.931441450215714450e-01
8.508893382380584569e-01
7.952074306244472091e-01
9.766810646865697887e-01
8.006278416221810357e-01
8.166661025439472255e-01
9.909777503168362145e-01
7.572757166261376849e-01
8.364940127604161280e-01
9.880927643180428266e-01
9.532700643780256389e-01
9.892700791281928696e-01
8.157386879507680932e-01
9.913458493337709010e-01
9.827607215366245264e-01
8.694023741744756340e-01
9.867245202272405535e-01
8.551169881317844945e-01
8.675109271521902476e-01
9.864146696899758204e-01
8.657872740187537719e-01
8.188842597610332952e-01
9.883152169383329078e-01
9.848138050662499365e-01
9.902670311413699356e-01
8.571578475429985078e-01
9.907047452387517383e-01
8.577528538340316588e-01
9.901724263325696329e-01
9.911813474002874047e-01
9.931352226895840962e-01
8.956147954990943960e-01
9.776196961139808073e-01
9.917235331601221837e-01
9.914825973554716176e-01
9.808362702141075751e-01
9.879481077251368593e-01
9.866703902588535025e-01
9.832953315479766587e-01
9.918625738328656904e-01
9.907701696307936734e-01
7.921475310823684612e-01
7.967997779575822781e-01
9.094125203494715093e-01
9.896014471294390935e-01
9.908950924793001880e-01
9.917610010846635848e-01
9.924010233867697206e-01
9.436603395663746285e-01
9.024092048923940679e-01
9.779210642565208111e-01
8.014192415864015429e-01
9.909977890307989368e-01
9.919156330839828950e-01
9.908311972005109380e-01
9.940884528783112684e-01
9.916503247706898172e-01
8.887289155299505916e-01
8.893328017873515234e-01
9.345220555961669673e-01
9.405700934563194782e-01
8.390737619867137953e-01
9.922913358428234742e-01
9.873668688703443053e-01
9.914685574798414169e-01
9.937700742722446190e-01
9.808197244056254815e-01
9.905037632084856547e-01
8.103560905711297835e-01
9.923951219114082178e-01
9.775658336879385901e-01
9.860597627005034393e-01
9.936730352366790475e-01
9.905431946830204337e-01
9.907963974956210951e-01
8.622060534353942485e-01
9.811524901691758282e-01
8.990721489675351785e-01
9.809928618918829502e-01
9.604118740303522195e-01
9.823854711937469730e-01
8.364839827224839208e-01
9.929193712355857127e-01
9.906194634136828991e-01
9.928356111606111423e-01
9.915442464355868069e-01
8.150259980559972917e-01
9.792713634972332049e-01
9.437867690611855265e-01
9.908044790260706058e-01
9.919846478164090486e-01
7.457245564516212788e-01
9.912187783372006233e-01
8.351956593603591106e-01
9.874377559488207723e-01
8.540299590310578282e-01
8.539330702317036170e-01
9.230097292709358303e-01
9.833423306601387637e-01
9.906662647585405823e-01
9.912961395080417404e-01
9.906707060414361443e-01
7.647191346603634532e-01
8.370752353076240659e-01
9.934477151244937021e-01
9.915942385547180660e-01
7.635153705985118222e-01
9.922592236303564572e-01
9.403093025093840485e-01
9.916454512376703390e-01
9.916629134831587145e-01
9.890975061112058375e-01
9.909243363225370693e-01
7.545916190313616267e-01
8.097566535690726708e-01
9.907421162480496424e-01
9.370450947252668694e-01
9.923845295610278505e-01
9.917473661081039893e-01
9.864793545691150634e-01
9.904621147063655817e-01
8.951703086425459865e-01
9.913810096867275989e-01
8.764555734292558409e-01
9.797714524216198928e-01
9.172851525109940729e-01
9.904981358910370792e-01
9.800466422292931634e-01
9.907258581754986304e-01
9.923976598890729139e-01
9.930408029375343837e-01
9.829209164784282748e-01
8.325077803042404412e-01
9.917184002592014380e-01
9.080588883992812832e-01
9.903381125210182212e-01
8.790187198102085153e-01
8.610397130026816725e-01
9.871606170035865935e-01
9.886878838086367027e-01
9.927220169973740571e-01
9.920829881188708566e-01
9.866939293525519572e-01
7.780238471851139703e-01
9.803235422849243541e-01
7.450242760185304958e-01
8.299464087649580657e-01
9.698235877425558371e-01
9.907888724141493686e-01
7.702378749143768966e-01
8.460995489200981989e-01
9.894216725584642491e-01
9.919641223596654678e-01
9.930167224407246973e-01
9.915503754125136737e-01
9.866842883393034391e-01
9.737713672650764041e-01
8.439431267544239557e-01
9.857655863057835921e-01
9.728100368350609539e-01
8.342654872252404097e-01
9.920307496755113030e-01
9.923970187634861828e-01
7.945002320444097821e-01
8.767034694319970622e-01
7.360145363596006796e-01
8.939506236248746518e-01
9.918386616740964001e-01
8.055736821718685325e-01
9.911068168823946589e-01
9.266844970061264286e-01
9.775427539539844890e-01
9.918846549240030175e-01
8.738555994340493349e-01
9.907644961890210711e-01
9.919878928840164534e-01
9.933240481288011514e-01
9.912530789181490665e-01
9.943740726833280030e-01
8.803206505916807423e-01
9.893100270846698630e-01
8.093337252693127981e-01
8.085756645797718134e-01
9.894763155575989622e-01
9.912102513318973296e-01
9.494847162070199076e-01
9.906894154670439212e-01
9.922915820181913427e-01
9.652798246968854468e-01
8.163089025405723120e-01
9.801591641010407585e-01
9.910080668732498266e-01
7.557079834426357889e-01
7.361369858000919031e-01
9.845069309958784931e-01
9.312023637709945234e-01
9.921222981501878202e-01
7.809490951763708999e-01
7.479321005218328988e-01
9.359955645689276293e-01
9.909920292724170299e-01
9.912556585314510338e-01
9.907738251273311425e-01
8.624177772435948075e-01
9.756115710904008642e-01
9.837197376517270442e-01
7.909714861485148685e-01
9.282871915499157911e-01
9.881237168894451139e-01
8.376510938793626515e-01
9.918714338457850221e-01
7.730029376281796205e-01
9.914829373255005240e-01
8.479786644390658878e-01
9.500958783255220030e-01
8.520536194413963482e-01
9.862954098263099212e-01
9.954045977289577296e-01
8.376395145693890099e-01
9.695886244574708490e-01
8.353808805965340367e-01
9.931252600154660826e-01
9.895290238679314010e-01
8.578178888898354559e-01
7.347385101398189455e-01
9.916489299743979080e-01
8.683562257072179325e-01
9.924386463968851713e-01
9.828697423838413938e-01
8.974265694828071904e-01
9.915194897241822458e-01
9.800002525690844069e-01
9.430709713390255100e-01
8.382211300659867526e-01
9.922396863733878858e-01
9.926912561438829830e-01
7.953758134685589010e-01
9.906085103081149201e-01
9.923404575954045681e-01
9.821781902943024223e-01
9.840116814177310989e-01
8.048846431471085028e-01
9.916827049865072352e-01
9.817985176070318509e-01
7.394016615247950286e-01
8.536015329492239179e-01
7.986235993862453864e-01
9.809210404644865822e-01
9.910641233273066453e-01
9.921792109277650651e-01
9.884578762380958894e-01
9.793330152798481736e-01
9.775345136284830927e-01
9.834511540567252297e-01
8.958116604356424206e-01
9.886137848085405633e-01
8.153966258827474167e-01
9.690919262955379754e-01
7.547073828251967820e-01
9.914513021330537690e-01
9.908943367736291474e-01
7.715234395296787229e-01
9.915919515778541804e-01
9.909624753428269983e-01
8.482844886069849100e-01
9.905516928685965672e-01
9.907734983641884874e-01
9.215039585464185334e-01
7.406014494530337444e-01
9.206513770526736362e-01
9.252370391708052422e-01
9.884463009221696739e-01
8.163868775146768675e-01
9.777112693775452668e-01
9.759560883557757416e-01
9.909465981402232337e-01
8.888691562557311521e-01
7.580227559785768232e-01
9.394536933957466918e-01
9.757051288830932423e-01
9.921667968935617976e-01
9.777920384472174042e-01
8.594907805003607626e-01
9.788915358099725683e-01
9.851134341464592437e-01
9.641089881597387778e-01
9.908463076416139659e-01
9.928317620777732389e-01
9.868184794710006535e-01
9.714699312430521427e-01
9.862137329753561943e-01
8.582290274062933655e-01
9.919617518797700928e-01
9.668323308349047185e-01
9.742558587748328947e-01
9.845604597008379422e-01
7.594891324448483916e-01
9.614655184394491627e-01
7.233537465310140302e-01
9.889344602310120580e-01
9.255542772702256560e-01
9.248563610701043824e-01
9.652889362674652585e-01
7.766938916437046148e-01
9.937068577894078159e-01
9.914484477730297618e-01
9.916181479529052600e-01
9.625588898391238546e-01
9.908483188842379663e-01
9.881006251360743287e-01
9.913602204795790573e-01
8.893261255433616563e-01
9.926655663408892050e-01
9.798885198516308348e-01
8.325286241114817631e-01
8.626560314333677759e-01
9.909852304329128669e-01
8.119855107575022490e-01
9.918286986352936596e-01
9.747587439447173985e-01
8.642190507321391157e-01
9.925546738361894494e-01
9.553908227293574917e-01
8.121295249091375901e-01
9.903247295093803304e-01
9.846396544099003112e-01
8.342467771233046392e-01
7.285302719360562396e-01
9.803377975851604864e-01
9.915703935768641619e-01
9.929369680509042562e-01
9.633519461708681675e-01
9.804820974675465539e-01
8.605984585067645298e-01
9.805579782024275159e-01
8.003778573898754356e-01
9.922520703465520509e-01
9.771046261730080840e-01
9.815439314364737822e-01
7.734247936053699757e-01
9.793034829549406295e-01
7.312365609693616264e-01
8.541781898965358222e-01
9.917241530081677414e-01
7.771962342085552145e-01
9.905221592305882838e-01
9.926806431337529268e-01
9.892186429837582784e-01
8.441370241568042498e-01
9.856001471579076689e-01
9.545036328025081618e-01
9.908598330342176519e-01
9.838634650727017261e-01
9.783249872181863926e-01
7.627797726054341698e-01
9.917374233059730315e-01
9.939092314197151001e-01
8.302297875534730975e-01
7.967575599938723219e-01
8.098081724606112086e-01
9.888091859138171680e-01
9.165529308452687873e-01
9.914749173539642024e-01
9.910343071343382659e-01
9.891813422052883054e-01
7.608345707002751590e-01
9.907710957870462520e-01
8.546299047332074350e-01
8.642305224036137545e-01
8.243789299785584390e-01
7.417013321969674333e-01
9.918876985704968563e-01
7.188988424078615047e-01
8.748756256129996967e-01
8.388123424613527224e-01
9.879505471687589635e-01
8.265626787604726244e-01
9.739500800665361613e-01
9.930065273460287889e-01
9.810720559093356608e-01
7.198338689945654734e-01
9.923015694446472024e-01
9.906270616788516170e-01
7.966152825016086236e-01
9.835171391027019983e-01
9.788942209942336214e-01
9.841946603670548299e-01
8.381706879448465042e-01
7.912012027418096061e-01
9.794567419282111942e-01
9.912195933557482741e-01
9.881250846082844097e-01
9.934612938919705760e-01
9.775010707738444049e-01
9.759317123873441080e-01
9.934389104059323516e-01
9.873178079131688101e-01
9.914911535843856649e-01
8.703613117033373037e-01
9.800412367846201844e-01
9.856644393261322357e-01
9.881181759816726196e-01
8.308846563695849730e-01
8.135459621122436147e-01
8.794328986738744192e-01
9.904417187553741231e-01
7.865869849120935564e-01
9.874524289765286289e-01
9.922715459375958114e-01
9.768369746166004619e-01
9.931377901178849443e-01
7.245783530911489301e-01
7.768100548550739282e-01
9.929862444705381819e-01
8.525946109616225899e-01
7.616714734978523582e-01
9.862462497689390428e-01
8.402494877907553672e-01
9.751910411627322528e-01
9.913243918719959469e-01
9.870606112411991484e-01
7.984909137760762832e-01
9.184708708866734517e-01
8.830598639526453519e-01
9.913321863075454932e-01
9.094409771877145499e-01
9.887132668481287689e-01
8.514746127420991240e-01
9.615399582885011398e-01
9.919750442478412200e-01
8.464349614165721514e-01
7.190012681096358271e-01
9.910011734740502565e-01
9.775272349303552044e-01
9.837795058205680565e-01
8.547475086008753387e-01
8.925353867615324344e-01
9.867383116992752834e-01
9.883608740989106023e-01
8.828613871681816327e-01
9.886460431711361352e-01
8.969904677806430637e-01
9.918966289843930140e-01
7.775684937476508019e-01
9.868378181946495520e-01
9.362967285978547327e-01
9.280233813073245352e-01
9.921435571841842327e-01
9.906697249436514641e-01
9.818671681102091320e-01
9.908959609723558826e-01
8.928685898739689986e-01
9.844083362052477026e-01
9.804649000820337967e-01
9.233084629484950012e-01
9.767299857350102421e-01
9.914244861376355633e-01
9.910393784400542971e-01
9.916801320124412067e-01
9.921315892400820458e-01
9.921419806430240573e-01
9.918698785994595202e-01
8.366212273538716770e-01
9.854943598222131174e-01
9.241294612544368459e-01
8.595507289019685970e-01
8.361372760214276223e-01
9.890172693712595553e-01
8.383690665996854641e-01
9.919620675028587575e-01
9.897701372901259731e-01
9.923955063126166376e-01
9.917706324587557409e-01
9.918625552219413333e-01
9.897004421794231011e-01
9.906061637415977117e-01
9.923966372512398326e-01
8.905673855436924136e-01
9.917623846599273874e-01
8.645836863588052257e-01
9.914953956737272422e-01
9.508282831360757026e-01
9.763890911817389995e-01
9.928118307645519280e-01
9.907763527503584688e-01
9.805497594818657348e-01
7.537980714512443337e-01
9.923597637762844315e-01
7.910997739574379128e-01
7.550590566087355127e-01
9.596891091182844225e-01
9.918958127226826793e-01
7.726665329424157180e-01
9.864560821725878448e-01
7.598942119440253995e-01
8.719609966332914075e-01
9.907975804636449668e-01
9.916451414233428130e-01
9.942366550268513237e-01
9.932723289321928606e-01
9.433494626659002513e-01
9.906792521192679946e-01
9.921432575069708548e-01
9.695821014786161207e-01
9.909190233049592900e-01
8.364464568108155307e-01
9.906313582332822998e-01
9.916552553949441462e-01
9.887874372908530551e-01
9.933972563966950720e-01
8.288936186580859733e-01
9.920064808537422119e-01
9.891742441923182527e-01
9.910664654663015050e-01
9.923073818530018242e-01
9.369143902134426938e-01
9.799028278003029113e-01
9.906741017263027693e-01
9.913188203181657610e-01
9.253722279595519851e-01
9.930072050146537821e-01
8.500495251418911380e-01
7.202702129331137737e-01
7.578924882022833875e-01
9.910296705074925772e-01
8.988741465310989831e-01
9.918271068973569804e-01
8.803716762284820030e-01
9.829796139358686347e-01
8.337158175057707288e-01
9.214496256453282852e-01
9.738957912349857082e-01
9.929933915586566240e-01
8.322053762775869501e-01
9.829880279763600903e-01
9.745926777218693049e-01
9.801527795803198773e-01
9.907329213678502944e-01
9.191261126236356382e-01
9.330604183868550505e-01
9.908740612337343379e-01
8.088540513529037801e-01
9.879048623586178524e-01
9.908183645609828227e-01
8.705193822209222887e-01
9.216984618545310814e-01
8.723549079263083206e-01
9.607035111485531242e-01
9.920116086337168460e-01
9.049010258273051388e-01
8.521042674450265419e-01
9.170150026445018643e-01
9.906254044819025051e-01
7.769631159987040459e-01
9.626126987830165849e-01
9.761415357162929185e-01
9.107219253416206639e-01
7.487662198329704255e-01
9.556542836108178340e-01
9.925380858864484290e-01
9.870574520052823875e-01
8.023693414282998537e-01
8.385599228970600505e-01
9.898331790378284145e-01
9.906935572311057481e-01
9.329683087266498198e-01
8.731930620369412477e-01
9.814882098080127681e-01
9.122286970324700039e-01
9.858881827498401362e-01
9.884204468691997203e-01
9.200073672040915973e-01
8.135772753819230374e-01
9.033768708136523662e-01
9.928885174043017292e-01
9.896216893648359658e-01
8.446881621009346697e-01
9.560415715187597918e-01
9.198600366942858431e-01
9.787741406849945758e-01
9.912915393750022508e-01
8.432334596257733406e-01
9.919184999794102842e-01
9.921572574710968428e-01
8.199072743558781795e-01
9.720488154041556639e-01
9.926662617429231616e-01
9.900791934320145593e-01
8.612273200011349994e-01
9.915134566945091876e-01
8.978810625222535258e-01
9.910966256208855185e-01
9.590158423120516140e-01
9.910608219831799071e-01
8.780544290221071746e-01
9.915450543401931327e-01
9.036525894430205152e-01
9.933540596060747019e-01
8.399197096595266698e-01
9.923583214811144693e-01
7.519447962317291623e-01
9.066994897094740047e-01
9.047923913378834726e-01
9.910879612840955977e-01
8.999866275544589067e-01
7.653550226812192436e-01
8.942592079974895913e-01
7.726811152859658360e-01
9.873327115634221718e-01
9.916823028503077841e-01
9.911968205899177597e-01
9.939005072716968758e-01
9.803183850914888309e-01
9.300881418108634113e-01
9.922315276251414407e-01
9.946479858184834599e-01
8.678393700171852521e-01
9.315939209899846141e-01
9.875960902573140965e-01
9.102774690222682485e-01
9.918605375622624454e-01
8.326501739329794649e-01
9.242976322645659604e-01
9.937807907631449611e-01
9.914821146271677321e-01
7.402649699266311556e-01
9.905900809145894437e-01
7.118772898971140739e-01
9.534041206453328643e-01
9.386738222427843947e-01
9.917077014197834828e-01
9.202870326609214890e-01
7.312466061381759364e-01
9.907086923556333025e-01
9.931880230541987320e-01
9.923857327430545272e-01
8.646471611568155025e-01
9.182225900805131014e-01
9.886534441978998000e-01
9.933223949193983326e-01
9.910931835327104755e-01
9.878649645302403082e-01
9.791650445919277690e-01
7.972169595348350679e-01
9.922258838231926559e-01
9.143305450439667137e-01
9.920230801199305670e-01
8.732260124438955273e-01
9.877126271437083327e-01
9.926164606044114436e-01
9.840753983495266199e-01
9.922865119482801033e-01
8.355894252206508277e-01
8.527442921172407875e-01
9.926953385388074258e-01
9.908704676443407244e-01
8.927672053738350266e-01
9.877748266037758018e-01
8.606176568033022667e-01
8.499393118361588950e-01
9.864865305477636959e-01
9.743845666024372187e-01
9.795004240963457454e-01
9.877037068989359403e-01
7.189885668814695041e-01
8.071845709837252025e-01
9.915725907749323165e-01
9.940136227137007507e-01
9.009765465598966738e-01
9.918355945709326216e-01
9.913668247498520492e-01
9.794894995716303399e-01
9.878474672086832165e-01
9.929953443006228619e-01
9.889999213709241843e-01
8.893682281942411061e-01
8.662125092681967065e-01
9.925521429225239167e-01
9.845062761670763107e-01
8.140117396689177109e-01
8.238655786942417070e-01
9.790985973762288408e-01
9.914053096344496163e-01
7.865416257319020055e-01
9.108943030992757706e-01
9.905784621748443541e-01
7.746417477515001870e-01
9.910744780147444644e-01
8.754710763882025404e-01
9.904855238654132199e-01
8.711472807223316073e-01
9.911977682930067646e-01
9.917707798919456197e-01
8.717765036596727413e-01
9.905153078214621321e-01
8.454871272420997341e-01
9.328843879920272197e-01
9.919261220755056785e-01
8.447656385647757116e-01
7.470989394073210832e-01
9.935229317063449805e-01
9.835911432933868159e-01
9.762631953584189892e-01
9.888346366501249429e-01
9.798164570760959924e-01
9.909594293409593746e-01
9.901128809055880220e-01
9.840201047168986026e-01
9.909735305602263011e-01
9.897090459944725138e-01
9.859719863649200056e-01
9.910296506215352519e-01
8.626831798383040040e-01
9.907093354884405345e-01
9.888087140159780297e-01
7.788889409863452018e-01
9.906726679329070917e-01
9.930086834143136976e-01
8.696161265685118380e-01
8.946646897254197928e-01
8.111313183345625344e-01
9.913101893151131661e-01
7.799291860633326134e-01
9.925142690413926161e-01
9.911798312465592842e-01
9.753418944165141991e-01
9.893721486412776489e-01
8.799425232401193453e-01
8.306918545682403510e-01
9.854687302752656031e-01
9.909399286925185679e-01
8.405504207525215099e-01
9.840298786190027069e-01
8.588852133110119746e-01
8.046233652835287353e-01
9.919093879240798994e-01
9.669777345476544550e-01
7.954325377101856276e-01
9.911159553479343964e-01
9.917518555771906996e-01
9.754400888333353281e-01
9.865971380603690832e-01
9.911539922418696191e-01
7.712968025068704936e-01
9.931555214159577538e-01
9.909308573720646551e-01
8.673670610445052276e-01
8.379888060118584336e-01
9.886898923655045301e-01
9.883747475506322600e-01
9.225834497277357604e-01
9.905485590474006896e-01
8.975995888186333316e-01
7.696527056748000417e-01
9.903510737288711008e-01
9.908762250730617227e-01
9.906693331211798847e-01
8.057218564614931910e-01
7.165417115392149761e-01
9.860601738553610440e-01
8.147520258123218673e-01
9.761392036373897074e-01
8.594135933734882160e-01
9.893640417611536675e-01
9.917769054497037606e-01
9.911582096424096378e-01
9.319574383270230467e-01
9.915429079658135691e-01
9.785691664013795865e-01
9.911616756049994592e-01
9.921202938557678319e-01
9.740422362542170420e-01
9.936097173725156884e-01
9.920907543524305483e-01
8.817113771123989974e-01
8.151939229331665038e-01
9.800595028178025192e-01
9.833291663867971266e-01
9.788539787741249443e-01
9.670763910817968823e-01
9.834384122558368357e-01
7.884515841313655127e-01
9.870740427923203608e-01
9.915973259811745599e-01
9.911396687085252122e-01
7.321236810531355221e-01
8.481566750642532959e-01
9.744072218462574986e-01
9.925322031977172887e-01
7.584922457919910377e-01
9.912785770745405900e-01
9.904829815887808975e-01
9.917204347039861867e-01
9.672933741513566330e-01
8.740488040189899888e-01
9.916578931123115614e-01
8.854856654006857397e-01
9.914080581658063496e-01
9.913058447494335068e-01
9.910379273577242243e-01
9.898564796031538160e-01
9.282432734211181202e-01
9.939009753547434212e-01
9.928729662386075461e-01
9.745772898356339642e-01
9.922720837941590988e-01
8.333468874195267828e-01
8.247106321909526416e-01
9.898596685436426013e-01
9.872191293618898245e-01
9.828069881288241660e-01
9.911887347303544038e-01
9.919235651247835239e-01
8.570994103251268204e-01
9.915658406835240468e-01
9.908345712528876525e-01
9.876736153869859480e-01
9.916351915649426196e-01
9.906105454663761689e-01
9.912463810025324840e-01
9.690715815724921800e-01
9.702443471749948589e-01
8.214192254191086118e-01
9.757159156559016555e-01
9.861243886018346005e-01
9.376792411444599962e-01
8.215707474067976968e-01
9.925117556361210402e-01
7.705484317228156188e-01
9.894735478782441529e-01
8.934271680719065856e-01
9.907402706554515603e-01
8.250994322289167959e-01
8.580066024717539763e-01
8.393158722276357064e-01
7.559052494737706906e-01
7.480151792062998961e-01
9.896070787457680318e-01
9.681561270660581364e-01
9.884319721309535733e-01
8.444178867572431635e-01
9.917494464701201995e-01
9.907094132783985652e-01
9.931674526793307090e-01
8.653526870264174331e-01
8.790756440038630659e-01
7.974228788714384786e-01
9.912102393755808372e-01
9.920899056390795057e-01
9.903097659691677546e-01
9.929041691858174756e-01
9.749778833971052272e-01
8.012916017571636296e-01
9.912015762811993147e-01
9.262037421781779134e-01
8.625089194117129265e-01
8.768793199289002249e-01
9.922037039131087477e-01
9.864231431560432917e-01
9.887685231757877835e-01
8.165117832960595567e-01
9.814376056911052748e-01
9.879253052409748825e-01
9.122074345075598112e-01
9.915499064161890086e-01
8.547440372327765878e-01
9.880863245066711098e-01
9.749569994533278106e-01
9.456263112762337553e-01
8.652110930916676601e-01
9.687208495389736385e-01
7.932342291618110774e-01
9.875184055696800689e-01
9.792284027114903644e-01
9.156307484319008427e-01
9.904993239443081743e-01
9.928990364283116765e-01
9.727282831066990099e-01
9.847370803749538881e-01
9.819717110041213948e-01
8.239184546032340961e-01
9.174397005221098800e-01
9.927907812806499033e-01
7.342814903759404821e-01
9.893554629075695939e-01
9.715417738642114776e-01
9.782624267360310322e-01
8.265881812419015873e-01
9.877554130977241886e-01
9.508425086822677175e-01
9.906711060817707803e-01
9.912381606621274432e-01
9.398364648914191433e-01
8.606304337874678412e-01
9.809154974235829716e-01
9.274466791109517994e-01
9.924704750138544362e-01
7.811077133376471693e-01
9.905018289760497696e-01
9.850811435312032405e-01
9.912676491665695089e-01
9.927720628267067138e-01
9.903131906211641855e-01
9.912120906977218704e-01
7.682274408846575531e-01
9.912569812565877880e-01
9.749137003850485428e-01
9.923097989676695763e-01
8.513543292531878803e-01
8.353832224641588589e-01
9.912515638053079892e-01
9.067586261558128191e-01
9.903896069937981883e-01
9.909966708919901723e-01
9.717550479404805097e-01
7.680923136368423831e-01
9.220847915979111242e-01
9.888423807524210352e-01
9.923340449887004810e-01
9.917239532113404366e-01
8.286634659008038639e-01
9.929212258097163124e-01
9.811782220903192409e-01
8.385189594226770682e-01
7.329827619001374472e-01
9.870497556345685375e-01
7.663298460041705340e-01
9.891336701418984578e-01
9.911947918126019497e-01
9.901020293133506733e-01
8.655493464460950470e-01
7.849679102797002539e-01
7.956960176178180522e-01
8.649774469699186286e-01
9.738054680885853687e-01
7.343570041760467682e-01
9.844263758915543505e-01
9.504728527155554829e-01
9.840756174130658174e-01
9.922674698576725572e-01
9.728972686615332544e-01
9.836526161860730255e-01
8.337311108076026489e-01
9.908814846899233197e-01
9.760818766497174614e-01
9.897656481048777710e-01
9.917845248057908236e-01
9.816660586700323154e-01
9.507933959590303408e-01
9.922390903050618549e-01
9.923871668866260931e-01
8.414427674780794453e-01
9.912830732971156245e-01
8.789549088567923940e-01
7.749575493397876658e-01
7.863122193364303625e-01
8.837499049500783244e-01
8.305874574386594711e-01
7.753995407021512243e-01
8.126425400442458535e-01
7.340456716163867856e-01
9.944624287364878246e-01
9.925988744240885620e-01
9.928693095222868026e-01
9.891769600936390905e-01
9.909319869816957116e-01
8.285413569747134277e-01
8.545464803208911997e-01
8.385008217734644109e-01
9.880476938487812166e-01
9.926339739898197845e-01
9.869155161932426923e-01
9.910451640740850499e-01
9.932122225412088889e-01
9.916220670792345038e-01
9.787154154182335919e-01
9.913869870508432713e-01
8.937317220422626995e-01
9.804267940902764433e-01
9.451233922006827548e-01
9.928229704478077622e-01
9.624146674447489058e-01
8.934460072548812137e-01
8.919696440614955923e-01
9.910944023717106477e-01
8.736014956936771769e-01
9.890553495190445021e-01
8.327234029485671707e-01
9.916869644842055687e-01
8.341127308917246630e-01
7.745419423411088466e-01
9.908368588098904750e-01
9.843634570928745386e-01
9.842878181563619044e-01
9.913171211936491201e-01
9.918527703833742715e-01
9.821690278675059282e-01
8.844897539198881553e-01
9.812515650189016503e-01
9.910215582886595653e-01
9.862884340235984482e-01
9.342524167043804173e-01
8.233498815007737059e-01
8.407938159767313069e-01
7.866659996735790861e-01
7.793132576093091402e-01
9.916274634040872504e-01
8.869560029215068919e-01
8.589410205782201935e-01
9.876448425373227646e-01
9.911379278192766762e-01
8.052246040463764132e-01
9.898917396296555982e-01
8.371718010681854505e-01
9.934314242326505173e-01
7.733184575266189853e-01
9.928186247961467981e-01
9.678857084633305519e-01
9.920340197902752788e-01
9.920400941745305401e-01
7.614370470509261857e-01
9.360087606942582017e-01
9.501913556472663114e-01
8.947389603649028578e-01
7.720526861301152399e-01
9.922208921164098472e-01
9.927506561867158741e-01
8.451011369963203901e-01
8.634657533005665186e-01
8.409365941874445971e-01
9.929035065565863238e-01
9.927147020707923764e-01
9.916998304306405831e-01
7.557634173955327661e-01
7.852436553152940535e-01
9.872521670223997070e-01
9.916040392882615739e-01
9.921072210314973994e-01
9.909138321753303558e-01
9.919818436000341633e-01
9.883498636407602733e-01
9.764251152368979003e-01
7.543784805583151343e-01
9.877926482620221771e-01
8.965564274057247207e-01
9.917878136238473807e-01
9.888690950589924533e-01
9.919127400030575137e-01
8.720715134344161346e-01
9.910748812836114308e-01
9.892794697856417407e-01
9.927750280581437714e-01
9.911514023676525342e-01
9.792824226791294606e-01
9.918252759959401699e-01
9.898929732783494639e-01
9.643380141881617851e-01
9.909689309461012785e-01
8.114972866440521848e-01
9.885716270468589695e-01
9.918878077405863802e-01
7.504370740419916697e-01
7.621119537522969001e-01
9.911647010981011752e-01
9.914714941137551252e-01
9.909455464349137266e-01
9.914521976414976123e-01
8.519194584098321865e-01
9.908023126675573611e-01
9.856588741305641888e-01
9.791116935496528839e-01
8.541851696235340796e-01
9.913718968227641648e-01
8.049720160352058507e-01
8.862067600336259732e-01
9.908742410755928542e-01
8.550431485462861581e-01
9.146658712707489425e-01
9.927101782077236702e-01
9.916615390979867106e-01
9.922138651506275941e-01
9.390600877564619919e-01
9.931727108263229686e-01
9.908564646902477957e-01
9.906954454736390803e-01
9.533521563724464132e-01
9.912188333623711545e-01
8.814765581549254270e-01
9.908784006542897815e-01
9.308662741955654463e-01
9.868310944281303287e-01
7.642624694313293610e-01
8.159224630940641321e-01
9.192992464967399968e-01
9.934975976148007204e-01
9.906832374935424790e-01
9.829960079832690267e-01
9.910613579417938412e-01
9.149490822476815666e-01
8.301812732751792101e-01
9.726777101986295859e-01
9.909027177862892444e-01
9.921189810009258814e-01
9.023708822849584310e-01
9.909259807437212908e-01
8.646223466076760067e-01
9.704216811104563467e-01
9.913356641460178142e-01
7.659111430281684285e-01
9.929147525229929938e-01
7.905334237024772559e-01
8.956218781984717214e-01
9.162309125699404921e-01
9.904307328115189435e-01
9.913668280701672941e-01
9.536186293620899646e-01
9.464307178779303165e-01
9.907280498102610800e-01
7.372340286531287035e-01
9.880190626740551485e-01
9.867838583533470320e-01
9.858348412167146080e-01
8.619082765414394220e-01
8.671871857302893005e-01
9.879698829403498195e-01
8.973690186690886916e-01
9.629723412250432713e-01
8.652800357096639416e-01
9.918752574493651109e-01
9.907973267623663149e-01
9.794010087784129626e-01
8.294954255009877597e-01
8.505082774052215022e-01
9.930269282816639453e-01
8.176973095869919383e-01
9.914297407803739359e-01
9.905614244174509864e-01
7.618688740532000292e-01
9.930976483824447421e-01
9.866083918105437167e-01
8.851296956776889546e-01
8.277211872147194338e-01
9.792381775920674380e-01
8.677503791973804059e-01
9.733426409364153153e-01
9.912173754464036479e-01
7.317566539654152269e-01
9.910217606065503393e-01
9.895081393822932059e-01
9.898603176023805794e-01
8.673577119445216033e-01
9.909730352589272151e-01
8.767600060952714935e-01
9.912981221405805510e-01
9.781340572634400488e-01
7.959073898517543544e-01
9.790991740598601334e-01
9.827927596724419512e-01
9.179479938085418622e-01
9.910467582610192894e-01
9.918959498644600581e-01
9.894685440028523349e-01
9.864792000959832219e-01
9.827159374778161594e-01
9.450532994978235735e-01
9.315426381277330803e-01
9.929625017192651448e-01
8.896168782997112556e-01
9.931012366301352756e-01
9.080710839272534418e-01
9.000435977192831061e-01
7.709059975610035309e-01
9.941380305724987210e-01
9.906274533892315270e-01
9.913666031033199211e-01
9.027603940838353491e-01
9.747097493381338129e-01
9.916846506583757437e-01
9.721143586729775743e-01
9.915957820543506163e-01
8.133689254954548087e-01
9.878362000926895758e-01
8.803804259579752767e-01
9.870701444897831411e-01
8.526235274996909475e-01
9.906728776104186673e-01
7.933354268147529975e-01
9.892497957316346291e-01
9.922199957235681156e-01
9.923290879500930028e-01
7.739297124287898288e-01
8.645579597934884841e-01
9.843148089771146525e-01
9.816878450354419305e-01
9.909264154552334114e-01
9.101285644250632911e-01
8.610231489446065201e-01
9.938858512160028136e-01
9.921903782975093344e-01
9.910139997973430592e-01
9.855074480377515878e-01
9.906310993462282832e-01
7.575670272014447537e-01
9.902865894787600265e-01
8.832343770932745697e-01
9.933973994189742029e-01
9.830921947898368929e-01
8.694995968011927090e-01
9.894813696889320775e-01
9.906289130500391948e-01
8.486248007005119387e-01
9.909355075711250294e-01
9.934213889708558565e-01
8.422769121086091104e-01
9.222412706620253253e-01
9.693203455212069386e-01
8.550878007281853543e-01
7.880719541759164670e-01
9.924054272675998378e-01
7.602641628711626076e-01
9.910334040371381326e-01
9.707478982695428860e-01
9.910781622331569229e-01
8.813254599221599372e-01
9.908478087044203519e-01
9.855888314606332523e-01
9.795473124059839165e-01
9.861432758186843284e-01
8.398816240465126759e-01
9.909334287760689364e-01
9.820749545457005958e-01
9.056609376248824228e-01
9.842806224238901391e-01
9.355488058964034348e-01
9.925431184539247331e-01
9.910444683314174608e-01
9.913339221480135244e-01
9.914832413076066775e-01
9.638889078758887674e-01
9.355176354557437346e-01
9.387269328248161182e-01
9.895102446669374885e-01
9.837487097637097611e-01
9.919861243079476365e-01
7.250345261772852545e-01
8.721584521167586868e-01
9.910933232759355782e-01
9.565873725645674952e-01
9.914056999983168472e-01
8.546507250636146136e-01
8.208412234350739300e-01
9.952849672572503525e-01
9.472038636238940823e-01
9.907050651822094656e-01
9.856545436328546517e-01
9.909543635747585233e-01
9.913582346431115688e-01
9.880985769591564827e-01
9.920444975403074350e-01
9.918091725025273142e-01
9.926769651030853403e-01
8.149665007927691107e-01
9.934354324404163217e-01
7.929835340341641059e-01
9.933464085766953167e-01
9.919309647976634059e-01
8.931697461219552103e-01
9.625511002467952437e-01
9.921076253813989609e-01
9.886613257468136462e-01
9.912887479101251120e-01
9.922928980689873502e-01
7.603676585881902206e-01
9.761292089962774199e-01
9.782076469089743265e-01
8.224497537552217796e-01
9.933225049658115369e-01
9.926192683084913426e-01
9.878136824496618340e-01
9.485261883234357150e-01
9.908366082351046655e-01
8.830373513978513333e-01
9.337594816790550922e-01
9.254635947497653614e-01
8.225098623890023664e-01
9.175503836989840067e-01
9.914953778173580812e-01
9.928355540516138333e-01
9.119738978262730278e-01
9.920393694625496694e-01
8.196108877078117638e-01
8.380388934916263022e-01
8.263179510615475953e-01
9.892702249563385397e-01
9.923615494278702487e-01
9.906191131286369300e-01
7.664860998400669923e-01
9.903061952485765485e-01
9.750544228865632990e-01
7.745623203277225421e-01
8.725297745407188943e-01
9.914202396631811576e-01
9.820509537054257221e-01
7.675573616376161201e-01
9.927523569305919393e-01
7.989373494828573286e-01
9.938440998977314811e-01
8.287049004076723069e-01
9.687484037790204949e-01
8.587119874300040978e-01
9.918613395691469048e-01
9.913111160783886211e-01
9.910137108353145319e-01
9.931353430280116523e-01
8.761095148098829721e-01
9.910160604982701793e-01
9.905127014182463219e-01
9.906518165696410749e-01
8.536428671462042983e-01
9.911035328877071393e-01
8.783766945287045935e-01
9.909940158108220265e-01
9.888986808320783251e-01
7.812810421900758806e-01
9.906882434656713032e-01
9.916886175594933350e-01
8.387702866197230822e-01
9.842106190227800644e-01
9.756006015859973735e-01
9.925845042182027678e-01
7.832906395440627501e-01
9.908630859164389015e-01
9.929944862387196647e-01
9.930783710646193807e-01
8.296526820870527841e-01
9.932683613429779124e-01
9.911465279373273818e-01
8.110129061085911140e-01
8.533200484429561694e-01
9.937806020652206751e-01
9.832338456858595865e-01
9.838488019412338081e-01
9.462260237266925111e-01
9.913655056253725117e-01
8.604182392306090055e-01
9.552586160938493220e-01
7.507730455290203553e-01
9.386639699187301344e-01
8.360968925178037248e-01
9.907084772521353999e-01
9.309260398854304341e-01
9.880051887262425447e-01
9.442993387331318766e-01
9.893699433763356588e-01
9.915789566749468875e-01
9.908965616549212374e-01
8.897929872744596569e-01
8.047214774017497074e-01
9.793000131651813378e-01
9.935319260436615840e-01
9.907098966288048203e-01
9.929968606837153988e-01
9.242373219309529819e-01
9.887192037634942032e-01
7.843165933352683750e-01
9.906029575186621194e-01
9.941979284624028468e-01
8.861325376109330243e-01
7.707725316554119299e-01
9.920482236648530128e-01
9.903658168310165433e-01
9.658673950854238521e-01
8.757073660353617006e-01
9.891672086274587716e-01
9.796353099986324642e-01
8.842514014849756077e-01
9.895805905309617012e-01
9.915916960486099718e-01
9.133435077894433984e-01
9.357997009413429046e-01
9.106806808699036138e-01
9.852196857380642880e-01
8.369794367293580395e-01
8.191535530477757066e-01
8.592212395447893503e-01
9.893058203247686588e-01
8.895303500057094581e-01
9.922240133346190705e-01
9.759492140050334275e-01
8.964638025600757398e-01
9.927575749471073685e-01
9.920757864210253407e-01
9.938305591305356401e-01
9.768160965375576321e-01
7.709723841356965757e-01
9.920154963933279779e-01
9.898620621022832244e-01
9.095084367314876239e-01
9.885509712713648200e-01
9.803750009414868849e-01
7.596846712262768087e-01
9.897125879180470598e-01
9.721860593966791253e-01
9.366421710604285744e-01
9.919724123207802613e-01
9.877387644805615263e-01
8.869854333248000655e-01
9.814571939897359654e-01
9.562239485855230647e-01
9.551859996624836313e-01
9.795029229045413288e-01
9.900391183610797174e-01
8.756608186543031191e-01
9.919461758668474127e-01
9.932446929105527289e-01
9.875925517317771796e-01
9.641025635516419223e-01
8.856055065411763128e-01
8.305848189473146181e-01
8.799748448543863732e-01
9.883676159195565747e-01
8.087846602710828670e-01
9.916464049766873234e-01
9.896758211758447388e-01
8.351620236497735439e-01
8.382319542846154992e-01
9.891330326869794964e-01
8.658540224094205540e-01
9.927862980181044739e-01
9.906878245846973963e-01
9.922208372746073035e-01
9.816166055827457715e-01
9.908972371316555616e-01
9.915519563840998751e-01
8.252039305804790281e-01
9.558772009720174490e-01
8.184529227420208608e-01
8.842135565238724570e-01
9.838226585321647732e-01
9.226944117291624448e-01
9.900764190437978396e-01
9.907468803378042255e-01
9.689166229965462396e-01
9.850982212213578171e-01
7.486673038541022951e-01
9.841002375078344855e-01
9.851440861935552018e-01
8.696699320715689518e-01
9.913746262837304091e-01
9.907895122382606168e-01
9.925718016851061698e-01
9.825893680252181239e-01
8.275686825627551757e-01
9.914029296207313990e-01
8.658216495836228432e-01
9.922352348134891864e-01
7.017011136567863350e-01
8.640679161178186352e-01
9.823681710947143042e-01
9.501336532408939384e-01
8.665983042610092557e-01
8.690903881547940024e-01
9.921873587019786056e-01
8.310626066623446606e-01
6.766152923735117009e-01
9.892025493387377466e-01
7.603285955704469634e-01
9.886387517172010586e-01
9.893212903527871527e-01
9.813155815599663434e-01
9.830986256415832347e-01
9.706889780827134828e-01
8.093199652475658867e-01
7.811748267647656840e-01
9.765903799675935693e-01
8.567257619036280358e-01
9.907658114527964077e-01
9.917148117169743982e-01
9.879544912075367558e-01
9.911278880493249455e-01
8.885702316506668419e-01
9.923834868549329391e-01
9.905610448678945357e-01
9.165443121515929326e-01
9.718652447185621712e-01
9.884214613560666773e-01
8.053117324446577019e-01
9.890802717797265720e-01
8.615227448152840140e-01
9.899055716594957754e-01
8.772742078423872991e-01
9.537216261463747902e-01
9.937653556485014361e-01
9.806772073940300816e-01
9.104410178284741972e-01
7.587626252703145724e-01
9.905370275016311954e-01
8.423395655424152917e-01
9.911012110754531257e-01
9.853994936359998791e-01
9.831966070474261743e-01
9.388253092729783589e-01
9.926361106734326034e-01
9.024674789173997569e-01
8.021411928113346690e-01
9.233379900032505638e-01
9.885751639288395953e-01
8.130431911469656603e-01
9.913311618891245125e-01
9.920588284679022761e-01
9.773418598444592043e-01
7.569405397462309892e-01
9.837108740340746449e-01
9.908049740175988163e-01
9.932536804430673882e-01
7.573353864838473504e-01
9.911559759361960875e-01
7.974976607530511741e-01
9.713945557929222208e-01
8.869133385257783608e-01
8.301547921059863056e-01
9.370254441583000249e-01
8.396673823204170439e-01
9.894096475894161857e-01
9.428882177434280143e-01
9.479945724976919230e-01
9.897370282213409087e-01
9.919390016007664235e-01
9.876184213816581181e-01
8.977763458353985593e-01
8.153610900278528417e-01
9.910545631333933514e-01
9.899238380707930940e-01
9.899878729070301642e-01
8.968678220316687044e-01
9.766773388556209134e-01
9.910224336259898514e-01
9.906754093678450390e-01
8.270452780690917827e-01
8.114888399786065465e-01
7.941359364144403576e-01
8.944428959450326788e-01
8.295987259317416651e-01
8.505053206683087508e-01
8.910436052554152608e-01
9.918417040868049428e-01
9.316302782648078207e-01
8.704330817300407475e-01
7.389666714605704900e-01
9.922094226540995043e-01
9.756853278287492826e-01
9.910159709886028345e-01
9.915924634716389852e-01
8.778223602619105170e-01
9.907797445609448639e-01
8.430489734335874230e-01
9.862466478793379121e-01
9.904849913170999942e-01
9.103491220084878321e-01
9.905639177976250931e-01
9.764644901623640294e-01
8.604672058900801890e-01
9.917441177153809573e-01
9.838423310624323515e-01
9.935851543495690663e-01
9.312337007592357274e-01
9.820792478073279153e-01
9.905669568937264247e-01
9.875439615169927521e-01
9.892444876047772340e-01
9.909280885288892504e-01
8.532292059134956030e-01
9.003513970118998122e-01
9.015527010996212676e-01
9.589111073923437534e-01
9.555819663463132052e-01
8.048928696588223408e-01
8.881321499553672671e-01
9.159653260268035835e-01
9.918539343548904430e-01
9.914179060064040039e-01
8.353235872603794743e-01
9.911558576020048639e-01
9.905338467262255753e-01
7.845144185805827952e-01
9.920236726403284244e-01
9.918100398104963134e-01
9.929056101705137083e-01
9.909022122889545869e-01
9.815345854774665257e-01
9.689242337980020769e-01
9.928800829987212140e-01
7.671342092327565476e-01
8.117237910227081965e-01
8.964058828116042710e-01
9.905019156409823333e-01
9.917653350342962026e-01
8.942213606227403799e-01
9.860392456609149425e-01
9.826046598710863611e-01
8.177094781152756120e-01
9.917601092550915043e-01
8.941337548552268366e-01
9.913525807564752546e-01
8.830761998233820353e-01
8.011240320128690806e-01
7.884642282329156204e-01
9.926592733350881881e-01
9.876607717209689996e-01
9.924963109662122696e-01
9.896986057755605692e-01
9.913807564369564451e-01
8.115733149306909588e-01
8.394856399882982823e-01
9.909579790709731606e-01
9.172467247986058059e-01
9.794737231676626799e-01
9.481175183921115579e-01
9.864457473901953044e-01
9.925904230543614037e-01
7.649843231308877112e-01
9.794038134744290636e-01
8.998240245136513993e-01
7.313415464291900259e-01
9.913412877408623869e-01
8.684514998724551793e-01
7.497894127441370182e-01
8.819730372096634685e-01
9.755584338288050272e-01
9.907999056746077393e-01
9.907643535057123474e-01
8.174276942173781535e-01
9.917577101235586223e-01
9.912493906061965454e-01
9.907877009831469461e-01
7.816866856313952061e-01
8.280598599689872330e-01
8.385356229116789351e-01
9.920360155147420755e-01
8.238251018286351091e-01
9.268766108262068704e-01
9.908970888328597626e-01
8.919764139933917813e-01
8.507149239940693386e-01
8.543481432920532193e-01
9.788905892717149060e-01
9.819413233769601623e-01
9.919707621568988332e-01
9.910616461399259780e-01
7.772843584641139225e-01
9.928230706034819608e-01
9.920131061665818928e-01
9.913629946650059921e-01
9.026656757503985773e-01
9.919823108746859130e-01
6.992616524434176473e-01
8.398881790750296616e-01
9.904051564788999285e-01
9.877687742788187064e-01
9.373277816697389575e-01
9.673966931437791850e-01
9.871454022513626025e-01
8.564957851866024097e-01
9.899317651770208615e-01
9.896654384331150522e-01
7.606482421020827056e-01
8.801635970691010780e-01
9.793962938246799643e-01
9.918727259387389861e-01
9.947084996944473012e-01
9.728982917022933607e-01
9.919716848612427640e-01
9.362240679377770158e-01
9.905910971773853602e-01
9.913068448899756691e-01
9.548500674076493278e-01
9.752945221989663960e-01
9.925740326421835791e-01
9.910841666870973121e-01
8.972413323207758529e-01
7.774022314002103640e-01
9.899563396287385242e-01
9.460969511489067951e-01
9.899531683488986822e-01
9.909555096555999754e-01
9.921911815533808188e-01
9.915255685092189131e-01
8.136973998128759211e-01
9.778333652951853860e-01
9.801859668265853198e-01
9.865441407721543543e-01
9.903483145515206143e-01
9.903291236971155653e-01
9.858898430484283049e-01
8.774908114092805356e-01
7.801642303744179552e-01
9.870982512862654934e-01
9.928158412000299693e-01
9.921716641004564297e-01
9.357439701298218004e-01
9.820599356417569759e-01
8.813668093093450784e-01
9.754662986159309268e-01
9.914582418177765311e-01
9.905040844972594627e-01
9.909893757065514341e-01
8.496684232899781586e-01
9.931706323553095572e-01
9.908731912679517029e-01
8.402407112337816342e-01
8.695649293750250530e-01
9.895631270032717586e-01
9.167165159939921759e-01
9.746623903939284350e-01
9.905409230657740149e-01
9.913298562994981022e-01
9.244316047600388275e-01
9.914665754194111891e-01
9.914901705032160839e-01
9.826381300949039721e-01
7.986749606662548739e-01
9.906499255947303073e-01
9.909532399557019477e-01
7.770921080107840995e-01
9.928593632859027407e-01
9.907118800407814785e-01
8.184996175894432291e-01
9.563011724462489038e-01
8.556445601728224215e-01
9.916128651611286760e-01
9.036325535097202710e-01
9.925282998182232141e-01
9.910098954160377893e-01
8.746176158142376922e-01
8.741229667853095409e-01
9.832273346311937168e-01
9.863426957384751059e-01
8.894380983317567990e-01
8.359239599761145723e-01
7.409364456143053834e-01
8.854529399815860291e-01
7.817746292954232956e-01
8.257238204083033883e-01
8.446587629141657505e-01
9.913844202599455535e-01
8.130839661357666115e-01
8.378147743012975823e-01
9.908229956106718861e-01
7.895732897319578392e-01
9.912203271001991389e-01
9.518466988828790942e-01
9.934030057910517852e-01
9.922478816236020016e-01
9.769897933114165545e-01
9.933070679810540593e-01
8.271672222450778822e-01
9.897163781167807040e-01
9.922881046997426013e-01
9.783219176507425008e-01
9.918366270063818657e-01
9.919302365580277003e-01
9.841626050112334267e-01
9.920846885508584068e-01
9.057879086875286756e-01
9.845629020402514309e-01
9.780106662753607072e-01
8.845085513426261814e-01
9.903122876568477562e-01
9.410592350549266127e-01
9.870064931300434052e-01
9.912731641598814258e-01
9.777180742764887134e-01
8.095955491808466409e-01
9.910635422347490175e-01
9.220767810755369220e-01
7.666391084448536120e-01
7.171369418667188356e-01
8.930558875096482607e-01
8.286322846906398754e-01
9.834783431785513175e-01
9.926445009950108922e-01
9.282073846283228624e-01
9.898975331937955868e-01
9.879687797127897353e-01
9.929046799489091857e-01
9.131113821781203788e-01
9.910258941038819769e-01
7.587667843287263514e-01
9.838131670829095565e-01
9.917683258474757624e-01
7.878368990836860375e-01
9.057024677186459316e-01
9.919837069915414807e-01
7.818080467190458016e-01
9.808123527126190178e-01
9.881486351955702796e-01
9.421151868032605625e-01
9.936275760749226915e-01
9.912417326933820050e-01
9.908629720781524375e-01
8.470995640463272469e-01
9.805891927844847533e-01
8.529842148661033185e-01
9.913150330050322090e-01
9.786479287172926700e-01
9.892323104271614209e-01
9.914866563887282380e-01
8.286543895672242588e-01
7.678688100410530071e-01
8.082296029916107294e-01
9.906420153198877143e-01
8.694252848734648209e-01
7.420079877769603094e-01
9.720334268477573980e-01
9.851343487752024508e-01
9.884920933733629678e-01
9.909553509839221785e-01
7.522584833023788775e-01
9.916735557523073119e-01
8.623292700297984226e-01
7.580213984761747792e-01
9.318750662659446293e-01
9.913656919553787139e-01
8.138769011002633391e-01
9.760377523848879910e-01
9.919282305732665117e-01
9.171667661601786703e-01
8.621513308163010203e-01
9.328174185179464173e-01
9.925301923298359696e-01
9.919962138003513008e-01
9.926653022866730458e-01
9.912950463978482674e-01
9.932676732955070253e-01
9.368641366790938507e-01
9.811186248982315394e-01
7.654797224161904445e-01
9.913434822975827343e-01
9.900680117339303310e-01
9.911227121420670416e-01
9.935225719860866223e-01
8.373532013056970147e-01
9.820468077957938968e-01
8.365401621839767543e-01
9.879855933790813172e-01
9.925081266841149219e-01
8.700696589523518876e-01
9.918718703448478058e-01
9.914771651778686579e-01
7.834666631523267144e-01
8.452952589651441251e-01
8.551136938282970501e-01
7.741675799563421112e-01
9.000445521847160180e-01
9.744135154780156904e-01
8.687210395900892834e-01
8.756420471950814299e-01
9.921117005647069886e-01
8.220216977735634867e-01
9.915896743199483776e-01
8.744102160167125382e-01
9.520008845319445356e-01
9.837589471637515626e-01
9.916586310633066503e-01
9.827800119559901848e-01
9.914729014045704503e-01
9.720959961838341323e-01
8.456720658106955391e-01
9.878166972836271986e-01
9.921796323084024483e-01
9.912687649766712683e-01
9.898827605769511262e-01
9.942386285772408794e-01
7.602913387549861124e-01
7.454940087647217162e-01
9.849204123890208384e-01
9.910341965515057083e-01
9.892549532049527139e-01
9.912512036719736130e-01
9.925404291652647482e-01
9.507638459347608206e-01
9.912591158416451664e-01
8.865013004254604922e-01
9.152639599064193998e-01
9.539342532979324663e-01
9.439689911526192301e-01
9.903503940638347380e-01
9.854437394446570186e-01
7.738000609241930672e-01
8.465740002883815896e-01
9.795231683018578162e-01
8.901385893979235631e-01
8.372189663746119059e-01
7.851968467420830100e-01
9.779676021675148823e-01
8.594660473360125064e-01
8.881276415662084922e-01
9.872312844562557421e-01
9.862058745254626002e-01
8.298961877134731768e-01
9.824627646745011100e-01
9.023281418398779730e-01
9.856047425731220279e-01
7.548799371870487107e-01
9.769042231802722576e-01
9.177824227100140897e-01
9.912032678533181373e-01
9.874065933326033884e-01
9.929929778202534196e-01
9.834928620524496790e-01
8.758683618172375951e-01
9.149515508040553247e-01
8.423550468973206584e-01
9.923916118942088804e-01
9.922950067635851745e-01
9.830039809399560014e-01
7.546918277915363182e-01
7.960648005235377855e-01
7.645037666500681395e-01
8.862035809621318094e-01
9.828039476867382884e-01
9.759495927975179175e-01
9.924200579570556791e-01
9.720372830779538953e-01
9.926408496928814662e-01
9.911556679197726094e-01
9.912774610619228266e-01
9.909705401939264968e-01
9.974592633242141959e-01
8.206096312568716966e-01
9.886532785530819378e-01
9.911762329544526740e-01
8.331585827533148914e-01
7.525679692092210882e-01
9.897446744661009266e-01
9.907658841967285079e-01
9.805220509009903163e-01
7.490959780073424001e-01
9.913371135787119037e-01
9.915742027466381003e-01
8.214442687920540109e-01
8.035102149328902099e-01
8.876257838416365953e-01
9.914924865307070956e-01
9.915781307693021240e-01
9.899653543143198675e-01
9.917834620751708741e-01
9.905049601434312567e-01
9.267856152135538483e-01
9.859126808128747532e-01
9.813495122381996616e-01
9.917617591271679078e-01
8.707067065037837894e-01
7.906331308684921844e-01
8.047745614734469477e-01
9.920910885322165029e-01
9.917238072720970798e-01
8.437378546384443068e-01
7.797390283460333693e-01
8.037167911012356170e-01
9.816998729657325784e-01
9.836369146503983751e-01
9.920092074868224197e-01
8.202968533823183916e-01
8.604792564032283098e-01
9.731427548103377401e-01
9.904956008278931190e-01
9.521638428453803593e-01
9.422246244040060059e-01
9.915690583839710248e-01
9.937265276393503211e-01
9.427348245142372907e-01
9.879866556564720348e-01
8.116172047591131422e-01
8.218922575732077185e-01
9.913512161796030897e-01
9.921687832891106229e-01
9.907835721952696906e-01
9.922168356792319122e-01
8.647710823089497234e-01
9.594274305738758057e-01
9.792703500989395904e-01
8.161015180467514618e-01
8.176951566242978142e-01
7.709528247850278015e-01
9.304007767389476102e-01
9.897949560436742900e-01
9.795868451475084893e-01
9.912847441020792294e-01
9.513105748613237544e-01
9.912366537689554224e-01
9.919525065745185000e-01
8.080808440462918796e-01
8.085035008263961043e-01
8.169751242490508325e-01
9.733267464647467060e-01
9.903202047174832767e-01
9.463359736072485262e-01
9.668134533861383328e-01
8.955764384969212566e-01
9.913133882712660272e-01
9.861615384874523604e-01
9.951159093733757954e-01
7.973169995957783973e-01
9.150733362171827867e-01
8.093531975078660512e-01
9.404769024179971959e-01
9.846243590963275061e-01
9.913631029364350367e-01
8.576659635243739643e-01
9.923510482498196783e-01
9.835740420589487165e-01
8.504993278635221143e-01
9.920281870836049620e-01
9.784234114656749082e-01
9.907368050468500220e-01
9.922560649022450496e-01
7.527050216237907154e-01
8.258621635146996542e-01
9.120706652061224551e-01
9.910807796847891371e-01
8.247881462266353214e-01
9.917087312237489183e-01
9.932512873986756308e-01
8.399610148572218549e-01
9.806665755093427750e-01
9.798766473003457378e-01
9.765907582373847262e-01
9.075774194516338378e-01
7.665011920963483716e-01
9.878308145967891196e-01
8.965199186853445301e-01
8.613493449928522061e-01
9.896288227470583232e-01
9.907849653177074334e-01
9.750143370525578002e-01
9.715819077246038438e-01
9.799868233682269558e-01
9.569567012454733845e-01
8.792422529464508640e-01
9.909360623904200915e-01
9.906024775527958459e-01
9.045080145041374253e-01
9.700504943656012014e-01
9.194775533046772864e-01
9.912368816607456390e-01
9.920224864525556407e-01
7.575968027379049730e-01
9.923292363897970869e-01
9.860640528228071799e-01
9.900507874739434833e-01
9.898280901878017124e-01
9.920015817545028147e-01
8.662366909652937652e-01
7.171162334667324778e-01
8.240872748054512975e-01
9.430194141642215255e-01
9.929230609475578895e-01
8.503783107300540989e-01
9.916994150896514260e-01
9.255816805057889285e-01
9.910157226006617304e-01
9.449583737775245629e-01
9.897441014164632955e-01
9.928732390025992727e-01
7.714611996285108964e-01
8.997975677514760129e-01
9.913376046798384467e-01
8.256889597809690118e-01
8.700296192354826097e-01
7.968844932776478762e-01
7.268486633315554002e-01
9.910611398260524840e-01
9.571891304149914292e-01
9.924597960061380952e-01
9.819587939635596729e-01
9.896359506038656662e-01
9.804459995735282929e-01
9.637996375064658006e-01
9.900308133157009749e-01
7.625567944534950016e-01
7.662893847230413114e-01
8.939622270115171743e-01
9.914475726471936312e-01
7.902832764341489735e-01
9.739238327509822657e-01
8.388305566466884855e-01
7.831194856643974855e-01
9.918072726153789320e-01
9.858196415282519665e-01
8.663317167096493687e-01
9.934827372649916999e-01
9.882664975906740867e-01
9.885319671012179343e-01
9.860979920102200813e-01
9.766139403061766533e-01
9.896383465140300428e-01
9.802404507958017987e-01
9.911687372019254427e-01
9.926256973337869161e-01
9.884061316953158816e-01
8.951182796765021488e-01
9.887117024193812220e-01
9.898778661140010815e-01
9.908440103587672354e-01
9.792007866088472401e-01
8.130413061343476633e-01
8.392968444134173422e-01
8.525918392837293913e-01
9.356480109517073540e-01
7.682180260952082840e-01
9.913676718503403595e-01
9.919674860968932251e-01
7.569237445377048346e-01
9.889179831965779766e-01
7.623447643826546383e-01
9.710455917653019187e-01
7.598787233970745181e-01
9.875372918562062008e-01
9.784449533625997342e-01
9.082439408645132106e-01
9.906449285509133507e-01
9.325258822019252269e-01
9.891728695215645795e-01
9.255622046125527858e-01
9.909874556131109680e-01
9.910037186063844761e-01
9.942174459187042013e-01
9.927903690353866439e-01
9.917059784370667597e-01
9.894738026521909813e-01
9.918868395213595868e-01
7.564559138990355480e-01
7.730460382981338974e-01
9.934601508245128887e-01
9.914696413961200383e-01
9.786482399420243228e-01
7.839202234816577963e-01
8.789100493016891447e-01
9.932343042611923023e-01
9.929760285291782118e-01
9.932243367892863439e-01
9.927681896429358943e-01
9.922042181187546994e-01
8.618427505787973342e-01
9.908320848724299079e-01
9.933164759970610769e-01
9.908687402756178875e-01
9.795126609615781854e-01
7.631460312525555345e-01
9.902323752765929132e-01
9.914710984990815490e-01
9.938035653388890278e-01
8.371279490233056730e-01
8.101358938530975884e-01
8.133208290073249414e-01
7.683416725669519609e-01
9.011722205837088273e-01
9.927189625526152694e-01
7.945069966233768710e-01
9.915749026417814971e-01
9.922372731338400254e-01
9.805663740977254017e-01
9.912720045392596768e-01
9.857220222098219686e-01
9.904159523488013095e-01
7.714629953354787961e-01
8.621531671822910692e-01
8.366069055635163565e-01
9.914279067332061324e-01
7.539513748004622595e-01
9.927292595890359062e-01
8.434594120070879608e-01
7.569371002064694265e-01
7.235790974315520208e-01
9.925602491710457942e-01
8.994310036615246196e-01
8.680510527202136561e-01
8.813335191759185117e-01
8.379633765169274273e-01
8.848478642612459533e-01
9.269227516036880887e-01
9.904052164135607184e-01
9.905785234118529292e-01
9.771871222225481102e-01
9.921252792205791371e-01
9.910360133740659938e-01
8.103065386532999348e-01
9.927813617125429424e-01
9.888385502880726596e-01
9.867699503966746999e-01
9.920742717565719238e-01
9.919653330291260396e-01
9.701981043657733617e-01
8.548002086487566098e-01
9.927146469672378792e-01
9.816180285044283638e-01
9.338906780469016233e-01
9.918602120690811486e-01
9.939239605037956116e-01
9.929949093085072009e-01
9.117970225224674152e-01
9.915871548052170859e-01
9.921353317249674841e-01
9.887352596230137847e-01
9.927264732161950045e-01
7.833041955750661423e-01
9.916863564927118624e-01
7.703728848948798724e-01
9.909910922442421999e-01
9.924986587827447915e-01
9.100421438446369971e-01
9.921359169237305986e-01
9.894337365732585043e-01
7.810313653926349575e-01
9.911954125131854365e-01
9.816750067944177705e-01
9.264142461006975582e-01
8.467360728209619714e-01
9.803823893899229480e-01
9.779361702912332532e-01
7.932490068612848555e-01
9.928988604195415624e-01
9.924734805621534539e-01
9.136173083861943711e-01
9.234402706035043096e-01
9.735439459111006055e-01
9.864499482955879639e-01
7.787184111867169189e-01
9.912002857310102666e-01
7.934968711909223815e-01
9.906462161178776205e-01
9.895602221705069867e-01
8.394732015020635041e-01
7.705262445573400898e-01
7.681777385424017890e-01
9.889987813234538683e-01
8.684879933582797529e-01
8.687181785231975484e-01
9.876213021256550206e-01
9.862127744339724833e-01
7.815548942464543014e-01
9.798130573279586475e-01
9.915622545293127921e-01
9.912878449794262359e-01
9.910871239939794686e-01
8.047532777398085369e-01
7.834058091874447349e-01
9.905210392218386506e-01
9.919031664562794059e-01
9.846460974576919378e-01
9.909795156501307600e-01
9.918945607073499371e-01
9.878198621012727054e-01
9.395661855903001403e-01
8.812789239731197988e-01
9.912820236083873526e-01
8.640214574675643133e-01
9.899416176061914818e-01
9.431774291485502948e-01
9.898122072933041027e-01
7.921942441584337580e-01
9.756679604922069426e-01
7.636473281292606163e-01
9.909688025062123318e-01
8.767184476866480836e-01
8.844328676298677250e-01
8.715909856750274631e-01
9.908899325869238162e-01
9.907215466047909480e-01
9.737067520842618285e-01
9.912776590524680076e-01
9.798964632879223480e-01
7.785132361211968277e-01
9.901804610607515267e-01
7.818614835051502787e-01
8.096746750814184379e-01
9.864066024075612837e-01
9.918133185783044592e-01
9.689002259920440618e-01
7.574870250937472127e-01
8.704858732666249654e-01
9.931177173698310101e-01
9.918976199342954825e-01
8.591947944622926325e-01
9.804761893955880048e-01
8.558032346998905027e-01
9.910184794715042322e-01
9.744231564587215733e-01
9.870417557073253301e-01
8.818201112498826877e-01
9.870706141347912466e-01
8.516063828589299778e-01
9.933095903276688565e-01
9.370964948369263636e-01
9.098672300909335098e-01
9.338411225595475429e-01
9.757774835171832972e-01
9.912070333237625874e-01
8.057706064025491610e-01
8.578629854768943241e-01
8.498564029542102771e-01
9.919209169569367379e-01
9.327731202270859168e-01
9.858192649162904608e-01
7.335117886946587173e-01
9.891841844232232006e-01
9.845429630185318359e-01
7.680950356960378755e-01
9.866511614117325912e-01
8.321808392792606757e-01
9.909433119732276030e-01
8.232766387268120045e-01
9.805425208628510969e-01
9.914939102644990676e-01
9.886815266835135008e-01
9.904782928386796081e-01
9.915364072130927742e-01
9.919582461490402681e-01
8.327334495457026087e-01
9.930005571979612089e-01
8.925903822805316690e-01
8.274533001085031536e-01
9.879820350869029655e-01
7.795723358740331843e-01
9.640763949623686324e-01
9.270153801734033472e-01
7.789850628511409969e-01
9.845136727421310852e-01
7.824319196089882800e-01
8.070922879543860340e-01
9.915483831114901836e-01
9.754970549172252703e-01
8.409842557081225189e-01
9.890921323618692140e-01
9.918787983960611898e-01
9.922758546289242032e-01
8.251679793218174019e-01
9.908255990407247582e-01
7.965109883978597205e-01
9.900662140083823504e-01
9.923269446805059735e-01
9.507886116280548361e-01
9.932762024046750682e-01
9.702092284839339831e-01
9.507765115542492484e-01
7.537055453075405254e-01
9.244698741958156107e-01
8.059977416119107341e-01
9.911207507265112904e-01
9.816362893896914965e-01
8.613967920143796864e-01
9.088677288681776822e-01
9.913902741554420084e-01
8.229929640169328930e-01
9.801144662390608442e-01
9.917123555956300907e-01
9.150670888162821814e-01
9.908319376826619784e-01
9.696242628217669468e-01
9.923763219364449828e-01
8.644526750811968308e-01
9.917429260236482191e-01
9.882644033014378326e-01
9.888637077928978947e-01
9.319888491621873827e-01
9.907851046120756955e-01
8.512776952548131160e-01
9.874915474335318466e-01
9.918895950689585739e-01
8.618009510859161448e-01
9.904826922513318976e-01
8.366748006547058969e-01
7.935657128590902776e-01
8.007589375663360931e-01
9.795153363049292627e-01
9.191049450711001878e-01
8.731899832876099943e-01
7.745757509044908229e-01
7.710027652917701424e-01
9.829281200391974949e-01
9.932417046220290979e-01
8.326129203580749927e-01
9.881836961309378164e-01
9.918496201864898110e-01
9.926569050168639885e-01
9.826682536349905517e-01
9.925950517085456726e-01
9.906253901714650034e-01
9.929047881053216784e-01
9.912000574300871003e-01
9.935724988597017804e-01
8.699445390539035650e-01
8.660947068065335541e-01
9.229592299474405070e-01
8.223098967745057220e-01
9.452411005314269588e-01
7.542859249427376067e-01
8.852134422117964307e-01
9.901363040373061253e-01
9.928345996881582369e-01
8.361689067281398158e-01
9.910499260194653992e-01
9.915531383319307057e-01
9.205314706537464087e-01
7.227771327086279785e-01
9.772135960211163486e-01
9.828495420822140893e-01
9.910663319158621309e-01
7.650992577987610899e-01
9.905987369512304630e-01
9.572995523998537593e-01
9.905325911575599829e-01
9.924900859821819132e-01
9.910355181039247618e-01
9.934176901317586239e-01
9.904920307515160394e-01
9.914909453699991548e-01
9.912926948333842248e-01
8.085604200972432709e-01
9.123540956382540923e-01
9.933785990162572466e-01
7.579379637470349262e-01
9.855734282426846793e-01
9.919960509379582847e-01
7.793818539555716907e-01
7.797414153453153807e-01
9.925399190228391122e-01
8.089918086254415108e-01
9.905828956454060252e-01
9.912219880570313224e-01
8.989106314686841070e-01
8.260253030047688405e-01
9.918878918792761734e-01
9.921181503747379393e-01
8.368861428470508734e-01
8.017685200230570963e-01
8.346214360022344847e-01
9.913281577514301279e-01
9.919017729998697019e-01
9.936878448360014771e-01
9.820745126427438132e-01
9.733918993283500187e-01
7.839342776029042392e-01
9.863524335464440851e-01
7.637683558906467329e-01
9.920248267797905362e-01
9.821927838694394231e-01
9.923387883332437376e-01
9.858309540157589312e-01
7.689981890111340368e-01
9.831964718769991007e-01
9.922138900116634908e-01
8.670974938537012733e-01
9.935865546107243151e-01
9.912212869788352698e-01
9.325465840466026224e-01
8.149144156333637534e-01
9.781110754243682592e-01
8.241901743719373119e-01
8.213902707600320152e-01
9.872419166470406404e-01
8.333806771499989718e-01
9.823336569805114493e-01
9.834934317994297182e-01
8.297759069517403052e-01
9.913134543605450766e-01
9.917530797778296714e-01
9.915889543800617822e-01
8.527915477456564641e-01
9.853647388128481399e-01
8.004028844288187949e-01
9.931360020175733494e-01
9.917680506568422594e-01
9.915073017878719419e-01
9.915642787734399999e-01
9.906898119116906987e-01
9.819782048791115825e-01
9.766618368742980838e-01
8.956295236611911958e-01
9.875876568597183880e-01
9.864048749437541730e-01
9.913748953553379595e-01
9.758439310396879174e-01
9.925191106287641896e-01
9.861074539733154509e-01
9.843570045810595692e-01
9.935117514421237805e-01
9.906667956834294131e-01
9.907103454349768246e-01
9.884118739863297920e-01
9.918368084419638686e-01
9.907275592398764319e-01
9.906162807814853366e-01
9.554886678977048131e-01
9.913997405762989823e-01
8.229821913663195598e-01
9.813761799084318449e-01
8.473290036671471404e-01
9.916649066406768576e-01
9.911827284009050443e-01
7.788960155848675404e-01
9.921350840888160105e-01
9.859563484178258674e-01
9.715431488088361878e-01
9.922581508861083588e-01
7.868173325344280933e-01
9.932579926372655521e-01
9.911440561749337297e-01
8.476516463123130452e-01
9.411123585596241625e-01
8.340272422247335671e-01
8.916074126956197166e-01
9.829564114920875673e-01
9.912296818502104312e-01
9.905632586028720876e-01
9.905355387560219604e-01
9.938544807229854339e-01
9.928547255126767279e-01
9.807244573382937203e-01
9.930919210684399090e-01
8.437389639451023937e-01
9.516167804697621690e-01
9.939000447854341447e-01
9.786990641556109205e-01
9.823599791590358343e-01
7.774661012502631641e-01
8.131124541820381468e-01
9.922233739688273157e-01
9.918324804773248626e-01
9.128476857758859309e-01
9.620888758566239485e-01
9.931110178924681398e-01
8.405763002500992176e-01
9.909262802323449693e-01
8.445655293823062237e-01
9.927827875152394066e-01
9.897257548728349841e-01
8.522566358317724688e-01
9.622876516222537147e-01
9.851504713608458808e-01
9.929332037999391014e-01
8.452896655089149336e-01
9.904886777659586139e-01
9.933462511939420425e-01
9.906118480840120366e-01
7.794639316821139197e-01
9.911284486316807030e-01
9.908599912095226170e-01
7.751923908250137885e-01
8.482943891569774131e-01
8.890932968234843692e-01
9.895452430501453511e-01
9.909417742036418231e-01
8.281769728672864206e-01
9.925667138855190919e-01
9.104687273015191762e-01
7.993119027946004040e-01
9.914565397747883146e-01
9.649136654818010195e-01
9.933282930511379005e-01
9.791046198345263463e-01
9.924689381763971419e-01
9.864460985474378107e-01
7.871117527471871433e-01
8.459937358419549192e-01
9.834371961927016459e-01
9.810678795956355724e-01
9.911119851606621234e-01
9.773521115893581968e-01
9.850508763425189773e-01
9.889795722949176193e-01
8.021834793919779827e-01
9.826166034307304287e-01
7.324093393065769231e-01
9.863165168528029714e-01
9.358830199982851594e-01
9.927075479726699125e-01
9.918821813881729677e-01
8.672730696204001832e-01
9.927540571547264214e-01
9.910477656992311424e-01
9.907714610146566292e-01
9.812328590497110259e-01
8.269545010935032137e-01
9.837137476045383355e-01
8.548187686676625985e-01
9.669968500864926098e-01
9.765103831465046236e-01
9.930508586321578068e-01
9.921105130638581127e-01
8.577712049799871563e-01
7.576638630352862114e-01
9.834039662963490747e-01
9.891152461684316055e-01
9.842033158873020326e-01
9.944178848521210146e-01
9.729410353149353652e-01
8.152201785931272315e-01
9.919042684951515643e-01
9.834464013025036033e-01
8.209669990785158911e-01
9.916098098209814582e-01
9.259038203804739187e-01
9.791756641525899418e-01
9.579135621337430129e-01
7.509423903361994723e-01
9.919991598321299398e-01
9.815342030953420061e-01
8.433435284835979484e-01
8.319585391985860889e-01
9.121750189696886668e-01
9.839977729312787691e-01
9.621735407186624567e-01
9.890672225051660993e-01
8.341336572814209704e-01
9.902904980185984751e-01
8.154623616327314473e-01
9.908058535413869494e-01
8.879224845213703476e-01
8.687890001034953569e-01
8.515226251124924373e-01
8.344305661200706048e-01
9.896304430141730224e-01
8.449157898912595943e-01
9.927489914098472923e-01
9.553100180519418227e-01
9.915174238388001493e-01
9.905179565612023396e-01
9.904746775663103575e-01
8.632544743755270478e-01
9.912834840082409560e-01
9.844360365556312775e-01
9.887646497477404761e-01
9.923433829533674366e-01
9.908210601875122592e-01
9.926717300596770155e-01
8.621960594977868819e-01
9.893423595561324779e-01
8.152627071743674403e-01
9.825279091759523409e-01
9.907422653516766431e-01
8.162790085373639037e-01
9.918209298806091034e-01
9.905092339835246396e-01
7.973882536036088764e-01
9.937664216022078501e-01
9.734816881151929779e-01
9.894757587131679522e-01
9.834261427752032381e-01
8.716688050363899931e-01
9.913435919176110112e-01
8.433047889637523831e-01
8.564876461489523418e-01
9.886990170647981246e-01
8.502967857234485782e-01
9.819425627826247061e-01
9.773763271562906363e-01
8.835593531237054821e-01
8.128566709032621906e-01
9.811382471501465252e-01
9.516644921691482795e-01
9.916200267751796860e-01
9.827309812277288392e-01
9.588532723912356337e-01
9.908812411153148370e-01
7.735220115976731980e-01
8.108098932535136028e-01
7.892535385551858740e-01
9.880385212790653293e-01
8.959461727186318614e-01
9.411450391735746157e-01
8.285059321620786843e-01
8.860205967589294129e-01
8.527208327566300206e-01
9.904286723813564564e-01
9.164771431846374661e-01
9.834967285808404736e-01
7.636916812699147128e-01
9.860172427244419113e-01
8.546655861544287802e-01
9.836836952077117058e-01
9.908998418564184396e-01
8.614138747168202936e-01
9.191477690837058789e-01
9.177654703196416186e-01
7.238012275258860484e-01
9.938950374118927789e-01
9.927358387583150590e-01
9.839279064537624908e-01
9.828770255319732030e-01
7.528276256185238990e-01
8.083987329715024428e-01
9.859077283460815355e-01
8.384348836933442906e-01
9.868951878750004125e-01
9.930228471963186143e-01
7.880342438789759152e-01
8.925652524650811159e-01
9.931774524422669614e-01
9.507771211830984281e-01
9.241435381823324136e-01
9.847405459775465664e-01
9.909613979731473066e-01
8.871616828358958040e-01
8.800562112897658551e-01
9.922043243082758757e-01
9.256314536277391314e-01
9.491428528714226376e-01
9.740398086373951436e-01
9.924456573895921174e-01
8.783302780242160379e-01
9.916653561497601466e-01
9.913629908617100917e-01
9.927905022402655488e-01
8.534947709500571023e-01
9.915531923061980946e-01
9.898544194217127057e-01
7.588575033341451448e-01
7.683950329600738316e-01
9.928884206058971040e-01
9.935316396095146274e-01
9.309748505976949140e-01
9.891974482162392279e-01
9.719620870136957969e-01
9.920039199792421991e-01
9.907766286495243158e-01
9.730663660290219674e-01
9.927529179253750113e-01
9.925316293832268100e-01
9.762688271751979174e-01
8.459193365774871909e-01
8.223827687763833882e-01
9.915781142646130641e-01
9.884321526907015043e-01
9.906956782495809355e-01
9.819256853938752583e-01
7.857225453618229549e-01
9.905914339697460269e-01
9.922135872768128584e-01
9.289950663589746638e-01
7.443465874866176391e-01
8.510643398290353989e-01
9.084247212639746660e-01
9.915948555812079679e-01
9.895654651473935193e-01
9.914011546192800228e-01
9.210883503972790987e-01
7.518986168488530630e-01
9.916655897552308918e-01
8.924401343364883887e-01
9.884366794344570106e-01
9.809747435693172424e-01
9.912826671582177784e-01
8.355859720291576309e-01
9.596572982007645081e-01
9.908544309682011386e-01
9.912860823648805830e-01
7.636379213410089406e-01
8.772257396984907141e-01
9.913747115772384433e-01
9.763583090694474276e-01
9.500731890234642707e-01
8.942030127193540956e-01
8.634485306294901186e-01
9.922826741004525664e-01
9.704557810522892458e-01
9.915919435172532159e-01
9.911916272443397347e-01
7.921286216148186732e-01
9.915510398143509985e-01
9.908920859890960608e-01
9.341856874649884235e-01
9.496955112273783861e-01
7.870310066299983642e-01
9.923514222595068990e-01
9.912643533396012785e-01
9.913823642689549853e-01
9.788809091354339076e-01
9.915693154297955392e-01
8.187492138168792621e-01
8.598688880012774760e-01
9.886914292713364638e-01
8.636147968203844449e-01
9.923667100097522953e-01
8.282188199741652435e-01
9.914035861049326215e-01
9.918979338998493711e-01
9.876382769419428387e-01
9.575949830703346377e-01
9.025888149923099180e-01
8.489201002792073902e-01
9.908342893806988405e-01
8.347977329573427197e-01
9.918452522083138767e-01
9.057435135809948079e-01
9.862255244875005600e-01
7.580067725907653209e-01
9.741990346875523121e-01
8.035304309242936593e-01
9.076705105919355976e-01
9.897905983917781869e-01
9.919103669331722495e-01
9.826617923266703913e-01
8.230492587662711079e-01
9.793129222229970399e-01
8.647711107038850153e-01
9.906303997196899136e-01
8.880521149858401353e-01
9.908808120019566568e-01
8.082815107167580226e-01
9.179135268405645975e-01
9.915441423111380770e-01
9.328042781711569642e-01
8.857097111629945729e-01
9.833905103256433966e-01
9.278740527950871675e-01
9.771106391959476500e-01
9.746719159084695772e-01
9.769598832992588688e-01
9.922563110508987316e-01
7.665753075447658826e-01
9.086043704232521501e-01
8.223654052510480650e-01
8.799494623990048447e-01
9.707451581262064311e-01
7.956646180417549230e-01
9.915975819736300156e-01
9.856748299402799951e-01
9.905324356692014609e-01
9.919954860504122118e-01
9.909450445712616462e-01
9.668032889081110692e-01
9.906703358070392262e-01
9.920973002697006660e-01
9.770273723627933560e-01
9.933942888768578783e-01
9.856027239566643727e-01
8.522851643603279737e-01
9.929444437566653514e-01
9.880679319845155906e-01
9.884345989719519610e-01
8.418511530360565098e-01
9.699554386746416235e-01
9.891907401715348547e-01
9.912160823259741349e-01
9.814273620858741110e-01
9.703915120773800584e-01
9.912136035980025905e-01
9.818756319010144562e-01
9.811317568241679776e-01
7.157230443007351894e-01
9.934389570512707213e-01
8.527413649122481676e-01
7.938546737766012384e-01
9.908578984098885822e-01
8.409905153009442635e-01
8.770580079646872473e-01
9.134384383314321232e-01
9.755858512833219809e-01
9.912964109147424097e-01
9.897602686759507939e-01
8.076031079317821382e-01
9.918112867917142639e-01
9.674831458291283104e-01
9.909477889026839792e-01
8.353217447567354847e-01
9.352777159896294989e-01
9.910137643827261478e-01
9.795015314748510837e-01
8.671070878136850624e-01
9.922971356410010824e-01
7.610861222947902238e-01
8.513694323257798846e-01
9.763754381632526735e-01
8.865421119582288512e-01
9.892594335934857819e-01
9.911238904493283597e-01
8.319270637950143543e-01
9.923784671300236448e-01
9.893787579532605791e-01
9.601716973891297746e-01
9.914928819573511909e-01
9.457589086585435068e-01
9.814246350897635196e-01
9.023055344446940795e-01
9.913776177073660989e-01
9.872890535297260683e-01
9.913879470580917452e-01
8.174335402878883938e-01
9.781041089712699810e-01
9.428522020882622590e-01
8.230276748994547198e-01
9.916878105224680162e-01
7.618198641805208338e-01
9.943002977203693193e-01
9.906323232149691904e-01
9.916594988634900298e-01
9.685259416070796101e-01
9.865220419767375404e-01
8.730523540761451207e-01
9.908694224161583852e-01
8.417452443136188567e-01
9.921790540858711482e-01
9.911961093408326873e-01
9.824758297016387143e-01
9.885756202855747743e-01
9.920205651923791335e-01
9.812339677230674795e-01
9.923497217651157110e-01
9.231875733288038566e-01
9.454701227529631602e-01
9.907299532090810823e-01
9.911845236795410186e-01
7.162694550108621439e-01
9.880758260674199489e-01
9.911074170612413914e-01
9.423334036500673472e-01
9.906594689947099130e-01
9.814911670516875963e-01
7.861160336774102309e-01
9.904623000021353096e-01
9.916731565360844547e-01
9.931795341118639930e-01
9.334684337320434677e-01
8.356088700943282710e-01
9.918693740601336462e-01
7.893340465153964036e-01
8.869283544836479294e-01
9.824360347689923278e-01
9.744051211481079555e-01
9.918611267320873726e-01
9.878356763407915020e-01
9.849803906841050338e-01
7.505886799472517579e-01
7.080133433149484734e-01
7.642113181688029444e-01
9.003086561415727385e-01
8.473172518174292289e-01
8.854279721037011663e-01
9.902745437091563518e-01
9.905634917034168430e-01
8.559653486232233766e-01
9.913922898783459337e-01
9.904142170222395292e-01
9.917780165313032636e-01
9.922729307135307319e-01
9.930208999987799601e-01
9.497778544982765636e-01
9.817124440088332848e-01
9.907349690926979813e-01
9.905217119709143203e-01
9.927854818308260443e-01
9.919684549581011535e-01
7.809016434402384910e-01
9.894965744477504099e-01
9.612947908736708680e-01
9.877255971819558500e-01
8.387971331727055446e-01
9.912692108685814407e-01
8.625849513669840984e-01
9.796109920633927493e-01
9.758892750684654560e-01
9.906666465370600472e-01
7.623135290477495163e-01
9.780207086303225328e-01
9.913755703062696600e-01
9.872465458987979003e-01
7.988716502241680617e-01
9.034993561437811849e-01
7.823963261238280342e-01
9.752020267940729736e-01
7.712848260128901678e-01
9.934526908103860077e-01
9.918665830197239686e-01
9.873991073263238549e-01
8.897429480815686187e-01
9.898892923282319734e-01
8.169737150947390392e-01
9.899543827151139341e-01
9.903328110263895923e-01
9.851959243929846455e-01
9.906908697963470178e-01
9.787642521310491173e-01
9.905939532264531611e-01
8.828512936816822476e-01
9.482593904982780098e-01
8.895801577913988734e-01
9.906651743649634856e-01
9.886849303149758406e-01
9.729959016887780310e-01
7.435356766655775163e-01
9.750369853982960855e-01
8.612918447954522883e-01
9.162908782015863896e-01
8.783659470674171077e-01
9.405556114015944935e-01
9.926583218255209395e-01
9.769613323266518323e-01
9.107667634081764163e-01
7.661381216852736209e-01
9.850574459495571311e-01
9.906340254318269922e-01
8.426212944194872989e-01
9.919908430441611857e-01
9.871188987202571541e-01
9.941879262808475115e-01
9.919270979729405413e-01
9.924653388171311708e-01
7.664634818682930506e-01
9.911178532317767020e-01
9.932123819469603765e-01
9.880071842172453156e-01
9.908695261477633576e-01
9.717293597589256038e-01
9.914051742565966885e-01
7.832773328179237771e-01
7.800064308316911887e-01
9.784239550195149571e-01
8.291016581555399334e-01
9.897431943866225046e-01
9.898396211779001419e-01
9.676318381708696181e-01
9.916694416011068158e-01
8.698994090699482262e-01
9.908093600070422280e-01
9.920604254513982756e-01
8.240236041109317844e-01
9.907402250112198328e-01
8.672641480355758326e-01
9.922350265728742125e-01
9.884643552194098959e-01
9.925360882719309608e-01
9.918965422851917513e-01
9.908723067828415498e-01
9.920286179725601450e-01
9.932620982139349630e-01
8.719670727348945993e-01
7.614229848235571918e-01
9.930119551184000137e-01
9.906593681143660568e-01
9.930839501296596650e-01
8.418152458532525140e-01
7.884523455372398626e-01
9.885002446627855210e-01
9.593851286106160892e-01
9.868223964500105749e-01
7.293218425801522020e-01
7.553943446644949544e-01
8.268328214396745146e-01
9.844535131577559772e-01
9.893885762568748188e-01
9.918438160627814915e-01
9.310400389780095765e-01
9.832710303336176239e-01
9.682086549315991331e-01
9.892253269318328490e-01
8.767206141256086438e-01
9.863940812813519754e-01
9.786216756473307132e-01
9.906038718845866509e-01
9.924026917943905568e-01
9.764186654500971452e-01
9.899536756156052109e-01
8.695543733450101787e-01
8.792291496041149124e-01
8.051431118280484300e-01
8.197702698908277963e-01
9.915030878645345602e-01
9.481540792577984877e-01
8.287835281835567169e-01
9.188510730343026900e-01
9.061553688250565397e-01
9.707469583333915297e-01
8.814212427512839731e-01
9.371383384543869877e-01
9.005560231543616734e-01
8.569281464755369448e-01
9.854631953734146466e-01
9.751456518984678024e-01
9.908007288391864620e-01
9.817739310220666704e-01
8.583830150105722367e-01
9.908530814514406870e-01
9.853421928563567134e-01
9.906694072308157573e-01
9.228102428950379910e-01
8.245705839268462345e-01
8.593665955613912777e-01
7.405868027988096181e-01
9.927538206964727774e-01
9.755226816874910112e-01
8.252418438076307705e-01
7.902145628633138186e-01
9.865906105690070982e-01
9.911013537687763941e-01
8.731204056110464240e-01
9.944096635822672337e-01
9.932158118166950489e-01
9.781342425563364085e-01
9.909857334702971698e-01
8.211292074083973436e-01
9.730167117766462814e-01
9.324241698370533404e-01
9.908841089927218349e-01
9.080508712850885455e-01
8.197397454971485642e-01
9.149096127636648923e-01
8.259452173109596007e-01
9.866822306241578300e-01
7.976079847210592044e-01
9.871365056533404347e-01
9.917711360751969574e-01
8.308319951090418209e-01
9.921276772570569724e-01
7.522271493015791899e-01
9.403993059289382783e-01
9.907605336031549692e-01
9.912792401258152530e-01
9.939501829699342039e-01
9.718604024707263589e-01
9.728629560467398907e-01
9.907463777785018300e-01
9.914831523471326902e-01
8.764839920133157269e-01
9.906074834248514982e-01
9.904383214776445454e-01
9.925122601387014187e-01
9.934766509320107630e-01
9.884516286972608867e-01
9.884476050371090450e-01
9.825253465105867612e-01
8.685487040604080722e-01
9.918294617778885547e-01
9.259503562958558698e-01
9.303917986415657371e-01
9.906816055836987767e-01
9.915886754581160201e-01
9.850949612849220216e-01
9.913369863624550415e-01
9.923052866127566318e-01
9.681445288888961276e-01
8.440790556344790474e-01
9.924081238859066012e-01
9.929973452394057487e-01
9.637116443208911809e-01
8.416010113021896721e-01
9.906616524171242277e-01
9.891903843980254241e-01
9.919126125003189243e-01
7.380229877864159516e-01
8.203794592901526572e-01
8.299089284092948660e-01
8.222336498377134095e-01
7.071596905698962487e-01
9.924233538381972419e-01
9.909564160201015381e-01
9.919887174229840010e-01
9.794867866717632543e-01
7.333660228487417498e-01
7.833614541166034062e-01
8.660489968465535648e-01
9.927347219610327400e-01
7.140595430618437156e-01
9.886996806830017359e-01
9.939472007345442339e-01
9.912660943504013611e-01
9.923104187001731136e-01
9.768340764455232250e-01
8.462292344520012666e-01
8.374795937703445325e-01
8.571981660297296468e-01
9.912847481016328066e-01
9.912956248600007791e-01
7.791371305043188755e-01
9.871384399322825631e-01
9.910981684536845915e-01
9.906588383884339377e-01
9.928831003135312194e-01
9.793713379822061027e-01
9.909795817369374538e-01
9.912499136459704818e-01
9.900511180119253574e-01
8.313347626419388403e-01
9.782834679201328765e-01
9.858412257354512986e-01
9.653715331463810223e-01
9.909533346044580027e-01
9.919279646069129042e-01
7.893111647101584971e-01
9.916703677344814727e-01
9.834193005924696251e-01
8.631084223015086376e-01
9.691121022993515188e-01
9.695734966634678154e-01
8.873994429716499655e-01
9.001186822555458100e-01
9.915357744439636800e-01
9.916532685176951967e-01
9.904182510641558190e-01
9.932365840886415720e-01
7.647589638205245510e-01
9.232177834096380042e-01
8.365340612712333090e-01
9.919414551140299796e-01
9.227728469822503721e-01
9.910789997112318117e-01
9.142948221753496307e-01
9.919323606492321810e-01
9.926469732868477003e-01
9.922915194950339135e-01
9.917222758472739041e-01
9.913472356879994285e-01
9.821340992594415065e-01
9.469980356752437656e-01
8.367623568610211837e-01
9.911552704707511374e-01
7.859043531857441423e-01
8.738031322999453288e-01
9.933232444519801696e-01
9.772299546363125700e-01
7.772586848612358379e-01
8.292385798660043550e-01
7.547578827084215902e-01
9.759255824375208110e-01
7.682443290821115989e-01
9.920023911956352691e-01
9.909520692514816043e-01
8.901502561961015525e-01
9.907312186214018990e-01
9.821256686990911255e-01
9.906653913576306536e-01
8.258915331439559138e-01
9.721770465159801367e-01
9.939524123951156698e-01
9.925559073527908671e-01
8.293037780539330717e-01
9.793902098496228836e-01
9.935225668933159726e-01
9.878850383224416776e-01
9.914854449275828374e-01
9.513827627633425488e-01
7.525668171812534002e-01
8.778097044270886107e-01
9.908823694137558480e-01
9.162897548547829230e-01
9.462064753659130689e-01
8.774080722719745928e-01
9.867705275573509516e-01
8.956022212425763795e-01
7.776932109126115655e-01
9.910659970244865002e-01
9.851993394478936183e-01
9.717616205396177875e-01
9.880823114786654315e-01
8.301294079864908193e-01
9.936817164417935944e-01
9.213939391069035922e-01
9.885230826654883840e-01
8.489320933567271465e-01
9.894644922864068715e-01
9.911786317337594188e-01
8.635638005717489740e-01
9.938963184512726867e-01
9.910864982026024173e-01
9.922666756431134383e-01
7.857008281061665933e-01
9.055459407781523140e-01
9.915121261489309168e-01
9.813747141126362150e-01
9.824764733558222218e-01
9.927381057642382656e-01
7.871760777290928157e-01
9.929720289415402412e-01
9.784672722233622721e-01
8.460179467164573586e-01
9.920404950353183260e-01
9.898152531522211861e-01
8.788341515918176583e-01
9.420332470182389839e-01
9.317075584263129207e-01
9.902889809496914220e-01
7.946448890241251117e-01
9.033406273615687265e-01
9.720106431493393817e-01
8.349002632685836867e-01
8.299978760743014217e-01
7.506387274334422877e-01
9.917794105312759401e-01
7.744500956987576679e-01
9.864988554288892653e-01
8.131508901942353651e-01
7.928903637467491494e-01
9.828856612605884058e-01
8.030265623101718875e-01
9.780566414475870829e-01
7.867303562288181507e-01
8.184492780393619604e-01
7.554599008059199594e-01
9.885159295078974617e-01
9.500024522486245626e-01
9.931506773827214474e-01
9.759905022929251661e-01
8.358560039891654858e-01
9.917691294714052752e-01
9.819658282694021523e-01
8.294424998239979807e-01
8.580736756129876408e-01
9.801316441963113801e-01
9.907103440009578099e-01
9.889344098438092034e-01
9.903152673677589890e-01
9.912390318731034711e-01
9.906200631309205473e-01
9.914147212418933375e-01
9.740924665748543765e-01
8.777034034053589062e-01
9.898917990682725154e-01
9.863802580761068528e-01
8.937694529134428967e-01
9.776484090085819645e-01
8.579767860753767517e-01
9.911600946732662676e-01
7.803714996272331783e-01
9.925988133337387831e-01
8.518570549034443218e-01
9.911154299720459360e-01
9.908080026718713018e-01
9.229880711134380578e-01
8.695008372513666206e-01
9.879969737451201883e-01
9.664440049483239425e-01
9.908251440387745301e-01
7.961041986588717201e-01
8.275497147011106058e-01
9.923618587517746281e-01
9.875245472863030116e-01
9.904799421093004597e-01
8.005385592003372297e-01
9.913955922513043584e-01
9.924257213387895904e-01
9.924820606489103136e-01
9.929071835837431914e-01
9.912755042723087051e-01
8.249573970731292061e-01
8.310022195106198106e-01
9.942549029390418402e-01
9.895809177706762494e-01
7.928348222669880929e-01
9.912728892649876888e-01
9.918645986151714000e-01
9.929622846085413013e-01
8.392606782936667953e-01
9.910506134512344634e-01
7.573497169431088194e-01
9.843071924024667796e-01
8.883487063577025777e-01
9.924836487411956565e-01
8.133319914647388904e-01
9.929383985788725608e-01
8.481394667156689771e-01
9.924524835705783588e-01
8.383205256107408854e-01
8.337634476695642283e-01
9.920518516996668090e-01
9.826486330241068767e-01
9.868622128832047480e-01
9.915800067253697225e-01
9.911939774350340127e-01
8.963268763117749893e-01
8.992514059641020241e-01
9.807146698873678847e-01
9.933281797966672100e-01
8.335510884055552516e-01
9.900830970711089751e-01
9.420960138886826929e-01
9.880117291992009942e-01
8.042230965525356545e-01
9.179139476598892067e-01
9.452265927844527571e-01
9.915921243364610449e-01
9.131631521085672443e-01
9.909183003130932477e-01
9.909394886111887457e-01
9.744844489102411078e-01
9.341426010418806269e-01
8.373236388533210617e-01
9.375798941663493480e-01
7.818094785357831977e-01
7.563773250933405468e-01
9.879243734605932525e-01
8.925603428660061622e-01
9.785286488730073895e-01
9.769492315100826163e-01
9.597278655745428155e-01
9.847348832188859147e-01
8.927259544490124821e-01
9.417393330988164113e-01
9.964753823537930710e-01
8.952976640791479035e-01
9.913500554362443262e-01
8.249788323257787326e-01
9.881515759150545364e-01
9.919704474758398449e-01
9.908010730949889933e-01
9.912264596522301074e-01
9.865806864675936705e-01
7.961486671026797302e-01
9.920572097966722236e-01
9.834169720276424442e-01
9.885578250674504908e-01
9.916885299560829203e-01
9.895235534962947277e-01
9.480884486929598287e-01
9.916844778719192677e-01
9.922295597823631574e-01
8.288754503341114743e-01
9.748284588434541487e-01
9.913026694642400605e-01
9.905829680606459409e-01
9.353092127265434375e-01
8.519343673142610873e-01
8.259501387807803852e-01
9.850378135159504334e-01
9.939026263554213703e-01
9.911842830626123035e-01
9.813898210765671370e-01
9.797637428504076818e-01
9.925775194600520157e-01
9.868376774781909555e-01
9.919250586294277028e-01
9.916932757061132087e-01
9.921738874641898853e-01
8.112623050870085839e-01
9.919788988261333262e-01
9.934464640095985732e-01
9.916323214505863293e-01
9.487537033017356958e-01
8.564417215780897319e-01
9.501687921033326045e-01
9.401926273474285889e-01
7.699566593688970118e-01
9.923373221122772092e-01
9.765130057544041398e-01
9.702765516345662755e-01
9.918121740963363742e-01
9.065495267457169826e-01
8.916526199210620396e-01
9.827038712321520819e-01
7.393828021042535559e-01
8.918870735964385954e-01
9.685804559826504123e-01
9.916882753923594862e-01
9.636792130346040208e-01
9.917427712272387508e-01
9.914751629366697072e-01
8.035797323103497369e-01
9.926151707729913287e-01
8.572044465467966168e-01
9.914601946408494459e-01
9.870366017471002840e-01
8.607361208775139438e-01
9.906200232790329796e-01
9.897653086700174407e-01
8.365773646690987109e-01
9.825157190610546154e-01
9.801860297168514258e-01
8.207363424243032668e-01
7.554112688494416528e-01
9.818183815500771683e-01
9.868571062187998510e-01
9.889763665336110954e-01
9.836639030543598006e-01
9.912652112155392325e-01
9.908740680616551222e-01
8.417480127919461097e-01
9.408364769104710090e-01
9.839932869893028844e-01
9.917133990931694676e-01
9.928261651551215650e-01
8.567694564605672358e-01
9.908636825635069867e-01
8.482114765494132014e-01
8.463228959518172001e-01
9.919845323998474074e-01
8.807313820953391881e-01
9.801313280142890383e-01
7.741512061918740528e-01
9.091884465520339020e-01
9.929921829352268414e-01
9.904763910229467117e-01
9.921088350879861961e-01
7.875573579621872877e-01
9.793854192831596972e-01
9.841403547532854290e-01
8.490884897724801927e-01
9.919351918193870521e-01
9.933111585792452347e-01
9.855022295879264371e-01
9.191457692364469745e-01
9.913900966124791214e-01
8.060477889888066905e-01
9.014529366013090961e-01
7.355419582527724653e-01
9.960510515189320291e-01
9.906978567804718416e-01
9.923027170203859715e-01
9.345660350241147274e-01
7.868117005838509703e-01
8.372811395802699508e-01
9.912059498542350466e-01
8.924291800713968215e-01
9.871505444626875736e-01
9.917631798784015684e-01
9.752402354079322544e-01
9.922401401233714724e-01
8.885666968810271849e-01
9.915321857709592512e-01
9.922007762989157875e-01
9.917947370188808787e-01
7.896913153441798006e-01
9.909621713427875234e-01
9.868389166151569913e-01
9.254794174299586507e-01
7.069724557667549369e-01
9.904134914913543808e-01
9.922258478554587535e-01
9.405659749814646586e-01
9.892588252838537821e-01
9.803998767575888840e-01
9.880277038387532684e-01
9.633319347310073111e-01
7.980527084083153255e-01
8.149159423924079437e-01
8.923986088108809556e-01
8.877855700796772886e-01
8.229237960586874845e-01
8.465832775949037048e-01
9.881542267060082763e-01
9.644093405446415579e-01
9.846558885796852234e-01
9.262031147060998393e-01
9.910410676700420751e-01
8.714407017084319085e-01
9.938422007641289913e-01
8.351505788707932476e-01
8.471001167475999960e-01
9.730420299987508903e-01
9.913688468870128778e-01
9.766040438162207904e-01
9.918184262897804526e-01
9.911804235184026313e-01
7.785504329410140034e-01
9.907197276448014289e-01
8.270855723591006292e-01
9.899978877334462135e-01
8.374832263143737743e-01
9.916360665821177811e-01
9.925443076138711351e-01
8.624794785238525385e-01
9.746427707155267406e-01
9.920562127908013617e-01
9.906200750228657537e-01
9.399618022753352120e-01
9.390116226363083296e-01
8.897489160034873779e-01
9.921433246676807372e-01
8.847292226996950060e-01
9.920952824058266728e-01
8.396498272076377001e-01
9.811908667330682121e-01
9.932286738545423876e-01
9.866543277009012236e-01
9.916392668117809395e-01
9.879939110630364674e-01
8.467190509835733625e-01
9.944980770994057417e-01
7.526324891051715538e-01
9.790717510186903727e-01
7.587115381176188222e-01
9.906646339654626710e-01
9.768006451136928003e-01
9.907551637054591298e-01
9.923556373251629648e-01
9.882682091786596512e-01
9.898630830507141320e-01
9.890834607046117277e-01
9.879039373878387709e-01
9.915609535688781895e-01
8.393238445499797695e-01
9.808260376622991439e-01
9.927347292383127408e-01
8.256202674603169145e-01
9.924513877973747400e-01
9.847968163468540093e-01
8.437907868708298675e-01
9.016234227700419268e-01
9.909343688458343014e-01
9.935355939043483131e-01
9.910693313011023076e-01
9.320533499876635375e-01
9.925259919881658233e-01
8.095543050696187848e-01
9.905312627464843978e-01
9.067782527428428496e-01
9.889307357475277671e-01
9.741039377372570085e-01
9.922685506563835300e-01
9.896866691331416277e-01
9.924614197472719779e-01
7.833211630331722297e-01
8.699864714858314141e-01
9.936948037086583696e-01
8.623458327269779566e-01
8.288812733903364594e-01
9.017496131014661742e-01
7.738641944842808984e-01
8.290758067913286400e-01
7.638415935910023435e-01
9.330438073677842503e-01
9.915410630955305837e-01
8.669929353481323764e-01
7.844320535341112732e-01
9.904806493267848122e-01
9.279941143233672030e-01
9.931853266050968410e-01
9.901873010282746801e-01
9.910817759057969356e-01
9.924506340221396217e-01
9.920344489723703640e-01
9.912043138992653324e-01
8.636687754650607118e-01
9.798198716720476487e-01
9.920894354020938222e-01
9.621741353042871925e-01
9.153325475629618957e-01
9.859644624247114741e-01
9.939005155536939640e-01
9.907025697316099722e-01
9.163202905563337941e-01
9.923677088431632765e-01
7.617123455039813695e-01
9.922440860895292980e-01
8.832188220832343228e-01
8.007448554076668223e-01
8.730829068066331411e-01
9.863084751246953275e-01
9.520608976850803984e-01
9.907705537545161700e-01
9.922890604475291809e-01
7.581361200907349440e-01
9.896374619867636113e-01
8.811410308549021408e-01
9.737196962401521994e-01
9.455554603229558985e-01
9.895383902451073688e-01
8.020716877337088491e-01
8.325635678583717114e-01
9.892759714322107989e-01
7.806532807123087725e-01
9.905123585906872030e-01
9.909699307826143055e-01
9.907372606275133275e-01
8.016059088914140318e-01
9.916820726535811037e-01
9.882711582846734899e-01
9.873082094765568417e-01
9.030853277890487085e-01
9.448870289600765915e-01
9.771314097775608554e-01
9.122353068029085410e-01
9.906423772510911663e-01
9.907307572271678575e-01
9.782308820619463052e-01
9.917564878290471286e-01
9.146622686564878091e-01
8.759210558008427849e-01
9.903539371566059124e-01
9.909078450292042595e-01
7.574354966258605160e-01
9.898805577057507854e-01
8.439594484638698324e-01
9.390233211075539321e-01
9.128047840620856501e-01
8.884908966409317266e-01
9.916378339780259621e-01
9.903468568630277025e-01
9.922318504622678059e-01
7.778562637820696235e-01
9.923097529674744788e-01
9.716675526427966947e-01
9.930140766430163302e-01
9.911496211990372673e-01
9.922267796799214556e-01
9.925053889454045208e-01
9.574754103284848217e-01
9.919543254378175856e-01
9.533172743602373878e-01
8.166557785419754634e-01
9.880001958766730930e-01
9.909522940046940898e-01
7.855649843238146079e-01
9.908596937478444389e-01
7.869286967081841055e-01
9.906553477163326793e-01
9.925810229445864996e-01
9.913602606796750871e-01
7.552543638866019426e-01
9.873621820762207291e-01
9.910710898197874208e-01
9.893466175752131386e-01
9.916664751406281120e-01
8.292540053909511766e-01
8.167776069376382342e-01
8.189270790893341534e-01
8.178071525677037545e-01
9.917839805438826151e-01
9.729778506691669770e-01
9.752015066979125013e-01
9.910457932390991376e-01
9.054530776938853887e-01
9.925966237406390613e-01
9.933338289976960667e-01
9.851969354706499038e-01
9.047028488316453121e-01
8.968685936059807018e-01
9.920368825302144922e-01
9.718165617181026006e-01
7.559024085430272599e-01
8.845210603119134651e-01
9.914407960916098439e-01
9.159225784171262097e-01
9.914560183433824836e-01
9.671632433800206874e-01
9.885948937487276655e-01
9.904912547543116563e-01
8.441400706099456697e-01
8.222027886210361292e-01
9.940753429408442088e-01
8.235247585294697137e-01
8.162710154194077194e-01
9.917337217685112671e-01
8.201778528422382086e-01
7.442188842533750126e-01
9.894641401233332800e-01
9.845959868119489311e-01
9.919888546569629595e-01
9.779967298121400310e-01
9.589087903030506510e-01
9.862639400121038236e-01
8.363587089203928793e-01
9.709448333745149817e-01
8.012588080404074997e-01
9.116667068872605917e-01
9.912875693933896892e-01
9.762919137273610160e-01
9.921597187126697248e-01
8.507860646234098878e-01
9.920266051824975229e-01
9.919287523679373164e-01
9.938031945893379682e-01
9.933424838907194410e-01
9.911008318881485701e-01
9.913989884683572784e-01
9.351239363876940880e-01
9.909348801399289197e-01
8.925603515740223592e-01
9.849646169699479703e-01
9.739258914936773648e-01
9.927047013870462511e-01
9.917523286774430069e-01
9.969063319233811837e-01
9.895446707400812336e-01
8.939723737724045716e-01
8.645189117945042412e-01
9.692646074851599680e-01
9.480290550382773906e-01
8.194899537679709578e-01
9.231847696769447387e-01
9.045497122356207509e-01
9.806545300431581680e-01
9.928673008128761079e-01
9.391315397802795228e-01
9.914060380478185719e-01
9.917485897830083941e-01
7.744027905768696707e-01
9.900807922817523865e-01
9.912317421708091159e-01
9.524362379474365925e-01
9.883623987015289769e-01
9.928126671780878043e-01
9.912940830742376086e-01
9.931887691689150754e-01
9.473237786632101587e-01
9.916869355062365443e-01
9.909202077817930165e-01
9.866447956916285511e-01
9.829800696714063868e-01
9.846108760019982586e-01
8.197120034313029047e-01
9.931371327827387407e-01
9.889948462783160199e-01
9.290653907930281896e-01
9.916996916728539890e-01
9.899832172819740261e-01
9.900986366515920345e-01
9.492616613666562397e-01
9.811610615416085368e-01
9.276732909532083848e-01
9.913220171142061998e-01
9.518732771440812090e-01
7.689941300172966621e-01
9.908013834106889073e-01
8.734928264492108907e-01
9.905205051970483732e-01
8.127410944648381097e-01
9.754005943004022683e-01
9.624194590473171829e-01
9.918664485395698449e-01
9.930119654095571624e-01
9.010350752314159051e-01
9.919766774879751337e-01
8.518892373098936321e-01
9.888522162302435525e-01
9.808217396560867662e-01
9.022889170354169153e-01
9.403888488460059314e-01
8.339904002466311805e-01
9.775032201297477741e-01
9.782816357610792934e-01
9.811550758782144888e-01
9.912887574610317332e-01
9.744257579672361835e-01
9.910692288796532079e-01
9.914817362871748418e-01
9.107858286962188243e-01
9.892051355130784263e-01
9.284823735506594344e-01
9.392749355922811461e-01
9.887976201089512251e-01
9.907457912362171992e-01
8.881338481056505474e-01
9.932838190262380795e-01
8.260887294475575127e-01
8.360099259595150656e-01
9.863403689463727808e-01
7.906875138907301093e-01
9.803081524044755524e-01
9.719035318640855126e-01
9.890070233784636899e-01
7.613321528362259061e-01
8.748984641349721869e-01
8.258220573061112457e-01
9.912416844965445950e-01
9.911420281455216585e-01
9.921500567305470142e-01
9.930960042183435421e-01
7.578052625533786557e-01
9.871564773219493327e-01
9.526600735329463499e-01
9.920547825114723883e-01
9.876329132227865681e-01
9.914676960752684121e-01
8.452873629583077530e-01
7.823589328557918332e-01
8.476338476106263231e-01
9.806014627991245236e-01
9.906775772989435680e-01
7.596426740697734825e-01
9.626908997772924970e-01
7.325681772817872472e-01
7.234468719391572433e-01
8.872773511866089979e-01
9.863896894157644368e-01
9.054956353186558449e-01
9.866635727896080343e-01
9.792705182507668304e-01
8.882616593461434285e-01
8.715119699829700917e-01
8.779277683899859852e-01
9.912126944172848786e-01
9.061621524435348185e-01
9.918735027789525871e-01
7.807309814730850617e-01
7.570288814817930367e-01
9.904885269912080403e-01
9.878434792617690752e-01
9.565485330197355252e-01
9.795702864684876499e-01
9.556261931390128694e-01
9.860438435170374438e-01
9.908026270458122342e-01
9.041662236101210004e-01
9.906777863160528552e-01
7.513920656157727640e-01
8.340254201443084714e-01
9.913187272504564440e-01
7.119638156584453537e-01
8.539813357385658277e-01
9.922006711933454293e-01
8.118873417391380132e-01
9.906297937613358640e-01
9.724182196276172085e-01
8.827394440093619954e-01
9.822008897654322945e-01
8.457960471367490518e-01
9.828894319785403955e-01
9.924683784696479716e-01
9.786329221886391760e-01
9.778341591937224075e-01
9.884264323144636988e-01
9.911214505293786114e-01
8.328567426611953595e-01
9.292113287646037723e-01
9.866460600809248138e-01
9.775623460989893987e-01
8.987470527281286037e-01
9.911790265397980582e-01
9.900414737616116678e-01
7.730161605650563983e-01
7.801433700787566705e-01
9.860859858460367944e-01
9.899627203123456676e-01
8.887820377988321363e-01
9.916481621116052247e-01
9.930300592797769443e-01
7.943086257842213449e-01
9.913194735816429626e-01
9.908895183823139829e-01
7.911122147632380086e-01
8.115197562732885395e-01
9.920500046479000522e-01
9.920955251142580256e-01
9.037568604663521743e-01
9.933598374361480854e-01
8.810800996887101499e-01
8.135579294731845046e-01
7.536378850860706580e-01
9.579355522924819510e-01
8.471212503072963473e-01
9.899264233429199145e-01
9.911852980266242508e-01
9.859394106318367657e-01
7.517158803160961522e-01
9.936339467859826025e-01
9.924814202317229217e-01
8.547989753736386920e-01
9.896693589162686155e-01
9.922986829082593996e-01
9.888841848926934741e-01
9.887162639287034871e-01
9.900954099968398703e-01
8.548115062898449246e-01
9.964785366413630996e-01
8.925099707644247315e-01
9.931752700322946659e-01
7.921218255676756304e-01
9.348190654646761910e-01
9.823220679721023085e-01
9.919029992161527698e-01
9.855218109637734480e-01
9.909688411216925896e-01
9.912791541805172635e-01
9.500930881391318472e-01
9.915726519125657168e-01
9.918723023036851716e-01
9.852726085224333685e-01
9.906927221566329544e-01
9.300358337631462469e-01
8.560590820189422079e-01
8.176030484586506164e-01
9.655303622370025041e-01
8.594742683765029811e-01
8.119821689919648477e-01
8.739194580650585520e-01
9.907312381422053171e-01
8.057585745154289825e-01
7.641087760598883616e-01
8.560563076564227103e-01
9.916413027752971621e-01
9.702950958412469573e-01
9.737305388668580086e-01
9.836274940913314335e-01
9.145847328439687951e-01
9.365056769561992400e-01
9.670239123581234608e-01
9.906643034210579346e-01
9.915738917461976998e-01
9.392345820517542521e-01
9.908917115228373929e-01
8.463837343470130836e-01
9.859344441346906684e-01
7.599357368818631109e-01
8.321036385978470840e-01
8.724603202557781323e-01
9.913649664094346114e-01
9.909854951052990968e-01
9.780601473764306553e-01
9.928156673463877091e-01
9.828929499336709341e-01
9.345063270419050605e-01
9.787439712066441366e-01
9.709841880911088685e-01
9.836360566300232922e-01
8.707561857828558516e-01
9.121953355991289092e-01
9.936810705032317337e-01
9.909916949490855664e-01
7.925190515659930046e-01
8.458622375967481677e-01
9.775404003488713522e-01
7.601699107974621006e-01
8.256891855287065152e-01
7.694626130657276075e-01
9.916867106701036105e-01
9.882564708940005938e-01
9.906149420432091013e-01
9.907927820294787358e-01
9.764922695079997217e-01
9.909539717256271585e-01
9.904799842855810388e-01
9.851878518243863958e-01
9.916369696725443328e-01
9.896439819341156241e-01
9.909979395326458107e-01
7.573220456614585538e-01
9.933495193488572905e-01
9.923993221652267493e-01
9.889374265677777220e-01
9.920856231010526383e-01
9.914837167370750270e-01
9.718605810429715719e-01
9.907120294468759747e-01
7.620675937844560988e-01
9.812538674795626692e-01
9.207119234721956591e-01
8.678920399607592540e-01
9.921264661256649076e-01
9.882133363901574041e-01
8.037720529008879344e-01
9.379603072819678866e-01
9.932301031639484412e-01
9.617282761153240767e-01
9.906428149917965165e-01
9.625616482071548408e-01
8.720098758145371498e-01
9.928071669389293419e-01
9.963382366160893344e-01
8.357385381585301642e-01
9.854101631583630505e-01
9.408895741982434835e-01
9.404301194969472144e-01
9.771827788885019128e-01
9.910738798267280103e-01
9.932369909199414426e-01
9.924798091267844624e-01
7.835471569063650055e-01
9.842071898687819731e-01
9.917236590737525948e-01
9.906199820575383175e-01
7.855406793254808839e-01
9.405593756749046630e-01
9.898592318592056571e-01
9.426888992387830735e-01
9.497980993495280799e-01
9.922197654084689011e-01
9.912424760425060377e-01
9.922216183993224359e-01
9.906487467351307030e-01
9.911319308327071198e-01
9.769945647601934180e-01
9.859692083982387611e-01
9.849434765062248243e-01
7.933186185120026934e-01
9.915866853494115229e-01
9.308804232195448947e-01
8.133630719070419346e-01
9.929893080028848740e-01
8.942346407133145991e-01
9.905389371791389896e-01
8.346380607023011766e-01
9.747500569906663026e-01
9.911317189634537561e-01
9.931052339755348513e-01
9.792395886680188566e-01
9.924754555116080956e-01
9.799842806499953207e-01
9.860633275899076677e-01
9.937666746750425384e-01
9.904782083063022879e-01
8.950480791600761155e-01
9.676931011060089238e-01
8.446105012517146626e-01
9.910354705936930131e-01
9.347747852512632294e-01
9.905805435450909524e-01
9.917717665056584586e-01
8.580266967693822577e-01
9.908155098780428993e-01
8.727268721333778512e-01
9.877972828797182414e-01
9.911603087454133876e-01
9.667584019166384213e-01
9.145821591696680075e-01
9.890004623981111243e-01
9.907313176310679204e-01
9.914010455830801760e-01
9.831639499020862205e-01
8.749922941154028022e-01
9.132523727419220583e-01
8.520474079068138806e-01
8.682940038792262838e-01
9.926304450956819903e-01
9.923492320251690035e-01
9.915421444832361875e-01
9.923298773573416831e-01
8.930781429153951123e-01
9.809872870728608696e-01
7.592440627514767115e-01
7.592775534034513774e-01
9.910230848727387132e-01
9.911673289537902276e-01
9.841727772596854384e-01
9.614735973358047305e-01
9.925175383650862715e-01
9.928925182818389983e-01
8.063490897854793671e-01
9.916957842245306409e-01
9.912184762956385287e-01
7.871169701678071284e-01
7.466620047905923041e-01
9.875351499836311220e-01
9.845803535553057095e-01
9.918866011230058621e-01
8.594972018764375221e-01
9.228334322946072366e-01
8.797707460524091250e-01
9.271407518007943604e-01
9.928211650247936726e-01
7.952389143591434006e-01
9.905303544178496455e-01
8.720501877311496175e-01
9.814173813020424797e-01
8.195944838088871087e-01
9.898213442377694626e-01
7.545484050127395648e-01
9.316804040946136123e-01
7.820919905973765518e-01
9.885006449210720358e-01
9.850349633037821517e-01
7.556249316222042323e-01
9.908670011645883680e-01
9.912017830828065978e-01
9.937389195223381710e-01
9.911784235098137774e-01
9.890354292810672465e-01
8.896742274763828062e-01
8.158478284205159525e-01
9.696252901401545277e-01
9.774602902597732124e-01
9.915535203731500324e-01
9.916387260025475436e-01
9.909022057820998652e-01
9.912269554030477270e-01
9.866462094580330522e-01
9.885720040462149250e-01
8.787264958656724190e-01
9.789282503122100909e-01
9.862917126462746875e-01
9.518693653717326120e-01
9.916274965878570935e-01
9.834244360762419701e-01
8.867148101865273135e-01
9.911878256636524887e-01
9.895522710918678300e-01
9.889877796719660497e-01
7.858665046017812017e-01
8.892365383263394207e-01
9.920996814061076030e-01
8.124089080065309831e-01
9.901119296181787321e-01
9.706680230770051709e-01
7.787152795515982495e-01
9.811814750298555321e-01
9.916300544622161928e-01
9.778482692000346477e-01
9.929847512007635713e-01
9.904861667172231154e-01
9.912985481927760745e-01
8.888302287458513806e-01
9.916318415036912137e-01
7.778154056118629089e-01
7.746757080022339537e-01
9.825675415279611080e-01
9.899319339952944441e-01
9.919656013504362102e-01
9.917518675363948821e-01
9.399830490114439163e-01
9.924043056058703405e-01
9.147820051291736254e-01
7.571449128042028187e-01
9.719941401207065068e-01
7.792472062507921349e-01
8.458395177022034472e-01
9.800699904465954848e-01
8.202158237407681796e-01
9.355064978871241443e-01
9.013039079791056452e-01
9.920930534629514019e-01
9.401882907960801283e-01
9.928171301552897177e-01
8.131184728405943529e-01
9.905993854168360091e-01
9.801457413006279262e-01
9.884814866894362506e-01
9.778711588680850664e-01
9.912136626249830051e-01
9.812587149445786139e-01
9.939372583450888365e-01
9.908518999357635026e-01
9.938302037721827853e-01
9.927808763594013763e-01
9.894867976073927762e-01
9.848938922587437972e-01
7.897163320217561733e-01
9.188053537485258992e-01
9.907162545073449067e-01
9.896829209352897561e-01
8.408988001726311889e-01
9.910268557823331825e-01
9.910503764812532701e-01
9.909547857846268126e-01
9.906989042323451899e-01
8.672196682150674629e-01
9.909898001623111963e-01
8.395494002297252401e-01
9.916228220000624649e-01
9.932236428676892714e-01
9.906518626511571224e-01
9.934463742549414222e-01
9.911171467040189587e-01
9.107415016250532958e-01
7.858101138906692373e-01
8.108518577708678787e-01
9.876985226805676810e-01
8.176527351491009732e-01
9.917356835488934097e-01
9.875631296930718062e-01
9.581727388633585196e-01
9.810280250377509947e-01
8.976310356006443891e-01
9.826917323740678167e-01
9.887069810249502488e-01
9.865641199391308458e-01
9.894302002399590901e-01
8.555617500932430897e-01
9.922173276406908160e-01
8.067277697334749309e-01
8.079957209807241414e-01
9.804586651361865135e-01
7.912046133399592840e-01
9.891799744479217171e-01
9.352917800346686183e-01
9.812171262510946956e-01
9.772052130576601714e-01
7.600018965449785169e-01
9.818298216319959471e-01
9.771302605546049458e-01
9.871831654682758916e-01
8.329199527129688141e-01
9.878376285064988105e-01
9.908359133466371205e-01
9.894182787482471708e-01
7.136516884039780795e-01
9.906635268961174745e-01
9.905689693809638374e-01
9.918314868877341484e-01
8.851455557607125213e-01
9.470118791313808515e-01
8.809128137277201231e-01
9.891689464366170137e-01
9.860929794445811858e-01
9.904235964689387384e-01
8.442788690532091467e-01
9.924985052595931556e-01
9.885741301097408229e-01
7.787185398106281076e-01
9.843788384962487426e-01
9.909232395874326693e-01
9.906911767081798548e-01
9.931331772152990345e-01
9.850802150826344361e-01
9.911025089984969449e-01
9.887669135515385621e-01
9.917734164328076973e-01
9.919634540790394084e-01
9.819480288178639160e-01
8.628183061787799701e-01
9.906022771258361503e-01
9.943425432494265026e-01
9.810071128332483736e-01
9.760367439996747718e-01
9.904947028075473670e-01
9.154125435590984017e-01
9.314685539956475413e-01
8.479791336584331374e-01
9.865329120935251161e-01
8.878825957426420556e-01
9.164713060260895050e-01
9.910160256516137300e-01
9.680065227040207665e-01
9.720128981306711546e-01
7.711277712755889580e-01
9.916924192907659030e-01
9.880715299658928696e-01
9.812638103400825873e-01
9.892928269564819077e-01
9.819785299167851367e-01
9.367122312402333950e-01
9.914319663488603274e-01
8.868687778002541933e-01
9.882998674810477002e-01
9.474791823717241268e-01
9.908461760006818109e-01
8.257037164034214394e-01
9.849742885197422249e-01
9.883102660459460731e-01
8.030584468477826032e-01
8.602499159770684578e-01
8.296224448878186664e-01
9.923437422886947079e-01
8.808782861109901718e-01
7.615375399235483345e-01
9.769856669648515624e-01
9.713921615489783390e-01
8.505680720421937568e-01
9.815086661095926424e-01
9.912339388834389142e-01
9.910506529148059851e-01
8.540223097007195729e-01
9.389589088246521609e-01
8.790449123456718361e-01
9.915968007138984408e-01
9.915085760617957655e-01
9.924064874722903218e-01
9.928944454408897835e-01
9.911631771408110358e-01
9.721287292100574406e-01
9.907548574827355070e-01
8.572784329906599776e-01
9.921886800347275992e-01
9.920331906671794320e-01
9.432261393775345226e-01
9.916898535786288216e-01
9.905861259908975702e-01
9.758332733383657809e-01
9.854044181355455789e-01
9.920421131464296494e-01
7.404382503205344523e-01
9.921987660420216182e-01
9.814982802041851695e-01
8.501101403636084353e-01
9.372783429592702609e-01
8.535834910942721176e-01
9.859053121552048271e-01
9.579529884060327127e-01
9.820211086243031406e-01
9.913087311391816092e-01
9.896050756948711058e-01
9.933357797569276615e-01
7.374933828893800447e-01
9.908753160343091171e-01
8.379721336560026490e-01
9.927765597813072995e-01
9.873171030863514552e-01
8.631188176444832827e-01
9.899717588589346251e-01
9.915161782349696251e-01
9.464455398346108828e-01
8.220570113096337117e-01
8.237070436052593703e-01
9.922956249205455714e-01
9.918942300566649939e-01
9.793825626751682112e-01
9.928154477115951337e-01
9.907996081166839941e-01
8.700224160587131106e-01
9.931944199331924628e-01
7.765227876031528531e-01
8.240541172967849048e-01
9.909457955969467324e-01
9.867994351095222827e-01
9.906697302566503938e-01
9.923727954578561716e-01
9.887021811023617435e-01
9.914500198897947536e-01
8.021574053956948003e-01
9.845744461954857307e-01
9.889205870338455551e-01
9.906409513609392148e-01
9.920037981544030936e-01
9.921845630658848725e-01
9.891607794217582850e-01
8.278106308708028660e-01
9.734614605408464794e-01
8.276034480388967385e-01
9.078147073043374427e-01
9.905662687514967812e-01
8.357662188122654268e-01
8.273715660032463504e-01
8.401741994666533930e-01
9.928994914713387132e-01
9.891663844012379414e-01
9.578604598132555159e-01
9.884591061887523233e-01
9.804874282994182622e-01
9.317530696952611713e-01
9.886190565010608555e-01
9.518394335352038382e-01
9.910465942110897597e-01
9.261228586773883054e-01
7.409630196967910143e-01
9.131001772431757146e-01
7.853898301501671675e-01
9.899661755250046546e-01
9.818120272076165111e-01
9.895422638527049397e-01
9.847001583171044459e-01
9.922285104893840968e-01
9.869993798760247072e-01
7.567556581015002504e-01
8.902192577439241861e-01
9.891144067213676339e-01
9.890262516289970440e-01
9.776045415808449768e-01
9.909091441974636760e-01
8.156319109502632170e-01
9.283070852521111416e-01
8.443570234638424488e-01
7.554467200747290168e-01
9.779074460183144746e-01
7.907136290825169667e-01
9.912399494443749903e-01
8.676715488522506181e-01
9.919180788197144993e-01
9.908514425988709240e-01
9.859679133207936985e-01
9.920423338509589684e-01
9.905564160165702958e-01
8.071503399840036508e-01
9.909154821755468134e-01
8.090901608161140679e-01
7.970667430503132200e-01
9.917865120175176630e-01
9.899394787545571228e-01
9.226349675702983921e-01
9.909620944078898486e-01
7.751030057047911814e-01
8.551796963920100803e-01
8.780933382062976467e-01
9.923020841909668821e-01
9.905727680333293872e-01
9.914665440611982739e-01
9.922832092218026867e-01
9.945251368501599742e-01
9.907958112902663927e-01
9.849674554940530680e-01
9.758730670918595029e-01
8.282082056136320647e-01
9.755001559233814623e-01
9.487145872288572646e-01
9.867401303239172750e-01
9.634325484781683935e-01
9.659508828195260133e-01
9.919073702145182470e-01
8.200660469527719654e-01
9.910511240557959844e-01
9.924962898849911674e-01
9.924334421887277546e-01
9.906103378769518519e-01
9.915120255754392709e-01
9.924782639686545727e-01
8.435926280624277407e-01
9.925850133765926619e-01
8.875991846262796248e-01
9.922218837780727441e-01
9.061756512143140929e-01
9.846913129106936724e-01
9.294048228906741649e-01
8.146789525969335699e-01
7.601629700155395630e-01
9.933785965435192322e-01
9.874020186243511743e-01
9.286757959620829395e-01
9.915978994893649423e-01
9.852366806563070956e-01
9.934435882146758212e-01
9.820711279340429423e-01
9.906417723092045824e-01
9.903604200925222312e-01
8.311284966234632199e-01
9.068252334561666128e-01
9.907771195882241200e-01
9.676984678172331211e-01
9.905078272762406488e-01
9.928480370937561306e-01
8.105882326347757516e-01
9.920092628147402225e-01
9.912945931952659162e-01
9.939414647272061254e-01
9.868056870625961929e-01
9.100494178307951820e-01
8.215160945900206180e-01
8.062189185629214938e-01
9.883812475038497025e-01
9.926898305802734912e-01
9.870555934951784627e-01
9.914422310841309871e-01
8.914009597910703686e-01
8.237101383177286573e-01
9.917034028978074511e-01
9.892203619139868787e-01
9.920279905828824907e-01
9.932872849389735581e-01
8.086633630252426652e-01
9.726410369663112121e-01
9.907159943296067750e-01
8.986916196223287967e-01
7.916777228900596652e-01
9.909950934998572603e-01
9.322879801827824719e-01
9.767414333789613545e-01
8.835202532943998710e-01
7.044606924096656897e-01
9.931114354466356042e-01
9.728622921023076797e-01
9.903797201057633615e-01
9.888775421947134658e-01
8.050488681103388222e-01
7.823647318639482817e-01
8.812803375119292459e-01
9.080856511585944091e-01
8.382459695202774119e-01
9.220873967319032083e-01
9.340417273144636656e-01
8.321760422442696647e-01
9.902185928984440499e-01
9.876099762477189570e-01
9.762216730138860710e-01
8.810740935121180728e-01
8.700413160220020758e-01
9.134488703971872514e-01
9.914551230302820484e-01
8.368373272486542280e-01
9.833174897167542561e-01
8.185041791130613920e-01
9.917725016795339021e-01
9.915739861686312384e-01
8.659645252943705129e-01
9.918484756581351647e-01
7.899964614987877720e-01
9.908875211392305093e-01
9.811290953241397217e-01
8.058374047158300968e-01
9.906545497615223406e-01
8.973901866068231259e-01
9.908418828714697923e-01
9.494167694711492800e-01
9.839277416339349269e-01
9.907438353327565617e-01
9.736006606469365110e-01
8.993697247662717498e-01
8.602236995973567835e-01
8.762399017859763273e-01
9.928300335327708837e-01
8.992802769426152532e-01
9.202974495175214598e-01
8.748117143496230153e-01
8.570970143621783333e-01
9.751724634951273174e-01
9.753358928404296524e-01
8.151233046220913714e-01
9.913821027287792464e-01
9.931356584888595407e-01
7.595712141482320323e-01
9.918361438486625881e-01
9.925201205264208015e-01
8.517140375709871813e-01
8.696257757995441429e-01
9.823748786346898632e-01
9.913169294579698976e-01
8.535743648345344159e-01
9.910481880538621891e-01
9.919454091861548140e-01
8.577032005115258206e-01
9.908691832146326872e-01
9.881965906079436257e-01
8.656641918512004708e-01
8.905075318035866605e-01
8.490012454588231616e-01
9.918103346604399961e-01
9.437445550940303240e-01
9.917463485631102804e-01
9.603186217858584728e-01
9.153776396618875655e-01
7.155894953688617388e-01
9.821679652514526682e-01
9.925125042186080382e-01
9.883612277115606526e-01
9.831353059101989311e-01
9.831070500623173558e-01
8.512155081091749009e-01
9.687799798814267227e-01
9.130603083547412790e-01
9.132536924315299842e-01
9.198959919311674449e-01
8.392845545250003925e-01
7.794096039191896752e-01
8.131421661641646814e-01
9.610911857142329096e-01
8.962996284179830520e-01
7.962402966968583629e-01
9.905719497811957819e-01
9.737328326122250965e-01
9.927190986141837259e-01
9.907174891174130860e-01
8.103920572814885537e-01
9.791183506203167131e-01
9.862445644679597168e-01
9.906454310422694309e-01
9.913790108848720140e-01
9.934120909837301783e-01
9.918988837127215019e-01
9.778803660102040052e-01
9.915909711430896945e-01
9.009020679148117550e-01
9.821439388325645670e-01
9.828912901482477205e-01
8.995796973610207248e-01
9.838781207149818187e-01
9.781802202372141819e-01
9.907510436122272113e-01
9.938227138587472087e-01
9.895773216841831088e-01
9.882999581174578552e-01
8.789090301301981656e-01
9.906980789867497750e-01
8.177720375163788358e-01
9.916062762390994711e-01
9.098166054080861764e-01
9.888734182222117530e-01
9.910028912488541009e-01
9.931007089396683973e-01
9.916247291433830657e-01
8.380799757669205041e-01
9.919228845578762499e-01
9.933172875491601550e-01
9.845932504636194516e-01
8.975675725901391955e-01
8.868863156687615268e-01
7.885636420973096694e-01
9.931043143939670692e-01
7.745646536574588570e-01
8.432466829512743622e-01
9.888105020376641852e-01
9.876097983374494405e-01
9.905073730620321815e-01
9.839166248595977438e-01
7.697860637949106577e-01
9.920207315465982001e-01
8.083615351603377075e-01
8.028475944040336376e-01
9.910998043730171458e-01
9.891503872946829645e-01
8.371979634926345337e-01
9.923911164213637948e-01
8.927602297262874353e-01
7.940314007150351960e-01
9.926496511252063115e-01
9.913621599552618902e-01
9.930615605229060616e-01
9.907686462778393377e-01
9.869760825607323262e-01
9.893993523423653125e-01
9.135988533873287132e-01
8.893449508718469509e-01
9.925715096285937511e-01
9.773914527812486153e-01
7.448430058485164817e-01
9.931654256686307525e-01
8.859940244698416567e-01
8.750912106994193085e-01
7.308522449706875701e-01
9.470225443276477639e-01
9.227473824636017730e-01
9.908329649808588213e-01
9.749806139488962353e-01
9.910518537013738305e-01
8.732802546392681720e-01
9.763144884800585288e-01
9.615463214158237459e-01
9.931199455054023906e-01
9.937424466907007758e-01
9.729680331207759547e-01
8.220870034753857691e-01
9.909691656889029199e-01
9.073321423139349973e-01
9.503529597043961497e-01
9.216768699340769366e-01
9.858898109990282821e-01
9.931393619097952374e-01
7.741395625702915950e-01
9.921469061217256247e-01
8.198081701088952844e-01
9.779483774839224930e-01
9.901546968381255143e-01
9.909573470665451467e-01
8.442740263934629397e-01
8.467777593906712363e-01
9.875619059499216590e-01
8.948533460089901359e-01
9.805377932634666838e-01
9.839968889454131507e-01
8.837002691670422516e-01
9.937810248596358198e-01
8.523841818925932401e-01
9.914858454033789181e-01
9.917425447517924653e-01
9.910158233582385678e-01
9.786212549722311804e-01
7.724230759645409616e-01
9.927734242250586538e-01
9.931831436636272548e-01
9.916672787426309421e-01
9.019228237755797517e-01
9.834196969066176797e-01
9.910917631563704866e-01
8.964311066264315508e-01
9.924725364408059081e-01
7.743159209431206280e-01
9.916999517450566515e-01
9.905626247329407663e-01
9.871595756021070978e-01
9.907571093609747193e-01
7.571830793950904415e-01
9.878098370120874661e-01
9.837602216104375241e-01
9.861014413715091242e-01
8.612582168531888183e-01
9.484202346015274676e-01
7.913656576195200465e-01
9.911698962620854036e-01
9.928113174623117709e-01
8.142135715574516652e-01
7.995886661085795932e-01
9.785131307388608146e-01
8.027353332053200896e-01
9.914647906947783307e-01
9.907786563153908599e-01
9.759446455272198229e-01
9.907885036999595219e-01
8.255885864258583062e-01
9.390412594051640305e-01
9.940660878658054145e-01
8.760757406063989228e-01
9.649417441703180831e-01
9.855826450938262040e-01
7.856278028435431660e-01
9.812038490183258022e-01
7.259347984310019486e-01
7.723546484991031802e-01
9.882396700768459885e-01
9.921727339356055664e-01
9.776436448567962234e-01
9.895462758442307161e-01
8.269357394404390771e-01
9.922798050753938170e-01
9.912516155818716923e-01
8.348483528633395823e-01
7.233449972893415403e-01
9.697551749100021823e-01
9.921955495947107906e-01
7.922558607182882406e-01
9.782937909023815548e-01
9.916128015958052266e-01
9.596343157845476091e-01
9.817212077991621655e-01
9.748526804335019280e-01
8.174081232822489884e-01
8.700200739825890706e-01
9.913408948377298024e-01
9.397501960421575928e-01
9.921109349145781353e-01
9.907911338578301308e-01
9.665907501490194065e-01
9.516338317259575019e-01
9.899798809947595313e-01
7.727510374299797480e-01
9.846236662267834339e-01
9.927857578515058012e-01
9.913208167560652040e-01
9.264424184682727992e-01
9.502076404034224266e-01
9.177780828562528415e-01
9.740049247340233363e-01
9.698355977587291843e-01
9.916432695274806086e-01
9.908018117697197091e-01
9.917127852458440529e-01
9.912596668390232235e-01
9.855539707028564411e-01
9.067752527724098899e-01
9.931815862002574269e-01
9.917810702323859307e-01
9.919917186216929972e-01
8.829097120173456936e-01
9.910314778320439277e-01
8.578164930715292957e-01
9.067131940336143892e-01
9.908836335810581319e-01
9.931853327360766759e-01
8.547697992854490501e-01
9.867179563178816171e-01
9.917828045671206461e-01
9.877704203216128853e-01
9.925324919969342741e-01
9.905384713732261481e-01
9.694553066953265352e-01
9.488584776650558217e-01
9.915317852049586600e-01
9.906275819204388711e-01
9.919370417542364704e-01
7.528122924974267605e-01
9.894348439443044763e-01
9.271237176582245443e-01
7.556838073170782932e-01
8.169585815886025726e-01
8.315056696306180051e-01
9.895412587687809625e-01
7.292098463109824014e-01
9.936337829989333459e-01
9.831490092535646319e-01
8.906342967942839639e-01
8.879882926528602782e-01
9.844864714112675497e-01
9.917160600251602176e-01
9.920620946796189221e-01
8.918822929514856890e-01
8.138095988879593401e-01
9.921936744021591092e-01
9.933497496738196153e-01
8.649286544393629539e-01
8.583303855811112992e-01
9.088772376844260759e-01
9.908273488869159262e-01
7.601123891479613093e-01
8.016472308656990009e-01
8.260596957168616639e-01
8.509725382149052608e-01
9.916582791915861117e-01
9.873703227216432676e-01
9.906961077010054684e-01
9.808201662636930607e-01
9.791562840371810239e-01
9.913536782133213210e-01
9.760987827053503318e-01
8.076243227312407402e-01
9.935270766966567413e-01
9.905789275879642863e-01
8.381453175769543185e-01
9.916155974016899188e-01
9.870535593782366890e-01
8.802473981465483988e-01
9.915956019635178142e-01
9.745743644323223709e-01
8.515857561286445110e-01
9.919086303591573284e-01
9.918415230366200985e-01
9.924141744297098056e-01
7.672442590939326790e-01
9.772541984022918848e-01
9.905707551294304913e-01
8.953472207853550024e-01
9.627135390779811841e-01
9.514865762305714236e-01
9.894904429126348822e-01
9.889580119755507770e-01
8.761779554451174512e-01
8.346091310443866096e-01
8.549781250830079671e-01
9.901744686274922547e-01
9.369668526067083114e-01
9.916376572629773678e-01
8.602898455077592210e-01
7.939209514742172624e-01
9.581294199048460136e-01
9.902555528970157228e-01
9.899282540645238937e-01
9.923344762843757660e-01
8.104951059954055292e-01
8.765730851205201235e-01
9.921959407459925995e-01
7.621896960320162506e-01
9.784214129704867924e-01
7.669406874036160948e-01
9.918853081894517532e-01
9.917113337116094662e-01
9.909676939391167672e-01
9.927846396223108938e-01
9.921532901564451556e-01
7.945256877825921382e-01
7.101399977259399421e-01
9.874415083478924604e-01
9.921224750924912961e-01
7.793107555519587226e-01
9.913369837384444772e-01
9.169342436859097001e-01
7.721616401750321934e-01
9.944038735019969932e-01
7.663117305094139242e-01
9.864148414937795595e-01
9.875524673231558248e-01
7.686020068174423958e-01
8.234948049572750062e-01
9.615966795569621528e-01
9.907027760262498983e-01
8.554297659505557538e-01
8.145024062001240406e-01
9.907021343197567331e-01
9.601596825923635059e-01
9.907899718721637772e-01
9.321799742978822412e-01
9.912593901525684759e-01
8.881914310788536771e-01
8.034813623234107194e-01
8.022756428312185495e-01
9.926547164787608013e-01
9.916897846528256455e-01
7.763430320042817856e-01
9.020939903407193539e-01
9.892965937445374891e-01
9.906196279741174004e-01
8.532854252343615720e-01
8.481304223292396305e-01
9.412277420106547332e-01
9.852250275539551350e-01
8.714031020839106967e-01
8.700870564977405408e-01
9.925507403347696433e-01
8.873002962995827358e-01
9.768625419073189153e-01
9.907663453394996989e-01
9.531405968934353323e-01
8.351243371964234274e-01
9.931068617423697287e-01
9.908348589797102424e-01
8.758145226049017795e-01
9.774533185880451835e-01
9.783333891064193155e-01
7.272228788913427389e-01
9.917810355950796852e-01
9.888076436528158153e-01
9.849545412066602612e-01
9.881960580039058639e-01
9.929879419828174791e-01
9.889441825116350726e-01
9.226393711788855034e-01
9.930629082303717992e-01
9.910028804918163958e-01
9.926740354245005005e-01
8.073031540215298563e-01
9.937128106127447458e-01
7.114403960726474185e-01
9.906451994224544366e-01
8.680611069098452814e-01
9.926503861117436101e-01
9.908524103322489118e-01
9.907793859955656979e-01
9.908560248029310014e-01
9.909985614156548994e-01
7.522482290798543358e-01
9.924346347157066983e-01
8.198089674795977499e-01
8.241937961053119599e-01
9.351752631650214198e-01
9.886527532472804136e-01
9.920345401422935305e-01
9.886539834123287962e-01
9.908458814650112911e-01
9.777949110780375097e-01
8.498192731826490487e-01
8.931067978001870911e-01
9.417217250281063601e-01
9.923341177815718783e-01
8.618112197101651661e-01
9.894792754600423290e-01
8.837359013075409830e-01
9.824430340154102215e-01
8.421089718105639887e-01
9.905686673798653752e-01
8.580516157900142105e-01
9.897861260473792555e-01
9.922217103402670713e-01
9.881807331296084129e-01
9.919532259147403330e-01
9.669032327231326107e-01
9.661744616541967368e-01
8.912699026802286539e-01
8.845213750588198920e-01
9.916879556376282379e-01
8.121978180883098197e-01
9.531231003935065615e-01
9.929428856309157059e-01
9.695972771591823136e-01
9.918393030296810409e-01
9.919524082757782413e-01
8.254547139131143130e-01
9.930297533785699127e-01
9.723329352789814584e-01
9.062706184016016131e-01
7.520884783676725638e-01
9.719782839904113070e-01
9.905526833427843458e-01
8.686742734874896010e-01
9.799940279813879052e-01
9.728303678468972482e-01
9.891854765459208165e-01
9.939009347715004328e-01
8.602995817814581558e-01
9.873295562615592713e-01
8.674574093961158194e-01
7.620616591528472927e-01
9.919763293246091074e-01
9.905827559759382561e-01
9.907839147979310424e-01
9.936580348602382928e-01
9.211312446311757940e-01
9.911450375664027090e-01
9.927166311968328438e-01
9.206772022219416041e-01
9.921895851479339834e-01
9.566023376440502268e-01
9.899825690527217503e-01
9.075646279328217769e-01
9.493386302922728337e-01
9.911617814756893408e-01
9.914265673209133878e-01
9.851681616572799394e-01
9.399788675760096801e-01
8.356059832900361029e-01
8.476161850663713748e-01
9.736367742980406303e-01
9.870788740711986531e-01
8.510846516327390532e-01
9.862027460675562018e-01
9.913811139493150515e-01
9.851192169404393573e-01
7.850740162412841450e-01
9.923282364018214396e-01
8.490375946855672762e-01
8.682820249435674320e-01
8.329216928267545450e-01
8.248724108233939090e-01
9.905379529266279404e-01
9.906180894292718753e-01
9.904180961781982040e-01
9.932078367239072225e-01
9.784199135254455504e-01
9.879960404855392397e-01
9.907218929523854412e-01
9.914930534274977170e-01
8.694487979852388859e-01
9.908238853212300024e-01
9.925293464268677424e-01
9.884250686401475638e-01
9.922088572524471184e-01
9.724472292714301247e-01
8.484597879656151642e-01
9.905955290987127349e-01
8.604594083843482011e-01
9.813829243166604099e-01
7.686636262741631809e-01
9.335873319167833362e-01
8.163226670484683423e-01
8.481768559721523104e-01
9.910488185674949380e-01
9.018594894901330594e-01
9.937515452508075553e-01
9.910445583762648170e-01
9.919317145926564994e-01
8.506199714365155762e-01
9.883681437497500166e-01
9.906316493667235434e-01
9.913324307421067516e-01
9.926319399296602564e-01
8.992513229606363678e-01
8.782181699066404779e-01
9.929385682440277083e-01
9.743513502928528025e-01
9.895553680149050679e-01
9.540021984174194003e-01
9.910640960603704919e-01
9.141392423381088372e-01
8.461316232480435851e-01
9.897215341763530017e-01
9.834235383121594509e-01
9.895653411615960016e-01
8.634638180759925952e-01
9.913364365512346010e-01
9.858933870222275075e-01
7.816783132518948518e-01
9.908752889612927328e-01
9.207910179119562777e-01
9.641752376577151784e-01
9.888469385508533716e-01
9.913549341911892521e-01
9.811535552829975249e-01
8.677349489430581375e-01
9.908144972154016017e-01
9.840753911598703052e-01
9.735198807500639040e-01
8.473318742061661801e-01
9.019877277062686716e-01
9.927380431592741639e-01
9.934323650112344417e-01
9.908079239241057712e-01
9.152410368124008766e-01
9.910984044535756654e-01
7.664694395489446421e-01
9.878130454036051500e-01
9.895343036737479503e-01
9.248235809044786926e-01
9.916187669460738707e-01
7.584326482481608123e-01
8.227596571480971788e-01
9.937591868880880641e-01
9.105435725610818709e-01
9.906521821883016443e-01
8.527224112549831592e-01
9.936693394326000517e-01
9.911345863791718447e-01
9.393760157548930456e-01
9.941206893957986734e-01
9.910961188696109092e-01
9.858932655688059654e-01
9.061703738133164432e-01
9.913426714122229866e-01
9.681447629259467558e-01
9.909832743656523668e-01
9.715462122230329456e-01
9.548379330898000283e-01
9.931153046144599594e-01
8.663028099868979037e-01
8.343395528615777934e-01
8.553633368406252657e-01
9.919144770898760122e-01
9.911867479745074538e-01
9.891599555739922778e-01
8.626665784285972860e-01
8.820684660006715694e-01
8.725307800889697818e-01
8.262728150508839020e-01
7.143330529988803912e-01
9.834345504721504483e-01
9.917434738171788666e-01
8.260098671998561404e-01
9.918387497781732121e-01
9.371023532602448247e-01
9.390993304754101656e-01
9.856222293208076746e-01
9.929881417413943812e-01
9.817905081249389543e-01
8.086670257744766888e-01
9.907595781980789162e-01
7.191702450808012959e-01
9.920306886975640559e-01
9.761041035743501793e-01
8.534766319050672845e-01
9.777820952262387122e-01
7.614904270968199107e-01
7.642560555695900870e-01
9.909103452602682216e-01
9.879803195348586531e-01
9.797489626944874130e-01
9.927045115356656346e-01
9.909598622816487845e-01
9.914409255000989907e-01
9.921975369555905422e-01
9.793248486212409176e-01
9.039750140619901009e-01
7.587864632280396648e-01
9.370609000125312837e-01
9.919304745965480397e-01
9.913836836693221688e-01
9.247830115675111928e-01
8.777427730486906388e-01
8.693443092659682847e-01
9.898091037040830376e-01
8.274537620561115414e-01
9.900431978224006890e-01
9.918689869515636692e-01
9.910819208520034174e-01
8.578000141398056666e-01
9.818802474974426264e-01
9.758050656250997212e-01
9.799014591995670598e-01
9.932275791479255878e-01
9.892486290233987178e-01
9.940143207068407039e-01
9.787005179899802565e-01
9.881457624316510868e-01
8.773662633473534589e-01
9.863876529828011774e-01
9.905689366533071416e-01
9.920866413124039829e-01
9.889367622592528662e-01
9.823959873396852505e-01
9.922946357268387363e-01
7.821167370885073744e-01
7.995061177355510251e-01
8.300978224061907884e-01
8.819049410219557128e-01
9.913212093938259528e-01
8.262691001217477016e-01
9.928966720435036253e-01
8.969111990775316956e-01
9.908504104631300491e-01
8.915239670844472553e-01
8.395268383276641710e-01
8.969688137041421649e-01
9.679937006841924374e-01
9.919776544490078729e-01
9.911957226816577871e-01
7.979715343286268858e-01
9.789044284146576347e-01
9.736304740819268222e-01
9.867579175827404514e-01
9.906948013997749491e-01
9.925593027411429015e-01
8.720747395745155339e-01
9.848561832479373335e-01
9.917507510907750401e-01
9.906559154851330984e-01
9.929230691216384130e-01
7.724796786913943336e-01
9.888332811228968122e-01
7.659341409026316772e-01
9.936705494733000243e-01
9.795574606597512446e-01
9.920643470584177281e-01
9.907862732194043787e-01
8.999605893677771196e-01
9.867485158657623989e-01
8.585324555744271446e-01
9.918984472370173666e-01
8.030343481107745651e-01
9.905653484097515227e-01
9.860850915350470869e-01
9.760233160771656369e-01
8.015498995482968070e-01
9.926760448427353056e-01
8.072899134735620486e-01
9.848058549416277563e-01
9.905457140694303719e-01
9.902350812936037139e-01
9.846164790662167432e-01
9.783532818475777493e-01
7.590654684617113013e-01
9.913859636443019818e-01
8.110554237682907619e-01
9.913938085220461716e-01
9.857417965734907028e-01
9.923291745213871362e-01
9.900778150288005452e-01
9.896768333502719006e-01
8.780661506965846685e-01
9.922467146048832287e-01
9.899712734734807951e-01
9.296763802672307619e-01
9.912373041980837574e-01
8.813654650033477811e-01
8.897646398399027268e-01
9.920156925876483234e-01
9.905202880932928444e-01
9.912109334050175358e-01
8.745890498607832297e-01
9.936595062539496093e-01
7.966210463266298891e-01
9.786575346191005442e-01
9.901647602219534328e-01
9.918314214753389813e-01
9.918152477137062162e-01
9.695759481679627756e-01
9.781682511245337608e-01
9.913339051214828945e-01
7.996874519794274772e-01
9.822295751143134135e-01
8.086643003214311065e-01
9.487355438361343429e-01
9.919170253243169144e-01
9.881343665962535328e-01
7.423969478464206295e-01
9.783044699814538170e-01
9.053714546333300195e-01
9.916639883593929561e-01
9.871113134492475183e-01
9.913958035178214168e-01
9.910072273547073651e-01
9.913738526680204721e-01
9.905682567553558693e-01
9.880835012581812293e-01
8.260626457664461686e-01
8.226170921064464014e-01
9.209461550620712256e-01
9.887119945811018162e-01
8.678449376004216953e-01
9.912219475254863132e-01
9.883892554652781159e-01
8.644984095949198588e-01
7.499994361417866573e-01
9.909724660246522765e-01
8.176886598661106120e-01
9.464592012776854579e-01
9.848087225855726157e-01
9.779140906116359222e-01
9.810322090928711436e-01
8.296283682043387175e-01
9.922871125538555992e-01
9.908714366785946748e-01
9.831785980222816912e-01
9.904945747636156872e-01
9.941352249026323973e-01
8.552152377557964424e-01
9.809124283000716371e-01
9.927676982671653771e-01
9.887093640594678545e-01
9.076909803589615633e-01
9.502827917729316232e-01
7.830910328587270541e-01
8.700488722830630461e-01
9.825434990674078994e-01
9.920996477079193632e-01
8.207592044260847430e-01
8.845621144398472246e-01
9.853566891316111187e-01
9.842701352095751810e-01
9.910920383292650682e-01
8.684406243604112507e-01
8.964500674615987208e-01
9.914823444648465101e-01
8.018561207279422121e-01
7.511475183228857322e-01
7.585579057618103693e-01
8.962601027901277995e-01
8.551584138199478380e-01
9.907182166633640152e-01
8.739021506386076554e-01
9.744247243934033298e-01
9.918875464452563406e-01
9.655638876042214047e-01
9.876526826376039736e-01
9.934145651073026384e-01
9.773324219899816034e-01
9.913696607900922553e-01
9.271709353343765558e-01
9.896694837974580050e-01
9.907451341044811732e-01
7.892405911284995357e-01
9.920701135581199148e-01
9.875897690142518837e-01
9.905752167393472307e-01
8.547782777530694709e-01
9.929043147596354757e-01
9.317234028131620160e-01
8.102120734297683091e-01
9.850126828129071033e-01
9.778799877379733552e-01
9.004758615539386613e-01
9.858254216370911927e-01
9.969931244742926690e-01
9.906478649306051931e-01
7.483394707403668855e-01
9.927545196446914133e-01
9.867747135416903292e-01
9.422337989462774566e-01
8.704971272051507114e-01
7.580444922732993973e-01
7.790811039179150743e-01
9.923925654413641162e-01
8.430606766949406694e-01
9.582959381311857427e-01
9.913219767681884509e-01
9.909198427339329651e-01
9.872911398617217893e-01
8.441179791094516327e-01
9.904611329932725416e-01
9.260836328449738586e-01
8.372464377676372971e-01
9.826675439385211819e-01
8.924628105153058488e-01
9.781728003784094794e-01
9.896359802175739295e-01
9.861798351634381010e-01
9.785238153986541842e-01
9.866340751385858088e-01
8.089951050031971569e-01
9.917198012851189404e-01
9.844583589086656206e-01
9.868098403371737826e-01
9.919178198234643862e-01
9.922378607702569964e-01
9.890314254717342823e-01
7.692618735401612895e-01
9.926510268102519685e-01
9.901542143547771291e-01
7.582180977517399834e-01
9.920903948830114283e-01
9.407435188179058549e-01
9.905866699744226844e-01
9.936261064723925784e-01
8.133042680000176494e-01
9.925569358018432320e-01
9.693496168692656845e-01
8.329346394375438667e-01
9.871353720667594978e-01
8.792828154900903526e-01
8.656865673547995410e-01
9.196789186484781720e-01
9.813149145840589505e-01
7.612821353592299500e-01
9.411387475881175524e-01
9.754268227103335409e-01
9.908362001793485918e-01
8.949716435276681148e-01
9.766718646861428654e-01
9.912201405228218132e-01
9.888206746993141172e-01
9.904600262850864478e-01
9.605432735601781014e-01
7.965516341510092690e-01
9.491949502581923381e-01
9.920373275349723130e-01
8.097187162672464522e-01
9.911165414364848658e-01
9.930208778435916095e-01
9.886832146459605397e-01
9.917370359689983150e-01
8.967550800011071521e-01
7.643442173079024737e-01
9.885224918306868558e-01
9.829628021979207597e-01
8.915443847022401780e-01
8.637313853723223023e-01
8.280734000424800900e-01
9.898477029261619764e-01
9.800806873869040148e-01
9.929895584766846861e-01
9.607131582014932780e-01
9.938629841688244593e-01
9.917133232998985859e-01
9.912164781400940594e-01
9.786619139281553803e-01
7.612812719313593046e-01
7.521067835569823501e-01
8.809473233986016005e-01
9.874553317569678690e-01
9.907799770233381986e-01
8.134280334308270355e-01
7.691299460529893439e-01
7.503978833817666061e-01
8.744363200603192388e-01
9.388833805796518162e-01
9.875179675035949955e-01
7.607435329545171321e-01
9.910040775336461660e-01
8.869597269267811557e-01
7.869771053068671529e-01
8.685201653261611643e-01
9.918448942729142237e-01
8.968675984323131178e-01
9.739938238951407756e-01
9.866536606702884793e-01
8.486488369825754274e-01
9.917788131258400419e-01
7.764435797703685971e-01
9.903587945444800589e-01
9.730968228794955044e-01
9.921456682651050851e-01
9.367412536515279387e-01
8.613168714559766848e-01
8.667167672272528822e-01
8.245249942285426403e-01
9.908779938193009729e-01
9.890588212574875637e-01
9.916736710770058805e-01
8.390128531675171697e-01
9.921377772159880593e-01
7.387736896645226148e-01
8.203893442602993025e-01
8.565217383689951447e-01
9.926568695204890380e-01
9.655592711335976297e-01
8.888652152162623832e-01
9.905567754537909497e-01
9.916999198601150756e-01
7.576552184652317612e-01
9.134986951527142018e-01
9.907769384177135263e-01
7.341761076284261112e-01
9.898329619076658981e-01
8.528600694832627616e-01
9.890756228663365457e-01
9.921771123162248518e-01
9.880872323908669319e-01
7.976876715017121589e-01
9.875714442065665066e-01
8.463293809098498821e-01
9.726735569849022101e-01
9.871174193098347649e-01
9.503402619850606081e-01
9.908068528869141689e-01
9.913799897487286517e-01
9.917298592910681609e-01
8.813105921647661489e-01
9.910402434909032499e-01
7.579511586158651504e-01
9.906397734859152537e-01
9.912009115441701157e-01
9.905017442146084594e-01
7.752843025460000037e-01
9.319230949381176465e-01
9.680347589038813538e-01
9.877174776075987594e-01
9.914284712782367448e-01
9.924062810659123324e-01
9.928777734610553241e-01
7.944338245563753453e-01
9.911172959317999798e-01
9.811337667747122016e-01
9.888069729431301358e-01
7.892089382099461981e-01
9.882770296342502370e-01
8.745424651261446414e-01
9.776583896709118982e-01
9.816740054766290857e-01
9.898647199083923098e-01
9.907503156568990832e-01
9.862775572099128363e-01
9.912553483209021188e-01
9.795229060052321746e-01
9.848052588197632184e-01
9.912677157501974534e-01
9.910219828805287845e-01
9.817544255117338636e-01
8.938255401310246651e-01
7.966624725884624558e-01
9.910307078634520428e-01
9.889676588795448531e-01
9.416075653549589308e-01
9.924665245871441277e-01
9.921191087772601724e-01
8.713674224832812509e-01
9.917448854845674067e-01
9.746145269713195614e-01
9.692808450470195014e-01
9.571063652293212431e-01
8.747655803672129693e-01
9.888321224134934972e-01
9.904211475532405107e-01
8.718693877323726582e-01
9.913816329304633301e-01
9.875346681950419869e-01
8.457924626755475295e-01
9.870428467166201258e-01
9.807480833082908855e-01
9.885315404042096521e-01
9.895522540214366503e-01
9.924761105280239804e-01
9.918043525974378216e-01
9.404138975382030363e-01
8.227825084790114651e-01
9.922573843704431962e-01
9.921118000248076996e-01
9.937814150398542878e-01
9.319462646545593199e-01
9.910037258817323558e-01
9.900457153723547510e-01
9.319751335821981897e-01
9.879330549630824798e-01
8.321102497639458750e-01
8.963320479637122418e-01
9.870785250770320873e-01
8.875379110012557859e-01
9.899944301466840901e-01
8.299368401915971916e-01
9.915440234134176301e-01
8.672864532974227103e-01
8.705291946401153558e-01
9.916263860842046141e-01
9.270699454927476824e-01
9.884823968518507975e-01
9.913185212448132333e-01
9.907053123700054753e-01
9.907083031800377748e-01
8.345318707398703406e-01
9.916931264503807686e-01
9.585470953838176600e-01
7.482361132286674543e-01
9.694791747537496729e-01
8.979323392198580445e-01
7.539678307663102430e-01
9.926340550967988063e-01
7.626502459765580610e-01
9.917500193409708453e-01
9.927593708515422000e-01
9.907337807747429448e-01
8.261230441565197147e-01
9.919006282565067112e-01
8.340182800272160080e-01
9.815584389392493225e-01
9.922956384743777392e-01
9.939785885015134381e-01
9.913088899641548934e-01
9.912777307338368482e-01
9.909586481288022997e-01
9.906319625771135007e-01
8.298288833546935139e-01
9.927794748668663516e-01
9.788372977823354137e-01
9.878637536737803204e-01
9.827692552300004714e-01
9.820773148445147704e-01
9.919336599687130773e-01
9.784781205804444770e-01
7.305726376215544438e-01
8.312857069510894981e-01
9.919982043554224083e-01
9.930578489393452335e-01
9.908424174681866869e-01
9.387221937572585162e-01
9.919950751505541842e-01
9.880264188455746277e-01
8.415612279031061682e-01
9.922238056094889735e-01
9.912657772892259356e-01
9.864742531968613282e-01
9.910556143093598447e-01
9.926551115885950960e-01
7.429745767527662359e-01
9.926418996128730798e-01
9.922154168042589539e-01
7.794427399505223786e-01
9.901985220472624416e-01
9.907705813771998660e-01
9.910063617460151963e-01
9.924775732891956137e-01
9.908301888877236729e-01
9.397461183661189876e-01
9.921679076001550524e-01
8.523025789788662987e-01
9.915148176776434896e-01
9.392294190186802894e-01
8.355929676653421900e-01
9.894802427614911577e-01
9.922336286626870505e-01
9.918496855177997285e-01
8.299623579193424749e-01
8.124300610518569998e-01
9.912178153500283972e-01
9.857211036698045881e-01
8.127145574004540629e-01
9.659823318215565724e-01
9.855686689373283071e-01
9.926479645148031938e-01
8.330185207943072712e-01
7.814465285676174267e-01
9.916708211189628752e-01
9.893367867494325951e-01
7.719570116452851849e-01
9.459260832258293838e-01
9.910302815653289077e-01
9.795815930989952847e-01
9.000990685649782330e-01
9.391191283895149455e-01
9.538527738425888192e-01
9.871820837128164605e-01
9.929279555666848944e-01
9.770662806351928520e-01
9.912287559153807326e-01
9.914881130142246812e-01
8.009236713717363676e-01
8.575890586518919445e-01
9.910409502608581445e-01
9.928180916000310940e-01
8.353847207123017427e-01
9.915471004513713993e-01
8.808475355247684657e-01
7.979470918234036203e-01
9.925633020120369077e-01
9.900559439747101953e-01
9.913479456442554349e-01
7.993554520458897583e-01
9.274137709978365063e-01
7.355031387541135501e-01
8.570241757943490857e-01
8.153077116550841996e-01
9.911533848338190955e-01
9.908001081776656171e-01
8.388342263417027933e-01
9.891238877385613026e-01
8.298136353991159009e-01
9.924458445791040084e-01
9.195441248204229145e-01
9.784076567653752221e-01
9.559749033084596892e-01
9.930136676146673613e-01
8.343770972700303989e-01
9.906577736446947613e-01
9.921346751299245925e-01
9.946329694226474505e-01
9.929033173040491267e-01
9.922821075173713368e-01
9.072517103991929455e-01
9.930106102722031647e-01
7.666184038540698742e-01
9.911255627125195033e-01
7.763874183940170370e-01
9.911272447616709114e-01
9.884205073816828557e-01
9.939454856769988078e-01
7.821978340730442181e-01
9.932822830151543103e-01
9.935904452480990301e-01
9.909445005417317764e-01
9.925970404290173077e-01
9.455546363885918293e-01
8.916495925539202894e-01
9.897685830512652494e-01
9.924554048547895579e-01
9.908257493625053369e-01
9.907061043276143009e-01
9.916354324330414194e-01
9.912663741171660048e-01
9.704398681525399084e-01
9.411258030924238849e-01
8.779098756664129866e-01
8.353889997537583545e-01
9.916442393010689305e-01
9.874018722152702043e-01
7.312804327705043628e-01
8.089480759517511110e-01
9.932282385921150647e-01
8.558984468533210599e-01
8.389329176913455921e-01
9.098911883519228416e-01
8.920368453267496500e-01
9.920394317429124253e-01
9.859945505863044746e-01
9.478996757761738445e-01
9.912395288421691486e-01
8.426587531162675893e-01
8.324793308415303628e-01
7.726722462380257728e-01
8.336187656288418513e-01
9.806975504985004921e-01
8.066745974808815500e-01
9.890581801401977513e-01
9.185346449013660486e-01
9.921646172948158648e-01
9.909312314932776644e-01
8.408642523178639916e-01
9.869216800734348372e-01
7.796909025810290217e-01
7.714136655234810069e-01
7.928663221138209094e-01
9.350317290375209645e-01
9.937152518378579158e-01
8.492079609756610914e-01
9.905272461576488663e-01
9.912315915845869574e-01
9.544063402597791068e-01
9.922987223647057320e-01
8.875686867189938045e-01
9.918979370548116625e-01
8.870815879131560555e-01
9.883309312888379772e-01
8.348183406313752775e-01
9.918165849238784748e-01
9.930120028808168131e-01
9.276537227728015589e-01
9.916731203032037589e-01
9.919085355481239707e-01
9.921052414325193247e-01
9.901853050815051516e-01
9.075847990405434551e-01
9.823299899508545208e-01
9.888530509842442529e-01
9.797465780974898841e-01
9.919901841843241641e-01
9.909060964566078766e-01
9.911844251986297039e-01
8.956516473129484401e-01
9.923181832765973764e-01
9.796907746083123314e-01
9.897456701615198194e-01
9.926683279790462500e-01
9.882956747080320348e-01
8.187657251395591418e-01
7.742278780012130657e-01
9.796402948100406682e-01
8.577137105809666817e-01
9.057015673236071818e-01
9.835745059698343118e-01
8.091169735332449653e-01
9.850034732748277344e-01
9.810275676255099109e-01
9.914888192458012339e-01
9.914666943014377454e-01
9.931723032044558197e-01
9.896770111807456916e-01
9.916635277162658690e-01
9.229120513885477051e-01
8.278602881096370769e-01
9.412882222263089238e-01
9.927127919281795165e-01
9.781513493285836081e-01
9.860309894087171401e-01
9.764824958740164762e-01
9.931391638564031066e-01
9.901496021326172681e-01
8.457105069817010268e-01
9.882391225623654574e-01
8.835630047326084036e-01
9.915677346167736106e-01
9.898314325551446080e-01
8.419787751993760283e-01
8.596258315600369126e-01
8.937445106507784232e-01
9.924230724610459964e-01
8.275135353829303764e-01
9.926421816409207732e-01
7.730494232183294789e-01
7.580151701085395821e-01
9.920336428746733271e-01
8.202733988829753464e-01
9.509428867522401463e-01
9.837702131246021109e-01
8.102750423303568539e-01
8.167426611032649886e-01
9.912841352296274389e-01
9.465793003703621977e-01
9.912485685689409465e-01
9.725940467147932145e-01
9.151451711120561772e-01
7.772798664614616326e-01
9.898692162713702558e-01
9.343179765874947140e-01
9.858443892640403883e-01
9.885836158439700316e-01
7.623617776785670541e-01
8.388827677740968713e-01
9.669253609582261211e-01
9.924981787769182606e-01
9.887461695625030522e-01
9.912439446635347151e-01
8.627870436641951191e-01
9.881635393452652405e-01
8.854120165557557431e-01
9.126520558712307718e-01
9.790363949807426858e-01
9.662819311510656428e-01
9.905169873896074728e-01
9.930666309794643487e-01
8.182159672389386351e-01
9.904479522783168344e-01
8.991263712842793021e-01
9.405117630026695874e-01
9.920108839657933997e-01
9.907868896741628406e-01
8.640526122481707594e-01
9.792297416096155116e-01
9.773201902453501067e-01
9.904895254241382618e-01
9.404598420055617636e-01
7.683271446698839435e-01
7.976197180435316003e-01
9.922559170844212906e-01
9.865267157935417863e-01
9.915047250766779730e-01
9.912724795286671498e-01
9.253703366601386815e-01
9.909191893454797340e-01
9.792669993937623829e-01
9.778741700401611947e-01
9.905394209008329121e-01
9.822735772928226083e-01
9.893167855572173597e-01
9.931590709212351209e-01
8.183335437003429469e-01
9.911966153726848860e-01
9.900622248494435063e-01
9.893002350521833410e-01
9.912487685549890015e-01
9.907460073241098897e-01
9.923786122511247809e-01
9.909639238821397189e-01
8.492845973207918675e-01
7.973416494684143485e-01
8.421964021984112980e-01
9.920638052448231825e-01
9.888361190628515152e-01
9.928444850701234614e-01
9.915218466102715400e-01
8.584188139400308337e-01
9.923398227476875055e-01
9.558486804413093285e-01
7.825986113787377629e-01
9.922397367278760205e-01
9.927394562587924520e-01
9.930414890921557269e-01
8.355666801235602792e-01
9.888746424526523304e-01
9.824215431244788244e-01
9.924095603286513523e-01
9.851644564979438190e-01
9.768051380871513034e-01
9.831331130351381731e-01
9.919148077413151299e-01
9.506769251940896392e-01
9.918181812476611903e-01
7.738735566661389953e-01
9.435440892417867875e-01
8.787069931797190092e-01
8.794150654147850910e-01
7.537786976090008473e-01
8.184177565996230141e-01
9.842063445143230949e-01
9.003398213763087465e-01
9.896906058363589276e-01
8.761655302754636221e-01
8.657510010990954186e-01
9.913586233006004278e-01
8.168735549052057454e-01
8.051604057238921364e-01
9.672433830814096689e-01
9.913936837574740535e-01
7.652706619636595597e-01
8.021264974985968799e-01
9.907285526550122512e-01
9.852503903708392796e-01
7.914428978930831970e-01
9.886206783333258974e-01
8.628145805708593574e-01
8.895546824939424280e-01
9.907064914843696224e-01
9.931188762055394026e-01
8.333222833439294375e-01
7.520650596947219269e-01
8.023774362097425561e-01
9.916688315857721259e-01
8.938863073460912023e-01
9.918806724721681567e-01
7.472538086750137865e-01
9.911564602365016130e-01
9.903711628138457401e-01
9.817213304557128595e-01
9.909281710022904699e-01
7.432125122327001288e-01
8.012550835504346214e-01
9.907345686405812923e-01
9.914832756163660665e-01
9.913230540755373355e-01
9.755548746698942120e-01
8.490542642245547666e-01
9.924420568187732883e-01
9.905865180003177173e-01
8.187851740940723655e-01
9.088606574667427163e-01
7.336241092831659039e-01
9.814410530747976757e-01
9.105983506193351396e-01
8.476862264137833280e-01
9.836150682114748189e-01
8.614818767602143712e-01
9.099723919310254150e-01
9.905485358310934796e-01
9.171585217275721735e-01
9.905708666145531804e-01
9.877283050813475684e-01
8.491596371334286797e-01
8.306725664129235298e-01
9.431439939978766285e-01
9.933597212237936791e-01
8.300036817249779597e-01
9.925785914613389771e-01
9.926880197910498138e-01
9.919825643363845424e-01
8.862184685300084075e-01
9.378955425425200554e-01
9.889452906928030140e-01
9.855179002884348893e-01
9.509061649563526064e-01
9.910793162133199052e-01
9.866611643906064710e-01
7.963057607479858691e-01
8.359043520647634340e-01
9.916022096983325707e-01
8.586484181449491881e-01
9.910946927516151028e-01
9.926550955121856701e-01
8.221876356132498120e-01
9.229265828660884186e-01
9.927276395407691467e-01
9.931013591366553150e-01
8.252553792394188292e-01
9.850207819404973586e-01
9.431187157490337203e-01
8.999190873768269094e-01
9.913338377115610278e-01
9.642034491158637532e-01
9.826771170545809397e-01
9.909256437653459759e-01
8.245060734722076123e-01
9.809191255068557824e-01
9.916502769904892434e-01
7.750992150323262608e-01
9.908000377203191045e-01
8.006586894684329936e-01
9.913631978738616235e-01
9.906553888351454784e-01
9.404757615364260914e-01
7.190151113902580882e-01
8.342455685892736783e-01
9.926187671298970505e-01
9.490913454826704898e-01
9.085926660760058615e-01
9.878191645193211690e-01
9.911475447408463202e-01
9.908387100602001896e-01
9.916362287146661680e-01
9.911278598600163914e-01
9.911603969887700094e-01
9.910477885746133975e-01
9.671385186284034985e-01
9.925063275967586085e-01
8.814177717845246285e-01
7.663877205648697011e-01
9.914006393368287595e-01
8.443127029052013288e-01
9.385786686296323511e-01
7.538536306154360878e-01
8.433994757711336110e-01
9.923914739079535696e-01
8.654806610798924105e-01
8.873108678483520029e-01
9.922033767921086822e-01
8.176936546568797093e-01
9.828050663576680668e-01
9.908375933037321115e-01
9.930507013545222250e-01
9.301800630298638906e-01
9.939793695290817244e-01
7.486716636586983054e-01
9.932519708571159178e-01
8.623738786716566018e-01
7.839672112724698216e-01
9.864081638630585180e-01
9.754186616578555125e-01
9.035235486956806339e-01
8.509248424874600314e-01
9.927301683912778119e-01
9.831859472271753386e-01
9.926121387648021432e-01
9.880723739891782431e-01
9.074649279350817110e-01
9.844379578665201080e-01
9.919866146475321278e-01
9.885884623837610796e-01
9.777706750236873079e-01
9.902538843300149329e-01
9.750047078128638578e-01
9.930743588719276316e-01
9.793086632277249182e-01
9.887526071143132311e-01
9.924952127852014749e-01
9.927456608203774069e-01
9.920608785977335087e-01
9.922450919480838571e-01
8.414927799130773600e-01
8.117522227508924271e-01
9.865365652042643596e-01
9.216650670555942559e-01
9.823966599328907146e-01
9.905726562012434622e-01
9.905851856554436230e-01
8.803125859863842884e-01
9.755264529760905301e-01
8.063191152436857134e-01
9.734916045734760548e-01
7.692771623390766145e-01
9.813373940228015124e-01
8.104421204885946528e-01
9.925509330264211671e-01
9.909910050902661638e-01
8.649346025291012596e-01
9.904819862136813313e-01
9.906882388607124446e-01
9.843291738569934779e-01
9.900868888415896851e-01
7.832582400790060184e-01
8.526646914826668811e-01
9.932102323087838025e-01
9.384787747544338643e-01
9.922638025216828916e-01
7.487817142578572227e-01
8.746373730578209660e-01
9.700058080192176524e-01
9.916089768821237938e-01
9.919791619452275055e-01
9.753695590147501981e-01
9.239124334995668653e-01
7.572660958112850116e-01
9.915135517070221560e-01
9.404983810768405839e-01
9.913906865268830026e-01
9.906354652431158536e-01
8.750968578396293163e-01
7.864487256811564242e-01
7.872816168044870500e-01
9.912892073141312821e-01
9.885604422773563993e-01
9.030418514757032611e-01
9.564800485829832999e-01
9.917593432976463674e-01
9.907812307165992927e-01
9.175959602993398745e-01
9.909986879362182588e-01
9.892960865154680761e-01
9.910893556036641794e-01
9.931725388488492623e-01
9.912403396942545131e-01
9.915221274732103351e-01
9.131317030701739945e-01
8.251991040181361203e-01
9.920827217118388663e-01
9.062498916722681042e-01
9.863752345497553975e-01
8.534148564631824918e-01
9.854429610207774415e-01
9.892248510557706265e-01
9.926919857873245379e-01
8.687202473318179630e-01
8.382491072421013323e-01
9.907686188804113447e-01
8.910729622203127365e-01
9.905641377186257257e-01
7.606386256119309630e-01
8.677911026066529310e-01
9.914090405841097242e-01
8.975383246121193537e-01
9.793457452041285372e-01
9.808032530203225630e-01
9.926263992689415838e-01
9.905728728348576206e-01
9.915771839747786753e-01
9.794984781594407997e-01
9.930339881893304188e-01
9.925428336545002450e-01
9.918030370046376776e-01
9.910371401426731897e-01
8.972327543052345256e-01
9.901909048860394469e-01
9.330964064830618021e-01
7.858017836576983717e-01
9.858410630629010907e-01
8.300250613295763191e-01
9.913929796845932785e-01
9.925013978820130811e-01
9.924161535835015480e-01
9.917893113576643493e-01
9.130755041196247923e-01
9.914201390448877937e-01
9.860266876013036308e-01
9.935508858615200722e-01
9.887948755659546896e-01
9.915921695494336330e-01
8.217186493698718230e-01
9.914180157595876564e-01
9.756075622475784970e-01
9.907297854745523713e-01
8.218412793067867428e-01
9.691421822130628083e-01
9.677595081555306900e-01
9.794731114561054941e-01
9.911115782629132953e-01
9.303895468369879351e-01
9.869261205585450059e-01
9.878248050065737695e-01
9.915263599433911113e-01
9.430619945107314717e-01
9.912694732843410073e-01
8.709108587038822957e-01
9.760727696482639493e-01
9.912734614008988920e-01
9.078134488661637747e-01
9.905973370682080725e-01
9.931084719143362660e-01
8.646918742989652129e-01
9.853577092364042000e-01
9.910095622137474747e-01
9.910834307907755436e-01
9.905931997239955100e-01
8.940949112049982883e-01
9.758190714320136294e-01
9.875899576921505219e-01
9.930574435110930409e-01
9.909360403863294309e-01
9.923990279081490451e-01
9.838621423816253930e-01
9.924596637003894051e-01
8.662717588881947428e-01
9.916470320641462832e-01
9.918493052061093662e-01
9.911411692477533064e-01
8.520436969934347404e-01
9.906126774981274252e-01
8.783184730384500094e-01
8.816050974571253418e-01
8.820453708922894043e-01
7.742935757343890613e-01
9.828152168496021579e-01
9.864117446887856744e-01
8.943396301403869764e-01
9.926536223928994485e-01
8.650532777802127926e-01
8.300859031927149134e-01
9.096631677623754353e-01
8.413285773831565839e-01
8.628242398872040253e-01
7.851860840421281962e-01
9.851759434874477472e-01
9.915709869108585428e-01
7.625532590011039336e-01
9.921057050539483502e-01
9.396476943232751067e-01
9.892920956616033656e-01
8.514079674231915806e-01
7.761662432462115291e-01
8.635431696982974747e-01
6.129368374649223350e-01
9.848058181955371415e-01
9.913433112822981341e-01
9.934179537354461687e-01
9.369481467708600242e-01
9.017990741232166929e-01
9.800231041696939593e-01
9.912228963157606598e-01
9.920925591760230144e-01
9.817302228292421606e-01
8.245116418861443419e-01
9.871021746629370375e-01
9.059984897657760161e-01
9.856216938548332251e-01
9.842532348806197762e-01
9.882302842408806631e-01
8.720882780638963272e-01
9.927527445943764572e-01
9.901746905889627914e-01
9.910842636461524302e-01
9.262617035086243567e-01
9.073683748424474782e-01
9.907421699190374076e-01
9.550367029477301317e-01
9.815128630841841728e-01
9.907531974847347822e-01
9.930222716082356404e-01
9.936692007519282166e-01
8.122248804049420068e-01
9.320721647160022938e-01
8.919377556803764762e-01
8.859241886367542618e-01
9.912355534435929316e-01
9.831825776606222256e-01
9.897658146397009249e-01
8.457929246754941621e-01
9.922522333143219964e-01
7.701816866042560106e-01
8.682976176497265719e-01
9.881074336899987598e-01
8.771694837353708474e-01
9.374481479529646055e-01
8.514939934260399301e-01
9.925157365128655096e-01
9.912467762308747599e-01
9.891176527858209777e-01
7.257039372628317775e-01
9.915385731166781458e-01
8.511118936540468249e-01
9.931891363845124499e-01
9.929224145848934979e-01
8.844886771417272975e-01
9.368096887936731010e-01
9.911726724490291796e-01
7.799916897583987208e-01
8.385756867310958373e-01
9.914099412811343548e-01
8.168488335646324483e-01
7.170376054171267999e-01
9.914928241139051579e-01
9.899963061996307490e-01
9.843408352305063058e-01
9.893750958710962884e-01
9.905939407758860282e-01
9.934639599177764735e-01
7.359540115680285322e-01
9.908825118156243672e-01
9.760157637790537466e-01
9.906904465824933892e-01
9.797503095945228058e-01
9.916052268428653393e-01
8.345202304272584248e-01
7.840846402366873358e-01
8.282884560540523244e-01
9.917758950386822425e-01
9.709553690624154187e-01
8.344289293981934641e-01
9.770057308072983560e-01
9.871249972332851730e-01
9.841636325081537517e-01
9.917679512603188030e-01
9.858575246998398933e-01
9.827620907300167463e-01
9.866894043054917907e-01
9.913320627659109041e-01
7.612625968506672169e-01
9.412207130450479520e-01
9.447571152508715819e-01
9.918562559074111107e-01
9.810006647482264475e-01
8.741450979522495945e-01
9.925973502115650327e-01
9.965023745510492859e-01
9.926538389806581764e-01
9.924979483478617581e-01
9.847109557172477601e-01
8.044195834270836398e-01
9.823986616144252393e-01
9.894764447767636639e-01
9.720714427986126838e-01
8.207769665999480324e-01
9.918780185434257213e-01
8.483661632354900783e-01
9.907212911960302515e-01
8.554748089272009581e-01
9.910478081007825235e-01
9.913117136736937507e-01
9.914099151913808861e-01
8.394214756356523921e-01
9.928618333953436181e-01
7.766704314706533996e-01
9.914391242761992906e-01
9.922397165965657351e-01
9.914895993274868147e-01
9.907620548757894996e-01
7.704687346703265050e-01
9.852991601713925185e-01
9.798414929564382980e-01
9.930640093532062673e-01
8.741928516130463844e-01
9.889993110975472401e-01
9.311995465687843421e-01
8.654849344264026190e-01
9.738167846073798595e-01
9.909667061667103427e-01
9.913194085414366308e-01
9.530385403818356638e-01
9.927516403951682777e-01
9.906233610414432178e-01
9.906771045938573828e-01
7.890286015821826870e-01
9.904999508157251720e-01
9.824871980077451994e-01
9.920003074008444388e-01
9.919808857113917577e-01
7.709413187037476023e-01
9.907776265125765036e-01
9.908671281335182934e-01
9.817655983885975601e-01
8.227508886039207603e-01
9.541904548719261081e-01
8.971110828289645678e-01
9.927496276253026108e-01
9.917999724687819318e-01
9.732210045586473512e-01
9.915368026668482937e-01
9.891424531918662222e-01
9.924019498062756073e-01
8.894199329903218487e-01
9.907151145087905730e-01
8.389253763676848274e-01
9.914052865568313555e-01
9.856377082480364260e-01
9.923207005374649059e-01
9.923200740500058847e-01
9.290554493243373679e-01
9.849445042800389905e-01
9.179568092893016784e-01
9.879982935871191030e-01
8.799839483154102693e-01
8.349129897843994286e-01
9.922660431829529726e-01
7.874387480728510802e-01
7.785167251457822957e-01
9.872285194951814224e-01
9.714952889946755210e-01
9.772942525046458551e-01
9.898648685346749243e-01
9.134902208121352674e-01
9.910292683678765258e-01
9.930219655228778031e-01
9.184820417214041299e-01
9.853910724430948731e-01
8.482461786978457985e-01
9.575990799171456569e-01
9.915195433784791401e-01
9.847925486738469125e-01
9.885539865982000407e-01
9.641713893332900520e-01
9.738756943213493500e-01
8.186242327751115377e-01
9.822558857154869427e-01
9.895757964742007973e-01
9.523384054595918080e-01
8.097062244311470369e-01
8.799568607704146839e-01
9.749134437060799074e-01
9.796012042048586332e-01
9.920083953634762919e-01
8.982633891957138017e-01
9.854817751509459267e-01
8.769066465856688586e-01
9.886214179675139047e-01
9.865768942929019625e-01
9.682888587592197727e-01
7.488714375050706806e-01
8.782712375192011089e-01
8.363620951380804636e-01
9.480659415170858972e-01
9.911076882280731581e-01
9.913775526809734950e-01
9.779627098213675707e-01
9.854082153817371736e-01
9.904781808492022499e-01
9.940164318006402544e-01
9.716157373202349845e-01
9.172510605225507874e-01
7.691562929542041793e-01
9.915310227381121111e-01
9.880503361420495123e-01
9.918921106676427124e-01
9.814199902640706741e-01
9.918283420311552190e-01
8.887755041977776216e-01
9.840751163971894755e-01
9.408738238361509243e-01
9.405079960400415384e-01
9.905469611595935087e-01
9.926319449620217839e-01
7.998199787211375256e-01
9.922804086173041549e-01
7.662487819075847195e-01
9.476659298083023319e-01
9.912566185838301847e-01
9.868455428291610376e-01
9.918954007772311510e-01
8.441274261255293787e-01
8.458345412274292929e-01
9.822120198746436825e-01
9.926559813614447281e-01
9.912225950497661753e-01
9.881033133190784135e-01
9.621611155713376551e-01
9.898176098048415694e-01
9.897864644263819622e-01
9.481546239522423702e-01
9.859472265162415594e-01
9.906753271538339956e-01
9.905515290873166956e-01
9.911587873569417395e-01
9.921431902112406442e-01
9.688137887357760603e-01
9.886043665528966295e-01
8.697909381574008281e-01
7.955563458030159296e-01
9.864205907708758492e-01
9.916266518217103920e-01
9.905434534641206490e-01
9.368341423680287550e-01
7.359999858070506162e-01
8.878718788943589235e-01
9.909667826247462452e-01
9.918632603530358471e-01
8.563957985703373188e-01
9.907407765624907103e-01
9.892733031189877568e-01
9.920821840151822224e-01
8.874147295918075606e-01
9.074340751022066387e-01
9.914187897428509144e-01
9.814150102769398920e-01
9.917011413276960452e-01
8.708598328672156885e-01
9.917901199935563739e-01
7.540110044951449098e-01
9.909136250157452031e-01
9.879889999796590550e-01
8.957590703140325683e-01
8.670407702626193869e-01
8.973535371890009049e-01
9.885709721161977104e-01
7.820443483026517928e-01
9.914077004833463658e-01
9.934194944794363380e-01
9.934749996368492653e-01
9.916390570199602461e-01
9.931118997432895057e-01
8.428968735123076872e-01
9.906333729004057620e-01
9.915144667087852914e-01
9.885309768974028799e-01
9.906750129679374739e-01
9.928133688717005745e-01
8.487779083649089618e-01
7.688912690161784358e-01
8.308187493707157589e-01
9.927568151133813190e-01
9.729734714929570982e-01
9.915986843518020954e-01
9.923407775175605572e-01
9.255670113684451028e-01
7.850474986192437221e-01
4.316346261979411847e-01
9.916548177129245190e-01
8.398601946548720498e-01
9.910327878447526828e-01
9.911640068532577841e-01
9.236746336140350122e-01
9.773558021357090508e-01
8.108954330551608747e-01
8.807244955662110186e-01
9.889164565098605975e-01
7.638597665539792470e-01
9.749809040883293809e-01
7.816840350954438188e-01
9.901980568251967929e-01
9.931096374001641136e-01
9.915902184970717403e-01
9.883585169523929626e-01
9.921063495939705934e-01
7.435642851543095011e-01
9.548351035778049889e-01
9.925996515020064637e-01
9.925145853622767689e-01
9.915536362188333008e-01
9.908891034332039105e-01
9.041316590271372133e-01
7.356547167427678335e-01
8.738952709369742777e-01
9.821885317919151204e-01
9.916714470015332017e-01
8.564082266712151892e-01
9.905994063629105506e-01
9.921912953279966585e-01
9.909383033357964665e-01
7.833950281611806732e-01
9.919396068575003778e-01
9.907123183703694380e-01
8.635985950579617709e-01
9.346883156298048112e-01
9.929944210834176221e-01
9.939575108786182778e-01
9.798042023240531861e-01
7.225964866719111201e-01
8.528469258966540067e-01
9.926207523313139713e-01
8.942840953556278061e-01
9.912326066723147200e-01
9.834747343108103390e-01
9.917308676645519849e-01
8.553223547787361936e-01
9.883097061235638359e-01
9.929687166194830494e-01
9.908070896789440418e-01
8.942541282372216127e-01
9.905349705660718707e-01
9.176044986513998136e-01
9.910933230902558844e-01
9.894476279128658902e-01
7.981569267573007664e-01
9.943268393959401319e-01
8.272334144270661049e-01
8.450043341584393408e-01
9.910428510227281551e-01
9.909429690889151043e-01
7.602015954341598825e-01
9.713813638515982340e-01
9.922599883069668225e-01
9.904873706644413689e-01
9.905419757069456876e-01
9.903854399805489539e-01
8.743127400311361264e-01
9.905441356681246035e-01
9.592762100020353344e-01
9.585525038935932551e-01
9.916777645347947256e-01
9.910980609612707326e-01
9.775387136437619917e-01
9.914387094068420891e-01
9.913351712020783690e-01
9.923309455124095235e-01
9.928992649954834215e-01
9.851933313505654155e-01
9.465319402153590245e-01
9.520618252289937411e-01
9.913847408634249847e-01
9.829979298124812415e-01
9.848937981589728219e-01
8.689394809834264377e-01
9.778275039007742198e-01
9.159971532682565920e-01
9.912102756351152122e-01
9.915952243003192113e-01
9.816569326139609197e-01
9.767514377865613717e-01
9.934900244526786439e-01
8.432759764253576762e-01
9.883579226803368423e-01
9.520908232484551759e-01
7.536562209741964891e-01
9.905699569637516078e-01
9.930604416974424531e-01
9.698713386769343137e-01
9.305440583983126679e-01
9.898386022886928037e-01
9.901902605723196249e-01
9.925636574081945218e-01
8.603297061358705644e-01
9.905235066821148626e-01
9.927254083676534391e-01
9.918432106467456322e-01
9.929478758191685461e-01
9.906590033736624168e-01
9.366699618708297370e-01
9.203611269490903357e-01
9.426199610339961454e-01
8.077589405227745267e-01
8.251184134495850309e-01
9.823501478061754666e-01
9.879734150509643653e-01
9.705295955485333526e-01
9.888469956845197251e-01
8.152961691593105797e-01
8.492266748027210710e-01
9.913310589917994076e-01
9.918721025588089768e-01
8.135888897478812387e-01
9.909051642493044154e-01
9.905013300040527158e-01
9.935264059687072269e-01
9.901534592395899725e-01
9.912588123401970819e-01
9.929659338182639239e-01
9.797802109026851891e-01
9.885502833033346093e-01
9.905680181764338066e-01
9.821221610655739287e-01
9.914779509237384714e-01
8.725306163266876025e-01
9.907539231140762848e-01
9.894229330218148322e-01
9.883451062032754253e-01
8.765194361855768168e-01
9.621291965252848355e-01
8.249356120885125154e-01
9.871943550405154477e-01
9.788869037347621704e-01
8.607380227410279527e-01
9.858163813880029824e-01
8.486189479662128443e-01
8.303109358146267827e-01
9.922588473643095819e-01
8.056989164114261026e-01
7.697710728925550860e-01
9.906305437463738262e-01
9.791149188815272408e-01
9.802706058749216522e-01
9.814434200317734280e-01
9.937491959258707430e-01
8.703214084669765871e-01
7.963348058660446593e-01
7.249119494430652511e-01
9.919162447231830715e-01
9.921922872453701192e-01
8.171150264328870261e-01
9.869413223947688385e-01
9.924899721429105703e-01
9.887333795155291982e-01
7.885749996615458723e-01
8.086258731391072763e-01
8.421055048753043337e-01
9.906136240650884606e-01
9.906189162050030861e-01
9.870063042450428759e-01
9.908426095391398292e-01
9.870120175451164712e-01
9.911353302825157696e-01
9.716651246626726302e-01
9.839023036711401771e-01
9.905648153505622888e-01
9.937669251474331444e-01
9.217247293189454460e-01
9.301182434862172999e-01
9.925103510401500628e-01
9.396169318468631237e-01
9.920713816766152382e-01
8.176688979442110483e-01
8.160733152388641720e-01
9.525936877316307783e-01
9.904807046226677958e-01
9.908219630423330537e-01
9.875073240889405968e-01
9.923458213111517878e-01
9.930872684094277369e-01
9.906616988021931247e-01
8.382972072443978240e-01
9.164519043412066024e-01
8.284401163879788754e-01
9.895622272105958350e-01
9.845495803658150802e-01
9.911160808182359894e-01
9.887840561302484454e-01
9.923711119864626617e-01
9.629973029099107018e-01
8.269408495279401139e-01
9.448593501332542832e-01
9.568934185395856495e-01
7.724583930418217337e-01
7.037765045346924264e-01
9.862837807519556632e-01
7.663426133224361392e-01
9.931360323678466440e-01
9.930636792606420959e-01
8.385550054211616811e-01
7.683657607278070456e-01
9.926897372608738390e-01
9.874990269412431410e-01
9.358490413340931902e-01
9.871830025273415909e-01
8.843404851297492764e-01
9.622655168736028442e-01
9.895608756514967519e-01
8.027693718022996805e-01
9.912110706772714330e-01
9.766800944430542586e-01
9.921023498797633122e-01
7.350187063911676200e-01
9.930046290282151800e-01
8.159582340401834166e-01
7.722867376911723980e-01
9.165275461881329244e-01
9.865608688722472541e-01
9.887966165081928382e-01
8.664494224913790177e-01
9.923483067535655566e-01
9.921205346137853542e-01
7.946737159627389468e-01
9.907755035978087488e-01
9.900246240346373128e-01
9.860718709733434784e-01
9.915395780537684667e-01
9.858926451892275900e-01
9.909986288109566832e-01
9.871627892066850984e-01
9.398757474941813461e-01
9.879061332195524514e-01
8.927059306963485152e-01
8.146509366710157352e-01
9.916903728484965930e-01
9.917452777176278822e-01
8.630908290825024531e-01
9.921051377219767264e-01
9.889733278633948688e-01
9.906888151204277237e-01
9.365585849391624418e-01
9.869140272366805355e-01
9.921413401298579959e-01
8.756779295341121649e-01
9.922802969003292617e-01
9.346857266870164382e-01
8.252109501963085236e-01
9.918776137582240304e-01
9.872249528185255141e-01
9.923069672276939590e-01
9.439275602791001862e-01
8.037962559845804877e-01
9.854212720231647626e-01
9.907079211777817251e-01
9.925604663445083409e-01
9.946724201377687979e-01
9.905105769006097294e-01
7.611205877258078178e-01
9.745411287725612715e-01
9.271604871284594429e-01
7.627906450333330479e-01
8.631762404338354511e-01
9.197861330899818055e-01
9.929749373213215824e-01
9.413771745966669213e-01
8.583632694033511701e-01
9.906523252326641105e-01
9.777728414156621195e-01
9.934862735466319927e-01
9.909504987475507010e-01
9.931157591756508696e-01
8.869471143044056483e-01
9.953676922971248509e-01
8.777816158691269521e-01
9.929605162059870205e-01
9.905892387241395092e-01
8.281210951131369180e-01
9.828310640107442708e-01
8.183254690159228462e-01
9.809562176752216756e-01
8.886633253216980055e-01
9.799990359645659455e-01
9.912046874694391274e-01
9.756984842305598260e-01
9.909570284562320142e-01
9.955493070901928476e-01
8.971011846052031613e-01
9.910041466554990741e-01
9.918440659421201566e-01
7.828660121417716500e-01
9.912108098479691654e-01
9.928133280206344891e-01
7.775472730825796486e-01
9.909270454089837976e-01
8.398941327140008184e-01
9.926569274633230133e-01
9.922970259632112322e-01
7.519798483709078107e-01
9.913391447547036384e-01
9.578511628124005695e-01
8.854693891013160068e-01
7.479456354188841471e-01
9.857083671760903387e-01
9.851703526093141816e-01
9.920014228085970442e-01
9.871884026185353544e-01
9.886958186766802159e-01
9.877109263494148195e-01
9.919409756786177201e-01
9.329669284063557555e-01
8.255470657949938174e-01
9.908480347221630957e-01
9.857083358520924987e-01
9.527995976507492859e-01
9.908698008320212525e-01
9.883724449586277494e-01
9.905238927895112511e-01
9.917327590121960412e-01
9.903181608938477209e-01
8.770189628468816334e-01
9.852549438093116674e-01
8.609605890544328455e-01
9.903091243362207585e-01
9.909775693815320308e-01
9.786197145362107719e-01
9.920889550949945068e-01
9.914529178791657849e-01
9.910843565978385561e-01
9.715481021604459588e-01
9.707955414081553824e-01
9.931026811285279532e-01
9.782962600277280707e-01
8.134409720288410250e-01
9.865281086477155625e-01
9.738808742139777319e-01
9.925003429223846485e-01
9.862714405430695885e-01
8.782753732743318054e-01
8.144622512208883336e-01
7.470168938368428879e-01
9.920947839822912284e-01
8.489047773210626202e-01
9.872624591741657740e-01
7.752099999667906305e-01
9.925325993148415016e-01
8.668647781276399567e-01
9.906666450454095774e-01
9.273205135807613964e-01
9.506039584391888786e-01
9.504670866077732372e-01
9.906455678488016448e-01
9.933076455647343872e-01
9.922845720170099248e-01
8.309748929415646801e-01
9.914112474626154414e-01
9.278529652301614750e-01
9.882221654104265118e-01
8.249761746260273476e-01
8.823472105995830983e-01
9.923985194859056280e-01
9.887492841800780141e-01
8.978746546644701398e-01
8.112809863640156882e-01
9.909458925976323274e-01
7.885297786505282014e-01
9.882925483252196219e-01
9.772246807948864467e-01
9.907390193630489783e-01
7.695543258833772438e-01
9.072304382868410233e-01
9.933364021563958479e-01
8.435812095173409464e-01
9.934147097916274927e-01
7.626436996558729753e-01
7.583897553628257127e-01
9.894528855890974972e-01
7.257235475109520273e-01
9.910871028313936737e-01
9.372446261250709787e-01
8.052479177324390891e-01
8.932168989957561811e-01
8.512447795588685695e-01
8.747418992702846730e-01
9.376344569694294862e-01
7.779516268900686926e-01
9.922853259643046320e-01
9.923861900961841176e-01
7.700521166080557256e-01
9.579428408741874623e-01
8.381468315424073223e-01
9.911776856875083030e-01
9.636309096876589653e-01
7.901587927805416856e-01
8.490755967636962609e-01
8.418374979693882265e-01
9.915230844054941928e-01
8.334811363682748109e-01
8.144249885853381832e-01
9.900271837582331758e-01
9.906831418477325402e-01
7.977363480389927375e-01
9.880614186566829549e-01
9.904962280739000313e-01
9.368527829119775996e-01
8.950692124201842237e-01
9.012729570977358051e-01
9.815425121007278486e-01
9.939594208440304390e-01
9.738100705514551869e-01
9.858482255315806908e-01
8.060513801504418652e-01
7.773227774226361131e-01
9.826010603116904774e-01
9.779708446142945100e-01
9.201849558277143126e-01
9.931414867089674026e-01
9.470680504453217186e-01
7.932844428923666591e-01
9.790167737842639939e-01
9.912369935040359348e-01
9.852101336421480449e-01
9.882446966101554597e-01
9.911618281901498628e-01
9.874271065462905117e-01
9.921668086875127246e-01
9.931684654353708508e-01
8.400620422665643350e-01
9.928035118937749148e-01
9.810141492792560092e-01
9.920469956783281029e-01
7.782825619298322506e-01
9.884845501677813617e-01
7.565389851394384024e-01
9.907195930763577074e-01
9.394308191870713864e-01
9.936147544491547023e-01
9.090687775099784984e-01
8.306137670896968084e-01
9.708028388498816108e-01
7.866416694847937485e-01
9.906715435869163366e-01
9.910778605730712343e-01
9.914877834352431307e-01
9.022334701533799572e-01
9.919409216091279458e-01
8.732806087880989887e-01
8.934804749630080867e-01
9.864958241297745456e-01
9.906891592933095847e-01
9.085596745420435605e-01
9.932265287591404146e-01
7.603358016772743255e-01
8.390415260251357088e-01
8.735543833353507370e-01
9.911136298293898861e-01
8.247870442194153995e-01
9.927250978520992808e-01
8.094740817551953072e-01
9.889492054983328728e-01
9.743658957577441271e-01
9.266700245547829784e-01
9.527771816842020014e-01
7.815558799828693504e-01
9.808543172779229380e-01
7.491886215766123680e-01
9.920128107313125332e-01
9.714810125639862237e-01
9.913693679065036513e-01
9.852509773929962744e-01
9.908517373644701864e-01
9.913295653557040454e-01
9.909027191092663056e-01
9.937696112840755935e-01
9.920311286607642609e-01
9.931328117554316659e-01
9.859668693506816739e-01
9.911836323320942777e-01
9.177201000210570836e-01
9.876675882925761707e-01
9.919054117059994402e-01
9.889971074382485350e-01
9.870357800783572388e-01
8.261270912540201738e-01
8.475947166031068125e-01
9.913758436294912713e-01
9.907754345050266975e-01
9.699580497565178927e-01
7.699580183939775946e-01
9.891530835132278376e-01
9.937842717651982349e-01
9.900782352551781296e-01
9.922684634189269381e-01
9.926751811000207315e-01
7.912458873191925424e-01
9.050246857171233561e-01
9.942409631064134112e-01
9.932489315279159348e-01
7.589419777951216251e-01
9.250086276626470205e-01
9.842224381673758682e-01
7.831061927177982440e-01
8.473515719157795889e-01
9.355207405538132903e-01
9.908569206880200042e-01
9.876222310707006846e-01
9.913659915139134693e-01
8.345519725201144823e-01
8.477103020032327185e-01
9.875149700735784686e-01
9.871625055612576194e-01
9.922178868468854995e-01
8.360128943822850989e-01
6.445655439443936929e-01
9.802051450697900625e-01
8.056294360666387266e-01
8.643262373502994533e-01
9.924688940598971332e-01
9.924151525683434505e-01
9.893612644139300194e-01
9.906268746825011018e-01
8.702272080115196484e-01
9.781993913859881040e-01
7.549783443859677812e-01
9.910115938696965054e-01
9.803958942251050912e-01
9.882646606339153816e-01
9.913613722969050190e-01
7.278953085680284207e-01
9.883534745288666823e-01
9.890661255946802122e-01
9.808269900231800786e-01
8.362328089815690424e-01
8.781123437932922826e-01
7.841107444163464280e-01
9.458087309969068768e-01
8.740279974098099647e-01
9.864550153988967951e-01
9.897320096262559597e-01
9.105368955172130629e-01
9.510804700335111495e-01
7.991532092109934204e-01
9.910990798446335237e-01
9.940235244258236458e-01
9.883132274905498393e-01
9.900988638348950932e-01
9.928086660406069131e-01
7.570543179145171608e-01
9.920815619692621157e-01
9.931443098796388647e-01
8.820470243838257618e-01
9.912974011167283717e-01
8.870778217746496663e-01
9.920355891253748171e-01
9.907934166548210131e-01
9.913855018489685644e-01
9.908658717231800805e-01
9.853477772683407743e-01
8.243935844448795347e-01
9.912168390657187800e-01
9.912048175535216332e-01
9.390393441277709030e-01
9.914411718648123983e-01
9.915752319790495095e-01
9.663227927830656538e-01
8.415663736377192450e-01
8.005821987723429345e-01
9.906574563293312208e-01
9.764534661670842830e-01
9.502266913000113613e-01
8.646458640789138617e-01
8.829741478870402061e-01
9.914689577173858570e-01
8.022804479311578252e-01
9.928305670581178966e-01
9.927275564207295178e-01
9.922249310390571786e-01
9.929201865633353608e-01
9.929277938279329474e-01
8.694329982768587151e-01
8.547734938102388158e-01
9.266397863010186198e-01
8.192253523000955218e-01
8.193957118766114212e-01
7.689080358088767886e-01
9.912442396795145827e-01
8.097981114013453885e-01
9.872147355250301404e-01
9.915299492872821085e-01
9.822674769845083365e-01
9.428035130005998354e-01
9.697924323076886344e-01
9.934984160488958826e-01
9.913898971331989163e-01
8.569176687967290373e-01
9.810875012360531500e-01
9.929354018436991058e-01
8.499289701375259964e-01
9.917250058603667151e-01
9.874241867469328859e-01
8.050495436045729258e-01
9.926407816274452900e-01
9.890429634284413352e-01
9.924286337380128220e-01
9.924295218287391140e-01
9.913245787582077861e-01
9.874451600572314858e-01
9.909208956350096242e-01
8.914336903233849307e-01
9.876088643846779869e-01
9.805718595052347331e-01
9.902284440489103057e-01
9.904754262378111518e-01
9.862632264891030287e-01
9.781939617039036028e-01
9.721662153900338943e-01
8.196132901183993402e-01
8.567786309057709992e-01
7.572242972291539642e-01
9.367312607691629101e-01
9.336431897617107900e-01
7.238334214881008144e-01
9.895211213987571419e-01
7.569758559882413529e-01
8.089301163640925108e-01
9.913558176599143179e-01
9.891098711529029419e-01
9.929530807203149623e-01
8.138274985177923471e-01
9.929330658925036301e-01
7.598931155181699593e-01
8.588254391079089833e-01
8.298562809985332578e-01
9.920069533975673925e-01
9.792082744034109609e-01
9.809144857369744841e-01
8.173518367965694198e-01
9.187231719336591551e-01
9.772029920412848014e-01
9.921949418416116107e-01
9.921410327919432115e-01
9.933293236509930235e-01
9.257650883195460700e-01
9.908261418199925119e-01
9.741495251398778477e-01
9.913392559848643870e-01
8.937515310909573962e-01
9.879047304030798005e-01
9.777689352722692684e-01
9.927394964227107543e-01
9.927724227640069010e-01
9.927040388764162282e-01
7.956013602822352704e-01
7.041453442423482034e-01
9.066799409184150838e-01
7.784116614489192676e-01
8.698057416813539389e-01
9.923205169265993941e-01
9.821085246701398708e-01
9.479849304599545778e-01
9.898821454090144245e-01
9.592371998667864608e-01
9.890898985901166451e-01
9.927307430361693719e-01
9.875125233327674001e-01
9.891591016403975534e-01
7.989278017208647498e-01
9.915030208996488126e-01
8.497926897762402287e-01
9.808822174443814212e-01
9.815237980944083729e-01
9.893957956188469405e-01
7.791361727577212903e-01
9.920640981936590386e-01
9.915210041746177483e-01
5.013463179576790330e-01
8.465598497293167490e-01
8.658752279497863302e-01
9.682668697203536956e-01
9.917237903865288029e-01
9.836439856422167782e-01
9.915041817586135453e-01
9.868509703132810618e-01
8.330583318237445578e-01
9.908474658004781110e-01
8.414140188012283472e-01
8.364775589240622811e-01
9.909152712753559467e-01
9.269858109735451546e-01
9.770855369165717397e-01
8.019513525984907076e-01
7.608811411353415544e-01
9.899775554442419301e-01
8.922846584131145509e-01
9.907092822784555608e-01
9.907426031707986525e-01
8.564249901701720402e-01
9.544509841199194655e-01
9.926657333816213402e-01
9.918085259893369976e-01
9.909414316227636021e-01
9.929409210910850048e-01
9.436519312220246203e-01
9.920216889370176983e-01
7.595095151476891626e-01
8.863677641571500176e-01
9.905274552691980539e-01
9.180227784818304482e-01
9.689179607265582250e-01
8.439999640052502361e-01
9.911654655413706383e-01
9.912961034531859728e-01
9.910849933730370154e-01
9.164845687132409102e-01
9.926162712342274652e-01
9.895647024991321983e-01
9.918019834043403371e-01
9.370749456466759275e-01
8.903372319642962607e-01
8.306597555845547376e-01
9.789165123606208274e-01
9.931684805649398928e-01
9.857155674099379317e-01
8.073659390785496992e-01
7.549800255610166211e-01
9.924121662121613285e-01
9.856177331612469006e-01
9.928514756642990990e-01
8.814764612592228543e-01
9.765589179712279577e-01
9.405029632283761210e-01
9.877959112490249938e-01
8.818897816113947519e-01
9.907829943153951824e-01
9.752652198419541341e-01
7.812480776245143144e-01
8.055504748426968176e-01
9.747002438321936690e-01
9.820259083711864179e-01
9.927856632307709983e-01
9.891531764034361407e-01
9.906458303251174380e-01
8.477722628569488439e-01
8.447988114939232185e-01
9.918618322730758941e-01
9.906351837248760228e-01
9.925710168997120553e-01
9.923929591083817670e-01
9.907920545031347892e-01
9.900757617670193911e-01
9.840827809986977259e-01
7.828668713511869326e-01
9.908440934193833982e-01
7.945323217199593557e-01
9.757231350750391607e-01
9.919527634600868726e-01
9.933307703496785379e-01
9.921779288163526944e-01
9.908049668192359105e-01
9.920527166101879013e-01
9.889577481774615153e-01
9.883145538094499916e-01
8.709807317666223847e-01
8.338783240084677306e-01
9.924593061991261456e-01
9.915470409551730979e-01
9.909171547533051072e-01
9.914828279571338276e-01
9.918715556264914301e-01
8.478654175874578147e-01
9.869157477499119757e-01
9.091617215250755724e-01
9.918316514423275443e-01
9.905589070621614312e-01
8.293385783917148757e-01
9.463571704063227230e-01
9.912479525757156296e-01
7.752917774070998691e-01
9.790405697580849553e-01
7.581489649447636925e-01
9.081890422297335119e-01
9.336256091995018824e-01
9.919579726930892738e-01
9.902595307069572694e-01
9.901317230620707566e-01
9.840649851334900555e-01
9.908090496671586589e-01
9.906338432379249159e-01
8.450632532707358369e-01
9.806439998461842222e-01
9.913675776802300943e-01
9.919969353362154685e-01
9.918547901474986661e-01
9.848700816637181443e-01
8.762604484132172633e-01
9.908805562013188739e-01
9.741141044775765145e-01
9.935828740573172668e-01
9.827109443273182032e-01
7.560676007145045174e-01
9.041663027567310440e-01
7.501578113630829048e-01
9.468186221007195424e-01
9.839742742483279514e-01
9.920933909505028625e-01
9.920308199762153389e-01
9.913780843897348483e-01
9.882875955269904145e-01
9.908464604518261165e-01
8.982319237370588461e-01
9.914308632945877386e-01
9.116288778387147129e-01
7.744457733466731941e-01
9.582767929312099309e-01
8.240160175685738997e-01
9.914523792915106437e-01
9.899876879627851345e-01
9.840899261084302685e-01
7.693367457394799658e-01
8.803018150148893550e-01
9.785243864256448765e-01
8.563116790195850481e-01
9.766337551874361145e-01
9.909736244466263999e-01
9.902117643794903223e-01
8.345221149078387857e-01
9.902040971288722515e-01
9.810915023770226950e-01
9.761902294034091598e-01
8.705246800701524901e-01
8.886033736771998814e-01
9.915495953534614326e-01
9.906672251434727183e-01
9.683366765387492192e-01
9.931290741460209182e-01
9.911883093156621527e-01
9.289252164486917485e-01
9.134512352599595264e-01
9.930515120492929837e-01
8.931465976559295195e-01
9.906634235399180977e-01
7.949932351906197070e-01
9.899430145056669073e-01
9.927957585033897470e-01
9.804760804824910192e-01
9.910901349627981860e-01
9.773248117607331586e-01
9.922607261972569148e-01
8.830865184588916339e-01
8.549306747545053486e-01
7.573354238432136176e-01
9.916217329335432762e-01
8.731241425313686078e-01
7.907498394712572098e-01
9.916903385008460914e-01
9.922083200736407926e-01
9.854250441654274217e-01
9.910202863430541687e-01
9.912221226629523985e-01
9.805335547394445905e-01
9.739503799958546537e-01
9.933796045641810624e-01
9.734376156470067043e-01
9.218451346932984292e-01
9.918468968109460659e-01
8.317299576616974388e-01
9.833161097483477109e-01
9.904986365651581304e-01
9.916273436666398489e-01
7.597762249333024354e-01
9.899718115033285804e-01
9.913698971545864547e-01
9.927125066594818525e-01
9.923469993396810684e-01
8.420798890905983880e-01
8.594638730377625047e-01
9.818950357687498132e-01
9.909886422775693315e-01
9.917525650939083004e-01
9.918274054874299805e-01
9.903523308398383129e-01
9.926856689095361341e-01
9.780526748835961515e-01
9.797186809125592033e-01
9.913036988793736404e-01
9.909878794717588146e-01
8.135532123642957858e-01
7.707159100672327234e-01
9.934216614534676637e-01
8.052289042509301886e-01
8.693895630962346077e-01
9.933028038897340206e-01
8.077819365325382694e-01
9.934394958488599325e-01
8.999449295933217297e-01
8.640671216638768914e-01
9.787429925742476833e-01
8.956099631499876423e-01
8.292897567938608550e-01
9.820140441616137528e-01
9.915967905332746524e-01
9.146595402257357010e-01
8.073694912966263848e-01
9.590022677353313707e-01
9.911384143322137241e-01
9.915247701571059391e-01
9.928873411808120109e-01
8.332988640312690709e-01
9.906027536117466559e-01
9.771911970836123507e-01
9.041434732425006615e-01
9.908933879765438046e-01
7.532742161843409834e-01
8.270265305409383316e-01
9.224330032505662080e-01
8.511235025461154624e-01
9.737630014590762384e-01
9.841103038709392292e-01
8.139050193205714656e-01
9.361481843764232202e-01
9.916207457537584702e-01
9.919691525749184668e-01
9.430387269638187409e-01
8.709930049869668567e-01
9.887239032513687187e-01
9.785633380662411840e-01
9.924187133366031421e-01
7.899689623730030696e-01
8.613870226006027364e-01
9.870627433090041203e-01
9.909987032605159785e-01
9.766159299011523132e-01
8.222873272931817690e-01
9.924804235396537111e-01
9.651625875990791359e-01
9.235182528712624350e-01
9.868181957201079824e-01
9.916230060521618039e-01
9.907395458095242802e-01
8.762064611417456073e-01
9.875834557004093961e-01
9.901155691553268356e-01
9.921464872846021965e-01
8.479434206894831405e-01
9.929440089447333362e-01
9.920625328077500305e-01
8.574994089818754883e-01
8.126026840914722937e-01
9.114612782663469304e-01
9.915217584176105881e-01
8.075521346605175621e-01
8.009667997528051586e-01
9.905734843157660841e-01
8.292724754127948072e-01
9.887852697213873610e-01
8.033669501635324339e-01
8.984563112644082805e-01
9.866618602457762899e-01
9.919876565925261902e-01
9.748079335067000306e-01
9.873387134720493785e-01
9.273911106968172335e-01
9.916282605640515113e-01
9.943947973923409345e-01
9.897853513984232743e-01
8.409480130403130804e-01
7.849382392087611571e-01
9.625937936155002372e-01
9.303756010447844504e-01
9.907251048890201028e-01
9.752389640860810172e-01
9.923600823219608236e-01
9.914101340150180963e-01
9.914997233924678355e-01
9.852481096686748208e-01
9.913634750133173412e-01
9.217127301172699516e-01
9.923729845752718992e-01
9.906845074154080333e-01
9.682949053742159196e-01
9.889273331261105859e-01
9.927796718951904520e-01
7.930797923971608654e-01
9.775725817191133205e-01
9.925417841514561079e-01
9.910379661529763462e-01
9.885287687795711875e-01
8.464001900844424497e-01
8.262992338055807906e-01
9.253082575861995007e-01
8.266858527763651932e-01
7.515185915259604554e-01
8.624394568765187952e-01
9.747368062610457518e-01
9.912428920349277695e-01
8.442492710316567006e-01
8.901305584966483497e-01
9.908095208539400289e-01
9.908482735469138492e-01
9.925949715661448458e-01
9.909585134092450120e-01
9.908745996460128769e-01
9.094875855653465901e-01
9.918429878237734476e-01
9.915878278168385185e-01
8.241062219812909095e-01
9.868483583662950309e-01
8.921933486108075684e-01
9.403608455306737834e-01
9.880000264586989989e-01
9.764206456916477705e-01
9.829775946700213263e-01
8.788457929094868337e-01
9.894925784089909637e-01
9.377075554003022617e-01
8.839540915971768609e-01
9.914235352469684681e-01
9.719423226271527438e-01
9.923800260459225697e-01
7.365081552403422993e-01
9.699634045422381723e-01
9.821903451663600570e-01
8.665831125395548895e-01
9.754091370664158545e-01
9.925105741373504431e-01
9.887459088316498113e-01
9.904960359401357994e-01
8.882316666540607253e-01
9.911269156092991084e-01
9.889627828039248003e-01
9.798855214171219297e-01
9.356302615174201254e-01
9.266046030109861276e-01
7.977275205685625536e-01
9.916416285946831888e-01
9.910689599896111979e-01
9.897782338315824768e-01
9.180572936162534337e-01
8.997949547713404161e-01
9.909973376718943516e-01
9.889027734530143610e-01
9.786833116301788538e-01
9.925838974519614055e-01
9.935321685345246401e-01
7.158885805341369535e-01
9.152162099034294451e-01
7.507929807832263158e-01
9.915921815466447464e-01
8.971717808600215838e-01
9.914333321465056414e-01
8.013478123365013195e-01
9.948849375320220068e-01
9.865169157638560282e-01
9.883228463989895962e-01
9.888532379785305304e-01
7.930019230425882082e-01
9.858950260672564303e-01
7.896112428000138239e-01
9.783981523059601670e-01
9.929040103203754519e-01
8.113775409235801650e-01
8.611976762911942584e-01
8.630388421795661680e-01
8.438811109823390888e-01
9.815855171056681039e-01
9.871371070912751122e-01
9.814979593386450318e-01
9.576226021619318463e-01
9.922067682484586593e-01
8.363016001999602489e-01
9.923988480660046463e-01
7.867460371207508629e-01
9.758009829424791892e-01
9.704859381070325419e-01
9.904875521442843000e-01
9.873782884751232114e-01
8.776193287893868655e-01
7.610307286852980857e-01
9.785296031806083317e-01
9.049329125978154975e-01
8.779037570384417011e-01
9.904902340071692901e-01
8.085839027472747631e-01
9.878362063054703102e-01
8.981115426381248712e-01
9.909286756506885396e-01
8.178808380455588889e-01
9.914368341040812327e-01
9.909463445136593718e-01
9.849973960002338380e-01
9.077571529087070656e-01
9.891842651849085399e-01
9.869149652079185486e-01
8.291649937286637018e-01
9.855587457393157891e-01
9.912974273804360248e-01
9.912557461321406249e-01
9.912235618406450843e-01
9.912711325246063021e-01
8.570495977134249266e-01
8.377515463959190889e-01
9.901550252651039052e-01
9.709086135455970989e-01
8.855447376765347434e-01
9.921040256688015146e-01
9.900272111967914901e-01
9.912808911976960236e-01
7.455111781798833270e-01
9.859873176886950752e-01
9.652158869398469454e-01
9.911986125850608120e-01
9.925258005070999312e-01
9.791332299736971168e-01
9.917058250463044455e-01
9.776493090855065127e-01
9.873926564862661737e-01
9.033043632394539557e-01
9.892258904377571049e-01
9.450355978843831828e-01
7.761107205960863231e-01
9.888838654229459291e-01
7.713224448652001852e-01
9.672857168071408163e-01
9.839796737105372948e-01
8.876349723712954054e-01
9.924127455517520735e-01
9.890966607847775371e-01
9.928731469730750492e-01
9.912520176475531075e-01
7.970282590504058629e-01
8.615023374768245867e-01
9.385879593230457285e-01
9.857890115618704874e-01
9.898422889297336935e-01
9.372353902666196168e-01
9.905774369006329350e-01
9.878562556529358885e-01
8.386816530622238641e-01
9.128519209596916983e-01
9.905725922009821494e-01
9.917298523079266515e-01
9.701650496203125806e-01
8.877379899432829014e-01
9.904926558604196796e-01
9.906246858128070487e-01
7.641168133807562102e-01
9.915648912131979076e-01
8.788217540999234689e-01
9.800898532936594965e-01
7.705040368720585953e-01
9.766510697729227086e-01
9.882398059584835970e-01
9.718263655739659557e-01
9.895830322965345482e-01
9.915459115852905958e-01
9.871822710891311470e-01
7.996056038299617086e-01
9.497956805271038361e-01
9.908083495236936766e-01
7.724520713749372103e-01
9.908734510427571474e-01
9.919652073235080136e-01
9.900728985160235363e-01
9.639592385584284662e-01
9.903350846478591318e-01
9.931974987801875931e-01
9.878017205512670262e-01
9.908159891923632445e-01
9.909436733709491296e-01
9.917509254362458782e-01
9.938414227091600939e-01
9.799620780374531659e-01
9.937450099049945917e-01
9.925385297329935019e-01
8.046644142679030276e-01
8.699321370831565314e-01
9.921462590905291146e-01
9.764417477046980487e-01
9.778199378373502171e-01
9.917774673447991018e-01
9.907930347533455695e-01
9.909716075104262334e-01
9.917336676362487058e-01
9.832311832455447043e-01
9.789078569971705335e-01
9.858523713198483751e-01
9.908468710745209629e-01
9.929992793203229473e-01
8.113369410626368738e-01
9.918924624674387847e-01
8.771310317765853570e-01
9.899520585425980457e-01
9.918312289635486945e-01
9.441510492865075044e-01
9.731907035353190016e-01
9.775521394719166590e-01
8.258832269312775809e-01
9.797684995735942426e-01
9.926525566011218382e-01
9.913791581566956390e-01
9.313453823617593441e-01
9.583288710640259778e-01
7.712154627872566115e-01
9.801051970633393173e-01
9.917468135648693783e-01
9.088700289129221233e-01
9.133165900088355826e-01
7.649113783608091355e-01
8.789083390258880524e-01
8.335919916403646823e-01
9.919388386191730911e-01
8.696930602067257654e-01
9.915191169108102942e-01
8.018342831763229928e-01
9.919241987284002082e-01
9.928659711881152594e-01
9.930133380749097682e-01
8.446919886273066558e-01
8.557469916137740995e-01
9.910839551074680509e-01
9.908641973129709291e-01
8.520515370051645609e-01
8.083091545355014507e-01
8.985227982296745131e-01
9.756288178876576511e-01
9.929647093886347919e-01
8.233603224440966262e-01
9.908044987971924566e-01
8.205148456258263279e-01
9.913847171840781680e-01
9.378966906672404624e-01
8.992496012885782264e-01
9.914746714126549954e-01
7.181128887618120071e-01
9.905408796542866101e-01
8.201641072912263519e-01
9.760558203200970784e-01
9.903157198195238209e-01
9.940554273114489137e-01
8.691304844934245599e-01
9.034958657595081322e-01
9.868599248159389825e-01
9.914931183644888346e-01
8.267639364365418908e-01
8.827499835826890795e-01
9.938419369147328819e-01
9.654174473131723611e-01
9.763879547931667569e-01
9.671750539485004516e-01
7.299569245341491763e-01
8.836347901993847342e-01
9.909532486839495169e-01
9.793022613823890721e-01
8.265854164616649458e-01
9.913721987827119886e-01
9.711163910756692719e-01
9.876767548024385501e-01
9.935545707056847586e-01
9.741628599882912187e-01
9.920414256588935276e-01
8.630171934813406498e-01
9.916000890432423720e-01
9.861688423371658407e-01
7.749593197998076999e-01
9.898867489810599940e-01
9.694272428540287034e-01
9.912209636534337065e-01
9.696357424928102597e-01
9.836849507039585605e-01
7.879630182239342195e-01
7.653494599335716186e-01
8.580998973943316788e-01
9.703045964641757726e-01
9.917713130931358201e-01
9.429679066906430096e-01
9.915017132912889997e-01
9.924176369280025556e-01
9.682569793003649172e-01
9.915567977972101765e-01
9.593915468877355357e-01
8.153570009681958553e-01
9.767787820994401349e-01
9.941577492909018376e-01
9.330394150031526834e-01
8.635284069035892296e-01
8.622872731676698432e-01
9.350372837768508028e-01
8.326247405329689766e-01
9.915098227733415426e-01
9.936339311035271571e-01
8.271089601913294009e-01
7.621915764397839688e-01
9.870954710356065753e-01
9.930169419451055912e-01
9.695156069524438758e-01
9.905949199162165097e-01
7.578880506855258936e-01
8.493701408443398160e-01
9.913321310505284201e-01
9.912390254928210576e-01
9.917435622685908392e-01
9.494218720597621397e-01
9.911456403605122256e-01
9.749059130260778749e-01
9.792087353220142454e-01
9.862786669072572954e-01
9.923601904073211522e-01
9.785067903232952391e-01
9.850488545911122440e-01
9.903210417290450041e-01
9.650013498492909791e-01
9.915928559194671088e-01
9.917429315117048949e-01
9.750726380970523577e-01
8.090720921991150227e-01
9.918838895252944932e-01
9.791316888175317645e-01
9.748031262879421899e-01
9.235047368676259083e-01
7.625991887752600062e-01
9.905674640397058583e-01
9.901266105910423443e-01
9.913481055329653735e-01
9.254115959987986306e-01
8.008565847007350635e-01
8.735144177848476188e-01
9.836443398288279294e-01
9.933213335997896909e-01
9.771690737889487943e-01
9.828244225559773506e-01
9.927679356511758257e-01
9.916686872092531635e-01
9.911933976116565903e-01
9.881379383809224537e-01
9.923030792226197327e-01
9.855407414878198935e-01
9.892311211679518657e-01
9.907062703584231800e-01
9.909205610374312023e-01
9.905548768692021833e-01
9.881610566944308838e-01
9.910019212733851557e-01
8.979356828983640071e-01
7.970216212709897441e-01
9.906568217580852265e-01
8.919381879355918752e-01
9.611804694905700108e-01
8.392672667463076941e-01
9.906613617556128126e-01
9.908693497463560984e-01
9.290792646511408792e-01
9.895533710865299648e-01
8.997324355914011473e-01
8.035319560516529513e-01
7.592059545919527253e-01
9.930391062444577921e-01
9.907702698273986863e-01
9.872678200369306989e-01
9.826276010567441821e-01
9.896712598194630228e-01
8.629805972022058791e-01
9.924240436367782747e-01
9.247437409250374163e-01
9.704087805386067966e-01
9.925577102427988185e-01
9.844318550163257964e-01
9.245310466281754236e-01
9.882307918368649080e-01
9.260022292880439876e-01
7.285533717042587121e-01
8.659505802075810887e-01
9.909603599899416970e-01
8.921060170980892323e-01
9.828042988191943996e-01
8.154476312205465316e-01
9.386016036749380564e-01
8.592492269769916868e-01
9.913905392962983898e-01
8.371710644270502488e-01
9.902588341037344977e-01
9.917638742713373867e-01
7.827932398517007950e-01
9.926987600897636543e-01
9.916484283259070498e-01
9.057156412379903099e-01
9.862512522169415430e-01
9.909755025844241283e-01
9.925520267288781007e-01
9.177156994913441279e-01
8.432227956628539633e-01
9.932513446758589604e-01
9.937037967562595275e-01
7.779269504522595691e-01
9.255097726249954526e-01
9.909940824956027239e-01
9.860948880477956591e-01
9.907034132537457793e-01
8.235649970458382985e-01
9.276042123060447286e-01
9.916804117865308799e-01
7.559081284655875255e-01
9.733091013885742937e-01
9.758988222485485142e-01
9.918625927410602561e-01
9.489878279257651927e-01
9.910125527039602700e-01
8.032688023002112487e-01
8.626802924100331893e-01
7.407942157305951181e-01
8.238592224989540469e-01
8.155540378102377197e-01
9.255277676942873510e-01
8.325081390032268436e-01
9.898408277758866669e-01
9.715647708585840592e-01
9.422627752994527928e-01
9.928447974474029492e-01
9.937535327003719221e-01
8.310319666169125874e-01
9.920903614984667440e-01
9.937292846776755173e-01
9.923921751340173403e-01
9.912916530342620325e-01
9.913819290754514180e-01
9.691481019218800563e-01
8.819768676079271508e-01
9.934424309427338784e-01
8.961693551329474872e-01
8.352320326602246103e-01
9.905698956376447484e-01
9.922195165630551816e-01
9.247069554081039922e-01
9.894844570058740629e-01
9.910757091333968205e-01
9.910773830625199121e-01
9.373665850706820457e-01
8.888566773994515113e-01
8.957650319454379950e-01
8.038104275447248703e-01
9.316016338891301984e-01
8.971719597650221756e-01
9.904525558273422625e-01
9.858077911864340237e-01
9.911296687893207391e-01
7.749532722195462409e-01
7.758359171113509145e-01
8.657731344033514631e-01
9.804506163108087646e-01
8.524165951085322934e-01
9.911784971416809364e-01
8.890212703351709767e-01
9.877967087687432590e-01
9.889797215227602578e-01
9.868122672945138785e-01
9.937355578286082292e-01
9.928843057394683980e-01
9.814714706649573239e-01
9.909362184099573811e-01
9.598306582268859577e-01
8.938114399972729718e-01
9.907127539476058287e-01
9.829596137532962130e-01
9.908348369030326452e-01
9.921380840036709836e-01
8.570075875370160023e-01
9.736921062376286962e-01
8.718596579421574733e-01
9.769534735660098113e-01
9.808293071709340838e-01
9.773303304033252870e-01
7.955605497314897079e-01
9.849873997890256083e-01
9.867426064164743771e-01
7.722992022404631118e-01
9.522509564945775828e-01
9.927819619372624249e-01
8.742909044003599472e-01
9.920591294115984615e-01
9.909073760495772376e-01
9.910258788041009792e-01
9.638067856557097635e-01
9.882402807065840955e-01
9.660775545526634200e-01
8.576417400751532583e-01
9.918759898112028406e-01
9.272445727398852533e-01
9.746325916647388121e-01
9.911111184510910110e-01
9.922080878932043602e-01
9.040004170440849585e-01
9.371919070032235233e-01
7.324451105411318164e-01
8.361286620308681083e-01
8.096586202045885639e-01
9.153203532843595669e-01
9.894594008177871602e-01
9.915924423532062049e-01
9.907825095985213215e-01
8.635225276839753050e-01
9.906532620149294255e-01
8.215080704798921607e-01
9.916603940394602690e-01
8.224918338212108271e-01
9.929267934206680302e-01
9.877163003663114171e-01
9.400179179590322232e-01
9.914980111177974509e-01
9.741354161996449434e-01
9.900209997401332451e-01
9.919121059309347066e-01
9.034483655139659009e-01
9.895601531810914731e-01
7.982351386050828834e-01
9.917839176217824182e-01
9.868043248099030995e-01
9.920237919696811568e-01
9.913379435323645961e-01
9.886735231723544626e-01
8.211445943102082534e-01
8.637445272594964640e-01
9.915900519480685960e-01
9.922720959285329378e-01
9.877957518094286904e-01
8.656106680967701195e-01
9.920028573899705160e-01
8.480376467357012560e-01
9.788537980576141884e-01
8.527061224826089081e-01
9.910396096935130128e-01
8.809227534888197653e-01
9.865911173330559336e-01
9.912038289140174818e-01
8.183697934793036088e-01
9.812321382627557931e-01
7.638372448157116912e-01
9.920607491509495501e-01
9.464713240755866508e-01
7.401275556944806322e-01
9.901907722046423554e-01
9.913434623546590885e-01
9.928943806493517599e-01
9.902475858630913619e-01
9.934202927701405450e-01
9.931820984918555695e-01
9.781759681174945209e-01
9.936062544803853092e-01
9.324069113922293095e-01
9.323007438708357242e-01
9.547698147468054453e-01
9.853658019566198245e-01
8.123180556376956574e-01
9.838091327195231939e-01
8.273882698251768808e-01
8.391499494455600949e-01
9.905064536053856949e-01
9.061154422424763100e-01
9.924553751718842021e-01
8.513221393839258688e-01
7.407369319293177767e-01
9.912156920130927862e-01
9.926960752833851043e-01
8.850075409453577180e-01
9.934223257934946538e-01
9.864481279809474978e-01
7.993174773228185481e-01
9.916139215317232303e-01
8.191912047122946738e-01
8.641461354908188675e-01
9.291786614537932421e-01
8.644700234598637900e-01
9.916598501777702523e-01
9.452898666079074808e-01
9.899237702802542449e-01
8.464794173841607705e-01
8.507827920381825226e-01
9.931006868029003121e-01
8.189348967373180077e-01
7.796965260653047070e-01
9.922881987133537196e-01
8.745081996976807881e-01
9.905175760291715648e-01
9.918054565966231140e-01
9.174631797413850265e-01
8.378916389851380764e-01
9.913910708693349783e-01
9.897341610299050796e-01
8.517601173409783399e-01
7.241074192461589565e-01
9.912519103895298667e-01
9.908241533738187945e-01
9.920314005819205194e-01
9.926718793625740611e-01
8.754630479488577643e-01
9.913992535704594378e-01
7.821542484204517809e-01
9.914551944482129509e-01
7.563489115579041799e-01
7.044708452003731747e-01
9.342489487010268157e-01
8.489604705353802627e-01
9.225113655698748971e-01
7.136416122940967277e-01
7.337886106396650510e-01
8.058445212061466911e-01
9.797345994207660169e-01
9.897681665639853632e-01
9.908209016680893377e-01
8.492303755629994066e-01
9.936144021256818615e-01
8.003172124351638494e-01
9.924166818106254784e-01
9.916089287457294787e-01
9.905144046411988867e-01
7.671612819897410951e-01
9.908759192739762245e-01
8.407581806046030559e-01
9.848050179889340505e-01
9.911213868180538400e-01
8.348814183525210542e-01
9.910334745290617642e-01
9.913372869926154740e-01
9.844563433494324389e-01
9.810826921443103199e-01
9.740563907599431026e-01
8.714903800717613835e-01
9.735810594633866888e-01
9.916978435807537462e-01
9.909569379974066949e-01
7.413605711744031268e-01
9.001644086962694580e-01
9.909331691619855942e-01
9.917291391919986765e-01
8.257779525742396931e-01
8.394379228600162834e-01
7.821652950674656823e-01
8.141254167576279510e-01
9.690117803190287926e-01
9.919190116133410617e-01
8.699309976346063511e-01
8.984531758137345170e-01
7.877646086513141466e-01
9.908843953174871766e-01
9.887622773533732978e-01
9.707891016573939602e-01
9.908694311919219455e-01
9.731218861751100846e-01
9.905451388092053611e-01
7.967260143359440328e-01
8.851095723894353284e-01
8.205384246299567419e-01
9.914299486280194751e-01
9.912660268223477678e-01
8.200662631499733290e-01
9.476183351613853834e-01
9.798472323637779091e-01
9.634396877324306052e-01
9.799092318501702037e-01
7.994548331262263385e-01
9.860301454610852501e-01
7.817550395457431023e-01
9.922353536428244469e-01
9.928584896681780236e-01
9.865694515726872726e-01
9.883061735091029920e-01
9.915730301109353384e-01
9.073929407962308957e-01
8.506376737901302221e-01
9.906053266728153117e-01
9.833175855630574835e-01
8.409905698316739731e-01
9.910441561280910472e-01
8.075351808597004410e-01
8.417568339677814482e-01
8.951316854832900294e-01
9.931013099195308280e-01
9.906243621946807520e-01
8.432167933276578653e-01
8.686025862388758734e-01
9.921511055569079973e-01
9.423787142545578810e-01
9.906306831672043733e-01
9.852139781985694844e-01
8.255660563370399441e-01
8.304533975636434473e-01
9.921184017478034134e-01
9.865552919939857279e-01
9.927176744446015721e-01
9.847138361496702297e-01
9.807847128590878594e-01
9.860470989982770273e-01
7.523229677538715299e-01
9.273224117370207908e-01
8.149715324035416986e-01
9.771595589110608771e-01
9.002060272212450975e-01
8.488541794284860664e-01
9.831334913495873851e-01
9.921745797669695444e-01
8.417540138809694872e-01
9.897504575329819643e-01
7.494209335985209108e-01
7.562659441455014120e-01
9.829830205338357940e-01
7.755666413309190155e-01
8.645733581369170473e-01
9.900061341703145779e-01
9.646430214647219170e-01
8.697431860625600697e-01
9.925598676754114891e-01
9.751118926513300256e-01
9.907191667714720928e-01
9.635158022668329769e-01
9.904075576483543086e-01
9.907239629428034045e-01
9.908096019365100204e-01
7.296267302096848262e-01
9.724240321966730605e-01
9.908044997602084569e-01
8.739706318422461040e-01
8.021864759355614716e-01
8.870448930876821958e-01
8.164369596325895539e-01
9.913861314333225483e-01
9.893146518213766782e-01
8.083053570313952774e-01
9.273145288527827601e-01
7.874839160640954017e-01
9.936266477814365006e-01
9.835295027725799999e-01
9.924848430591743931e-01
9.913788039529747298e-01
8.253217538262441755e-01
7.990049398146729098e-01
9.910936516137018870e-01
8.056886246806468366e-01
8.028250091289917956e-01
9.469699482704121429e-01
9.907302265163888677e-01
9.095898811064080380e-01
8.251804071602374391e-01
9.917748522075117146e-01
9.906840540118503347e-01
9.879363632476094725e-01
8.566184260191007649e-01
9.201196357237763079e-01
7.588507428006845412e-01
8.218500485030604263e-01
9.943425937978471740e-01
8.718234116527955324e-01
9.927673607516538379e-01
8.502519016378644601e-01
9.909039760633265859e-01
9.911591924986954405e-01
8.049531456589578138e-01
9.474410664003611870e-01
9.853262132093528747e-01
9.920669603755987165e-01
9.913713392546458225e-01
9.915997549810598999e-01
9.875460845019529144e-01
9.908464344981338101e-01
9.144954851286367647e-01
8.026601908305008859e-01
7.741885399663930301e-01
9.069572228071567377e-01
9.172581968280886233e-01
8.452523525795252457e-01
9.908366538540619439e-01
9.927762112522292570e-01
8.411813125190591434e-01
9.911450980218036166e-01
9.899105787554628444e-01
8.909838788672543863e-01
8.516986603011329482e-01
9.453787167072787989e-01
7.529945423480781663e-01
9.923188748379246915e-01
8.592668010301880432e-01
9.902728672259291098e-01
9.921838074139625041e-01
9.912430318924312367e-01
8.186644344189141220e-01
9.435498238298924978e-01
9.920997569318977805e-01
9.934837904694794330e-01
9.866768040398962158e-01
9.911672458288393051e-01
9.913490171611888391e-01
9.908051490213822809e-01
8.369082889136536529e-01
9.826262656354476377e-01
9.965543223054024180e-01
9.878345035914165573e-01
9.909868014975113937e-01
9.888059591916402713e-01
9.943871031690932893e-01
8.368577785129279745e-01
9.866059245564026137e-01
9.931758744899974456e-01
9.909499759130999674e-01
9.921568543558386688e-01
9.541700427558340580e-01
9.834964289902901058e-01
9.095173587070298771e-01
8.548285557664745404e-01
9.802055485607297225e-01
9.922133564214928869e-01
9.606490142203740756e-01
9.705167928425673107e-01
7.463287165930041489e-01
9.641275237739235227e-01
8.367513082339697039e-01
9.929981419398552500e-01
8.384265106782359256e-01
9.907191647499563603e-01
9.912514733866567562e-01
9.907796164024577079e-01
7.562420785421665181e-01
9.907281474807789756e-01
9.775285839007507027e-01
9.913521490027601413e-01
9.868557286541633777e-01
9.840324151733109703e-01
9.914262319086010189e-01
9.900938475054457122e-01
8.527640097646167483e-01
9.876549799509886096e-01
8.807375221135851362e-01
8.344801770550324127e-01
9.112862531491876528e-01
8.246391209896990482e-01
9.908562427542817463e-01
9.254595471021399566e-01
7.500947472865846510e-01
8.595463338555417998e-01
9.914496447335757745e-01
9.254816865623489708e-01
8.596580311850614553e-01
7.480288712752645175e-01
9.830107168535947570e-01
9.911641386928520259e-01
9.879946619032928812e-01
7.606262287785239273e-01
9.919222484814179674e-01
9.218272313236516302e-01
9.256895172334406174e-01
7.497847118553535584e-01
8.751040283381309459e-01
8.009704686360379355e-01
8.792220701264322757e-01
9.894361788648411427e-01
9.906813829707007413e-01
9.303749571660273610e-01
7.705037855082138565e-01
9.906254877534008685e-01
9.904974622806907991e-01
9.923623014146278898e-01
9.742691620384681395e-01
9.915941814665139020e-01
9.846441329272005438e-01
9.083191656935718505e-01
7.416354824972859472e-01
9.890249843940730479e-01
9.903197493227126058e-01
9.785864668874563188e-01
9.928552892262287877e-01
9.910849935581123038e-01
9.911502223226625885e-01
8.623891033564103914e-01
8.185887123696421463e-01
9.910332579888150306e-01
8.579600407350365110e-01
9.918385531823598056e-01
9.666509023777410947e-01
9.931194183421508948e-01
9.931481494847349545e-01
9.145751362354199721e-01
7.608410905256173251e-01
9.905559942799231354e-01
8.255869035285403612e-01
8.192015403701119469e-01
9.908891866883576816e-01
9.911036950913176824e-01
8.720085977133107402e-01
9.893862947916319817e-01
9.910235461543784874e-01
9.906546973085474939e-01
9.920515149119351062e-01
9.931138001526943482e-01
9.729814706789159384e-01
9.916648954848977793e-01
9.922066545779575364e-01
9.912527525549058582e-01
9.913878838262316640e-01
9.912877056890705418e-01
9.931076386521422439e-01
8.901447500089996190e-01
9.924791501033941588e-01
9.917558971454863981e-01
7.835201873384664006e-01
7.244287977727492667e-01
9.925621683521782534e-01
8.674617934876862613e-01
9.896477158370715621e-01
9.932327494874496621e-01
9.881455425952375693e-01
7.767366743243822036e-01
8.908842657677494836e-01
8.456501936704207134e-01
7.913319428411347278e-01
9.828010985396149479e-01
9.912505365608212937e-01
9.812116499092338184e-01
8.051601916665975800e-01
9.925026639651581828e-01
9.922058939525986165e-01
9.914410568467004747e-01
9.915787732333281035e-01
9.916591355994729406e-01
8.864283126867741336e-01
9.909863602371169478e-01
8.107825904764295322e-01
9.128053132330614661e-01
9.923804193286915876e-01
9.923517956176483024e-01
8.352875629925536893e-01
8.952546122521927163e-01
9.764932054508632664e-01
9.211586003071522422e-01
9.915979852410130579e-01
9.902024042953555538e-01
9.880797137695610521e-01
9.891849894013787781e-01
6.859174581207275745e-01
9.907682539541053934e-01
9.918504355732953304e-01
8.063013047680308576e-01
9.921654191343700635e-01
9.928230936397908213e-01
9.911607144708985961e-01
7.775050958458731287e-01
8.142866119085314658e-01
9.920340923621679963e-01
9.924954392459617303e-01
9.925916719454079828e-01
9.285567987226338582e-01
9.383850743391255467e-01
8.019016738910078601e-01
9.915469092875126567e-01
9.906116555725604789e-01
8.510113972900862356e-01
8.548154136846699558e-01
9.926528083564595262e-01
9.171818121796039280e-01
9.933848017208749548e-01
9.913256499004663436e-01
9.881553406556060626e-01
9.924099935652987980e-01
9.220375160689074923e-01
8.324096553801936249e-01
8.286002597746537912e-01
9.737913832774971468e-01
7.555140262376744964e-01
9.636446859591626390e-01
9.301359905282896579e-01
8.632355761714409770e-01
8.251330369225410299e-01
9.904584765619635078e-01
9.908325485187103876e-01
9.917867921912936202e-01
9.920899314928798285e-01
8.232860178279550745e-01
9.784619694284968361e-01
9.332283364305182793e-01
7.608660763819719008e-01
9.853585904003389073e-01
9.796242828199848152e-01
9.777638933528823850e-01
9.923279233276658395e-01
9.348977578169557212e-01
9.634035812520517217e-01
9.917077334230514074e-01
9.563861675480131996e-01
9.137322870953055176e-01
7.745720151708903600e-01
9.096765186112729662e-01
9.687131233100951810e-01
9.502765693552136517e-01
8.484545520172122046e-01
8.092081572550376967e-01
7.593064664384457929e-01
9.883640978527369336e-01
8.361747137890864767e-01
9.799591304609118758e-01
9.912649450115950112e-01
9.898337336160194511e-01
9.882966666457250193e-01
9.890263116571581525e-01
9.773109525637351247e-01
9.717543765203885409e-01
9.938709117832267292e-01
9.905272777520914840e-01
9.447692527347076874e-01
9.937288648494295717e-01
9.892753203184553312e-01
9.917944975449425327e-01
9.910120376795740205e-01
9.875160108499529965e-01
9.836166556458271204e-01
7.531270054816453507e-01
9.811415968890651040e-01
9.917200070065120832e-01
8.063282477050092156e-01
9.912250561480377975e-01
8.175801612773275773e-01
7.845036295910485791e-01
7.983809683152637282e-01
9.916624281124878371e-01
8.679121419517170644e-01
9.886288660852879939e-01
9.845264015505659216e-01
8.403593500313567555e-01
9.906139956398574142e-01
7.708503884125179617e-01
9.807510593311236091e-01
9.798007809433092463e-01
7.855069913859575870e-01
9.350607778622389565e-01
9.875515836336271613e-01
9.757722189890902786e-01
8.756348829810038925e-01
7.828043163596831722e-01
9.025650448041774299e-01
9.921108020540132522e-01
9.544185701944238875e-01
9.881235768170868461e-01
7.823301526907708858e-01
9.931138909598428155e-01
9.879564439317670699e-01
9.399267196928742241e-01
9.888789423171240323e-01
9.827619306687238598e-01
9.906666385849760559e-01
9.915598952835135149e-01
9.912483189781278181e-01
9.416773768280107815e-01
9.931002325962743349e-01
9.795057363251959970e-01
8.877638964869956073e-01
8.476399363848822199e-01
9.904499137021495203e-01
9.930940518598260214e-01
9.921232954898429046e-01
9.115085567505281094e-01
9.859407231076884326e-01
9.933583072802105729e-01
9.719117998940801639e-01
8.749103456460463057e-01
9.898102204358968370e-01
9.915926720542179718e-01
9.831737010907597440e-01
8.444697981258395547e-01
9.833458810728157307e-01
9.858844740336153434e-01
9.907685398938598231e-01
9.450076638925918315e-01
8.918424063878220842e-01
7.686193475742894021e-01
9.927173465216223569e-01
9.298954873137305066e-01
8.508297570019482947e-01
8.102737469295409056e-01
9.943497734265559496e-01
8.749240459682205984e-01
8.600232254025405032e-01
9.811946174253799446e-01
8.355517917057226907e-01
9.850904182925307451e-01
9.924957536091602028e-01
9.909559030788197553e-01
9.940883999118327319e-01
9.911986969883231913e-01
7.397973822612209371e-01
9.911328182828496036e-01
9.002598967128253582e-01
8.627375826104471956e-01
9.921347868098232547e-01
9.361557404682285810e-01
9.906522408192236506e-01
9.850485029684241667e-01
9.907338084695407332e-01
9.914576158211337864e-01
9.925070226746699475e-01
9.927216541359307200e-01
9.475543446701873984e-01
9.362910054189669262e-01
9.910361947257200210e-01
7.596349269520258352e-01
9.951414954857445982e-01
9.920785769882951577e-01
9.797447541693223849e-01
9.873128867635473371e-01
7.864188491127637182e-01
9.912144179561497292e-01
9.913503556101727066e-01
9.905465099889393388e-01
9.921403476013938016e-01
9.800045597819007082e-01
8.273337254818775577e-01
9.841481977447753549e-01
9.899680983034999660e-01
9.901402298695408666e-01
9.852787436774015362e-01
8.329764670169694796e-01
9.929251306884504524e-01
9.915246081765959341e-01
9.907907043903690925e-01
8.310528064023521289e-01
9.822954601207057879e-01
9.764641282963730795e-01
8.210243872883981053e-01
9.907286127071790460e-01
9.925843251530526157e-01
8.934263872756070812e-01
7.657596299084077351e-01
9.835359214527296112e-01
9.879047551243751446e-01
9.936602671672459808e-01
7.998631057465340755e-01
9.916112460271616635e-01
9.810289898335515790e-01
9.918848760698916189e-01
9.914152337118622427e-01
9.926317519967451375e-01
9.859701344992218841e-01
8.055721922777216992e-01
8.676014672245577763e-01
9.873695309651520091e-01
9.941690008911940879e-01
8.390282470463454878e-01
9.708139901612594658e-01
8.695184282695667122e-01
9.906562045029682073e-01
9.876445078855885518e-01
9.917327786300045300e-01
9.942383185899936748e-01
9.924308002984104649e-01
7.660966986657913314e-01
9.376906988782716112e-01
8.934069410281889612e-01
9.936136969183886336e-01
9.793059600115928687e-01
7.622505910717969346e-01
9.887978365585208262e-01
9.930329199181885391e-01
9.918963771907558513e-01
9.897045829387429716e-01
9.768060129192979169e-01
9.905612467335176419e-01
9.902776672337111341e-01
9.922140498334233172e-01
9.784622603004861086e-01
7.604414603396660866e-01
9.915664809851876260e-01
7.672862764318393314e-01
9.918393041577391323e-01
9.265247877629249063e-01
7.847436942501333501e-01
9.942793645210425968e-01
9.931358789229079997e-01
9.820959340025922080e-01
9.925429011655567679e-01
8.479269212855002902e-01
9.910599344237518427e-01
9.682634109626767627e-01
7.519684350386997007e-01
8.651009571874676007e-01
8.927374731414585707e-01
9.911806113620897918e-01
9.912366261630812803e-01
8.223856743131044977e-01
8.247004260267157827e-01
9.036915523228410407e-01
8.233676175245799866e-01
9.911006928009787886e-01
9.861993016870662654e-01
9.895490485243367829e-01
9.458399684585390155e-01
9.923615342709430909e-01
9.278012321934585582e-01
9.811873342036697698e-01
9.919466707475725897e-01
7.527087940446683945e-01
8.031542868588560369e-01
8.457274140733329615e-01
9.846738498324506539e-01
9.858360974725774994e-01
8.255401205886796490e-01
9.905567776489097032e-01
9.910650989696205837e-01
9.909421309321584381e-01
8.682367775754251671e-01
9.755910627946688951e-01
9.908215599447419697e-01
8.463867804695067720e-01
9.527147308446645146e-01
8.572666671970899932e-01
9.927283438503768931e-01
8.498056491675038959e-01
9.906677355921847949e-01
8.791557286951230399e-01
9.912070238383705600e-01
9.910448778222273880e-01
8.703015709009997991e-01
9.899308682555074679e-01
8.801751093059574371e-01
9.913759881162302889e-01
8.659256899586585954e-01
9.512317258252293017e-01
9.907268046800250527e-01
9.775039812855511601e-01
9.244947725481299505e-01
9.863659261855847182e-01
9.927213004638126836e-01
9.903591477055302406e-01
7.995418409840204799e-01
9.914933800249732254e-01
9.559193709053873667e-01
8.312405426818471055e-01
9.877354947322679601e-01
8.143774197440595275e-01
9.865146472163708324e-01
9.924398006658519122e-01
8.636418039808271274e-01
9.907292671657708105e-01
9.932867647995282656e-01
9.918373655886474349e-01
9.788455923434009609e-01
9.503944791572502826e-01
8.411627486816068977e-01
9.941388939931480317e-01
9.891036470353381516e-01
9.864199905526969125e-01
9.915889500081721541e-01
9.908241882274770873e-01
8.251432541208494342e-01
9.527919834261444620e-01
9.840394449473283123e-01
9.895903575525980544e-01
9.887738975523926444e-01
9.867536361409613432e-01
8.946397843473098410e-01
9.941993903481212147e-01
9.904928028558436237e-01
8.433079401985686951e-01
9.888217766417692900e-01
9.918428859324859292e-01
7.649612123388983553e-01
8.796288068050756026e-01
9.889935314431729241e-01
9.857097295553803873e-01
9.925854541627705530e-01
9.243342272748343857e-01
8.213464121370059878e-01
9.792316688733806451e-01
9.035280658119249075e-01
9.209997513948896541e-01
8.387545116230201714e-01
9.720313365843573639e-01
9.905802240296278649e-01
9.919481208480360745e-01
8.198095476939469828e-01
9.894478961194379529e-01
9.900917297621768531e-01
9.775957187797162939e-01
8.833719645058342174e-01
9.893655525088871361e-01
9.345962874711258861e-01
9.871971548817316533e-01
9.932310871095693106e-01
8.968933197415667191e-01
9.827711726569426931e-01
8.942665375323609611e-01
9.879869975741983890e-01
9.908418042492228572e-01
9.939482660539711301e-01
9.208162790394248676e-01
9.450285724329883230e-01
9.919794560375577719e-01
7.536117575707155236e-01
9.881958572350800774e-01
8.755312077685935002e-01
9.899666406336077307e-01
9.923551605913174534e-01
9.927947330236325252e-01
9.644320238606002293e-01
9.896346341319283146e-01
9.863798088845138201e-01
9.521894399306243262e-01
9.872265231887668024e-01
9.915871366388455677e-01
9.901184189063290120e-01
9.660654475324690349e-01
8.911919766078083560e-01
9.920044332123135744e-01
8.815322173563165942e-01
8.024185354291858419e-01
9.920211062526406165e-01
9.906260634638990314e-01
9.807839191216956021e-01
9.908233248309242791e-01
9.703973712373673566e-01
8.517882288405710378e-01
9.423439015685239895e-01
9.910389255655354113e-01
9.907451444285892972e-01
9.848357782719890929e-01
7.233926319744454769e-01
9.914907975667157647e-01
8.655029458780667539e-01
7.863675356813538686e-01
8.910538585562177705e-01
8.119619691208976864e-01
9.910647174888786992e-01
9.921821195372672042e-01
7.715290513399695183e-01
9.879121721392128963e-01
9.921584261975433527e-01
9.903020920832447116e-01
9.908904071012815118e-01
8.504642257456171972e-01
9.854488414169336741e-01
9.818493352511821204e-01
8.624340396151543020e-01
7.150611877744081912e-01
8.683492388493292413e-01
9.909580716148698176e-01
8.655534475389015103e-01
9.888122221449049398e-01
9.346131340764831652e-01
9.889705229062223379e-01
8.316455435971198407e-01
7.790186854276751616e-01
9.834543127687797037e-01
7.740527431738375430e-01
9.926736246780489825e-01
8.628791857999803527e-01
9.909361310086018948e-01
9.472464938079937502e-01
8.131532956754430330e-01
9.920218369723179386e-01
9.675471449788043410e-01
8.860234856876012532e-01
8.643777268205700137e-01
8.318382035060993829e-01
9.925156370131166250e-01
7.817285425175672930e-01
9.914135634299457989e-01
9.925274837882963608e-01
8.293037078514909899e-01
9.915747490943142006e-01
7.610448147002681907e-01
9.921490053117499874e-01
7.942061015910892863e-01
8.733148037546767384e-01
9.898778449344305397e-01
9.444153219972829527e-01
9.833749583464738153e-01
8.670441080241669818e-01
9.205253278852978394e-01
9.828652547970430087e-01
9.915907044124300240e-01
9.916439253765683137e-01
8.417556411341957645e-01
9.925704283246662429e-01
9.767918935394149793e-01
9.908978802310258738e-01
7.930521528724627789e-01
7.715228689092152869e-01
9.913704870632754629e-01
7.659687829284325122e-01
9.923221451088273248e-01
9.916775762919125548e-01
7.803286465955140416e-01
9.860266727745442550e-01
9.926160306905624786e-01
8.915318565073750978e-01
9.117645108322810499e-01
9.879913056226062862e-01
7.884025778573303667e-01
7.938022141215816951e-01
9.769879943546228018e-01
9.911664561559100362e-01
8.247619124814981051e-01
9.931963376836272506e-01
9.907282830563787224e-01
9.914637848168351697e-01
9.139487399642080012e-01
9.919994065482700130e-01
9.807554165955307823e-01
8.772844104215936634e-01
7.080013656755741458e-01
9.881649883342482621e-01
8.041588620295401224e-01
7.861180846056123883e-01
9.368646372802071909e-01
9.936904554099769138e-01
9.920493757297286219e-01
9.742951770816771218e-01
9.882333825883177214e-01
8.462376913135990497e-01
9.900404142077475766e-01
9.026703465650112168e-01
7.959193237481463346e-01
9.869880817127479888e-01
9.797821678176349414e-01
9.930425344232871598e-01
9.890013492508752391e-01
9.920800840000800758e-01
9.715617137477253751e-01
7.843754471981153609e-01
9.832627055991920439e-01
7.884065743960071426e-01
9.325634403342000223e-01
9.873843477561707882e-01
9.919255798754922360e-01
7.844799203330571347e-01
9.911154448820997942e-01
8.958824808854521926e-01
9.848463435366455743e-01
9.914014653075537975e-01
8.752583594976846015e-01
7.850467057684077377e-01
9.936978433421723711e-01
9.641526751488591618e-01
9.903897112233529532e-01
7.564116723280388532e-01
7.649827377418689789e-01
9.914017767427645289e-01
9.890992999406919006e-01
9.926383890381560438e-01
9.785708660138090487e-01
9.879263001326861193e-01
9.284508713998673723e-01
8.236838871192171396e-01
9.930066416134216700e-01
7.729320784934883282e-01
9.864174404861235645e-01
9.742203609624957572e-01
9.765483324726176306e-01
9.880354479180740723e-01
8.199463335440874134e-01
7.302753880842962619e-01
7.938626318605881416e-01
8.851112221298630400e-01
9.821190257579580640e-01
9.917199154856712884e-01
8.961030559241164317e-01
9.640214595286615840e-01
9.930905772598312975e-01
8.993284113869415286e-01
9.921574684322967963e-01
9.909538286668423401e-01
9.337421128360221534e-01
8.761524349874806328e-01
8.718247201947618708e-01
8.606037324721510506e-01
8.874555914061025286e-01
9.916359985599186855e-01
9.462532675032121476e-01
9.893243199950431110e-01
7.433954709952469431e-01
8.489000034928444460e-01
8.573327552888704295e-01
9.840888337133876229e-01
9.897373539959394284e-01
9.758932016263445197e-01
9.665594964306161163e-01
8.840126182613681216e-01
9.901132023764613876e-01
7.867364148929658629e-01
8.758767547610009085e-01
9.337046155212580523e-01
7.868065292517940623e-01
9.505107217255653884e-01
8.065532474505017202e-01
9.938472764160568573e-01
8.521328223778107391e-01
9.867942355619633288e-01
9.941144336855000097e-01
8.256662266755301349e-01
9.892769463107952133e-01
9.077087549463623839e-01
9.256874009144808735e-01
7.523354828701966923e-01
8.549071978321202137e-01
9.884624165883917346e-01
9.033350506347084252e-01
7.997857466342870314e-01
9.893556707669477479e-01
8.830448968582953473e-01
9.920434387461435355e-01
8.216145296248861252e-01
7.902609042029631325e-01
8.038899623207221845e-01
9.228125293848035149e-01
9.931104713667698869e-01
9.907260610672727896e-01
8.707639378490575899e-01
7.858836093275655132e-01
9.601660419440035676e-01
9.909927575633941110e-01
7.733026437325238867e-01
8.941978670889201286e-01
9.907513326277763710e-01
7.760590873559030101e-01
9.915441265184378183e-01
9.845773315625286903e-01
9.909540603952491367e-01
9.187145009948561869e-01
9.921176416348722604e-01
8.637312944250736813e-01
9.907247947780800645e-01
9.913625226778728372e-01
9.916244546210762900e-01
8.452290943305291737e-01
9.908324594890284276e-01
9.034244076070875318e-01
9.883280231355910939e-01
9.928983427705537768e-01
9.896236998827210307e-01
9.906893891130488239e-01
7.869044271494247678e-01
9.850498059342084334e-01
8.483253447296690286e-01
9.922842140112503317e-01
9.901093582892046552e-01
9.916047670582919249e-01
7.576873646759506586e-01
9.922910290562466651e-01
9.909610478770084496e-01
9.841432756339399957e-01
8.818023711600841974e-01
9.908863268863876694e-01
7.982487706862805288e-01
8.298656798208943197e-01
9.241460684382545310e-01
7.918776263269856619e-01
9.838044514570366550e-01
9.748616757084468398e-01
9.921901344612442664e-01
8.569371389440281206e-01
9.925919625593820905e-01
7.558511312029430051e-01
8.011507032867861700e-01
9.808219823739970922e-01
9.869284783702098052e-01
9.830151102099556892e-01
8.761006373324118357e-01
8.487042212844799760e-01
8.626603861885947522e-01
9.896141911392040136e-01
9.918701607908352313e-01
7.920635427287169295e-01
9.556286076562660048e-01
7.841951909518216635e-01
9.906192275382698087e-01
7.000781535396426447e-01
9.872721726501902939e-01
9.906842165860022531e-01
9.921705037320366349e-01
9.920607312079144924e-01
9.920477055859930893e-01
8.016513389573705073e-01
7.679196101582298484e-01
9.103513659928186286e-01
9.905607171605772532e-01
9.365709536898174647e-01
9.921474445083765525e-01
9.939832479059141912e-01
9.745469073794712500e-01
9.558930187905864129e-01
9.922916465412092712e-01
9.907185705566461387e-01
9.937622388998205158e-01
8.957302366456832976e-01
9.872175095309139170e-01
9.919632503852445771e-01
8.593416709642145435e-01
9.909391373038161088e-01
9.913415449850891958e-01
7.464926960036193382e-01
8.416562279429811166e-01
7.879946489478450999e-01
9.836177056667065877e-01
9.936028487811060517e-01
7.394211466603368699e-01
9.807068897698892895e-01
9.875095579878856444e-01
9.155473516680676660e-01
9.154835547404882590e-01
7.561981842058093095e-01
8.014489518219191089e-01
9.244398539635225731e-01
9.823225748778873223e-01
9.927945245080724845e-01
9.872446976567964549e-01
8.459172874106132278e-01
9.788829071627859202e-01
8.588710217181696471e-01
9.861346321525457093e-01
8.831890333178941122e-01
9.928850118676306735e-01
9.216533964479445284e-01
8.808510064646466464e-01
9.920314742320316403e-01
9.687360447128294805e-01
8.462982860071267543e-01
9.932417314272699027e-01
7.710262054591339176e-01
9.911241586607951737e-01
9.923482437307983295e-01
9.913466650447895212e-01
8.214284776752223127e-01
9.911235380034544296e-01
9.881032884911229441e-01
9.875448560742434712e-01
9.306941039083824752e-01
8.245455644627476266e-01
8.204598579118353996e-01
9.891000312336505340e-01
8.263155255732548277e-01
8.105177815523294527e-01
9.808164917939047323e-01
9.914174457637990878e-01
9.932867669200827754e-01
9.517788067139938413e-01
8.911120103642332646e-01
9.885185499853657021e-01
9.929631957723172864e-01
7.772641546595084883e-01
9.906192270487201856e-01
9.446639715698111894e-01
9.916941891349088101e-01
9.140582446853713350e-01
9.908745615736535006e-01
9.865879413905984663e-01
7.185416224961043152e-01
9.846568092139800221e-01
6.357840215568530962e-01
9.492024050374980870e-01
8.545629620183062825e-01
9.926764806541822361e-01
8.109034781740050990e-01
9.922417370329430497e-01
8.542934768419309099e-01
9.915345302728253429e-01
9.919669450851208437e-01
9.914588321332763465e-01
9.832246605405093876e-01
8.458810235901951247e-01
9.923836254544547986e-01
9.906508082358913558e-01
8.522633704431161750e-01
8.486800119278509191e-01
9.789381063331146215e-01
9.909559328420106672e-01
8.392670606831212909e-01
9.911145307684150474e-01
9.918625368575778589e-01
8.384505010241865008e-01
9.925399850039594574e-01
9.809565179670646229e-01
9.883979974991812245e-01
9.934743116604538571e-01
9.900195260952879828e-01
9.877291104669457811e-01
9.920325367801020588e-01
8.857564787251750449e-01
9.365145860904720010e-01
8.188839486822780955e-01
9.901655722777440438e-01
7.887199636709855133e-01
9.160027545536684190e-01
9.871554565071875009e-01
9.925853585328158202e-01
9.096015853507338766e-01
9.764297458462553037e-01
9.899933448202111741e-01
9.909978789147445566e-01
9.731674331853417126e-01
7.838516787269587116e-01
9.906793140590790525e-01
9.037463640647693808e-01
9.863855328425111813e-01
7.554151550918056790e-01
9.792469039886047000e-01
9.123408179843788268e-01
9.792871461656671439e-01
9.905948225819164454e-01
9.812360786430700532e-01
7.927133051251837870e-01
9.829050704585076126e-01
9.911185520600378496e-01
9.872108248482159842e-01
9.882820660312615635e-01
9.931683552042906982e-01
9.921341045793699021e-01
7.762367043503478614e-01
9.904432781832632759e-01
9.929296363466626474e-01
9.901625124438370174e-01
9.930044670250319783e-01
7.977264642331460820e-01
9.240042317959128448e-01
9.825097886262078584e-01
8.049069049961146138e-01
9.894063383002078549e-01
9.883691914363581521e-01
9.856038419273922546e-01
8.895524509310096528e-01
9.908636544024792547e-01
9.561851534162252308e-01
7.619466415450101282e-01
9.893858399922049740e-01
7.575217433403731437e-01
9.924293424787155038e-01
9.929034373566069105e-01
9.094936166682805467e-01
9.465712029443988929e-01
8.547062611557634249e-01
9.931024052450370121e-01
9.876388126667108303e-01
9.928214998533991809e-01
9.922593084392891116e-01
9.907932149705135361e-01
9.905039113825901964e-01
9.917286035610483053e-01
9.718578361944190114e-01
7.321430941967030925e-01
8.295810569200459117e-01
9.875942308251112189e-01
9.872646153880120234e-01
9.916429560647818109e-01
9.937599716597032007e-01
7.889992968350826308e-01
9.255981920613592928e-01
8.195548881111097694e-01
9.911304076393165907e-01
9.876080521523226130e-01
9.882354122282531739e-01
8.629230114328221291e-01
9.392065754973901726e-01
7.682138056197881371e-01
9.928257089900450749e-01
9.818386044711696625e-01
9.921741208603338524e-01
9.896947592821681017e-01
9.893156466319484865e-01
9.880095322383124490e-01
9.909681729290807928e-01
8.719982094790409421e-01
9.382649323114050643e-01
9.910417424464776914e-01
9.928890819531041023e-01
9.852867170592343182e-01
7.692931728648253475e-01
9.766233071870389360e-01
9.923682777525110188e-01
8.865694682999947229e-01
9.855706802643093845e-01
9.837595436865597121e-01
7.514428391324126100e-01
9.914568513490515933e-01
7.803246788042209614e-01
9.913221061110204513e-01
9.936708982463630102e-01
9.905037736778377067e-01
9.897557809762420611e-01
9.854851897255603177e-01
8.024002846154809632e-01
8.545054727179501874e-01
9.771103553669026054e-01
8.939942336541409906e-01
7.496567881263388466e-01
8.296080032704493679e-01
8.904330537130655809e-01
9.906161516812411749e-01
9.922588446202972312e-01
7.643695575989116753e-01
7.943113359558870989e-01
9.905960399495704616e-01
9.887109819256493237e-01
9.524255482342962598e-01
9.795455268892945266e-01
9.816922766400607570e-01
9.903871653189028068e-01
7.957783144894345906e-01
9.925793837313208190e-01
8.904108815635918273e-01
9.911609334295619078e-01
7.841573923735429830e-01
9.908842927476950724e-01
9.917106618275007834e-01
9.930373343197214098e-01
9.905275956828887285e-01
8.160426600484590454e-01
9.906732276904681722e-01
9.912222178102988446e-01
9.919526560730671516e-01
9.918923338947155388e-01
8.056885599619914018e-01
9.917065589429390204e-01
8.987544823498957447e-01
8.315215546121880186e-01
9.855356271240348631e-01
9.128528254288812427e-01
9.882334819239408930e-01
8.076200887270762463e-01
9.040348451617085113e-01
9.912121461143362788e-01
9.926236419273023470e-01
9.921091271441785375e-01
8.782835327340143827e-01
9.926791067638054411e-01
8.040014434686691969e-01
8.876453309005893910e-01
9.891580997933737684e-01
9.931981694898736057e-01
8.642423178825840990e-01
9.862984901248724734e-01
9.913064855918183316e-01
9.571836740878467698e-01
9.303706356190400983e-01
8.640760394766680008e-01
9.912452533769781082e-01
9.923255111046773713e-01
8.785483083826925998e-01
9.915132812031572929e-01
9.802482015001711124e-01
9.920453369501267549e-01
9.866880267640598667e-01
9.296084109861565414e-01
9.196407299384342648e-01
7.987521458964159660e-01
9.897195616584446576e-01
9.899612359660245886e-01
8.368196081316751078e-01
7.652031142448065815e-01
8.351740117266120977e-01
9.558430300128327728e-01
9.896261376473557414e-01
9.913611755775495471e-01
8.877437691448064605e-01
9.921501351275779923e-01
9.935831259732368359e-01
9.790549086614485086e-01
9.915491605976501921e-01
8.144973782546816032e-01
7.888180828763807773e-01
9.882827278680132999e-01
8.011032720017040587e-01
9.886012256499389084e-01
8.784864100975966483e-01
8.873307980498816860e-01
9.203598789621385556e-01
9.818718323321738994e-01
7.842487668383536503e-01
9.126382524814937724e-01
9.390201504313868686e-01
8.100853484203531796e-01
9.920353899479652515e-01
8.528132443103400018e-01
9.268900666067957372e-01
9.532108530151021109e-01
9.906072890782289253e-01
9.737260168356001167e-01
9.925934936104022777e-01
8.769087995064251961e-01
8.732048709329843783e-01
9.917970777776363711e-01
9.028907137698106711e-01
9.304314036750587213e-01
9.897864211047697758e-01
8.754301209933138539e-01
9.540829633821957811e-01
7.579119558410045698e-01
9.944518711600914829e-01
9.822097202232712432e-01
8.561863460712785256e-01
9.914952494600802746e-01
9.845402516564097928e-01
8.051605727421651260e-01
9.819847076590586532e-01
9.923234765819446412e-01
7.875543654361157886e-01
8.994541118826393511e-01
9.913568427044801012e-01
9.379101183197712244e-01
8.345060118495690737e-01
9.640086579950204460e-01
9.821611676530772606e-01
9.812585907498572180e-01
8.394300326484398500e-01
9.920483887361921660e-01
9.922784822980890151e-01
9.355322171332466352e-01
9.906826765303242688e-01
9.062704682548481383e-01
9.481061862408842744e-01
9.835425109296082047e-01
8.378399911844760517e-01
9.924875989294413836e-01
8.472230650919277961e-01
9.922355714596500231e-01
7.631818612078324904e-01
9.899282678434907501e-01
9.910993477666599771e-01
9.687340811805257301e-01
9.935679999489158698e-01
9.910944676979197565e-01
9.916485145581989125e-01
9.038004751200879872e-01
8.408631889642249613e-01
8.766155400775124118e-01
9.921476713161049288e-01
9.928968730394133191e-01
9.917274048838590206e-01
8.076306083841414685e-01
9.908310839254431679e-01
9.592828881679815733e-01
9.909500952213414759e-01
9.915591099591261059e-01
9.886332111346392004e-01
8.677443273337416274e-01
9.911864101966528784e-01
9.860324007217180498e-01
9.923634117289087397e-01
9.775942175473233409e-01
8.598157465785322140e-01
9.889993115104922516e-01
9.863791681684168644e-01
9.182581256882671461e-01
7.842568219384773442e-01
8.517396157860273043e-01
8.839501467908956744e-01
9.938113217069336480e-01
8.327530207891815639e-01
9.227274964195821827e-01
8.416870925371087164e-01
8.904796548808235901e-01
8.473032388155987693e-01
9.253307105828185719e-01
9.768581754131472339e-01
9.768888121389678325e-01
9.907130386091381746e-01
8.770963519762293714e-01
8.480092469507528596e-01
9.342285980009005231e-01
9.923661282029804243e-01
9.767568747240185090e-01
9.895830100749717362e-01
9.882303782844691353e-01
9.918878573147715816e-01
9.902726083808166546e-01
9.419880793452729550e-01
9.914657907024444494e-01
9.922690139622112326e-01
9.067051535305259424e-01
9.816092156279473402e-01
8.393107672150785792e-01
7.988915960344014078e-01
9.905064842769957245e-01
9.913482776713304911e-01
8.206540983856980276e-01
9.882167945755566674e-01
9.911459438607592709e-01
9.830984270374399925e-01
9.913999201523031601e-01
8.777072238287452199e-01
8.986656996718902501e-01
8.335555610681035787e-01
9.931388220877127582e-01
9.706820191026133138e-01
9.887585713843374258e-01
9.920968561667243835e-01
9.879095842495362323e-01
7.840201927821131012e-01
9.427515792917113835e-01
7.588829088765253195e-01
9.665181256689724387e-01
9.899935806312737396e-01
9.916812462622418556e-01
8.259144359295584881e-01
9.915514489204630966e-01
9.904730365690256333e-01
9.873020235941991629e-01
9.936570853880625220e-01
9.926815547289404851e-01
9.919163894030094131e-01
9.917569306703676313e-01
7.900025691051185683e-01
8.359517420249393815e-01
9.931451751284725571e-01
8.571456332026112790e-01
9.837803222233733047e-01
9.021515255024146196e-01
9.432963480545841772e-01
9.914694524172618095e-01
9.919253454268739389e-01
9.918738923367170779e-01
9.907524183679179419e-01
8.701519972340420184e-01
7.652521406641180635e-01
8.243485754703885338e-01
9.923258993132864081e-01
9.817081836749841361e-01
9.615046946095102687e-01
9.894207177826231936e-01
9.941740795070929115e-01
9.913955430563379245e-01
9.929178291809851453e-01
9.906382185912017135e-01
9.786767914151649483e-01
9.846426626735849119e-01
8.794362611625896609e-01
9.789348363941173803e-01
8.816591385014637128e-01
9.459583493645169483e-01
9.882851422984526568e-01
9.924639031489860264e-01
9.531079157571179516e-01
9.918931016484171526e-01
9.910924979847829386e-01
7.860299464161935035e-01
9.917189201104216201e-01
9.911208882712162493e-01
9.450282680767554400e-01
9.925043573985385947e-01
9.916374474927398541e-01
9.921247343602183077e-01
8.238338274575747189e-01
9.817528369430225110e-01
9.906542213211000369e-01
9.894067153188139674e-01
9.296613265067369403e-01
9.908507605717605804e-01
9.492058451949130227e-01
9.924047388816943371e-01
9.865078417886321560e-01
9.910485523846425115e-01
9.918723430853583212e-01
9.891688233110542683e-01
8.663048605473869790e-01
9.907356960150851544e-01
9.903415940534459061e-01
9.384042258086339183e-01
9.910481384676873562e-01
9.916624724764904197e-01
7.737377756585359645e-01
9.908260291731978420e-01
8.821925233080636364e-01
8.060147264524878397e-01
8.352736114432164349e-01
9.266585017251534051e-01
9.915910026401316690e-01
9.907530352106468374e-01
8.339368716175479257e-01
9.888540906671401398e-01
9.862923286601927853e-01
9.915709998681992987e-01
9.923501202372579932e-01
8.951703625889626537e-01
9.908545380392608237e-01
9.912344030004363038e-01
9.783675390297781327e-01
9.906917901571613561e-01
7.814813869700910631e-01
9.903985560921636511e-01
8.091218856612587551e-01
9.077540151427264670e-01
9.912023386569646100e-01
9.924707656633883213e-01
8.114349238948489473e-01
9.343767338542219303e-01
9.932749076514784115e-01
8.504080050480955499e-01
7.587434755616297988e-01
9.259639135575783442e-01
8.627065112241476541e-01
9.924565712417150465e-01
9.766667225229979099e-01
7.515927814014178310e-01
9.915294938351956189e-01
7.721792238148528220e-01
7.730951230425590071e-01
8.976666073255624712e-01
9.907124739224579812e-01
9.912173173481241273e-01
9.901840933686220092e-01
9.907748647093780336e-01
8.109702460044662109e-01
8.658170753295584277e-01
9.904919836251416809e-01
8.110038527779541706e-01
9.915718371082655747e-01
9.761157779229902021e-01
9.926516548624610969e-01
9.854624165018643911e-01
9.905861925827190717e-01
9.920401428079305139e-01
9.916371606627051305e-01
9.723630185574136942e-01
9.920557168494720246e-01
8.333369903142641144e-01
9.904758578674535130e-01
7.936961978918246619e-01
7.973331391493274634e-01
9.924743741707997557e-01
9.906757135427768368e-01
9.885193921129683536e-01
9.916722760715266372e-01
7.529365289199903000e-01
8.632073073234632909e-01
9.553798265865666162e-01
9.774124039257708896e-01
9.480223235971315665e-01
9.899489039629914000e-01
9.912384921293488915e-01
8.677576489370723012e-01
9.128855530219902592e-01
9.911064093538530795e-01
8.124124890283668243e-01
9.930004563928381822e-01
9.912315406244582849e-01
7.666326394857267967e-01
8.448537966953082456e-01
8.696918894894298813e-01
9.905320814989665434e-01
9.919149374658269291e-01
9.463585529464172419e-01
8.183962000026033801e-01
9.367072945028054320e-01
8.089920889103667800e-01
8.219744408260658552e-01
9.872015244542943213e-01
8.769144075690448181e-01
9.910389428150249147e-01
9.894049269824927162e-01
8.375006843366246123e-01
9.394400860990125279e-01
9.919744631238419652e-01
8.570032982796811361e-01
9.912171346823368534e-01
9.908591231319030523e-01
9.057938767490074650e-01
9.911315120672139489e-01
7.619083255069279970e-01
9.442074896795792371e-01
9.894391219859556275e-01
9.841109526295597210e-01
9.772813999925036299e-01
7.752558363400285923e-01
8.807628514336760528e-01
9.783793127145545832e-01
9.915695597472548029e-01
9.815140326137488103e-01
8.903416124064674753e-01
9.916014012483701512e-01
8.085303856822859681e-01
9.920586116084900707e-01
9.016971563710182158e-01
9.867260932781827254e-01
8.426674864539058785e-01
9.862734011211216067e-01
8.531230244513334782e-01
8.133697059338256263e-01
9.530928101537021746e-01
9.134043447054179810e-01
9.702760799841547712e-01
9.925278471990793827e-01
9.903901647094053295e-01
9.833726108976569291e-01
8.445421195716398266e-01
8.139748417422059124e-01
9.904826078161708125e-01
9.904965880156656466e-01
8.650103229015314588e-01
9.913284032876407137e-01
9.870831024879672677e-01
7.452267116398484381e-01
9.909554150524892968e-01
7.437427391207573901e-01
9.913107104929836932e-01
9.905266280537804446e-01
9.904135061139693885e-01
9.918330470401846011e-01
7.993180841749070176e-01
8.792731399472554221e-01
9.637117560939562066e-01
9.838504767732887402e-01
8.415738375599975951e-01
9.802090128083936760e-01
9.065216906084928583e-01
9.907435989087721717e-01
9.865906039939826844e-01
7.944945678696990754e-01
8.118582503517692839e-01
9.880062439184750245e-01
9.825450089698105627e-01
9.879242884258436774e-01
9.323627069449731408e-01
8.732637113126240358e-01
9.915636404661167802e-01
8.585339649692514952e-01
7.586299885502948426e-01
9.872741371835432878e-01
9.916621804508323201e-01
9.909617574808264884e-01
9.904837052725973257e-01
8.263951733081965623e-01
9.913480565434779068e-01
9.812748798773998082e-01
7.938940651049346542e-01
9.821812373444069877e-01
9.916704131905899056e-01
9.910715066678924545e-01
9.543331981390816843e-01
9.062469962604632334e-01
8.735299802765769117e-01
9.479399731937315776e-01
8.374753056862259681e-01
9.908300050597488307e-01
9.896413408971479475e-01
9.915634541454740880e-01
7.673302971969826469e-01
9.908877187549559595e-01
9.908250941945361268e-01
9.890927942808702689e-01
9.920001624852171629e-01
9.168211800349738150e-01
8.508677167157198129e-01
7.302487598582483308e-01
9.907815445713301639e-01
9.907643028411771136e-01
9.469626716255364896e-01
7.802306876983925443e-01
8.027297317408663702e-01
8.671737431961186182e-01
9.877034618597382298e-01
9.905561112400865786e-01
9.751750933010709943e-01
7.514154295495419911e-01
9.374221571236337480e-01
7.079137765167251573e-01
9.914954084894750386e-01
9.915832525127027397e-01
7.757810461317812267e-01
8.195181051686396545e-01
9.928788502691118234e-01
9.926724409142169137e-01
7.503275505258675260e-01
9.911878488027460188e-01
9.920526850352567871e-01
9.907138741001665361e-01
9.907989642761890758e-01
9.809852772828019374e-01
8.520636642336155697e-01
8.088128011237665227e-01
8.535854721014132229e-01
8.279904534878285149e-01
9.896518455188614283e-01
8.321026242741722534e-01
9.913493077694065514e-01
9.732216436578563501e-01
7.552507593109153428e-01
9.921839956095344082e-01
7.945530828854150407e-01
9.911171454370855116e-01
9.878522161349228004e-01
9.916979464604525063e-01
9.848403993998801065e-01
9.813351553252102066e-01
8.846371665433481191e-01
8.801830680759518133e-01
9.836431227183717318e-01
8.863442099907197225e-01
9.694491184583448051e-01
9.825223339010045187e-01
9.555336767109677831e-01
9.918034569163161063e-01
8.833328135362095157e-01
9.828832699725008615e-01
9.834818520081031190e-01
9.922573648133173885e-01
8.752661254259440637e-01
9.773446613466151289e-01
9.908184372148568508e-01
7.814083951084824786e-01
7.857660055967581325e-01
9.920676962798524734e-01
9.913863523169577086e-01
8.299883478238235801e-01
7.899458878247933580e-01
9.908928987008435163e-01
7.248138363493623615e-01
9.912732095088075956e-01
8.216691102404485303e-01
8.720671572860143606e-01
9.895335903373980724e-01
7.702264383169301620e-01
9.887474460490288664e-01
9.933216232995668582e-01
9.887429638444158453e-01
9.902140078981038762e-01
7.607116519143878319e-01
8.872397721033834506e-01
9.914314075166844598e-01
9.851703670850753269e-01
9.928909927351271536e-01
8.732105527715355864e-01
9.779806664419707918e-01
9.914040305289463229e-01
9.804148766537570392e-01
9.769080987079497014e-01
7.318560019538815631e-01
9.929976672974527574e-01
9.915765540331935579e-01
8.921219136258780047e-01
9.107814177426765134e-01
9.793288861192276373e-01
9.915058729209725863e-01
9.932268400453468926e-01
7.688254605556763543e-01
9.905342614603339646e-01
9.495046677926033407e-01
8.844784824851733562e-01
8.579320834740691293e-01
8.971825654731097055e-01
9.921736767914144384e-01
9.907099714939647805e-01
9.835362822092763579e-01
7.972654212844916266e-01
8.961740630772191407e-01
9.943779884656661627e-01
9.783235056163708254e-01
9.794757848672974720e-01
9.809978860824288827e-01
8.557400922466533721e-01
9.927157138429736349e-01
9.930989522327624552e-01
9.712616348529149457e-01
8.743075893760422490e-01
9.805091212702548020e-01
7.656187089647491506e-01
9.854282679863286543e-01
9.914821458189925218e-01
8.571865006750599703e-01
9.703449101959081835e-01
9.181158154750252987e-01
9.751921336323106093e-01
9.788868150388725375e-01
7.545461092038221462e-01
9.476803126551791578e-01
9.653280355369361354e-01
8.037372596057114071e-01
8.724725708324465590e-01
8.266999886694168520e-01
7.396105415594034227e-01
9.856008198053113345e-01
9.813347215413390501e-01
9.530398667101741550e-01
9.886602142738383225e-01
9.914932929454448596e-01
9.406928758330826978e-01
8.264041968504929336e-01
9.909735950215855516e-01
8.707242490419107028e-01
8.535703277677882950e-01
9.923313878182511427e-01
9.058663384045188005e-01
7.590392112996180440e-01
8.155265677886031073e-01
8.275575140734936497e-01
7.527570678445515417e-01
9.894497715989521991e-01
9.261329118652279480e-01
7.533182630009753744e-01
9.876963915459379129e-01
8.666330943910186546e-01
9.928457440041413840e-01
9.094061580806239720e-01
9.494677511835410977e-01
9.748042428155254679e-01
9.798781730690145908e-01
9.936229172654814645e-01
8.358225798692036079e-01
9.965219525164379366e-01
8.614427627570644397e-01
9.914982921469828181e-01
7.988767944160773959e-01
9.897934060121691413e-01
9.774304429862338273e-01
9.926235691886210466e-01
7.904713189750494085e-01
9.917065699313278859e-01
9.930811688745212473e-01
9.937223563003901861e-01
8.952825835513623653e-01
8.255177936189743715e-01
9.780551146629923309e-01
8.723366529373597356e-01
9.907678389733549640e-01
9.931186647329404149e-01
9.905648334053018811e-01
7.748629119658011488e-01
9.871575588131170642e-01
8.186418010772333886e-01
8.011240161010690919e-01
9.912106947008428870e-01
8.464314730878166326e-01
7.889255234712524434e-01
9.917359742915256016e-01
8.616452011603535910e-01
9.631473580014935365e-01
9.752010735072483838e-01
9.906651016187207892e-01
9.918196525595387447e-01
9.846643584439572772e-01
9.715279451696465784e-01
9.922548682123398800e-01
9.916363669093246624e-01
8.464682527223192920e-01
9.925213024303248810e-01
9.919930793654788692e-01
8.541504439171445640e-01
9.703459389556329251e-01
9.891893319679266883e-01
8.324821711815957315e-01
9.736997626703951525e-01
9.911488726307637886e-01
9.870337947200107376e-01
8.466696411812075773e-01
8.088401038740773430e-01
9.921333990960261584e-01
9.885998598633943812e-01
9.892019041451738381e-01
9.923213663212641089e-01
8.685034941018885402e-01
9.878265168396784812e-01
9.125991543106836135e-01
8.216227213016544795e-01
9.918792717738375009e-01
9.909692549862483268e-01
9.910133467301444066e-01
9.927619640276519331e-01
8.120119185192803402e-01
8.249540121483851518e-01
8.153925257721148512e-01
7.629934872811402480e-01
9.914457143610704293e-01
9.888892606370751626e-01
9.923906142731105939e-01
9.913164333254337324e-01
9.931575339540826830e-01
9.920251345604472748e-01
9.904849085925520047e-01
9.816424908633120117e-01
9.878318815174779166e-01
9.913500009668068103e-01
8.626903538907872981e-01
9.255410205542273783e-01
9.905657127496143577e-01
9.882930583074631681e-01
8.191396391941520028e-01
9.955481378345470977e-01
9.873987194675767354e-01
9.666757502116413159e-01
9.911286532182098652e-01
9.840944493641902158e-01
9.927016691102040769e-01
9.917018957699788029e-01
8.623597778163214489e-01
9.752692527334275718e-01
9.904407529866361415e-01
9.921548225361374040e-01
9.896860015987896109e-01
9.922281517676629914e-01
9.921973940188382191e-01
9.914980347808832750e-01
9.787342949899034972e-01
8.699160373384555722e-01
9.938504793062452602e-01
9.869699475335363958e-01
9.743012060752039849e-01
8.538384667107563608e-01
9.882876439105652278e-01
9.244137605118358803e-01
9.596565600632197546e-01
9.917187088083733171e-01
9.911943795798119350e-01
9.906425482729674936e-01
8.719480143481551648e-01
9.892936486981382949e-01
9.906746458056563398e-01
9.888600075800205724e-01
9.914344742198131222e-01
8.717161127220086625e-01
9.935903231850664596e-01
9.914327002484921714e-01
9.344443612825079626e-01
9.740076612273659284e-01
9.902227773784748610e-01
9.857899457039454028e-01
9.888483430707296629e-01
8.347475162917243896e-01
9.725767639159864641e-01
9.924436139194695583e-01
9.933780483214845747e-01
9.906005319558824906e-01
6.189974121799862727e-01
9.916688453964636052e-01
9.919048122415633495e-01
9.880961725217339842e-01
8.916401262503624858e-01
9.912936422761493560e-01
9.928810225022339786e-01
7.828512824546938198e-01
9.922922607481781121e-01
9.923169159642165615e-01
9.923387778511193469e-01
9.869285310182951410e-01
9.910001454062326021e-01
9.890623478410711655e-01
8.732542982738911164e-01
9.877817251706519919e-01
7.544299282104103277e-01
9.898608509326820570e-01
9.934321755709227819e-01
9.930369771751716979e-01
9.915858079371177025e-01
9.921621592679173984e-01
9.865271080480346733e-01
9.812101386239941991e-01
7.955910163434242177e-01
9.395967871829089546e-01
9.929712485473062289e-01
9.885455922802033335e-01
9.913362296039845978e-01
8.063283824411996425e-01
8.975289745765250293e-01
9.869949559737323241e-01
8.788836595626803305e-01
9.912831586458665800e-01
9.899981815871435886e-01
9.918173205796870784e-01
7.781552658491043273e-01
9.841655542244669430e-01
9.901047411538880239e-01
9.913563838004204598e-01
8.470609317215704870e-01
9.872409220124753748e-01
9.930284012232505342e-01
8.489076092772185334e-01
7.668138554263748130e-01
8.314490238143110723e-01
9.890688580587075895e-01
9.916616212243797301e-01
7.814989785376891263e-01
8.204243744646397829e-01
9.918665321705443239e-01
9.226094771284059082e-01
7.663770188931035010e-01
9.798460746279390454e-01
9.759328149778958572e-01
9.937844961428679014e-01
8.206905334239585903e-01
9.906152979856207574e-01
9.139233865494525988e-01
7.965552762424001898e-01
8.619806496696785780e-01
9.905428616223619365e-01
9.926120030164894414e-01
9.915567148278168208e-01
8.355866824865123554e-01
9.806019410797349733e-01
9.924212610581792937e-01
9.916638302760489854e-01
9.893475242420867177e-01
9.923076052954723503e-01
9.923283832254916614e-01
9.921900819342123201e-01
8.570151473823315325e-01
9.870873054237303545e-01
9.909447300449788498e-01
9.913358067770891013e-01
9.614347134846437104e-01
9.487385705071286202e-01
8.412728073787842931e-01
9.921246770422779138e-01
9.893801764756807726e-01
9.575045746639733180e-01
7.641640018989761529e-01
9.082982963178501956e-01
7.852451898418103537e-01
8.265124178249180220e-01
8.705373138263132748e-01
9.754585738779584236e-01
9.873068467860848241e-01
9.913567374937525267e-01
9.928026655148417534e-01
9.898160945518990061e-01
9.156413981571875915e-01
8.480636684838492867e-01
8.209302818016204206e-01
9.865162572076713321e-01
8.549041279312682429e-01
9.924058330870395572e-01
9.910351052320451881e-01
9.935650127813749899e-01
8.129968546012235064e-01
9.912010715097202551e-01
9.917296970531362943e-01
9.911122039615716250e-01
9.915209276634570079e-01
9.908432569776347565e-01
9.767660396491950614e-01
9.911720682864507692e-01
9.671892298177864333e-01
8.513500121686582434e-01
9.909397943805818842e-01
8.835327289172414389e-01
9.922283902649191578e-01
9.611503002514831806e-01
9.865734256534819391e-01
9.909495882567757041e-01
8.438352865257265911e-01
9.916690196565763893e-01
9.889229393750859076e-01
8.348203377684929594e-01
8.322413995508533002e-01
9.936031944369705382e-01
9.044808675957524136e-01
8.015230724076168878e-01
8.751579093463915937e-01
9.332481508778510682e-01
8.435116500160124708e-01
9.870730913038348042e-01
8.860273254746112714e-01
9.816694334813892420e-01
8.989830746366929137e-01
8.411150009221567414e-01
9.913248889463456281e-01
9.406873516432897597e-01
9.896170390291252339e-01
9.854259969476406589e-01
8.318559533612944756e-01
7.696345577840267849e-01
9.906179949708338039e-01
8.997510048040071595e-01
9.916192493172913958e-01
9.915156906967962369e-01
9.173512785992525842e-01
9.142255522034374859e-01
9.911305380982771140e-01
7.727330886540562105e-01
9.921404273931117013e-01
9.715658934197443086e-01
9.878982601969261701e-01
9.847946885702968389e-01
9.924414143835548208e-01
8.601141952881928843e-01
9.620152301217763657e-01
8.173531920942118667e-01
8.854709771926679851e-01
9.915038020559624465e-01
9.907918925903226315e-01
9.921480791475636440e-01
9.053943486653240891e-01
9.923166813822054122e-01
9.367021163080746504e-01
9.916256400879058797e-01
9.920966290480307537e-01
9.942828226253942470e-01
9.916383684995511150e-01
9.922242153417702992e-01
9.918699153042723760e-01
9.921289737527836383e-01
9.805585808746952736e-01
9.484311388823030153e-01
9.930146269646399348e-01
8.503586147370822967e-01
9.891852484840469861e-01
9.902210395771025020e-01
8.456100865082916140e-01
7.825710428773943184e-01
9.916869971679167506e-01
9.541748776904652729e-01
7.276245069654734277e-01
9.911485958179566680e-01
9.912572628106697259e-01
8.249560549400366538e-01
9.900450913919599527e-01
8.971632283479188397e-01
9.837701492915706947e-01
9.877390771238461209e-01
9.519202515379148188e-01
9.273186556641745959e-01
8.901769284098572932e-01
7.716525829969653749e-01
7.616949294426895722e-01
9.844259102690557928e-01
9.892019789116528461e-01
9.921809786759749894e-01
9.823224153342172693e-01
7.748424977954633253e-01
9.043204545827290275e-01
9.799341139345167928e-01
7.346707302728732181e-01
9.930162283309931226e-01
9.836212024272769083e-01
7.641757435459707315e-01
9.796555450022360612e-01
9.205379031056432071e-01
8.082051040697697530e-01
9.908520284290700531e-01
9.831257793130649958e-01
9.504127772570372112e-01
9.905783902278478825e-01
9.002387658173474083e-01
9.915229992569575268e-01
9.790729988047069954e-01
8.975693572743781434e-01
8.436728606093202298e-01
8.629496748666074524e-01
9.817538701415120528e-01
9.854959097923881028e-01
9.896884796707275944e-01
8.064034219664680814e-01
9.701675363912921624e-01
9.772853024807721667e-01
9.908379471606419964e-01
9.927085008017305645e-01
9.920924811395077647e-01
9.817615857436041704e-01
9.847093585278815508e-01
9.885433685035377449e-01
9.909841797740029934e-01
9.725025314685307176e-01
9.838458826105271893e-01
9.342268498391427256e-01
9.906347366088296136e-01
9.908101108510648514e-01
8.145365091227285692e-01
9.299237928037802359e-01
9.788754355655961970e-01
8.598578162563462746e-01
9.912777358602093969e-01
9.287235410625177545e-01
8.295920754383671047e-01
7.713378297186309629e-01
7.063314237961973996e-01
9.830276755453228876e-01
9.221257081382310261e-01
9.922057819997532890e-01
9.905377194428257592e-01
8.394488365765540028e-01
8.356300468401123283e-01
8.669959428240728849e-01
9.933291922606271029e-01
8.144833982256100002e-01
9.913520153108609234e-01
9.918361430190093531e-01
7.927314214295523298e-01
9.908935577151274376e-01
9.877084546586009095e-01
9.920191349362488253e-01
7.784197553289892157e-01
9.403241796424013366e-01
9.740130520839180850e-01
9.543242463990394553e-01
8.905720513697473750e-01
9.843943139939570486e-01
8.328889798826104585e-01
9.725500670671756165e-01
9.731713221583205842e-01
9.827590704934944243e-01
7.573170031476692543e-01
8.389353819678175839e-01
9.907832848411702864e-01
8.108903329276568872e-01
9.874547689646939741e-01
9.899560008657461996e-01
9.938127934936077379e-01
8.402704700790657455e-01
8.676144313600009372e-01
9.919869013999202956e-01
9.922321987311800706e-01
9.807351837864746180e-01
9.917246471417302534e-01
9.905008154156583755e-01
8.186257490638580991e-01
9.697086241211679836e-01
8.429790366684679626e-01
7.651966569957264763e-01
9.905296568942550950e-01
9.862951979016871817e-01
9.698534573772249479e-01
8.061786261494585659e-01
9.913780662851507941e-01
9.927522198420225541e-01
9.908362951084876968e-01
9.905437442681579441e-01
9.929125710154301787e-01
9.821281517599670385e-01
9.906399943973442923e-01
9.771471761762461350e-01
9.911360537825026906e-01
8.489997304961063307e-01
9.937734819703740730e-01
9.914149553350682931e-01
9.906702358836252387e-01
8.570141860676477874e-01
9.067541843106595723e-01
9.913776980031415720e-01
7.516669859225548755e-01
9.825290880802770577e-01
8.169829136147047643e-01
7.502165072240741805e-01
7.803023090038054832e-01
6.949949569323615739e-01
9.057083644499430708e-01
9.928487030814425740e-01
9.905639919040603036e-01
7.930695490763145505e-01
8.136690373585329095e-01
9.909770989853133871e-01
9.804538826577651189e-01
9.922755565130145783e-01
8.025835435476542656e-01
8.439427609360733440e-01
9.179997486315000232e-01
9.715497351154951389e-01
9.768470650138230127e-01
9.917612092752779995e-01
9.226523946997049475e-01
8.197362788394988442e-01
8.945416645840199577e-01
9.896708816006403175e-01
9.911203973064293127e-01
7.720390520380060462e-01
9.913798447390862467e-01
9.787573319372415703e-01
9.185956416599463381e-01
9.924414016182261378e-01
9.885715418385974118e-01
9.935481286784991761e-01
8.638373992703352044e-01
9.791374189989159316e-01
9.900277606946530362e-01
8.692735016880139831e-01
9.725461196646886242e-01
9.815490095611444366e-01
9.786027377576488329e-01
9.923008061076290520e-01
9.841828723585545058e-01
9.424075503452301605e-01
9.912751993056535538e-01
9.500115006504737947e-01
8.693217604954427413e-01
8.269321615949887239e-01
8.502281687308000935e-01
9.906929085601696716e-01
9.289679542072888374e-01
7.765253709427667461e-01
8.023588493246898157e-01
8.930695592623031365e-01
8.508951321257788303e-01
9.864517729500361654e-01
7.192891291414263977e-01
9.935134146073161254e-01
9.903967627575548383e-01
8.340267461361503543e-01
9.916057970757752305e-01
9.892461389446907116e-01
9.929652098867902676e-01
9.457951604535494994e-01
9.809643225883819539e-01
9.916879954357876725e-01
9.873813004897761259e-01
8.779388385458106736e-01
9.836553566553078998e-01
9.884128582703188837e-01
8.820459793003909699e-01
7.947526205256414400e-01
9.917250992780449748e-01
8.780413825416955031e-01
9.827716528412675512e-01
8.210851132861840540e-01
9.659327545270824933e-01
9.831696462934245151e-01
9.920772434258671169e-01
8.280789138467009591e-01
8.197505326266224523e-01
9.678854844081514752e-01
9.912529704826472665e-01
9.915017637349389235e-01
8.771989053061247654e-01
9.910676018041589819e-01
9.919382377867950185e-01
9.911966327824993650e-01
9.714143526233439685e-01
9.820695903554459427e-01
7.934884048863398709e-01
9.921703767638637705e-01
8.337215110053541878e-01
9.913177439151538151e-01
8.780542934214837780e-01
7.551260955766847527e-01
8.254752533983823470e-01
9.918481880095310066e-01
9.920557958910718455e-01
9.911953169371074956e-01
9.941234336243490732e-01
9.925301106415572727e-01
7.426174014848088145e-01
9.776442349244438557e-01
9.911706061229028641e-01
9.927345533065354832e-01
9.909655893070078436e-01
8.435141470851400536e-01
9.932090016632033613e-01
8.981465326544857408e-01
9.914185612243702206e-01
8.274873396919795177e-01
7.679749988492802215e-01
7.385875383087292523e-01
9.367592896351638609e-01
9.909077231559265675e-01
9.822911217451042454e-01
9.921713039758659480e-01
9.905143730572807392e-01
9.910639047749979502e-01
7.932497728273171234e-01
9.408732006857335461e-01
7.351713956424181795e-01
9.916710360172167338e-01
9.937678649548392640e-01
9.817695263686634366e-01
8.980961470952135706e-01
9.867509650142877176e-01
9.919513365396657179e-01
9.156773093298594679e-01
9.331074907448232425e-01
8.738391972447177025e-01
9.914603856238434210e-01
9.892672948073719663e-01
9.836424005668907844e-01
9.740228193702621384e-01
9.911757740553985840e-01
9.934324986105311783e-01
9.923292138153675390e-01
8.837723660823054717e-01
8.798881060122540898e-01
9.741651976041403316e-01
9.097913282105396515e-01
9.937649505463580502e-01
8.834464342383614444e-01
7.924502912863737869e-01
8.227506259958996537e-01
9.897889806080456543e-01
9.921824651620096969e-01
8.784062164990626975e-01
8.029287026359054336e-01
8.541841138226597963e-01
8.595339714121406072e-01
8.755186872889174632e-01
9.916382096858081807e-01
8.970954979321874578e-01
9.506122987925853529e-01
9.883758425302190398e-01
9.900644141452847879e-01
7.351582052242897625e-01
9.335828023679498822e-01
7.921607943698314447e-01
9.856082438227197207e-01
8.172304760367876675e-01
9.906627352653721852e-01
9.920517839416604922e-01
9.928233314209461424e-01
9.858565379155610486e-01
9.803980751583059039e-01
9.922003491255548813e-01
9.900489410914279365e-01
9.405673448029121531e-01
9.238370771361175127e-01
9.850736561776876066e-01
9.881762456303514464e-01
9.918159100318199028e-01
8.636038698919625833e-01
8.780325374618629386e-01
9.931659393057418184e-01
9.905044427314946276e-01
9.731400515066945811e-01
7.647014708921044956e-01
8.255821083719528941e-01
8.586484793024531381e-01
9.836555138959024447e-01
9.520949863924565992e-01
9.890962266407734571e-01
9.911725338138709374e-01
9.190597165524275747e-01
8.607289434817311236e-01
9.908670784070487958e-01
9.252702866180427810e-01
9.921858668886538446e-01
9.927346174937738965e-01
9.875080135038976081e-01
9.712251960902407166e-01
9.794041088713305587e-01
9.916643491141887701e-01
7.891702288234107021e-01
9.908648461037645738e-01
9.909178493153205647e-01
8.391000316014350924e-01
8.496512389146643196e-01
9.927276306791315008e-01
7.428831361366325936e-01
9.929884073576435988e-01
9.456520458826013220e-01
9.907977114574130217e-01
8.664889036273752954e-01
9.780785671563947403e-01
9.911371640232788938e-01
8.842924365919992979e-01
9.913036606388174743e-01
9.908308453052998566e-01
8.270316354141054038e-01
9.225532345138069967e-01
8.873508705618226022e-01
8.467943669474867763e-01
9.916121295525285317e-01
8.284110398170405620e-01
7.456635691007401645e-01
9.678994822394603181e-01
9.919336934335158951e-01
9.900806266534450950e-01
7.560326619582367069e-01
9.806959545514685184e-01
9.905228908386002340e-01
9.940260639821271171e-01
9.922079089709681110e-01
9.906773752124593546e-01
9.931613367405660586e-01
9.025020227083639934e-01
9.915733011954489529e-01
9.924908541822923258e-01
9.078514442356993008e-01
8.242204642633865763e-01
7.198260321037357468e-01
9.917581105837998123e-01
8.259455731468540174e-01
8.101747355775135162e-01
8.776127563170217361e-01
9.402871203859528570e-01
8.753499440437656487e-01
9.065468704547628986e-01
9.904872702338829438e-01
9.911012163328654090e-01
9.828001895272132638e-01
9.298068361493164735e-01
9.850881401739109977e-01
8.552470960068692118e-01
9.190724798531251238e-01
9.223901794849332925e-01
9.906378011896666003e-01
9.924129943684198984e-01
9.044895831995747315e-01
9.939970511656132102e-01
9.898566588812779399e-01
9.909420078402508825e-01
9.057139958705545668e-01
7.850241913881311762e-01
9.921178807312734937e-01
7.774858216277931167e-01
9.758169455003942172e-01
9.910923559613170619e-01
9.877043298735638244e-01
8.840220847085699107e-01
7.699929598986373636e-01
9.915232569399108353e-01
9.908340826350934272e-01
9.908078551532850664e-01
9.905537559361011768e-01
8.344526551888467036e-01
7.307571228525416851e-01
7.986453415367940067e-01
9.919759985310365735e-01
7.089377101202378739e-01
9.840630237992962215e-01
9.907851834644900713e-01
9.912769445800596602e-01
7.822404527198493218e-01
9.818020813786275669e-01
9.842508439727711833e-01
7.081509570414893373e-01
9.876313215892630337e-01
8.684146891456623329e-01
8.700699654196873967e-01
8.489994934429553330e-01
9.925220186676239065e-01
9.913721312567363997e-01
9.916029852846118819e-01
7.573218540845628732e-01
9.837629479003482391e-01
7.785101747543745621e-01
9.919370603428341315e-01
9.911680264079509861e-01
9.922710017725191456e-01
9.096739055045014455e-01
9.912459530718489287e-01
9.805375504890994076e-01
8.924861236313924584e-01
9.215419486978638774e-01
8.352101246784235933e-01
9.869888684294589876e-01
9.873418982756381190e-01
9.906606375428138600e-01
9.929269572280026157e-01
9.916968497745309863e-01
9.665175638549396986e-01
9.854524586861408419e-01
9.929944526320398923e-01
9.858215385427855360e-01
8.497762784428681826e-01
8.283212564406543521e-01
8.897760841006558952e-01
9.906479678039112891e-01
9.916114494502057397e-01
9.615409770763028163e-01
9.073783039958488450e-01
9.875740714347566174e-01
9.892537004051955574e-01
9.920923362547525715e-01
7.296839287402961949e-01
9.914685115982219132e-01
7.818799578682386064e-01
8.768107329049010801e-01
8.353876617130258087e-01
9.643813804435827919e-01
8.261952774287439905e-01
9.866267118483297294e-01
9.888590859691382962e-01
8.582742403179798307e-01
9.920316471922224766e-01
9.795387488948874566e-01
8.331149952350448418e-01
9.847314266015447792e-01
9.905720415414920321e-01
9.831345026425302169e-01
9.921876391285850971e-01
7.266568921036511419e-01
8.594040617610131383e-01
9.916762868974152711e-01
9.928603536573543664e-01
7.730221626166233762e-01
9.884963728788467296e-01
9.918944728729027771e-01
9.834822412656852864e-01
9.904469044801859079e-01
9.421993422558618825e-01
9.514025047573237970e-01
9.922422625831855969e-01
9.912704991967467016e-01
9.769937282250430455e-01
9.924899089855835355e-01
8.405963720358951008e-01
9.922200413963330190e-01
9.898083693413770590e-01
9.917188656065205610e-01
7.216347428585644375e-01
9.102519776283269914e-01
8.545491638746587348e-01
8.533146056113453115e-01
8.595265085824225215e-01
9.912630310109566967e-01
9.913913171197336061e-01
9.920655064966451553e-01
8.117878149806894150e-01
8.760096581461558340e-01
7.663531266771569372e-01
9.930639354762870186e-01
8.554090840541028751e-01
9.711291673137684155e-01
8.189849646826353746e-01
9.908974914001286161e-01
9.643013994464115779e-01
9.070496700368818610e-01
8.630904591821180194e-01
8.688245748614127351e-01
9.432943679946770299e-01
9.872455278239725684e-01
9.866824586310296574e-01
8.241729934407557856e-01
9.267371306774141448e-01
9.886681079882522205e-01
9.910973160383130809e-01
9.905876651431201330e-01
9.941017775437631654e-01
9.916623052410959982e-01
8.408781366223596621e-01
7.554898372632358194e-01
8.713426150604296483e-01
8.650275980455317537e-01
9.732222515521541384e-01
9.873123947095288067e-01
8.992239456690184207e-01
9.110779509191373471e-01
9.931627894037904358e-01
9.903196264924251091e-01
9.708418419397083499e-01
9.920921257555008754e-01
9.912569709918548355e-01
9.936852595958045598e-01
9.856647717155572197e-01
8.979970515071373782e-01
9.901436606557132425e-01
8.288396986457481352e-01
8.808131852688512176e-01
9.816764169791465378e-01
9.826574000501377970e-01
9.931165229074681022e-01
9.921960105172299427e-01
9.901612956010898969e-01
9.896707692027201242e-01
9.869507426455977894e-01
9.906298273573380664e-01
8.886544104419975554e-01
8.755334387077325919e-01
9.919620897416214778e-01
9.931130923464351890e-01
9.926022715002158492e-01
9.906756923028602335e-01
9.908634497897068627e-01
9.897250177630373402e-01
7.065328695093207045e-01
9.910716105395139808e-01
9.231068265010177187e-01
9.895168615295729664e-01
9.896148306510382797e-01
8.273648883342558102e-01
8.008210459472222542e-01
9.928170860046883206e-01
9.889101813404822527e-01
9.912024608744013365e-01
9.905158664376411126e-01
7.959657558029019642e-01
9.903649564856665810e-01
9.351587916510160081e-01
8.568654117994133346e-01
9.883390221577781354e-01
9.733596476271324516e-01
9.913505748454731759e-01
8.604748712938072863e-01
9.838937474040904130e-01
9.897925083295159299e-01
9.907693501586700702e-01
8.626062103591676244e-01
9.851832836358421774e-01
9.924998394339414887e-01
9.928018084958440959e-01
9.881526157736376659e-01
9.816129133492084158e-01
9.933750791301626526e-01
9.841835906972652426e-01
9.492380967661446789e-01
9.922476512982237873e-01
9.311468536632039328e-01
9.787109151256651041e-01
9.908461159757816494e-01
8.723852042413631214e-01
9.927609102985783807e-01
9.834571513723969760e-01
8.557758424604329228e-01
9.862015450985890386e-01
8.602583543535003985e-01
8.625168335005497511e-01
9.923574859854852326e-01
7.774181869336951323e-01
7.544316821580872023e-01
9.905668358857393496e-01
9.888365829950680475e-01
9.943676158733947279e-01
8.395294018856874763e-01
9.930412829713342049e-01
9.891529765667821383e-01
9.915758366701604709e-01
9.474604127518924113e-01
9.559148931426015849e-01
7.656921347675894607e-01
9.453648036010235955e-01
9.740446084323344245e-01
9.103736595436515699e-01
7.494788632936484341e-01
7.939807377004980404e-01
9.848830226099201113e-01
9.905057135378125821e-01
9.918716848386631701e-01
9.417963353875646870e-01
8.748425248914994956e-01
8.560656939991083680e-01
9.793153217405449196e-01
9.399143709388444456e-01
9.947350075133092329e-01
9.815444211323912649e-01
9.915631873664308982e-01
9.696109095806990652e-01
9.917033678918830697e-01
9.454264454099619019e-01
9.918788637230122607e-01
9.906316252762347174e-01
9.512581687996330970e-01
9.731406933106411250e-01
9.940287338887296986e-01
9.919316429044323646e-01
9.918139130259282510e-01
9.419857056857916522e-01
7.581613199331506125e-01
8.470839891167871727e-01
9.909809170395157407e-01
9.891818027159597904e-01
8.318048614208390923e-01
9.928437200181943201e-01
8.563947894169097186e-01
9.902447632500394059e-01
9.927207179818126059e-01
9.879717153213836145e-01
9.922261387179419634e-01
7.203651972412390414e-01
9.904354498405786300e-01
7.773312090669421970e-01
8.057103845309168122e-01
9.919038140222824484e-01
9.881118569391028617e-01
9.921970468379700536e-01
9.907485897233762051e-01
9.871608595140894948e-01
9.863965613909110308e-01
9.861668323366630240e-01
9.742196962010222228e-01
7.641206060569035730e-01
9.760666082546215483e-01
9.909489301013177931e-01
9.831048989188020393e-01
9.775558351534108237e-01
9.887861610781120136e-01
9.916491289449006485e-01
9.927860328653954625e-01
8.360183305009351029e-01
9.907538546349872188e-01
9.914465143068659225e-01
9.906702137283389664e-01
9.808001455627610721e-01
8.491101705748091977e-01
9.887166606538129177e-01
9.411328940210693661e-01
9.917285566855393864e-01
7.855472992513421460e-01
9.912052240367320577e-01
9.922074146188860633e-01
9.537297377693602085e-01
9.933824513299788217e-01
9.899698100157645619e-01
9.442845698963181489e-01
9.917257801085022084e-01
9.888239265284504143e-01
7.460874580640231013e-01
9.594994615526348802e-01
8.799348847628476467e-01
8.384432277392076527e-01
8.913150192388114013e-01
9.905672714921660571e-01
8.740874290503390931e-01
8.698426381382458050e-01
9.916715838220978574e-01
8.019258591777514988e-01
8.711917589889415225e-01
7.779005107521392848e-01
7.954415128698514303e-01
9.914697941872231413e-01
9.886506408937055790e-01
9.789413500757782050e-01
9.784594932015744373e-01
9.908009929094672152e-01
9.695838743387824588e-01
8.012017692823052428e-01
9.803183760509963651e-01
9.915000027161385843e-01
9.397742987220903954e-01
9.847265571331534906e-01
9.917169919131056943e-01
9.906908808631780250e-01
9.891785531452362834e-01
9.890632670215521172e-01
9.546364585507738365e-01
7.948688562330629148e-01
9.891158157169648302e-01
9.906304531686089820e-01
9.349225772912467258e-01
9.917335022633779751e-01
9.906010602648475105e-01
9.901213487396836044e-01
9.908270995182240082e-01
9.757619741816551118e-01
9.579668759861514893e-01
9.923903827494912067e-01
8.676879607747922662e-01
9.912567178335389695e-01
9.806430622929186436e-01
8.455883118745601834e-01
8.539791489776523692e-01
9.705460121792983674e-01
9.690264344770327387e-01
9.812408166215615957e-01
8.125377341546660137e-01
9.937820460405626388e-01
9.172135966494108228e-01
9.906343153855593497e-01
8.843266491465576751e-01
9.918553585629241720e-01
9.922571885873635589e-01
9.925719324325448234e-01
9.442592689831258435e-01
9.913848163531907565e-01
9.782988912762039524e-01
9.921543400133466806e-01
9.346309171609583633e-01
9.903934974512816902e-01
9.493350594386480434e-01
8.261416300074803098e-01
9.788322738607976303e-01
9.934469435636916756e-01
9.927145873025198242e-01
8.152472066735905187e-01
9.914616159351252733e-01
9.926111220059091744e-01
8.201568148908059408e-01
8.249007783322866993e-01
9.938249345558192172e-01
9.913130914147644246e-01
9.572107539873375703e-01
7.351825218661115491e-01
9.911780578628944793e-01
9.867956647914293278e-01
9.868187438801343525e-01
9.914048663472764256e-01
8.377574638762068648e-01
8.543526029317527470e-01
9.839595749130904956e-01
9.831143967924960148e-01
9.856443720171915723e-01
9.877978036756449587e-01
9.875852640398621318e-01
9.912974487318360062e-01
9.898779912066577591e-01
8.536486736792061603e-01
8.296297299539668879e-01
9.911677472568062308e-01
9.920001907451001522e-01
8.612352150250743854e-01
9.764155293462223328e-01
9.538930057079557656e-01
8.908848651331049417e-01
9.130753574223726687e-01
8.251625365603183493e-01
9.915665194061430432e-01
9.928989084531053555e-01
7.593688716229111124e-01
9.910186251783932310e-01
9.914088308107180669e-01
9.798475493718799001e-01
9.922496400758236135e-01
9.907286909178146805e-01
9.912300993135408911e-01
9.424840649459231834e-01
9.918242649406548983e-01
9.544991440032108976e-01
9.923864468687507712e-01
9.919867802059694206e-01
9.861453208518002889e-01
9.294518021948178221e-01
9.915146872732951699e-01
7.693460517038400726e-01
9.743592973123669232e-01
9.812171289659760154e-01
8.396182700982337543e-01
9.791075978529383272e-01
9.928343590393817752e-01
7.702811459429511620e-01
9.928795696168496443e-01
7.485320239939117215e-01
9.906911740055338589e-01
8.255670980884574073e-01
9.798870000260623270e-01
9.922020556010534564e-01
9.319474929881689240e-01
7.724860900466364866e-01
9.807925191260153941e-01
9.922854695818260629e-01
9.079732347209040766e-01
9.864001773041566334e-01
7.917690029416281083e-01
9.914213761506726064e-01
9.734366463524631863e-01
9.907850698852066484e-01
9.904827076238774675e-01
8.920511852285483156e-01
9.380763829327988246e-01
7.930300801113505660e-01
9.914500056732130640e-01
9.767434814320012926e-01
9.942165346436899753e-01
9.911578163955498955e-01
9.643061588310996024e-01
9.911863955335736831e-01
8.592713945780714457e-01
8.819039354184008417e-01
9.938817847910037528e-01
9.875183877042974512e-01
8.663317701418241645e-01
9.076210982402500571e-01
8.304458078421395051e-01
9.905941106308596700e-01
9.793880070937953652e-01
9.929074742911444540e-01
9.367106152259644380e-01
9.807426252953859169e-01
9.920976215669503606e-01
9.917600110192400509e-01
8.938244614213326500e-01
8.345904212858197280e-01
8.167440704702062515e-01
9.716226980480046072e-01
9.764905760552156089e-01
9.905137969362804995e-01
9.767490504028183418e-01
9.924972503692427450e-01
9.835177973765760751e-01
8.227701259879957041e-01
9.915027424830558100e-01
7.443827813196510768e-01
9.917928155328964435e-01
8.727095242131124309e-01
9.906376176149240820e-01
9.905530000084625808e-01
9.101489912736712151e-01
9.771075248609106811e-01
9.938493454016803508e-01
8.343735413061169615e-01
9.775255776406481800e-01
9.451002095809898362e-01
9.596279467292199161e-01
9.907006934179751756e-01
9.920324276865357671e-01
7.761996825798376243e-01
9.934144465353738074e-01
9.423192647816305278e-01
9.041736850900410349e-01
9.935741460165625760e-01
9.771274408957703050e-01
8.115926016188613756e-01
9.906463279584853954e-01
9.900872333720335261e-01
9.930614596853321041e-01
9.660912676192140447e-01
8.148920317989166717e-01
9.912386124132627208e-01
8.306330348268087249e-01
9.908492306052361087e-01
8.009485719333335751e-01
7.459720220866152829e-01
8.054576605066317008e-01
7.830401935826665216e-01
9.930166246127284380e-01
9.176676279570419315e-01
7.990580427032817346e-01
9.464598583898082840e-01
8.365911941001659136e-01
9.912246727021800652e-01
9.912820575216844121e-01
9.930035235016470008e-01
9.719368437556332729e-01
9.912993214732138680e-01
9.915572658308737797e-01
9.924396620359190457e-01
8.570663301816570101e-01
8.845583133109057306e-01
9.859388873941720144e-01
9.810202256865216963e-01
9.880107051856285016e-01
9.194491953762037317e-01
9.909227076432047809e-01
9.931479135073466580e-01
9.888893173559601957e-01
8.198562664136442857e-01
9.140427286915033811e-01
9.464740888308924571e-01
8.892615296239707590e-01
9.767765559251971874e-01
8.660654982949905767e-01
9.909198567457851992e-01
8.586472205892585752e-01
9.145985705794155152e-01
8.591298562347163825e-01
9.911186038328960723e-01
7.904765975778581533e-01
9.891251202449209412e-01
8.941004689134706140e-01
9.920390365546528644e-01
9.885613821393537393e-01
9.905053728334071161e-01
9.780200883726417604e-01
7.349192296149085202e-01
9.926248254615679389e-01
8.284589940137691011e-01
9.918108208468647824e-01
9.864072475037503063e-01
9.928427621840180128e-01
8.139671767280248771e-01
9.910896090840667361e-01
8.456570675382856228e-01
9.936855494477889739e-01
8.756789888408988975e-01
9.937386570021465859e-01
9.793984600175692501e-01
9.568247176661793807e-01
9.910984152685904380e-01
9.924050791089354950e-01
9.905113844703509196e-01
7.607561974142555972e-01
9.699715912595842093e-01
8.819498035691623050e-01
7.225892602413450660e-01
7.701534051996266061e-01
9.913569044730188295e-01
8.239495189092793659e-01
9.777577360790277172e-01
8.456068663266460561e-01
8.855818325802228275e-01
8.266329562419111321e-01
9.811714149901463733e-01
7.729827290688222607e-01
9.784845122637121362e-01
8.939050990535319929e-01
7.632877076683740603e-01
9.891088896832822552e-01
9.846663331141491948e-01
9.903218847153212323e-01
9.919555240488713288e-01
9.786021755755590634e-01
9.916049790557976973e-01
9.921720002722960174e-01
9.905779825400666816e-01
8.637735726260376001e-01
9.920401571723626022e-01
7.658203917816913675e-01
9.943681041743429594e-01
9.794520323563575825e-01
8.981972657872319132e-01
9.923531640951049893e-01
8.535844527376792445e-01
9.454969377832138644e-01
9.906382571701639606e-01
9.278236240080555142e-01
9.828612660446869320e-01
9.834191246941789144e-01
9.887092822646218471e-01
9.927973189989064418e-01
9.920301425390870564e-01
9.878546445393290298e-01
8.412538996939390445e-01
9.915453831247660332e-01
9.923743616384836930e-01
9.905981907100380734e-01
9.909592470728411095e-01
9.822729748823256779e-01
8.110470292075599996e-01
9.834730305336045753e-01
9.907500753269095073e-01
9.914799102728574232e-01
8.787678624392964988e-01
9.906934077917880499e-01
9.924544615398069869e-01
8.934457550423855476e-01
9.910111870513629295e-01
9.927235291027605157e-01
9.852410137168228221e-01
8.948597025208087086e-01
9.926129982790987683e-01
9.927151171417899489e-01
8.653119000435218755e-01
8.814883416266108274e-01
9.909924812755811496e-01
9.839688811410646219e-01
9.906875534678771800e-01
9.904662698620273487e-01
9.856262852842623268e-01
8.055451612936929129e-01
9.798683425971145278e-01
7.858109042908751896e-01
9.887222477800667875e-01
9.917616306060647036e-01
9.887612870439894674e-01
7.401910253297394604e-01
9.892191059385432306e-01
8.493750314848327321e-01
9.881220942875661439e-01
8.104536879725747767e-01
9.824885572241841558e-01
9.936693611965764505e-01
9.916085131899238236e-01
8.221457747387522774e-01
9.879326041896234756e-01
8.873173764419414189e-01
9.905665316570344547e-01
9.911902525099198780e-01
9.913370734263620143e-01
9.910615028535234572e-01
8.647016105868170488e-01
9.921266497140085461e-01
9.914505130433359792e-01
8.245310765240677631e-01
9.919661100742999116e-01
9.915846299647369522e-01
9.909888755975774233e-01
9.086533272588851462e-01
9.793322096489777140e-01
7.534981153197762849e-01
8.116332337430206545e-01
9.283865665873832773e-01
9.808140258729702854e-01
9.854403072907839123e-01
9.910126673518867557e-01
9.904847358103496813e-01
9.111149428559701668e-01
9.892365456996619066e-01
8.551335134144451011e-01
9.918539037705811356e-01
7.270593717664596278e-01
9.884403688571782309e-01
9.887018363635484697e-01
9.677249461722507995e-01
9.853072081236421420e-01
9.913250645986252385e-01
8.842011197145256407e-01
9.907557772296617937e-01
7.799783153063236663e-01
9.917879552040854696e-01
9.909204109546275729e-01
8.911974791099724902e-01
9.896103479258374636e-01
9.890884587340388334e-01
7.908649499779695224e-01
9.850032832283899253e-01
9.928741975309821610e-01
7.556345043907060077e-01
8.543469620392440955e-01
9.917380357502308952e-01
9.847975857555486545e-01
9.910379834899754048e-01
9.911859299199132778e-01
8.747003771356364199e-01
7.758635560289729449e-01
8.626210425723415121e-01
9.906004346354599921e-01
9.895453021131429550e-01
9.286170397901244433e-01
7.750042129967786853e-01
8.691384439808415019e-01
9.872010593963960190e-01
9.911584136858464511e-01
9.913391406208064138e-01
8.302951663348251410e-01
9.909083998900726220e-01
8.804542476025609687e-01
9.916338796180430570e-01
9.427093031317593796e-01
7.390811363721183636e-01
9.211161904216021989e-01
8.749162800781200566e-01
8.520452704420069523e-01
9.913960023633647811e-01
9.833559598972010374e-01
9.915496764081506154e-01
9.905038236311637379e-01
9.894715456492158001e-01
9.931350649490239269e-01
8.860737911952367707e-01
7.572135963556938520e-01
8.897256335676787531e-01
7.587045697879970518e-01
9.908367074839403710e-01
9.912243435856008533e-01
8.877280881441903526e-01
9.517168656280108330e-01
9.953547728169567232e-01
8.936290100143036153e-01
9.813236458793753725e-01
8.707423588764905409e-01
9.859422322593109911e-01
9.923073630549141821e-01
9.914443989614535324e-01
7.521982741599211320e-01
9.566627410164627587e-01
7.737461762505639662e-01
9.833589725176272722e-01
8.849640221343847424e-01
8.291983030317313652e-01
9.843939854450811655e-01
9.855717528796265059e-01
8.269948485196995103e-01
8.146720202119861476e-01
9.913512924970282469e-01
7.564527257670596860e-01
9.866779410443186071e-01
8.845872057218695517e-01
9.504142899217871143e-01
9.911794962169306888e-01
8.700739714082812437e-01
9.807250484155382031e-01
9.891339331571472604e-01
9.745652933023853937e-01
9.879137606553402007e-01
9.931997528203057035e-01
9.279305864440439144e-01
7.916211771778127737e-01
9.928335127876660726e-01
9.909008075847129948e-01
9.868572072373090753e-01
8.789474811367832263e-01
7.594906798769014422e-01
9.911805655373829849e-01
9.929474460225179433e-01
9.930094487825744665e-01
8.443920002868482433e-01
9.874406429161287635e-01
9.911122629583914989e-01
8.698558385699474149e-01
7.722296565151736125e-01
9.061774279936396503e-01
9.807688574920933045e-01
9.925379719012956681e-01
8.806422041987166383e-01
9.802629199226179368e-01
9.703981567398051178e-01
8.727664661986833661e-01
8.642539492720109351e-01
8.420280399472834798e-01
8.787740103607123432e-01
9.919337030313485348e-01
9.931272125110923721e-01
9.864638174345413679e-01
9.539294988260461627e-01
9.385470568276067516e-01
9.783129574687431385e-01
9.928283874113504881e-01
9.807785771902582939e-01
9.494577569369863079e-01
9.555759600921120978e-01
9.908874832831718882e-01
9.478200627549381307e-01
9.912549239750073626e-01
8.690717883952558953e-01
9.921403771774922609e-01
9.941487586926063269e-01
6.733855578909870854e-01
7.595456390301308369e-01
9.912757482036038681e-01
8.503241423596435977e-01
9.819542540491190685e-01
9.735020258212083721e-01
8.702262867264054513e-01
9.919494445546986894e-01
9.867563111202636295e-01
9.920583284497752619e-01
8.539509069988623358e-01
9.905349036850487066e-01
7.756941611421479532e-01
9.935392964914694369e-01
9.862067903255887780e-01
9.765048175927406593e-01
9.919801380215214071e-01
9.856564762582924466e-01
8.713807691931808597e-01
8.696943154405701870e-01
9.932747927910650088e-01
9.906948596640444693e-01
9.928751381678742050e-01
7.592238879849992905e-01
9.910902777460004476e-01
9.871409918302403996e-01
9.892749874865836013e-01
9.417708246693491381e-01
7.187235524285365829e-01
9.792761199016204454e-01
9.829047886528207156e-01
7.767012206460378598e-01
8.665771162565052421e-01
9.835836411248494171e-01
8.267113324131274421e-01
9.371627606393535537e-01
9.822271132648727754e-01
9.810572478893505588e-01
8.338118192472188106e-01
8.894283155544931985e-01
9.903745451816915457e-01
9.919399000267338229e-01
9.905551498877586125e-01
9.777608965152367881e-01
8.307475940416194637e-01
7.637061445827169059e-01
8.630816769324363147e-01
8.305530267481158191e-01
8.595039650113170948e-01
9.915217553652695415e-01
9.917423763045071228e-01
9.912976305762305484e-01
9.919174750727373091e-01
9.926402277446715328e-01
8.303205505276248788e-01
9.788830501201402079e-01
9.849453459418708867e-01
9.905963328712292792e-01
7.987601845286005364e-01
9.848069374298998868e-01
9.916163829341748670e-01
8.952291941479975090e-01
7.934780398215917074e-01
9.887519242159855670e-01
9.927239233444484778e-01
9.919721271002995833e-01
8.406724766232339663e-01
7.935005386771584179e-01
9.812226957896025281e-01
8.074217624614142830e-01
9.501710578186144396e-01
9.745609732865169184e-01
9.922665401844050770e-01
9.907289456845193021e-01
9.908148982823596906e-01
7.980469894714736778e-01
9.933391850293848968e-01
9.925707961412373326e-01
9.320318218568656166e-01
9.926660629957645421e-01
8.656607546407758536e-01
8.600371955445055283e-01
9.119735158314014045e-01
9.919040969189459878e-01
9.917586644667084617e-01
8.112025596388259263e-01
9.909209471216691156e-01
9.578831000301667453e-01
9.913924298476798347e-01
9.901385470375048126e-01
9.914608519513865570e-01
9.644633639606312592e-01
9.910197950709952464e-01
8.190962832655281911e-01
9.920715668299280310e-01
9.900049271861846023e-01
9.884594458230751002e-01
9.910230690285940502e-01
7.881719362928359951e-01
9.885775921316245496e-01
9.231828749194461725e-01
9.934700592039250600e-01
9.923708624082390184e-01
9.868900810294299886e-01
9.909754277655312693e-01
9.925208117686641351e-01
9.907913445718899981e-01
9.822213551816230126e-01
9.921913899281266103e-01
8.176956010576911238e-01
9.916741698224497137e-01
9.103392832925079059e-01
9.739066715872394253e-01
8.052275307240359670e-01
9.892806757451197974e-01
9.836939708771351709e-01
9.846441917831859625e-01
9.918697253905607303e-01
9.913289123705385508e-01
9.912030430391297608e-01
8.563161994879796568e-01
9.822878627941986629e-01
9.910816741706978128e-01
9.030472699252880542e-01
9.905763029068334058e-01
7.694390216148059292e-01
9.926463796051834265e-01
8.727991535734611617e-01
9.936025000754488135e-01
9.906597571525728174e-01
8.845956481264191096e-01
9.430168353836324568e-01
9.917803341097908287e-01
8.193915314210850065e-01
9.815368915979509890e-01
7.968571496261683818e-01
7.993256436310933744e-01
9.923076089274616152e-01
9.905939276361471757e-01
7.879225769394845313e-01
9.910025780904093695e-01
8.353149604718805854e-01
9.196304884762500631e-01
9.917091566741426112e-01
8.568541250375631968e-01
9.872121662885158244e-01
9.875279758384144513e-01
9.804146097898267520e-01
7.610551547179140730e-01
8.197872476196926828e-01
9.865905483713551805e-01
9.405924125286344584e-01
9.792139682597612582e-01
9.801740371843914446e-01
9.825559165685888718e-01
7.612341445486957570e-01
8.467564830054958858e-01
9.934746550753067451e-01
9.896500463692042837e-01
9.923900693848937138e-01
9.925022045929605685e-01
9.802342813820614786e-01
9.923101517100219038e-01
9.923110352989016336e-01
9.910942668001071487e-01
9.870648388260990780e-01
9.851356628560894446e-01
9.881926745461037109e-01
9.937112634648793685e-01
8.549018383511425290e-01
8.894208835541673741e-01
9.909245036054081801e-01
9.788419376671582128e-01
9.678703479982132540e-01
8.541577503715190867e-01
9.907248839541334950e-01
7.674238402297585138e-01
9.914856543618543183e-01
8.420899433327351247e-01
8.625362906385880546e-01
9.928522251567467594e-01
9.934935593133079612e-01
9.908988806803631366e-01
9.908198156814203017e-01
9.907328275013658203e-01
7.791308943873955783e-01
9.920020097796988789e-01
8.392505157573926233e-01
9.883862816060299261e-01
9.905944186238432314e-01
9.318258269520199866e-01
8.523504303927182946e-01
9.914533121936318638e-01
9.456084890657441289e-01
8.798761311766062354e-01
7.520709197935105950e-01
9.906482425267137959e-01
9.925875124563425800e-01
8.293689877573299229e-01
9.913270128369596756e-01
9.919209683751561979e-01
9.784764505643205323e-01
9.832378682216679211e-01
9.871680693714844912e-01
8.558563323781706034e-01
9.472831908503613896e-01
9.913493831166971804e-01
9.918809982484697585e-01
9.883630678161915428e-01
9.917838102883828055e-01
9.446243758970014337e-01
9.085701014413841703e-01
9.921357467117857265e-01
9.918387902349639074e-01
9.928536736166406751e-01
9.522668974058648983e-01
8.001544184530224868e-01
7.981639038829504429e-01
8.981976221439736952e-01
9.893308694043201346e-01
9.872966384503473192e-01
9.905659758255686009e-01
9.246680300599071645e-01
8.277427719768637449e-01
9.920980861313228871e-01
8.965981292310537532e-01
8.084849014574569948e-01
9.923094893196005017e-01
9.788957186472668770e-01
8.821507976179860933e-01
9.908767533178709508e-01
8.145293403522204656e-01
9.904512802496862056e-01
8.326650847765653118e-01
9.353123960531954939e-01
9.913697711684131830e-01
9.756487747642194064e-01
9.930792333275982875e-01
9.388282031612005252e-01
9.455408861329936965e-01
9.904804017370704150e-01
9.900185190119578094e-01
8.906157035590129833e-01
7.919449593775312879e-01
9.910475874265542995e-01
7.869726269890527925e-01
9.752073547207246174e-01
8.051864009964442292e-01
8.936289809827906438e-01
7.281219688566777926e-01
9.495308908368412792e-01
7.804303026233163632e-01
9.924886660213230183e-01
9.693930057914530440e-01
9.266828195163430149e-01
9.725628394125669374e-01
7.739312398023165951e-01
9.841297671772420985e-01
8.720131754554401038e-01
9.915266301460008425e-01
8.446792184044747964e-01
8.196918613605649329e-01
9.930073520241424756e-01
7.834881523100043488e-01
9.888387134084181129e-01
9.873109393784562648e-01
9.925016442067475797e-01
9.926316141651567726e-01
9.905028053745470462e-01
9.919715851551144103e-01
9.928599121310767162e-01
9.926015731210049431e-01
9.927681108661041698e-01
9.932226959290879620e-01
9.910885974333788484e-01
8.433421110579191193e-01
8.164371791151223690e-01
8.707928539656755174e-01
9.905367494705568099e-01
9.916325591612266122e-01
7.861964693821417161e-01
8.010695978541950701e-01
9.909081373778835244e-01
9.913088103003129259e-01
7.742836197726266079e-01
9.819207062522988805e-01
9.913296178751777044e-01
9.898146430509826565e-01
8.809012476240533074e-01
7.882849478856688297e-01
8.853069593563874795e-01
7.722553081292533594e-01
8.672402262982357168e-01
9.466742692640202073e-01
9.908778324981059038e-01
7.703147932359859507e-01
8.952135119849362610e-01
9.928368168608595612e-01
8.950644914515113459e-01
9.907912144901392937e-01
9.904237331630744157e-01
7.993220304764971917e-01
7.856305666422633838e-01
9.896122227123168580e-01
8.662079763478022221e-01
9.920625520181595158e-01
9.923091890288160410e-01
9.712587103231017371e-01
8.240146124838303443e-01
8.975577090476081210e-01
9.896552641551618068e-01
9.743221757931783689e-01
7.470268488223956727e-01
9.099504084253848823e-01
9.326954662367663573e-01
8.127309844000140115e-01
9.934855923679372092e-01
9.904854733214605300e-01
9.329597221257052153e-01
9.915246839191815820e-01
9.886669516708893601e-01
9.837309510420013670e-01
7.641693886914564526e-01
9.857068361198455531e-01
9.917920292513404679e-01
9.923499786132891076e-01
9.816235859765153338e-01
9.712787013155105287e-01
9.918672850446865752e-01
8.571596893523246719e-01
8.673545577393111383e-01
9.905346199560219889e-01
8.588502915546423200e-01
9.905746872922378543e-01
9.798662093492310765e-01
9.933807741124690560e-01
9.094847630688513984e-01
7.912314532088001728e-01
9.785119500424535044e-01
9.911950001038359881e-01
7.970937323175861788e-01
8.990133096226876619e-01
9.790677735872954646e-01
9.923029495924966525e-01
9.919463086118837092e-01
9.925869958371510426e-01
9.939995816999375178e-01
9.294918536550165200e-01
9.720931108731535319e-01
8.660063420050864158e-01
9.920602752878706632e-01
9.912934390241160409e-01
9.818146819170050499e-01
8.600604600469724526e-01
9.021272372581147225e-01
8.975900663691991355e-01
7.989125564280048497e-01
9.556605943019979010e-01
9.722888264986343509e-01
9.919958211378246959e-01
9.747520657352416462e-01
9.915169505931268334e-01
9.912263094181889000e-01
9.906607236342122036e-01
9.927739767155825401e-01
9.885306329753618115e-01
9.776898505846428611e-01
9.928464799031624377e-01
9.839885814790448881e-01
9.921883477812535324e-01
9.874961265019484014e-01
9.592036801231318410e-01
9.850411625020378814e-01
9.888890801873695402e-01
9.833299553615317823e-01
9.913291878354532072e-01
9.921777607608006644e-01
9.035494845204199432e-01
8.675785819864200166e-01
9.878635096509069680e-01
9.780303785009130113e-01
9.348375325064579577e-01
9.921419706484407852e-01
9.915052484683346545e-01
9.205076950019329685e-01
9.898371229778704095e-01
9.034616568071893727e-01
9.151999135831019316e-01
7.334867013648154188e-01
9.923311795202848229e-01
9.906954185172158756e-01
8.949352764082745271e-01
9.858156144169757384e-01
7.970722081503153200e-01
9.882549844427670482e-01
8.431139855648794867e-01
9.921325321705656286e-01
9.904013197610038732e-01
7.524333689996329788e-01
9.936280423565068132e-01
7.865135894893759971e-01
9.617661595417407172e-01
9.430738906310477399e-01
8.250883304591809519e-01
9.904500071973194597e-01
9.876334486976034999e-01
9.912132419820712803e-01
9.922123411534043980e-01
9.908779417959319158e-01
8.221735084978927244e-01
9.935955990847634700e-01
9.168082081822159779e-01
9.873197202378473092e-01
6.958087442661862188e-01
8.354205141428900916e-01
7.774943443712438729e-01
9.904025026935620035e-01
9.460960229540823496e-01
9.815145079535401162e-01
9.912151156367209337e-01
9.864122999576979689e-01
9.898928012703144264e-01
8.599338341794333651e-01
9.903237396270017090e-01
8.418240685639591936e-01
9.912763968541524751e-01
9.794351089969026702e-01
9.914557085286812566e-01
9.910105624123447532e-01
7.387363630840753093e-01
9.769593832232036368e-01
9.295716015482435868e-01
9.697995094923921311e-01
8.709268335600046651e-01
9.910373412218665967e-01
9.906409298322353951e-01
9.891540648325088947e-01
7.767363665777146098e-01
7.709657154574095506e-01
7.808240048032354386e-01
9.893984070982666523e-01
9.905244751128609026e-01
7.969474284527682251e-01
9.324482316175943808e-01
8.564409755364412735e-01
9.910332944683285517e-01
9.908985493816345747e-01
9.600276301276786661e-01
8.839079607429418672e-01
9.921594114829479505e-01
7.696022305698748678e-01
9.310927878645771649e-01
8.423282515046618402e-01
9.922374801483685447e-01
7.854011950868848846e-01
7.598000811301443003e-01
8.604196837957326371e-01
8.043928286135727523e-01
9.916151134715652793e-01
9.941761301515470439e-01
9.921520821632368037e-01
9.894242275768089234e-01
9.779096399866876732e-01
8.147280010410995477e-01
7.974640122152851784e-01
9.905412360519890713e-01
9.893188493000444339e-01
8.356628805347834366e-01
7.573974641817993181e-01
9.913391498182971828e-01
8.261940515529463402e-01
8.844856841808836911e-01
8.144440913697941209e-01
9.878224337211990447e-01
7.652679846061337665e-01
9.906699306032521468e-01
9.790949518634252113e-01
9.906274319993125799e-01
8.718486834946090891e-01
9.887729816624671875e-01
9.914838076841147041e-01
7.817578458379328410e-01
9.871279653035485158e-01
9.935315945457371400e-01
9.891414172877723843e-01
9.557575219732246108e-01
8.611887282301862179e-01
9.825940849124991106e-01
9.955280524297297484e-01
8.587281579798407005e-01
9.877373834033941202e-01
9.915923181826784560e-01
9.934578582160663585e-01
8.197546326916242965e-01
8.259885438067749996e-01
9.755901615886179989e-01
9.914991887524499115e-01
8.754577140220067832e-01
9.913807192202332974e-01
8.903878308732688929e-01
9.111771540419658644e-01
9.928991915474119079e-01
8.493865104598420368e-01
8.401163382601369856e-01
9.907373994612318491e-01
8.651216613528553978e-01
9.417797700226447910e-01
9.923382038954237094e-01
9.935281121189415421e-01
9.910620723651594188e-01
8.724558774237630709e-01
9.577137576808341102e-01
9.823529460436825067e-01
9.925516656216422096e-01
9.884626150221226260e-01
7.640974784655545360e-01
8.251235583708518284e-01
9.914328413188975286e-01
7.665451607089356356e-01
9.855273050631926379e-01
9.925683458224987543e-01
9.509626002837121561e-01
9.701298833754415929e-01
9.907515016781491823e-01
9.937310577404807610e-01
7.356683517532314198e-01
9.260453038793436953e-01
8.922078036192705452e-01
9.906553293666701121e-01
9.908342058887412707e-01
9.932094745557423776e-01
9.890186856912833724e-01
8.825265937381845394e-01
8.417404649860343868e-01
9.885483615618427811e-01
7.835496511431878641e-01
9.848404800889321020e-01
7.870615191054067816e-01
9.936680830426474209e-01
9.908551372161041870e-01
8.534086816906024664e-01
8.529211522983890514e-01
9.842770410366186162e-01
8.076643825769688201e-01
8.412480523189003190e-01
8.570573663218483684e-01
8.560014275140233053e-01
8.705600686666796761e-01
9.905845138204608658e-01
9.915327716612069020e-01
9.869403332424065978e-01
9.918509140207671937e-01
9.902032044924298226e-01
7.557067624748163848e-01
7.116451128825337369e-01
9.724282486493205369e-01
9.907544129984670045e-01
9.903177564870904170e-01
9.912278104702196835e-01
9.877846916314027004e-01
8.838170466340575793e-01
7.829955623448684454e-01
9.903825717568865983e-01
8.364522632197003427e-01
7.388909026401518920e-01
8.660355010882925253e-01
9.914780119918622514e-01
9.758216518472774270e-01
8.821343260400583697e-01
9.911248624182789069e-01
9.393766961815863681e-01
9.924101144631853888e-01
9.915096176891702306e-01
9.715468504455072596e-01
9.818412975550915300e-01
9.827552749086648776e-01
9.918385380790298855e-01
9.870090690761106345e-01
8.318604276099256234e-01
9.918668489264168553e-01
9.896315781436397785e-01
9.742945283313886318e-01
9.921097785858674634e-01
9.925003290333845873e-01
9.860901610253254290e-01
9.916902073477127377e-01
9.529401074046099929e-01
9.296615808208354981e-01
9.911677690669101759e-01
8.901874810983155806e-01
9.906235094326061308e-01
9.889256517403222091e-01
9.835142303501812622e-01
9.916674122496248467e-01
9.927548830749204356e-01
8.315881557234467980e-01
9.864135919319532153e-01
9.909404642564438870e-01
9.754269492847217338e-01
7.700293666714259633e-01
9.900554466083640870e-01
9.884211165138382382e-01
8.759218132586489292e-01
8.599293680949394725e-01
9.919741206679508760e-01
8.829287400107954653e-01
9.018835041931784202e-01
9.887879542202226979e-01
9.930502024177199072e-01
8.590072740192207235e-01
9.807753002043182455e-01
9.925514525617056272e-01
9.808320447383371832e-01
8.232063904761383055e-01
9.926631658028631788e-01
9.931036523242661174e-01
9.806222132226642962e-01
9.886731174729427307e-01
9.629877358051247560e-01
9.917836081522024561e-01
9.878983758223461864e-01
8.512488047050759121e-01
9.906414444140162479e-01
9.214793832299609244e-01
8.814597995865331992e-01
8.262148430133073873e-01
9.930438710748651365e-01
9.879213024736641646e-01
9.897548958645496775e-01
9.911141421025533305e-01
9.913111461443864236e-01
9.884761525650977987e-01
9.807294906600136919e-01
8.438130097331809631e-01
9.917551123470311758e-01
8.341125221050861294e-01
9.229511477610368164e-01
9.437393054245640789e-01
9.788849396627941069e-01
9.803254162480271594e-01
9.609447314199623946e-01
9.915938651441701390e-01
7.693132533294806397e-01
7.287338544466541723e-01
9.889192485203068816e-01
9.909111817204835360e-01
9.926042189509380886e-01
7.702030104934051158e-01
9.785238426150155711e-01
8.097219718735360061e-01
8.710818813971197283e-01
9.934704758832105798e-01
9.770387818701421478e-01
9.922781708411876345e-01
9.833503236332814534e-01
9.919559661925941851e-01
9.861819962055026201e-01
7.376596731189654088e-01
9.912807949331267077e-01
7.606344811355808533e-01
9.910699201708436101e-01
7.227773695113952623e-01
9.923667049671657248e-01
9.260391851818238207e-01
9.877816525711736739e-01
9.926890959528056335e-01
9.776724858407415120e-01
9.908083826209158618e-01
9.934769934845093520e-01
9.886557703877372205e-01
8.237386135933520981e-01
7.384214069150512039e-01
9.656257408062821623e-01
9.799383072285453578e-01
9.832452368213195903e-01
9.908542866366141233e-01
9.936777424546926474e-01
9.906525684031060042e-01
9.239234470995083548e-01
9.838131747302217844e-01
9.905411824339277471e-01
9.564265323125097362e-01
7.529861120766094817e-01
9.743108743697208585e-01
9.908163499513713557e-01
9.927684113339640959e-01
7.375992598198971573e-01
8.317941352150647338e-01
9.873031777209921867e-01
8.238966072395288442e-01
8.404831936819221472e-01
8.530924946288449551e-01
7.649919355950083322e-01
9.908609270115189549e-01
9.134635236836186056e-01
9.914361348195556145e-01
9.399404415219342335e-01
9.921218681799550687e-01
9.384969099259494740e-01
9.916421214857488176e-01
8.617420142463559918e-01
9.911427476308776185e-01
8.388383454095393876e-01
9.911418726096025145e-01
9.905409445760960940e-01
9.905984330872343868e-01
8.895530788210026518e-01
8.834445950785586588e-01
9.799050325560350050e-01
9.907165976624894288e-01
9.917407560668756172e-01
9.906990242494913002e-01
9.882246546315910374e-01
8.352558186155100151e-01
8.025397058502615755e-01
7.934292389736297135e-01
9.905788497241292401e-01
8.921627658494082347e-01
9.577316913503636231e-01
9.925575064025030647e-01
8.550741487375552730e-01
9.818539557064714929e-01
9.913021368675315470e-01
9.892082866654220430e-01
9.905547455266354717e-01
9.845847817941905111e-01
7.746127355624611299e-01
9.251543141816371829e-01
9.426150127985600813e-01
7.680187293477481747e-01
9.914873306585417767e-01
9.871864784563199047e-01
9.914837529000530836e-01
8.643833798985465222e-01
9.915923008181446452e-01
9.920308725080377865e-01
9.912862677277013423e-01
8.292212714514228811e-01
9.908030609166167402e-01
9.827576289477990557e-01
8.461385316444953730e-01
9.908799272230284227e-01
9.894657425349849822e-01
9.928862998784270255e-01
9.907727571860229787e-01
8.847260225668484024e-01
9.896687686876521894e-01
9.770458247072774105e-01
9.926786523497199699e-01
8.356365981669431342e-01
9.797734020168726854e-01
8.480240420046933902e-01
9.898853786190937587e-01
9.774359064044260137e-01
7.909129851905006836e-01
9.867321292839876801e-01
9.851649374837128104e-01
9.321502031093430451e-01
9.923641665521452104e-01
9.917687440203070137e-01
9.782770866508141427e-01
8.469577777994157231e-01
9.925582137176744979e-01
9.906350155151045778e-01
9.792531444581694666e-01
8.320055247897926165e-01
9.125012837777395358e-01
9.925371824330596615e-01
9.746154639514380547e-01
9.895705096476428153e-01
7.761740238989829344e-01
9.926584319657006938e-01
8.403206672456398074e-01
9.919415019473656336e-01
9.796954174972712925e-01
8.015831324254760748e-01
9.298787099853389471e-01
9.781576315135753763e-01
8.574597656777309673e-01
9.864707045324868639e-01
8.355243565226598834e-01
9.761094306656368236e-01
7.802061939659232781e-01
9.890341573864198654e-01
9.915095791051796725e-01
9.836222292596457084e-01
9.920027869421119693e-01
9.918431649799542837e-01
9.765198738132415679e-01
8.488291621504764350e-01
9.870076305302868391e-01
7.798214491312638330e-01
7.531884238128143672e-01
9.906216321820128234e-01
9.771516759850429334e-01
8.162704406740398655e-01
9.388119864982046314e-01
7.585641889484613376e-01
7.846390101137175055e-01
9.922857516550408485e-01
8.588084199487975301e-01
9.844713219325280651e-01
9.817364184855370546e-01
9.364246511113435423e-01
9.908734467176076866e-01
8.573560682828273993e-01
9.921550344975408331e-01
9.867557946387819356e-01
9.801763760555038951e-01
9.669941074506609446e-01
9.884118803506772855e-01
7.725008030957600802e-01
9.934356057478775925e-01
9.909385585113182904e-01
9.610410934470848821e-01
9.922689160098834282e-01
9.913775727036439056e-01
9.924183039011555962e-01
8.434664024341274047e-01
9.926336201116953140e-01
8.860796291642920597e-01
9.397945739003080723e-01
9.909202414220407151e-01
8.881792807432059567e-01
9.351103470602295520e-01
9.913716088808752769e-01
9.822167296941307635e-01
8.948126332086889789e-01
9.920712051244003904e-01
9.924150447654648266e-01
9.915532476029657039e-01
8.580141596097379253e-01
8.021524286301884299e-01
9.609960633688310327e-01
7.547941602111822856e-01
9.596696126370558577e-01
9.921057150177359230e-01
9.257550090959207889e-01
8.224334521451552860e-01
9.778066725567928774e-01
7.372590612874783123e-01
9.912857440064548609e-01
9.921323752065208668e-01
8.325487445040717915e-01
9.790124303067555545e-01
9.914422419649193685e-01
9.770095993639826837e-01
8.842647220992319035e-01
7.287946657189804389e-01
9.304172622517808966e-01
8.655239762125161995e-01
9.943192982065708341e-01
8.783249937218952086e-01
9.911627788815642326e-01
9.918133455182257530e-01
8.883450787156116357e-01
7.849780628864247989e-01
9.927740146467257665e-01
9.870110311342678022e-01
9.916190139607555798e-01
9.703008998567633769e-01
9.889356893214416022e-01
9.920001708168993959e-01
9.908263884804845434e-01
9.902277564630667106e-01
8.410522390869001885e-01
7.126256353152117251e-01
7.884800103572224828e-01
9.820211930550705182e-01
9.923139282102177994e-01
9.930364483028700784e-01
9.319495445832201019e-01
9.045320093746028745e-01
9.911022139295359024e-01
9.934829898816494032e-01
9.868107953000583299e-01
9.781024606391980347e-01
9.919854263566354469e-01
9.909543556236439787e-01
9.856044592587379638e-01
7.820039827601651394e-01
9.902005495994677942e-01
9.920717183337341982e-01
9.203548888079230439e-01
9.906473972565229547e-01
9.858752213431719591e-01
7.427291716719369719e-01
9.908929546866027671e-01
9.848484339952053856e-01
9.905529925636097355e-01
7.859727319357309172e-01
9.919757496441974354e-01
9.328448698331971434e-01
9.879158423858828142e-01
9.934834155777509945e-01
9.918083924618696923e-01
9.935952689973596152e-01
9.898934055198278514e-01
9.924736208382430869e-01
8.556093980076064920e-01
9.899049685560310508e-01
9.833020785083187443e-01
9.835906381907082441e-01
7.940103166281923253e-01
9.913305931833328311e-01
7.858559798073865288e-01
9.915504399079712039e-01
9.816519223967024033e-01
9.894362012646914506e-01
9.920094008384380269e-01
9.919421623799746790e-01
9.877424680134745394e-01
9.528218141688739040e-01
9.892522559262123538e-01
9.913635090246444292e-01
7.494143726423581064e-01
7.910974934643495438e-01
9.924406869266828579e-01
8.816633456285558612e-01
9.901448399802069700e-01
9.921548283957557501e-01
9.857016951078788614e-01
9.906921723784950506e-01
9.933626817186624880e-01
9.383088768212088926e-01
8.501362761057622563e-01
9.915181084465322092e-01
9.824431444118755241e-01
9.917279279496133970e-01
8.422896280081202391e-01
9.919020774662947737e-01
9.909116504584360996e-01
8.815941248744402214e-01
8.485180681217980858e-01
9.451626049962058573e-01
9.917364728186922607e-01
8.577067001466639473e-01
9.906078185323996532e-01
9.276864653891976342e-01
9.406542394848832478e-01
9.866554136820423482e-01
9.901208060604747008e-01
9.375549563657415986e-01
9.377746316093428236e-01
8.025604188315860199e-01
8.806178211269509726e-01
9.917492195527426446e-01
9.908046578638831647e-01
9.265731176243260370e-01
9.839330099630625437e-01
9.743191013066565542e-01
8.573834649399826313e-01
8.031581502286528895e-01
8.786456300764469152e-01
7.960296095150902751e-01
9.212326838003603857e-01
9.918723047521087466e-01
9.847568046461457891e-01
9.924229564714460716e-01
9.936399999512274261e-01
8.343480549392956469e-01
8.821691355376444221e-01
9.929124374143623033e-01
7.573673869280947990e-01
7.904967159050553249e-01
9.911140236334543552e-01
9.919803491445144950e-01
9.916514790508298427e-01
9.910150975180984645e-01
9.910229140383867152e-01
9.893565290404039425e-01
9.809153347691446090e-01
9.909096834708462920e-01
9.771773384699763421e-01
9.889649354366893963e-01
9.508774489468077018e-01
8.744540889336580580e-01
9.920961738358111681e-01
9.916738684881379884e-01
9.814209665707708252e-01
9.861470039536570642e-01
8.328164128354972329e-01
9.316401868784123241e-01
9.907986330375080364e-01
9.796705164766353890e-01
8.574623573032142954e-01
8.412164199262128772e-01
9.903225942697801987e-01
9.450817374169910856e-01
8.338288464369626452e-01
8.146565393691337365e-01
7.258697039689696595e-01
8.762012250148654147e-01
9.885325593205193107e-01
9.880576664828931710e-01
9.913412100423568685e-01
9.924607331579681224e-01
9.267929738598591483e-01
9.929275406389995728e-01
9.905012833541853023e-01
9.596761195984815362e-01
9.911459057338520839e-01
9.928654229778506313e-01
9.887263163735773297e-01
9.756992696455212277e-01
9.870694610346393283e-01
9.496889681732760824e-01
9.917389349105633078e-01
9.915812933283584263e-01
9.839305639089601652e-01
9.894898912698257831e-01
9.913181816220008047e-01
9.608816547424910981e-01
8.195189507831175391e-01
9.914302999847588449e-01
9.749187517889801313e-01
7.234261708334444041e-01
9.830996434948080509e-01
9.905913556203106429e-01
9.927171648018436878e-01
9.934973382902899663e-01
7.554189862701504721e-01
9.923341216482587379e-01
9.026330214692250831e-01
8.572688142626492258e-01
9.769209153462874440e-01
9.419664425201172975e-01
9.929494811807221266e-01
9.909611396745906520e-01
9.893048873884678907e-01
9.937805865962915375e-01
8.373976754783656329e-01
9.934215271648042522e-01
9.913830076131864288e-01
9.908727793348452995e-01
9.811059929648214828e-01
9.769562047663580273e-01
9.639395229662670594e-01
7.582756510135566508e-01
9.919212519113980164e-01
8.679178978548096612e-01
8.273531346786692220e-01
9.914944095120515888e-01
9.907015069252501638e-01
7.953573918337791815e-01
8.516683232913631052e-01
9.427523563556032826e-01
9.547329104363407870e-01
8.879078500782506822e-01
9.926494744063688591e-01
9.908101622724047042e-01
8.879144659970518161e-01
9.914002856637968986e-01
9.863593784192070668e-01
9.933202531456871709e-01
9.903448327720905109e-01
7.589184503913928292e-01
7.903104073749949166e-01
9.925275178758677930e-01
8.805181423349808245e-01
7.722820176344740162e-01
9.908239011884572012e-01
9.864574567525682403e-01
9.928366624052207268e-01
9.108031141035283218e-01
9.741041158820898938e-01
8.010767565211515118e-01
9.914910347251870704e-01
9.914184771405869512e-01
9.933021623924778165e-01
9.921531387159561177e-01
9.928896810699159303e-01
9.647767321851921096e-01
9.780441088679827644e-01
7.824591200360651033e-01
9.910161728219210042e-01
9.920414334105696064e-01
9.912203595340092210e-01
9.917521363012858915e-01
7.865022783964366049e-01
8.155398576431942548e-01
9.347746934501997007e-01
9.931705056170575530e-01
9.912432016309212779e-01
9.916746092101219601e-01
9.912873282597755020e-01
9.909034336992729175e-01
8.853437940452496546e-01
9.907510018031169263e-01
9.694820943503186239e-01
8.461996042631517723e-01
8.012629541169847824e-01
9.789768300887269348e-01
9.896600909795774115e-01
9.842149660414841739e-01
7.640708697008578021e-01
7.793254116515161423e-01
8.727309629125508117e-01
9.913006690555462574e-01
8.566623907784061132e-01
8.395172042628082920e-01
7.326997901194832741e-01
7.917432588382057324e-01
8.023807303753521802e-01
9.695472132100229068e-01
9.237075221908025435e-01
9.906092779674411375e-01
9.921568109828494686e-01
9.911303708038391447e-01
9.832194974349935945e-01
7.581444411464128841e-01
9.083503765107570072e-01
9.905855594971142430e-01
8.896848609556545773e-01
8.182451660839037411e-01
8.570303235151747190e-01
9.898305157161355616e-01
7.319580965345993118e-01
9.421039554475097999e-01
9.918512399883540054e-01
9.928348497696322106e-01
9.272803574530349424e-01
7.809482942784737869e-01
9.914594273139900604e-01
8.104806901165859667e-01
9.909725588117757056e-01
7.636955859217888776e-01
9.904777830552523588e-01
9.879316285832371314e-01
9.910810546837544033e-01
9.914962844158325961e-01
9.895826787077385278e-01
9.910412962272089343e-01
9.918558890088342572e-01
9.790339229891794615e-01
9.919169494846213908e-01
8.282100564094846407e-01
9.908115661440753952e-01
9.909533189830367350e-01
9.826093167628996428e-01
9.887647547182033536e-01
8.098031507406493468e-01
8.869698934921791400e-01
8.013710701762641886e-01
9.861537216666599326e-01
8.543148031161700295e-01
9.894200793337366573e-01
8.365536446844701324e-01
9.910599153462644750e-01
9.914328900372508802e-01
9.919842659467943413e-01
9.922808963978433372e-01
9.795639048205092569e-01
9.912529182060464406e-01
9.522597012408009487e-01
9.918690683779577411e-01
9.926557463834995154e-01
9.877284647678223894e-01
8.890010464909291477e-01
9.884891835626614665e-01
9.845686904704944453e-01
9.914051285524503321e-01
9.921033558811519493e-01
9.844440484143509584e-01
8.058915001777020581e-01
9.916289572792104101e-01
9.911916475732293064e-01
9.906856080955995791e-01
8.563870689274568626e-01
9.885275426024217049e-01
7.775925580744940113e-01
8.038728607972779328e-01
8.288000365004373204e-01
9.912081720712265787e-01
9.881607455503539361e-01
9.390692599492870274e-01
8.215166462880585385e-01
9.791474927043658516e-01
8.337666962462086939e-01
9.923480009672089874e-01
9.910264209013714964e-01
9.928232848066508298e-01
8.034340698106670065e-01
7.948726179221523580e-01
9.904897767082709858e-01
8.614529807386284155e-01
9.908386855102186974e-01
7.911429275187732424e-01
9.887982517361223467e-01
8.553883490228931796e-01
9.850343470262835632e-01
9.852002747272937677e-01
9.909720995305552060e-01
8.282781857827531402e-01
9.044108075751371434e-01
9.912579104839226440e-01
9.922368509611236842e-01
8.388735561152342868e-01
9.905487418893925700e-01
9.841913131853017305e-01
9.851054097680652655e-01
9.927218400179167457e-01
9.941115795110081477e-01
9.913615005529754498e-01
9.835026984093785396e-01
9.837007155075059295e-01
7.983914366040341104e-01
9.715338386344627430e-01
9.922444296557011434e-01
9.822002669854851264e-01
8.696174714900908320e-01
8.769008779926745767e-01
9.873161371678100817e-01
8.175497409066179166e-01
7.811580447566507379e-01
9.847353437522279318e-01
9.919833411804972467e-01
8.903631102976552469e-01
8.167983823122423326e-01
7.790762944686663305e-01
9.914722353580236458e-01
9.886738408956106117e-01
8.702220120935333370e-01
9.923791752191226667e-01
8.148556747436929149e-01
9.924105024595227809e-01
9.763634125673527064e-01
9.924176276612551861e-01
9.919829521774348180e-01
9.916196048111894923e-01
9.830781347229378131e-01
7.902101540056916118e-01
9.898836393380904264e-01
9.916402402681017136e-01
8.383517691202762023e-01
9.742339765242166161e-01
9.434552348814277956e-01
8.031833229339105928e-01
7.709019306608206890e-01
9.922720296720394240e-01
9.634308788336480855e-01
9.831274831193057562e-01
8.328851534715943083e-01
8.704604252486339844e-01
8.469873182532342559e-01
9.908930903018877689e-01
9.886491625247945114e-01
9.825448691739748774e-01
9.914644466214883600e-01
8.519429271741497667e-01
9.899599677334460779e-01
9.920922045465142558e-01
7.162725235207529906e-01
9.909118920706850853e-01
9.904994277199165031e-01
9.564227666606111011e-01
9.889180797270512580e-01
9.911675264279943276e-01
9.705218602445216947e-01
9.849422959897328189e-01
9.852075760940584015e-01
8.148878295728632093e-01
9.920122288794470666e-01
9.907690762839672649e-01
8.060712863755844504e-01
8.570826383419412053e-01
9.643269750569234411e-01
8.347629955199210583e-01
8.655130325852222750e-01
9.354961776430036346e-01
9.908116561353416119e-01
9.410258621525423584e-01
9.871711220277401555e-01
9.920862382988216988e-01
9.910590798494736120e-01
9.915030110309791533e-01
9.930268005525368924e-01
9.889934812868895753e-01
9.442395500022742194e-01
9.463223969665496282e-01
9.912120068876945078e-01
9.960062170509911272e-01
9.874487243293910144e-01
9.825878225409220290e-01
9.760413685173084941e-01
9.940581815097030427e-01
7.700420442913233909e-01
9.077618854342177634e-01
9.907024712390406496e-01
8.648996205807895077e-01
9.834201351278034631e-01
9.882479522816240980e-01
9.852539377035535173e-01
9.918338339706986861e-01
9.921397175477499886e-01
9.921674533965042508e-01
9.601217031343449726e-01
9.238661515050499151e-01
8.227521758989695400e-01
9.470042170937200687e-01
8.452504504232838389e-01
9.637097211573946165e-01
9.876574540124426482e-01
9.921325306421102663e-01
7.876978819677767918e-01
9.791164777272954867e-01
9.001530036993087291e-01
9.912193965920899075e-01
9.217714897342830227e-01
8.003395049622378243e-01
9.917208887270687612e-01
8.640799426110659098e-01
9.750019243162018068e-01
9.852119954704510185e-01
9.906444325362665504e-01
9.866867885526703352e-01
9.899254629646957460e-01
9.925225702960802643e-01
8.552287931073467853e-01
9.913616996361339639e-01
9.907469730173623645e-01
9.889802330127829277e-01
9.910251500309735784e-01
7.574346772987825549e-01
9.923697311253917297e-01
9.912904590456942389e-01
9.899954285606812343e-01
9.923757366824638160e-01
9.905470046813780183e-01
7.695595881924389703e-01
9.105287221838397338e-01
9.910135652430600572e-01
9.916326023507040510e-01
9.759219273081688462e-01
9.868785795302030817e-01
9.558038617867887776e-01
9.026951917601976350e-01
9.794026374857485173e-01
9.847592386258455788e-01
9.929922399079544881e-01
9.912930804836165288e-01
9.687018465364356512e-01
9.940689539731621949e-01
8.163041918754375681e-01
8.872549934300552055e-01
9.922407665346559824e-01
9.860004213948424523e-01
9.092002308913730291e-01
9.917152669396157583e-01
8.261412886974044412e-01
9.905139723549021280e-01
9.866074111137507208e-01
9.904984193878633159e-01
7.049863412803356599e-01
9.912484619300766520e-01
9.907166728835253844e-01
7.676579811767947348e-01
7.847316029914856994e-01
9.914990136959996869e-01
8.673621977453557230e-01
9.817879634109353271e-01
8.964801676774369898e-01
8.649665825574290867e-01
9.796813984963700372e-01
9.876218927783753099e-01
9.911816029465940758e-01
7.926584052498557575e-01
9.932998044480330080e-01
9.851011147903918630e-01
9.904076471992502295e-01
9.933498839423923199e-01
9.906961947021875048e-01
9.698052130729629683e-01
9.934371975164345558e-01
9.699911779296568337e-01
9.896803863744887408e-01
9.789799019867199137e-01
9.888608102970863900e-01
8.799495208190964979e-01
9.906779707880536412e-01
9.926318747661735387e-01
9.927264861576297061e-01
9.178451587656878408e-01
9.430073484592292887e-01
9.910926851147695560e-01
9.918138070889394031e-01
9.929129418848230415e-01
9.808543048160501820e-01
9.904503337722052603e-01
9.676148420684183016e-01
9.863514216193348672e-01
8.371287897767727415e-01
7.555818775949962873e-01
8.985949779403757942e-01
9.842699925928098947e-01
8.385339437692271858e-01
9.920829222787421742e-01
9.905186671704685475e-01
8.121411514100776996e-01
9.787663502566241736e-01
8.036008711675490801e-01
9.807743493991273320e-01
9.917987102707939151e-01
9.917879107362270741e-01
9.856014610079470994e-01
9.480722642148068369e-01
9.922758339714471409e-01
9.638666764178105417e-01
9.576737951027523010e-01
9.912305483838161901e-01
9.915984257694373527e-01
8.869278081146968473e-01
9.915045300890880098e-01
9.737605019401288642e-01
9.329948595903362341e-01
8.974073032952356588e-01
9.821003235600145320e-01
8.146698139192609656e-01
9.892505919897877087e-01
9.919409202787851099e-01
8.295484205361927099e-01
8.303520663065571128e-01
9.928830993973438712e-01
9.763710513475856168e-01
9.013606188797623764e-01
9.928831056261846477e-01
8.843057170992354443e-01
9.927524707160252371e-01
9.268895029118550122e-01
9.910532082706244861e-01
9.913336313548012368e-01
9.874596218456785923e-01
9.912121097726921404e-01
9.867035677705806584e-01
9.915635450249681293e-01
9.315833154544834738e-01
8.607503465998294079e-01
9.858649174904698942e-01
9.912829621289548365e-01
9.908120784035582274e-01
9.932306058354393175e-01
9.775027886237245278e-01
7.440553588885594483e-01
7.736245639685370712e-01
9.890774679620221166e-01
9.005395179878145084e-01
9.811081627512852066e-01
9.908100216619804002e-01
9.905867037868030245e-01
8.302309443746289652e-01
9.890832708727941291e-01
9.879206540853664453e-01
9.836015219967112477e-01
9.912768033814688406e-01
9.925748479556903980e-01
7.997218524976718035e-01
9.911350007690008512e-01
9.757895713535832405e-01
8.196828093683092842e-01
9.863409505902575036e-01
8.693256913452350743e-01
7.568051332932318465e-01
9.907456319470899775e-01
9.906850295808922180e-01
9.916352324185674361e-01
9.912173710898649626e-01
9.765661667455826089e-01
9.913816955460635905e-01
9.780243102813170886e-01
8.651376530713109636e-01
9.906899544403539037e-01
9.911122854807258298e-01
9.863034804470667272e-01
9.813484595679446976e-01
8.025600533612213816e-01
8.116537373422914037e-01
9.944621679867786668e-01
9.782405357226044984e-01
9.917383270314379384e-01
7.700980607654678289e-01
9.921717317550722282e-01
9.923672727046827235e-01
9.144903671418208591e-01
9.841299058214076911e-01
9.908130919941319226e-01
8.457908705906556079e-01
8.185346606259306101e-01
7.796276694023200893e-01
8.697993433453694578e-01
8.119164310131904427e-01
9.952199629186444518e-01
9.473958618243503160e-01
7.727571862666203772e-01
8.109991673932871459e-01
9.926924101464142947e-01
9.916124337713868586e-01
9.920140893796604020e-01
9.866027468362437158e-01
8.978744350981824329e-01
9.941491172437191270e-01
7.182273499922026128e-01
8.859201224060784252e-01
9.902784394983583649e-01
8.586654254406418385e-01
9.871336433311881375e-01
9.912648964091060888e-01
9.921797690311435769e-01
9.906909072702834163e-01
9.928706427011667612e-01
9.911496541217700296e-01
9.716261922982691868e-01
9.842274765429931405e-01
9.927431711428780226e-01
9.727210006360487160e-01
9.907753513858399419e-01
9.928079759156697159e-01
9.917924068124140957e-01
8.605934056373761853e-01
9.913875046498590304e-01
9.910068606626607490e-01
8.364459156573987864e-01
9.915864247692247613e-01
7.568563606231560881e-01
9.912579427938131849e-01
9.910156958803485461e-01
8.119157411669919444e-01
9.911488716547328659e-01
8.918374576243390806e-01
8.256016714711458260e-01
9.143859127824605082e-01
9.804363431421054820e-01
9.927553350616908912e-01
8.241950447130698132e-01
8.207732252794248673e-01
8.991517761977821932e-01
9.939237058828196414e-01
8.955250468308633138e-01
8.948290088000085962e-01
9.589087711293414751e-01
8.156880003861255446e-01
9.852518891291359715e-01
9.908413870720979011e-01
9.922242107423888680e-01
9.608809866515198861e-01
8.213790245235815801e-01
9.907877519902644758e-01
8.588577945740292208e-01
9.473311669741484309e-01
9.921909505373784910e-01
9.776666554482377203e-01
9.874812344211949533e-01
9.868855758640642239e-01
9.750849784079487215e-01
7.804607700097689893e-01
7.765135303491812468e-01
9.728921675546741143e-01
9.872588074526726931e-01
9.888322702597419633e-01
9.929461862305338782e-01
8.972061507687418835e-01
8.267758735478611953e-01
9.909900056985228023e-01
9.883270541977247081e-01
9.361479988281113940e-01
8.361326378526507952e-01
9.933408198900653963e-01
9.852212957780478453e-01
9.922599946063048737e-01
9.916889189742690291e-01
9.933828802079487374e-01
9.933080326841320362e-01
9.663684035313948595e-01
9.078477789602018566e-01
9.918026342386889738e-01
7.628495464307238905e-01
9.907522060201924274e-01
9.906703795191242889e-01
8.608812392340883246e-01
9.932670152240827832e-01
8.106340010390696849e-01
8.116295307344156829e-01
9.888654314077878205e-01
9.797528506854138453e-01
9.775854359413060912e-01
9.922792530320715398e-01
8.084058257221529153e-01
9.925474789416831589e-01
8.246835338847456898e-01
9.931606890804662857e-01
9.922997822357427777e-01
8.317654603624718979e-01
9.764412764274179590e-01
9.827516059213200483e-01
9.906027096165875845e-01
8.804418250921290934e-01
9.492696431894798170e-01
9.931415260886446994e-01
8.508210453686733121e-01
9.930750918358932644e-01
9.918493605067913998e-01
9.206854461066108497e-01
9.916049083478593040e-01
9.738517435352767038e-01
9.698672331676806424e-01
9.762633215758577121e-01
9.694044098081484595e-01
8.039835230696912305e-01
8.956522998726942353e-01
9.716418324271297591e-01
9.077047248453399275e-01
7.833358790426325768e-01
9.874283446082432469e-01
9.904650870119264816e-01
9.918927772451244795e-01
8.063399020939225892e-01
9.908385892934289396e-01
9.925908240948726480e-01
8.703928442503514606e-01
9.872824272366508280e-01
9.846044503861433039e-01
8.744883304755567410e-01
9.916549085521341178e-01
9.932050536091439064e-01
6.435079271015692326e-01
8.942863491807055976e-01
9.916180935150250564e-01
9.883857463569292179e-01
9.778972531770551146e-01
9.718014717993941343e-01
9.862293234869367042e-01
7.322673449089289743e-01
9.912348920112650230e-01
9.935395511471444285e-01
9.917849153937118301e-01
9.837945487083271656e-01
9.892144234341763154e-01
9.944084650757682997e-01
8.210747029390392804e-01
9.366457356789175126e-01
9.789141599167437979e-01
9.910998966005496458e-01
9.583822345846569890e-01
9.863301531923647225e-01
9.925529637679173511e-01
8.655081351652224031e-01
7.884293989666357749e-01
9.930940664436666010e-01
9.913926728339232941e-01
9.615372398737308535e-01
9.908592287902522333e-01
9.336179099262239545e-01
9.100567250136984976e-01
9.911426283263462533e-01
9.911795798281154424e-01
9.672665004013855095e-01
9.896023794213882896e-01
8.099752115293417098e-01
9.906056569277936763e-01
9.907894847683039741e-01
9.910896493102027138e-01
9.879328654154098110e-01
9.757126827264787083e-01
9.918807738016476305e-01
9.919821735012918085e-01
9.923317748186251119e-01
8.589845805970834913e-01
9.595188815254760417e-01
9.913774972505782213e-01
9.918379626109403713e-01
9.709718990434381691e-01
9.927229641838469787e-01
9.911129180942017669e-01
9.919282771181732183e-01
9.914491555431762526e-01
9.734915224678638568e-01
9.926487755590398532e-01
9.911152071864371971e-01
9.870260589684231034e-01
9.459373076183957840e-01
9.907750659404176430e-01
9.741066415418062618e-01
9.941573157277112660e-01
8.810326264919015049e-01
8.802659700904419404e-01
7.322422696332915315e-01
7.458302824281257681e-01
9.319509265903156425e-01
8.268845058447198415e-01
9.181924229968478901e-01
9.830853709198592583e-01
8.648860920244534345e-01
9.424624758356496823e-01
9.824189672339901369e-01
9.819219982102808109e-01
9.916984110169276834e-01
8.070059650155174680e-01
9.271614353115671392e-01
9.775329640361046790e-01
9.889629533794943583e-01
9.033362721616574609e-01
9.833242140435253242e-01
9.913840744153848972e-01
8.501606608631626649e-01
9.913431641873348132e-01
9.535089176208394468e-01
9.897664927501467202e-01
9.900180979617815291e-01
9.920139239729710567e-01
8.810391819329511653e-01
7.276035768401745152e-01
9.911891552020263285e-01
9.915742946177856787e-01
9.408094978466486902e-01
9.935811928053331910e-01
9.914388644805398609e-01
9.806367881810480469e-01
9.900863151137537788e-01
9.868275999874408511e-01
7.950335142332320970e-01
8.913643969341045192e-01
9.923384263074069844e-01
9.916807695010688706e-01
9.833640107370157368e-01
8.789284044665397477e-01
9.918103374777530457e-01
8.540115068614982929e-01
9.770168960133077674e-01
9.914009454376999653e-01
9.859763754144843517e-01
9.910621951881385394e-01
8.223736364437732593e-01
7.657075037588354505e-01
9.906212860828241817e-01
9.931100192627956291e-01
9.804856833875147393e-01
8.653757826176955437e-01
9.920775186148953484e-01
9.924066914293696584e-01
9.935721617864117228e-01
9.902603376418830372e-01
8.291995815464692221e-01
9.597494462241512592e-01
9.912629348797865614e-01
9.918816744544001196e-01
9.873154166060800208e-01
9.561085062765328768e-01
8.022821494747938154e-01
9.668051960179556703e-01
7.691401967505144821e-01
9.388720799547050078e-01
8.512880042597624763e-01
8.737191891659800147e-01
9.920535912340433526e-01
9.822899227129059385e-01
7.602724316078476319e-01
8.314190659906377512e-01
9.927599464142270458e-01
9.916056827828053644e-01
9.928409064779174509e-01
9.885377271948244671e-01
9.756650922039954432e-01
8.252543962986185200e-01
9.859129320424359078e-01
9.868246843970239768e-01
9.926762013696263098e-01
9.756341096701461879e-01
7.842094487436210848e-01
9.543384425586717290e-01
9.923482014691982211e-01
9.919512281913813734e-01
6.993627071902229764e-01
8.622991650086360149e-01
8.149245487854377412e-01
9.904802707965351116e-01
9.910037341090076612e-01
9.939556534794322662e-01
7.629422910615974995e-01
9.867750338247612829e-01
9.073241496750963364e-01
8.782405939784322380e-01
9.892634620444535898e-01
9.595008127830839673e-01
9.929821957272058075e-01
9.934596274444105202e-01
8.568169177476949727e-01
9.933968423582060225e-01
7.481996071837215823e-01
8.198699327467846576e-01
9.941102190961218499e-01
9.880255603953189691e-01
9.919903414591579871e-01
9.878699790639340339e-01
9.886649812035936957e-01
9.911063452653436912e-01
9.919393697307454794e-01
9.910591827642136753e-01
9.924358884748697429e-01
9.624471902829756509e-01
9.710534130545878106e-01
9.353860648689392709e-01
8.658947628827802223e-01
9.908736360301148016e-01
9.911487772305854760e-01
7.170169626573368316e-01
8.683224721686511050e-01
9.907193692194040668e-01
9.922140137395037973e-01
9.300970863074969897e-01
8.312268818240408086e-01
9.905275836538033341e-01
9.884040039453666493e-01
9.446970876018163654e-01
9.925155999375115945e-01
8.804970877325551948e-01
9.920929243031678668e-01
8.813904307843420938e-01
8.206703500770662352e-01
9.894207695000118985e-01
7.760438798705108221e-01
9.883825999797215545e-01
9.874481248638609099e-01
9.588868121625816476e-01
7.416027298799252598e-01
8.403751860659975925e-01
9.916775091991542057e-01
8.690548639257593688e-01
8.012912202330947364e-01
9.781341625443037424e-01
8.468245288449075536e-01
9.917665102628818730e-01
8.755869607031794288e-01
9.812731151014718600e-01
9.494648220208555811e-01
7.877061978649949614e-01
7.138871186788595669e-01
7.316333062323830960e-01
9.853913590525791300e-01
9.844894539666293465e-01
9.813222866783667397e-01
7.967095148965337437e-01
8.946062213475243219e-01
9.920233838688781169e-01
7.610315361222763642e-01
8.047895957770341280e-01
8.048931365892859624e-01
9.126995136010238596e-01
9.944372091172617445e-01
8.591128994082126713e-01
9.894088316642773995e-01
9.461588733858099509e-01
9.944828518594478473e-01
9.777607228602903655e-01
8.662253999108721070e-01
9.908239313349997968e-01
9.907295447131272415e-01
7.594083932384988467e-01
9.723274226224546402e-01
7.881234909454121196e-01
9.870045925323255309e-01
9.820433008656783702e-01
9.902640209561348605e-01
8.193036967518336766e-01
9.910936718918452737e-01
9.883299121356360351e-01
8.484777758913198964e-01
9.927623634176998557e-01
9.921403563355757349e-01
9.757329421455830376e-01
9.935055560235436234e-01
9.811854649112712323e-01
9.900084871290119048e-01
9.913202961667360036e-01
9.835752401881717732e-01
9.916309578835373895e-01
7.679206075514354302e-01
9.909436915879457075e-01
9.746169075149269112e-01
9.907421980691961672e-01
9.806871903351780384e-01
7.695334818117898212e-01
9.888244976632517558e-01
7.333463281220684582e-01
9.909954337548756431e-01
9.923032382472936064e-01
9.912321111931154949e-01
9.911945410658221656e-01
9.899705756697630976e-01
9.925796485318743034e-01
9.469387097394124098e-01
8.716700404602504282e-01
8.631361118203715321e-01
9.900196970068660951e-01
9.924543900327350565e-01
9.904663572171976682e-01
8.904130001656450633e-01
9.911857536926611534e-01
9.915782222795811451e-01
8.716701657165023542e-01
9.852277873959248700e-01
9.921071267420945583e-01
9.812325301808730860e-01
8.557705646724527160e-01
9.683217648911149888e-01
9.214914149182020786e-01
8.477541697819308553e-01
9.906420772287503063e-01
9.687830867254384470e-01
9.907781080696872467e-01
9.899738951084324778e-01
9.382257791230660393e-01
9.869737028782017418e-01
9.905885872195745456e-01
9.924090131395802983e-01
9.904880616100582014e-01
9.922645729110273205e-01
8.727006878951701907e-01
8.970569715898353280e-01
7.244375765059511973e-01
9.940505941723457584e-01
9.921260696614506713e-01
9.908801818993637767e-01
7.787513790526396917e-01
9.917419199113693962e-01
9.822686298119220893e-01
9.235751935318320394e-01
9.932545185312684488e-01
9.347520903725597963e-01
8.793169283967532390e-01
9.911424512126968400e-01
8.671872566379799085e-01
9.905190937160058828e-01
8.046538641523051094e-01
9.922881304494505228e-01
8.604464563321311266e-01
9.925270943845146965e-01
7.489405849051709030e-01
9.191371738044971096e-01
9.756258094616132581e-01
7.182014705563368739e-01
8.063575354852556831e-01
8.416706327901777307e-01
9.801627723798717051e-01
9.811522102376536436e-01
9.075426935219106372e-01
9.259486957692711906e-01
9.882077494791180472e-01
8.429601382346713079e-01
9.577021203143124550e-01
9.914420476533082338e-01
9.906894787313842432e-01
8.884194124023376826e-01
9.913806924549445343e-01
8.359113171401738596e-01
9.918549303320076671e-01
8.314688008572748146e-01
9.916823809789383493e-01
9.910383947157164197e-01
9.921947803113191355e-01
8.098540618247020983e-01
9.926896122581391202e-01
8.976166459452105117e-01
9.817037606763603375e-01
7.644079828840102397e-01
9.933194393747820650e-01
8.740624170962766337e-01
9.255517013941092497e-01
8.091758956954155924e-01
9.940167640407550076e-01
9.905282133968887903e-01
8.209242542370454032e-01
9.240813992995816628e-01
9.342916345893559349e-01
9.491103658910142737e-01
8.930446483718426087e-01
9.608968500500489895e-01
9.913185470537589916e-01
8.537647893734106042e-01
8.065269208322972672e-01
8.161995935934587276e-01
9.909368453733768956e-01
9.926362259125366405e-01
9.939508035870749936e-01
9.909896765593930734e-01
9.491873175284406550e-01
8.422680215301348028e-01
9.903635182811132420e-01
8.827801148190802527e-01
9.915547485522164806e-01
8.940266299771637559e-01
9.907466687959428642e-01
9.887489930942372496e-01
9.923114534606454207e-01
9.915701705622939066e-01
7.734698675534326107e-01
7.679329838021492494e-01
9.925572707901221259e-01
9.920123662295939893e-01
9.237039411078822315e-01
9.910868076858672104e-01
9.860003181299437092e-01
8.125303802449085344e-01
9.923375994000498412e-01
9.928563812674284783e-01
9.904983452441316061e-01
9.708205614068035061e-01
9.670168381393741130e-01
9.940471871887845978e-01
8.431944656890232315e-01
9.912155274906651048e-01
9.866555130886085490e-01
8.754929519354648360e-01
8.383111945650687513e-01
8.215885305521339887e-01
9.895403506696390794e-01
9.891978026845431593e-01
9.832862821403418607e-01
9.908031531694939664e-01
9.908516876848729726e-01
8.550836761383358020e-01
9.906929442585835632e-01
9.908661402635233761e-01
8.579606662842036435e-01
8.319097786407124717e-01
9.091012023348028492e-01
8.357387536258111815e-01
8.970067470051221736e-01
9.908529600684699012e-01
9.778152406341625857e-01
9.930260738585056091e-01
8.165757751326795377e-01
9.905115738864394004e-01
9.845732509850941838e-01
8.109042025595091241e-01
8.312874708869717466e-01
9.924448269183696603e-01
9.892326744158546070e-01
8.906845876434619225e-01
8.812916741406057186e-01
9.679435691530635655e-01
8.717863269855899988e-01
9.920314697743969345e-01
7.777714583666488490e-01
9.918036702825621109e-01
8.763934057975281133e-01
9.917863376777421580e-01
9.915742172556778478e-01
9.928459680477953464e-01
9.906516508353391259e-01
8.634446599409846268e-01
9.876244809042765693e-01
9.919867988038856277e-01
8.403987870868758758e-01
7.718286924044998054e-01
7.667685102555945598e-01
9.891166223272656044e-01
9.254471916604078974e-01
9.910202118010147387e-01
9.916648647898554936e-01
7.834326386284378163e-01
9.906406423767162295e-01
9.912053067022698061e-01
8.678397309568313123e-01
9.920524653869703391e-01
9.873254162242208753e-01
8.370517377283003269e-01
8.068381395342935081e-01
7.687107000626653974e-01
9.921574334894064373e-01
9.559487038515650514e-01
9.766701960871445598e-01
8.446533129330309198e-01
9.897265751735053740e-01
9.904831729162512088e-01
9.796014495272223899e-01
8.344433298148286049e-01
9.315686929906519254e-01
8.438815567634321280e-01
9.923227963824023945e-01
9.910009636326904126e-01
9.840649128241432120e-01
9.908053283515203535e-01
8.159475005044800611e-01
9.888337662682240570e-01
9.929342670249450276e-01
9.920631998059886714e-01
9.902514480063721036e-01
9.912671211117682901e-01
9.764082992047827814e-01
9.904999121156133901e-01
9.919852646956136555e-01
9.450675676872544173e-01
9.845244568356433801e-01
8.695376802385694770e-01
9.906895612791624117e-01
9.455283628451306432e-01
9.917522564593617140e-01
8.076093210882268059e-01
9.005134831248190475e-01
9.822526876465591528e-01
9.923387106684808945e-01
9.923406033040134133e-01
9.224493432835494389e-01
9.931027174271487290e-01
9.936642278782741311e-01
9.910722881857675359e-01
7.636032842841952162e-01
9.848753958046795320e-01
9.449945021806877010e-01
9.925238749118755477e-01
9.779155726627760670e-01
9.919401032494189474e-01
8.210503809905248529e-01
9.895646699909841359e-01
9.956438471119553046e-01
9.888364446443287381e-01
9.926676725933426537e-01
9.748507713514745765e-01
9.253584993550120208e-01
9.369253243849271495e-01
9.875330540868448859e-01
8.329144415937141943e-01
9.650690889150841389e-01
9.907392220811576111e-01
9.816801018854027783e-01
7.345183580675802570e-01
9.881521928869053673e-01
8.995695861306964858e-01
8.142127406239143550e-01
9.910144607006584616e-01
8.984574095089827850e-01
9.930098584201600964e-01
9.919138600917500881e-01
7.898745590162281616e-01
9.112448778999836518e-01
9.068395767599970458e-01
9.917484940727758769e-01
8.673255812678783983e-01
9.906076062259868698e-01
9.407568483023004413e-01
9.823024838632510303e-01
9.870623979956273386e-01
8.667436888595725364e-01
7.227985877321683184e-01
8.779979961820224554e-01
8.295849295075792273e-01
9.910451323917393029e-01
9.843832121746510788e-01
8.787662348664300183e-01
7.842708859338751726e-01
9.915636989686401614e-01
9.279928806260600016e-01
9.490944218983435876e-01
8.977556076177793942e-01
8.108922330359966679e-01
9.914550137949668107e-01
9.926145681725367931e-01
8.052177833088820513e-01
8.158456357906109790e-01
9.831698551036963662e-01
8.649333248107516914e-01
7.572167334064193733e-01
7.456115791123435477e-01
9.884443405705312102e-01
8.652092216232784017e-01
9.906813264198430780e-01
9.886863420498693822e-01
9.784648027179307928e-01
9.369437390830294143e-01
9.381325806590777860e-01
8.574955696562904794e-01
9.905684348873425860e-01
9.888020141043618594e-01
9.353374234961446820e-01
8.615533594699799069e-01
9.882510702926143864e-01
9.829051085511123498e-01
8.344902454789044910e-01
9.271041192440967471e-01
9.713024654257462753e-01
9.907940428778273523e-01
9.894719642602409770e-01
9.895505733565641560e-01
9.935346618447560285e-01
9.899911142539640219e-01
9.920638885679778918e-01
9.898897066328400385e-01
9.923268669667141273e-01
9.917021821973613926e-01
7.924318798784163453e-01
9.229347343439902041e-01
8.616872987161552366e-01
9.913382213033316015e-01
9.913407773985393190e-01
7.664246562297900578e-01
9.923210624894480691e-01
8.676949313744171111e-01
8.469263415685641672e-01
7.560295298074460879e-01
8.703049922746247669e-01
9.921114517838560687e-01
9.924967311696432093e-01
8.529621594222770442e-01
9.844522307034563324e-01
9.917778148834254237e-01
9.144340791592604489e-01
9.910467405073928315e-01
9.861830854168298632e-01
8.071296034382805518e-01
8.310144108894991222e-01
9.901622194712161873e-01
9.908274516825472666e-01
9.936379781533505318e-01
9.921783324254502823e-01
9.916874825940509286e-01
9.913148911924954954e-01
9.874106904464819978e-01
8.401044796133312342e-01
8.762051565115038798e-01
8.360791973455938830e-01
9.416209118200818962e-01
9.933572940270092300e-01
9.926240411533834296e-01
9.798326506886707588e-01
9.585543857157031722e-01
9.430877290441650462e-01
8.269827680447690010e-01
9.303728821364850576e-01
8.108256568314826662e-01
9.929253191733244943e-01
9.924503144756385842e-01
8.071597693978374011e-01
9.889879583602114721e-01
8.930517729092255497e-01
8.001528904532618780e-01
9.808842603094345414e-01
9.788688903992133206e-01
9.910836144641362866e-01
8.749697042466048069e-01
8.098119166730167739e-01
8.485387203898560049e-01
9.665851123107334075e-01
8.413494155925271833e-01
8.334207707052442293e-01
9.905941952117617300e-01
9.874692069836287223e-01
9.848657342713833529e-01
9.934542743613580251e-01
9.933692220301761910e-01
9.542601088272834042e-01
9.891725247822941158e-01
9.912488334921412125e-01
8.628193371259847977e-01
8.589344636926455889e-01
9.793400146286850294e-01
7.620370831808428447e-01
9.830414167588988894e-01
9.928530737518969085e-01
9.885342781620206631e-01
9.914190170695049709e-01
9.888471910271446896e-01
9.918798410842314395e-01
9.590579200839726148e-01
9.923306065185617530e-01
8.512148977735044530e-01
7.691662475513916242e-01
9.917147223268026890e-01
9.753374631056086486e-01
8.239506205650407589e-01
8.759604981419968350e-01
9.819656932145405248e-01
9.907074781058671231e-01
8.963918707218132553e-01
9.931598485692273437e-01
8.687430512985135911e-01
8.810964725407676168e-01
9.790773668002997754e-01
9.514285275842718770e-01
9.767443710870949980e-01
9.907382087465079756e-01
9.935989190548197847e-01
9.785417174398005624e-01
9.860656165014256569e-01
8.399467062253112015e-01
9.595573144507911767e-01
9.438954324640478344e-01
9.931817303018304344e-01
9.797211566818642137e-01
9.900199748246287790e-01
9.918289321160617122e-01
8.352191330950373693e-01
7.930186652455726293e-01
7.975939422950408808e-01
8.793077205105459537e-01
7.578248524071616865e-01
9.922436298871126770e-01
9.918620211328132985e-01
9.913049768257198302e-01
7.976985384641031018e-01
9.484563311434437427e-01
9.933568371771375194e-01
9.894735872144266864e-01
7.618393291153604530e-01
7.654950219576525106e-01
9.341694837777063665e-01
9.913791469779911214e-01
9.798578150934572628e-01
8.925754963705441192e-01
9.898435034657009357e-01
7.535757156173716886e-01
9.506848334348999563e-01
9.340368527397721055e-01
9.925024630858708674e-01
9.880311750438225404e-01
9.289724272599261257e-01
8.274267764051239649e-01
9.906531181131185138e-01
9.749982353800401569e-01
9.452342544367433597e-01
9.743835628864139231e-01
9.940494874435883421e-01
8.499529983265787791e-01
7.618938124213681107e-01
9.926481485427549600e-01
8.406397475580400513e-01
9.885577170510776446e-01
9.905654174552580571e-01
9.934413474881604866e-01
8.471400459108424652e-01
9.899898278330278023e-01
9.866318368680415674e-01
9.898891488374762515e-01
9.656930446659026668e-01
9.932263561224780046e-01
8.499761611262873773e-01
7.988689630531077279e-01
9.824262751236332303e-01
8.518480718902262661e-01
9.909102021333751065e-01
9.906448032587077401e-01
8.960349125676988491e-01
9.904997304817002579e-01
9.026034722838244262e-01
8.389395323010396810e-01
7.657393741685545319e-01
9.919763892841755304e-01
8.810597326235048987e-01
9.908233251796509933e-01
7.508154247558310734e-01
9.923604269024275393e-01
9.918265750878754172e-01
9.932021421152203988e-01
9.924424454470422985e-01
9.107239658776532520e-01
9.909517036837242054e-01
7.245827424986768239e-01
7.558725800984253951e-01
9.904991851131091929e-01
7.593742611433267342e-01
9.937683772442595931e-01
9.806401101212834925e-01
9.517824230785066897e-01
9.908125525064718220e-01
9.918711195516227708e-01
9.853746882143449293e-01
9.930721187031520403e-01
9.865564638611230563e-01
9.893146345387826557e-01
9.912609989635576824e-01
8.130062577124465006e-01
9.760850457048819706e-01
9.938917214755583762e-01
9.338945868470277523e-01
9.905618766316243162e-01
9.645705700761086909e-01
8.592329927573820747e-01
9.910669466518519100e-01
9.923426945865709836e-01
9.767985751569988606e-01
9.929635737096563775e-01
8.527871014574475161e-01
7.860936187154556887e-01
8.550538332801362884e-01
9.918813509407640172e-01
9.791171766800299547e-01
8.433501635416063014e-01
9.781694323384615419e-01
9.723741874119030681e-01
7.894012924152532529e-01
9.918481065206459224e-01
7.774050042957825202e-01
9.773768443074921652e-01
9.878898630196565334e-01
9.906554595905938676e-01
9.491342397374019635e-01
9.831492907560039907e-01
9.802160246831409518e-01
8.145790784883867319e-01
9.911761426218468340e-01
9.840476815776912911e-01
8.532050956753993720e-01
8.883064124185565680e-01
9.920297925122731897e-01
7.904156577079226587e-01
9.846733550808914881e-01
9.929417852764078622e-01
9.924704506466153209e-01
7.701945493686698230e-01
9.911615669801449036e-01
8.475226516937568455e-01
8.505466849975442667e-01
8.799459480470508410e-01
9.939926228725216584e-01
9.932867866973343896e-01
8.288939260127257125e-01
9.938610548680525403e-01
9.924466813151976430e-01
9.912870767738842792e-01
9.717953486471426761e-01
9.912211668226841299e-01
9.877542134321237732e-01
9.723707599675153190e-01
9.909290244884555454e-01
7.480235758116907663e-01
9.923081377817490889e-01
9.905876367819139716e-01
9.929640293225980852e-01
8.032154264642199504e-01
9.828734858851410072e-01
9.897644731513123295e-01
7.995274525003911448e-01
9.810326073269132197e-01
9.921837493069673997e-01
8.194266766601877583e-01
9.754083784286399217e-01
9.933139506169761379e-01
9.904766161955111947e-01
9.922871222431525196e-01
9.905290507504604935e-01
9.831579638676745114e-01
9.654536317072817120e-01
9.520131194652876605e-01
8.068196188572746008e-01
9.920942952174915952e-01
9.909676185893107059e-01
9.930564466954383551e-01
9.822099682269559429e-01
9.908949998746063859e-01
9.903547790616877844e-01
9.783855335435525102e-01
9.928624905747684970e-01
8.271542025321174663e-01
9.888029593596912026e-01
7.936427728805791615e-01
9.755938191837756346e-01
9.889021432094062813e-01
9.091704280627258550e-01
9.913115065218637278e-01
7.767713566714867790e-01
9.910392437165062018e-01
8.583358105272067551e-01
8.114092546752040835e-01
9.919047068756444707e-01
9.921664155529179574e-01
8.241900433332085552e-01
9.916751229504433551e-01
9.826203910468684910e-01
9.913270771898446965e-01
9.419859485549263445e-01
9.916473144354248648e-01
9.865181025628083633e-01
9.930712570710347187e-01
9.799008700484748147e-01
7.101626823500646335e-01
9.902448836414151634e-01
8.837007460762824618e-01
8.568817108198691912e-01
9.390658021670524880e-01
9.919472552570877122e-01
8.511302197920113111e-01
9.920455208984717554e-01
8.605115527122224606e-01
9.906512905533569890e-01
9.857054537442320186e-01
9.916091938524294047e-01
9.926855129498295405e-01
7.961383153102268295e-01
8.460720941262303008e-01
8.763577827461720426e-01
9.907519725021510792e-01
9.378084640903353586e-01
9.909816722578385084e-01
7.752686121542584630e-01
9.892830691504835849e-01
8.811027837285299036e-01
9.751799077636615909e-01
9.567037904943552773e-01
8.123468164498931499e-01
9.314296747400478971e-01
9.263226680967252546e-01
9.914646531412455444e-01
9.582375972440635437e-01
8.537462411845131438e-01
9.851357865268501879e-01
8.612247826734651390e-01
9.925596546018748967e-01
7.241025055320030601e-01
8.888411403664693289e-01
9.900225688426378401e-01
9.893317302181982020e-01
9.912306614916829295e-01
8.292488829010695728e-01
9.931037325514011638e-01
9.249637280581711751e-01
8.023956600322195154e-01
9.904990792667189847e-01
9.902918043912845025e-01
9.918763973365661846e-01
9.752959257771318669e-01
9.479812360686256101e-01
8.623229667185823288e-01
9.831206013865372295e-01
9.887593032948519545e-01
9.911147398864376123e-01
9.897985947952046004e-01
9.916253981871593348e-01
9.913409741484402460e-01
7.805468975951470600e-01
9.921864393794819215e-01
9.614778588609561583e-01
9.915416524162899981e-01
9.921141856359678712e-01
9.927437735514527128e-01
9.908705831768643835e-01
7.914225458627885956e-01
7.899928084650686966e-01
9.826179756014264965e-01
8.398803300425162766e-01
7.886269541154176110e-01
8.819998488197080544e-01
9.872746398252065791e-01
9.017589850000242713e-01
7.536508472562346572e-01
9.515818503524571259e-01
9.937630135831730938e-01
9.873668160142934358e-01
8.248178396847247740e-01
8.436632799072879552e-01
9.474474261255154683e-01
9.798384971626044049e-01
8.257848773968420319e-01
8.812534383467865995e-01
7.452944842697772909e-01
9.845137470971946358e-01
9.908394957824535609e-01
8.287583581916417863e-01
7.830240108159227663e-01
9.884748999358573540e-01
7.708241440263756683e-01
7.574221108845884398e-01
9.727400654547380121e-01
9.831515494875268102e-01
7.930180339612014073e-01
9.910517941471678194e-01
9.887029124082965525e-01
9.920603900938367303e-01
9.922048957211563325e-01
7.815354580820537134e-01
9.924123710694532363e-01
9.884716349206862374e-01
9.910076130966313235e-01
9.749973661760269472e-01
9.926136664428597545e-01
9.922826324501059503e-01
8.367112936171010595e-01
7.360988363583029770e-01
8.188163537699022498e-01
9.918292369090534466e-01
9.900867750467987616e-01
9.913397440284424933e-01
9.870926068072627402e-01
9.928528768089304180e-01
7.985145438140335283e-01
9.852857207922175453e-01
7.909630332453303492e-01
9.764789258752639700e-01
8.940467763687136582e-01
9.628620610131795043e-01
9.884435117934672332e-01
9.863230984339450558e-01
9.918380065609162521e-01
9.872812652396374400e-01
9.912582727849292841e-01
9.107612631675794379e-01
9.888573768392220353e-01
9.241452087764435719e-01
9.925586929229585076e-01
7.801080842221601586e-01
9.845131474666246607e-01
8.630486564837187569e-01
9.906713531293716013e-01
8.234035638035819282e-01
8.843707477907155612e-01
7.782453820535100153e-01
9.914559487106506808e-01
9.917492387562618639e-01
9.927820490210409465e-01
8.348981491243701036e-01
9.237087576681565215e-01
9.934166917482950554e-01
9.905780148395662010e-01
9.941314627108154278e-01
9.759348145357865656e-01
8.415125662001470275e-01
9.201285095959631510e-01
9.929763480206650339e-01
9.897998743346294592e-01
9.909167076049517631e-01
8.609219039247435479e-01
9.911985016305554508e-01
9.919490230191628788e-01
9.938527383998085885e-01
9.904083812828852196e-01
9.911177112965271485e-01
9.869364353068000861e-01
9.100186032398487335e-01
9.917628426672008279e-01
9.928664592191993599e-01
9.894804326813867457e-01
9.916610360119234580e-01
9.935754194880260792e-01
8.130285183514964764e-01
9.908083697640993615e-01
9.922306970281130623e-01
8.889253001183795577e-01
9.308322840165081935e-01
7.578231764725583686e-01
9.908898473091030112e-01
9.926530038230118036e-01
9.898249300818647844e-01
9.807663867113072254e-01
9.915982320564352692e-01
9.845311221606583008e-01
9.239702997933809669e-01
8.236013288802697119e-01
9.883177973233303604e-01
8.440381576701042610e-01
9.910529487499515344e-01
9.872357506518812942e-01
9.903674839888090276e-01
8.528212027936599160e-01
9.909800022741774850e-01
9.881523757183575674e-01
8.262363423142925489e-01
8.041265601060234580e-01
9.270733447960741724e-01
9.913637662445634602e-01
9.918031106873768099e-01
8.535511785461225021e-01
7.536628595512172568e-01
9.910705120863491091e-01
9.499824345248912838e-01
9.806728497247645393e-01
8.210928286794153541e-01
8.874571970385026765e-01
9.418244594848185214e-01
9.925513498767393195e-01
9.905768276477746603e-01
9.512771061632321334e-01
8.286652731164765306e-01
9.917101806226592542e-01
8.579143985901378500e-01
9.925597033399295999e-01
8.367849265109039703e-01
8.355414756025130174e-01
9.920931310788306812e-01
9.916534242369817731e-01
9.915900871634195646e-01
7.176921437405061610e-01
9.920654118083936934e-01
8.453471366531297715e-01
8.179523016562219029e-01
9.878287985654471415e-01
9.856606563931668008e-01
9.541507228849795963e-01
9.764273332668252925e-01
9.906896018336449616e-01
9.913787435198588849e-01
9.914997441763010455e-01
9.845538108297855473e-01
7.700516868002807991e-01
9.892368759062172279e-01
9.914197129702728706e-01
9.872441760114655240e-01
8.038359869565649962e-01
9.125899112338378139e-01
9.864249766052597401e-01
8.227768956717826931e-01
9.915615016977747942e-01
9.901292241700914154e-01
9.937864798832429791e-01
9.906881270693197461e-01
9.848624913241831313e-01
8.739695391623213405e-01
9.897337896033231441e-01
7.467851906935314421e-01
9.915204764107639068e-01
7.730073013053184727e-01
8.961885897758977704e-01
9.941313334352667175e-01
7.962322268790915647e-01
8.596286537283599483e-01
9.902697628644738792e-01
9.918170523440874575e-01
9.916793855237703292e-01
9.906393929892925998e-01
9.201008619696441349e-01
9.730833270843611826e-01
9.887802234799104584e-01
9.924132879840380506e-01
8.847960762579377691e-01
8.358867961019982307e-01
9.867105880853908051e-01
7.746152784972757388e-01
8.129314552149001782e-01
9.922144120942697487e-01
8.154814318071310630e-01
9.943134515837301901e-01
9.005536328326420037e-01
9.712293135100056318e-01
9.914819800161271957e-01
9.825858994842050498e-01
9.849541093012524895e-01
9.438528375566069828e-01
9.381598346652740839e-01
8.480565080642946674e-01
8.833355207250203067e-01
8.835429119565083589e-01
9.925174254832714871e-01
9.850266021124403082e-01
9.621993392525040045e-01
9.857675348453517339e-01
7.594197550990186008e-01
8.261210640342790956e-01
9.904802012491192853e-01
9.841674943951149723e-01
9.717642043634853177e-01
8.790230480694557480e-01
9.889720883150410202e-01
9.157335499530121492e-01
8.524699191036915202e-01
8.842548150180249422e-01
7.720904932618619654e-01
9.915077874740061414e-01
9.388290862875422471e-01
9.907062888204141160e-01
8.191582183660515160e-01
9.914578910823996782e-01
7.737926310828810994e-01
9.865329360581787110e-01
7.710177024780111577e-01
9.612695289507413587e-01
9.910602794521106151e-01
9.658564915526509642e-01
9.918450933467956032e-01
9.925278746598985569e-01
9.925943919603927856e-01
9.927978990123785819e-01
9.915525111498787458e-01
8.608089043755429159e-01
9.803923535499005082e-01
9.810854340704601162e-01
9.849337201652009766e-01
8.919372485803150896e-01
8.502500005349298284e-01
9.932924767055334447e-01
8.529141486901132829e-01
8.532854440144186370e-01
9.917256678410948378e-01
7.689839950098665833e-01
9.912375299670953543e-01
8.556620891371199411e-01
9.786311858657410490e-01
9.897766719859236728e-01
9.726583490988021108e-01
9.914622231470180402e-01
9.926390972681516933e-01
9.806801751309215387e-01
9.788577565724873031e-01
7.310478654727806669e-01
7.802473858572610554e-01
7.484051804698946819e-01
9.918264587527803045e-01
8.616091110893201455e-01
9.910254618850110608e-01
9.781430533244749315e-01
9.904075604863723514e-01
7.356842423231632067e-01
8.418530892085052120e-01
9.783712718884326476e-01
9.854538520411757485e-01
9.906750496214030699e-01
7.561999173399858165e-01
9.919640435221618313e-01
9.926753957757619151e-01
9.920301056811265950e-01
9.915173759626182415e-01
8.458430188179699716e-01
9.907820242951047573e-01
9.590408349144240452e-01
9.891109273564190341e-01
9.687560609202423567e-01
9.846382382932044042e-01
9.902761361357317327e-01
9.448870795919983578e-01
9.902346265499043509e-01
9.917819393039924991e-01
9.756050398334480400e-01
7.870947074475055372e-01
8.485025002641564118e-01
9.905783365554560183e-01
8.541289745196223304e-01
9.905119424795143512e-01
8.851673003529429984e-01
9.909552748609007367e-01
9.903154482569249684e-01
8.759308248710057088e-01
9.880739262182465232e-01
9.909208122746070435e-01
9.931684736468320285e-01
9.839979571920270951e-01
9.917977699430812200e-01
9.930666373882924836e-01
8.495498837047519292e-01
9.349366056456123175e-01
9.901276747444417436e-01
8.249972116884427553e-01
9.902150033624828041e-01
9.875437558874146093e-01
8.252773208245538505e-01
9.568802679684351720e-01
9.901448200130941180e-01
8.240161835156337711e-01
9.372973788619037849e-01
9.906232304150148771e-01
9.784558302876598113e-01
8.880440394634970813e-01
9.927488890222447848e-01
9.842720053463729357e-01
9.835530130868836984e-01
9.904057255363503121e-01
9.929941772087191865e-01
9.912711013754589295e-01
7.446052027012129981e-01
8.084725015653516644e-01
9.467690366126373380e-01
9.903682887677417446e-01
9.905047634890606911e-01
9.243383655437795721e-01
9.884427891475018324e-01
8.649794783798054887e-01
9.031641383531622269e-01
8.277353065283501454e-01
9.907751222096274901e-01
9.926968294273337268e-01
8.562754791327094051e-01
8.061903906979235312e-01
9.326279390400421532e-01
9.796808291409173641e-01
9.438682609064562579e-01
9.910017042640183460e-01
9.834050328470124169e-01
9.905678708889565920e-01
9.911528533954880871e-01
9.904647754083755196e-01
9.915655066308227683e-01
9.765978501130082590e-01
8.507980125444900565e-01
9.909359698090595137e-01
7.361481985902392777e-01
9.906417667484567202e-01
9.608425139961350725e-01
9.914788920646124826e-01
9.918387604278880998e-01
9.275374350476331964e-01
7.108000931303513070e-01
9.886762959409884921e-01
9.915751578565427105e-01
9.918551180839325632e-01
8.081871424532102166e-01
8.682819500453005102e-01
9.181669813717102668e-01
9.501070350771315676e-01
9.905689812475025890e-01
8.443543398007237188e-01
9.822879832806286071e-01
7.703848212532588002e-01
9.911990934624318461e-01
8.185000465534870706e-01
9.915993798752136268e-01
7.566984279140485103e-01
9.503318238218907421e-01
9.866033431051415281e-01
9.909569747960104147e-01
9.922884457343269515e-01
9.895715002401586080e-01
9.886717135431525305e-01
9.906986805145855390e-01
8.706685096591958439e-01
9.914054801872344003e-01
8.423618599280268127e-01
9.918093989290501789e-01
8.747861193141820424e-01
8.044958554446601795e-01
9.923041431047111560e-01
9.906140193375009284e-01
9.922037762327344801e-01
9.911617044872379489e-01
7.655460851115143406e-01
9.904170810688621707e-01
7.604936375502341361e-01
9.908953944368222855e-01
9.886324404994896176e-01
9.920247318755930355e-01
7.923960572068255992e-01
9.918953121742944967e-01
8.503846153520817630e-01
8.491955134189406174e-01
8.222989400726268272e-01
9.921077873827471860e-01
9.920068547248358515e-01
9.914698079571589995e-01
9.912308897043261569e-01
9.375241841374943874e-01
8.886850831630886960e-01
7.131434669899421319e-01
7.652325275853785191e-01
8.160842342679455186e-01
8.324028138610259919e-01
8.308105849695480716e-01
8.818188061596643479e-01
9.793790184016071265e-01
9.914022319761172097e-01
9.868098566480101308e-01
9.762527577486881381e-01
9.172969844028621145e-01
9.892048388936890424e-01
8.986849790679825034e-01
9.560111934653274801e-01
8.392365958163400252e-01
8.581311897628237650e-01
9.938828463092721499e-01
9.918661689654867386e-01
9.890392591150166668e-01
9.908786397226465592e-01
9.359062907524420272e-01
7.829043098079533358e-01
9.754385664003829559e-01
8.512195120673068383e-01
8.832181474509254171e-01
7.699138454451537328e-01
9.891047365524743284e-01
9.906015881163237058e-01
8.800270983732569885e-01
9.921283033500585269e-01
8.978976316426640070e-01
9.480235425725891396e-01
9.928876808550893829e-01
8.538515704293040409e-01
9.930226517352894744e-01
9.930414828073599320e-01
9.923790613247279735e-01
9.858505286497005748e-01
9.915689014837001380e-01
7.638698365125293765e-01
9.816004493019578891e-01
9.763637479854643253e-01
9.916780374634984740e-01
9.929036353110680668e-01
9.916973562108023499e-01
7.769688313940625868e-01
9.870873325630263873e-01
7.693423087276231032e-01
9.905252804757590512e-01
9.904781860812331695e-01
9.239724435873886144e-01
9.923732586967086711e-01
9.439095800094609023e-01
9.756353800817240129e-01
9.931217122560395127e-01
7.609976913811561383e-01
8.259075469106691436e-01
9.907490771226543647e-01
9.620930109815728493e-01
9.829469274248536781e-01
9.909144830570454365e-01
9.863707537381897206e-01
7.474059069168640379e-01
8.666475020012651687e-01
8.924106382335068588e-01
9.757150834347849688e-01
9.926700135065363861e-01
9.862227741218759780e-01
9.917147809275118631e-01
8.553847514728757373e-01
9.907168125992618091e-01
9.896426956434514199e-01
9.909589388955797329e-01
9.936396187857889917e-01
7.609495075755198235e-01
9.909597324400943874e-01
8.608874208207265566e-01
9.814384052791577107e-01
9.918445181989905546e-01
8.341161402318653106e-01
9.582099246364644829e-01
8.535793931508286470e-01
7.951391609057952836e-01
8.548909096760570758e-01
9.375543508127799353e-01
9.943778223137906824e-01
9.907889656969168790e-01
9.149373650312282447e-01
9.907313534174368996e-01
9.822472372180163225e-01
9.820368319024458392e-01
9.919059170765084366e-01
7.832953933284020342e-01
9.799777985536478608e-01
9.905234566343804614e-01
9.923433384954959413e-01
9.743393252089401768e-01
9.908027040551149467e-01
9.932222206420217026e-01
9.746149656090221658e-01
9.905553941933404882e-01
7.663156261666153046e-01
9.290336548367389424e-01
9.915418212173531254e-01
9.905743620527526216e-01
9.870078001304559701e-01
8.458721810492111359e-01
9.906868499675992590e-01
9.910505551430216498e-01
8.781347726043161606e-01
9.916824167412794377e-01
9.896665173431556939e-01
9.869057366663792630e-01
9.924730658260371152e-01
8.084755668770080561e-01
7.950262811005109898e-01
9.917036629322100172e-01
9.935017297254635782e-01
9.848178910788254470e-01
7.631534402340386380e-01
9.871315232412771756e-01
9.892306257942674597e-01
9.916635222419601936e-01
9.697714026880323024e-01
8.070543346530369977e-01
9.913651085924973794e-01
9.922771343017328105e-01
9.917243830018633854e-01
9.902038706044370420e-01
9.922688861037942676e-01
7.887205111288161374e-01
8.317764121829593904e-01
9.770492520055734653e-01
7.568034495990076937e-01
9.910858652090640541e-01
9.297985968186133210e-01
9.874144695117154091e-01
9.811294869232519700e-01
9.910950324353063889e-01
9.280619031557698628e-01
7.544120383792860540e-01
9.847032034729563676e-01
8.776565745006360553e-01
9.357475583623016124e-01
7.659566884047597224e-01
9.928926881222244205e-01
8.592567901560695942e-01
8.779076536508796380e-01
9.913212599645891965e-01
9.903406390694619033e-01
9.890274559202978377e-01
9.916425558326246170e-01
9.868494556729043854e-01
9.913631059307946858e-01
8.774354939450981217e-01
8.548082544270754202e-01
8.573451916103682624e-01
9.464209009436961306e-01
9.909361290226552654e-01
9.396357954255309952e-01
9.892922252323477217e-01
9.908046936986593112e-01
9.925886625246043149e-01
9.908208336850172770e-01
7.724436947911943463e-01
8.662267657022942879e-01
9.454291240344352421e-01
9.932506964194695032e-01
8.178390102526355010e-01
9.920064650292538255e-01
8.972043308096411263e-01
7.860324501846717160e-01
9.712459692299234559e-01
8.904823324393313921e-01
9.916893424017778624e-01
7.827993381532172279e-01
9.303020396115426749e-01
9.927538461838942840e-01
8.755740187782528050e-01
8.120780969211138789e-01
8.458702617568705229e-01
8.854469112320046964e-01
8.934702037323009050e-01
9.910877035515678335e-01
9.849904159325126862e-01
9.913455203779949487e-01
9.848568599517587563e-01
9.753360440098268747e-01
9.909747453083209701e-01
8.244500278107445013e-01
9.862475286563645582e-01
8.483850692778558411e-01
9.917794940526767355e-01
9.115476966550556392e-01
9.176484781649926203e-01
9.933685780748835459e-01
9.514897167692737412e-01
9.712213418771115103e-01
9.905420829671718330e-01
7.244044581169392094e-01
7.937326247852771743e-01
9.863347883456349274e-01
7.570938004450356029e-01
8.617478053985825337e-01
9.451277462630337522e-01
9.925444070688760334e-01
8.316294875449395940e-01
9.558745128057998253e-01
9.421403589798272860e-01
9.928290591738879733e-01
9.918974115102289213e-01
8.257244767045578415e-01
7.571019163345159564e-01
8.873075700648571651e-01
9.867578871282968178e-01
9.920248800783096899e-01
9.909056865768747224e-01
9.760237500786125286e-01
9.461248412282204923e-01
7.997093297014721269e-01
9.906012937996996337e-01
9.898110029435667201e-01
9.567986799670404885e-01
9.853175192769124680e-01
9.709445348425314037e-01
9.791152032306935649e-01
9.939614695309867409e-01
9.917195394559605859e-01
9.753661733074893148e-01
7.586427923851739585e-01
9.918115289880190533e-01
9.892253068488030543e-01
9.798028968648538894e-01
8.836888776169015136e-01
9.906749984790212959e-01
7.448593346681460226e-01
9.910478663557289458e-01
9.066256102406528017e-01
8.678687801963140824e-01
7.996022338410149199e-01
9.930335011182577221e-01
8.455167533198100216e-01
9.910862291700969218e-01
8.017467310546255721e-01
9.914507988576080066e-01
8.024551841043543465e-01
9.847614243422989633e-01
9.048624609030907484e-01
9.918263485048555150e-01
9.919940148210826258e-01
9.875310349488044537e-01
9.933617515276886856e-01
9.908075661141068080e-01
8.709295770571179318e-01
9.727551883179468284e-01
9.882756360378042171e-01
9.913690566000681326e-01
9.329463808745482867e-01
9.892955494724766652e-01
7.977946988164938968e-01
9.910482854969241417e-01
8.520442346067138573e-01
9.907264543459709527e-01
7.953486733078267701e-01
9.872619313274912933e-01
9.490842796757648081e-01
9.912338041231772978e-01
7.871128859835498925e-01
7.940943410966340155e-01
7.888732676413603429e-01
9.882482453125530641e-01
9.906384743709403251e-01
9.905854047817864716e-01
7.672777101236519792e-01
8.912968466158673886e-01
7.681632314413878726e-01
8.371862695532821252e-01
9.881495807448090751e-01
8.332552027607743605e-01
9.907114346756048517e-01
9.885745546762759739e-01
9.894152777048867975e-01
9.490295489523081773e-01
9.883246090134524264e-01
8.084032604037841852e-01
8.153049355107557794e-01
9.895605197834413946e-01
9.906077836804655368e-01
9.906377220481635826e-01
7.857057718292188575e-01
9.914582770446732640e-01
9.918246783329318639e-01
9.906937947074484496e-01
8.692793372382308092e-01
9.797258155759454024e-01
8.899978310019492911e-01
9.910617102453309624e-01
8.463833682883998843e-01
7.712014053932879643e-01
9.102673171793475015e-01
9.830923612565728442e-01
9.805863954533388105e-01
9.911085969520299077e-01
8.341346384124681546e-01
9.798913229330336039e-01
8.815417067079365232e-01
9.896452028939664025e-01
9.921089499560020730e-01
9.929144942478137503e-01
7.880386802743402086e-01
7.444125791321268837e-01
9.920554257212783611e-01
7.533096927473489357e-01
9.505229792135857503e-01
9.001571928109733944e-01
9.057018796577547270e-01
9.518585151302201286e-01
9.863408633828513183e-01
9.892657335865830959e-01
9.883222155930446728e-01
9.919010554222075227e-01
9.913092597571131481e-01
8.004740233483487177e-01
9.412725395685768159e-01
7.764841466535358228e-01
7.873901839773831401e-01
9.820438803474864642e-01
7.421576135449265976e-01
8.491667521899938231e-01
9.916293458209004541e-01
9.935605332633049569e-01
9.905801538492018388e-01
9.908859794276088095e-01
9.293211580850460063e-01
9.904861107597343617e-01
7.651727281413895909e-01
9.933914910892499561e-01
8.590785109641982942e-01
9.932070710100098232e-01
9.859638067833612629e-01
9.825886075828839106e-01
7.834834673278767703e-01
8.103211235008439539e-01
8.386856106952826906e-01
9.778211898436410809e-01
9.359269131619831761e-01
9.874642334303472824e-01
9.923176928299233257e-01
9.930533887409649374e-01
9.907048236533185781e-01
8.265057246680032055e-01
9.876071137432969049e-01
9.910923351187818087e-01
9.930667359964854279e-01
9.794973733341586497e-01
9.909166174980708064e-01
9.564051536162031519e-01
7.900350017479712550e-01
8.379106408481707957e-01
9.568297283028854849e-01
7.773275799696740540e-01
8.620136582628314947e-01
9.915281330270657723e-01
9.910248511500626689e-01
9.908444609822825155e-01
9.924992146779181290e-01
9.928707302023859205e-01
9.818930617416188333e-01
9.935319340145088995e-01
8.817517807240956573e-01
9.910452773375169055e-01
9.922809299514322445e-01
8.538827302563064547e-01
9.848554665352201587e-01
9.912664758486662286e-01
9.580470935875451399e-01
9.927399418453292101e-01
9.932876086466675414e-01
9.911476513042845049e-01
9.905903655760045501e-01
9.395120962579758261e-01
8.281745362747779948e-01
9.917179317696616092e-01
7.804827116430053113e-01
7.973836241426713878e-01
9.751561455963968506e-01
9.907781582501825612e-01
9.895148615062605568e-01
8.724122813124611797e-01
8.452050614617165891e-01
8.404718920309314223e-01
8.948841168245218469e-01
9.912702770751857795e-01
9.906885813748571579e-01
9.884448312616882504e-01
9.793260705292681223e-01
9.896600345414898747e-01
9.738133124057639645e-01
9.909623815624982734e-01
9.767355128998649327e-01
9.907395616759567814e-01
9.879382158447121975e-01
9.913675821124158238e-01
8.290650236394201400e-01
8.723317603587221747e-01
9.924215256298986043e-01
9.906217320089490963e-01
7.674038619439667031e-01
9.906560039432905640e-01
9.940247575637495281e-01
7.626409406059351248e-01
9.399424860499280276e-01
9.908214547233780145e-01
9.884526270205573617e-01
9.095527800691656228e-01
9.925062340698957986e-01
9.924439007861582951e-01
7.642965345560978063e-01
9.915600851121120218e-01
8.450984317578090765e-01
9.340956275234013617e-01
9.859842490267080040e-01
7.433254379911066190e-01
9.928684279259617496e-01
8.872126443168700805e-01
8.667624587023752269e-01
9.912638243392470905e-01
9.404997710617486462e-01
9.801648922356536175e-01
9.904970100236130115e-01
8.594418776217634948e-01
9.909800555042433956e-01
7.541134636095108146e-01
7.589385749363126710e-01
9.761384098161182132e-01
9.856179836452330090e-01
9.830134547082417518e-01
9.912019480539723260e-01
9.900045203486121936e-01
7.769612928252519479e-01
9.918474148614231378e-01
8.439802276560006700e-01
9.926179458720725268e-01
9.969320427079126912e-01
9.913595297905637427e-01
8.041071330924274285e-01
9.911449834438009754e-01
9.406389139624738993e-01
8.772242511449277469e-01
8.552248340902258716e-01
8.907116533036388839e-01
9.931640536495135452e-01
9.917547907891479664e-01
9.848375834735839662e-01
9.905130802751365149e-01
7.669279004071415384e-01
9.797358518564569518e-01
9.905670221346650761e-01
9.887097383068900180e-01
8.278474411205737349e-01
9.919498922989655743e-01
7.983705257974386127e-01
9.817035845832159380e-01
9.922337275809975932e-01
8.820004731337340864e-01
9.823474897863598843e-01
8.140163890087103171e-01
9.914416323761987559e-01
9.913928664635465182e-01
9.791239848054766881e-01
9.633838751812086043e-01
8.824458090571918323e-01
9.940067496916293877e-01
8.559206426360964626e-01
9.902941185705070870e-01
8.973542867736433726e-01
8.057764578290368407e-01
9.917570947271303616e-01
9.941984965651858852e-01
7.391006605764827153e-01
9.887300150331905790e-01
8.639631490821060300e-01
8.387625660487708634e-01
9.817534869238739859e-01
8.933234612944005448e-01
7.896040566861552978e-01
9.769767967865415903e-01
9.438573869381751136e-01
9.913522785631326828e-01
9.644401350794805650e-01
9.917249018495947199e-01
9.917710992081610888e-01
9.766108932568988710e-01
9.931724700259941807e-01
8.702807938713074121e-01
9.911786722927820037e-01
9.908758866819368238e-01
9.913487727668341964e-01
9.856180355819564864e-01
8.699701919120225169e-01
7.589580229899584030e-01
9.916074843386503135e-01
9.896224880585028361e-01
9.917238168574142865e-01
8.463956952527882382e-01
8.358380113429563218e-01
7.818194777177257526e-01
9.915039231457333235e-01
9.858867912014740442e-01
9.915250247229719927e-01
8.753211935815554678e-01
9.517906535723898998e-01
9.385667263104926494e-01
9.888841896282534183e-01
8.183699972623352803e-01
9.907244032296803615e-01
9.887578639824653459e-01
9.921283469534185606e-01
8.071783491607091854e-01
8.370083431538670737e-01
7.929962807049819595e-01
9.175063365897896395e-01
9.911472769359407353e-01
9.931214714427982759e-01
9.927532102387025548e-01
7.469996898269728458e-01
9.910501213964617584e-01
8.580156459274833614e-01
9.763023339057195216e-01
9.923139873763052732e-01
9.829332829675015981e-01
9.904880231787526190e-01
7.543009261182196390e-01
9.024561607288331677e-01
9.913445766462992692e-01
9.842643366422728635e-01
9.882050346994412093e-01
9.854832306071672487e-01
9.896980142857451090e-01
9.913638076194632998e-01
9.912922357156107589e-01
9.921021023112674975e-01
9.905604489292647585e-01
7.276312785754862622e-01
9.886259706088257326e-01
9.878274716089140428e-01
9.713421933326938928e-01
8.085230440064329338e-01
9.743284186878164999e-01
9.271876349537385709e-01
9.922612754330382145e-01
8.134569551305410595e-01
9.717874659568769280e-01
8.247207663807114564e-01
9.699654126866822379e-01
9.835923661660764816e-01
8.420613628476543155e-01
9.904704075961641152e-01
9.911188795650689443e-01
8.195414537647660591e-01
9.923156159325046133e-01
9.905696198303179933e-01
7.453151899249496060e-01
8.774018650720581958e-01
8.270069064851583995e-01
9.922272027863693333e-01
7.901211796095143347e-01
8.965242322645289308e-01
9.903246187456095084e-01
9.905989113213768960e-01
9.492927875621175460e-01
9.907793549478637329e-01
7.971514543968825084e-01
8.523106450917987686e-01
9.941788688544961339e-01
7.879864061651150609e-01
9.926585891876215095e-01
9.942500940172916968e-01
9.836272091709471477e-01
9.927733788427407502e-01
9.915623620814973949e-01
9.913877726766381349e-01
9.902798596827810940e-01
8.081856303158447830e-01
9.065563931642427464e-01
9.903553382999243926e-01
9.456616738989634952e-01
8.524991731052889987e-01
9.935569175923415486e-01
9.936885263504369181e-01
9.906131820632612106e-01
9.038894014666827292e-01
7.642570801437097439e-01
9.921077549938254192e-01
9.775183902294161120e-01
9.918114360063868817e-01
9.848730154645103374e-01
9.833235540535867347e-01
9.834077337032032240e-01
9.919268438716229985e-01
9.914918473165551527e-01
8.262296470548441407e-01
9.815841620323622063e-01
8.962863809618699662e-01
9.933453540904737533e-01
9.928758306610649953e-01
8.953795675057154568e-01
9.828444040579571439e-01
9.896533844009677283e-01
9.862956512776208662e-01
8.551747663787083731e-01
9.906133957738078033e-01
9.828614748053581263e-01
8.224322105863511867e-01
8.839560009439745292e-01
9.293226162834478110e-01
9.907632463127430400e-01
9.912723889397292432e-01
9.888348530699258010e-01
9.917909639083317686e-01
9.151254713646117533e-01
9.876082836725618153e-01
9.932287225208737969e-01
9.296455622732070490e-01
9.908783542789850740e-01
7.726298492000633900e-01
9.902326052045606897e-01
7.704876312478144973e-01
9.105731768768962064e-01
9.923059008133633396e-01
9.196912116021136452e-01
8.490751739249365881e-01
9.901763792427654698e-01
9.015567087043783179e-01
9.082161860947185472e-01
9.130591461448990254e-01
9.907593642783534271e-01
8.831511464492072250e-01
9.941869074471196832e-01
9.912396766673694515e-01
8.541740492896575665e-01
9.907799988488914522e-01
8.152176473340552176e-01
9.918577024099558548e-01
9.695546726412549443e-01
9.907529639777264974e-01
8.310797753138816635e-01
9.884240445935132957e-01
7.952894943112607251e-01
9.784304407718072971e-01
9.247050593673812324e-01
9.925880525074399774e-01
9.932223701190324716e-01
9.917854449623808577e-01
9.794720684862576743e-01
9.905489370229447754e-01
9.923444020290245193e-01
7.561996161272482864e-01
7.983051325043687418e-01
8.070261783366613484e-01
9.918848769203555404e-01
9.934293463076383501e-01
9.926770122240845540e-01
9.918417860495272187e-01
9.828069829370384980e-01
8.997280475715496717e-01
8.756304942090931132e-01
9.931212941561791130e-01
9.886960370588332436e-01
9.899390274932760025e-01
9.893971436337659631e-01
9.905141820749652215e-01
9.905671190994834729e-01
9.919768823755105158e-01
9.726032285764230068e-01
8.210382550255326262e-01
9.912998941018662524e-01
8.679579377531752016e-01
9.873268759764094460e-01
9.921781259910877893e-01
8.189055665798289363e-01
8.686653697843000899e-01
9.913735974397017703e-01
9.936243924811110073e-01
8.536098362573595333e-01
9.068175897801875607e-01
7.626738012936631339e-01
8.475195245949160849e-01
9.527944834174880695e-01
9.861437283176249791e-01
9.725283605498206141e-01
9.793743616652569317e-01
8.370520782749812927e-01
9.908795705010723376e-01
9.921850310033437648e-01
9.655868484386769257e-01
9.807734398340174353e-01
9.920385740269441754e-01
9.911875499764054576e-01
9.908496421697514656e-01
7.307171676875270361e-01
9.922467972351082244e-01
9.910482565123381882e-01
9.917629778131222817e-01
9.915332399118670370e-01
9.916957097209563310e-01
9.792958322235042479e-01
9.775369514810702265e-01
9.927070534402646640e-01
8.944973452624944699e-01
9.909950954284092450e-01
9.923739747851615389e-01
9.890374203625857952e-01
9.893153645997330159e-01
7.124014054937370943e-01
8.160776316204699787e-01
9.193369194636099584e-01
9.913675764887359687e-01
9.029625822734343998e-01
7.110264684873945917e-01
9.068325034287822994e-01
9.913459578116198267e-01
9.919786283321815334e-01
9.917218794523343650e-01
9.907721463508377679e-01
9.800907501246182152e-01
9.062836465470972547e-01
9.931371766643179999e-01
7.708327708131327283e-01
9.182026255821332805e-01
9.699298855913203177e-01
9.775209185488599184e-01
9.900653719947165587e-01
9.913228731822631978e-01
7.727147286841582474e-01
7.597654514911752477e-01
9.847422788674347061e-01
9.910432681786658371e-01
9.913726845960112444e-01
9.031518991359236415e-01
8.818781977321663579e-01
9.463373985060635762e-01
8.429507519939837268e-01
9.927213659510119026e-01
9.234952162096474737e-01
9.919212369907817184e-01
9.909182833116320088e-01
9.941196306660184945e-01
9.889059767510297583e-01
9.905971395242556543e-01
8.386184184863807456e-01
9.916455265366369565e-01
8.320779969244080920e-01
9.932559881919748035e-01
8.891292413181934862e-01
9.905091379790476047e-01
9.454066964031002662e-01
9.838087150220233834e-01
9.914268292512309344e-01
9.914825317640174607e-01
9.930322880731843327e-01
9.928247558910606729e-01
9.372198630805126385e-01
9.066200930259045165e-01
7.843362859353540939e-01
8.023727937198381621e-01
8.851656572405270929e-01
9.924467490841037964e-01
8.559019610123083099e-01
9.921039090299892393e-01
7.944130490560641356e-01
9.828230423471165933e-01
9.793363781876952556e-01
8.904338264247870782e-01
9.890850614030763932e-01
9.853300805353668590e-01
8.488200444494709007e-01
8.653338665211386393e-01
9.921252865936358578e-01
9.573250204327800050e-01
9.441963000904257663e-01
8.132612974605142320e-01
9.924163831334196217e-01
9.802322633193404355e-01
9.899955792548793543e-01
7.265291938093163537e-01
9.916686113208038611e-01
9.919187852855121390e-01
9.926933451621418047e-01
9.906748587996844213e-01
9.925830301341318496e-01
9.906111141521888319e-01
9.927400690207555112e-01
8.884838744629235396e-01
9.847828806665029910e-01
9.002006746439105145e-01
7.529422887350295523e-01
9.612473849228959644e-01
9.883902519621106109e-01
7.037758276920322853e-01
9.416169010418808938e-01
9.903876475692208192e-01
9.654369347970830351e-01
9.787963788472092697e-01
9.530324124458675605e-01
7.843233355158863995e-01
9.909834445645803180e-01
8.416689233637462131e-01
9.926948739255843090e-01
7.863354355262601736e-01
8.251033261464523205e-01
9.928048303983536549e-01
8.592728932780858697e-01
9.110251668933417868e-01
9.932390817750325063e-01
9.919636721772945309e-01
9.584162926275197059e-01
9.911924906398423829e-01
9.522836982774527392e-01
7.836874426658764214e-01
9.912230009708309364e-01
8.630178091476858881e-01
8.203082309226944480e-01
9.681511928879825701e-01
9.913628085332347739e-01
9.909395366472322220e-01
9.924753645405308689e-01
8.721714400829072567e-01
8.875506099557564088e-01
8.734042013485097122e-01
8.296845824441889672e-01
9.928257522435235405e-01
9.863683433815674251e-01
9.060077897268294933e-01
9.919893670369390737e-01
9.767611064658788811e-01
7.838400029278809189e-01
9.748960446026513349e-01
9.360778951645875035e-01
9.860408642605211771e-01
8.994454603399395509e-01
8.648904707051366936e-01
7.679140793035255097e-01
9.919006048477769788e-01
9.910271500089276042e-01
9.941465607706886365e-01
9.916287340265084183e-01
6.863099928379470249e-01
9.913087813631217271e-01
8.287293857392284968e-01
7.774184973034197199e-01
9.405770573067386842e-01
9.911561102883122976e-01
9.918655130251912144e-01
9.847620780870668389e-01
9.915203250879129904e-01
8.349625198641498214e-01
9.915815897053016359e-01
9.782247559675558701e-01
8.690388649592488690e-01
9.908279356047675623e-01
9.927791195862445406e-01
7.630147973784767723e-01
9.907046446697904685e-01
8.656949603301772322e-01
9.803551844205421473e-01
9.910897148050478167e-01
9.879130744210347093e-01
9.728815468829031810e-01
8.352091503511261950e-01
9.899680041337025616e-01
8.638691739393666857e-01
9.913812605682117418e-01
7.842884342126152930e-01
8.021811346588310077e-01
7.275617530444240533e-01
9.905934488803773696e-01
9.895392288871546205e-01
7.772493156818673921e-01
8.828838214434959752e-01
9.925927855913337927e-01
9.774864328277783621e-01
9.114168590519650115e-01
9.907543332284862725e-01
9.909946169434546981e-01
9.916740397823917696e-01
9.836489370964038859e-01
8.815126493203518931e-01
9.915214378242551696e-01
9.066282422336523483e-01
9.907207212765246629e-01
8.580276669443979154e-01
9.729830912984096525e-01
8.952196538605776688e-01
9.644761405370010365e-01
8.597235001148153533e-01
9.912001196209461185e-01
9.915557271598857136e-01
9.348183651708230624e-01
8.008436504724070204e-01
8.552682101468503939e-01
9.908504231076289415e-01
9.790402557210695633e-01
9.906879003263839856e-01
7.755529771869154043e-01
7.476866404193394100e-01
9.923041152137218601e-01
8.268326547922388858e-01
9.916066695727620006e-01
9.529450317720598029e-01
8.770964881206273489e-01
9.914965969075286711e-01
8.490877450380351910e-01
8.251533250854339308e-01
8.473940634362759905e-01
9.929588762843204464e-01
8.286791540626310404e-01
9.004488109898222126e-01
9.923890578914794647e-01
9.902755463163056548e-01
9.936370200838686717e-01
9.785946711867887782e-01
9.611024495363481579e-01
9.917093739060930391e-01
9.802990635111852313e-01
9.911825510162388664e-01
9.903081242831220932e-01
9.910612012121263747e-01
7.578804219749738502e-01
9.907957835065297481e-01
9.904797627603257881e-01
9.914438888878318590e-01
9.880812917665310335e-01
9.582132874841755577e-01
8.474543877085972676e-01
9.915108767647221599e-01
9.725776473814702339e-01
8.278476249158832623e-01
8.435054605013978524e-01
9.907162880555447915e-01
7.436872204763829153e-01
8.631278203514898273e-01
9.765947159417518453e-01
9.355257400474753515e-01
9.927151651915296915e-01
9.444102547954298377e-01
9.472019259370967337e-01
9.908343791858982286e-01
9.918095623741609579e-01
9.911757115956942865e-01
9.940596240282447704e-01
9.841655567135022542e-01
9.928682262578530926e-01
9.257733557381903067e-01
9.930295451421475850e-01
9.836005776389171729e-01
9.298924802620932573e-01
9.925244537384342314e-01
9.927829657142274167e-01
9.827948257071446037e-01
9.921286351271860759e-01
9.907660853750142049e-01
8.831554648120554241e-01
8.514622578943676912e-01
9.903237705278750136e-01
9.922819771315928294e-01
9.865872058481789386e-01
8.460859955822251921e-01
9.916669032846944232e-01
9.887224437422468259e-01
9.923528786997737328e-01
7.424409740370679911e-01
8.799457378005968167e-01
9.897768863158852293e-01
9.928451629843459969e-01
9.910007471664605827e-01
8.120380893502601172e-01
9.858686578706696846e-01
9.911254232397519459e-01
9.927297327534377880e-01
9.819451759995777573e-01
9.937034140114988645e-01
9.101718802811082920e-01
9.890072198956626481e-01
9.899283859824200560e-01
9.917372659467645901e-01
9.386626976827762148e-01
9.933142922355070459e-01
8.517271996587877370e-01
9.911993843502641122e-01
9.863827780111307231e-01
8.169673477206664813e-01
7.947982365689696405e-01
7.754473193206927739e-01
8.208069426131519020e-01
9.899175462475231502e-01
9.822880644639073733e-01
9.480994884184842375e-01
9.908083173167517854e-01
9.920684219196007625e-01
9.916708284507483873e-01
8.242162367413987667e-01
7.815049239117102253e-01
9.924585503019015542e-01
9.887672058269472153e-01
8.286014105795058704e-01
9.857124846486562397e-01
7.967200953439024236e-01
9.635560397382172404e-01
8.344676744122521139e-01
9.917623703301403637e-01
7.440297647289020322e-01
9.786416391543865112e-01
9.892617074633490715e-01
9.616153447876716331e-01
9.917935767054716356e-01
9.863017892507173201e-01
9.416934799567633352e-01
8.982011768415073538e-01
9.362956019852874956e-01
9.875049963154954868e-01
5.958626086114550136e-01
8.191896247632184380e-01
9.769007728562308923e-01
9.884429045549886217e-01
9.894646832258675584e-01
8.684337600976888005e-01
9.912187005476048585e-01
9.395896711205170559e-01
9.389670294225298530e-01
9.923447430089679111e-01
9.782105940069664163e-01
9.563572386834160444e-01
7.451726800902562786e-01
9.907218309500726017e-01
9.910103332834359069e-01
9.937661407687871096e-01
9.938131511624921366e-01
9.457715029084111658e-01
9.943588974809176584e-01
9.907781109617109783e-01
8.116179317753817735e-01
9.934655507981389189e-01
9.735474682470538488e-01
8.380969747012849691e-01
9.905552927078986603e-01
8.970447442794088344e-01
9.259434024728192547e-01
9.288926671947702607e-01
9.525403625269421859e-01
9.887722313343562108e-01
9.763641082255128945e-01
8.819907826372381798e-01
9.515316783822489466e-01
9.922158896466515277e-01
9.898800794614860399e-01
8.559862238834152759e-01
8.462102978310859225e-01
7.945843612775865816e-01
9.903626775731967369e-01
8.907138833402297173e-01
9.920524912926244054e-01
9.932319027037178616e-01
9.918007787444577117e-01
8.226921610613571190e-01
8.369979310040226439e-01
9.900859906855581372e-01
9.440739478391243500e-01
9.918195773853241137e-01
9.914206946207277937e-01
9.900617638898637773e-01
9.907899822527965750e-01
9.272561215764847375e-01
9.936914964363727787e-01
9.770422776954267308e-01
9.883125017408915802e-01
9.915642076371159463e-01
8.738699654701820307e-01
9.842872708435576046e-01
9.915393100017676487e-01
9.904856590653323689e-01
9.883733121540563271e-01
9.912837344495694092e-01
9.840900375668347744e-01
7.655607636007714101e-01
9.895567507329172674e-01
7.478113960206094202e-01
9.921047384918825207e-01
8.973916594761832677e-01
9.910050229255585874e-01
9.907983654571259624e-01
9.859014566475667873e-01
8.241725053507235055e-01
9.907052718241535771e-01
9.860701990250918536e-01
9.914184005628904339e-01
9.911990152344529736e-01
8.177314373661588309e-01
9.915544997055136811e-01
9.895989646037486320e-01
8.995009697704676732e-01
9.687557593508728804e-01
9.901844329109156240e-01
7.550068709566980507e-01
9.873230964738138882e-01
9.908576789138926477e-01
9.881250672371575394e-01
9.912999609322885597e-01
7.512036064025523485e-01
8.533543018317307771e-01
8.425029808232759043e-01
9.768336143170586183e-01
9.867972510508472572e-01
8.664686046420893017e-01
9.923493669796622507e-01
7.859567797941083844e-01
9.906145223403205469e-01
9.911996320382849834e-01
9.928917097098000077e-01
9.848890840058164287e-01
9.928496152598356161e-01
8.335291928414101381e-01
9.893966338548144668e-01
9.907609711355364057e-01
9.915915318893531172e-01
9.859469563794731606e-01
9.920161874198192287e-01
9.887591199696111888e-01
9.769860418479667796e-01
9.103219623422672546e-01
9.750232267368124095e-01
9.912700541594674508e-01
9.200269467894073294e-01
9.873504407626443324e-01
9.914751053432006023e-01
9.923545524211920821e-01
8.305229057625527211e-01
8.067931717942403713e-01
9.916610824649064737e-01
9.080837739760395655e-01
9.278489446159772225e-01
9.357151696745208413e-01
9.908367007583334107e-01
9.924085506322548600e-01
8.623268504406509383e-01
9.871236156459334277e-01
9.916685616110332280e-01
9.271548197575814054e-01
9.886084201475212607e-01
9.853993743502782454e-01
9.895769449176772259e-01
9.928526014829467394e-01
9.828652818455830831e-01
7.332894018669525726e-01
9.714401628580722203e-01
8.758711236587076732e-01
8.811523921186401598e-01
9.919930978665475463e-01
9.905797575790765697e-01
9.861844704422365604e-01
8.567450283072817196e-01
8.171809387284536541e-01
9.056727789026696174e-01
9.905267800505811460e-01
9.915516664309662609e-01
9.935137338542201491e-01
9.929668837802487769e-01
8.911415865033076589e-01
9.883608733946362968e-01
9.908334934671537697e-01
9.566573585274374958e-01
9.930257422025278169e-01
9.922390719760036948e-01
9.832334125053312501e-01
9.905064409443158358e-01
8.738462864835746524e-01
9.910644509277157788e-01
9.904161671948321644e-01
9.894943654877568218e-01
8.775462068512789315e-01
9.927097374937746688e-01
9.936624035925463172e-01
7.806820936624605523e-01
9.910998619608752946e-01
8.846463022760078232e-01
9.881630378967425354e-01
9.880228805857113050e-01
9.935207388286074748e-01
9.908745517913850609e-01
9.923419890450627667e-01
8.998728870139064417e-01
8.848735444492591418e-01
9.001560652498991066e-01
9.875107529158653197e-01
9.908701868565245041e-01
9.907603676208238674e-01
9.893656187103325728e-01
9.908843239290676674e-01
7.749884360861409860e-01
9.912367493274089059e-01
9.920730627063809592e-01
8.939165067701533296e-01
9.745376996343020348e-01
7.894216827411499882e-01
9.821754306279949498e-01
9.896937172204212096e-01
9.904403362358252805e-01
8.148891191715441629e-01
7.708146454726882979e-01
9.909744087798301182e-01
7.547331252001486801e-01
9.908221203992929604e-01
8.551062977305112778e-01
8.767718644997383182e-01
9.832249619375501570e-01
8.848491695512833433e-01
9.849379666460291727e-01
9.913414376094699110e-01
7.989760993556460633e-01
9.861537511213791518e-01
8.659175355640490457e-01
8.371263059924914929e-01
9.916311661347315676e-01
9.924575500421456420e-01
9.905830219480600274e-01
9.919745726566842059e-01
9.373815802824067012e-01
9.916532593384630445e-01
9.879076408592012415e-01
9.911378613024217632e-01
9.907299375143489018e-01
9.896641230792750932e-01
9.815956072283226197e-01
9.920740795982360138e-01
8.194865405544995429e-01
9.937757758545153752e-01
8.591489288035083494e-01
9.901052971001964575e-01
9.302847272649289456e-01
9.917069799843445388e-01
9.946897606203656261e-01
8.136706155780564220e-01
9.905118809923688650e-01
9.416342364034103740e-01
9.921898266462231275e-01
8.094051782176407972e-01
9.793481579093884504e-01
8.662661084597602645e-01
8.337455919191335552e-01
8.288993286681571870e-01
9.916426371896501779e-01
9.914986845976125895e-01
8.026106189779315114e-01
9.930321788609660638e-01
9.897762555070351853e-01
7.961152583031666508e-01
7.914403387967957615e-01
9.905437296606973696e-01
9.922638557586667130e-01
8.547174259569449983e-01
9.754685003535632504e-01
9.050194548997217980e-01
9.910003814168562020e-01
8.688449358365627484e-01
9.577914446889749245e-01
9.265029075495532229e-01
8.689187824868011001e-01
9.919627201210213796e-01
9.912696958060153163e-01
9.915230410439684894e-01
9.941096156487315705e-01
9.911813573853365256e-01
9.875927121039732581e-01
9.887256067416549943e-01
9.923821205036914561e-01
8.784196106724413422e-01
9.912098381081574372e-01
9.907545626433836850e-01
9.929449938551394572e-01
8.435767728900770424e-01
9.922823034480870996e-01
9.893759369646000223e-01
9.458555887308957022e-01
9.459350214879397312e-01
9.069724380950801024e-01
9.915713777048505984e-01
9.912459365671939526e-01
9.906302661176644708e-01
9.927005829867836528e-01
9.911067757983373916e-01
8.278296242729904497e-01
8.682089956098987260e-01
8.490405932499536235e-01
9.910166327313387757e-01
8.554489373236684457e-01
9.835110392636670085e-01
9.907843270137534075e-01
9.911940231940822299e-01
9.775012455973920433e-01
7.673975797536715104e-01
9.930174510576187386e-01
9.879732226910749038e-01
9.584191146251344051e-01
9.899785005705308283e-01
9.917656131940985054e-01
9.914354780654272004e-01
8.244371756048011202e-01
7.798437476791642009e-01
8.254144803539532615e-01
9.928594462963509226e-01
9.201021420219934743e-01
9.851293943809467102e-01
9.760796539733416211e-01
9.918541015586208598e-01
9.917099549752531606e-01
9.928818375763764914e-01
7.890200557156299421e-01
8.310154798105811036e-01
9.719316438791467672e-01
8.427446416868193957e-01
8.180643027207336049e-01
7.975707134597774806e-01
9.914334522287280294e-01
9.908623965122678179e-01
9.807847158701417101e-01
9.921623898563679544e-01
7.442506747802078992e-01
9.806878408681256598e-01
9.759476078508545482e-01
9.106895630052290747e-01
9.904681256977412307e-01
9.911847255926935496e-01
9.155035452333307733e-01
9.891613521567693690e-01
9.925437198462485622e-01
9.746074550445948947e-01
9.905971384123691825e-01
9.922169072269966250e-01
7.426670317829924262e-01
8.508042973424321254e-01
9.920172174864720915e-01
7.992656605975544393e-01
9.906944412532704414e-01
9.782879281561798201e-01
8.504867484211618978e-01
9.913070126977515661e-01
9.853198629952937271e-01
9.922352867612177496e-01
8.895859206690305276e-01
9.914251070495737617e-01
9.921540841424933976e-01
9.459404958271876440e-01
9.931445435487703532e-01
7.839223308503784349e-01
7.797409423871745071e-01
8.945093648148553234e-01
8.630701944731138386e-01
8.146340456965064369e-01
7.241994236753541703e-01
9.887387151459288148e-01
9.745048664456434917e-01
9.772351387705885406e-01
8.864755325699719135e-01
8.330532576688904900e-01
9.930809680876967471e-01
9.856740414819002982e-01
9.832080083452036101e-01
9.277655451944755161e-01
9.381335022672507851e-01
8.124498294598239134e-01
8.486544700288672916e-01
9.838606750590349614e-01
9.906101160640869985e-01
9.917982090210082369e-01
7.937983024502579532e-01
9.352357482010967837e-01
8.261208980773613320e-01
9.910087775008296074e-01
9.887464835970375399e-01
9.172466790528189806e-01
7.624312705210271046e-01
9.908537020168391996e-01
9.914668684777943053e-01
9.914478716164321082e-01
9.037057526899902049e-01
9.301514272625385216e-01
9.907152252019237881e-01
9.933910440663048513e-01
9.799497107551802255e-01
9.905732358981607089e-01
8.410847812838057047e-01
9.910547673779191991e-01
8.763339504749233511e-01
9.835941414018298801e-01
9.928581598878933878e-01
9.412777488535896131e-01
7.459499198146590793e-01
9.921720813067921307e-01
8.241480141545861615e-01
9.887486939810730124e-01
9.922938229847286795e-01
8.669995973669720746e-01
9.913085968381156743e-01
9.922828509921950424e-01
8.656893000101516522e-01
9.891414813162968667e-01
9.677321080274176035e-01
9.886766634071102455e-01
9.878410490229855290e-01
7.684953143582504698e-01
9.814309669354709387e-01
9.407042005489093528e-01
9.894496489518298521e-01
9.648409725696353023e-01
9.916920126463762974e-01
9.890650050114042635e-01
9.922176926709719291e-01
9.918168892551284532e-01
8.190036844638624025e-01
9.806441296652063100e-01
7.003549138462970003e-01
9.918732030683261591e-01
9.832181208078148993e-01
9.806244283143473739e-01
8.274483957367195774e-01
9.930805792204039362e-01
7.632648333642921834e-01
9.909328862107132929e-01
8.039582923620293142e-01
9.859648292865226260e-01
8.801865122130566599e-01
9.862497374951527673e-01
9.157647868262493995e-01
8.602028550707960797e-01
9.729614670336491633e-01
9.906430552535059331e-01
9.909278227798865579e-01
7.409651520011928394e-01
9.933386353814063208e-01
9.880617324263243351e-01
8.963369232502923500e-01
7.303712515534820371e-01
8.180251473667474738e-01
9.401573039099148099e-01
9.905863266964892722e-01
9.935553099159731838e-01
9.896040011978537443e-01
9.915288403424945551e-01
8.709268385316389915e-01
7.887498725119284071e-01
9.930823552135337184e-01
9.471630945277050850e-01
9.913645248156097711e-01
9.901105508144768530e-01
8.213277267199055043e-01
9.918144186790306405e-01
9.930701091882564446e-01
9.877416786537881466e-01
9.926908964413110326e-01
9.906775654164504674e-01
8.996250494211913695e-01
8.714047334447182491e-01
9.813570560918827290e-01
7.386222088804534902e-01
8.346249998867160125e-01
9.911989192467415277e-01
9.925441623165275340e-01
7.526546908952429504e-01
9.902361139851997285e-01
9.912953709662227775e-01
9.657185523626088397e-01
8.906053959564541600e-01
8.391063737533352995e-01
9.849092959473250142e-01
7.761305152304465160e-01
9.135773414161426631e-01
9.865275750719756376e-01
9.660183290956609881e-01
9.864334096925493345e-01
9.929858009117626949e-01
9.829321761828140325e-01
8.162255056332553549e-01
9.908972876611480407e-01
9.855561279268424402e-01
8.536313186198321024e-01
9.825696390564043758e-01
8.728444824490043663e-01
7.465876717890735925e-01
9.567330918333716294e-01
9.852851490218816899e-01
9.809384488368217969e-01
8.311772487103742391e-01
9.892707524457784451e-01
9.930685031318260414e-01
7.799714877230540244e-01
8.512351192324173477e-01
9.885077374641176862e-01
7.721822775195992250e-01
9.889680678330527996e-01
8.888961753005377719e-01
9.931006443357726088e-01
9.905699482680190293e-01
9.570841811337884586e-01
8.661016130506135058e-01
9.696979682990770621e-01
7.940838177391749131e-01
9.901240268875010075e-01
9.813335296804747143e-01
9.763304491777050620e-01
9.930080802743602719e-01
9.863077045789000463e-01
8.783376968062892587e-01
6.996359459578014306e-01
9.867880418187940927e-01
9.797115181164067765e-01
9.906755514537669560e-01
9.913164470530508865e-01
9.755841261714552903e-01
9.910949820206632621e-01
7.645561856804186096e-01
9.760987977063988463e-01
9.883922775756214252e-01
9.927333584769847397e-01
9.910433221136710769e-01
9.910779900462195480e-01
9.880608836168066622e-01
9.859459896960617309e-01
9.476703243604025495e-01
9.205718562730512700e-01
7.789415304520007632e-01
9.856450638144887977e-01
8.695829366505483105e-01
9.927387044152816697e-01
9.046108039984011029e-01
8.917742768903048622e-01
9.913034776904432466e-01
9.733676791106071757e-01
9.914930776047444771e-01
9.924049279707422011e-01
9.740631607513605683e-01
9.880862331606280469e-01
9.917347286906608161e-01
9.911553045265109052e-01
7.181213978372400497e-01
8.442797646191351202e-01
9.908329903224538660e-01
9.229955075660137842e-01
9.918775882608490413e-01
9.156886365204142120e-01
9.256902886401955355e-01
8.978280208028619480e-01
9.908673182454387218e-01
9.929979246086529932e-01
8.503107824675975035e-01
8.071464783278418098e-01
9.819372068880689586e-01
8.399735067771867403e-01
9.921728640890372652e-01
9.918351068425220740e-01
9.777950310946231793e-01
7.503582414702529846e-01
9.001909395041793882e-01
9.829919988491476746e-01
9.912761368301185039e-01
8.811400479223578941e-01
9.859818693248629806e-01
7.916089591937037762e-01
9.791185234521881942e-01
9.900656316788464251e-01
9.724556130727717296e-01
9.901741773797211321e-01
9.912944978757139980e-01
9.531303251328919757e-01
9.838522795404294197e-01
9.800522556257470486e-01
9.927812059738779782e-01
8.035011078532903195e-01
9.911533518907192919e-01
9.928363963721446028e-01
9.836815963808991370e-01
8.539547540368640499e-01
9.907300237488874117e-01
9.398439116256963599e-01
8.773167662269980571e-01
8.256992965201562784e-01
9.204023360066141413e-01
9.932769638967468007e-01
9.832354794394125852e-01
9.763991414708446115e-01
7.628109658426550643e-01
9.923019047526403513e-01
8.524477720790476498e-01
9.912409660642631515e-01
7.228262413629500394e-01
9.902626648224405193e-01
9.830727825788856400e-01
9.722006003936799479e-01
9.922755004818630820e-01
8.316586781372770076e-01
8.576263438076920931e-01
9.916900927367193752e-01
9.929442556220415828e-01
9.846028654359706422e-01
8.805900332724208024e-01
9.403210428246248087e-01
8.878651028773296705e-01
7.838558627692773229e-01
8.523088019505161705e-01
7.846052828298000215e-01
9.562414807285770646e-01
9.916096745930454981e-01
9.908762908471926423e-01
9.851198366956750441e-01
8.450370706474646942e-01
9.820432091797863805e-01
9.782503585307387173e-01
9.088757877092269455e-01
9.917944407643076721e-01
9.905501086590079440e-01
9.924463772598313138e-01
9.912426314142147588e-01
8.419430095724454999e-01
7.801670184350899540e-01
8.752807080249600524e-01
9.849799332961116649e-01
9.884775069444804441e-01
9.920916590619612840e-01
9.910024902359234611e-01
9.739576096724716914e-01
8.719519700826623421e-01
9.905665961631261451e-01
7.537170557662986603e-01
8.851746139705100047e-01
7.002471122156472827e-01
9.914931152718898799e-01
9.879720711266835043e-01
8.188844634634665498e-01
8.208015170309576058e-01
9.911398589029366546e-01
7.949877741181105018e-01
9.939245094342636921e-01
9.927964294031600412e-01
9.915850575302566083e-01
9.928016442854822321e-01
9.840934172251585288e-01
9.860865610325627584e-01
9.910132422647682793e-01
8.567509527195356078e-01
9.907942125747484230e-01
9.925046667358913277e-01
7.529000760871695785e-01
9.880455178619717005e-01
8.953844542374129745e-01
9.915401115916755437e-01
7.943107627757888256e-01
9.911966079150756892e-01
8.881711124414872760e-01
9.916360223968464505e-01
8.301724352343485824e-01
9.859283209743141541e-01
8.322674664729677874e-01
7.733353693482256652e-01
9.919164218079005169e-01
9.900091384934035510e-01
9.908668702734209077e-01
9.944604749409884370e-01
9.735791103347838371e-01
9.911568821596090650e-01
9.282627995049448355e-01
9.866183257640351867e-01
9.902308737600040711e-01
9.928043748293393644e-01
8.424097127822318676e-01
9.905623551709233920e-01
9.911690190181164928e-01
9.912421423115113095e-01
9.910744435516570805e-01
9.869117985959426909e-01
9.820920871686730225e-01
9.919684217825907036e-01
8.654368362666005066e-01
9.894824360968462740e-01
9.920329794155765546e-01
8.222646303831736558e-01
9.918870130121533180e-01
8.172241113089394604e-01
9.919349514669929535e-01
9.923467337182032555e-01
9.914812272340496335e-01
7.704602060465250979e-01
8.317653962343529717e-01
8.947535664769855623e-01
9.906142360453950024e-01
8.951684934193917531e-01
9.881476194018089521e-01
9.933560705541247815e-01
9.870576286533184751e-01
7.880867390717096743e-01
9.765256490850965365e-01
7.864119055420912829e-01
9.934060156961111998e-01
8.548612183141210963e-01
9.908182070440457734e-01
9.905813713159752343e-01
9.895367180220588921e-01
8.510776242688506965e-01
8.584985161500044981e-01
9.916360053698253241e-01
8.482055919699804658e-01
9.926799792505451858e-01
9.891483286836676436e-01
9.921292356118920353e-01
8.434205309413236318e-01
8.626628209813325121e-01
9.914442770910745217e-01
9.832630119643483990e-01
9.904896832552079200e-01
8.644901437945449185e-01
9.879215961876484098e-01
9.911157484146289054e-01
9.900599744613206576e-01
9.303619905199745910e-01
9.884587030090428161e-01
8.255019400074449232e-01
9.916166105604858894e-01
8.083551472812433580e-01
9.786302579150040204e-01
9.937076932053257039e-01
9.812326575581761245e-01
9.257837251524629885e-01
9.436396939265344619e-01
9.936820349511431560e-01
9.912957987614179345e-01
9.918906619573761851e-01
9.924149185358589476e-01
7.780308399514204165e-01
9.876522746503665351e-01
8.052095451283978189e-01
9.928829928557182383e-01
8.877675139524738857e-01
9.053722603292753135e-01
8.191250323681666945e-01
9.904974106074206919e-01
9.817172417726220957e-01
9.805810409884121448e-01
8.266298988865553588e-01
9.865614254234057467e-01
7.668490255130341327e-01
7.442804115717348568e-01
6.944247819660362975e-01
8.006318321310106345e-01
8.204790040598580747e-01
7.325208795054266586e-01
9.904961927076508799e-01
7.228194335599895659e-01
9.926400415916244446e-01
9.032783462488166437e-01
9.918927278641294087e-01
9.921901676910417356e-01
8.020317505340691655e-01
7.624848057242468169e-01
9.854052375875681502e-01
9.931105136305562464e-01
9.910224822421689339e-01
7.816578772571673994e-01
9.918208896617751735e-01
9.367402811095215664e-01
9.856019594321336896e-01
9.908979926358737478e-01
9.929746253157337721e-01
9.044307480342472783e-01
8.723310816685980740e-01
7.818869182814349728e-01
8.086430906638772953e-01
9.908428622231478800e-01
9.905673616092315337e-01
9.801654367429519787e-01
9.923655937984491304e-01
9.844459465953430133e-01
7.526333933610791505e-01
9.676885589681891719e-01
8.094781462294551311e-01
8.593857133982842900e-01
9.912659440287123758e-01
9.699283757859407107e-01
9.847082543679523958e-01
8.501740541386531014e-01
9.906163535161123246e-01
9.912967809949208009e-01
9.914324094526035802e-01
9.712305475384431785e-01
9.912592439253884447e-01
7.129970168411343678e-01
9.247490560989326536e-01
8.748072442962728790e-01
9.917341029058985846e-01
8.969033727556209312e-01
9.930797663696464550e-01
7.983964210699583397e-01
9.480216053930680120e-01
9.392915500899939873e-01
9.882741924622182594e-01
9.798190358193712424e-01
7.513837811163509572e-01
9.905572588880042773e-01
9.277953963564694595e-01
9.570883498884816820e-01
8.409348518049983845e-01
9.411456195659904100e-01
8.671969390110814135e-01
8.555028657092121902e-01
8.952402406063584284e-01
9.155404375463929156e-01
8.529639313078870577e-01
9.923837520659720690e-01
9.922873919663776077e-01
9.858262507452264511e-01
9.914912029223722501e-01
9.877634022072705466e-01
9.919467089037650176e-01
7.542917813801901517e-01
8.729064261489941634e-01
7.433913631085795615e-01
9.941240753997092616e-01
9.929583838943669694e-01
8.904690386440218264e-01
9.916038665929498563e-01
9.913934435965173764e-01
9.924385575880494414e-01
9.923326428990292269e-01
8.677546395748512165e-01
7.622314776524411473e-01
9.908390185245138371e-01
8.895869021189196646e-01
9.859727386678930339e-01
8.584833985568121051e-01
9.935142411618526070e-01
9.933984969198619286e-01
9.907804474936098282e-01
8.835710497175670586e-01
9.915233726763358346e-01
8.534665155763829780e-01
9.930950262198211531e-01
9.571246500011962866e-01
9.933729013007622788e-01
8.936232689612590985e-01
9.917414155812722676e-01
9.678120842629265308e-01
9.916700179102990731e-01
9.910523303367236858e-01
8.653994004721033972e-01
9.482085934212586276e-01
9.153463916899932107e-01
9.443177370343506238e-01
9.922077090448783165e-01
9.914664023801676995e-01
9.917952071050377683e-01
8.625628918777548115e-01
9.322370415420118128e-01
8.544617393768122460e-01
7.891960454779787248e-01
9.918095273266284151e-01
9.903824883625365061e-01
7.750981628348864172e-01
9.911621917249835434e-01
8.629717916287720225e-01
9.910619203983650483e-01
9.910438452302721135e-01
8.806101357505227156e-01
9.880075001226938936e-01
9.921208785334096891e-01
9.246029564010140867e-01
9.908783687196062173e-01
9.910592878499959735e-01
9.811785246059039345e-01
9.760586161200409672e-01
9.920694176020330435e-01
9.927511172153569152e-01
9.200519711848744731e-01
9.902262789239004714e-01
8.390567798144262790e-01
8.116563822055395949e-01
9.830943702779207927e-01
9.918289583881972904e-01
9.912024233193648115e-01
7.879308394883319799e-01
7.821066108420616780e-01
7.709613829162860199e-01
9.857741721999311313e-01
9.914710690728809617e-01
9.906855185873175706e-01
9.206858175338493711e-01
9.913299255303724689e-01
9.823852147727549777e-01
8.542059020182108942e-01
9.934436181449124437e-01
9.649262005492883487e-01
8.112384730469185401e-01
9.913635592083347436e-01
9.952175766046721384e-01
9.873137048208824318e-01
9.787161452747812351e-01
9.905872304101478454e-01
9.912977517285805895e-01
9.917893375431944269e-01
9.917768475626056457e-01
9.865427372320300092e-01
9.766972835307652367e-01
9.929698805560748243e-01
7.693899305757923024e-01
9.931352790007769160e-01
8.400949551891828682e-01
7.248315508812788188e-01
8.112296384330932586e-01
9.911734398855829298e-01
8.556688836996124703e-01
9.911511330016493648e-01
9.910412632279135270e-01
9.871773909914314249e-01
8.418382984886966236e-01
8.593503199936395331e-01
9.904078207162251291e-01
9.787383972709639002e-01
9.103312504305635100e-01
9.909150239550267303e-01
9.915056225839397053e-01
9.930437481277536449e-01
8.389167956062435483e-01
8.495311385365249546e-01
8.423290430966350328e-01
8.804679158318762244e-01
9.911545229972179571e-01
8.205634828151024962e-01
8.561485880676402704e-01
9.910919850469043224e-01
9.838856970024858484e-01
9.324828929038084802e-01
8.101496590651983132e-01
9.921840483843845648e-01
9.917665652822545974e-01
9.853666325518891655e-01
9.906890250999275116e-01
9.864189564261131027e-01
9.915375115634601499e-01
8.548964314220354188e-01
9.928525028969892308e-01
9.891607026498389077e-01
8.853152618752024861e-01
9.840535939061898496e-01
8.032831116251237802e-01
8.309897929187842758e-01
7.673308680007419058e-01
9.766004332411327704e-01
9.926564546045224535e-01
9.847733908839428896e-01
9.940575451879132274e-01
9.919576866559880468e-01
9.906617060868911917e-01
9.657033089062393438e-01
9.458145470982656233e-01
7.449837524063180894e-01
9.487335316423248788e-01
9.775490809101169409e-01
9.000278622878714607e-01
9.927646562840306554e-01
9.908182523349465809e-01
8.903341566932327922e-01
9.913410936061829437e-01
9.918219084440902389e-01
9.936514677269647766e-01
8.196067892179556003e-01
9.867626497714541145e-01
9.912001321878277649e-01
7.327915120188857045e-01
9.917939041936713052e-01
9.758595007055420600e-01
7.006789557908482680e-01
9.912419445744703461e-01
9.911502572353133589e-01
9.873096202988196346e-01
9.918999109805918257e-01
8.510436120078846978e-01
9.786815670066522088e-01
9.907613468506700771e-01
9.928859350023094832e-01
9.907776736035994736e-01
9.925583465099668823e-01
9.869425386515576770e-01
9.911201669256008984e-01
7.541670663962132259e-01
8.548961923527967910e-01
9.831788662509405308e-01
9.932890248064741856e-01
9.742250852598672850e-01
8.386476462016864142e-01
9.084165259470559084e-01
9.909204740520137777e-01
9.152441687414772931e-01
8.023435055351020306e-01
9.676497252768774260e-01
9.930037053278057968e-01
9.723052200822632773e-01
9.914815066638250629e-01
7.322879483309943094e-01
9.913184571313412574e-01
9.916597597464429370e-01
9.795886950808326832e-01
8.851128010848337002e-01
8.426062140806973577e-01
9.924610931704542782e-01
9.766703193900384550e-01
8.004265186715855407e-01
9.649222398146034552e-01
9.770783100717023162e-01
9.772003993362601282e-01
9.934994423456705581e-01
9.916875845097661291e-01
9.779293013159237047e-01
8.790619952449155727e-01
9.233642763278703258e-01
9.889828489391240263e-01
9.933780146323982763e-01
9.905865129574190631e-01
9.912623241300503318e-01
9.885817150740889847e-01
9.909582281614608412e-01
9.909900594773778382e-01
7.802277318446075860e-01
9.488971479347806381e-01
9.911260269795544309e-01
9.770096936096205331e-01
9.911940306981619209e-01
9.283574007316554022e-01
9.918131134705134855e-01
7.549812626317691233e-01
9.898061254647875229e-01
9.793804347949990330e-01
8.018373317288155500e-01
9.912240149096338548e-01
9.927740117014874910e-01
8.535055516055080060e-01
8.442239006290485070e-01
9.921824472843812082e-01
9.914014644503345020e-01
8.278382381181145222e-01
8.339736126569586849e-01
9.792565348799426861e-01
9.638567483506907951e-01
9.920845935609790001e-01
9.902627894199668157e-01
9.922837489054072702e-01
7.401662325483775451e-01
9.874514295808028974e-01
9.852147871383475364e-01
9.905546134864061658e-01
9.934680057779986528e-01
8.187820445064332153e-01
4.754184795710453826e-01
9.487817287365262198e-01
9.923437010962701255e-01
8.701430761246428114e-01
7.811579710810212518e-01
8.478754592929057532e-01
9.917423138468851596e-01
9.909070475606635009e-01
9.108245589597947500e-01
9.807326416856255724e-01
8.377173555089607593e-01
7.915629985841964311e-01
9.778282679661703947e-01
9.786534429687744341e-01
9.908884926127039527e-01
9.905858800632132422e-01
9.915424785343854852e-01
7.739159624847689045e-01
9.913003506301402146e-01
8.005807154836002137e-01
8.769689702956532384e-01
9.899037359261347868e-01
9.755009706592787655e-01
8.700199580452636638e-01
9.813028762776602187e-01
9.432566886199844625e-01
9.916139135081007971e-01
9.915364937206972984e-01
7.950085146090776211e-01
9.905099943761231929e-01
9.797068925480364454e-01
8.311359477158224429e-01
7.784973897826906741e-01
9.918523598526175489e-01
9.911080544841186502e-01
8.878986912310929958e-01
8.477860235952849877e-01
8.993006678282664534e-01
8.664659724203889191e-01
9.904774516406685825e-01
9.891835339901845492e-01
7.664297923563454518e-01
8.301697973222134097e-01
8.518910861551409752e-01
8.293899831309998749e-01
9.908967526972314310e-01
8.427203473893470909e-01
9.756549684365811714e-01
9.913830072990819087e-01
9.898258968600706087e-01
9.869671675376514575e-01
9.476279587956655259e-01
9.200162760114568572e-01
9.259227633191601248e-01
9.659819276480626771e-01
7.863971520461827680e-01
9.907395642291515481e-01
9.925359414525690704e-01
8.622373197304049608e-01
9.915659280172923751e-01
9.913073806096074359e-01
9.284747445719951919e-01
9.928607203390888980e-01
8.877426453965037156e-01
9.880386697811128771e-01
9.926953135795322236e-01
7.590383841647917462e-01
9.878035226274742842e-01
8.455053726975557682e-01
9.924112753709525281e-01
9.540177628080108718e-01
9.912957855013202479e-01
8.313893501885319948e-01
8.687332409405051914e-01
9.881976359336235305e-01
7.080868662848087691e-01
7.778078848542161472e-01
9.840487668775983465e-01
9.918638852935324213e-01
9.928261863436564916e-01
7.333715650131145125e-01
9.909511801225274752e-01
9.908911656762270370e-01
9.917362249440878630e-01
9.834166410517352075e-01
9.908505676009560226e-01
9.918106438807888781e-01
7.686828902467446323e-01
9.918577512051708345e-01
9.901805084999141249e-01
8.795720196930713053e-01
7.543506904894436982e-01
9.773585719932965654e-01
8.733000268402436594e-01
8.534469400500787062e-01
7.498562250954259323e-01
8.953875716295487397e-01
9.917289255909329526e-01
9.737483279155715321e-01
9.137643346805670586e-01
9.905045004149123367e-01
9.927895617217216140e-01
9.764177053808665852e-01
9.906057343937325621e-01
9.912011374772099481e-01
9.927122381731617873e-01
9.521469279444053635e-01
9.917258437513198910e-01
9.916878478768169636e-01
9.696072264367574522e-01
9.912873259416136174e-01
8.469709336556237034e-01
7.986180815126413535e-01
9.837742445112911405e-01
9.897256499061013457e-01
8.255130495387050793e-01
9.909745299258474471e-01
8.529379811729846939e-01
9.140908296009006007e-01
9.219445809606698905e-01
9.927489316616214809e-01
9.905181449470938926e-01
9.920659538997853577e-01
9.928141830667381873e-01
9.583503925373257903e-01
9.752569080814985636e-01
9.915924673689399116e-01
9.928688241569605388e-01
8.376121498958584155e-01
9.011967195590907531e-01
9.925493011143219357e-01
8.175838412482953066e-01
9.419058186338241656e-01
9.844086482935785476e-01
9.904399755357148338e-01
9.920863668802804014e-01
7.743408449372826130e-01
8.781166867914453888e-01
9.912994450270017355e-01
9.816585266325639214e-01
9.733159633831393043e-01
8.827489165204828181e-01
9.891344041021764566e-01
7.806640356317335883e-01
9.797697940207339418e-01
9.925644834349443002e-01
9.921946381720899710e-01
9.875719929991231272e-01
8.850141223063403562e-01
9.752082708937576117e-01
9.183641102408670598e-01
9.412372754635508487e-01
9.832480290177456617e-01
9.708514461553630071e-01
8.582957340653375455e-01
9.128003112947254971e-01
8.766118072466930755e-01
9.821366958728438012e-01
9.913454723599874896e-01
9.595712009564658640e-01
9.887442777488990586e-01
9.921058154585497002e-01
9.906712370491919106e-01
9.534446297216423449e-01
8.099240887670314804e-01
8.613646382299312565e-01
9.778678779695010315e-01
9.758668212630338124e-01
9.853924411432434249e-01
8.653843473231166428e-01
9.908147077598936647e-01
9.938173295663650375e-01
9.875098739243387547e-01
7.629971267050020822e-01
9.917909109937511625e-01
9.699667771302773467e-01
9.894030532038176062e-01
9.100208156011850846e-01
7.984287118921080673e-01
9.935433925608009309e-01
8.062292403285452602e-01
9.906229894541761505e-01
9.921344806769224478e-01
9.932038667568112711e-01
8.701416255390189702e-01
9.910976378011191468e-01
9.925255114257819367e-01
9.921156921355998026e-01
9.923194938706886292e-01
9.906083409553386732e-01
7.861296510923512226e-01
8.824460543501264631e-01
9.796763676589713699e-01
9.893818402848818527e-01
9.913154050907621029e-01
8.034294460341476762e-01
9.933232841438111027e-01
9.689315451872030360e-01
9.919789025503016333e-01
9.912054080563088565e-01
9.904224431267755202e-01
8.499393820352272311e-01
8.536440702380062584e-01
8.271739108722195866e-01
8.825023252305908006e-01
8.498995106544882105e-01
9.030669649894312867e-01
9.924263541961786395e-01
8.294829633366087585e-01
9.909166806187225118e-01
9.922883985475854374e-01
7.277741086229250200e-01
9.096979062239679559e-01
9.920169918233173734e-01
9.727641266796026587e-01
9.916637789422899640e-01
9.637331273301764645e-01
9.910422939376427598e-01
9.905347543610671934e-01
9.918671983474707243e-01
9.928301955646434696e-01
8.912942906584038205e-01
9.689433217534987319e-01
9.910913639879458392e-01
9.925252819823725536e-01
9.905355748932177518e-01
9.910842882467169046e-01
9.939688627107396979e-01
9.931916395444563284e-01
8.200840800671380659e-01
9.849718789845242073e-01
8.453641610685052044e-01
9.910781349016588582e-01
9.785823317398081311e-01
9.935746042674096223e-01
8.825384146904801108e-01
8.408131719416755967e-01
9.909826188215711262e-01
9.508841900261223445e-01
9.682601671723102266e-01
9.771066641203003389e-01
9.839238183248613101e-01
7.935439861183571919e-01
9.928159601943006285e-01
9.819635307645956379e-01
9.908275112189416367e-01
9.903533916683644467e-01
8.307549262136282309e-01
9.900076413900339434e-01
9.911062068632484623e-01
9.921161812210483877e-01
9.418811582080099942e-01
9.904550070251071370e-01
9.910446024538297483e-01
9.922665883947352494e-01
9.790970189827621351e-01
9.938902029034408780e-01
7.811872383860545277e-01
9.851641208894301727e-01
9.911144720063723712e-01
9.923824308309127096e-01
9.022035518629935025e-01
9.146566600735452912e-01
9.907174202885138392e-01
9.918276060715238707e-01
9.910108888528317284e-01
9.705338908310511270e-01
9.902913689080772297e-01
9.883318804160160509e-01
9.929688704806285404e-01
7.499869434540952229e-01
9.099310935720047455e-01
8.220162401757006299e-01
9.821227710542019818e-01
9.915610537928839507e-01
8.956743311480261927e-01
8.366159070591437930e-01
9.868255499383805640e-01
9.931438150762241790e-01
9.912063929197142409e-01
9.925600419776641203e-01
9.707952721627722825e-01
9.917489512204301638e-01
9.886659540744019425e-01
9.921313770891447836e-01
9.929819338361536296e-01
9.747666222608716291e-01
9.918993115136014449e-01
9.151204973729123449e-01
9.922513140100250872e-01
9.927825550365565466e-01
9.873709129445752408e-01
9.817076695018247534e-01
9.752760690547109812e-01
9.913311014653763964e-01
9.881817663193577239e-01
9.910676991009845782e-01
9.052694676649881700e-01
9.831166571525685738e-01
9.906662780352745168e-01
8.606958732727715278e-01
9.908118242457510938e-01
9.792551863500640330e-01
7.750996772175013927e-01
9.929555442883299943e-01
9.407695815918165616e-01
9.934772795273669743e-01
9.932134646233183872e-01
8.504227534970540958e-01
9.879637036576445208e-01
8.375847983878477176e-01
9.938633318823076879e-01
8.182729052036284978e-01
9.911941711999417981e-01
9.913065929319768710e-01
9.554627817833982739e-01
7.664081131824634907e-01
9.905270111657697996e-01
9.883508802500846624e-01
9.915298493525875889e-01
9.884444255193808315e-01
6.962897305499730072e-01
9.275431154605859874e-01
7.777961872977156021e-01
9.907856929851750483e-01
8.331918025778353165e-01
9.900901269268762572e-01
7.755622706222473628e-01
9.810938770035873002e-01
8.695527303170813571e-01
8.646483506802602470e-01
9.906001160515555126e-01
9.885185861643452920e-01
9.909266540661265665e-01
8.771893618702962803e-01
9.919415915414568907e-01
8.774153157981894324e-01
9.910214958229444093e-01
9.910294919561390969e-01
9.925096528610870550e-01
8.396349904894546690e-01
7.960644014806095292e-01
9.914532395293914613e-01
8.625220829843175396e-01
9.909708727292017016e-01
9.895567911386186077e-01
9.909689725716317454e-01
9.900148062907194735e-01
9.788596039199298771e-01
8.336481072349819499e-01
9.916252294308327553e-01
8.501877886552540176e-01
8.555979464177867477e-01
8.966732970413648918e-01
8.366171037460468085e-01
9.930860565798514950e-01
7.514707658545238811e-01
9.906133114935807837e-01
7.512387281338008815e-01
9.923596078608022397e-01
9.896486029626765379e-01
9.926556019802197373e-01
8.933984775523096111e-01
9.787210997043915839e-01
9.911267429926272632e-01
7.837002454205963531e-01
9.919369692698313257e-01
8.019683560835439984e-01
9.908487631306250876e-01
8.794559217659325689e-01
9.910349623661983687e-01
8.306447415182636185e-01
9.919354202555379363e-01
9.518578407129285601e-01
9.929026694114427842e-01
9.906428669763064354e-01
8.304280609419283365e-01
9.896527507167940385e-01
8.796061564315800219e-01
7.716631395752958644e-01
9.311761844023297430e-01
9.892417862134550433e-01
9.577191923098589132e-01
9.782572055766656227e-01
9.829687273342099241e-01
7.996988797681582328e-01
9.915811217783538911e-01
9.923546120275815730e-01
7.881387209661805393e-01
9.160626317815631081e-01
8.116524797359799814e-01
9.864331771413626937e-01
9.890918290002517210e-01
9.925415931264615077e-01
8.022367519677865433e-01
9.904783816832792853e-01
9.813684944956285738e-01
9.929133412070777487e-01
9.837850849700887634e-01
8.343345315547211483e-01
9.258413774471183633e-01
9.866174625908509244e-01
9.919467381618005675e-01
8.891528713882340673e-01
9.833999836711033726e-01
9.906621724325885836e-01
9.889026178807919232e-01
8.024655081146166991e-01
8.853264643806757483e-01
8.689303564197723428e-01
7.735460206723454579e-01
8.830705620078221907e-01
9.911667739310835445e-01
8.182854956828269355e-01
8.199331950386017365e-01
9.055338270199213557e-01
9.902020085048089948e-01
9.904896862778996836e-01
8.526483830172476575e-01
9.899747817217507961e-01
9.936978879938853648e-01
9.911843835816902537e-01
9.894475210856135128e-01
8.601944119324523852e-01
9.897664970866472123e-01
9.918827690494623761e-01
9.920981424728351206e-01
9.918813800360373190e-01
7.477359896009122542e-01
7.679287115714321654e-01
9.922717087461653263e-01
9.906143401130382831e-01
9.355895396424903643e-01
9.910894578649864783e-01
9.910672894803911337e-01
9.928942741270586625e-01
9.739938981003192220e-01
8.581932595094347027e-01
7.540190111376884330e-01
9.905053206668076315e-01
9.314403548353960005e-01
9.921104819101772554e-01
9.920082538054147969e-01
9.570058408633557168e-01
8.439057708466780605e-01
9.823577429119857429e-01
9.907850700219056339e-01
7.847889774154336306e-01
9.800573460742829646e-01
9.879441005279662180e-01
9.915793531297828478e-01
8.359020733302370276e-01
8.772757563830942962e-01
9.446910369472335534e-01
9.913793590892377994e-01
9.258213376266949401e-01
9.870853581418771450e-01
9.409009136323724931e-01
8.598993106693502142e-01
9.775408392533452284e-01
9.878050478551013702e-01
9.452166170888003371e-01
9.904049974100933573e-01
9.740762553089130638e-01
9.806062494950003039e-01
9.433111748040500233e-01
9.910087063546338948e-01
9.920705436030818891e-01
8.162302968677069837e-01
9.886393807080824381e-01
7.566241106212920897e-01
7.837642968013547318e-01
7.693937057870690044e-01
7.959953252568511273e-01
9.135033063326044589e-01
9.887490918046674127e-01
9.042170165791312275e-01
8.768774069319985598e-01
9.094293903024325276e-01
9.922984372655589969e-01
9.531010180142073240e-01
7.919709922732935947e-01
9.895749934166166994e-01
7.673924630326603991e-01
9.909403402075195322e-01
8.757383324533998259e-01
9.906078455058648924e-01
9.794274311250574794e-01
9.785973045735896214e-01
9.917226566935413157e-01
8.506424098824710844e-01
9.913777167130519707e-01
9.929775722179836617e-01
9.846544111437709468e-01
9.081187952925547924e-01
9.234076156356043619e-01
9.830558945995793163e-01
7.750815283126022415e-01
7.568508796186881327e-01
8.700124832892182081e-01
8.583911756980892038e-01
9.904784237296652138e-01
9.018277887463597153e-01
9.912711157884701585e-01
8.710231595884350142e-01
9.911808537018673704e-01
9.913768439458409132e-01
8.551361955087602995e-01
7.816861091316932297e-01
8.075068659184356790e-01
9.930545237535596259e-01
9.884879260161119063e-01
7.255319401227500187e-01
9.943870816492568210e-01
9.903318146520013743e-01
9.889952706674942640e-01
7.837014377924315101e-01
8.523206399693155078e-01
8.690430255308763119e-01
9.904766011414558591e-01
9.895938837651334641e-01
9.791490430673230883e-01
9.719261951652422571e-01
9.905550381268540816e-01
8.314709314550117192e-01
9.775525593206438879e-01
9.885393048917344716e-01
8.028731464053927569e-01
9.729947762960888813e-01
9.595346061821916628e-01
8.469099618261162199e-01
9.868196444275439960e-01
9.905388629951753510e-01
9.876852900958568160e-01
9.757574710519588690e-01
9.932324301116046694e-01
9.113606482939977660e-01
9.910903694693664612e-01
9.926086197756829321e-01
7.511704238334291350e-01
9.884088506555700482e-01
9.655685692253357377e-01
9.912001268003363119e-01
9.913437585603113167e-01
9.784461664487160704e-01
9.934950040870514920e-01
7.801609626564819377e-01
7.661022603978610013e-01
7.539619525156636692e-01
9.889224781359636784e-01
9.731461762594416642e-01
8.442244858737707469e-01
9.770818903641801390e-01
9.865972820225168416e-01
9.885743252925467406e-01
9.908916278392045918e-01
8.318807441088361676e-01
9.923204367564810724e-01
7.587537196763858294e-01
9.855184677144143146e-01
9.916960682113435954e-01
8.243817320594359899e-01
9.919684729522905142e-01
9.786361599759398899e-01
7.612990733175891700e-01
9.928508668310090934e-01
7.739718150987041634e-01
9.924768275619405555e-01
9.915657870343714819e-01
9.911151169752497880e-01
9.846012314445057312e-01
9.886882933179479416e-01
9.822163668130421410e-01
9.910377457979248073e-01
9.870303639690575226e-01
9.852191981468156889e-01
9.914770951474659588e-01
9.921770690453480812e-01
9.906425102195759447e-01
9.848446032953414031e-01
8.007689142960265904e-01
9.850340127525845091e-01
9.904635708447707687e-01
9.882046217859439263e-01
9.869633596398423858e-01
9.768496065736620437e-01
9.913118263991596013e-01
9.910962743266934494e-01
9.923265067083700819e-01
9.905794592177432634e-01
9.528478590555587990e-01
8.685271789888912020e-01
9.911974359799793355e-01
9.794000438825321009e-01
9.891768388098607367e-01
8.490417128797795865e-01
8.943567810047403643e-01
9.903648830535760617e-01
9.042854485688510691e-01
8.439617817510381981e-01
9.935362754385179684e-01
8.856708068030245684e-01
9.886554293958340622e-01
9.224313141192255205e-01
9.000085763624637858e-01
9.912231620069806848e-01
8.017962939494454044e-01
9.919362461712617485e-01
9.922949247324116540e-01
9.904354177866063758e-01
9.929963549719065252e-01
9.916756669642349253e-01
9.867855723130106727e-01
9.927128803452575090e-01
8.685015711287646933e-01
7.599290465337316114e-01
9.826184190042503985e-01
9.922022625829661768e-01
9.906173245309592978e-01
7.852031580273457489e-01
9.902163200069160620e-01
9.736564349366934046e-01
9.963721185966954996e-01
9.916725226074379895e-01
8.088494623006697859e-01
7.788603834983978125e-01
9.906526577407136491e-01
9.755336091886102068e-01
9.847377334968819840e-01
8.006902469546517409e-01
9.920892338536615451e-01
9.902875419590273509e-01
9.027412329089377074e-01
9.908692339868533372e-01
9.882741309914400141e-01
9.869259790829345569e-01
7.850455254709438613e-01
8.568130242381060135e-01
9.695928233553556819e-01
9.896730301925711348e-01
7.650981795124667251e-01
9.889048492680841962e-01
9.851970878508359286e-01
8.255814953640969733e-01
9.878297695739820528e-01
9.896572250424897632e-01
9.910391138849738990e-01
7.914046230239221158e-01
7.696613086708262719e-01
9.786529379210490154e-01
9.907839299106611097e-01
9.924357278564449603e-01
8.944308657162218790e-01
9.863801342823595997e-01
9.222926606165843255e-01
9.919031598963906626e-01
8.306842927520721176e-01
9.905401485983139631e-01
9.923851056600040410e-01
7.801094559049407406e-01
9.920953130427212496e-01
9.822773270223970066e-01
8.894492578829776841e-01
7.737056264647834691e-01
8.649046824343471496e-01
7.476241235334595281e-01
9.836745599968321763e-01
7.818578895973516962e-01
8.426173543003686595e-01
8.176870401949586364e-01
8.408847600900133390e-01
9.913779521157566332e-01
8.295139981077430669e-01
8.635212743537252766e-01
9.935683043383345403e-01
7.861703262116813695e-01
9.870444456363142161e-01
9.917949975491060499e-01
8.536176827277341950e-01
9.726592620860210481e-01
9.882283016107294982e-01
9.905417169291331758e-01
9.959561057589582100e-01
8.063181377152228713e-01
9.913876889330687225e-01
9.943248906408931331e-01
8.179887152604222722e-01
8.874108567520115898e-01
8.135372034641072947e-01
8.970875072784362247e-01
7.461218436773067175e-01
9.915570266639989194e-01
9.906252969290393340e-01
9.871217528720350742e-01
7.791033037130474792e-01
9.763734953393612415e-01
8.929010930806223767e-01
7.314656075702308247e-01
9.900034177810783653e-01
9.887936799012824185e-01
9.349513322537302829e-01
9.896074284886379191e-01
9.840921135948982323e-01
9.892290558822883773e-01
8.719202109068382445e-01
9.920941978795416727e-01
7.580806578825516340e-01
9.912939599125990542e-01
9.407260855995269733e-01
7.470895159671397945e-01
9.895228287865477368e-01
9.844519599176753122e-01
9.150215028077636203e-01
9.540102500915166317e-01
9.867553589172241013e-01
9.908231421573664433e-01
8.591251427131313401e-01
8.440567970954597765e-01
9.676438797197925989e-01
8.118145343240027456e-01
8.537694896607407324e-01
8.491584854662211912e-01
9.464634452688921451e-01
9.907443603684812361e-01
9.926604583365955525e-01
9.883932931512061648e-01
9.907521967607133551e-01
9.893195836697692425e-01
7.677174079511601690e-01
8.929498636948629553e-01
9.893898604398659868e-01
9.914139387320436425e-01
9.828329082742174316e-01
9.148476049439930868e-01
9.885217166995788896e-01
7.998052765854930524e-01
8.126266107175239561e-01
8.534932521407156969e-01
9.768615489865204449e-01
9.483872944847446806e-01
9.910355081581319059e-01
9.909499462467413755e-01
8.208531290657982149e-01
9.930165002871722546e-01
9.955765633521099778e-01
9.081761160927070975e-01
9.924122852532742955e-01
9.921181423372619212e-01
9.739892262513198951e-01
9.819077755026230925e-01
8.908580841689383023e-01
9.926515098878689880e-01
9.109963689369752204e-01
8.327302379578834790e-01
7.599850745662054541e-01
8.670756391227918414e-01
8.354191498647323133e-01
9.157076769657325199e-01
9.912496672933600594e-01
9.919478617549862820e-01
9.752081965905717853e-01
9.858582566423086391e-01
7.925277402036938756e-01
9.900361885782615889e-01
9.880037502152834161e-01
7.889545628897776108e-01
9.915993537850583683e-01
9.078027616030501790e-01
9.902632807318338948e-01
7.155533867886879618e-01
9.571811855170863081e-01
8.974601243526220129e-01
7.446276082824589970e-01
9.863503910037917377e-01
9.800380068900718111e-01
9.815320824619004902e-01
9.326506112681176575e-01
7.885954899650853278e-01
9.914002327302748885e-01
9.302983088997075489e-01
8.145838122672612869e-01
8.051797930386195290e-01
9.914689120504180941e-01
9.534005635801541256e-01
9.901118905966594941e-01
9.911477493763592994e-01
9.810499186240695391e-01
9.920853206140527458e-01
9.075013814502780329e-01
7.925496192987186994e-01
9.815384067168154703e-01
9.896081046528157898e-01
9.770171463800233491e-01
9.977992172909977420e-01
9.906812687551503904e-01
9.362599188221836233e-01
9.902580289153405380e-01
8.993754341203596958e-01
9.919006422114710064e-01
9.919711916145115271e-01
9.919753402697573108e-01
9.906354267093824273e-01
8.297505618689706708e-01
9.399696488812332440e-01
9.913639883604253855e-01
9.921792123151673692e-01
9.113555790420447833e-01
8.694416897109589204e-01
9.867104276032206966e-01
9.868324977561776512e-01
7.234343915770278244e-01
9.905456998052863948e-01
9.911150785315502310e-01
7.911771364032375020e-01
9.720066673799824253e-01
8.805804587486893986e-01
9.924505846795552699e-01
9.914820555024498328e-01
9.924994950108767533e-01
9.864781537072885298e-01
9.909580948552842994e-01
9.927621428934223502e-01
9.358695466551503195e-01
9.917474518294664421e-01
7.796560707077232477e-01
7.726491983659227181e-01
9.910878979862686178e-01
9.928383263530782266e-01
9.799492997582516240e-01
8.178569741127997839e-01
9.904822280202171259e-01
9.918403959891188837e-01
8.291037729190364747e-01
9.890472331770041592e-01
9.882753600404101668e-01
9.927703299346426480e-01
9.059320714194842861e-01
8.640859048427491640e-01
7.963211175375815021e-01
9.902518069719717930e-01
9.942262647613411275e-01
7.495162268669270933e-01
9.907181457770503075e-01
9.893941359565019411e-01
9.127914141684361216e-01
9.853631205913752078e-01
9.744269843710371415e-01
9.906404215175110828e-01
9.915566244176282629e-01
9.918189024908118379e-01
9.762401127012405588e-01
8.664584987066497046e-01
8.862389894572487714e-01
6.911654310713463145e-01
9.912820780324286263e-01
9.592650535495982345e-01
9.907163838131705091e-01
7.102330253579935970e-01
9.865355690427004554e-01
9.803920564597716769e-01
9.792558793234410475e-01
9.807812741240407028e-01
8.781334027985410184e-01
9.755597337176057371e-01
9.941125810634745541e-01
9.837062957110405126e-01
9.032979745192279974e-01
9.820493030356464148e-01
8.110461530542210085e-01
9.405020259297578455e-01
9.917547853733955643e-01
9.913585544805889604e-01
9.922602155056531315e-01
9.921600127894019128e-01
7.853961468803070112e-01
9.887086130360545067e-01
9.914871127415085805e-01
9.925508214156574249e-01
9.893885143892414691e-01
8.035474363807055820e-01
9.891142173135129001e-01
9.712300294053483052e-01
9.939950603963970677e-01
9.684006486037567418e-01
8.540010082514468692e-01
7.955129762363688517e-01
9.920109301155103365e-01
8.435904124538742277e-01
9.595804680093562578e-01
9.904440266310027274e-01
9.891986046999869941e-01
9.866718834350765022e-01
9.147253402979896864e-01
9.929760143823198604e-01
9.915678389475255372e-01
9.920415490321659036e-01
9.892570530623191472e-01
9.912047883556046601e-01
9.909589778272507310e-01
9.342583857855875085e-01
9.879613609900409488e-01
8.467740344851392154e-01
9.781505187172022664e-01
8.238814005388244155e-01
9.769801063953943432e-01
8.807970249575280963e-01
9.089929582175486633e-01
9.908493440450928391e-01
9.908156439009430105e-01
8.682358604936474267e-01
8.421177443946012975e-01
9.364306813977726351e-01
9.906303749782598977e-01
9.915797785575822809e-01
8.190481512550324972e-01
9.872321129306045329e-01
9.919523753661201315e-01
9.845291887278316834e-01
9.919158094665674330e-01
8.086921942611446923e-01
9.772627844761744287e-01
9.899128432260242416e-01
7.786140630616043001e-01
9.858079500822195529e-01
9.543901527662127515e-01
9.919103459204956508e-01
9.890116075911857818e-01
8.624063954719164427e-01
9.918262519466216620e-01
7.499477481344255514e-01
7.944391078463626243e-01
9.916132719177901400e-01
9.859796502675710617e-01
9.876882105912292431e-01
7.863503866154843980e-01
9.923807905080055392e-01
9.883968969655986259e-01
8.354519762363968871e-01
9.921624030832788543e-01
9.922296097709562002e-01
9.826784753866973920e-01
7.749718073467889434e-01
9.926862801343231402e-01
9.917288298355723120e-01
9.919269013063917173e-01
9.928533290016320345e-01
9.886513131251486453e-01
9.827756281666660820e-01
8.596962997691981467e-01
9.894443826842337364e-01
9.905956094008564472e-01
9.862741205970199099e-01
9.785986003997992899e-01
9.918634572148788964e-01
9.913159164837080928e-01
9.777797367237555104e-01
9.352738536716805884e-01
8.962014592919018696e-01
9.923383424382569151e-01
9.917757637505726365e-01
8.990068312994126121e-01
9.904427425190533985e-01
9.756717834564424541e-01
9.921169915725750466e-01
9.904953402228109383e-01
9.922969411832943676e-01
9.912321500648294537e-01
9.594984874434915323e-01
9.739182331941129700e-01
9.840031704365795884e-01
9.917795055677186555e-01
9.933587053609469475e-01
8.135587938460135948e-01
9.878509112254674207e-01
9.870692925040822630e-01
7.742748313299591123e-01
9.831817001659016730e-01
9.898175205788002362e-01
9.855653437840218301e-01
9.909328230149008210e-01
7.935180206571776917e-01
8.589323155196056936e-01
9.921778211896304933e-01
9.909329199823618817e-01
9.242660305275633981e-01
9.757142719110536433e-01
9.912502533966038865e-01
9.835368370546184735e-01
8.282610253302146175e-01
9.932068067010317858e-01
8.584165296050898508e-01
9.814317072105684936e-01
7.261683416010844550e-01
9.773580538762242087e-01
8.114315393796709408e-01
9.913489419465022490e-01
8.461245381391886422e-01
9.639788378353479903e-01
7.893879441456150836e-01
9.906687938760800893e-01
8.172348300548331057e-01
9.939873336767008905e-01
9.839548374054306601e-01
9.911724843010686348e-01
9.288314347402433224e-01
9.788639033155426272e-01
9.918553676338857095e-01
8.309736697498470992e-01
9.797624995586378116e-01
9.926550793787103366e-01
8.374861637411098458e-01
8.866339695086550288e-01
9.098351195841770656e-01
9.936978740578232827e-01
7.947570781013372221e-01
8.140212770429113842e-01
9.913250521731626907e-01
7.963880343487037550e-01
9.828192754508654483e-01
9.847433782602906804e-01
9.909389526972506301e-01
9.911568888169192126e-01
9.844753101337658796e-01
9.851711983802118322e-01
9.905379152510697116e-01
9.087219052345888448e-01
9.489541144556479235e-01
8.776197774849999744e-01
8.273665818923908732e-01
8.501134850430993595e-01
9.932107556105392865e-01
9.915908967412958575e-01
8.834623906443729302e-01
8.485625891814854160e-01
9.831568519275376561e-01
9.649395396426132532e-01
9.924160398565734509e-01
9.896388352410495637e-01
8.299254262304658347e-01
9.794677787466035124e-01
9.913497128975713446e-01
7.515364149428795937e-01
9.109929635894482569e-01
9.926298187309188226e-01
9.911141463114413463e-01
9.368123590125300160e-01
9.535759422116844020e-01
9.917552350795617588e-01
9.921658429844251170e-01
9.921638178406076980e-01
9.535816814953740339e-01
7.690026926868482882e-01
9.867096504577121951e-01
9.916175835190658150e-01
9.891151193660349117e-01
9.915696782820677679e-01
9.897677399435849122e-01
8.140332191953807417e-01
9.784552836782202112e-01
9.890720826177179514e-01
9.907954034392078002e-01
9.345016037133065945e-01
8.798686569753081388e-01
9.912521768561844970e-01
9.896712749619087646e-01
9.914940650018744250e-01
8.247928994071620501e-01
9.905340945127609764e-01
9.846016560452969246e-01
9.274754198201803357e-01
9.920884729571409766e-01
9.934867069235812087e-01
9.934053190230279773e-01
9.853160023186372518e-01
9.915586438895662713e-01
8.859484821911737251e-01
9.935567577676317486e-01
7.793361465429627932e-01
9.401122913863655395e-01
9.876826694685726382e-01
8.098150498259553132e-01
9.934958337932756622e-01
9.874363292616490373e-01
9.920363605576713040e-01
9.846534554983759069e-01
9.167738512421738095e-01
9.478401888623433358e-01
9.623379818572762590e-01
8.994697517298111400e-01
9.914095020991584573e-01
9.916099596878718003e-01
9.933246609772256042e-01
9.915654546942991310e-01
9.916427651913846120e-01
7.876881915284673630e-01
9.935239677286034077e-01
9.918796782906467158e-01
9.789757192061114832e-01
9.908334402130167806e-01
9.446527361618084484e-01
8.128146544389700523e-01
8.765517755038207959e-01
9.865716605529905037e-01
9.826041196267496503e-01
7.738935194852570865e-01
9.906858582000130919e-01
8.131637549798276243e-01
9.924744234170580492e-01
8.692938442323021597e-01
9.931779576222988792e-01
9.273272812415450650e-01
8.554728738353463147e-01
9.908505660638717849e-01
9.910823887872096671e-01
9.909268936680685202e-01
9.919204452924061943e-01
8.628449849667844118e-01
9.886326730986353395e-01
8.502542655498774860e-01
8.046115439850189954e-01
9.191318551342377852e-01
9.915668477226438071e-01
9.848669448081479594e-01
9.889939480021371354e-01
7.980270597113471309e-01
8.903237962222592117e-01
7.815213490323303924e-01
8.185543623232787169e-01
9.897813574103285772e-01
9.918098402492653287e-01
8.716808677532406069e-01
9.852242184973110106e-01
9.513244147515604876e-01
9.743608163021698632e-01
9.911505282413451967e-01
9.937955589530316214e-01
9.922639074332255671e-01
9.538562817509799174e-01
7.868009792738406283e-01
8.372877437899276520e-01
9.920521640889261583e-01
9.871889913661583416e-01
8.631505172630882239e-01
8.952150097227635772e-01
8.247627899224274639e-01
9.916721448205427780e-01
8.167832823228440287e-01
9.908669630269655304e-01
9.914305374916545510e-01
9.889829156828702228e-01
9.913973528041378769e-01
9.796460694692498139e-01
8.659924743670844860e-01
8.620920185921936429e-01
9.459568056781504364e-01
8.733610216559947181e-01
8.137832806439918576e-01
9.907157069362653168e-01
7.494060508802522502e-01
8.310574509425782130e-01
9.927168109773644167e-01
7.391828911762955423e-01
9.914649248173145191e-01
9.095400250415084376e-01
9.921966675332569707e-01
9.919051755204925103e-01
9.916179435810920095e-01
9.839214701442435818e-01
9.920668284569833517e-01
7.941781993176776355e-01
9.909425197719321510e-01
9.919019392726701190e-01
9.318657535193310970e-01
9.836604911885776792e-01
9.777001680374278747e-01
9.906054437159643733e-01
9.878483288258711470e-01
9.869959001706141155e-01
7.861047356680881393e-01
8.932551926375427165e-01
8.752052882096791331e-01
7.367112853583503984e-01
9.912339035072879057e-01
8.794428489023243811e-01
9.918236262289045202e-01
9.907658349778268869e-01
9.855954565248081778e-01
7.852559030103780646e-01
9.891730356669884427e-01
9.909604560582175869e-01
9.927315974428431167e-01
9.847698753900605562e-01
8.429418247728854841e-01
9.861460990612022082e-01
8.454631648543885492e-01
9.834304731210441464e-01
8.108178766011181482e-01
8.422212667691368893e-01
9.448369364731061815e-01
9.862880293063824855e-01
9.922515239035385459e-01
8.825824320504515041e-01
8.038174857793451977e-01
7.478623349711766011e-01
9.573205545781043879e-01
9.904766430450707704e-01
9.747530496494478669e-01
9.860035303988294864e-01
9.810364568450443690e-01
8.157620560800673548e-01
9.915189068013616769e-01
9.866673297353563132e-01
8.216115284605315372e-01
9.768624080514811681e-01
8.820247949525396036e-01
9.238549132414741738e-01
9.247274552507052103e-01
9.147557418332317170e-01
9.928038037844549857e-01
9.452830164405243707e-01
9.174004234229580224e-01
9.923346512782902362e-01
8.607745928958749904e-01
8.295248989940097184e-01
9.881218804603368877e-01
8.232503859270803304e-01
9.906533203355645245e-01
9.917633222034025753e-01
8.281768483426410477e-01
9.927041403622230975e-01
7.267754298306217109e-01
9.923977926397576921e-01
7.924179716645977090e-01
9.840693666836676234e-01
7.605860604960213989e-01
9.901029514391275210e-01
9.912918296920528727e-01
9.838567911900838459e-01
9.731831496040612706e-01
8.360653604780968751e-01
8.507458541163688270e-01
9.912656511685621341e-01
8.031274807535426774e-01
9.911950957901983772e-01
8.505154429699415264e-01
8.134845285127072501e-01
9.934218965543486490e-01
9.008877902831484707e-01
9.907512446900089698e-01
8.153483026184360494e-01
9.791805012079324300e-01
9.927282589817405523e-01
8.510501557998668698e-01
8.188096741429602421e-01
9.901230496732799091e-01
9.686596537926921435e-01
8.718508961737436724e-01
9.822906574006561309e-01
9.923400599774538922e-01
9.237689745764416926e-01
8.747932156064242015e-01
8.212039594039628465e-01
7.549934128036952519e-01
9.918365056724106621e-01
9.911978037720452495e-01
8.352553188865943223e-01
9.906710668968278233e-01
9.879084398002714318e-01
9.873723284061095562e-01
8.463041898553598230e-01
9.493746607460364917e-01
9.222121074820653908e-01
9.908782418682839932e-01
9.915802265287685380e-01
9.914122176973888534e-01
9.917982427078596563e-01
8.148447483052149165e-01
9.933736791179539338e-01
9.907067502663650105e-01
9.514518275471668396e-01
8.771528388736072879e-01
9.911177866538832815e-01
7.625291207238793501e-01
9.119733610694812365e-01
9.913622570356183106e-01
7.755257274799332023e-01
9.895677023397088101e-01
9.932056476126236433e-01
8.858838228285653704e-01
8.661720092652572811e-01
8.576419170879353571e-01
7.737888811230581032e-01
9.879414190166152521e-01
9.920856085238889399e-01
9.089387868812837112e-01
9.932996629645927111e-01
8.511297877306825965e-01
9.926194833376277282e-01
9.941940375878987046e-01
9.853058307297787310e-01
9.771481865110719367e-01
8.239105497091938624e-01
9.826244364573444301e-01
9.827573392788950812e-01
9.039965521377025803e-01
9.911493424362283200e-01
9.835210597434034252e-01
8.606011111004796543e-01
9.901638157252744543e-01
8.570468260923209680e-01
9.806197009109753893e-01
8.746960673266757080e-01
8.502582591334126860e-01
9.521968495403266841e-01
9.045917006044434938e-01
9.929762046096903827e-01
9.907917694297465605e-01
9.895688216887955635e-01
9.888926458142368592e-01
9.912871448912083938e-01
9.915021269697074091e-01
9.608001010655030649e-01
9.786682723124636718e-01
7.978615560862749589e-01
8.991709439285624494e-01
7.722115039004829873e-01
8.903775458009945964e-01
8.310085194735324921e-01
8.519958050308326092e-01
9.915888723873290678e-01
9.868508227325253346e-01
9.877515321476590948e-01
9.909222688932242118e-01
8.126737268239350165e-01
9.917303104976263883e-01
9.859615102943525278e-01
9.908556364330960431e-01
9.911910425875828379e-01
9.802042119908597195e-01
8.852884970230365802e-01
9.745739728435295346e-01
8.100337332429718984e-01
7.872116585864469274e-01
9.804203135411369008e-01
9.907412830897347478e-01
8.893128233486312650e-01
9.460218010954538626e-01
9.851764452830983343e-01
9.930732999387822391e-01
8.017654419022381962e-01
9.914314008263155342e-01
9.822511851282826889e-01
8.954656610824957008e-01
8.901494481850918961e-01
9.731335103094461703e-01
9.910125851328722701e-01
8.068215147228483541e-01
9.842703439358259088e-01
8.006062534490911986e-01
8.496280765451704742e-01
9.912007398098897637e-01
9.878516990691430522e-01
9.927608186437907323e-01
9.577637201666586719e-01
7.908475675739741195e-01
7.844269437178909010e-01
7.161797033705936677e-01
9.878352957476652652e-01
9.866823803867430520e-01
7.820078878579783677e-01
9.918236449746875572e-01
9.909952245245138291e-01
9.854159166007623316e-01
9.065859971165769471e-01
9.810898053204660796e-01
8.831221202268265680e-01
9.889237996461414104e-01
7.517793897098202782e-01
9.935163271916175320e-01
9.210779006129564683e-01
9.909833076911243044e-01
7.865301555963403191e-01
9.909879701522444906e-01
9.908728021680071052e-01
8.416531688894839380e-01
9.908239375079891387e-01
9.911193475441492096e-01
8.580795242377795562e-01
8.207587183262703423e-01
8.796084155477427169e-01
9.373030373802389015e-01
9.844812120992654236e-01
9.934913862299199483e-01
9.811659879115840477e-01
9.668199690679869507e-01
9.837763399032409817e-01
9.923097162377916280e-01
9.913547535589440907e-01
9.351591828921425043e-01
9.907195661329326608e-01
9.851318068715833043e-01
9.920109884192355176e-01
9.918942537992405661e-01
9.918743930003637299e-01
9.903649972734727136e-01
9.869240827822021167e-01
7.652943135856373758e-01
8.603730897591799209e-01
8.750552451945563526e-01
9.880391710185107979e-01
9.593553242623620303e-01
9.872915429407191912e-01
9.933308607419417680e-01
8.664849799467426728e-01
9.836226538195389502e-01
9.803118471958367497e-01
8.660465449062429988e-01
9.741340157745494999e-01
9.922176157745636882e-01
9.913882969866830708e-01
8.502307657109396954e-01
9.920686779460672344e-01
7.739048799315236815e-01
8.950816235224895445e-01
9.909051911286445025e-01
7.879032561355253650e-01
8.348038197986442643e-01
8.147148115782304467e-01
9.925503688107211175e-01
9.646903219161611087e-01
9.939114486231893641e-01
9.911760021892410677e-01
9.915523385900847364e-01
9.473972384137941960e-01
9.917331526743510262e-01
9.929855513855282423e-01
8.308751446157033316e-01
9.850871855372435038e-01
7.584148108832095003e-01
7.621026195772073741e-01
9.914207886248405099e-01
9.914393827068654907e-01
9.909592446485886441e-01
9.906737542652575002e-01
9.928261664764915784e-01
9.881430753387814292e-01
9.847112770583736907e-01
7.570628417193776549e-01
9.940759696568726156e-01
9.890701116359489342e-01
8.588723935417925670e-01
9.941321079345878386e-01
9.912802547592823865e-01
9.656102870853219278e-01
9.945800394440129644e-01
9.916036500981002533e-01
9.924819669969481284e-01
9.828733831355236372e-01
8.472077829748569933e-01
9.071678233774128630e-01
9.911061880136706748e-01
9.920258694101080632e-01
9.908490730019696713e-01
9.493961412603304506e-01
9.912053830891023321e-01
9.905028141407327125e-01
9.745919245353041882e-01
9.924458130666674593e-01
9.912238561787378721e-01
9.919112558047878947e-01
7.797330939304375486e-01
9.906950112450655377e-01
9.923498561931418660e-01
9.726720868291588440e-01
9.767591851004677750e-01
9.905873447099456941e-01
9.926111403022579438e-01
7.658125364119805489e-01
9.135196467573383217e-01
8.370381949660652410e-01
7.541899879339384327e-01
9.887262742849194375e-01
9.927144941368095665e-01
9.899949127707813323e-01
9.770639418844035973e-01
9.911452135085621062e-01
8.362569002028795717e-01
9.918591643277390180e-01
9.933272075136910795e-01
8.098839116101945734e-01
9.913023097802959871e-01
9.925880335501703344e-01
9.925846212963678195e-01
9.926547191275940651e-01
9.558314615267551329e-01
9.913574077037339283e-01
9.923243914106150143e-01
8.513709840458134614e-01
9.932308559564080319e-01
9.914156685845306738e-01
9.914524867168802436e-01
8.204317919185526442e-01
9.904944095315446617e-01
7.911128306121577580e-01
9.915576842051061490e-01
9.888283961152204427e-01
9.932330175303615283e-01
8.407255912233957407e-01
9.777277005454035885e-01
9.769539454471520834e-01
9.905865050968869490e-01
9.928601506653496056e-01
9.938323822439883992e-01
9.919350515618696740e-01
8.226435896311347085e-01
9.762136673584040913e-01
9.902990673961741264e-01
9.382168755148383443e-01
9.401113878631245369e-01
7.556357375102846774e-01
8.183582428239992712e-01
7.699056491512197287e-01
7.865272387956641076e-01
9.677787446649462888e-01
9.914093385061513164e-01
9.956299319090895494e-01
9.886687758676937499e-01
9.170510090064640796e-01
8.501594918687277458e-01
9.891749510913429022e-01
7.610103984710975267e-01
8.974203282401758131e-01
8.032600728699074155e-01
9.924604167355937090e-01
9.889642400969385072e-01
9.411753703099697832e-01
9.936931859663712396e-01
8.514082959937950834e-01
9.936212931070019794e-01
9.660272998062037209e-01
7.597338529481989511e-01
8.728151257748184566e-01
9.832652360276304959e-01
9.821582855030128734e-01
9.908197385638027876e-01
8.445851111247785203e-01
9.835544024262552476e-01
9.912249317259756998e-01
8.516402429410813157e-01
7.938778130087696949e-01
7.723532985824728136e-01
8.068844944783737372e-01
9.829002350839208813e-01
9.905349895315457287e-01
9.896568844770609052e-01
8.065156936932019738e-01
9.318479856522292604e-01
7.835472044694986593e-01
9.912971816668312286e-01
9.864472954234638769e-01
9.893595821283841518e-01
9.913175655759564053e-01
8.266579723869056373e-01
8.318785931361889485e-01
8.456605553816921583e-01
9.877586141105795248e-01
9.807370224211700016e-01
9.918940070219276484e-01
9.916742157519989886e-01
9.916605202068299318e-01
7.676397240041369363e-01
9.715735909113147883e-01
9.336246955980647133e-01
8.458256861109024749e-01
9.793963831247128882e-01
8.746997050509875971e-01
9.866742953965662588e-01
9.835369398978429656e-01
9.928537361366349678e-01
9.266367030917588288e-01
8.562617364323552582e-01
9.920169723661490524e-01
9.912343596360454478e-01
9.910937960431900340e-01
9.822364921504180835e-01
9.913708420507386654e-01
9.667287800687255350e-01
8.119393620748920348e-01
9.907923888302926363e-01
9.774638783610455350e-01
9.369370391098859052e-01
9.927837576178938361e-01
8.507628913994887965e-01
7.606772620255090045e-01
9.920716686625897784e-01
9.924181963250019445e-01
9.916857126853400040e-01
9.923587733672109001e-01
9.918018223335322014e-01
9.935707868409207055e-01
9.862661960891865309e-01
9.218623691394206565e-01
9.879860167606925314e-01
8.253685123484864050e-01
7.574548194641581578e-01
9.882966417488755484e-01
8.972375585728393776e-01
8.958929935500270503e-01
9.900742544603877704e-01
9.909512526048378511e-01
9.823861742777949546e-01
9.909347155999824741e-01
7.939497715125324317e-01
9.570691929524137720e-01
7.616200017189309612e-01
8.337444274651525378e-01
9.552648384956703431e-01
9.925603903239227366e-01
7.999721093340849132e-01
9.915064602795263804e-01
9.931536464553341048e-01
9.919018198455893387e-01
9.920593697711697079e-01
9.906292006923252957e-01
9.924789226653703000e-01
9.711900626818965598e-01
9.933766996129191895e-01
9.893762636680311084e-01
9.910050494365419960e-01
8.667963749150779940e-01
8.112840045368884256e-01
8.659056058790857158e-01
7.712929769343029873e-01
9.918972668453507335e-01
9.922405355656025439e-01
9.913839172866578675e-01
8.909645431603190335e-01
9.925094794027384815e-01
8.476687408699112858e-01
9.919342976281285695e-01
8.032292235505182898e-01
8.979773607158283433e-01
9.860867887650122121e-01
9.906100456632881412e-01
8.705668921567453200e-01
9.906045872871744873e-01
8.819733692861678742e-01
9.913950568274489950e-01
9.135568666474930266e-01
8.849049138503650713e-01
9.851973769174914297e-01
8.536520084173229161e-01
9.907526969495806801e-01
8.001942025804518188e-01
7.761496313266659230e-01
9.914321043144868062e-01
9.643293040426210716e-01
9.935004351749564533e-01
9.080725930768618337e-01
8.599696787791749619e-01
9.941165369660370787e-01
9.910081121459429765e-01
9.882099465065046218e-01
9.928568723010608998e-01
8.920836155686875379e-01
9.872854992371720151e-01
9.386973174065904590e-01
8.115689503298515461e-01
8.371383689556605168e-01
8.378080838502031114e-01
9.908665949836742426e-01
9.857590346467227649e-01
8.259687715005417097e-01
9.926240992341978098e-01
7.967214515215353954e-01
9.909354784205809397e-01
7.817964055915531674e-01
9.699384241860712352e-01
9.912456303118193368e-01
9.908802840591257599e-01
9.915525016149897564e-01
8.285364656125547844e-01
9.287837346900988944e-01
9.808968700123410489e-01
7.800483337288134367e-01
7.712028655791892673e-01
9.731007444803612128e-01
9.908338242034144816e-01
9.867155428886928981e-01
8.955662576281283593e-01
9.910342019176564543e-01
9.911253123883531080e-01
9.432924128955877396e-01
9.917807117746253454e-01
9.930683061415522817e-01
8.113131722997688478e-01
9.767184318280245359e-01
9.914706570265336971e-01
9.823690139705272273e-01
9.791392946779198247e-01
9.947469164552110721e-01
9.905067325159887526e-01
9.911924526549900083e-01
9.906067335463006884e-01
8.259698674093045589e-01
8.625210088856618551e-01
7.361678686916865999e-01
9.895949891961192124e-01
9.913033020834342013e-01
9.867338298699156462e-01
9.875180071880066413e-01
9.899900610255107924e-01
8.087302056183734988e-01
9.920268406153317509e-01
9.908257863797214071e-01
9.918248421470428067e-01
9.908993547547969571e-01
9.919129338957559661e-01
9.523935275414345814e-01
9.871911794624537162e-01
9.906448960729644648e-01
9.903335210306514202e-01
9.686178059529199080e-01
9.914013223633644234e-01
8.023147943288864159e-01
9.906352417340389405e-01
8.845533640180265333e-01
8.999399653712224501e-01
9.878870844448102151e-01
7.750741394791504923e-01
9.924971757516357629e-01
9.908410411035979415e-01
8.722903935201117287e-01
9.921696484167453756e-01
9.914044382504282327e-01
8.020474393440583105e-01
9.919012256727907095e-01
9.934331559689019153e-01
9.654073537153815554e-01
9.909705278149797403e-01
8.578828412929673242e-01
9.929451701851516043e-01
8.568323464416904844e-01
9.893611562152638816e-01
9.911098820222506989e-01
9.905976796128168615e-01
9.924390904792618207e-01
9.911524818840786732e-01
9.904856860122713824e-01
8.448801995751407112e-01
7.703207316939969518e-01
9.908523876019805776e-01
8.946236992749394545e-01
8.489327180580991117e-01
9.937046619040700302e-01
9.895370337588582643e-01
8.343973947963413407e-01
9.826705593097242453e-01
8.862520432378392377e-01
9.150457764794134308e-01
9.750781283318623593e-01
9.924836595932081673e-01
9.869542241000089922e-01
7.867263232811989582e-01
9.926524738192297193e-01
8.698690809287924486e-01
9.918634573791297315e-01
9.229080135117052608e-01
9.573650765722342415e-01
9.096091001248364227e-01
9.871197945223946224e-01
8.885002020501112652e-01
8.810002328584604081e-01
9.913094784821875338e-01
9.935761006661141259e-01
9.908641155450711446e-01
9.786623379900780684e-01
9.140512764732291462e-01
9.824738572981294160e-01
9.913860009689549058e-01
9.528179949284725225e-01
9.900935683015266164e-01
8.933108433637916290e-01
9.916638396759480667e-01
9.881808549445709744e-01
9.861715075971744238e-01
9.914458920879235526e-01
9.914244732201576982e-01
9.911173087647729973e-01
9.019945711397046040e-01
9.902732996372451968e-01
8.545721420512576438e-01
7.730380681887143446e-01
9.905643794565189841e-01
9.891489108765825211e-01
9.917640465999726374e-01
9.910551416998197860e-01
9.925354661718220894e-01
9.913032780945753020e-01
8.218843094999113141e-01
9.798231487756228208e-01
8.243831101871488265e-01
8.938970296253885284e-01
9.909695281973113223e-01
9.894745639120310354e-01
9.274217650381785250e-01
9.746400084941694297e-01
8.492775924600355353e-01
8.276095521861519533e-01
7.284707866631221496e-01
8.353048592370340142e-01
9.924693246071090158e-01
9.932829596973041797e-01
8.463164966383670551e-01
9.932563810677011995e-01
9.432433811295439785e-01
8.938543906439647690e-01
9.908200203253889615e-01
9.902915453680839475e-01
9.147835594193350905e-01
9.923194267819586134e-01
9.905327814030847611e-01
9.901845769913864004e-01
9.900884743434662516e-01
7.787451888168578362e-01
7.768495771132207794e-01
9.914595814257789463e-01
9.942682736983875502e-01
9.795119230692834744e-01
9.509366369359173454e-01
9.097220013800421112e-01
9.911632403638376276e-01
8.080150181716405644e-01
8.900436233783756146e-01
9.918347664383592166e-01
9.934357784724400231e-01
9.357292939225065886e-01
8.829536803855924099e-01
9.650692237718453415e-01
8.194251699176072767e-01
9.913940481349936551e-01
9.885739602279888238e-01
9.915037641791506484e-01
8.390726037747197052e-01
8.400695841525563923e-01
9.939422119985396042e-01
9.921413243962848849e-01
7.766664886003735724e-01
8.422575104803267099e-01
8.642325370231719317e-01
9.923749779833517248e-01
8.715716316371451278e-01
9.866935363044566643e-01
7.620643647290390454e-01
9.907077756914367539e-01
9.876807105018778898e-01
9.899104029811058858e-01
9.809466543822482620e-01
9.915085563718806227e-01
8.012317689151688960e-01
7.428349373263390953e-01
9.921773587364919322e-01
9.910859834067301533e-01
9.906381022891035393e-01
9.835140155069822532e-01
8.853774243413727874e-01
8.249241679675414218e-01
9.934731425765849222e-01
9.906663474896129085e-01
9.910285909721210373e-01
7.879810425056501533e-01
8.424367770474189276e-01
9.902137369904812081e-01
8.780153064965368070e-01
9.908457373803154500e-01
9.909914050787712592e-01
9.940158374327380253e-01
9.915472884613694138e-01
7.695811415307147740e-01
8.560985008826631493e-01
9.399445481735785313e-01
8.942690574648384239e-01
9.919170106269067366e-01
9.803785742688677640e-01
8.562420648091062514e-01
9.905460934897334369e-01
9.923002870828414590e-01
9.427356212506267097e-01
9.920426198408330842e-01
8.456121186439998771e-01
7.600015462698886948e-01
7.733267386764347551e-01
8.355955991634324009e-01
9.920856412984560002e-01
9.930029507905017150e-01
9.915127156560128441e-01
9.374605939684628186e-01
9.923597564358469514e-01
8.656527574939101299e-01
9.404788086431559169e-01
8.708899746301863587e-01
9.932105628731494606e-01
9.905350076431667095e-01
9.436865103201066418e-01
9.827937611282258068e-01
9.916893543684124346e-01
8.826612338576561578e-01
9.915391849869247265e-01
9.907993646540425026e-01
9.936717792535283422e-01
9.928871636975105108e-01
9.906177589263800431e-01
8.645627485272211477e-01
9.908844700900278912e-01
9.629137111864134457e-01
8.772166751937885421e-01
8.820594686799742012e-01
9.919568837062285871e-01
8.313683201084031138e-01
9.926135347795166375e-01
9.905399670152872371e-01
9.935503636076586931e-01
9.703834798171839804e-01
7.406777728301595642e-01
8.027869227387894879e-01
9.866659057227876728e-01
8.310956307674862709e-01
9.939132713337323066e-01
9.756663329984122113e-01
8.803468081272912693e-01
8.270578589611781162e-01
8.807356047482056693e-01
9.381271608498631398e-01
9.907736460120452060e-01
9.767073053427414164e-01
8.444118327176229899e-01
8.219997453997751613e-01
9.834796929361864226e-01
9.940451415431654780e-01
9.198240224189340175e-01
8.152819939034335883e-01
8.349089295184547455e-01
9.919262940359218073e-01
9.719365627118224937e-01
9.911802879868742977e-01
7.530722017397223356e-01
9.908789325250380031e-01
8.105200404820522841e-01
9.927354176127886065e-01
9.914223893200208026e-01
9.925556832248342287e-01
7.694842023376103901e-01
9.914090143398067712e-01
9.622890889032855721e-01
9.909260229900314076e-01
8.002445833223772453e-01
9.921409006754491333e-01
9.070783930287635854e-01
9.923325597444496715e-01
9.912820649760345493e-01
9.772737863491258725e-01
9.825770860982013799e-01
9.301098057328185398e-01
9.903082044053946875e-01
8.892081098071150658e-01
9.790647058759527344e-01
7.788196025526410438e-01
9.805158229898089939e-01
9.879128144826565538e-01
9.884849278399674422e-01
9.919105594205769316e-01
9.844939200184713579e-01
7.738437582224867439e-01
7.808693197974629907e-01
9.856191457889543761e-01
8.014929878361036764e-01
9.074982416747168212e-01
9.175612380412592195e-01
9.915295389694157580e-01
9.906835362763889430e-01
9.909891166686055630e-01
9.917631372544750690e-01
9.830866504200141964e-01
9.895970153554531912e-01
9.225380313164021073e-01
9.917155759170622753e-01
8.889492109890939631e-01
8.519951020122564778e-01
9.876271584168114792e-01
8.095574298059226015e-01
8.450920959512283615e-01
7.578172347254723551e-01
9.801617968587801322e-01
9.920248951005963267e-01
8.738958556178496595e-01
9.924009112103334695e-01
9.073063868497698303e-01
9.916582949616268294e-01
9.889483558364403626e-01
9.603796262082027191e-01
9.916228572190172175e-01
9.930199002987682988e-01
9.795405353266124493e-01
9.276954814525417703e-01
9.917644338857978248e-01
7.823531087255682914e-01
9.910046954868441116e-01
8.914666075334127804e-01
9.911748055532331181e-01
9.925358253610900849e-01
9.821785270574178162e-01
9.862881584055062101e-01
8.401896675219605592e-01
9.886607525110815420e-01
9.901148384859180807e-01
9.911318679746377036e-01
9.786727049609927898e-01
8.728716222140349146e-01
9.884814683971782090e-01
9.932381275594911463e-01
9.923122337262236803e-01
9.901238349687271345e-01
7.782235608633741863e-01
9.917443420761768991e-01
9.851804354818503029e-01
9.907799507240085957e-01
9.413759799322983790e-01
9.924118349958549468e-01
9.921002753003526076e-01
9.873229604216950950e-01
9.922475888176636172e-01
9.908817503843558860e-01
9.914550780925659446e-01
9.924502914322830271e-01
9.916972282047742393e-01
9.809026016432049744e-01
9.907556553824392598e-01
9.869851139289802511e-01
9.503445603159145216e-01
7.727320139369107110e-01
9.790184921755132885e-01
8.693295099899108758e-01
9.813100179032138159e-01
8.957888271718430495e-01
8.683057674479773835e-01
8.763215780930657672e-01
9.841157111022711401e-01
8.050176487748311738e-01
8.723080468336613658e-01
9.908360936684817988e-01
9.773001742693189220e-01
9.921950761170634792e-01
8.072529260857771449e-01
9.922994871396352279e-01
9.411270989624924699e-01
7.357414812652667280e-01
9.909830475825790463e-01
8.334588982665340762e-01
9.904782135636936991e-01
9.889641388449151860e-01
9.926027317173122810e-01
8.720952830814154844e-01
9.836744931898636635e-01
9.870979401089924332e-01
9.924141770141704511e-01
9.917683883366127384e-01
9.906635284003728614e-01
9.925006205483449806e-01
9.909627891736797478e-01
9.919761131172178947e-01
8.843450960043965914e-01
9.738953780482709766e-01
9.896756861290351148e-01
9.919108756245534897e-01
7.751669439731493361e-01
8.629071562813082075e-01
9.912749793015331878e-01
9.228089354349573448e-01
9.101938083533274160e-01
8.306301215180322828e-01
9.603616590478829540e-01
8.832675846455694257e-01
9.909765822146612280e-01
9.164451807200606481e-01
9.923123468941285052e-01
9.912183790397711691e-01
9.664895919803532243e-01
9.918928042970516223e-01
9.908067849164118313e-01
9.137764187170090979e-01
9.926759769706683390e-01
9.933504826653555275e-01
8.342799436206181918e-01
9.340368728495929140e-01
9.908550955600146093e-01
9.895140428525291965e-01
7.635490092965114828e-01
9.891878805033316180e-01
9.914528295566219507e-01
8.366718532478327752e-01
9.862484042918886473e-01
8.748556912689815501e-01
9.917109522711410330e-01
9.900861780294551995e-01
9.922459284942327651e-01
8.166766465560387767e-01
8.984560423408138874e-01
7.390681188587244765e-01
9.694210755418165570e-01
8.302796808570678255e-01
8.506704269268946517e-01
9.915056724766408980e-01
9.925226036466051616e-01
9.829738656909512429e-01
9.908919365994813822e-01
9.873545333246911415e-01
9.906303193689108832e-01
8.644462604581093501e-01
9.169542879703775906e-01
9.746976715161475013e-01
8.794267506156679959e-01
9.876088451963122017e-01
9.914548162052368996e-01
9.893741635442274696e-01
9.909516356546589355e-01
8.002378973379119520e-01
9.826793599126911749e-01
9.925590038036866680e-01
9.101405631208910885e-01
9.924201697088996799e-01
9.920113024202217300e-01
9.921133288027762509e-01
7.417575089722548976e-01
9.911515998909551373e-01
9.911387687307501304e-01
9.918794235518935132e-01
9.241861754724833844e-01
9.907355684365267701e-01
9.912775128389645918e-01
9.915064526202089779e-01
9.098547101032254947e-01
9.913266858612329591e-01
8.899113471253139451e-01
9.316748364594639176e-01
8.910850671644314769e-01
9.916723282761588099e-01
9.923937889649483424e-01
9.930085415112871461e-01
9.922369267827366723e-01
7.659717418003464395e-01
9.908718816594839218e-01
9.763550949420132241e-01
8.946853334547880676e-01
9.746559552798460535e-01
8.624505882234387855e-01
9.923404818341976519e-01
9.294297930628114823e-01
9.915198328770349345e-01
9.941843603015226849e-01
9.906448171033306327e-01
8.325511349422253238e-01
9.905753033768686100e-01
7.924280613210095137e-01
9.854046394870730197e-01
9.785534959810543443e-01
7.831217655605645644e-01
9.919996809182518582e-01
9.920064722566431792e-01
9.900169057639608416e-01
8.394663478090826914e-01
9.916432427464051402e-01
9.909446881969925514e-01
9.905975653326249963e-01
9.920386197294225328e-01
9.911385051779558752e-01
9.858834325119296693e-01
9.937278339009142369e-01
7.836319197088830180e-01
9.930580690078565365e-01
9.904823856084437050e-01
9.932093305626465973e-01
8.281663480337317917e-01
9.911027658208753088e-01
9.905716806203271885e-01
9.743383756531232009e-01
9.854999595527792478e-01
9.912864689756949454e-01
7.985272177566731244e-01
7.751120931566990446e-01
8.794651396227771700e-01
8.643991601734181129e-01
8.474426354519555282e-01
9.935751914704299415e-01
9.265492862198383417e-01
9.944807978590574082e-01
9.943392883054101850e-01
9.936376882186626069e-01
8.909212263983034008e-01
9.767730261298492866e-01
9.871309010413180651e-01
9.354772090560055098e-01
8.010402343886451337e-01
9.833833670615520495e-01
9.910140831688641905e-01
9.414743429751216697e-01
9.856787191423659333e-01
9.144451535423354649e-01
9.916368267947007764e-01
9.916071402155248737e-01
8.094897030025541840e-01
7.541228894345118894e-01
7.601140842042315438e-01
7.936782950582524920e-01
9.919862137705783844e-01
9.910992460248118086e-01
8.470889141511130926e-01
9.903716609885705457e-01
9.913648164534448748e-01
8.526994061053778662e-01
9.238559732553142112e-01
9.919193908177708074e-01
9.914419278135376823e-01
8.868448877189734070e-01
9.734657602854789316e-01
8.838897418417188678e-01
7.525452298790780148e-01
9.531959845958049016e-01
9.776541079071838780e-01
8.623206624248151986e-01
9.912301407364602079e-01
9.925383380167538405e-01
8.225685954481343209e-01
9.882901034093797277e-01
9.791883195388489947e-01
8.694280084483054782e-01
9.909028373560359038e-01
9.913116184796841868e-01
8.674077191639479878e-01
9.912159404554331532e-01
9.926951779085675387e-01
9.902277314197771574e-01
8.288681859087005943e-01
9.750210659581763917e-01
9.916790999250914007e-01
9.789606313893033374e-01
8.971232439710107309e-01
9.925449924273941349e-01
9.569855690227019318e-01
8.589852004395553964e-01
9.927880058587650325e-01
9.362767789557580045e-01
9.921716936676185927e-01
9.926844635163202257e-01
9.897856151750307196e-01
8.333477971395831796e-01
9.887460583417290172e-01
9.766691455591672844e-01
8.969932396350175363e-01
9.912953633668822873e-01
9.898981097092397485e-01
9.923064655982148929e-01
8.861104602900495841e-01
9.637065955979778886e-01
8.922395488501781990e-01
9.922640960688108303e-01
7.778114220986709348e-01
9.915169018299604398e-01
7.908796425288432408e-01
9.600665887906769669e-01
9.910659465236197896e-01
9.798771348791116553e-01
8.421106996366003461e-01
9.230953130267285367e-01
9.915991319334210852e-01
9.891960351865237699e-01
9.845463491986949922e-01
9.050439384375510432e-01
8.063702348234149664e-01
9.650960549327572968e-01
7.925799529605042082e-01
9.910081508352253099e-01
9.919413068821947288e-01
9.927990687392389546e-01
9.926074018355089956e-01
8.679511966240869292e-01
9.905807777544645143e-01
9.921352644794911857e-01
8.342168293847527227e-01
9.900600624904618563e-01
8.941314613718488458e-01
9.912312174444274371e-01
8.284990937753952123e-01
9.680060539262980157e-01
9.195406684861250346e-01
8.295878174402497862e-01
9.912788069963620607e-01
9.890424782688275185e-01
9.832323491802944515e-01
8.764732099150772671e-01
7.554428958816080675e-01
9.926332968969687753e-01
9.897202982035289143e-01
8.463651712119654169e-01
9.900500329305388370e-01
9.917659590862011321e-01
9.921581553594764902e-01
9.922230623690629914e-01
9.919111628530986602e-01
9.896538007036196349e-01
8.417752905225978077e-01
9.871624423336562426e-01
9.921599924645865265e-01
9.898046319593135633e-01
9.919651524462929082e-01
9.781353575721849491e-01
9.892147915194093866e-01
9.923296039633596743e-01
9.886991304023777793e-01
9.666569176553702070e-01
9.527300556411213428e-01
9.906691666004665553e-01
9.856587006375117088e-01
9.868658341053202498e-01
9.833990637340104257e-01
9.904668410657121447e-01
8.350258141787901822e-01
9.839355568684250430e-01
9.927679226609587015e-01
9.927140956956087559e-01
9.927776567086685766e-01
8.026989121173103703e-01
9.324374440149497678e-01
9.862047346472386788e-01
8.183613553691089226e-01
9.739075030052967152e-01
8.778247156015377417e-01
9.386762961606810451e-01
9.669939676046660493e-01
8.121849489907915220e-01
9.354400071930450977e-01
9.912438184647531791e-01
9.067151488129817638e-01
9.940794805116265342e-01
9.915391077277110332e-01
9.675881563382799921e-01
9.812807268112070380e-01
9.923479083020722014e-01
9.912911533648576246e-01
9.790537069107811963e-01
9.926138717773282938e-01
9.049582258074760910e-01
9.918279770713525068e-01
9.903857011878366423e-01
9.919849902625070825e-01
7.711470884750576404e-01
9.849900604703376583e-01
9.767610958447416891e-01
9.927721510617031342e-01
8.620671900357569362e-01
9.910158048212998061e-01
8.755229002432799446e-01
9.449470957679068084e-01
9.907564400953139394e-01
9.919930289350677999e-01
9.705759504179297670e-01
9.902058465352611138e-01
7.517608051204706099e-01
9.037011782585737674e-01
9.908127951373252307e-01
9.892674463474823154e-01
9.908539379686039927e-01
9.914714745027510823e-01
9.907449530334389021e-01
9.455235184239740853e-01
9.919434758409727548e-01
9.919963133827994772e-01
8.463514349991636543e-01
8.462950613049571302e-01
9.405367842168361747e-01
9.877673041992802716e-01
8.863015615303032613e-01
9.321404630195598839e-01
9.926541653316480751e-01
8.974345471607231284e-01
8.588677507078305018e-01
9.889047017720052901e-01
9.874139224109528268e-01
9.907016887989440468e-01
9.764299761098513830e-01
9.924356738934858591e-01
8.879037200082489090e-01
9.359326148659913303e-01
9.769803336330822319e-01
7.716041569173859305e-01
7.879241896616334673e-01
9.920859586753579817e-01
9.826631500658025153e-01
8.308287113377895716e-01
9.918846859110879155e-01
9.930488413600754294e-01
9.923704544468080480e-01
9.855036364372626867e-01
7.908714750648384584e-01
7.498443964286652941e-01
9.314707923775527032e-01
9.773728362266438374e-01
9.911964235961500114e-01
9.939725012978972707e-01
9.915327382669886225e-01
9.905828447482579735e-01
9.944999055244491126e-01
8.466474132841780298e-01
9.913202605291964176e-01
8.502641731437041717e-01
9.954715699861892420e-01
9.914631944962424281e-01
9.796263005713172767e-01
9.922583429052639348e-01
9.843606470057056912e-01
8.714627490455496561e-01
9.879254122007806727e-01
9.895753805774899492e-01
9.836353560556189146e-01
9.900367723927732122e-01
9.931641208779216079e-01
9.920573229607649868e-01
4.870428890156999202e-01
9.930597918270878122e-01
9.872249008882794108e-01
9.841922864115100200e-01
9.379659732322730425e-01
7.445791991417718414e-01
9.905757987223993144e-01
9.778801746389604865e-01
9.921653050301471044e-01
9.906378149387614629e-01
9.880471281083166302e-01
9.906508478512833227e-01
9.866089236290478404e-01
8.911854114566015728e-01
8.067779529348595435e-01
8.177611109346974994e-01
9.913190765370675228e-01
7.541026165791232527e-01
9.812661328402220162e-01
9.833475010462967569e-01
9.759857393224575794e-01
9.898162617020838105e-01
9.906634393952410411e-01
8.729378337324316117e-01
8.671992831369195187e-01
9.881662318992430194e-01
9.913850630343048476e-01
9.906331019016992867e-01
8.509532426276031902e-01
9.916595515019476226e-01
9.487363589900100758e-01
9.278121336443253542e-01
8.498805832611346922e-01
9.520118923758364993e-01
9.921300364079762568e-01
9.915971666630911674e-01
8.517292676694743214e-01
9.834127788389542824e-01
9.673491676907799430e-01
8.242722164756440817e-01
8.652808075201358085e-01
9.889447980857931642e-01
9.789550041213600506e-01
9.892087071544881649e-01
8.626637956453494516e-01
9.912154351718586165e-01
7.824442163418335872e-01
9.908132518842150960e-01
8.355556396603602831e-01
9.911807144273930836e-01
9.923209306461542312e-01
9.324915371978765855e-01
9.929646876149180734e-01
8.625401062824733511e-01
9.912674806840163777e-01
9.920730603431593408e-01
8.837289184348350313e-01
8.134760586593233755e-01
9.916005159335331554e-01
8.245439309288697949e-01
9.066618413926956777e-01
9.918733998227087234e-01
9.927722885084522275e-01
9.915038150408557183e-01
9.925473206545484262e-01
9.924810101110587146e-01
9.909615582951478707e-01
9.931577390573272934e-01
9.354252596089495109e-01
9.768925318926012791e-01
9.910888174263138284e-01
9.938578371696713543e-01
7.187383542922527457e-01
8.585804331733701833e-01
9.820368681207523043e-01
9.876425040551389811e-01
9.764936403939863396e-01
9.900373251993210832e-01
9.936902092942494491e-01
9.920140924322167209e-01
9.894634776680543142e-01
8.546762154165463699e-01
9.921984613425485211e-01
9.907901917082144738e-01
9.913726282479454754e-01
8.321107126292818235e-01
9.271025310176606027e-01
8.994093594452968743e-01
9.914224903483326301e-01
8.850342145764807933e-01
9.897977741480545877e-01
9.841362370200477105e-01
7.686892112470760097e-01
9.897999399781841623e-01
9.909098267660607640e-01
9.924206430629108899e-01
9.919564236597001594e-01
9.924143070412891898e-01
8.421685019662088489e-01
9.851648614114079106e-01
9.125726240625792185e-01
9.859684500630714332e-01
9.922479935762112957e-01
9.898486380034172694e-01
9.907055394976075346e-01
7.210949970441202783e-01
9.620603139618399968e-01
7.971394561170795923e-01
8.223985197972707439e-01
9.903468355911739796e-01
9.716315271277849996e-01
9.933732890701877372e-01
9.910255815890236519e-01
8.675135867560902492e-01
8.580563776717156088e-01
9.914187894777088950e-01
9.838315424708641288e-01
9.914760896398290280e-01
9.640741223131281679e-01
8.119382320793602226e-01
9.878609047433685175e-01
9.914291815306491840e-01
9.369685221638819339e-01
8.068866988560121634e-01
9.935498121833996610e-01
9.865852392163925177e-01
8.727006462721293989e-01
9.920631396823259562e-01
8.652360854189715678e-01
9.908561816903377339e-01
9.663766811129509415e-01
9.809918597077140756e-01
8.299965445503900696e-01
8.406693787314590827e-01
9.906095550462485910e-01
8.187103894972822538e-01
8.086515503493414414e-01
9.897940780342158185e-01
9.926722473750946296e-01
8.008010222052768246e-01
9.911751868578203561e-01
8.890251649190964445e-01
9.923080263576444793e-01
9.922721727830146055e-01
9.916011521768502979e-01
8.687088641461793159e-01
9.939215358861958061e-01
8.337367367521943962e-01
8.088458092363928209e-01
9.927054053772285114e-01
9.922137380362139325e-01
8.046367091003456817e-01
8.869122246964989964e-01
9.913469890044516175e-01
7.936632694726909465e-01
9.636040891761877836e-01
8.717567610601406614e-01
9.921776107443671666e-01
9.918880800786616936e-01
9.913797641921254788e-01
8.346780159609159533e-01
9.906870320130500840e-01
8.882762503768364404e-01
8.587397693640453911e-01
9.898942616688120033e-01
9.905541228372187756e-01
9.944877095483206642e-01
9.079344342546613600e-01
9.922835698280254579e-01
8.791614800329095036e-01
8.656359952500523036e-01
9.919254966245386607e-01
7.529610158462308744e-01
9.916497667155063089e-01
9.912884670460140324e-01
8.619151739456178962e-01
9.839133967160170746e-01
8.703638245613951607e-01
9.908976542668155307e-01
9.917698889855753874e-01
8.515674761960446704e-01
7.687564755571638653e-01
9.886838256795887903e-01
9.888463448023946389e-01
9.179037813342563190e-01
9.779599007368576791e-01
9.926926565864599983e-01
9.912606177695332255e-01
8.507925259124058393e-01
8.143385272885101944e-01
9.898572893615896762e-01
9.916156142252179340e-01
9.853797532397128300e-01
9.741430245298678958e-01
8.518050035478642590e-01
9.877287304641284571e-01
9.911410117863510560e-01
9.925520968758941853e-01
9.393889724186553769e-01
9.927407231658249565e-01
7.718142887165950761e-01
8.501280345815968031e-01
9.926793443771464442e-01
8.991598518026504561e-01
9.883262845102199767e-01
9.460662624968527723e-01
9.828313181286815192e-01
9.914255479066632626e-01
9.927988919510579713e-01
8.438681339184792574e-01
9.909971554592101883e-01
8.095969311452582140e-01
9.663813942145167424e-01
9.937404695052807213e-01
9.917448567282258765e-01
9.918256202431537938e-01
9.861540637594583547e-01
9.883413684136775901e-01
9.547022445573515315e-01
8.512992649895804176e-01
9.908740421602055815e-01
8.357520107740221693e-01
9.925958717270172427e-01
8.370373373424965235e-01
9.737761635183783682e-01
9.829702012328691563e-01
9.910417554777790627e-01
9.921663528444126801e-01
8.370382704930359186e-01
9.899259072810034921e-01
9.911902720367218311e-01
9.870425465168611856e-01
9.910689296105842372e-01
9.922902157138828727e-01
7.967158939706259213e-01
8.516968055641482849e-01
8.041768221470606548e-01
9.909313578730389871e-01
9.906045680602486581e-01
9.910620913845780144e-01
9.834316882467362131e-01
8.139710768397455665e-01
8.332276711028003824e-01
9.914817590131871361e-01
8.633079197009476680e-01
8.391436177456413903e-01
8.559161105932791003e-01
8.261953943922994981e-01
9.886984136075053220e-01
8.420920885223277530e-01
9.912369634674377261e-01
9.920961693289603867e-01
7.333838545802355835e-01
8.566884597572190785e-01
9.907789037512388930e-01
8.589745479361459157e-01
8.946116852248271467e-01
9.909357466480427368e-01
9.022231434430605379e-01
7.535678864664381305e-01
9.911727358133443078e-01
9.750270804087266541e-01
9.909163898217487887e-01
9.935733649551020674e-01
8.216010760808866165e-01
9.839719299425061516e-01
9.912236324451847436e-01
7.470315829324116752e-01
9.783815104994824097e-01
9.917704758917819108e-01
9.374014862497784817e-01
9.866287262289151760e-01
9.917360474482174171e-01
9.784004238383183782e-01
8.100146273344721592e-01
9.917449697066369474e-01
9.928714306209064366e-01
7.217548596553274853e-01
9.910823605856243779e-01
9.325504228302368137e-01
9.923923591973655700e-01
9.905663811124016949e-01
9.919934724173828933e-01
9.926765276321564135e-01
9.411957068640854907e-01
8.874161330719039231e-01
9.910242512852298624e-01
9.760086461619232878e-01
9.130040248622379728e-01
9.768936349355767934e-01
8.296278179223685045e-01
9.763280887936515162e-01
9.915188412976874144e-01
9.914315298767585327e-01
7.368774551193744138e-01
8.319418701614165190e-01
9.905294059811602381e-01
8.978260210478162806e-01
8.777414819811969471e-01
8.741810694086999955e-01
9.909378774442617610e-01
9.918466738078616229e-01
8.495683158061739793e-01
8.622693272650004959e-01
8.977004449595630264e-01
9.899976571047233165e-01
8.689328276577585886e-01
9.895863142432954618e-01
7.528950992624711125e-01
9.451955381912405807e-01
9.923588446552550346e-01
9.355863060033086098e-01
9.908408295002295585e-01
9.916607098384212504e-01
8.424801364758586208e-01
8.032239613069354078e-01
9.438441672139378236e-01
8.105486375382872088e-01
9.091363629672882807e-01
9.750799245406045479e-01
9.422042091359503768e-01
8.275092623271933512e-01
9.846496268620067438e-01
9.868622137272038408e-01
9.635323457716686857e-01
9.909924974869153136e-01
9.909289063233515105e-01
9.907698730809486598e-01
8.586487493120689152e-01
9.912121738284248584e-01
9.599764866715507772e-01
9.914226864971795727e-01
8.987834178464915169e-01
8.631634020947526187e-01
9.910238451237532997e-01
8.191820698881657759e-01
7.516632338153010906e-01
9.494085689737301603e-01
9.913096067289122182e-01
9.881656357722244932e-01
9.915861545185860049e-01
9.924775552453488636e-01
9.912798827205391294e-01
9.910067964129204432e-01
9.872691401661536359e-01
9.779205104713771801e-01
7.685386518342995910e-01
8.143278054595227688e-01
7.982273002323369004e-01
9.907644545678053749e-01
9.927428185291617968e-01
7.935071087081728702e-01
9.926649552534394516e-01
9.907604950005842737e-01
9.783599483962457377e-01
8.203660599576405588e-01
9.938292980988778780e-01
9.929168748654112475e-01
9.845760966947172399e-01
9.824970080521413518e-01
9.928898131772124769e-01
9.765471717112282901e-01
9.920962976648413090e-01
9.858569842857579646e-01
7.963726268844184553e-01
9.362271749022047507e-01
9.906668996919392178e-01
8.781443014754607423e-01
9.909377028663286513e-01
9.917034022930709680e-01
9.906222247380199741e-01
9.919646603556149245e-01
9.938427629669522867e-01
9.912522896416576801e-01
9.860442803697969660e-01
9.909808713802097380e-01
9.922417999476551564e-01
9.806936272583319791e-01
8.428421687332199319e-01
9.915666434754014658e-01
8.257602600976956531e-01
7.617165876513963818e-01
8.091455470902690905e-01
8.171875177540747215e-01
9.930491279920511394e-01
7.935417572984629908e-01
9.926975660637761267e-01
9.922363275351204770e-01
7.870090104971715350e-01
9.367444661250995397e-01
9.199956479011679455e-01
9.911059122588073977e-01
9.759663418857994488e-01
9.288729508320879846e-01
8.417720383839873977e-01
9.912707614757095831e-01
9.838523271712018570e-01
9.908299560214648416e-01
9.869014212767256433e-01
8.839537102150124559e-01
8.518571193571500277e-01
8.669411304610162849e-01
9.911390332638524425e-01
9.748613118201562289e-01
9.805687846521744522e-01
9.790061323783807445e-01
9.911379221004946727e-01
8.766163580263989230e-01
9.918160158810093163e-01
9.885210262578550955e-01
8.702479921042192146e-01
9.582643213573229790e-01
9.839479663232892914e-01
9.917104102655516229e-01
9.905560991607226251e-01
9.836401759450847937e-01
9.936369121159142059e-01
8.571596049128530348e-01
9.916174270812021518e-01
9.867401582463780629e-01
9.055573324600859619e-01
9.905547432234418359e-01
8.495674066191235552e-01
9.892755243553401634e-01
9.915312014591718404e-01
9.907930038777097437e-01
9.925417635822313400e-01
9.923673645120042464e-01
9.810184975895690496e-01
8.541028373399284224e-01
9.373330473324610335e-01
7.946376405499299134e-01
9.895383466209838330e-01
9.334959915380910411e-01
9.849583250474692742e-01
8.865063713475552776e-01
9.930764791191004637e-01
9.874611447757738469e-01
9.931913526361787481e-01
9.542562373879476256e-01
8.224933292057821088e-01
8.726028798512248663e-01
9.596137143634201339e-01
8.846494156759727723e-01
8.436603568748659576e-01
9.916529782654270875e-01
9.917730875442044569e-01
9.832279618662369547e-01
9.914815883830179200e-01
9.027695619471864941e-01
9.788683349298195058e-01
9.922924441616387536e-01
8.541751737384858378e-01
9.897670382632078878e-01
8.615623892050359167e-01
9.502417740092057308e-01
9.080322539210776700e-01
8.421976663860235579e-01
8.753394812333430419e-01
9.935259189743715913e-01
8.106008941501580134e-01
7.680302631690504311e-01
9.791489347468209647e-01
9.585227277791621425e-01
8.343974300528435029e-01
8.867811913142559233e-01
8.373672452616601758e-01
9.531453903451397869e-01
9.912727864303479963e-01
9.895185186885472328e-01
9.909438246798865091e-01
9.452482280174483442e-01
9.904971030282996303e-01
8.493788939328640319e-01
9.926573402845813021e-01
8.081212875850404265e-01
9.878677779933265901e-01
9.813181761130815861e-01
9.904959747085959609e-01
8.163388612720621218e-01
9.923432409537155108e-01
8.230421494501624080e-01
9.896100216792432791e-01
9.927119509516822982e-01
9.937609877136752701e-01
8.355256110373704415e-01
9.913771060642238009e-01
7.736424454638419768e-01
8.517893773378837352e-01
9.569847317887772986e-01
9.859571489743137462e-01
8.688524940612615266e-01
9.909069496244848896e-01
9.922105538678017700e-01
9.905955349146244870e-01
9.857655089236323498e-01
8.953005595798509964e-01
8.029775721543509492e-01
9.807118422150751247e-01
9.934712370521835423e-01
9.873933569785977582e-01
8.325025676936244068e-01
8.268035723176289098e-01
9.916068311315699990e-01
8.546851587455921440e-01
9.959071548521063466e-01
9.434789774208899304e-01
8.531631662177376896e-01
9.826997826137506831e-01
9.874010769213886762e-01
8.281452502998976062e-01
9.942285306273050960e-01
9.914962106746902926e-01
9.719744787274927633e-01
8.429897040706617606e-01
9.927187808223908450e-01
8.704107340611479948e-01
8.708051787210789874e-01
9.920744997550239308e-01
9.851317103106513873e-01
9.175617342887001371e-01
9.922383857942507213e-01
9.741855475821409316e-01
9.041981069731204190e-01
9.909458670732246288e-01
9.940435789377610742e-01
9.232903911428123056e-01
9.919085763238387754e-01
7.206678285284775498e-01
9.909157705262360283e-01
8.594641970981731216e-01
9.925092092862850546e-01
9.913458547667797216e-01
8.871892949217268232e-01
9.858611682534281773e-01
9.914698602735297905e-01
7.611705919502865791e-01
8.636552925615997856e-01
9.926015262197309674e-01
9.303543988495103223e-01
9.930374079449335589e-01
7.952393124503961408e-01
7.393666559863666388e-01
8.104877586090746266e-01
7.047668789082983665e-01
7.612469788451580177e-01
8.653650468495041048e-01
9.904767844195493387e-01
8.325623634292953490e-01
9.918076793674742708e-01
9.902945483738204713e-01
8.488822966789243418e-01
9.808160465841208042e-01
9.929602424920115356e-01
8.629856524716128519e-01
9.926396976716918008e-01
8.587147866815934005e-01
9.900174356459254810e-01
9.936294013387675372e-01
9.909989775146639257e-01
9.617406289029764022e-01
9.640800655609665926e-01
9.917724804893888191e-01
9.847654949336672736e-01
9.908656052084235943e-01
9.908282007395520230e-01
9.898628555607945634e-01
7.563369471838017333e-01
7.925098805771014776e-01
9.938594275812726586e-01
8.891416723529825816e-01
7.758218768244057317e-01
9.908638034782275561e-01
9.912423837158781392e-01
9.809770811010481983e-01
9.423920625732638001e-01
9.925755401013807155e-01
9.814343733167378847e-01
9.373111028583132054e-01
7.972051945717681942e-01
9.746374424724070229e-01
9.916050029999222692e-01
9.906227227754299536e-01
9.512331567021106160e-01
9.933413994361834920e-01
9.914796423528705605e-01
9.920063459582206811e-01
8.313163280136719457e-01
9.860888716526783337e-01
9.913396257889435237e-01
9.920562141332313066e-01
9.928626229015444782e-01
9.909131841907204974e-01
9.914813945044820276e-01
9.906278295731377748e-01
9.913093737263386496e-01
9.929508375781460616e-01
9.906395613666610922e-01
7.587557881041472330e-01
9.923388457831142651e-01
8.237073352187500586e-01
9.919515218769481280e-01
7.756949160904904605e-01
9.892919702333482501e-01
9.606131610563525269e-01
8.884788431536170261e-01
9.908007080329209737e-01
9.922141906220115493e-01
7.592973729003248406e-01
9.902254323952699444e-01
9.024589135314200483e-01
9.905283247068310537e-01
8.324910983232332029e-01
9.934937199501697735e-01
9.763112180419539765e-01
9.793996568638067002e-01
9.932615355319112105e-01
9.823742764737057875e-01
9.083950234348969754e-01
7.945022593388018084e-01
8.615698253636625559e-01
9.015314743506888107e-01
9.921923223428645855e-01
8.836972676398143767e-01
9.825742006625782787e-01
9.756523657237475833e-01
9.911336624656202909e-01
9.872928276118059232e-01
9.922599656765787035e-01
7.506210941961902749e-01
9.909722406775099968e-01
8.057318273445497336e-01
9.892516104087514250e-01
9.824361130800469688e-01
8.573539185326983780e-01
9.744168853023903454e-01
8.099988640607282964e-01
8.820015391861321108e-01
9.742565038212274153e-01
8.739056147542617614e-01
8.000572916691561787e-01
9.558507217097365061e-01
9.908769635510786822e-01
9.315746796994890389e-01
8.231520458064122137e-01
9.904822337624002992e-01
9.936105200903523338e-01
9.927476990061449014e-01
9.919657035495624831e-01
9.920121973260379589e-01
9.823181198858530472e-01
9.917456391836811935e-01
9.905889299464841757e-01
8.854375380238628246e-01
9.692300864193529319e-01
9.702299900466335725e-01
9.919782051450317661e-01
7.607379140906174175e-01
9.842490594780943791e-01
8.104248409063325997e-01
8.311606125104352705e-01
9.808936681875116692e-01
9.917686046333249461e-01
9.916700934610256368e-01
9.176979874496530298e-01
9.383873125857011832e-01
9.912278286241488212e-01
7.642215930104574451e-01
9.534942610239836025e-01
9.303640119976657186e-01
9.535226584697842345e-01
9.357362132856836823e-01
8.334546984315233109e-01
9.917971863145720324e-01
9.835005465606593278e-01
8.896762041830502676e-01
9.921638948063382646e-01
9.707301249647414254e-01
9.919084723897496625e-01
9.912098362641359461e-01
9.852826323307970480e-01
9.934532407404109700e-01
9.908185516013330307e-01
9.906297280054425780e-01
9.922159600250585187e-01
9.814697740858994157e-01
9.921402659774458677e-01
8.352919268015412957e-01
8.122229045571609518e-01
9.914528516850065198e-01
9.933252653152574441e-01
7.617516538448841912e-01
9.287247452081864862e-01
8.710988106350852078e-01
9.924572329264822468e-01
9.829756288940710851e-01
9.919285091864442627e-01
9.916560369915925488e-01
8.265644857791485389e-01
9.488067308626124685e-01
9.904522485737026205e-01
9.916501287789885044e-01
9.576943837019024075e-01
9.934902189825914887e-01
9.906758831552391342e-01
9.916351058398712448e-01
8.320081189084636009e-01
9.536652010711222927e-01
9.911912545083584325e-01
9.894930820675417182e-01
9.134061605017963492e-01
9.143450646698458861e-01
9.919459433055394237e-01
9.447561026967957742e-01
8.144613046175782634e-01
9.912940622703980686e-01
8.584924226386904111e-01
9.360104514411400345e-01
9.883072340897178787e-01
9.895866820545952125e-01
9.819768443359293553e-01
9.913137581073568905e-01
9.934293408213962229e-01
9.933384165764146401e-01
8.475355979787728700e-01
8.079519915302671995e-01
9.783761434586319972e-01
8.527616951905553355e-01
9.925397009577286989e-01
9.909963395783606410e-01
9.893181174846596981e-01
9.494573848401860472e-01
9.925951648940560812e-01
9.908910296476792778e-01
9.895884651665868281e-01
9.918266661362681313e-01
7.939513560145259330e-01
9.915759284112736216e-01
9.936527715076447498e-01
9.927525113175605931e-01
9.241997235096119923e-01
9.919463551143293811e-01
9.928631778915752992e-01
9.913800104087097109e-01
9.905580186146194510e-01
9.665448763569977064e-01
9.745665249635711014e-01
7.813446551092402270e-01
9.755816176280501795e-01
9.928696368522121896e-01
9.919629367787919927e-01
9.913547352019913550e-01
8.588734461757272509e-01
8.182574895876453258e-01
9.896141883928057936e-01
9.920692159709101343e-01
9.421227608475877258e-01
7.040884950281772747e-01
8.358359437466936770e-01
9.674100597188102224e-01
8.422577555452372966e-01
8.422543683867973474e-01
8.675626659190490697e-01
8.402975940826959977e-01
9.910723362440988504e-01
9.891860558878569076e-01
9.908963069252239020e-01
9.914166081493117622e-01
9.892413361857538279e-01
9.922198409960178989e-01
9.766936947918357648e-01
9.165774163438509259e-01
9.899902659871213650e-01
9.833983858567394432e-01
9.221584632770104539e-01
7.699167828372788236e-01
8.523782893995612842e-01
9.909043765657192804e-01
7.879272633900076261e-01
9.286546297987885445e-01
9.906860377869017853e-01
8.871471912616868405e-01
9.923684931540918130e-01
9.720764588921900762e-01
9.885319853787190025e-01
9.807186863984774794e-01
9.915988729201190566e-01
9.866539850938341738e-01
8.663654024084073146e-01
8.988546306619575876e-01
9.745710140304055802e-01
9.530817815885738176e-01
8.268254261630665347e-01
8.863948889786816832e-01
9.009981705750900183e-01
9.911027506635462503e-01
9.891689003232034816e-01
9.884477925980040824e-01
9.917547627017757605e-01
9.909839350727951413e-01
8.351601034334164009e-01
8.581405205465658659e-01
9.739689677640959165e-01
8.414823641693007783e-01
7.974371630992482807e-01
9.836390175941773784e-01
8.870277756034591343e-01
6.316978933489989512e-01
9.202895921361964326e-01
9.723626403052099132e-01
9.915248192310847086e-01
9.930153080742275540e-01
8.453766397615716244e-01
9.026648970635237079e-01
9.771277605192260074e-01
9.850669582710807060e-01
9.918509965503060632e-01
8.717767329750556460e-01
9.871161846270654072e-01
9.926612469219344703e-01
9.877361330714788945e-01
8.416226569240976563e-01
8.779983884714667175e-01
9.911512493249666766e-01
9.907793720270262616e-01
9.802543042344313839e-01
8.740645537297546674e-01
7.494273654551858455e-01
9.071205715001118275e-01
9.446249497314339605e-01
9.926973721996120714e-01
9.931558716917977536e-01
8.057276839850866512e-01
8.256467854530704642e-01
9.888290807474775512e-01
9.913975504825280893e-01
8.168997005441281933e-01
9.701925932492693194e-01
8.736361518609742083e-01
9.922206645407486425e-01
9.915055688041595205e-01
8.935128786988447702e-01
9.749923028211322507e-01
7.791921968344395211e-01
8.287086514201116305e-01
7.446502092621716251e-01
9.905899587832776021e-01
9.786993126533827247e-01
7.699954138902754819e-01
9.928099679269600797e-01
9.907414240868990252e-01
7.723964269239979030e-01
9.770230382246021250e-01
8.783214776244288036e-01
9.832711269146522381e-01
9.721505820991229729e-01
9.904595207141156932e-01
9.548192081807476139e-01
9.915872526021350941e-01
9.817406307279689104e-01
8.475040810345153552e-01
8.853450364715461651e-01
7.673570486913257049e-01
9.884564139981374398e-01
9.979752285103883347e-01
8.780382332226326358e-01
9.927231611843075898e-01
8.847946859604894909e-01
9.922139445859294860e-01
8.413980815640548228e-01
7.909979791649281999e-01
9.931875159538078313e-01
9.909565020827666437e-01
8.848152248775348339e-01
8.349835074038362004e-01
8.300741175816468420e-01
8.366386296195624794e-01
9.907350042743525709e-01
9.927279383612728214e-01
9.899943041970591384e-01
9.892730359958743502e-01
8.661124372163830909e-01
9.908576929880441586e-01
8.842898502096065982e-01
9.457821502852179485e-01
9.395638797367291684e-01
9.242408702152757893e-01
9.776029621676669557e-01
8.263293480536524349e-01
9.473842777235773616e-01
9.906301621319468786e-01
8.279496061440990706e-01
8.887434034385539583e-01
9.445412834960580373e-01
9.924541100573250896e-01
7.542558289315888231e-01
9.780308791839470439e-01
9.916979221119802679e-01
7.802557014315567585e-01
9.781566403574831758e-01
9.914079226182651583e-01
9.907063086683157715e-01
9.919529625519948324e-01
9.889342012059106901e-01
9.696621213159233310e-01
9.870462503564784162e-01
7.602993597724642116e-01
9.850919778260504023e-01
9.782082252108106335e-01
9.904324412474460049e-01
9.930827741400096720e-01
8.220075808936231354e-01
9.916718622172669972e-01
9.037611169048356263e-01
9.471857240924472787e-01
9.861560982406160081e-01
9.810266409009569255e-01
9.359600116262880576e-01
8.601020491340582996e-01
9.916254548619889420e-01
9.918688799369326237e-01
9.912942027906972431e-01
9.910616637009532770e-01
7.796187667630984919e-01
9.834481641344466896e-01
9.916173361665360231e-01
9.905965841814114992e-01
9.039586506838155344e-01
9.874650179065421751e-01
7.997908267773783386e-01
9.794688070053786388e-01
9.865556184100371384e-01
9.656067333382165607e-01
7.831416650767186738e-01
8.134023387714321984e-01
9.871234420732682979e-01
8.768394890085831062e-01
9.779669169290148290e-01
9.921281223572370189e-01
8.077869335560260433e-01
9.911434372523066916e-01
9.918596904093408551e-01
8.695752093850187547e-01
7.693450091344748998e-01
7.450583060703581673e-01
9.918245510781280583e-01
9.860053619799586944e-01
9.911120715766797984e-01
8.687782397907289900e-01
9.809586393745108879e-01
8.776842478695840999e-01
7.955022631462886906e-01
9.850070229334320082e-01
9.920541541982237366e-01
7.855641007906568607e-01
9.338869916051619757e-01
9.914442026894181303e-01
9.927690877746268017e-01
8.827332586641275514e-01
8.729378287241404966e-01
8.860018334441273069e-01
8.756726910504248895e-01
9.786634255408674932e-01
9.914717879231169650e-01
8.182254754444107103e-01
9.925199711450899409e-01
9.771085858662789114e-01
9.907588606999916392e-01
8.381328916228247827e-01
9.933357097823674042e-01
9.714121511982359847e-01
9.910691734736127856e-01
9.450572462685948860e-01
8.505700735323842299e-01
7.994236351810732888e-01
9.790256151736493884e-01
9.786298562432663717e-01
9.927038891040931290e-01
9.911732493326048665e-01
9.925103116262713465e-01
8.845468425225015974e-01
9.911449178923287251e-01
9.915683509023410780e-01
9.711808760187911060e-01
9.918658354394533916e-01
9.924859487155093252e-01
9.917441321367329587e-01
9.926768942764754300e-01
9.908918418401057027e-01
9.908537737072168339e-01
9.915592428579933504e-01
9.913390043363889959e-01
9.800388277612976928e-01
9.911195716494958230e-01
8.350107753951201417e-01
9.923948470393778587e-01
7.474143803885933135e-01
8.296399984857198984e-01
9.902231796740446068e-01
9.086649924118266330e-01
9.921052518055500924e-01
9.924313812688840830e-01
9.917596731546913791e-01
9.921304315955389308e-01
9.931805708170508007e-01
8.161444516316607167e-01
9.899747350570063942e-01
9.912303358248778506e-01
9.321747875502254255e-01
9.920065364397067098e-01
7.630831317443029782e-01
9.858595578014681671e-01
9.913796075090397508e-01
9.896980267597130787e-01
9.901757214568108756e-01
9.910341842732103279e-01
9.913495220080408288e-01
9.904842893798037062e-01
9.702269482403862444e-01
9.920948294198805861e-01
9.909371306878984598e-01
9.924219315039997102e-01
9.924801641341389757e-01
8.232904299880144938e-01
9.047273974960212684e-01
8.009840547394337928e-01
9.924534742240697094e-01
9.911831205350181140e-01
9.906830309991276895e-01
9.781186067374529891e-01
9.931947810179054814e-01
9.910014648270303317e-01
9.910099152365259290e-01
9.932187212078601446e-01
9.929090158597213556e-01
9.915163713113934740e-01
9.560289377044024484e-01
9.880731302764541590e-01
9.860007557529150146e-01
9.285016656363721532e-01
9.876054412698703766e-01
9.422203097880951228e-01
8.024493787060263950e-01
8.433484440228545820e-01
9.927482616838235741e-01
9.917823740517069941e-01
9.890497189419334978e-01
8.445746585282125629e-01
7.905214172599783762e-01
9.184659699076438422e-01
9.932320147610723682e-01
9.907441993949768211e-01
8.199933341957630351e-01
8.231559975255142714e-01
9.365604535050114920e-01
9.916192646052327531e-01
9.845254460200237867e-01
9.934185478405607173e-01
8.425182359416820699e-01
8.194362122435434603e-01
8.436139457662952257e-01
8.836016724390937105e-01
9.926010612999934812e-01
9.764723707482663162e-01
9.910448061135631592e-01
9.422817011995547887e-01
7.568031743083428742e-01
8.735181123214836862e-01
9.842493694438341212e-01
9.964934898263031471e-01
9.910078216728612777e-01
8.867645304666359474e-01
8.381065718297014966e-01
9.910970009284134630e-01
9.224989579031069864e-01
8.088715327929683063e-01
9.912462516512156041e-01
9.910063739995215171e-01
8.916048536264012947e-01
9.929876426708795778e-01
8.713957316781626439e-01
9.923858811201724528e-01
8.420840384754445518e-01
8.733611143531470056e-01
9.923992663353217170e-01
9.217074624312512343e-01
8.601830866173227896e-01
9.932198722136319491e-01
9.906234635999220384e-01
9.898195812024733753e-01
9.850998199929725807e-01
8.896307187585623666e-01
9.275193507282732952e-01
8.692896045166812469e-01
9.854271963605480966e-01
9.903593542039933473e-01
9.927031894213428354e-01
9.907791932092501197e-01
7.414701532943712703e-01
8.936506789093051628e-01
9.917214982388105060e-01
7.785952764364320045e-01
7.356916626231424505e-01
7.499147624290889436e-01
9.914837868219801287e-01
9.904781700833359404e-01
9.904824195931626329e-01
8.055707933440280355e-01
7.811789199552697793e-01
9.889447338265298093e-01
7.685392539461699535e-01
7.587475360217638132e-01
9.911639874878520606e-01
7.539817730453589606e-01
9.937102404889064378e-01
9.900140946506948980e-01
8.652827851942256343e-01
9.724770000682807503e-01
8.664599589579993211e-01
8.073682238818054024e-01
9.931284966477467169e-01
9.861270435338619356e-01
8.517866518309764601e-01
9.931604968239333697e-01
9.910602606554997918e-01
9.914379406037806541e-01
7.810395355371019255e-01
9.901094034967140578e-01
8.790287667190385124e-01
7.820008032649163887e-01
9.920684480271442229e-01
9.886807976804937725e-01
9.811670575922348814e-01
8.397776724700207751e-01
9.745843483159366549e-01
9.458037756429864551e-01
9.923185654812545220e-01
8.231747409019655182e-01
9.880281981305372163e-01
7.807482468584849844e-01
8.109810530493821723e-01
9.925178583533488252e-01
9.913659077174724610e-01
9.823164514495160704e-01
7.550492522923142324e-01
9.926751450390457476e-01
9.936700364058433932e-01
8.427492624304546709e-01
8.606171489605689562e-01
9.914862518235201261e-01
9.914338539732440170e-01
9.905764188406387394e-01
9.911171106106235751e-01
9.804198728512779626e-01
9.910098674736060875e-01
9.914639908328402029e-01
9.918369974169749526e-01
7.525233004010122295e-01
9.232194377758082826e-01
9.277749446585401571e-01
9.932027548883420875e-01
9.914939914682568967e-01
9.706283849581422984e-01
9.621686977854432277e-01
9.792903860674583294e-01
8.334029202879363885e-01
9.851254732524343805e-01
9.910949448975805431e-01
9.667330990753739695e-01
9.921638404315940019e-01
8.771480382993982472e-01
9.911268939704062086e-01
9.866553825419901447e-01
9.908910560768003917e-01
9.856771833152605522e-01
9.918373531733697401e-01
9.914668186155242147e-01
7.873605146722626458e-01
8.296083488013843432e-01
9.856434822453740141e-01
9.174221841056070526e-01
8.415327143282427258e-01
8.402251738923625091e-01
9.817461702284147052e-01
9.381943456893558908e-01
9.905958912580578035e-01
9.910484084148469819e-01
9.900001176786465962e-01
9.842172616461337675e-01
9.913924804804593593e-01
9.897444998281178519e-01
9.920782462875300522e-01
9.907635447660968486e-01
9.919990095656023854e-01
9.086229432273325024e-01
8.735505128068237202e-01
9.892799928947755284e-01
8.619404062188552595e-01
9.923829944447160045e-01
9.926376403642545032e-01
9.906273738831364861e-01
8.276544632544738933e-01
8.915282847785449549e-01
9.914911599693256861e-01
9.910220810403813640e-01
9.930964142307404652e-01
9.914958551015957688e-01
9.878147813231764607e-01
8.049571938846120656e-01
9.856634369554796438e-01
8.660076798343694371e-01
9.922313341161668188e-01
9.899742305178587110e-01
9.749526685160831985e-01
9.904072574238907967e-01
8.416635305727406813e-01
9.921983188765922668e-01
8.313967519501279657e-01
9.796461758679455567e-01
9.589939033251054790e-01
8.867164206248461245e-01
8.133883148810717723e-01
9.923581532558499729e-01
9.910381074232571530e-01
9.306775093527929199e-01
9.804473672106596149e-01
7.590498382426491553e-01
8.180482882501107778e-01
9.766738904487575201e-01
9.920271108863698561e-01
9.911977730195099534e-01
8.496832261894142757e-01
9.905094978938216999e-01
9.864983313574492430e-01
9.918001781729428590e-01
9.763923581016943354e-01
9.445743996385471686e-01
8.238742142684790659e-01
9.883511714204432641e-01
8.124704652792715809e-01
8.882110258556517035e-01
9.927375536832244718e-01
9.518708644803398622e-01
9.673132235600678808e-01
9.903556291599324712e-01
9.913662700141830930e-01
9.917976634959133619e-01
7.770206577673060000e-01
9.866349853542681902e-01
7.958296373952500335e-01
9.921403076631413187e-01
9.917459868366410580e-01
9.908375293866149569e-01
9.873128684866534499e-01
9.925470087035094258e-01
9.841417739627787986e-01
9.823589291235225174e-01
9.909935013434477691e-01
7.939710619056977725e-01
8.484445330670710161e-01
8.660866464324518121e-01
8.086932097411405618e-01
8.736642141124321137e-01
9.206779158774291982e-01
8.567419165151720639e-01
9.885768833082635432e-01
7.649437030805723570e-01
9.862507911209706934e-01
9.928385751214364729e-01
9.899161148497988005e-01
8.963918037159881447e-01
9.929355564089211716e-01
9.833527851555080579e-01
9.239286583961575650e-01
8.939188325874491969e-01
9.907331953926690193e-01
9.791465080821254441e-01
9.930774774267205895e-01
9.559244125874024611e-01
9.926726701939952990e-01
9.924496213956911506e-01
8.651891912676916707e-01
9.862301177934444940e-01
8.329361873093872326e-01
9.841350919511617779e-01
9.919018825685450569e-01
9.921273530066270219e-01
9.911709329638456190e-01
9.921326698534722599e-01
8.452854975561647777e-01
9.114464577790626354e-01
9.914427029040205896e-01
9.436133865294008549e-01
9.496567774726361044e-01
7.541446877732628229e-01
9.928947762981487069e-01
9.906370858274163860e-01
8.331002217427537770e-01
8.426060672308297583e-01
9.918628409873856411e-01
9.921803965526573288e-01
8.403073702726119310e-01
8.448591797495723643e-01
9.929496191927066340e-01
7.718801967191422087e-01
9.887314140176450827e-01
9.914609551484323546e-01
9.915436715507794929e-01
9.912152577165442846e-01
8.188130216729840871e-01
9.822650500958276520e-01
9.756571841150456503e-01
9.908881715374663335e-01
9.894583427715406554e-01
9.943660787313379767e-01
9.890283161855821792e-01
9.899099375492840247e-01
9.645451112196780086e-01
9.887779116545750702e-01
9.875440292597718051e-01
9.917778515259082495e-01
8.178660326990285778e-01
7.829672813979067225e-01
8.361752710130148092e-01
9.538432312812189506e-01
8.447714094212053215e-01
9.849845248111096518e-01
9.919933528732540751e-01
9.903139785802450579e-01
9.881424833584128153e-01
9.838802446332923779e-01
9.576518124225696926e-01
9.899773711363483164e-01
8.400197744777864184e-01
9.912657659160049040e-01
8.548889726806143674e-01
7.954911676626538197e-01
9.913839303925489066e-01
8.136010343219677310e-01
9.905476913833652919e-01
8.291009910803277538e-01
9.905797245253885608e-01
8.118031920168892190e-01
9.905791624788290450e-01
8.528564481181725165e-01
9.900129283499478072e-01
9.921913164033560051e-01
9.922942893443117418e-01
9.765130696445682990e-01
7.843657373738700533e-01
7.715484927001123872e-01
9.215796326198452126e-01
8.419804029362059072e-01
8.638245070208294685e-01
7.639682167023851278e-01
9.778662556071672229e-01
9.492364866188730543e-01
8.799052714114954377e-01
9.747595324533504524e-01
9.517949593862660151e-01
9.897586349540085093e-01
9.925173211872863055e-01
9.790083975518901749e-01
9.914373726559686517e-01
9.883498707787619075e-01
8.693387139376833606e-01
9.264845013183903299e-01
9.917619811063247415e-01
8.051196838833030167e-01
9.802691679617949738e-01
9.863115624672647019e-01
9.905517331930109304e-01
9.926351069901142576e-01
9.766448315756895981e-01
8.993347177831965134e-01
9.913479895489492044e-01
9.911927033119340980e-01
9.849801839759007027e-01
9.852398780666672407e-01
8.974788500509111033e-01
7.996498459535199554e-01
9.374483248104648059e-01
9.927589886907917105e-01
9.769232803636516138e-01
8.968173530845382491e-01
9.923062292279521968e-01
9.862011323527046791e-01
8.903475059218521892e-01
9.933861681909893493e-01
9.908715950939059880e-01
7.495400960718514582e-01
9.913443233666284771e-01
9.908975983523060638e-01
9.847619768142960028e-01
8.713673937168909811e-01
9.907484402386366185e-01
8.927987170101222558e-01
9.909756051845062252e-01
9.873189032553933986e-01
9.912780349496261856e-01
7.824949246174031092e-01
8.730657628653267777e-01
9.925932586468804164e-01
9.862695958242848615e-01
9.475886721577506666e-01
9.425375535762937629e-01
8.636024515040520155e-01
7.612248665031066119e-01
7.643333819358828496e-01
9.916007282562386838e-01
8.869517066425629537e-01
8.015412201944596138e-01
8.038101445808985002e-01
9.769856821750330100e-01
9.918914900456969885e-01
9.911231583402865253e-01
8.736599553934211171e-01
8.904685800286762376e-01
9.015391003537090997e-01
8.504964416628814083e-01
7.434980993807198679e-01
9.722928778015114126e-01
9.096458637959945470e-01
9.581835186587440711e-01
9.924437016533728118e-01
9.881169585438623892e-01
8.386490217534567915e-01
8.206779827182861808e-01
7.869505850945721637e-01
9.919976677853057367e-01
8.508682735149708520e-01
9.909773831806331090e-01
9.925456881489037597e-01
9.943527922819138665e-01
9.904758771210410151e-01
8.016853208117240559e-01
9.326807815418451941e-01
9.906106729326230598e-01
9.896021747718046768e-01
9.887067956244496303e-01
8.260203998662638547e-01
9.919718012399777463e-01
7.187447349898820059e-01
9.927940863210074074e-01
9.783476442300228504e-01
7.371046779839163232e-01
9.915295662726142378e-01
9.912518057544192907e-01
9.907349014826029032e-01
9.342019819444180584e-01
9.923518396345232251e-01
8.335355761850778977e-01
9.640854922223119905e-01
9.184883214625427783e-01
9.899194431346991507e-01
7.452038702000307602e-01
8.377561209517709884e-01
9.921630778968795195e-01
9.933527925133881498e-01
9.185506435783439283e-01
9.878105429449285380e-01
9.890390984566364008e-01
9.016279587093316561e-01
9.800795477145306522e-01
9.487816661360841675e-01
9.931720770395158215e-01
8.055337717279051901e-01
9.914441453862957720e-01
9.353792592141327855e-01
9.914189619137154796e-01
9.899099754185098909e-01
9.909220939573729625e-01
9.917256873649864524e-01
9.924798650648324339e-01
9.912165456979259437e-01
8.884447629539574676e-01
9.796684779050427450e-01
9.916188501962750479e-01
9.345720192222247702e-01
8.215551657466637625e-01
7.855045864848357873e-01
9.610295423215039490e-01
9.908885098628825716e-01
9.928089559189582358e-01
9.885861659497597875e-01
9.809661705167576073e-01
9.559256132427254027e-01
9.889015099896382166e-01
7.552590269094607844e-01
8.531183111973098532e-01
9.906491880460500665e-01
9.797503168050182287e-01
9.445624269209869084e-01
9.877144475544104019e-01
9.871279917765167777e-01
8.021077952673932865e-01
9.757084778847048279e-01
9.913828024759264723e-01
8.150869094224022504e-01
9.923944201305843205e-01
9.310737710486741703e-01
9.911160079153086278e-01
9.936793616603158963e-01
9.949730159240383065e-01
9.112356391762026497e-01
9.909272250906822066e-01
8.742902999753985327e-01
8.613274594793529637e-01
9.914635925063401967e-01
9.896690195524778799e-01
9.920992055973028023e-01
8.445327423720876414e-01
9.913316543008386938e-01
9.394531733563575848e-01
9.921393957230892902e-01
9.888587940998256887e-01
8.203323438215885943e-01
9.913514904716075327e-01
7.977064676226619522e-01
9.906345265350704477e-01
9.921856525647121394e-01
9.934478322910477166e-01
9.777385274954757399e-01
9.832412228894233941e-01
9.737468955105141877e-01
9.913686090001521123e-01
9.906780757721129760e-01
9.924114528738537944e-01
9.875234284920071381e-01
8.896265410084482905e-01
8.898958335018566368e-01
9.890228154721133480e-01
8.969359433097106038e-01
9.917033506848393909e-01
8.948784901889578203e-01
7.862122532477942016e-01
9.918529006696105155e-01
9.790293611080507219e-01
8.808830849952462572e-01
7.655764946357825895e-01
9.913065749515160840e-01
8.847529077770073247e-01
9.919810272093941839e-01
9.911574120246180453e-01
7.171966748831206662e-01
9.915122342588348348e-01
8.664692078546116782e-01
9.044022650113190398e-01
9.074839173590218966e-01
8.923719896248228922e-01
9.916888980810953935e-01
9.809772051478310440e-01
8.421901303963957863e-01
9.689946814430338007e-01
9.771882806829496060e-01
9.691509287439726839e-01
9.913535683615465333e-01
8.334033038294280660e-01
9.904833566844267745e-01
9.916655809289672829e-01
9.840375567290098324e-01
9.912066466094360262e-01
9.933559735021265658e-01
8.094025555201835864e-01
9.844833334746008191e-01
9.919704771397480636e-01
9.317678612851286735e-01
9.927983816683907392e-01
9.912906972807797867e-01
9.914979214481846048e-01
8.607655192783194575e-01
8.335762646333751968e-01
8.174356290505462308e-01
9.858544020729133051e-01
9.925504619301847020e-01
7.564528505093219835e-01
8.016870528457634704e-01
9.908097629010227392e-01
8.505899970438295377e-01
9.885152712796877461e-01
7.992597050288162697e-01
9.913478443803377393e-01
9.907357704149547528e-01
9.190600347273186754e-01
9.902025189805282457e-01
9.785496273763688579e-01
8.647064110456073038e-01
9.926355636697760110e-01
9.896175930429126355e-01
9.920291770423390609e-01
9.921288694170867783e-01
7.628402548999659860e-01
7.946371532896862044e-01
8.776700582342474855e-01
9.399649522378598077e-01
9.808021812911077442e-01
9.936963690428008977e-01
7.267748812567320638e-01
9.909127937793701379e-01
8.316746494823857860e-01
9.905393247560748682e-01
9.913602327631667599e-01
8.579679736524736811e-01
9.881452343349140799e-01
8.626871097193025140e-01
9.904780338120180438e-01
9.920322105419919767e-01
8.777346592174843920e-01
8.702240107350552867e-01
9.910009940499594494e-01
9.915925945208273751e-01
9.906905578619116248e-01
9.293974289613041728e-01
9.732501745858627151e-01
8.763228181447109133e-01
9.211088080254341559e-01
8.469319495045669610e-01
9.890833640352743039e-01
9.818788313058044448e-01
9.816374908187902593e-01
9.704076498430005415e-01
9.919640607023806345e-01
9.585513368510161225e-01
9.919167152334974480e-01
9.081183812615067907e-01
9.923596638129875691e-01
9.908234402482450909e-01
9.913685448161950742e-01
9.717883246116389984e-01
9.922234097256018570e-01
8.709977640690714784e-01
8.460755707548293092e-01
8.698259842190354529e-01
8.474372438626648352e-01
9.918762022378901921e-01
9.637865097314995966e-01
9.901453467294603072e-01
9.944855229317026701e-01
9.914232209960537334e-01
9.906925925953704581e-01
9.868726880436009541e-01
9.911634659271146841e-01
9.914531641464910949e-01
9.587056361478575317e-01
9.880092761618095576e-01
9.919456863151230319e-01
9.723816877532028835e-01
9.925185784309137338e-01
9.779361309117241552e-01
9.883866041217798104e-01
9.913402629698496726e-01
9.912598872779379011e-01
9.915632659627533485e-01
9.576522995225844603e-01
9.916741687876977629e-01
9.904770708106442889e-01
9.917884232139742018e-01
7.585450563629140275e-01
9.906225459637550967e-01
8.346664445556641887e-01
9.856043095223790962e-01
9.325750314278260511e-01
9.907833559663833389e-01
9.905957985751392414e-01
9.924463045848209708e-01
7.880017237248791995e-01
9.022451601678864730e-01
8.483466716813798936e-01
8.853097283129702788e-01
8.205414678163436282e-01
7.941392848469663868e-01
7.477941205278457737e-01
9.810577215428716302e-01
9.740240965157673791e-01
9.910501553986551526e-01
9.855558964521428100e-01
9.911593492948047590e-01
7.425519165062343108e-01
9.920829533722799187e-01
9.919064181336828545e-01
8.561792485784809337e-01
9.893626082441498992e-01
9.481689545597647983e-01
9.883232380088909919e-01
7.720656571611461683e-01
9.879570960919445977e-01
9.766425116919394966e-01
9.924642482440844127e-01
9.877104156304691296e-01
9.936624876882986790e-01
8.536929437048099700e-01
9.910469874036023086e-01
8.972780148094013919e-01
9.875008870756106782e-01
9.917923042552726498e-01
9.865097013607543319e-01
9.709303787421832421e-01
9.930759631637379181e-01
9.911402548123486866e-01
9.695242319125617625e-01
9.910031203106413056e-01
8.222341253333262934e-01
9.826913452189515175e-01
9.913912685991460583e-01
9.935988669044329979e-01
9.925655824252105353e-01
9.836753280459964444e-01
8.775804424392694703e-01
9.771827441877488640e-01
9.880068816903007090e-01
9.909075176779583716e-01
9.817517293271186274e-01
8.035837756241972496e-01
9.937428920581792280e-01
9.897796394199065428e-01
9.906432366362082353e-01
9.949867199290318709e-01
8.027739687191954854e-01
9.905384115748393503e-01
9.922673783975872741e-01
8.042044831133768890e-01
9.927643568996280532e-01
8.508106123909204843e-01
9.921544840342986227e-01
9.717788534159415015e-01
9.860051414396568958e-01
8.212136459182564074e-01
9.911790585107079776e-01
9.913372261845670996e-01
8.891076433386746469e-01
8.719599876532641014e-01
9.909120715723039874e-01
9.929421183400105599e-01
9.907487601553948142e-01
8.511989879622186006e-01
9.045502094574446872e-01
9.907317382297091690e-01
9.917186697879207813e-01
8.571245774857579880e-01
9.912169425925333455e-01
9.846880577445489280e-01
8.851380490486357999e-01
9.940827285953660608e-01
9.918531129757421905e-01
9.622496226648825646e-01
9.914796003925276935e-01
8.247796460860066237e-01
9.769616311116363638e-01
9.896703478944897103e-01
9.911536247371353081e-01
7.773041921691034029e-01
8.624269825493400266e-01
8.525111518204213645e-01
9.939381264859512566e-01
9.919860924812867742e-01
8.291544562082151515e-01
9.926527076285366347e-01
8.000102454567779020e-01
9.928728354301642467e-01
9.300081573422409598e-01
9.937594578198264417e-01
8.595305937085088166e-01
9.931670454004006832e-01
9.893991676365471166e-01
9.930430386416438937e-01
8.364450842565468447e-01
8.325526396672283669e-01
9.909111777456575121e-01
9.883483576434759499e-01
9.939124388165128110e-01
9.908738440619245802e-01
9.773830791929728479e-01
9.928335500973055616e-01
7.627399496395796952e-01
9.914772857487414992e-01
9.885374878933655962e-01
9.869826918343359567e-01
8.808004155896588250e-01
9.932118081279375232e-01
9.399927101153445763e-01
8.312627864454891213e-01
9.295065891221038212e-01
9.427890474206902516e-01
9.924149686002884385e-01
9.872247368773423570e-01
9.588911156497670341e-01
8.699358367454277374e-01
9.920991800959499951e-01
9.913910010206835599e-01
9.904846383335155213e-01
9.830436569899739796e-01
9.915571957393651825e-01
9.897745595577317479e-01
8.266995720209160403e-01
9.913269248936509292e-01
8.375046903952538813e-01
7.890230662549804208e-01
9.906394029311190730e-01
7.567283903471405671e-01
9.908558618373058957e-01
9.892346389271808871e-01
7.637959426828189180e-01
9.831644378626719361e-01
8.364915270025315985e-01
9.888553954462379059e-01
9.919801309460682948e-01
9.565834290455623723e-01
8.009331887423288832e-01
9.933998246613623406e-01
9.913442759276872573e-01
9.886272648430590726e-01
9.932874218682327117e-01
9.810959500502629549e-01
7.678098726221901371e-01
7.840906548062076542e-01
7.753603335234879879e-01
9.910920796822089152e-01
7.675241881741410310e-01
9.892507592024927243e-01
8.610120642641122535e-01
7.788753394447687217e-01
9.925702246778999038e-01
9.912669300032909137e-01
8.434194407295786400e-01
7.881054483183206338e-01
8.224475603698571113e-01
8.370461459134685978e-01
8.642556038062618740e-01
8.908376991324854499e-01
9.920830950277895743e-01
8.197608225632788681e-01
9.905503917253405399e-01
9.752521658871576848e-01
9.921920819200443775e-01
9.658788479239603930e-01
9.912179386086528154e-01
9.491484765930654488e-01
9.920517896596280361e-01
8.550491913629358898e-01
9.936355830765540853e-01
9.917487728682311543e-01
9.070159397086885456e-01
9.846291818710657395e-01
9.910360438335785727e-01
7.626206929127876677e-01
7.853754481469104043e-01
9.378962392346301691e-01
9.910150021991682712e-01
9.749324651051812785e-01
9.857816901553715372e-01
9.923488669934970030e-01
9.831851854417965608e-01
8.408806473030421280e-01
9.614338356020567522e-01
9.916413280152496235e-01
9.937516180129811749e-01
9.856592506380171814e-01
8.401324877073131914e-01
8.294116730271783311e-01
7.954420394224953617e-01
9.799752320126496885e-01
8.207867616529468391e-01
9.923257764897259747e-01
9.801600158043521915e-01
8.277744472613522975e-01
9.863695424119910404e-01
9.911751387360867582e-01
9.915065383633890894e-01
9.925882607609718411e-01
7.575908157257066344e-01
9.320895224591215777e-01
9.943753905775386537e-01
9.907525283780080905e-01
9.916159035397211774e-01
9.175667228233548300e-01
9.804155553986917404e-01
8.397609455131030964e-01
9.922537731133870276e-01
9.170790486700656219e-01
9.841090202178419677e-01
8.675969643422309918e-01
9.904804803091352694e-01
9.911334487527245773e-01
9.592158906529828499e-01
9.921574761012116328e-01
8.356168031596861168e-01
8.734955360641285527e-01
9.809029444135626274e-01
9.294981953388484763e-01
9.860075525715623623e-01
9.920784953514504290e-01
9.905372168494476215e-01
9.909196879322188511e-01
9.616793599645226953e-01
9.849800530050990544e-01
9.515028762456575473e-01
9.909532804754378477e-01
9.746248939205244266e-01
9.003194064167153732e-01
8.587469677129180301e-01
9.920193039994573692e-01
9.906551684229015775e-01
9.898751858352530242e-01
8.652249508653164778e-01
9.624423228111080864e-01
9.778040745021608915e-01
9.908958661256670464e-01
7.823991870524464876e-01
9.917774258290881217e-01
9.909781580480758745e-01
9.869979697333784996e-01
9.902327242715391886e-01
9.909237015124048309e-01
7.778180051044198962e-01
9.923270062423745763e-01
9.878797586263300401e-01
9.923945651782686284e-01
9.824669786026731799e-01
9.858952631928074029e-01
9.428782302908355062e-01
9.569383948418839214e-01
9.899962420358509041e-01
8.981900282394590374e-01
9.919354539111058244e-01
9.792216123971215769e-01
9.917619748133537083e-01
8.057537325119936700e-01
9.931539291098783195e-01
9.007433170625239738e-01
8.146576929142893553e-01
9.913405458861223041e-01
9.908524759223671374e-01
9.883276213151218625e-01
9.904325251880771175e-01
9.880484698618521300e-01
8.880197423916469379e-01
9.806729628955954681e-01
9.867888431328429855e-01
9.630145662796008033e-01
8.155351302395179580e-01
8.537052638236889424e-01
9.230268855652701276e-01
9.153980029036874466e-01
9.905313517083319530e-01
8.692930729254628730e-01
9.929164870369563412e-01
9.917363725938765917e-01
9.926563933999810185e-01
8.530726905993384346e-01
7.985349439084169498e-01
8.206292782517368156e-01
9.884201607530559430e-01
9.925741777348660033e-01
8.988417763411655770e-01
8.450271277738919951e-01
9.912481532127790373e-01
8.864160603455795151e-01
9.910932734368684827e-01
9.915457570074107663e-01
9.909968621303739678e-01
9.903859465901032610e-01
9.761209587921650943e-01
9.924038176741415418e-01
9.903039162856459576e-01
8.404632657022954589e-01
9.903374163309569544e-01
9.761857622019981529e-01
9.915757673764102886e-01
9.897413412239944863e-01
7.532044953500559581e-01
9.931413738837036043e-01
9.736362288591235981e-01
9.064165123449082762e-01
8.207521416465006769e-01
8.105063069066105186e-01
9.912536529437111499e-01
9.909662473575943098e-01
7.909542143084783428e-01
8.791654496960196186e-01
9.876195894361128325e-01
9.868537846207557918e-01
9.740403544968627703e-01
7.660133201123857649e-01
8.905703934308409897e-01
9.789538981257442929e-01
9.914847964021757942e-01
9.903172889243047061e-01
9.919897140551957593e-01
9.932618625982522209e-01
8.774813012868794004e-01
8.769418857393961320e-01
9.911266816805649471e-01
9.894385718940521546e-01
9.923859918680980607e-01
7.762683597272822533e-01
7.866044283578315088e-01
9.862614137899695654e-01
9.919651305897407845e-01
9.922571159464974588e-01
9.913977012413017764e-01
9.837161639422341564e-01
9.872307462084107810e-01
9.762334011620953378e-01
9.419105741031981172e-01
9.284601869786613948e-01
8.766700234695252725e-01
8.804308955575910201e-01
9.925558327883247101e-01
7.589023285892468884e-01
9.658311115876766495e-01
9.845226100791537593e-01
9.912159795044154231e-01
9.921209647746145333e-01
9.878392020842695631e-01
9.907855512925883845e-01
8.740504932766800517e-01
9.650845207844674922e-01
9.904518860694050408e-01
9.838785047452859311e-01
9.924018236508440616e-01
9.904990718161917895e-01
9.645058461040236786e-01
8.145697724102282100e-01
9.921743701007977867e-01
9.914600829316586594e-01
8.625488369729340521e-01
9.900061536656106220e-01
9.944366900581367297e-01
8.568877386779899519e-01
9.881141384393539173e-01
8.443617305982349386e-01
9.916126704237622214e-01
7.110418657188855018e-01
9.477204552360982692e-01
8.256132427911526683e-01
7.771728371719690553e-01
9.936141725367436672e-01
9.109993913562296486e-01
9.811124953524783532e-01
9.906254409983831222e-01
9.876137114630869629e-01
9.867218481198084534e-01
8.550927641879642049e-01
8.513589490987008013e-01
9.220093797115014311e-01
9.924824622384397221e-01
9.913158915896254086e-01
9.893146001354370389e-01
8.665200570016228232e-01
9.920907371982212730e-01
9.894462082043095075e-01
9.861829162117100589e-01
9.906659122283900665e-01
8.343619112636266877e-01
8.781506667172919167e-01
9.876010070248301131e-01
7.555186238755431383e-01
9.920130281161706476e-01
8.773524658241154128e-01
7.860853719209369705e-01
9.787656722281762312e-01
9.257987971083521117e-01
8.150910402252929954e-01
8.370325038341495105e-01
8.677792308199171467e-01
8.927951983331662289e-01
9.922483731646210003e-01
8.905249554192073980e-01
9.895775859346328529e-01
8.109653990590535155e-01
8.868817768803706203e-01
9.822546644148133499e-01
7.506924112751753864e-01
9.901871014810065263e-01
9.910857940918204045e-01
8.354124716241841941e-01
7.835901473080395530e-01
9.795448209645436499e-01
9.529875801659045687e-01
9.871590604753746057e-01
9.905805021980986780e-01
9.908338357426519361e-01
9.901365402591322251e-01
9.932898055018165584e-01
9.907020577252456661e-01
9.924358874217416027e-01
9.907171097459006592e-01
9.897211462274403404e-01
8.425431265907894485e-01
9.911889981476513789e-01
9.848017978256761173e-01
9.124607660495775985e-01
8.486194806540189317e-01
9.902070815487388211e-01
9.905653680980548437e-01
9.909825634431138619e-01
9.805053694668558473e-01
7.811237848358454361e-01
9.906901716558729198e-01
9.908486878466344905e-01
9.921472009171723450e-01
8.302355111836617896e-01
7.480637790176258850e-01
9.752624590640570634e-01
9.935156176618687995e-01
9.919111537541449586e-01
9.917224645559156171e-01
8.054514702416686323e-01
8.426870019612646701e-01
9.914595813271364078e-01
9.894019771798727714e-01
7.558947478856588020e-01
9.911455782898733746e-01
9.913585231108500428e-01
9.913586142357326825e-01
8.640621866809216067e-01
9.805399561289094290e-01
9.794380524186329096e-01
9.778950728785200663e-01
9.910134369995752257e-01
9.819964867463515379e-01
8.679358746191565555e-01
9.869633619542739211e-01
9.913727714042135375e-01
9.927973313022873114e-01
9.895123054386728567e-01
8.339336694935067795e-01
9.874399894449991111e-01
8.127820917212442708e-01
9.426544310930053960e-01
9.932091755190314286e-01
9.926554084886823892e-01
9.303438730275398472e-01
9.920477608394822067e-01
9.693774975666511473e-01
9.697624999101437382e-01
9.873271500693484581e-01
8.450678851980919504e-01
8.147376190033298604e-01
8.352215498069782695e-01
8.877715633037608356e-01
7.738828668121707777e-01
9.515787058275889665e-01
9.811055119286740123e-01
9.891874474114725757e-01
9.455808467824375896e-01
8.746116711091520557e-01
8.356070135114332942e-01
9.003849369398438940e-01
9.033264093665299699e-01
8.015026754016412180e-01
9.257767778704505401e-01
9.470522355689537930e-01
9.818902522352852547e-01
7.138927082991917139e-01
7.548190349567148738e-01
9.906066832561515323e-01
9.647477198469236459e-01
9.015811492876991684e-01
9.924829968067456765e-01
7.993743185624657688e-01
9.890875441032209725e-01
7.601141189862185010e-01
9.243899057073650116e-01
7.929120372521607507e-01
8.312424328568911447e-01
9.500043822543157157e-01
7.628847365873197006e-01
8.749209073855758190e-01
9.927933972685848429e-01
9.088867967278664306e-01
8.173543401674375763e-01
9.915703795218854255e-01
9.864322194658133869e-01
9.925432642444850240e-01
9.913693694167827752e-01
9.779239298656376977e-01
8.248910756619675100e-01
9.914236910984947082e-01
9.657251203283715446e-01
9.904943226745207552e-01
9.856564548036585993e-01
9.889069088993426293e-01
8.283681713334055674e-01
9.913796256437762411e-01
9.903981911244159608e-01
9.931888896712673942e-01
9.923525854244231725e-01
9.888394931866997251e-01
8.264076229092192083e-01
9.922849035553223951e-01
9.857090688826679603e-01
9.910194843471682447e-01
9.907792823891505840e-01
9.737730864056987068e-01
9.034129582680995307e-01
8.388867765005638688e-01
8.485548338611534902e-01
9.914661843058932833e-01
9.910514970244078681e-01
9.639480364718390204e-01
9.916652781896413416e-01
9.112327729314229074e-01
8.726000600307837196e-01
9.567184140170625906e-01
8.800507727029259764e-01
8.204258864158119335e-01
9.910076561955706298e-01
9.907419201081267834e-01
9.907498977518850447e-01
9.852955586692361267e-01
9.884899093875072484e-01
8.632495220836444716e-01
9.888370663543041283e-01
9.880608233215802949e-01
9.128279022462334469e-01
9.927318810191735343e-01
8.782243224853342189e-01
7.136684839353708565e-01
7.732232045460247782e-01
9.918612937724632372e-01
9.598883123831041253e-01
8.839035079318444676e-01
9.771118999699304197e-01
9.908711774928171678e-01
9.910438924806979077e-01
8.524607364626803907e-01
8.656276367287709661e-01
9.915347530698281897e-01
9.351484741966488157e-01
9.915889216465049172e-01
9.824177530059077235e-01
8.923208655738062989e-01
9.918297462231465689e-01
9.916745064421439437e-01
9.608859177086356285e-01
9.914247674052752979e-01
7.671616617844541075e-01
9.918205772373330786e-01
9.928023849740549300e-01
8.186153931201995970e-01
9.910235535828990638e-01
8.073393026325820232e-01
9.095928643228807786e-01
9.876314380234575419e-01
8.101564413156578937e-01
8.713332705955212365e-01
8.137246275831990783e-01
9.889778953496483060e-01
9.818887231548201200e-01
9.905208586717956232e-01
9.884202329585569657e-01
8.675035684577526718e-01
9.820082229989186562e-01
6.625943467618274907e-01
9.721848079626986827e-01
9.800742780512281538e-01
9.916498614796850353e-01
7.525265714366146108e-01
9.928931568303840383e-01
7.935551736020445279e-01
7.410722485465579545e-01
9.909610522453793369e-01
9.232094221323323691e-01
8.364985790400930599e-01
9.822651483758693125e-01
9.688597033171320039e-01
9.914762126743613679e-01
8.947698675049636785e-01
9.923377749877067000e-01
9.891685957759739356e-01
9.926668121728617900e-01
9.932059145977966130e-01
9.910318936805344592e-01
9.800905912119961538e-01
8.494310821915062037e-01
9.702474678876974457e-01
9.723947717060628104e-01
9.167546057623182643e-01
8.699072219630133995e-01
7.633738784321224546e-01
9.917963529912267040e-01
8.712859775149739416e-01
8.269423700942453159e-01
9.913339157690703729e-01
8.947446907432513585e-01
8.617398397112753239e-01
9.925698271331770961e-01
9.918445016534847003e-01
9.926448407616922376e-01
9.903760703838273560e-01
8.128142881857715052e-01
9.933629838436455195e-01
7.831597813991203472e-01
7.806483324362620824e-01
8.610263390429537811e-01
9.898911884206085254e-01
9.925727973002489435e-01
7.810354859363856095e-01
9.902783210569818806e-01
9.910428909019139976e-01
7.415601454449121110e-01
9.768050175882116992e-01
7.933769126115526316e-01
9.912986448382411497e-01
8.764581493253194022e-01
9.918741889904392206e-01
9.903854564543713712e-01
9.921989000925739433e-01
9.151105749730673589e-01
8.914828326810970704e-01
8.251487612191776844e-01
8.868720323855160403e-01
9.917184995432728467e-01
9.260329112391952888e-01
9.777827847405603512e-01
9.810914697508104076e-01
9.535017406094562498e-01
9.924613198798827307e-01
9.911592077848074833e-01
8.004805969443788971e-01
8.955695178910776377e-01
9.901569040351444473e-01
8.237666862981606331e-01
9.693445634102123565e-01
9.905015319713404987e-01
9.927765130023948892e-01
9.704785624244243181e-01
9.540729408827107738e-01
8.660487105822175513e-01
8.291890917600900357e-01
9.425190164808198157e-01
8.261742459068867062e-01
9.939437005511831957e-01
9.889871469124237313e-01
8.277227352238585301e-01
9.846127812274358959e-01
9.929176077817060131e-01
8.495771324684038284e-01
9.868139751765804268e-01
9.930243402139721232e-01
9.803776152820494749e-01
9.921768997034682291e-01
9.885109344548569377e-01
9.020753600526369986e-01
9.914936494535491196e-01
6.751728583236410453e-01
9.907081347019585094e-01
9.781892060522199284e-01
9.920242154564481440e-01
9.925278753626664008e-01
7.736391950591116062e-01
9.913273698371828369e-01
9.922339707220360072e-01
9.931993865311526948e-01
9.470266167792811274e-01
9.091625838991839181e-01
7.885549755439746900e-01
9.902020817891125093e-01
9.472098862313111933e-01
9.421565331347022676e-01
9.866629900424689348e-01
9.941037656199820383e-01
8.992206627854265610e-01
9.850952726928652314e-01
9.373792988748327337e-01
9.905371780714947727e-01
9.909966424059749590e-01
8.265926615724310533e-01
9.906344996546477821e-01
9.790524248098910753e-01
8.689565846063739274e-01
9.912416351251084334e-01
9.912624216012806411e-01
9.895951505394117165e-01
8.879647204301988062e-01
9.785817533405708479e-01
8.327856567908888952e-01
9.457143875899334251e-01
9.826206116051404704e-01
9.930629752060649018e-01
8.038396806029416419e-01
9.933022684368041366e-01
9.912250094475238971e-01
8.111139208569088099e-01
8.531024057242614367e-01
9.843855286660000425e-01
8.930604591743359633e-01
8.734901954128146961e-01
9.905438999104532183e-01
8.731483212165543906e-01
7.636757126240488747e-01
9.172018129775267870e-01
8.881679382740086393e-01
9.908678737971383654e-01
9.931694609778121130e-01
9.905407240937581514e-01
7.748165770566645127e-01
8.540460243405741947e-01
9.906916492967531296e-01
9.913043966793986250e-01
7.760021548786444345e-01
9.805128259421522774e-01
8.382944817328958909e-01
7.809027802915600169e-01
8.440128030619010735e-01
9.905730226195678112e-01
9.915806686564501149e-01
9.939915677401020000e-01
8.257402461287950413e-01
9.865278841967375367e-01
9.919377730690879247e-01
9.808047114403217748e-01
7.758753089507126610e-01
9.905597677175694837e-01
8.960838441899391382e-01
9.905781743987701615e-01
9.917861502705426213e-01
9.539700476176585786e-01
9.909472903670242250e-01
9.857124987720312648e-01
9.930818916283330466e-01
7.877984367355206352e-01
9.904036001294301839e-01
9.882907344243105907e-01
9.882892912689991149e-01
8.808816087683907226e-01
8.598861650338279761e-01
9.311141695381734973e-01
9.918663982643217691e-01
9.913486436720629902e-01
9.926453688167932166e-01
9.813579756212515992e-01
8.580904819683002893e-01
9.933958949317122089e-01
9.866181035759925555e-01
9.921727333374972257e-01
9.912413715523537006e-01
9.876543172029703666e-01
9.926054278464283565e-01
8.866938879297365794e-01
7.972623733971724302e-01
9.882158723658818200e-01
9.901562835091517467e-01
8.755409911292429959e-01
9.908530275675641041e-01
7.667900422481759293e-01
8.698282948459385988e-01
9.913989666988440863e-01
9.839262525689996819e-01
9.912965182988244806e-01
9.911926323857330745e-01
9.931487172819405407e-01
8.710671834791985368e-01
9.905559268891823699e-01
9.859809100489799194e-01
9.887630798966979828e-01
9.916897996420951378e-01
9.165535193183260709e-01
9.914496811116754182e-01
9.748521423563693000e-01
9.917536431313058731e-01
9.914182823156363344e-01
8.535727731026858667e-01
9.912516565396226609e-01
9.817571885373562735e-01
9.914911463107227707e-01
9.944615108745792353e-01
9.597007890338254965e-01
9.915874598100773429e-01
8.540494591578084993e-01
9.900043354181291555e-01
9.838801622479995679e-01
7.984219349316205028e-01
9.897717463288057127e-01
9.905758276480463032e-01
9.844942263874144617e-01
9.888863179311423446e-01
9.912629229334515291e-01
8.674129169173021570e-01
7.560189326131755427e-01
9.917861798260293460e-01
8.484361627793181038e-01
9.827496377648293757e-01
9.930852847767361880e-01
9.912329258396489484e-01
8.770466008893207377e-01
8.571518671230953235e-01
9.863470572550785409e-01
9.850912541682985690e-01
9.233521342196397974e-01
9.909601330611547132e-01
9.907184135786045731e-01
9.401217089433792085e-01
9.940113550779472451e-01
9.703144715060570968e-01
9.916241342992531127e-01
9.917815604455454404e-01
9.907562953396940042e-01
8.476972758792564733e-01
8.210932715465948384e-01
9.473643163809518652e-01
9.912446337460166790e-01
9.833140509621371983e-01
9.701373288945375206e-01
9.924016013484466825e-01
9.905331001873718400e-01
9.224710665133408760e-01
9.485589070338269480e-01
9.885865961465214458e-01
9.296189304510044105e-01
9.914196826897222481e-01
9.256246840406560095e-01
8.666250746941119854e-01
9.783548553829748418e-01
9.927736868468904907e-01
8.093641050369163592e-01
7.822442215961248335e-01
9.067511672592653005e-01
9.654135245534261056e-01
9.753907493223706870e-01
8.872545732728757129e-01
9.936976073595724657e-01
9.298612037027642607e-01
9.844934288008572176e-01
9.939314431460868349e-01
9.908253348651618886e-01
9.916017673097898832e-01
9.917396914458502799e-01
8.397397816284598582e-01
9.906026705700766710e-01
8.573370604430551323e-01
9.866623802421504719e-01
8.388408689642731231e-01
9.445559110677016479e-01
9.747067062954385408e-01
9.515346068364740617e-01
9.908033550015704627e-01
9.105343077177385780e-01
9.901024512492552221e-01
8.017519768000547220e-01
9.905329540652880738e-01
9.905219288338386052e-01
8.074505767444778437e-01
9.916966013791750356e-01
8.150847361843209793e-01
9.916588100261278793e-01
9.667671768191548054e-01
9.881532978325577865e-01
9.904987758924902463e-01
8.642159948398737690e-01
9.849152686810641599e-01
9.909883176822287254e-01
9.859387648317680108e-01
9.907936038848782490e-01
9.931529488220971480e-01
9.917525480351876421e-01
8.944173118054020710e-01
8.903661752009328634e-01
9.900900541324351156e-01
9.786223357998862227e-01
9.643101364136515974e-01
9.917939283003376350e-01
9.942680002620684077e-01
8.491791191356259372e-01
9.909520121373560642e-01
8.516428387724952476e-01
8.371813344005234470e-01
8.901850543674886262e-01
8.571745808519453114e-01
9.917025168558939452e-01
9.917453278867982558e-01
9.904826228605415617e-01
7.862289655972383162e-01
7.592978827271548159e-01
9.367146644806916278e-01
9.927835429712956739e-01
9.906483247122607194e-01
9.913588471826377813e-01
9.386060116770794659e-01
9.934451903535971296e-01
9.918070564480809814e-01
9.899511576202130181e-01
9.860874441498069798e-01
9.907705524529751839e-01
9.031552058330059030e-01
9.908283433354518888e-01
8.854701286283473971e-01
9.818374123510015261e-01
9.926086685638848550e-01
9.905419874463771146e-01
9.791316600922610469e-01
8.841205172928412459e-01
9.908238497679706658e-01
8.485577133361932312e-01
9.746629940962501237e-01
9.913888147908626047e-01
9.908366403485727725e-01
9.913977088202613475e-01
9.923147111115829810e-01
9.905280605638867586e-01
8.075339826107531538e-01
7.963373867975520604e-01
8.958131687057218073e-01
9.657260915287321223e-01
9.906314526712376445e-01
9.922072995744183332e-01
9.823397667108255682e-01
9.917647541323063587e-01
9.909639111676128431e-01
8.755279844887464691e-01
9.873458740498110009e-01
8.244633594871983995e-01
9.932636626106511324e-01
8.530219365628179951e-01
8.895305201268071116e-01
9.944554702484303954e-01
9.277345087919148803e-01
9.872306880578114452e-01
9.908254604738238047e-01
9.583538916725684587e-01
9.059218756137197293e-01
9.771852273303437419e-01
8.625841735667997279e-01
9.897888327856853019e-01
8.849879055437903652e-01
7.609298035951280736e-01
9.752142049709159322e-01
7.922390248155537495e-01
9.908985908948724219e-01
9.883234376749002736e-01
9.677389214933111994e-01
9.907717196658494263e-01
9.836857542078620842e-01
9.866292571795162170e-01
7.395207475574179234e-01
7.009464348025584712e-01
9.909764466694379603e-01
9.710281931315923876e-01
9.902539845923757911e-01
9.865158137396518034e-01
9.036598831263693565e-01
9.248701903946278113e-01
9.900739057627245820e-01
9.870927700653977510e-01
9.031521587824090647e-01
9.916207109951852283e-01
8.241889712923746725e-01
7.114360187067383379e-01
9.908957664263138287e-01
9.931632220977291148e-01
9.925533602506930730e-01
9.908214844044490599e-01
9.901631394788418250e-01
7.892420115550733417e-01
9.855814041437838124e-01
8.371413048150384562e-01
9.835043194148266332e-01
9.923748948419456317e-01
9.925656010522264650e-01
9.874557850758562960e-01
9.618920963179354855e-01
8.750641024341552221e-01
9.915356483716010194e-01
9.396149527080421837e-01
9.916725209581114253e-01
9.904946534808822811e-01
9.898687650573603225e-01
9.557686489540521135e-01
8.417001263462033922e-01
9.912440822633096227e-01
9.754938578065752708e-01
9.367623679848782192e-01
7.727429655234910877e-01
8.348497668924996784e-01
9.908313476162928790e-01
7.431784690677383232e-01
9.871430507705438728e-01
8.940548376049043400e-01
9.476109602091673523e-01
9.908572363260192972e-01
9.643643743966012760e-01
8.159412841970419272e-01
7.802711008935139247e-01
8.784952215940055043e-01
8.863030159868935387e-01
9.881897948165611067e-01
7.669890777763446188e-01
9.897729090647204853e-01
9.915567942285503644e-01
9.917618374438651463e-01
9.871166131792971088e-01
7.872192957205242925e-01
9.903141026590182028e-01
9.915831202849993975e-01
8.311603653069479236e-01
9.449017978512412874e-01
9.867928702031514288e-01
9.919604762281291066e-01
9.923126813851808059e-01
9.249665552094724630e-01
8.569110365730038259e-01
7.689694092093675160e-01
9.913462317712165017e-01
9.870742017672871071e-01
7.803962502859265182e-01
9.843333775791748286e-01
8.391450785997014439e-01
8.465842719741072386e-01
8.325979335371762602e-01
9.474408413836309384e-01
9.911977379808899480e-01
9.939274332518596156e-01
9.907547244878542880e-01
9.909794962833130549e-01
9.507125785395109663e-01
9.579636926127442775e-01
9.874450937197664091e-01
8.380933639118426370e-01
9.815560339979731985e-01
9.807324341773036025e-01
7.574656628060673080e-01
9.876144028879511039e-01
9.677078222734587509e-01
8.222962937691234986e-01
9.905164053176287453e-01
9.919591568675513171e-01
7.611566995757516052e-01
9.908037840922983008e-01
9.361846088624322659e-01
8.632459499930282831e-01
9.928078287627396525e-01
9.928094585887790036e-01
8.442398858491554359e-01
9.919689715606623270e-01
9.806886267282589609e-01
8.134355116026588117e-01
9.738869239410130607e-01
8.220729309248505645e-01
9.248466211778971768e-01
8.893525104842874285e-01
8.609325597529013940e-01
9.941633407324999006e-01
9.933889997559026686e-01
7.626809132988103812e-01
8.096004869564206174e-01
8.156619124284182343e-01
8.589861109715722920e-01
8.490562443316590491e-01
8.303904416354865869e-01
9.280530004440178393e-01
9.620696125519462294e-01
9.919664780766920265e-01
9.912552659411243416e-01
9.795913455830641547e-01
9.850134027597501341e-01
9.926218141491426339e-01
9.725069504112939800e-01
9.919346303151655997e-01
9.918178978778238175e-01
9.915088380924225175e-01
8.688307302794626708e-01
8.294940106555721560e-01
9.902180641412553497e-01
9.910326088698272473e-01
9.759909379133470120e-01
9.895297956885305002e-01
9.024728874153102876e-01
9.896347706090127261e-01
9.905787081284839202e-01
9.246619182991629993e-01
7.701949712484587041e-01
8.535881189445730932e-01
9.750044523374922223e-01
9.920030626008188301e-01
9.241392914900922184e-01
9.918874659359081525e-01
9.922560595619057677e-01
8.366793334807893778e-01
9.758454973297304713e-01
9.920361627352090039e-01
9.880319309680096751e-01
9.808888925484789967e-01
9.743557115608768582e-01
9.925472462900144510e-01
9.907223863441776412e-01
9.854930467018337970e-01
9.934142776071095415e-01
9.912373692883447163e-01
7.892044566428719765e-01
9.893433692230134691e-01
8.801837161901908679e-01
9.861308238010791927e-01
9.911851573325817233e-01
9.840454303680190584e-01
9.909458935455088824e-01
9.916381316606623919e-01
7.839811674055419122e-01
9.932446121325586574e-01
9.907852047480834035e-01
9.918670920918388756e-01
9.818762270963685701e-01
9.916219630733940082e-01
9.913787500098699690e-01
9.911900278522185470e-01
9.930137615377457871e-01
9.909944485935100467e-01
9.480558238954240879e-01
8.543740998696975897e-01
8.554551546538756712e-01
9.675953961573031670e-01
9.852131072441924209e-01
9.854770884678101250e-01
9.934720849495290995e-01
9.927490297626822002e-01
9.874302581009505309e-01
9.699114424732692141e-01
8.816944084342582810e-01
9.910769424539253025e-01
9.924799270168913612e-01
9.818134362188318809e-01
9.880729627400727244e-01
9.559201134359837093e-01
8.471115256044227104e-01
8.742539534551122538e-01
9.569029825009083279e-01
9.912387167335567906e-01
7.546370011352692142e-01
8.491573737923886478e-01
8.332708493758764767e-01
9.916176828865624904e-01
9.633914852408984597e-01
8.265376368454848688e-01
9.934835823676152478e-01
8.118594765364559596e-01
9.832397097151006626e-01
9.910303273674831992e-01
8.536917520096602985e-01
9.914934179654931734e-01
8.813938777573180339e-01
9.262856959776966104e-01
8.412764752444048533e-01
7.783027969984527283e-01
9.919327071402913587e-01
9.825338172607146481e-01
9.922886845953585722e-01
9.035192959113393929e-01
9.891907806057098629e-01
8.445692308379553204e-01
8.310119109201858922e-01
9.910927153788028354e-01
9.912306567141915270e-01
9.821900211367790012e-01
8.413040015159177765e-01
9.905333257580986039e-01
9.907747748752433470e-01
9.907688387895919879e-01
9.881640533390620984e-01
9.890963986357969029e-01
9.939545035267091100e-01
8.186031580425530141e-01
9.814498220706182607e-01
9.935472419869432192e-01
9.923335252886880120e-01
9.878655178417508065e-01
9.444542050461880445e-01
7.427488848631336182e-01
9.793303094675698262e-01
9.933526614731399418e-01
9.819860776607746145e-01
8.744945422577387051e-01
9.925352545163301787e-01
9.915219059607932595e-01
8.781090628704313339e-01
8.278200099706097825e-01
8.284219061113053950e-01
9.888046663244615120e-01
9.110848924790071468e-01
9.921122571900955478e-01
9.443495243539248296e-01
8.638715648944192971e-01
8.654631845902361897e-01
9.863097443404695852e-01
7.510929679047173568e-01
9.684523901566033377e-01
8.890114472413491731e-01
9.899582398099726621e-01
9.797385499767362615e-01
8.602686252195926864e-01
8.685928497917614344e-01
7.341343156404016579e-01
8.898910528633919848e-01
8.917620265227361731e-01
9.737791371857870137e-01
8.806625299202798240e-01
9.923702564567178364e-01
9.885731384526684762e-01
9.868794342263099706e-01
9.897341744152340359e-01
9.361695513569161520e-01
9.782845499123578037e-01
9.943999682394402129e-01
9.905678576371779176e-01
9.963282513028894893e-01
8.656736398436064572e-01
8.862128365196338953e-01
9.900635812711989781e-01
9.910491161167381824e-01
9.462819334567666996e-01
8.443117203970623708e-01
9.087453155700200291e-01
9.935937678902212467e-01
9.928531232110164861e-01
9.927172047716922298e-01
7.732772389905557819e-01
9.943069697621907954e-01
9.647869994434682406e-01
7.995136256099283356e-01
9.929238641561113354e-01
9.348620123771553825e-01
9.776980526788732195e-01
9.922891693005333469e-01
8.328842775356024575e-01
9.918734094425335490e-01
9.803289575475817585e-01
9.906623022586392713e-01
7.392651064579700559e-01
9.214794222992866990e-01
8.093386021829602761e-01
9.921723201740382247e-01
9.894865464245926612e-01
9.915444459622240192e-01
9.928309250465903180e-01
9.907361825252154475e-01
9.896100763475316198e-01
9.075201251677872394e-01
9.171639779877143184e-01
9.755559092257605203e-01
9.897918966615054659e-01
9.906673267873956634e-01
9.921747626284768140e-01
9.393528825848133090e-01
9.084439924865682636e-01
9.908775103731581879e-01
9.916487105387016276e-01
9.909067240943174593e-01
8.188045505463212859e-01
9.794483753389192637e-01
9.873050008367898478e-01
9.495456640233592704e-01
9.897763089397159098e-01
9.912039879005213328e-01
7.690064204100104384e-01
8.538947509719372331e-01
9.740530358674971412e-01
9.871307296030422673e-01
9.321041197807133916e-01
9.908102658862710799e-01
9.681262807480703891e-01
9.917659946942242177e-01
9.926489032617967778e-01
9.786884001996052351e-01
8.493283215263729424e-01
9.795395262670212322e-01
9.784586651317624950e-01
9.907229020411970621e-01
9.357086951455686474e-01
9.913044755135673736e-01
9.780174863377786298e-01
9.925221081701258719e-01
7.668883234543610872e-01
8.133636338257013154e-01
8.165808871017997683e-01
9.796435366611442319e-01
9.918490272683033737e-01
9.327088715639386685e-01
7.225633400813562535e-01
9.924414191354191672e-01
8.168789769329014572e-01
7.795873617828790181e-01
8.598406041550415990e-01
8.396135183693869131e-01
9.958069975648643490e-01
7.891626475676056796e-01
9.172141899645955831e-01
9.764586258500366212e-01
7.759209454091862135e-01
9.906346614396797090e-01
9.758490692578295489e-01
8.920455023857495336e-01
9.883931749368358721e-01
8.886868216337375781e-01
9.241082322820219908e-01
9.906711387399097513e-01
9.902081305084828866e-01
8.824703846663893847e-01
9.289898586935286806e-01
8.165696688978238971e-01
9.060312898443373397e-01
8.193508982214289249e-01
9.779575832348940123e-01
9.917029896425518798e-01
9.910529194525103946e-01
9.029635174185203228e-01
9.846933794398339268e-01
9.920040206078554190e-01
9.822855088538787749e-01
9.600604115609071565e-01
8.671154392640070263e-01
8.875123430368198063e-01
9.933307664391474168e-01
8.354352563463486314e-01
7.442650936934551709e-01
9.930398509475615310e-01
9.685203911092069573e-01
8.818018003817730266e-01
9.906652384543565004e-01
7.554839969888254014e-01
9.905335314872374397e-01
9.825633973102416707e-01
9.930820386388713450e-01
9.784090869611692387e-01
9.856607778157866484e-01
9.905935125111100525e-01
9.920033272391500789e-01
8.465820242413122365e-01
9.937737115072218241e-01
7.246545042605081477e-01
8.870642957115988381e-01
8.276718660804834871e-01
9.909273086203093106e-01
9.927018062062701320e-01
9.922118649635025545e-01
9.907356131733481286e-01
9.940987893599684266e-01
9.923940098118060327e-01
8.462572902539337028e-01
7.702067328533462875e-01
8.305254323212865053e-01
9.917405437236190835e-01
7.560198664333073193e-01
8.034533759007709275e-01
9.869491152076822482e-01
9.918707777941433434e-01
9.852305971482266944e-01
9.876758849428014519e-01
9.079731745210607441e-01
9.418239716783538551e-01
7.655682743976991445e-01
8.581172763322102437e-01
9.766544998854576054e-01
9.818799831583975291e-01
9.909415256687887918e-01
9.135909772226306069e-01
9.906902756372455432e-01
9.667854524472423439e-01
9.180551135931365181e-01
9.924914385732656052e-01
8.254199919535225582e-01
9.912918159245575067e-01
8.064187764848713691e-01
9.929333882728593741e-01
9.922329461854101362e-01
9.917965362008700492e-01
9.884145821035905666e-01
9.882709361465593645e-01
8.683901248427357000e-01
9.924624871742069310e-01
8.762405495145719758e-01
9.898992102312684782e-01
9.908553786207170422e-01
8.425936429569187425e-01
7.963187602927799258e-01
9.352820407140036707e-01
8.689591920449650786e-01
9.923994664184446757e-01
9.915128046449336319e-01
8.503587098138740696e-01
8.766969589967701371e-01
8.849692917278180193e-01
9.935326875712972017e-01
9.860980768877246616e-01
9.839449609843499145e-01
9.902940208884968287e-01
8.245616768110921591e-01
9.911306661334045032e-01
9.901817692879272270e-01
9.806393092035005088e-01
8.716177773639282034e-01
8.167081859144846856e-01
9.904166437811401380e-01
8.319019721363848374e-01
8.969526070588720312e-01
7.659043804706361369e-01
7.983385272149815526e-01
9.915711519613601421e-01
9.924494464466695476e-01
9.916170899520667659e-01
9.554642813816478508e-01
9.927128835408337570e-01
9.108579244735993674e-01
7.552336840722961853e-01
8.891979105418180707e-01
9.925626913544620677e-01
9.104845641398514600e-01
9.918553968453895919e-01
9.898005385105529408e-01
7.950581144384658572e-01
9.905409793008251862e-01
9.068912507611737173e-01
9.920920277661097186e-01
8.281966104510596338e-01
9.828568372259283148e-01
8.338461791901885523e-01
9.814195323791184977e-01
9.889429621050219721e-01
9.907712349734075774e-01
7.993665701250628475e-01
8.314540119119954165e-01
9.910439055593651680e-01
9.907159806378164069e-01
9.893561892600710728e-01
9.909390024896560512e-01
9.788267303610731496e-01
9.822300834009598525e-01
9.177925468535955700e-01
8.450183481032064181e-01
8.162928931465338600e-01
9.766892576007903948e-01
9.897663939523719812e-01
8.317201639113396272e-01
9.874453858283256391e-01
9.915618419734677502e-01
9.912669968583478486e-01
7.576609012999849790e-01
9.318012014239385188e-01
9.843847074145315457e-01
9.923883778739157613e-01
9.907661491012548227e-01
9.902973785255598793e-01
9.917639648344258596e-01
9.927483885280469211e-01
7.582991537328095388e-01
9.905833983735096160e-01
9.748693308823461745e-01
7.575982377677163981e-01
9.910244075745427983e-01
9.787358673828561173e-01
9.868154991573457879e-01
8.009801921815362657e-01
9.869973956140467575e-01
9.784859471520791496e-01
9.921726745337403619e-01
9.936617192147065847e-01
8.508469318879442467e-01
9.158408677946704435e-01
8.042145234631092876e-01
8.188199914409269864e-01
9.911522219402577605e-01
9.829269381861850396e-01
9.910199063865262614e-01
7.835094477250368339e-01
9.934566815812690965e-01
9.924252138680155211e-01
8.244206897539709811e-01
9.352257849271070622e-01
9.911382658407982271e-01
9.821710863058900065e-01
9.912768293592337798e-01
9.359298705900848114e-01
9.919918840086563439e-01
9.911678038355613563e-01
9.902856564593641719e-01
9.890871620479725346e-01
8.486279853909126647e-01
9.764946310218476366e-01
9.898546013356560591e-01
9.917953125050602559e-01
9.878751853353102685e-01
8.464314956856096028e-01
9.918229185947672333e-01
8.588287922810026176e-01
9.908701345846454567e-01
9.131303698085996290e-01
9.915761891082497392e-01
9.898936555719837216e-01
9.925699962477205762e-01
8.752044317286451491e-01
9.905814730145033886e-01
9.540013635080712984e-01
8.797760433084650389e-01
9.321290574878677848e-01
9.932590576140409855e-01
7.753933666673166192e-01
9.871382320637381858e-01
9.921631778050582495e-01
9.782737052660465116e-01
9.906501775170226676e-01
9.907596156914364460e-01
8.866087120914802888e-01
8.570947225556766469e-01
9.900765407568945520e-01
9.915458305142341722e-01
9.936392178469146685e-01
9.955554311913268339e-01
9.918102391629705084e-01
8.360480146151103575e-01
8.667848208006695421e-01
7.173362316594641408e-01
9.908219222335263865e-01
9.874297832345310111e-01
9.925891241006243870e-01
8.286502349627624664e-01
9.882687778097443143e-01
9.251700245291686331e-01
8.459592886802631551e-01
8.069156654859814815e-01
9.670688879213348299e-01
9.906811673670183893e-01
9.913711792786004118e-01
9.920246017829471574e-01
9.874703665337600800e-01
9.926024185731082694e-01
9.915095752478058078e-01
9.915090644827159183e-01
9.893695146573946442e-01
9.907888023568939273e-01
8.151766942155906914e-01
9.907768112384465198e-01
9.915321676309291066e-01
9.920980460814970980e-01
7.680915044770268985e-01
9.224064494438399819e-01
9.729458442336558210e-01
8.520078007793022712e-01
9.911814322063740024e-01
9.910439983981742529e-01
8.171850802506462896e-01
8.927959591835318287e-01
9.756800214389498294e-01
9.915200183745995766e-01
9.914942265274655497e-01
8.993440495533002732e-01
9.126479159587215229e-01
9.786684533388433360e-01
9.879375827742332694e-01
9.786325217593716541e-01
9.366323474609021815e-01
8.623239463515153247e-01
9.912533269688148518e-01
9.915785182666441155e-01
9.909774243018534268e-01
9.925370067759571313e-01
9.878267042109746265e-01
8.278390504639453473e-01
9.924738826093940647e-01
9.845638079631431339e-01
8.605550920620728128e-01
7.866968699302758772e-01
8.586252257080880801e-01
9.919288084208325307e-01
9.909406855978577511e-01
9.905554041862212333e-01
9.248464698713700916e-01
7.165134409221025624e-01
9.806050774773044099e-01
9.800811770675410539e-01
9.809878745510043352e-01
8.446072581797366974e-01
7.727430596773050553e-01
9.915789272337598437e-01
9.788274900179010363e-01
9.872265922522605042e-01
9.805083521856474693e-01
8.393414105592562624e-01
9.775928584952747746e-01
9.919447311795346334e-01
8.516150200572024653e-01
9.927782645024283426e-01
9.558034883343309307e-01
9.822010742924773830e-01
9.895361810745882947e-01
9.814780809349881174e-01
9.926445124164522404e-01
9.915735039317586930e-01
9.715273857047542760e-01
9.612991416958486246e-01
9.931940787782604918e-01
9.904774974895018680e-01
8.860917019647215342e-01
9.846283156897733813e-01
9.910151712333420404e-01
9.248837209230241774e-01
8.039740284378822377e-01
9.887445686158768954e-01
9.828547715891355896e-01
9.862700522308455175e-01
9.912472098927932462e-01
9.834109566809868808e-01
9.878291398082487129e-01
8.183660659798444037e-01
8.091520514289600730e-01
9.917690491448295509e-01
9.928996708116639702e-01
8.378913962212362065e-01
7.806144014917528740e-01
9.922833265548844928e-01
9.244755352806279802e-01
7.752843380346726709e-01
9.908399701152748040e-01
9.908556649579034481e-01
9.878093604276038109e-01
8.084911633039408851e-01
9.308491285616540267e-01
8.306008621634235478e-01
9.862231879512530774e-01
9.921635835339643883e-01
9.215430590688904466e-01
8.934190334953155954e-01
9.909300424576839017e-01
9.905233080680865276e-01
9.908562022511760992e-01
7.553780047707912004e-01
9.888555404319645525e-01
7.777571130750347006e-01
7.931899090513819806e-01
9.825842565215980873e-01
9.917824601199720647e-01
9.931799008305495224e-01
9.925121686113442809e-01
9.920826986007965642e-01
8.769743436831721750e-01
9.383484380811391024e-01
9.830680038692432010e-01
8.870426589947515428e-01
9.912624165895629336e-01
9.407360450392187046e-01
9.344726705701554836e-01
9.812620573683611402e-01
8.680716788788694904e-01
9.856558731186181310e-01
7.669079390016108055e-01
8.992171643956312632e-01
9.861641809364973810e-01
8.400571656080844107e-01
8.111192331998297034e-01
9.907519482939557420e-01
9.888313668037411741e-01
9.881265311812996721e-01
9.922448558744920710e-01
9.618897350751440811e-01
9.878928685753499694e-01
8.617630548714445560e-01
9.721294108904009468e-01
9.859860087592825506e-01
9.780034749908731451e-01
8.393339332006682918e-01
8.197005644751089726e-01
9.916032940649684990e-01
9.925311920283542699e-01
8.916569933341006449e-01
8.784458697758231738e-01
9.906829810585593421e-01
9.803432291938780629e-01
9.934506824373130485e-01
9.910789211680751665e-01
9.909564578902219090e-01
9.882939078552855916e-01
9.926440844861417201e-01
9.914814849516185857e-01
9.890577583144336549e-01
7.689337171372065960e-01
9.683985297732196074e-01
9.355634490825035510e-01
5.750591448008383066e-01
9.554115901659278043e-01
8.544033425512030933e-01
9.886983666941052684e-01
9.906895807585244240e-01
9.797295134074130996e-01
9.845369114773349084e-01
9.887677333006350544e-01
9.905067311656186035e-01
9.123670736432751838e-01
9.735352763603095649e-01
8.847402433857213255e-01
7.883642298241512192e-01
9.874277995341921299e-01
9.462658654968418848e-01
9.832222422284120356e-01
9.921110211311570115e-01
8.297883552874929514e-01
9.912215691375920734e-01
9.905487346436512297e-01
9.876367624676799517e-01
9.829596335125080353e-01
7.757001603345130558e-01
9.840255805969581049e-01
8.485061015078083635e-01
8.093843924445085491e-01
9.818694960855658405e-01
8.751584645684861163e-01
9.916201455929406494e-01
9.912188165868524026e-01
9.920139909454970262e-01
9.814007817254797317e-01
9.665786527372457471e-01
8.463698930448280144e-01
9.906172801460185751e-01
9.512086038113812814e-01
9.252516542360889051e-01
9.868569971174643296e-01
9.203419971336745942e-01
8.271323940948529518e-01
9.919834704949979098e-01
9.936284372444834645e-01
9.894993729940088079e-01
9.352104022064148259e-01
9.906262290570198026e-01
9.911183760405140042e-01
7.643902783163458725e-01
9.923730238538130966e-01
8.392480940487507812e-01
9.907019326319023156e-01
9.458282385078753407e-01
9.904553888702429809e-01
8.577431601841754016e-01
8.408756091617745065e-01
9.907127726262325851e-01
9.908010835984979447e-01
9.864037271937802220e-01
9.912222423665267845e-01
8.132310625052947550e-01
9.909077992646735389e-01
8.433505673387029500e-01
9.891486145680511433e-01
9.882036697732196062e-01
9.915581127037867981e-01
9.929187786124060722e-01
8.376417608901585155e-01
7.734014536034203857e-01
9.703040679115293443e-01
9.912866791682285461e-01
9.875398268301643911e-01
9.899221283539284544e-01
8.104769730473961875e-01
8.599101850328980667e-01
9.113255893040420608e-01
9.895009299534176517e-01
8.416436823996151784e-01
9.904220061988989743e-01
8.804952506269145829e-01
8.531996509011048335e-01
7.569476266754110449e-01
9.932085401498148558e-01
8.903210702277173372e-01
9.906961270802209230e-01
7.560169930623221735e-01
7.631032476539632015e-01
9.915594329022693332e-01
8.519970976527782014e-01
8.348990665254725219e-01
9.906400302049935824e-01
9.905660760497342343e-01
7.541113704099070558e-01
9.875522888050504156e-01
8.366385254498104329e-01
8.799330169290591197e-01
9.911288476877174736e-01
9.910609203301985470e-01
9.912902950405756419e-01
9.875221647553154014e-01
9.424474203353990776e-01
9.086800954732813240e-01
8.480935106092940545e-01
9.932520635134576281e-01
8.822673413173157675e-01
8.220024385822488622e-01
8.971172841532045750e-01
9.924661797620639714e-01
9.792821117799550557e-01
9.807034969744174990e-01
8.994093851866289402e-01
9.904958448188566633e-01
9.910780486736762152e-01
9.912081530130878448e-01
9.112291602565046889e-01
9.750018730098878317e-01
7.612697783126658457e-01
9.912915799788880600e-01
9.910559818865443127e-01
9.892514191890722230e-01
9.682356012486618146e-01
9.912920829252258592e-01
9.928143587310194196e-01
9.795558592155815258e-01
9.155296254363856079e-01
8.091049256577209636e-01
9.824414143235482566e-01
9.915917626135032359e-01
9.860829203314744884e-01
9.912310647950829390e-01
9.842410521842407389e-01
9.931979131265959992e-01
9.913799602179232950e-01
8.311489190411489592e-01
9.926075674903230839e-01
9.850214061438621327e-01
7.972281213024539070e-01
9.912418218787097945e-01
9.913089711640057367e-01
9.189244196697373690e-01
8.864328617147968492e-01
8.474539843039583520e-01
9.751471727900440367e-01
9.913476839176433852e-01
8.529311612666965470e-01
9.783551440497098017e-01
8.244674865396922625e-01
9.870158803915930479e-01
9.018502115152023935e-01
9.927809314660959172e-01
9.619094891049116969e-01
9.912126179503819579e-01
9.911107074779459403e-01
9.922878072732146393e-01
9.910299807862462673e-01
8.405366468446833217e-01
9.800208373320553612e-01
9.938908844606861859e-01
7.960960484544815641e-01
9.844791916482514837e-01
9.916160560795481693e-01
8.355334539097785118e-01
9.876726946907031790e-01
9.807172633976660725e-01
9.783511297988607414e-01
7.526684454848885375e-01
9.908149752755587292e-01
8.572236262532849649e-01
9.794326174150979059e-01
9.867609585567792552e-01
9.913209330836427746e-01
8.705166012740443993e-01
9.800037416805513768e-01
9.909087161195052618e-01
9.867719642253944823e-01
9.906310537989562182e-01
8.013757941224017856e-01
9.905366778988066168e-01
9.295622243242152027e-01
9.382282483515363980e-01
8.748422444562381495e-01
9.925082139201587550e-01
7.862493949156287298e-01
9.868775940647740441e-01
8.153095868353772424e-01
7.664630518940871440e-01
7.736395769622781415e-01
9.905183628715219513e-01
8.165773599211173517e-01
9.938635024315957134e-01
9.325837629938276141e-01
9.388437083009448791e-01
9.907303026007756586e-01
9.915683506764256805e-01
9.828791948763303532e-01
8.186223864091247693e-01
7.316437208709618556e-01
8.780089498617813515e-01
9.799349867600731789e-01
7.790765151839883496e-01
9.914398328845166475e-01
9.864712983134257263e-01
9.386624470776681051e-01
7.682238298243482255e-01
9.494567755334648584e-01
8.210098217677010979e-01
8.946950422987951512e-01
9.921496903560655944e-01
9.905034907819142420e-01
8.506489325519541733e-01
9.918555624556416594e-01
9.906680514830569217e-01
9.880320763912930904e-01
9.909107536126865456e-01
7.906117304241269128e-01
9.905276934941563693e-01
9.916235599260343481e-01
9.910605066505991934e-01
7.483123683496777367e-01
9.914207550075085917e-01
8.306793186877388102e-01
9.881034424607084699e-01
9.929067426438673571e-01
9.794087779572063779e-01
9.910485629309249145e-01
9.008880653168984676e-01
9.919756297069517448e-01
9.902310174261714781e-01
9.916857627486906912e-01
9.918084206073033426e-01
9.750822374407892568e-01
9.929463857700412399e-01
9.919326574530323848e-01
8.708276225379043556e-01
9.833635009016987727e-01
9.909938520276332374e-01
9.927206037571683073e-01
8.622699055901863474e-01
9.836385545179279211e-01
7.530968499146332151e-01
9.342796851517876089e-01
9.410163367696096071e-01
9.022536900030343476e-01
9.127596671505340264e-01
9.937723146671810781e-01
8.864143030773766752e-01
9.915553462454019806e-01
9.910995923325682799e-01
9.928074643695025125e-01
9.863190279037953312e-01
9.153635631919943005e-01
9.922677163002625589e-01
7.341908429609652620e-01
9.780967949433059250e-01
7.934453574945661281e-01
9.876339264512564720e-01
8.155477989308980158e-01
9.710880834725075239e-01
9.931586307216617726e-01
9.916730883973422506e-01
9.865835801751411394e-01
9.878560138066264651e-01
9.406745705658103862e-01
9.758847188432017150e-01
7.823301771754709311e-01
7.593846725886850280e-01
9.531966505705491421e-01
9.762883613068276123e-01
9.621535053088461353e-01
9.928508052859379429e-01
7.658737317741615147e-01
9.927258291082775576e-01
8.868835692242356128e-01
9.887088912002887087e-01
9.349102350967204433e-01
8.441553356578439526e-01
9.903214377964845161e-01
9.825585528862479379e-01
9.936875682818603339e-01
9.915926960316460148e-01
9.221089592783494604e-01
9.918602723049657621e-01
9.895846219949697709e-01
9.892327866510125522e-01
8.698568729510864905e-01
9.908619606152738735e-01
9.918382973004261638e-01
9.920838395409902200e-01
8.319880381145856596e-01
9.926567653776793287e-01
9.915959848749519301e-01
9.424695230898569864e-01
9.707793930494253987e-01
8.470389383754999280e-01
8.774916628709569233e-01
8.136707566351596421e-01
9.924056436109888191e-01
9.905811773667969611e-01
9.774873244756231427e-01
9.916076241330612495e-01
9.925308000560891797e-01
7.521774773513395518e-01
9.917722130976139860e-01
9.858835818018502062e-01
8.283586276635330758e-01
7.390582044110568516e-01
9.825775952633295507e-01
8.126611584205105654e-01
8.700481724880061440e-01
7.766297161217063927e-01
9.484949368586562679e-01
9.929941105782001953e-01
9.930702505308781625e-01
9.737073230672748103e-01
8.086579183738826782e-01
9.915235153223815878e-01
7.496350167606882220e-01
8.705359772114017458e-01
8.642348822452576851e-01
9.861236251719689427e-01
8.775097313507025376e-01
8.931294989488086644e-01
9.874584782049087295e-01
8.743907090546561012e-01
9.921115837403025051e-01
9.686873968472893282e-01
9.933217927096743560e-01
9.795465986745243159e-01
9.875352612089116633e-01
9.864028826668862493e-01
8.216942925906093320e-01
8.617639245524282288e-01
9.941888313792142107e-01
8.274492831658678549e-01
9.911497423566170140e-01
9.919243746292929487e-01
9.835250667889323672e-01
8.903982183510890103e-01
8.664762263960366084e-01
9.928313833569858415e-01
8.497264195892063610e-01
9.911128157223952906e-01
9.914996303763625729e-01
9.719247920406509644e-01
8.615443252508514504e-01
9.906647421289098698e-01
9.871225606910929429e-01
9.910702592193763039e-01
8.134986215362767226e-01
8.800119240452588532e-01
9.905301842701739190e-01
9.906556012466842809e-01
9.894383163113620316e-01
9.903636960339788908e-01
8.291332465929536211e-01
9.932764851513607995e-01
9.917492528762936743e-01
9.872406082765016189e-01
8.918527331068242248e-01
9.909035764062837925e-01
9.921573110886892088e-01
8.290656261967541685e-01
8.047901076411460020e-01
9.934679944994474488e-01
9.613973358240348599e-01
8.226800126314406381e-01
8.907092964972506133e-01
9.479783894377977749e-01
8.165556530764509491e-01
9.928015178576685695e-01
9.925290771129329226e-01
9.910535027551139464e-01
9.861252831000418828e-01
9.327139109944452278e-01
7.906402850306247787e-01
9.936891295423385673e-01
9.907079712871806887e-01
9.908145273061880198e-01
9.047976103459213215e-01
8.664824920048292967e-01
7.831876776630974923e-01
8.662867423088809193e-01
9.905694251251334626e-01
9.876775536064584804e-01
9.951664995704259109e-01
9.843364478624412328e-01
9.915333811228134175e-01
9.497999470631963703e-01
9.920890334751346629e-01
9.401017855519167021e-01
9.900829476645964800e-01
9.884143101676303722e-01
9.917517360932173176e-01
9.927018384267051188e-01
9.214097339391164043e-01
9.829817121498078958e-01
9.906671027862213874e-01
9.914424738171613294e-01
9.897388317876055774e-01
9.766048491491524652e-01
9.928087445626686547e-01
8.722592873153165449e-01
9.912741703865306508e-01
8.629472486817031385e-01
9.905872780377826814e-01
9.863682224037945145e-01
9.873617015835772781e-01
9.865776909943955175e-01
8.243971642191713078e-01
8.005010062934988513e-01
9.915317542495605263e-01
9.871149357512891687e-01
7.833642117282196837e-01
7.969277691041716238e-01
9.889868499371797794e-01
9.888901056038599258e-01
9.771625925116690370e-01
9.808136601356676199e-01
9.748175700097719831e-01
8.417860938486033673e-01
8.433162478842529675e-01
7.820090735658753456e-01
8.436913193997388483e-01
7.669753115030859547e-01
9.902626361960454870e-01
9.873763673089913651e-01
8.640828575418560975e-01
9.814753477350556254e-01
8.343731739783155632e-01
9.842141449161072586e-01
9.896078006294670715e-01
9.941817438466638013e-01
8.937626119927459811e-01
9.877451693565028057e-01
9.411874485205913299e-01
9.840233562242852727e-01
9.897843390728007229e-01
8.014388248473506282e-01
8.255995246682741318e-01
9.916671059627567564e-01
8.525983371805807565e-01
9.916575727884414659e-01
8.512671170327968939e-01
9.918976905299359270e-01
9.869109218291447494e-01
9.425029573681769079e-01
9.808146133484832996e-01
9.899749799117634197e-01
9.828448201326310807e-01
9.916519725499227667e-01
9.897542845019610125e-01
9.839403500197418939e-01
9.908593820645207328e-01
7.859044665429479881e-01
9.915378143299986569e-01
9.924294741797348163e-01
9.908149854001011558e-01
9.503122175409106642e-01
9.077277173572796398e-01
9.328118685457367221e-01
7.887227631637362402e-01
9.793123718661845833e-01
9.905312048297649774e-01
8.759649815446041154e-01
9.792081246952406559e-01
8.485892262785715845e-01
9.912452534259565962e-01
9.919020239383781190e-01
9.925684974362082302e-01
9.923546861733232305e-01
8.679271501538768918e-01
9.926787445625089301e-01
8.437973846100601527e-01
9.886928889089708905e-01
9.267331090666720561e-01
9.926794553462527926e-01
8.868689698822024292e-01
9.816927244791089358e-01
9.826367532504307611e-01
8.787397228217085354e-01
9.910058544308831818e-01
7.785497604563748064e-01
9.908394727369291832e-01
8.652118676428741662e-01
9.926104748742005102e-01
9.602384729021513632e-01
9.733971534985627061e-01
9.928819777733083329e-01
9.955794806314530732e-01
8.337687946656499038e-01
8.772416885178652146e-01
9.887560589062536209e-01
9.918277787358805719e-01
9.930831652112414032e-01
8.257950723863445308e-01
9.464222576861901493e-01
9.916110228466658016e-01
8.021339239925412423e-01
8.370644640314346407e-01
9.877276652462160245e-01
9.829392003716871384e-01
9.792860657355001441e-01
9.913106608237465256e-01
9.656535153200300758e-01
9.925698432227205714e-01
9.004030261523839895e-01
9.879757430979499988e-01
9.924143507027364253e-01
9.907897465878490184e-01
8.187885507386196693e-01
9.911258012784105453e-01
9.725271609391334948e-01
9.923571210643118423e-01
9.886960683206982292e-01
9.924821914337127460e-01
9.879791155842513328e-01
9.766587654620090264e-01
9.911080932302350766e-01
8.110989958450413040e-01
7.983810951261673949e-01
9.900915309338459425e-01
8.135976829519380171e-01
9.914334489710859843e-01
9.875518926813342535e-01
9.910477159794759405e-01
8.968524087629378139e-01
9.845740311668023104e-01
8.223618569903401454e-01
8.727278966793275972e-01
9.926805440237527201e-01
9.921868866812846299e-01
7.539483748786932615e-01
9.911502152871519700e-01
9.915384893116763187e-01
9.822970506265389368e-01
9.915420499786141706e-01
9.749095296391301346e-01
9.910884551187311153e-01
7.760885336276373003e-01
9.922939017793936944e-01
9.735597012125403182e-01
8.471175480228760879e-01
8.352042303018403224e-01
8.309888490705709119e-01
9.920554384093602796e-01
8.489407397556236745e-01
7.952290692649943704e-01
8.497631906996196971e-01
9.909814798189600094e-01
7.889932846427119006e-01
9.605477603423486777e-01
9.926916821094501353e-01
7.900634914513164908e-01
9.419410270516002104e-01
9.883709114847997190e-01
9.909496059096638554e-01
9.898767853850397591e-01
9.928980278303936036e-01
9.904902451093022808e-01
9.908765249111999296e-01
8.383054682918732459e-01
7.753065004012228423e-01
7.481403835569466754e-01
9.717125327622500031e-01
9.466600295093174910e-01
9.832278729900849612e-01
9.885015837799089322e-01
9.802691325620409568e-01
8.228658204175591795e-01
8.721528707412380399e-01
9.901733043777029009e-01
9.924921050813291235e-01
9.912756615030741125e-01
7.610823333357027431e-01
9.112492845055512047e-01
9.929963247933570880e-01
9.787861477851205194e-01
9.917950441813818685e-01
9.907606486732656315e-01
9.933402582847556950e-01
8.418920436559664822e-01
9.821000352945226108e-01
9.845942526635190761e-01
9.899819174677630951e-01
9.922334801577634700e-01
9.857017840403132780e-01
9.917634210735415401e-01
8.780085665087699054e-01
8.237840048638794821e-01
8.001294483793702783e-01
8.264120283490612451e-01
9.844898981662223436e-01
8.582389727125954160e-01
9.914871116440742149e-01
7.572119039173778043e-01
9.745231742776033768e-01
7.416995763131060126e-01
9.907196005627613156e-01
9.833014771663570741e-01
9.906777399448556398e-01
9.921359539002093664e-01
9.886537375823206686e-01
9.921650804787559563e-01
7.338254128716321656e-01
9.920898681437945177e-01
9.815210003155564467e-01
9.906148602485905785e-01
8.228678472989739978e-01
9.873360447292277575e-01
9.860636123086653493e-01
9.877472265166853393e-01
9.920627330519659060e-01
9.907944981208777202e-01
9.924788702521113448e-01
8.230365668518566657e-01
9.854159081571377543e-01
9.930164113592672148e-01
9.856156138527796262e-01
8.908769798209633661e-01
9.914880845643824214e-01
7.763967781992314743e-01
9.904066780294292771e-01
8.883995844554158916e-01
8.610127944960295210e-01
9.805215446709746319e-01
9.417409495875854741e-01
9.893302469675838706e-01
9.796658942872553677e-01
7.790808737025255448e-01
8.936024822985081384e-01
9.880827046027439442e-01
9.919623839162761136e-01
9.903843168919912454e-01
7.730563668312117054e-01
9.817591464572151816e-01
9.867294086166534806e-01
9.813434820580109186e-01
7.604195080671761753e-01
8.178295541163858040e-01
9.289435247932070761e-01
9.906927647805705561e-01
9.586685434153936480e-01
9.920955877991858296e-01
9.913256090001004717e-01
9.145597567114740478e-01
8.123412467203153797e-01
9.939459145985889421e-01
8.425790783811941687e-01
7.981962871734055165e-01
9.758557290587367428e-01
8.496841655509184132e-01
9.564228475500982096e-01
7.643015544284317286e-01
7.971169511849853784e-01
9.878582676300640131e-01
7.670775842290873392e-01
8.042788157839408925e-01
9.908209093299334969e-01
9.773098071313433000e-01
9.918734266999315041e-01
9.806009412619851595e-01
8.245113571147522080e-01
9.380174754244641200e-01
9.801839076031891862e-01
9.929936584771323904e-01
8.779614169407630175e-01
9.827196838576193194e-01
9.923866578087940926e-01
9.849867221617172319e-01
9.938731526280758510e-01
8.389334044331465678e-01
9.728456569806114285e-01
9.920898696409992112e-01
9.904769805362068080e-01
9.903913310563462469e-01
9.904807199387988259e-01
9.912403746855057429e-01
9.468767406712549350e-01
8.658085628042351267e-01
8.530699793564104905e-01
9.699127661501452113e-01
9.924342773429672970e-01
9.777090870502728182e-01
7.781639938950069002e-01
8.621892795556357347e-01
9.942809867944164548e-01
9.871006913854609710e-01
9.758216760782406629e-01
9.895604730189776488e-01
8.420035534963714596e-01
9.907741927515438807e-01
8.330384235418317740e-01
9.928581796893811706e-01
9.909732491561157319e-01
9.906334622286613323e-01
9.912944222693969021e-01
9.875864550227095862e-01
8.864938370913213461e-01
9.030709267020298192e-01
8.946457421214650818e-01
9.215146120774555527e-01
9.853196135426182112e-01
9.886594858743869008e-01
9.913618611507102329e-01
9.857689511291661821e-01
9.905667557364987719e-01
7.910337217560455825e-01
8.129588095366482303e-01
8.934101498828136423e-01
9.922399706142688292e-01
9.064926831268431684e-01
7.641712277228938088e-01
9.929573311282364756e-01
9.916370242787533318e-01
8.399898215939530788e-01
9.904858158386843359e-01
9.926182639831946375e-01
8.585446960220028956e-01
7.470989138925283601e-01
7.586024684433784193e-01
7.948217664218735212e-01
9.834502285403697863e-01
9.916840576190028012e-01
9.927900928580074558e-01
9.700049980754591461e-01
9.915372529755390740e-01
9.904046629161431525e-01
9.860796824628521584e-01
9.908597670145399272e-01
8.193628374953561000e-01
9.885314989495521676e-01
9.766430678405967347e-01
9.778404208023363520e-01
9.805441368557943349e-01
9.879939085830306000e-01
9.838653208468204348e-01
9.843113044852195292e-01
9.220217243389235984e-01
9.905343965659628713e-01
9.915239816558073516e-01
9.763548544829984133e-01
9.813710515518906385e-01
9.930481210103622169e-01
9.910264000689267272e-01
9.933769579196238819e-01
9.788664097988312163e-01
8.598086528428978692e-01
8.082726178676785667e-01
9.915599843831676141e-01
9.876640839093981938e-01
9.872510137527712448e-01
9.911596974650702663e-01
9.921328844286496640e-01
8.685903822202760693e-01
8.006513769297447514e-01
7.343297612927908169e-01
9.758772913735239696e-01
9.899130130623469137e-01
8.685007008644543003e-01
7.119342725416637485e-01
9.834603240749874020e-01
9.249641071559413508e-01
9.904268076181487190e-01
9.821949106974833255e-01
9.926917406060467020e-01
9.906358370720493856e-01
9.921188230927743268e-01
9.886051237977518946e-01
8.114079101540520034e-01
9.904896364615839444e-01
9.905692781904640309e-01
9.884836602837403507e-01
9.907826616038176715e-01
9.404431461178875962e-01
8.490041741314254820e-01
9.911404928755536137e-01
9.921700064744038983e-01
8.300824837126833389e-01
9.925496943866165545e-01
9.911112785230961064e-01
9.597487219972911099e-01
9.919470032516680691e-01
9.900594952235076684e-01
9.905689656992158199e-01
8.631325396956787133e-01
9.905968218493221844e-01
9.503814682612933273e-01
9.865543389172319877e-01
9.876661370345456437e-01
9.933030961062810915e-01
8.284247061565314096e-01
9.685702131145496052e-01
8.709801115306126107e-01
9.131950991518067440e-01
8.208542936856052519e-01
9.916036546114196382e-01
9.835580219581208095e-01
9.935497943559872258e-01
8.065447693607289414e-01
9.918374938887476455e-01
9.933751311963734398e-01
9.916844836219367298e-01
9.020527410426649739e-01
9.868892774195521245e-01
8.279376589359167538e-01
9.905286513412030480e-01
9.937551964833755136e-01
9.920844955757581740e-01
9.917686553278657335e-01
9.917348654191728841e-01
9.496386014258841879e-01
9.929436623400533790e-01
9.769801983950331392e-01
9.768633439141610753e-01
8.542141139068288869e-01
9.909731241554505798e-01
9.856334045024941481e-01
9.901351631950916499e-01
8.152795447994828359e-01
9.745946251502184410e-01
9.905518349630685337e-01
9.701295980062718538e-01
9.826803767213950769e-01
9.910324422752546658e-01
9.040789266629767340e-01
9.872343900018133445e-01
7.890530532968841326e-01
9.513516343225622007e-01
9.776082933079076609e-01
9.925431178891428452e-01
7.714976430870825741e-01
9.905842337150947419e-01
8.134745403062570990e-01
9.926283019239248162e-01
8.854798339939632390e-01
8.524610426181353784e-01
9.620793351864100895e-01
9.908652634047729890e-01
9.896749304940738456e-01
9.894605779945591095e-01
9.923670562733852840e-01
9.897961829505371734e-01
8.414966639445222718e-01
9.921754750346755136e-01
9.913495933456151210e-01
9.849648164424136265e-01
7.954825050270106779e-01
9.919292265276427045e-01
9.879280796944884813e-01
8.814888485449894340e-01
9.909043133394148661e-01
8.428966719799859675e-01
9.910744424229717131e-01
7.884306331130683798e-01
9.911054786844250009e-01
9.898265160664670992e-01
9.909180144564503356e-01
9.911395775563442978e-01
9.912190986406352877e-01
9.820379818869017230e-01
9.924980293607685855e-01
9.936644057993451185e-01
9.121563426483186854e-01
7.999188513785622234e-01
8.724498058293315150e-01
8.068150955783106593e-01
9.923790281724785833e-01
9.905710623488837019e-01
9.477587521615297161e-01
7.767759857028690984e-01
8.668521814713656681e-01
9.772769661143543285e-01
7.514360360921034099e-01
8.865580181877966703e-01
9.728799007246711206e-01
9.775728262124074863e-01
7.785744669384295769e-01
9.907556902619325534e-01
9.732435198961791878e-01
9.907268390893132493e-01
9.924456742969326450e-01
9.910769855903790448e-01
9.889909157455232247e-01
8.193502559001627494e-01
9.641120081007591436e-01
9.760425016993096170e-01
9.824704761659138752e-01
9.917575639078916039e-01
9.477962546752387585e-01
9.176971199155637970e-01
9.908833780129150393e-01
7.883968352132645352e-01
9.850854562417298288e-01
9.932965491200029806e-01
9.567999196711712839e-01
8.751085801037139511e-01
9.209990940459504838e-01
9.930301808242775197e-01
9.911188939541034637e-01
9.875218812732243778e-01
9.915715449880512233e-01
7.812314837610945251e-01
9.917151845217802020e-01
9.084704896483378755e-01
9.866944883785606635e-01
9.920624146865570925e-01
8.403816791343985404e-01
9.915029112968954950e-01
9.729474637218223920e-01
7.531659122486537017e-01
9.905087575439648351e-01
9.925655206033985323e-01
8.744070320894421489e-01
9.863802735360035490e-01
7.931535603607653417e-01
9.725802305146731275e-01
9.025015868421477627e-01
8.044999308389746417e-01
7.828621156875408271e-01
9.915445297739329256e-01
8.504340971848969311e-01
8.874511093118147009e-01
9.872237841524643676e-01
9.914835364422263098e-01
9.932257217189144338e-01
7.821626225453018888e-01
9.862017799683568953e-01
9.916572697660263058e-01
9.919079729675592816e-01
9.918866481404187141e-01
9.924932467216055487e-01
9.915978110888086228e-01
9.916603820257408053e-01
9.895956125421661032e-01
9.910476552997927735e-01
7.609643595942598981e-01
9.805558515088008686e-01
8.730686063438002353e-01
9.334992556865370217e-01
9.899778863395948258e-01
9.882473665714801569e-01
9.876688336553826053e-01
8.081979450180603042e-01
8.902786214013667099e-01
9.905826568228911500e-01
9.919077744158059096e-01
9.664859541496110262e-01
9.906225222996866142e-01
9.874224704721705770e-01
9.895143007571944871e-01
8.260287714086389510e-01
9.906272644530293991e-01
9.906199666948484195e-01
8.135804652594524899e-01
9.917606384864531277e-01
7.701284537675382458e-01
9.910441544278620896e-01
9.914856270227759838e-01
9.900574396932334542e-01
7.448059673244212808e-01
8.693656779883465191e-01
8.767055600514337410e-01
9.922796607797346180e-01
9.914595773461098993e-01
8.991785055269581051e-01
9.867415236470491458e-01
9.921793607006499371e-01
7.939817242523556917e-01
7.885162212258584047e-01
9.914789591341084396e-01
8.270245047376898473e-01
9.916411965005467177e-01
9.551679880320175231e-01
7.517116164693480318e-01
9.913870876020711709e-01
8.078875377882991371e-01
9.932900379399313140e-01
9.310509789860660357e-01
9.725805582361836121e-01
9.863897397230398933e-01
7.827668451492435508e-01
9.911042652887539495e-01
9.930543925613491973e-01
9.917266677031508770e-01
9.928004395234679702e-01
9.516721181782433758e-01
8.576148010166889657e-01
9.069816270110258039e-01
8.156773973446995729e-01
9.920351018777127106e-01
9.904387938269741953e-01
9.764174395938165496e-01
8.995111741246561987e-01
9.213913940371255551e-01
7.615514244936226751e-01
8.131272071254168621e-01
9.895066839184487595e-01
8.393702414092336639e-01
9.874291840666281628e-01
9.758633161233370990e-01
9.915558277015632527e-01
9.762002599064893982e-01
7.261473770274542439e-01
8.624666655939430271e-01
9.916529445702483292e-01
9.867777324100801550e-01
8.477395318753804254e-01
9.902740383308072936e-01
9.895097767275830014e-01
9.809428639556128093e-01
9.897078114566947304e-01
9.661640178008460422e-01
9.915684199399159571e-01
8.360404715906004647e-01
9.915763766172899230e-01
8.537842082090456586e-01
9.799254159447554624e-01
8.815925647499885942e-01
9.905559696791890190e-01
8.822594478515712879e-01
9.919998740230208112e-01
9.287618926861648250e-01
7.183255351125454879e-01
8.210106053218964028e-01
8.416450826301605792e-01
8.235315817729630394e-01
9.931129032097438802e-01
8.177643226895588979e-01
9.931086971430707067e-01
8.270629232047227442e-01
9.917478196320382855e-01
8.449229086565428481e-01
9.728810958273540477e-01
9.722897229056763901e-01
8.370614306793218162e-01
8.378132054776813442e-01
8.983362017358236251e-01
7.226817282743258630e-01
9.845945729892152665e-01
9.930570283211713756e-01
9.914457957741094063e-01
8.914091896495940359e-01
9.920505616836138296e-01
9.906899897673830946e-01
9.220832757118858636e-01
9.907442266628696537e-01
9.916855740067807012e-01
8.518867747573963811e-01
9.746710182327527061e-01
9.926867932540557327e-01
9.099608823331607477e-01
9.764071035729181558e-01
8.275956915963378346e-01
7.597592466449309967e-01
9.900193187803569828e-01
9.866068163338068686e-01
9.742682610956917566e-01
9.818583563315113061e-01
9.917101644341538291e-01
9.713387952724896746e-01
8.798166073440892854e-01
7.603744792668728492e-01
9.907535571891564752e-01
8.731233469799339897e-01
7.506889254372648423e-01
9.622123081737878891e-01
9.924141320588725224e-01
9.921525795418408844e-01
9.908323397453412396e-01
9.908734017569447161e-01
9.630830003899509828e-01
9.911503188644134044e-01
9.916310878740189905e-01
8.991426307857347533e-01
9.890843270730038661e-01
9.923738225744732633e-01
8.529090440985500621e-01
9.919953487677211079e-01
9.890438949100102128e-01
9.920658388436567332e-01
9.147093934883621102e-01
7.860980487332090982e-01
9.901489675691074188e-01
9.907986986276465791e-01
9.891528860263606449e-01
9.927705703483580280e-01
9.917807658070643129e-01
9.193257211254787231e-01
9.758754192007500494e-01
9.935498680479122324e-01
9.275256403991196663e-01
9.927643443342849539e-01
9.915405320063093164e-01
8.770673766008775241e-01
7.563816970125993855e-01
9.875611337242691246e-01
9.919767869913540537e-01
9.891312562068081959e-01
9.149623667924555726e-01
9.821884079685967439e-01
9.831327735869836992e-01
7.706047622152581988e-01
9.101751872287705547e-01
9.683022662606357578e-01
8.622601194196074514e-01
9.931627922802681585e-01
9.907115430642527976e-01
9.916568795950801984e-01
9.889912681581433107e-01
9.758883793337221890e-01
9.938693938407071604e-01
9.885868082293485237e-01
9.775522261700750892e-01
9.922876432193512564e-01
9.417353301782749320e-01
9.911540939396116245e-01
8.355893313346623996e-01
8.636939663211933293e-01
9.861846238260494335e-01
9.641494432588828545e-01
7.494273358739348412e-01
9.711844403775259371e-01
9.639447627550316033e-01
8.809145550957624415e-01
9.420021051757804242e-01
9.919811318196237737e-01
9.931310295894291151e-01
8.839291833077016491e-01
9.793487581439108691e-01
9.914275462792723204e-01
9.912619930296733273e-01
9.845347417814730440e-01
9.741457804557510647e-01
9.876699061945305447e-01
9.915964929048325383e-01
9.906616769602639705e-01
9.838362843841775840e-01
9.903824536725122085e-01
8.573924506534107426e-01
7.787112157856874717e-01
9.060496052299359393e-01
8.627691847189991048e-01
9.909127503595696052e-01
9.914301369561945299e-01
9.879522721992621825e-01
9.881673330765315955e-01
7.988687806435565975e-01
8.424804952555187132e-01
9.910111623132925596e-01
9.179604157843764822e-01
9.755642927093054473e-01
9.806245091463366981e-01
9.813905910359937979e-01
8.410207229013262342e-01
9.912618900826191126e-01
8.855760652033214386e-01
8.576311293771446964e-01
7.814722525873831760e-01
9.912886880246146726e-01
9.944533423379146031e-01
9.004392498427127300e-01
9.851840968041802871e-01
9.906871332022398891e-01
9.911775366979910240e-01
9.911456217074483543e-01
9.934621104942102932e-01
8.663560535069680935e-01
8.848789473028085828e-01
7.496702211121620829e-01
9.918211341075134913e-01
8.197049098045136040e-01
9.910849685519986796e-01
7.602137692374495437e-01
9.912945602167513304e-01
9.908171381490099572e-01
8.912223352094288398e-01
9.911044302090979974e-01
9.400473912083654460e-01
8.463015924738638285e-01
9.910305125830255468e-01
8.866098809664166858e-01
9.909721251951369991e-01
9.196181189329218908e-01
8.898238228502473035e-01
9.939986019508375570e-01
9.888331390487967720e-01
9.914878792334881341e-01
9.252141859764884124e-01
9.912154306041704999e-01
9.930390364161205685e-01
9.919032589201466354e-01
9.911731599383666325e-01
9.905624421901071397e-01
8.333808011379327807e-01
8.359727531731375727e-01
9.942183780729823006e-01
8.089267922846908876e-01
7.915474031606035688e-01
9.888227398548277147e-01
9.644288934902959243e-01
9.931664134119257970e-01
9.704296955583864293e-01
9.909768834473164922e-01
9.908513244999997971e-01
9.933765669337045745e-01
9.909904342135477107e-01
8.046564595167444711e-01
9.646376474961879666e-01
9.348178685672923205e-01
9.230735490728612103e-01
9.844233035582959923e-01
9.915031782844634378e-01
9.831775462403460342e-01
9.471278565161901364e-01
9.909406721044174970e-01
8.278809376904620043e-01
9.658455289900194085e-01
9.743324466834003550e-01
9.919324548389215623e-01
9.769288220817972102e-01
9.873226678787355715e-01
8.580275065080833485e-01
9.918688007153509956e-01
9.775792333860320316e-01
9.832109957025780833e-01
7.627887166462218316e-01
9.889205480707737861e-01
8.812382074607426619e-01
9.901774551139632674e-01
9.829498370270582930e-01
9.925326692381435389e-01
8.314128330122807498e-01
9.921120632276200224e-01
9.923568608949236980e-01
7.612628745091051252e-01
9.909710274098779692e-01
9.930830915341090082e-01
9.907330877174981287e-01
8.425058337616526671e-01
9.143862699849608644e-01
8.645733069578087626e-01
9.896170292062355101e-01
9.522696359621700690e-01
8.458431166835663761e-01
9.069056440143812292e-01
9.905373591124395638e-01
9.925320808290635233e-01
9.776831819255108469e-01
8.497991862451571565e-01
9.816794679465181694e-01
7.515290035816095671e-01
9.391646900526016140e-01
9.580891208613069310e-01
8.754070060095554551e-01
8.322795297669217662e-01
9.933542289691531524e-01
8.137948518314913615e-01
9.928536260070648378e-01
9.639925408810064988e-01
8.447525082533231533e-01
8.321458493869020590e-01
9.375612374953591344e-01
9.929972626834004945e-01
9.906405615868013603e-01
9.929749452004608123e-01
9.920889612415696446e-01
9.104867092303958742e-01
8.128688439930182863e-01
9.918071745431820130e-01
9.769766575836071887e-01
9.919759334365590986e-01
9.898088068014000429e-01
9.734917161287407472e-01
9.842589402509576146e-01
8.485210285007100950e-01
9.905938279561133930e-01
8.590499055587380584e-01
9.126306934328222153e-01
7.749611105170479686e-01
9.788733486486161928e-01
9.928960380324013402e-01
9.929637033719411754e-01
9.740906218070084499e-01
9.941035449130715129e-01
9.922708743368726658e-01
9.784719066297381529e-01
8.529748075080609837e-01
9.263190970193395657e-01
9.906453735628386603e-01
7.540142499621005356e-01
9.906935693482279426e-01
9.919674402271969615e-01
9.910817720379893059e-01
8.186570293062577219e-01
8.656979287741167761e-01
8.445670076105300517e-01
9.907824437132910500e-01
9.912583440746762786e-01
9.864052459023021635e-01
9.797126875250404821e-01
9.890505624529619677e-01
9.511271677318099416e-01
9.919742985620535469e-01
9.924670628617763279e-01
9.924770842946203375e-01
8.153348805232073504e-01
9.896769208504921922e-01
9.940979084574527169e-01
8.707122667153291973e-01
9.906995073801704299e-01
9.914452910481624803e-01
9.869644373179388142e-01
7.848962471333211788e-01
8.156434620964287951e-01
9.935512156824403140e-01
9.709807210121222942e-01
9.927097243170406315e-01
8.983965186233600075e-01
9.910914375070918325e-01
8.621798375322106134e-01
7.843096617248028757e-01
9.919713752335368451e-01
8.925587715238338937e-01
9.925319742522487054e-01
9.737498244945331782e-01
8.849339099594200064e-01
9.921855251974208700e-01
9.905215994092503307e-01
9.885451695003819594e-01
9.934662802847065155e-01
9.875851540402135198e-01
9.915843269235828927e-01
8.144523659613203126e-01
8.167202103604116470e-01
9.909691292467673884e-01
9.304782651536680493e-01
9.888299249291715443e-01
9.907604636478758442e-01
9.923813971569539483e-01
9.909124669988608192e-01
9.411662315673473556e-01
9.912671836240773970e-01
8.003211513160533030e-01
9.822224101568195476e-01
9.785337392852806460e-01
9.796707010610251620e-01
9.658346975523323108e-01
9.930388030321311010e-01
9.563989574370870272e-01
9.563178587559284516e-01
9.776387851267029916e-01
7.263884464308740796e-01
9.920882963084654005e-01
8.994337901251610035e-01
9.924770447294847253e-01
9.205542070420403844e-01
9.105187625730772893e-01
9.933955776815076577e-01
9.924495771878032446e-01
9.782764524630170877e-01
9.908358981715993385e-01
7.127321535760351434e-01
9.904938344290531438e-01
9.927801720230823301e-01
8.522011555474856559e-01
9.921426804366514363e-01
8.399020493207887128e-01
9.927585704788741694e-01
9.945810029674267971e-01
9.766479790629147839e-01
8.976290810902370909e-01
8.158973159670481756e-01
9.908390624787457579e-01
9.695124912313917154e-01
9.915710449227149725e-01
9.765549980975418709e-01
9.930379898574199782e-01
8.008191660510938226e-01
9.911738730247892093e-01
9.922074510059919472e-01
7.794114036986865557e-01
8.077439984897051284e-01
9.936990543641963658e-01
7.725647999687534906e-01
9.910348784893828755e-01
9.916452085587990073e-01
9.935728173669223784e-01
9.908974943294913684e-01
9.905679590836182768e-01
9.907668973635841425e-01
8.422506262268349975e-01
8.426868163864507100e-01
9.524287141152075753e-01
9.910895275405646743e-01
9.867184424271850940e-01
9.942297659833519985e-01
7.778620774964742912e-01
9.888150228947742981e-01
7.845198638175973072e-01
9.909032413735061606e-01
8.083424999232896591e-01
9.089935525466958932e-01
9.949835631814966108e-01
8.005085261836285548e-01
9.797309046673896571e-01
9.916654240187093849e-01
9.899086270992265568e-01
9.092593149351746451e-01
9.515583647757528407e-01
9.758298762012521665e-01
9.891129682769734810e-01
8.976868601735039643e-01
8.538608042819889610e-01
9.912501602474784734e-01
9.931877380868446847e-01
9.920308087091606053e-01
9.919685279825020130e-01
9.912132894663019389e-01
8.070625224051258817e-01
7.811045125031266245e-01
9.920021946725978701e-01
9.864001687754790915e-01
9.910953987101137619e-01
9.912966558758352642e-01
7.988087195854632894e-01
9.894395685318099209e-01
9.932404460457173734e-01
9.921457111381667415e-01
9.910046995948970094e-01
9.913242284211284394e-01
8.613047930509767358e-01
8.594193382904098399e-01
9.781482020996992155e-01
9.914800244377660610e-01
9.825656091538043091e-01
9.906540414644171566e-01
9.758370133699285631e-01
8.569135392983732169e-01
7.920385578088087186e-01
8.567140513358655340e-01
9.385963927629371595e-01
9.781593684192876337e-01
8.645196926801765880e-01
9.623576938758007238e-01
9.836250470156470138e-01
9.918239146872218637e-01
8.587235491871998416e-01
9.637920470936904849e-01
9.933608689084096888e-01
9.940567217173970072e-01
9.906948514666055194e-01
9.730032642100475693e-01
9.781828428187897551e-01
9.919551725211098736e-01
8.387654432948743466e-01
9.899544341358723631e-01
8.772954424573981003e-01
9.919818497713353000e-01
9.353101187744317091e-01
8.537005484284049261e-01
9.919366373777801504e-01
9.898226872530919707e-01
9.865066269162371393e-01
9.812014439295944079e-01
9.471345069770905623e-01
9.491969371477289030e-01
9.921318434097170513e-01
7.980892772994667705e-01
9.809587081116473151e-01
7.605778640929617973e-01
9.876179929316303285e-01
9.578265583960313689e-01
8.746055980142029007e-01
8.488050090337420084e-01
8.304658765766222972e-01
9.917719387202903469e-01
9.312039318795992671e-01
9.915618543126699658e-01
9.286553496654115225e-01
9.911139085522567838e-01
9.562925787202652961e-01
9.769272399842294785e-01
9.178640204328292196e-01
9.804094752477728880e-01
9.916485981399997263e-01
9.804828554849943645e-01
9.923047928894322967e-01
9.911255272739577515e-01
9.923856532620152215e-01
9.910423281036416787e-01
8.472166074895870480e-01
9.376961340248163301e-01
9.916924544487156767e-01
8.712650885929057454e-01
9.795622403694420610e-01
8.821884159283088778e-01
9.912711515925557437e-01
9.276203256514714557e-01
7.797561469930455180e-01
9.924458412681398389e-01
9.914129783469182167e-01
9.914971295171871590e-01
9.906641805777802734e-01
9.706519065938707946e-01
7.594187414740820596e-01
9.079403468693189039e-01
8.188075593013566245e-01
9.919512279855063897e-01
9.888055989698779635e-01
8.320045902221573364e-01
9.836740199967390907e-01
9.927996580010907124e-01
8.617308721943836014e-01
9.186325070020119332e-01
9.891283027059566413e-01
9.535068026739526026e-01
8.626930439230018344e-01
9.906291575537008454e-01
9.879928432666187366e-01
9.658042451446282595e-01
9.805839378570976317e-01
9.854715909196845036e-01
8.734723647167486060e-01
9.904282832100484990e-01
9.855499891896400966e-01
9.859724079721033929e-01
9.851084900853865900e-01
9.898511662909486031e-01
9.886604206384631555e-01
9.912744675233312597e-01
8.845433073381013811e-01
9.924025863463222796e-01
9.918885013760183611e-01
9.905405772104195483e-01
9.933699278578773662e-01
9.890306409852772651e-01
8.682650129604760902e-01
9.907412556191315112e-01
9.916874723780340073e-01
9.903466541486973806e-01
7.691979790136085349e-01
9.889519355470973716e-01
8.245633171613799828e-01
9.926965960037994474e-01
9.709372597377010639e-01
9.905961962687525046e-01
9.910238273218727745e-01
9.805134463892430929e-01
8.736713354690466282e-01
7.933716536554459298e-01
9.800818371426591735e-01
9.849438193815820419e-01
9.923832394163901727e-01
9.838465018678039797e-01
9.650844612697550007e-01
8.632901025219679170e-01
9.914667929222030773e-01
9.925516516406803769e-01
9.903646356831090625e-01
9.919168821359578558e-01
9.778691763661717662e-01
9.881810213508730456e-01
9.937388547823026164e-01
9.911814667979540472e-01
9.399804234204276465e-01
8.503541725570649135e-01
8.725246243540120128e-01
9.919462690299677421e-01
9.890639691936634614e-01
9.667707991549784330e-01
9.159484344178386861e-01
8.758296872099933239e-01
9.909754600953049053e-01
8.934034927022069805e-01
9.894170727376524477e-01
9.920131765601519769e-01
9.930671029843695097e-01
9.748278089266436686e-01
9.751683039492118343e-01
7.778681743772568602e-01
7.749657883239355893e-01
9.915642797763509764e-01
9.908794420855240315e-01
8.497893852278897153e-01
8.502810191144425378e-01
9.175106180109666720e-01
7.534966085718728390e-01
9.885553059211302784e-01
8.776835980131639792e-01
8.204996912292366051e-01
9.153869615177954167e-01
9.905173953225819838e-01
9.924079507331349248e-01
9.900847875422956745e-01
9.817359917080924481e-01
9.840703836909711066e-01
9.932100343467415993e-01
9.910061155532028376e-01
8.677798913294840766e-01
9.236172218504312692e-01
9.916902059916737899e-01
7.907460368584853239e-01
7.836140973250561581e-01
7.978761586148238605e-01
7.233901693327127180e-01
9.906782375268285978e-01
7.749539397511350236e-01
9.875772217201967962e-01
9.877490634037163764e-01
9.907887655001735849e-01
8.082317781969111659e-01
9.916023526954159673e-01
8.208464393963744721e-01
9.812642906579860380e-01
8.222092722564214862e-01
9.839461345155664507e-01
9.138733281019881804e-01
9.920571186328288604e-01
9.911129512432521604e-01
7.815930811268365641e-01
8.794804400185788351e-01
9.199081575715764014e-01
9.040255835379272797e-01
9.919183582608124272e-01
9.861838445976479628e-01
9.912687982681961385e-01
8.875499306452807602e-01
9.873491886649619076e-01
9.907919163421348152e-01
9.907189309071171568e-01
9.912683515047826521e-01
8.712598285615891225e-01
9.878518749874403149e-01
9.921504320353017325e-01
9.847400491736960637e-01
9.870906988049513719e-01
9.906768353063681865e-01
9.910928723568680487e-01
9.830777409779691833e-01
9.812529535076576215e-01
9.848277015760499298e-01
9.927147687945692134e-01
9.880707961874182210e-01
7.883957578374721775e-01
8.867716588857272875e-01
8.726923272632851614e-01
8.448524997398775271e-01
7.876409948685741957e-01
8.602145688478148866e-01
9.820420522535354690e-01
9.914714835365072698e-01
9.278287508268516781e-01
9.907974190730042263e-01
7.785878737912814707e-01
9.886826936269255128e-01
7.248246813082541706e-01
8.618870940766264477e-01
9.772677129025479914e-01
8.884265739156546049e-01
9.918923183629121398e-01
8.581718514203786619e-01
9.914102832153223188e-01
7.648859477999992995e-01
7.075847066996364676e-01
8.936284232524428495e-01
9.712289389570426534e-01
9.824397179589190454e-01
7.672258903569236788e-01
9.934411960706635014e-01
9.510408529478160400e-01
9.717897560345377661e-01
9.907272416178584118e-01
9.921728412643486816e-01
9.916668261065890722e-01
9.910892400426767335e-01
9.911435819658329649e-01
7.971424652688424706e-01
9.882326038038550253e-01
8.233179863812847277e-01
7.615545602473302589e-01
9.917041999917334261e-01
9.908992347124996325e-01
9.908049473226827608e-01
7.869247472941087729e-01
9.916023644916861501e-01
9.928755706278604709e-01
9.874698839993245603e-01
9.910678259253994371e-01
9.185932831617077410e-01
9.919019232998597113e-01
9.817587418246903619e-01
9.910753678494667041e-01
8.039396975899373299e-01
8.499607882351771782e-01
8.625505828669861597e-01
9.906278420891375669e-01
9.814074599101085816e-01
8.773432149419155834e-01
9.143409290855472049e-01
9.250406742833154894e-01
9.756624901477626288e-01
9.899985346346508175e-01
8.167776751727657825e-01
9.871103166910359938e-01
9.901522082246273504e-01
9.929081930026995018e-01
8.454548803343606700e-01
8.587637489257992085e-01
9.878637746611759196e-01
9.888677712938848119e-01
8.909675264260713545e-01
9.438085864388321422e-01
9.914717942593026523e-01
9.862187511039225418e-01
9.913547801042696950e-01
7.329995261881951940e-01
8.977498624915505321e-01
9.906224812662003387e-01
9.907909882302725624e-01
9.888935713104599623e-01
7.879726593349729580e-01
9.903998929655266625e-01
9.883802690884597730e-01
9.415027105665236817e-01
9.826600461172046996e-01
9.263306103763351285e-01
9.931870973739984620e-01
9.881098691855436655e-01
9.912055759675372224e-01
9.919360314305234461e-01
9.919596278850172366e-01
9.914819813879374166e-01
9.882102249760825741e-01
9.911385030908512750e-01
8.698283681414827884e-01
9.912387418670897121e-01
7.895795947769743695e-01
7.566883342538817114e-01
9.379783271505691689e-01
7.678677688880652941e-01
7.949096525658947421e-01
9.884792191776877734e-01
9.910944152770870819e-01
9.906696745917131786e-01
7.644095887152633217e-01
9.928574573386382829e-01
7.101169515832608248e-01
9.910828221527320236e-01
8.617941741787392695e-01
9.897304649884541838e-01
9.912729752717872600e-01
8.950539643102124465e-01
8.789830676478553872e-01
9.879149603897356968e-01
9.796214686308820641e-01
9.914537625051350611e-01
9.912266775487552639e-01
9.912892863197205751e-01
9.910210845892413190e-01
9.907198983282290428e-01
8.424196596123618708e-01
9.909060637469309096e-01
7.883294982695752129e-01
9.873797463454994094e-01
9.919853566092052821e-01
8.761918768692285031e-01
8.812495934422123200e-01
9.842953032910527478e-01
9.319742340596038899e-01
8.951696699071952645e-01
8.704432058313165133e-01
9.886600708681450023e-01
8.938776665715660874e-01
9.935615501183207021e-01
8.443549642593755067e-01
7.976180342631903342e-01
8.730321013265710528e-01
7.800580747540191151e-01
9.123793875080702387e-01
9.848190342297989952e-01
9.067922358859412668e-01
9.916360495745909498e-01
8.255756914210382602e-01
8.547951412940482108e-01
9.928545533869846951e-01
9.914229014072221124e-01
9.920021807173144968e-01
9.910898684628982602e-01
9.923753727225201882e-01
8.185438034567209531e-01
9.916709810502544187e-01
9.909811521489779729e-01
9.915176167238993754e-01
9.726449906098296738e-01
9.504671053916535772e-01
9.782036729985059686e-01
9.916904798363208595e-01
9.907291645637954502e-01
9.921184771796943691e-01
7.277135654604223181e-01
9.786468126490600605e-01
7.631676530369289058e-01
7.903269861965630527e-01
9.896789368690382949e-01
9.927093328187114318e-01
9.886867230803777495e-01
9.916014082842645738e-01
9.841686796046771324e-01
9.916407946657891381e-01
9.754515926441457152e-01
9.088723288562412517e-01
9.909837092206695841e-01
9.920047641991802667e-01
9.922631451417353032e-01
8.924680776042631658e-01
8.710213663985770793e-01
9.801088168409231027e-01
9.911781860361812413e-01
9.817208737165588062e-01
9.778476866194135697e-01
9.441944113794851212e-01
9.909159583646762748e-01
9.027136166336696688e-01
9.914260991933092626e-01
9.914153388155126922e-01
9.910229214642489737e-01
8.895074341532492879e-01
9.920990389090431627e-01
9.873042840007908438e-01
8.804223597680924662e-01
8.462762643697034903e-01
7.931440566001073389e-01
9.795639031279361753e-01
9.880813454179189215e-01
9.925425503330214116e-01
9.905865661217534424e-01
8.135369022315284138e-01
9.910445467604194203e-01
9.818359498752613490e-01
8.829625711878346106e-01
7.915879581663800568e-01
9.910145705947491779e-01
8.421264619048620670e-01
8.672426914123962938e-01
9.891025613878353662e-01
9.910286365322699131e-01
9.928297898784669284e-01
7.719010915433071052e-01
8.248874809124666641e-01
9.886127220356402123e-01
7.706740382371467524e-01
9.909334982530551006e-01
9.433263667203573011e-01
9.889690588913981895e-01
9.912159832805264026e-01
8.273850370702369172e-01
8.642389273802084659e-01
9.915795601683521365e-01
9.932175496619768396e-01
9.830208546079268750e-01
9.870080820730673388e-01
7.742471566217711265e-01
9.922091315933596611e-01
8.618005385653035866e-01
9.028805547763154582e-01
9.916007774737374270e-01
7.075379813467879142e-01
9.923411513079302138e-01
9.821188328097913978e-01
9.342866391821634808e-01
9.845355270873246134e-01
9.916870175034437906e-01
9.913403347670792787e-01
9.910465483622713512e-01
9.751629286469443159e-01
9.930498189878621540e-01
9.291257377420715224e-01
7.747093911755165152e-01
9.894738297420081485e-01
8.743504253613009203e-01
7.891578989736106609e-01
9.341983644352365168e-01
9.901097935486112833e-01
8.911806801681608770e-01
9.907051485820839165e-01
8.951546393409925972e-01
9.897286043375544962e-01
9.922286374587665492e-01
9.897212277122614532e-01
9.812148300051928285e-01
8.359152181038383977e-01
9.897128940934942776e-01
9.930468990794738549e-01
8.082022258682428628e-01
9.909015927367527121e-01
9.839815631475012925e-01
9.906870956570208442e-01
9.902380260687763114e-01
9.761750629828422898e-01
7.013045085153069014e-01
9.903534341028920052e-01
9.926401476191388795e-01
8.264769676334080550e-01
7.514056904353287880e-01
9.906241747268790254e-01
9.921083492988704844e-01
8.254644590909886448e-01
9.785158741916515357e-01
9.885401872282321145e-01
9.919703348225615835e-01
9.794371622932825927e-01
8.104576005221173496e-01
9.931619615699333048e-01
9.927749359035562549e-01
7.087550586840025701e-01
9.924022086169517198e-01
9.918573179141946250e-01
9.907541334783678266e-01
9.923502438747531240e-01
9.911377320259374679e-01
9.910623778480411872e-01
9.926063493103576274e-01
9.552508185415424791e-01
9.876238464280907570e-01
9.922444647371370108e-01
9.810158764388836605e-01
8.127095256822101099e-01
8.165276842466910878e-01
9.646606410175194712e-01
9.915474455032858847e-01
9.917087774878837747e-01
7.830786571875829605e-01
9.756856731511477365e-01
9.907827526560949449e-01
9.930791893503235768e-01
9.922870550042441895e-01
9.914742003576252349e-01
9.906515883159807689e-01
9.932075221430023415e-01
8.303543540338240714e-01
9.784588233498872079e-01
9.910327519541618502e-01
8.393722001200866201e-01
7.513751700755106899e-01
9.439788127497591441e-01
9.625288469923176660e-01
9.907307404329034339e-01
9.785637196124792325e-01
9.800674423760596943e-01
9.519736827453427752e-01
9.929732546992159348e-01
8.473301137450767184e-01
9.914760633288260960e-01
9.919819529882947240e-01
9.915971251599176028e-01
9.906306155589580387e-01
9.890196278278480246e-01
7.716286411290825820e-01
9.921414427664606572e-01
9.893623554225682293e-01
9.917501876910016501e-01
7.737754468020890952e-01
8.024393331848437283e-01
9.894213219158038974e-01
9.909757332141808650e-01
9.481444440226204362e-01
9.365310736383362089e-01
9.018690197347587478e-01
9.308436265855927205e-01
8.950982010775733189e-01
9.917760750491869670e-01
9.935284254485005073e-01
9.941727523862949889e-01
9.874871211221140088e-01
9.914026795042401030e-01
8.931579702066306803e-01
7.781778802313168431e-01
9.894459184675180596e-01
8.136431675885316128e-01
9.858628279148269336e-01
9.911349476204935893e-01
9.907292639933347189e-01
9.406465546034538106e-01
9.906365581399314557e-01
8.451182632449483201e-01
9.930018261638949850e-01
9.913124346416435362e-01
8.883009636880306870e-01
8.029327449272782857e-01
7.861955840796825967e-01
9.812966404255364372e-01
9.905839354319071477e-01
9.918978006642680256e-01
9.930784445325082643e-01
9.848578694033955916e-01
8.425283920067208054e-01
9.860147947304970240e-01
9.914486707018603795e-01
9.923533723556615671e-01
9.912575853904899148e-01
9.901072009380103012e-01
9.929150169877444254e-01
7.627163821310010139e-01
9.871498072125965972e-01
9.908596009736518884e-01
9.929109173057226734e-01
9.790999690638612085e-01
9.912204429180369036e-01
9.909067920589170742e-01
8.712258659991455323e-01
9.927490041375713892e-01
9.414126730353611361e-01
9.741217436177285194e-01
7.816621021192187158e-01
8.882885747571055424e-01
9.870095963128943106e-01
9.748867842748716317e-01
8.649125985372613235e-01
9.911550142820373388e-01
9.919176912392556611e-01
7.551768474526852071e-01
9.923275825359268998e-01
9.907151086283305652e-01
8.546353975369922473e-01
8.757911402154110458e-01
9.104391398530584656e-01
9.093691900173107578e-01
9.912282683357791502e-01
7.989264440737238182e-01
8.447867607947003865e-01
9.836606862637201631e-01
9.915274528609221427e-01
9.557944583941495598e-01
9.783221350397702798e-01
9.916919982739538231e-01
8.490922767487564249e-01
8.709679872928888233e-01
9.782858542248582534e-01
7.994601653374600048e-01
9.809691298404746851e-01
9.902950582981087102e-01
8.499096414908966501e-01
9.922789185057342420e-01
9.478874046568311895e-01
9.929144342531641687e-01
8.767772736334707995e-01
9.908071484083599278e-01
9.299806797163722161e-01
9.840557369297707746e-01
9.022127237334875982e-01
9.910993285958431542e-01
9.925197125633609119e-01
9.912942272143618894e-01
9.912764510493010661e-01
7.692485197205843894e-01
9.737008508903138848e-01
7.672380228613542297e-01
9.873575778874044140e-01
8.916544037343503426e-01
9.906455860385021683e-01
8.329192329391699179e-01
9.710291006412055115e-01
8.233857655786271934e-01
9.920205752187694070e-01
9.924989699403711230e-01
9.326102187135005828e-01
9.937428070137065417e-01
8.973420784761136915e-01
9.168076405471006218e-01
9.924362627765141998e-01
9.269068232654731343e-01
7.134382209027314570e-01
9.912559720400874186e-01
9.905543823249147728e-01
9.301952567051660070e-01
8.397391998907624000e-01
9.899035566401903630e-01
7.860037416501194363e-01
9.885195856972913697e-01
9.932675224420052240e-01
8.668367397231028226e-01
8.230754103173767433e-01
9.889782607499608691e-01
8.602451269427818792e-01
9.876070087924412322e-01
8.861479594316555852e-01
9.915704122353834471e-01
9.891328263969753065e-01
9.910155783523273421e-01
7.321424846155386579e-01
8.435840986114281348e-01
9.900030279480313000e-01
9.388264382161887189e-01
7.533492180427223683e-01
9.913968890155758773e-01
9.373645925002703772e-01
9.581820595492105408e-01
9.875560736462638545e-01
9.905101379872989220e-01
7.847825289856252828e-01
9.466158183428454720e-01
9.893369291232563256e-01
9.884021291049841507e-01
8.717827058193108325e-01
9.867333047216692021e-01
7.890470401100809772e-01
9.621104428415171439e-01
8.503135926035902958e-01
8.448445197089879954e-01
9.892953818988380332e-01
9.899613051853950463e-01
9.798817484847335280e-01
7.798534093458403538e-01
9.934616580244575168e-01
7.960322571379179202e-01
9.922484749953270899e-01
8.455869240764284367e-01
9.925600291510193740e-01
9.904797602538710777e-01
9.922728297933014474e-01
8.798728595155578258e-01
8.449253861666236043e-01
9.268229784428038132e-01
8.889635827582359484e-01
8.270153864278639855e-01
9.922119716813976309e-01
8.162927677763313072e-01
8.524903052840537843e-01
9.395560697081983825e-01
8.095658596881107893e-01
7.538778200231904814e-01
9.938291883108774094e-01
9.906835192866870754e-01
9.822146794014405824e-01
9.922752085002245481e-01
9.849208234773674242e-01
9.812442533270019362e-01
9.877533345627305117e-01
9.402285374355369152e-01
9.889923643927821528e-01
9.855436769469382297e-01
9.781807437552937357e-01
8.743453874717034280e-01
9.467076257862704347e-01
7.904197786236972778e-01
8.467849547058825532e-01
7.394021498564600225e-01
9.911192051920684198e-01
9.927863991168948132e-01
8.231920104556389450e-01
9.910881579538354247e-01
9.880674326470191282e-01
9.186666769934420662e-01
9.471160653201809998e-01
8.340947147604723666e-01
8.705362912567127243e-01
7.673832249246603787e-01
7.907601172280679380e-01
7.591078706137446286e-01
9.939690977055002374e-01
9.669601589763137106e-01
9.910507578459932798e-01
9.898917658148153054e-01
9.872872500865162992e-01
7.855891661910481272e-01
9.733947007519057060e-01
9.926158296124648617e-01
9.864965694293106324e-01
9.918497188606889559e-01
8.837979366810313486e-01
9.460335904828767184e-01
8.555539810443135718e-01
9.696039043451136763e-01
9.807062414888345625e-01
9.905161932647342793e-01
9.838630497271373399e-01
9.924138339128809605e-01
9.859367988807983263e-01
7.509498052415164437e-01
9.801056043464260181e-01
9.910898831620683636e-01
7.918794997037444938e-01
7.806886057629809361e-01
9.875675409968959206e-01
7.697648546170284822e-01
8.629648179276920850e-01
8.049587914988374227e-01
9.241935574970027156e-01
9.939974703785569021e-01
9.939239124197548625e-01
9.908038779893173498e-01
9.937891691959508389e-01
9.926160261196788070e-01
7.560284554459604234e-01
9.830762467187319498e-01
7.448110107549021919e-01
9.919144867514392283e-01
9.829840221322798666e-01
8.501680417463309825e-01
9.913959258019926502e-01
8.265081797884016312e-01
8.679527854231026129e-01
9.400296076384607735e-01
8.435670865724560485e-01
9.925697068305331383e-01
9.280083475303155804e-01
9.943446985044935849e-01
9.926775499518775137e-01
8.222989822850884645e-01
9.900916139913735758e-01
9.735296314933511441e-01
7.327823161444815270e-01
9.034024064399316378e-01
9.931480563129834183e-01
9.875768484341054254e-01
9.907508076937390218e-01
8.991385672060350220e-01
9.357372769080386510e-01
9.140399823389364631e-01
8.870156043708079530e-01
8.763192297889496052e-01
9.906615011138177884e-01
8.990648536487628739e-01
9.912344500571069750e-01
9.924106120508001672e-01
8.638168340912850685e-01
9.874947911414821977e-01
9.891845321125224411e-01
9.891727882306365904e-01
9.915978947590905479e-01
9.895675469020696058e-01
9.917007725967240672e-01
9.889107471275955241e-01
7.409434171219935195e-01
9.018063075117540572e-01
9.915279898323705599e-01
9.923917088306858370e-01
9.920081229049845239e-01
7.852865365421553001e-01
9.784505634179055944e-01
9.912092904448506214e-01
8.594507639740226468e-01
9.096472743460271015e-01
8.909490551148688819e-01
7.905500252262755989e-01
9.909197531276195958e-01
9.916417642797634713e-01
9.872524410339159617e-01
9.780375567633874390e-01
9.931454014335988623e-01
8.658197559194702464e-01
7.762059896944019100e-01
9.857941101387145411e-01
9.595886893684388852e-01
7.628169604045221819e-01
9.781288606933312701e-01
7.603312650062439282e-01
9.867103543867805637e-01
8.560118602762949447e-01
8.364017355056992953e-01
9.840432141103874208e-01
9.854265545162048667e-01
8.366704107936111523e-01
7.586021156736035831e-01
9.851757555317254278e-01
9.941486736504299149e-01
9.870376585363909161e-01
7.448346762533119003e-01
9.920159842368435621e-01
9.925299221668490990e-01
7.756545721419869643e-01
9.686400958512512149e-01
9.928977468177233590e-01
8.804347378663822665e-01
9.857503491704610044e-01
8.273971391601853131e-01
8.643103682685485678e-01
9.899007109904545132e-01
9.903997402727371391e-01
9.908529663276895993e-01
9.857360006053650370e-01
9.893400782732831855e-01
8.380629580180964933e-01
9.927102366331294059e-01
9.869011844855147819e-01
8.693292329480832858e-01
9.902964114435485188e-01
9.883552997725272293e-01
9.582965707972536107e-01
9.912642313543965633e-01
8.470833606713418229e-01
9.907719575873389362e-01
9.439446094769055051e-01
9.915585451524980831e-01
8.114067780996601087e-01
9.915308809834770809e-01
9.238387073113917269e-01
9.895195836345132001e-01
8.048183026424423625e-01
9.906948596667667362e-01
9.914493271161635146e-01
8.825089564133806741e-01
8.179878005593884671e-01
9.910153473275641334e-01
7.334665082817197757e-01
8.889764674078409756e-01
9.919793496414238687e-01
8.724559867574965821e-01
9.915450707781299222e-01
7.660195299601522123e-01
9.797098235789657439e-01
9.904879792548753059e-01
7.933376889091068307e-01
7.911327818061439920e-01
9.906427428857575990e-01
9.908026116254177174e-01
8.781326414572508954e-01
8.710578985550577746e-01
9.895971059875113829e-01
9.373109252022162607e-01
8.354109342842410690e-01
9.907350633110487692e-01
9.138253981322425057e-01
8.820796078320380929e-01
9.910134983877422199e-01
9.912047728637787269e-01
9.918961109038090251e-01
8.089271365295672700e-01
9.915414222696047331e-01
9.919257291762976214e-01
8.057634472878648646e-01
9.929839537141897932e-01
9.933309519045033786e-01
9.921266569423964343e-01
8.975375368324387537e-01
9.911835138193655359e-01
9.909788623043016553e-01
7.689048694980455956e-01
7.836787755579228687e-01
7.601026366191141470e-01
8.537478356551790881e-01
8.834223592109807788e-01
9.922111322852248394e-01
9.910328058627546621e-01
9.869919102082803652e-01
9.932716591380660320e-01
8.633174181794114332e-01
9.912932593498060552e-01
9.920336129712707951e-01
9.491232533147855310e-01
9.921456272713019553e-01
9.835281096518559973e-01
9.897043020518713208e-01
9.910178506135604026e-01
9.918402544631218509e-01
9.688407238908091079e-01
9.906838967671338647e-01
7.406736913870630712e-01
9.677503423717417341e-01
8.887193904130258337e-01
9.915900377326852810e-01
7.839466637130840798e-01
8.561260618204860062e-01
9.765516857422860131e-01
9.912111517649998538e-01
9.922186963927493997e-01
9.917268755949523173e-01
9.893595713242370193e-01
9.854229291583516126e-01
8.580948211238474954e-01
7.809255434137711838e-01
9.919942238169926485e-01
7.725732414065937803e-01
9.909918658234176947e-01
8.617453911975960779e-01
9.922994714485756651e-01
8.283493480443988588e-01
9.909242489817262634e-01
9.937803104399631771e-01
9.865063861548585278e-01
9.912824823119641415e-01
9.926241916444089597e-01
9.311375793371767795e-01
7.882724759698632733e-01
7.500163521986504822e-01
9.909297894961757169e-01
9.914154281482000508e-01
9.905813428998343495e-01
9.905639640888074249e-01
9.833990091709157166e-01
9.913861453893320075e-01
9.104127990164304629e-01
8.234844754813197554e-01
8.743117879606302489e-01
8.586007747433362924e-01
9.910951518755596323e-01
8.401776297279066608e-01
7.576714117372107538e-01
8.743809718630344285e-01
9.770725423493126227e-01
7.108948580754068658e-01
8.850410504381628352e-01
9.918377369998174764e-01
9.787779333394528436e-01
8.712869109507284104e-01
9.279937878806140406e-01
9.931600495061220224e-01
9.911278232565204904e-01
9.919672698290307178e-01
7.516786140289284379e-01
8.788233814647891107e-01
9.818840555073263809e-01
8.411532308261988611e-01
7.439697416278584496e-01
9.926973601085440357e-01
9.909068452694892448e-01
9.910446268104189382e-01
8.151749562282106787e-01
9.846971139974731724e-01
9.878413628758039300e-01
9.925588894178217769e-01
9.907639061610828968e-01
8.629301187825961783e-01
9.844182828582054290e-01
9.911757421244745681e-01
8.193975123551777706e-01
8.613844990247293554e-01
9.282133095506556186e-01
7.625504546642154491e-01
9.919165100837842308e-01
8.004352261096219223e-01
7.535309714879311338e-01
9.897879726532727851e-01
9.912654840998432748e-01
9.088734271217600025e-01
7.488128854390279088e-01
9.906445832894790193e-01
9.066293264488490822e-01
9.899523502274502063e-01
9.923652471867790981e-01
9.868085013480610845e-01
8.165217792266006303e-01
9.751288220135112539e-01
9.879433775783083016e-01
9.692933474090712487e-01
8.497758162970155960e-01
9.902093595472166720e-01
9.896904506943173807e-01
9.905858272213005078e-01
8.941425143771293271e-01
8.677452221568899837e-01
9.914661011966382498e-01
9.660720783845808679e-01
7.164925811635860509e-01
9.910991790346972419e-01
9.906766916355339569e-01
9.113813585316600241e-01
9.908560329250090115e-01
9.857400729210176182e-01
9.915325120626236055e-01
9.923685572782997566e-01
7.421558243075407901e-01
9.486287152792968191e-01
8.079461509751060255e-01
8.843211239944334112e-01
9.893663818554737643e-01
9.697231979895483134e-01
9.933370553608561471e-01
9.904853229972818696e-01
9.909195041203718857e-01
9.913179689962089425e-01
9.896533563092383412e-01
9.911756080557074799e-01
9.919816936780010419e-01
9.351309423828984002e-01
8.905586291372751262e-01
7.423902680227043582e-01
9.866609309880299827e-01
8.356397211288604243e-01
9.921750279834213870e-01
9.911050710479932802e-01
8.934612875839783586e-01
9.749300781507259650e-01
8.935343051920390245e-01
8.336404706765641048e-01
9.913006756108999618e-01
8.381690449299338264e-01
9.925146466451427729e-01
8.420697574218121151e-01
9.706320551430609456e-01
9.001593716868477868e-01
9.844189322920834373e-01
8.102951447840986976e-01
9.917277609871429922e-01
9.787381261262989574e-01
7.709992804619218987e-01
9.908656286041753747e-01
9.914057087659861045e-01
9.518648266002153191e-01
7.804542415280750767e-01
9.407414925511284887e-01
9.905011687166987988e-01
9.876705990083883835e-01
9.916221845433408344e-01
9.910905263361121653e-01
9.804703222717485733e-01
8.877062039244785208e-01
8.235628208091141378e-01
9.797491933765638539e-01
9.908329487589790929e-01
9.013010347153045387e-01
8.207752033480422149e-01
7.343557451200880548e-01
9.631343220811718897e-01
7.541183685127919034e-01
8.064254535645628552e-01
9.920111373380994246e-01
9.696596596132627255e-01
9.421635902499979620e-01
8.749328118192807313e-01
9.802771352957969642e-01
9.930867424954405998e-01
6.367587971369205180e-01
9.786266718658853669e-01
9.276226512828925630e-01
9.893474531469820255e-01
9.886641275323388989e-01
9.898817293678685569e-01
9.843985246070516837e-01
9.879227159102063061e-01
9.810615500960324642e-01
9.847184683240780556e-01
9.820672036162726437e-01
8.634309824649465392e-01
8.037590867284005736e-01
9.904804316227279193e-01
9.907503337174464741e-01
9.910434369610828798e-01
9.905348582298756366e-01
8.166982911761565544e-01
9.908933722234017916e-01
9.740668193773920347e-01
9.929590832444127324e-01
9.776520890132958108e-01
9.368122760814144856e-01
9.845162617079202816e-01
8.576465069080809744e-01
7.600772312818503407e-01
9.813790969218941784e-01
8.535265098421926933e-01
9.917689961565817613e-01
7.269324124258333963e-01
9.757033047406191706e-01
9.913698801500149260e-01
9.938394555146371490e-01
9.837529601796726197e-01
9.911918813426011665e-01
9.906141509657515609e-01
9.894140043729777734e-01
9.892372280466431578e-01
7.963771553036597117e-01
9.899855733165485727e-01
8.463355675745266593e-01
9.791220459371910989e-01
9.534096855403495496e-01
9.908261705508907280e-01
9.872020765454071478e-01
9.919052144100246604e-01
7.690654554097832163e-01
9.916070623978157084e-01
8.690306499552344910e-01
9.910228216632247511e-01
9.845502845888298715e-01
9.913773880582098519e-01
8.080486482440345508e-01
9.910157484532933214e-01
9.920378234006934637e-01
8.414033099795132919e-01
9.932776897500167346e-01
9.914645954482798063e-01
8.621566946357284156e-01
9.948305228837353020e-01
9.434065671990867763e-01
9.896773017866336009e-01
9.886229642099002568e-01
9.914692462780443361e-01
9.908485432817627503e-01
9.905254692268108396e-01
9.936270004883828166e-01
9.922351328321598052e-01
8.056559773263294311e-01
9.141027312577029162e-01
9.906688365907639904e-01
8.666036141052743114e-01
7.772099872613692506e-01
8.142141407236438422e-01
9.923867333330238516e-01
9.924995914843491862e-01
8.433056518292797454e-01
9.753893678502920661e-01
9.795498204026447109e-01
9.887414351126752043e-01
8.961110868086601400e-01
9.914035491110270160e-01
9.077818780302481239e-01
7.324167484961963126e-01
9.739071358356812258e-01
9.847057654562142437e-01
9.790334917702305795e-01
9.790315969930450946e-01
9.921881670684262744e-01
9.911531039441988655e-01
7.902968726903378816e-01
9.465539789175273500e-01
7.499410205324804624e-01
9.923069225541489846e-01
9.934902889522835290e-01
9.247340476669236864e-01
9.776711577919549034e-01
9.924963966119060288e-01
8.168679097807127754e-01
8.361141680978128043e-01
9.889929359537916742e-01
9.916101929722233033e-01
9.901570554333176677e-01
9.924224967522303764e-01
9.740472118404381874e-01
9.753358711038163653e-01
9.918046459326611552e-01
9.899428357645190246e-01
9.913436636975577754e-01
9.905797168031822419e-01
9.933061184886029515e-01
9.005633999736580853e-01
9.913876561543318866e-01
8.661226043660064100e-01
9.841913098869589094e-01
9.913891012396597313e-01
8.379544590364602641e-01
9.766288401814413600e-01
9.907500393183354959e-01
9.923351252922101295e-01
9.493265060221116602e-01
9.925938010005794787e-01
9.805313186466908526e-01
9.888524445824182774e-01
9.922084153982765331e-01
8.097978453276515332e-01
9.920943002794143650e-01
7.940913219768133136e-01
9.902877066840950482e-01
7.619063446207501311e-01
8.975336816094791059e-01
9.849298618733928201e-01
9.887873954232538898e-01
9.919984788574176537e-01
9.859682904413450411e-01
7.571119792933069803e-01
8.380721042193181036e-01
9.267132413734547880e-01
9.935542145180966678e-01
9.881220355969850822e-01
9.245153043723023378e-01
9.883433677867791145e-01
8.578959648655883896e-01
9.912348675050024482e-01
9.914433562040656511e-01
9.923359373146795059e-01
8.314291290292230574e-01
9.902012318414801229e-01
9.924602191290187170e-01
9.736761187566663756e-01
9.728741854968625535e-01
9.923994915599422262e-01
7.779531028515220825e-01
8.417880175652472374e-01
8.014442135589847638e-01
9.934020721520117059e-01
8.471999715317988233e-01
9.865647766938512309e-01
9.929734825431117962e-01
9.263009125269632271e-01
9.922970147916992945e-01
9.865778436511719596e-01
9.923775148434373916e-01
9.908333306733738688e-01
8.451465731808545101e-01
9.905028092112481142e-01
7.343629424110733606e-01
9.863662871287779410e-01
9.758484640297793167e-01
9.504391854981908416e-01
7.947739529503904388e-01
9.408516875062147289e-01
9.909278365276061873e-01
9.912150630667282414e-01
9.786261083603088329e-01
9.402522177659344838e-01
9.933113714953633044e-01
9.942901575794359514e-01
9.906586466332767404e-01
8.853128397805904992e-01
8.119776620286485169e-01
9.862069932348641599e-01
9.283664717772096564e-01
9.704108514149177855e-01
8.216181472732899671e-01
9.922377813886691378e-01
7.927292309971197826e-01
8.243985732836093261e-01
9.190474120228406818e-01
7.882622490983909325e-01
9.906213730148996088e-01
9.922893239512077246e-01
8.488557356706201151e-01
9.847266013745137325e-01
9.921609030353665259e-01
9.374280943363779706e-01
9.774704123942350442e-01
9.921398605929306891e-01
9.922631372499706170e-01
9.922110091198708126e-01
9.917899046909406380e-01
8.501780380731968068e-01
7.754102900217991756e-01
9.901813387832878455e-01
9.905286416610559197e-01
9.913025591456000596e-01
9.936287759955619858e-01
9.903721277153797464e-01
9.547678260386256444e-01
9.922329008931634053e-01
9.864680185395345857e-01
8.669051516761761000e-01
8.922919300308531643e-01
9.906357701285194439e-01
7.682622037019561922e-01
9.917530406995068715e-01
8.174818158736496532e-01
9.937192148885456433e-01
9.914196622282612781e-01
8.695689880630448343e-01
7.981066433383805503e-01
9.285278204076875541e-01
9.871152678706922590e-01
9.910611153427213438e-01
7.662834938727529632e-01
9.744121153130512747e-01
9.779968253176051229e-01
9.905368547880483154e-01
9.675633082972316945e-01
9.911064953846613346e-01
9.828489529707449268e-01
8.653894183993993128e-01
9.860817068810239228e-01
9.895131262206002809e-01
7.042950716521838572e-01
9.910615053553200049e-01
8.373745068451010631e-01
9.915527114473744463e-01
9.920032902630933069e-01
9.689247028077417889e-01
9.913841826135449953e-01
9.906663083468135733e-01
9.911515120289957625e-01
9.935843133642793257e-01
9.872950327423997141e-01
9.859707087247299162e-01
9.909186683266726359e-01
8.514058958204331340e-01
9.908553062474105833e-01
8.376731853970387220e-01
9.920631868478280158e-01
9.874392596995621441e-01
9.913745889284556467e-01
9.908640186289289220e-01
9.909967773645186329e-01
7.835715705503399908e-01
9.769808556472961980e-01
9.819120484854874098e-01
9.914275505632613728e-01
9.936530409878556735e-01
8.541680326020889558e-01
9.916777409655262998e-01
9.917900202507414775e-01
9.922310276093756487e-01
8.759897171781511060e-01
9.911047369266223761e-01
9.887515103691648655e-01
8.109368285671022525e-01
9.878277453677799524e-01
8.480194259377722421e-01
8.678832093934214509e-01
9.722325344927017499e-01
9.807489700871357963e-01
9.410137646520462251e-01
9.915121120641406938e-01
7.970879524385062753e-01
9.927387123192963347e-01
9.906689422067402884e-01
9.256149370516675301e-01
9.889035000183704627e-01
9.916183579887990485e-01
9.940525912054398727e-01
9.767535568377653243e-01
9.914505687908971021e-01
9.927778851814484939e-01
9.885036963640946306e-01
8.988493942453628094e-01
9.865853150725985010e-01
9.422875650454471952e-01
7.489001703314430713e-01
8.980382419567479735e-01
9.921110251444953398e-01
9.863560465117424680e-01
9.911138866696311833e-01
8.940663373179661422e-01
9.917901334850577344e-01
9.816316041178663188e-01
7.219697594713013755e-01
9.908091770281860500e-01
8.671136867049420438e-01
9.906597582415963554e-01
7.561096868148319272e-01
8.257325845104144246e-01
8.313600659392995640e-01
9.866304493782285245e-01
9.922366936261330927e-01
9.650256545175216472e-01
9.869462509479958179e-01
8.306925605612346386e-01
8.129952317317387100e-01
9.594101802606357365e-01
7.942094017136857032e-01
8.178669984113090541e-01
9.814640681342822193e-01
9.912582344466495110e-01
8.523169977265494524e-01
9.796921013948776125e-01
9.920679938452738877e-01
9.907700937330509161e-01
9.853767947295388741e-01
7.687613116600173768e-01
9.932585822239623496e-01
8.326240660040192809e-01
9.286200298379115869e-01
7.756202175163843249e-01
9.910723942792456498e-01
9.921593030310063011e-01
7.791792216596769016e-01
8.044084979571995975e-01
9.830459601935551683e-01
9.906754358077676237e-01
7.571184491771792979e-01
9.884584859906061505e-01
9.873089488392824409e-01
9.913689652888183490e-01
9.155734055199006294e-01
9.924437786428729202e-01
9.784721441785778628e-01
9.743312625479700895e-01
9.552565030956952086e-01
9.909090997129591516e-01
9.903299045503493048e-01
9.906103034211819480e-01
9.003343468172733122e-01
9.906467451166158789e-01
8.653412416512944461e-01
8.551586752357568377e-01
9.912042784857170163e-01
9.912780695340885906e-01
9.905580776458375869e-01
9.922520200624299624e-01
8.104323980410785833e-01
9.063108337016283489e-01
9.929580351860327614e-01
9.915916935219216688e-01
7.920232351929986647e-01
9.919015011524759950e-01
8.477512796209892842e-01
9.829548268292859214e-01
9.927054062713658311e-01
9.923525856678360180e-01
9.915344920532062067e-01
9.922944445765474741e-01
9.265445609597562360e-01
9.912770145966297575e-01
9.919175013693389831e-01
9.911441583261143551e-01
9.914965292597643920e-01
9.926309221215027234e-01
8.884982092370830031e-01
9.915803534963537613e-01
8.192837860839246034e-01
8.156100927633607167e-01
7.300557060752672633e-01
9.886758550088177167e-01
9.390319474823115575e-01
9.825794728103796061e-01
8.996421999918844392e-01
9.902144783458805000e-01
8.707275777668410655e-01
9.916046503341752194e-01
8.664967109183885352e-01
9.939656597140749117e-01
8.197015795672819571e-01
9.837815884025989943e-01
9.770171581017687013e-01
9.451935056822989845e-01
9.865681113687047032e-01
8.634816234277953306e-01
9.877707992190540853e-01
9.905254675898703676e-01
7.541541637409201471e-01
9.903452777283729969e-01
8.515489997538296940e-01
8.983261248652570918e-01
9.912609021297922318e-01
9.915715258595489967e-01
7.921413230146232554e-01
9.924817299430418460e-01
8.105664011595448137e-01
9.862809600840294344e-01
9.902412033750142006e-01
9.905183118962261890e-01
9.809360501869980320e-01
9.448528656748947929e-01
9.887051601219148944e-01
9.911398554715910025e-01
9.907203368345041117e-01
8.871544607675401206e-01
8.504972268381493228e-01
7.973520705533994057e-01
9.901869474836947349e-01
9.905339826442149942e-01
9.889199171671275712e-01
9.930139727247979664e-01
8.594536297496427890e-01
9.909868331892396354e-01
9.915223209547293637e-01
9.871043515411745961e-01
9.921671845221365915e-01
9.852260267259755899e-01
7.440312221910029278e-01
9.886758238332319371e-01
8.958562008928027121e-01
9.866451520563671584e-01
9.907086298050531425e-01
9.907247359780405604e-01
9.893889196994497537e-01
9.924286675270561631e-01
9.726488852358399217e-01
8.113488965734413361e-01
7.746276525454856010e-01
9.930857424660549659e-01
9.935056448479603342e-01
9.919797944953598900e-01
9.905800042322324694e-01
8.750662812329318418e-01
9.897324030371554837e-01
9.925318658574611153e-01
8.984350442808501924e-01
9.837125027700660551e-01
9.908385629793046157e-01
9.902385212602986542e-01
9.906519585488954283e-01
9.912460053524492221e-01
9.920846921212174152e-01
9.913588682553323705e-01
8.135615477780169247e-01
8.379403189501033467e-01
8.049350638743171249e-01
9.766846804548341421e-01
9.759988498703126014e-01
9.924106148070450661e-01
8.626047220535504323e-01
9.928939767958600005e-01
9.797886473959344089e-01
9.874932030472033384e-01
8.496912014912483269e-01
7.958103435715504492e-01
9.788179721834804337e-01
8.869748774584258477e-01
9.913560153964481314e-01
7.629313652986210448e-01
8.834634437933395201e-01
9.581259847464055346e-01
9.847011940576391176e-01
9.656744782334577559e-01
9.897219395363516803e-01
7.971363670117885825e-01
9.856654155081460145e-01
9.928365753368084690e-01
9.221950540267679353e-01
9.925088391862110226e-01
9.909040360622687338e-01
9.315863602496786688e-01
9.912493389859593496e-01
9.490309885445609162e-01
8.307889848427134627e-01
9.888828660969919415e-01
9.879977903492827007e-01
9.051574793872091407e-01
9.906926860614906349e-01
8.164020701487928466e-01
8.755214291539424876e-01
8.823412953966414118e-01
9.816275671776490963e-01
9.591104459856188980e-01
9.895808317456392667e-01
9.762413681842172508e-01
8.037605951280070160e-01
9.847169654663382454e-01
8.138801130885368051e-01
8.702303517032716762e-01
9.934277147699132060e-01
9.846919595736558506e-01
8.734922220979399743e-01
9.902105123977821277e-01
8.440520679237555335e-01
9.909248766324512125e-01
9.912013174578437891e-01
9.923354380216399262e-01
7.663525688518474377e-01
9.918381339393033125e-01
8.898615235434549353e-01
8.463700377930782892e-01
8.355811487279454219e-01
9.826836204622485527e-01
9.910691107426061741e-01
9.901092709185941310e-01
7.652620326011763119e-01
8.922763310795249758e-01
9.637127113182704097e-01
9.912509766390831256e-01
9.908900486743030811e-01
9.914555223234610137e-01
9.809113866029667284e-01
7.944161594146079697e-01
9.919679587569497636e-01
9.003855386030144015e-01
9.912575705484887312e-01
8.793967432288789521e-01
9.912075081968551027e-01
9.914396384979659027e-01
9.864341177228629354e-01
9.912137118710359074e-01
9.811244727179461167e-01
9.904879603302635394e-01
8.302022830034169187e-01
8.632659400457036725e-01
9.912706862543340103e-01
7.982588221896669278e-01
8.298430104154531639e-01
9.726641435211573761e-01
9.929173371177276719e-01
9.918751865725885519e-01
9.907369740049014606e-01
9.885914716579798922e-01
8.027762545378700487e-01
9.792305018572661224e-01
9.309486990156212727e-01
7.813742876017686356e-01
9.761279599819148167e-01
9.883532901673054427e-01
8.373460517134049264e-01
9.927674311138187102e-01
7.733787915741897612e-01
7.499041635601706446e-01
9.879363134154371950e-01
9.921690061973067465e-01
9.908925258412748516e-01
9.923905525171125008e-01
9.412168626679536798e-01
9.904640277440895924e-01
9.835323732744052361e-01
9.919875911865823070e-01
9.931368428497145961e-01
9.817465512132181882e-01
7.394513191795893947e-01
8.354027430560541090e-01
9.922693042256686136e-01
7.976791937767447882e-01
9.261165938976776424e-01
9.839605561448042659e-01
9.936136175278534877e-01
9.849639351704081447e-01
9.061521680072275320e-01
9.901844795202422445e-01
9.907345306796291329e-01
8.354138140793134770e-01
7.593605745005775898e-01
8.556185312271774590e-01
9.904892321737132077e-01
8.435410556692061190e-01
8.113461411661517797e-01
9.103083341012637719e-01
7.712665151592641433e-01
8.202860098217532592e-01
8.176151870364644081e-01
9.824776490104338844e-01
8.400480937975433049e-01
8.076671468662921516e-01
9.910342515398350427e-01
9.906873096963321190e-01
9.708345639992262965e-01
8.909914674677646973e-01
8.499523267833913875e-01
9.268141998998442599e-01
8.976365555733569757e-01
9.902388411456737316e-01
8.402952789868513017e-01
8.538673060765618050e-01
9.941836453070054258e-01
9.928890069698135257e-01
9.781145317533768146e-01
9.928194909852734451e-01
9.096518666705416534e-01
9.904788442146107430e-01
7.795201297842351273e-01
9.877680914597340989e-01
8.713772544302316181e-01
8.254462916848057663e-01
9.808289458527067461e-01
8.296583925512702740e-01
7.846168475407765408e-01
9.912824873519753277e-01
7.666157861845234178e-01
8.210669237390554320e-01
9.931290152207048472e-01
9.906822680156227579e-01
9.917869616917247555e-01
7.670764819630704334e-01
9.788807155285278450e-01
8.690680577773890469e-01
9.935539247624899373e-01
8.829467150140226650e-01
9.749367561091201173e-01
9.594939987478827703e-01
9.906029831454061796e-01
9.422580618022967647e-01
9.884464340487347789e-01
9.924539502641966937e-01
9.912215538750848154e-01
9.817969040360833288e-01
9.868670927644755952e-01
9.918224800246050465e-01
9.922252290990377643e-01
9.902688847500276115e-01
9.328164440455426476e-01
9.933331331391727081e-01
8.824891294354859639e-01
9.919681084879712341e-01
9.829540833867457250e-01
8.299390873107796995e-01
8.072942025789608955e-01
8.832633249450613233e-01
9.915323966371681896e-01
9.938460944418274767e-01
9.544569614844510275e-01
9.317118355271422070e-01
8.945700465069020835e-01
9.552546240530122024e-01
8.834152829257975181e-01
7.827299111234164997e-01
9.892786006747651406e-01
9.911389422227615542e-01
9.872364214530575666e-01
9.893916484650957521e-01
9.896064166760750735e-01
9.920435306648232032e-01
8.251116737387034217e-01
9.920438771823582025e-01
9.435720963801805805e-01
8.388320382146208232e-01
7.702849484672958935e-01
9.909110273831075455e-01
9.932570065389232372e-01
8.266472283383854425e-01
8.343477851475078477e-01
9.879815385430856800e-01
9.231479609347394977e-01
9.892615934019960422e-01
9.275320193481242370e-01
9.919654627925799106e-01
9.887399081733111439e-01
8.443991343926626758e-01
9.792859160054617762e-01
9.923491909340935724e-01
9.920895423172003680e-01
7.540942090163902378e-01
8.266234720964340532e-01
8.578218262487025125e-01
8.327015414963988560e-01
9.817481148523776735e-01
9.908563965780545768e-01
9.488616053910591264e-01
8.221233317765039850e-01
8.941584924021357406e-01
8.532113443061504210e-01
9.880431751817281283e-01
9.410494645850429052e-01
9.892523622574487252e-01
7.951625296273693300e-01
9.921285501125330919e-01
9.925247409717524727e-01
7.929575866447864385e-01
9.936730729322242883e-01
8.541043004661179605e-01
9.420933237140535210e-01
7.757670160951759541e-01
9.908648517947205026e-01
9.874640035049437881e-01
9.913632291336975655e-01
9.905699775318549394e-01
9.902600144021785900e-01
9.885284800117898341e-01
9.187820068222553038e-01
9.768516010123656779e-01
9.914675049469012791e-01
9.485002821020840358e-01
8.597563804791131803e-01
9.227197926797674477e-01
9.924384580615062124e-01
9.911024318182779513e-01
8.688466104239862542e-01
9.916462062712604331e-01
9.910223023297433098e-01
8.957036944990253158e-01
9.930059799403199161e-01
9.916931962477110174e-01
9.904866894718903358e-01
8.591866161660060008e-01
9.917530414495656643e-01
8.745826935576733741e-01
9.911418808083664045e-01
9.907767701856403653e-01
9.933616665560122128e-01
9.765133291138210492e-01
8.764634394181465282e-01
9.910504609835425471e-01
9.907085376391649989e-01
9.921777506035390770e-01
8.831544301774236772e-01
9.506949635654609043e-01
8.702046470740372186e-01
9.865233246983712290e-01
9.915953838926776509e-01
9.899246372814634043e-01
9.916218687639705154e-01
9.832438291973990552e-01
8.519903878024486232e-01
9.914375666038475199e-01
9.913434833682392977e-01
8.482633770218332980e-01
9.916825598097154248e-01
9.250339368302668008e-01
9.911712775615960647e-01
8.312812974489780515e-01
9.615491962999005437e-01
9.839549784414285405e-01
9.917408103918331497e-01
9.907032902766232940e-01
9.914558582367282158e-01
9.785181377901230881e-01
9.736211399607999084e-01
9.759933827907305570e-01
9.924058578694573418e-01
9.349315324545639516e-01
9.907716951347370626e-01
9.500470606998688838e-01
9.851149465721281695e-01
7.668520348658436347e-01
9.907535037419593626e-01
8.958959982934274757e-01
9.898568447964344319e-01
9.877665149702873348e-01
8.026260214346212507e-01
9.821007333737045153e-01
9.713089487727648574e-01
9.409111023918518280e-01
9.470389435432298164e-01
9.769847661134910544e-01
9.913313948691870880e-01
8.686602988323013363e-01
9.931097124007529642e-01
9.903114348757466878e-01
8.219211306630577196e-01
9.925839775084247529e-01
9.854337524080241106e-01
8.058009557164924619e-01
9.912166879926583851e-01
9.913371943367977890e-01
8.383549257813445177e-01
9.707609049851576577e-01
8.212136495587958329e-01
9.742347164686536720e-01
9.930823751102606511e-01
9.916573473283374351e-01
9.911853458607120526e-01
9.867005286195422720e-01
9.454110319112050131e-01
9.906377357441844556e-01
7.927802761039850488e-01
9.919495400750467651e-01
9.204747732251539194e-01
9.901207369455479190e-01
9.474802993534182649e-01
9.910622396600494710e-01
9.910210978255865610e-01
9.662147555813448419e-01
8.550746055990423589e-01
7.647536125127090134e-01
9.715865197078985549e-01
9.913780005966874587e-01
9.927999486542472551e-01
9.927292049598827051e-01
9.913693317477579869e-01
8.701715323814193104e-01
9.888710442841818216e-01
9.891625918401150130e-01
8.539207965784858523e-01
9.867105185912485865e-01
7.744269385056389288e-01
9.936568406843573342e-01
9.019643651446709320e-01
8.881220551549341424e-01
8.322513509854758684e-01
8.697605554464173938e-01
9.919905486046400878e-01
9.923739972593936809e-01
9.851609170811947980e-01
9.191072551578933769e-01
9.885366768550729599e-01
9.440822844233983657e-01
9.920492819891857383e-01
9.635684491080458436e-01
9.692905478745338366e-01
9.912860681227207982e-01
9.916761406839440518e-01
9.928750944344586493e-01
8.189041490680346591e-01
9.920812790106366963e-01
9.917008963554415635e-01
7.661807807328314679e-01
9.895749496342699514e-01
9.908464839533678292e-01
9.906459000531765424e-01
7.837253107323520762e-01
9.797037314826476662e-01
8.233077761529822292e-01
8.795066448139444715e-01
7.999233853832442565e-01
9.156027496515488640e-01
8.047868645914399988e-01
7.696484719672320729e-01
8.683580120225150578e-01
9.914526780502630476e-01
9.907164215330054313e-01
9.916905352723620615e-01
9.874319387460870345e-01
9.879419981790205085e-01
8.174684289777106594e-01
8.384924911504897382e-01
7.942659213822924613e-01
9.330693593733562219e-01
9.930416862196004280e-01
7.533490807214143770e-01
7.852853721490776762e-01
9.285856491531301327e-01
9.579066660121284826e-01
8.957917864403320829e-01
9.833912637148316538e-01
9.921703722774940504e-01
9.744027117223701406e-01
9.911713032887499164e-01
8.368810160790723929e-01
7.614098863938059125e-01
9.909163996752267112e-01
7.972914862126581070e-01
9.912868548541325930e-01
9.920313590604059595e-01
9.005561123682035429e-01
9.933450420517192514e-01
9.718532714447820631e-01
8.342594798483613516e-01
9.711971233223712918e-01
7.719373845508457066e-01
9.929360508809077501e-01
8.338760367684343588e-01
7.819275010486943511e-01
7.891407403912409357e-01
9.720944362959581531e-01
9.923355172444618955e-01
9.901085252491979016e-01
9.936194462957237405e-01
9.922521436481593904e-01
8.139919079430329996e-01
9.872552023258515108e-01
7.823172339182369317e-01
7.147828403616989235e-01
9.825370603738743380e-01
8.565214129254242748e-01
8.673492581001790436e-01
9.928052161774887363e-01
9.919632778730317346e-01
8.403986203941967714e-01
9.924565680895497399e-01
9.303907699273937792e-01
9.880935932607164407e-01
9.910422787727182214e-01
7.561497626412099216e-01
9.395656118321454864e-01
8.847368270218267661e-01
9.469381069333137058e-01
9.911294733242557164e-01
7.592288307986495566e-01
7.599196350438557346e-01
8.471361961139622920e-01
9.909696233556928302e-01
9.787348822604170495e-01
9.669132846329809849e-01
9.460305211819510784e-01
9.800102000298104299e-01
9.888018099240959424e-01
9.751709586574673905e-01
9.889166613633626479e-01
9.924051310216885913e-01
9.053653596028833350e-01
9.551685557731116605e-01
9.663640996426188234e-01
9.882831694063581862e-01
9.947865304898535488e-01
9.896691494988925086e-01
8.756053782378407924e-01
8.786064573487286644e-01
9.914571943899583850e-01
7.829840530320584246e-01
9.908048991441974485e-01
9.883533976867759918e-01
7.624589074535437216e-01
9.924005104778210740e-01
8.031287822838890644e-01
9.924451477336810878e-01
9.875910409029355908e-01
9.921542552286097827e-01
9.907513541821063585e-01
8.481141253241566424e-01
9.188003087237420763e-01
9.407267641104838374e-01
9.770072694949738512e-01
9.419497445005194924e-01
9.918874552368902586e-01
8.819725194985675865e-01
9.919570420984165082e-01
9.924598757563252160e-01
9.892382133079434814e-01
8.757599684902968029e-01
9.716127693768643603e-01
9.912665736118071447e-01
9.914002011874183395e-01
9.914276318796897414e-01
9.924296538907640963e-01
9.934733823907185846e-01
9.068833360540364819e-01
9.921053554881642533e-01
8.167371831516690994e-01
9.910270675586092537e-01
9.808134102825454281e-01
9.911466080402712153e-01
9.320098903662727974e-01
8.769493922404193453e-01
9.915146024909967659e-01
9.916959918349780301e-01
9.878363107536709542e-01
9.872843251293965672e-01
9.910813430552534165e-01
7.940478711613765395e-01
9.905194779850119424e-01
9.920623352390225413e-01
9.845660259424426908e-01
9.844739429858112567e-01
8.778585238199532181e-01
9.927992566162371357e-01
9.912992914920324417e-01
9.869528978580122125e-01
9.902923361530056034e-01
8.189947822845998759e-01
9.863723075386515715e-01
7.294716258396434228e-01
9.914551855815871839e-01
9.914848052929214894e-01
9.930406142214868170e-01
8.318877650724915140e-01
9.912713252717991752e-01
9.926585356576866914e-01
9.923103032970390647e-01
9.908872874905327865e-01
9.711758752615098356e-01
9.841581221407471602e-01
9.800611399711977034e-01
9.305639770575068193e-01
9.916625617377674562e-01
7.677982241227785387e-01
9.710570815776379261e-01
9.891785727034976272e-01
9.921218548256599545e-01
7.760749478059375539e-01
9.912985920808293772e-01
9.917581197383091851e-01
8.269012164753402061e-01
8.215632843922109352e-01
9.924542202138489921e-01
9.903886684492649861e-01
7.951650099569558261e-01
9.930201734006889325e-01
7.943793888006142057e-01
9.906346460278540045e-01
9.877963966502072424e-01
8.235529285455236437e-01
7.760755020826253237e-01
9.920969254725200415e-01
9.898253931746550105e-01
9.917976040238166702e-01
9.935648137651525991e-01
9.921729364576946653e-01
7.386869253109016320e-01
9.798429717533030381e-01
9.243366315608064765e-01
9.663100592091393715e-01
7.076023610061288327e-01
9.912087536555069800e-01
8.770364218705017922e-01
9.879888706727942838e-01
9.700582523004100954e-01
9.907901019288685163e-01
9.798072980771294072e-01
8.206893707653516445e-01
9.901824961299990902e-01
8.002630736682724288e-01
9.911829371434445202e-01
9.811381400062070268e-01
9.810935340319437703e-01
9.824513113044311963e-01
9.360301277521650976e-01
7.604976672059406972e-01
7.232959589252089261e-01
9.927602351809398096e-01
9.897334109845978833e-01
9.914428180026710891e-01
7.327569594111520423e-01
8.539845285938708619e-01
8.878551000249307323e-01
9.920306953976931741e-01
9.934584002496972266e-01
8.054979472651818684e-01
9.910668682706924582e-01
9.631070967178699815e-01
9.910841394964077233e-01
8.496008107400687681e-01
9.922524414523835601e-01
9.847072767682730765e-01
9.920962973313975919e-01
9.921080205395866880e-01
7.830253466209518010e-01
9.877343764425280392e-01
9.349272791751968015e-01
9.135660875927154034e-01
9.909214796286111016e-01
8.508536777293232989e-01
9.880507042699093745e-01
8.424840971299873971e-01
9.747617936957226892e-01
9.560329345187404959e-01
9.400910025334311415e-01
9.920991292510309423e-01
8.043754555497616421e-01
9.656403812798294295e-01
8.459672497379953082e-01
9.928948065020315461e-01
9.910489761268278519e-01
9.883645157638510925e-01
9.654382808845279884e-01
9.905110504137403238e-01
9.876820387645431909e-01
9.915773156648821640e-01
9.848564878418353263e-01
9.911896202470567019e-01
9.906242641962789142e-01
9.347173056365676302e-01
7.544060045423459648e-01
9.908874968293597263e-01
8.303308556617152725e-01
9.930701238276447018e-01
9.845476258130338998e-01
9.764749501045094648e-01
9.909776373174226105e-01
9.806690749837523313e-01
8.089557893907757258e-01
9.134594578901757966e-01
7.467022201301165563e-01
9.847752392540999322e-01
9.935249402026548049e-01
9.917123202924982284e-01
9.874585234365901298e-01
8.091761508746928566e-01
9.922758216545466414e-01
9.908840443921833607e-01
7.690626323781537543e-01
9.899149148820313160e-01
9.928369097074096761e-01
8.634128450927668341e-01
7.316200265828664007e-01
9.912869542773086184e-01
9.833159741882989691e-01
9.920462478766270964e-01
8.417641771413515439e-01
7.811588372952760206e-01
8.162223813075332179e-01
9.911410674141233335e-01
9.829272927095529244e-01
8.314523414188048633e-01
9.929051471798383544e-01
9.807109708014113414e-01
9.834268894426776431e-01
9.766894595341741869e-01
9.907600757133603331e-01
9.698770268310364928e-01
8.536941031915801226e-01
8.422984399238798714e-01
9.913571835631009854e-01
9.905508899224029218e-01
9.719823900822455176e-01
9.909194424045516536e-01
9.923762811265202100e-01
9.906772748350277658e-01
7.704957863264660922e-01
9.876828086734534828e-01
9.901647993722433316e-01
9.884373678281053177e-01
6.201117260271989950e-01
9.914845682997810439e-01
7.152412302783461850e-01
9.805058029815565401e-01
7.820524495602849679e-01
9.907239413882825696e-01
9.886605448409805375e-01
9.906279121621158756e-01
9.616674163378917672e-01
9.921437273017007508e-01
8.622922811713673585e-01
8.869939884921287376e-01
9.901955497119494520e-01
9.866634091734894918e-01
9.930082608913494147e-01
9.864320049022735626e-01
8.418606822139740320e-01
9.914592499645280554e-01
9.919665087938599468e-01
9.910468576022417597e-01
9.907924907377768653e-01
8.651536247000318758e-01
9.927370371031657426e-01
9.836582853471941279e-01
9.931282144395399136e-01
9.869798320250069423e-01
7.945708964346527292e-01
9.895439525880976861e-01
8.163140296028019716e-01
9.914830356359659591e-01
8.741676904758138855e-01
9.916951567235586795e-01
9.918025465000800400e-01
9.607546747037541968e-01
9.902906353065695777e-01
8.952159209355022851e-01
9.870548661038254235e-01
7.892894767289397873e-01
7.793486009075627496e-01
8.707034027434263912e-01
8.175586161022907472e-01
9.929079602233200630e-01
9.013786323359436192e-01
9.300496924669806598e-01
9.837309721897163906e-01
9.905420174440973113e-01
9.848415451523186981e-01
8.265516026480539402e-01
9.743983295121640964e-01
9.927815731037558100e-01
7.859333767621884403e-01
9.911844242045788622e-01
9.804914223112807248e-01
9.836974912896340184e-01
9.912139278246046015e-01
9.015739727126529379e-01
9.387728428820588666e-01
9.902106066176725729e-01
8.260785529116358994e-01
7.660107140156159344e-01
9.706681641528960292e-01
7.797181489612197147e-01
9.826045717529485746e-01
9.908975759293165986e-01
8.173061919730354452e-01
9.700526646272965570e-01
9.937486386336124022e-01
9.822755912132928868e-01
9.545082457789645369e-01
8.726642592666856713e-01
9.613664564616783981e-01
9.794103283243607017e-01
9.914431740196111287e-01
9.906847906853809560e-01
8.483711873312379526e-01
9.807561464279230812e-01
9.908107054612290687e-01
7.785746231515774385e-01
9.934109680709499735e-01
9.644103263370830126e-01
9.918688489605897995e-01
9.767534548832977892e-01
9.932251406517311754e-01
9.926540999525371722e-01
9.916927656943725911e-01
7.628966147710846135e-01
7.607003531174258981e-01
9.850119280688184320e-01
9.693344625835265127e-01
9.758418861736048999e-01
9.859658651022068510e-01
9.902660173234789642e-01
9.873876895302127199e-01
9.837021469631542780e-01
9.868991903832520229e-01
7.429305338048088903e-01
9.889721363302261814e-01
9.822463584089070610e-01
9.916014062470847046e-01
9.771820330813567601e-01
8.725991651279710881e-01
8.823170839855797309e-01
9.781809909483148990e-01
9.911667506279326911e-01
9.873945158653489873e-01
9.732049363471402259e-01
9.912563826907860864e-01
9.910632804129373419e-01
9.909710153050211856e-01
9.874049947608336542e-01
9.688967702950231908e-01
8.700646689855224825e-01
9.930486505010569509e-01
9.909167290909894898e-01
9.916286848363335960e-01
9.908348488855224234e-01
9.765156017288659784e-01
8.371231380171888503e-01
9.729779515523913069e-01
9.236417295187729914e-01
7.929994173453611683e-01
8.645121449484218790e-01
8.426850922437646441e-01
9.877850209596404918e-01
9.919367512870072012e-01
9.923363260170736666e-01
9.193421889165978023e-01
7.637214864193069275e-01
9.909835281141557983e-01
9.893261199727572119e-01
9.906304700429063859e-01
9.776660672268577823e-01
9.662383415574558043e-01
9.922182832797017404e-01
7.115480601459720500e-01
9.886389041085295037e-01
8.026640210542488330e-01
9.917050257152385528e-01
8.995488108721726439e-01
9.929224525475951468e-01
8.922974384678483695e-01
9.908334190077413561e-01
9.928953440714207712e-01
9.930451053853119880e-01
8.030664588500572298e-01
8.843579331400166499e-01
9.920573688484984887e-01
9.914271714694595783e-01
9.904495150519345703e-01
9.843440126589529937e-01
9.919732105586595017e-01
9.744323868756620266e-01
9.905367945301778443e-01
9.932746039202080546e-01
7.743541699750304819e-01
9.919309266795391933e-01
9.375317921408362620e-01
9.776357052659373492e-01
8.062038364074181063e-01
9.884418800014480588e-01
9.908540403044370226e-01
8.183803956427717630e-01
8.826372729191998001e-01
9.923112624566199358e-01
8.394130952971893267e-01
7.758199446219639084e-01
7.569881057843554917e-01
8.845539976758372003e-01
9.905619214767048542e-01
8.429317047365780802e-01
9.919369282665655430e-01
8.226757983708021804e-01
7.773959406478563317e-01
7.322688173391427302e-01
9.915478832567613532e-01
8.828726561727127109e-01
8.812962010953164782e-01
8.563325296395054576e-01
9.918611745633694188e-01
9.900589869264337928e-01
9.922421996726383808e-01
9.913733734563704436e-01
9.887416280883616349e-01
8.851788286051452959e-01
7.987719016831413832e-01
8.997138593192793854e-01
8.304844328311351553e-01
9.432265716545887857e-01
9.905921346184521914e-01
9.869344429666496721e-01
7.602124731499805277e-01
7.747495350681861126e-01
9.915432409163100758e-01
9.911309766996614368e-01
9.906342570320204599e-01
9.907680165267154226e-01
9.918095721617193883e-01
9.411168486009764411e-01
7.888768728621413651e-01
9.856863355216392009e-01
9.925625488957319220e-01
9.928681809694155369e-01
9.866836912442953356e-01
9.920604983724509163e-01
9.824952708483998265e-01
9.919140452281909326e-01
9.328648428714618746e-01
9.863341902413220730e-01
9.904758884770883398e-01
9.925306450465238850e-01
9.858237725272163132e-01
9.759512990345585726e-01
9.568399968685346035e-01
9.911504851747117151e-01
9.905292260397099424e-01
8.697356844252380759e-01
9.916148831412568976e-01
9.330971789038777775e-01
9.869687875587506154e-01
8.706126814546386594e-01
9.909542836005343913e-01
8.260419533199350184e-01
9.906120582096011873e-01
9.742495889635843787e-01
7.646764719709786551e-01
8.740769272521441424e-01
8.851465307098849156e-01
9.900764466837379540e-01
9.216600566362479485e-01
9.914375641271570005e-01
9.894358425439561122e-01
9.869645838497953516e-01
9.150269335819224414e-01
9.789092535931470662e-01
9.869982503208271085e-01
8.092045521477350123e-01
8.307548213543933802e-01
8.923469123506148071e-01
9.322380908431224800e-01
9.880765878475595843e-01
9.917418234011809997e-01
9.918062517729070438e-01
9.915961042997731845e-01
9.920228518262214079e-01
9.908678664365292432e-01
9.871271469703105650e-01
7.681460215362105881e-01
9.911414901303048364e-01
9.920862326177894985e-01
9.927066626800178373e-01
9.749309431051028652e-01
9.933332886940607898e-01
8.369531448256068984e-01
8.019968983556342579e-01
7.813959363842580830e-01
9.594091147008844134e-01
9.806982635962027128e-01
7.781112378006700414e-01
9.906429437778740965e-01
9.921468515471807414e-01
7.144684392493032554e-01
9.679051298521722524e-01
9.917771029559648843e-01
8.634272104312590290e-01
9.907909391595753901e-01
9.907024811894975524e-01
7.986445213234758533e-01
9.821096336504999691e-01
9.907141552326184097e-01
9.522408081167489380e-01
9.193294729455632197e-01
9.776638235168526592e-01
8.309699955740640354e-01
9.747879936872487772e-01
9.916457471348161246e-01
8.039986076510363677e-01
9.911523977008446229e-01
9.771589476484117132e-01
9.049910000387175746e-01
8.204004990812944209e-01
9.837844115448184379e-01
7.495236901204983537e-01
9.030095132786661871e-01
8.909225749363357538e-01
8.116516265763302762e-01
8.114794987680646887e-01
8.100719239961118312e-01
9.638488615383774549e-01
9.912559494924706449e-01
9.912797462130714665e-01
7.563352465066299768e-01
9.912977596583937290e-01
7.497249925631328527e-01
9.785311174303675807e-01
8.231462675896583647e-01
9.916955718908462281e-01
7.320384053277796399e-01
9.900960907889286844e-01
9.914563304418165801e-01
9.775516811392830352e-01
9.910244986278592405e-01
7.678299168344122627e-01
9.918275436779918630e-01
9.926701491857418125e-01
9.900233015126741476e-01
9.822488935328950177e-01
8.534110110145619599e-01
9.915953137157674790e-01
9.914903055545539745e-01
9.893568471869490510e-01
9.495401679038718568e-01
8.609745771068402220e-01
8.821884725583518660e-01
8.175721981768007129e-01
9.906831769923635234e-01
9.905495533991354185e-01
9.915314565456775364e-01
9.914578722921407739e-01
8.684518768387368137e-01
9.808354311435348860e-01
8.277772855763070314e-01
9.860875714768021494e-01
9.908073678307909304e-01
9.818995038297747557e-01
9.909358194564170663e-01
8.731220764698293113e-01
8.618820165225714591e-01
9.729072021780852397e-01
9.919270710084580056e-01
9.916072244273983483e-01
9.890430566750267882e-01
7.556858849955939705e-01
9.793928082966172344e-01
9.392477877118602381e-01
9.741905258951468749e-01
9.304426934067809851e-01
9.920843191620773993e-01
9.938913788022548657e-01
8.536693556270510408e-01
9.915649282086156369e-01
9.930728576956650011e-01
7.831536945479855572e-01
7.827055365642126006e-01
9.852725342634013339e-01
9.845409067357527855e-01
9.359610350518873245e-01
8.977661440702754403e-01
9.937503839253321036e-01
9.115429227177691551e-01
9.906466960067782379e-01
9.934926802421585323e-01
9.901203030428445961e-01
8.020518775048590676e-01
8.072829200027473728e-01
9.880066342970843518e-01
9.879933126995260606e-01
9.905831136612970322e-01
9.923651410319950239e-01
9.911214558670645713e-01
8.211741662373343020e-01
7.797139246334704454e-01
9.890472395825739005e-01
9.927101721302091786e-01
7.146997521933707853e-01
9.927689418819944933e-01
9.933627396547706212e-01
9.917563189000579982e-01
9.793955420620218399e-01
8.334850122181343135e-01
9.857061797177439910e-01
9.701842009191807836e-01
9.916931736475207426e-01
8.538740027286353396e-01
9.909914095848905147e-01
9.927207456927302776e-01
9.235057707579692465e-01
9.923212457290219168e-01
9.822466015067068401e-01
8.525914378581107567e-01
8.969091628312214626e-01
9.914434222504562300e-01
9.905890771016252483e-01
8.691906293656931348e-01
9.846646078345755448e-01
9.935370581741309604e-01
7.592316278678978847e-01
7.395219977588521898e-01
9.905142081761457717e-01
9.904810237055079458e-01
8.222466923259647009e-01
8.307300897563926201e-01
9.864501622438243134e-01
9.795028829438540141e-01
9.904380753776906854e-01
9.148066606256302080e-01
9.187120201049479018e-01
9.933249336257026219e-01
7.516811548139290533e-01
9.879502244341936690e-01
9.923695049909280197e-01
8.225796048487754586e-01
9.916643498847469429e-01
9.907104633260803705e-01
9.938744977335502995e-01
9.782209118179449048e-01
9.883658449880524666e-01
9.124187361273589092e-01
9.940292034788199560e-01
9.804061704350973683e-01
9.914590945654482290e-01
8.996954487149904089e-01
9.929156024470164876e-01
9.480271055888821463e-01
9.921459978806623781e-01
9.906922368177668581e-01
9.850063783028446540e-01
8.607642378828969099e-01
9.777646656111474988e-01
9.912762372645840259e-01
9.907254614975133933e-01
9.934117200701637618e-01
9.827824726104605890e-01
7.939807782774076506e-01
9.928006843663605974e-01
9.929600500010568043e-01
9.902350318384084416e-01
9.873344521676363783e-01
9.890872565571655617e-01
9.810926344656393239e-01
9.934241499936796727e-01
7.679443203149968200e-01
8.871862175733695732e-01
9.915822032078186465e-01
7.822502190942147715e-01
7.883971321231397766e-01
9.798463477513990050e-01
8.820484012557371356e-01
9.913928077744704748e-01
8.040895378526180526e-01
9.466225394178003905e-01
8.443163199603387348e-01
9.905081252548230131e-01
9.597299625571638071e-01
9.906104372944285474e-01
9.908602505321713050e-01
9.931464314950182448e-01
9.922431641283048220e-01
9.901648773432766282e-01
9.790581060089778020e-01
9.922597248149828131e-01
9.905966205084515419e-01
8.440600775115745247e-01
9.555795235314226144e-01
8.436964811888822968e-01
9.594247711709652515e-01
9.931661398971632915e-01
9.184792234753037521e-01
8.017978063561556068e-01
9.920581480378704020e-01
9.080527957367522385e-01
9.910530118912502795e-01
9.923264571389844857e-01
8.134386974991042463e-01
9.892207306011320256e-01
8.486206650685357289e-01
8.765319382910371493e-01
9.847673310013714820e-01
8.663810867279259087e-01
9.926285433909699529e-01
9.001114965811520818e-01
9.934596384045476514e-01
9.906711460984799489e-01
9.912328849815053022e-01
9.879569194706723234e-01
8.492077477446722256e-01
9.930175292432571466e-01
9.720268397011490036e-01
9.785547550896146474e-01
8.656170150726784085e-01
9.912513458959802959e-01
9.900917551390221449e-01
8.183847276988787112e-01
9.914122982612290080e-01
9.869933259454903851e-01
9.882495168372376071e-01
9.928541397653164458e-01
9.831625935255895454e-01
9.869474350267960494e-01
9.867425216215984785e-01
9.895304508218188966e-01
9.851433905913781208e-01
9.232896101268165401e-01
7.344724175556085477e-01
9.807515826767949640e-01
9.883131911152877036e-01
9.913748639071404689e-01
8.958936196972495658e-01
9.925069933901686792e-01
9.752812473453101871e-01
9.117442713017571698e-01
8.377583295341934910e-01
7.623117355283954844e-01
9.930088046325160622e-01
8.251002310781967441e-01
9.335638625786563116e-01
9.904797374191143255e-01
7.570410927811737078e-01
9.800056747771647148e-01
9.877784911594036377e-01
9.919533992819207224e-01
9.795689763645017978e-01
9.838611021718386418e-01
7.287291790186216645e-01
9.180714674362129291e-01
8.847453315258896334e-01
9.918544017140367153e-01
8.982767370143049934e-01
8.049273693247845918e-01
8.653070465933312416e-01
9.835895028806432849e-01
7.730062635268035720e-01
9.463767056246832343e-01
8.209640356570450104e-01
9.916165367779956608e-01
9.853864523706449274e-01
9.915346207781423615e-01
9.916914215126381160e-01
9.902128301131275512e-01
7.536843930744013820e-01
9.387754758867764560e-01
7.835069423736191752e-01
9.917897537962760968e-01
9.862288678819667309e-01
9.862744182487978017e-01
9.813067530813485151e-01
9.907738660904557015e-01
9.928543039607798937e-01
9.567858840407089671e-01
9.853393805334508260e-01
9.922497171993005516e-01
9.893492984176706084e-01
8.961113258186330643e-01
9.878528162000335122e-01
9.873304467142096641e-01
9.918354194552536640e-01
9.907727980726995787e-01
9.907774618042894943e-01
9.840263152723854878e-01
9.915774678874933468e-01
9.906268017137278559e-01
9.909357199425116169e-01
9.870760953259605230e-01
7.833423537289706529e-01
8.993224122441662027e-01
9.830360388345742439e-01
9.887043390533932774e-01
9.427685403317852542e-01
9.779104430919118851e-01
9.868667350256742354e-01
9.862120100631295294e-01
9.916030955875601016e-01
9.918559706752569927e-01
9.913136147911100204e-01
9.907988872867096175e-01
9.876509215862028235e-01
9.862522060508216448e-01
9.917258560551883706e-01
9.932459430726561234e-01
9.701153966495715819e-01
9.909962186854764932e-01
9.921895440957483325e-01
9.926825047887961606e-01
7.413959857550569410e-01
8.574517691752595594e-01
9.910708866253028493e-01
9.545837415834027562e-01
8.270815770255883770e-01
9.557889680005350330e-01
9.917211493188758942e-01
9.122633634881294196e-01
8.987530944589474657e-01
9.911808837527571470e-01
9.915171879954679524e-01
9.912021368452157422e-01
7.494661381862104399e-01
7.737371775258214956e-01
9.915830139667909382e-01
9.468468785835734147e-01
9.910655689348921715e-01
7.698265162490280922e-01
9.939761590379898593e-01
9.890894412365908162e-01
9.784322748132184833e-01
9.903147406664305485e-01
9.255076303849316677e-01
9.805445117713690317e-01
8.944105854841671865e-01
9.916960237056480221e-01
7.771939803765786081e-01
7.518970747077918793e-01
8.121050998479755201e-01
7.903439310699738041e-01
8.947049783856468874e-01
8.652684950261176899e-01
9.909981360896116254e-01
9.929551421816967816e-01
9.944881934294831360e-01
9.836774521686648676e-01
9.938480713409747480e-01
9.930635331585335734e-01
8.808832631377323530e-01
9.906093053039632945e-01
9.907402262813375104e-01
9.922523606496065351e-01
9.923667561504222467e-01
8.868337341082891401e-01
7.942158797725098474e-01
9.921017897343356040e-01
8.534733499285263036e-01
9.905325854469383406e-01
9.112061503815817032e-01
9.870662771440233962e-01
9.879400095364270218e-01
9.930620727926685598e-01
9.929682885406774240e-01
8.840388491458128772e-01
9.926953911389019281e-01
8.255368668472043980e-01
9.846370625233080709e-01
9.790955858375348653e-01
9.848487805238043125e-01
9.908840643604298615e-01
7.823755127824785216e-01
9.795668418427313506e-01
9.904860733861078348e-01
9.926753024428469629e-01
9.881450516843014453e-01
9.062100860727613227e-01
9.917764185389431608e-01
9.911998692326406957e-01
9.943231414585211869e-01
9.923608001999200123e-01
7.849006726187974792e-01
9.914975792224562934e-01
8.856654342712572126e-01
8.413389740018097918e-01
9.915868641732765720e-01
9.906114366869107624e-01
8.506947183831834458e-01
9.905700875049718857e-01
8.920794087415427898e-01
8.529262967605089063e-01
9.915512329072883047e-01
9.901208001540093839e-01
9.888216372828716461e-01
7.886202820375340927e-01
8.485734877645848551e-01
8.034698515094174098e-01
9.913082165911070165e-01
9.880150209942999417e-01
9.519107129299039238e-01
7.945093755120479218e-01
9.933432663763621662e-01
9.921442923260774815e-01
7.533215140381479547e-01
9.840299834844306037e-01
9.910248385831138540e-01
7.485417111887486818e-01
9.925746807617078504e-01
9.929487920645407861e-01
8.779305226258234951e-01
9.923570612071795916e-01
8.744317518814643808e-01
9.545236826452163648e-01
9.678495813614366172e-01
8.452893437906492391e-01
8.442555893474729123e-01
9.807603912382492073e-01
9.920191260693813629e-01
9.097338592878396746e-01
9.394891851952391626e-01
9.789592033076636168e-01
9.906743294153146362e-01
7.817583199020300411e-01
9.915846894164536129e-01
8.807629062325853520e-01
9.597906157729672039e-01
9.918112844660140759e-01
9.896534582755873721e-01
9.504430995266307525e-01
9.778084378422765566e-01
9.849945530685993988e-01
9.790366320402493772e-01
9.913815614700425272e-01
9.913814267808456204e-01
8.903418554692464904e-01
9.893101866563840385e-01
9.403607660277149005e-01
9.907674271671834676e-01
9.767353400882393677e-01
9.824581928455070612e-01
9.909741209415050545e-01
8.433195354624083429e-01
9.842296658826461542e-01
9.598787142863252075e-01
9.723559387345218630e-01
9.905968146868271429e-01
9.915881048508740081e-01
8.849937854971945406e-01
9.909696609399430978e-01
9.458210018745084602e-01
9.918482235671958192e-01
9.137793086354898398e-01
8.620117615148487067e-01
9.916607290767850413e-01
9.912279923054135855e-01
9.851872741970255642e-01
9.876548720760007782e-01
9.930622115338383349e-01
8.735488474570514139e-01
9.914461831808873971e-01
9.806040635876919209e-01
7.681945902437209428e-01
9.913467100527268983e-01
9.263902693041159431e-01
9.449704472633934094e-01
9.896464301016560938e-01
9.834370778357046650e-01
9.922059804444852693e-01
9.912536702493647267e-01
9.786946759429697718e-01
9.892608069920993952e-01
9.756075303132856202e-01
9.916102419745885799e-01
9.906533974329896353e-01
8.716047000696394154e-01
9.805010897834419703e-01
8.813649849118359025e-01
9.883647128903387813e-01
9.917283047430355269e-01
8.251259987617731717e-01
9.906379213192654243e-01
9.919056454445001059e-01
8.803066671798227549e-01
9.935962877577417807e-01
9.933917529341177444e-01
9.905300825517713292e-01
9.925782335995856354e-01
9.914727144095113465e-01
9.783029435336194624e-01
8.012373725860452156e-01
8.361803584557047087e-01
8.846200595806970046e-01
9.874392505651254925e-01
9.930844832056133775e-01
9.853520447256957082e-01
7.874331767114648439e-01
9.940824720320385888e-01
9.867737731898825748e-01
9.859173203616230508e-01
9.904777418165366942e-01
9.738395703953788285e-01
7.266027674347603771e-01
9.834276060734181701e-01
9.718955618562655774e-01
9.926352937435187762e-01
9.912122789518359456e-01
7.725714930786293788e-01
8.853402993881611671e-01
9.418409355818964102e-01
9.934785832439433362e-01
9.873310130316814703e-01
7.473502007792323099e-01
7.914290127395634533e-01
8.509440339093273797e-01
9.940836271938235935e-01
7.164637566988236728e-01
9.271673294286046918e-01
9.923565439224766305e-01
9.195165318809283006e-01
9.164709882576675959e-01
9.847458433822769974e-01
8.036351725781899491e-01
7.572465578059318636e-01
9.884207951530583625e-01
9.909560003393093064e-01
9.918114015011982865e-01
9.075130868453457067e-01
8.780154184038277965e-01
9.830929210341494695e-01
8.492823259757541488e-01
9.915388902994441978e-01
9.927487343154206556e-01
9.929674908382823961e-01
9.938134547214750869e-01
9.919724201181336909e-01
7.390761305589458319e-01
9.833171681981905943e-01
8.488511327744640012e-01
9.922932926380165775e-01
9.890204567424421001e-01
8.546602586543390334e-01
8.694527379815584212e-01
9.907323641218515053e-01
9.902804695803372192e-01
9.072028401141343235e-01
7.998735172632192025e-01
9.122080759752867474e-01
9.921817034709546901e-01
9.904831277844493576e-01
8.750841887259966922e-01
8.223204570288136228e-01
8.715175681337299363e-01
7.884002003828023408e-01
8.645681267120590707e-01
8.155755150127972364e-01
9.573000614542355180e-01
9.379684318889145445e-01
9.919392938185174202e-01
9.478523906199338711e-01
8.487822919288801060e-01
9.931059063063899517e-01
8.006463235839963444e-01
9.234944696580422718e-01
9.886018065096170426e-01
9.923931914211732153e-01
8.905650004626011196e-01
9.806385908197318146e-01
8.561017129984799245e-01
9.514258629335698991e-01
8.842013900789360559e-01
9.803109208345469616e-01
9.914831276431597118e-01
9.932776433693653040e-01
8.880079358433082826e-01
9.914555403753082530e-01
9.718424464256638640e-01
8.751188332854245022e-01
8.865549023044265731e-01
9.905467490949861897e-01
9.913086286639086753e-01
9.913530128589762569e-01
7.949425537992202973e-01
9.860125017282698190e-01
9.860847999099443539e-01
9.916913665416072776e-01
9.872477900455971511e-01
9.923527665006693921e-01
9.923000833381101504e-01
9.853030777323719125e-01
9.909341866191734294e-01
9.774068233964595676e-01
9.889774412236569390e-01
9.936262989094168940e-01
9.283497706355730017e-01
9.922852202767361574e-01
9.771588080840550861e-01
9.865848359665096989e-01
9.376348117088496581e-01
8.994986803103198758e-01
9.925791645180980227e-01
7.731840938821505915e-01
9.805252275933847850e-01
9.839499822264924367e-01
9.791135172356875138e-01
9.791060160670649326e-01
9.919725971827465516e-01
9.905505409202787215e-01
7.594344273887216890e-01
9.873552765015347621e-01
9.908740861205376227e-01
9.915038084545312325e-01
9.910848438842919661e-01
9.927669366709025445e-01
9.898089848974320759e-01
6.482289626112807124e-01
9.893716816835145256e-01
8.588677189549404067e-01
9.527882493118881024e-01
9.912697382174100458e-01
9.798222314365898633e-01
9.914770459699394634e-01
9.962039027652629386e-01
9.904277634042262246e-01
8.876366097664630805e-01
9.920880726925648263e-01
9.750482015679871051e-01
9.846908539034920915e-01
9.918592871559164248e-01
8.624120004333399869e-01
9.899942101528643734e-01
9.936717081111334782e-01
9.878845937192100024e-01
9.905957314657048984e-01
9.807693207617990128e-01
9.932892047310933892e-01
9.816130803290571416e-01
9.915720739504488845e-01
9.565599464758349768e-01
9.381517963099410551e-01
9.915916882149613532e-01
9.264066247469959769e-01
9.921836586207638531e-01
8.042018422516568066e-01
9.802100203073610407e-01
9.900678710692669693e-01
9.863920012098413848e-01
9.731431790928404268e-01
9.909080354413166702e-01
6.790813280421683640e-01
9.839107335672501176e-01
9.927326073745377233e-01
9.368855827700539596e-01
8.811497247057327176e-01
9.908021803384321480e-01
9.802207742653247236e-01
8.990736223010714623e-01
8.524332175970406045e-01
9.919459132115953093e-01
8.188177461701549031e-01
9.064350820112100360e-01
9.728671027102687718e-01
9.890927429706094509e-01
8.893447738666855340e-01
9.925659638036754551e-01
9.914944547369783923e-01
9.287031251860056180e-01
9.484966490565737152e-01
9.287375343595642985e-01
8.736680881821996536e-01
9.906396433034808657e-01
9.910948055209236607e-01
9.907804101593654655e-01
9.920534779257970115e-01
9.899121722265162848e-01
9.928278781027283229e-01
9.872729099788519758e-01
9.910896733460277108e-01
9.924923579873695667e-01
9.906639925804243685e-01
9.922071980428779359e-01
9.929661496541359877e-01
8.391697436079424977e-01
9.640609583340162825e-01
9.905972754840751682e-01
9.034939764783939120e-01
8.411102637991619835e-01
9.849790998426773969e-01
7.423070056880577416e-01
9.675914400894269907e-01
9.915075930172120300e-01
9.001464326464941879e-01
9.907409016713766281e-01
9.762567862298674459e-01
9.923676905174501073e-01
9.912716692503357185e-01
9.869834631601547281e-01
9.235641868659340004e-01
9.403707227031568028e-01
9.449981423005326953e-01
8.450724065074558533e-01
9.069307812976528105e-01
9.929577356845830094e-01
9.909711240287073508e-01
9.911663472386077478e-01
9.939805383281856699e-01
9.772420833977091270e-01
8.541665690120315846e-01
9.915440168875427895e-01
9.933433691741384575e-01
9.764768070490118523e-01
8.473034673801187466e-01
9.927430472028954123e-01
9.887950034033834434e-01
9.914774532343636482e-01
9.897481632137321572e-01
9.919789516851322819e-01
9.247536782411008849e-01
9.886025085423443270e-01
8.578578623721064833e-01
9.880923060772091038e-01
7.269397646959567805e-01
9.498146001862642906e-01
8.293546669455059694e-01
9.914992625210369281e-01
9.905023358796107846e-01
9.909409389061168971e-01
9.869700281065865166e-01
9.929541364848654128e-01
9.910032106037875987e-01
9.835353851901861288e-01
9.933249211371706355e-01
8.929586958578175082e-01
9.910022767446879932e-01
9.911687759477784132e-01
8.089878228564129081e-01
9.856919042021248245e-01
9.906770190078025839e-01
9.907177346143689611e-01
9.861860449645135640e-01
8.195425291031858128e-01
8.808059303195262535e-01
9.674026060143912087e-01
8.371797206175808359e-01
9.860894415185383899e-01
9.847713060702586452e-01
9.881654266266231001e-01
8.735068590281598322e-01
9.906320306369978956e-01
9.908676551535056110e-01
8.455246517193037992e-01
9.930933168848053993e-01
9.790346407519571192e-01
9.809388710320706695e-01
7.577271201064865735e-01
8.396649859260320037e-01
9.264962187553964501e-01
9.917107445020019174e-01
9.333845720051614503e-01
9.925228598646604894e-01
9.921976344988899799e-01
9.834020701416624766e-01
9.903606214228181104e-01
9.920905330704627989e-01
8.955885533143511656e-01
9.911167892512114941e-01
9.818672666052109532e-01
8.323789588222936242e-01
9.706691463231138517e-01
9.364076726147196883e-01
9.908714349962660650e-01
9.931104061798078364e-01
7.531396941986479021e-01
7.503003124350495767e-01
9.925858029366387836e-01
9.939782001611989770e-01
8.861386922724757698e-01
9.905252475170607251e-01
9.728600488854696193e-01
9.906223119562067581e-01
9.894228838643744917e-01
9.825327531486780508e-01
9.878821927748246967e-01
9.915545257855777894e-01
9.911785726957489384e-01
9.932673161794793870e-01
9.478771660793900988e-01
9.917372470909104898e-01
8.219676837119639368e-01
9.912365051481272227e-01
9.813485392378008543e-01
9.851473813126601087e-01
9.906424063887184772e-01
9.924066661711795634e-01
8.082477837784607377e-01
9.911306626062030833e-01
9.727596786672562112e-01
9.106517520319835635e-01
8.518650933723078689e-01
9.932852082121454984e-01
9.780524400194353651e-01
8.759063496540478999e-01
8.307476500773981476e-01
9.924146880359978606e-01
9.878517325781704939e-01
9.916875882756824856e-01
9.906863009608745108e-01
7.886188343955899960e-01
9.918413928875946528e-01
9.469272799598872359e-01
8.288420202036066442e-01
9.842952743110248148e-01
9.680126997158674529e-01
9.919729706799933489e-01
9.918478237720792512e-01
9.074611941492143341e-01
9.930171400960746686e-01
9.906464610729840414e-01
7.944809550915872265e-01
9.917527910986905226e-01
9.915340824719742763e-01
9.746689569284336940e-01
7.976488791356561858e-01
9.909949008784171287e-01
8.086967085653282705e-01
8.728617702759862151e-01
8.617645099159673139e-01
9.035516413126445379e-01
8.020012337053947782e-01
8.965330719251187741e-01
8.626573140219236935e-01
9.608731650472979169e-01
9.905666204615333204e-01
9.886615545605209610e-01
9.901379821731758346e-01
9.523676507098376431e-01
8.686927828836727983e-01
9.894829328195264839e-01
8.567925555155642137e-01
9.924322806887682091e-01
9.924536803726192735e-01
8.374290602649216986e-01
9.653548474687548842e-01
9.911068675812433337e-01
9.205151335571816196e-01
9.919161026804883541e-01
9.925742360199950598e-01
7.679434698971823181e-01
9.883323475779366429e-01
8.384258331474432335e-01
7.856860191966887896e-01
8.823706742529714431e-01
9.880432597965397301e-01
9.889664722394846397e-01
9.921696691477989161e-01
9.577616861002200555e-01
9.927226019931382206e-01
8.183319645683088117e-01
9.906163907079139630e-01
9.910519480950014115e-01
9.933874679035722410e-01
9.791296545658048078e-01
9.870167361512351967e-01
8.719402588079446792e-01
9.913303192497759930e-01
8.875356633467134104e-01
9.907407025579164639e-01
8.446176632891849723e-01
9.927084062228174188e-01
9.434211726532121256e-01
7.814996869219970055e-01
9.921456027998647453e-01
9.866365752414658630e-01
9.915421854100494592e-01
9.932605904223604787e-01
9.925782517047914144e-01
9.827897393150697436e-01
9.638072783345004169e-01
9.920260536837137710e-01
9.906110795007659897e-01
9.928682046076245937e-01
9.890819426196844066e-01
9.920641935620221341e-01
8.864566314413721004e-01
9.910698300931903848e-01
9.927759113228946664e-01
8.378302697239525809e-01
9.868224009326332924e-01
7.735410798982921277e-01
9.912870133372213566e-01
7.880283747060196076e-01
9.758261844350034631e-01
9.146714130008322119e-01
9.732547944751459568e-01
9.898492146039326034e-01
9.370587083924958316e-01
7.900725674769970563e-01
8.555291496999026801e-01
8.850097886870724739e-01
9.907825165729056138e-01
8.867873529259058252e-01
8.932778048084603073e-01
9.916198872076054105e-01
9.906244178109150367e-01
9.930536382662393802e-01
8.713255170840841224e-01
9.928208135737941475e-01
9.849812528638185460e-01
7.485510318947445896e-01
8.441755023343796571e-01
9.778697352343661553e-01
7.640978908365101407e-01
7.952778713030885793e-01
8.131422658619024135e-01
9.917100646016708820e-01
9.926911390584267636e-01
9.839209680656347823e-01
9.833852240656518751e-01
8.733390219896401963e-01
9.908711816495404667e-01
8.018488752587875634e-01
9.920835150037902173e-01
9.918272153444288586e-01
9.920076442974955500e-01
9.906502180098836208e-01
8.934742877723232946e-01
9.644267021604193690e-01
9.934766252437464695e-01
9.638456107213588808e-01
9.853081047917526814e-01
9.908547160642898755e-01
9.910610715875166621e-01
9.617533513884747309e-01
9.835564114706926153e-01
9.784040966717445498e-01
9.906376723065705159e-01
9.798979291640385059e-01
9.926764011933357779e-01
9.905795814713095337e-01
9.905297219665288866e-01
8.715461909875442670e-01
9.894465291311638211e-01
9.901334589234651595e-01
9.872410946243321828e-01
9.542839365009267993e-01
9.897168742498304583e-01
7.981687764998650625e-01
9.934744131866861672e-01
8.473954322762387026e-01
8.751510581256498611e-01
9.906577406746962522e-01
9.539857098957377213e-01
9.880347471908199619e-01
9.909559117437832798e-01
9.926463388420175837e-01
9.787726816751323167e-01
8.744321188185966154e-01
7.283643329534130739e-01
9.903701076364638256e-01
8.988062879302856079e-01
9.864818825463670393e-01
9.911462767436366450e-01
8.565708327243741760e-01
9.909107121679717745e-01
9.933573936578432573e-01
9.912065081685821344e-01
9.924180115914006395e-01
9.921467180520094908e-01
9.940746262798199062e-01
9.904823799266448958e-01
9.841834375873371732e-01
9.925376878004560366e-01
9.906028149065411181e-01
9.457427103077774566e-01
9.916959451578961637e-01
9.934746894294900210e-01
8.818563165245417723e-01
9.906792192284576970e-01
9.900251223302247716e-01
8.304208592927569965e-01
9.415052277047847307e-01
9.911782026105174781e-01
9.876413823405820747e-01
7.456304132755202652e-01
9.373097046171486868e-01
7.803826132404004801e-01
9.650260419089869979e-01
9.917220358832016247e-01
9.929165977121257036e-01
9.900359674213496941e-01
9.440699664105077771e-01
9.317847738615675501e-01
8.169522054790999688e-01
8.810512541078079352e-01
9.922209738103051624e-01
9.945563750140750114e-01
9.916554123327688819e-01
9.826024769529442260e-01
8.742377367959942580e-01
9.918358494297925265e-01
9.925459785278287761e-01
9.783887779037357957e-01
9.913417196527319897e-01
9.925509491080762858e-01
9.504311289906149929e-01
8.766878817084903242e-01
7.693554071136901040e-01
9.918025547853157597e-01
8.505860566041396620e-01
9.916236622758248798e-01
9.906240795931150478e-01
9.918362573128844950e-01
8.976447618429505004e-01
9.807165481194518586e-01
9.926538271667822988e-01
8.834603495997009892e-01
9.921020836589571346e-01
9.869991658243834065e-01
7.706873491603764004e-01
9.877976994080880369e-01
9.936354186897831120e-01
9.899563257148549233e-01
9.911949835829733102e-01
9.808120578542397494e-01
7.565090225835520155e-01
9.934918723429208010e-01
8.117614649354654155e-01
9.857704059526972706e-01
9.801178286713646548e-01
8.518993270063037748e-01
7.468411132616700199e-01
9.915714252487835001e-01
8.615967825302311978e-01
9.485359031945551633e-01
9.825098005702948001e-01
8.768090498839202773e-01
9.904824734679184006e-01
8.290611202396110935e-01
9.914896924833065395e-01
9.955660797197894984e-01
9.905798690681556495e-01
9.065792030927426470e-01
8.209241186259991219e-01
8.359266584631420693e-01
9.831522306202329364e-01
9.908982696565299397e-01
9.917046597518144324e-01
9.924902480041705166e-01
9.916887076419013125e-01
9.908456305454467206e-01
9.839211352089932694e-01
9.902180287496921141e-01
9.932884415846997550e-01
9.920450618962379785e-01
8.599028555423025022e-01
9.895307313000709648e-01
9.929939077215187426e-01
9.366574258042078549e-01
9.913466987008980880e-01
7.571297842890578611e-01
9.839271818972926686e-01
7.712452200860321350e-01
9.006910750411458721e-01
9.922919583138885002e-01
9.635226812745650848e-01
7.633148897482735507e-01
9.906162987127717923e-01
9.086513571530628885e-01
9.871910548233204796e-01
9.834861027914851839e-01
9.916673307665399006e-01
9.832673924671728738e-01
8.978554780912566535e-01
8.515598688790831927e-01
9.922010691106618596e-01
9.169942925143635959e-01
9.606078060355363046e-01
9.927115137017130664e-01
9.931876354343577296e-01
9.914692190437061070e-01
8.729808804143823764e-01
9.826815700632616224e-01
9.905960031868564775e-01
7.604632922292365871e-01
9.280002935560022204e-01
9.923261822668399956e-01
9.637079961827487162e-01
7.610621628552238782e-01
9.583729762702741795e-01
8.478201276225508787e-01
9.911616639254923200e-01
9.904046975800809838e-01
9.909162767911120495e-01
9.835781714155020783e-01
9.915160600757113585e-01
9.914343340696387674e-01
7.648428030649907505e-01
9.817408654710526594e-01
9.912887610587916010e-01
9.869529242255080659e-01
9.907806668809969741e-01
9.291017052143275556e-01
8.682805324545674885e-01
9.785247731339496990e-01
8.360385022772729435e-01
9.544925255466748526e-01
9.919688590047628374e-01
9.776616761346261786e-01
9.911753895725841090e-01
9.920758443616767286e-01
9.911936260742891802e-01
8.395929262556258710e-01
8.614820181900854079e-01
9.934695046056146728e-01
9.913577133361211047e-01
9.917322189128731091e-01
8.193738274123939513e-01
9.920719845654542013e-01
9.877656926728195508e-01
8.651199281961103882e-01
8.681020509510933847e-01
9.908662595658953576e-01
9.844379002990492067e-01
9.878754926443068518e-01
9.906234602021811719e-01
9.147148772250727200e-01
8.431295416764454931e-01
9.202377141416339112e-01
9.912963529085170311e-01
9.918776441482636264e-01
9.898643148893245813e-01
9.513835044046592415e-01
9.752662780710823487e-01
9.881474085836132737e-01
8.775881925757257340e-01
9.917204379458218755e-01
9.280235348920702343e-01
7.775588474464700806e-01
9.905619075808445029e-01
8.493169356855799768e-01
9.354227870292299851e-01
8.228874843754470092e-01
9.418862794750963996e-01
7.118351224348463679e-01
8.431732476219148120e-01
9.720114053424258049e-01
9.578027077041894044e-01
9.829244063810902432e-01
9.039005535551662973e-01
9.143469001011184094e-01
9.909709254245058219e-01
8.124690480513019342e-01
9.599398878721828732e-01
7.420167714941191539e-01
9.895937039365482191e-01
9.211327548025806111e-01
9.905304901027901510e-01
9.705429905541362867e-01
9.336130726515473599e-01
9.795221281871558938e-01
9.928348492519433188e-01
9.850395322210224736e-01
9.862882302557495207e-01
8.497697648294397776e-01
9.074912944780463286e-01
9.781411567856134193e-01
9.909475506574847437e-01
9.883415796357343241e-01
9.912949204302763384e-01
8.564727625086457907e-01
9.910024564923924917e-01
8.903930497190261084e-01
9.907776081373734778e-01
8.544178318013826434e-01
8.559264596410681714e-01
9.915154061296960197e-01
9.902854444485827967e-01
9.915272938654221546e-01
9.819740517098692889e-01
8.603916165851933640e-01
9.143152702477957972e-01
9.838701503354364553e-01
7.738331383990315615e-01
9.920982869176079300e-01
9.620208067774245198e-01
9.921696556638750497e-01
9.908636065270407522e-01
9.912951606437538921e-01
9.915034824022033177e-01
9.947028659080342505e-01
8.252204349428080565e-01
9.869046957604555859e-01
8.316378520793518137e-01
7.817563201141602969e-01
9.761159711739023637e-01
9.928007462064289967e-01
8.796052461552569257e-01
9.536702117385147393e-01
9.912872723197949654e-01
9.912915309517572604e-01
7.133508901646549161e-01
8.933043075458816373e-01
9.840167746484242972e-01
9.391097792710616510e-01
9.753831997886461824e-01
8.415251356609276812e-01
9.771100307913436200e-01
7.975133431599095157e-01
8.088092840786949012e-01
9.922801567114104548e-01
9.927502191378451135e-01
9.921266306036821137e-01
9.718517285014222074e-01
9.881425623151496307e-01
8.667494227120461359e-01
9.000685284749152526e-01
9.919588840152608888e-01
8.325116577577719168e-01
9.878029104566640184e-01
7.607278982486931351e-01
8.727130271380549864e-01
7.759914316242914056e-01
9.889684016538885514e-01
9.912770456157704579e-01
8.576677743566486489e-01
9.903321692396610532e-01
9.856097535538010934e-01
9.906485331060347344e-01
9.869962086596932860e-01
9.514449127114201765e-01
9.914254407090402621e-01
9.893979685818643510e-01
9.927040419048194231e-01
8.095630946828732410e-01
8.779483237238572269e-01
9.917553422305529498e-01
9.785035104914113768e-01
9.909829526716098513e-01
9.898027427234384890e-01
8.487113758811908326e-01
8.409505862399859755e-01
9.928382408048378460e-01
9.902872017147148487e-01
8.765191760675071775e-01
9.923978666516812819e-01
9.866442142394918902e-01
9.917291535578958150e-01
9.909197741603442688e-01
7.911325903044335028e-01
9.922486843089977082e-01
9.903755357613295285e-01
7.841266584662530681e-01
9.881437133697021924e-01
9.816832671151316525e-01
8.749792137650321822e-01
8.029548223924607431e-01
9.917326954030970532e-01
8.869296994339935791e-01
8.366588375131905897e-01
9.907720124485923652e-01
9.874917064607175998e-01
7.957814657326534036e-01
9.449161170954496480e-01
9.399835267457100629e-01
9.918791938663696905e-01
9.870816561399089473e-01
8.960502967538843677e-01
8.273022701073091678e-01
9.823455877428630689e-01
9.912537602649023061e-01
9.915920933381807689e-01
8.531772358397486933e-01
9.921993653037373129e-01
9.907745217328020049e-01
9.484430373680992066e-01
9.909321959070447328e-01
9.801610322982767798e-01
9.910640919568574070e-01
9.434566732112164011e-01
9.908976723896871786e-01
9.916007508116831959e-01
9.866054266332870970e-01
7.837711606915289675e-01
9.921158796176378081e-01
9.917026429747920480e-01
9.716905083074305338e-01
9.838727291696952593e-01
9.928371546505375678e-01
8.591433256554668052e-01
9.925990053962922000e-01
9.932921974634102424e-01
9.915853183927442194e-01
9.863079968518180252e-01
9.925145911905041141e-01
9.912200208458818995e-01
9.919162959347711528e-01
7.606717302527289393e-01
9.055219018909694828e-01
8.134374608944175966e-01
9.910585497734747396e-01
9.826556285412262337e-01
9.878977431873879889e-01
9.908889418903674695e-01
9.910164095331448486e-01
9.905103677674034213e-01
9.909938921209665574e-01
8.372398483778213940e-01
9.833822040094288841e-01
8.778340310444134875e-01
7.460581973400913780e-01
9.908596829536346906e-01
9.804940055472000093e-01
8.746896874860319304e-01
9.895069593976438815e-01
7.631174954051610504e-01
8.066287124754185633e-01
8.811708003656862909e-01
9.786789899103667256e-01
9.432039274336969648e-01
9.420214399176496389e-01
8.571968468707000799e-01
9.923260919099631261e-01
9.909736671760397408e-01
9.915162474482758226e-01
9.913886528888831151e-01
9.939953690747841408e-01
9.791680053731118827e-01
9.897073138799351577e-01
9.920489025871085387e-01
8.759592811160507031e-01
9.108689845728377144e-01
9.905203004177676185e-01
9.915709640097932764e-01
8.436862176043787853e-01
9.907777989726004320e-01
9.908527530287376539e-01
8.046843826667902100e-01
9.927301263094765460e-01
8.409613009834319142e-01
9.923227626889209452e-01
8.088304503008492130e-01
9.913526686197450255e-01
8.618025432328940694e-01
9.798934883108523231e-01
7.901732144544878489e-01
9.912913331465490474e-01
9.927426471438973721e-01
9.920739435446523924e-01
8.333120349070102240e-01
9.402706772872799768e-01
9.406186675194382341e-01
9.911271925841483865e-01
9.930955078869927455e-01
8.104688693606578731e-01
9.907034368629041854e-01
8.168877395896874116e-01
9.892665703023975077e-01
9.959474962568164447e-01
9.924158933391921122e-01
9.927996946333620398e-01
9.788274288865983497e-01
8.604479017565446197e-01
9.031741245482446390e-01
7.460392797680832633e-01
8.387759318363686711e-01
9.814091838659321221e-01
7.877716221051350720e-01
9.117073094458941762e-01
9.874746584119074022e-01
8.243801625506159692e-01
9.925932974942401898e-01
9.809262603706190298e-01
9.832642859711860917e-01
9.909310193905016551e-01
9.909242523303841699e-01
8.045460635745287359e-01
9.886507208074215569e-01
7.973474698102979152e-01
8.572218946186462851e-01
9.838591685211305338e-01
9.909913075305533114e-01
9.924951876516463489e-01
9.010788415192357848e-01
9.907771919710556263e-01
7.947078033188863522e-01
9.930328065647897606e-01
9.825509096658077146e-01
9.921312967396250793e-01
9.797835604864165715e-01
9.921236694871007344e-01
9.926559935088671294e-01
9.877093829041734274e-01
9.917237582894345982e-01
7.681959326243585906e-01
9.455364572151803149e-01
9.931553006396945937e-01
7.854662407358340426e-01
9.233292434023649964e-01
8.712104606478936475e-01
9.834786149416919754e-01
9.907987082439766446e-01
8.200801656721168342e-01
8.203990671576795179e-01
9.934433022500732680e-01
9.422365503576863865e-01
7.554865146867125736e-01
8.865989913105224440e-01
9.895468426414647523e-01
9.723591198744051534e-01
9.852203419253969807e-01
9.910799285160081240e-01
8.713495074817534380e-01
9.920938615634585789e-01
9.916445721729292284e-01
7.830357464197403861e-01
8.757168238380379499e-01
9.787633069839115629e-01
8.376830157777356289e-01
8.478715068880400274e-01
9.239885352147461095e-01
9.889955421754571541e-01
9.905147503826376987e-01
9.909063842873748751e-01
9.849737329525120044e-01
9.409274619077540036e-01
9.431184908222702834e-01
9.127248078759609973e-01
9.915524916402835842e-01
9.767873932229131917e-01
8.891010521401416788e-01
7.841840398897566011e-01
9.923438510914537325e-01
7.453226017070612164e-01
9.739315493452226358e-01
9.795675348533731119e-01
9.927162879184371347e-01
9.846502983285468913e-01
9.911621335270187627e-01
7.822581658094969193e-01
8.260164261790016171e-01
9.912996764912385128e-01
9.919623484925009782e-01
9.857846457146223207e-01
9.936026549614317416e-01
9.869844678605738109e-01
8.562100133826413551e-01
8.539576765705065853e-01
8.292457603440779312e-01
7.588608031894822359e-01
9.561829739219999125e-01
9.926450644761348752e-01
9.911213652855056511e-01
9.874847016921037834e-01
8.215710926655211965e-01
7.768930736700206952e-01
7.475526748324500259e-01
9.731543204596950769e-01
8.177023717409495074e-01
9.932785435241470173e-01
9.933568633796189262e-01
9.901405845259156902e-01
9.941329272253235372e-01
8.245183483196349972e-01
9.905929132047091024e-01
7.884419845605732391e-01
9.840707175072812563e-01
9.915784656322862434e-01
8.978142915312478101e-01
9.922690923868685564e-01
9.882420953947943509e-01
9.923911294351007717e-01
9.933701509741710289e-01
9.542017937836803076e-01
9.913952808290350527e-01
9.887292989245045627e-01
9.922498438534904652e-01
9.918320964468450018e-01
7.781010104086546475e-01
9.746255656667757172e-01
9.843957484352139353e-01
9.940632203376875697e-01
9.915278822788892166e-01
9.910007723606423236e-01
9.894220266195252744e-01
7.714568807075319334e-01
9.923251401619812562e-01
8.113167480254819264e-01
9.017868600755197805e-01
9.804841059632806166e-01
9.915241654479726163e-01
8.279911806929760587e-01
7.695006769213001974e-01
9.850821651321609584e-01
9.904795058471324021e-01
9.361504402228388866e-01
9.876724851775533498e-01
7.615784772506288824e-01
9.796899559900925647e-01
8.660824536773586990e-01
9.881311638393079910e-01
8.056052855859268114e-01
9.222180239812791669e-01
9.936354218673378869e-01
9.786071650150737211e-01
9.792968714337929592e-01
9.665847690971844930e-01
7.604888316350425503e-01
9.874618349668636830e-01
7.636482076977648692e-01
9.934925605206033072e-01
9.915325679803012049e-01
9.229338714476976735e-01
9.916343465072442465e-01
9.926107799004926235e-01
8.449606641837945631e-01
8.324154406332285872e-01
9.892922010607366756e-01
9.898345267176876794e-01
8.115440035112653216e-01
7.959046424734190772e-01
7.644227927850085758e-01
7.674393172376627881e-01
9.464881873810362389e-01
9.921494377827865252e-01
8.162172570881905953e-01
9.852453045882292315e-01
9.921855381868426305e-01
9.922157045954123067e-01
9.901203448083999437e-01
9.698624234700694569e-01
9.870010154181754203e-01
7.441191563215066029e-01
9.922555955424342544e-01
9.919614743566624870e-01
9.914204830547527214e-01
9.848635025718762703e-01
8.832827130127379744e-01
8.676559388978631882e-01
9.913551704434084844e-01
9.911205700814822439e-01
9.415573707516750046e-01
9.497911098301418109e-01
9.906509121262823125e-01
7.680033591971732188e-01
7.946290269918843130e-01
9.914991891059450335e-01
9.888498358271985422e-01
9.918715044892192356e-01
9.762552447149444035e-01
9.775429719257638927e-01
9.847967296505205637e-01
9.911038106800726943e-01
9.922778466131910724e-01
9.863508578744422106e-01
9.843108690930151283e-01
9.940707979777450021e-01
8.736503818300727087e-01
9.945386405490603821e-01
8.505172352254808388e-01
9.911355686637050022e-01
9.925525548337720272e-01
7.630899636618200255e-01
9.865442968969306836e-01
9.873575743741950239e-01
9.914260990817470587e-01
9.648499468650642008e-01
8.606195227244982648e-01
8.999200187817001373e-01
9.193649395163469018e-01
8.581340684047176204e-01
9.924337823352559207e-01
7.843272442458734117e-01
9.914219662175104419e-01
8.700370794953541376e-01
9.854371311887848428e-01
8.716091211003431649e-01
9.929257225560930156e-01
9.917557695977586851e-01
9.933897748261599769e-01
9.913422010127572737e-01
9.106447076115924411e-01
9.795513054773978823e-01
9.790531188794482365e-01
9.905939338034492891e-01
8.247270518395681815e-01
9.871966981002314734e-01
9.905853139222521309e-01
9.905378214234653589e-01
8.069572753174756308e-01
8.644381171373212158e-01
8.877158518700244416e-01
9.868615216585437944e-01
8.419331142198792639e-01
9.305053205233140279e-01
9.824485296663661993e-01
9.607486626996318835e-01
9.404780682424089822e-01
9.094470778765737506e-01
8.653926542793668464e-01
8.740531390872011697e-01
9.907172211243788773e-01
9.934006729859645723e-01
8.152566584933161886e-01
9.918051695865702788e-01
9.910807953692459815e-01
9.907042819968067127e-01
9.677536936577222360e-01
9.907776031522623761e-01
9.921385417118799843e-01
9.890161177853293850e-01
7.821442247160677042e-01
9.939923394580554294e-01
9.922000132865019806e-01
9.918654791995540343e-01
8.070220243003434213e-01
9.867513111569862216e-01
9.922981632687761788e-01
9.917562562249059299e-01
9.897955919503145239e-01
7.934985169701627150e-01
9.444869584720700928e-01
9.826972133641385110e-01
8.460523364554408676e-01
9.903274825482494270e-01
9.918405595528865248e-01
9.913395254357134645e-01
9.925157997547670030e-01
8.317927614164166705e-01
9.913192972790710877e-01
7.555158798428882605e-01
9.109601241810371119e-01
9.607647917944935889e-01
9.924539020402571854e-01
9.909203077881748589e-01
7.019414441394988824e-01
9.927749237420077089e-01
9.919975253588646513e-01
9.927532540063858102e-01
9.919305059516375644e-01
9.248903899670509743e-01
9.894106990028083137e-01
9.913907716636883860e-01
8.656003598635433338e-01
8.188209059668647427e-01
9.878600858923006767e-01
8.923110124155393397e-01
9.872001713802651679e-01
9.356040186124239266e-01
9.304941298167775932e-01
8.761247124792111984e-01
9.878664665200771466e-01
9.918384185824611343e-01
7.593745508937802535e-01
9.936518939039739040e-01
9.911235975056399417e-01
9.765492135792641637e-01
8.394726355536278328e-01
9.525530273831183115e-01
7.493060964812562341e-01
9.711073278829592814e-01
9.720407920719655870e-01
9.916252472337103718e-01
9.826689512210685651e-01
7.648419179639397436e-01
8.792729283716086419e-01
9.906275543810986184e-01
9.876167670941097265e-01
9.070866126905072768e-01
9.928796535646984278e-01
9.918661466688023509e-01
9.908788294803853036e-01
9.208277951348515789e-01
9.920880298556590260e-01
9.915458469394431429e-01
8.390976428072033366e-01
7.554702745800325747e-01
9.746708633309424386e-01
9.850085821082767978e-01
9.905196190397950184e-01
9.907396652891247157e-01
9.711890904781772527e-01
9.441974356957520964e-01
9.908998355211334763e-01
9.915496442035129920e-01
8.296834702609920953e-01
9.311500983462904779e-01
9.820770865504987457e-01
9.634205016068776439e-01
9.815477429494066097e-01
7.859798039325096575e-01
9.822848602525087180e-01
9.912696706729331453e-01
9.907990150855539024e-01
9.305165024554354902e-01
9.913932124674862401e-01
9.714965967067062946e-01
8.052480784573423644e-01
8.745808629296951686e-01
9.597871840619899286e-01
9.871908229873468388e-01
9.922086477171458974e-01
9.905821883943090045e-01
9.378652091281522996e-01
9.911790401126143735e-01
7.521631789762912579e-01
9.860227463590962582e-01
9.911978195801915970e-01
9.906658077766690162e-01
9.924022134111987192e-01
9.649971277189675067e-01
7.668552068697666035e-01
9.919480548085203298e-01
9.907525486171006035e-01
9.909335193969255329e-01
9.866564641330867191e-01
9.870824953199042184e-01
9.909585370168748630e-01
9.137620483151336348e-01
8.753993440590260855e-01
8.941226558770106747e-01
9.914380899420793813e-01
8.192860058224872288e-01
8.995627463873027141e-01
9.909990232449799041e-01
9.905780364274343608e-01
8.307210708470471605e-01
9.852972151998182770e-01
8.761090986575631456e-01
9.922717176332016553e-01
8.521797861853048772e-01
9.924356023947410455e-01
9.909838566525148718e-01
9.524032729278827381e-01
9.889154297513506053e-01
9.892037318067333773e-01
9.189993277000864103e-01
7.609760284916242679e-01
9.439386587918923155e-01
9.864659759986694754e-01
9.930991308561162301e-01
9.936482130409376445e-01
9.914368995996482026e-01
8.328265692169570800e-01
9.912918480224749418e-01
9.828181454659037364e-01
9.906313062233473854e-01
9.906034367909977156e-01
9.939609794985957425e-01
8.393479752645425229e-01
9.926759078746465459e-01
9.753622125085164019e-01
9.911943634720952190e-01
9.915135058182229510e-01
9.883955802828252590e-01
8.714966593738947553e-01
7.794576920886014948e-01
9.313176442571847735e-01
7.221991601607017364e-01
9.916158736918233574e-01
8.508452069573662069e-01
9.858097953766239430e-01
9.923943211724992608e-01
9.915342667449422720e-01
9.911743477677624758e-01
7.959815262361168431e-01
8.401873096579914879e-01
8.454949184261315587e-01
9.914915129318262466e-01
8.529932481724178395e-01
9.822016754847303632e-01
9.924693488360619709e-01
8.680131466543252738e-01
9.915234604453068146e-01
7.726382355005471103e-01
9.886537041110643464e-01
9.922521284738411440e-01
8.589587263203056766e-01
9.913348500649790118e-01
8.207009133214996366e-01
8.662064064986533252e-01
9.901795475032982852e-01
9.876541400306496632e-01
9.144147645693723181e-01
9.930243888095445781e-01
9.463735583480177294e-01
9.934613667028453499e-01
9.922542001747681750e-01
8.699918690129817556e-01
9.847296636198005215e-01
9.885877514377828801e-01
9.907798548501389746e-01
8.581618177093932598e-01
8.029187032101051669e-01
9.926712394219274760e-01
9.900866689112589603e-01
9.923316444266622183e-01
9.450222159851831005e-01
9.911339992560813661e-01
8.218513803230067527e-01
9.772325512691153460e-01
8.099633542473176906e-01
9.795504552938983922e-01
9.186879883121797929e-01
9.937635777625437594e-01
9.916944978479683703e-01
9.835557464211264200e-01
9.905219080107237062e-01
9.925544851415631920e-01
8.727038097017304485e-01
9.910192010683565034e-01
8.940796870533012086e-01
9.836225331481157630e-01
9.840896261742724249e-01
9.913472071861983981e-01
9.907343318779063823e-01
8.400774382148441521e-01
9.919165013807274001e-01
9.924326109929626494e-01
9.901568304876502413e-01
9.914279596202671963e-01
9.103498063560416798e-01
9.900431723604941059e-01
9.914544801715180489e-01
9.910434874897139368e-01
8.622582424208212748e-01
9.913048519592935204e-01
8.301348667173849005e-01
9.155965879600455049e-01
8.970848008249212580e-01
8.795631247927114815e-01
8.793837166099632840e-01
9.921065097493564355e-01
9.917168380511210968e-01
9.858822956124059234e-01
8.683993660498077194e-01
8.189856527864676217e-01
8.729446923391419588e-01
6.955579577306937322e-01
9.774572104665353312e-01
9.906216657151361016e-01
9.950697630437204122e-01
9.925690422266771895e-01
9.006685073956494092e-01
8.191799630862500736e-01
8.854310431522302016e-01
9.912326881176259930e-01
9.893371180424899158e-01
9.903358952748694266e-01
9.850980246154130704e-01
9.919860447971052819e-01
9.915376912013968980e-01
9.704286817193367165e-01
9.893599755492131775e-01
9.908707709728084012e-01
9.773548457431722181e-01
8.377057010443755836e-01
9.910674618001726888e-01
9.053748261031973055e-01
9.908997623368679397e-01
7.554838893908467634e-01
5.611388027078207941e-01
9.872908092524553814e-01
8.319973223540076956e-01
8.937285773566635561e-01
8.443693547905488650e-01
9.905293503527939913e-01
9.918423791251248511e-01
9.376954351048082392e-01
9.442286775823252043e-01
8.730134089146032172e-01
8.380873025106232443e-01
9.700894452835872039e-01
9.761528236186534091e-01
9.776820005407061975e-01
8.225602137546086379e-01
9.914858865651425823e-01
7.736274049504956452e-01
9.912321741295888611e-01
9.915791540351703848e-01
9.907537576115865718e-01
9.915216604999258498e-01
7.559997495346205687e-01
9.929719820848209588e-01
8.429197115744921920e-01
7.939127160988823650e-01
9.533520303247948746e-01
9.925985226383746696e-01
9.905658761075456509e-01
9.932304759132167815e-01
9.763660730496953599e-01
9.930744750730325920e-01
9.678297482994797640e-01
9.820880646062957187e-01
9.236921180045151170e-01
9.919848673467341893e-01
9.916062830148014706e-01
8.791461020312781871e-01
9.907822151178745651e-01
9.753947303444086003e-01
9.927565959548122487e-01
9.904953113834200629e-01
9.929871860853259902e-01
8.632280400860550262e-01
8.489607266345683412e-01
8.810592045096214964e-01
9.746728048325684624e-01
9.733432334350263782e-01
9.866105109864650169e-01
9.754874607623743588e-01
9.002672238244997516e-01
9.783853619871822893e-01
9.916621792495534660e-01
9.845389743590814424e-01
9.899576250936892308e-01
7.706563607533104543e-01
9.942395952654540237e-01
9.817123566626073661e-01
8.843825278427627223e-01
9.842962796062210140e-01
9.568762474610168489e-01
8.655487107534747260e-01
8.580462146900871279e-01
9.905099258155881659e-01
8.810690078952674309e-01
6.945190628066688632e-01
9.746859069675077869e-01
9.468445259758396793e-01
9.884615932229375845e-01
9.918815876282764954e-01
8.879455638480053814e-01
7.443376941474837416e-01
9.924588386998403067e-01
9.903247485680504170e-01
9.742567623282003542e-01
8.473324584288435268e-01
9.707281355032468806e-01
9.914530150602943737e-01
8.480527124413969053e-01
9.833953872021206077e-01
8.897963550228028540e-01
8.046410400860788403e-01
9.921762666295059763e-01
9.919020411159892303e-01
9.738646273818998278e-01
9.907846827850181892e-01
9.779076696484587661e-01
7.577757495767316609e-01
8.044230189902774608e-01
9.901871504475244778e-01
8.021880120603339659e-01
8.584681940009549761e-01
9.909477669881127104e-01
8.851442345873493656e-01
9.908038542567676465e-01
9.889881022838512559e-01
9.851865959449218613e-01
9.825762214540365580e-01
9.927262632244042706e-01
8.960202871633566879e-01
8.835872480839340737e-01
8.554961200738165905e-01
9.919325083884924510e-01
9.749514807888111090e-01
9.906579636443068049e-01
9.804450102220274577e-01
9.620835604847437494e-01
7.612844268590720498e-01
9.822935629699010018e-01
9.921358515298969172e-01
9.555277152445169619e-01
8.868619575248855025e-01
9.932783459369102230e-01
7.958827780666022367e-01
7.533309975754634014e-01
9.885500520590657647e-01
9.934527127304715322e-01
7.918231161057922574e-01
9.921235487374895357e-01
9.464115081525033002e-01
9.720339813224103676e-01
8.925317381185717824e-01
9.714141635479828230e-01
7.833537599794175854e-01
7.888381831658149990e-01
9.907057751238727006e-01
9.878275861635247290e-01
9.860952152717940011e-01
8.608438646048928167e-01
8.544213886415951142e-01
8.310170767750016951e-01
9.928550333443152409e-01
9.764327163684761723e-01
8.078725703525313495e-01
7.989357498870630625e-01
9.800129528581444927e-01
9.266587712674362320e-01
8.496342475807537875e-01
9.767313237288345329e-01
9.776996228161264346e-01
9.716586389113626154e-01
8.126948841922270184e-01
9.877101392817421166e-01
8.775761694796955226e-01
9.904992561476150259e-01
8.923755262124889454e-01
9.909217791319651081e-01
9.833799349571447079e-01
8.054574172347650496e-01
9.898306754179903022e-01
9.710955245963719396e-01
9.359524247713703060e-01
9.911527625890503845e-01
9.883876876347790219e-01
9.154417618959954650e-01
9.913019802065312636e-01
9.905056944743360070e-01
9.852894521166261077e-01
8.787110731892116000e-01
9.848096733091432631e-01
9.905987215124295586e-01
9.919717180757131603e-01
9.915392829989981838e-01
9.908553062148869328e-01
9.917682748725223929e-01
9.852460585137164939e-01
9.858367029119207148e-01
9.921587407438554607e-01
9.907177796729925712e-01
9.910346796257274438e-01
8.500025128461217161e-01
8.877328851986746594e-01
7.616358936964506832e-01
7.873979491229445848e-01
9.463061948910872490e-01
7.509929196402251872e-01
9.896346714724737481e-01
9.918214424110142202e-01
9.914822836845994525e-01
6.984580248251051060e-01
9.922351087270808723e-01
9.790890274453641906e-01
9.857177465636632885e-01
9.885202937192963946e-01
9.018014422483335846e-01
9.099132270969960690e-01
9.914030758855038039e-01
9.802685106151484140e-01
9.896759665367553804e-01
8.180214310848546999e-01
8.092887404527879802e-01
7.148667383519182739e-01
9.178279552908699124e-01
7.860155685758392075e-01
9.837334154302628253e-01
8.583007862533558185e-01
9.791244368008549248e-01
9.305093616117529054e-01
8.612581778404071464e-01
7.414556339508585614e-01
9.864011682265206860e-01
8.071611091248560577e-01
9.755309657192352546e-01
8.843566941505263124e-01
9.929664769936333846e-01
9.845804615541320359e-01
9.827740967861182675e-01
9.905336252467795699e-01
9.751320105099525737e-01
9.905430802175925198e-01
9.918329660120466240e-01
9.905896931588757948e-01
9.919750276639793807e-01
9.557015461602752504e-01
9.935243572351998287e-01
9.244291542993218203e-01
8.128416734896970475e-01
9.920502853740268412e-01
8.754623776984785666e-01
9.946831550054332505e-01
9.814174462109008790e-01
9.927467624635278876e-01
8.674525172289652142e-01
9.748554876315830287e-01
9.929429080691036802e-01
9.921645189804534359e-01
9.515932934615506378e-01
9.914060394284839317e-01
8.413630706146437710e-01
9.909559846680151551e-01
8.958427230435999089e-01
8.871988251131761594e-01
9.925110725049564042e-01
9.909180719728354347e-01
9.921824801347923772e-01
9.079035200592373567e-01
9.221329793110250028e-01
9.917856336019488239e-01
9.903355435787695171e-01
9.280998894685134060e-01
9.878729939268280358e-01
9.899662764683944127e-01
9.838589169850886496e-01
8.487709334674675699e-01
8.677868576658074318e-01
8.156032148802693227e-01
8.580400345953484997e-01
8.298160404095795695e-01
9.907551465150504777e-01
7.751143513014310260e-01
9.890356858019284658e-01
9.892304002098161186e-01
8.605034554153182524e-01
9.902488438547979444e-01
7.827998615928771775e-01
8.662345762460952336e-01
9.932921337162138320e-01
8.203487153882267346e-01
9.258153535324168404e-01
9.888382802373301139e-01
9.542328869132135072e-01
9.234648573826578222e-01
9.049888759226569768e-01
9.910737296685958597e-01
9.909383580924390200e-01
9.916163721486221938e-01
9.029828015285241705e-01
9.935334085750365807e-01
9.770436716474406591e-01
9.896436549413959449e-01
7.626643286775545150e-01
9.348030042629738023e-01
8.892576644413257014e-01
9.912223358918041960e-01
8.539669130119617035e-01
9.911849704209682033e-01
8.221981383696688184e-01
9.866264115934042511e-01
7.369180888808519736e-01
9.918070372733176487e-01
9.724589281111847283e-01
9.546721257504063862e-01
9.937775584648134153e-01
8.852371915238503863e-01
9.911541095844003113e-01
9.936701377145730207e-01
8.680592453094564398e-01
9.907983212181070698e-01
9.919901158584431000e-01
7.933350034541524209e-01
9.918159986868849698e-01
9.909821649772231344e-01
9.407059299559642485e-01
9.921121084911056487e-01
9.927378051654234259e-01
9.060676190158398757e-01
9.879942749539722957e-01
9.393511761784885117e-01
9.796370923870234559e-01
9.912138162409058761e-01
9.858313304728999471e-01
8.353535577323520922e-01
8.761190622974994735e-01
9.873066093413379596e-01
9.373966186702180625e-01
8.171630880675047059e-01
9.837866096238163660e-01
9.924216786462251028e-01
8.626758641031888608e-01
8.750552477300085341e-01
9.930995148993007060e-01
9.878385604143269383e-01
9.924791865477298192e-01
9.907864489147520937e-01
9.938499859589638996e-01
8.692961163750709819e-01
9.908662662807266042e-01
8.492705031176382979e-01
9.907753111328787554e-01
9.170547487347882054e-01
8.978596740261206577e-01
8.231573171742274653e-01
9.881251478722088422e-01
9.954041905707957660e-01
9.925674528615953118e-01
9.916928749515214747e-01
9.957741979908990571e-01
8.411619907544234387e-01
8.425708790643315904e-01
9.806989321449270935e-01
8.768813703374497281e-01
7.977306985043739473e-01
9.905028665911451702e-01
9.386746757625726856e-01
9.102528791177983969e-01
9.915297092585958483e-01
9.892488278487979736e-01
8.458524613973936734e-01
8.473326951997945944e-01
9.901360128281714301e-01
9.821270377153490383e-01
9.910029702757006120e-01
8.266158782352803769e-01
8.108612844512446127e-01
9.714142311424383003e-01
9.898164624422588487e-01
9.909912522373622856e-01
9.918142577404414073e-01
9.761239990672315736e-01
8.250822840742457753e-01
8.034937224175944248e-01
9.833047841202877670e-01
9.772937735346787225e-01
9.602641367796350691e-01
9.924136601614325093e-01
9.830699191200712450e-01
9.668954605415368553e-01
9.930763047490873685e-01
8.060502032154013285e-01
9.913181387140277412e-01
8.677002904381403425e-01
9.870066974649124303e-01
9.801023874695402593e-01
8.270292893902688736e-01
9.329695802301263274e-01
9.916926300556937468e-01
9.915865473121036056e-01
8.226152025285083935e-01
9.852888498739094114e-01
9.924576367231560114e-01
8.683618451724521847e-01
9.233769657308026346e-01
9.915812628366923454e-01
7.187946013378776478e-01
9.767760950201940240e-01
9.826884544111431641e-01
9.304496409838298732e-01
9.777485481205665518e-01
9.918701576715570623e-01
9.918566046965295868e-01
9.912488991496702928e-01
9.832143142228800814e-01
9.703772164781634402e-01
9.829158241762669945e-01
9.920297610817635503e-01
8.060621033661690138e-01
9.922538835393188705e-01
7.610776633771464406e-01
9.937290353027642409e-01
9.899039861199583346e-01
9.687975850695290658e-01
9.928311383649098820e-01
9.870304028928600371e-01
9.911379281372192374e-01
9.917638353999513878e-01
9.906630910299822901e-01
8.870821045303290964e-01
9.910013650848886746e-01
8.474501615753042838e-01
9.917872275990027298e-01
9.800684619474929749e-01
9.749697797745074945e-01
9.923549422452749846e-01
9.883284418148542416e-01
9.809181052893654051e-01
9.564216620832881599e-01
9.939079373958384922e-01
7.955968576487628674e-01
9.918372691518755335e-01
9.916782326090765043e-01
9.937824954598404315e-01
8.161292134179942703e-01
9.912344228376754884e-01
9.914087654603449540e-01
8.115572426372690273e-01
9.883512952269633001e-01
9.779431543254394343e-01
9.919272912774319551e-01
8.579061036905616389e-01
9.917469646852248299e-01
9.934011569376457462e-01
7.553313146854786497e-01
9.915755464162545607e-01
9.914799348245629806e-01
7.724518491308541845e-01
9.891125705781078636e-01
9.907803784184376905e-01
9.516654886255178081e-01
8.296481646699804813e-01
9.906730566340093969e-01
9.925186319243239907e-01
9.924450528324805232e-01
9.874328962605090076e-01
9.893360477451931256e-01
9.919726111390501089e-01
8.266738181030204302e-01
9.890544424170517601e-01
9.909057079207326257e-01
9.877304909646370534e-01
9.926059513164448012e-01
9.925443423843328672e-01
9.783881247157862893e-01
9.871614086794491261e-01
8.774889369718910093e-01
9.879663715621417319e-01
9.471792741092870394e-01
8.905447756318840558e-01
8.936166028339125322e-01
9.339715880195663678e-01
9.928979967134134998e-01
9.221935140819162990e-01
9.924369936940047321e-01
9.680868557770175853e-01
8.822230878787903352e-01
7.423222360615936433e-01
7.891783623706445372e-01
9.027473131029353226e-01
9.896860824495562481e-01
9.728130326560389118e-01
9.775019862773749457e-01
9.217915014146846886e-01
8.727232658463442982e-01
9.882232770722335635e-01
9.909397878149329708e-01
7.955263831438248445e-01
8.838434937650563317e-01
7.682016013002282984e-01
9.647851849971947891e-01
9.820164451432334962e-01
9.669690578155276661e-01
9.812326481702585701e-01
9.444158538771719735e-01
9.855848505315372154e-01
9.755174484784105982e-01
9.363564642917392433e-01
9.918905061980621829e-01
8.231720483706795877e-01
9.911133809327645761e-01
9.433367560045881062e-01
8.087996609209257004e-01
6.359161795421600649e-01
9.853085777615153695e-01
9.906780625353861502e-01
8.941375740252611726e-01
8.567950653871030386e-01
9.889991710226435639e-01
9.909973380518327657e-01
9.912937901840273014e-01
9.914326353013613868e-01
9.922581024443506426e-01
7.325272914374238997e-01
9.908413655212334747e-01
9.946076865526640720e-01
9.844548578792514659e-01
8.810913302197025398e-01
8.553203761954085715e-01
9.850845330533709587e-01
8.522010087514743093e-01
9.768735546781872614e-01
9.897783022987250989e-01
8.863241541602218110e-01
9.850816642159391234e-01
9.924190208622223341e-01
9.791311503715656173e-01
9.195123373900997432e-01
8.664292928852475040e-01
8.560807789662019385e-01
9.943048246391288369e-01
9.855083975215952474e-01
9.931406565909157713e-01
9.853767220463995891e-01
9.935155335248145869e-01
9.896667045623688264e-01
7.539004551092427509e-01
9.884535802094102097e-01
9.909435300295097448e-01
9.928809276917450743e-01
9.375601937975212019e-01
9.906253638999099609e-01
9.869589042748736496e-01
7.654491628794253266e-01
8.349386603586086419e-01
9.555436888456279032e-01
9.912150527865766225e-01
8.753840498439998674e-01
8.888282069426854948e-01
9.757423893961699735e-01
9.147397867507636171e-01
9.878226625262620519e-01
8.855060571884897369e-01
9.918724869122235166e-01
7.533584093583797214e-01
9.873820217017733603e-01
9.891143675968907534e-01
9.936013411315215427e-01
9.912909981219262257e-01
9.904768221613305945e-01
9.548189246303800948e-01
9.774171615429891880e-01
9.901528980098910360e-01
9.904320139124743738e-01
8.621024443626970069e-01
8.225269275964881555e-01
8.147929754815029790e-01
7.627832219774060007e-01
9.892993141210177921e-01
9.195097078997274131e-01
9.915262219383104147e-01
9.905502751573984632e-01
9.912438344015298552e-01
8.010183980647416213e-01
9.334579352284340104e-01
9.907833147155202802e-01
8.414324202981935397e-01
9.876623738102848771e-01
9.025716333319919737e-01
9.927999476143588575e-01
9.773375003416632234e-01
9.285332593577237947e-01
9.928513635074975863e-01
9.907869336281562855e-01
9.903310704124547170e-01
9.677958659174464850e-01
9.495657388009950406e-01
9.876223066012645990e-01
9.903835159787295339e-01
7.946810160701008874e-01
9.369237905306109226e-01
9.884110829846727286e-01
9.934510205251343429e-01
9.924983922744317066e-01
9.901219723412677531e-01
9.909272687607260099e-01
9.832237922444887479e-01
9.909590134811996354e-01
9.927973902054720856e-01
9.907303197115658877e-01
9.916893022772633737e-01
8.572516543346573314e-01
9.302102185891300001e-01
8.664066508069612205e-01
9.024173184434699513e-01
9.924216714281954843e-01
8.187524501974909885e-01
9.864907604697904508e-01
9.667255121658404615e-01
7.853970827907125196e-01
9.920303172437712202e-01
9.906870117814396970e-01
9.906648014758908660e-01
9.022966075536480446e-01
9.913532442149418644e-01
9.912412210174226246e-01
9.926467683201253278e-01
9.863070685051746889e-01
9.297017865886859633e-01
7.595977009173263683e-01
9.909605183552960828e-01
9.918223383428402817e-01
9.744782610491813379e-01
9.845774450137719791e-01
9.911181706362786059e-01
8.248154755227389279e-01
8.313120348307484475e-01
9.908379638370176101e-01
9.359108433575715758e-01
9.925074162062805794e-01
9.932908314043785714e-01
9.923692022219231523e-01
9.906779238418965683e-01
9.839115057353844396e-01
9.926910753022964995e-01
9.929927835283293147e-01
9.916179438566535831e-01
9.813849086045289827e-01
9.796769976032474458e-01
7.584722379480057786e-01
8.522517587355062929e-01
9.696127413673378825e-01
8.657690434778476662e-01
9.894194333623796966e-01
9.919004624169155404e-01
8.250815324145999163e-01
9.913163953998120892e-01
8.590459553198586118e-01
9.921368595297073156e-01
7.524273714833704663e-01
9.905447825431229480e-01
9.922388679547764490e-01
8.140561715491343442e-01
9.940271096297120801e-01
8.237214793060860796e-01
9.892027527860813851e-01
9.883221672248664325e-01
9.228288668248834092e-01
8.731047813473735708e-01
9.870730118507894391e-01
9.587385818786857694e-01
9.922663777156115472e-01
9.914333353137642080e-01
8.192843174329269562e-01
8.449547665192176371e-01
9.883744399005753856e-01
9.915337400066720486e-01
9.911040298954084671e-01
7.867935899068931871e-01
8.875390891252308290e-01
9.793857596285804323e-01
9.891990130784065194e-01
9.543367861221577764e-01
9.918145290907514067e-01
9.910059910224290336e-01
8.015413922101903843e-01
8.212144826468372738e-01
9.910272652428981921e-01
9.912139416638627853e-01
9.459119605951887833e-01
9.913799350130677590e-01
7.870965918847753207e-01
9.907747399043880243e-01
8.101536648991014555e-01
9.872918484206063550e-01
9.937168092545693998e-01
9.846813653573057712e-01
8.891715105919647533e-01
9.929210663915830626e-01
9.477396767588059934e-01
9.926137550537502685e-01
9.910905344591138810e-01
8.796323847755934677e-01
9.898400400034642610e-01
9.907409406208375069e-01
8.600024536915100715e-01
9.915018055203128622e-01
8.980243807630654551e-01
9.911680769343491626e-01
9.907555386279247589e-01
8.800609438161705045e-01
8.291323140405557623e-01
9.907449687177206643e-01
7.875171230350312968e-01
9.589281496697656948e-01
9.924497598289069300e-01
9.915148869275580701e-01
9.887351542559885687e-01
8.368883218311267136e-01
8.863077869076971815e-01
8.755750231134022954e-01
8.356221139291569733e-01
8.679335380930385258e-01
8.936245095538809524e-01
9.910254730504530762e-01
9.840963902032012767e-01
9.918069066946937351e-01
8.522261573494636089e-01
8.031595568352507541e-01
9.922953358116296529e-01
9.921687056589985065e-01
8.718970988027079372e-01
9.733904908914976506e-01
9.846994887630892146e-01
7.584583465640080124e-01
9.910152056357529604e-01
7.309547969289071911e-01
7.829565573906307474e-01
8.215684512586388655e-01
9.762401520358907625e-01
9.914037726620029689e-01
9.252105095444933536e-01
9.846964128344397604e-01
9.922198539614464075e-01
7.765864501928978481e-01
8.221641749304203772e-01
9.905852506601966478e-01
9.931682488201667436e-01
7.007299416930459213e-01
9.845656718636032201e-01
9.168011983741849447e-01
9.247638523826661183e-01
9.913422307857692184e-01
9.070833721443780640e-01
9.916005708343234026e-01
8.326862188258388198e-01
9.911476021840801565e-01
9.544140202951445495e-01
9.907713630955043982e-01
9.943533311534388242e-01
9.917656595649009255e-01
7.614564360264700627e-01
9.906333683169660231e-01
9.933174356706711006e-01
9.810149693202353527e-01
8.438250857793270221e-01
9.896671442012668907e-01
8.984192946658059453e-01
7.872198783871895422e-01
9.914106109881200002e-01
9.911991198032756856e-01
8.968098004340319118e-01
9.885791206062923830e-01
9.928014749891719282e-01
7.948894429538624351e-01
7.158650429889712452e-01
9.728613407996580253e-01
9.908907191892343258e-01
9.910366295749161170e-01
9.921647364742276487e-01
9.917907707890574187e-01
9.893856684691535452e-01
9.752998493275700786e-01
9.906914623840791245e-01
8.466882090414199480e-01
8.555389440442144888e-01
7.879790590517190552e-01
9.840431896610426499e-01
9.017597700454725862e-01
7.697971613846092964e-01
8.550249938536859107e-01
7.902663272675374273e-01
9.790110330609614886e-01
9.906909655828696204e-01
9.878210164384209069e-01
7.911905702688238895e-01
8.845391935205361156e-01
8.526010723786159318e-01
9.586185381364353830e-01
9.888416242646169696e-01
8.196112827154404812e-01
8.467817897718152853e-01
9.850892292038543330e-01
8.882235421465976000e-01
9.661199473059585152e-01
8.890999399575714168e-01
8.118315072699942014e-01
8.017170416132897159e-01
9.612855958224657549e-01
9.886010538887263221e-01
9.761678412895556933e-01
9.910539452953883721e-01
9.869304540451173668e-01
9.910176378496581284e-01
8.561646041342808600e-01
9.937316373862045138e-01
7.875173702663658126e-01
9.925719143655852283e-01
9.907947608230309733e-01
9.828521245944883411e-01
9.926212276320489636e-01
9.776708411093050222e-01
9.329242772995808286e-01
9.913963714782524361e-01
8.015456926504060942e-01
9.909293214353727119e-01
9.908799905336774794e-01
9.646702025762045052e-01
9.923324882206723263e-01
9.881981543740937513e-01
9.910932568730822512e-01
9.577128938749008835e-01
8.288504582091046347e-01
9.881935596722856152e-01
9.908490993809153657e-01
9.921292165718456069e-01
9.742687729450425493e-01
9.916862494869682632e-01
9.889315544317150986e-01
8.548042711614044498e-01
9.928852426987838653e-01
8.946355460329762366e-01
9.921267464496503763e-01
8.292734407959001519e-01
9.920611957459147812e-01
9.919334214084994938e-01
9.908466249307051887e-01
9.836887336768892487e-01
9.909406972249024115e-01
9.775191756001659904e-01
9.922888067771034049e-01
9.841619931384177900e-01
9.860569670514169882e-01
9.898112509559630068e-01
9.910565469323012744e-01
9.932766261987320267e-01
7.330134563813108795e-01
8.233693149463396921e-01
9.831657194863235860e-01
9.931631814034082018e-01
9.909832042868643720e-01
9.465779599516022103e-01
7.815133511838437963e-01
9.858137518303518032e-01
9.017267184537298697e-01
7.981308114434240153e-01
9.940593064012728242e-01
9.938861059976159540e-01
9.882856442427018218e-01
9.907397835217452986e-01
9.183877662805109976e-01
9.920282829536287705e-01
8.624826038665482919e-01
9.924248254441251360e-01
7.722959322211213617e-01
9.889047177372993769e-01
9.910491582249141285e-01
8.350022109832857531e-01
9.915234127869676506e-01
9.811729719932711369e-01
9.863585677605443136e-01
7.377680555700557585e-01
8.611215674723723401e-01
9.876989815485021085e-01
8.546949281939786314e-01
8.471693726424722737e-01
9.229632301590711130e-01
9.908034549201356622e-01
9.914185226306809762e-01
7.999366328858259489e-01
9.885933531132922170e-01
8.647434676590670666e-01
9.839481415690431998e-01
9.910236965839823720e-01
8.791813715258240958e-01
9.907846156102796398e-01
7.959701292388212668e-01
9.897235522691945064e-01
9.905299546369763508e-01
9.919056160139851919e-01
9.558443096833506569e-01
8.447872614639799771e-01
8.815315980250355565e-01
9.914592494179003124e-01
9.873325559179803035e-01
9.386467991087489304e-01
9.911644537940726973e-01
8.133373453078376336e-01
8.558478774583132553e-01
9.803552629239530303e-01
9.743505077706129391e-01
9.928225197672273517e-01
9.766659432913742389e-01
9.922763532768438255e-01
8.021068506459398950e-01
9.851768717386276686e-01
9.918164895820900107e-01
9.794734709014107921e-01
9.425474737691187377e-01
8.137284584344234295e-01
9.859087877879146866e-01
9.743458512495661861e-01
9.917186857452965354e-01
9.182285032049944951e-01
9.876641871067952660e-01
9.922693800189258395e-01
7.657190053620918091e-01
9.472069117169743535e-01
8.828124884870516276e-01
7.698470407101464241e-01
9.758954831541396535e-01
8.538525098469664787e-01
8.622783548454444613e-01
9.928314302414922299e-01
9.824264381184673045e-01
9.928306912418684016e-01
9.554196303806390400e-01
8.838113959053462976e-01
8.728505339250637318e-01
9.911938920277548748e-01
9.923951313066493585e-01
9.762203550022097165e-01
8.350241954013575274e-01
7.967931289265848260e-01
9.923862396063531932e-01
9.886615620687948525e-01
9.916583194843129334e-01
7.552417986849577769e-01
9.775765913944456376e-01
9.896181570431847874e-01
9.813525830190866772e-01
9.897266699505987697e-01
9.407411112734531677e-01
9.847576590162331334e-01
9.913823359297266880e-01
9.865139224790614447e-01
9.794356746588703810e-01
8.136217250833897019e-01
9.868391076007325680e-01
8.304602811978426535e-01
9.417735810222487292e-01
9.336908262886434162e-01
9.913223875447916278e-01
9.169473504962613042e-01
8.026322209761755921e-01
9.908188414552175916e-01
8.606731863323114906e-01
9.439890722235120268e-01
8.594952980717789348e-01
9.795988937253051754e-01
9.903574200126783467e-01
9.851313673329087361e-01
9.862222919276752986e-01
9.910191568583580635e-01
9.800576991175298236e-01
9.911439488131930098e-01
9.931064807022760288e-01
8.312932867418031391e-01
8.994274173878634704e-01
8.342110932351268771e-01
8.986978588983396410e-01
8.657557536608586624e-01
9.783919472186319855e-01
9.911490708217078893e-01
9.919426645623031780e-01
9.915865063196517282e-01
9.862274731500157987e-01
9.942402977759579041e-01
9.915930307637458307e-01
9.672577727392598357e-01
9.920711931008471263e-01
9.846474652558253604e-01
9.913227398775272814e-01
8.470302538867899855e-01
9.701920467508264867e-01
9.908408283215294210e-01
9.795176152279803095e-01
9.909721998016518540e-01
9.854428680965153786e-01
9.018528813699053792e-01
9.905768157135859120e-01
8.760793366670067694e-01
9.771911160579933586e-01
9.918020429866895027e-01
9.916352529071200683e-01
9.910810438483949047e-01
7.739343336182564759e-01
9.017971194823026782e-01
9.895110086541185623e-01
8.712334898568433461e-01
9.910696516607666595e-01
7.887222184452749030e-01
9.838107664047658352e-01
7.965204272283701314e-01
9.883909692783265921e-01
9.042352859894560169e-01
9.920758219176173398e-01
9.912583009715643101e-01
9.917861857173521090e-01
9.926366872134262387e-01
9.892359471897442802e-01
9.161069885276752478e-01
8.880035527444584131e-01
7.209593632704653920e-01
9.588807509453937117e-01
9.787373650192128238e-01
7.677178933549623219e-01
9.918986305068759890e-01
9.910631325074974463e-01
8.720825656039604690e-01
9.764519307274908133e-01
9.772638063196421587e-01
9.919542149970095313e-01
7.553142393269015598e-01
9.828378732688486386e-01
9.575109690930887485e-01
8.064317402266756307e-01
9.737861264654417148e-01
9.909950164528144034e-01
8.209011055791453071e-01
9.913640342911894665e-01
9.929843544612348971e-01
9.853969886366812370e-01
8.515403735905562321e-01
9.842740321058408570e-01
9.913827680767542949e-01
9.456858110958578090e-01
8.596089338649763878e-01
8.312859354599457795e-01
9.877636461387949707e-01
9.907557985284709545e-01
9.893101143134743758e-01
9.917544615784257278e-01
8.683893023670689049e-01
9.910657131074015469e-01
9.922229376570983472e-01
9.905446109891751227e-01
9.163876632815916023e-01
9.870937113481625946e-01
9.493488323314703825e-01
9.911315256899662085e-01
8.127167555645203878e-01
9.912793530325521019e-01
9.919600874519981515e-01
9.914506218842676910e-01
9.072161123122248760e-01
9.898834997559973203e-01
9.907680723730316608e-01
9.760115709366939951e-01
9.938147415504668958e-01
9.905540549441774756e-01
9.533786066214887667e-01
9.929885257134462018e-01
9.918779998496263239e-01
9.914277715120531909e-01
7.841266150121992684e-01
9.854815987171215985e-01
9.880683988275670293e-01
9.908874877037581186e-01
9.791903616144267408e-01
8.645003484819928641e-01
9.921191752369997729e-01
8.710636513600277242e-01
9.924085741107001590e-01
9.913027974975952006e-01
9.859919283046646443e-01
9.911691037676600979e-01
7.992596059700680655e-01
9.918807409556869015e-01
9.908899809330311559e-01
8.065184058476764228e-01
9.875738924454549039e-01
9.342545526585569471e-01
9.790924748442713099e-01
9.937327247731603252e-01
9.312157222055239547e-01
9.917987642619452426e-01
8.112470603477529574e-01
9.125379328229690223e-01
9.933182210545965507e-01
9.915584304798612525e-01
9.820382702866300439e-01
9.912699146285854912e-01
9.918054524663252325e-01
9.935910923108492998e-01
9.866524633849244053e-01
9.916272139041786282e-01
8.316903645423034952e-01
8.569352942922613403e-01
9.777945616950928232e-01
9.923008510478179556e-01
7.786570052697564526e-01
8.088368685041452677e-01
7.806671532892368592e-01
8.084765304910643824e-01
8.082927245447862896e-01
9.792648389917205654e-01
9.860379843025632862e-01
9.919319946141628153e-01
9.907757068278991719e-01
9.796355890040118197e-01
9.907143929300511465e-01
9.734511880072427292e-01
9.908190670550987011e-01
9.368513052288213183e-01
7.663754766988974954e-01
9.245745536329894598e-01
9.908423550700438120e-01
9.813600633550710883e-01
8.487367354017258947e-01
9.922505143659736682e-01
9.410143227722943537e-01
9.903106219355922724e-01
9.925908629334012634e-01
7.921653044632136487e-01
9.910006974803972080e-01
9.894695934691047912e-01
9.494892246211845688e-01
9.218452665840453086e-01
9.920705065375123866e-01
9.846283563203701572e-01
9.919809835981516777e-01
9.939770431036746290e-01
9.824284133497870330e-01
9.833244446919049420e-01
9.247208637780557350e-01
9.922062039634121922e-01
8.805495429677778763e-01
9.909013599851276277e-01
9.854715261482231980e-01
9.177831345056431944e-01
9.921804811679189040e-01
9.918855503916712557e-01
9.924668817207809024e-01
9.406845492287760901e-01
8.569308659346006607e-01
9.788622535337936359e-01
9.860324510549827171e-01
9.856793792154769918e-01
9.916286583118921749e-01
8.968928905884435698e-01
9.866218653196149324e-01
9.914741927935944998e-01
8.638655464531577177e-01
8.412899934017303849e-01
8.411975455293876358e-01
9.633398654919242965e-01
9.914736319985368862e-01
8.514317253622312176e-01
9.248497698584976501e-01
6.954885323623039017e-01
9.912075829429224383e-01
9.092428842294091318e-01
9.909730136383505528e-01
9.918373701369819218e-01
9.326145439134237991e-01
9.912808235835626203e-01
9.918164244483851366e-01
9.916492609385555435e-01
9.736844474552570627e-01
9.838839300860150461e-01
7.112430214154520369e-01
9.925779730135404488e-01
7.322842069659214470e-01
9.931118397595408709e-01
9.907443307074548233e-01
9.778069372672240078e-01
9.924119397116109020e-01
9.907087437874499969e-01
9.923887205373180809e-01
9.919990157608298276e-01
9.919237521826843595e-01
9.926775574930272183e-01
8.637662734732722836e-01
9.853064827142821169e-01
9.892162687436298896e-01
9.865755993202457441e-01
9.916836796481299787e-01
9.906610893695743103e-01
9.670797980121668136e-01
9.891413191161197993e-01
9.928375367155409803e-01
9.755671607151404912e-01
9.790681691700421352e-01
9.877240633786048551e-01
8.065726285696070974e-01
9.913803950902106976e-01
9.914380630773704794e-01
9.905842164059588395e-01
9.507605771703643294e-01
9.920634038555153911e-01
7.578069517965403401e-01
8.867206069586804906e-01
9.908546937155117140e-01
8.748082171654972816e-01
9.916953373369128411e-01
9.925973489889906576e-01
9.899966595080065268e-01
8.898159625930838201e-01
9.907572637233992285e-01
9.905916163125911833e-01
9.780913700577412717e-01
9.907405389282378794e-01
8.422516869120439953e-01
9.905643582575585082e-01
9.274996251950994308e-01
8.269104700797426100e-01
9.883336482095437248e-01
7.265270318496444002e-01
9.724833180775941388e-01
9.886124092753867387e-01
9.917688107526758667e-01
9.839168415218667585e-01
9.922801957209623769e-01
9.825400898624394586e-01
9.797621241311730289e-01
7.024947485828838545e-01
9.886781250777521013e-01
9.908959794657065112e-01
9.891301339146628679e-01
9.907025644672216025e-01
8.396471566860959079e-01
8.808690064356328175e-01
9.906232086899244837e-01
9.886602293374308070e-01
8.961422766685657182e-01
8.361081064874120727e-01
7.535227640187520670e-01
8.698768446016533762e-01
9.918420507175667034e-01
9.916942513360251787e-01
7.567668769834710041e-01
9.839144191341696599e-01
8.053026649153723904e-01
9.907299067816855986e-01
7.967467042904726737e-01
9.849706476664908950e-01
8.035826032334243418e-01
9.820403948856476495e-01
9.878509988129153818e-01
9.916235577239311816e-01
9.856022864484345059e-01
8.734809484496924847e-01
9.683759271872582897e-01
9.914339975652232129e-01
8.364297076129810771e-01
8.705907928160890874e-01
9.909735681257734186e-01
9.910696694217491221e-01
9.916875875415294139e-01
8.530530252829640059e-01
7.834925851347116499e-01
9.846517688238799471e-01
8.534718196291739556e-01
9.906234450891607812e-01
9.038917487200089917e-01
8.698085701726995245e-01
9.938187869282301135e-01
9.910915380829342647e-01
7.980117524744654300e-01
9.834923346192298022e-01
8.360226765288860662e-01
9.873316291995887228e-01
7.622277991055572688e-01
9.917804054864430841e-01
9.872463438952155945e-01
9.917694837899917459e-01
9.916305047411139162e-01
9.893387678994641776e-01
9.886994880572580469e-01
9.888870414476186310e-01
8.175525783328485563e-01
9.882183036487699468e-01
9.912328040329818624e-01
9.910535636345476629e-01
8.335716906775140211e-01
9.905561523980367378e-01
9.908774733147692748e-01
8.620285496431706607e-01
9.917174316218952956e-01
9.823575882305856100e-01
8.827368567637015051e-01
9.942827462625384305e-01
9.874607494637400729e-01
8.252374325335991578e-01
9.915414272112371696e-01
9.919452642360172545e-01
9.456732062420941665e-01
9.241342273728839762e-01
9.464471491255594948e-01
9.907714583119516805e-01
9.905260049026074487e-01
9.726151272092347089e-01
9.776299301776883999e-01
9.921582802665906975e-01
9.742825819736267157e-01
9.918880148241917549e-01
9.745688339834897018e-01
9.903356209417655265e-01
9.906503208159166407e-01
8.428297629828664927e-01
9.396994619221588074e-01
9.915830626572689210e-01
9.799549784736296676e-01
9.391017205595266759e-01
9.845292240680103557e-01
9.904636042496660631e-01
8.629679123962297194e-01
9.763493153955266068e-01
9.913074278063461753e-01
9.905659946553768691e-01
7.731623167054157975e-01
9.893056832212897556e-01
9.892935113526413193e-01
7.886603450273289573e-01
8.541992940553495561e-01
9.835165374324189580e-01
9.818111864574534664e-01
9.901847449430575265e-01
9.897801267243677703e-01
9.054021098975303383e-01
7.269643455329037884e-01
9.461924923808179289e-01
8.774059862610696925e-01
9.256846840423460510e-01
7.889859910486451966e-01
9.897202665405667732e-01
9.902804074892439523e-01
9.822210560907846943e-01
7.676636668198006941e-01
9.883923441217283834e-01
9.855240992557721125e-01
9.676046894076761884e-01
8.797484962400800024e-01
9.910905778335107330e-01
9.909468204301309369e-01
9.833723311282756008e-01
7.284132001860088579e-01
9.919170532126400097e-01
9.915005117534406720e-01
9.905867615695630457e-01
9.829751220016859081e-01
8.326442954979358380e-01
9.928101159781135276e-01
9.774509048617529006e-01
9.608957760218477251e-01
9.924320486589487400e-01
9.868871968800293493e-01
9.911597971288298448e-01
9.917988157541814953e-01
9.792869122279825866e-01
8.106341280819365780e-01
9.910456913811976909e-01
9.917891676647274668e-01
9.725349157934775057e-01
8.210587109120411897e-01
9.915250544293371382e-01
9.952383802786364253e-01
9.918010380547699345e-01
9.823485799826693343e-01
9.921620594383059322e-01
9.875097212581972483e-01
8.314798373278772248e-01
9.292465077138043483e-01
9.917448594009420360e-01
8.750798780386453979e-01
9.908234546782738184e-01
7.772090391465358294e-01
8.128433418801288557e-01
7.843614779572238849e-01
9.899420766215514256e-01
9.913368088176116588e-01
9.907527659642142437e-01
9.859316110625300222e-01
9.890640304608691036e-01
9.929325317154075181e-01
9.830575033322443979e-01
9.857262440866034758e-01
9.905294263720335612e-01
9.844490720249418070e-01
9.917360266433253857e-01
9.749322886211831962e-01
9.892720245931635459e-01
8.830070871682713651e-01
9.925167453472922841e-01
9.916263249402592628e-01
9.911101745184534018e-01
9.911533331521076295e-01
9.868139849879717929e-01
9.864529463929818665e-01
9.829397053686539376e-01
9.037110703478795637e-01
9.189637605785422325e-01
8.868837993830218647e-01
9.906522929973800018e-01
7.661605358372658436e-01
9.888167431889746117e-01
9.904595377369819209e-01
9.874433971539247068e-01
9.828729775604955199e-01
9.806675087020148007e-01
9.887567953271091392e-01
9.905710361430598576e-01
9.906965888204595228e-01
9.465243223972971132e-01
9.860618776317039424e-01
9.190089604951749980e-01
9.861921597295608688e-01
9.935102375366126060e-01
9.910346709842944302e-01
9.913140962361508546e-01
9.923067415797927060e-01
9.751258423947968268e-01
9.153926316800137242e-01
8.333857659695178555e-01
8.295030179875095833e-01
8.461921815253747869e-01
9.079474942177798713e-01
8.902800908455067441e-01
8.630973544303712774e-01
8.530793238844454063e-01
9.462851797182383340e-01
9.470181416053016221e-01
9.069922347859642464e-01
8.709020880666417108e-01
9.070772671396543085e-01
9.927154987956050558e-01
9.905979681984097285e-01
9.934570690495708734e-01
9.919973973697360226e-01
9.644596797069148186e-01
9.372096006513728206e-01
9.326924830601154293e-01
8.871098443268202738e-01
9.847409057627938278e-01
7.550807325305013418e-01
8.349340483489317011e-01
9.931481153432580866e-01
9.914593176890904580e-01
9.859831234097564678e-01
9.869687656186608704e-01
9.920283267496942115e-01
9.059403721226639838e-01
9.925963556743010452e-01
9.924512029838462590e-01
8.230738006445112998e-01
9.201906817935020522e-01
9.468579561517558307e-01
9.858369147277855626e-01
9.813576212306002189e-01
9.683900013316144584e-01
9.080252574070251104e-01
9.908673279196033024e-01
8.947536306285054364e-01
9.458401466606850549e-01
7.744651087634258912e-01
9.910869254410007434e-01
9.907766759827528746e-01
9.921566363336312699e-01
9.888724431435302886e-01
9.911208351310529796e-01
9.914384310224773067e-01
9.905079979016403469e-01
9.918676295769239815e-01
7.516566792557848320e-01
9.856409893229939323e-01
9.907385049266580479e-01
9.922506139902697031e-01
9.911310271387083759e-01
8.250391100313569925e-01
9.062438229039855297e-01
8.378351108284363136e-01
9.931135965001982591e-01
8.352182028023370508e-01
8.872736851603278962e-01
9.901233645284182039e-01
7.569995872304903228e-01
9.878311122057313876e-01
9.919907989257448211e-01
8.192975953417500623e-01
9.406684811185015427e-01
9.910063095494999752e-01
9.311565397217788087e-01
7.631025581832979743e-01
9.929210089138078565e-01
9.778529168299747720e-01
9.855593965038487170e-01
9.469455071309487160e-01
8.101241227085608232e-01
9.883336132581160838e-01
9.876150642346432917e-01
9.912829777747721449e-01
9.916279161269979658e-01
7.754734779665359845e-01
9.908235009326433751e-01
9.914096076265660473e-01
9.874290594539141264e-01
9.875442651916138681e-01
9.935948954368020170e-01
9.867140738128300503e-01
9.909187277768322089e-01
9.910024601544797918e-01
8.450729068815157063e-01
8.283066403511030185e-01
9.908341870478468705e-01
9.564412580657661866e-01
9.886853188040382046e-01
9.906822733960191085e-01
8.547686103726175322e-01
7.969949126736372014e-01
9.549185686320297295e-01
9.895881936745108964e-01
9.926098052561435070e-01
8.660409709823976288e-01
8.246710569391166867e-01
9.834703179495428715e-01
9.920360978280343689e-01
9.791136308036599845e-01
9.788104449840250298e-01
9.747365460338069942e-01
9.892918456628302382e-01
8.442237734501365498e-01
9.911799337477574801e-01
9.714059893764299680e-01
9.908636098778186296e-01
9.921064245496719058e-01
8.558356049000377386e-01
8.616168721460071289e-01
8.097982488728200368e-01
9.915569527151300022e-01
9.906374275232221471e-01
9.908523073093874478e-01
7.571657333782517707e-01
9.777726895335517865e-01
9.546246245842268108e-01
9.687562978831270044e-01
7.969445210421131076e-01
9.905268737648329491e-01
9.012934148271505297e-01
9.303163528478879396e-01
9.907660119624077666e-01
8.713665904221392644e-01
9.698921238211301032e-01
8.735558747447924599e-01
7.248061678953324760e-01
9.904481311900765750e-01
9.918955677501472001e-01
9.072145587425113344e-01
8.398764547590845675e-01
9.917639201873821309e-01
9.493776807585572186e-01
9.911835478740274041e-01
9.887038219686397067e-01
9.907587752726306762e-01
7.663829029284241479e-01
8.112742548782053698e-01
8.466563920680689748e-01
9.916799363891538599e-01
8.090385400920383496e-01
9.870734550836495202e-01
9.930620964095354664e-01
9.918570719066581720e-01
9.957511138117399740e-01
9.918313643056544393e-01
9.917733523635834381e-01
8.142284592173560931e-01
8.982609564504525634e-01
8.056425517417756810e-01
9.765145086411587405e-01
8.573042671127194536e-01
9.926390452154284505e-01
9.905466668752394011e-01
8.451115956204240387e-01
9.887176405306657978e-01
7.907095230877582148e-01
9.511287945100519448e-01
9.834997542851930952e-01
7.642391123887546378e-01
7.246967024320887241e-01
9.441957279493348176e-01
9.922593924084449624e-01
7.823014982134000039e-01
9.918639216846386608e-01
9.921241443867320209e-01
9.931450787444822126e-01
8.022711357967657886e-01
9.852556028930626875e-01
9.936370880817514406e-01
9.923898925724790043e-01
7.744727823283447110e-01
9.916012520617225601e-01
9.935722053899139761e-01
9.845688336777672633e-01
8.669500430694845328e-01
9.349906253323849725e-01
9.458271107913966969e-01
9.899759747397365306e-01
8.637321175750931612e-01
9.724899333576211280e-01
9.856293589845670500e-01
9.866891040452634432e-01
9.917362609213014046e-01
9.915522615036874710e-01
9.911027065346640352e-01
7.596955785117819326e-01
8.337563223492528985e-01
7.985802224737079680e-01
9.906242365822212070e-01
8.718655314906755827e-01
9.913928250687089605e-01
9.886309819823337897e-01
9.917692400375471840e-01
8.089801779687670891e-01
9.864423989566302176e-01
8.835766090628344172e-01
7.791785034903810914e-01
9.900342521258095330e-01
9.921536515514367549e-01
9.882141759294938987e-01
9.926471081614953729e-01
9.886396223153774976e-01
9.925915796221429499e-01
8.782611912712638969e-01
7.463673202690639386e-01
9.904783644675025922e-01
9.924429039291190469e-01
9.884363637381110568e-01
9.881091832781662143e-01
8.337434682830185961e-01
9.910224638220381799e-01
8.544146629423469141e-01
9.479710740742899322e-01
9.928886390455351485e-01
9.908625919783453639e-01
8.824318031816017482e-01
9.890827432510691519e-01
9.433262433523782464e-01
9.926387438290792398e-01
9.907739535119527430e-01
8.338422301533503500e-01
8.379059224612981360e-01
8.696479757711638170e-01
9.587131807807133255e-01
7.908286969171386405e-01
9.764292729051052833e-01
9.906239197474562275e-01
9.021441071477773743e-01
9.013577216967155747e-01
8.566166931191071532e-01
9.910674453576180376e-01
9.895938877675555245e-01
8.132613472886747186e-01
9.920953535171898041e-01
9.891062049943339929e-01
9.917262602799578053e-01
9.907582009719624327e-01
9.430875619932174159e-01
9.911490844582844240e-01
9.878361211877680903e-01
9.931056127186791427e-01
9.939126600518113364e-01
9.814100793668384393e-01
8.685911663455985199e-01
9.314597215971583966e-01
8.791981445717453880e-01
9.805341260559569116e-01
9.847603034374456943e-01
9.929031449341519933e-01
9.887351063433491571e-01
9.852114923586285933e-01
9.909347252203902778e-01
9.918797364374702941e-01
9.867844434895461925e-01
9.930590695333547657e-01
9.879007106148769424e-01
9.915331634709882991e-01
9.867984103196701939e-01
8.831191419783508412e-01
7.957777995822832295e-01
9.920653773232083195e-01
8.831062697757133817e-01
9.510920420848609780e-01
9.921440820409337391e-01
8.488642269420135777e-01
8.827722838795667437e-01
8.896420690597421910e-01
8.510067871518953719e-01
9.922753695526285167e-01
9.912959416655059419e-01
9.698122314632978691e-01
9.795713415966585957e-01
7.691239429006813122e-01
7.800520546980895809e-01
9.909962908950024074e-01
9.588308368127596015e-01
9.912731972797396152e-01
8.649167621601532296e-01
8.657928534353208638e-01
9.250352203513199090e-01
9.938241544281527506e-01
9.904061433107577139e-01
9.910188522865017724e-01
9.903762054594313913e-01
7.750795760033539761e-01
9.641052575551399828e-01
9.897799971983545220e-01
9.934592552961679646e-01
8.542531288246152377e-01
9.859622788553940032e-01
9.911259780804314579e-01
8.034105059313253472e-01
9.925039360191602045e-01
9.318314046933667827e-01
8.642358635108998710e-01
9.887941630514409663e-01
8.540746446168321349e-01
8.044543795202308001e-01
9.906898771606598153e-01
9.790223340461052803e-01
9.919637845600139947e-01
9.816529699810102594e-01
9.034002989411735740e-01
9.888289702532185865e-01
9.906946540050767247e-01
9.908822416349806206e-01
9.940319077920970470e-01
9.909470895424380421e-01
9.800457833689606435e-01
9.924076627887016278e-01
9.912937750903674239e-01
7.755878781788787535e-01
9.926841008061155769e-01
9.683697730265454773e-01
9.930799260285601004e-01
9.924370997857678844e-01
9.821395806007984230e-01
9.877128338292042731e-01
9.157109214273932984e-01
9.893161018384231120e-01
9.847571423860447259e-01
9.089888553153671058e-01
9.910844717156125361e-01
9.906945444606654050e-01
7.853067073140438392e-01
9.885508235496308638e-01
9.918852570491425436e-01
9.912689984388545206e-01
9.914713134002954842e-01
9.921478069157159130e-01
9.923956590558402624e-01
9.856461481425461413e-01
9.916187325617954462e-01
9.172359661482133442e-01
9.844368317653927614e-01
9.920887368631857717e-01
9.896782878723857646e-01
9.932128877550729928e-01
8.031851642945411207e-01
9.908772284964386667e-01
9.923829468843711199e-01
9.829224017241503519e-01
9.897814557997156593e-01
9.768528071405646607e-01
9.912746099437657055e-01
8.172601238159297177e-01
9.929769073318918116e-01
9.913321110718593676e-01
9.924214028133048204e-01
9.899540346845109307e-01
9.904853769865574753e-01
9.841685933393926611e-01
7.614507879436462900e-01
9.262202547663734853e-01
9.916112357231667840e-01
7.626110217436130601e-01
8.016792088001870598e-01
9.868971331498008759e-01
7.837487648557670550e-01
9.712247225726475808e-01
9.844953871392181366e-01
9.833694828894306017e-01
8.898131092926128138e-01
9.878839543313664429e-01
9.121213065277403720e-01
9.917457958380564431e-01
9.189515280070268410e-01
9.030173754589194690e-01
7.495792293659643279e-01
9.588168810964782240e-01
9.899113955770789675e-01
7.648247920110662346e-01
9.785579318955089922e-01
7.775365980286745859e-01
9.892310444244738488e-01
9.831666082875764046e-01
9.773815202216850073e-01
9.888609348066385030e-01
9.926029095732781249e-01
9.851099156171424509e-01
9.442870132760992075e-01
9.903760953954522384e-01
9.899515829056495519e-01
9.900590139580078830e-01
9.877920652489391440e-01
9.759621731554019020e-01
9.917765209847484442e-01
9.923727514234448321e-01
9.900596749887297099e-01
8.244423824984912219e-01
9.848482196644278153e-01
9.800987192126552339e-01
9.044891869180499144e-01
9.924673600136656448e-01
8.035888874094636591e-01
9.916024700721716156e-01
8.722844795302714394e-01
9.916390645287038730e-01
7.677026969698831360e-01
9.739368742452740868e-01
9.791994979306227753e-01
9.904857422288108060e-01
8.087467688517563369e-01
9.935973800472476247e-01
9.907266190110932680e-01
9.909936686126743499e-01
9.898599741505139660e-01
8.151563494280003042e-01
9.919201656256018129e-01
8.597085182394563763e-01
8.287563537126614310e-01
9.884820355632417677e-01
9.908207278876319801e-01
8.856793830751559238e-01
9.907698983487732702e-01
9.907781899732047703e-01
9.929621574148362884e-01
9.914638887844811066e-01
9.912697191737038782e-01
8.631739412049224125e-01
9.908102954683819519e-01
9.858523836328483281e-01
9.934463531874262454e-01
8.124981200568841544e-01
9.763749548952352919e-01
9.906667235063658650e-01
9.739402491409304696e-01
9.855432361663494234e-01
9.556997518471963549e-01
9.906956115948855057e-01
9.913144137110931897e-01
9.908356471257118159e-01
8.407594540010278061e-01
9.914642174004855146e-01
9.909676548431139986e-01
9.869512194029350649e-01
9.917825056086948532e-01
9.882909636033500034e-01
9.865009411255005745e-01
9.817316738059029824e-01
8.331567310589257369e-01
9.813779375785719461e-01
7.734076717095447195e-01
9.886055456987158374e-01
9.769186312963333840e-01
8.440244658011011314e-01
9.487903842178043723e-01
9.900744322708365797e-01
9.910861567705308017e-01
8.429547397596810487e-01
9.910889278274684910e-01
8.030383475736373455e-01
9.399191325238921424e-01
7.901497163514186184e-01
9.914098745003709912e-01
7.444748696825701506e-01
9.894697323480434736e-01
7.724205998585296218e-01
9.917890343741031511e-01
9.824084251383489175e-01
9.885917699617831067e-01
9.877283369583900186e-01
9.810403398586419188e-01
9.889639772803830997e-01
9.880982145502138492e-01
9.916066995754785340e-01
9.402688105707697197e-01
9.928845870374336524e-01
9.915296085796209136e-01
7.944309891101013488e-01
9.909192070733757740e-01
9.809222839671810634e-01
8.599138318594199415e-01
9.027972914544986072e-01
9.061672455430616058e-01
9.905383557848422837e-01
9.912759547375857849e-01
8.998072950721253127e-01
9.889336598388386301e-01
8.992067237793066603e-01
9.916581816322481702e-01
8.925873332798177628e-01
7.560301934530616608e-01
8.677829839695854197e-01
8.818699899749911086e-01
8.402887106147641783e-01
8.703782521288192520e-01
9.179001882928431444e-01
9.236029145761479597e-01
8.962079496498192022e-01
9.818855701824021898e-01
9.870022485906876364e-01
9.319020177981417463e-01
9.866290678559245242e-01
9.914884671703231289e-01
9.914781549690695472e-01
7.999418556546599168e-01
8.595492950125480647e-01
9.894931459485161174e-01
9.917712013732031817e-01
9.910454357699696182e-01
8.841805416726324918e-01
9.883967475127228841e-01
8.950589616552149241e-01
9.797065671851176161e-01
9.864997836300246625e-01
9.899165243196885733e-01
9.860670777313117474e-01
9.917458647182614273e-01
8.485279345052179067e-01
8.475063579388117940e-01
9.920605965461427589e-01
9.910979151657597352e-01
8.983536589830558583e-01
9.914341555285591800e-01
9.927762717391681591e-01
9.922633366071941241e-01
8.721056809364247098e-01
7.989618716561228684e-01
9.919868447575657111e-01
9.784799143368809737e-01
8.435208648758405481e-01
9.790869536908510806e-01
9.916071049287985550e-01
9.899398198849229669e-01
9.930594953036419037e-01
8.829774173869419096e-01
7.917675171759424035e-01
8.122212934119887873e-01
8.608790015931730988e-01
8.600296617741499672e-01
9.798293176814354410e-01
9.803337356502894728e-01
9.808290142446415283e-01
9.932796062140488713e-01
8.405414008803819836e-01
8.945590026990809518e-01
9.906141806822242879e-01
7.758193091336423874e-01
9.854485174504206135e-01
8.816876925685293021e-01
8.537955575440883127e-01
9.809166079523164994e-01
9.900451095361013643e-01
8.697918880994524038e-01
7.477378188421121008e-01
9.918562732857579833e-01
8.635488995376878751e-01
9.796013288884957149e-01
9.920371484364289838e-01
9.028899585348525436e-01
9.868624371171437204e-01
9.369711895862556927e-01
8.422507157887069162e-01
9.869021295089729362e-01
9.365857835009473442e-01
8.527080437204386243e-01
9.920764757511461029e-01
8.240428734126628019e-01
9.796382077481440298e-01
8.150105300720773549e-01
9.129105133647286152e-01
9.875212130158904644e-01
8.894968751099960880e-01
9.911025263307325917e-01
9.757854092436423210e-01
7.619126478445195083e-01
8.257138631913469862e-01
7.606710129267904019e-01
8.070718352780785754e-01
8.174223855387580118e-01
9.918979142153446782e-01
9.915757357576092668e-01
8.958350031392173785e-01
9.756260853980397441e-01
9.486087748083842364e-01
9.751144400394607947e-01
7.327797563192630648e-01
9.868023639109210210e-01
9.914119648920550754e-01
8.181985332689460932e-01
8.463428910461339161e-01
9.895354039836085080e-01
9.858662647210780783e-01
9.910172888422021931e-01
9.927306613173632055e-01
6.908754799730567608e-01
9.888219495628600697e-01
9.925494051315338906e-01
9.915652973680908477e-01
9.909102970110229558e-01
9.522343235529758809e-01
9.872494191098912797e-01
8.159344517229076832e-01
9.919070179362842188e-01
8.365957241364245789e-01
9.909275032171881437e-01
7.510309968108749290e-01
9.871595712995149263e-01
9.927284037220671653e-01
9.923472992550642635e-01
9.909294138855408995e-01
8.539494654526009754e-01
8.712199615806905939e-01
9.693365678364079807e-01
9.193324774351973039e-01
9.857754063738142225e-01
9.924356600421714303e-01
9.909981323425033350e-01
9.919473556487473642e-01
9.900640400690914333e-01
9.920798399718312455e-01
9.909290490327768985e-01
7.375830116323749408e-01
9.401584614774728399e-01
9.860610408969802121e-01
9.265004554801028469e-01
9.923684326707331582e-01
9.765512528601794084e-01
9.733637669057231268e-01
9.910357666701274937e-01
8.483166339603473993e-01
8.610422162114778066e-01
9.924318022620568502e-01
9.770044807562425770e-01
9.938454389753637042e-01
9.918913014659237470e-01
8.104347917138878810e-01
9.718316650263230105e-01
8.337067356165920318e-01
9.785608184673793009e-01
7.388567068333740107e-01
8.866279693152656627e-01
9.860858147862048284e-01
9.912539135208443541e-01
9.840837282327056235e-01
8.410105198297247453e-01
8.838891052195514408e-01
9.905259541648430144e-01
9.918369521938120714e-01
7.889255888786855797e-01
9.850966184949174753e-01
8.333379479313379745e-01
9.898349815551898967e-01
9.906731651852094256e-01
9.456873688260730715e-01
9.906953254217732985e-01
9.924825694312809921e-01
9.915652781725313725e-01
9.931311362028039103e-01
9.234678984348364539e-01
7.073055439797839572e-01
8.619019124518417785e-01
9.908072613243888993e-01
9.906379520784617254e-01
9.954437652214501719e-01
9.908663556194848843e-01
7.490069438352631170e-01
9.400964870712852361e-01
9.917526944104249065e-01
8.626846815487493325e-01
9.869256087796721699e-01
9.763203382990189860e-01
8.198436160706256137e-01
9.934879436725648771e-01
8.641805070702486269e-01
9.923295347118900045e-01
7.564979464024159661e-01
9.905048426391755978e-01
9.569835529112820094e-01
8.317592775036598551e-01
9.878114866083197443e-01
9.770572047300359886e-01
9.894269795183522342e-01
8.562441230464485908e-01
8.336276393469361778e-01
9.812198095644789619e-01
9.546669109763959993e-01
9.920685565168123610e-01
9.454985835183407072e-01
9.918043751978385947e-01
7.908206104024437799e-01
9.941222414638842819e-01
9.714446388124902132e-01
9.862063819214489380e-01
9.910492111359576750e-01
8.636265906532566428e-01
9.357960171485283363e-01
9.732473351210030321e-01
9.884781418881732895e-01
9.621980357969903697e-01
9.920374063670643894e-01
9.929752198086633230e-01
9.140859173777111657e-01
9.925408080299922275e-01
7.929896071293187632e-01
8.573144443232588729e-01
9.935201919045211216e-01
8.459179749920433533e-01
8.931046134611329013e-01
8.378457933987581985e-01
9.921779077335594055e-01
9.939228341125443400e-01
9.379274513387079182e-01
8.470591442525883252e-01
9.908028901925037824e-01
9.925558173975367326e-01
9.272767569702167201e-01
9.912170773695120340e-01
9.892459725816831195e-01
8.265259053187594684e-01
9.874474417837467710e-01
8.844303123835398628e-01
9.927738998825377248e-01
7.524579466975349629e-01
9.918292282465871468e-01
9.584616418930274051e-01
9.917582721794040435e-01
8.165102335021814373e-01
9.905195823845499570e-01
9.908916593442661513e-01
9.909366591820936154e-01
9.667122557613447853e-01
9.931366212040367847e-01
9.873830758709297717e-01
9.332782029071102770e-01
7.809685326450274134e-01
8.259878524132671096e-01
9.911985903318082380e-01
9.805950627726229829e-01
9.130051890187642627e-01
7.847072290965737551e-01
9.893168450220035659e-01
9.917298440317759978e-01
8.650635026216005885e-01
9.765063899002747183e-01
7.711862388478922803e-01
9.873941688375146297e-01
9.873556707311953451e-01
9.914387540035785040e-01
9.153269007675226554e-01
7.528611594590508549e-01
9.480819896312211448e-01
9.405237480547038453e-01
9.927149979450535788e-01
9.477103822583100579e-01
9.909427204556706670e-01
9.769906998004621590e-01
9.847012155797305599e-01
8.724956788788278406e-01
8.016101069569235849e-01
9.932911219574621642e-01
9.430032676427411165e-01
8.874751284745364677e-01
9.919492252835520052e-01
8.242281298853242344e-01
9.930109227379599890e-01
9.534120338879045198e-01
9.910552905467127083e-01
9.017750726692332908e-01
9.912680749333793173e-01
8.496465039048253232e-01
9.923810825927213974e-01
9.920354185484864251e-01
8.274806716192654177e-01
9.817098204985312826e-01
9.908856073302680922e-01
9.653435691861790291e-01
9.175661980186647915e-01
9.917085825615608030e-01
9.844481526902061352e-01
8.971235119265184021e-01
9.931833870213895299e-01
9.863798777246745031e-01
9.901015515115347831e-01
9.913484089838103808e-01
8.210816671497980224e-01
9.911918413826387164e-01
8.044725384783322220e-01
8.183745317547506115e-01
8.619671988856549838e-01
9.821866703721223724e-01
9.899353105485293458e-01
9.909053349444671976e-01
8.062452532170125696e-01
7.656943989116471450e-01
9.935951746518258965e-01
9.884698339711286419e-01
9.805322510907854561e-01
8.825877668828450151e-01
9.915801729858551017e-01
9.911350627362739418e-01
9.586897437370149877e-01
8.726060712458488799e-01
9.783157145923484510e-01
9.800967032469724005e-01
9.908160170630659902e-01
8.861723029880742564e-01
9.916936011227052150e-01
9.908621430895472315e-01
9.907064450121529919e-01
9.921279085070611181e-01
9.913942769642416497e-01
8.205944164914117378e-01
9.767791226810293992e-01
8.853368574441978778e-01
9.397567535015652895e-01
9.344883195106895579e-01
9.926640731223173031e-01
9.922319640376429106e-01
8.307934206915539299e-01
9.913753289304799710e-01
9.923358522810676874e-01
7.764698632455363514e-01
9.911170918566876153e-01
9.906821830055344558e-01
8.018101480465922304e-01
9.858403744466331942e-01
9.909029989992793608e-01
9.228981746121263097e-01
7.826743392550197242e-01
9.077854964661616899e-01
9.855866621853526244e-01
8.020341347159367640e-01
9.913463441047890568e-01
7.877810253393229267e-01
9.904951146425626796e-01
9.906719431076040916e-01
9.923616543460073158e-01
9.762990167044051093e-01
9.916223308208448328e-01
9.888385013043931027e-01
8.397977080595395716e-01
7.938066186736808527e-01
9.803944340238278654e-01
8.325157431296753563e-01
8.858786754130972829e-01
8.544990447366167530e-01
9.897232209742227171e-01
9.882695550236111348e-01
9.764878897618476383e-01
9.907542259849478894e-01
8.215721663341203351e-01
9.785012568709111624e-01
8.319221363578553907e-01
8.654093243248404121e-01
9.838633553800671949e-01
9.757278804232527580e-01
9.894061478613055405e-01
8.801901205012906404e-01
9.225155793720035691e-01
9.913716700453846231e-01
9.908913221551524098e-01
9.915676021847422694e-01
9.908089098242944814e-01
9.864685083493418549e-01
9.497722270023002400e-01
9.195298103818591029e-01
9.768161745884342828e-01
8.207973555486345330e-01
9.917419482226382810e-01
9.910127934358898827e-01
9.782559217442839961e-01
9.883966669712415110e-01
9.838201464664442231e-01
9.919392491388540067e-01
9.509022235035151649e-01
9.925226805052175250e-01
9.918272119541490239e-01
8.074376266480195463e-01
7.975532068101928163e-01
8.911445081410128699e-01
9.843447088991622573e-01
9.905804400270480370e-01
9.498432988682086187e-01
9.933001921585125071e-01
8.885224305692219771e-01
9.914001223848811772e-01
8.197366796284557555e-01
9.892545118869586762e-01
9.735725068735554544e-01
8.966113008917089289e-01
9.916518617513457867e-01
9.889419188208640188e-01
9.116817283845916053e-01
9.927128210568043620e-01
9.910364487767326924e-01
9.918240527017211372e-01
9.916361645595563878e-01
9.908015977494341042e-01
9.909544858679422141e-01
9.796116562803188765e-01
7.638167131715638547e-01
9.860837354168958679e-01
9.917279426866090208e-01
9.812686191064901031e-01
7.751908259076566443e-01
9.905584629131422014e-01
9.924533379224338425e-01
9.910952483298836047e-01
7.123070082329869823e-01
9.925222363860274344e-01
9.490327563506359976e-01
9.891262778406340050e-01
9.457928835284178382e-01
9.737524385540101690e-01
9.932904502085934118e-01
7.909789415491637055e-01
9.911010082492749396e-01
9.398112941611830307e-01
9.881911116095243308e-01
8.918322626651480345e-01
7.834764349859612009e-01
9.903356018221152191e-01
9.910645511651092754e-01
9.738772464487052138e-01
9.858101345597534149e-01
9.852412541637941557e-01
7.413245772718978222e-01
7.510427487297585136e-01
8.919078197168121003e-01
9.926489983583791643e-01
8.169856182131209899e-01
9.006089785528639258e-01
9.912574559640487948e-01
7.917338222113878832e-01
8.960317519953772125e-01
9.918325587980687530e-01
9.263823580866288321e-01
9.744833528282799140e-01
9.899293105437076967e-01
8.516122779666810416e-01
9.913078202828826679e-01
8.982052707673123804e-01
9.875042205991729771e-01
9.912675702127971000e-01
9.909164128733652932e-01
7.901203208009930368e-01
9.705133013793845187e-01
7.624924144157836370e-01
9.217153338338572865e-01
8.685854007248211550e-01
9.879584685534901212e-01
9.514055961926178862e-01
8.855133281714508975e-01
9.926754847558814099e-01
9.915482209336354824e-01
9.906597101802736560e-01
8.079504446297690601e-01
9.641436096613145157e-01
9.919714595431339266e-01
8.541761707711680307e-01
8.811467378545274620e-01
8.984313215738723990e-01
8.652530078660976010e-01
9.845044199894545933e-01
9.927578281297988472e-01
9.909597372747602773e-01
9.915841152783326784e-01
8.241717353146753577e-01
9.892278819838150605e-01
9.905596119493365048e-01
9.476637355325534529e-01
8.789516427486812056e-01
8.962071882040059112e-01
9.906565521281296416e-01
7.481442475040576134e-01
9.785669990809546803e-01
8.630954968453672382e-01
7.450441515872248122e-01
9.789613436858746187e-01
8.374531906060036501e-01
9.818822233158069901e-01
9.741800650450133103e-01
9.041589858410077341e-01
7.806943364749164838e-01
9.921719937567078373e-01
7.819278574384906921e-01
9.888668217740798072e-01
9.869142626251014017e-01
9.227767250649752118e-01
8.505497687892069614e-01
8.799338741313604828e-01
9.911586512806385141e-01
9.900875367964708795e-01
9.918812273137411761e-01
9.926160578645767396e-01
9.784182520260019666e-01
9.856318217731017128e-01
9.905968344531735914e-01
9.909803973727133730e-01
9.908044726001963287e-01
9.913503017365021819e-01
9.921325480047021861e-01
9.923361131082780728e-01
8.429683065866802050e-01
9.880610022549863869e-01
9.910361093390498421e-01
7.660962879583078644e-01
9.906529849618348482e-01
9.917872920550715454e-01
9.873757096277575585e-01
9.910084330572279665e-01
9.906890190371641092e-01
8.334910341201965389e-01
9.905166888772346523e-01
7.518426880920134892e-01
9.791760602283534620e-01
8.347342133219186611e-01
9.795520852535046785e-01
7.948918859901861200e-01
8.127357964979237126e-01
9.904859821077592885e-01
9.909390606065070495e-01
9.911888714901947450e-01
9.880869335659474562e-01
9.905227906803981686e-01
9.920972613092301495e-01
9.911770806914412812e-01
9.735945795681207882e-01
7.868547880673162354e-01
9.907498791249702563e-01
9.916103167088600179e-01
9.908462094777245044e-01
9.924359818741472772e-01
9.802520976073109127e-01
7.544793694088024472e-01
9.920043527218558310e-01
9.921272627218914453e-01
9.920596327301869355e-01
8.860731006365214490e-01
7.844268279421872103e-01
9.910282629674074251e-01
9.847579213917919683e-01
9.877541412179464686e-01
9.900910823724650145e-01
8.186625491614982764e-01
9.851629615116986871e-01
9.078532868188083915e-01
8.007054422593691267e-01
9.670526272532262713e-01
8.005069799497985805e-01
9.799191482071047954e-01
9.084829771508533547e-01
9.814459480149058113e-01
9.418791475058181373e-01
9.914254866044520664e-01
9.811188013187117640e-01
9.911755425553800958e-01
9.921377640749113880e-01
8.232022971752063212e-01
9.802146977462313782e-01
9.913816739479753837e-01
8.864132488192302262e-01
8.061748573434550647e-01
8.277266208544915571e-01
9.152306099271592110e-01
8.103278904782664771e-01
8.596922652049874269e-01
7.667802365512430551e-01
9.845676524993091094e-01
9.919925951275100351e-01
9.879803793663971545e-01
8.251023336158330723e-01
7.924232107262735303e-01
9.754157172152637667e-01
7.684824377489266611e-01
9.912682698491890321e-01
9.934764496491730323e-01
9.907167826515299591e-01
9.916138307468674862e-01
9.839676469930710434e-01
9.840036050974795279e-01
8.616081923564136158e-01
8.220139723135587717e-01
8.409295314458742343e-01
9.863594206134818076e-01
8.818776817684603753e-01
9.909180736223905939e-01
9.924092933183142895e-01
9.183182646146164085e-01
9.896661919186896528e-01
9.916624441538144374e-01
8.357382534231813098e-01
9.834826675945165242e-01
9.847374837285531868e-01
8.951421645300847718e-01
8.421147447071315462e-01
9.795513268987510180e-01
9.916930292272773118e-01
9.906467970222305741e-01
9.780677858240258704e-01
9.924143279112492833e-01
8.723644848093459192e-01
9.905485333702719331e-01
9.358762668968343412e-01
8.277271806445316571e-01
8.747860140973583443e-01
9.782054517904480440e-01
8.113899450598971441e-01
8.783689745801426252e-01
9.841016947370390122e-01
8.448116810387621411e-01
9.915007673182872905e-01
9.924229029638927946e-01
9.899036391743697427e-01
8.344629924574175073e-01
9.829757193222995459e-01
9.698427466680914488e-01
9.914257128537464769e-01
9.855062898455380083e-01
9.736901831293254261e-01
8.731814548528376019e-01
8.658906699055808343e-01
7.827028200012859926e-01
9.925204157465526977e-01
7.811756450616138547e-01
8.591400276454340679e-01
9.921354054020872226e-01
7.417960377592820453e-01
9.911186326728526064e-01
9.904785440339348712e-01
8.296423142950970497e-01
9.892576238739428929e-01
9.879843251871852639e-01
8.867990248831424394e-01
9.541710371076340680e-01
9.857570588812296641e-01
9.595062338316094896e-01
8.445314462989932380e-01
9.929094425707907234e-01
8.581314987887129764e-01
9.918546979674749409e-01
9.929405530372048538e-01
9.681756385340273274e-01
8.367013934034834843e-01
9.905896110545335809e-01
9.925512170668699952e-01
8.117043707231849092e-01
9.911374945000245296e-01
8.383582934664055575e-01
9.913540062864890645e-01
9.517310770573110812e-01
8.884473619264524613e-01
9.905043577260085330e-01
9.575972103522912837e-01
8.905489668202516418e-01
8.785550640433903435e-01
8.474209067764114645e-01
9.929087232864974855e-01
9.923053582294647512e-01
9.885399498146585362e-01
9.890850359809032488e-01
9.438007810516937379e-01
7.914650576114425906e-01
7.954671625863379836e-01
9.760383143599110634e-01
9.907405211526238986e-01
9.198061779102063573e-01
9.919112659905009455e-01
9.930486497223175446e-01
8.658538437891052375e-01
9.318992086151974830e-01
7.550391199211772264e-01
9.913947353814595020e-01
9.017009844815985220e-01
9.919146868406827355e-01
9.918658370088129228e-01
9.851636664979430691e-01
9.907935555928716331e-01
9.872705011058001690e-01
9.926228236377864222e-01
7.274085038425546212e-01
8.255967364059102476e-01
8.789354995316623897e-01
9.907648240663399219e-01
9.910407376665253398e-01
9.906356796252538954e-01
9.863722883704477695e-01
9.372802341181744046e-01
9.801608576087784686e-01
8.481242055794883106e-01
9.919590122296820800e-01
7.674220370992567153e-01
8.474490398360733368e-01
8.059551689720478862e-01
9.260796347999581402e-01
8.636404590734039211e-01
9.908277035589238002e-01
9.510675485019547404e-01
9.914172534934772019e-01
7.600543385814643171e-01
9.883288514052145368e-01
8.636563047660840153e-01
9.911990814522391169e-01
9.912048307425341820e-01
9.818466070525487810e-01
9.852350994723173550e-01
9.908394160169773368e-01
9.923984871890162429e-01
9.845966919533859496e-01
9.743146435665073213e-01
8.457678579714449363e-01
8.327870619099113636e-01
9.916323678894243265e-01
9.336860252634260338e-01
8.705096239111693723e-01
9.904862158032683439e-01
8.314811476691263969e-01
7.808034653765412170e-01
9.818838264961261553e-01
9.898422712425011261e-01
9.903943834247705968e-01
9.920152136055477854e-01
9.583202623722011371e-01
9.497749184443184944e-01
9.933368452420635597e-01
9.182412835667753681e-01
9.759119077484944560e-01
9.833394925794262109e-01
8.494401897162722204e-01
9.681077485701886642e-01
9.916751336675478923e-01
9.750590523717505009e-01
9.899625228452006986e-01
8.028530460675116220e-01
8.829167961051656022e-01
9.079637949731030888e-01
8.812463081267256637e-01
9.853624372570151113e-01
9.919335951732395351e-01
9.921135528669661197e-01
9.914048625915026225e-01
9.902289241611561543e-01
7.611466475932047171e-01
9.940254032444194587e-01
9.876047736925921416e-01
9.937395406558698907e-01
9.739558275046870106e-01
8.875448840134060324e-01
9.948693764233601522e-01
8.496299419687032284e-01
9.880483330424697508e-01
9.886892179837303285e-01
9.908408789810417838e-01
9.916244235021735021e-01
9.931246149015945379e-01
9.923758196176979407e-01
9.779116598162109764e-01
9.920543690215672950e-01
9.910470622316612799e-01
8.546533244600156287e-01
8.356820732584415712e-01
9.920830757323155780e-01
9.911811428613483965e-01
9.904606861087578151e-01
7.774950772757867057e-01
8.519564687395880798e-01
7.862004802785904634e-01
9.928048317745512552e-01
9.913330968364018059e-01
9.884168536819176731e-01
9.880802868546926243e-01
9.925886573457165518e-01
9.921279757010789124e-01
8.831246164274859645e-01
9.911044136495198442e-01
9.922807753867877167e-01
9.768516177002486423e-01
9.911639965456985335e-01
9.926403824550720234e-01
9.924375707115477008e-01
8.658913725449017829e-01
8.407658197693588242e-01
9.701250121587150499e-01
8.463940405497457631e-01
9.918661754580380130e-01
9.791428444921731478e-01
9.907865247909675155e-01
9.910144113202132843e-01
8.603705748113915641e-01
9.926156398988473795e-01
9.158843701759741274e-01
9.648734793226053652e-01
9.799972508045106112e-01
9.928520748165818866e-01
9.904843646324916762e-01
9.905767008419458231e-01
9.912662171048794990e-01
9.924370843465627479e-01
9.893571528223757960e-01
7.589927357366874627e-01
8.751718512009460937e-01
7.593394561575783630e-01
9.913760999603044022e-01
9.929509877705570142e-01
9.110921915405149063e-01
9.916446686623604512e-01
9.928032707663452250e-01
7.576908637256714041e-01
9.794961069436347589e-01
8.040350552060908651e-01
8.466123987144198448e-01
9.811650415347938914e-01
9.876384252494117000e-01
9.854407392016057976e-01
9.915932073411853898e-01
9.928901604264532832e-01
7.582988953425986445e-01
9.914766148310558691e-01
9.366600867008527675e-01
9.720884500165825060e-01
6.912007604087797574e-01
8.080011735569365694e-01
9.910485927417669316e-01
9.909137208224162441e-01
9.908254566380260142e-01
8.159127276196310730e-01
9.912820931306249861e-01
9.901046972864537832e-01
9.442582514858481879e-01
9.856407949028377358e-01
9.921612545184180787e-01
9.331848431007270239e-01
9.924086126633681060e-01
9.909819400225275965e-01
9.915984311035027643e-01
9.911034408207973767e-01
7.776433821124475454e-01
9.918261055736119491e-01
9.906920120981422828e-01
9.362045944335392056e-01
9.907492132672381935e-01
7.493488169905293539e-01
9.785629337228390900e-01
9.923945338527393467e-01
9.898810697810813686e-01
9.913901825556971081e-01
8.969763124447326375e-01
9.924187973515600225e-01
9.914298018048327554e-01
9.914950708050233041e-01
7.941364382197878546e-01
9.907781600419827139e-01
9.894183390496529285e-01
9.915180510289589577e-01
9.862158365595866671e-01
9.907556725278621190e-01
9.873672770985340019e-01
9.911258661888124877e-01
9.916070697945208456e-01
9.920877475195108985e-01
9.831028897615984308e-01
9.925742461843577447e-01
9.908845258264640243e-01
9.923718775376506596e-01
9.924374291890383226e-01
9.910071981609251957e-01
9.848467926931261385e-01
7.699845218309984141e-01
9.880360215038863636e-01
8.220124883783833658e-01
9.912965509870885761e-01
8.446280734884603625e-01
9.795076319502256101e-01
9.937730265698303533e-01
8.399083259046391525e-01
9.909734631608559940e-01
8.804048057798736782e-01
7.635984622583171788e-01
7.511053881227311990e-01
9.912198492328903043e-01
9.909251443777878920e-01
8.821425709622420230e-01
9.354791119311516301e-01
7.911693770773193801e-01
9.925683670957229365e-01
7.404131392716418736e-01
9.733104546572394211e-01
9.050948061582066995e-01
9.913758213558490073e-01
8.472794916217781802e-01
9.843221418621774799e-01
9.665464953478052346e-01
9.918177177656116728e-01
9.870459490147087678e-01
9.915797075635776059e-01
8.485742421567574745e-01
9.853575848510307544e-01
9.890369718545662936e-01
9.826912974936982126e-01
9.540389878282653502e-01
8.347246535655519217e-01
9.883966436586056892e-01
8.528533842003946930e-01
9.930612146172421717e-01
9.794380574209148316e-01
9.416625746707535383e-01
9.919293674816362927e-01
9.730338013919807016e-01
9.923140478855099200e-01
9.674650933014193877e-01
7.451910986567018558e-01
8.288697558582029945e-01
9.905465498766632404e-01
9.909794520953555397e-01
8.859387030440906141e-01
9.920640832404916676e-01
9.921424727022857271e-01
7.525711964967308765e-01
9.909351043097729406e-01
9.354460316573348644e-01
7.601587184065854430e-01
8.313308787443003389e-01
9.802028913994175197e-01
9.029506197288552638e-01
9.844067140078084366e-01
9.910566034769493493e-01
9.913633635375290742e-01
8.330675114284675775e-01
9.895817293325677166e-01
9.913182062188881094e-01
9.821878058624252672e-01
9.295815323472282898e-01
8.192353949126436330e-01
8.276917184011496342e-01
9.908107416942332213e-01
9.925658032078532589e-01
8.772038314482838439e-01
9.907409702717480116e-01
9.418528449880345654e-01
9.905597984725569294e-01
8.462864666675533609e-01
9.827638097727007249e-01
7.645936559278349032e-01
9.928866881619804463e-01
8.404369500290806982e-01
8.924591757470039521e-01
9.943706694016030134e-01
8.332540456527302020e-01
9.912238702221689568e-01
9.911140929185922044e-01
9.878044278967331726e-01
9.921990299440633931e-01
7.678957800383565679e-01
8.772604389856080154e-01
9.915390364094298636e-01
8.318460919858281510e-01
8.583364268697777355e-01
7.757317992898060677e-01
7.858002253136513460e-01
9.783781215336938564e-01
9.920561606314028946e-01
8.345433064865691586e-01
9.850513507882722175e-01
9.893939488950928007e-01
8.360359039020661687e-01
9.807836699095974220e-01
9.924111076815900212e-01
9.766193761179001731e-01
9.767146986905941297e-01
9.583527706326875339e-01
9.876247487372172840e-01
9.864191265511413897e-01
9.934034125820860872e-01
9.931136236550325291e-01
9.845328044434050740e-01
9.649076466001814678e-01
9.587095318133495025e-01
9.934707976730871026e-01
8.489136678584456863e-01
9.897120664503169518e-01
9.057491731499532905e-01
9.522771808913493841e-01
9.891455815816109221e-01
9.912382655469447190e-01
9.783096014950191099e-01
9.897170997880109233e-01
8.611577136755014239e-01
9.786926936135381672e-01
9.906178309333216747e-01
8.285727630185852899e-01
9.109021784256250420e-01
8.215565589912012801e-01
9.759636170006912304e-01
8.178607848120260648e-01
9.790089674765312111e-01
9.899433327712130470e-01
9.923363107316228726e-01
9.346298009484449443e-01
9.908834607586426424e-01
7.967973597683520870e-01
8.824884180772382125e-01
9.729884266314690056e-01
9.926825078249514878e-01
9.924190713818070719e-01
8.020393410181413385e-01
8.439980112898797238e-01
7.222691342570102258e-01
8.526283137365406883e-01
9.834466043843871352e-01
9.907228648457909737e-01
9.264670090229825128e-01
9.882788383552812972e-01
8.346744113518751451e-01
8.940467137295275979e-01
9.666579368252035120e-01
8.929168689762365663e-01
8.618574759012249675e-01
8.458677520023691887e-01
9.923876016158563740e-01
7.890183348565810162e-01
7.800378864176814586e-01
8.537466490879676018e-01
9.884257697729563752e-01
9.924903913881918394e-01
9.926157880358068564e-01
9.923190688673810822e-01
9.146916637535067451e-01
8.021848764770940221e-01
9.924371704000770622e-01
9.917586798921331770e-01
7.648874707079834634e-01
9.894076301795371453e-01
9.856105736580527132e-01
7.520020234364617195e-01
9.931214739722732388e-01
8.903570691750216648e-01
9.933834390011010429e-01
7.952116242877407259e-01
9.912128067054440939e-01
5.785948396727309540e-01
9.219525504163688101e-01
7.683246166128930854e-01
9.457268106580818401e-01
8.654187275194406004e-01
9.929059521550287482e-01
9.809763332900000021e-01
9.918120226928432981e-01
8.584836316328939843e-01
9.334578038692865620e-01
9.912744998463726143e-01
9.839251370559554122e-01
9.878997198103190991e-01
8.786053738244454792e-01
9.910785127660071137e-01
8.380932589595844195e-01
8.267645509062533371e-01
9.908910071360840233e-01
9.876406208809695997e-01
8.403742104540409263e-01
9.908198626795061692e-01
8.113806532162330942e-01
9.872811993794788910e-01
8.910924634884724860e-01
9.888487505470232586e-01
9.907895250075458016e-01
9.786228754265358099e-01
8.512501467711010017e-01
9.907146876399038904e-01
9.912060060923044702e-01
9.441455286460241902e-01
9.905352066174000214e-01
9.927811700696183017e-01
8.528897064425864372e-01
9.693911506411058143e-01
8.759143330603674782e-01
9.906735664647927653e-01
9.928692425538065969e-01
9.878359459071335280e-01
9.928658399427222614e-01
9.866275233217964846e-01
9.459949430073375520e-01
7.276478457358507290e-01
9.485052939375543390e-01
9.919874591710955425e-01
9.343510428663184264e-01
9.855387125189578601e-01
9.907037792945126986e-01
9.914373864690262383e-01
9.907886690084974912e-01
9.919918414701250908e-01
9.923791982784997412e-01
8.982415768231887254e-01
9.919519084083099347e-01
9.906041925995033859e-01
8.061427370978641038e-01
9.921041555664428246e-01
8.528545767632765839e-01
9.916624730866065995e-01
9.868207656283630724e-01
7.831925583724004269e-01
9.902954995038202313e-01
9.926582799509595656e-01
9.918304278190243073e-01
9.919015475534960213e-01
8.684838709785408506e-01
9.912420648910088561e-01
9.917605012994400449e-01
9.657502792336438713e-01
9.869788943345766397e-01
7.547252284588985560e-01
9.917551728261937427e-01
8.985408458902945927e-01
7.689177895770413773e-01
7.990318957620535789e-01
9.912047270450133896e-01
9.906429248400845378e-01
8.630663981085268111e-01
8.048637906406491682e-01
9.923403469762163143e-01
8.801430899009603515e-01
9.773537145784663149e-01
9.024437424238045402e-01
7.497778875102748541e-01
9.902973018532621463e-01
7.688733656797107630e-01
7.820079606661094473e-01
8.540909025174511227e-01
9.224768869798152249e-01
8.842264672416613180e-01
9.938941878900511284e-01
9.905066066582016715e-01
9.909675455153175161e-01
9.837896692636906026e-01
9.911643682443926906e-01
8.260867016549420239e-01
9.921596951253242036e-01
9.897709957204946507e-01
7.963732351911919638e-01
9.795806427518020110e-01
9.782347833200218945e-01
9.847519530114940967e-01
9.541451805452828561e-01
9.905143687083819426e-01
8.451414287670129255e-01
9.868620451363417923e-01
9.513739431617788123e-01
9.904425504163391070e-01
9.913464692830176173e-01
9.912557062656875972e-01
9.909515292378340279e-01
9.883325060331630274e-01
9.784994119259849965e-01
9.425692663917659697e-01
9.900822674521384537e-01
9.905601057031773182e-01
9.916781198868879210e-01
9.933961388054770580e-01
9.212644909941470894e-01
9.928543973017968094e-01
7.722344471409852140e-01
8.918197510471045364e-01
9.839105122995308594e-01
9.919296403845893062e-01
9.906276138760377048e-01
9.876953226487552584e-01
7.542603511793308790e-01
9.870535243892575306e-01
9.870279066652698496e-01
8.310064946236848105e-01
9.913398039413999774e-01
9.919902291705703368e-01
9.917241403135644839e-01
9.922248599071565867e-01
9.906655803045346653e-01
9.835980014955899575e-01
9.922670496763672521e-01
8.989139409112575363e-01
9.884111144070544253e-01
9.546264165154823012e-01
9.777802276571594398e-01
9.915716572820711949e-01
9.373675199851062567e-01
9.933630474951139488e-01
7.555335794655919646e-01
9.523340178932878652e-01
9.089411441479614551e-01
8.628006311097544678e-01
9.390451837447841843e-01
9.924578779757576852e-01
9.875479943934225568e-01
9.056848885208771405e-01
8.449537200649269719e-01
8.665330962779447255e-01
7.969671226795518315e-01
7.199812234138979194e-01
9.904438256004881591e-01
9.619702486245728101e-01
9.835216461130352750e-01
9.486631314096098944e-01
9.919297086972576061e-01
9.015519045319692060e-01
9.836816177570019137e-01
7.782172256406403310e-01
8.849889928180806331e-01
9.807529932057829081e-01
9.925587702254090594e-01
9.895797599136709755e-01
9.923030815373092839e-01
7.994005198702367476e-01
9.626730286199284281e-01
9.910213930605767940e-01
7.554189409785337928e-01
8.595232497762320678e-01
9.929486225433384883e-01
9.926853202355631067e-01
9.914589956795905046e-01
9.790320384920804253e-01
9.898291162548608080e-01
7.769341351501359849e-01
8.508701729095373700e-01
7.594900948841449839e-01
9.922480307779523168e-01
9.907790880950899659e-01
9.868267544634014010e-01
9.871882955844106800e-01
9.921278220479099463e-01
9.926181793053385771e-01
9.350055858886799909e-01
9.718793878088559657e-01
7.402537863321618783e-01
9.907839993598998030e-01
8.261535848267607118e-01
9.912802633374582228e-01
9.785030094949713764e-01
9.050483036479907151e-01
8.662551527122793749e-01
8.709954601958764808e-01
9.910776040813825682e-01
9.172078212068148773e-01
9.911233042102975954e-01
8.576331441462906602e-01
9.925456361644410253e-01
9.641567289482745329e-01
9.383612964347198826e-01
9.912304462586370990e-01
9.652915817925781239e-01
8.207256661667218234e-01
9.942021583467861578e-01
8.902307497178865159e-01
8.755876355855879423e-01
9.880845495129122469e-01
9.827329799829321866e-01
8.058013075253875890e-01
9.908300934741152144e-01
9.931467364525885522e-01
9.189720030960392139e-01
8.387808825363298748e-01
8.817326828434967068e-01
8.075366596441494460e-01
8.651046184957920104e-01
9.935347234329090504e-01
8.974099159577280105e-01
9.882606898490968739e-01
9.906596792081332481e-01
9.857291977643385383e-01
9.910007379274288208e-01
9.905845565481941062e-01
9.916188444705965610e-01
9.927188707298854053e-01
9.760908894841854311e-01
9.892375412278581193e-01
9.908122021817761249e-01
9.924046665130923373e-01
8.091682890908969972e-01
9.165871246788092064e-01
9.894921644971269581e-01
9.191122705689153127e-01
9.816261350665466123e-01
8.902054483939494389e-01
8.583441315501577629e-01
9.901685843295495726e-01
9.922103224735865368e-01
9.929781859706739988e-01
9.763633043514327037e-01
7.888515592353211314e-01
9.884057304346096640e-01
9.924665335611905226e-01
9.912139786809710529e-01
9.904040449770935561e-01
7.752402203863372199e-01
8.814293630576874872e-01
9.909815933270419430e-01
9.919321972139668597e-01
9.734433562147597474e-01
9.914771018103661904e-01
9.875047246724799610e-01
9.919800542873250526e-01
8.015023121603783718e-01
9.877068893339394640e-01
9.865294217472766469e-01
8.557544398692074061e-01
9.772531721179902320e-01
9.699445514897098164e-01
9.909493564702386292e-01
9.942548612463093516e-01
8.710967603425743278e-01
8.357589460838321660e-01
9.640225179159063185e-01
9.936296679540470578e-01
9.748558287189760252e-01
8.319918903772757224e-01
8.994042141735576479e-01
9.926214444419013683e-01
9.907085821774535006e-01
9.909061056581857097e-01
9.878890760549389194e-01
8.671211099318849591e-01
7.404527323277133588e-01
9.920386427748226765e-01
8.798399317438969636e-01
9.925745979782867323e-01
9.905780675586287609e-01
8.212872320155821804e-01
7.998383645710563927e-01
9.012162639819979448e-01
9.885138463779100659e-01
9.393584719375955849e-01
9.922215128224277647e-01
9.827680695312430714e-01
9.829170842124205221e-01
9.880315294616212052e-01
9.735665367047928731e-01
9.217262314418581681e-01
9.855776004194013451e-01
9.065219111464766222e-01
9.917234887749666328e-01
9.913537212219163397e-01
7.887157086610869783e-01
9.933566580239996391e-01
9.907296203197983875e-01
8.999773042707059911e-01
7.816963954256052061e-01
8.229615477463853024e-01
9.918001942015148842e-01
8.420708344467481288e-01
9.922060992631318577e-01
8.459033418302276397e-01
9.928904133179360381e-01
9.918297539369067550e-01
9.928040827564543758e-01
8.413562243701051546e-01
9.549647647480388191e-01
9.877614346144500956e-01
9.920338852704821964e-01
8.337570043381743456e-01
8.036486312642352470e-01
8.380190995690324218e-01
9.895225100201430202e-01
9.912060925371704023e-01
9.909316787954740580e-01
9.872952218733913599e-01
9.707149303313773459e-01
9.790715998765099348e-01
9.906866850042852501e-01
8.149693468428403920e-01
9.436929721624477407e-01
9.395984022182359841e-01
9.760013934079333486e-01
9.925312922616684741e-01
8.731628528807803269e-01
9.915979109860563190e-01
9.343794241101183173e-01
9.879494656722493939e-01
8.173582864532709102e-01
9.892084342055791346e-01
9.905009719453937711e-01
8.888645683507915285e-01
9.941214397389380730e-01
9.920641265111433960e-01
9.820519254030292133e-01
9.908545173572057552e-01
9.920894707728915574e-01
9.912272563831057148e-01
8.309733705360579092e-01
8.408143448611633541e-01
9.912301462626325055e-01
9.870551925424477790e-01
9.867824538511416055e-01
8.425247814468876939e-01
9.712648658546105818e-01
9.881266526761257607e-01
8.618481132914153076e-01
9.832618875228789079e-01
7.537180352909452763e-01
8.513421076858364023e-01
9.459893175781426411e-01
9.822628392244830975e-01
9.882203917486110933e-01
9.918127739290492073e-01
7.716312891991532474e-01
9.921342125746531737e-01
8.515484147305061313e-01
8.859807594510925588e-01
9.922425216282981797e-01
8.874292827386576210e-01
9.921294139853865657e-01
9.818710709729833175e-01
9.606343961967624967e-01
9.388030784897894998e-01
9.915993100672665372e-01
9.753484798767890762e-01
8.744190910463651711e-01
9.924311060411447061e-01
9.813675774243983962e-01
9.909507625166058542e-01
9.896023452553174282e-01
9.909315387180636092e-01
9.920446426045612665e-01
9.911761784478217985e-01
8.583902967709715615e-01
9.384118924590398869e-01
9.909141263399179334e-01
8.811443940229826133e-01
7.779979898303930330e-01
7.768011897326798643e-01
8.864292828155166948e-01
9.918541152470609079e-01
9.500857600120067303e-01
9.829059401238241511e-01
9.909122079479433243e-01
9.915947670579220441e-01
9.815736208860134093e-01
9.798025621779893335e-01
8.270338872654064977e-01
9.087476367247301345e-01
9.921660349149507008e-01
9.918046551717855097e-01
8.613957629273467642e-01
9.875264822467947345e-01
9.913661555397489389e-01
9.937458846496758369e-01
8.931832504422537733e-01
9.915408525375747351e-01
8.609157068018049586e-01
9.796150053797300084e-01
9.546765501636205187e-01
9.317431652876937420e-01
9.902114668851693668e-01
9.863656581219766295e-01
9.755618450454185409e-01
8.993633903300133348e-01
9.930338922747138364e-01
7.822008391841436259e-01
9.867013245109713671e-01
8.370661264643417532e-01
9.902710029031228656e-01
9.906897994967001075e-01
7.215618580819735950e-01
9.817019656258645366e-01
9.911021106957653704e-01
9.064240550676334607e-01
9.815762687073800175e-01
9.826445140556862023e-01
9.655433563438481359e-01
9.828415314547715997e-01
7.728628459940100059e-01
9.924676102405928235e-01
8.111361149349954891e-01
9.869882044661543175e-01
8.510642434664406064e-01
8.328838382072731861e-01
9.919320836613493286e-01
9.713215395598228108e-01
8.915866205192040095e-01
9.927587150368071267e-01
9.816403504783705047e-01
9.743537105371810059e-01
9.914456068464218008e-01
9.882173432985619232e-01
8.681143755146252250e-01
9.911256207937564344e-01
9.880748644499642852e-01
8.839343892161841687e-01
7.872874546383489269e-01
9.911181123488537192e-01
8.773269389968401111e-01
9.759195663080444394e-01
9.906912828047633734e-01
9.915005681873797494e-01
9.861556933508835998e-01
9.156337977504710457e-01
9.163376906775031472e-01
7.366170029236657202e-01
9.176172905764531373e-01
9.906320086165764094e-01
9.904311096712798967e-01
9.918763606037475089e-01
7.558471923219038935e-01
9.881935863104681639e-01
9.902825311215452952e-01
9.901319983725299645e-01
9.876598388369109971e-01
9.867055872906442815e-01
9.923490024621102190e-01
9.908217217238408647e-01
9.788995159189500805e-01
9.765310928207036056e-01
8.115900448897687136e-01
9.936711985116359891e-01
9.925086576116035619e-01
9.905159528369470445e-01
9.934488446841872600e-01
9.863371839415252529e-01
9.909554101958530925e-01
7.973691518847974002e-01
9.416099171672195345e-01
9.916296069174554972e-01
9.941420773180205117e-01
7.705062977142238534e-01
9.787504808281127788e-01
9.919066565143647152e-01
8.296418946378573134e-01
7.773922461123263794e-01
9.168415146620538803e-01
7.555885148354408720e-01
9.266288805668467798e-01
9.370099846648567432e-01
9.834344082685454458e-01
9.919972808478794146e-01
9.924760070546122526e-01
8.328210923529903997e-01
9.924994670570824740e-01
9.921259184930311115e-01
8.140486514789038175e-01
7.291579082934724898e-01
9.820311416515259406e-01
8.497867876985921720e-01
8.797165705266276614e-01
8.328897182356587159e-01
8.102382448412192018e-01
7.713822298718145953e-01
9.644548054585390107e-01
9.807692608741183093e-01
9.906440719738959233e-01
8.080968590684918240e-01
7.830148014882479801e-01
9.651812678870268503e-01
9.466159543477110638e-01
8.179241013462383858e-01
9.910157632120963900e-01
9.909035497738331033e-01
9.921499100727148024e-01
7.978568213054061387e-01
9.925709062249825632e-01
9.338536274062267939e-01
7.881778512840521556e-01
7.720742543478673614e-01
9.819681017243333532e-01
9.734129589805410321e-01
9.649556549786432180e-01
9.906829120736592165e-01
9.153799767773389551e-01
7.654394478666708412e-01
9.908152398926158844e-01
9.917232630164327656e-01
9.919880772373184108e-01
6.579672555371780529e-01
9.829024890573345719e-01
9.874386115626636595e-01
9.925199961832518181e-01
9.925881006536271256e-01
8.826027505875714274e-01
9.911634018782827793e-01
9.780755316923078757e-01
9.921171360754339474e-01
9.132157307553886438e-01
9.910372095802164605e-01
9.010580289690539590e-01
9.839647160954385630e-01
9.913253961794306068e-01
8.388934337782584238e-01
9.798512663750172935e-01
9.874674660452169572e-01
9.917417012612517180e-01
8.586712311379379736e-01
8.308640478965434450e-01
9.917935071952654891e-01
8.945202434765607835e-01
9.905961442319022314e-01
7.975689264465488648e-01
7.857693250370781923e-01
9.939150209742348974e-01
9.920557735361652529e-01
7.625043843755019424e-01
9.101118628140185685e-01
9.931703687275407200e-01
9.925105847753054045e-01
9.918152294946926961e-01
9.249181898084020137e-01
9.907159027968115428e-01
9.923555860904522685e-01
8.974594258289589899e-01
8.824212059383361728e-01
7.520607439792411641e-01
9.907153449076637752e-01
7.742546806075440990e-01
9.851930188231345920e-01
9.908924990212064632e-01
8.267700183036879036e-01
9.732851773886359581e-01
8.803024969771833241e-01
9.905336167318857798e-01
8.084221972181636628e-01
9.911506977620275771e-01
9.912916432136233968e-01
9.914745689275314966e-01
8.402044878273156048e-01
9.854804386937011662e-01
7.811258379543886132e-01
9.889173695537617492e-01
9.856763377755120015e-01
8.171853949793728145e-01
9.399632632463963411e-01
9.200672310288550149e-01
9.799238030993592252e-01
8.901686535470872963e-01
7.857788220235009113e-01
9.926910355764499982e-01
9.929270313767915024e-01
9.922673724686135177e-01
9.313282766757875475e-01
9.937628628302097589e-01
9.842779977026963056e-01
9.921587243615788143e-01
9.688868691791512333e-01
9.900081062596287618e-01
9.793378645167796215e-01
9.803706831470369032e-01
8.657236359259237179e-01
9.909337140770850816e-01
9.469966946535223196e-01
9.684659330701246294e-01
7.459181211369430020e-01
7.323316960789545416e-01
9.928958781771403119e-01
8.365023867868667251e-01
9.910139389706830171e-01
9.410309684136060060e-01
9.871497338713118852e-01
9.922987102973565010e-01
9.246041266780020695e-01
8.233766806864259991e-01
8.389246295874390746e-01
9.754236677071812522e-01
9.825020000417532540e-01
9.936142921283268592e-01
7.664471318919148235e-01
8.906587221544944866e-01
8.754612915855347621e-01
9.917036531443624847e-01
8.557109287174952117e-01
8.180577404072975067e-01
7.658203420677599516e-01
9.907738336948817004e-01
9.097192545614929404e-01
8.706202749258158402e-01
9.874107972454515547e-01
8.872024309249579854e-01
9.305877670775386523e-01
8.583046480772968945e-01
8.008186227448699235e-01
9.068766661997730294e-01
8.188502169391083108e-01
9.905772040729637906e-01
8.465871987938063947e-01
8.310969178773175425e-01
9.906861649044266249e-01
9.815290354701450282e-01
8.434779702395400758e-01
9.828813492962165110e-01
7.273947038994359460e-01
9.894989305481844966e-01
9.909449336673118447e-01
8.670266078722331793e-01
9.906643190015328448e-01
8.906992238987461175e-01
8.228515714313644480e-01
9.768149497028252304e-01
9.586486630482231597e-01
9.909014887466073285e-01
9.905448275075258158e-01
9.100265708897905537e-01
7.459700573212402208e-01
9.614892112640688326e-01
9.193022192695383676e-01
8.610526005533334359e-01
9.906963473065806269e-01
9.833986502676917985e-01
9.906522094150953528e-01
9.914333176213248056e-01
9.565022940712226696e-01
9.453497016090258720e-01
9.814485193737353397e-01
9.132455021211813850e-01
8.643718928741981333e-01
9.817746125904774912e-01
9.923593670330201899e-01
9.911896462875323666e-01
9.853736016410409304e-01
9.913248231231881480e-01
9.917608673666989949e-01
8.673665134041111946e-01
9.901695373693680802e-01
9.878924896602307992e-01
9.836653480901685898e-01
9.922077174528063370e-01
8.288011412049298698e-01
9.915095800041470175e-01
7.969701716284582904e-01
8.655773348491655472e-01
9.906484046585248837e-01
9.683701757628584428e-01
9.913196577887725125e-01
8.235991342985249375e-01
9.922981068196465859e-01
9.839739242588680934e-01
7.935139601857548186e-01
9.907383329420694773e-01
9.905859726003157784e-01
9.906597347769099393e-01
8.003631356919690409e-01
9.802973568464444787e-01
9.437357743576417768e-01
9.927440806720518873e-01
8.064003692297694315e-01
8.480817476587524384e-01
8.428732738038271499e-01
9.893590798117796181e-01
9.905141547964897430e-01
8.187171547419257456e-01
9.925518738497054461e-01
9.913503163577347399e-01
9.785646059942181285e-01
8.586650967670379497e-01
9.907553421343988642e-01
8.138004186895810843e-01
9.911627491003413004e-01
8.539937018200965957e-01
9.853022227175000092e-01
9.911365349607356157e-01
9.918546081033888795e-01
9.919943697712642061e-01
8.191900507186092861e-01
9.838196835562339482e-01
9.912004178277672439e-01
9.883424918219156918e-01
9.158584593755767500e-01
8.182510634742684585e-01
9.928710691584745618e-01
9.806583570717979370e-01
7.307382081181426070e-01
9.921716062249501533e-01
9.912181183681024743e-01
7.867383993713580326e-01
9.906012148838188036e-01
9.924738814767126716e-01
9.922111779782386565e-01
9.455247104800200697e-01
9.809489023024520193e-01
9.878077434183073491e-01
9.908267983926783984e-01
9.925268156352395899e-01
9.913342619203971973e-01
9.877773589885725514e-01
9.924935097209434121e-01
9.238844818855185270e-01
9.911991801630303245e-01
9.127701745146182821e-01
8.207970448702207600e-01
9.905258440690238864e-01
9.923123095452879294e-01
8.510668996489084703e-01
9.801285441094084172e-01
8.548193496531549807e-01
9.928021169824178260e-01
9.913914047781916539e-01
8.210885265961036517e-01
9.902507357251746356e-01
9.738322460990412877e-01
9.915634972506155442e-01
8.490665099349050671e-01
9.908163894079620171e-01
9.827441066540143488e-01
9.939285145667794419e-01
7.938324110194895367e-01
9.923593827389868283e-01
9.913774707283924403e-01
8.512270857732228135e-01
9.917504870066121692e-01
9.918032501740150497e-01
9.885371515737303438e-01
8.750505922180111806e-01
8.750374414670361034e-01
9.915985775585266504e-01
9.475806816958682877e-01
8.242328002571081003e-01
9.864060180794357313e-01
9.925632489866448305e-01
9.855238539951315380e-01
9.918993068485352227e-01
9.900900210071787999e-01
9.907773532431194408e-01
9.922733724933859856e-01
9.908860730330513178e-01
9.766198347991568163e-01
9.838117234564072167e-01
9.769150509472686039e-01
9.912881334398543354e-01
7.245069349060476727e-01
9.874893265741606641e-01
9.934945475406286031e-01
9.863674306619624188e-01
8.192081039242206097e-01
9.908911550899962561e-01
7.387438279392164464e-01
9.919019894480991528e-01
9.924075596297792234e-01
8.028782604670150480e-01
9.310421979113578939e-01
9.054212257281560872e-01
9.069406148132957979e-01
8.894055100318247753e-01
9.827992119693884643e-01
8.426517978024460342e-01
9.868849200843717862e-01
9.904875512418916950e-01
9.879955366574184605e-01
8.758598683731960710e-01
9.924078863169911724e-01
8.745934647530066997e-01
8.651357254610687608e-01
8.295056693196518616e-01
9.911246196598785252e-01
9.758777129215190360e-01
9.265260065674371104e-01
9.908697891809364888e-01
9.935175918782995774e-01
9.266913920768405921e-01
9.127527485953520481e-01
9.954320557957718751e-01
9.815096485020194939e-01
9.667369870192520365e-01
9.928880024069903776e-01
9.493158641641783468e-01
9.908715824679890094e-01
9.930939801032948600e-01
9.689045089236782982e-01
8.513828728603493046e-01
9.870660124956682768e-01
9.764980981849338271e-01
8.311648060664220683e-01
9.707886877552134308e-01
8.638641556217424577e-01
9.918865789299237123e-01
7.600632405590654894e-01
8.440307991186142278e-01
9.710624329336872140e-01
8.665738486844258848e-01
9.904904035888795200e-01
9.928782829901037221e-01
8.798890397879214342e-01
9.753999348567130578e-01
9.911922967698756359e-01
9.917484931472683174e-01
8.587459333036522313e-01
7.182688140947669497e-01
9.919725505806041843e-01
9.926751090896458463e-01
9.388113043388059964e-01
9.905083880472521640e-01
9.838253420780116443e-01
9.847443672090582245e-01
9.922637876562209192e-01
9.908451009637545548e-01
9.902569847501436762e-01
9.933787574134551601e-01
9.906970458217059239e-01
9.801549563340696825e-01
7.758812265034026323e-01
8.102032601147444169e-01
9.913676002496815132e-01
8.939785563469225815e-01
9.894365776197445728e-01
9.909851542247629652e-01
9.905691704287176158e-01
7.794475768310887842e-01
9.830179179077224161e-01
9.431392458458400796e-01
9.920398418932561135e-01
9.909225739903247954e-01
9.797389178360544904e-01
8.011006801156687063e-01
7.173353629778251861e-01
8.572051963552154152e-01
9.889168165760546803e-01
9.653896875427043778e-01
9.206651692906683282e-01
9.914949735484032134e-01
9.749307037318020175e-01
9.878036166198502777e-01
7.440855584268073475e-01
9.932956856756732789e-01
9.933656755003390515e-01
9.922997980175176647e-01
8.573013957855903922e-01
8.347818072005022128e-01
9.905649554140690816e-01
9.914200542864124444e-01
9.880871872795521371e-01
8.187712795087540574e-01
9.886109545167134360e-01
9.754428666369896472e-01
9.939849560235005654e-01
8.586636620128494934e-01
9.925091267500103509e-01
8.069460154939510632e-01
9.886342669589344156e-01
9.865376092668055596e-01
8.697783913151104773e-01
9.913494418193842250e-01
9.913576651232772763e-01
9.825893147949081863e-01
9.913364034209229958e-01
9.923668716951975499e-01
9.904719917232380766e-01
8.227731357207676011e-01
8.860331060368492606e-01
9.882127374630891303e-01
9.735330305681242358e-01
9.032672444152898272e-01
9.899891439761085987e-01
9.732552792735233993e-01
7.779316016101364140e-01
7.145418160770439231e-01
9.908242742947201975e-01
9.564412303983749197e-01
8.809438857631834985e-01
9.908614973041728335e-01
8.694852056575006483e-01
9.294149432246274767e-01
9.919982074934028393e-01
9.885234993837380690e-01
9.904950207235800885e-01
8.853234455988197027e-01
8.398279394937557818e-01
9.747671138282135717e-01
7.990354719793579807e-01
9.733288103570231220e-01
9.912032500870255891e-01
9.431222571245931885e-01
8.929687554729385246e-01
9.905521731062133517e-01
9.934260097454817862e-01
9.510643334700206175e-01
8.623407610098096088e-01
9.913892783014525145e-01
8.903469828164813915e-01
8.657292481051684918e-01
8.127579224432354144e-01
9.891749251954543576e-01
9.682820662525936095e-01
9.911293578403408411e-01
9.759640485259821752e-01
9.775175233082562531e-01
9.934817076318001039e-01
9.898104508787888278e-01
8.160878121393950746e-01
9.384271647421803531e-01
9.928954615516937254e-01
8.344617733129507942e-01
9.789487341722724612e-01
8.800662458852186454e-01
8.633184527489010662e-01
8.048530439376080370e-01
8.994813993084679327e-01
9.685789756008589269e-01
7.945740007543405925e-01
9.520786145686902513e-01
8.253708630979760263e-01
9.914576918212935075e-01
8.536421901643858057e-01
9.447585106962388402e-01
8.180639877703301810e-01
9.870287016720832307e-01
8.755638158598262333e-01
9.920925828013987813e-01
9.916567456278860826e-01
7.698163447578203478e-01
9.919085300311795139e-01
9.267786560414683628e-01
9.898866706088996770e-01
9.882560501764435790e-01
9.907108837925292510e-01
8.644313633150249032e-01
9.903286665591191085e-01
9.874383711332074265e-01
9.688073726901136329e-01
8.367197366851701901e-01
8.803785336388969540e-01
9.392680813618798918e-01
9.381474085714834876e-01
9.919236905530374182e-01
9.900285625417959423e-01
8.781450598756030956e-01
9.910741061875955049e-01
8.498133976206265761e-01
8.593559359335650738e-01
9.912073401860213018e-01
9.924063524526713920e-01
9.925686885625752964e-01
9.272997913153596672e-01
9.873332062428499256e-01
9.854339793366005962e-01
9.553090975998193013e-01
9.900941826673324009e-01
9.841983113399718208e-01
9.567179861644512506e-01
9.897780001959139984e-01
9.913966066773151065e-01
7.850021590539524308e-01
8.250793883097471415e-01
9.906788995917845675e-01
8.903638463344641929e-01
7.795006020821739767e-01
9.920111037771065510e-01
9.915203005587147622e-01
8.713981286151194494e-01
8.106301034310070541e-01
9.908791249188623196e-01
7.936676517186687096e-01
9.928621394803777145e-01
9.771432766088992139e-01
9.755444745866559408e-01
8.450668888365158171e-01
9.514837627004223419e-01
8.490063804440443063e-01
9.870690609637307045e-01
9.913410431669880118e-01
9.838216590878394729e-01
9.643430107026847997e-01
9.925224094236557715e-01
9.902086856767545742e-01
9.928862907029522011e-01
9.930829087094149576e-01
9.913671798167580373e-01
7.632099068744057080e-01
9.927618318574407130e-01
9.452976663206245078e-01
9.926957349781712070e-01
9.752008670586891359e-01
9.907739118943454937e-01
8.686820330930677958e-01
9.895372773568760216e-01
9.425048482650892900e-01
9.910190069681713565e-01
8.727199697252168153e-01
8.206159011939399006e-01
9.919923614550303359e-01
7.524749575577382998e-01
7.384002948854390125e-01
9.739002413464182828e-01
9.938412586217739708e-01
8.473604737256947850e-01
7.179843050065102261e-01
9.429989677655604696e-01
8.911258914167294876e-01
7.715332059564993239e-01
9.817923539746935546e-01
7.659740272640925829e-01
8.434910017720052000e-01
9.934537286766108588e-01
9.882389115795559009e-01
9.915231675347945250e-01
9.919469401193493630e-01
9.904870292080236727e-01
8.516420845839168807e-01
9.902905284791497786e-01
9.131699931111222357e-01
9.910636910464228899e-01
9.906532746160832126e-01
9.921374738349106881e-01
8.084641278182074231e-01
8.511494320053293317e-01
9.915807865523511566e-01
9.398374103733947438e-01
9.768617557310215194e-01
9.907531460950298463e-01
9.176859203411262822e-01
8.522466184298745917e-01
8.285772037405206847e-01
9.924676011161392974e-01
8.865187209465269502e-01
9.903151282861134552e-01
9.864500896517726103e-01
9.324453191328919699e-01
7.870152762028881366e-01
8.620263275467157094e-01
9.816265421392733614e-01
9.777764918314196807e-01
9.925260595285617660e-01
9.918392093016571431e-01
9.736033455712327367e-01
9.911600082894738151e-01
9.849268923906714379e-01
9.813210213849711261e-01
8.386956192338450577e-01
7.994382356155169678e-01
7.476583503171190248e-01
9.863375674820925587e-01
9.913911345425385768e-01
7.857775189863713816e-01
9.924271245415651199e-01
9.091888999679937911e-01
9.546615046109937497e-01
9.820368198197521048e-01
8.171641678827212818e-01
9.863394186238567674e-01
9.928890487961534728e-01
9.913959625306690837e-01
9.821490294842366575e-01
7.685003102091951810e-01
9.849181762403572682e-01
8.333403173068794079e-01
9.914085486595110019e-01
8.422810942951448610e-01
8.657207259723213033e-01
9.924215516341604593e-01
7.506907300726359811e-01
8.367264639135932880e-01
9.425346944455407217e-01
8.438278225417309431e-01
9.422011277794779538e-01
9.458903122668166352e-01
7.854560069564056057e-01
8.018756541240228408e-01
9.801251661839252005e-01
9.914068398603093080e-01
8.530391667268364397e-01
8.411086065309828497e-01
7.669060623909668140e-01
9.831076764103483523e-01
7.556501037861538261e-01
9.902143684571727000e-01
9.914720829723444595e-01
9.289479069313104631e-01
9.872407649744288083e-01
9.932220067529513585e-01
9.061223776430280541e-01
8.816965866861863343e-01
9.097921587440463975e-01
9.884488324750546617e-01
8.718218681997496056e-01
9.917090280915975553e-01
8.013308469578432902e-01
8.466375122931512065e-01
9.856829152066416411e-01
9.918176531494876658e-01
9.911758481303538648e-01
8.049965171332680303e-01
9.915936864316463595e-01
9.195764173093402549e-01
8.519806676385199840e-01
8.892933301506036337e-01
9.880604030931535720e-01
9.063172391292840802e-01
9.899269212204769852e-01
7.979089183793945939e-01
9.891221197640384100e-01
8.266384967530943095e-01
9.914063621502602341e-01
9.925069207579307884e-01
9.794877663203792606e-01
9.745873037769756664e-01
8.309162690909679405e-01
9.932470061799242300e-01
9.447311281355131873e-01
7.718292291790758153e-01
8.375432233467211551e-01
9.888262915999753710e-01
9.916050022964950639e-01
8.436145261162324438e-01
7.813481849671587431e-01
9.865409776718268020e-01
9.819972867543489414e-01
9.918067277689904815e-01
8.475352223943768415e-01
9.884058200261157667e-01
9.921349445760003771e-01
9.731094774169170014e-01
7.815448288584507797e-01
9.024793686493324252e-01
9.832051575419216149e-01
9.813234442517383416e-01
9.911115502146103928e-01
9.481862849177509212e-01
9.931344216795098268e-01
9.922888309905140147e-01
9.919560557881578200e-01
9.297107116001815941e-01
9.891851725557766484e-01
8.425396118889668662e-01
9.921265017659869345e-01
7.525220235784995104e-01
8.529930250922515000e-01
8.062203995109158416e-01
9.775450095445805676e-01
9.909747630326373180e-01
7.789598965293353938e-01
9.764696639584902194e-01
8.930007833082063140e-01
8.108078205275986994e-01
8.693372205314624512e-01
9.920861489421729518e-01
9.926501910832291609e-01
9.834713810692367053e-01
9.930535761237325731e-01
9.928654147766194926e-01
8.607216804114775632e-01
9.929693720297037007e-01
9.701579780229931949e-01
9.879022811150085515e-01
9.927469992449465819e-01
7.571572978757898920e-01
8.952029874273592647e-01
9.895501030366220530e-01
9.891122876715898737e-01
9.932132082560461983e-01
9.909655911196256772e-01
9.913229779479774129e-01
8.729964403138206208e-01
9.835771998966248431e-01
9.910363833376097942e-01
9.296380265407377941e-01
9.924623824725787857e-01
9.818406798306641425e-01
9.923485106617334628e-01
8.008523213618731207e-01
9.917605447906300276e-01
9.917248745237845498e-01
9.880680438351310269e-01
9.299499349269241266e-01
9.908167973762729286e-01
8.989669045364532263e-01
9.919929652884543758e-01
8.027324274811404869e-01
9.906554259960429487e-01
7.986678794274519877e-01
8.558832767258540697e-01
9.868224012174996451e-01
7.881971988200661139e-01
8.445770324468550028e-01
9.923713426038343055e-01
8.636244032977186125e-01
9.912146153678967897e-01
9.314494650317999280e-01
9.759150562843429411e-01
9.930102637021501755e-01
9.909566424511386806e-01
9.932611141663741927e-01
8.409869755299447247e-01
8.982030671208784955e-01
8.603813788994473244e-01
9.413970521101391320e-01
9.921979842853588805e-01
8.356189624399035232e-01
9.929303757651288809e-01
8.095085490669491346e-01
9.206470780271284182e-01
9.921634235931788837e-01
8.935130840369296390e-01
8.369748406697392618e-01
9.044095655285052660e-01
9.910333136552111899e-01
9.933891692337331047e-01
9.784589162508280369e-01
9.921919936646620419e-01
9.907300208071930792e-01
8.349932776767325926e-01
8.956740314399089797e-01
9.885197241008465419e-01
7.726407706533280351e-01
9.774440692262271746e-01
7.657807127488713839e-01
9.824056173525532731e-01
9.890951127449989499e-01
9.915976494257418006e-01
9.922946388083642155e-01
9.929402705736433132e-01
9.855726191992464358e-01
9.907416659730561292e-01
8.187305319636546397e-01
9.913119091736032340e-01
9.893794856542402760e-01
9.935578893132904765e-01
9.919624348621426391e-01
8.271844884819127275e-01
9.921688929882617192e-01
8.997969275537673894e-01
9.921324123785827398e-01
9.702929111507833104e-01
9.924223315936071543e-01
7.587935394854727900e-01
9.932755027413768811e-01
8.025395382515073672e-01
8.975578892959359401e-01
9.924447388644513923e-01
9.905456651512566379e-01
8.651039620632203775e-01
8.705731591226513189e-01
7.747603120963032497e-01
8.504886787813671356e-01
9.897457986124518214e-01
9.856290720515041848e-01
9.905834781597995242e-01
9.926051561852291538e-01
9.823481314830022626e-01
9.805968615189142312e-01
9.454070813281441055e-01
9.907367626632759272e-01
8.609435198709187720e-01
9.907201806481792383e-01
9.869512492153250660e-01
9.907860379476993717e-01
8.417701441146119290e-01
9.907371597336175340e-01
9.915546970833959417e-01
9.886291405069921323e-01
9.747651753218024018e-01
9.915325865982234088e-01
8.320783501030434293e-01
7.372804302970109580e-01
7.849824928033736215e-01
9.926928340760498015e-01
9.917812071776477278e-01
9.859223628897332281e-01
9.874153133886142131e-01
9.920917400133604236e-01
9.923925770980672745e-01
9.914278464893123699e-01
9.921343131953272998e-01
9.087454645887362847e-01
9.923907171468540067e-01
9.828733412621809551e-01
9.920842012630656237e-01
8.297602706571710618e-01
7.815350723309171244e-01
9.915997471455636481e-01
9.277617632893798705e-01
9.908747984065663372e-01
9.894594587150720155e-01
9.719069481174802405e-01
8.962304141145305270e-01
9.929169275834428543e-01
9.908538607430571465e-01
9.918234258027588401e-01
7.825621420721906585e-01
7.673266242138072624e-01
9.802924421482888118e-01
9.601464631438588748e-01
9.481709280771480897e-01
7.916158824496021262e-01
9.845747916597507032e-01
7.928981980315548128e-01
9.912243558480670069e-01
9.888007275637797910e-01
9.876238456493768858e-01
9.924357016383242858e-01
9.914779217195394123e-01
9.959249460323210679e-01
9.773120593226533037e-01
9.929561037097127674e-01
9.904157355732301493e-01
9.922661883347712042e-01
8.738078398154182080e-01
9.907632948236329007e-01
9.219509213608756415e-01
9.906541085905337107e-01
9.933361056432692404e-01
9.892212382241997171e-01
9.931693317562030332e-01
8.897123194248293121e-01
9.823565524673751881e-01
9.235992601622606823e-01
9.928127783286785357e-01
9.841827945234931097e-01
8.408891605123911539e-01
9.908280678553397225e-01
9.925242800546519861e-01
9.917423829719729245e-01
9.203686926135209445e-01
8.999570190276746651e-01
7.372290694500275299e-01
9.921649409608391812e-01
9.892331167563792604e-01
7.624090096779376768e-01
9.925628995989600467e-01
9.798795312205135222e-01
9.924116831437074238e-01
9.903609506495680836e-01
8.914262877306821098e-01
9.905067908114900677e-01
9.892173333887404052e-01
9.908126264160141972e-01
9.916140573100565847e-01
9.764249781219993540e-01
8.333962101024871005e-01
8.439669320238684103e-01
9.907853495923619747e-01
8.342237209036866830e-01
9.916788563606934170e-01
8.108630988503671144e-01
9.914761341506646009e-01
9.885075367486637621e-01
8.794965585158964760e-01
9.863505156623485481e-01
9.891329837667378611e-01
9.918642613862117541e-01
8.384043172280737366e-01
9.919752330996279843e-01
9.878830034954494410e-01
9.839762851421554046e-01
6.785334854974017782e-01
8.761620890776223858e-01
9.843432653790235021e-01
7.289494810511268907e-01
9.917112501221643228e-01
9.914920446221614503e-01
9.885153994703391733e-01
9.899172497729412656e-01
9.847927512910999992e-01
9.906583661149673814e-01
9.919845339714918886e-01
8.271203347879201306e-01
8.873884327366698965e-01
9.922342644792642163e-01
9.926282520935508780e-01
9.918828372377305191e-01
7.616477223261259866e-01
9.913814902899531489e-01
9.909460152903186714e-01
9.185515511880882888e-01
9.927744526965170957e-01
8.699967012753346829e-01
9.803278388620039197e-01
9.916380107929209098e-01
8.604834554245077705e-01
9.907832371814102590e-01
8.976735516984161167e-01
8.251471836201798027e-01
8.620823062951478155e-01
9.787743852066315142e-01
9.764229530516911337e-01
9.866545640291042307e-01
9.596585783687785476e-01
9.919245709653686793e-01
9.917921835391871888e-01
9.922850946719344867e-01
7.632656308758967167e-01
9.922000679716131977e-01
8.847773473279358925e-01
9.849434768531672990e-01
9.878407017945374236e-01
9.798727004383499528e-01
8.637479508047911647e-01
9.287906837199733090e-01
7.744949509666314569e-01
8.010565659395424420e-01
9.848565104276429949e-01
8.817809279760172592e-01
8.807819806405147167e-01
7.831625672264779237e-01
9.927881689142636912e-01
9.919035038176472474e-01
9.839670679946384002e-01
8.997355016744499334e-01
9.923093107870889495e-01
9.910516003992568823e-01
9.503291599321842531e-01
7.571791657862853020e-01
9.912890043934261541e-01
9.064266555547920712e-01
9.042321682462752808e-01
9.910290815914175599e-01
9.784082131496074641e-01
9.882269161049791473e-01
8.465665635755511564e-01
9.910023642078031880e-01
9.872870762260764765e-01
7.938284261249425322e-01
8.540157001748958088e-01
9.907189789573832561e-01
9.922196608263200712e-01
9.906637258518770084e-01
9.936915834802364511e-01
7.726310684569303033e-01
9.761656342172865264e-01
9.922421614390264377e-01
9.177021568818396480e-01
9.906180656643107652e-01
9.915632520327501975e-01
8.578936574930526859e-01
9.825920969349403178e-01
7.878854659068668109e-01
9.914830495372898289e-01
9.620966970847687483e-01
9.908081594600409714e-01
8.754832305491784261e-01
9.907287164456902717e-01
9.910159428737846943e-01
9.906666306941286360e-01
8.847743290741463262e-01
9.765916022143346087e-01
9.947891891139454268e-01
9.918562643204920093e-01
9.838159816605683838e-01
8.846788155640379347e-01
9.907668524372533758e-01
9.922724126447668436e-01
9.901937855107802999e-01
8.865824867298156553e-01
9.923115734181070513e-01
9.925275494231967643e-01
7.729706108133159725e-01
7.566427435646427835e-01
8.815482269623772238e-01
9.917327950068722808e-01
9.916753139883183188e-01
9.553370178872102603e-01
9.907766593492539631e-01
9.916631169769640763e-01
9.727305451842129802e-01
8.132457290826162755e-01
9.731335930778493015e-01
8.706322582950686284e-01
9.909788908205079405e-01
8.949380562812103701e-01
9.883788433400501061e-01
9.912878447263199222e-01
9.655278357273429091e-01
7.570219610033912527e-01
9.861392978776608587e-01
8.626050501581817853e-01
9.923779513999859692e-01
7.901797969657528009e-01
9.789292970487132317e-01
8.011255662105437603e-01
9.910186947726539186e-01
9.899552398050218693e-01
8.826659791450273129e-01
8.578796327847010295e-01
9.914994585753965639e-01
9.935776056247164201e-01
7.713528856070888118e-01
7.713626352177936907e-01
9.314213749834127087e-01
9.845649231108052346e-01
9.794399799408076701e-01
9.908586146412822204e-01
9.925125940905473731e-01
7.344170070735029920e-01
9.914697937833604202e-01
9.526349528436394154e-01
9.876746725467498988e-01
9.918033564786654654e-01
9.924718927589761819e-01
8.949745557483138603e-01
9.902921120225981477e-01
9.934215352584342407e-01
9.916164935736343500e-01
9.821552789621892376e-01
9.845263414086755649e-01
9.929861163120491385e-01
9.909191231145502154e-01
9.846577087770809200e-01
8.534664552206814303e-01
7.714368710688590536e-01
9.919261462248623040e-01
9.321391643001908367e-01
8.495401001766824667e-01
9.906065563974107979e-01
9.787164002382892081e-01
9.877491853616878759e-01
8.485356335960241303e-01
9.908119775915898986e-01
9.920462382427149839e-01
9.907703847887613380e-01
9.877685914569345194e-01
8.230786191238576022e-01
9.916394604158714765e-01
9.794169076928052053e-01
9.924968630091178801e-01
8.501312898628300418e-01
9.767161300664950474e-01
9.906261514143088753e-01
9.149095188995881589e-01
8.211195048316720646e-01
9.691307601094721891e-01
9.904803821039257494e-01
9.905914425453649086e-01
9.909909886288194025e-01
9.890635578378084158e-01
8.087476116761956879e-01
7.768640892377968177e-01
9.878353673508795119e-01
9.764630389067080474e-01
9.920470954518159079e-01
8.359470291399972997e-01
9.894081209901421925e-01
7.169080084397523311e-01
9.932679279338955114e-01
9.924897472109017738e-01
9.918842096178107637e-01
9.878570117267064798e-01
9.924674288691429647e-01
9.910015627576312935e-01
7.601842002437682044e-01
9.117943062474439531e-01
9.220832276672124017e-01
9.764926397745851139e-01
9.907583277895934959e-01
7.672478183506503679e-01
7.543155304546697026e-01
9.496847340968886941e-01
9.723318845891716355e-01
9.615253990789351946e-01
7.565910248825272744e-01
9.916152520483519917e-01
9.815403331712253543e-01
9.926659252715633874e-01
8.763030339635529131e-01
9.870569717847448299e-01
9.063628519574300491e-01
9.884780730446595109e-01
7.915362432141196392e-01
9.888785538805791031e-01
9.774632059198175016e-01
8.450570185979711102e-01
8.422174051490421975e-01
9.749829826194492677e-01
9.921983619198351256e-01
9.809797560564728069e-01
9.942996962058244792e-01
9.893682416615503517e-01
9.912486950281010900e-01
9.907062788473720572e-01
9.931759370789869923e-01
8.738669311221505254e-01
8.920331506307555003e-01
9.335272684852241598e-01
9.856340492577960744e-01
8.610208200202588147e-01
9.907369568546087191e-01
8.172286976655727120e-01
9.915596628357954412e-01
8.693973861255368529e-01
8.406437774374654337e-01
9.922975577241398559e-01
9.917696453758624298e-01
9.906666917834795472e-01
9.912296032836040993e-01
9.872118993101018924e-01
9.866268490565535121e-01
8.695132782894450241e-01
9.916600166073902267e-01
9.766554452528900532e-01
9.800208836819012115e-01
9.769264827430255149e-01
9.388064925008202666e-01
7.923519691523056574e-01
9.458502121135961005e-01
9.910815722862912347e-01
9.925541578113721286e-01
9.933198246559461486e-01
9.785779593138766996e-01
8.608384990982405061e-01
9.896349533677796240e-01
9.905898455776811495e-01
8.456070651894236345e-01
8.096198679760956418e-01
9.772111949616283377e-01
6.958356696609587777e-01
9.905673614295262830e-01
8.653555696289532140e-01
8.113372868390469339e-01
9.925160829737944557e-01
8.326660111019478228e-01
9.908526801101991133e-01
9.929719566285964971e-01
7.989039938677694463e-01
9.865327623746595886e-01
9.806550557820368219e-01
8.778500344976088998e-01
9.881479702283567645e-01
9.891011166027401380e-01
8.635728879626740628e-01
9.893184156761380965e-01
9.927335756668356215e-01
9.935102749034567804e-01
9.911518032969478531e-01
9.749506386149133785e-01
9.866421262907852929e-01
9.924800261145317881e-01
9.896175452860105359e-01
7.478467231972357743e-01
8.462972039686491588e-01
9.912299467602042613e-01
9.922471463178098583e-01
9.940296431465778237e-01
7.681558666031937932e-01
9.905810037100378773e-01
8.827060525112910838e-01
7.559179218338848427e-01
9.873238536868591542e-01
9.912255935515920102e-01
8.186695909482022415e-01
8.399018120970703771e-01
9.914344756513626677e-01
9.904810480321566413e-01
7.942393599717945118e-01
9.931342929882118753e-01
7.718246494502678523e-01
9.909449422077298841e-01
9.905201856490345458e-01
7.522324865911558245e-01
7.738440003011066715e-01
9.916684929002534954e-01
9.736075671431790868e-01
9.786620201823672538e-01
9.906365395494566295e-01
9.846230605857694274e-01
9.811764500985379334e-01
9.907417780223514159e-01
8.951186507465628273e-01
9.886477272053174614e-01
7.906773973177906312e-01
9.899354720592649093e-01
9.917264394502016689e-01
9.328434181759759358e-01
9.908786114751170215e-01
9.889204263445910970e-01
9.888996306483491816e-01
9.820582207178443213e-01
8.372004432277240227e-01
9.913403331957272302e-01
9.853347708341372302e-01
9.910992908962340531e-01
8.123882287610542097e-01
9.834082273321201884e-01
7.351245630660969699e-01
8.956730900161478104e-01
9.893794835817291133e-01
8.693847576526235743e-01
9.932697307035089906e-01
9.827617444214979958e-01
8.674990496255453598e-01
9.884673139270243603e-01
9.772311422603344733e-01
9.905706468811887877e-01
8.328843750356689224e-01
9.917058161098797342e-01
9.929851039639603361e-01
9.883298770080323203e-01
9.909800946519851106e-01
9.930746695004954994e-01
7.780775753667634742e-01
9.918092951409946956e-01
8.127851527512516272e-01
9.850311238098172772e-01
9.911734708572689234e-01
7.771784279391272809e-01
9.509594133724253995e-01
9.914532699913243263e-01
7.690497573982170154e-01
9.924859748042906826e-01
9.640938220635557609e-01
9.903855277559872050e-01
9.620775289005830677e-01
9.889837273177484178e-01
9.722231158406664520e-01
8.420904165067710778e-01
9.909977213905266646e-01
9.473470812293860455e-01
8.573401298959641981e-01
9.871039730171098370e-01
9.809461066325549927e-01
8.140136664347235040e-01
7.819591930614510078e-01
9.911883951631859091e-01
9.839992354725686230e-01
9.858308782821419980e-01
8.603085128362070177e-01
9.918617305412477103e-01
9.930239664302927816e-01
9.913626069188716805e-01
9.775612835235315545e-01
8.145845734773262681e-01
8.721532427397963305e-01
9.940940862410407863e-01
9.916281774213792088e-01
8.817283805615047099e-01
9.906302328298998150e-01
7.950695584305517150e-01
9.912435893802483688e-01
8.337238480731927748e-01
8.092321841866855214e-01
9.936228163222445842e-01
9.881621530803700315e-01
9.926212801665775798e-01
8.798892542359404434e-01
9.918199605348283487e-01
9.899346350412064899e-01
8.526976153028871241e-01
8.444199159590413117e-01
7.619611901896679029e-01
8.193510514442293724e-01
9.913026452884329265e-01
8.292153214964586017e-01
9.897398413367423098e-01
9.918809989726974363e-01
9.871042883139493629e-01
9.918183748007842748e-01
8.434806311482760943e-01
9.856698792992143465e-01
9.898916972981605111e-01
8.765451140723192758e-01
8.580574272387191392e-01
9.915073551344445457e-01
9.928150250118789044e-01
7.750442944342483820e-01
8.885833669278065949e-01
9.858868822566672074e-01
8.838569882164694080e-01
9.896405427936257881e-01
9.933675298683014576e-01
9.928456828469036655e-01
9.911351830870118729e-01
9.910746756731924068e-01
9.910797137206923679e-01
9.920209779957275265e-01
9.928508064355524576e-01
8.080475031307287059e-01
9.908501687222172061e-01
8.145214637090034682e-01
9.911184995365517336e-01
7.849471399144902772e-01
9.892019418345202597e-01
9.841568113263483575e-01
9.927723202859397578e-01
7.703623011732200210e-01
9.854761798539951601e-01
9.574157494396946522e-01
8.443804993366414990e-01
9.941071768159099875e-01
9.504630845558534880e-01
7.611784946094123372e-01
8.611397325346867859e-01
8.862564643765600270e-01
9.883384666020684772e-01
9.892814691931618443e-01
9.893108467100314440e-01
9.659556342804080931e-01
8.456570164225707398e-01
9.938284905224266108e-01
7.644460346847197219e-01
7.644246682361894862e-01
8.231012212448325371e-01
9.922712624115442859e-01
8.840106436897463560e-01
8.628596161441209889e-01
9.757418677685224528e-01
9.897539329290611088e-01
9.383860033219274532e-01
9.733780590038826341e-01
9.858189083066056790e-01
9.895204605352362348e-01
9.913073718550129421e-01
9.894192828590541167e-01
9.912198056255170364e-01
9.797021449823709593e-01
9.907788593019718482e-01
9.915736680423419269e-01
7.532051738010695496e-01
9.914125241116340526e-01
9.922482644303930455e-01
9.933126555749645092e-01
9.921959868485878964e-01
7.658940149417333698e-01
9.922711653666804743e-01
9.914323731422508557e-01
9.910471545853124509e-01
9.566209366252245161e-01
9.937798304581791919e-01
9.039633848143950878e-01
9.926530449136142797e-01
8.929082778452441804e-01
9.904990190630945657e-01
9.919240791001031621e-01
9.680542980456118274e-01
9.810337939283767517e-01
9.891175155970340915e-01
9.338332566063917151e-01
9.922753315490234760e-01
9.926725029765494090e-01
9.788558667023224968e-01
8.901359785906166611e-01
8.214851918184896684e-01
9.832403861520792043e-01
8.758927894045012152e-01
7.879051141927437829e-01
9.921336899234025619e-01
9.322547851424962673e-01
8.360787100918661841e-01
9.913249999547774083e-01
9.890183465644828420e-01
9.632006400780034339e-01
8.077710445414532092e-01
7.571334982887989451e-01
8.972084157120143733e-01
9.918623077802604104e-01
8.367240792263330729e-01
8.737631975538181495e-01
9.278862771480131943e-01
9.825661581806061085e-01
9.915980150864122100e-01
9.858679348163877920e-01
9.878466432179763279e-01
9.030989592266973620e-01
9.835867341625077476e-01
9.919375643950276711e-01
9.850977998232082200e-01
9.781203208519830827e-01
9.501344357431197318e-01
8.335604554081748052e-01
9.920296636326646489e-01
7.739351103932229359e-01
8.164515712842199679e-01
9.861278471528140965e-01
9.905423680989575708e-01
9.884800017534115524e-01
9.893652078716411724e-01
8.248685085358581359e-01
9.620485438596664274e-01
7.381315888136992243e-01
9.500573862035944783e-01
9.907915708465164784e-01
9.618491051226842892e-01
9.911302661167634698e-01
9.909195756612846351e-01
8.906425946344149747e-01
7.448041496245052517e-01
9.907097414220848997e-01
8.263840061205338650e-01
8.889279430905822066e-01
8.332651806540767314e-01
9.700050666547839207e-01
8.342701027323523588e-01
9.304613679974197415e-01
8.723059540843967063e-01
9.921823129914864037e-01
8.526684017499753798e-01
9.915786166160446280e-01
9.878718024135918485e-01
8.336303292565090395e-01
7.960644059913796200e-01
9.916585389340842882e-01
9.509629426782969519e-01
8.805630871732101905e-01
9.756684701685769401e-01
9.904388960975191170e-01
9.891293876749016611e-01
8.141512481530917000e-01
9.908273156156450767e-01
9.925094944551318132e-01
9.856897846078510605e-01
9.859817259152281466e-01
9.822697685516024180e-01
7.755477617301183013e-01
9.804731744332064736e-01
9.928416003866686879e-01
8.272741002186482229e-01
9.889299598654429646e-01
9.928452625953282373e-01
9.913759710853151663e-01
9.833940666624577664e-01
9.928028787866105542e-01
9.915318059428053221e-01
9.585451847089572208e-01
8.970677491775370660e-01
7.942669547565108790e-01
9.929144385982524579e-01
9.814926948643086790e-01
9.914714990493167512e-01
8.384390968572243974e-01
9.920065998196196944e-01
7.927527475445631522e-01
9.809633922065397194e-01
9.917799384085231873e-01
9.397682620291434308e-01
9.801188895682931834e-01
9.818905825837566104e-01
9.916408087535339977e-01
9.928547981268202038e-01
9.654523822498557450e-01
8.541719105639881127e-01
8.144599189092294189e-01
9.937562363222144368e-01
8.955304794573751836e-01
9.838317119438559910e-01
9.889435861808023587e-01
9.920422329715193888e-01
9.903204326333888696e-01
9.769421951728348708e-01
9.914546282958635048e-01
9.813073851375581080e-01
9.906773260363874734e-01
9.916801926598410866e-01
9.667728936227418801e-01
9.511323463468387418e-01
8.562981751647590345e-01
9.833771126615046265e-01
8.388797963734032637e-01
9.919549484446056331e-01
8.992839746936150958e-01
7.817571249316290771e-01
9.854169643776050647e-01
9.944327767542866514e-01
9.925055132906076549e-01
9.827105737238802652e-01
9.921365077765176288e-01
9.828603960673398809e-01
9.789413501495969339e-01
9.873407423368165681e-01
9.926407890304203008e-01
9.909819795082871474e-01
7.329182135096869999e-01
9.887824690891345858e-01
7.797815902589905201e-01
9.853646027159199683e-01
8.237169175507186303e-01
8.731860625279025401e-01
9.926950234516846994e-01
9.895974001582347190e-01
9.167729105596520434e-01
9.905609386473068767e-01
9.907101582128530204e-01
9.218787009901424634e-01
9.478233240482334399e-01
9.544875911896729681e-01
9.870770121932295194e-01
9.822763428822185450e-01
9.910783772591980068e-01
8.652259691977696177e-01
9.912836225180283733e-01
9.914362814512972522e-01
8.920293552684201988e-01
8.052723662022878148e-01
9.875660546811353413e-01
9.896693733107725377e-01
7.809127914334470510e-01
9.926338413912026981e-01
9.683946325894544627e-01
9.334809598026770905e-01
9.420762566998267529e-01
9.779481095140218905e-01
9.908828768672069964e-01
8.386376533487461815e-01
9.869123809075860398e-01
8.472881401860397066e-01
8.262098959915610275e-01
9.806849892102778021e-01
9.919501406383968156e-01
9.916186939665392330e-01
8.860914512816048250e-01
7.767307163978838247e-01
9.915122197134403903e-01
8.040185781451382185e-01
8.403437200089813874e-01
8.908765956874097336e-01
7.179714443094318277e-01
9.923393261734746451e-01
9.126987164595137259e-01
7.353698541982146564e-01
9.900393260224499281e-01
9.924554651461845456e-01
8.893326772522551771e-01
9.913140250630159134e-01
7.948235604536734167e-01
9.845359096212583649e-01
7.349141292439770323e-01
9.917198888185185801e-01
9.917544023981544887e-01
9.028913632870307904e-01
9.135131231910941230e-01
8.913796000574605305e-01
9.911554548516829932e-01
9.935013671418057024e-01
9.915089200961748617e-01
9.910508569074493179e-01
8.055441684558422022e-01
9.923557708371731900e-01
9.807571705082529512e-01
9.817012356825830510e-01
9.815450759103607759e-01
8.849898300815282060e-01
9.918481873068354382e-01
9.907701073087076260e-01
7.848081650465240644e-01
9.819609600716138198e-01
9.923722456914670920e-01
9.804373572862048469e-01
9.062699628596060375e-01
9.907891880977296450e-01
9.459372413488196241e-01
8.449901080011027465e-01
9.627604739517401367e-01
9.918895467674616606e-01
8.804687871507695940e-01
9.911615509578612926e-01
9.908375432317251263e-01
9.923345612078806610e-01
9.907922806724660525e-01
9.907498238621887943e-01
9.944238971555271478e-01
8.898344391781638496e-01
8.930510840737541089e-01
9.912420218528832372e-01
9.379600019785817588e-01
9.915909609274790038e-01
7.989379966497319741e-01
9.926709634201706933e-01
9.363414823151935407e-01
7.597701235072688020e-01
9.880005597127634598e-01
9.881490017508738344e-01
9.121373938371745149e-01
8.988246898221525782e-01
9.872825604630498519e-01
8.092344598192640071e-01
9.905052060415211468e-01
9.905848542933699541e-01
9.452079320079945779e-01
9.934792724351085846e-01
9.749262145732152662e-01
9.906660889092351319e-01
9.845216416773786561e-01
7.756334608691263233e-01
9.715568649732027051e-01
9.861424024378805386e-01
9.417647734418443939e-01
7.551394467824534829e-01
9.732862155217445466e-01
9.931473799510257550e-01
9.776315101134258612e-01
9.935569441653052669e-01
9.921573715868157173e-01
9.717202007450509438e-01
7.234279348586851732e-01
9.835468273891876390e-01
9.917505526277544670e-01
9.913617345501289924e-01
9.923005881850412990e-01
9.923486511450894110e-01
9.876262797546443428e-01
9.760849430423772510e-01
8.493042363995769728e-01
9.939073211975850697e-01
9.723301257483289994e-01
9.051537758234339259e-01
9.909544322027994401e-01
9.867800807550308750e-01
9.904809387232665907e-01
9.907461941741607658e-01
8.802100654028391924e-01
8.227631567559362535e-01
9.921451576733500977e-01
7.614296107458493612e-01
8.946766821687850424e-01
9.908997783994599740e-01
8.542263471344824222e-01
9.905207574027165007e-01
9.941545435090569649e-01
8.419367389644254462e-01
9.911345565870109953e-01
8.863646270810936478e-01
7.717243447421190394e-01
9.927410436730460530e-01
8.676103343376069255e-01
9.864834459899192165e-01
9.752916053718002631e-01
8.794568524810308929e-01
8.816091162231651790e-01
9.881026709093857496e-01
8.579908407562425454e-01
9.867878865609138739e-01
9.905737041122189002e-01
9.667866160862528258e-01
9.890104811765165760e-01
9.909768122697184545e-01
9.937584036917453956e-01
9.918760494493149560e-01
9.926198949343500999e-01
8.497478892457923649e-01
8.887839658341405435e-01
7.994972891910250290e-01
8.006687233842800788e-01
9.115868202104373541e-01
9.907854371224537049e-01
7.583375061021990771e-01
7.866417723718058808e-01
7.770639781626036413e-01
8.167428710904625078e-01
9.806040516274289187e-01
9.897777493806135807e-01
8.745190633701315219e-01
8.438742790373203739e-01
9.917697426955178752e-01
8.500784792576595583e-01
9.904981293687582511e-01
8.141121833466010704e-01
9.906860793797628295e-01
8.654542542621304069e-01
9.797388073940734854e-01
9.932520152867443386e-01
9.663808854300346418e-01
9.876544928246688837e-01
9.740715694499421096e-01
9.909567422443489315e-01
7.510121674875405162e-01
8.240265682536517255e-01
9.860847059642260382e-01
9.926646705681975158e-01
9.922000080299701041e-01
9.891661523792428801e-01
8.849551475104985299e-01
9.924405782274603460e-01
8.650670756953351415e-01
9.918037997145032758e-01
9.925275143027157965e-01
9.925052888788544747e-01
9.885532183100073089e-01
9.347112895235145658e-01
9.906795481842216589e-01
9.916019339431008106e-01
9.341819155268066277e-01
9.396645104422844952e-01
9.910663555400092140e-01
8.660534798436037018e-01
8.015210486389454658e-01
9.851327532698921363e-01
9.710391554962152227e-01
9.917111736944951295e-01
9.915745761908330014e-01
9.881842038609230938e-01
8.346215009611058777e-01
8.894332439040182336e-01
9.894496132831012147e-01
9.855604055577580347e-01
9.920346723097246411e-01
9.931695170482648383e-01
9.781111782664771992e-01
9.889032936744781566e-01
7.672302913513167066e-01
9.767574314750868680e-01
9.959854723140986188e-01
8.310660818647439552e-01
9.911482964325646350e-01
7.779465704380567059e-01
9.166309391373951287e-01
9.591266705792750313e-01
9.862690964913839453e-01
7.765284655579298700e-01
9.439814058892727067e-01
9.913817502485888777e-01
9.940627911111390436e-01
9.937530677878372298e-01
9.935123153193942125e-01
9.927241115827627471e-01
9.354152692732594643e-01
9.391260529478471231e-01
9.914678618103809349e-01
9.907693161660078296e-01
9.891093855827011172e-01
9.859588194107032910e-01
9.021220979373867355e-01
9.456964443002789933e-01
9.916086423574388409e-01
9.347389625352212628e-01
9.220161031727780454e-01
9.890774363103256306e-01
9.802777757056360119e-01
8.870487828185121826e-01
8.280271259223224156e-01
9.930418598056336421e-01
9.907216280582975543e-01
9.793700882520900430e-01
9.922253173513306823e-01
9.826622077735807093e-01
9.883980941983195878e-01
9.853017805906889581e-01
9.302128334932951992e-01
9.591526031599326707e-01
9.891254626461327693e-01
9.910935921815773320e-01
8.538638652328820466e-01
9.734696924718586608e-01
9.933387545074340297e-01
7.617205819935730648e-01
8.119951151508201237e-01
9.840691874820297613e-01
8.636598079065210820e-01
8.158645969498532491e-01
7.968658829834993629e-01
8.276962945526979976e-01
9.893722332107908191e-01
7.567038334795854748e-01
9.393254357084339645e-01
9.826344498736060418e-01
9.912365354124446082e-01
9.922437832281668646e-01
9.916872437353118075e-01
9.909046627710581534e-01
9.035965878521510231e-01
7.296798864953963903e-01
7.898630741462274729e-01
8.449052389095808024e-01
9.037853798955705065e-01
8.769287828305415422e-01
9.779719494266569946e-01
9.799838172369875755e-01
8.028160224131841716e-01
9.777048658610888454e-01
9.929785185380886059e-01
9.840388903098720164e-01
9.851324509103009941e-01
8.510125085921931287e-01
8.399641926114609358e-01
9.932231080111970645e-01
9.731081687626267351e-01
9.914491858490483978e-01
9.859874567807332957e-01
9.908280615631722688e-01
9.160522801781463276e-01
9.932105928462290345e-01
9.668909565487797675e-01
9.739132234401534083e-01
9.802432012388335725e-01
9.441576009436376538e-01
9.581955992106726550e-01
9.136923014039322055e-01
9.917518379255935157e-01
9.900633650413687148e-01
9.906759338004148541e-01
9.910844770797258008e-01
9.880676518574453837e-01
8.342391437085868722e-01
8.902612619365367630e-01
9.904593248375909154e-01
9.918159812023847888e-01
9.911191048988787777e-01
9.855185429769451888e-01
9.874461232418755285e-01
7.926405086244571185e-01
7.903957658848441703e-01
8.093602130455880284e-01
7.667582852820019612e-01
9.616466959643711343e-01
9.886503914355826428e-01
8.006087212026067323e-01
9.220049729822112905e-01
9.921769881504622912e-01
9.909410053174571020e-01
9.911246692737363251e-01
8.271027729240649773e-01
9.822635113896149850e-01
9.902141225032700111e-01
9.908530503757180252e-01
9.919472994517769537e-01
8.846808207823663173e-01
9.925924610385188362e-01
8.895233790795108453e-01
6.943530662758474747e-01
9.049282577838179131e-01
9.752679300348554570e-01
9.502722885790988450e-01
9.205407927378035371e-01
9.917598586542134553e-01
9.903188528557627102e-01
9.932789016861204301e-01
9.669553165366172598e-01
9.906429688187096128e-01
7.644071876740914373e-01
9.809354319592600291e-01
9.907155933832670902e-01
8.124312874198579282e-01
7.643132042430055284e-01
9.479835915848918715e-01
7.581539898916147546e-01
8.732223051826200066e-01
8.429621732491624497e-01
8.300831572816815829e-01
8.644600913252858954e-01
9.779181694821591497e-01
8.175698997150238068e-01
9.650303961107431494e-01
7.513949248264922831e-01
9.914834707216299003e-01
8.083294519441216464e-01
8.532683221371349935e-01
9.908969339506795704e-01
7.288747565578737042e-01
9.924249967167166897e-01
9.876356723956921657e-01
7.626640633867423080e-01
9.906801233392404926e-01
8.214841671401449386e-01
9.918347624967931431e-01
9.313061705328785633e-01
8.472185450984560662e-01
9.912150499260480307e-01
9.911116124438625885e-01
9.921773526868645776e-01
8.935578211161375739e-01
8.078618791173796110e-01
7.693439430728687967e-01
9.927939482493305379e-01
9.884941293808748863e-01
9.856801531641080638e-01
9.934520731951766992e-01
9.917140897280423140e-01
9.920924709199452352e-01
9.877227837354209949e-01
9.855135945024965372e-01
9.913717592530463252e-01
9.751113494881789023e-01
9.825817432396993789e-01
8.744673477417643781e-01
9.407626801339495914e-01
9.915360468341752886e-01
9.751085752668655626e-01
9.784551191217799593e-01
9.889678761641654825e-01
8.223796500507757345e-01
7.298432090749983336e-01
9.714621481252161406e-01
8.677125502355280684e-01
8.376242430754431423e-01
9.741835757833685605e-01
8.762173814746287981e-01
8.683265725681912350e-01
9.873409159399439972e-01
9.919926852937114292e-01
9.910095033981339840e-01
9.918175720162777376e-01
9.298228744638802334e-01
9.916601642400990624e-01
9.133699379885954484e-01
9.752672367224392014e-01
9.832210321427111710e-01
7.273274631954180780e-01
8.009224842108259024e-01
9.912074273052366991e-01
9.499438870501911714e-01
8.331847525464610715e-01
8.925227487416727001e-01
9.916357105446572673e-01
9.675521593451233970e-01
9.916701135119945221e-01
9.241266787786130976e-01
9.896413880920825745e-01
9.810849910671655127e-01
9.894952042769228351e-01
8.735076908173882160e-01
9.837878224033600461e-01
9.595663933936626755e-01
7.746077746622063165e-01
7.650099323817591834e-01
9.916314984256713316e-01
9.912625325107046192e-01
9.815690914877595041e-01
9.916331808645220125e-01
9.915502812010187350e-01
7.548954157123725084e-01
9.905628608411047864e-01
8.666703494369527583e-01
9.915087893187998214e-01
9.860943121897045582e-01
9.905682562300808236e-01
7.327143860740034098e-01
9.902396348929656256e-01
7.965764154479024750e-01
8.634401934976905224e-01
9.905424003003414635e-01
8.703889888305166300e-01
9.914844552579270553e-01
9.727417320652805843e-01
9.917051736430694264e-01
7.753866523140602318e-01
9.922396693733288586e-01
8.816206153247447830e-01
9.906007282237617728e-01
9.926556977619025446e-01
8.012167837108928881e-01
7.887574800954761933e-01
9.783924208589417360e-01
8.872486254699688546e-01
9.923974158169434068e-01
9.912230165561796147e-01
9.891422864659160652e-01
8.067100780885403388e-01
7.988115205061345758e-01
9.003617574996654049e-01
9.908439622736606722e-01
9.560051062633529995e-01
9.675556643135289070e-01
7.791282387698013068e-01
8.626662324676258597e-01
7.613702485281137466e-01
9.898104386857071724e-01
9.918942141630575637e-01
8.660287697687469866e-01
9.902989517563349775e-01
9.745881951461675685e-01
9.884987790028931798e-01
8.911567107830491441e-01
9.916513526363901487e-01
9.924848661849041687e-01
9.855959438945183226e-01
9.916045231917716141e-01
9.915337424737956651e-01
9.921254739411951018e-01
9.903597967593217311e-01
9.928000060897594903e-01
9.907402666555821247e-01
8.870112282172064599e-01
9.905522207273131929e-01
9.887669144474258154e-01
9.928510429486789857e-01
9.904905796350000902e-01
9.481967598594749358e-01
7.917338234575438394e-01
8.619588096791698240e-01
9.901292391692021466e-01
9.914093744589839163e-01
9.754896590225173858e-01
9.867766711146771508e-01
7.955556117579257736e-01
8.484630020522474503e-01
7.780833888847743518e-01
9.860834576061566770e-01
9.941993925754987194e-01
8.391635436202370402e-01
8.413122685869013351e-01
8.759937153072019367e-01
9.845070309250805174e-01
8.203987287344955970e-01
9.878755184531666789e-01
9.927382433907988579e-01
9.686877487130620690e-01
9.852244252367354793e-01
7.789561516544445396e-01
7.885378628467110129e-01
9.791340525412215445e-01
8.555449292707708597e-01
9.914203911336616493e-01
9.893929553437450508e-01
7.545455276514394516e-01
9.877599089554564005e-01
9.927739093590722819e-01
9.870830447824572307e-01
9.914040736939244702e-01
8.790437276771219111e-01
8.171733389722255492e-01
9.258549234524349192e-01
8.114687250773641169e-01
9.893782613408297344e-01
9.798645655764449680e-01
9.168063899014529117e-01
9.934789376812004358e-01
9.815945079941420515e-01
9.920199597616713438e-01
9.901273469376774550e-01
9.874941581034041294e-01
8.961072099908746758e-01
9.437973787666833481e-01
9.700799560816938394e-01
8.088437600423888929e-01
9.930718754264891146e-01
9.858847273749367091e-01
7.344155864960837388e-01
9.923301296209188216e-01
9.859809826440775193e-01
9.785775824609365126e-01
9.915573720025100402e-01
9.172166043218130671e-01
9.920431466664789699e-01
9.934659163568163587e-01
9.565739429341134636e-01
8.861737326337308929e-01
9.920666350713888137e-01
9.026388040208335184e-01
9.913343098153351018e-01
9.941373400309085895e-01
9.924519324199096992e-01
9.910813122741138903e-01
9.807559173755530102e-01
9.906072050183835076e-01
9.911937337513354596e-01
9.931211777147646025e-01
9.894487877214489524e-01
9.934567168380342705e-01
7.547344090062947375e-01
7.702446844758423783e-01
9.928904849439170732e-01
8.251110180361375113e-01
8.912031501078303553e-01
9.907292737927445581e-01
9.908639704721384778e-01
9.795578060213870897e-01
9.575982165350995778e-01
9.908087543174747269e-01
9.915988833830402527e-01
9.908145030554192934e-01
9.917818239846043493e-01
9.187229639957696925e-01
7.704161354120265814e-01
9.750580822947125803e-01
9.914206070645986690e-01
7.959597001061029520e-01
9.224525167738323317e-01
9.800622427028374828e-01
9.934967998772683551e-01
8.611179255296810275e-01
9.919832312679536246e-01
9.867843993133182945e-01
9.813533819441738748e-01
9.920344717713236449e-01
8.642699006278427021e-01
8.020288498234069419e-01
9.931917643041124899e-01
8.503150497516558382e-01
9.926441588409922190e-01
7.987301389564954723e-01
9.921659635965114354e-01
9.925822812580402665e-01
9.878128935258506660e-01
9.886404645880263464e-01
9.922483239661480381e-01
9.189299047811665400e-01
9.929290321052491874e-01
9.925377852795295164e-01
8.108570119434297396e-01
8.607849881976661344e-01
8.633370859653701768e-01
9.909756397032359887e-01
9.841242611734307699e-01
8.222748959123918899e-01
9.856479359678007590e-01
9.910730563626868328e-01
9.719969783307749189e-01
9.877771863559867693e-01
9.257092595623570563e-01
9.917943287492380078e-01
8.942493519777632294e-01
9.854474755198284752e-01
9.724417879643387774e-01
9.890933685221233729e-01
8.718476260684513424e-01
9.936688867853589180e-01
9.890866342884887530e-01
8.048385221249065857e-01
8.809755264209168102e-01
9.926090115518874102e-01
8.997898861288129435e-01
9.916909629315487917e-01
9.574446676377961207e-01
8.286363540270131889e-01
9.913891169475582688e-01
7.616784554470747981e-01
9.905371631441914904e-01
8.074105363382055867e-01
9.903034291081710405e-01
9.912016163123458234e-01
9.882797382531420816e-01
9.908480782081908744e-01
9.913699254909642544e-01
9.768686105539887699e-01
8.501019033488530496e-01
9.911184091079467962e-01
9.915703498642738367e-01
9.716010169284581277e-01
9.918300242124304944e-01
9.901313861699180263e-01
9.655957991041159705e-01
8.774902293970763267e-01
9.905780525358104383e-01
9.916233205573139475e-01
9.913751469203070377e-01
9.707507470636722591e-01
9.863320314005381562e-01
8.504074193167615592e-01
9.907035025874739720e-01
8.626122672978726591e-01
9.905073216118622792e-01
9.919594824782945741e-01
7.828354443717945310e-01
9.910332055011777941e-01
9.913255647263305992e-01
9.913980648049178779e-01
9.895613538305894075e-01
9.357371389248805293e-01
9.780318728113167603e-01
9.927643352629513807e-01
8.453672500333515583e-01
9.810686448771994694e-01
8.013926195855740620e-01
9.853495487062762237e-01
9.913551575572815411e-01
9.923192812845402777e-01
9.863251873622338461e-01
9.907778132128318704e-01
9.835355386987414406e-01
8.796512448324030897e-01
8.191324697062364324e-01
9.919617387551658005e-01
9.264301667917365091e-01
9.614656872223221740e-01
8.275623745016529309e-01
9.906344068180622520e-01
8.928373114270313771e-01
9.917049127535082498e-01
8.203698214440030556e-01
9.049297240234516204e-01
9.911699252142137651e-01
8.504800920787061180e-01
8.649310669152382447e-01
9.845462804184507144e-01
9.917113202632775737e-01
9.260373009101092734e-01
9.854071805193260758e-01
7.615487463974204285e-01
9.934046466179230483e-01
8.156798288145583609e-01
9.916901437348406567e-01
9.890924750102342289e-01
9.800033769802035666e-01
8.655865868647231176e-01
9.930793215006362695e-01
9.730345966431007687e-01
8.851810832315338828e-01
9.766686575534493375e-01
8.108631251865682232e-01
7.218348401848972973e-01
9.144749084241179382e-01
9.878393659715517527e-01
8.308397758936885147e-01
9.874222061311893617e-01
8.537596595174317127e-01
9.794276207836077885e-01
9.903216824799596640e-01
9.778491018731375606e-01
9.905909932818484087e-01
9.879111252746584082e-01
9.924247476693297543e-01
7.984727831890774397e-01
8.420095300470175070e-01
8.082035781541437869e-01
9.919856755090530331e-01
9.762941741114430361e-01
9.907656008267862191e-01
8.427465620719676309e-01
9.931567216713357293e-01
9.904902179428589637e-01
8.714948042509607085e-01
9.914416813051751820e-01
8.376363465288385601e-01
8.683658565727387924e-01
8.264919201269718130e-01
9.494665982977350538e-01
9.907835245234367649e-01
9.819722756525520735e-01
9.920358148776905471e-01
9.738046078584761123e-01
9.892026020140495257e-01
7.719043837837735733e-01
9.910052552003809634e-01
9.761593801217770539e-01
8.671488579806230224e-01
9.453279007055445105e-01
9.887770916792812947e-01
9.922652665272961858e-01
8.515740015124271256e-01
9.904516754425285452e-01
9.039735347214654659e-01
9.833335189648085839e-01
9.921942815264153115e-01
9.943452020377857581e-01
9.913891386347961632e-01
8.280965652219652862e-01
9.809451627722591827e-01
9.907835825249793338e-01
7.696456120341469420e-01
8.086850383290350441e-01
9.451930204816243464e-01
9.342434171650743080e-01
9.906008594964819114e-01
9.839028706304958627e-01
8.604658863620653353e-01
8.099030114881429210e-01
7.688788238775752237e-01
8.173282412075275616e-01
9.766618106098334806e-01
8.771524977164970593e-01
8.343633774139621595e-01
9.701917055048608907e-01
9.869242047790592887e-01
9.913149577727122796e-01
9.840627043935497031e-01
8.031481448844395299e-01
7.534534915163417779e-01
9.922070155714662887e-01
9.786602308366629810e-01
7.740374257291282589e-01
8.409216325287802718e-01
9.915221573873678196e-01
8.465703207813576325e-01
9.784440934663054534e-01
8.274694189462636906e-01
9.906914259620137608e-01
9.903841194054809893e-01
8.374495222225767366e-01
9.915574275220869760e-01
9.915975252802911033e-01
7.367863347715855049e-01
9.362222203645573781e-01
9.917027948778889268e-01
9.905638197181934057e-01
8.725796427460212890e-01
9.907600089681855016e-01
8.467216149993201935e-01
9.925598700693921694e-01
8.239047284007290362e-01
9.919639620855978945e-01
9.839141226855181444e-01
9.911997741500059300e-01
9.878009265128507854e-01
9.742399175577720616e-01
9.908975217826943016e-01
9.922680243687855839e-01
9.923051323471568930e-01
9.822197676314423642e-01
7.729596807687589832e-01
9.108758639162086723e-01
9.883354654832612329e-01
8.777636168006547335e-01
9.899714021937545683e-01
9.929809153656351528e-01
9.911673963479178395e-01
9.935654356726312253e-01
7.984254841247547807e-01
9.058226757859697553e-01
9.841139534014778922e-01
9.723392708751468216e-01
9.902678614786626365e-01
9.916176083771893746e-01
7.680571314696575946e-01
9.888241869216245483e-01
8.591479271814345120e-01
9.934420418103140360e-01
9.134200190904888661e-01
9.906334009700610288e-01
7.860977771422011928e-01
9.797947329576437436e-01
9.934621736489186450e-01
8.461807699569052765e-01
9.937589807511427731e-01
7.799513468953606088e-01
8.630624097569217223e-01
8.457466774968728229e-01
9.934470886777337917e-01
9.840942936403742625e-01
8.665755290783786480e-01
9.743095887764438023e-01
9.045514608210696306e-01
9.394721237889773757e-01
9.216025925054943668e-01
8.346607038619859864e-01
8.495554170817996020e-01
9.895113730115537853e-01
9.120129810576135254e-01
9.917236396920604546e-01
9.862984797875991028e-01
8.241202462517891458e-01
8.928681416017019146e-01
9.925447315794181380e-01
9.698964080127473464e-01
9.825620484975354785e-01
9.881428581194312555e-01
9.914183583091442653e-01
9.860124743340090703e-01
9.201259407793723755e-01
9.439739082858004116e-01
8.108686783222682770e-01
9.926401369050221746e-01
7.981542017369652742e-01
9.129021497923013317e-01
9.891307956137285196e-01
9.804993627905519427e-01
9.906868133428939904e-01
9.919215722131038415e-01
8.578180178733012529e-01
8.303374861624848169e-01
9.905428359818512218e-01
8.181473939553260966e-01
8.748116495432243234e-01
9.915620003364186141e-01
9.317348597509402808e-01
9.911860788199996497e-01
9.936371967323005538e-01
7.561449355333909050e-01
8.218539992534500405e-01
9.725128589868634599e-01
9.908777758598357188e-01
9.906564768749079875e-01
7.183047156946608114e-01
8.102907973523137963e-01
7.689190173232748338e-01
9.919727801280873170e-01
9.078410653557982268e-01
9.895153852884145396e-01
8.331048723604216333e-01
7.441266788637295182e-01
9.908992557084171926e-01
7.738044530269240218e-01
9.877573666792901497e-01
9.810656255239320611e-01
9.085472186069019074e-01
8.015761031687873572e-01
9.878274190947873290e-01
9.706434963846320985e-01
9.404996870881024984e-01
9.914246385171026077e-01
9.659394458267880346e-01
9.911066649680730922e-01
9.676533775028661744e-01
9.927432975246481828e-01
8.463704666480988958e-01
9.914676865364984160e-01
9.014971072086316317e-01
9.795109622483403333e-01
9.938077453485119062e-01
9.894199954426576848e-01
9.871479210841579421e-01
8.252238384386731962e-01
9.700968172666208922e-01
9.537458125421568456e-01
9.926661269442939028e-01
9.876165435352373123e-01
9.769594731705216750e-01
9.912501901510432090e-01
9.892674832556684894e-01
8.929675567886128373e-01
7.028988955283407281e-01
9.831587897170063206e-01
9.618492705545500510e-01
9.940142371789408848e-01
9.913124494290895816e-01
9.920951115570073586e-01
9.146999091869498777e-01
8.649593283915089081e-01
9.909149380587600753e-01
9.037976552987686540e-01
9.923132505853009544e-01
9.909159541014650463e-01
9.923599744897037001e-01
7.723190639052108786e-01
9.905236797973252516e-01
9.911560114684123679e-01
8.302912958235743046e-01
8.324623804632296231e-01
8.625622342586752866e-01
8.922352244968312363e-01
9.910555825194502511e-01
9.188935436270648793e-01
7.635008496709133619e-01
9.915087004523972514e-01
7.845559694382994165e-01
8.030634192077129585e-01
8.949409095260403291e-01
9.076606225560350794e-01
9.482885283479205452e-01
8.188451134767467110e-01
9.922789290545809271e-01
9.839622696180271300e-01
9.920709188917675725e-01
9.915622431867647801e-01
9.907579880492803914e-01
9.917953708071718388e-01
8.857424615055841111e-01
9.921760908075909491e-01
9.701201013659107586e-01
8.573674884249855577e-01
9.915486571723386433e-01
9.783151781441442596e-01
9.916111888620656734e-01
9.913373389473476571e-01
9.931292919715142276e-01
7.488052728320306883e-01
8.171423255276276665e-01
7.860034076041868545e-01
9.939939724256320330e-01
9.873198115633694538e-01
8.793535416434633545e-01
9.900041806355214247e-01
9.041527349386728751e-01
7.436622267309754841e-01
8.733376626870421600e-01
9.902446196339560469e-01
9.926530518521393676e-01
9.874100783867697517e-01
9.921718586327124001e-01
8.086112070643065586e-01
9.280992249084689671e-01
9.812000809847010174e-01
9.911787008821794087e-01
9.790995339563188793e-01
9.908651222953447357e-01
9.758458871438469018e-01
9.926477300697432726e-01
8.753683382706900495e-01
9.836232597058716109e-01
7.925212665729250983e-01
9.906019898493608755e-01
8.219703110554880121e-01
9.900990172215384799e-01
8.369866977542905762e-01
8.617521140703974236e-01
9.738146346217422256e-01
9.912093598357056834e-01
9.891572582439350780e-01
9.858227159025699793e-01
9.870141669048529964e-01
9.919462288858804655e-01
9.911818169882752327e-01
9.879409164851048475e-01
9.897733656658472823e-01
9.910085152453191881e-01
9.914947333722086142e-01
9.928739211281411015e-01
9.916630292246209066e-01
7.576050134195485564e-01
8.861934280376032591e-01
9.897895342314946276e-01
7.835015127328085471e-01
9.856777956192569468e-01
7.830318389085608732e-01
9.818905457552846716e-01
9.908242260339961138e-01
8.566942229137820553e-01
7.744371363525116569e-01
9.906237348999363812e-01
9.896169823371370189e-01
9.907972023055292565e-01
9.153556542646411609e-01
9.680273811260284855e-01
9.835427666720537587e-01
9.284421124118411583e-01
8.608687949057198807e-01
9.578371649196797399e-01
9.859993228380490304e-01
9.903677998665835203e-01
8.990336674605863276e-01
7.711459655945955838e-01
9.770852047843523458e-01
8.367627668204836722e-01
8.777686160197269993e-01
9.854668580933759747e-01
9.712729839553140287e-01
9.913022617895371758e-01
9.911145169234024666e-01
9.813759834550721539e-01
9.921442728198667238e-01
8.657767936224183281e-01
9.923228393136190872e-01
9.935630509365512841e-01
9.927088932852202730e-01
9.379675087093228836e-01
9.912770940417439114e-01
8.449028209610000006e-01
9.917286975875675425e-01
9.906534479319816233e-01
7.668904650890393526e-01
9.756146762437999387e-01
9.840081655381415215e-01
9.928521577577469337e-01
9.802564649663575436e-01
8.802229526581092367e-01
7.697199030022352506e-01
7.688333996565057671e-01
7.977113660327161959e-01
9.909055413093174058e-01
9.884757691752028563e-01
7.853622956398155219e-01
9.406451307504830606e-01
9.921246648877328767e-01
9.886316660510227061e-01
9.912942261830328672e-01
8.006824330869660722e-01
7.781613247278071910e-01
9.921819104935963862e-01
9.899992240514480235e-01
9.079847387746877718e-01
7.782046360055621115e-01
9.836356600560564045e-01
9.726311513849955626e-01
8.411652914138152415e-01
9.917369014008527994e-01
7.777524814068379477e-01
9.922215439325916542e-01
7.963975548942973104e-01
9.916369371925011222e-01
8.801689245229322722e-01
9.818575438420825696e-01
9.910380017027027311e-01
8.091137760064395223e-01
9.901296169381258450e-01
9.012559562171186256e-01
9.905788281926291017e-01
9.926875686661127407e-01
7.766748145295658823e-01
9.920302402578560219e-01
9.905508984690406526e-01
9.906322720725942998e-01
9.087130996132081195e-01
9.774536482373521462e-01
9.918727749224006685e-01
8.581476069404387896e-01
8.948814659099183499e-01
9.850145158971044257e-01
9.886341917452768913e-01
9.906434423510710463e-01
9.920263829732356431e-01
9.922896375705235750e-01
9.889885404169880267e-01
9.913646819789964093e-01
8.241253205344041266e-01
9.559679732438566280e-01
9.895697710956630200e-01
9.923338647646721133e-01
9.668778728518075960e-01
8.172044758305196943e-01
9.756770679322395168e-01
7.462209628397911132e-01
7.671973138408803017e-01
9.779648167062054975e-01
9.725535216238748726e-01
8.511300369795691267e-01
9.920339178683102999e-01
9.916265693274990412e-01
9.904517352078898718e-01
9.760687933592697707e-01
9.831507487187209904e-01
8.149233569869600569e-01
9.523691970089457337e-01
9.923193150848248489e-01
9.728210653579595357e-01
9.929183050450506309e-01
9.920481960703521063e-01
8.347592965060373071e-01
9.906586582940456465e-01
8.282319542376647137e-01
7.572808030806053026e-01
9.921428586941792860e-01
9.906944681991423085e-01
8.779653910762148517e-01
9.915405791811576774e-01
9.906358820021227141e-01
7.554231528136644558e-01
9.924387305579770446e-01
9.934130736102989578e-01
8.699654112627515090e-01
8.836261504316533788e-01
8.676017334428678396e-01
8.502409115176683407e-01
9.915763445402973053e-01
8.000547162268686341e-01
9.452012531492930414e-01
9.743220333443631809e-01
9.761558226421357398e-01
7.772061937963967715e-01
8.121206451418724326e-01
8.993951084199602874e-01
8.433254185795791003e-01
9.859548182962574181e-01
7.883602673796594740e-01
9.921990172553504239e-01
9.041213858826524508e-01
9.928377879568893727e-01
9.914822775049374481e-01
9.753754508512424426e-01
9.910543493058169284e-01
9.927338510751644307e-01
8.463782921646979540e-01
8.217857748039939514e-01
8.900965615546153620e-01
9.877004066282785155e-01
9.888377213633514629e-01
9.336412536349021352e-01
9.938556985246221886e-01
9.880800389850934451e-01
9.911857136332268281e-01
9.936700320031580658e-01
9.857260934960980769e-01
9.928228905285805261e-01
9.354448834523509948e-01
9.919788638095352606e-01
9.899481197613885231e-01
9.935134779743420852e-01
9.928875814294720881e-01
9.903164137034202730e-01
9.922296644696048107e-01
8.600212316306319327e-01
9.760134257025377957e-01
7.712304533439867660e-01
9.776534932723821569e-01
9.864983825850739407e-01
9.890705936718769964e-01
9.917122577655402837e-01
9.940902892946550384e-01
9.182495694235830452e-01
9.880238077932550489e-01
9.901597122803696971e-01
9.264059663587284055e-01
9.900078847907358703e-01
9.906895905557566717e-01
9.743696794048138932e-01
9.910074914991328088e-01
9.913754232905555019e-01
9.628880024093788847e-01
9.910595228564944570e-01
9.919844944740395798e-01
9.752004423418483281e-01
9.781239977521145601e-01
9.846055976875159876e-01
9.121538950363092813e-01
9.420876155258425255e-01
9.908510466471819322e-01
9.286576769297431033e-01
9.710650767620602197e-01
7.635974067574338164e-01
9.895706059994330284e-01
8.454932757554839418e-01
9.907637277082341765e-01
9.769077221423403401e-01
7.640416711267938865e-01
8.035512140359460931e-01
9.917702168284606712e-01
9.906003449082423362e-01
9.922549152248201221e-01
8.408414445432084161e-01
7.963224843641432127e-01
9.913750227580040431e-01
8.479711254882380533e-01
9.144430173049657995e-01
8.497815383633052777e-01
8.424753889164088294e-01
9.918534982696372015e-01
7.856882103399867034e-01
7.706970697545751925e-01
9.926888276471096395e-01
9.158153111711857530e-01
9.918457373379359066e-01
7.917840298861307247e-01
7.689806205551520391e-01
8.190006334481196859e-01
9.916355355714171482e-01
7.459196978661759569e-01
9.905834824207933043e-01
9.926274069426643809e-01
8.835488956932724403e-01
9.908465751947646005e-01
9.877589541457102440e-01
9.941730680937780340e-01
9.912953008808567112e-01
9.906753914671151406e-01
9.906089410734593148e-01
9.558841966944567892e-01
8.726968910461511131e-01
9.892914023519078226e-01
9.916195973649228890e-01
9.448786773876257650e-01
9.882935090239781672e-01
9.914201082500591067e-01
7.937385907899175974e-01
9.929138386916344095e-01
9.318828644640911874e-01
9.907629999391421860e-01
8.227975102207079061e-01
9.907519405921487721e-01
8.940816503431390228e-01
8.743456305430661324e-01
7.630840835620409379e-01
9.306664450512485143e-01
9.911774367809544906e-01
9.003520832405463858e-01
9.905595538155888002e-01
9.918117647545635629e-01
9.923137078043144932e-01
9.893533473896710673e-01
8.916893820754894229e-01
7.577900102808421412e-01
9.904940874694674324e-01
7.681576490605084295e-01
7.111013567528973178e-01
9.407399025420054572e-01
7.735169048735870412e-01
9.742143288022998560e-01
9.904209878020427960e-01
8.267396976686940402e-01
9.187743055512863632e-01
7.631698826281343440e-01
8.294011364197115821e-01
7.587682706565427315e-01
9.922150275832218869e-01
9.908058877127263742e-01
9.913519981777656476e-01
9.780295300067662900e-01
7.680979211147763719e-01
9.666025203019522616e-01
9.322725604850127246e-01
7.377531284686397184e-01
9.822628485462097103e-01
8.951437176176473276e-01
8.797877334837918006e-01
9.960859786689142403e-01
8.203026182236622388e-01
7.976961539711813209e-01
9.490738326257360802e-01
9.885501462193272415e-01
7.500946756807029825e-01
9.880531754780994547e-01
9.873822332452115713e-01
9.905776630335610955e-01
9.906644964095839834e-01
9.820741698246528983e-01
8.217432859231521558e-01
9.941117065632377736e-01
8.736019614733567806e-01
9.918017603825065587e-01
7.620193794891501060e-01
7.845184780170264549e-01
8.706252452090387228e-01
9.754167015577697164e-01
9.497356820571704050e-01
9.911177283961973838e-01
9.914854517819907676e-01
9.922848929465956092e-01
9.908053185460158341e-01
9.130162101071020997e-01
7.902695663020402606e-01
9.921053357676271611e-01
9.788883490457287451e-01
8.234938866295808957e-01
9.764514914040247628e-01
8.256365291262692807e-01
7.859429251826065554e-01
9.913376226248687972e-01
7.951100582831605035e-01
9.890679437631203497e-01
9.826412696592335960e-01
8.307381951479781979e-01
9.911745200816259871e-01
8.977640575295851022e-01
9.910285595241473677e-01
9.907922515788161189e-01
7.934456903505170411e-01
9.304228318364274886e-01
9.861240429475415237e-01
9.910420880577858194e-01
9.914786668526844871e-01
9.799406819068313679e-01
7.979736052184813744e-01
8.601103467800688129e-01
9.913504706009015344e-01
9.887233712018704823e-01
8.484048578018593689e-01
8.910080910879778493e-01
9.866278463690345557e-01
9.393490780799819140e-01
9.780203003181217047e-01
9.026141495377156820e-01
9.921425740480631639e-01
9.821729038097805065e-01
9.897810281655247122e-01
9.905782750958469496e-01
8.510907728691874397e-01
9.910778685876610039e-01
9.910454954161911356e-01
9.918296283142595815e-01
8.461990077836532009e-01
9.905549963854138884e-01
9.717703537490867127e-01
9.878408196391030849e-01
9.737125446152722352e-01
9.908163146896310502e-01
9.419065192241423690e-01
9.888979762373687477e-01
8.602849090994835191e-01
9.911855231808610611e-01
8.116500008388931597e-01
7.706766514510023924e-01
9.912913387410597910e-01
8.524841592803849011e-01
9.730479133849133655e-01
7.533044048026723560e-01
9.832401860989561371e-01
9.913278572058419336e-01
9.926090135916834090e-01
9.771268938824775319e-01
8.044962683636281975e-01
9.914668129762840287e-01
9.795073914334337939e-01
9.926907898621357695e-01
9.923431987881655703e-01
9.931027524231608172e-01
7.671095325568605405e-01
9.930771920145666787e-01
9.847331758942697855e-01
9.910397136920523486e-01
9.366595427257247142e-01
9.880963220276990366e-01
9.902383924478813659e-01
8.565814480407945020e-01
9.918289067436737438e-01
9.897707634336645466e-01
9.908113546755215051e-01
8.477898539799076927e-01
9.924815130138784358e-01
9.886260717346939675e-01
9.908107704069751831e-01
9.918098085766092753e-01
8.808360386292130029e-01
8.471818504329704513e-01
9.025178343146822435e-01
9.199054441780387670e-01
9.929548481908780921e-01
9.111226715549952671e-01
9.932729078392250610e-01
9.916272533788622612e-01
9.922675740297247637e-01
8.531374535876199428e-01
9.456562562492955015e-01
9.917495857350361321e-01
9.908224980216679967e-01
9.850841777099980101e-01
8.002144239463271358e-01
8.197798478332662953e-01
9.928020281646979806e-01
9.481288849140715458e-01
9.119010068218029730e-01
8.414117041341981906e-01
9.929963034000724997e-01
9.911930121678146355e-01
9.923258627805935372e-01
9.912007794574847486e-01
9.787592486938685443e-01
9.793040575324343244e-01
9.910107150692986089e-01
9.914126310637091377e-01
8.747239024928528117e-01
8.896167318101559918e-01
9.505111351890380700e-01
9.843731267569294507e-01
9.812836576081935824e-01
9.838783282884455694e-01
9.558807532675721585e-01
8.505458167578354711e-01
8.116687061946883386e-01
8.818096902485987876e-01
9.711306244934079235e-01
9.910962084662010563e-01
9.921533592609159680e-01
9.370085203629607840e-01
9.452284918816987735e-01
9.801515606518153012e-01
9.917637263448220164e-01
9.885868431249997812e-01
8.573598691012674911e-01
9.605382589521358483e-01
9.906412220073536057e-01
9.772197346335830259e-01
9.879334229659016975e-01
9.849533189012429357e-01
9.894078559510743887e-01
7.799496928444928923e-01
8.805188132477546059e-01
8.032824464481435056e-01
7.764063426109630850e-01
8.016475079510823054e-01
9.911001880090369864e-01
9.914824353523037370e-01
9.507782382903684493e-01
9.861673736864441375e-01
9.922796615993612068e-01
9.805487659356287855e-01
8.750241127736659852e-01
8.549083533394776779e-01
9.101493281523428402e-01
9.918877469496267807e-01
9.915215316110777000e-01
9.862378475769496555e-01
9.903699741454166094e-01
8.317913799243663586e-01
9.919986370047957358e-01
9.938078396661782499e-01
8.230911814856927133e-01
9.908005841570945993e-01
9.917066920074745218e-01
8.311148198781302954e-01
8.616656704734054761e-01
9.922231371653456033e-01
9.921612060837987634e-01
9.911221476124969509e-01
9.919204383672475256e-01
9.709646662102490167e-01
9.937068287172581282e-01
9.917655044064056513e-01
9.646656734775175268e-01
9.908769259370560079e-01
9.750146104520892587e-01
9.878757019952755236e-01
9.923845566560045572e-01
9.901509951152998035e-01
8.087688611460990273e-01
9.908149022847290155e-01
8.635973970559049917e-01
9.933381152662797975e-01
7.773171849349591600e-01
9.932285055115561700e-01
9.914732120791901471e-01
9.795435654457481656e-01
7.560616456149906739e-01
8.320344473932520524e-01
9.782249860636335059e-01
9.884953220621763847e-01
9.886355871824181740e-01
8.474130590800451612e-01
9.909738042578721817e-01
9.047024092383275651e-01
9.246760157127245083e-01
9.947437551700193392e-01
7.732988551044803760e-01
9.933252031027132167e-01
8.101307619976829688e-01
9.819216281294531612e-01
8.761814893676594940e-01
9.876038427745462700e-01
9.920091816532951023e-01
9.870202987426522911e-01
8.603124707575326990e-01
9.842351978062822138e-01
9.939043890887072630e-01
8.983515955832276356e-01
8.756609540780354584e-01
8.376365341252877128e-01
9.904962437865511005e-01
9.068141410708427941e-01
8.053570325419274756e-01
7.711074804604354238e-01
9.904026026519379133e-01
9.928664835026329571e-01
8.765521587628315459e-01
7.779052616175471391e-01
8.455789038523476853e-01
8.587480366657311848e-01
8.417533915266014466e-01
9.934095117777881345e-01
9.710395297951116556e-01
8.993864116249307150e-01
9.243278630422807618e-01
7.894211361525972359e-01
8.815762447680298708e-01
8.789184781278094327e-01
9.914905453848064099e-01
9.859508646999493031e-01
9.773852706978388705e-01
9.933959660908814326e-01
9.797964877787128657e-01
9.905155782866146286e-01
7.321162351690326808e-01
9.917579513351730824e-01
9.919649340857481512e-01
9.880912442721715427e-01
8.960874760452524068e-01
7.797160318134253032e-01
9.909171845575639459e-01
9.903482323329446668e-01
7.445307391974776978e-01
7.996158332532026236e-01
9.915163157199449184e-01
9.913918126297098787e-01
7.881482475172456592e-01
9.021575068710732115e-01
9.912003852157524886e-01
9.921238855441119053e-01
9.556779066819102164e-01
9.888634574767010132e-01
9.789070174781385747e-01
9.939479137990867574e-01
9.910215914896346456e-01
9.733649148724035083e-01
9.400834639249219249e-01
7.124429268397491910e-01
9.464721467085616124e-01
9.923561994661238561e-01
9.909239330825740932e-01
9.231492045415583547e-01
9.774908053546393916e-01
9.887797913371160208e-01
9.919126965366923399e-01
7.730777179167488411e-01
9.898930660636773293e-01
9.900457003484048890e-01
8.657307941506042770e-01
9.116690673000759082e-01
8.335543731555621338e-01
9.930685827143891364e-01
9.926172055004710559e-01
8.595740276011810677e-01
8.873120972511084892e-01
8.887474995488259255e-01
9.418727378209480472e-01
9.913925509938473768e-01
9.774044794502722011e-01
9.913981334799563117e-01
9.868225638515626397e-01
8.513576577168884274e-01
9.918867589684022823e-01
9.337120030745782451e-01
9.864937745550923509e-01
7.733210358410750329e-01
9.840443263199180057e-01
9.925246915073815401e-01
9.906903463467415794e-01
9.917727949368818630e-01
9.923381053911141114e-01
9.915435798137883783e-01
9.920262914982830305e-01
9.911144527693179773e-01
9.882254948786122206e-01
9.879137457675446488e-01
9.878464379631206604e-01
9.698746561846594005e-01
9.920300956125180925e-01
9.742560559695840894e-01
9.874031535915279711e-01
9.909178376455027859e-01
9.905831517673546749e-01
9.911075420099473288e-01
7.683626454738425871e-01
9.922821165626497519e-01
9.928482246507915887e-01
9.777995922249627103e-01
8.203768653988968707e-01
9.924129408759556625e-01
9.398503048973203544e-01
8.672255015534835465e-01
9.918233558416305051e-01
9.931177225757641391e-01
9.938162637171112923e-01
9.898825819185812502e-01
9.917173707859880949e-01
9.913755998961288896e-01
9.823918355048205653e-01
9.934601395741871066e-01
9.219400160489642504e-01
9.906627987411749103e-01
7.644712837528222504e-01
8.810624473201196238e-01
9.911311366511557086e-01
7.418126826799167350e-01
9.802034095492462296e-01
9.127447172663212260e-01
8.456323576609312553e-01
9.913061143997566882e-01
9.921715702620155231e-01
9.914040958563753447e-01
9.918016263895119700e-01
9.769805346191873241e-01
7.248140890756685772e-01
9.908495185446539733e-01
9.198493496587979434e-01
9.724094291098569487e-01
4.961076928911659634e-01
8.923959451985730151e-01
8.441953213604815875e-01
9.908443756830156435e-01
9.089560880358452666e-01
9.824157999006558617e-01
9.910489030524443077e-01
9.907681955966487486e-01
8.426293293675065632e-01
9.908763735071153267e-01
9.866505327734181874e-01
8.067350705473049777e-01
9.907514671701881381e-01
9.374544508816685662e-01
8.573320996953939233e-01
7.858127141656654491e-01
8.067881244386330142e-01
9.897194253425500854e-01
9.914256135018327809e-01
9.934484955500335612e-01
9.902384875519935070e-01
9.918949847110933860e-01
8.085958126173511396e-01
9.919058392738335783e-01
9.878184546094940233e-01
9.908455650219231137e-01
9.915096749204437288e-01
9.915098192142460798e-01
8.998543885823326871e-01
9.745070456160118688e-01
7.367984709556817391e-01
7.219362156349500292e-01
9.912039580597529209e-01
9.937941704265931264e-01
7.836773702928347962e-01
9.878193554374871121e-01
9.890491039296825937e-01
9.907484285334428042e-01
9.923240146803293804e-01
9.771064385055847623e-01
8.754096540892946088e-01
9.524553118647813843e-01
9.911214087356257085e-01
8.706056777986522777e-01
9.924887079559630010e-01
8.879554990479129328e-01
9.910225341876132132e-01
9.909741698103312624e-01
9.925466499701838252e-01
9.823596730001140642e-01
9.864029422845234096e-01
7.782412223065258150e-01
9.821409618007793663e-01
9.838567105821509617e-01
8.406490804648325543e-01
8.624940560782642374e-01
9.929590458793706720e-01
9.871059687352106149e-01
9.912444143912594319e-01
8.905438354732538864e-01
9.869777350288805318e-01
9.912202480817247086e-01
8.553778218042293879e-01
8.290814441300555782e-01
8.448833026572986071e-01
9.928288389289656735e-01
9.923653589511002293e-01
9.918406396492458477e-01
9.849187369650123092e-01
9.861658392476956303e-01
9.041480710907090490e-01
7.558444635144099255e-01
9.913129060764888090e-01
9.061265586786582116e-01
9.905730719424883368e-01
9.637282107932750863e-01
9.908015774977014800e-01
9.635118692360533643e-01
9.120450463600527913e-01
9.921006264901117699e-01
9.909327071063964709e-01
9.912322920873243293e-01
8.725974893082215633e-01
9.919153248495613528e-01
9.783616192615134377e-01
9.915944312201028232e-01
9.304322891791363404e-01
9.928625441086947889e-01
9.443343296904114226e-01
9.915516362655417693e-01
9.925740921668737560e-01
7.078052486934602872e-01
9.682002366677927574e-01
7.511135275188305371e-01
9.442329014441739332e-01
9.876597075428447114e-01
9.826562606208716355e-01
7.769502519606457103e-01
9.905971313632854214e-01
9.876445083869782593e-01
9.900585488212992891e-01
9.915422373964927205e-01
9.858608460929640938e-01
8.370425716811510375e-01
9.923726127350959159e-01
9.904076253442131161e-01
9.572684442400010152e-01
9.906636547601868070e-01
9.913078641059757112e-01
9.760325600550195935e-01
9.848065369342907660e-01
9.613432598421174369e-01
9.171235964251743811e-01
9.908466617497104778e-01
8.298218040989495670e-01
9.928890975945977582e-01
7.569397356984024494e-01
9.927169917811394795e-01
9.921015463033752146e-01
9.903264849705697426e-01
9.919344687711328934e-01
9.905756771020549634e-01
9.929328583302373668e-01
8.434056460481583750e-01
9.922891987617558085e-01
9.753901436115081092e-01
7.792172742971888999e-01
9.916447037420869082e-01
7.171007833656722896e-01
9.941793248870258726e-01
9.899890406449292080e-01
9.895137127848336878e-01
9.482932318537389271e-01
8.423359346415618676e-01
9.906644747380032312e-01
9.912182095363848422e-01
7.902005907762171821e-01
9.025869779494897216e-01
8.562865423557062261e-01
7.723994863535157407e-01
9.657727956629619248e-01
9.879944128201892939e-01
9.909892912271961452e-01
9.912957864932400165e-01
8.449714378671634440e-01
9.268571761688221278e-01
9.929317447819063780e-01
9.681646484675019426e-01
8.157980759194294329e-01
9.906675886067685122e-01
8.238290953890127222e-01
9.896716180559516074e-01
9.918317863054055827e-01
7.918489730822071415e-01
9.917808745787801694e-01
9.779083252754329214e-01
8.810649341411282975e-01
9.911306224182379054e-01
9.911330469223972317e-01
9.630419749542359353e-01
9.923285970401271028e-01
9.867208067978082697e-01
8.976278305567821914e-01
9.880174866283676360e-01
9.907949395443516050e-01
6.897112719605023035e-01
9.917142642486124204e-01
9.591845512082067815e-01
9.762297023805061036e-01
7.427559290002756498e-01
9.132018047517792558e-01
9.820881078165206723e-01
9.925234194702133861e-01
9.879667828181076805e-01
9.458166443519971933e-01
7.951189565900992351e-01
8.288471138474164945e-01
8.794087356555925217e-01
9.887448427226379621e-01
7.340181505213878577e-01
9.916073445921804730e-01
9.125125913395333299e-01
8.296398039629203636e-01
9.828162084851421731e-01
9.817415916351869276e-01
9.745482253219276414e-01
9.375220075120456187e-01
7.467703367550111437e-01
8.281021044920827689e-01
9.941245893209303963e-01
9.897643756701752782e-01
9.867555049160264824e-01
7.382580475097733075e-01
7.650985535898023882e-01
9.942960325169961644e-01
9.945323189844339495e-01
8.820665197307077099e-01
8.526267314963126287e-01
9.896038220040110911e-01
9.906768063210420472e-01
9.489716514040730244e-01
9.780450571000085525e-01
8.113861249858598246e-01
9.834274046453000961e-01
8.663694879427379369e-01
9.887271613884849319e-01
7.790699613278333491e-01
9.924434380807761746e-01
9.819157917546124104e-01
9.793700887826327639e-01
8.900068278537358601e-01
9.940656095809660142e-01
9.572755511603499023e-01
7.932249517869298661e-01
9.113938491886455218e-01
9.836667883542949964e-01
9.582556745801307230e-01
7.826458567138723232e-01
8.528791249579660283e-01
9.906995292456475255e-01
9.529097499584242570e-01
9.924609113372423463e-01
9.908870422446010018e-01
9.482381731020191884e-01
9.767951785967853295e-01
9.909543325995558982e-01
9.795954815339732447e-01
8.506655159234650654e-01
9.726675108463566088e-01
9.407220974959482618e-01
9.675225598954143580e-01
8.256404284900065171e-01
7.786049875575592472e-01
8.775921987533367163e-01
8.731233571015437622e-01
9.889601152393656669e-01
8.630770053107742479e-01
8.289702233652260777e-01
9.904806294532848554e-01
9.028028917754334914e-01
9.926590026455138771e-01
8.249568122442340057e-01
9.836624815962773383e-01
9.928414192267946969e-01
9.268127402078147892e-01
9.835128952684497605e-01
8.528276840553484783e-01
9.814922027912913460e-01
8.800518670180067504e-01
9.821186960717949166e-01
9.917897934121082670e-01
7.146006500658104166e-01
8.469197212087475890e-01
9.928663938349826523e-01
8.507356804208499046e-01
9.905190686810270151e-01
9.912263139796748668e-01
7.903425651272748542e-01
9.611172172951825132e-01
7.926453390344820882e-01
8.088176924060741513e-01
9.911849778861461235e-01
9.907744065446186799e-01
9.584510285388968542e-01
9.907195451663908248e-01
9.887792147296892153e-01
9.912057602869940309e-01
9.823376025864771766e-01
9.733862368517385288e-01
9.909870283872574959e-01
9.927791003229747835e-01
9.918851181314231047e-01
7.432592107168864981e-01
7.648825434740529339e-01
9.764611548441267663e-01
9.898557167392123546e-01
7.798320814987775851e-01
9.915797337684213453e-01
9.905028121687391440e-01
9.877241259872830970e-01
8.825810320486779936e-01
9.877637635869780386e-01
9.926484030832979366e-01
9.902749619742977627e-01
9.832653219775902009e-01
7.367279335970524645e-01
8.388044802181854331e-01
9.920887545500530758e-01
9.912955638401133029e-01
9.911149470839281106e-01
9.905718032017414298e-01
9.920750657455632560e-01
9.745077405761611855e-01
9.929062361585477836e-01
8.823948161586038230e-01
9.803342409665162238e-01
7.811258288521191195e-01
9.904805842703089391e-01
9.042835037828849121e-01
9.191789300690262898e-01
9.931687880546576919e-01
8.388913252697089984e-01
8.637899514467581863e-01
9.303540346902641200e-01
9.912567564389566099e-01
9.927548156417276282e-01
9.516697144004702125e-01
9.919890151402175338e-01
9.904772358950535427e-01
7.618442301160709418e-01
7.994874278218118135e-01
9.529713319936630178e-01
9.895743090171714718e-01
9.836463624109581527e-01
9.924152588309653744e-01
9.013920586240684596e-01
9.911717453571564640e-01
9.856592765250118404e-01
8.048478512203167679e-01
9.917847764736823502e-01
9.924049088037520949e-01
9.916510970975903616e-01
9.877311562185298044e-01
9.767997194815342121e-01
7.679085626920946206e-01
9.935649405501533193e-01
7.874257295293631831e-01
7.980858134072885690e-01
9.901160111185840496e-01
9.918409003421880810e-01
8.702274316659615039e-01
8.369326003087009802e-01
7.219261227161253291e-01
8.328291419002065155e-01
9.914025612782862984e-01
9.928985910640464319e-01
9.819666804950804018e-01
9.906257523976292889e-01
8.977028671266757964e-01
9.167547484678172376e-01
9.908642540149774636e-01
9.887627191738335153e-01
9.928938477587234690e-01
9.908808145203642503e-01
9.874085923166988632e-01
9.874892883506537489e-01
9.916007213687929589e-01
9.914958767846662191e-01
8.403306901810611018e-01
9.926273276515094057e-01
8.111025287223423419e-01
8.797097631820397501e-01
9.917448373603324763e-01
8.896297862771673781e-01
9.916891731405851340e-01
9.874429054506258518e-01
9.241368777965682790e-01
9.907272786615285431e-01
8.453876028603164450e-01
9.900251607349095373e-01
9.321681945840509798e-01
8.273525674683374076e-01
9.782019283580366542e-01
9.922334427870401763e-01
9.891643033320434153e-01
9.304389363911216293e-01
9.924178756825523529e-01
8.665727286872013657e-01
8.037294941084813793e-01
9.908620256905916746e-01
8.607896860436629050e-01
9.911776763648099120e-01
8.568676477337993092e-01
9.910803562844285874e-01
8.780744294684229567e-01
8.589908481322878764e-01
9.929002060690281795e-01
9.823294107955773402e-01
9.858601259356941648e-01
8.116529384585560170e-01
9.189550842183888957e-01
9.003974932162391864e-01
9.912220731122279860e-01
7.839229221489776300e-01
9.931266705478570822e-01
9.910304358671675473e-01
9.906850387104945144e-01
9.207241185639143399e-01
9.903409973656057685e-01
9.942733333814638419e-01
9.801300877763170494e-01
9.781901295827856169e-01
9.925012352358443257e-01
9.908563886749599536e-01
9.776355147881341523e-01
9.881115647043677841e-01
7.513907394365982872e-01
9.635454845902089449e-01
9.506910192741411247e-01
9.910421674213002463e-01
9.933185527993322328e-01
9.860484776159369469e-01
7.566079598823272079e-01
8.703229176415308022e-01
9.913738367620598124e-01
9.924337894777406355e-01
9.912373482198790775e-01
9.915377397947916505e-01
9.897077107856033784e-01
9.920014069631204467e-01
7.849688148592177672e-01
9.850844497241109110e-01
9.872507824685171629e-01
9.728565672957631971e-01
8.432482585724252466e-01
9.937366036202436304e-01
7.625100420774724164e-01
9.913743270855647216e-01
9.255807912419764527e-01
7.728607378193598221e-01
9.912650454979623493e-01
9.393017865533557220e-01
9.907165216800795093e-01
9.866684691862817047e-01
9.906342261208788136e-01
9.375054151538476654e-01
7.930777390866088350e-01
9.845375413092427586e-01
9.882433325880960462e-01
7.709267615261414797e-01
9.935472577360494606e-01
9.195306200009405462e-01
7.521488708490819963e-01
9.883511348412540309e-01
9.116522902508525927e-01
8.527796284496689250e-01
9.156160100956375336e-01
9.592013925935248819e-01
8.595070428220102920e-01
9.879545139982145452e-01
9.235761814767331490e-01
9.809816232058812258e-01
8.045097315589138098e-01
9.934206171849017108e-01
9.713707836935364659e-01
9.256285096076615204e-01
8.772527796696806268e-01
9.909985593572141482e-01
9.913756695712752087e-01
9.930851843879979768e-01
9.762398415692410403e-01
9.913261626623879330e-01
9.835773298551264698e-01
9.912527452916121140e-01
9.912398175480066076e-01
9.905513704175775702e-01
9.870582347430156833e-01
9.890054554590980151e-01
9.921364673966981407e-01
9.914760113680742837e-01
9.872081904116392082e-01
9.914405888920329035e-01
9.919291325964629813e-01
9.885849358288476552e-01
9.905622919444233565e-01
9.909171756466775838e-01
8.456732400793742777e-01
8.983100676949190566e-01
8.069996942356936209e-01
9.868099100871078333e-01
9.932567096339186552e-01
9.905642042856380725e-01
7.896184943640848219e-01
9.917179812279174334e-01
9.914775498400758558e-01
9.910306287384611501e-01
9.920229937441513712e-01
8.686790885016102415e-01
8.797282098658053551e-01
9.708220561166155393e-01
9.915861472893199302e-01
9.906506597599198383e-01
9.776093020326166450e-01
9.884549659674778388e-01
9.898866564316575190e-01
9.910395349028623402e-01
8.160166134780892921e-01
9.847536502624890664e-01
9.636434884670344037e-01
9.914417488154255720e-01
9.896693763755400886e-01
8.845634507026349791e-01
7.591941189912959631e-01
7.737740097154313101e-01
9.909076786807250459e-01
9.162111704623047137e-01
9.664994685151431231e-01
9.377518795103508831e-01
8.532938783817680672e-01
9.054761363556497189e-01
7.940252544107161414e-01
9.870363467573841643e-01
8.703292460612654935e-01
9.908727852341777664e-01
9.906180624033507076e-01
9.914030227168664222e-01
9.702152159987719182e-01
9.908798896565980119e-01
7.637752133585575809e-01
9.932686250385849291e-01
9.913385504844484108e-01
8.515662230590977932e-01
9.911377696059705533e-01
9.915004840701400202e-01
9.910308645378134162e-01
9.933686678011481863e-01
9.907700963483823120e-01
9.868119822875369707e-01
8.943637876204615367e-01
9.909305191787599609e-01
9.922067069783838678e-01
9.923077118458480950e-01
9.288109939880484500e-01
9.416810601781381296e-01
9.823672551393033414e-01
9.335237212843183752e-01
9.911635438547971022e-01
8.517635282177891121e-01
7.535074083813544377e-01
9.892735343963650063e-01
9.953615501864480075e-01
9.919050502636478361e-01
9.913837268723950658e-01
9.942065158620709830e-01
9.041671933885302437e-01
8.509543565973902712e-01
8.365814746830348980e-01
8.968677344801423423e-01
9.920722765335282523e-01
8.230971600094766361e-01
9.885264787594069125e-01
9.918342544827739582e-01
9.629608828317857139e-01
9.358728631578312473e-01
8.328518117164021017e-01
9.929759478654135441e-01
9.143953142714580373e-01
9.918593453473376620e-01
8.349520433507100492e-01
8.884320251294383075e-01
8.109201209288674495e-01
8.912815313336268641e-01
9.920526267400239240e-01
9.935566859336839585e-01
9.914135898589991891e-01
8.626408944550179037e-01
9.943568210754871739e-01
9.925448191445046531e-01
9.921852958782548804e-01
9.891222576029071734e-01
9.826661103343790060e-01
9.886821612138930737e-01
8.249655220917447851e-01
9.476457994584277511e-01
7.805302489084412487e-01
9.921708229336941853e-01
9.909120152306167828e-01
7.907253118750876553e-01
8.671117851435119483e-01
9.914984149986553197e-01
9.393379659256099190e-01
9.924661813788606679e-01
9.917083528247169211e-01
9.911373119542248311e-01
7.987107121183222302e-01
9.406391252103961653e-01
9.918147214512087473e-01
9.907251096158719017e-01
9.908284795835642367e-01
9.915706160016446447e-01
9.907082974715505364e-01
9.922034758294404622e-01
9.900748685912426073e-01
8.331986802548105864e-01
7.596886436987914104e-01
9.241370426836661434e-01
9.554666052034199719e-01
9.915800158085472660e-01
7.797709733353920258e-01
9.805904253929466075e-01
9.885683813837443656e-01
9.902995810587698067e-01
9.917306267036866130e-01
7.633082744335459857e-01
9.909618584947581521e-01
7.893939028741657760e-01
9.839636798193496237e-01
9.918732788865496364e-01
8.766710288719878896e-01
9.928776614284842150e-01
9.795180067772251142e-01
9.234434468242522787e-01
9.934885015696196531e-01
9.889450671539012916e-01
9.894652307231265320e-01
7.809618594263295632e-01
9.818801608130339753e-01
8.646086027664685592e-01
9.685076888850130405e-01
9.907850801710200717e-01
7.578631290680453159e-01
9.860542568698252852e-01
9.931934401349801211e-01
9.905340890958862499e-01
9.893403202773413119e-01
9.898892852937074549e-01
9.828559463826733733e-01
8.446990063442967323e-01
9.876578160980425958e-01
9.684907932116295637e-01
7.770030108984493644e-01
9.908608415934734293e-01
8.401641132473179896e-01
9.871500220157551908e-01
8.839559265487857420e-01
9.808292858801489489e-01
9.118903876057280478e-01
9.244868366739547039e-01
7.369934596816963834e-01
9.906476919337531273e-01
7.658208727720408060e-01
8.342644126387576131e-01
9.907617467412478396e-01
9.863539282168409805e-01
9.806252446234515752e-01
9.910623216698615234e-01
9.922746603832741652e-01
7.309227800994063662e-01
9.908796570324563957e-01
8.821697907098854374e-01
9.906458335879781973e-01
9.908071922553072230e-01
9.783114982570186857e-01
9.914183964229953405e-01
9.930703982880731973e-01
9.854522444617367372e-01
9.298987231582500623e-01
9.917336873013671283e-01
9.933035915816402772e-01
9.379156259898140391e-01
9.889531857439805007e-01
9.914788509940776207e-01
9.906038082174022374e-01
8.389726918304043490e-01
7.821389951259967166e-01
8.765904572208751411e-01
9.887793418772987675e-01
9.467758600193477703e-01
8.877578827499422731e-01
9.904858047028707313e-01
9.583313942168055766e-01
9.907954607524738222e-01
8.336356052162707808e-01
9.909067728299890687e-01
7.153572288478255992e-01
9.855171242055101866e-01
8.407606310514497139e-01
9.906945499224064644e-01
9.015504201722904787e-01
9.495451552486433577e-01
9.940421689843995656e-01
9.874060650068076095e-01
9.496401826982389105e-01
7.472224994777829643e-01
7.508053029355085117e-01
9.892178663597908095e-01
8.019408214203676000e-01
8.641439294000947680e-01
9.785669693062317709e-01
9.395932462290437215e-01
9.912821355343478524e-01
8.939806716358850158e-01
9.911844692178779503e-01
9.941985768837909854e-01
9.942963579370147631e-01
8.894853648344688279e-01
8.954819231163865245e-01
8.798958281635174128e-01
8.000408997696245583e-01
9.549639946331206497e-01
9.817318437631155081e-01
9.913155340008499294e-01
8.092026548512292194e-01
7.114197257981669242e-01
8.018710286226180539e-01
9.913646435489594788e-01
9.914485793324051555e-01
9.725535595789007726e-01
9.909670858339652000e-01
9.927449091798806746e-01
8.799888474787072035e-01
9.778882263457496782e-01
9.917576968596177878e-01
9.913922043760440284e-01
8.382483403064436844e-01
7.597485706737212574e-01
9.727642165198556734e-01
9.621901925734498429e-01
9.908946233723961994e-01
9.910365720656454380e-01
9.768154929556774890e-01
8.874457745312042123e-01
8.449386341358207098e-01
7.524631084323626373e-01
6.835384641282190588e-01
9.905173226504364603e-01
9.902944499166943526e-01
9.879096312910202737e-01
8.724544356986756455e-01
9.091323760623520878e-01
8.081424103946881488e-01
9.851560518082355111e-01
9.239241234577574291e-01
8.962419683262089487e-01
8.605382683971152247e-01
7.729237624767024695e-01
9.909534710502809762e-01
9.706312896379766242e-01
9.916542649583663938e-01
9.908900547956717153e-01
9.771529501692238773e-01
9.504641006201770548e-01
8.001313713583051435e-01
9.694942856669613862e-01
8.327812111086700941e-01
7.676989168139938258e-01
9.209381838407701970e-01
9.738815234838675838e-01
9.905905096764748841e-01
9.944618816986440235e-01
9.915168894685055800e-01
9.656677139280134270e-01
7.165182658669095872e-01
9.844031887682840321e-01
8.786835518120790223e-01
8.904909323334607718e-01
8.937139114363301662e-01
9.922490416649587530e-01
8.512979511015017486e-01
8.059965983391208511e-01
8.588484127406174062e-01
9.920858160746498511e-01
9.166159026532532117e-01
9.049138618929337685e-01
9.907865910189589398e-01
9.912884484839991073e-01
9.910225690088041439e-01
8.806271601827193596e-01
9.879994365054002303e-01
8.648749707109057994e-01
9.944004063260191151e-01
7.742144331643965316e-01
9.908665768126402318e-01
9.613272716058274270e-01
9.912149384306153665e-01
9.768972023920207137e-01
9.169941600375647317e-01
9.917082450691423468e-01
9.762789394700661649e-01
9.912241564127898252e-01
9.755309930667163121e-01
9.877641887866369652e-01
9.925490401013743469e-01
9.860498230937324582e-01
9.919040951231924419e-01
7.617986075644572752e-01
9.823268455058735693e-01
7.870951863939441573e-01
9.920143475593981020e-01
9.649179251857140649e-01
8.542487114220781441e-01
9.893584656576571712e-01
9.925051336323716944e-01
9.849814951597799517e-01
8.979507516264004785e-01
9.910524757053964517e-01
9.863748304181165771e-01
9.832288426951789617e-01
9.789937970771835918e-01
9.652623309141851182e-01
9.774591992613369529e-01
9.413090972864850414e-01
9.930187859398647010e-01
8.460438316602177933e-01
8.374045795483298082e-01
7.728648303789504848e-01
9.234088274084600867e-01
9.816116599001905030e-01
9.903626372507566833e-01
9.837704995883223003e-01
8.320722597809471210e-01
9.914470683489106095e-01
8.237965682436853010e-01
9.906108300177353110e-01
9.913523269540482907e-01
9.933394536954401888e-01
9.912024547959285004e-01
9.921786134340357943e-01
9.869465461743439638e-01
8.886924690634554480e-01
9.364876926488452380e-01
9.920928273958402599e-01
9.820045593041520915e-01
9.390084843858265140e-01
9.773745362265671144e-01
8.689413695649399472e-01
9.918552324180278656e-01
8.730315525349912065e-01
9.938134508962096492e-01
9.923180267722206960e-01
9.929498943287722312e-01
9.943525298837457838e-01
9.910745131108856798e-01
7.322611804893229825e-01
9.789797918972164004e-01
9.893020685450126805e-01
9.400384962982577530e-01
9.906209028984919174e-01
7.097875881574085000e-01
9.888239933311580021e-01
9.927735232803857057e-01
9.903634859932732848e-01
9.883673545569749974e-01
9.876513446768021565e-01
9.925846741163678599e-01
9.917999235038224004e-01
9.809760178315330981e-01
9.917701468616618721e-01
7.690531161646086966e-01
7.619369933511530579e-01
9.884806053319884489e-01
9.930055063459157783e-01
9.910028663265185722e-01
9.837713158515460909e-01
9.918426925299564934e-01
9.892145792953274119e-01
9.454173522257578455e-01
9.890281188016362135e-01
9.924038439540771028e-01
9.845697110238400551e-01
8.021067050961740996e-01
7.067550353011654574e-01
9.004753675735148732e-01
9.918025170640221155e-01
8.494261777372152933e-01
9.468738319459644170e-01
9.912829066335112627e-01
8.739636621258275451e-01
9.904894159260639874e-01
9.913277645093204749e-01
8.210614099496197360e-01
9.905344229538517453e-01
7.937200163561579647e-01
9.328736999553748355e-01
9.201094969701179016e-01
8.353357375927106254e-01
9.913856371986766725e-01
9.833837782103191927e-01
7.897457520832021904e-01
9.856436778692089229e-01
9.902310519043705517e-01
9.836691583897578806e-01
9.890950691257769378e-01
9.936702456943665718e-01
9.909302505405718220e-01
9.281541380248005124e-01
9.911069812901858178e-01
8.110019649022897070e-01
9.051390473118210434e-01
9.758928243672955194e-01
9.744645664850194455e-01
7.888973909398090401e-01
9.743420684965397038e-01
9.902647104667893219e-01
9.910814831743134379e-01
8.388674329018444009e-01
9.846460466202014983e-01
8.908480673792640303e-01
7.593766193567176304e-01
9.924530613536491908e-01
9.922881004002868099e-01
9.681961219330047497e-01
9.906169037397466459e-01
9.905235580705701315e-01
9.763816594113287062e-01
8.477041073109219393e-01
9.678908076671561833e-01
7.601218609854392128e-01
7.338560577174408905e-01
8.301557052235176704e-01
8.358138601679790947e-01
9.437712767755976895e-01
9.859978229676705785e-01
9.933776703625716298e-01
9.888359498458405561e-01
8.669105661347694669e-01
8.624254232143454546e-01
9.164143290694798383e-01
9.905519503840515272e-01
9.924361545986614130e-01
8.445756602430423143e-01
9.130831674993697966e-01
9.887660696338270716e-01
9.905353271165415752e-01
7.596598158622179797e-01
9.949537918689329574e-01
9.929181664414656883e-01
9.769823799815908760e-01
8.288050510602713583e-01
9.919419083624638755e-01
9.912535088986696996e-01
9.891643572067977397e-01
9.655146507127386757e-01
9.916448653052656326e-01
8.649155668027999067e-01
9.914030045854390627e-01
9.811887120697359022e-01
8.926782655865209692e-01
9.888150664830273051e-01
9.915809529585249971e-01
8.585473876024813933e-01
8.413716989122046463e-01
9.912766240808221774e-01
9.513336743730888001e-01
8.164180488919479117e-01
8.402034179890681687e-01
9.911263471417812720e-01
9.905005340893423549e-01
9.912192170378147926e-01
8.530224094602533169e-01
8.351562309999418510e-01
9.911700824683881139e-01
9.897179140600799174e-01
9.911849534508340165e-01
9.920320931476001025e-01
9.921739096892305820e-01
9.907999965130244169e-01
9.878205660682192191e-01
9.934343352105687863e-01
9.898527011463262859e-01
8.121708784579187990e-01
9.914195265409254665e-01
9.931599835160140888e-01
9.739613813872746162e-01
9.933505535682055632e-01
9.351304026856066542e-01
9.918892565482911872e-01
9.917114670750417638e-01
9.768873053351043723e-01
9.900095760866357564e-01
8.538632477896436201e-01
9.915994875391195285e-01
9.923314003087873036e-01
9.841476025688690177e-01
9.924454311692916253e-01
9.885356017914139759e-01
9.909000059675437955e-01
9.907387229134819728e-01
9.928391286972895191e-01
8.299397846184830563e-01
8.327724833683728400e-01
8.042812850865529439e-01
9.913126590734283594e-01
8.322656669870620583e-01
9.909345710491359593e-01
8.285840989199899642e-01
9.841439184909067661e-01
9.792370941735455414e-01
9.861178126768478380e-01
9.915074519824434995e-01
9.915734355206383688e-01
8.633091637728864676e-01
9.896806459384984711e-01
8.344701434782186844e-01
9.907665597543063862e-01
9.919948081928704475e-01
9.922226551299361264e-01
8.708464965151253567e-01
9.918457158845463972e-01
9.899418955596175351e-01
7.915973419125522659e-01
9.823316602109931628e-01
9.900844658094208883e-01
9.868949807686332454e-01
9.899919569032813449e-01
9.917620295735752878e-01
9.935221090615792283e-01
9.826385598157424406e-01
8.783690969756479117e-01
9.812329696256120171e-01
9.118449817724592066e-01
8.327840646551335491e-01
8.842712857667159865e-01
9.833694427110704073e-01
9.917650172468950309e-01
8.769765803218815270e-01
9.926408920125072699e-01
9.909279740766606670e-01
8.069890730595952189e-01
9.918983727192955957e-01
7.796330717913262376e-01
8.628066058619734413e-01
9.907227144952330811e-01
9.922466477414166874e-01
9.911122593375137901e-01
9.906971587336685925e-01
9.906101734405369230e-01
9.713541204499618331e-01
9.034240656269226788e-01
9.866863059067118025e-01
9.109518223575998608e-01
9.913039274756003660e-01
9.347052225540510850e-01
8.204703709534304501e-01
9.915611107054506101e-01
9.940578043895306193e-01
9.863718984844670468e-01
9.427413427680452207e-01
9.894651376052129299e-01
9.911403961600524504e-01
8.689191011925826436e-01
9.340776547284759257e-01
7.136759526876739201e-01
8.726562996076683287e-01
9.903300858445641675e-01
9.828635101168569088e-01
9.919314748211334187e-01
7.556836271276253791e-01
8.187526484033224028e-01
8.796778376178954195e-01
9.896462145811133482e-01
9.908006243082734255e-01
9.866377129409457103e-01
8.484494627945819989e-01
9.907329118192110817e-01
8.049464248209011741e-01
9.651730177326883764e-01
9.885958555757627941e-01
9.912882126233401037e-01
9.444300145307844563e-01
9.913349205973808198e-01
9.922568950694593548e-01
7.781041704979363427e-01
9.916416645253200990e-01
9.928236328572713765e-01
9.912069974384857263e-01
9.936153515805922209e-01
9.678132178207835556e-01
9.925450288579343860e-01
9.871120589900224118e-01
7.563143222558967871e-01
8.803490628753168901e-01
8.152114193944727250e-01
9.836309221975170214e-01
8.008947398057785216e-01
9.297725014865368953e-01
9.108131412883134770e-01
9.917359616301696379e-01
7.791664192275894463e-01
9.513411465656397281e-01
8.466294330089219056e-01
9.890271640278286425e-01
9.887209641241171409e-01
9.915377652733357028e-01
7.860283693651135550e-01
9.869044866722002096e-01
9.877924470390568867e-01
7.556626522081517638e-01
9.922275663310343718e-01
9.187966191218086554e-01
9.900041722417626255e-01
9.847338950392037216e-01
7.976975266138790488e-01
8.393474720057081395e-01
8.728021407067103610e-01
9.903269976717783418e-01
9.123285844512430964e-01
9.793171488235437039e-01
7.579860364168440334e-01
8.570176965225657639e-01
9.902533176039479690e-01
9.835030724700397631e-01
7.961290498807106486e-01
8.011001308696820145e-01
7.417386848891602824e-01
9.931824078142829082e-01
9.923988783423695059e-01
8.572339626826446235e-01
9.750824522976752062e-01
8.645676113984919198e-01
7.783563850350883051e-01
9.888771224742484156e-01
9.877545413866622992e-01
9.911194577429034425e-01
9.895200257716592063e-01
8.989381987817554043e-01
9.920654217500382011e-01
9.867559369353690046e-01
9.738856291230549855e-01
8.895629105900325628e-01
9.881047942603139456e-01
9.872993852347520249e-01
9.919331057609865887e-01
9.938163927311807200e-01
9.911162934132891067e-01
9.105643389406604671e-01
7.904463266872849836e-01
9.929521849244777876e-01
9.247469635280228806e-01
8.369604699936399328e-01
9.908730783830403954e-01
9.915332671100346440e-01
8.090893458588011011e-01
9.758104472683657438e-01
8.538343417876077535e-01
8.336235917194145806e-01
9.909164005986839108e-01
9.900673587886829052e-01
9.936425933707163649e-01
8.590488429604823395e-01
7.847935809176109778e-01
9.382205520003937815e-01
9.890151474094566186e-01
9.870214522116563804e-01
9.905035033212828965e-01
7.558802451759862873e-01
9.399022444966452783e-01
9.917411477683580889e-01
9.756900132513055546e-01
7.699145072324248273e-01
9.920351370470897878e-01
9.919187885015852135e-01
9.915920188728462037e-01
9.768505559706776031e-01
7.695058849934259815e-01
9.923834843885483981e-01
9.872936322325968073e-01
8.160145329971743022e-01
9.906337434958881749e-01
9.838361045359845791e-01
9.780569179186083817e-01
9.813841800824947281e-01
9.902152166501506647e-01
9.904987611275400949e-01
8.608190399179005414e-01
9.928254010049083478e-01
9.911264004578557163e-01
7.405901887457544408e-01
7.618118228838315353e-01
9.492635574630623463e-01
9.877959724646866446e-01
9.923179541464178799e-01
9.906633160365393431e-01
9.933348929643572855e-01
9.927197663732436617e-01
9.856982077584844903e-01
7.353817434649569940e-01
9.926571319147566852e-01
8.453947503397611918e-01
9.791784899337945269e-01
8.633649538391765521e-01
8.540220723271539915e-01
9.914522781102055315e-01
7.026312607838285373e-01
8.965245055546297026e-01
9.310588503796969340e-01
9.856561790612500262e-01
9.918730506828968840e-01
9.108335763436238297e-01
9.914520372637133372e-01
8.655582215444028726e-01
9.936503607313854625e-01
9.473373960297561958e-01
9.913416692141466813e-01
7.692700059081513109e-01
9.775926904996856681e-01
9.900754723355178477e-01
8.950358885776248385e-01
9.135683072552971407e-01
7.841665136452913298e-01
8.709260627304878932e-01
8.717527491186619626e-01
9.922785064457936288e-01
8.347460250705704965e-01
9.071925655504389230e-01
9.863195648942952865e-01
9.916200725095037916e-01
9.915459509008979211e-01
9.900705277924821690e-01
8.707505382408394778e-01
7.393803593565527743e-01
8.289141164634795667e-01
9.817618213802543625e-01
9.929113854258215799e-01
9.887814896992850322e-01
9.760873298400586373e-01
9.914539773323259864e-01
8.537389992446300369e-01
9.844804063224368296e-01
7.484054753286268902e-01
9.911345961240640712e-01
9.737188188666430211e-01
8.953880773099137658e-01
9.815713383848003737e-01
8.294948397527429629e-01
9.909251781969857786e-01
8.569066302068063523e-01
9.929215464320932938e-01
9.933374654552807881e-01
9.909785326819089413e-01
8.591796087204386367e-01
8.824155276223292210e-01
7.592885770264745648e-01
9.929650363986155526e-01
9.849270755982653114e-01
9.781346312308836222e-01
9.947054710451720405e-01
9.915050729236970506e-01
9.880287770726261520e-01
9.642205653820639100e-01
8.120016553703930384e-01
8.719318730393184058e-01
8.472006853649157732e-01
9.883226528257014198e-01
9.903296486015951139e-01
9.816112804447303386e-01
9.826542840268727153e-01
9.406173946329430269e-01
9.522562603373768697e-01
9.903422620365371909e-01
9.910542493182006307e-01
9.932842128847920726e-01
9.921060759501788562e-01
7.521573165938814087e-01
9.830040884561508374e-01
9.908087749215780393e-01
9.914797968019732899e-01
9.527980256772942136e-01
9.906903086676057679e-01
9.933078523981686558e-01
8.322956396279717062e-01
7.834073278492980075e-01
9.919586280166621250e-01
7.992430002013105605e-01
9.915872805180405702e-01
9.877991410174544740e-01
7.775224868327299532e-01
9.779988250751709966e-01
8.943389116541772266e-01
9.926542778364985109e-01
8.588559407384094291e-01
9.926132652642030152e-01
7.564106273259075808e-01
9.729698333262893906e-01
9.399169598405782144e-01
9.836690192414799805e-01
9.929793773820483338e-01
9.833561440411323629e-01
8.177199548049092215e-01
9.819402084106441109e-01
9.885765386750053896e-01
9.892011645670000242e-01
9.862380339164641407e-01
9.938915649824116016e-01
8.710774868899162637e-01
9.908890486962749211e-01
9.370358817739998791e-01
8.786080873757383669e-01
9.312984272350436354e-01
8.041316956803743476e-01
9.880049798083883061e-01
8.409157797637429876e-01
8.732949293026066595e-01
9.855517899606610621e-01
8.454604694103504681e-01
9.933505167476325282e-01
9.907075399459916998e-01
9.721536215571620065e-01
9.920422064606274626e-01
9.929467943842514854e-01
9.909104024976594927e-01
8.460931103183065849e-01
9.401069641422631351e-01
9.926099687448231013e-01
9.915209759172068926e-01
9.911601595134577058e-01
8.014610441107398175e-01
9.901475243549840988e-01
9.943358656187689659e-01
8.612788092237436688e-01
9.882857291182889359e-01
9.919872396389188829e-01
9.854279439504800564e-01
9.917941903607578880e-01
7.317751954540197001e-01
9.915580632588025800e-01
8.179543700313313126e-01
9.402005033058711270e-01
9.928152029554543345e-01
9.185975360591804861e-01
9.925341406221851459e-01
9.907143169617873557e-01
9.915811919677910424e-01
8.669902295864890807e-01
7.478632732084090629e-01
9.920312171696666903e-01
9.907480930360330618e-01
9.926089324720016593e-01
8.748320464405463515e-01
9.856570046671203622e-01
8.426325859207928204e-01
8.672117305096196382e-01
9.918753103129590576e-01
9.927779304482949874e-01
9.925622505373029592e-01
8.997050172979165206e-01
8.657026172073669645e-01
7.503748416217314032e-01
9.787071915785223730e-01
8.157422339484908802e-01
9.442435877770687380e-01
9.934879988900239267e-01
9.809180732195103003e-01
8.464482304862602779e-01
8.580634991811639800e-01
9.925001978857798113e-01
9.875556790818145192e-01
9.791007404155754879e-01
9.910426605157999225e-01
9.892975050508714396e-01
9.911737657913366473e-01
9.924705086431071521e-01
9.834481200478505381e-01
9.923822138426633410e-01
9.827034976251814991e-01
9.934813893623689607e-01
9.794806582113212423e-01
9.923724913559165417e-01
8.658062609695893475e-01
9.883282482372892641e-01
6.716227058723416299e-01
7.763544758405950263e-01
9.906160101898566772e-01
9.861996202741395434e-01
9.911518734249815665e-01
8.524112904680352099e-01
9.737003848534286909e-01
8.277473122776890513e-01
9.738003684227192203e-01
9.823224308755506007e-01
8.763221304311132887e-01
9.820837801842537962e-01
9.908195368223006172e-01
9.904380409932400653e-01
9.911778191889029088e-01
9.719357809610337240e-01
8.229187190277549302e-01
9.929382571368627897e-01
9.865574434593131770e-01
8.555264596599114757e-01
9.830572456658668301e-01
9.832521742193982561e-01
9.905944216741234820e-01
9.753452455008542188e-01
9.905263482108804807e-01
9.782016636902184370e-01
8.350379516032095939e-01
8.797144812923156643e-01
9.916311427410799961e-01
9.765537445751005796e-01
8.138399418451631728e-01
9.910235147397636890e-01
9.339156856194059664e-01
8.551846068304320703e-01
8.705033286510255319e-01
9.915055307130233864e-01
7.740613504297260139e-01
8.602270754417875587e-01
7.695751733043569853e-01
9.905318489166559104e-01
8.940145840995856741e-01
9.914333883858179597e-01
7.710249038850152115e-01
9.904480921787133241e-01
9.923714983980759241e-01
9.832142142918072203e-01
7.194166844063016875e-01
9.891203094857543565e-01
9.898306062770882985e-01
7.800844776457981355e-01
9.913316188141908514e-01
9.919157869411016071e-01
8.655699826020415433e-01
9.878580329820075834e-01
9.914703065953267558e-01
8.680746031384147798e-01
9.820693623439226139e-01
9.922217830335142708e-01
8.253696135341233031e-01
9.915509722386647296e-01
9.050197568771858325e-01
8.200277562714195501e-01
9.925338147133024869e-01
9.908102691808645668e-01
9.916616788522889525e-01
9.911533080434411502e-01
9.056081539231768396e-01
7.872312940391391622e-01
8.534173324836638042e-01
8.128412229907679976e-01
9.551987034404300081e-01
7.747296723069878599e-01
9.906258787456446724e-01
9.670286624748665183e-01
9.769555798478931630e-01
8.295921702237024631e-01
9.901513142141653567e-01
8.594354288471718339e-01
9.883463417277342788e-01
9.932203816629988635e-01
9.836045328321429970e-01
9.926315862109649224e-01
9.907065258404558206e-01
9.931477093614282659e-01
8.114922905873279690e-01
9.908642297496814688e-01
9.913963745669277516e-01
9.905462403145703920e-01
9.527992804958317352e-01
9.917092902419561984e-01
7.810387270563141637e-01
9.846886887045823711e-01
9.918096957583102391e-01
9.798190678846890878e-01
9.893355519930577824e-01
9.838453263277107119e-01
9.294112022624514413e-01
8.344718342059093130e-01
7.387542701267972856e-01
8.561974814424789804e-01
7.653953776619150107e-01
8.610546302178760936e-01
8.861887156153060996e-01
9.841139311805149337e-01
9.905327478133725272e-01
7.913202667979241101e-01
9.911514812593127388e-01
9.907064301093071457e-01
9.912200019573732535e-01
9.922684403172192802e-01
9.822670934615790328e-01
9.707217027055620173e-01
9.860240322426673254e-01
9.928432821717119161e-01
8.537769830562988993e-01
9.148463263242759824e-01
8.366731362728403454e-01
9.780632897836949446e-01
9.730412487296576929e-01
9.906486473048033981e-01
9.797442749813199958e-01
9.771158745682658742e-01
9.909644630662480802e-01
9.803382908390210204e-01
8.813802526700114104e-01
9.922352636034137419e-01
9.912576103616245193e-01
9.914082462852347177e-01
7.602828441901721135e-01
9.700442222653264945e-01
9.935397123124557472e-01
9.902005363291103146e-01
9.819332006697011339e-01
9.080487388767378709e-01
8.452637854845275189e-01
7.867156515700870489e-01
9.833949955629918138e-01
9.846175402055348247e-01
9.795361747639873551e-01
9.884236645189641290e-01
9.862963282787308161e-01
9.902427936582315349e-01
8.149035594199312005e-01
9.871108402621167066e-01
9.922995862858194904e-01
9.893467538706041120e-01
9.922305466561495146e-01
9.915067863602264886e-01
9.938528365649770269e-01
7.641677977246108533e-01
9.921761275148287540e-01
9.896246712256050460e-01
9.908831252870273776e-01
9.911324985937910448e-01
9.868076276880060060e-01
8.277647555566464144e-01
8.220043014803047887e-01
9.881073930219023138e-01
9.923445269653936585e-01
9.533244564975023039e-01
9.871152708792517716e-01
9.906975724407213191e-01
9.009148067125137826e-01
9.912638585274388126e-01
9.906721070337028978e-01
8.216649047146060703e-01
9.919861665781029014e-01
8.872103814863155913e-01
9.879512178896726615e-01
9.096563812139606409e-01
8.326077054775190556e-01
8.442058778666652330e-01
9.916443771784358985e-01
8.823376968897890249e-01
9.905035796004278970e-01
8.201966253135888341e-01
7.458910224367071296e-01
9.692926975779015963e-01
8.024512235914695868e-01
8.611684517061006794e-01
9.946797964162372718e-01
9.911141978806171648e-01
9.892797301825294598e-01
9.916717248618677205e-01
9.320308111084355529e-01
9.836328920293129219e-01
9.800523648273352650e-01
9.861675822418495274e-01
9.897885262840917520e-01
9.778435244327006171e-01
8.233561720543690621e-01
7.693708160246729433e-01
9.896997614660947296e-01
8.220392311922504192e-01
9.718774934554020861e-01
8.745296941060877183e-01
9.901329692410708594e-01
9.856525294368125856e-01
8.348322588003194156e-01
8.452051648377207904e-01
7.838813113991101034e-01
9.913517274964327441e-01
8.538561145529394159e-01
9.667474162376413771e-01
9.907394608412192216e-01
8.536190361426785334e-01
7.754177422126895536e-01
9.913542255676029979e-01
9.909117751684459741e-01
9.891682411910837081e-01
9.870336204674193814e-01
9.884958273754341773e-01
9.663624101412463530e-01
9.362366617818831394e-01
9.881048475430089795e-01
8.802141638595952777e-01
9.921834989198777821e-01
9.914219661795657945e-01
7.970874012415213317e-01
8.291987341223718833e-01
9.923207757091222492e-01
9.886846830952671361e-01
9.670890096165797312e-01
8.571664895042543364e-01
7.675923139529237105e-01
8.332738778645460975e-01
9.847836071067392893e-01
9.184285470415649577e-01
9.905268421659780831e-01
9.914621620267743962e-01
9.909569779377722654e-01
8.601635020655541419e-01
9.839253756610033541e-01
9.884644688756928366e-01
9.657018956063925241e-01
9.910103798959369881e-01
9.909246510454666756e-01
9.879235693056238610e-01
9.269788492513600930e-01
9.911760711711690153e-01
9.934196563662771595e-01
7.393314530928439821e-01
9.926115836963794736e-01
9.893886198702124268e-01
8.950305009916333931e-01
9.604148785438824110e-01
9.909190479980443111e-01
9.614393025933720693e-01
9.923105144041508563e-01
8.603069247706818246e-01
9.914558389212944078e-01
9.908948018003267411e-01
9.915920942783937875e-01
9.899057665267338990e-01
9.912775891325883437e-01
9.921321069643355139e-01
9.494862757582518409e-01
8.557683140125684762e-01
9.840344034433565756e-01
9.835253983664845601e-01
9.910990141253237518e-01
9.926600955610956900e-01
9.931777306078460876e-01
7.492271620293327050e-01
9.911357285009403384e-01
8.786554480836807901e-01
9.838214991412272958e-01
9.744174527522690976e-01
9.921861003281711167e-01
6.935353181725181226e-01
9.497775434951685192e-01
9.463073702381322727e-01
9.929281421030178301e-01
9.786074515278380126e-01
9.928642478463717280e-01
8.966068811602604383e-01
9.897587803724028355e-01
9.264587658782021951e-01
9.904149929970795796e-01
9.888769294898573925e-01
9.941593013979646010e-01
8.359383653544454340e-01
7.510007418871977869e-01
9.725755394290532818e-01
9.010411843786139130e-01
9.926694559111467475e-01
9.235173108512407802e-01
9.929330468013636279e-01
9.906403081290263701e-01
9.909009390353008540e-01
8.237337447475293617e-01
9.721166709510750126e-01
9.307247833865943676e-01
9.921573996358707959e-01
9.812067511945058440e-01
7.785521332592735266e-01
9.927306037191586663e-01
9.927408801736520294e-01
9.875590444045118099e-01
9.865226256465911003e-01
9.904753065204235929e-01
9.925433665383668336e-01
8.597471720041294230e-01
9.965042282444681598e-01
7.964276780088374030e-01
7.839615764802847497e-01
9.922766039534368643e-01
9.929251557692296837e-01
9.891995229609382712e-01
8.933680554223315529e-01
9.904040830539272422e-01
7.933720065046829806e-01
7.787703242798015291e-01
8.574782113478922607e-01
9.884171562246638620e-01
7.368790031480813019e-01
9.920045158052449574e-01
9.888868378292522410e-01
9.905911129149717054e-01
9.746684943201532336e-01
9.566313865474806999e-01
9.496819707940932220e-01
9.919274190983028427e-01
9.035176129101656350e-01
9.915159355528498919e-01
9.914837918191224952e-01
9.521967424057080631e-01
9.910627755891040502e-01
9.909461528242027306e-01
9.918312718887366541e-01
9.930937512029973657e-01
8.316259031596019424e-01
8.802899406432357354e-01
9.907817134525537250e-01
8.622091467198123027e-01
8.636600585965859000e-01
8.264970427240119211e-01
9.925887422241091995e-01
9.517322777758503438e-01
9.801895497360594289e-01
9.786847582178952454e-01
9.751229415993301064e-01
9.665508574110086570e-01
9.887807867915705540e-01
9.918747801545392262e-01
9.798560177069369770e-01
9.746414247572376954e-01
9.761704029533996296e-01
9.934952046927096880e-01
9.874365378802713034e-01
9.905307796277185162e-01
9.788418709860743361e-01
9.934469435831373429e-01
8.104984473475510542e-01
9.921352882915455140e-01
9.923377224443581390e-01
9.908653919224411633e-01
8.599979023372035236e-01
8.858623670895019453e-01
9.669398729846202523e-01
8.704603490297512236e-01
9.888954007221663067e-01
9.822746871114154121e-01
8.736255114525328658e-01
9.914427177905470456e-01
9.923137477168588738e-01
9.896377368562175869e-01
9.913621563695489414e-01
9.898822685399806254e-01
9.915309807889375326e-01
9.922896797189914020e-01
9.921045213495636172e-01
9.707127221250092530e-01
9.863141845203703406e-01
9.939620175805321534e-01
9.825993570943897248e-01
9.921685854932144055e-01
9.869772943601156090e-01
9.922699981291911442e-01
9.861458721118669946e-01
7.838277070214547670e-01
9.919551933288482948e-01
8.460673607301637533e-01
9.897807792596682308e-01
9.884703445224434226e-01
8.756399171069672027e-01
9.907401971687638254e-01
9.919672998590748358e-01
9.488739982800775685e-01
9.933955586152852790e-01
8.022414120917810143e-01
9.917357826105485108e-01
9.435546793975693181e-01
9.892948155137424315e-01
9.905239449091796100e-01
7.743289661679645386e-01
9.678680828520141999e-01
9.912805132354243209e-01
8.117827846027911853e-01
8.762408751182519939e-01
9.784725833997161004e-01
9.630795445252492426e-01
9.906239629315355399e-01
9.909666149027268611e-01
9.916439657504385607e-01
7.531162668719730835e-01
9.839944314019339888e-01
9.866422219131625315e-01
7.574225464866655155e-01
9.870342167538530553e-01
9.909663374235463396e-01
9.914312341454322164e-01
9.907738217973909300e-01
9.914898685415776125e-01
9.913459002682519783e-01
7.687525801143075821e-01
9.907634792830940507e-01
9.921420085511664100e-01
9.322367164931844030e-01
9.913795801587261813e-01
9.915016609841380557e-01
9.906624102255717768e-01
9.911426870130107813e-01
9.854246642355688479e-01
7.727747687082463512e-01
9.392980758435175437e-01
9.924224887141517293e-01
9.924911413047434738e-01
9.907989040450727591e-01
8.039583585326357529e-01
9.922842031294089038e-01
8.729170588572745526e-01
9.912949700720877777e-01
9.833818627174104599e-01
9.914011119008057094e-01
8.081709642013013006e-01
8.452426192020139339e-01
8.480796910320603788e-01
9.917492046631555258e-01
8.084607059446199395e-01
9.905471092812507816e-01
9.919679266951020313e-01
8.963002614551929259e-01
9.748360375485138896e-01
9.871206692667932048e-01
9.927882442354299952e-01
9.935438100353816138e-01
9.906891170161519211e-01
9.243085446273158201e-01
9.919011606192320585e-01
7.824165012004374864e-01
9.911595382361126916e-01
9.595709105154380802e-01
9.705330926739359487e-01
7.642043131298537073e-01
9.923493114771415602e-01
9.905261687836114382e-01
9.900359583418190113e-01
9.914996890146496877e-01
9.937818914256790759e-01
9.915610125912325268e-01
9.840571696183229022e-01
9.920516927629959847e-01
9.931390764781224956e-01
9.912571927792013238e-01
7.723435944457877067e-01
9.929638967973211106e-01
9.914637936944672436e-01
8.161493683418749034e-01
9.869613029021249151e-01
9.903389759795306890e-01
8.665652112427546516e-01
7.613147594499772852e-01
9.846485919811202026e-01
8.406693768695741031e-01
9.315231059288282545e-01
9.915255787840993040e-01
8.142079794730852083e-01
9.067271993157012266e-01
9.843041649517889624e-01
8.914368579138429727e-01
9.497759963233577407e-01
9.899756722411160448e-01
8.964111168779955729e-01
9.722834020580265468e-01
7.336873221812643120e-01
7.637275550072462060e-01
7.626103626869796814e-01
9.608243876256075122e-01
9.909139259220172136e-01
9.797457197244393567e-01
7.767116546283058254e-01
9.921070462480753305e-01
9.890787797077053023e-01
9.814239978809680132e-01
9.092938707762453499e-01
9.920101264057219481e-01
9.933217486409007257e-01
9.849454196917852844e-01
9.910182828754008355e-01
8.621291741142047549e-01
7.631585983402106033e-01
9.927753470811857550e-01
9.889547839749656122e-01
9.360114489112241198e-01
7.778748509406602230e-01
8.515881445173656417e-01
9.593700393825228545e-01
8.159512408570048780e-01
9.912556611929852490e-01
9.913116911463294434e-01
7.483311530148556434e-01
9.802990593040570300e-01
9.911336107508087467e-01
9.942171629783890241e-01
9.914427548350165376e-01
7.721991802441338093e-01
9.659345630051539011e-01
9.879081285974689042e-01
9.902252265406152887e-01
9.816251684409785794e-01
8.766542935426293592e-01
7.517875711583404952e-01
8.441544461018328782e-01
9.911782963961598414e-01
9.940621363773209929e-01
7.804298822962127957e-01
8.585775510326274507e-01
7.975750745698110267e-01
9.683176751429929396e-01
8.154313817133765907e-01
7.987737881028312836e-01
9.610331568664127744e-01
7.464416226353056683e-01
9.908943218752908066e-01
9.791226504891500371e-01
7.921203037139433745e-01
8.081206659363975309e-01
9.923719195409219651e-01
9.818336297348829733e-01
9.916490373771841282e-01
9.877087863505276122e-01
9.277137881104343675e-01
9.784571019012576754e-01
8.202715889237479630e-01
9.898445989434694336e-01
9.906353289855803768e-01
9.922959235978260351e-01
7.397537895406616215e-01
8.318108474169717548e-01
9.906501119389868881e-01
9.496006028450170167e-01
9.914588053831199232e-01
9.920516250939711567e-01
9.882768308453122597e-01
9.906098503533165012e-01
9.550615232352813733e-01
9.917080050153561643e-01
9.945849514281870363e-01
9.916316214979107313e-01
9.870281763120828389e-01
9.910524650838421490e-01
9.893237489617187075e-01
9.864376662606700874e-01
9.872136821001173956e-01
9.891658743848845692e-01
9.912282434098003137e-01
8.601692217928219586e-01
9.857020047420639308e-01
9.919354209189433780e-01
8.442333179735219684e-01
9.711473640987119404e-01
9.790319325680586493e-01
9.684744278597633427e-01
9.916592706178342098e-01
9.288350225957807682e-01
9.921989568026029493e-01
9.877670092110032440e-01
8.932451237808211042e-01
8.492999139837653644e-01
9.892837651231678464e-01
9.675491123280519634e-01
9.811282620203120031e-01
9.877481887275618710e-01
9.902080980483083383e-01
9.850269873508596952e-01
9.775814549078039040e-01
8.320256192962529607e-01
9.925491474089506161e-01
9.882711806099679919e-01
9.919142120473298796e-01
9.910975741190173327e-01
9.915607839332970519e-01
9.924177952568281613e-01
9.829320378324062357e-01
9.911410205096157222e-01
8.051964667150252053e-01
9.916584395024989895e-01
8.135951587844637567e-01
9.905293185116872401e-01
9.915778829486414647e-01
7.602710034637591985e-01
9.870122880284066813e-01
9.792699380296212563e-01
9.784105612339049074e-01
9.793110914062601591e-01
8.127768880566139664e-01
9.785414945150638921e-01
9.908457100125162009e-01
8.972887291396699494e-01
8.919347547878173632e-01
9.906072856711565233e-01
9.920614848066955371e-01
7.330931671866779409e-01
7.536728015696877447e-01
9.933746830210057333e-01
9.235813696226817804e-01
9.936056246905935474e-01
8.029494741777628564e-01
9.906634899115931425e-01
7.779355904974766256e-01
9.873976529449086659e-01
9.801219892678797452e-01
8.832119312624383545e-01
9.906116423829922635e-01
9.906033776115270584e-01
9.902727616492718044e-01
8.864836668705918798e-01
9.908721333886456595e-01
9.925312142187150410e-01
7.926657332002089440e-01
7.777118698714959866e-01
9.878041741721393931e-01
8.858333635423293329e-01
9.926989923699920393e-01
9.913819859764121389e-01
9.919387537474452232e-01
9.937785448060956206e-01
8.567042573520664561e-01
9.925701396329298376e-01
9.743461503572248272e-01
9.905548022611974091e-01
9.867563715527333246e-01
9.905457193940966354e-01
8.870088816279576571e-01
9.346236732155387417e-01
9.219604048957881215e-01
7.582449563847323271e-01
9.907824554249567983e-01
9.806631324005264938e-01
9.912246369496007237e-01
8.663732192637532137e-01
9.865482533130907061e-01
9.924652295767730781e-01
9.715881590381251209e-01
7.437329224381996617e-01
9.892617869591511237e-01
9.926020330838180028e-01
9.905802502903930939e-01
9.192335899212948913e-01
9.062639717325718935e-01
8.438276283925415511e-01
9.918835560829751818e-01
7.610220013401434169e-01
9.912209425886595593e-01
9.747513767645135108e-01
8.186629013855001302e-01
9.912641093281349125e-01
9.861826495961647510e-01
9.932360357020091346e-01
9.105286417813804878e-01
9.403903859775821772e-01
9.924562328901501695e-01
8.330830419991395175e-01
5.161889900487527383e-01
7.493032230708500663e-01
9.171394440808996462e-01
9.917264314298681604e-01
9.908400344252163983e-01
9.883470187195149137e-01
9.724905294731129857e-01
9.900587198953735291e-01
9.775939071522468105e-01
9.231346295428963789e-01
8.049132625654999984e-01
7.786804579513690872e-01
9.768064221741796782e-01
7.952155103527747126e-01
9.940092369841377895e-01
9.911031784337231976e-01
9.903879303717725291e-01
9.028590163271787983e-01
7.681620302465269612e-01
8.258881530508745961e-01
9.817440585642585038e-01
9.803568238308411065e-01
8.967089241399274213e-01
8.866220912477691396e-01
9.915211156858164676e-01
8.364169269385672845e-01
8.323651472661863782e-01
9.925240227901508394e-01
9.921492773884135197e-01
9.890436479660729141e-01
9.920300366440866213e-01
9.923614307804328183e-01
8.062473668271142868e-01
9.772956687743867832e-01
7.864296140103295141e-01
9.743244115967043539e-01
9.892095063341559413e-01
9.908562162464528145e-01
5.968577244801549497e-01
9.911184172815729054e-01
9.930199400923550579e-01
9.788020737762035406e-01
9.922980935500955724e-01
9.930388974325287110e-01
9.777080061383146559e-01
9.677431491176842204e-01
9.946183252679896558e-01
8.027388815913423237e-01
9.747600411960236633e-01
8.938631097164946304e-01
9.928413268552891413e-01
8.684308192322918174e-01
8.241868993445032876e-01
9.900992818434599663e-01
9.906386179440129780e-01
9.779917941809214144e-01
8.468291492495362283e-01
8.637781585100980930e-01
9.874009882705371277e-01
9.849956106728050553e-01
9.915817736319336717e-01
9.169776420449143872e-01
9.761520439249583569e-01
9.844861396531212616e-01
8.560047203322476150e-01
9.909090447540912505e-01
7.155227666002198506e-01
9.937213759515227673e-01
8.717622650378064053e-01
9.918612945937460568e-01
7.774834784912888486e-01
9.654953719124649281e-01
9.923304613177442723e-01
9.915322940311953603e-01
8.544595415484106393e-01
9.898510028735767463e-01
9.931893368384299148e-01
9.939084030233672484e-01
9.797841719092866830e-01
9.029277941379032502e-01
8.770585759957887362e-01
9.490711755213439016e-01
9.901551089312924381e-01
9.218737290494158909e-01
9.893118290470973575e-01
9.761927016683805691e-01
9.740299254533092421e-01
8.032179155779366475e-01
8.714974352655915357e-01
9.138765756075073465e-01
9.908550242521829698e-01
9.932720664349948825e-01
9.055011589494974533e-01
9.934378351980622801e-01
9.916077012137702873e-01
9.905488464190367326e-01
8.151564443082917055e-01
8.636079015516003876e-01
9.856452036289156116e-01
9.913073966425277606e-01
9.919915958145650858e-01
9.919084126413568736e-01
9.929721709625780601e-01
7.697015527203203700e-01
9.914524349563424988e-01
9.020760725634459076e-01
9.916561138159305511e-01
9.911177396502350856e-01
9.752576272847915950e-01
8.731217546880769564e-01
9.922004884729898055e-01
8.783660998077821302e-01
9.920527299631318741e-01
7.838216440690696230e-01
9.927355497701572107e-01
9.921564269463974961e-01
8.452738823202945451e-01
9.876873304250538554e-01
9.929786779691870402e-01
9.811018967165684446e-01
8.225755963973455653e-01
9.840835445580843333e-01
8.417730145838598910e-01
9.911627110126028928e-01
9.908371744726098829e-01
8.338110950633774721e-01
9.215248272841430888e-01
8.133599213430262598e-01
9.809166268404971856e-01
9.913903152922163287e-01
9.786849583681584974e-01
9.928983321956349473e-01
9.937716797523440393e-01
7.757775149445093055e-01
9.041186960085524360e-01
7.577899216569787821e-01
9.923147045515008369e-01
9.380800913290213705e-01
9.908753591865464561e-01
9.898411427257334250e-01
9.874176336309858915e-01
8.550082256179252216e-01
9.890614621163817954e-01
9.810889140524894358e-01
9.918898211214187688e-01
8.313713191244482825e-01
7.786903489278286239e-01
9.170860802699616343e-01
9.720407352279220037e-01
9.913042990139614430e-01
9.067889386208911606e-01
9.759749952632406078e-01
9.917223575693265847e-01
9.909323739872414327e-01
8.440480498224488537e-01
9.840943158317969619e-01
9.041875829514974816e-01
9.912489940457875903e-01
9.891233487402240065e-01
9.857079389312014550e-01
9.931222581537466620e-01
9.910354458396962718e-01
7.435516990880485233e-01
9.900430818714547332e-01
9.925727699060234999e-01
8.333367450545431376e-01
7.975447697553693649e-01
9.456595590123419992e-01
8.228904796798841570e-01
8.359071322515355673e-01
9.869796294409336479e-01
8.311165255993098189e-01
9.712933166768895621e-01
8.650147141544674012e-01
7.811846440479590647e-01
9.345701878446024402e-01
8.952748194024457984e-01
9.945184489067944167e-01
9.926954025469477694e-01
9.913591957930781851e-01
9.888230224945476765e-01
9.912857160198998985e-01
9.824173751830247436e-01
9.234830392364786755e-01
9.327671040837277605e-01
9.913988018535614399e-01
9.912897942731558887e-01
8.941378279783216421e-01
9.912500333251483831e-01
9.758319703349708218e-01
7.814207534391921506e-01
7.591188875991164986e-01
9.938071322651855777e-01
8.023174586498972305e-01
7.862085849724511633e-01
9.911655816062220348e-01
9.922721272820518301e-01
9.914507535997719723e-01
9.917374858855338982e-01
7.740789113939050559e-01
9.423313132225187294e-01
9.905642890922686794e-01
9.063542255713100682e-01
9.814706240328854303e-01
9.906092288237100529e-01
8.666823100221824339e-01
8.222551121206451707e-01
9.752982406486149225e-01
9.917934627591268315e-01
9.904785300235429135e-01
8.808954778961815002e-01
9.908965981124291389e-01
9.877525639297320970e-01
9.927990326962684575e-01
9.613849358017771962e-01
9.928989445614367915e-01
9.914119991559338096e-01
9.925769591526940605e-01
7.309099069225376555e-01
9.937125326507467715e-01
8.912188570501990981e-01
9.815832844277789793e-01
9.881477237427008786e-01
9.898893471148115797e-01
9.929870238440605679e-01
8.594565260801813045e-01
9.936478213565526074e-01
9.936566523499190673e-01
8.841283657507031934e-01
8.076860145355185816e-01
7.545928931332684941e-01
7.745514608088390762e-01
9.922575525480823444e-01
9.723654090987382537e-01
9.914146191540410546e-01
9.919772658555116029e-01
9.897085997176398031e-01
9.832714404409895748e-01
9.915463677260402120e-01
9.915232230799234658e-01
7.616686745761626076e-01
8.617459424566923376e-01
8.643029900360443829e-01
9.913168676561623371e-01
8.651059338996033299e-01
9.900932575177722184e-01
9.896819919979862323e-01
9.910069800189695854e-01
8.192922674974842945e-01
9.906375086251920647e-01
8.510146452782099136e-01
8.335891174273267756e-01
9.269217805399192489e-01
9.931389065955155138e-01
9.895390169092772581e-01
8.157968813616037762e-01
9.905181625829356795e-01
9.903240425800284852e-01
9.005956627657490943e-01
9.059400881351981072e-01
9.900950570372679671e-01
9.859390025064781460e-01
8.554331386548974514e-01
9.905636448990656762e-01
9.934504726837148914e-01
8.364561637905304492e-01
9.906644429577582400e-01
9.859663543651013828e-01
9.080158852429569549e-01
9.922143817131015009e-01
9.569898841521097266e-01
8.562100106793608667e-01
9.890952646473775145e-01
9.924813271489232314e-01
9.926358341541069441e-01
9.626858137680612826e-01
9.729377330479688224e-01
9.166310553372877257e-01
9.871341979591677918e-01
9.918200558941701050e-01
7.440226544097808814e-01
9.726749597541597403e-01
8.559964150814418637e-01
9.890368691797226663e-01
9.319537923667399193e-01
9.929547664401875418e-01
9.926241972747475995e-01
9.912628264105038944e-01
8.123103092859832453e-01
9.926525892293855957e-01
9.920158613028702277e-01
9.883511699528393368e-01
9.390621270721249969e-01
9.919001294963405435e-01
9.909230783152824795e-01
9.927202880198512380e-01
9.780890440946899966e-01
9.372365468979750869e-01
9.905926323896376839e-01
7.893089286875054622e-01
9.919864493882103451e-01
9.907050490925585207e-01
9.911193337394721414e-01
8.141119182432835499e-01
9.887058925232027340e-01
9.758482387652726020e-01
7.912285633556036535e-01
9.831436568153085753e-01
9.920512066397766393e-01
8.898226295299604960e-01
9.106667248493413025e-01
9.904806094276302764e-01
9.910291615360867779e-01
9.792204313570115337e-01
8.131763794895050523e-01
7.898327423167880168e-01
8.074188438520377709e-01
8.561552770387036437e-01
9.853760151229650210e-01
9.908251654219625282e-01
9.926965548508541737e-01
7.822352026317062057e-01
9.127015214070086646e-01
9.741041721264247499e-01
9.906895435738879430e-01
8.783575042017798262e-01
8.814714242754838613e-01
9.933819632001195110e-01
9.705791771057925565e-01
8.743976992644041379e-01
9.926505856403655681e-01
9.918307458743944593e-01
8.053807974288567095e-01
9.922170297901388158e-01
8.636019188316055306e-01
7.782278373628099821e-01
8.151670856243260488e-01
9.451287657642779561e-01
7.632234955192188641e-01
9.317182350625246023e-01
9.891624776278075126e-01
9.837563413221029895e-01
9.923022693365164404e-01
8.049714793343265562e-01
9.907807193792088629e-01
9.911561168062993366e-01
9.931087531646983768e-01
9.783774083816284550e-01
9.780763371148319951e-01
9.809402811818721535e-01
9.908582324047574552e-01
8.913724782350151976e-01
9.907855599562692683e-01
9.497943485820830034e-01
8.323907649305475331e-01
9.760827786037724607e-01
8.434174632547840611e-01
9.852011933835197466e-01
9.858264499267490599e-01
9.904922276752203825e-01
9.796615180927167321e-01
8.237058934506100716e-01
9.221648244557073548e-01
9.916545276591566260e-01
9.848680780253952216e-01
9.905069589138417729e-01
8.363597820567791885e-01
9.924457335824494741e-01
9.788824784382811339e-01
8.804780978637741784e-01
9.885411930460012986e-01
9.817879171482495337e-01
9.930701221121321920e-01
8.083914849180977580e-01
9.883809760373477582e-01
7.761671241278740307e-01
9.783428802585714124e-01
8.628346483082158791e-01
8.364337906888299479e-01
9.920241344861521204e-01
9.909164196788119439e-01
7.582595026876501887e-01
9.452412154270741773e-01
9.917883021182098968e-01
9.904800651627737595e-01
9.912067525561198966e-01
8.689094635803848998e-01
9.338270791460721032e-01
9.906979191645657323e-01
9.905287039410231031e-01
9.927154449566453209e-01
9.908213737135563859e-01
9.112516229485801977e-01
7.985229742920045837e-01
9.916242329433203606e-01
9.250027522456425455e-01
9.931514069537690226e-01
9.005872171995021880e-01
9.922397467562132922e-01
9.923254170559532295e-01
9.906024370663547574e-01
9.798638926315231812e-01
8.232639080365977691e-01
8.954509424353495062e-01
8.778912408287887770e-01
9.915737068919753261e-01
9.905703806596849459e-01
9.907369555018361584e-01
8.662191757760183686e-01
9.893662620066187019e-01
9.902571835866857963e-01
9.916024870825184134e-01
9.791397277715740977e-01
9.832107838297906577e-01
9.806728804416620093e-01
7.800343091629946546e-01
9.084526161337996841e-01
9.732193004271422199e-01
9.717372446746098680e-01
9.925104735368067699e-01
9.871048933403300252e-01
9.932472915993053597e-01
9.910848153222034940e-01
9.712261146695924108e-01
9.943736185462781485e-01
7.802278248275972272e-01
9.922609421856115608e-01
8.458038693883227488e-01
9.910994396137366991e-01
9.480157390422088159e-01
8.494713911608010593e-01
9.839293848179767599e-01
9.911154314626158257e-01
9.906695357687180792e-01
9.811768949964713160e-01
9.921172094013896992e-01
9.919625754842016363e-01
9.051375024961674232e-01
8.998087700899443098e-01
9.912573311731321946e-01
9.926935834236996214e-01
9.937744715484551072e-01
9.927163227895687836e-01
9.907936126252765430e-01
7.476380219516609582e-01
9.922938965137385603e-01
7.825674093449631608e-01
9.912658647784003962e-01
8.579203671159021383e-01
8.047548330529318283e-01
9.915566629704062329e-01
9.939221446452798370e-01
9.900185464287695192e-01
8.024685374632837265e-01
9.909643885584112910e-01
9.737502175046346409e-01
9.826860343392997965e-01
5.530097978074388632e-01
9.821507412115872970e-01
9.931935979300101636e-01
9.923080044404966049e-01
9.799889617851897938e-01
9.560412513773514087e-01
8.619824660460715382e-01
8.031792249832112596e-01
9.922086465219289719e-01
9.906150235926720615e-01
9.936391552206003119e-01
9.929771672303248087e-01
7.830292162397345379e-01
9.865833031129737085e-01
9.657131522854796035e-01
9.921096074559425659e-01
9.912403029098684204e-01
8.633966852694080485e-01
9.927598348245607607e-01
9.911571423880565224e-01
8.224883251640536797e-01
9.906541787220344286e-01
9.919003170803891711e-01
7.417361182636873496e-01
9.924829890055675286e-01
9.912744345030546356e-01
7.852836365636550742e-01
9.904902546566420884e-01
8.968035740345149387e-01
7.614038649969653294e-01
7.613621131945853548e-01
9.931909364938238394e-01
9.907657038239989777e-01
8.311166793144066922e-01
8.798804676980944706e-01
8.266385016762984872e-01
9.918532393281952464e-01
9.909224012455229991e-01
9.744289909481556045e-01
9.904164620118731666e-01
8.739049740320301574e-01
9.797514296379246090e-01
9.926107137419946103e-01
9.100636202686986920e-01
7.536300124089436725e-01
9.890746725053117805e-01
9.909324242595357601e-01
9.793641756230498929e-01
8.840962888576751055e-01
9.918783351785867008e-01
9.924401982728318083e-01
9.792854571253375440e-01
9.070465438518433565e-01
9.842322864878436661e-01
9.932833198528644436e-01
9.921590337844669039e-01
9.933514395730437263e-01
9.923734452765741176e-01
9.934806786027640113e-01
9.915816938273427361e-01
9.594893493594347511e-01
9.824785746515757312e-01
7.657643917000300782e-01
9.915376404209185202e-01
8.799111045428988920e-01
9.814035209542170124e-01
9.906000056361596862e-01
8.778834795438404948e-01
9.665198315970008336e-01
8.741398485237511506e-01
9.905553715598766074e-01
9.773068349174500735e-01
9.813872588699849020e-01
9.886180341814945205e-01
9.833504732367819301e-01
9.797247521894354438e-01
7.946932835818250052e-01
9.932045493605761166e-01
9.752717139060920193e-01
8.979049335969858658e-01
9.804134704719796867e-01
8.399749393801763109e-01
7.713959615343711773e-01
9.879941523910267254e-01
9.920681394783064100e-01
7.591824820186839906e-01
8.214270415319987473e-01
9.911439367363553687e-01
8.469069372946167462e-01
9.835686228029472122e-01
9.904909735817160055e-01
8.173123784900830913e-01
8.663854588156700842e-01
8.060592291848021063e-01
9.504939103354416163e-01
9.886351717870479616e-01
8.129458056470789673e-01
9.915772507760165499e-01
8.818126947071278643e-01
1.000000000000000000e+00
9.685763389282022739e-01
9.877795181900081989e-01
9.915072582078076069e-01
9.914692669240964262e-01
9.701317509831332009e-01
9.912365566239121906e-01
9.915799493598488334e-01
9.915734332653345362e-01
9.920647649115863498e-01
8.079544234146815995e-01
9.815382821940921154e-01
9.886725792379748023e-01
9.922839004309107480e-01
9.918088985869577545e-01
9.731616894430430431e-01
9.908456488470259726e-01
7.987451277833010899e-01
9.915999108620244806e-01
9.922256812541906390e-01
9.877092212462887932e-01
9.049701447623564876e-01
8.066076428341423243e-01
7.102500636757393959e-01
7.819186966316219456e-01
8.425486897777947348e-01
9.764051273355708327e-01
9.910475144910716461e-01
9.908408480812846975e-01
9.822736429680961612e-01
9.757776618699438576e-01
9.839610598356981486e-01
9.849739033287682188e-01
9.429837817017728829e-01
8.629517720964621219e-01
9.905778188614168256e-01
7.981814929850411522e-01
9.917690618779122502e-01
9.916910024496087273e-01
7.656358832454457364e-01
9.912597844766615207e-01
9.898129125916091953e-01
9.928208490701729838e-01
9.796971608864605274e-01
9.699408318763769188e-01
9.910523827165619304e-01
9.809733528081893139e-01
8.552489649732673005e-01
9.927932469316932407e-01
7.464194217195538883e-01
9.905659307301575289e-01
9.738789515061532231e-01
9.895857966306859099e-01
9.923272953744850522e-01
8.822512332461726059e-01
8.511905363780069012e-01
9.910365031475492081e-01
9.835570415296897018e-01
8.667473193892040184e-01
7.545139123343147514e-01
9.919378754356101835e-01
9.646860318284159463e-01
9.920886600027157831e-01
9.892230778075338238e-01
9.928126042958581587e-01
9.905703178008408161e-01
8.845084822693261017e-01
9.428525127453804000e-01
9.905668614108227299e-01
9.729033553335943996e-01
9.918578413458032372e-01
9.830397360211158286e-01
9.911390801283586072e-01
8.469614116492831801e-01
9.878740552214636539e-01
9.916172401500286115e-01
9.823112113967800152e-01
9.912161885814340101e-01
9.855785644580663529e-01
8.459025870459656593e-01
8.823839000048027126e-01
9.914954294864615214e-01
8.007510569833221625e-01
9.890997090920804480e-01
9.851352115264476739e-01
9.919656870244352165e-01
9.917730542311984365e-01
9.926152895722349934e-01
8.491580057142330551e-01
9.911228250755498292e-01
9.878058163256786539e-01
9.929958857092816560e-01
9.743100159262261251e-01
8.380964719288324094e-01
9.905142086541840474e-01
9.003600366099405727e-01
9.922461949268848169e-01
9.814910320860762427e-01
9.910860555939637884e-01
9.917529794048590697e-01
8.606056403651443087e-01
9.905210283755113698e-01
9.927628953401765877e-01
9.914703578485883906e-01
9.896831181730739724e-01
9.923173036059912411e-01
9.909134925183921139e-01
9.908022443284584257e-01
8.433871122252795116e-01
8.726526833910557279e-01
9.913582049554188202e-01
9.909011949826710408e-01
8.193164997576896091e-01
8.898244752084852882e-01
9.926941642303781510e-01
8.676121187501565357e-01
7.768674751611314155e-01
9.772232303542888188e-01
9.937621700151925141e-01
9.906714034399186630e-01
9.928002574532774904e-01
7.805095519915552504e-01
8.859679685579334718e-01
9.921759192122876492e-01
8.442117148092813661e-01
9.912136711008934231e-01
9.915549728889672121e-01
9.869439762616574185e-01
8.470564001183548131e-01
8.189521309069729416e-01
8.042907943679978855e-01
8.721436622775041725e-01
9.917686084735737317e-01
9.448509149113397676e-01
9.906080197384752317e-01
9.827727305115895318e-01
9.791886878871211009e-01
9.904798927123772412e-01
9.773333030012318901e-01
9.895333948140025981e-01
9.908793490376005542e-01
9.908007520383487199e-01
7.714198803359992862e-01
9.648359827570454073e-01
9.870924582310252049e-01
9.872405647521321770e-01
9.832919467144928261e-01
9.910777671209971551e-01
9.885314468967347779e-01
9.881535515560444516e-01
9.869617261888360416e-01
9.904078752186277201e-01
8.445872623986874217e-01
9.844650637295109252e-01
9.079498595244128722e-01
9.917464400009801118e-01
9.925949468074670712e-01
9.924617566521577450e-01
8.669913188203950405e-01
9.914857566533351596e-01
8.239853008905724252e-01
9.896376231158180437e-01
9.824161274298783830e-01
8.449937290509796917e-01
9.905643791852988267e-01
9.363671585116871698e-01
9.914086148875368432e-01
8.448836688340657375e-01
8.872302816001587100e-01
9.912483958121129923e-01
8.214059314245192311e-01
9.892209201706488875e-01
7.815098477419981648e-01
8.567841855078569546e-01
9.917459355711414348e-01
9.919008243216332898e-01
9.926423332644994657e-01
8.672814510058765025e-01
9.772491030386005750e-01
9.921655532339688222e-01
8.704464165906438122e-01
9.714045293088756639e-01
8.490973661937277761e-01
9.779490002972541784e-01
9.778974190238481912e-01
9.922793507727595275e-01
7.643841636845095655e-01
9.511622499753068505e-01
9.866727363238910753e-01
7.914534438296875196e-01
9.920216719612828804e-01
8.873660511621418445e-01
9.094942265456490427e-01
9.929407748534346823e-01
7.781689473004649304e-01
9.912784699786209019e-01
8.076186463250519809e-01
9.909940975625457504e-01
8.979131054187128314e-01
9.875688250177966365e-01
8.463816781441902970e-01
7.881781362927617884e-01
7.978208003508785451e-01
8.334171275395910738e-01
9.044479487467165235e-01
9.907567087027450148e-01
9.643177682694938913e-01
9.799081671284699535e-01
9.411135505675836121e-01
7.522239677421684867e-01
9.852658677381619379e-01
9.820569078778355054e-01
9.917530078975520524e-01
8.139736949661038334e-01
9.757862106476299369e-01
9.934141743193243279e-01
6.286446248603778653e-01
9.936836173583667442e-01
8.779097807026096101e-01
9.803100440604054500e-01
8.504074594194160897e-01
8.556735909111463645e-01
9.907620235151611832e-01
9.918432746122319843e-01
8.791679012594348919e-01
9.792403467799555283e-01
8.443355354759112252e-01
7.652584183889460379e-01
9.927797138105307617e-01
9.912507409837026939e-01
9.911328060118748118e-01
9.828634255053120272e-01
8.334178618382220849e-01
9.836269009395072205e-01
8.734545129128724605e-01
8.082404945004953989e-01
9.933017136340016595e-01
9.913185227597033355e-01
9.902755617033146551e-01
9.917829708438856695e-01
9.910425010138410595e-01
9.393445707676727485e-01
9.901130634745878289e-01
9.194911050062875013e-01
9.892625420386030877e-01
9.907389623347120367e-01
9.936477847988478551e-01
8.548763286333233014e-01
9.906611152169553236e-01
9.878267498546134950e-01
8.355586376375687685e-01
8.710644043120343571e-01
9.902091553452098127e-01
9.837811321069019899e-01
9.904785426917779301e-01
9.909364216356382205e-01
9.897398713938616588e-01
8.576749645830449298e-01
9.899978610968486192e-01
9.788936380838273443e-01
9.640765690913701835e-01
9.875394834697688307e-01
9.812530497009034347e-01
9.179298395659758469e-01
9.213285015911301112e-01
9.883052773318782291e-01
9.774663589794289065e-01
9.905477823540091986e-01
9.811675813974478633e-01
8.875040820306554501e-01
7.931192708075505138e-01
9.913346876827990872e-01
9.217147075403130385e-01
9.929291954790784303e-01
8.841062373923043172e-01
9.688218674465797209e-01
9.911180451220651388e-01
9.925216809049004496e-01
9.915400630935129467e-01
9.907595538339807328e-01
8.503998347601244845e-01
9.820928011314808970e-01
9.920767038940501159e-01
9.911740078164341661e-01
9.915499440868262848e-01
8.900774939053709423e-01
9.056745523290963273e-01
9.872095602820761817e-01
7.907495005544797895e-01
8.441057674124501364e-01
9.897580887297859897e-01
9.877909040302683685e-01
8.056682209272023609e-01
9.872659305761969373e-01
8.683266167098070420e-01
9.918865744156906139e-01
9.901343215520201912e-01
8.668564818740851496e-01
9.454651444904527136e-01
9.908941417300740628e-01
9.923950402524300829e-01
9.915568918654110719e-01
8.578742650333757158e-01
9.791758842689387565e-01
9.854143336933628428e-01
9.935270873287249671e-01
9.011386834721309969e-01
9.908910857378139259e-01
9.614076744805561958e-01
9.873892017619242401e-01
9.836685621934543322e-01
9.918636308791007883e-01
9.158126512366768779e-01
9.905938457226500793e-01
8.371491218033809689e-01
9.683052771021196659e-01
8.749605816083212417e-01
7.439719160073416937e-01
7.631143256841435019e-01
9.914726736930130624e-01
9.899386089111690268e-01
9.931536022672803332e-01
9.838330076880968944e-01
9.909339383509446764e-01
8.293071037530015399e-01
9.881713687213479202e-01
8.714059346227651659e-01
9.925244094453443688e-01
7.935244309094466875e-01
8.359061455939016394e-01
9.913224523322837767e-01
8.165903998912484862e-01
9.103237108237391961e-01
9.110570905850348122e-01
9.819467135631773091e-01
8.692250734100634979e-01
7.988498460996029671e-01
9.910510387440076840e-01
8.651539561582619609e-01
9.747912447643990452e-01
9.849110169636672296e-01
9.557910555077920867e-01
8.319101485511340988e-01
9.775026232036994056e-01
9.017384281872381502e-01
9.901241439713166503e-01
9.929231771754457592e-01
9.459297638568405775e-01
9.906332132082450448e-01
9.931951419044789953e-01
9.912940806366601354e-01
9.909907908750541505e-01
9.890188863918362161e-01
8.396780049697758486e-01
8.404233678989312395e-01
7.758586884509155457e-01
9.912278875361860697e-01
8.387585005156379392e-01
9.916069337508247594e-01
9.770403889088202787e-01
9.893810973151764276e-01
9.833160831441801752e-01
8.700338636431717010e-01
9.609710059476069821e-01
8.462461426091005823e-01
7.520981514365894238e-01
9.912921768954945367e-01
9.931215935235329084e-01
9.315757379103686286e-01
8.014501435661931517e-01
9.802956667418913916e-01
7.179748103829145522e-01
9.898710042757724592e-01
9.919589116766981407e-01
9.921203531435123235e-01
9.662665983480027698e-01
8.745044219748701053e-01
9.928150661350936268e-01
7.036459339444998129e-01
8.700672732440462021e-01
8.243283273951741430e-01
7.957420125579410808e-01
9.881946572912843063e-01
8.300260039353448693e-01
7.947805554892146684e-01
9.591360059663416315e-01
8.758772239831393858e-01
8.717799436163342630e-01
9.931549098878740267e-01
9.776504446902367640e-01
8.833353101554527465e-01
9.928252935574972682e-01
9.925281698287257148e-01
9.237946680851804038e-01
9.926722439041020252e-01
9.274595293587585276e-01
9.276735261660782328e-01
9.908275785133179303e-01
9.880439215750583815e-01
9.470586005599127555e-01
9.918535126431640148e-01
8.513329488578229576e-01
8.648999112663844357e-01
9.923758834240121729e-01
8.444601315139401709e-01
8.100808285299812006e-01
7.209366716916887352e-01
7.766272416585535687e-01
9.902302594901389865e-01
9.921895449071999051e-01
9.922938835311462258e-01
7.403961455225658295e-01
9.035699776072166900e-01
9.371048777008622599e-01
7.921971219531862562e-01
9.919556028225690048e-01
7.941930335195047652e-01
7.678576750179622046e-01
9.909125382580542540e-01
8.337548106968244443e-01
9.929520492510208740e-01
9.936049064290499722e-01
8.167690106140208517e-01
9.908234900627412856e-01
8.799179892722185370e-01
8.789951802066832132e-01
9.916658204970719703e-01
9.890340969785503811e-01
9.899587212035267925e-01
9.643135953532522286e-01
7.841602759084796981e-01
7.749567583861672881e-01
9.758362989397255660e-01
9.927018354596890415e-01
8.318575559768034422e-01
8.976591717125063097e-01
9.929456782015381178e-01
8.440767242115010394e-01
7.509904278858775539e-01
9.827144037922120878e-01
8.333723826350181163e-01
9.735781872384503544e-01
9.920907281794444366e-01
9.172143536033006139e-01
9.868157350149885376e-01
8.231079391613158602e-01
9.910154480064415905e-01
8.129800578988618520e-01
8.055167451138403045e-01
9.910480972611493966e-01
9.922610503632820489e-01
9.030843573431723836e-01
9.906768360534055073e-01
9.855399478272303115e-01
9.907932000050645449e-01
9.909253911259261471e-01
9.937141006502527851e-01
9.826248023220741645e-01
9.888323086204489076e-01
9.761252336305524802e-01
8.344238753559539701e-01
9.901216761005563471e-01
8.449302078971164809e-01
9.833036933195921092e-01
8.695430972929443225e-01
8.201131674628562296e-01
9.917198582022000997e-01
9.170718655957317278e-01
9.916567646423419813e-01
9.908073392589551442e-01
9.893301932691567213e-01
9.912606567699511206e-01
8.891510505929015595e-01
8.214435399259587545e-01
9.912340485051723826e-01
8.278060439705428042e-01
7.380752988867682607e-01
9.797281002335215261e-01
8.571588245333917611e-01
9.912045730655223430e-01
9.918394712145408576e-01
9.931359667924837265e-01
8.571851311827252129e-01
9.905962583180297765e-01
9.934945610579283271e-01
9.914774100934844459e-01
9.917831566577789415e-01
9.906147335246111574e-01
9.540968340322603103e-01
9.870734847851596605e-01
8.444530559187012342e-01
9.020782262645917760e-01
7.949452708944391155e-01
9.912899044184447783e-01
9.538674067944733492e-01
8.334200104778342055e-01
9.910840366096339560e-01
9.916116404475147084e-01
8.388710704189550338e-01
7.645476071191231737e-01
9.919604225776085249e-01
9.914179367090979467e-01
9.896918450715284088e-01
9.866428008299009678e-01
9.899693909560955962e-01
8.438458149091436766e-01
9.281860469288891746e-01
7.583355422729103346e-01
8.708941861038347332e-01
9.710554855986422984e-01
9.780317901192023822e-01
9.131331342806869866e-01
9.048170412098401894e-01
8.826378058070256660e-01
9.888260669707463757e-01
9.907272707493880448e-01
7.519059612123663028e-01
7.304556808207982588e-01
9.901223753271910510e-01
8.258670496852491549e-01
9.934562682759687791e-01
9.892915308245356920e-01
9.924493108790563012e-01
9.851948985312036777e-01
9.918039804581477714e-01
9.924480309182190929e-01
9.914526886164926056e-01
9.732338819334854785e-01
9.870006952280058199e-01
9.426228508664572514e-01
9.905829357840798544e-01
9.915448023489191742e-01
9.900202559069232189e-01
9.927202412974287515e-01
9.933269585703626836e-01
9.915850217409836187e-01
8.374818019772820588e-01
8.780753023542724467e-01
9.923596907794701716e-01
9.915709852611589437e-01
7.514835497701268796e-01
9.396497292588645855e-01
9.861698548905666328e-01
9.845476235801869924e-01
9.210382659646961789e-01
9.911024525002386509e-01
8.416995930187483044e-01
7.869333576261238195e-01
9.805441129724946636e-01
9.918141812338264751e-01
8.714751592238205724e-01
7.930963512082560563e-01
9.923865185923403942e-01
9.861070126870715713e-01
9.894679294695112315e-01
9.879185759609668827e-01
9.817958054104494181e-01
9.676042942203688657e-01
9.775807646913441395e-01
9.863117268360857004e-01
9.769623092036776590e-01
9.702036755460369255e-01
9.929059138295394105e-01
9.324057100997134029e-01
9.929141917137328521e-01
8.267636402292848352e-01
9.835785655357851542e-01
8.634068819837460440e-01
9.894260069620082199e-01
8.181410316818404915e-01
7.855078979266529871e-01
9.919783811839442134e-01
9.254863352866302684e-01
9.852960176013029203e-01
9.914865047050257507e-01
9.501451698834199044e-01
8.042094639281200941e-01
9.906101628476151610e-01
9.906389462382605426e-01
9.905287797006506745e-01
8.358027442377604643e-01
9.889730533567254733e-01
8.472274166745924484e-01
9.907357185609199091e-01
9.905735892557784306e-01
9.343853737265773729e-01
8.383364591762130225e-01
8.412970061347081474e-01
9.905454242783330310e-01
9.869159392770425754e-01
9.859755122145167361e-01
9.909696799248268739e-01
8.249991977938598842e-01
9.355330408965880640e-01
9.879060391621969917e-01
9.916869635779190784e-01
9.905495432004687295e-01
7.576095573508667691e-01
9.909980779371071469e-01
9.914281462416896229e-01
8.289360111473205173e-01
8.820920434949559574e-01
9.932831368703554098e-01
8.811043393086239739e-01
9.238043634662423953e-01
9.909979162301402189e-01
9.922477720785427557e-01
8.078577786407612482e-01
9.912751046941349342e-01
9.874206054679658395e-01
9.933693328046244719e-01
9.875841568849709207e-01
7.312847581824672982e-01
8.585769223435792963e-01
9.884194509339537804e-01
9.815830606162680994e-01
9.930606038516792688e-01
9.918662396006530102e-01
8.517015424124214640e-01
8.385755774047444211e-01
9.915316591040695959e-01
9.824095979392956091e-01
9.912457141641360936e-01
9.911482158885035476e-01
8.880013363520793401e-01
9.765132048263406306e-01
7.440829414995746571e-01
9.918161964140117526e-01
9.906907469884654871e-01
8.450202575458560794e-01
9.875316586753307702e-01
9.905849820016747742e-01
9.879580805581527070e-01
9.907922385357059714e-01
9.916221138344492037e-01
9.896433350682763974e-01
7.865184669933884543e-01
7.621969732656594942e-01
9.823643870085809748e-01
9.898050195841355814e-01
9.925593270058903350e-01
9.832690122134749577e-01
9.910438659426991093e-01
8.150509295085409667e-01
9.826881325191347827e-01
8.419893879039086482e-01
8.650147755131447624e-01
9.906256254287517660e-01
9.909701531155712395e-01
9.841432759954492626e-01
9.433197563805930663e-01
9.858702580900126078e-01
9.919321830906068227e-01
8.397367371468028585e-01
9.908534555711259184e-01
8.908037702323685636e-01
9.906304775810366170e-01
9.767376628548366524e-01
9.928358536132778633e-01
7.829611805515034328e-01
9.928741702345769138e-01
9.811104146052060937e-01
9.917270016316308556e-01
9.917543352223308073e-01
9.912797641482443689e-01
9.918908999267408433e-01
9.922976486734064183e-01
9.920090322499528490e-01
8.906661202531390709e-01
9.873058022242465759e-01
8.877613126532161170e-01
9.915860782414719354e-01
9.848683577869540295e-01
9.894035221371102473e-01
9.909135732510728767e-01
9.905003554025764156e-01
9.867206179983185610e-01
9.911819409397600866e-01
9.934355217830984630e-01
9.900902461159329926e-01
9.918720106335705555e-01
9.910845873052214206e-01
8.693186232543297365e-01
9.066887191234535015e-01
9.930688183524781776e-01
8.668593714110972570e-01
9.633645670615998968e-01
8.187704683464973598e-01
9.477229502050398269e-01
8.026940279792620370e-01
9.546351012468341501e-01
9.904856183985426554e-01
9.846224668960263937e-01
9.806906044753744833e-01
9.889878924041684005e-01
9.904856963776303980e-01
9.790727493848447871e-01
9.888491551848939132e-01
9.928510252009761228e-01
9.874941106395807022e-01
9.920712272602170145e-01
9.869670967631403169e-01
9.826228144918124352e-01
9.916506675182386044e-01
9.744316970407740364e-01
9.920670906908930498e-01
8.744816368373629079e-01
8.794980472707535357e-01
8.838107837928409483e-01
9.907875914523909255e-01
8.429997262758535115e-01
9.889000767080005083e-01
9.910850284263952314e-01
9.911405729354356708e-01
8.194933950106297882e-01
8.350095316066419304e-01
9.906881907002760279e-01
9.785663436791958159e-01
9.917579565308886069e-01
8.778870477518285753e-01
8.603377712590516424e-01
9.862706154697343797e-01
8.538175913120740201e-01
9.912198592276532105e-01
8.947019982955919382e-01
8.728605955621018264e-01
9.800126948611314059e-01
9.930791653514816630e-01
8.214704956976026651e-01
9.511427043649810509e-01
9.913158233963519361e-01
9.911104142430221531e-01
9.918933742126280206e-01
9.906126787486244645e-01
9.915148515976692778e-01
9.335679058684847043e-01
8.310998536849019125e-01
9.910164240444278017e-01
8.244063469544978817e-01
9.290561365967462404e-01
9.877384579046630808e-01
9.944556824680053086e-01
9.715572898232842647e-01
9.930566928200674770e-01
9.724171995269808022e-01
9.918369673930709229e-01
9.919189149151126372e-01
9.662699634383355995e-01
7.353620712896308254e-01
9.911212987794789653e-01
8.748845814465112669e-01
9.855393045087497139e-01
9.886729579109676536e-01
9.925555998839989957e-01
9.917532524765733104e-01
9.880472871263307200e-01
9.796490946645641795e-01
8.067936307972635168e-01
7.637682999899216840e-01
7.907649183394498404e-01
9.794394254855877113e-01
9.916211904373640751e-01
9.174341460043862195e-01
8.535977942021341081e-01
9.901334094040262768e-01
9.923654380668132102e-01
9.932257323286702855e-01
9.920639925638811141e-01
7.925524254720476280e-01
8.152167808843718833e-01
9.924597208979858420e-01
8.689565804444930874e-01
9.886417100110805878e-01
9.933792675083188417e-01
9.916676642531043750e-01
9.852582529573439274e-01
9.906506243498666153e-01
8.499035955880973603e-01
8.220022590199059787e-01
8.381782835556346178e-01
9.902059188395909706e-01
9.924239716881262385e-01
9.916982837530218253e-01
8.058396672222443158e-01
9.914754568539427826e-01
8.762896118932548273e-01
9.914093045085445866e-01
9.911943395141251667e-01
7.598773301864847340e-01
7.509940212834117501e-01
8.092157325271582824e-01
9.912201423566906477e-01
9.879788132616587060e-01
9.927531479086108002e-01
7.642909822736728698e-01
9.930227493228644953e-01
8.669954260573308202e-01
7.522016763960858166e-01
8.704824928793607475e-01
9.879165916735023201e-01
8.799744190760012685e-01
9.878933168652176411e-01
9.905540959974817872e-01
9.256083858848151991e-01
9.884237191968067160e-01
9.830459587356005224e-01
9.923336072845930778e-01
9.925713315966664396e-01
8.049236331922938747e-01
8.848814195184917519e-01
9.908082136951626984e-01
9.167845343364624533e-01
8.621487450463291013e-01
9.781488250696175335e-01
9.926584346088971333e-01
9.894728478430969698e-01
9.863108916707408191e-01
8.980145463989297472e-01
8.368973614079836532e-01
9.565678588674958460e-01
9.753502717735049732e-01
7.562341264953112985e-01
7.662228152350547550e-01
9.920638924132488823e-01
8.750186327121972640e-01
8.437541016802478921e-01
9.920325811892671819e-01
8.096089497940200941e-01
8.276708551989329088e-01
8.767413215859469755e-01
9.798032274485036774e-01
8.751475415494348598e-01
9.920278096904916465e-01
9.432132080750019743e-01
9.911789725385412586e-01
9.909511994217795605e-01
9.912011950020405138e-01
9.883091728028391421e-01
9.928529099437179983e-01
9.906368826833271690e-01
9.905740106467505468e-01
8.703941072554861602e-01
8.992600447811163189e-01
9.886898969311933572e-01
9.617963162985132541e-01
8.441783396784947602e-01
9.888193447971074246e-01
9.916921358663139952e-01
9.836868774362990120e-01
8.653236259463135127e-01
9.918254792824787724e-01
8.192981430939839660e-01
8.344687690214600551e-01
8.963715774256896252e-01
9.444610584573569501e-01
8.790462048423063335e-01
9.779991586719884999e-01
9.734624196477293934e-01
9.824092970688276250e-01
9.822388408235729340e-01
9.911893382911901584e-01
7.035436701715005459e-01
9.915171662021099452e-01
7.756551151883062101e-01
8.622519951048261966e-01
8.303479716429263968e-01
8.687499469541264396e-01
9.911404995303563226e-01
9.919227958768239706e-01
9.931254524354383717e-01
8.107076867512212903e-01
8.180280099179512154e-01
9.800231526654233916e-01
9.258866803727459072e-01
8.534799961900771947e-01
9.914943990910255467e-01
9.908606099392130995e-01
9.919908059387206878e-01
8.591841590008266749e-01
9.876284454664048251e-01
8.437182969296337376e-01
9.272475385912639645e-01
8.608044884558281318e-01
7.193850533382133428e-01
9.909423676625035426e-01
9.883581865759155649e-01
9.918683145224325148e-01
9.469088567881606133e-01
9.926438267359852796e-01
9.117710697959620081e-01
9.892612917535179573e-01
9.923777082814602135e-01
9.941242377173912237e-01
9.835755437760296260e-01
7.607247966475139123e-01
8.870834788048620467e-01
8.470610107077057860e-01
9.873655083078810568e-01
8.792737094862865810e-01
9.420251007046666070e-01
7.810745454884920891e-01
9.931512841245264678e-01
9.933897791244411524e-01
9.888401331521160520e-01
9.915083896181789980e-01
9.917528926395865474e-01
7.596662895739102472e-01
7.156963114986152341e-01
9.937315569486506739e-01
9.239353659719021783e-01
7.789332189776296822e-01
9.927609769732252953e-01
9.916195401583749458e-01
9.634895192939657571e-01
9.880077261755810802e-01
9.794917530410235385e-01
9.931531139613036796e-01
9.910450943056107187e-01
9.511385921490210782e-01
9.905745369166357728e-01
8.783058250694673053e-01
8.659020197699817123e-01
8.779149458499372338e-01
8.778328482679020883e-01
8.781480723001446886e-01
9.906480605240991499e-01
9.928091054571447360e-01
9.099807008610883985e-01
9.903538388138560800e-01
9.838620230578276615e-01
9.752759828563341005e-01
9.908349856908837960e-01
9.902682719173288017e-01
9.644712869744459516e-01
9.912422610298169401e-01
9.918258360757821190e-01
9.793442666626622772e-01
9.871461888977306476e-01
7.767676891372660153e-01
8.231178534717945583e-01
9.928715856973890919e-01
9.907096300601979655e-01
9.388724504796279735e-01
9.919272698313392755e-01
9.909207940067575882e-01
7.959651414332886699e-01
7.675882370553402945e-01
8.277990682957077073e-01
9.445489742196763183e-01
9.920030205770977716e-01
9.923116584970226306e-01
9.917796076373598391e-01
9.788289977642072870e-01
9.908871789564556165e-01
7.671893157564870780e-01
9.921984255579460177e-01
8.671481601985648879e-01
9.663803337520162628e-01
7.457678547229309451e-01
9.912561958627534864e-01
9.785448941187471217e-01
9.931328287899863216e-01
9.771235606253982908e-01
9.906079408791622631e-01
8.291918567538949514e-01
8.454672464591198588e-01
9.916907799162778536e-01
9.905895516886956687e-01
8.999837911980130833e-01
7.781576962845351275e-01
7.642313292590754426e-01
9.878462818613685803e-01
9.927250036801110733e-01
9.917983708415641919e-01
8.546285732865325224e-01
8.524686476804150814e-01
8.212334762591197990e-01
7.605938827769112009e-01
9.876963284642420460e-01
9.772267964767278325e-01
7.839575369556367468e-01
8.810324034679402061e-01
9.893014593978861626e-01
9.805725007700835105e-01
8.430943740706176026e-01
9.928448376185847746e-01
7.564234716960970273e-01
9.155872650328903406e-01
9.235813044819981554e-01
8.394739045764187946e-01
8.937017967223862547e-01
8.196517291289417972e-01
8.705656601968467800e-01
9.802167839119525494e-01
8.470112458462584204e-01
9.902359379734052558e-01
9.915476231967161880e-01
7.847823772866577841e-01
7.927866008675286125e-01
9.904639446799066160e-01
9.909333166672511517e-01
9.913292208535123828e-01
9.926655507061751260e-01
9.896254963104125224e-01
8.655663637025572399e-01
9.255534358612564905e-01
9.929589785289699710e-01
7.552852996159749033e-01
9.853695474180462766e-01
9.922036667508949970e-01
9.911418352441979662e-01
7.816281183356312834e-01
8.666614424789159665e-01
9.932813908393421931e-01
9.948951550644269393e-01
8.615424887006372101e-01
9.922886207463038621e-01
9.876902759411162469e-01
9.913857159211694192e-01
9.922953326309298383e-01
9.908267709162768000e-01
9.924968991979337130e-01
8.176401190236270988e-01
9.055482211529600756e-01
9.909969181530093874e-01
7.992000142692479159e-01
7.457073494363887223e-01
9.905769038803603488e-01
7.790379332392332046e-01
8.848851961463076732e-01
9.941697502606009484e-01
8.883958587954960961e-01
9.837822745698193705e-01
9.929030359902679681e-01
8.048968955837230155e-01
9.893159076770053906e-01
9.920020084759378909e-01
9.929603238364546058e-01
8.788912805435656894e-01
9.131713832421980426e-01
9.721442729280835859e-01
8.360993736774435803e-01
9.898826711948928159e-01
9.761150710273847064e-01
8.532119028950881923e-01
9.921407978348295575e-01
8.710532932133649986e-01
8.578454049128535486e-01
9.893684578628813009e-01
9.742086070257902630e-01
9.885067102485510793e-01
8.374250899602909692e-01
9.917843940625294952e-01
9.912057112962804339e-01
9.916705228787250359e-01
9.937953558912919760e-01
9.890409191480264983e-01
8.459297785389464641e-01
9.909854889559676083e-01
9.913506176570285877e-01
9.909088739576958904e-01
9.906548947447874065e-01
9.527725623901648344e-01
8.613312276317605098e-01
9.456271440248099625e-01
9.933089250705124940e-01
9.763962282845269902e-01
7.922459432197670459e-01
9.493510974085549448e-01
8.659433297350017655e-01
9.917440239500027177e-01
8.831099191583964281e-01
8.327228819277578964e-01
9.161882269604999518e-01
9.932620948324994981e-01
9.879820312770885016e-01
8.473401628076242531e-01
9.889228108103543802e-01
9.378882028940789262e-01
8.882338322362751670e-01
9.917499606409030388e-01
9.913317175423245198e-01
8.421385583265212915e-01
9.931467021148455698e-01
8.424583456650585056e-01
9.827765738984522992e-01
9.070209168225374929e-01
9.888957026462666944e-01
9.790988655275186803e-01
8.931914787414995116e-01
9.771061035291087604e-01
8.434499644603117297e-01
8.577860201819986763e-01
9.596988753477325718e-01
8.470274722055923800e-01
9.913085836320105759e-01
9.923861765195290952e-01
9.910080723978289541e-01
9.875173079352500549e-01
7.795282596179573531e-01
8.661619907939708263e-01
9.796739075086411397e-01
9.918051744420597338e-01
8.707441261430368673e-01
9.918003739498718607e-01
7.867462400652838195e-01
8.056856567013794823e-01
9.791161708877214043e-01
8.515663068154851745e-01
9.887946548649401146e-01
9.914503604768143408e-01
9.887729586374787161e-01
8.834653604452911146e-01
9.906214876318045759e-01
9.930521806522910611e-01
8.094997170822293420e-01
9.812003590627684790e-01
9.923378346659963434e-01
7.705371925362710650e-01
9.933651880540531609e-01
9.371074052954289080e-01
8.945351190663693997e-01
8.207245323200306197e-01
9.849840295548690783e-01
9.788251547791524398e-01
9.911285603350121765e-01
7.146197539583466485e-01
8.793792550224867055e-01
8.906835616813137957e-01
9.110233127093002592e-01
9.842338962869986441e-01
9.921037247527982883e-01
9.922049862203534687e-01
9.875807337703518263e-01
8.182968407107591435e-01
9.414803532803639463e-01
7.535128428998730810e-01
7.794610589392764188e-01
9.796720124304023614e-01
9.886664045020226999e-01
8.402091063548254857e-01
9.877796864072967420e-01
8.441230327856398263e-01
8.079942166425185812e-01
9.925820868382820850e-01
7.804667584016438120e-01
9.911193152955705132e-01
9.817532334408293204e-01
9.707583496319048821e-01
9.908008430878778583e-01
9.855879832643035243e-01
9.909669550970017227e-01
9.925106607325780983e-01
9.794880040730234994e-01
9.907792717448979936e-01
9.766580862603113644e-01
9.900501645481489810e-01
9.853962177399344657e-01
9.905130321858546250e-01
9.930234422308491515e-01
8.701841582321956370e-01
9.907318699082942048e-01
8.667234451876986157e-01
9.917808481653357378e-01
9.900262616209384303e-01
9.908410236356256506e-01
9.932571946249731942e-01
7.484714193425301421e-01
9.178034475275210768e-01
7.808726937868692985e-01
9.881230124876902998e-01
9.050154822498794882e-01
9.270901755237066499e-01
9.173523788353541430e-01
7.860135585078235065e-01
9.907141596642307091e-01
8.284979596196556662e-01
9.907562164510717029e-01
7.440347656048402758e-01
8.869677622972589326e-01
9.818702709508079218e-01
9.441827827223244762e-01
9.610182991528112284e-01
9.914690334644699066e-01
7.822990446739461756e-01
9.923864165448065267e-01
7.898202455036125169e-01
9.714929459732341011e-01
9.935395476494480738e-01
9.909656777033857278e-01
9.320901436068207424e-01
9.908983256350045732e-01
9.925921327560680574e-01
9.745296559176624962e-01
9.944766574094728862e-01
9.830933903391347872e-01
9.355574461619389215e-01
9.902142588036298987e-01
9.091218883433410669e-01
7.616052964748462051e-01
8.681311379023167740e-01
9.918141909511801746e-01
8.855978145533800472e-01
9.911180130341511463e-01
9.908357324738320537e-01
9.920027790900491915e-01
9.900667855768122694e-01
9.926084322963324436e-01
8.380476244141523701e-01
9.773689710344456438e-01
9.768423189111892224e-01
9.923410680489089808e-01
8.009438794257537353e-01
9.912295013163423540e-01
9.910724734727303087e-01
7.282238907591463972e-01
9.852082639968234856e-01
9.882925796080215264e-01
9.780749647692452697e-01
8.686583303081047980e-01
8.506162443239597692e-01
9.906283372956146138e-01
9.928702831783767779e-01
8.816636068379738456e-01
7.907807462661872178e-01
9.900448362234426369e-01
9.831196064179603678e-01
9.919422822527292904e-01
9.835306814927343710e-01
7.992399520520068190e-01
9.920580463459284237e-01
9.642712511483417792e-01
8.396437602110342624e-01
9.915995830255309729e-01
8.196439974766790426e-01
9.916357351930616959e-01
8.049418264325948202e-01
9.633875429724244599e-01
9.035989581218550892e-01
9.767310620250679865e-01
9.897136688104236635e-01
9.208713251490633356e-01
9.919008643931281899e-01
9.877006930863556633e-01
9.892687279522702770e-01
9.930109455896125592e-01
9.356489998804441433e-01
8.623000721642813948e-01
9.916400002616132525e-01
9.241537821770603456e-01
8.028964761848630394e-01
9.585951563370986861e-01
8.998360528192634877e-01
9.913506178362944121e-01
9.846877182320742383e-01
9.908086577883212787e-01
9.605490985293119177e-01
8.801204137062094146e-01
9.915315951702527997e-01
9.138303583576973255e-01
9.898018654773367286e-01
9.898315171130269707e-01
9.912364949530940716e-01
9.916164908117537369e-01
7.749618135390579088e-01
9.578760152612422196e-01
8.045496560692976251e-01
9.909222268864860128e-01
9.920307479895673630e-01
7.636755976917668498e-01
9.905941406354761281e-01
9.740984330636913713e-01
9.912855953047131630e-01
9.081754118267261200e-01
7.834515227473296539e-01
9.270096236352871610e-01
9.919642061981400749e-01
9.784771148540071239e-01
9.889756644083566028e-01
9.187307524179589846e-01
9.356750295377049831e-01
9.910848331796955346e-01
9.918582484074447425e-01
9.931985146153130550e-01
8.010300057528536577e-01
9.867592146302803791e-01
9.808939184246889820e-01
9.832717310780372255e-01
8.390569363195876651e-01
7.892569133739458787e-01
8.378430952025179845e-01
7.750257264382527378e-01
9.927371865788511274e-01
8.886394421190590975e-01
9.909502931580966845e-01
7.542274854204791268e-01
7.904767096054281517e-01
9.815468740209681853e-01
9.923288618429492169e-01
8.627690996008434698e-01
9.887123249949527626e-01
9.009532695541077052e-01
7.510329970319696846e-01
7.922626308261727646e-01
9.406626552437581390e-01
8.929161947416246470e-01
8.556478181311222286e-01
9.927383136439060785e-01
9.793300375372966382e-01
9.905823280779895157e-01
8.696371034341084938e-01
9.933991120777628803e-01
9.762501696591244782e-01
9.853202787773305271e-01
9.932592430545826856e-01
9.734878876763506383e-01
9.909286043400338251e-01
9.907939530471242540e-01
9.840154407981734908e-01
7.818148346986435460e-01
9.906251120448102965e-01
8.473555066904689959e-01
9.273849797614261981e-01
8.463011046544657301e-01
9.870266470687545368e-01
9.826107797322377602e-01
8.655100062446200448e-01
7.716860925746408251e-01
9.657870494779203785e-01
9.909337097122293825e-01
9.871179974113920563e-01
9.904891992983040350e-01
9.776119029929415394e-01
9.809846057222889604e-01
9.785939080883798713e-01
9.916600458770680193e-01
9.914610498801079697e-01
9.906734715951325265e-01
7.151661562415398965e-01
9.483653616925932228e-01
9.701873568778172086e-01
8.687260918803965115e-01
9.895687761077660571e-01
9.921338006510084240e-01
9.906190182502705444e-01
9.932708658300909432e-01
9.925254897764512751e-01
9.915794398606501137e-01
9.919902367431135959e-01
7.588737675705898855e-01
8.590909271452368268e-01
9.907992730801085113e-01
9.662386890469024658e-01
8.417731968087219796e-01
8.089631556489684794e-01
8.276812808528737353e-01
7.801227450238528149e-01
9.932139642224031562e-01
9.756613077124695055e-01
8.256948353315443079e-01
9.849101264205336603e-01
8.308061824242163329e-01
8.214703331748880455e-01
9.898854756369274144e-01
9.888853829160568765e-01
9.360149667304732413e-01
9.895147673370662256e-01
9.920086802770102796e-01
9.900313764323920296e-01
8.662159584233364296e-01
9.703426011713974786e-01
8.716967681468721363e-01
9.902513444648447516e-01
8.601900648194690246e-01
8.336918727518940475e-01
9.934448699158840990e-01
9.922765405741762468e-01
9.835000563021243369e-01
8.629515975059525168e-01
9.919229354722355341e-01
9.907860214461512438e-01
9.146107998808432615e-01
9.929877256078188941e-01
8.228920690033347807e-01
9.845933686504486637e-01
9.318674118710068566e-01
9.591020345642502498e-01
9.640668880879599278e-01
9.716979751353930217e-01
9.914297783740166903e-01
9.932526438990234574e-01
9.922954271505487478e-01
8.131386027124417604e-01
9.869157690840379971e-01
9.178988624224102555e-01
7.645652103418199008e-01
9.911997052206467096e-01
8.014600382611871687e-01
8.860512269025024867e-01
9.295552089193878098e-01
9.905925099821726310e-01
9.867598429861992315e-01
9.920620114409789414e-01
9.913111228260320651e-01
7.829431492493582612e-01
9.917195024871827691e-01
9.905753243370735150e-01
9.032599510049759139e-01
9.935110025478450790e-01
9.911537745623414386e-01
8.810756627485126780e-01
9.875289097994077725e-01
9.909943885400678276e-01
9.917341512539963322e-01
9.881782293808301088e-01
8.049437390637534939e-01
9.829727210904153356e-01
9.913068224257137739e-01
7.764281439354490111e-01
9.905836314308024138e-01
9.918906017590055635e-01
9.913343860279287822e-01
9.914412702654091802e-01
9.929944083820053669e-01
8.800272833315925247e-01
9.207620615035946310e-01
7.160579766606873786e-01
8.320702254216469917e-01
8.711306564217051740e-01
9.913422787789069046e-01
9.854403690748052558e-01
9.912909243812870752e-01
7.729144450799620980e-01
9.124141783213854939e-01
9.938720738560294921e-01
9.905901937957443115e-01
9.797271147143276071e-01
7.908317818770673746e-01
9.926219089732806200e-01
9.919655049731850305e-01
8.554549451550508277e-01
9.843025646780475535e-01
8.232070656869004965e-01
9.904796827625760303e-01
7.888610224782950375e-01
9.854802876361486996e-01
8.931663638221079005e-01
9.885855722398175782e-01
9.282730884469498900e-01
9.939464873781045373e-01
9.897047971006552869e-01
9.922401732405443653e-01
9.764222881532289566e-01
9.924515583213232572e-01
9.866042474020859654e-01
8.412243439340082451e-01
9.883139449778575170e-01
9.419906616569341251e-01
9.878195376865863686e-01
9.741411945172994136e-01
9.351299010824900559e-01
9.885980744780977769e-01
8.746289482769530332e-01
9.926725279431766191e-01
9.191624341590293179e-01
9.912657050164159767e-01
9.921801891455487299e-01
8.799981277999310292e-01
8.991916693868960975e-01
9.871810406990297881e-01
9.908201669031866388e-01
9.909287689308845515e-01
7.696734785983344596e-01
9.915106605053336519e-01
9.834079575355126890e-01
8.471553327188283689e-01
8.787645154130855341e-01
9.911834035563941159e-01
8.087035188217143178e-01
9.924015522221489860e-01
9.930318193203668820e-01
9.460574931762402162e-01
9.912535812897194099e-01
9.912288927741766953e-01
8.259623461152109103e-01
9.906628506993583327e-01
8.320119173210340779e-01
8.279674465048261212e-01
8.185461074816150484e-01
9.236007944969559791e-01
9.909666280253948134e-01
9.898883636525609431e-01
9.916069724756080284e-01
9.887646222775609006e-01
7.738993669315263890e-01
9.489291201151012212e-01
8.571660287984750326e-01
9.834766742489667868e-01
9.863883348630150261e-01
9.916033783849040883e-01
8.923341564747879762e-01
9.580523400964003899e-01
9.883380448093469495e-01
9.939103391353691919e-01
9.916246968198288991e-01
9.732665445507443502e-01
9.922073752240622158e-01
9.941393408628405037e-01
9.460604741072310420e-01
9.890314833386172344e-01
9.792115102715530650e-01
9.892927427628526171e-01
9.772683377055644272e-01
9.894239667823108153e-01
9.911054792826943238e-01
8.141779424410481303e-01
9.905602027734601300e-01
8.466220265059752892e-01
8.245919661572078674e-01
9.355830422741825414e-01
9.906269734971711038e-01
9.792235862075048258e-01
7.987980261771037149e-01
9.926726663797279526e-01
9.903490284336646798e-01
9.915979017881050295e-01
9.401333107603568884e-01
9.913698942351342192e-01
9.925719744944665468e-01
9.742555112992276056e-01
9.891091075276378097e-01
8.039515698996004822e-01
9.042073298789801150e-01
9.830746172532581761e-01
9.916074827646053080e-01
9.909168347047851988e-01
9.911020609830096806e-01
9.875967312471601867e-01
8.457877922157948092e-01
8.993592001008294812e-01
9.915094965850378417e-01
8.555959073771116641e-01
9.886385520915381697e-01
9.886297016144515171e-01
9.920154824275601024e-01
9.709274663893070478e-01
9.921676339377829557e-01
9.924117230136739742e-01
9.908125533566559673e-01
9.913647349757089833e-01
9.920958749067179117e-01
9.923630386794701774e-01
9.282980671134374306e-01
9.931972793191666815e-01
9.913875797433554515e-01
7.943621077598279623e-01
8.458044710940355593e-01
9.872057226790580398e-01
7.983932575382584051e-01
8.210104038625435363e-01
9.830452144815153837e-01
9.932852438863014610e-01
9.895904312214296450e-01
9.869270732567269055e-01
9.827044543706425772e-01
9.556110099034915706e-01
9.921243991926468331e-01
9.903640678003244879e-01
8.243886660175836489e-01
9.901484381142851010e-01
8.452972174407117345e-01
9.033352831342407185e-01
9.917262712718940554e-01
9.924890588787310675e-01
9.492433743369028676e-01
8.699437998010820516e-01
7.305819359112464273e-01
8.894076996953970138e-01
9.103137700075146777e-01
8.108875060628274456e-01
9.090843219352159332e-01
8.741425267135839450e-01
9.937210691816018571e-01
9.908000375407346461e-01
8.029277573162111326e-01
7.322004132283437272e-01
8.580423359392799210e-01
7.467805305333969912e-01
8.358733105023855581e-01
9.922201342608042429e-01
9.899591461363665967e-01
9.921066864810255126e-01
9.909955980883111692e-01
9.876947259317752081e-01
8.281455338382964770e-01
8.229851552986018337e-01
9.929654707844318695e-01
9.182136732480439267e-01
9.418302748477653807e-01
9.692216010631847789e-01
9.922445236211377972e-01
8.018273480541254772e-01
8.147810380077536996e-01
9.677798930180590009e-01
9.911588193768527955e-01
9.904838272802838350e-01
9.458788928016039765e-01
9.901722539434141268e-01
8.478577637435174008e-01
7.852858091484907765e-01
9.916213646480342980e-01
9.918195017838955518e-01
9.928855649805892192e-01
9.910250717697400846e-01
8.087499608397934470e-01
9.937530568615875470e-01
9.923817199223476937e-01
8.004267677239425005e-01
7.845381133047006905e-01
9.657142120786320616e-01
9.371066365108804419e-01
7.517311496950577210e-01
9.920162670078355172e-01
9.922999938563439315e-01
9.931547253759600569e-01
9.932515266795475251e-01
9.918783876923243925e-01
9.916230760795559096e-01
9.862533466881295841e-01
9.903642995871585475e-01
9.910106000463808629e-01
9.919562936306579592e-01
8.098259837278767304e-01
9.914604444584402820e-01
9.923153629879610804e-01
9.906700400807343376e-01
9.912221729877125354e-01
9.246979139904628608e-01
8.308695390338289855e-01
7.533094689642421127e-01
8.928038067749346496e-01
9.904838353187579436e-01
9.935824470583390911e-01
9.132028182651791282e-01
9.906798186568858133e-01
8.371110319154031476e-01
9.927297016927937312e-01
9.907300526267429630e-01
8.815610841533799702e-01
9.936309591834883159e-01
8.303012851970781316e-01
8.194175424328685731e-01
9.914966860384868408e-01
7.948861865774894397e-01
9.920788118616161722e-01
9.911275273491747528e-01
8.221512122758397600e-01
9.892146019334926432e-01
8.520028662791545582e-01
9.916292948981579869e-01
9.913243250519341299e-01
8.643489830915684902e-01
9.372308048823480009e-01
9.380500664360927887e-01
9.919758520927181022e-01
8.105720856226130699e-01
9.913870380852017883e-01
9.915741508553548300e-01
8.162114740470119978e-01
8.091511424206057068e-01
9.908651250795407206e-01
9.318008952448023630e-01
9.901207739121575813e-01
9.495803446556656535e-01
9.876402272487306844e-01
8.511300925480976831e-01
9.938990388803442544e-01
9.879731870894294943e-01
9.923775672332267872e-01
8.387084711395714764e-01
9.829010594446035975e-01
8.204714805509276676e-01
9.920513533091837033e-01
9.284343050887023940e-01
8.631816223423313117e-01
9.916205228728410814e-01
9.937242776520479604e-01
7.876331742413490433e-01
9.789765007702695421e-01
7.904248974115908322e-01
8.471874606716239819e-01
9.906143111580278937e-01
9.935664837565254537e-01
9.920577188614816411e-01
9.938277262408217183e-01
9.905900482200883372e-01
7.446596399722944515e-01
9.878450881479489132e-01
9.903750582598089824e-01
8.472534516562449936e-01
9.901527749731016126e-01
9.926105854198138401e-01
8.424041897715872640e-01
9.908703302825309089e-01
9.827757315201530730e-01
9.914469086181417756e-01
7.604931558993869301e-01
8.598938371773456879e-01
9.731603975836705667e-01
9.776201884889966776e-01
8.791259819570689249e-01
9.913404753988566132e-01
9.911589501424886706e-01
9.791051256388562107e-01
8.822480556912022376e-01
9.906839568943148766e-01
9.928354516488020476e-01
7.674785290565382390e-01
9.904306608951350954e-01
9.896279227059288086e-01
9.917141102357400761e-01
9.913718414901735443e-01
9.752490819585196702e-01
9.917150170361973549e-01
9.937115495128205911e-01
9.053789963665669349e-01
8.540208551653758473e-01
9.919741859650248461e-01
9.648825605137264505e-01
9.719082884327561178e-01
9.897662655703386436e-01
9.914064815754514148e-01
8.613642539753542104e-01
9.919171152079259146e-01
8.661132135752378503e-01
9.911589848236284084e-01
9.906434235371739394e-01
9.909324417177289845e-01
7.798147016917996721e-01
9.906117807414006604e-01
9.210176568115727713e-01
9.906050261236734045e-01
8.100880403813293107e-01
9.861120336588109492e-01
9.672633818283918883e-01
9.912502766344836180e-01
9.853196388394742655e-01
9.791006200153905548e-01
9.842708516609477432e-01
9.907190549544223623e-01
8.024377658946298952e-01
9.904872559163804269e-01
9.839522002547145263e-01
7.518888646235589723e-01
9.851188330522218095e-01
9.886971499051242507e-01
9.755332535820817608e-01
9.922339384363610959e-01
9.919220932769000632e-01
9.904903581308851512e-01
9.919190765775361962e-01
9.831390756400997244e-01
8.233563784525498308e-01
9.346848547420744113e-01
9.890544749184697615e-01
7.937067660346361908e-01
8.408103455159582351e-01
8.696453142592232011e-01
9.750059711270916418e-01
9.872961143728239408e-01
9.914892430796568012e-01
9.909514823985580145e-01
9.900178923728741864e-01
9.899557005391718123e-01
9.698374722653934077e-01
9.925443012493517791e-01
7.588142154464340150e-01
8.035252341526604170e-01
9.810472209932644683e-01
9.913618218776021340e-01
8.125229324307577938e-01
9.798825774754351681e-01
9.869354163141277336e-01
7.852630484574912861e-01
9.931437629065146266e-01
9.139103618641304383e-01
9.887735339781634769e-01
8.515359201788829102e-01
9.928708103965424581e-01
9.761841096342585011e-01
9.502931441680884106e-01
9.906538687816566213e-01
9.799747426578506726e-01
9.935764138864681128e-01
9.915494246537632783e-01
9.917267636345318271e-01
9.931633232943314349e-01
9.872433839032782599e-01
9.932824787126574018e-01
9.919686164936821759e-01
9.918781418701394514e-01
9.347830593319574888e-01
9.909894468470817896e-01
7.593818678085649809e-01
9.893265760012304177e-01
9.930386748401813790e-01
9.880110521011638003e-01
9.920646118137547154e-01
7.971297118342514088e-01
9.492345910967473488e-01
9.839033200796462042e-01
9.884636476777256542e-01
9.924812685803504619e-01
8.858672738129622637e-01
8.344031177476889383e-01
9.920288865250257437e-01
9.896979846937348224e-01
9.226917048074705363e-01
9.902822520319553012e-01
9.791872153925383904e-01
7.831882515177610582e-01
9.768522468512078616e-01
9.887615190520824271e-01
9.869167864367658360e-01
9.785527591900899935e-01
9.306201440649211065e-01
9.916736583533667382e-01
8.229174656434564694e-01
8.672480440868201024e-01
9.914061897462970174e-01
7.752821781605675477e-01
9.812716651980269988e-01
9.773306984123500962e-01
9.450990276009350044e-01
9.904815729643358102e-01
9.927962378156133250e-01
8.798666087945908876e-01
8.565631518437353265e-01
9.916178908696922090e-01
9.920850762525569300e-01
9.835079097042028762e-01
9.216638537973126377e-01
9.717429258162916250e-01
9.112857459738420429e-01
7.789729288878963764e-01
7.930226296141793529e-01
9.920435603886020859e-01
8.893878282108400590e-01
9.907313741281293940e-01
9.921341818564110016e-01
6.503228526509264862e-01
8.978502536267913836e-01
8.040857754127895829e-01
7.435597270514715529e-01
7.564971800768867105e-01
9.923865216172040871e-01
9.223270714377549417e-01
9.895002903785605763e-01
9.909142301805243802e-01
9.834593765211416816e-01
8.672152816929418195e-01
9.923767434869779080e-01
9.925351339371873971e-01
8.371921753943306621e-01
9.908155403440893627e-01
8.459820837986927744e-01
7.948605117346361215e-01
9.815234794362260873e-01
9.905413374452699538e-01
9.888280865860150648e-01
9.920487451727900696e-01
9.430895798205597425e-01
8.966354153209027400e-01
9.844889698718952697e-01
8.859954426803854366e-01
8.837800121402809017e-01
9.925151054712106902e-01
9.920870256261775655e-01
9.179398703468872878e-01
8.463596902763796948e-01
9.786647735869060671e-01
9.910458908609622863e-01
9.883336054078742938e-01
9.920203133532542461e-01
9.884028344137403277e-01
9.904850399432824082e-01
8.020687749062584970e-01
9.856449788842573945e-01
9.908919520449668283e-01
9.906528738842526050e-01
8.343191676227004194e-01
7.475650585338524667e-01
9.908439167669526038e-01
9.923968538044681820e-01
9.346776220402496227e-01
9.695804066806669175e-01
8.909081949568596892e-01
9.768750035184426972e-01
8.729450662343973821e-01
7.569048709011636511e-01
9.933526610119672862e-01
9.928695122060887668e-01
9.912601220924452949e-01
8.101518991301472905e-01
9.738984905640528655e-01
8.772991910566775298e-01
9.052429677991686852e-01
9.886581174748798606e-01
9.876359776458647488e-01
9.326602803032578715e-01
9.875755829028771693e-01
9.910510085256671875e-01
9.927249927384854677e-01
9.897873656029140266e-01
9.908148825815629168e-01
9.917559627672251077e-01
9.914446367814025995e-01
8.760196276764929957e-01
9.202131696825072149e-01
9.906770251166642227e-01
9.583974985317766926e-01
7.820834544302517344e-01
8.909672413805651559e-01
9.881863460403855770e-01
9.859206841902971030e-01
7.816719173435288104e-01
9.914926626874436266e-01
8.850661842889921971e-01
9.918263913123899211e-01
9.845942881112432765e-01
9.912095523040891365e-01
9.918688866836461449e-01
9.932800433696064024e-01
9.912764023387422574e-01
9.923480532779678231e-01
8.304527970406579973e-01
9.914795288621988112e-01
9.737632433625967865e-01
9.075823274428337362e-01
8.916381788629731409e-01
7.574588028705968590e-01
7.730098526884472410e-01
7.653694179818361087e-01
9.656477249535988516e-01
9.924518846416879869e-01
9.929116153424508706e-01
9.898879083495539799e-01
8.864843147985030924e-01
9.904525576705787149e-01
9.860975261128531733e-01
9.759813826267681458e-01
9.909660173067781352e-01
9.918569071145200144e-01
9.900011228527795248e-01
9.763492923125174361e-01
9.918466587029477477e-01
9.909475686358378832e-01
9.925776677380044877e-01
7.932149177327727507e-01
7.444151789678915554e-01
7.655592104339692394e-01
8.392994537832828561e-01
8.942881758414397142e-01
8.976471683412426961e-01
9.927764365224165388e-01
8.572836484674847268e-01
7.490858120522911889e-01
8.443389850271647568e-01
9.909352436265601582e-01
9.913847483867046506e-01
9.922104035294354585e-01
9.907474017452524429e-01
9.928734960276548449e-01
9.400119696650485190e-01
7.268627906932298988e-01
9.921924369356496243e-01
7.422655142306568976e-01
9.920178752570711911e-01
7.758748471460406027e-01
7.960213063990176918e-01
9.718060479570485022e-01
9.927287447286983202e-01
9.920378318198557199e-01
8.412727208942025747e-01
9.864645112974740337e-01
8.936190026437960121e-01
7.486332958695971485e-01
9.909895363221680187e-01
7.194676939717310482e-01
9.917818582633269875e-01
9.918274627416623357e-01
8.312277623860973019e-01
9.929379447026720484e-01
8.844329280034184393e-01
7.597202883121088046e-01
9.919980303599946758e-01
8.001114393878381303e-01
9.795698646040733593e-01
9.912114841454707781e-01
9.906714120282272829e-01
9.822545019040238579e-01
8.147822838261572498e-01
7.797062089352962966e-01
9.908699104205773711e-01
9.935656855024890266e-01
7.644338013124422071e-01
9.919238721807287495e-01
9.386851801336657530e-01
8.358231046527373476e-01
8.817680809871571990e-01
8.620799590281392755e-01
9.836000173765424570e-01
8.557214230344999395e-01
9.911978314452153382e-01
9.932936198435691200e-01
9.932270206270816804e-01
9.911100590010490929e-01
8.562641030169824141e-01
9.911049323344538475e-01
9.912692785222860792e-01
9.544032069270289576e-01
7.788614766668611189e-01
9.924143086448167228e-01
9.782743315969084641e-01
7.890325512899040161e-01
9.918959967089761021e-01
9.922362913681894714e-01
8.157685364429974051e-01
9.914520293430778564e-01
9.915185255534810782e-01
9.909348421080661495e-01
8.730863575080385353e-01
8.988455369506773707e-01
9.134965415228811780e-01
9.814671618496420002e-01
9.914045425488133834e-01
9.801787879884333865e-01
9.777151266011522290e-01
9.852755475581277400e-01
9.754357309129672027e-01
9.848436002334950423e-01
9.340620861997904756e-01
9.917991310088984935e-01
9.923999176977694736e-01
9.930820229671057930e-01
8.796385109161374283e-01
8.315431541394611159e-01
9.876866014374587888e-01
9.905380436668805855e-01
8.552161267461979577e-01
9.766093472711512291e-01
9.915323559000596143e-01
9.070407302417776707e-01
9.920670436689513760e-01
9.913065759753950656e-01
9.842894740292409406e-01
9.858819367361372210e-01
9.816928397755333435e-01
9.827435249835088094e-01
9.835681285554560560e-01
8.968015717931981934e-01
9.697070248719835694e-01
9.348707392893780277e-01
9.933456526404834674e-01
9.907352185714427550e-01
9.909804032644654592e-01
9.912482163041883565e-01
9.931798353910723520e-01
9.919961069148591770e-01
9.910777318896279997e-01
8.664113681086216268e-01
9.910355579851360952e-01
9.916530878180623843e-01
9.931226777266123351e-01
8.061269140335517447e-01
9.906022092280452052e-01
9.125356207075039361e-01
9.883359536518261379e-01
9.878881819165148404e-01
8.032966933815250954e-01
8.466788027598231015e-01
9.576033897650032545e-01
9.906819776796436106e-01
9.908735534229389241e-01
9.043697500473172335e-01
9.910848555446224450e-01
9.911355228230234182e-01
9.887450771487583667e-01
9.882653218612353907e-01
9.908833445047494637e-01
8.604986216608838667e-01
9.948266056503970445e-01
9.918051297651960807e-01
9.913407897840448291e-01
9.860007728609007094e-01
9.664528619786234565e-01
9.915783656288175152e-01
7.671412006190129196e-01
9.367831229910875690e-01
9.210838834384096341e-01
9.853697564482366555e-01
8.712304909412885712e-01
9.921057910009700720e-01
9.919181834845582912e-01
9.933020297187824532e-01
9.944723557301823336e-01
9.916314511610350158e-01
9.777763184899778137e-01
9.907631043142831606e-01
9.905926110575822285e-01
8.766077564015453127e-01
9.882948607456519818e-01
9.828535016784830658e-01
9.917526991421874438e-01
9.336422772418396798e-01
8.965979998444225663e-01
9.908216893944723491e-01
9.897047764352803201e-01
9.526889055337204315e-01
9.812746444034067261e-01
9.919648891240876454e-01
9.892777017489798874e-01
9.924968908567892711e-01
9.553729034830030775e-01
9.895511552764461038e-01
9.800888974494840200e-01
9.673408947221682208e-01
9.905373163845507811e-01
8.803326445762826857e-01
9.855661177032467579e-01
9.552547879474950765e-01
9.921590107974871398e-01
9.687634299001796068e-01
9.938792328820524880e-01
9.917749560171666978e-01
8.804066842521045544e-01
9.910100800655357034e-01
9.405589235909319612e-01
8.182653981463454684e-01
7.522308996474923459e-01
9.010676049968172618e-01
9.906493842461490118e-01
9.942874380146496938e-01
9.948872972793216807e-01
9.912487526970671370e-01
9.916803681174856111e-01
7.736491644816801960e-01
9.771838076122546513e-01
9.922160381518200234e-01
9.901953781658274778e-01
9.905675640213850164e-01
9.791143506397004259e-01
9.169368124465498981e-01
9.932074908549605174e-01
8.700168154806380283e-01
9.905607427694049782e-01
8.589230349226365524e-01
9.855656374665134889e-01
8.841145598230593095e-01
9.893615322098984199e-01
9.916876635505875726e-01
8.268803965109795540e-01
8.448981587472067512e-01
9.919510064350811618e-01
8.387391428970488727e-01
9.917141815389994841e-01
8.357676961899713763e-01
9.923520709592542621e-01
8.123063017494502880e-01
8.767528679838013650e-01
9.696651170765302474e-01
9.824008343030669055e-01
9.920964751155234573e-01
9.887546147247894268e-01
9.309817796121052647e-01
7.714325512481905456e-01
9.479642704546216159e-01
9.908958391630243723e-01
9.886492305580573126e-01
9.910141445277962369e-01
9.871353046950852583e-01
9.925641757883779670e-01
9.553203195123134428e-01
9.928768897343770439e-01
9.739003014164389072e-01
9.904782081351661827e-01
8.127534661954045614e-01
9.916613769717668170e-01
9.908789726635129913e-01
7.978787739018806668e-01
9.826750200422379455e-01
9.941626270460512949e-01
7.324830762594380928e-01
8.247731559490996123e-01
9.924395570971707992e-01
9.912993402270615650e-01
9.792675374181406545e-01
8.184797890099878570e-01
9.297500790129238357e-01
9.868544527033149549e-01
9.817879259940975878e-01
8.313009489515492678e-01
9.151233216090874922e-01
8.936247895823610232e-01
8.785093869716763537e-01
9.908641274663170240e-01
9.929003760859624883e-01
9.159474988250364547e-01
9.906184294728781481e-01
9.896822111444286696e-01
9.918322723939946295e-01
9.845775973216392973e-01
9.911982445678861886e-01
8.973202400877638985e-01
9.879535941210857430e-01
7.515285075176053597e-01
9.437906193142888700e-01
9.834965949623604153e-01
9.921209492524920570e-01
9.907576228010163133e-01
9.911324233208599344e-01
9.911441947257353391e-01
9.900104462746452949e-01
7.773225880787723030e-01
9.834723332905632720e-01
8.857104218250874128e-01
8.144445788341865278e-01
9.913534630889131449e-01
7.902589829862088910e-01
9.858556261561105538e-01
8.949703679042133597e-01
9.784851068953200892e-01
8.588686099402937923e-01
9.883694874594509683e-01
9.924222163931675222e-01
9.893652787917422975e-01
8.690191341217098353e-01
9.803531261709936828e-01
8.341426595235806873e-01
7.956026451711256664e-01
9.784224972674850918e-01
9.926133430519581413e-01
8.077684659302868386e-01
9.347445644407131882e-01
9.301988563691024892e-01
9.762352300547291195e-01
9.138725961243386875e-01
9.812658845147910203e-01
8.229018698148476973e-01
9.909198076059998472e-01
9.910969063382931710e-01
9.919539476581771265e-01
9.075634622475163837e-01
7.497528631879597505e-01
9.913317445140413797e-01
9.911241876437445475e-01
7.223497702319595648e-01
8.348483294699980961e-01
7.057013652436323614e-01
8.689226287146734062e-01
9.920618123223722273e-01
9.910986295656318834e-01
9.932536806455884992e-01
8.095242241418856288e-01
9.864710472600530800e-01
9.833677408159643418e-01
7.561420045667928136e-01
9.777999908586273436e-01
9.905263606017103983e-01
9.929471395385696120e-01
9.931775007151206758e-01
9.895478583846943899e-01
8.717852411244737532e-01
8.771126855575065440e-01
9.908268842285341549e-01
9.919274068583834314e-01
9.806089081815432262e-01
9.072652130789889968e-01
9.869465282120970517e-01
9.915024013639124334e-01
9.912848105472091831e-01
9.911683628435378202e-01
9.911962343450967383e-01
9.854572833644905661e-01
9.919433356137202784e-01
8.250481626251142675e-01
9.928078769100704415e-01
9.906376417764657383e-01
9.910274790240723997e-01
9.721088022974013754e-01
9.421921426102300989e-01
9.773674688741198491e-01
9.937842870305632070e-01
9.901009749342374322e-01
9.933045983094341835e-01
8.596360538851414157e-01
9.085924743166127193e-01
8.576376714968927395e-01
9.910856523856336198e-01
9.757045634324642558e-01
8.424988459116697914e-01
9.939466813096177189e-01
9.918924014727742433e-01
9.640951724116084698e-01
9.909270358694854952e-01
9.925781854849764496e-01
9.650948913184219657e-01
9.833814925444905874e-01
9.882882224173098473e-01
8.803862034346772170e-01
8.416512144410662755e-01
9.920836027784746269e-01
8.669601929064861823e-01
9.906433376735671592e-01
9.932201095838925076e-01
9.819740082338256348e-01
9.838339004258900289e-01
9.919916049988357631e-01
9.927614219637728166e-01
9.904058129016933831e-01
9.929983976565617265e-01
8.800550610919960492e-01
9.886932174337972334e-01
9.918500516028720959e-01
8.210634634854212521e-01
9.917321476428294647e-01
9.836465486081910070e-01
9.916823758326268612e-01
9.019145705806194124e-01
9.873265122924730353e-01
9.927809884823504127e-01
7.937100758220350105e-01
8.254115660097783858e-01
8.654224100948302301e-01
9.911625088954559848e-01
8.922633650780925629e-01
9.912772779976553039e-01
9.914183110346178607e-01
9.916773240790571764e-01
9.369509465664254133e-01
9.920303351885855214e-01
8.674824608278118854e-01
9.909986224191223991e-01
7.089270066644146606e-01
9.182884164704645524e-01
9.921587477407123323e-01
9.791390470514569344e-01
9.328449038567313556e-01
9.814201636926671579e-01
7.946089260697797307e-01
8.003376646427117214e-01
9.919147037428733826e-01
8.181522547893789188e-01
9.895755164515140923e-01
9.909147281019363707e-01
9.919262680922782405e-01
9.907417034961253366e-01
9.930777037718002687e-01
9.338365641808035189e-01
9.916592917925848294e-01
8.890872859197617162e-01
9.919802679272662349e-01
9.613037116082177036e-01
9.919353150629177662e-01
9.822380656132082555e-01
9.925859608632152664e-01
9.714941922579959366e-01
8.034000562419781888e-01
8.791678869349167647e-01
7.581328033265479771e-01
9.896652686729668913e-01
9.914823777061851917e-01
9.925202610496686173e-01
9.380306978606385293e-01
9.908657680080098507e-01
9.914621633301143877e-01
9.896159701195105241e-01
9.699614816093214964e-01
9.923707062524392830e-01
9.952591184377238553e-01
9.907912229469650889e-01
9.919562681163391904e-01
9.873881419316413721e-01
9.916672631491674217e-01
9.795130011511131718e-01
8.653955929457187723e-01
9.288676373569497713e-01
9.824751435666106980e-01
9.912073398342288177e-01
9.907769421294578827e-01
9.912649036885302634e-01
9.851269606279218216e-01
9.495675780959356160e-01
9.916700078255015205e-01
9.907676066084460942e-01
7.812184932384302893e-01
9.900394105431200575e-01
9.880735703866986297e-01
9.464161109272053451e-01
9.029494982897433575e-01
9.914375952417162630e-01
9.868606584686333560e-01
9.877502858624895854e-01
9.634092687718823766e-01
9.878526653990319373e-01
9.884641068000380448e-01
9.921979949795664000e-01
9.063937293992913036e-01
8.821645771935081592e-01
9.415246794465127467e-01
8.443849422677375260e-01
9.073934436671329262e-01
9.786232795581103483e-01
9.923596897495458036e-01
9.911211246448448087e-01
9.936224591978290999e-01
9.922874958928274980e-01
9.411314740518756938e-01
8.828503565170516820e-01
9.908165433703547409e-01
9.797846196257189444e-01
9.831533615293203132e-01
9.919552639336293165e-01
9.326468242878911408e-01
9.503303702646735962e-01
9.889087382146691807e-01
9.904914787471938986e-01
9.896362828783149546e-01
7.563088632787111631e-01
9.923744611389621051e-01
9.928240757660037330e-01
8.447346302860920808e-01
9.894447587256809395e-01
9.909742478991236947e-01
7.601894930579592424e-01
9.920977667212936835e-01
8.120016474041840127e-01
9.775310524671991796e-01
9.880784804243045727e-01
8.118925100005948137e-01
9.925623615751885120e-01
9.901334401351131742e-01
9.926679602909591615e-01
9.917123269159630050e-01
9.923783054414461180e-01
9.911755503456298744e-01
7.994363962757197184e-01
9.148538187609031036e-01
8.925878504593980356e-01
9.352246839345094154e-01
9.806621099991043033e-01
7.941282672222546024e-01
9.874856423891628099e-01
9.790239525219598393e-01
9.207746575787284504e-01
8.164800952327417871e-01
9.753012762351086495e-01
9.912994343492769200e-01
9.175853018024252572e-01
8.235858994167806202e-01
8.758834887932287483e-01
8.799220154357003665e-01
8.063437303546223678e-01
7.495219708109077672e-01
9.915252011734790871e-01
8.711190091001627112e-01
9.907723560679813080e-01
9.857845919527925549e-01
8.088815676836416113e-01
9.921967319481518333e-01
8.586601588235115434e-01
9.907430756664257210e-01
9.784399356353770116e-01
9.777191452633151592e-01
9.633169442173303842e-01
9.149060613970640965e-01
9.720710162915366936e-01
9.930221237329696082e-01
8.484665415892121976e-01
8.452981465612017242e-01
9.712751620960475840e-01
9.935543756939323456e-01
8.796500568831046030e-01
9.797132573658671184e-01
9.053853815383914316e-01
7.161650297715130842e-01
8.623140657811623200e-01
9.743411133450567974e-01
9.901060452188199523e-01
9.900844855801959055e-01
9.916977288613939567e-01
7.960538839170365755e-01
9.911065871686995932e-01
9.215844450988583958e-01
8.878214252752533175e-01
9.922903761864452221e-01
9.180468285433386333e-01
9.911421452259013831e-01
9.918632871726736910e-01
9.898633688641664818e-01
7.600775934434966796e-01
9.920912795325758093e-01
7.976723885633341116e-01
9.905619484694047072e-01
7.349742163475836421e-01
8.848109991582988609e-01
9.855747748329010127e-01
9.909328457436505921e-01
9.924990715310998413e-01
9.710327025765584930e-01
8.930466300743782337e-01
9.915958357978785775e-01
9.900687389060401911e-01
9.512499005747403480e-01
9.796979927639998253e-01
9.919704379339537859e-01
8.706637766809597334e-01
9.913708728150534277e-01
9.919341850722658283e-01
8.356630427718632070e-01
9.943305953666246033e-01
9.937622760383564291e-01
9.914703569041674047e-01
8.418282077178218525e-01
7.834460317094131820e-01
7.853641658357788380e-01
9.929090526078552248e-01
9.908074850774222231e-01
7.875953167453393355e-01
9.911314297458987399e-01
7.501954522450247076e-01
9.800852871396531496e-01
9.730325920610185531e-01
9.906714963610030455e-01
9.910036880460323383e-01
9.032906098343785883e-01
7.876642658858596935e-01
9.923618217286673815e-01
9.908265476571839203e-01
9.796569258470995134e-01
9.917784318786924125e-01
9.820908249096951259e-01
7.374529824066738959e-01
9.888930752090618892e-01
9.914319933442243826e-01
9.090181661851459705e-01
8.870453678203931158e-01
9.906223471214278264e-01
9.358360041500987103e-01
9.784218007268096207e-01
9.284860596094034468e-01
9.901050020912437466e-01
9.920872882845787055e-01
9.507675021951520478e-01
9.908746652342754757e-01
9.385630395959702055e-01
8.583948207486862270e-01
9.920060729111696007e-01
9.470090897254039852e-01
8.614564558905477565e-01
9.907919016649813226e-01
9.453211612423872978e-01
9.739194102535081443e-01
9.914602039813040779e-01
8.964533831027651223e-01
7.871922709389975736e-01
9.475067842998649015e-01
9.907332551155063616e-01
7.798212231129462157e-01
8.863475886001561665e-01
8.701501563821086860e-01
8.011447927583517092e-01
9.905222301271729979e-01
9.873275015242375385e-01
9.009566035157758890e-01
8.153922517149847504e-01
8.833503411698729879e-01
9.901362391220240866e-01
9.906523311793964393e-01
9.920516562836479979e-01
9.935487623668665114e-01
9.324765845016307342e-01
7.803760914768228529e-01
9.913341727938497216e-01
8.841413070974379895e-01
9.909582753657872889e-01
8.051306288162669578e-01
9.931899028279075337e-01
9.922442956943877679e-01
9.634078644938692815e-01
9.910680699167369045e-01
9.920339050476725262e-01
9.919400602664244504e-01
9.914362037602831856e-01
9.864738312172182111e-01
9.931033436575912310e-01
9.938695385354826550e-01
9.587123614900117108e-01
9.890163877060408337e-01
8.942715790492564709e-01
9.910828486477620825e-01
9.911878513729204254e-01
7.413095588255136370e-01
9.920993182980268887e-01
9.346155673298504052e-01
8.272922219972795865e-01
9.389746346033329694e-01
9.921310072391298363e-01
8.317169489629523405e-01
9.868408521933843547e-01
7.583459469302945566e-01
7.559497231133766038e-01
9.926175169715031332e-01
9.868338378052086135e-01
9.865942392616443568e-01
7.552193596711602730e-01
9.460644068498936798e-01
9.919720872814755674e-01
8.457382424329294990e-01
9.910682181295484838e-01
9.573957390419055580e-01
9.906876653048044545e-01
8.625510263765047148e-01
9.911258146539392300e-01
9.926834429659007197e-01
9.882601507135551078e-01
9.913231354562168640e-01
9.829435086596229887e-01
9.800161278871410975e-01
8.576418357435569018e-01
9.892621958517254788e-01
9.920834260663131676e-01
8.563864882686205160e-01
9.922935026424094529e-01
8.100897581885549981e-01
9.281059697425120270e-01
9.923989639840161692e-01
8.325568370540232799e-01
9.900832421988223775e-01
9.936210535740641614e-01
9.834400818204377392e-01
9.898740177994279632e-01
9.874119563990256809e-01
9.909714132535401010e-01
9.089764944540255076e-01
9.869328519646501929e-01
9.910104155802393899e-01
9.933978936677271276e-01
9.118724505502553423e-01
9.794523995369205371e-01
8.844491430853337333e-01
9.892307169432359437e-01
9.241492161657960391e-01
9.822778186097878006e-01
7.497477466869231222e-01
8.007545231700669008e-01
9.781594087750370425e-01
9.791358734952505527e-01
9.915552746914028104e-01
7.591271561940464707e-01
9.247340925989711025e-01
8.361066101807510531e-01
7.837833896859907057e-01
8.154638017103970071e-01
9.308112459756908708e-01
9.909748065149256435e-01
9.785373894953692808e-01
7.736153140985462251e-01
9.763852499795997453e-01
9.909865690101974378e-01
9.922443092419951371e-01
9.903400366841874636e-01
9.939017582621639813e-01
9.905286749494766063e-01
9.868473926036288590e-01
8.140900633330854230e-01
8.480587121728349054e-01
9.852862254907532868e-01
9.908800061364292366e-01
9.734758637758850197e-01
9.910829971462986610e-01
9.930332584226755355e-01
8.101903912124389651e-01
9.758679313259536192e-01
9.930514720837949616e-01
8.287824505669825204e-01
9.918683372492846928e-01
9.917046195092161787e-01
9.022491462980142263e-01
9.038125449456414495e-01
9.912639869977014628e-01
8.372638715226605743e-01
8.647912728216717859e-01
9.533019994004685582e-01
8.103107126110400404e-01
9.736123554567721605e-01
7.898844457099580829e-01
8.866761045287502307e-01
9.416175502503859596e-01
7.961166056157795712e-01
9.453488632965690863e-01
9.838389131002133192e-01
8.886834519385572451e-01
9.918188358026722717e-01
9.006619803127473567e-01
8.574257132310292295e-01
9.859912919341858872e-01
9.680978836177098756e-01
9.928410304904539130e-01
8.834020517826531860e-01
9.846543507183774802e-01
9.867467426863761881e-01
9.911253436730584898e-01
9.916443056264869771e-01
9.905033214643411688e-01
9.918882945066114232e-01
7.719687022679910804e-01
8.721609598580042366e-01
9.821555821125468322e-01
9.884600229038599251e-01
8.836368509985699227e-01
9.884715686668980039e-01
9.916636570861839806e-01
9.910664652985209377e-01
7.943510863491154428e-01
8.788187980276264133e-01
9.817467697299385732e-01
8.236551604051944864e-01
9.877299515427332421e-01
9.910676246740330875e-01
9.128088337897988236e-01
7.530431295190883612e-01
8.257995315765844779e-01
9.919159776405460649e-01
9.877229509748819414e-01
9.942130486824382052e-01
9.870838160468230482e-01
9.894760792883499079e-01
9.746536580124108839e-01
7.802875263578409326e-01
9.074050997969802523e-01
8.238347877260673302e-01
8.810031768010968545e-01
8.466852217970088912e-01
8.768931068560995579e-01
9.596872051611148313e-01
9.848594846036513584e-01
9.934225076718660175e-01
9.919231411762595707e-01
9.878479719581410023e-01
9.773676499714457622e-01
9.916685403394069898e-01
9.925279000672946328e-01
9.926629312326278320e-01
9.916883154476324735e-01
9.010705776933206623e-01
9.922889615367610494e-01
8.387950490192725983e-01
9.904525721938385319e-01
9.905307729644229342e-01
9.926992014199407244e-01
9.918316184479610831e-01
9.918547006798356103e-01
9.917737575645579895e-01
9.888197189687707445e-01
9.913560910346723709e-01
9.924207996411444910e-01
8.897909564757847667e-01
8.983536362579843670e-01
8.846120369327986621e-01
9.904854041747113147e-01
9.916075177328615986e-01
9.838579383954286772e-01
9.908387844247017462e-01
9.226164375479384283e-01
9.693860601076556005e-01
9.907363007650613618e-01
9.853776142455354936e-01
9.923372354084952773e-01
8.177024495758752343e-01
7.868391257476470280e-01
8.682780437546429031e-01
9.918447553463094479e-01
9.879998747885027077e-01
9.934700359480740373e-01
9.886155247395850276e-01
7.584180639143688341e-01
9.779141248926308538e-01
9.307840784336463003e-01
9.922443096027219189e-01
9.920310038165297550e-01
8.608210895731395196e-01
9.918805149670173460e-01
9.712928332035564161e-01
9.882658967543985762e-01
9.893154127970968936e-01
8.386088761918237822e-01
7.436106446085001265e-01
9.910460026550867996e-01
9.933434456118863665e-01
9.881011169261572080e-01
9.663032376240062726e-01
9.384605167202009213e-01
9.896521523490521277e-01
9.926853437344186348e-01
7.260320156504422862e-01
9.859697734077732534e-01
9.625236329744745190e-01
9.930293105756524685e-01
7.004239312061399936e-01
9.911804965565677028e-01
7.425056778160576965e-01
9.902534716587602093e-01
9.912079830264970415e-01
9.908616185680853006e-01
8.401841692773044379e-01
9.896502820095509634e-01
9.937888625045063762e-01
8.234208695971467762e-01
9.376746896746391835e-01
9.913115292145669999e-01
9.499613219339492209e-01
9.911343880320844235e-01
8.448304618316704317e-01
9.010649468737217394e-01
7.756085605286165974e-01
7.863932666045009290e-01
9.755653549867987495e-01
8.969247429148961004e-01
9.933719393107602880e-01
9.922209288112867620e-01
9.931743643441468539e-01
9.905689138450903819e-01
8.243861078204960391e-01
9.903647894915551531e-01
9.913867064405509355e-01
9.921805855840685195e-01
8.700165725581088250e-01
7.607417560411408042e-01
7.607153867118598978e-01
9.773694081701076453e-01
8.508462491772231795e-01
9.925923225955237683e-01
9.795784498603995472e-01
9.287686754097778108e-01
9.863684943426703766e-01
9.913828808359480549e-01
9.928147175736821151e-01
7.883797536807624073e-01
8.238364794355743648e-01
9.922467683206577238e-01
9.913004149209524440e-01
9.827004406787430701e-01
9.885682284735488601e-01
8.457099922648991797e-01
9.932445071430175965e-01
8.508062053555556226e-01
9.876064363276352287e-01
9.917872430611693879e-01
9.915867933822258840e-01
9.913201210306964439e-01
9.893409328490967436e-01
8.403725602758918001e-01
9.913537537770445995e-01
9.918944047038625866e-01
8.307198219336463518e-01
9.761968198982149403e-01
8.867899187549512785e-01
8.691695204366522987e-01
9.918699773391818075e-01
9.918373730382609166e-01
8.305026924015399548e-01
9.905015012946587483e-01
8.628217605862115169e-01
8.847850841110981301e-01
9.907519880218628172e-01
9.900374836600357442e-01
9.772182711803396593e-01
8.491514794261824095e-01
8.283802361599827968e-01
9.855864146045585361e-01
7.716840813873889759e-01
9.911508083263990132e-01
8.366681183761576213e-01
8.149940289727592990e-01
8.632286105212638727e-01
7.819883119605899324e-01
9.905999496640685020e-01
9.891093659782793646e-01
9.436106849492124082e-01
9.911901790010202440e-01
9.396088644132617462e-01
9.911426943993447702e-01
9.734315641622901527e-01
8.807119689798567075e-01
9.906021241373895725e-01
9.385765298519355149e-01
9.418132300400686718e-01
9.903098746427897447e-01
9.912802113815144534e-01
9.837742359924771529e-01
9.913790674082727516e-01
8.487240297700158198e-01
9.882219905006857097e-01
9.765791058580812756e-01
8.965662223561261523e-01
9.915763033722528874e-01
9.914636631528881416e-01
8.534390504512171516e-01
9.878202514117054855e-01
9.513058486869114816e-01
9.930208378205200859e-01
9.900978837190665960e-01
9.832695692656677755e-01
9.908600957738106230e-01
9.919948061416051788e-01
9.512284964683586086e-01
9.880877923970426968e-01
9.905542572195102924e-01
7.886957136297392257e-01
8.984496135836850250e-01
9.827212987573679115e-01
8.696107523195721889e-01
9.908259982194504989e-01
7.496178420023411615e-01
7.422790954439160149e-01
9.905633074938895444e-01
7.849591840252041486e-01
7.614448048036440708e-01
7.484406090023105751e-01
9.868303106914108058e-01
9.905894847154196325e-01
9.909526485072521762e-01
9.847746827703766082e-01
9.922678300269891505e-01
9.908628697725454515e-01
9.917775241438914202e-01
9.257602236252702177e-01
9.859483954965422292e-01
9.210763639156024363e-01
9.917199468474382495e-01
9.912581833212298354e-01
9.927198918084318979e-01
9.731849131733629754e-01
9.929623440070927121e-01
9.908991161480144028e-01
9.875362830884253373e-01
9.923356736852751991e-01
9.096819393400323861e-01
8.469419816312491189e-01
9.921643306673249008e-01
8.178807482601695433e-01
9.910876571213872444e-01
8.480514624184403161e-01
8.755640187626508864e-01
9.914093323479420405e-01
8.637587662452101966e-01
9.122239701359525776e-01
7.577813608998933415e-01
8.949622614454322278e-01
9.910609995191470567e-01
9.911595883696815434e-01
9.903180034130388831e-01
9.928182918632146858e-01
9.831017492620305331e-01
9.921591584901300331e-01
9.830073434998034543e-01
8.005926742864770684e-01
9.818637393613307562e-01
9.402517171563617993e-01
9.789878799099788198e-01
9.912824109320133026e-01
9.875651918561789699e-01
9.921131839371266636e-01
9.880902885693481075e-01
9.858771291346096755e-01
9.410493672063322546e-01
9.885518501758784327e-01
7.341193892486825856e-01
9.904474587059138857e-01
8.777412381976263944e-01
9.923422492401435813e-01
9.927651521539210266e-01
8.577653439294026239e-01
8.642870441924996872e-01
9.806144527248977782e-01
8.695547588979872788e-01
8.277694696969812860e-01
9.830823394664872650e-01
9.786760227345402408e-01
8.747814445672474903e-01
9.779523091474513485e-01
9.937113661967239553e-01
9.918324923126844439e-01
9.916308468748591398e-01
8.111241944223406275e-01
9.911210975612435581e-01
9.887149753840390742e-01
9.466311426588468469e-01
9.831881186645792248e-01
9.917684496165402042e-01
7.280903254262778290e-01
9.915628140245932309e-01
9.924858466536156110e-01
9.913129917795086010e-01
9.031375770428851091e-01
9.916978102790576788e-01
9.917965625811979713e-01
9.303772363519503541e-01
7.384171567182228335e-01
9.687871296829303480e-01
9.893432267171807792e-01
9.381505980633059183e-01
9.687049863006951256e-01
9.900887081556051239e-01
9.762254920682028603e-01
9.913081275543983439e-01
9.940163818968444920e-01
9.796489612365292254e-01
9.799293325786369024e-01
7.983176284857278482e-01
9.261068402672172351e-01
9.843547833597908747e-01
9.913281549085011246e-01
9.907663952684837572e-01
9.921938845843950583e-01
9.760320064613359214e-01
9.900289282347839448e-01
9.911136678363268171e-01
9.921241088662118290e-01
9.392824170147401341e-01
7.555919629466416598e-01
9.910356372500351840e-01
9.012038515276662443e-01
9.908410413431335551e-01
9.777185505885438443e-01
9.867410580536521980e-01
9.914688922549333983e-01
9.451367794756565521e-01
9.900026365703589182e-01
9.044881839394034451e-01
9.930048339090470355e-01
9.886210088062934442e-01
7.901026822195758026e-01
8.457310230425735265e-01
9.841027162181632537e-01
9.855810153382679184e-01
9.908856748524146330e-01
9.909098156526248147e-01
9.914450509297904057e-01
8.561233797186703631e-01
9.002114577184125999e-01
8.672420156569222716e-01
9.914221630852292355e-01
8.304664845540297158e-01
8.642000934136488954e-01
9.905302662347517106e-01
9.914055327959114816e-01
9.613583263372617038e-01
9.642119252825693820e-01
9.916673736096771608e-01
9.835924806976326096e-01
9.884763464819769085e-01
8.878238276781587057e-01
8.178982861184241893e-01
8.686589743196442281e-01
9.878299848813573147e-01
9.794376942301300515e-01
9.788567861968309192e-01
9.909246348350021494e-01
9.915237249020849575e-01
9.431288543745589559e-01
9.932446884560408584e-01
9.530789011090974316e-01
7.992281462916607238e-01
9.891870587686601990e-01
9.928962311090634429e-01
7.610119023617023526e-01
9.925880979379507751e-01
9.931565438992920880e-01
8.602195996861518035e-01
9.917287611640410727e-01
8.471111889266804695e-01
9.929899896250394820e-01
7.413332287859384362e-01
9.671016206875647780e-01
9.538066693894063919e-01
9.909769837361639411e-01
9.765958512218086973e-01
9.932288274892911994e-01
9.916573942594066882e-01
8.050520340158263677e-01
9.839003735644814563e-01
7.686247865275012137e-01
8.713936136370694641e-01
9.909797227109229389e-01
9.932834367386691454e-01
9.794001979998707696e-01
7.320957059754888974e-01
9.909972818254588756e-01
8.726426407716005862e-01
8.510696628315995715e-01
9.806577938563192376e-01
8.298153936029906141e-01
9.904901654837356961e-01
9.760859708894138453e-01
8.373647522651916919e-01
9.901999690496467998e-01
7.675340610983005796e-01
7.743422018791690231e-01
9.904782633260527103e-01
9.912287023854289281e-01
9.778024383111547646e-01
9.817494938308736208e-01
8.357078213816953038e-01
9.908904803803041395e-01
9.792773103994323325e-01
8.898337623581302758e-01
9.931388431888517054e-01
8.937047670603208704e-01
9.933402727852468361e-01
9.364662489529942402e-01
8.095109614452082880e-01
7.593938858120845570e-01
9.920720875083001156e-01
9.773428353618885955e-01
9.882346478542628487e-01
8.439311826299992214e-01
8.600181982742787223e-01
8.305035019154065612e-01
9.874873157260626311e-01
8.493089985535293707e-01
9.737028841129459211e-01
9.931403704568991797e-01
7.859670465761606772e-01
7.930883291565948845e-01
7.535565395656346199e-01
8.229016165234439573e-01
9.907838262438686261e-01
9.922698111146782685e-01
9.913781366312242049e-01
9.549416348788695164e-01
9.582755307295057756e-01
9.385764977376095386e-01
7.842116278914840199e-01
9.806166827101659988e-01
7.614290528270205582e-01
9.785586017275020865e-01
8.096070912279751397e-01
9.035020816528328558e-01
9.899151609871930102e-01
9.879004849075435635e-01
9.872656422188981207e-01
9.931962628984593033e-01
7.989497722889494780e-01
7.953301851270869749e-01
7.565457753372668570e-01
9.597235786531698176e-01
9.908594235619908597e-01
9.918670826353888081e-01
9.924606804056992360e-01
9.912636582711383815e-01
9.900232445221487376e-01
9.906077119751049986e-01
9.880459298234611776e-01
7.874409654064947750e-01
9.220986249306999394e-01
7.499202535594106100e-01
8.161052533739215908e-01
8.729208896004749807e-01
9.769613186394633386e-01
9.918278311465715813e-01
9.912162320269949367e-01
9.930221616750952718e-01
9.853816707908437111e-01
7.580292222731850327e-01
9.915096457119093598e-01
8.840409954695845896e-01
9.908364135870569855e-01
9.906319492560089479e-01
9.796694669670776845e-01
9.838858543906456866e-01
9.932438183192929815e-01
9.916254388307712553e-01
9.840511654931193286e-01
9.368655773629344097e-01
9.904784911168774686e-01
9.921722911277819357e-01
9.915085804706088579e-01
9.917535286207915801e-01
9.907718588357101730e-01
9.734481748769246989e-01
9.825040021417598135e-01
8.110272680559229563e-01
9.866781348957326392e-01
9.895126817086977722e-01
9.913219930917263056e-01
9.914695216404828537e-01
9.408139249926777969e-01
9.922213136744071349e-01
8.049061502869064855e-01
9.909337893540886011e-01
9.933869561061444697e-01
9.911666575697517523e-01
9.915981223827220470e-01
9.893271841233971520e-01
9.916030138460942833e-01
9.913442463043286024e-01
9.869576395722235995e-01
9.915409678771547330e-01
9.902266657935864247e-01
9.892899559581317392e-01
9.766678651001504674e-01
9.879211376520781185e-01
8.995475726939258232e-01
9.921283336124291363e-01
9.926100089629029677e-01
9.931740453102256838e-01
9.912245311471840070e-01
9.933632464246354710e-01
8.032844345813148212e-01
9.857164162384697281e-01
9.838094934276775394e-01
9.923548880082420087e-01
8.138583049260319502e-01
8.408883155677995269e-01
9.909668811149333623e-01
9.892651196484792964e-01
9.887805304969773390e-01
9.870685278847248778e-01
9.919435349960392667e-01
9.931128523424649357e-01
9.910322609404094152e-01
9.914857846077534953e-01
9.912426066491267784e-01
7.658435454210923421e-01
8.254032679460219235e-01
8.634925732408056387e-01
8.642634678880780630e-01
9.910664200878023244e-01
8.613251083394783958e-01
7.525687739026981626e-01
9.798032642439007400e-01
9.880488026859713946e-01
9.929693089879418899e-01
9.905525766912379737e-01
9.280436244289664849e-01
9.921044961721615651e-01
7.024999939744261956e-01
9.890096157097132412e-01
9.909128193061897960e-01
8.160607223562899026e-01
9.889170126741355649e-01
9.062216515672307793e-01
9.769971457366868339e-01
9.787266437813946229e-01
9.900897748558370459e-01
9.904819289901503065e-01
9.907436746869316968e-01
7.701272864333453816e-01
7.843451805407199995e-01
9.908372382211909635e-01
9.919053187165534080e-01
8.776925619512224719e-01
8.402228880233525432e-01
9.908291254497090250e-01
9.918363055120205107e-01
9.932839746590087504e-01
9.911655596697904747e-01
8.193798194427625026e-01
9.864571152653370811e-01
8.743133643398839361e-01
9.915728647118731143e-01
9.925614939817249960e-01
9.089703030721838495e-01
9.228774845552640826e-01
7.925435439122231474e-01
9.274328666417336331e-01
9.939182253112149867e-01
9.843282688491418186e-01
9.896285241973876712e-01
8.486660743643241744e-01
9.897974791896775315e-01
9.926076047429606142e-01
9.011039700574307032e-01
9.918966192787977976e-01
8.564542866144257971e-01
9.738765993197229243e-01
9.917892859031461894e-01
9.770628474460416601e-01
9.499516052681521439e-01
9.910296412467612948e-01
7.619266643646280812e-01
9.923097047774729340e-01
8.231275514754580191e-01
9.911551746249367412e-01
9.826554982785988823e-01
7.483466968826443244e-01
9.926477980708321436e-01
9.905309522324967642e-01
9.917071255646678907e-01
8.122988627383869176e-01
9.649494285066643195e-01
9.932974991269170051e-01
9.909092741438574325e-01
9.922481226496141504e-01
9.918634177899136040e-01
9.877712007293605323e-01
9.905674452761000781e-01
9.905645284986039911e-01
9.796171802450487354e-01
6.452735939180895830e-01
8.239599268972194190e-01
8.861773963104939700e-01
9.912539033142563349e-01
9.863270106808996740e-01
9.941836122591057867e-01
8.125150181788786119e-01
7.539921364867673281e-01
9.299635715790847135e-01
9.778854746477871895e-01
9.405852864785196887e-01
9.918120967934769272e-01
9.913553079075960728e-01
9.829417234189068431e-01
9.909217029780922337e-01
8.401619648110136840e-01
9.915491339382727087e-01
9.916793372975603038e-01
9.920257158028646938e-01
9.871279590501293999e-01
8.809670390677984964e-01
9.944400944196721825e-01
9.911675053972961447e-01
9.442817415662010383e-01
9.769993136690605651e-01
9.168982099207499958e-01
9.906975722362755254e-01
9.785665598731049242e-01
9.918458397608839183e-01
9.929150673274059757e-01
9.422036174255079555e-01
8.908704173857286968e-01
9.932131680666238527e-01
9.936867359752209472e-01
8.028449312005644378e-01
8.543247463419713084e-01
9.839963596288943126e-01
8.816654821067743120e-01
9.941258005853854662e-01
9.916171457585783999e-01
9.930453502961434920e-01
8.717909655105943179e-01
9.740819636528563752e-01
9.921981177763423698e-01
9.924178473146305635e-01
9.898653751747498175e-01
9.906325177215883349e-01
9.907066696548685325e-01
8.538239857820687506e-01
9.924693549242548096e-01
9.910708010471480645e-01
8.218995729654281490e-01
9.917676084622074617e-01
9.152408415859900614e-01
9.347793420178877044e-01
9.917786168934696889e-01
9.834075526864658467e-01
9.922018594137468339e-01
9.925807726632499550e-01
9.931126107449212981e-01
9.603199921187501875e-01
9.406700816628073003e-01
9.914915682147583675e-01
9.892004453943125108e-01
9.904889194472892289e-01
9.904837799027710332e-01
9.076758578393917531e-01
7.641740119230830963e-01
9.914251850886611761e-01
7.797923636058190500e-01
9.744905911993044789e-01
8.805108782692236957e-01
9.927756424337721430e-01
8.442090036294003230e-01
9.906615753110092903e-01
9.929835203781511854e-01
9.912638273131391120e-01
9.066611516123361802e-01
9.901887058109601902e-01
8.748941715395696095e-01
9.905508353271332833e-01
9.921860335309117263e-01
9.912508330511113908e-01
9.920598990519330362e-01
9.910592065149184116e-01
9.740133424467370959e-01
9.908624786280096908e-01
7.417200301459805356e-01
8.884125549697734492e-01
9.861935408078272847e-01
7.680315122236824887e-01
9.920963577340174977e-01
9.921117668898248310e-01
9.907813120019626218e-01
9.694025907194165903e-01
9.875484447977705971e-01
9.921579662956702128e-01
9.899835741044762383e-01
8.738969094892597989e-01
9.905277886812196009e-01
7.747935704517561195e-01
9.910460707176392825e-01
9.820185683928335241e-01
9.791977440605643679e-01
8.755554920747885550e-01
9.888995942534918315e-01
9.909826517864198658e-01
7.841285023030423185e-01
8.615749062462196850e-01
9.844981484613781753e-01
7.697239009890611827e-01
8.594618366412877242e-01
9.882427447838431078e-01
8.613377261040310318e-01
9.915373705649582758e-01
9.875229825712239506e-01
9.912776778787485421e-01
9.792001941522500141e-01
9.467920328614104486e-01
9.923118122796182883e-01
9.908595518430649562e-01
9.905092673493472999e-01
8.295565970674600997e-01
7.946228890351372254e-01
7.794285435686951757e-01
8.979344164430590469e-01
8.642013802140405820e-01
9.929043337816462200e-01
9.900390047228686541e-01
7.878862612858406056e-01
9.777973809887434697e-01
9.923934150312976321e-01
9.193940737106316430e-01
8.493343821482415290e-01
9.927293843463311784e-01
9.852601643566752943e-01
9.913255776356512117e-01
7.818124669107774372e-01
9.916119424706401064e-01
8.022562112355240416e-01
8.460143697833613086e-01
9.726570962273343168e-01
9.897441152804177245e-01
9.905166155581474063e-01
9.882053909336692143e-01
9.909800549466228903e-01
9.910924362892863382e-01
9.914891436771030575e-01
9.924102508086561913e-01
9.842657398751251119e-01
7.959837530807416517e-01
8.876057636653302829e-01
9.911442630430165046e-01
9.911115087364258391e-01
9.934310835777725446e-01
8.871476398788157303e-01
9.923173233674824623e-01
9.915530210353362683e-01
9.913274239663819598e-01
9.880665756546138656e-01
8.202417436224892500e-01
9.912026802147276827e-01
8.839722824854570060e-01
9.468736458969718717e-01
9.912278589564409437e-01
9.917068405115890828e-01
9.220026489102013389e-01
9.913003684063049770e-01
9.916102352180180546e-01
9.859660046229677954e-01
9.932522139494421864e-01
8.283557664378995433e-01
8.748442365640212159e-01
9.908029190073587289e-01
9.848357988218369163e-01
9.918018007879114695e-01
9.918206765120616275e-01
9.764034973898859660e-01
9.907492523000727136e-01
9.922126240381974327e-01
8.652155270600730974e-01
9.911950777564952908e-01
9.594206643229338249e-01
9.906824730707300963e-01
9.933014478825832327e-01
8.309811234649174816e-01
9.922383511473861217e-01
9.523659693895408784e-01
9.906584921141098343e-01
9.644386981200105957e-01
9.519971740765607038e-01
9.917174134816865161e-01
9.181381867444052824e-01
8.028539707030835082e-01
9.921907012275369420e-01
9.917357890672220400e-01
9.730228119479669147e-01
9.930094071765143138e-01
9.680582840259726041e-01
7.640126920947799549e-01
9.919772478756292422e-01
9.910112896789960990e-01
9.926037876714322028e-01
8.935561835228693628e-01
7.751200035169302227e-01
9.901794023743809570e-01
9.948279382687864603e-01
8.193633611791877325e-01
9.915129756937424155e-01
8.728293361570302888e-01
9.904002570400241012e-01
9.924003259203439953e-01
8.703929968144443752e-01
9.918411175698246263e-01
9.919051315443584427e-01
9.761945710243510321e-01
8.805814331277830309e-01
9.570709219950090940e-01
9.918266039239622689e-01
9.910290332912080613e-01
7.472666597923582898e-01
9.790464488194582371e-01
8.803100547899241901e-01
9.412375515909854329e-01
9.854235023793721515e-01
8.102320813694920965e-01
7.645418759468939340e-01
9.912227312985883998e-01
9.502450670564432933e-01
9.921278742637649195e-01
9.910492313046070922e-01
9.589636387273626772e-01
7.556499141922460305e-01
7.741321376427459100e-01
8.403816665834535904e-01
8.864766843126857809e-01
9.913458122907491399e-01
9.770711548081273401e-01
9.798287098585795052e-01
7.991378097449779450e-01
9.895398380274743610e-01
8.977675074489347429e-01
9.917564169665662455e-01
8.801241376152311169e-01
9.927765883851654705e-01
9.911606529567628110e-01
9.615053211341175743e-01
9.915642571431154684e-01
9.634042579388913952e-01
9.907984401469577262e-01
9.917156497775828639e-01
8.887605169213838030e-01
8.646860145099684036e-01
9.906067500723790831e-01
9.394577253100361292e-01
9.927330038338837426e-01
9.908245277767869785e-01
9.913389442783208105e-01
7.955169662537112663e-01
8.053310165820208866e-01
9.942786150242540755e-01
9.837839131694532391e-01
9.915535782312389079e-01
9.795702294039334568e-01
8.719997836008438474e-01
8.323972435825326421e-01
8.027183816989110765e-01
9.461362412527957177e-01
9.906948785335677465e-01
7.748508093555188658e-01
9.923801334003791164e-01
9.923601432917602549e-01
9.800618483972528550e-01
9.917385657116645215e-01
9.909266970855962198e-01
9.915132574043925562e-01
9.811211029126656324e-01
9.668859243470298015e-01
8.414615727617893448e-01
7.344555955581262285e-01
9.908838641318455931e-01
9.919323641504810274e-01
9.509123693829465429e-01
9.923387546345903143e-01
9.049952463391696122e-01
9.270890537162763678e-01
8.633145694802302206e-01
9.405749969083756490e-01
9.751487688415141353e-01
7.688103504510797048e-01
9.876516901289508210e-01
9.321335272177784237e-01
9.789013103077771616e-01
9.803173660670382317e-01
9.875191496022579507e-01
9.912733073885439117e-01
8.776934604226469538e-01
9.917486396613161004e-01
9.405991705057656915e-01
9.906979607266414023e-01
9.563384299305969227e-01
9.914806545361048995e-01
9.895255294398583867e-01
7.745853111138866209e-01
9.913166222470586320e-01
9.926388089418932692e-01
7.991470151814065170e-01
8.185941312851567897e-01
8.145695158198349439e-01
9.099782031544709771e-01
9.933026350549704064e-01
8.322925029057597346e-01
9.914568239490048063e-01
9.910375190316388361e-01
9.702210541410343225e-01
9.857928280721879322e-01
9.924632510988654621e-01
9.919730408572043912e-01
8.670327071657467632e-01
9.917601455807928401e-01
8.018458688014943325e-01
9.918947744019802615e-01
9.910848584657364624e-01
9.905776242647195140e-01
9.717943514815177153e-01
9.919224258312918652e-01
8.757931462620506258e-01
9.931936374936424228e-01
9.881637396284014274e-01
9.904568243761581181e-01
9.430624017817177407e-01
9.907992396181071193e-01
7.562462238106009149e-01
9.933427397102292389e-01
8.241430385699097805e-01
9.919770314050249116e-01
9.896435103548290035e-01
8.856031308156295800e-01
9.927518107577238959e-01
8.394421020256376265e-01
9.801482837460949726e-01
9.930906436589633790e-01
9.919671959637684777e-01
9.253854996723165360e-01
7.544468534593480324e-01
9.906859201418897198e-01
8.841089017883769774e-01
9.913462044667870066e-01
9.912659811830576428e-01
8.895484909701598664e-01
9.896237271005313696e-01
9.832574414167589705e-01
9.799114284262708807e-01
8.116931211366914534e-01
9.926347879039171263e-01
9.875510029523428823e-01
9.842827879970144078e-01
9.923481016843278546e-01
9.924344123202184509e-01
8.525395903256727248e-01
8.284338733002900579e-01
9.916804662802563008e-01
9.926203454542696925e-01
9.923962358301544606e-01
9.219847848997912987e-01
9.852569309757013283e-01
8.352490807166863540e-01
9.910568786518434425e-01
8.114747529298572681e-01
9.919365446483746629e-01
9.934244653612424036e-01
9.538337622232127000e-01
9.889353600030545977e-01
7.838029387397316139e-01
9.919995581977615329e-01
9.931994846015934630e-01
9.791717123779130061e-01
9.909579133382920846e-01
9.915934727723411113e-01
9.897802946553798664e-01
9.869505486860155052e-01
9.855794688902008716e-01
8.201556553780789960e-01
9.916021206179819192e-01
8.012940044551937202e-01
9.714186257329380236e-01
9.919338217791031642e-01
8.221149755105126022e-01
9.724514418491285728e-01
9.739455023056242666e-01
9.915704874512411005e-01
9.886703974408118656e-01
9.144644758982664046e-01
9.868410745332489853e-01
9.934837326080324660e-01
9.906366874192514826e-01
9.861782425316855116e-01
9.930133360023428724e-01
7.674134756629878984e-01
9.807908432942307186e-01
8.835737972476768176e-01
9.921556290283000124e-01
9.942518225583307778e-01
7.930037492635680918e-01
8.504072502690342983e-01
7.867463325401241603e-01
9.829021072930994585e-01
8.052762323639870434e-01
9.477982540310577741e-01
9.497157245065245279e-01
8.234710422006402686e-01
9.910148347560224780e-01
8.513577117043436004e-01
9.922008510285231786e-01
9.916744265179905371e-01
7.863927280820208754e-01
9.773951807099551248e-01
9.788079442271190311e-01
7.853671061439040368e-01
9.920885280241974469e-01
9.906132253934817333e-01
9.721106365348242129e-01
9.908372308766375536e-01
9.880931230004389443e-01
7.952996468635369354e-01
9.900263271019003053e-01
7.659867412169613088e-01
7.542930914931399444e-01
9.904886602673528273e-01
8.864719255312580870e-01
9.922050215084036173e-01
9.933126081936516361e-01
9.822975642743998481e-01
9.110774916830152170e-01
9.926606868722075427e-01
9.559130548351949530e-01
9.925806229145653914e-01
9.886719636217637941e-01
9.921257021408533827e-01
9.864803329867687376e-01
9.913241422197272001e-01
7.743844288736778658e-01
9.905861618069335961e-01
9.807028226999642273e-01
7.787997548597084263e-01
8.005059995129518713e-01
9.937964765856247551e-01
8.762527846118316477e-01
9.401347289016370734e-01
9.098615618449028553e-01
7.991416631715839713e-01
9.842053008581889140e-01
9.196620548621591285e-01
9.927060038755621818e-01
9.570260444606736305e-01
9.626508064167148548e-01
9.727415089388985470e-01
7.594417162921658360e-01
9.924732668564730798e-01
9.892914927281136750e-01
8.937498262236421853e-01
8.704178312357212510e-01
9.917664764782689879e-01
9.909329891526389433e-01
9.915965453203312574e-01
8.489795681824061635e-01
9.931243822067348237e-01
9.910010682143189920e-01
9.177666763694953822e-01
9.611445539113269154e-01
9.914427927526290318e-01
9.906444173727927405e-01
7.611102019673670060e-01
9.930489409251193056e-01
9.916773114988142179e-01
9.808184961041102046e-01
9.905526691113798465e-01
7.987823814234283892e-01
9.872815264366008314e-01
9.920840825732240020e-01
9.169875838928502887e-01
8.126167496049118144e-01
9.907518217247901493e-01
9.558811304918187757e-01
9.916357132409946429e-01
9.344560775991530566e-01
9.288953646324615843e-01
9.919079090084633732e-01
9.858266827686444911e-01
9.912252572847065624e-01
8.679303972292270464e-01
9.911973261198194773e-01
7.094258721472563867e-01
9.918648870976564114e-01
9.925715094110753034e-01
9.900674718299683486e-01
9.878873586815839491e-01
9.909445285569983275e-01
9.945035330098938031e-01
9.900382976311177252e-01
8.735913686396216127e-01
8.563638333235628064e-01
9.909372443988613277e-01
9.842290036039438306e-01
8.954991863076454672e-01
9.271138469743451793e-01
9.911331947343704485e-01
9.859131027700517302e-01
8.836055402524642943e-01
9.896104489513506408e-01
9.934482956426424760e-01
9.890168128558091132e-01
9.754659491366488577e-01
7.885552680777472290e-01
9.907448347720523296e-01
9.914431997192573176e-01
8.209131192299852220e-01
9.786834693036036148e-01
7.566770148874397695e-01
8.534113591680944078e-01
9.928286305220758168e-01
8.497435532517658707e-01
9.750013025685427825e-01
8.603709961535226380e-01
9.305847432179105150e-01
7.831220491563523067e-01
9.928279397353189095e-01
9.369036752126305156e-01
9.731787154721156519e-01
9.918421704885097556e-01
9.921398288749833094e-01
9.935349793814823860e-01
9.896215090077629117e-01
9.324055156083899121e-01
9.448002295657531580e-01
9.905775369189308011e-01
9.802905256684466551e-01
9.899664501181202336e-01
9.261043574028812175e-01
9.911728923147578030e-01
9.912854980491853096e-01
9.119799804229691276e-01
9.872688764188872756e-01
8.997514116823355224e-01
9.913438396763255556e-01
7.593545308938594030e-01
9.920803103731423711e-01
9.906321098444085260e-01
9.802870333656164004e-01
9.915762823924854086e-01
9.765761903915768372e-01
9.870813510304795590e-01
9.443860428364879711e-01
9.935012576547552765e-01
7.963227476112723080e-01
9.802897635596384829e-01
9.910086975975246348e-01
9.916292069532380848e-01
8.538624457947511237e-01
9.899399753630294674e-01
9.852122671074590166e-01
9.825692906087515333e-01
9.908963637312243611e-01
9.128648094770791532e-01
9.082884682628351580e-01
9.918309396829505520e-01
9.626634859330581717e-01
9.778978814008267850e-01
9.910767565005590418e-01
9.905119136992742712e-01
9.873164975390407161e-01
7.769369994683379410e-01
9.341262432757504452e-01
9.814007950073316833e-01
9.912232896845459829e-01
9.803211889871615847e-01
9.805486826922227284e-01
7.774484403345316430e-01
9.915742935912964517e-01
9.831828045869304145e-01
8.343477205758946802e-01
8.274926639161899189e-01
9.919100267723169884e-01
9.820921163930590447e-01
9.912795832685821207e-01
8.699613177810011644e-01
9.904756550604895127e-01
9.938248323527592021e-01
9.879670333609354982e-01
8.061957878441142755e-01
9.934724969572692466e-01
9.185483450435305564e-01
9.914596124973260594e-01
9.888730344192598887e-01
9.521641892492808124e-01
9.351119889279075892e-01
9.919167665191482852e-01
9.920912981598765112e-01
9.924840207893081967e-01
7.713564638704566434e-01
9.900579428665801096e-01
9.865548115832374343e-01
8.348228394698438137e-01
9.918585991704881311e-01
8.514403507319636688e-01
9.686103061986416352e-01
9.926374911776936205e-01
9.902702655734449966e-01
9.900207114354937499e-01
9.430113144811256287e-01
9.902052918785173574e-01
9.919267647745250160e-01
8.730831776632989039e-01
9.376138817504867662e-01
9.910745399132799838e-01
8.162682235129721242e-01
7.572774403645647912e-01
9.917488336456625753e-01
9.932039267003913707e-01
8.360510194114215698e-01
8.019343366274435114e-01
8.933006267331986550e-01
9.889262482437097823e-01
9.864111061945741721e-01
8.737774843482607467e-01
9.911220006720802278e-01
7.690758785168421152e-01
9.778157396358941877e-01
9.910184769022567508e-01
9.745100017245230672e-01
9.913163192294013326e-01
9.921776073694562603e-01
8.724036114907095518e-01
8.604169334939354430e-01
8.568716927031104769e-01
7.460172898288077725e-01
9.872068480645638244e-01
8.703195955391898053e-01
8.450333436914670981e-01
9.873968522346936449e-01
8.307931887397322912e-01
9.916416037333893874e-01
8.098283640795803651e-01
9.892565064404004183e-01
9.872826033807569068e-01
7.897990508650872821e-01
9.941342799988144296e-01
9.918023280088329452e-01
9.922643578195933234e-01
9.514110934493958949e-01
9.710582187018319544e-01
9.859107416887272768e-01
9.913432190698995283e-01
9.907168505473390452e-01
9.921988615311047033e-01
9.888023087768953445e-01
9.270072596051218694e-01
9.807581768783125709e-01
7.491404999697671707e-01
9.905732865902290296e-01
8.981730260845143254e-01
8.298310568019948708e-01
9.031135171601346601e-01
8.358259370092379070e-01
9.823998597562381141e-01
9.905415677601266955e-01
8.142053612364977822e-01
9.911505836766052457e-01
8.321721567747677462e-01
8.968573894514811906e-01
9.913007292586629715e-01
9.921064764354315946e-01
9.693858072402907755e-01
9.031897757561390128e-01
8.086247750718847938e-01
9.917081813503545451e-01
9.929538975722831395e-01
9.915378616449800342e-01
9.187063322854459591e-01
8.699422522150823678e-01
7.862482957852335863e-01
8.530363707843153787e-01
9.798510262354722666e-01
9.852384703807007815e-01
9.719657285174018169e-01
8.743477274109709985e-01
8.646137691920803281e-01
9.907641816196280926e-01
9.874776313055226851e-01
9.935272593735968716e-01
9.916014146193707912e-01
9.918183913954703446e-01
8.571172243055950046e-01
8.918607010185135575e-01
9.898905281695808966e-01
9.890579364426712594e-01
8.991527811951222082e-01
8.249844212177644964e-01
8.998638828194136519e-01
9.929127074691611599e-01
9.924675114021495048e-01
9.938808612029441658e-01
8.851821763657461428e-01
9.894971065152314837e-01
7.153990660108999755e-01
9.126642110916665107e-01
8.775437170697490963e-01
9.936659781810540659e-01
9.729626124615836646e-01
9.530660150706378175e-01
8.707727410327891215e-01
9.917378855973043583e-01
9.931497502838213531e-01
9.927044868659337107e-01
8.244600689609219435e-01
9.495164076455073765e-01
9.393804828750604852e-01
9.134541616417258814e-01
9.909708520521717245e-01
9.905938006635579551e-01
9.783530796064122681e-01
9.914750542266276279e-01
7.508221119134147470e-01
9.914166362887952832e-01
7.984125194229927391e-01
9.058943624127853145e-01
9.456615127515537456e-01
8.849323012718787185e-01
9.895727838506273022e-01
9.847891445334719940e-01
9.941312151781502848e-01
9.733743429783829892e-01
9.275757792022117920e-01
9.902876615833637874e-01
7.606889856895415747e-01
7.831457721025217866e-01
8.217843335031816965e-01
7.876916781408308532e-01
9.412287956461840022e-01
9.875943961044020281e-01
9.921122217540870869e-01
8.617653099898395785e-01
9.907853672381171650e-01
8.672941273535259565e-01
9.899105270567930548e-01
9.867903580012352682e-01
9.924012226435361406e-01
9.831157074701027954e-01
9.936798921123233264e-01
7.508908450995899209e-01
9.830203112563948853e-01
8.248035254381087533e-01
9.519549386411811920e-01
9.501225704087059576e-01
8.493096274138449697e-01
8.072578009309068214e-01
9.944845614870214678e-01
9.890340735595855026e-01
8.924580849264880378e-01
9.142625300410388567e-01
7.967159070369007612e-01
9.907960445664629745e-01
9.910526523428613288e-01
9.906410846675988147e-01
8.983379632760238875e-01
9.889122494571745969e-01
9.908197329486255756e-01
7.660977193870359692e-01
9.922346475706647073e-01
9.909551085855519137e-01
7.715144584002405770e-01
9.898467028706382509e-01
9.905224525666838087e-01
9.392872899222700633e-01
7.823985254248144727e-01
9.913375992386069813e-01
9.911321747015203742e-01
7.922577208455421349e-01
8.151466407427994110e-01
8.631405176442624727e-01
9.770516390238043192e-01
9.924065434260821439e-01
9.896622817301539143e-01
9.305360747087291218e-01
9.915279674068454563e-01
8.281275036677533397e-01
9.921517214539273821e-01
9.918275605484002666e-01
8.059165462936511704e-01
7.863488670404858993e-01
9.930635103294892518e-01
9.400793470844880373e-01
9.919339415735932697e-01
9.915296144648408916e-01
9.937862158494342735e-01
9.783656126941363551e-01
8.415227354823143768e-01
9.626802451509759440e-01
9.748304952525366218e-01
7.492819556434153760e-01
9.936947932915010107e-01
9.212479557141735054e-01
9.910650219884403755e-01
9.832989189821764731e-01
8.208351973720241501e-01
9.930106411018134738e-01
9.922825894974891536e-01
7.854101893384293209e-01
9.921018315466059168e-01
8.318522076483860772e-01
9.389040563701476216e-01
9.911702127623069902e-01
9.905184989761348646e-01
9.905762616276830856e-01
9.915243361943744116e-01
9.914275402449891361e-01
7.152740930763983318e-01
9.906041796089847251e-01
9.326734064698827265e-01
9.917132562230248638e-01
8.428446359151695599e-01
9.919260066723419866e-01
9.769957028141150746e-01
9.906510138870021631e-01
9.820607470800687411e-01
9.906893115261453664e-01
8.717972957304032100e-01
9.886655772895729388e-01
9.015013730159205929e-01
9.940348116242818666e-01
8.497171104678640230e-01
9.906024808605098375e-01
9.942169268872532717e-01
7.840235710627464494e-01
9.811194127282855115e-01
9.910203887100900166e-01
9.911029103537187801e-01
8.904029651191629480e-01
9.923345600295296887e-01
9.870646553163364700e-01
9.442278053546477867e-01
9.893294388427383845e-01
9.907932470160160099e-01
7.223128769220968914e-01
9.941699737144599203e-01
9.914052203652075068e-01
7.508141842535176469e-01
9.929352074393441585e-01
7.674640454196075545e-01
9.905410792136388753e-01
9.913765593191957715e-01
9.907863804246065387e-01
8.993711367832915027e-01
9.928846947676918111e-01
9.907050997965896055e-01
9.595892919897096585e-01
9.883329686668257397e-01
8.871009614624223438e-01
9.907558678374831507e-01
7.667561093212699186e-01
7.210616507082749926e-01
7.679567391501459506e-01
9.915369327469206739e-01
9.917016882679082768e-01
9.905322422548420436e-01
9.911705137963543466e-01
9.613265340938814685e-01
9.068186102216179156e-01
8.512835319656125721e-01
9.777784662881328082e-01
8.055850479779325113e-01
7.718190689084594158e-01
9.122209501179666669e-01
9.927324318641115308e-01
8.974522962596307440e-01
7.942177536135489602e-01
9.921038478003004757e-01
9.892425697803981510e-01
9.902143911017712297e-01
9.758897286868365439e-01
9.909945655200993464e-01
9.938865792258324561e-01
8.149624649170519319e-01
9.320540342813297130e-01
8.566537844627197806e-01
9.905575374941959499e-01
8.473698531565209136e-01
9.923799453196610054e-01
9.745756327328811697e-01
9.912347336994818958e-01
8.566922200860732639e-01
9.925588188952778612e-01
9.922813889789383612e-01
9.926513372817794556e-01
9.232148307681948829e-01
9.730086515832645500e-01
9.917896038570077621e-01
9.909880841014360175e-01
9.811740535205234481e-01
8.241633689549398012e-01
9.916421133890241935e-01
8.559096586736364420e-01
8.714584514349736910e-01
9.917690029855136258e-01
9.851274707267705377e-01
9.837240417537536086e-01
7.982253992032154466e-01
8.477695772610558400e-01
9.781239947276232360e-01
9.919209095574752499e-01
8.112444886773096941e-01
8.399253985488273067e-01
7.658447553609761815e-01
9.332095155292833288e-01
9.913991923174521048e-01
9.887538783576788060e-01
9.912346067610154909e-01
9.819601298657251176e-01
9.925593702657736772e-01
9.921669080819376374e-01
9.827171430757519754e-01
9.913548928979971642e-01
8.051404467520334451e-01
9.936676536640538515e-01
9.873839140750058085e-01
9.815939395400138379e-01
9.917110983085799525e-01
8.333207818307201142e-01
9.928049490522093956e-01
9.902313010816718997e-01
9.435362390666627297e-01
9.800085002866272266e-01
8.466413505258888472e-01
9.894182340376412865e-01
9.443677112580449728e-01
9.735524447066635778e-01
9.912699885783226028e-01
9.919664793203786246e-01
9.921174381424544553e-01
9.905949668557546550e-01
8.217207869792750863e-01
9.916249363125223537e-01
8.002444979872369579e-01
9.800813542764014175e-01
8.238592122581468447e-01
7.593566887725933245e-01
9.915699880759127893e-01
8.409157932231592358e-01
9.939043794115952624e-01
9.914929298752042097e-01
7.828417809634111713e-01
8.552638298461102684e-01
9.907981761670415777e-01
9.915666487463397072e-01
8.543384665813115175e-01
9.298820227677154771e-01
9.754752188750159814e-01
9.916100857275446101e-01
9.909522011531947117e-01
7.860412515079258089e-01
8.788369299817334612e-01
9.692222027289331132e-01
9.918582237211288621e-01
8.265973395511569954e-01
8.990371978844192702e-01
9.928283675233917638e-01
9.048688414576459005e-01
9.819477995787599944e-01
7.209317780346463644e-01
7.670443116204639367e-01
9.806840027554998285e-01
9.910018335912286203e-01
9.913497737965263346e-01
8.105803134648981167e-01
9.879443777217874478e-01
9.706413198778131024e-01
9.908022340785522797e-01
9.905010642017471056e-01
8.149822880776037559e-01
7.901320751076323923e-01
9.910473918044127029e-01
8.356485060916764018e-01
9.317464565283692934e-01
8.751960340796651749e-01
8.131100158574999792e-01
8.832472697938146267e-01
7.549779346574011507e-01
9.907653788775023784e-01
9.921801692981314647e-01
8.032333026510438678e-01
8.759881851884623316e-01
7.096828226452758237e-01
9.895219170147014909e-01
9.906312616971253426e-01
8.182633216762761341e-01
9.933531670323981766e-01
9.916655777436192976e-01
8.242635372869782096e-01
9.202737799116686990e-01
7.850442969651916236e-01
9.916364964460768761e-01
8.894508809659524839e-01
8.824578252561288139e-01
9.784838875046247830e-01
9.865837663599564822e-01
8.533499537926458878e-01
9.312348070787109799e-01
9.810243925585114821e-01
9.911314606616702383e-01
9.821389248369918334e-01
9.914208548337072324e-01
8.692368451759088233e-01
9.870758866689246513e-01
8.488969989383553516e-01
8.779161256331935448e-01
8.112629773573472036e-01
9.892487784331226441e-01
9.119838541359761575e-01
9.911216866574820150e-01
7.354023944000140922e-01
9.899458598547554722e-01
9.905026478038535531e-01
8.143163745726925695e-01
9.636162526029701247e-01
8.031689393514165332e-01
9.772350320630374121e-01
8.989911093701664635e-01
9.454232202203880497e-01
9.920446635079563924e-01
9.925218668965332114e-01
9.933293280360377953e-01
9.847283223212462966e-01
9.749200575809834346e-01
8.326756361033423870e-01
9.141137110950996458e-01
8.622364980503206544e-01
9.738412515366255962e-01
7.165542936599713641e-01
9.914201168046897772e-01
7.808350995932750171e-01
9.800179404647265669e-01
9.726700774459027254e-01
9.907532625926787073e-01
9.904978709142129301e-01
8.526302841847249736e-01
8.059959426995695342e-01
9.815178543968825498e-01
9.911824505859635481e-01
9.837792975027744857e-01
8.602385107843878442e-01
7.813352122651591181e-01
9.912019905307672962e-01
9.873980536509138206e-01
9.110875939432551140e-01
8.432857344755164686e-01
9.905452663071818709e-01
9.756944122530524233e-01
7.892875607685712058e-01
7.173587103690040045e-01
9.526344966889649379e-01
9.780205180116615660e-01
9.919102068654916948e-01
9.866377715279728289e-01
9.851678669163322910e-01
9.002951428032281989e-01
7.688339105812078689e-01
9.910557028974058547e-01
8.291458984127750842e-01
8.501353536930159605e-01
9.921834968987935932e-01
9.874856015303999923e-01
9.926410474098028569e-01
9.907749953320091896e-01
9.913684551777125487e-01
9.593961159005475192e-01
8.660808937737590751e-01
9.916141307093222501e-01
9.277829985775387645e-01
9.804799773981127675e-01
9.801360118207768091e-01
8.350407552419439883e-01
9.913293879908192663e-01
9.908305821407528136e-01
8.788071615458848962e-01
8.610493079430527885e-01
9.911243063968697697e-01
8.718427237745158820e-01
8.755698857657460143e-01
9.906626607681953134e-01
9.929433188352341233e-01
9.918437656376801748e-01
8.662123328152318003e-01
8.590100815418977298e-01
9.913577591210490647e-01
9.914517541911112009e-01
7.876952130342600444e-01
9.730113115288920866e-01
9.723812990919140642e-01
9.890178728860961055e-01
9.379000860407464835e-01
8.354894142205171459e-01
9.891587253009438419e-01
7.901314652068747169e-01
8.996348481713785095e-01
9.881651363574759372e-01
9.935926070019283074e-01
9.870317326194532059e-01
9.907877644689094820e-01
8.539092975560563792e-01
8.030130598219169524e-01
9.591210455758069076e-01
9.912535047385916398e-01
8.545965623967455294e-01
9.879184187151371921e-01
9.921509786651525609e-01
8.549379387949005427e-01
7.639363100644703808e-01
9.908744094638884947e-01
9.915292960129824529e-01
9.767185433772317404e-01
8.128835773789744312e-01
9.909874594427076078e-01
9.899158906767542287e-01
7.923845577660035833e-01
9.288175943278361713e-01
7.787586399943101645e-01
9.917589639590781436e-01
7.611344802374537810e-01
9.908172322569208657e-01
8.141890304048815530e-01
9.706423879231531604e-01
8.209067741713637067e-01
9.774807200880730740e-01
8.839250895148673681e-01
9.932291016889776003e-01
9.914870814825577083e-01
7.967333141714134648e-01
8.083300164379907393e-01
9.927358959130820892e-01
8.464126470243711342e-01
7.894428463284376418e-01
9.852497776857532807e-01
9.907276385808990726e-01
9.914279124241771601e-01
9.910698848232539770e-01
9.930486645588294525e-01
8.983274587155535285e-01
7.981573488826390061e-01
7.750749632749691642e-01
7.619294133478968778e-01
9.913681273473152755e-01
8.294811657675758010e-01
9.910556923210697144e-01
8.684174972477590737e-01
9.905567894287869990e-01
9.811428581603467425e-01
9.176384125983352291e-01
7.916699349486574500e-01
9.893347163425404434e-01
9.914443002949755446e-01
9.829024162047554913e-01
9.909423561615309239e-01
8.755131063246804901e-01
9.924231390403941422e-01
9.872463162138001014e-01
9.912752780389739726e-01
9.170875794163902972e-01
9.798763127192530176e-01
9.064324098841051169e-01
8.526084240597231467e-01
9.941184802419744670e-01
9.907817862111726326e-01
7.565090698169285588e-01
9.088730939378371065e-01
9.922945089137679142e-01
9.915110737346558567e-01
7.355237986894629376e-01
9.901251154284481659e-01
9.913587768821335855e-01
8.533612139506919769e-01
9.915454799386189677e-01
9.906389171000823390e-01
9.917757431545136670e-01
7.386435803420272617e-01
9.912746813146615654e-01
7.414629648071724421e-01
8.431591303859892195e-01
9.929539097847536189e-01
9.330374463135595597e-01
9.601705784166277846e-01
9.893417792437259051e-01
9.739178886191932616e-01
9.878456538231867867e-01
9.926299593944486466e-01
8.280984673394389262e-01
9.907159806762280141e-01
9.864309016968766386e-01
9.664322565229566120e-01
8.891142800286057080e-01
9.908867538592898150e-01
9.754452730489814316e-01
9.907200208559715504e-01
8.711051915645331434e-01
8.429082463506668566e-01
7.715345473095822637e-01
9.917604274762101824e-01
9.380819567331094566e-01
7.955156314305840137e-01
9.906831998537893869e-01
9.910869186203106196e-01
7.148710774678650459e-01
8.942355292028487668e-01
8.934869222272597833e-01
9.914163082260895044e-01
9.840852481858247680e-01
9.777842749797140964e-01
9.905332560971942257e-01
9.202875198259694578e-01
9.841892137476271341e-01
8.830363590376445471e-01
9.876811368335267627e-01
9.843594929868649812e-01
7.749978685616513152e-01
9.917550244066156706e-01
9.440607399570456471e-01
9.427706994101832105e-01
9.787207592982807292e-01
9.908699985991610282e-01
9.882199680713312784e-01
9.906477937077629026e-01
9.578390375835204029e-01
9.919273281576035384e-01
9.893650819741968139e-01
9.922497355707696753e-01
9.341133718224213789e-01
9.932050321193004461e-01
8.070097198705339370e-01
9.456963630870793835e-01
9.910495554810051511e-01
9.919813225168531146e-01
9.920053455247277441e-01
9.929236135234590366e-01
9.245989711462471172e-01
9.940915220834460886e-01
9.941258109428923184e-01
9.879547477583320303e-01
9.884922602087437005e-01
9.876393924532727020e-01
9.932725642032121938e-01
9.934720640924699087e-01
9.337234710036502738e-01
9.904886853514170975e-01
9.926546852536308752e-01
8.574875138929829443e-01
9.810950377038064607e-01
9.892432733254932220e-01
9.866185884223325209e-01
8.898752585083322675e-01
7.727860230362977312e-01
9.900137851597685668e-01
8.304344868496169596e-01
9.929392012748857743e-01
9.908205952366918590e-01
9.393553206199619643e-01
9.147959774893571483e-01
9.689799776786672814e-01
9.473331413235230869e-01
7.801912654298135408e-01
9.905336819617450717e-01
7.822088346279166826e-01
9.914568095975615503e-01
9.908590675217187060e-01
9.783621787404105374e-01
9.197012090986315114e-01
9.775542472332925392e-01
9.242211926991682480e-01
9.760754496665244861e-01
8.660052675630326435e-01
9.909083587201693577e-01
7.662737630607022732e-01
9.879329344555171089e-01
9.916700467499158789e-01
8.267393014766585280e-01
8.708086981931826287e-01
9.912348688905233685e-01
9.209306702933339750e-01
8.608904725288073490e-01
9.854605236259977863e-01
9.911757893000062714e-01
7.985860289603013973e-01
7.408223259319351994e-01
7.685508864722174760e-01
9.470390068144317608e-01
9.916162599762839980e-01
8.640189914473525024e-01
9.114713313296770592e-01
9.719101484232610666e-01
9.917284989038185339e-01
9.867675335068529785e-01
8.354289513704735715e-01
9.909638329206165164e-01
8.806720304419822787e-01
8.538392461620938345e-01
9.537109047023819564e-01
9.907564183777646249e-01
9.706891784411934010e-01
9.758660424884501028e-01
9.917761664497151131e-01
9.933771808651564728e-01
9.927850689293701292e-01
7.578788437058313621e-01
9.913823301280080269e-01
9.920078653672212976e-01
9.870374878145290465e-01
7.974417655676208083e-01
8.012111540752121508e-01
7.688474125366142609e-01
9.823193822297059397e-01
8.831539820622532622e-01
9.930674213211651002e-01
9.911752760448726551e-01
9.764433402140327845e-01
9.908412102936915433e-01
9.464019423586815805e-01
8.206821257897877198e-01
9.912440918156398828e-01
9.913204551344142468e-01
9.898232604747045915e-01
9.808707342967772913e-01
7.705944609245103383e-01
8.787866832675705897e-01
9.907007466093855630e-01
8.260318613637239737e-01
9.864956965863334037e-01
9.877509584201776827e-01
9.582331080426329528e-01
9.837560306803099230e-01
8.930324440648925721e-01
9.789244891326018827e-01
9.815178507647639439e-01
9.156762396247228875e-01
8.783759314186418976e-01
9.887724192996334427e-01
9.904798432628099114e-01
9.921784101665545030e-01
9.827119723939560236e-01
9.932168019084023358e-01
9.171628474511329676e-01
9.918674644834799548e-01
9.587720015836181942e-01
9.476629453735674335e-01
8.004695769360705704e-01
8.908400663461296665e-01
9.903623316378976638e-01
9.888748222029600798e-01
7.825028626523696795e-01
7.844327059813528402e-01
9.918336271755974209e-01
9.928609997398887277e-01
8.979470869133296951e-01
9.929906892753687098e-01
7.824238267323500029e-01
9.926544256733980109e-01
9.920666411882850255e-01
8.749253638461944593e-01
9.207158982690701876e-01
9.839870261558998354e-01
9.922854030161906147e-01
9.907320510006292213e-01
9.890441621480327017e-01
9.905586847049097088e-01
9.904154986290882867e-01
9.915739738927555891e-01
8.051539483988634505e-01
9.920476331490087896e-01
8.298836963608178241e-01
8.355131327682780995e-01
8.959284009989126885e-01
9.849870606521810013e-01
9.200425316475729920e-01
8.159163648376505096e-01
9.739583613619654523e-01
9.909306074704675726e-01
9.908585238526934624e-01
9.837393206406284119e-01
7.510410237715441362e-01
9.906406943248085017e-01
8.851958002285185145e-01
8.761904604008446951e-01
9.915053304631805675e-01
9.906792215522824963e-01
7.634606169297440958e-01
8.035740733713611084e-01
8.589426200859333616e-01
7.850074026186044662e-01
8.858647496446924174e-01
9.918213480949263916e-01
9.914000890185860060e-01
8.269217790304383975e-01
9.827135910069754177e-01
9.926228073950303932e-01
9.919142685881034982e-01
9.882094538300552067e-01
9.906554204289695909e-01
9.914086123690133423e-01
9.890081235256320547e-01
9.905570921102305748e-01
9.938892581144317395e-01
9.281610513287791298e-01
9.893391522448375941e-01
9.897167311311459992e-01
9.921221513539917325e-01
9.941136230112967986e-01
9.928942796354894851e-01
9.931597322589706955e-01
9.927009725439369658e-01
9.907627026532747072e-01
8.135378467043947737e-01
7.351738434632797414e-01
9.924113513340463433e-01
8.277318109615068309e-01
9.926322360725403637e-01
9.861627086729634062e-01
8.492404970059147518e-01
8.821773337041836083e-01
8.644160285749949990e-01
9.931310677621119076e-01
9.903269919882136119e-01
9.904956523246197797e-01
9.913586176374924452e-01
9.777709178995107608e-01
9.876141076160812604e-01
9.745530049416268881e-01
9.887845494663081158e-01
8.963028919861918409e-01
9.905635101209674387e-01
9.912692568306755714e-01
7.831949870059895513e-01
7.524250497239309832e-01
8.872927368401749559e-01
8.629291059378518813e-01
8.333689734214125844e-01
9.901097432836033496e-01
9.890790251140054723e-01
9.920887751207252414e-01
9.775794012882760287e-01
8.275492686488208349e-01
9.905307715936277901e-01
8.483839691794985427e-01
8.263104587763662190e-01
8.432151313041218454e-01
9.922244655690343196e-01
7.828959979417609016e-01
9.915730241818235813e-01
8.966359694451105922e-01
9.868049871954533980e-01
9.911012577150251079e-01
9.917033718755492444e-01
9.926690028240534591e-01
7.883418895392461101e-01
9.916890820223906999e-01
9.911824759362640735e-01
7.903745666039507789e-01
9.869942601570713681e-01
9.883034876551266557e-01
9.833108310274942809e-01
9.906878404576140440e-01
9.912673181484146223e-01
9.671851746147668294e-01
9.179137290204231192e-01
9.906925526804946092e-01
8.726535939878545811e-01
9.385991911775012353e-01
9.868440003246915504e-01
8.512363075640183574e-01
8.658550757681652277e-01
9.887091449221349082e-01
9.906107089278001210e-01
9.888979012881610187e-01
8.654688550771112432e-01
9.925880772558626219e-01
8.896650813563404814e-01
9.931339861236571087e-01
8.963824200234097317e-01
9.916197524542592623e-01
8.676781795028892796e-01
8.591493879976912496e-01
9.750095855817454416e-01
7.756240090948685051e-01
8.136771588153443036e-01
8.372370128078875373e-01
9.071935961055005437e-01
9.911690491765650091e-01
9.909620717177342053e-01
9.924854099299410537e-01
9.911471116588711494e-01
9.873543429601633337e-01
9.889398391730074289e-01
9.908017433909909188e-01
9.920234602160170612e-01
9.917314117714256527e-01
8.283204870668214870e-01
8.520732340553975881e-01
7.881751280422245598e-01
8.802382325739178670e-01
9.872185343616510789e-01
9.923721362203438145e-01
7.457166229777452138e-01
9.904776740077276820e-01
9.895625660834583837e-01
9.735343996766869790e-01
7.873730117687350871e-01
9.946428040902941525e-01
9.325750263175048849e-01
9.919885078853900584e-01
9.946108896022850532e-01
8.541442629713125179e-01
9.924572057742185871e-01
9.929216461742939037e-01
9.747650563852567895e-01
9.824870114567169077e-01
9.915868951937707454e-01
6.939399616735462129e-01
9.903731732083282946e-01
9.689240504216336536e-01
9.931844272420565778e-01
9.938241400449420171e-01
9.890189588533290221e-01
9.910132500179495985e-01
9.916717305910193181e-01
9.493767138083436530e-01
9.820037894816205926e-01
9.904916889281001335e-01
9.775182347875920330e-01
9.921721274274277746e-01
9.926116371457904819e-01
7.821524828385207906e-01
9.906599831876063966e-01
9.200941576543362199e-01
8.594741770456694185e-01
9.925308493533039345e-01
9.467090084816849327e-01
9.923034241386452514e-01
8.099982212892364863e-01
9.910028989049980419e-01
8.358698454885571394e-01
9.914551372694587750e-01
9.210904894345506300e-01
9.907316763615023891e-01
9.905539740329621923e-01
9.887759265936774122e-01
9.756443964704460958e-01
9.872195057591165446e-01
9.920978011337170388e-01
9.911068631873216628e-01
9.911636528527615342e-01
9.291559111750155031e-01
9.802636296806975791e-01
9.910436071284736137e-01
9.765518356128513044e-01
9.903903113925803803e-01
9.830229903706673156e-01
9.907859285651171577e-01
8.773930326458128093e-01
9.804636648381587216e-01
8.300841461841156343e-01
9.871386234045520514e-01
8.623405254509437512e-01
8.545354462613652391e-01
9.928275798865162649e-01
9.884204176052134860e-01
9.914127236616363525e-01
9.914764752719862351e-01
8.750901656199611134e-01
9.170684694792291536e-01
8.404553884438588085e-01
9.862556026182124347e-01
9.355355498723411101e-01
9.497213026866510033e-01
9.909049111150689537e-01
8.559099499930125088e-01
9.910926146727909725e-01
7.903074939652501296e-01
9.918550491202853259e-01
9.883082613750658885e-01
9.865241645923270575e-01
8.813432655851671793e-01
9.694123844582327454e-01
8.679107189401871203e-01
9.933271980868986217e-01
9.908318739461835500e-01
9.915069829948159885e-01
7.977502225430711524e-01
8.184129161217555959e-01
9.884149043889767228e-01
9.904633735432945008e-01
9.939421127021538238e-01
9.827100902501595403e-01
9.863337499628219707e-01
9.595466722148675576e-01
9.939752376632601250e-01
9.732667547893567583e-01
9.896603462354023328e-01
8.245509400514908771e-01
9.875468781875195168e-01
7.499230121468296595e-01
8.262769268097130970e-01
9.934584753414813507e-01
8.739546066699210858e-01
9.922826090937203469e-01
9.925881410515505765e-01
9.560978796285264369e-01
9.771727975534154620e-01
9.716574881628190496e-01
9.081287440724441495e-01
8.928521747324396074e-01
8.369293934510841915e-01
9.420844816365747665e-01
7.849204180316781132e-01
9.772064642413548219e-01
9.910862515732762335e-01
9.804434873772744918e-01
9.938465292212491642e-01
9.878676968683760551e-01
9.913775351042648509e-01
8.175099645400762949e-01
9.922824622942130190e-01
8.584839150584855361e-01
9.751335005448275028e-01
9.904202298629075640e-01
9.923796860683922194e-01
9.818162891031623207e-01
9.924489488334538034e-01
9.815483010760295279e-01
9.842716707407146437e-01
7.684100964901666719e-01
8.734884303391159399e-01
8.007774438304440245e-01
9.903750870725495092e-01
8.951183310302271989e-01
9.411879376892122728e-01
9.875464353600119649e-01
9.917762332011851312e-01
7.890128917694203547e-01
7.675434705965999971e-01
9.906116583987255586e-01
9.909080192309049906e-01
9.860626344858914871e-01
9.906054025649064787e-01
9.936422185400799467e-01
7.557865286824120288e-01
8.639914786250769696e-01
9.918301354190599550e-01
9.906072049872346463e-01
9.759428516123064279e-01
9.924352250754028271e-01
9.895832448457830832e-01
8.731178016314923296e-01
8.648121660772478680e-01
9.743087290267674616e-01
9.927515720438924163e-01
9.890347862241113397e-01
9.868366394293863753e-01
9.589355074561990433e-01
7.463704017479890762e-01
9.888392061347358597e-01
9.359675720298731294e-01
7.917969759046611378e-01
9.898633977225645975e-01
9.136358747366749578e-01
9.778641997037279543e-01
8.284974351874596632e-01
9.922862078545016118e-01
8.421158863357796065e-01
9.918264377364177653e-01
8.309711783501496640e-01
9.833962431787496294e-01
7.707442469186229772e-01
8.243072684659688010e-01
9.917808850730095438e-01
9.821866602429679682e-01
7.849541579353725984e-01
9.915715845430876918e-01
9.835688307217479442e-01
9.895491328330624503e-01
8.330938340741412818e-01
9.924118903193553942e-01
9.876246246567559339e-01
9.925371150248630814e-01
9.712197548379625234e-01
9.907234855356801262e-01
9.814274730612693176e-01
8.938914148115680858e-01
9.512502579644123157e-01
9.887067631437912452e-01
9.901456831126326241e-01
8.892362118214811595e-01
9.840052985927255635e-01
9.842596814003192751e-01
9.792114368328067586e-01
8.779519791460046463e-01
8.454293426901678954e-01
9.923589973470021697e-01
9.268526060157726842e-01
9.917366300037366855e-01
7.725481019915826364e-01
9.784415004967458307e-01
9.850331173765221049e-01
9.878625179009299373e-01
9.830513092743256021e-01
9.908136355602003009e-01
8.063563813426424254e-01
9.906741756157816381e-01
8.611787849033571973e-01
8.758246895989663106e-01
9.916229458024897747e-01
9.921103323053697132e-01
8.408281566627311410e-01
7.224524358202162322e-01
7.649425288676108270e-01
9.494750186413368764e-01
7.615474673524329496e-01
9.931608094559397637e-01
9.914372837009736150e-01
9.927504229803161273e-01
7.669991933759165992e-01
8.748084233467545712e-01
9.843751566580494217e-01
9.893292371851959421e-01
9.913333399370093391e-01
9.698347256654201720e-01
7.568151728135661394e-01
9.923873506169038627e-01
7.565941391169743735e-01
9.712336227428223223e-01
7.870989126401143343e-01
9.929855386907643355e-01
9.919965380113199283e-01
7.752156685585501750e-01
9.891553732605844473e-01
8.883210199332800538e-01
9.906722752190324499e-01
9.660504255360460313e-01
9.931755629345617731e-01
9.916196237882000108e-01
9.867455209986409903e-01
9.851652623626542260e-01
8.039510012148138873e-01
9.871195912962992258e-01
9.756005762623866095e-01
9.079115702657950537e-01
9.913559542564885918e-01
9.752248281244134676e-01
7.760676514615645338e-01
9.535928080676840946e-01
7.832843638487431148e-01
8.107890414404339552e-01
9.939255620362918986e-01
8.881689942392017034e-01
9.846188869399251642e-01
7.910625354699594158e-01
9.612019658535621014e-01
9.915014486587844234e-01
9.154707393301227958e-01
9.004728528142135202e-01
9.792512415727160358e-01
8.697223545794563471e-01
9.777575247721206342e-01
9.781775329515455253e-01
9.923895563948383902e-01
9.869237122963976372e-01
9.908766852033127348e-01
9.483461795249592541e-01
9.882798395738265906e-01
8.075466784586015079e-01
9.909551298310667056e-01
9.038651767930654390e-01
7.546318752715911460e-01
8.173152803789307530e-01
7.972099237768970337e-01
9.870421228873704766e-01
8.742826507827378135e-01
9.056731183618993430e-01
9.908781839319090734e-01
9.840093364638661244e-01
9.362601381191174577e-01
8.848031022907344445e-01
9.841095925521323728e-01
8.238242327296854128e-01
9.919609757024467900e-01
9.932001074386631601e-01
9.913782336672198880e-01
9.918437437540709167e-01
7.398973596231883665e-01
8.219291860508819436e-01
9.397976249162829365e-01
9.744755527385847715e-01
8.279389301498223386e-01
7.375368427659922954e-01
9.912369095383676276e-01
9.857824627043684229e-01
9.149482670007773599e-01
9.522000610753232896e-01
9.896558982140498673e-01
8.295730239855456656e-01
9.854428243944938215e-01
8.739202002986842244e-01
9.722593133597144943e-01
9.717748491628477314e-01
8.514968190325810093e-01
9.352392524618735603e-01
9.914402071374303071e-01
9.921115411559450203e-01
9.317074776002349790e-01
9.897972771972195494e-01
9.715634637513859140e-01
9.624160328626076844e-01
9.928046367903230474e-01
9.910884588629825798e-01
9.913060155209283408e-01
7.842021655175652750e-01
7.798726512235141239e-01
9.884249465239224319e-01
9.133706854513601314e-01
7.549884905086314824e-01
9.798814373508967224e-01
8.229239687560860883e-01
9.925931189034532531e-01
9.379587286878472430e-01
7.919355631555360375e-01
9.920857632633980350e-01
9.926840606730438221e-01
9.905506117562484780e-01
9.809315220072936103e-01
9.906614089815964919e-01
9.934332144694995037e-01
8.833116643548266644e-01
9.838145268496210072e-01
9.785523398854902855e-01
9.906634963361402590e-01
9.910550743678433472e-01
9.784541135971978054e-01
9.605870599798540521e-01
9.914585617909945636e-01
9.675211642949890223e-01
9.874066492784379090e-01
9.200886189479496879e-01
9.927339666968304499e-01
9.911275137189495821e-01
9.921166296495602666e-01
9.805976318868560027e-01
9.914249825139774819e-01
9.915203993674510663e-01
9.920469830089289065e-01
9.936063448876546467e-01
9.917489509255813518e-01
9.728929666295789147e-01
7.677937637719580710e-01
9.915651358446898600e-01
8.315950198442194630e-01
9.907408497305931760e-01
9.846714371282022649e-01
9.833660920426909868e-01
9.493618621952000236e-01
9.918642504028166718e-01
9.190827458232745384e-01
9.330717987657738410e-01
9.766580459652438595e-01
9.911347322183479136e-01
7.408388873787490336e-01
7.510875654972569704e-01
9.918114480312085757e-01
9.909083755846754826e-01
9.919935595944032736e-01
9.919972586744852938e-01
9.844933680912452134e-01
9.837271525083853829e-01
9.896133541553692181e-01
9.884022173941441336e-01
9.339405449553668248e-01
9.908561898975252191e-01
9.900930023565689408e-01
9.693080458014891043e-01
9.855386712530621596e-01
8.076471828305618050e-01
9.697446924621655473e-01
9.800137134721961241e-01
8.564164166185190830e-01
9.915346913187194078e-01
8.711178941853792157e-01
9.916100670553907870e-01
9.365619438155741161e-01
9.896265452830798059e-01
9.453151816018309228e-01
7.688947067021293380e-01
9.900237096247371804e-01
7.434922845652911505e-01
9.757447483908360253e-01
9.929582641365697349e-01
9.870941785593012607e-01
9.911927522123852308e-01
8.165238681735293991e-01
8.227458418114078631e-01
8.938991762558717857e-01
9.324458665453487782e-01
9.907005314532431051e-01
7.704988183860421724e-01
9.898155965177305449e-01
9.926721289593692932e-01
9.032675017481645030e-01
9.913954777573636967e-01
9.914058637182762146e-01
8.932609832363572755e-01
8.197528912105214172e-01
9.544339548983701293e-01
9.920854054574498315e-01
9.928859591036904853e-01
9.919143257789932999e-01
9.888523564480165007e-01
7.973395658900208627e-01
9.910341711429782041e-01
9.938505342168656442e-01
7.921484485964663813e-01
9.882663002232735527e-01
9.917404690047615379e-01
9.918701730677869088e-01
9.907997101764728365e-01
8.230497396370232144e-01
9.920263914929338123e-01
9.904944932069329466e-01
9.922393369743451874e-01
9.925182912874522811e-01
9.179195977964776931e-01
9.922729449345496500e-01
9.786406131888165660e-01
9.771195526461501357e-01
9.858962699511685246e-01
9.923836136391835927e-01
9.788978535254183599e-01
8.455827516443820135e-01
9.909129156011950990e-01
8.918913052596598723e-01
9.913014371385185930e-01
8.220830957082551071e-01
8.204124977577582634e-01
9.924884009598391454e-01
8.517555183391820606e-01
9.918101913282311166e-01
8.591959877824151270e-01
9.751431198706351777e-01
8.077329505122645692e-01
9.752365606531763209e-01
9.895781251856644589e-01
9.795698764382765322e-01
9.641427845738884672e-01
9.891654740652788824e-01
9.922128333837154646e-01
9.883790884087129136e-01
9.919582374493993715e-01
8.552448522640805351e-01
8.433223697871282676e-01
9.908569354058281986e-01
9.924876814775795975e-01
9.175651455843293336e-01
8.939618966650511034e-01
7.904391105429584563e-01
9.861509856400497709e-01
9.874853182961711440e-01
9.913880071948997230e-01
9.910432309890759850e-01
9.922495377968573171e-01
8.735594941541382497e-01
7.801764225759322269e-01
9.861709165743330896e-01
7.744700418051201352e-01
9.931863342083392387e-01
9.931502780574902323e-01
9.819157424498047293e-01
9.862656670310333551e-01
9.905482854495459843e-01
9.888087262607246908e-01
9.878374896657992066e-01
9.914686876472702526e-01
9.815261120261593586e-01
9.169534124389397967e-01
7.480844598351865660e-01
8.952371418247515589e-01
9.928634682832558900e-01
9.905494233430145457e-01
9.880430165653749652e-01
9.028660171886649932e-01
9.910713698651348880e-01
8.473398047660660737e-01
9.834936759147643315e-01
9.904000218802535560e-01
9.920430063476697313e-01
9.912835786096673152e-01
8.113520686998717535e-01
7.275667345672338637e-01
9.907225703049448162e-01
9.621913802924616510e-01
9.904735422071786477e-01
9.039885112910742704e-01
8.464467606750336603e-01
8.913071103089664771e-01
7.637116858371151285e-01
8.419084797828162436e-01
9.915201317187196661e-01
7.542529710516490127e-01
9.852631691820834536e-01
9.921552654175020969e-01
9.901730646943438519e-01
7.554775495487101589e-01
9.794526505589927767e-01
9.908086344068657292e-01
9.836567916134316691e-01
8.117837146860589215e-01
8.444869793186176032e-01
9.914839142427396279e-01
7.939548382905992074e-01
9.891631011376583738e-01
8.371794183976504211e-01
9.856861690698925926e-01
9.923350743882808356e-01
8.462613933800493538e-01
9.888878631559963051e-01
8.373451673264697970e-01
9.912606235641022723e-01
9.930174779147692421e-01
8.000261126356819075e-01
9.128289229523480763e-01
9.756767880006864679e-01
9.182598279742524294e-01
9.760428266621167248e-01
9.924855405923680429e-01
9.910607393066687143e-01
9.863428941295234731e-01
8.591877177275445421e-01
9.938632318184672521e-01
7.512726033689767213e-01
9.924586881165452512e-01
8.300391326851283003e-01
8.767406848629308858e-01
9.939770962652615394e-01
7.679070259319703551e-01
9.917659606017207308e-01
9.906867247992232617e-01
9.135016046585336946e-01
8.268993062699337981e-01
9.920010450152381143e-01
9.930449630955016094e-01
9.908383241415011922e-01
9.616427407660491644e-01
9.809914548093191522e-01
9.915827325761065181e-01
8.394647925652103382e-01
9.936905567488332203e-01
8.518446994691311058e-01
8.142852481268854081e-01
9.928632911156884955e-01
8.470886717703066671e-01
9.911058105953817199e-01
9.907065219882281726e-01
8.878993663678610426e-01
9.113503442557511214e-01
8.353403656474475136e-01
9.742937629663370735e-01
8.450173828215610250e-01
9.744203367087530543e-01
9.908343662692739029e-01
9.450210286392582981e-01
9.857116135703709592e-01
8.402323133963370827e-01
9.653627201414799464e-01
8.417309101634813384e-01
9.751659674553566637e-01
9.400734490248440212e-01
8.341153826465721455e-01
9.934759199251784745e-01
9.845137781901701635e-01
9.906258688094549125e-01
9.914443728145436729e-01
8.069859413573934326e-01
7.897466249102462754e-01
9.909891459546380510e-01
8.048304262160144162e-01
9.933326172902473550e-01
9.909714658252025687e-01
9.906339862525010975e-01
9.904199793199662816e-01
9.929413284107779791e-01
9.927697109246090834e-01
9.925489235652782405e-01
9.923212256767895978e-01
9.756528420958066050e-01
9.906025096994454104e-01
9.910267549807900700e-01
8.641653290654454089e-01
9.926734472552863897e-01
9.911983858441364426e-01
8.558265075552877743e-01
9.277084771836043853e-01
9.820069001861394531e-01
9.611233553585288858e-01
9.891971344054049098e-01
9.122017357131616544e-01
9.078933880335253725e-01
9.864342591266290761e-01
9.912808969483442034e-01
9.890386475635306596e-01
8.833084119002576617e-01
9.908797922811038994e-01
9.821750715039634372e-01
9.914820340501991902e-01
9.917633537541880040e-01
9.771825247182246432e-01
9.801097767771749236e-01
9.733564818615366709e-01
9.731148507253888358e-01
8.183189508941701718e-01
8.086212413265987387e-01
8.474192075604470853e-01
9.793580747622325777e-01
9.592054626287477292e-01
9.937168980507082860e-01
7.086409534793087772e-01
9.933733636174090220e-01
7.417139527534351018e-01
9.537226653106245511e-01
9.819100571665884125e-01
9.890951891665542561e-01
8.287896374624444951e-01
9.925519658723871430e-01
9.812142814450854900e-01
7.649238082350470203e-01
8.638754730827884476e-01
8.248175459437285806e-01
9.785389110474393970e-01
9.846884530866220064e-01
9.895687820919374378e-01
9.017347303645717460e-01
8.921798259887895322e-01
9.440222981109958056e-01
7.801826921985987040e-01
9.895764027754230252e-01
8.564785437442629101e-01
8.604606841799310457e-01
8.907301130444972292e-01
9.155036193611041373e-01
9.838161210784108768e-01
8.921520303001072572e-01
9.767685383973356839e-01
9.904701460357528964e-01
9.873909232537461111e-01
9.908581894461440109e-01
9.904915498403277230e-01
9.915287446309143382e-01
9.910770704806405318e-01
7.757981322907729904e-01
8.251495013297817094e-01
9.910311854478296434e-01
9.899831510901477838e-01
9.920584539246601885e-01
9.753660611532808389e-01
8.402009910712080476e-01
9.906911779898801562e-01
9.295147443421245548e-01
9.910627918511412116e-01
9.937148207263615252e-01
9.907714409949188727e-01
8.221825725356033399e-01
9.790837354687351723e-01
7.809673626297786164e-01
9.408281077590047170e-01
9.882198133897888148e-01
9.929016991428948335e-01
9.912015741741073693e-01
9.552503449896611043e-01
8.050847685302652268e-01
9.836207233526492733e-01
9.909588439972583096e-01
9.910053073826254888e-01
7.645453935580361904e-01
9.900148916575999269e-01
9.926136215461092149e-01
9.555401866811956690e-01
9.907437418041490362e-01
9.264513804329004287e-01
9.808338469638112622e-01
7.231411342836455702e-01
8.295796468336429363e-01
9.910894091786380811e-01
9.927203595354334720e-01
9.912902105131722319e-01
9.919025710504767446e-01
9.858110964840104407e-01
9.922500165875752787e-01
9.922305098566027715e-01
9.904944144902392278e-01
9.910723518135184928e-01
8.832062462652474633e-01
9.189915452377408478e-01
9.782281726811268285e-01
9.909422943703818376e-01
9.927394651901786382e-01
8.918156302662900714e-01
7.960371988874114235e-01
9.920199107427369878e-01
9.936967574835035011e-01
9.911821562777584083e-01
9.669752567521491260e-01
9.853370748401614199e-01
7.619886782853557694e-01
9.931914695480541511e-01
8.478590376563713837e-01
9.909267801004222331e-01
7.502331433789243276e-01
8.778845784440358901e-01
9.915881247032871659e-01
9.746409690463960773e-01
8.387259354208500550e-01
9.270364186390667172e-01
9.183437388727392348e-01
9.782740188215298671e-01
9.798776667414735853e-01
9.918988909259195408e-01
8.712747046677347118e-01
9.083737293871358975e-01
9.915692839483021270e-01
9.745275386801403039e-01
9.871528769263939740e-01
9.907533240918604545e-01
8.204111076928494173e-01
9.897828853972377994e-01
9.923192674180107975e-01
9.912535183910442527e-01
8.639323626313499815e-01
9.925610102919130151e-01
9.892361330801803243e-01
9.101700434776328619e-01
9.874282776760150426e-01
8.339045079056103260e-01
9.915652039844228272e-01
7.711529315918470573e-01
9.902368562172523259e-01
9.930996298997898375e-01
9.904819816593540827e-01
9.913798734479358776e-01
9.915928971267677916e-01
9.908710185190594544e-01
9.849339234794001197e-01
9.877912341912492566e-01
9.912344420238706766e-01
8.724383196714787791e-01
9.534116589122273444e-01
7.970017248732677029e-01
9.941127805035019360e-01
9.856336548066719772e-01
9.873362952085562583e-01
9.401970517280712203e-01
9.926436534073258544e-01
9.875133937933319173e-01
9.922218771099758916e-01
9.871499987266852960e-01
9.912207623083962860e-01
9.667710686972434964e-01
9.910730539363087344e-01
8.094766504527787232e-01
9.880233213943367954e-01
7.597531886471180496e-01
9.876041390044353330e-01
8.319190246242829101e-01
8.954793181043897432e-01
9.908740290028885678e-01
9.891745319405507164e-01
9.909942305836947352e-01
9.852585188495238677e-01
8.969268169624997622e-01
9.919780896887397947e-01
9.920974792503102213e-01
9.906485388467505260e-01
9.391177331602851286e-01
8.043871889743183790e-01
9.580275193193777961e-01
9.834289826504332144e-01
9.836889211778139241e-01
9.801319976662349331e-01
9.923659724698037365e-01
9.819327716481391910e-01
9.366695741090899086e-01
8.365562782190080204e-01
9.921346548437887103e-01
9.526856945293005197e-01
7.793976565283515789e-01
9.930322590881826006e-01
9.917712375628511268e-01
9.906706840898702460e-01
9.915261439676659183e-01
9.944279292597966169e-01
8.155576668631810966e-01
9.903549356667773473e-01
8.733289512085256057e-01
9.888782930405456417e-01
6.900665224404882725e-01
9.782186492008990708e-01
9.917908848065524197e-01
9.940897505343526674e-01
9.908114133971659410e-01
9.919589452392487683e-01
9.915482506275047347e-01
7.387730991927491386e-01
8.263755738022120489e-01
9.893911675744252454e-01
9.930509775343934198e-01
9.924803295450677076e-01
9.906145977949779580e-01
8.334727788340015042e-01
7.799375965317870696e-01
9.861278884794294486e-01
9.933594048902778528e-01
9.849402592572223947e-01
9.911743653428546352e-01
7.388921536395884893e-01
9.911642151539359347e-01
9.929966242273458032e-01
7.777675458962222121e-01
9.906088778274168005e-01
9.335043691014595080e-01
8.523784062022128349e-01
8.325078521597690795e-01
9.789696038208912654e-01
9.925667855728641520e-01
9.916963658191263464e-01
9.854995538308721770e-01
9.908551676071211123e-01
8.484902732829902039e-01
9.916046977695462949e-01
9.813327696234716013e-01
9.906206848040933766e-01
9.494035224928931704e-01
9.913127996252764085e-01
9.232719112290675989e-01
9.930957538118936334e-01
9.374367683027364784e-01
9.940168125178661107e-01
9.787566105257765603e-01
9.908636698369407414e-01
9.923885575296836903e-01
9.513167127616886098e-01
9.928157235234065237e-01
8.413511109786426800e-01
9.907667682534694320e-01
9.927147683513962706e-01
9.380371750989515700e-01
8.261175988675710791e-01
8.628792573990634596e-01
7.963735441472173937e-01
9.909819229972476329e-01
9.929595255435845758e-01
9.912821289797085766e-01
9.792344974950767389e-01
8.198657786680811910e-01
9.764993672948049097e-01
9.931430409241834845e-01
8.645215622398154665e-01
8.263685448987214688e-01
9.384556482456691828e-01
9.931113033081042651e-01
9.908750945734940974e-01
9.075780753957860547e-01
9.870202393950611164e-01
9.897360126209355791e-01
9.939895363763294744e-01
8.472808578307702287e-01
9.927583328111301286e-01
8.527222744951219457e-01
7.634158099172416723e-01
9.906655869456959529e-01
9.922518100528560092e-01
9.908564464163548413e-01
9.885653371537996836e-01
7.661367003940393605e-01
9.911182460644808456e-01
9.761318144554866905e-01
9.920096562734647128e-01
9.914264364240376048e-01
9.929226805962840796e-01
9.888010581121658982e-01
9.928669908880701778e-01
9.853038450999922482e-01
8.111456872052790201e-01
7.645599223013148649e-01
9.909044947878007381e-01
9.915600415118449584e-01
9.801784917097267069e-01
7.814239749696730852e-01
8.868591615339834755e-01
9.910498861464785980e-01
9.923255417597314221e-01
9.875635693080213606e-01
8.562432089468169361e-01
8.301764215761439081e-01
8.737048397243565301e-01
9.920306095641654442e-01
8.662103787379673570e-01
7.531578515035342036e-01
9.851594327173434085e-01
9.936499791423978323e-01
9.913315009806167311e-01
9.921466601835251531e-01
9.929204151563224556e-01
8.811507890865961645e-01
9.718375948015851584e-01
9.932253966307010851e-01
9.931084058569433770e-01
7.554375636254075932e-01
8.469210395747392983e-01
9.914104703696065002e-01
9.036244606239696164e-01
9.920798319927424114e-01
8.646635648830375276e-01
7.438981816754151044e-01
9.406493023098059236e-01
9.926463545172001801e-01
7.557167820539161252e-01
8.162866001212726319e-01
9.902236286207999338e-01
9.874606219095557469e-01
9.904735813865216398e-01
9.919996025106917470e-01
9.777839581830269911e-01
8.136979741933674237e-01
9.463692519363323674e-01
9.516987525303559625e-01
8.174894244623096551e-01
9.913383483745404900e-01
9.872331896815925711e-01
9.934935862674530993e-01
8.317475484362157889e-01
9.870185602872312280e-01
9.848053104848900619e-01
9.050892569347810390e-01
9.912864489216478558e-01
9.913800207147364096e-01
9.615172069201143312e-01
9.821961865289701166e-01
8.503285077497920730e-01
9.907343018133455415e-01
9.930728995099319389e-01
9.763465058037731348e-01
8.862237547868611065e-01
9.903866449817979589e-01
7.557865876655526227e-01
9.492875836120090449e-01
9.921864902882767678e-01
9.905655143896291426e-01
8.569431032493299849e-01
9.600515964940892211e-01
9.908236063128147419e-01
9.764921609996348728e-01
9.516523055972316847e-01
8.696598320356232481e-01
8.896845516241665974e-01
9.910433607903955666e-01
7.968371863265015786e-01
9.936852578544124182e-01
8.703804057487248835e-01
9.799538246592839341e-01
8.433088081566537664e-01
7.621005247633145796e-01
9.918157928407965729e-01
9.906936716930668796e-01
9.919892747633977104e-01
8.138620656879342885e-01
9.908678901061516164e-01
9.120494186622578603e-01
9.913297501223735653e-01
9.903977339413586600e-01
9.911803508589571710e-01
9.912028403969764812e-01
9.879583095912256585e-01
9.721004054924683446e-01
9.048059882001536769e-01
9.888611254346556523e-01
9.813966676571858061e-01
9.908396981054202746e-01
7.514526335558506798e-01
9.913938022450292653e-01
9.915095482633508039e-01
9.890010525331937030e-01
7.632034418036877099e-01
9.904013347897326902e-01
9.690401726026911522e-01
8.113255934768267563e-01
9.905530346394880725e-01
7.627848469823621524e-01
9.859148767876974029e-01
9.226585170522684232e-01
9.857701476358825543e-01
8.891373124273951323e-01
9.916280471787544126e-01
9.792118138724128507e-01
9.388409234122827574e-01
9.915636804057318399e-01
9.723564357730001273e-01
9.916963154204849751e-01
9.863384965753378975e-01
9.885594300286056901e-01
9.983932516905220655e-01
9.939289812849682049e-01
8.354385676093356583e-01
8.754237943026735858e-01
9.877667578618001265e-01
8.288615432306383202e-01
9.034643181703788661e-01
9.852683829008693772e-01
9.358692151004577298e-01
7.835884904018969310e-01
9.842388287696783866e-01
8.845649003824460621e-01
8.343050363879999098e-01
9.847170587353265558e-01
9.897735277272642351e-01
7.813463745692130757e-01
9.699380759748829073e-01
9.092188537045793328e-01
9.832451026241063596e-01
9.931333247258842256e-01
9.916483847985866351e-01
9.907612428209960909e-01
9.907401263894659582e-01
9.929163886946719142e-01
9.791452073928086364e-01
9.678049986464454246e-01
8.668057129059100196e-01
9.905608228105471369e-01
8.616125509172389840e-01
9.908069210607298727e-01
7.689278422623813114e-01
9.902631426994855657e-01
9.766332049230243006e-01
9.852113443588919051e-01
9.600893398576436644e-01
8.060035294687060148e-01
9.751795742032498548e-01
9.769780472503845070e-01
9.638108245145609043e-01
8.596736042273088740e-01
9.912292932374729970e-01
9.936822374613418773e-01
7.530675693427801853e-01
7.583313946972696229e-01
8.512616513485803393e-01
9.846403771967719987e-01
9.890021015670078519e-01
9.853588980499511374e-01
9.757187133725501171e-01
9.923099578154292999e-01
8.977966118630213987e-01
9.872772124870278221e-01
8.217890110575023499e-01
8.717111313245586857e-01
9.921329418962553381e-01
9.930549853204184707e-01
9.867892219111173979e-01
9.299834070320354140e-01
9.839304118353570106e-01
8.024308601799552410e-01
9.851864047027845128e-01
9.831243271533307571e-01
9.912466147843636000e-01
8.877317042758393617e-01
8.349550078890214388e-01
9.920133306344066648e-01
9.905424729788312455e-01
9.905832586284827324e-01
9.890324833060940568e-01
9.833739640174327112e-01
9.866709962996311756e-01
7.980424102252943186e-01
9.916666911168112719e-01
9.776485463157439382e-01
9.930429028649894185e-01
7.612774127357921916e-01
9.467323036878079190e-01
8.741957710971680617e-01
9.809771848377805137e-01
8.422927374782454013e-01
9.835230464674253881e-01
8.384505985081365242e-01
9.881718087342120649e-01
9.921559840698709332e-01
8.382890326890968247e-01
9.918693225102340749e-01
9.874675807893803503e-01
9.907567939161717741e-01
9.606364819184007864e-01
9.866637786020718837e-01
8.891471245728023165e-01
9.809588556367302425e-01
9.930541201153038067e-01
7.894565302062447332e-01
9.784059524278519993e-01
8.646302943684218700e-01
9.743686224788664640e-01
9.170347961466280839e-01
9.214799685067188717e-01
9.942337354795947046e-01
9.761474550942332851e-01
9.915019027501783544e-01
9.920824003230223065e-01
9.928517831475682787e-01
9.919115956125537092e-01
9.838790338613063735e-01
7.730177769476264116e-01
8.229361505565782053e-01
9.839808494986675980e-01
9.920075500305669536e-01
8.292053905156618887e-01
9.914926842926674588e-01
9.913996611733673081e-01
7.976074532954968710e-01
7.515581172290414225e-01
8.819844153537071962e-01
7.559615622693451886e-01
9.916489384392751516e-01
9.265830651610138524e-01
8.935471476524118328e-01
9.917149093125958714e-01
9.518968818815367605e-01
8.634736066504258289e-01
9.926867864252260087e-01
9.876211415192754917e-01
9.914022960255942651e-01
9.925868571937397355e-01
7.978752663025929781e-01
8.604334364231831511e-01
9.910165061100772999e-01
9.905610537181833708e-01
9.577574792147534044e-01
9.934798980808540181e-01
9.814029806170466719e-01
7.852752246246206269e-01
8.140800305046418384e-01
9.898105862140066380e-01
9.873425953710486258e-01
9.908901672367087521e-01
9.810564013700748820e-01
9.877407390294495881e-01
9.906425918361364547e-01
9.906327469817840514e-01
9.901670480975492961e-01
7.688801744055044907e-01
9.860201415720389884e-01
9.787078212619152451e-01
9.918146768663617108e-01
9.937009069407908290e-01
9.297557976643442412e-01
9.917317023085751027e-01
9.920704470943009223e-01
9.365973345901421609e-01
9.795054428986628148e-01
9.918199945360027803e-01
9.898207687338671512e-01
7.867961167453769722e-01
9.910409700589186688e-01
8.612731084645989243e-01
9.890673197148063256e-01
9.862216498009367394e-01
9.909916160539942176e-01
7.722569811301291942e-01
9.911119551191606147e-01
9.899923664209306917e-01
9.871425513870913937e-01
7.578980916457587202e-01
9.918988293827344371e-01
7.665794919521570217e-01
9.906477949381767845e-01
9.097228478314332012e-01
7.881344105613650175e-01
9.916185017095271448e-01
9.545556998451502073e-01
8.505490591130581146e-01
9.912618358487567116e-01
9.910918268466406555e-01
9.555679408507085082e-01
9.157776035080569255e-01
9.776073410472588820e-01
9.894645757847158052e-01
8.593583903451976758e-01
9.933184655421573028e-01
9.086963041317376311e-01
9.838356249152140354e-01
9.918316351866477421e-01
8.635492450184648616e-01
8.834847395572446027e-01
9.912529100214053646e-01
8.603972644447320794e-01
9.890274119983453183e-01
9.880791200534402297e-01
9.766874398726484996e-01
8.055094910608237013e-01
9.840729900126143903e-01
9.901857117873155145e-01
9.915238915474502424e-01
8.416114366246010281e-01
9.917163983567675034e-01
8.272410890860235622e-01
7.913899099387090574e-01
9.828210049877464938e-01
9.883159046887439736e-01
9.855506649781159423e-01
9.906123492633691630e-01
9.850556397916923057e-01
9.675907002187570383e-01
8.458216152119478748e-01
9.893687138329519959e-01
8.324506150470403210e-01
9.911921990089757051e-01
6.870997843437658403e-01
9.936032905483050959e-01
9.336674121956709538e-01
9.923594374639227444e-01
7.967511421651178871e-01
9.905532783991453094e-01
9.918325078379481852e-01
9.844928898890418223e-01
8.753752690869679443e-01
9.432214816119701695e-01
8.517992426316643995e-01
7.480966120916732187e-01
9.929376676579987349e-01
9.303988432388439200e-01
9.923724268574778407e-01
9.908330273858018122e-01
9.302692983652646186e-01
9.777293134840202571e-01
7.811242035091782165e-01
9.903884427825740966e-01
7.526962141630737513e-01
9.919572783299016594e-01
9.255420617285005092e-01
7.702010718402622080e-01
9.837629148438168381e-01
8.222487047683687544e-01
9.912954008360888025e-01
7.863174010350282295e-01
8.389957469561225567e-01
8.921350103220185845e-01
9.854653816935496913e-01
7.626676679124262392e-01
9.796684701543307838e-01
7.573908360350285474e-01
9.909080899582520807e-01
9.912089512845333461e-01
9.925910156433914722e-01
7.338045228575733603e-01
9.909630812431466929e-01
8.960472634632353772e-01
7.742210048462982996e-01
9.937803791962287470e-01
9.301587603251022518e-01
9.936428678859697827e-01
8.916846985468346309e-01
9.786814886219383780e-01
9.432748966895212472e-01
9.934365563423505074e-01
9.767562015196313840e-01
8.069294251420476849e-01
9.900074084287082687e-01
9.795925867670888243e-01
9.910590136828757446e-01
8.129462531581969076e-01
9.765350629114533110e-01
8.485872934848102123e-01
9.905530657462614519e-01
7.871642263642324444e-01
8.934072535957775507e-01
8.805498204995282352e-01
8.194496614892762265e-01
8.528248606834654133e-01
9.877564964798275504e-01
9.922076691302875728e-01
9.894214634508822215e-01
9.785026671065181203e-01
9.927015197467524699e-01
7.169318155880126664e-01
9.853431377579332517e-01
9.897634724981759780e-01
8.146244386344626554e-01
8.915903929482703605e-01
8.920215580998910321e-01
9.913025375570749809e-01
9.879619798499372774e-01
9.918791013993507599e-01
9.927246627029081560e-01
9.791862204816407234e-01
9.909172293150085853e-01
9.369123279157032247e-01
8.191585797462890284e-01
9.884645871643010784e-01
9.818303669300643133e-01
7.689151325761343081e-01
9.894400629940158787e-01
8.936237632448988943e-01
7.452206118230877419e-01
9.908124081160158969e-01
9.914538146614947367e-01
9.935887142857575682e-01
7.757423924073585386e-01
9.920794387923188573e-01
9.912434151660709514e-01
8.147098791477296320e-01
8.264632879161659673e-01
7.775635874170133688e-01
8.772849614776434546e-01
9.710164340788538517e-01
9.789258982150680355e-01
8.308159453584426091e-01
9.239694550614738766e-01
9.907501162340540679e-01
9.866508478396437409e-01
9.022807441679803198e-01
9.182642328635797213e-01
9.887420895346177296e-01
8.757826572002469501e-01
9.830741711958146389e-01
9.837983990955297964e-01
8.587508038601141536e-01
8.701651555189050535e-01
7.652917502514873238e-01
9.905977604581607254e-01
9.937216267537132275e-01
7.854043270161168433e-01
9.844257392936024420e-01
7.921520346836322668e-01
9.517143159506648020e-01
9.912482310213879266e-01
9.910873524176095906e-01
9.927105708290432373e-01
8.055343691753489299e-01
9.749833492821068370e-01
8.580813126837860683e-01
9.923082345625021672e-01
9.908205208187736979e-01
8.349526676078203868e-01
9.905442788324126946e-01
9.914101419949510330e-01
9.908947358451418719e-01
9.906979322125077925e-01
9.803473256835049110e-01
7.678128949317855056e-01
9.875456601137729828e-01
8.672309570694342051e-01
9.833181285893455303e-01
9.919280513871630012e-01
9.921635467031966193e-01
9.908667134483086780e-01
9.874927659522036993e-01
9.920190701327599170e-01
7.801776719377448988e-01
9.909949187774970136e-01
9.873773175661472168e-01
7.827181184299919492e-01
9.918385109216201201e-01
9.905793448511182042e-01
9.885027342674982398e-01
9.909575537165415948e-01
9.931754295212021910e-01
9.870805855751871860e-01
9.887138412209079963e-01
9.917013129010434636e-01
9.907588340093274049e-01
7.910217315266446780e-01
9.887741157731921859e-01
9.881754884388407323e-01
9.905261215562483068e-01
9.910820034777155785e-01
9.910748180637971583e-01
9.874397104557465221e-01
9.928187635683969336e-01
9.919351687444698529e-01
9.534046404774212391e-01
9.163841500035337928e-01
7.764273488405324386e-01
8.255586803534655793e-01
8.266246287511486157e-01
9.829775096997048767e-01
9.811212618777652716e-01
9.882145533180743957e-01
9.742317700334198749e-01
9.814779498918867473e-01
9.808043917116613386e-01
9.739198436350835486e-01
9.909219327895690821e-01
9.913644506602438122e-01
9.036476976974650022e-01
9.870332704907615051e-01
9.876696010284762295e-01
9.859482691290767375e-01
8.744822363642746899e-01
9.847040334289901553e-01
8.477294745063516102e-01
9.881271826782791479e-01
7.630273382335429622e-01
7.881377392903669010e-01
8.451639197070647258e-01
9.920167979603123909e-01
8.830885226391572695e-01
9.818547070039481683e-01
9.879068933053345436e-01
9.421832406506341906e-01
9.851392392753306471e-01
8.223030092903069743e-01
9.913511488431471230e-01
9.885579454751204365e-01
9.719937011648808189e-01
9.858565238438519174e-01
8.711864055166160803e-01
9.925972672267637797e-01
9.739358574881411545e-01
9.916207488286490346e-01
9.914846252450696396e-01
9.147930342396457526e-01
7.508993965655329506e-01
9.910511051012279582e-01
8.286221238684500223e-01
9.915089221166292210e-01
8.550074827252853726e-01
9.929843517483882831e-01
9.569821016917035017e-01
9.733978528033270239e-01
7.571834584427321602e-01
8.916199021110192691e-01
8.340266287426845171e-01
9.922170678821435885e-01
9.799111075771717028e-01
9.916201270063095263e-01
8.586703814457142814e-01
9.897826791261429280e-01
8.813405742989911529e-01
9.079114964863499448e-01
9.902877825293152636e-01
8.675406911213341399e-01
9.872593143589387665e-01
8.773508173494638518e-01
9.794885346651195368e-01
9.906276721954984099e-01
9.911534147324607691e-01
9.903726727245469874e-01
9.909164597647702744e-01
9.906639507128240929e-01
9.798775999314837115e-01
8.816177223484356062e-01
8.718427153954981801e-01
9.928926931117608712e-01
9.819687913936635537e-01
9.904031579746885861e-01
7.595279486541886005e-01
9.941782641927559006e-01
9.916511275732148301e-01
9.904971161833165949e-01
8.836952030512883471e-01
9.922864197804652786e-01
9.864113133074542406e-01
9.740281444894388629e-01
9.917771973959773613e-01
9.396330020971543906e-01
9.105853269782174797e-01
8.846416904700906692e-01
9.887726020244329561e-01
8.273200148666532971e-01
9.295784600125838182e-01
9.382208075226504684e-01
9.765817936103811103e-01
9.918973982111732868e-01
9.901216885900845366e-01
9.932620892121063472e-01
9.818636313873430055e-01
9.284263039579112586e-01
9.915943749399176443e-01
8.761070679877163148e-01
8.321811658468634132e-01
9.247873166474964712e-01
9.904820148795989709e-01
9.906324995292105084e-01
7.615076791520763999e-01
9.931743133225144904e-01
8.468239611867893757e-01
9.670982103562560939e-01
9.171119583755359406e-01
9.348361110268895713e-01
9.909033216898838203e-01
9.924746504445672857e-01
9.905034235136542797e-01
8.257928301277799310e-01
8.238472976862976083e-01
9.907932168283583030e-01
8.676907352107947613e-01
9.903675005324210634e-01
9.918080977685088673e-01
9.958815770305419202e-01
9.913734148602998397e-01
9.905364909063542056e-01
7.472552791352469193e-01
8.583309471252744682e-01
8.643135055280235512e-01
8.582889506869644247e-01
9.935385109112261359e-01
9.913227605935660547e-01
9.257051995781285791e-01
9.625669350667837021e-01
7.966233787809643418e-01
7.414403717442232811e-01
9.912480481501659835e-01
9.910125104656671846e-01
8.221118893050469723e-01
9.905110872685558565e-01
9.925638167184798188e-01
9.913298343572185534e-01
9.902991215129973712e-01
9.906334679786322761e-01
8.197002227442011790e-01
8.217267012819866601e-01
9.920398221054821386e-01
8.585491401522653554e-01
7.258015296265076799e-01
9.836441136837948962e-01
9.913394343929973207e-01
9.924967715966316328e-01
9.858224770848155183e-01
8.384065904189113017e-01
7.956141217133255727e-01
8.719124382051330890e-01
9.913340153368598306e-01
7.689255399500678489e-01
9.865869022521273068e-01
9.361997295870317926e-01
9.855769194619652396e-01
9.750260338083263090e-01
8.422319298361874429e-01
9.758822324620994859e-01
9.821099292538223446e-01
9.926409676276921612e-01
8.929621720200268120e-01
9.919098748677461774e-01
9.942590581086528934e-01
8.841304353163772500e-01
9.744378952096852675e-01
9.926663160505830863e-01
8.758568751192776780e-01
9.909734192328715219e-01
9.873727501644269378e-01
8.715039214043494020e-01
8.571726888360692298e-01
8.312464135856818537e-01
9.914422808611136340e-01
8.160457380247927439e-01
7.363705723184152951e-01
9.820722802847215993e-01
9.907537391693695961e-01
9.658805228149771605e-01
9.856392828544432438e-01
9.128942148924716893e-01
8.138410742736410519e-01
9.517617037964996030e-01
9.922545329761315314e-01
8.819479217027345053e-01
8.343882435708723788e-01
7.776034023360000047e-01
8.362458892807805855e-01
7.562173771349093299e-01
9.911744911347319942e-01
9.880093860228440494e-01
9.863123941143618900e-01
9.920879419220175466e-01
8.290937528076115504e-01
7.530690469576105661e-01
9.929688373545010327e-01
8.415764048653125995e-01
8.224600264523774795e-01
9.462340637363667595e-01
9.857792071610198548e-01
9.906636190825147681e-01
9.917304976854162124e-01
9.918082848529408135e-01
9.365174361423959093e-01
9.926490486285510784e-01
9.877064400181904125e-01
7.088114454087508509e-01
9.908641838347018727e-01
8.101793664543226470e-01
9.525912936188714042e-01
9.523075798393433322e-01
7.657352408336151051e-01
9.923378498962218686e-01
8.624738680954996406e-01
9.905769038588704278e-01
9.924732085703160678e-01
9.909293726171845007e-01
9.907358419826436391e-01
9.586646518189697597e-01
9.882538874266485474e-01
9.902927532920788867e-01
8.334949019483214316e-01
9.904804002232121540e-01
9.428849462126571712e-01
9.900741718473679009e-01
9.909347965336541275e-01
8.713342746083636570e-01
9.906557320050803916e-01
9.915369317641433700e-01
9.899658518636434978e-01
9.466861133054127464e-01
9.481620714018277329e-01
9.915390999690297802e-01
9.864175117698241735e-01
9.910890489101250589e-01
7.107462152071899464e-01
8.852247948031001235e-01
9.916317821410761679e-01
8.828986475752609309e-01
9.902453318961981221e-01
7.739473582590424838e-01
7.384627241047492241e-01
9.868016357695210683e-01
9.917283527938935972e-01
9.808182312579252216e-01
9.830575083178789697e-01
8.701032106178201442e-01
8.975062074008043345e-01
7.716100466674467029e-01
9.904899275152976301e-01
8.725591846452646072e-01
9.924773248479807908e-01
7.821864413140292571e-01
9.927612188044139252e-01
8.857616592337542727e-01
9.906205243454792031e-01
9.925569128332518698e-01
9.937274335293523331e-01
9.924130134901445466e-01
8.440221601149561215e-01
9.867643119613551672e-01
8.710571794702866022e-01
9.918266851364528902e-01
9.888975435112551393e-01
9.928963829511514572e-01
9.901627743668144355e-01
9.881152293875079540e-01
9.860962749092182511e-01
9.921391424853858165e-01
9.526124392708187338e-01
9.915116691922511993e-01
8.968699418478760510e-01
9.891824292109140382e-01
9.910091054388675547e-01
8.333559543352577759e-01
9.169460867843171048e-01
7.631973621378423944e-01
7.557451075043143396e-01
9.850841744706420045e-01
8.926268741664216133e-01
9.931693002379489155e-01
9.861968157140292845e-01
9.869823370800213658e-01
9.909411811726736019e-01
9.942318494836104303e-01
9.833704905544962127e-01
9.931429107020868230e-01
9.920049972496521873e-01
9.903504972437719989e-01
9.911465132903178876e-01
7.977649998030594825e-01
9.916745351797280339e-01
9.913552070143758499e-01
9.914666737909862970e-01
7.791020777992427870e-01
9.919099269008717634e-01
9.302315857447144287e-01
9.846844655424817905e-01
9.840464184066759490e-01
9.923244232439937251e-01
9.927238640005157100e-01
9.906071304114231202e-01
7.945552318654162116e-01
9.869109018050021831e-01
9.831801612954054193e-01
9.916156560415595456e-01
9.877801405903638976e-01
8.007632305976047915e-01
7.732511540563862251e-01
9.817350440997664185e-01
9.926423104822529320e-01
9.879256124307804754e-01
8.919370066828113952e-01
8.608687793253285703e-01
9.930779885171434618e-01
9.935265005593206800e-01
8.646492366922370332e-01
9.798732698286831688e-01
9.925031944101042614e-01
8.531942043894382710e-01
9.871234081678048611e-01
8.524074311658502712e-01
9.930118956351213777e-01
9.905783364248573752e-01
9.334070996332305414e-01
9.389520262654947880e-01
8.309070563520234431e-01
9.915449638664560750e-01
7.742703996427404700e-01
9.923244960525281488e-01
9.924956563985714020e-01
9.931539431796858608e-01
8.609457365693494735e-01
9.915596319157248262e-01
7.480953494488163935e-01
9.906365067196302165e-01
8.246670832256487449e-01
9.904155893559558610e-01
9.911929058674845416e-01
9.800365488091149491e-01
9.816886154420252364e-01
9.904564652547773740e-01
7.895695773111665039e-01
9.830595816126056485e-01
7.537150672451277122e-01
7.959393330345220230e-01
9.907010578889733354e-01
9.922792622145045760e-01
9.913113574367669045e-01
9.905530689809857181e-01
8.938352847045476501e-01
9.921171386201430575e-01
8.204168987417297387e-01
7.847980026259627762e-01
7.795059274141533656e-01
9.946356134918630243e-01
8.106965313577060295e-01
8.503367947509944402e-01
9.930657813513001919e-01
9.766042062014793634e-01
8.075248907923463504e-01
9.324743883340181894e-01
8.653940574414715758e-01
8.124677621635190139e-01
9.851332833112674825e-01
8.094795291019487582e-01
9.935566942745208685e-01
9.888856657543830808e-01
9.178647531506938240e-01
8.775847508502961913e-01
9.786264999151795818e-01
9.917764330139254847e-01
7.696822126165377975e-01
9.671285339158071093e-01
9.917956398108197513e-01
9.797505565202686562e-01
7.627379656599901914e-01
9.915141696382574477e-01
9.913157235664683542e-01
9.910903320334717437e-01
9.916996880325383845e-01
9.877450894777414225e-01
9.914047978689964902e-01
9.909532458307441782e-01
9.836508932240450864e-01
9.922389046661641565e-01
7.713802568491019418e-01
8.178798043963715347e-01
9.930060480976704573e-01
9.896023391278623293e-01
9.883460529900861546e-01
9.924066689957339316e-01
9.525859513800194467e-01
9.922344926789374853e-01
9.446468364037772236e-01
9.930074760378835297e-01
8.332439474735044982e-01
9.923436469836960372e-01
9.880597116318339257e-01
9.809860751948019653e-01
9.923623423039474867e-01
9.916324698215106537e-01
9.840738873024911237e-01
9.912013529567659242e-01
9.880590708621908025e-01
8.759012866680033760e-01
9.879273048146942626e-01
9.930605628089097525e-01
9.910997108052579385e-01
9.852916902215140826e-01
9.911893677389367330e-01
9.523570377166777901e-01
9.491066150777032195e-01
9.917626627093784064e-01
9.904931609089687727e-01
9.820546012762244592e-01
9.907069397708255787e-01
9.906703883886609496e-01
9.922815198895029720e-01
9.932607631453929109e-01
9.866977546779679420e-01
9.918016798065422135e-01
8.849786468626382741e-01
8.512608260717872133e-01
9.912641640068019511e-01
8.148275366878974246e-01
9.825730490627151426e-01
9.910549149374263678e-01
9.003607538084628104e-01
8.637645142898628947e-01
8.927422101013908762e-01
9.908880449650078193e-01
8.539377579643212535e-01
7.625681794833404359e-01
9.918866017198787466e-01
9.875151797524075459e-01
9.855067391772760477e-01
8.463184019858995821e-01
9.214486192493874794e-01
8.830710816117415263e-01
8.558970749471690453e-01
9.814415491037399297e-01
9.469017334695335464e-01
9.928568066471376019e-01
8.109995473921314257e-01
9.806866477577785846e-01
8.564421610806883800e-01
9.931487454763325839e-01
8.365824236949808146e-01
7.812626082749296597e-01
9.316552939384195042e-01
9.924080960345443847e-01
9.909814728626881175e-01
9.899050693790820699e-01
9.913136826224742126e-01
9.819778020615688163e-01
9.914442309345369297e-01
9.818957059335767790e-01
9.811489846445959895e-01
9.925840104048874180e-01
9.926046902767414748e-01
9.924740217769740802e-01
9.161035778513708649e-01
8.760341737615624513e-01
8.206244177076156276e-01
9.732978264207224894e-01
8.569774098116461625e-01
9.808576698309191544e-01
9.926775811197419142e-01
9.086158555337150444e-01
8.215435303117506471e-01
9.916438078060778594e-01
7.867886979407142656e-01
8.401404035353710054e-01
8.526936898329314785e-01
7.923056250205593454e-01
9.939319829661037442e-01
7.933093828977377804e-01
8.070597250744292461e-01
9.912780928312360240e-01
9.580373192366227197e-01
9.923665537371262335e-01
9.878334972012757786e-01
7.951048181524805747e-01
9.924732774662419210e-01
8.800354045423804950e-01
9.919064300675674017e-01
9.458494278094362606e-01
9.753913776568402527e-01
9.892977558520652526e-01
9.892979656480808126e-01
8.354084496195777199e-01
9.927523667166647803e-01
9.914669028536380324e-01
9.926326082952524610e-01
9.882716007792847757e-01
9.927444157149857284e-01
9.911139419218413238e-01
9.923683307069213200e-01
9.908739610248911145e-01
9.883997328373727020e-01
7.999212205200281200e-01
9.926281845417610494e-01
9.843962022666555844e-01
9.187054245342056724e-01
9.914583555415588112e-01
9.782003860816562701e-01
9.921411697622606329e-01
9.923144739178115792e-01
9.913312977700298179e-01
8.564212928772627631e-01
8.736492573941891937e-01
7.693636417524951643e-01
9.123154139528715234e-01
8.044093149405648902e-01
8.094608801004818943e-01
8.744479230150250526e-01
8.658874722369314103e-01
9.911748321873364853e-01
9.857088353721936702e-01
9.869158890587259592e-01
9.007862131415519391e-01
9.915732845597883260e-01
9.822770716013418113e-01
9.893207563527905979e-01
8.035890120140093407e-01
9.898030810499700571e-01
9.914088490010853905e-01
8.835303823437404835e-01
9.905173762138289595e-01
8.738933107282188528e-01
9.865979346504565317e-01
8.346219782222923378e-01
9.942943150116047013e-01
9.233551125584185115e-01
9.912469064733923085e-01
9.841680485768007358e-01
8.104879993713480779e-01
8.250734094567900856e-01
8.427996672793726107e-01
9.908054021898186070e-01
9.915998950117113075e-01
8.684745609400527089e-01
8.883611488323608363e-01
9.004943286183140216e-01
8.739554584259852099e-01
9.923421587092916551e-01
9.858241394351806575e-01
9.897041819066733082e-01
9.871071989666447832e-01
7.146401126758920030e-01
8.250431550533567915e-01
9.924895356402619884e-01
7.653114508420032491e-01
9.529155792404019332e-01
7.793722312319338874e-01
9.818131712275817158e-01
9.415062172166160925e-01
9.892091568807832580e-01
9.923282271787169373e-01
9.910078798175046000e-01
9.839757101663997307e-01
9.908423416292497787e-01
8.481761450966145421e-01
9.919058617646827614e-01
9.842221841695255602e-01
8.195257132562561164e-01
9.812594121325063368e-01
8.863612214249437793e-01
9.392665869949604618e-01
7.269319309465041012e-01
9.928879694368832887e-01
8.336678158769044167e-01
7.611524002167754377e-01
8.048130753814253247e-01
9.906524646003004309e-01
9.921583962210133167e-01
9.911189507699841306e-01
9.905011572898809735e-01
9.915841945490250220e-01
8.352149697109940707e-01
7.359323841967453372e-01
9.839786629223477021e-01
8.463504463320938864e-01
9.908318480233724301e-01
9.039287392857748848e-01
9.913835378852605684e-01
9.907709866724265790e-01
7.818928408599000734e-01
9.910715550957639453e-01
9.868102570192022194e-01
9.907262603743812734e-01
9.900344586788403234e-01
8.646526667382810061e-01
9.904495563705979500e-01
9.928360512235601121e-01
9.621903628130625830e-01
9.909903614247981274e-01
9.905786712367934399e-01
9.101741172907754640e-01
8.172709458667267723e-01
8.742926831033321911e-01
9.917127338172522233e-01
8.630478246563035860e-01
9.084084815319204420e-01
9.894822302828905070e-01
9.914328394070021089e-01
7.741016305285485233e-01
7.777959018486979570e-01
8.604701585225013050e-01
9.909931384661988529e-01
8.127431674236071935e-01
8.559473984063172836e-01
8.315756081528153931e-01
8.678420736136045477e-01
9.867757318311051185e-01
8.227987344142319026e-01
8.487532237332660046e-01
9.916355536611677346e-01
9.902503326025823283e-01
9.918806869712319951e-01
7.270409347803500344e-01
9.938344597444797035e-01
7.772723376746035751e-01
9.823862585151356130e-01
8.653573407827513941e-01
9.925768094370666095e-01
8.465193934740141701e-01
9.929122638393628186e-01
8.579702037995473596e-01
9.824855943332085895e-01
9.903958566668046304e-01
9.909830848669011205e-01
8.250115042435726131e-01
9.324582734907700399e-01
8.438828425388338328e-01
9.920824601349993443e-01
9.915711771105265582e-01
8.497213284802057620e-01
8.083754822698463460e-01
9.913813720098358928e-01
9.150361095010866030e-01
9.917629469846032109e-01
7.887588635821097816e-01
8.286036958877363023e-01
8.199398027945127287e-01
9.881963387622940687e-01
9.910839205729752299e-01
9.866595714076069612e-01
9.760995943966940258e-01
9.917488211485263605e-01
9.134762433179023366e-01
9.463998738559890045e-01
7.874942510035948251e-01
7.921127662174980433e-01
9.905277480302639992e-01
8.348098244590305139e-01
9.915969988100157284e-01
8.266994698779683848e-01
8.781221769799880672e-01
8.224133735164727010e-01
9.691180637576071177e-01
9.893814979482329353e-01
9.792073816855687562e-01
9.788182645952412386e-01
9.919624936284304750e-01
9.905814909358223730e-01
9.915342681658848578e-01
7.876555836557747048e-01
9.906758568761847572e-01
9.846264804565492135e-01
7.527590123912115683e-01
9.909250505103126549e-01
7.667592113322073688e-01
9.584968007157909087e-01
9.912629017512256668e-01
7.451716503468415187e-01
9.371882846366866859e-01
8.494643558257159999e-01
7.393168670907908080e-01
9.671098627520244850e-01
9.824681696988217805e-01
9.904470555044797564e-01
9.884332309375309933e-01
9.915653519591850484e-01
8.649915349363558326e-01
8.926521543789873725e-01
8.725092368685363198e-01
9.905458569370285682e-01
9.911245974704685491e-01
9.920778269073142752e-01
9.867509765576347736e-01
9.917726420597831050e-01
9.914499268350752681e-01
9.866263540673785304e-01
9.888971751553532474e-01
7.514241671117518617e-01
9.854884392300323759e-01
9.883639804096326920e-01
9.917153842525145979e-01
9.918283861269030499e-01
9.912635740966319053e-01
8.379577913133395839e-01
9.906669062877055953e-01
8.251524206040850018e-01
9.654463461828982629e-01
9.919554253775410002e-01
7.345912599859552028e-01
8.084478283696933110e-01
9.924179739537937195e-01
9.927063670871819623e-01
8.285890181433260837e-01
9.441654687266971546e-01
8.982741729621981364e-01
8.521801101174084625e-01
9.858726697653796833e-01
8.721877341224452129e-01
9.927867811293406008e-01
8.298088219011446887e-01
9.928456949240043183e-01
8.653756689899823051e-01
9.120077944410406312e-01
7.766017537481014754e-01
9.908358261158385361e-01
8.659095639348259876e-01
8.894609343052074513e-01
9.921600173600340078e-01
7.856337370566648381e-01
9.871367356410809535e-01
8.297075721917365199e-01
9.513337205225772530e-01
9.906945753320590686e-01
9.793005117924304948e-01
9.923279382059108089e-01
9.812397492958567780e-01
9.919739461629207833e-01
7.750291642917538359e-01
9.920276492395869727e-01
8.443890206842746826e-01
9.908558333341791480e-01
9.913327471537760616e-01
9.912807013940998502e-01
8.501976653975267251e-01
8.370827853984561528e-01
9.920656459813780303e-01
7.679571012705718180e-01
9.922869845928543597e-01
9.921886371923381853e-01
7.770019818267493994e-01
9.578789238547288365e-01
9.905465966819073653e-01
9.910374606660826702e-01
8.479033180649261370e-01
9.830281048650255649e-01
9.907317047671367893e-01
9.909102122293247383e-01
8.612192444115642775e-01
8.812505508856866010e-01
9.851678184362047119e-01
9.883108381433770573e-01
9.908578158785790180e-01
9.935366720041306499e-01
8.821470389045931171e-01
9.941418441375452497e-01
9.911519162463758859e-01
9.922195017589470201e-01
9.926272875940984619e-01
9.925619705181054631e-01
9.907851995161708336e-01
9.913625258195981615e-01
8.108359929631493435e-01
9.911116590633011203e-01
9.819101056601086119e-01
9.886512409514084387e-01
9.906854161801903480e-01
8.840986770378275184e-01
9.924102332878985688e-01
9.489690331286873004e-01
9.878292809474128466e-01
8.178811939477025339e-01
9.724662000123739380e-01
9.910890647687471411e-01
9.919686417682561652e-01
9.911135514584251682e-01
9.908352176607385653e-01
9.886071021804578862e-01
8.068317479270123993e-01
9.860445104861729204e-01
9.850638209789867039e-01
9.874633663092039493e-01
8.590474367118493548e-01
9.864134395189813054e-01
8.470197959532833609e-01
9.920506025627976454e-01
9.243100988705696963e-01
8.255965261907869390e-01
9.907744615872500216e-01
9.910795175239589527e-01
9.872676083828374471e-01
9.913707468962235092e-01
9.931284365513758372e-01
9.918861641619968195e-01
9.871126839883385129e-01
9.351163952252332656e-01
9.886922092566353681e-01
8.056213288177702658e-01
9.880942251848195967e-01
9.832337146047260834e-01
9.911991476895156694e-01
9.825149208037111670e-01
9.805307933584238578e-01
9.802911144982218161e-01
9.924871844159477430e-01
8.076727883395558028e-01
9.909286632813412155e-01
9.921211015081329299e-01
9.908675532091854032e-01
9.860060175695637419e-01
9.557781421003922473e-01
9.933457904181652864e-01
8.633179387048305342e-01
8.272457459938851176e-01
8.333877417329915716e-01
9.902724601226815526e-01
9.866762208279814539e-01
8.359974553417283127e-01
9.928354037735753757e-01
8.108654797851991836e-01
9.834531778282958880e-01
9.894252804992551553e-01
9.914627970081119068e-01
9.905064999947716942e-01
9.540644659451308351e-01
8.606225000904947908e-01
7.871689458876927059e-01
9.878070010331552186e-01
9.927596021710001217e-01
9.925824552763229391e-01
9.906676637407580976e-01
7.758211108806086775e-01
9.802016037952906435e-01
7.753820794900513347e-01
9.908401985761230435e-01
9.901465359875464278e-01
9.334696367080044244e-01
9.936893698999411662e-01
8.448239577054261762e-01
9.879607207670125790e-01
7.701440973845641302e-01
9.905018030354132419e-01
9.277041490813440205e-01
9.506615882871167766e-01
8.867057262156536890e-01
9.912724544613046307e-01
9.921137923311191820e-01
9.913622816895473200e-01
7.554382247184909804e-01
8.100309521882296249e-01
9.905889605197664149e-01
9.831113989248000395e-01
9.914303841391588490e-01
9.091322801857595337e-01
9.767988673056364757e-01
9.852144127893627257e-01
8.444103207181850035e-01
8.707533761152311813e-01
8.408869529823910227e-01
9.573273892792167894e-01
9.902137139283426759e-01
9.887417783158090057e-01
8.266292899355859314e-01
8.595039153654883135e-01
9.794206547072721314e-01
8.622333993416921860e-01
8.800940233151607339e-01
7.219210846602197584e-01
9.853691529343751032e-01
9.419689207606498638e-01
9.663706434964948189e-01
9.933587462736297446e-01
8.277029613161288601e-01
9.919415255733021741e-01
9.429885136076218144e-01
8.587072258103959355e-01
9.645106032089935111e-01
9.907178089385746400e-01
9.825982650775745286e-01
9.940112332956325680e-01
9.339393988524318235e-01
9.924817090704813882e-01
9.908526401858270827e-01
7.762026256853592487e-01
9.497016871638921387e-01
8.362542531019596659e-01
9.911127823136188786e-01
9.907241320561411824e-01
9.908243358131658685e-01
7.771704414221551893e-01
9.927442532074158832e-01
8.184682220399156494e-01
9.868307830939793135e-01
9.792537439482149608e-01
9.915966773132998124e-01
9.879642838089405243e-01
9.911617323201938889e-01
8.068366673845156489e-01
9.883654257721254943e-01
9.196271799032609273e-01
9.929277718807454356e-01
9.927444087220229640e-01
9.795673495698400401e-01
9.893713546447625573e-01
9.858431358314204696e-01
9.910051237250590006e-01
9.913340514233222045e-01
9.516210686010498909e-01
7.810942519567252162e-01
9.710365276001726720e-01
8.663812229888371297e-01
9.914158269138922952e-01
9.918975722958653929e-01
9.905436339771180876e-01
9.909940222519094677e-01
9.907194399125289763e-01
9.399751017814285126e-01
9.923609944644328218e-01
9.881863573010880586e-01
9.859499028829596945e-01
9.938376579338735750e-01
9.920328015676652678e-01
7.743242661405844718e-01
9.929933988872760020e-01
9.913899840569512234e-01
9.448431934970804580e-01
9.914882318261927230e-01
9.765243110081378575e-01
9.845680578015848505e-01
9.797091591357112161e-01
9.908003958353067686e-01
9.925482861938556001e-01
9.326511092915881207e-01
9.812523590544851571e-01
8.602277083978961958e-01
8.612703148120841590e-01
9.922254323921597674e-01
9.849641109051608945e-01
9.862407063619259562e-01
9.913330230657353415e-01
9.288032830068699841e-01
8.908081975697813570e-01
9.916523045483229826e-01
7.524392151590253430e-01
9.888240246477737472e-01
9.911155269567880621e-01
9.919240597233480727e-01
9.931011548430838110e-01
9.915123253275625048e-01
8.616355153403263412e-01
9.921807325138819467e-01
8.793663330061471939e-01
9.925917932986684233e-01
9.935730525409597336e-01
7.504814080986550451e-01
9.929612175123693207e-01
9.417272064748675175e-01
9.922008238289419246e-01
7.957750390556030951e-01
7.345230931694751719e-01
9.939701386474445455e-01
8.813709373973547256e-01
9.918474671160366629e-01
8.155988599539512052e-01
9.915701990327023818e-01
8.533482106242329390e-01
7.992541527120822220e-01
9.910172416168150367e-01
9.906259368573875346e-01
9.904796155150947801e-01
8.519310013467868981e-01
7.484278549212013409e-01
8.785356126643713015e-01
9.907408060720710452e-01
9.913692676242682467e-01
9.632903522131874841e-01
9.933740099763000986e-01
8.418859067187772771e-01
8.460149818028590563e-01
9.917638117715839030e-01
9.919838697022981266e-01
9.846799088183777471e-01
8.912841975648169157e-01
9.899930909924277156e-01
9.840411623829996568e-01
9.929527399629587414e-01
9.738618295548708836e-01
9.891235717390168825e-01
9.776108006510522141e-01
9.871937790078820774e-01
9.927696701977298810e-01
9.910877166297310525e-01
9.927209281852159561e-01
9.743433119474347315e-01
8.676870878108985385e-01
8.567517364705928840e-01
9.908980933817487236e-01
9.918865005092359910e-01
8.694838549863859178e-01
9.959006619971266794e-01
9.011655430509950548e-01
8.721845359982181023e-01
8.267669137968512993e-01
7.413532965043179157e-01
9.865916061138575444e-01
9.892603971831523957e-01
9.921470010116556493e-01
9.944745435156980840e-01
9.930635685782779332e-01
7.543790339408296131e-01
9.904795148374938574e-01
9.822391008595183770e-01
7.584460029936916925e-01
8.331437927030531654e-01
9.845250395009497169e-01
8.836332134916558001e-01
8.859454521370667690e-01
9.927308411216690942e-01
9.909336751076291971e-01
8.950121489423500387e-01
9.942978941467348619e-01
9.921287770163901287e-01
7.836960903022549552e-01
8.044105311462782515e-01
9.487526548110364333e-01
8.413375091777737236e-01
9.435939308437448769e-01
9.459468393556065280e-01
9.797699459282845913e-01
8.578227550811445834e-01
9.914071630244816191e-01
7.785874657384191933e-01
9.092493241916235203e-01
9.864772588201348169e-01
8.546795582049002693e-01
9.926203296720471636e-01
9.385649190577840528e-01
9.921342666716782555e-01
7.910585285971767355e-01
9.777033600606421793e-01
9.933680610916696407e-01
9.923826773935330303e-01
8.553173180054969293e-01
9.419234671843619289e-01
9.760075681277625703e-01
9.879531895448228074e-01
8.040076966265623515e-01
9.735441214482346561e-01
9.827877540918640298e-01
9.908796838593186829e-01
9.859989897020797756e-01
9.914794853286408305e-01
8.483929350908328004e-01
7.806651977660667985e-01
7.701780756523921578e-01
9.420791971779127749e-01
7.727230747528336385e-01
7.027546876156900435e-01
9.926766440470076169e-01
9.922457994218961685e-01
9.377267870763488222e-01
9.936994058198121982e-01
9.931187162219364817e-01
8.354159890402119704e-01
9.913162671947277627e-01
9.771507367438475589e-01
7.750234149928520999e-01
8.571700334630315554e-01
8.726676869910066081e-01
9.914096855659341179e-01
9.920866253986542205e-01
9.222708125374913246e-01
9.908113427598136402e-01
9.908788047650620712e-01
9.809121379396331664e-01
9.880348799116871472e-01
9.156347001978202282e-01
7.263350961957381058e-01
7.142852210710479710e-01
9.028528160513131784e-01
9.780543723211017060e-01
9.919783176477648956e-01
8.553573752324956647e-01
9.324753957616336297e-01
9.868803517871301834e-01
9.471332736497933835e-01
9.902993001437659926e-01
8.767174488677226263e-01
9.791582583685289887e-01
8.133917887862430751e-01
8.537092300110410426e-01
7.411151072401883644e-01
9.908700358689326304e-01
7.784192931723377118e-01
9.381615401025225065e-01
9.709098821089997555e-01
9.519909322608444135e-01
9.397191161811891957e-01
9.902293243907537290e-01
9.923545116797617416e-01
8.636773180034397202e-01
9.432983413812008333e-01
9.913739471837547113e-01
9.920178592353294800e-01
9.915787443207019214e-01
7.605229887798707900e-01
9.090944929307487321e-01
9.894048228365490694e-01
9.906226677997342911e-01
9.922127637560723690e-01
9.927007925036334113e-01
9.914112214884531760e-01
7.990895925535215216e-01
8.577405468141533484e-01
9.935276017163100493e-01
9.929149433628113863e-01
9.920400903010588856e-01
9.848939097940464515e-01
9.859967718882396426e-01
9.929382031913021045e-01
9.714204705312863286e-01
9.793170433038822509e-01
9.932078596386348934e-01
9.884105804796735617e-01
9.946895490404671358e-01
9.811380405016953965e-01
9.903117326012332855e-01
9.915713209930647754e-01
9.903259937993739159e-01
8.559510559294386534e-01
9.802469928676862398e-01
9.928725036778525137e-01
9.922672819708916458e-01
9.938352652303459323e-01
9.264432368104082993e-01
8.707391415971778015e-01
9.906995622088284881e-01
7.646457153635874970e-01
9.861518462623142245e-01
8.111491230147536147e-01
8.044944759213418228e-01
9.907020550891144639e-01
9.918514734399612731e-01
8.732761185565465212e-01
9.789468404160851511e-01
8.655877852891451507e-01
9.920564028841751814e-01
9.906421694887034279e-01
9.650276450486359181e-01
9.775256775603307080e-01
9.884549729758036474e-01
9.832600789755124859e-01
8.975435895864489755e-01
9.916245601764464013e-01
9.790423486566269817e-01
9.806839028664307012e-01
9.905706534299125732e-01
9.919221374414215475e-01
9.597046094977627062e-01
8.191563302119797552e-01
9.678511058582879301e-01
8.861270853847104112e-01
9.813521769008979323e-01
9.921882541708654246e-01
9.911792830053849368e-01
9.923241934434114953e-01
9.917620762432419745e-01
9.833503110928336621e-01
9.920984366532781262e-01
9.674582942780943773e-01
9.828218949192297771e-01
9.911003612980395783e-01
9.921932013982103227e-01
9.157047368880676386e-01
9.917426430656718361e-01
9.906425015516806543e-01
9.920158403656248458e-01
9.888400961242161946e-01
9.916267933169871096e-01
9.905212028626158016e-01
9.897544087488722164e-01
9.915292723381736728e-01
9.775689838124417275e-01
9.924089262887916263e-01
9.906426925541932382e-01
8.786624283111249545e-01
8.562569181836737764e-01
9.320285859492856151e-01
9.920358284025825313e-01
8.931479598771325801e-01
9.852106866785493855e-01
9.907263184052904625e-01
9.901182626746286575e-01
9.224312021291705133e-01
9.911100204521102741e-01
9.911533501613869479e-01
8.160453959703389826e-01
9.925663384731392425e-01
9.874275366459107639e-01
9.916494566926589149e-01
7.441631476232872799e-01
9.917731109194917183e-01
9.910831510354559670e-01
9.910619774147931826e-01
9.865453250068579871e-01
8.139276847789675973e-01
9.908360242600553480e-01
9.435061065123581114e-01
9.910645054187422476e-01
9.493117028544041380e-01
9.920345449714080832e-01
9.925022731833821332e-01
9.660713455705427499e-01
8.048053264426453524e-01
9.834100090719132270e-01
9.910683047396731116e-01
9.914568015940025125e-01
7.679567207363444670e-01
8.100103387798258670e-01
9.575486324255308990e-01
9.938000336718874062e-01
9.932802798231221697e-01
8.742281496917073680e-01
9.858212861267883209e-01
7.673792214410576351e-01
9.914365253700887504e-01
9.904048362512581916e-01
9.929759170453811290e-01
8.928100310213112900e-01
9.361928140078394911e-01
9.922260709002039825e-01
9.933514532281987330e-01
9.818642377612397665e-01
8.952732918119924443e-01
9.932279305332673003e-01
9.909475441557007436e-01
9.915132718052452887e-01
8.507873264140843883e-01
8.612919615801765127e-01
9.494324729707410704e-01
9.914222995408568107e-01
9.918220108239017563e-01
9.860719656534246980e-01
8.645878753580272802e-01
9.905551007534274532e-01
9.913002466241587207e-01
7.518054398634865798e-01
9.913996042689143806e-01
9.920626458229051536e-01
9.934754420543119302e-01
9.877685286624909855e-01
9.770321680083514648e-01
9.917923013904121898e-01
9.891877539686468879e-01
9.858195585044976506e-01
9.907524904455613513e-01
8.750158260918613484e-01
9.916161359795014896e-01
9.905346764373330615e-01
8.799064251129100622e-01
9.926478742351498852e-01
8.459396075257425984e-01
9.920035784332673634e-01
9.915541909585875446e-01
9.900687077668998137e-01
8.768145805373885882e-01
7.690779781970720208e-01
9.932595253873164332e-01
9.857342238399890988e-01
9.863785254109262990e-01
9.909632623436063215e-01
9.337264017644477665e-01
9.852792686597484639e-01
9.912611016240864270e-01
9.818094656408052900e-01
7.612187781240181694e-01
9.809096563188293150e-01
9.863471862712622773e-01
9.877129794779849759e-01
9.901975713932371637e-01
9.925261154788560525e-01
7.623952661845483370e-01
7.620261014955328482e-01
8.368675413997936907e-01
9.745747862052910326e-01
8.978052996959189347e-01
7.958042106688241191e-01
9.832560641979193328e-01
9.916515594076604767e-01
9.911588180295329842e-01
9.929215170854055472e-01
9.912241386465667770e-01
9.901089730337989669e-01
9.735810562689278802e-01
8.051097775177779026e-01
7.766227845346913572e-01
9.898846461186990853e-01
9.901118387191101267e-01
8.581634793576135012e-01
9.885757980095255526e-01
9.920926722201101056e-01
9.797897299290931894e-01
9.045175364165518594e-01
9.870161104883462544e-01
9.466306173228917764e-01
9.923048831109091417e-01
9.917654602930542351e-01
9.908352491467758982e-01
8.122510665879568714e-01
7.613625134394517158e-01
9.924832044711684453e-01
9.908259373809986670e-01
9.931843793905241746e-01
9.792921771857600044e-01
9.893121582897113075e-01
9.907571831013538555e-01
8.807162716640575262e-01
9.931570410577896801e-01
9.930992380447710710e-01
9.869323850053323133e-01
8.759789517442364559e-01
9.904918468494943173e-01
9.876843651211122399e-01
9.908578180403013747e-01
9.925293709245025520e-01
9.802550453866586411e-01
8.637614737585967983e-01
9.786183088026381149e-01
8.992472494363432656e-01
8.206149203383854562e-01
9.907206245947740575e-01
9.911013081407576975e-01
9.906455711786823493e-01
9.905533293358402824e-01
9.758735407623579938e-01
7.933406876689633735e-01
9.910791472107981503e-01
9.805988505941873878e-01
9.879853039213696286e-01
8.088421765556852439e-01
9.937205610462143124e-01
9.191580332324719160e-01
9.654194496020568339e-01
7.480591586519627079e-01
9.828132576757018235e-01
9.202162183188206113e-01
7.663232278118808916e-01
9.455419439745689214e-01
8.904265313234330792e-01
9.921734153397587797e-01
9.093430907030366495e-01
9.787926944950177122e-01
8.988501618424005191e-01
9.908444586202476145e-01
9.254343126904045480e-01
9.915265151838680291e-01
7.630878563306359164e-01
9.916390482533199435e-01
9.922824163865534564e-01
9.916934895966330599e-01
9.911608984224411500e-01
8.264930967324729538e-01
9.883564010736578531e-01
9.905605098822853893e-01
9.526949215289313155e-01
9.349390886567330305e-01
9.231453087474951191e-01
9.375557673970587036e-01
9.391367620081688683e-01
9.931417923047803908e-01
9.894177520647536861e-01
8.159297801106555337e-01
9.855294995401381319e-01
9.887608567668038084e-01
9.548732391613347081e-01
9.855125630965134720e-01
9.903940688742474130e-01
9.922822940820905657e-01
9.163753171231413530e-01
9.705348385111237652e-01
9.914439376208873389e-01
9.091288286577248190e-01
8.701215738225089869e-01
7.791324335856040229e-01
9.399965923733992756e-01
8.488620486423862355e-01
8.972858798041263295e-01
9.927701456397960422e-01
9.905106245916078800e-01
9.898656266227008338e-01
8.078037390107634108e-01
9.878460299924131105e-01
9.921147747365960390e-01
7.876645443020967585e-01
8.346060074328509604e-01
9.902465073629117542e-01
9.574733064441284247e-01
9.905519627886948397e-01
9.787202584909006076e-01
9.916614970068035051e-01
9.874390384523972219e-01
9.718971618759180142e-01
9.822622023273435143e-01
9.919752686931693209e-01
9.876541488451299200e-01
9.490662882688083446e-01
9.919161323369309891e-01
9.352610906918346068e-01
9.374110844380396657e-01
9.923882586771284320e-01
9.906297803045350792e-01
9.756967413498938146e-01
9.906158193922665056e-01
8.033821643752612207e-01
9.918423713179189694e-01
8.377524885863107951e-01
8.101119923558459668e-01
9.874309934237675002e-01
9.921839329101084237e-01
9.803717157433108342e-01
9.723900823725143416e-01
9.914711974855091592e-01
9.897118169692665779e-01
9.909759845362224873e-01
8.039471470159847977e-01
9.822873825155665761e-01
9.905687916985409514e-01
8.104992730151131530e-01
9.925784811350647496e-01
9.855262316571734571e-01
9.910796430077796204e-01
9.664085585428698888e-01
9.726683061261239827e-01
9.915117978603030791e-01
9.860714331784012909e-01
9.876854435173564317e-01
9.878077107437607252e-01
9.853105524115615133e-01
9.789706849693583512e-01
9.913467748761926046e-01
9.909865900096488378e-01
9.798383395185983336e-01
9.893285730855698734e-01
9.062217220272184015e-01
9.924680714165319273e-01
9.464132721709548335e-01
9.923027746035457675e-01
9.920947199789916793e-01
9.350993632420959711e-01
9.873015950240565664e-01
9.855862218873640002e-01
9.851526905467224982e-01
9.905425965182740322e-01
8.152561685723966889e-01
7.555010749930418656e-01
9.892754771369862699e-01
9.906091734125830328e-01
8.235898678635926728e-01
9.847387175285486904e-01
7.499607640100498518e-01
9.922463021728509247e-01
9.909894949845554635e-01
9.842511397627629055e-01
8.753923518688451200e-01
8.939489537937395092e-01
9.948665108396398393e-01
9.917883557476404599e-01
9.919529027923641440e-01
7.920594416245033687e-01
9.784187404914085340e-01
9.921239946556436040e-01
9.753757097316363422e-01
9.883737870006309434e-01
9.900257269637281476e-01
9.914613887719465612e-01
9.808675291510009497e-01
9.620815769592504507e-01
7.865676616338652671e-01
9.633870702708696721e-01
9.334163838271259950e-01
9.777843887494734876e-01
8.907186169564924594e-01
9.868648919167192224e-01
9.906329863271348124e-01
9.911698832255525504e-01
9.921743344886982952e-01
7.948297279086989908e-01
9.937767569883517726e-01
9.935738804938474278e-01
8.450534303524648294e-01
9.802092697779519748e-01
9.676550841264881520e-01
9.906120291685194257e-01
9.901735416822025071e-01
9.305359968709910889e-01
9.912770391499811096e-01
9.908207694379159713e-01
9.594292224578772066e-01
8.346754925587600571e-01
8.532179308234788540e-01
9.913330089366148012e-01
9.875043641813419093e-01
9.909874336788538907e-01
7.717010955014574902e-01
8.541879319841139129e-01
8.551002996847802962e-01
9.341846672604764423e-01
9.836313301917609664e-01
9.910547905489199838e-01
9.840650946289773993e-01
8.722074868160225591e-01
9.924977670628241100e-01
9.913626444039900232e-01
9.846022773214284651e-01
9.779666128676949288e-01
9.842563468012998085e-01
9.919979737762220084e-01
9.807394949856090838e-01
8.702502825209668114e-01
8.529274656346245154e-01
7.615669437355235827e-01
9.944339230356037396e-01
9.919174644496616677e-01
9.882858510781143968e-01
9.911863662591441360e-01
8.792696074204873202e-01
9.395437917574152031e-01
9.890543805171131408e-01
9.916370963195630939e-01
9.924328550790220138e-01
9.830909774238858478e-01
9.879256644734834003e-01
8.931048033046561363e-01
9.406257933184258846e-01
9.895299625145986822e-01
9.917092374603522220e-01
9.928300787885311340e-01
7.571738815804304190e-01
9.549297696576994898e-01
9.913926203999183784e-01
9.363908576364021741e-01
9.921832275262715273e-01
9.869438498604852228e-01
7.586513466178558263e-01
8.001260097968592166e-01
7.972278839172319831e-01
9.907040954572743363e-01
9.252126513956866471e-01
9.767977154734743817e-01
8.086427286743023135e-01
9.904646791044102727e-01
9.713410980804030315e-01
9.907882691434909406e-01
9.909167022692835225e-01
8.537381878693882653e-01
9.928773086859202790e-01
9.785169418705017552e-01
9.922370436785084014e-01
8.579193401737315039e-01
9.930901623330480321e-01
7.975781815757517768e-01
7.459547013227403323e-01
8.355433043846309804e-01
9.773383205251541250e-01
7.828144774247844939e-01
7.641494735177318809e-01
9.927711985829899000e-01
9.907609064168109159e-01
9.923050863564135682e-01
9.909385125670755468e-01
9.847891403842368163e-01
8.130225108120271438e-01
9.910719119554768364e-01
8.484973567905331748e-01
7.722299385215403156e-01
9.920475135497305308e-01
9.908900346761644329e-01
8.446645378324281195e-01
9.912785383380159354e-01
8.850005028320125922e-01
9.926005041338268331e-01
9.927936158169854419e-01
9.920855258992209436e-01
9.903036795351107813e-01
9.846436810970723430e-01
9.557429336251609397e-01
9.924147765558545276e-01
9.391636814275032830e-01
8.203912191719081592e-01
9.892391307587100613e-01
7.119182307396569875e-01
8.420146604304673543e-01
9.859710060836821555e-01
9.905501857063147009e-01
9.818145378511192733e-01
9.772126048426137412e-01
7.525056078339118493e-01
7.703221285806834961e-01
9.718387848025715758e-01
9.922993887371470700e-01
9.880122493361814806e-01
8.892575845723241779e-01
8.469885504210363791e-01
9.905104125923083203e-01
7.909269263502124447e-01
8.557595817688005146e-01
9.908990924579559323e-01
8.203294180654718826e-01
9.911836714204500520e-01
9.680897942326058825e-01
9.912171006784621374e-01
9.921385424367789030e-01
9.876516446447201059e-01
9.907306218712533807e-01
8.477699644107287158e-01
8.748076337831850458e-01
9.868288322058412776e-01
8.403751293524505117e-01
9.290351775916130261e-01
9.925950409296996346e-01
7.825636830486629725e-01
9.386368324533413965e-01
8.700204609785036070e-01
9.772818390994951754e-01
9.913332259120675172e-01
9.938143803575053559e-01
9.903943304029804162e-01
9.695443080563642679e-01
8.963555481390885760e-01
9.923558457164283197e-01
8.785613904307745248e-01
8.309536857909134433e-01
9.909948447460041887e-01
9.942417942994016267e-01
7.989653241738494671e-01
9.857722664365781151e-01
9.841683991527285791e-01
9.885032748964451832e-01
9.386383099009720787e-01
8.474557236330693133e-01
9.915834787450902299e-01
8.895686617518855366e-01
8.202570648168514555e-01
9.856596036159657181e-01
7.780137650503349267e-01
9.457979808545714517e-01
9.908552603525694336e-01
9.890655044275514785e-01
9.899039859174266764e-01
8.311710666836942263e-01
8.620983536230206745e-01
7.378877301555260004e-01
9.931314692732259308e-01
8.181191691176099567e-01
9.927304128632320479e-01
9.824990628955723171e-01
9.863233447920338737e-01
9.173807857219591355e-01
8.854632284021979327e-01
8.365135172220932169e-01
7.656186936200479742e-01
9.901889818559032053e-01
9.777380588628621361e-01
9.917729928885985480e-01
9.877782521421358819e-01
7.942666410064058713e-01
9.930286872494682449e-01
9.914804286967553448e-01
9.823100386170438014e-01
9.910644221221038830e-01
9.825049655829228845e-01
9.900853357684027412e-01
8.820000816048690906e-01
9.724181032863183916e-01
8.905631304366490308e-01
9.911561679296848615e-01
8.018201317003338380e-01
9.748254885904827916e-01
7.617663468135702498e-01
7.857548791731865379e-01
9.929271037313179837e-01
8.978617301989659794e-01
9.841925455544092705e-01
9.868631150585158718e-01
9.883817324954243810e-01
9.733297017989975819e-01
9.855810899165867722e-01
9.707991474509268803e-01
9.908265995547983485e-01
8.093989668791143899e-01
7.726061829706541983e-01
8.862614331640632503e-01
9.907536924669255729e-01
9.116371053408696135e-01
9.911880593576308796e-01
9.840634662818238398e-01
9.928450724748083545e-01
9.899019357043923328e-01
9.923891505069961649e-01
9.908613640800694178e-01
9.724030403238459463e-01
8.066353822225145187e-01
8.163785505825048583e-01
9.910587495025895421e-01
9.920383192484125701e-01
9.919136608105248998e-01
9.906481739873961301e-01
9.870661928384540929e-01
9.917966627916839917e-01
8.709491288890304217e-01
9.915190944870418965e-01
9.751412651162340017e-01
8.630736461272129345e-01
9.914870300200852027e-01
9.922135932752205179e-01
7.992958288624956165e-01
9.924641508690507097e-01
9.911425522784228503e-01
9.811305741459450669e-01
9.845608495548604511e-01
9.771223386227081420e-01
9.920079990960756211e-01
9.907205237955363231e-01
9.701828288900885555e-01
9.657648849180094919e-01
9.897688614951949404e-01
9.909494467918628091e-01
9.910634012015103744e-01
9.748489334132792727e-01
9.779786110040830094e-01
9.842557562961304907e-01
9.840214634694320894e-01
9.921969395110316059e-01
7.945063809770805952e-01
9.892342608417378225e-01
9.917424368488961806e-01
9.821192387499818599e-01
9.773376313534188897e-01
8.983809563566050871e-01
9.916981587037805301e-01
9.847047390875220962e-01
9.829284664347391898e-01
9.888599689186921005e-01
9.816461696791002334e-01
9.319355429129656532e-01
9.910723340580085416e-01
8.495578992896068993e-01
9.910580347042915461e-01
9.925665996952580672e-01
9.926769782565387779e-01
8.468813878369285675e-01
9.822557843807108169e-01
9.051251561616420194e-01
9.906058396894912299e-01
8.113428022832271935e-01
8.592085457134683857e-01
7.501772954865151277e-01
9.820364452522549747e-01
8.016544124726755483e-01
8.446323127389832042e-01
9.910448496501450544e-01
9.928767494980439423e-01
9.846641230840207371e-01
9.925198430126579430e-01
9.907736331958427733e-01
9.907405020943420570e-01
9.910303522500207851e-01
9.925581153822631286e-01
9.393647110472451711e-01
8.063863558675670173e-01
9.907816671624681826e-01
8.287564379010100568e-01
9.920490866756901394e-01
9.944992931409356585e-01
9.198123457552487281e-01
8.414540137998814950e-01
7.634141162719879636e-01
8.209818899085531418e-01
9.919992357483258250e-01
9.905877436930369262e-01
9.929259468081653717e-01
9.921196867084600690e-01
9.808501576165765679e-01
8.779081810539641761e-01
9.885387443882901470e-01
8.582556015279432238e-01
7.540275626004802056e-01
9.924853724127679078e-01
9.908163931993094753e-01
7.439039712445789654e-01
9.907265874359381108e-01
9.935030942131637399e-01
8.214512721176586707e-01
9.024182593121149454e-01
9.492843850238005254e-01
9.920575975565212312e-01
7.132716827374303570e-01
9.906544775323248286e-01
9.916532443244988615e-01
9.593913142816457018e-01
9.794698850745553464e-01
9.879089248899862730e-01
7.726093352145004811e-01
9.234223939851802232e-01
9.909241852024812669e-01
9.923721531791216410e-01
9.907674527850840462e-01
9.813996179013213528e-01
9.911581199792245389e-01
8.581270752490450793e-01
9.912166910627810967e-01
9.168535880029801133e-01
9.893769176380828867e-01
9.913169396173386883e-01
9.911344250174304316e-01
9.908762266078862124e-01
9.061610155525227084e-01
9.918342941351366848e-01
9.910394890452428607e-01
9.916137437442257285e-01
9.889196206210030260e-01
8.314578836685301289e-01
9.912564717294571892e-01
9.809276377390748758e-01
7.521588330809798606e-01
7.766305499533712187e-01
9.884406054102784500e-01
9.922585950004151334e-01
7.733418710895022530e-01
8.350771500994474961e-01
9.930033959939899013e-01
9.532556031227196192e-01
9.702524293811034539e-01
9.902001676316172230e-01
9.836210325672697374e-01
9.908820011155659024e-01
9.907518864750933796e-01
8.059427753075776302e-01
8.851861482710238205e-01
9.928974650476657393e-01
9.921582712621437317e-01
7.494407746898293921e-01
9.190571808590662917e-01
9.810289025432771259e-01
9.911219146538009506e-01
9.892037049166498841e-01
9.919948675805616567e-01
9.915595355406560119e-01
9.327783932148101531e-01
8.174777038544448482e-01
9.907637458870586222e-01
9.795613491043526633e-01
7.843949106704266594e-01
9.844930519155105086e-01
9.457226921504724437e-01
8.714493965832510458e-01
8.694672905098281834e-01
7.631643027889724040e-01
9.869140706788172013e-01
7.744151724757253330e-01
8.362040746630357013e-01
8.810385180981069597e-01
7.852271713180540846e-01
8.532741769524658793e-01
9.866944742413439329e-01
9.847999540147298614e-01
9.923851199632011122e-01
9.004249294161295047e-01
9.009038056004307071e-01
9.927950746178260122e-01
7.870581548979780351e-01
9.888566924638602096e-01
9.914211597142218446e-01
9.916716777990309817e-01
8.663568460856960751e-01
9.911058948535604873e-01
9.876350312569767143e-01
9.929827364761071307e-01
9.905497784890056057e-01
8.918961501720605867e-01
9.812965867244533014e-01
9.907882339770465174e-01
8.651839740306257465e-01
8.262771578562957409e-01
9.912061941677625665e-01
9.915496320943957276e-01
9.905743201810912613e-01
9.920904298886779049e-01
9.918029907801279021e-01
7.102119201899479428e-01
9.806154149662185127e-01
9.193545730373211544e-01
9.923047200548500424e-01
8.620780449244159760e-01
9.905550530744711146e-01
8.598062222500892915e-01
8.819111971015671791e-01
9.912422627750878679e-01
9.674266806799477481e-01
9.912974207856334319e-01
9.549537641943217636e-01
9.513943600890689689e-01
9.766763727424966346e-01
9.853810749543170378e-01
9.780328280403540742e-01
9.804717664275943712e-01
9.907103622143181854e-01
8.169947640757571072e-01
9.870568299915275512e-01
8.189213168538751475e-01
8.352952742869443892e-01
9.873373085180865427e-01
7.840025575700046989e-01
9.922491939625976975e-01
9.834318462427399377e-01
9.929277938530861602e-01
9.877554484248716182e-01
8.676760353065671172e-01
9.951455062084817449e-01
9.888671916984339560e-01
9.868117270604119806e-01
9.906843034948338289e-01
9.887348814258053453e-01
9.487827221321794013e-01
9.914591272983104275e-01
9.912617120500528678e-01
9.208724108198750313e-01
8.865331239885319015e-01
9.289973393932002832e-01
9.756083820725337530e-01
8.753996984312319984e-01
9.930529867611205264e-01
9.926839489939921490e-01
8.237172902483428372e-01
9.485494054191309088e-01
7.475218421999136886e-01
8.803469387726677864e-01
7.998729421593651079e-01
9.906101583261119892e-01
9.661482039339882588e-01
9.755757630084351817e-01
9.409669839713243888e-01
9.909474555028907616e-01
9.917398418474147048e-01
9.921785681620729491e-01
8.018050363888792331e-01
9.433575386407553331e-01
8.519374886444064376e-01
8.204583223376347156e-01
9.766253422479108659e-01
9.901403538319363262e-01
8.505336471060394032e-01
9.907554395447139006e-01
9.149389883728894501e-01
9.780299843289704809e-01
9.817878080724327106e-01
9.917165987418548045e-01
9.912176889878244745e-01
9.909407393636725514e-01
9.861054897573879874e-01
8.741031321677048549e-01
7.553148924727643987e-01
7.560929298568525025e-01
7.930005484107746083e-01
9.920728087974658438e-01
9.916205268142965767e-01
9.914083519295465718e-01
9.908663781997476550e-01
9.917260885861836073e-01
9.794686735234889863e-01
7.617119968863863555e-01
8.292110051991552488e-01
9.637159563630777193e-01
9.910629569843950604e-01
9.919345518311556420e-01
8.090558845209347982e-01
9.621789465981048783e-01
9.469627783345416772e-01
7.664255273086245657e-01
8.258385750601126007e-01
8.855857519628587138e-01
9.839692515478574153e-01
9.662759238292699671e-01
9.821619571089580392e-01
9.926492813366601942e-01
9.945296805213368341e-01
9.865424061982085435e-01
8.666877476329081231e-01
9.213758899212025621e-01
9.865426891035743440e-01
9.781714421929516012e-01
8.694080790495162248e-01
9.908960654448459859e-01
9.443520409218911782e-01
9.887769823211283171e-01
9.882684782663158085e-01
8.035806993697962586e-01
9.901364571603735731e-01
9.001096365259826371e-01
9.917810117291675498e-01
9.908049167771135757e-01
9.909789385384221161e-01
9.918592453884450544e-01
9.877489940197462515e-01
8.339661615212442536e-01
9.733688506158082454e-01
8.497178015166244602e-01
9.509823116530224940e-01
7.916545662790857030e-01
9.640158797982646410e-01
8.382148021148871919e-01
8.149703869153571700e-01
8.747061649897005520e-01
9.741089613448624673e-01
8.146937297166917391e-01
9.922995149157800565e-01
9.930630404770840469e-01
9.907720238794063272e-01
9.230404502223906738e-01
9.065205674572995864e-01
8.499167439415168390e-01
9.834437371489386237e-01
9.928268567686311386e-01
8.696042728344877126e-01
9.350789222734610107e-01
8.590340767865709548e-01
9.924977407672616048e-01
9.024703769167387035e-01
9.834213300365258759e-01
9.920575685565812263e-01
9.913328430411196823e-01
9.161785089310743313e-01
7.145163101110596493e-01
9.748396940484999051e-01
7.993971197671395634e-01
9.850724933624318558e-01
6.396603178262019185e-01
9.919410364774735589e-01
9.765574515693997704e-01
9.914746033302949124e-01
9.887887245211663956e-01
9.258387176627085324e-01
9.883048368784678184e-01
9.910649197395781096e-01
8.805106657928464253e-01
9.113083042884673191e-01
9.923532629521520931e-01
8.051873664702633437e-01
8.411515125509102520e-01
7.928450005192533290e-01
9.904231175204076809e-01
9.902421858105622254e-01
9.908787616702590118e-01
9.927047310738030816e-01
9.914685032176400181e-01
9.712342309126938966e-01
8.865405783260791317e-01
9.911029886599357352e-01
9.920036022458073033e-01
8.784598272322055035e-01
9.809978839468433964e-01
9.345951130054992451e-01
8.324776893378980080e-01
9.905798127881744186e-01
9.907450543247814378e-01
8.491391117955080503e-01
9.911172199584127318e-01
9.539941912467790885e-01
9.912311460050472478e-01
9.628018089293728377e-01
9.920936745096593512e-01
9.924180661438671835e-01
9.924947663979666324e-01
9.904733486324538427e-01
9.905851545420124582e-01
8.406253654758494287e-01
9.913442814217580112e-01
9.778077478838740344e-01
9.820268045230613474e-01
9.523133840216728707e-01
9.817592248574945613e-01
9.792397347617671777e-01
9.934717587435754060e-01
9.908188397553010507e-01
9.922709654044871153e-01
9.916757862737546336e-01
8.696468539434664136e-01
9.856097694683642052e-01
9.919243843295596497e-01
9.516764750134740769e-01
9.804542377822422772e-01
9.671451125899288570e-01
9.913449557835224413e-01
8.592041941792565307e-01
9.905009446916209770e-01
8.514450012132850354e-01
9.915994099313122367e-01
9.825950666355893759e-01
9.900678553884885158e-01
8.723782666961401588e-01
9.172617385198122975e-01
8.544525997728269484e-01
9.724022810348804668e-01
8.842088213286455334e-01
9.914702677974336353e-01
9.932157069966275342e-01
9.248557559649346338e-01
9.940766445474183977e-01
9.906197665762982441e-01
8.489255973633883512e-01
9.676044801828033171e-01
7.710039659577949678e-01
9.456028184837564909e-01
9.914761281874112653e-01
8.809248304291097398e-01
9.917528147488925416e-01
9.937412527223072889e-01
9.826244994888602147e-01
9.220854096597649319e-01
9.905151939079557266e-01
9.906351759629802300e-01
9.902183272322497842e-01
9.901747598617491875e-01
9.917150106446157576e-01
9.580885501094493772e-01
9.921482832874932711e-01
9.929190098829504540e-01
9.923004524959524453e-01
9.863344547719298250e-01
8.729213429884450370e-01
8.819685427440470127e-01
9.915926354446186197e-01
9.909250599257780623e-01
8.207543472980236565e-01
9.154080818159684441e-01
8.168211129528639702e-01
8.094796912623607454e-01
7.703117466302298322e-01
9.910590310008861037e-01
9.929427434361316473e-01
9.898587394666054085e-01
7.191131625539930461e-01
9.869017691432138140e-01
8.696771814176189608e-01
9.926269128444271672e-01
9.921588591353316389e-01
9.850479418794860775e-01
9.871159509322059433e-01
9.917243800723325453e-01
9.744239539585697329e-01
9.716726702723419429e-01
8.590220246352103795e-01
9.899330785363231744e-01
9.933766515708538636e-01
9.915301103062990062e-01
9.157932025726651659e-01
9.918802525736223341e-01
8.897365454798549234e-01
9.917826539435883326e-01
9.923282655869488655e-01
7.588007312886659861e-01
8.619580537493003458e-01
7.860000684528450909e-01
9.895834931497629050e-01
9.794977648979983353e-01
9.920484532824800361e-01
9.921228527608658698e-01
9.917844175487293690e-01
9.905715809440706066e-01
9.787171292642999898e-01
9.909722179318537494e-01
9.907778555963101530e-01
8.627246940233415096e-01
9.901566983996196170e-01
9.935479547757013474e-01
8.762925423723306739e-01
8.591290622922185261e-01
9.910063683133915058e-01
9.779322054265404685e-01
9.933068164287317536e-01
8.509766314089092232e-01
9.819423747839755023e-01
8.804444324103097852e-01
8.407991863981885139e-01
9.177314042624511448e-01
8.497811842590669018e-01
8.800524141769878739e-01
9.849582738936514259e-01
7.744928393063348349e-01
8.462664723185447935e-01
9.906077634190212367e-01
8.737601946473901871e-01
8.095074919283018478e-01
9.914190160778848515e-01
9.908273439023881357e-01
9.907667494990711754e-01
7.625220842974790303e-01
9.835188247680077822e-01
9.925460604400052622e-01
9.918522936121477729e-01
9.592680070836070438e-01
9.413674374308106385e-01
8.936080315119077078e-01
9.913479795488165935e-01
9.266949862464904930e-01
9.914012516915339246e-01
9.919325442095324741e-01
8.738823558725750118e-01
9.916723057985102896e-01
8.703432524439649320e-01
9.823805948714758873e-01
8.146760349489357012e-01
7.979296600467745693e-01
9.863190812850253231e-01
9.734216822877677089e-01
9.928817640119274035e-01
8.823773805025121320e-01
9.923395469925200274e-01
9.883726555197515085e-01
8.537594326700903569e-01
7.986065757328104642e-01
9.938475262816702793e-01
9.076735842690235589e-01
7.555850671282465791e-01
8.657514126229403084e-01
8.189729713963170843e-01
9.402417628008659101e-01
8.325605428221248827e-01
7.611448625236719723e-01
9.921113673021623169e-01
9.911134301710662342e-01
9.731843270403731649e-01
9.176202432861002567e-01
9.919914473412687617e-01
9.890483835096117726e-01
9.881728125826467757e-01
9.905028184498873012e-01
9.918990455004577100e-01
8.831416037520068985e-01
9.907108706788645414e-01
9.918292562856849681e-01
9.923439695050562115e-01
9.914142507103818058e-01
9.249182894611699401e-01
9.906529385429687640e-01
7.849576037476121426e-01
8.059552164078840342e-01
9.905812266962743529e-01
9.813133947211951646e-01
9.927192285838164487e-01
9.912337455999390423e-01
9.568734103030051008e-01
9.917945637847330742e-01
9.909189060456089493e-01
9.589524527242969665e-01
9.849330028049824159e-01
9.810032800076694537e-01
9.915153884936049877e-01
9.936014767255287872e-01
9.835748777304796908e-01
9.922189486875058195e-01
9.902948801086590702e-01
8.889258355390537991e-01
9.836069707216262836e-01
9.919157624708322407e-01
9.912656809396395152e-01
9.929962753081222893e-01
9.897207729280651511e-01
9.914823491009856493e-01
7.594665202311863261e-01
9.804993084023758687e-01
8.490936543158120742e-01
9.895499053891279040e-01
9.807081567401371158e-01
9.934432363447979197e-01
9.875808200368231260e-01
9.084778246381313149e-01
9.930968984677611688e-01
9.941917194976084282e-01
9.877978133323092047e-01
9.821479302685600654e-01
9.777485876364454542e-01
9.016984966540588786e-01
9.737440365792480179e-01
7.892769342111800590e-01
9.927317153102173108e-01
8.896288569282375658e-01
9.923554087177877125e-01
9.906910209236473586e-01
9.912019445517925575e-01
8.808739115966359723e-01
8.710672372055772161e-01
9.402422680022564094e-01
8.985696319911904428e-01
9.908999842665353608e-01
9.905405548256918102e-01
8.680100812841244906e-01
8.365968353027792848e-01
9.908355958761703164e-01
9.918428181899192619e-01
8.995201816685953755e-01
8.404771418073295752e-01
9.730976167091187623e-01
8.270807485539174442e-01
8.420743102551802028e-01
9.926943326091607345e-01
9.793495582708402480e-01
9.906447855956509452e-01
8.158928499059090456e-01
9.826813101251572480e-01
9.884093018497509542e-01
9.723869481208563537e-01
8.821867460349457346e-01
9.910317803334269815e-01
9.907408558390589093e-01
9.740715844509758581e-01
9.917679747072094543e-01
9.922605807137612199e-01
9.915170686071305139e-01
8.960496545280941527e-01
8.725993066607551363e-01
7.849480307563405646e-01
9.932210285684569540e-01
8.791721318153589149e-01
9.905158842596810675e-01
9.912483812657966187e-01
8.301269054802209446e-01
8.824803554748736900e-01
9.791731728401725787e-01
9.366287924845989599e-01
8.843232434691822297e-01
9.933566837891132373e-01
8.509078223408237385e-01
9.092955913339385576e-01
9.152877952412493689e-01
8.163147362569731502e-01
7.674017321436493733e-01
9.906676344542293400e-01
8.438244024578185343e-01
9.929472615693781812e-01
9.913791239467986127e-01
9.924649318786877839e-01
9.928002078596641633e-01
9.414748533358280325e-01
9.919060620488188151e-01
9.916352762114382102e-01
9.913724742335426887e-01
9.925682240498131526e-01
9.924251763834046614e-01
9.918671645638491574e-01
9.913164958493603240e-01
8.329471959345445820e-01
9.917665418837847691e-01
9.913287372572868739e-01
9.679527703339996236e-01
9.883731367416204172e-01
9.915997681789288087e-01
9.915290752422661891e-01
7.423855832725296811e-01
9.782182526203729855e-01
9.911472837277869319e-01
9.907277125654725403e-01
9.840037394648273317e-01
8.105017658742049713e-01
9.918935441127838537e-01
9.908532506706271281e-01
8.507470828985265188e-01
8.272534571264598124e-01
9.905808463576215583e-01
8.350743161107689883e-01
9.417435132843491319e-01
9.905339400594022070e-01
9.203135302667113660e-01
7.954041561758242729e-01
8.754811501864649959e-01
9.915666820290847117e-01
9.593804518477181409e-01
8.714776644296039487e-01
9.870123827181975784e-01
8.131756401447580718e-01
8.609212411733414561e-01
9.888805709600182459e-01
9.934594614002801860e-01
8.346796707954831085e-01
9.908193734592551927e-01
9.906359259727099964e-01
7.593668475551825781e-01
9.909898195717531388e-01
9.913364185377894211e-01
9.199728916336009643e-01
9.902604045797700483e-01
7.586875077916817034e-01
9.245220269671152735e-01
9.877296488444803346e-01
8.105052370198188028e-01
9.786421166401231275e-01
9.926664487302405693e-01
9.928545295666731940e-01
9.879880394284233924e-01
7.519534785395020071e-01
9.915041644519815289e-01
9.929901511024887828e-01
9.910985967834616828e-01
8.278186453636786624e-01
9.269600647920791525e-01
9.913892587533589262e-01
9.837436311258879185e-01
9.906124320549080098e-01
8.836621042132888348e-01
9.912892892726650196e-01
8.087507191360804315e-01
9.906753267713668265e-01
9.882523503251757768e-01
9.908046891593317307e-01
9.831053169945194181e-01
9.884742763764202689e-01
9.306136357529262160e-01
9.853742846933720712e-01
9.872913102612338454e-01
8.954569963926521936e-01
9.851274365924100884e-01
9.864606248575767955e-01
9.923510062038906065e-01
8.078087131669859922e-01
9.158897182231625633e-01
9.044966645755585510e-01
8.797452660688869219e-01
8.107990871845180969e-01
9.905629633183699045e-01
7.971365463887528646e-01
9.892194470484938496e-01
9.880859443563889677e-01
9.899148291318942139e-01
9.908555328688707364e-01
9.393653834047722695e-01
9.916067868616188496e-01
9.354508976267280618e-01
9.912112838266562420e-01
9.175738009345731916e-01
9.913496008776947477e-01
9.912999054149589373e-01
9.925685552798062528e-01
9.909010966595558356e-01
9.911289144393314876e-01
7.583432953205638816e-01
9.911566269571647769e-01
9.935986897799029549e-01
9.921899967856756541e-01
9.839133529207919615e-01
9.908104444503238462e-01
7.584877137102985500e-01
9.869797785972308501e-01
7.786601613213284256e-01
9.908140853374103330e-01
8.544218634550611036e-01
9.919972320796675014e-01
9.907427629739244956e-01
9.923923047423013344e-01
9.740328137460549929e-01
9.906479429073986598e-01
9.859190640506297898e-01
9.922016187168063439e-01
9.912587697556300981e-01
9.927621709682699080e-01
9.792257173529790304e-01
9.878176657134590810e-01
8.793425649064016136e-01
8.323698622709423400e-01
9.830191371663723476e-01
9.904966114991206050e-01
8.902393662679636277e-01
9.930388110467900376e-01
9.702596244715018248e-01
9.910793143523303206e-01
9.502655040702925326e-01
9.773975043815792407e-01
9.914731131184320034e-01
9.849246246074545574e-01
9.908660214049301862e-01
9.879100775027079839e-01
9.918318482954506798e-01
7.797870314608784659e-01
9.904998724115424702e-01
9.912661783741705257e-01
9.935203330967526947e-01
9.828367746955438689e-01
9.169484347230799637e-01
9.917324563003508953e-01
8.629811577354431495e-01
9.884148680504586393e-01
9.924102913566601458e-01
9.833080148406412313e-01
8.645725829933140760e-01
9.704866365119880767e-01
9.743058035039204867e-01
8.766234676968200912e-01
8.580193930642511235e-01
9.905091810124563301e-01
9.474721495248662473e-01
9.884672641725448239e-01
9.558933732262829830e-01
9.409861574374974724e-01
9.920136372601587871e-01
9.237308182657318900e-01
9.750016499457134778e-01
9.923094989749673411e-01
9.817360326748602040e-01
9.912439081440238553e-01
9.370002656832032706e-01
9.911619925188089875e-01
9.888889555072178927e-01
9.909241491473677055e-01
9.931085883986440210e-01
9.906118625208719664e-01
9.914181919659199593e-01
9.925771183354590299e-01
7.128476314492613319e-01
9.909876766244036794e-01
9.634141503490523117e-01
9.862784044423498209e-01
9.869729834996597839e-01
8.528566264709384059e-01
9.919383245255042336e-01
8.170361398468211078e-01
9.161961254699712009e-01
9.914078526182870110e-01
9.866369599701809712e-01
9.775931293213104833e-01
9.784619330846522356e-01
7.434657295569196966e-01
9.920724975759244169e-01
9.915165388631395071e-01
7.967004340211784053e-01
9.940684075903101213e-01
9.923298217362812590e-01
9.829349877428025239e-01
7.233978772892663001e-01
9.907084278854215720e-01
9.909735934591651363e-01
9.902565908704312747e-01
8.780949635933702480e-01
9.811473902638228051e-01
9.880184769657972543e-01
9.791224384363899080e-01
9.925961319061958887e-01
9.912708307475487368e-01
7.577721211274851543e-01
9.912781621374114893e-01
8.481469258283018675e-01
9.836588787835893744e-01
9.897551891621617637e-01
9.891224378151066698e-01
8.739928465587224471e-01
8.627298806651892971e-01
7.999777084057392296e-01
9.934051595566543158e-01
9.929084174110892613e-01
7.872028017733179173e-01
9.918690380646266735e-01
8.691114417091148070e-01
9.803932204368374093e-01
9.919070453881502214e-01
9.811289092148609559e-01
7.900294692806815178e-01
9.925547155440047620e-01
8.854765007285178013e-01
9.747220556860567431e-01
9.927841916315274240e-01
8.675980171379544803e-01
8.775875196953208945e-01
8.302868722700387227e-01
9.578752744143586018e-01
9.905576484531078973e-01
9.909728198630566309e-01
7.970303385955740394e-01
9.207606150681948431e-01
9.820318852117100317e-01
9.692825119728629701e-01
9.298948124442859564e-01
9.900325280344597356e-01
9.497587081225996597e-01
9.890440174794234984e-01
8.431651889864808513e-01
9.917205588671110794e-01
8.301554010500415970e-01
8.568730296412713221e-01
7.869590810744091502e-01
9.905485227694288408e-01
9.913820342572892130e-01
9.938308871838696934e-01
9.668306603566868551e-01
8.601196090034138875e-01
9.920487373409770937e-01
8.040644701286274731e-01
9.898324105926217253e-01
9.790096770663807568e-01
9.482082700887958238e-01
9.925926198146993729e-01
8.266899453578229195e-01
8.547217810948842809e-01
7.621640255139472409e-01
9.912214047406500139e-01
9.771936460159469373e-01
9.741904172332763734e-01
9.907012821770343480e-01
9.914362203136668494e-01
9.844742380447820684e-01
9.915988953552421492e-01
9.919602026916021220e-01
8.357703456350275006e-01
9.439312951592929712e-01
8.980683577730427247e-01
9.931991074391843810e-01
9.460353015832586587e-01
9.883678334295323831e-01
9.119162819298730627e-01
8.294148424549223630e-01
9.892961889524520824e-01
9.907489741987717258e-01
7.594633472582379419e-01
8.800723268714276681e-01
9.618096028879212778e-01
9.363217858997501253e-01
9.911672841649222798e-01
9.025312606046371755e-01
9.944158937235966222e-01
9.407079386578012237e-01
9.891780703690112864e-01
9.904985760210429646e-01
9.869965867452241692e-01
9.904511914642514236e-01
8.429792586456211767e-01
8.918707615319212412e-01
8.730150749585185999e-01
7.881114232578340095e-01
9.925925408525468896e-01
9.868745109534494686e-01
9.056180689632795655e-01
9.889188558170602938e-01
8.491177720542484320e-01
9.047149990985976498e-01
9.915986452710148225e-01
9.834692249550649468e-01
9.909408502665928431e-01
7.546224812468135257e-01
9.912134317267283778e-01
9.582695362871263001e-01
8.842154286727811341e-01
9.933247040366171010e-01
9.370582497525214993e-01
9.926416911983813041e-01
8.379056391166965767e-01
9.916159073847985450e-01
9.884631064967734915e-01
9.915315744191595115e-01
9.900394169771173924e-01
9.764008838175146643e-01
9.911586595812910128e-01
9.905413790541077734e-01
8.682467622008642749e-01
9.917144462992251164e-01
9.905012358889002666e-01
7.762715714565299185e-01
8.781043354081663477e-01
8.902551205957033309e-01
8.329792870677660277e-01
7.911665708289873367e-01
9.390894073635165373e-01
7.927041704967562330e-01
7.437481872140947470e-01
8.421291600166052049e-01
7.236839505259595740e-01
9.861921253354982708e-01
9.923136387134118275e-01
9.921053132742310154e-01
8.180029309148484362e-01
9.555584508290039247e-01
9.820606359439815192e-01
8.800094300809745418e-01
8.626067277913742615e-01
9.918405846899134293e-01
9.744031352962135850e-01
9.849504201892107513e-01
8.135701344750498887e-01
9.925729800078393339e-01
9.909474395802851943e-01
9.911763784827016810e-01
9.782915760848240883e-01
9.876085246190708933e-01
9.202406008507076907e-01
9.862052611706326744e-01
7.584342581097955893e-01
8.347872206750148738e-01
9.916964988119886248e-01
9.285104216242798802e-01
9.761331517107686429e-01
9.742893836570860611e-01
8.854525862666887681e-01
9.903751053180027686e-01
8.976341436858789047e-01
9.914958993676304955e-01
9.092243878832976245e-01
9.733683623395898987e-01
9.931594431576361570e-01
8.982791858064566037e-01
9.365288540272834750e-01
9.905290782311521047e-01
9.911850731364756362e-01
9.673433296349691624e-01
9.671113986915865768e-01
8.278175913530640972e-01
9.904746979663512363e-01
9.887106214336403021e-01
9.061864917787659790e-01
8.593821570305064661e-01
8.822822629816868822e-01
9.539241738690877881e-01
9.907563166081588824e-01
9.809391979016438556e-01
9.860375439226152228e-01
9.196196560995913982e-01
9.833198897627920543e-01
8.705885368355308351e-01
8.810114820208814201e-01
9.907161815012003325e-01
8.650575669351963093e-01
9.846169050217605800e-01
9.813904031730411592e-01
9.910905898046633578e-01
9.301109498378973273e-01
9.916559123827651812e-01
9.884849079964881380e-01
9.928092307440748998e-01
9.847628190117960756e-01
9.921812257347454311e-01
8.114510610114119560e-01
9.881467529159397856e-01
9.525606533791685093e-01
9.489061953507410552e-01
9.914759777730034473e-01
9.833113874364203255e-01
9.896179838766826498e-01
8.228532478182912779e-01
9.910130781209512962e-01
9.905882892101498527e-01
9.921722729636176519e-01
9.787804747380796089e-01
8.837827539687729272e-01
9.854602092838666838e-01
8.166318236818607135e-01
9.908633203537398071e-01
9.791270341279817435e-01
7.446605710694880198e-01
8.321906540589614210e-01
9.913521042088947466e-01
7.923148482417247118e-01
8.543965457955756682e-01
9.801806156006633852e-01
9.418969687242253475e-01
9.913987905162009451e-01
9.927993947126662055e-01
8.751744565695539491e-01
7.481476285664998560e-01
9.023197289699206314e-01
8.514279168730062297e-01
9.200631147955986577e-01
9.910639004827532794e-01
8.488636502780492199e-01
9.921801051523587711e-01
8.224195003201040244e-01
9.905454610782421510e-01
9.929346638726729291e-01
9.602184437526557481e-01
9.893883090338918551e-01
9.908988263361659943e-01
9.919574043252585849e-01
9.916612339682815414e-01
8.679357602900029667e-01
9.908582756400818869e-01
9.803380010584477056e-01
9.842584220527498262e-01
9.890184220261570847e-01
9.923943844699235628e-01
9.889233661353578064e-01
9.900571619288747183e-01
9.939451770439624578e-01
8.648812206441054418e-01
9.616954047397255900e-01
9.882836043943079574e-01
8.532563298521416151e-01
9.595428717796256057e-01
9.879902315264171841e-01
9.908842070571703964e-01
9.868880313409708060e-01
8.324423632098264525e-01
9.515813195935822755e-01
9.877284896964902972e-01
8.512801229072576303e-01
9.916434061315977377e-01
9.895260081374527283e-01
9.911645587982367278e-01
9.920420716098540259e-01
9.917749067585227563e-01
8.096784040920164127e-01
9.907556967843336171e-01
9.814455342360762780e-01
9.927054469376700441e-01
9.896952863284915747e-01
9.820544053203831281e-01
9.708872754390295290e-01
8.973557349479014400e-01
9.894216741209529431e-01
7.595139853759171888e-01
8.996473822700857825e-01
9.394135961670059265e-01
9.919329094057486307e-01
9.909769614327432752e-01
8.095534557164316691e-01
7.733779024892893927e-01
9.925614351958300663e-01
9.918658522943581968e-01
9.287556809477937048e-01
7.187770186532111971e-01
9.925829157796797197e-01
9.788996248351282681e-01
9.924277286625194927e-01
7.846222372647667642e-01
8.282727410599878271e-01
8.452219850002095081e-01
8.208259681102021421e-01
9.934033844998640950e-01
8.371457871031965370e-01
9.914964232715853809e-01
9.833467618227285101e-01
9.926212240333998071e-01
9.596325138780853470e-01
9.854177516895856748e-01
9.385181630902565963e-01
9.193841672587583780e-01
8.148349763044400174e-01
9.921575179839970948e-01
7.919030610854657093e-01
8.262633909921149877e-01
9.877778154170583358e-01
9.781049972997507558e-01
9.626027061823902997e-01
8.319509473066989402e-01
8.306377459552489739e-01
9.939299931992578996e-01
9.081825890359119802e-01
9.906559589924222031e-01
9.907746954323738420e-01
9.793409890496072023e-01
9.922390636391670293e-01
8.819968696236406558e-01
9.911553196989220105e-01
9.159477163062094140e-01
8.834177188435220485e-01
9.400418073285811138e-01
8.634140467228306193e-01
9.910838055744165542e-01
9.870523792092388282e-01
9.852400568244520374e-01
9.906840557766504185e-01
8.140100446397291467e-01
7.918450303426235459e-01
9.924785852005999498e-01
9.904919821401263480e-01
9.917424819436082561e-01
9.904825893238526913e-01
8.628595723906351544e-01
9.905871114803580513e-01
7.821734112510495551e-01
9.056408598484894101e-01
9.939737133332477992e-01
9.741891013013073142e-01
8.096398753190297004e-01
8.047292348068930679e-01
8.700378823063757983e-01
7.357262937694225569e-01
9.949683079145894560e-01
9.554672784438035249e-01
9.909105636006062534e-01
9.846337690481816729e-01
9.800225347132593967e-01
9.801417712447069164e-01
9.914474719865802310e-01
9.912916810569535331e-01
9.914110897361985142e-01
9.908150814850660293e-01
8.287483290174429973e-01
8.784173187795111248e-01
7.772696923784030432e-01
9.833377684471722446e-01
9.143508100670471039e-01
9.922985140282786221e-01
7.616941670493270200e-01
9.928668634784254543e-01
8.550825312646233023e-01
9.714170008937305090e-01
8.469001383098248015e-01
9.717068353700831773e-01
9.740111895912487716e-01
9.915001029513414998e-01
9.497198518393515920e-01
9.879606480730600548e-01
8.282509333169416621e-01
9.054761741180955559e-01
9.285924785325321285e-01
9.931217495285402652e-01
9.913900145485021742e-01
9.917566950010540117e-01
9.893125642232200034e-01
8.909311764657146249e-01
8.020968178977346819e-01
9.880762647042790059e-01
7.346378373310917809e-01
9.915508569182871490e-01
9.875334702166749246e-01
8.320589012459609357e-01
9.915792479284536443e-01
9.910334552877522185e-01
8.365284960537043846e-01
9.693829561038532772e-01
9.791923692255768419e-01
9.864522648928076842e-01
9.921058217512533917e-01
9.923210109502027532e-01
8.431019114743393272e-01
9.946261102860834979e-01
8.500771304753566016e-01
9.227442594120132124e-01
9.906597850288400009e-01
9.879702210656796657e-01
9.762361588202613794e-01
9.065799539227366033e-01
9.849423509658387088e-01
9.906688547632352959e-01
7.413727238679252984e-01
8.658826656076350492e-01
9.791509302388643476e-01
9.756776952233718880e-01
9.584247724864801699e-01
9.909414757390980766e-01
9.670738722833918111e-01
9.914714752354045757e-01
9.916186418802823699e-01
9.886302735678198506e-01
7.546997286186400977e-01
9.916379363421687909e-01
8.746900138991212659e-01
8.069834833795135332e-01
8.878214859065043374e-01
9.180728697035526187e-01
9.103622130253570255e-01
9.911538425835199062e-01
8.040805348406268038e-01
7.691703927444852873e-01
9.900068867786876448e-01
9.929465199125964148e-01
8.880926056037692362e-01
9.785664454787776911e-01
9.924641324596030767e-01
9.905149673587050341e-01
9.803298805264144544e-01
8.757377089675615345e-01
8.287011434729671944e-01
8.853340272520793253e-01
9.933277373990327952e-01
7.397945867425614885e-01
9.913416441893663222e-01
8.240595906643672919e-01
9.918468708980795467e-01
9.894864263431212281e-01
9.514386064266486809e-01
8.627866785499804791e-01
9.801954266789978387e-01
9.779626111679762257e-01
9.900559381034944595e-01
7.677304361293202373e-01
9.918549797451235994e-01
9.832308155398240546e-01
8.876453611437105096e-01
8.897082021653051065e-01
9.775262421625595666e-01
8.521315416165040624e-01
9.935060137788696011e-01
7.725188136013374507e-01
9.921117395176403120e-01
8.282394897046833071e-01
9.922771708415830672e-01
7.938952115732026416e-01
9.827489212102858973e-01
8.841293791932719470e-01
9.923453596262823417e-01
9.917183132196067952e-01
9.924471832012443651e-01
9.786044064826505684e-01
9.882541916198851473e-01
9.850384654496133763e-01
9.915555518344119079e-01
9.894435066710888238e-01
9.916766265356459220e-01
8.182285853971363876e-01
8.915172037810015215e-01
9.825590653265182661e-01
9.765741330057130520e-01
9.927856532949960178e-01
9.928153813465246946e-01
9.835240412477963545e-01
9.906003897248543133e-01
9.909253929709014308e-01
8.482850555594869668e-01
9.910442051631292992e-01
8.255178799228797271e-01
7.620365155255728329e-01
8.280659177140047289e-01
9.829180488447484265e-01
9.905390827582608582e-01
9.814259056115267610e-01
9.890273987250797205e-01
9.905972273247420912e-01
9.860117426992111023e-01
9.879119087809307143e-01
9.861324211272378681e-01
9.909921447844989295e-01
8.776342074723310072e-01
9.909090790175322239e-01
8.143006927463110056e-01
9.918422974569225392e-01
9.922574209166384884e-01
7.671163792546018545e-01
8.224096288961358914e-01
9.931548767126929800e-01
9.906548567966838581e-01
8.145477430402405794e-01
9.285002319851852759e-01
9.925093784718842516e-01
8.466602076748590555e-01
7.539449221789664701e-01
9.905921473454498694e-01
9.885384875864497989e-01
7.992099645176712341e-01
9.378086399531695427e-01
9.882443946236522114e-01
7.939545263129995645e-01
9.918373757011302860e-01
9.245740644422050236e-01
9.890703371536301303e-01
9.880236324351575616e-01
9.844453891521059985e-01
9.904155902944073997e-01
9.813631281466654865e-01
9.070681974130779812e-01
9.929534262718887616e-01
9.923525609543898396e-01
9.911629412915086146e-01
9.901945021362614785e-01
8.455029529296057555e-01
9.897382315072459358e-01
9.593985436863178284e-01
9.912575067547417795e-01
9.688297714706437525e-01
9.352228584106224707e-01
9.909008814217081795e-01
9.907270454965014794e-01
8.940152105780441172e-01
8.702235645875631143e-01
9.909846387932443879e-01
8.174298822902437145e-01
9.925867138681222501e-01
9.921850087689580988e-01
9.874403016722875792e-01
9.927006466447834132e-01
9.352170619851538635e-01
9.914744066645565512e-01
9.791448854713019623e-01
9.838510225631293959e-01
9.934568443052886888e-01
9.447175863310430799e-01
9.865066628832985796e-01
9.911926818980132392e-01
7.597385249616176450e-01
7.739239288595346489e-01
9.749354912617534952e-01
9.873276501185334064e-01
9.930994273531177363e-01
8.504077508346431502e-01
8.427160591785906041e-01
8.569310079042350425e-01
9.783574012861212532e-01
9.913899361082190165e-01
9.760009867904897440e-01
7.499643667000882585e-01
9.891837437018393686e-01
9.859156619003165423e-01
9.006824824991942480e-01
9.008527936277088699e-01
7.632857762931977152e-01
9.209442153088310823e-01
9.910496487801540022e-01
8.181783705674381402e-01
9.770619604434676031e-01
9.843511027864102481e-01
8.819196005723266563e-01
8.479259422352494191e-01
7.867358686345312657e-01
9.712050703027887977e-01
8.840362700406656504e-01
9.906412015338903476e-01
8.749118877950763373e-01
9.910243634448387962e-01
8.086969854221003340e-01
9.909111990253856028e-01
9.863285016527167937e-01
9.918465543932349915e-01
8.313414176588833637e-01
9.140366157873432984e-01
8.892340766988480194e-01
9.909186304685393409e-01
9.455643993444220463e-01
7.718556290610172343e-01
9.910547092828391191e-01
9.927041579327666732e-01
9.906114087255109002e-01
9.930706491260864466e-01
9.905405465365706430e-01
9.719414233033278894e-01
9.746228068961567681e-01
9.814684354998324256e-01
9.899196709565812879e-01
8.662212508885539508e-01
9.080366767329420830e-01
9.937133545145017122e-01
9.933128147998873114e-01
9.915009693506317001e-01
9.905237621243289103e-01
9.918849534285890668e-01
9.546462447515574601e-01
9.851519351956454784e-01
9.922930567704262295e-01
9.912023383966938050e-01
9.375779605614800172e-01
9.906538382007631371e-01
9.918148983245691497e-01
9.908179023041376876e-01
9.875326611525577780e-01
8.493390185654567937e-01
9.805034813956577944e-01
9.910747949580929195e-01
9.911447517932588935e-01
9.924161494880827661e-01
9.910838074463887981e-01
9.288999452245052524e-01
9.921762579808434124e-01
9.033981052729942451e-01
9.856939838762772688e-01
8.145443490519391760e-01
9.870933210432866201e-01
9.936178403331735742e-01
9.298022994503317706e-01
9.907808065878582759e-01
7.174880975898818569e-01
9.888534496084888659e-01
7.626530203823995713e-01
8.553263453605355338e-01
8.970224505552798488e-01
9.938315303552793800e-01
8.728601331606795632e-01
9.805846963507917069e-01
8.253730479900834860e-01
9.902473038857233512e-01
9.905621001272741921e-01
8.489174332704432224e-01
8.687237726197993837e-01
9.904289380731838843e-01
9.084675155270776070e-01
8.996938831328237240e-01
8.294346323992475289e-01
9.789397699806412501e-01
9.002205171651281868e-01
8.175619743731896705e-01
8.999040939079538948e-01
8.057936961399840836e-01
9.550462434067692463e-01
7.287336576274894284e-01
9.921929782633839290e-01
7.877466690953611739e-01
8.511899391646886581e-01
9.808374606997296574e-01
8.687959094861901210e-01
9.769709723934675294e-01
9.914179375261960026e-01
9.919284820389048241e-01
9.563792565390009104e-01
9.905762888159329593e-01
8.178535769315447013e-01
9.825032114423148943e-01
7.682444597799108488e-01
9.906797072870725529e-01
9.934187962799665428e-01
9.902841222198633941e-01
8.738538760749697820e-01
9.867080096271020340e-01
9.827607541851663964e-01
9.839142333507548965e-01
9.202150598383243008e-01
9.907972465510010984e-01
9.929927952369378419e-01
9.815631061324400219e-01
8.213281423963398886e-01
9.913494807962135447e-01
9.944692931585922269e-01
9.933538957535342773e-01
9.871232261853302159e-01
9.919724179840067046e-01
9.888076096605193932e-01
9.907961044147213236e-01
8.270361898841118720e-01
9.912117852584211297e-01
8.227762126652263808e-01
9.843088835229930611e-01
9.797417513096806641e-01
9.908385297272960246e-01
8.359820889725877446e-01
9.918427977783309535e-01
9.916303747144794567e-01
9.920026586888449627e-01
9.920894974727061388e-01
8.777748137611049994e-01
8.802963963167633743e-01
8.663200499310574898e-01
8.673739354600487061e-01
9.934120143229449029e-01
9.920110629285068260e-01
7.535851775236017680e-01
9.899718174174200191e-01
9.756850491595212560e-01
8.270041235119918177e-01
9.787348953767663895e-01
8.704760249132299510e-01
8.650254572929126917e-01
9.919103725675739724e-01
9.866835363213284360e-01
9.553755986391673227e-01
9.704619511729358772e-01
7.802578662616379557e-01
8.002983392163197651e-01
9.912984146465044777e-01
9.918550282144331653e-01
9.926134736336698072e-01
9.907540028479089322e-01
9.920083397933842084e-01
9.938443944808729169e-01
8.788903218186057131e-01
9.937983016775376877e-01
9.918175518919745137e-01
9.910353902366465517e-01
7.653302111548671016e-01
9.797992813872479223e-01
9.908815173080702809e-01
9.125087058376289972e-01
9.936540832492970488e-01
9.193572491346555520e-01
8.968953114524743642e-01
9.905649483714739079e-01
8.578506615592538243e-01
9.672510756240817464e-01
9.910020608956399135e-01
7.736331400144309534e-01
9.923118881060986052e-01
8.637387316492987077e-01
9.921387481900564298e-01
8.475269066597633794e-01
8.953945845551826155e-01
9.434701471735422729e-01
9.904983478849150869e-01
9.886015785064665717e-01
9.188755738286150665e-01
8.760664277967631364e-01
7.448701404826525430e-01
9.879695678801230230e-01
9.923288107293792848e-01
9.303905366186653314e-01
8.001379815942152307e-01
8.558213938561849421e-01
8.209769778894285830e-01
9.923354852837433793e-01
9.919868836806309265e-01
9.904679798508292388e-01
8.770914057140546394e-01
9.296559097317407261e-01
9.917114481870586973e-01
9.087938956154534287e-01
9.861361546218057050e-01
9.640350993204677144e-01
8.826230065345882503e-01
8.027185231864645276e-01
9.902400596585154702e-01
8.549279405891192507e-01
7.968634737626754116e-01
9.862552083316634688e-01
9.910241244609665490e-01
9.895738787104039202e-01
9.774070857705133841e-01
9.904897141415121009e-01
9.920846915533985122e-01
8.571549948836155730e-01
9.836251109678449955e-01
9.756017101417795434e-01
9.089793416259388525e-01
9.914707042664792080e-01
9.799737988241096209e-01
9.142921465710347473e-01
9.910705196930947869e-01
9.907789907500748061e-01
9.882530186189697474e-01
9.871286408767284692e-01
7.358990238724590904e-01
9.911792178806414499e-01
9.322181851396793562e-01
9.821449532756900691e-01
9.914006673826886162e-01
8.524332503648679449e-01
9.917226560180402162e-01
9.911307362943375665e-01
9.806144884992848976e-01
9.905223962524858372e-01
9.460367541675506198e-01
9.177053718499973423e-01
9.911438649852274407e-01
8.816030886624515173e-01
7.893428153479299381e-01
9.724462667707506336e-01
8.269404943904786753e-01
9.929531329393670447e-01
9.845732609613180308e-01
8.524283834061463505e-01
9.866699208871682059e-01
7.923076636355733671e-01
9.230943001138594006e-01
9.747232423772890231e-01
9.907544754046345714e-01
9.380167579847173975e-01
9.862723345193559199e-01
9.403829429661979544e-01
9.867140586711213857e-01
9.387743011128165671e-01
9.907008293846382152e-01
9.845537986163132027e-01
9.855532057639059262e-01
7.473043841734272608e-01
7.958904337664579609e-01
9.868804338105322538e-01
9.906054933155572506e-01
9.854913299077732169e-01
7.916714632098807991e-01
8.261974009323941326e-01
9.929102695390180644e-01
8.232426046164069700e-01
9.917888986534109108e-01
9.788049983289496270e-01
9.926799007730121582e-01
9.906023187076452574e-01
9.914270327173215769e-01
9.853529105862991466e-01
7.800632844652374276e-01
9.908131598353071556e-01
9.907245324459810210e-01
9.942688365122918093e-01
9.921346493441424164e-01
7.794761708356502394e-01
9.877827553278242245e-01
9.789242903428921894e-01
5.919383748923072730e-01
9.460859852786380753e-01
9.929294403650480438e-01
9.489925724389036699e-01
9.913054871941301416e-01
8.075184180189854954e-01
9.910981855150625686e-01
8.591264671262731634e-01
9.938686113598002025e-01
8.528500044412195003e-01
8.078627138145670905e-01
9.894342814277709008e-01
8.776288227867947711e-01
9.836441934211204163e-01
9.877346401802783449e-01
9.923841849748797905e-01
9.916177153997123295e-01
9.898226134469074733e-01
9.906829408668891279e-01
9.559054524629679861e-01
7.632401819374710072e-01
8.865987029517936602e-01
9.906042110677850676e-01
7.656333035545821453e-01
9.919747247399708368e-01
8.998296112179872130e-01
8.225024974847563453e-01
9.480989429009344382e-01
9.939786750159425033e-01
9.922708362490872958e-01
9.155596487467388966e-01
8.206003092120929265e-01
7.285682018536265847e-01
8.696816007581538166e-01
9.914655449057030445e-01
9.866461231973264745e-01
8.788085302808670285e-01
9.905322346592119187e-01
9.371411183695237401e-01
9.925747833822438082e-01
9.895729091728319160e-01
8.295920968108407845e-01
9.824153064967210414e-01
9.909618401811242094e-01
8.238226542353255244e-01
9.875838981739255562e-01
8.240164847106333790e-01
9.930616183924542151e-01
9.913464414398085456e-01
9.789978756885207023e-01
9.913962620536588277e-01
9.760421240372306739e-01
9.062374933287662415e-01
8.744136091259526733e-01
9.934156583766372561e-01
9.913123791700411136e-01
8.589783242060899937e-01
9.927690029688311935e-01
9.743302972547224217e-01
9.906072164121807466e-01
8.348944066326885460e-01
8.076094444926238403e-01
7.446098723931395824e-01
9.884711540786603745e-01
9.313028608903446415e-01
9.890440224785491674e-01
8.481933850433476252e-01
9.919190713670911208e-01
8.520777185782131280e-01
8.872991482089856996e-01
9.933850841587330560e-01
8.185299152719821558e-01
9.098374904494698212e-01
9.913384101483699862e-01
7.730006960338681177e-01
8.258174925521796217e-01
8.595200944204026694e-01
9.936462230744974589e-01
9.912802262976729839e-01
9.937486324448926434e-01
9.116226633032750160e-01
9.814137505868694156e-01
9.774130127730632500e-01
9.877398865283585350e-01
9.910537305918648565e-01
9.902078110531924438e-01
9.898429460449229556e-01
8.180684542662859382e-01
9.825031538995055991e-01
8.205001050898408366e-01
7.660738746358557449e-01
8.731231323506591924e-01
8.378855443290565974e-01
8.935500465340551202e-01
8.268624359387279910e-01
9.907228215847355690e-01
8.334179165302599834e-01
9.829172918093652678e-01
9.917763921162902063e-01
9.909744877016479769e-01
9.905253025115067222e-01
9.776560015005220095e-01
9.278966862893859302e-01
9.882386130920465250e-01
9.886699507819500798e-01
9.904801949031382113e-01
9.892400934924071576e-01
9.898564033231643799e-01
7.676689432630089405e-01
8.442289313409268026e-01
9.906463630237593021e-01
9.550148601562580275e-01
8.218034345509795946e-01
9.569373563853253994e-01
9.846281875138221951e-01
9.870575067427290739e-01
9.915655531998384120e-01
9.913355495777548265e-01
9.878102552711128803e-01
9.606737232320858855e-01
9.767611198186035848e-01
9.344466229257873957e-01
9.912425120935521861e-01
7.417963303965805499e-01
8.348451532457853430e-01
7.973083346583288433e-01
9.647867823377738183e-01
8.457600217209961802e-01
9.793584348916118953e-01
9.793844307155143980e-01
9.905835763202448518e-01
9.897379545880710117e-01
7.770312634806425534e-01
9.877790892445404980e-01
9.703339916545685728e-01
9.920294052569907928e-01
9.812216696223677870e-01
9.915941264448711046e-01
9.912898905806616368e-01
7.996621997199390153e-01
8.781767323895959265e-01
8.486255168633571877e-01
9.460360660916027342e-01
9.921796346344848860e-01
9.734622279374697262e-01
9.834851114785443382e-01
9.924106860841667155e-01
9.750470748432820134e-01
9.943369157108894463e-01
9.910984131741128467e-01
9.921941237245154310e-01
9.901027300719978941e-01
9.766405612570785433e-01
9.905074080374294265e-01
9.828164439460346236e-01
9.907676387342340130e-01
9.907767202479215163e-01
7.616423884958510859e-01
8.185247258949203131e-01
9.907678501309598040e-01
7.579462411626031182e-01
9.892082192792338580e-01
9.822927082951261601e-01
9.367507272089825587e-01
9.905652563638372987e-01
9.096740020391700376e-01
9.869677887489307633e-01
9.907383847911981345e-01
7.503617228965819841e-01
9.258594046032625480e-01
9.744333691812161469e-01
9.425301529772778242e-01
9.760069827694580757e-01
9.919892360857854863e-01
9.911408795623807277e-01
9.923624738725869143e-01
9.926118750577447303e-01
7.129433159404438003e-01
9.842661305003855832e-01
9.361477190171216822e-01
9.448147068739354282e-01
9.926322404974290414e-01
9.010760000856988805e-01
7.307756820761548422e-01
8.714407716235830215e-01
9.832236824856694923e-01
8.584439300330389822e-01
7.863707724658137721e-01
7.766288487433579135e-01
9.916521652165348755e-01
9.680341361570952152e-01
9.891926211005084291e-01
9.920876633285671264e-01
7.845318725195469245e-01
9.917818865455292343e-01
9.907281543728189144e-01
8.642063564759669969e-01
9.878529342730441032e-01
9.911887566313282161e-01
9.917582118654415524e-01
8.738424456425833986e-01
9.859330255867085890e-01
9.904735116739116219e-01
9.876288196477517323e-01
8.746533794689659302e-01
9.917992895063145742e-01
9.929624729475080569e-01
8.864817407643761360e-01
9.911446928115928978e-01
8.571332005862466463e-01
9.909532277473556139e-01
9.899004339342337699e-01
9.915777975785501352e-01
9.907133882292641358e-01
9.888544221635882092e-01
9.231789347015059155e-01
9.914709477381496994e-01
9.919345459360168205e-01
8.484121501426954426e-01
9.780958462455707769e-01
8.345778985783065540e-01
9.501261395164284362e-01
9.306388242991791016e-01
9.101786431522150833e-01
9.746753723117631552e-01
8.607557588000674942e-01
9.913231725814692918e-01
9.866414992238721204e-01
9.905433460162581527e-01
9.867336261351963289e-01
9.052891977993543504e-01
9.920966334235750139e-01
9.587117719371489599e-01
9.408529561389626927e-01
9.916997839138261828e-01
9.935042421878397256e-01
8.727330445051562080e-01
9.316517511627147030e-01
9.851395091446618624e-01
7.870613990983330588e-01
9.896493063216393882e-01
8.769723241384657086e-01
8.270214446637338401e-01
8.603014272226274795e-01
8.440792015146879601e-01
7.235055702256378840e-01
9.850236081241241504e-01
8.140199504679067610e-01
9.869671181239763058e-01
8.064308798113294374e-01
9.932580674475878224e-01
9.916791566012819192e-01
9.906712293885193699e-01
9.875610525505021942e-01
9.354105709632942744e-01
6.813205638848585100e-01
9.859866568821500366e-01
8.485762130390624991e-01
9.881556038525408647e-01
9.921204143680528720e-01
9.909892190266529344e-01
9.442942054328129498e-01
8.748192388597308966e-01
8.819034188183316747e-01
8.757995711641128889e-01
8.535120476061176520e-01
9.914399845003469824e-01
8.460400742502736104e-01
9.909403839487923582e-01
9.905280351222456314e-01
9.775614904468579169e-01
9.907628499299504510e-01
9.935723830757291486e-01
9.913348601039089214e-01
9.327527391273088275e-01
9.917883640076913254e-01
9.923684840025536191e-01
9.908610326789059064e-01
8.751473448016300338e-01
9.929838364504657289e-01
8.258210448456917430e-01
8.750461193916763136e-01
8.908490772596926455e-01
8.060270443359863757e-01
7.026929163185644533e-01
8.297384323229491931e-01
9.772528574870334994e-01
8.694213125512157969e-01
9.911902757965963540e-01
9.872310644488850873e-01
9.003645336937012855e-01
9.915353829138878750e-01
8.617909197408927247e-01
9.931549751430653883e-01
9.895845007110436464e-01
8.375521069267712893e-01
8.777204036430281686e-01
8.383757382687160309e-01
7.202784279358103170e-01
9.927989357153630401e-01
7.674485471346054188e-01
9.911996089322723247e-01
9.867448218781160740e-01
8.960818659027809385e-01
8.720482905336252033e-01
9.828929446292254957e-01
9.868646325428138688e-01
8.358975417267716645e-01
7.650846938913179462e-01
8.054056467405066311e-01
9.416543203761829073e-01
8.383608479794699697e-01
7.895420115955108509e-01
9.905403549312065126e-01
9.913206649655277314e-01
8.542617571467504556e-01
9.925944570643652209e-01
9.899011277685334509e-01
9.911912387188263063e-01
8.942382703059372773e-01
9.851422564064560294e-01
9.918830838411191175e-01
8.107649006411878911e-01
9.303345854952698168e-01
9.927065577749034642e-01
7.635959243905103833e-01
8.742882587529329230e-01
9.759646639308079408e-01
9.882617722531537030e-01
9.921598242731038964e-01
9.910587448473842098e-01
9.892397293966357363e-01
9.923678935466818674e-01
9.892649155873567413e-01
9.864975181864248377e-01
9.775910809040510019e-01
8.564846778647126069e-01
9.664494034743387196e-01
9.906208969077420212e-01
9.920642065440582469e-01
9.871331756900987298e-01
9.877147352892488019e-01
8.321432341330480265e-01
8.909814951780339332e-01
9.636446769799111856e-01
9.838455729570363406e-01
9.908177735362945215e-01
9.759370141599558179e-01
8.422933997235153569e-01
9.551780211058621406e-01
9.864229564761690661e-01
8.305399594077078618e-01
9.651524139113643042e-01
8.612098370697750527e-01
9.898598235392934708e-01
8.834011428855451653e-01
9.916872633929832981e-01
8.120836551217434085e-01
8.122681391900548054e-01
9.926893692838498762e-01
9.343770467557199755e-01
8.780019220791757117e-01
7.851720315747778844e-01
9.930705876122145614e-01
8.610436627302009427e-01
8.511809276466786311e-01
8.266610788219898032e-01
8.351297399639991959e-01
9.117904105970089379e-01
9.924129940612375078e-01
9.930423384306737988e-01
9.245740112417738521e-01
8.784855663376414103e-01
9.898542344979597285e-01
9.907663759399906178e-01
9.916770331317844578e-01
9.795976496382818866e-01
9.800333315735660911e-01
9.727638129505716824e-01
8.410336221924510358e-01
9.860921298372312682e-01
9.921244093908395678e-01
8.580504672887381279e-01
9.910154236821961948e-01
9.914838891516769559e-01
8.267672069051041905e-01
9.919781186377231164e-01
9.923368863584155486e-01
9.908791241253556148e-01
9.896968962839952644e-01
9.879838088229145887e-01
9.930176027365980040e-01
9.783105882446230250e-01
8.917047830457260904e-01
9.872379086686041694e-01
9.548915226960683622e-01
9.908891697435355805e-01
8.065264778736923601e-01
9.701984373922147853e-01
9.886856449267406033e-01
9.688149249538593466e-01
9.881585955545042488e-01
7.558083211157760051e-01
8.781029392535898426e-01
9.911885555238648671e-01
9.933930874973299074e-01
9.811923822712631527e-01
8.486527147394262727e-01
8.630358243085513026e-01
9.696462320586641814e-01
9.766685456221402273e-01
9.926699278012801608e-01
7.265606993675117753e-01
9.904524046550461369e-01
8.426384517368414873e-01
9.914227759115987748e-01
9.929802213151639467e-01
9.924012915382421918e-01
8.605617658633928357e-01
9.771575430609460433e-01
7.361763652544210945e-01
9.911941273338342739e-01
9.162983726381370708e-01
9.737725866675257524e-01
9.779102990853790756e-01
9.657249719372401620e-01
9.908818389279320238e-01
9.735908513973758893e-01
7.441935604308509422e-01
8.144311307663805177e-01
9.911568533610437548e-01
9.905989229224199111e-01
9.928251191955823618e-01
8.693209576490938950e-01
9.030124454241823528e-01
9.918296208946438819e-01
8.391066306548138343e-01
9.920986170489185518e-01
9.918078533549817832e-01
9.898064220445765837e-01
9.130930102218834943e-01
9.327051093778524482e-01
9.921614374407191628e-01
9.909174489814532860e-01
9.778008773525511677e-01
9.090449356057546115e-01
9.927389150233579818e-01
8.337350348912040410e-01
7.627932959839637261e-01
9.929276774624973267e-01
9.247793077780281923e-01
8.836455435879417841e-01
9.903422891668389738e-01
8.750745281864628078e-01
9.929346372305866142e-01
9.922744769750240224e-01
9.365930327018447965e-01
9.828209275814068224e-01
9.872554114721291407e-01
9.520795709500389226e-01
9.170468399396380921e-01
8.773278279295458892e-01
9.401022525826102649e-01
8.331841043032565119e-01
9.913631601283531269e-01
9.697332679249757170e-01
9.910249787260505538e-01
8.635757337428102698e-01
8.301812355161528600e-01
9.926239310074053135e-01
8.467817866401009530e-01
9.047254753093947333e-01
9.914643915925838158e-01
9.926858366033491921e-01
9.831792843623506917e-01
9.901856489717717480e-01
7.415914451659689766e-01
9.908979094064495063e-01
9.007789853194617669e-01
9.915023710128029188e-01
8.800373891069040999e-01
9.188448679709213529e-01
9.910929065980680353e-01
9.899139731413403309e-01
9.858071953958185141e-01
7.958196094374555551e-01
9.802778692587958975e-01
8.410268357064826228e-01
9.878649410329087832e-01
9.855220825151973507e-01
9.909624512428851784e-01
9.875306779215499153e-01
8.038401296949317931e-01
9.925676523104686177e-01
9.907961793147921359e-01
8.424292917673862346e-01
9.904900305208788058e-01
9.907059391416780381e-01
9.925953905649940179e-01
9.818867457253706021e-01
9.920734957903345475e-01
9.412220866129459296e-01
8.800886598983325149e-01
8.151303261654259114e-01
9.919486385949636276e-01
9.233003372078272264e-01
9.724543880596820955e-01
7.710346993081290679e-01
8.583609179056891358e-01
9.750097538872556369e-01
9.910549098284562319e-01
9.848757933685522437e-01
9.905515503565152091e-01
9.906472343770329481e-01
9.813099952626616052e-01
9.891904942683126256e-01
9.388678475895262387e-01
9.525902314203748000e-01
9.142312876437489466e-01
8.744560900073581333e-01
9.909432759253090639e-01
7.400723290839188451e-01
9.912105841727391065e-01
9.901779030030695150e-01
8.972819557558929793e-01
8.794160224907849877e-01
7.720751586967429247e-01
9.421349016615708782e-01
8.589083185764556649e-01
8.373070328324228040e-01
7.853046779517850462e-01
9.849763619722750052e-01
9.088341395320789218e-01
9.923859007259000498e-01
9.489652348625247091e-01
9.844247900276377194e-01
8.757411713003927511e-01
7.992214625111780935e-01
9.921286752248343888e-01
9.921323794129723872e-01
9.924605211805531679e-01
9.775835285370960692e-01
9.937061411505778707e-01
9.903022029237383839e-01
9.923547517047464073e-01
9.930903291342967343e-01
9.789613823957630245e-01
9.904708809894814392e-01
9.929141232788458726e-01
9.905664159361800003e-01
9.801442306696563911e-01
9.857176199401604944e-01
9.895188665435189490e-01
9.889146214980468752e-01
7.763421867680476707e-01
9.914798287119986897e-01
9.841109237914001939e-01
8.239940357992661113e-01
8.343963806366956337e-01
9.100179353376068869e-01
9.881760983603631310e-01
9.853584014688996362e-01
9.923235717066859474e-01
9.926949730453529241e-01
9.698274807280042875e-01
9.926327347482118979e-01
9.914531343961565657e-01
8.363816730116260256e-01
9.833778543365576663e-01
9.813687974138932679e-01
9.913142488782964445e-01
9.909037201449582000e-01
9.904610708651635509e-01
8.805889059757164850e-01
8.249268529531832428e-01
9.874583014881787024e-01
9.927533753503468006e-01
9.934742046500755208e-01
9.029025328578632603e-01
9.908382242711715193e-01
8.696320120244289686e-01
9.913278309381096109e-01
9.700018493563777877e-01
9.910045430948198897e-01
9.251451249722544290e-01
9.917360722230124104e-01
9.472546332506330824e-01
7.935711211402405318e-01
9.922211671070992889e-01
9.810760540410331521e-01
9.658912237020292890e-01
9.917556197399310935e-01
9.921080255766182576e-01
9.917065924368756447e-01
9.882136359298192563e-01
9.912069753387926507e-01
9.860886981703106402e-01
9.916821521716244758e-01
9.912944896423961927e-01
7.944960626321003749e-01
9.826455215237711593e-01
9.925042782737224512e-01
9.903581761759523427e-01
9.888209874844402503e-01
9.897666843809739268e-01
9.938896989338033006e-01
9.923263121037174672e-01
9.380157062503460264e-01
9.814101835477700986e-01
7.723600229426001995e-01
9.967880018664737607e-01
8.746443541524693277e-01
9.918366602758980077e-01
9.925303820010560329e-01
9.910019318637087737e-01
7.419957763794647887e-01
9.906608977014507156e-01
9.908509498038819974e-01
9.741279914165524856e-01
8.807041073338893744e-01
9.908468345597903904e-01
9.617472362169272593e-01
9.917895304288970593e-01
9.917473102490721448e-01
8.032537206474146263e-01
9.854342133736182507e-01
8.246063105121299586e-01
8.881128493822020298e-01
9.910023495693733864e-01
9.868571790191332793e-01
9.586159239904507023e-01
9.923838761581631474e-01
9.905172024849172585e-01
9.908687588038608274e-01
9.911652546286875420e-01
8.899111055876702814e-01
9.930938740860313363e-01
9.919267387430198424e-01
9.889185268648317262e-01
9.922637624236688714e-01
9.383108374301002419e-01
9.891465889943710232e-01
9.913514470697002423e-01
7.975091206079419903e-01
9.710913129943378186e-01
8.951232773725474878e-01
9.839918936045457531e-01
8.757272683157054649e-01
9.907086816498119619e-01
9.874767740506151803e-01
9.909823342187955575e-01
8.374147297280669644e-01
9.905402143151813554e-01
9.413861625773202180e-01
9.787912447905917634e-01
9.912145622817899460e-01
9.861133183543362435e-01
7.708926841428533905e-01
9.118597160285856207e-01
9.911930479578000552e-01
9.887777022842045849e-01
8.524342211889650578e-01
9.780009979734988201e-01
9.923452073559652087e-01
9.911719933298895890e-01
9.751381400055011417e-01
8.482996438789792704e-01
9.915849236524879595e-01
9.909469340713350505e-01
9.908347934920790356e-01
7.541589737515270730e-01
9.912807275543344954e-01
8.471202047103674193e-01
9.924033643692500295e-01
9.803003138970641794e-01
7.955738336816894352e-01
8.567050329577690082e-01
8.792927987272818324e-01
8.151996142238208121e-01
9.553804541298800412e-01
9.565773935268235828e-01
8.446406124711238750e-01
9.915211656121942774e-01
9.787851582615691992e-01
9.919332804332613440e-01
9.907965325862969630e-01
9.534816964923589211e-01
9.270687057493123273e-01
8.500366447804406089e-01
9.925828338188588118e-01
9.133529113539721189e-01
7.664914551807104903e-01
9.196603175097437521e-01
9.852260379323488637e-01
9.814664775050999657e-01
9.811686720884966739e-01
9.897123846136474112e-01
9.882564975695995457e-01
7.184519365367580956e-01
8.509202808935580897e-01
9.920428696390897194e-01
8.650116079454311935e-01
9.706067455011045952e-01
9.930004934673840600e-01
9.927000027640582314e-01
8.338551729411327607e-01
9.843407649930840941e-01
9.916269163594673142e-01
7.233424619979262893e-01
9.695105708455658000e-01
9.602073771335992713e-01
9.057771261568055010e-01
9.850750938662070633e-01
9.539163843319462543e-01
9.854276743591781074e-01
9.817377680366752291e-01
8.687492118799028384e-01
9.906253912173713649e-01
9.794708818947115425e-01
9.918119454712278626e-01
9.909784654900246625e-01
8.241857464540192080e-01
9.912932485577374830e-01
9.011289313665625800e-01
8.979853882914008434e-01
8.384002707758049233e-01
9.770008489694232967e-01
7.553636171477066119e-01
9.889496946425797574e-01
8.349934922300900064e-01
9.369503577384479254e-01
8.956436458915419951e-01
8.605933547899473623e-01
7.831671700850729723e-01
8.864273146187735541e-01
9.592914732465064320e-01
9.933284664612889170e-01
9.852519181878448551e-01
9.792446641078902392e-01
9.905648725123126219e-01
8.335054891506457064e-01
9.806325198675233112e-01
9.900746935992545961e-01
8.662766581421224021e-01
7.323901786718889362e-01
9.703049844848106176e-01
9.667582756276360545e-01
8.568989763093093348e-01
8.012432184143437608e-01
7.802920602363193625e-01
9.418038657646129463e-01
9.793010055448023721e-01
9.899577709943916393e-01
9.913704096957128842e-01
9.915007743839514553e-01
9.889272531491000162e-01
8.034647765811157027e-01
9.920006433656554101e-01
9.919801316601121188e-01
8.793791735240124030e-01
7.874951680210504623e-01
9.928517435972653571e-01
9.726287992906622604e-01
9.784655537450127616e-01
9.168372030941387418e-01
9.870683557558967980e-01
9.920973216693386165e-01
9.872824186324707929e-01
9.909291139787508307e-01
9.923669386263139769e-01
7.726302876557553656e-01
9.819108982099461480e-01
9.933080007077830231e-01
9.910903492023335204e-01
9.475681191726533781e-01
9.906797779387880309e-01
8.479632435132006263e-01
9.582333678538194066e-01
9.021773699833378624e-01
8.556556147763019204e-01
9.919976987100627142e-01
9.899669216757019941e-01
9.887770440940500949e-01
6.491212320167802918e-01
8.445305295748164465e-01
9.871081245233999102e-01
7.872575611577944388e-01
9.909424087368803313e-01
9.893991859522196508e-01
8.364191867429502381e-01
9.403074616493536375e-01
8.307809499183241853e-01
9.912271037407461849e-01
7.831901011917979938e-01
9.898072596137784673e-01
9.911950306961203605e-01
9.928484775875843216e-01
9.907881227165826754e-01
8.763712109835414266e-01
7.442129136039068449e-01
9.445618953755421376e-01
8.029216824936659114e-01
8.321636904975187043e-01
9.919615619414527963e-01
8.648118609021409053e-01
9.912760938006496270e-01
9.932557269583897064e-01
9.628279456817516735e-01
8.719448307715741420e-01
8.249295239885722220e-01
9.905687742483380021e-01
9.433763620371448111e-01
9.036865143260865985e-01
9.920419451165748415e-01
8.724993267279714804e-01
9.648906113491084735e-01
8.659217599169044544e-01
8.649258617179353958e-01
9.844338245198476223e-01
9.896192156273968532e-01
9.907208483380008923e-01
8.673733644391233844e-01
9.909768789841214565e-01
8.156339694745841085e-01
9.894142659531983686e-01
9.905231316367533179e-01
9.907835322129534550e-01
9.278137051715363848e-01
9.350692835472634856e-01
9.906951068536167249e-01
9.747710417162068763e-01
7.320434047607735639e-01
9.912544261475042529e-01
7.577951671922429355e-01
9.910366272535025001e-01
9.116777052184121821e-01
9.477164850790424921e-01
9.856570859782084471e-01
9.837281340901568027e-01
9.970627120074095906e-01
9.930108984892211943e-01
8.398093696281786480e-01
9.743926150171644540e-01
9.850255281662635420e-01
9.930292574621079060e-01
9.872493624707497917e-01
9.912701767001953490e-01
9.923030307983634613e-01
7.795916399424127619e-01
9.710939593739936759e-01
9.923127141867855716e-01
8.540803941480105133e-01
9.736926995291086406e-01
9.914914520285944555e-01
9.908931032402886752e-01
9.050547574634426606e-01
9.910746430448150734e-01
9.908393220003814950e-01
9.918440992810249046e-01
9.911300527429185436e-01
9.897746340675799281e-01
8.891149330775874882e-01
8.257548228959112890e-01
8.458668726418925310e-01
9.928746068903884225e-01
9.081249938960094248e-01
9.919872201239188225e-01
9.906175078185148752e-01
9.930770149262767577e-01
9.904392736181742984e-01
9.921945814040271650e-01
9.913248231378601893e-01
8.657970680098771021e-01
9.815655365633459972e-01
7.926644629045253021e-01
8.637177284494478302e-01
7.615766113607134180e-01
9.926849813560957303e-01
9.919331898586740692e-01
9.911479735445620776e-01
8.351622636342205253e-01
9.932498589894699359e-01
9.896793726604627972e-01
9.921919848874746206e-01
8.114597168622378343e-01
9.894827808213213505e-01
9.866535325917897836e-01
9.457707757460487308e-01
9.187326212862124697e-01
7.539680788072757878e-01
9.833806953202617329e-01
9.914854912823156674e-01
9.767939928273059458e-01
9.907708544020080721e-01
9.910592220975278366e-01
9.944398073482130229e-01
7.848901805080832350e-01
9.906564243154857285e-01
9.950537761524660407e-01
8.958080369777406959e-01
9.929779925675544794e-01
8.309780576280600961e-01
7.546655085000700813e-01
9.870637665175389097e-01
7.905249853781458613e-01
9.097794128429377292e-01
7.881753972274803122e-01
9.062962031860825052e-01
8.828172185983598208e-01
8.244198054338170989e-01
9.207588872538485791e-01
9.919469164612146894e-01
8.375563781182284728e-01
9.433612671642988001e-01
9.110520460824008682e-01
9.796084462369828438e-01
8.574805504657897481e-01
8.775537944440334748e-01
9.914844699873480716e-01
7.659332773258314964e-01
7.650393709416323240e-01
8.747983229011263573e-01
9.924979416690989931e-01
9.810117138910949830e-01
9.705064174113393616e-01
8.690271538969760456e-01
9.805351197340800296e-01
9.744994063620933122e-01
8.570958050139027007e-01
7.988970659679808239e-01
9.822247429042690881e-01
8.316645429983424709e-01
9.917850063949857908e-01
9.922180848892900862e-01
8.891453442463703727e-01
9.892218230372545884e-01
8.854313521571708367e-01
9.913493887431141793e-01
9.892244650116104321e-01
9.896875303714556260e-01
8.119339898592345950e-01
9.904259158163251087e-01
9.916679591589726561e-01
9.433851531920001143e-01
9.907337516030183533e-01
9.433645045412039076e-01
9.944927387215423131e-01
9.913773536869950886e-01
9.760009934746411986e-01
8.663019474903794759e-01
8.618142226871453593e-01
9.924917813295059954e-01
9.911241545004603193e-01
9.921659818840099510e-01
9.929708469091214074e-01
9.905693464005222992e-01
8.809522680992895038e-01
9.962238264430711698e-01
9.917946694839282484e-01
7.773023557237885850e-01
9.917995083414757884e-01
9.920758745621790498e-01
8.574903375120788152e-01
9.902310927900728199e-01
9.872204749142283742e-01
9.771290851795648713e-01
7.972772901598936812e-01
8.587138837887007270e-01
9.906262531444512964e-01
9.537830074390858393e-01
9.907060948262345068e-01
9.917002879557663686e-01
9.048371310225389319e-01
9.859243776533647141e-01
7.637645077079946443e-01
9.902658155538676121e-01
9.922847322170565976e-01
9.913886248743581930e-01
9.943203351904507103e-01
9.908928438752629964e-01
9.911256310828938654e-01
9.917868154731831476e-01
9.883956440066503646e-01
9.925388749780866826e-01
9.918828177585301553e-01
9.877037166861892814e-01
9.650318280569463170e-01
9.930278481698558979e-01
9.860338505915826612e-01
9.871373731808147367e-01
8.886772241921434556e-01
9.902960755165598483e-01
9.924346171681185380e-01
9.919290258824842166e-01
8.531481991100153817e-01
9.924971992121631725e-01
9.746675919694910428e-01
9.708887616739674264e-01
7.810521002730531626e-01
9.868547958786246799e-01
7.653516243870693847e-01
7.845629131753421026e-01
9.906358457837056708e-01
7.340306237699183445e-01
9.459044807914480657e-01
9.910046711003430708e-01
9.361565224446214417e-01
9.933019488581494860e-01
9.906637398823310292e-01
9.845444379063569285e-01
9.915485994621561217e-01
9.921788130297466424e-01
9.916709290526957155e-01
8.074012655598370447e-01
9.913109337398755549e-01
9.921143791191155969e-01
9.908242776241222849e-01
9.938628004381868664e-01
9.908144501651943159e-01
9.910111906552421246e-01
8.559360338776230703e-01
9.804731799895506361e-01
8.465502393291489680e-01
8.130323149654884451e-01
9.882842047434863275e-01
9.913442880726772710e-01
8.906558874197497699e-01
9.750041910614806184e-01
9.907190622608469388e-01
9.902595346396394493e-01
9.695935896364294981e-01
9.914294323965374689e-01
9.898629946479471364e-01
7.880767078778786461e-01
9.763744613703909669e-01
9.111271863106766844e-01
9.893054501885276686e-01
9.884011902578805353e-01
9.920627112514038837e-01
9.940204172468515287e-01
9.919730735387515264e-01
9.806348940570581707e-01
8.321015659331598702e-01
9.896824993593962283e-01
8.395641117359691208e-01
9.897527513329871240e-01
7.827449794962029195e-01
9.381221355236523118e-01
7.283647556220378405e-01
8.043495220024404757e-01
9.344009829977062420e-01
9.915908703740520247e-01
7.884160615596419452e-01
9.843724524946559917e-01
9.911351483029767762e-01
7.887425120976404580e-01
9.929054651343757198e-01
9.880778753395216274e-01
8.607055788754172099e-01
9.931532625055468078e-01
8.569730724484118101e-01
9.860870712431147878e-01
9.673000336907314756e-01
9.912985040217902055e-01
7.715544060031835905e-01
8.383817266208121177e-01
9.862485216325176385e-01
9.920279640945062205e-01
9.774332980421227557e-01
9.915804903313559793e-01
9.582452910504489774e-01
9.886954372700345051e-01
9.915167858897306896e-01
9.862470214887006925e-01
9.790674080732442164e-01
8.709878781698242589e-01
9.927712460366536762e-01
9.906933275591386368e-01
8.764565684671487000e-01
9.865120582040580732e-01
9.926529234974955651e-01
9.900728125737893182e-01
9.910442043545942825e-01
9.301080241782554436e-01
7.682169849566602426e-01
9.908604723542147052e-01
8.267241015096131740e-01
9.890796473654283050e-01
8.558048290109659950e-01
9.903719988486385795e-01
9.682817456208090423e-01
8.043132037197566753e-01
9.896438840424172101e-01
8.871877932987828341e-01
7.528297643520808213e-01
9.051696414812863134e-01
9.923972510498542121e-01
9.928907626728940006e-01
9.904970856927404199e-01
9.850053172932272672e-01
9.621092964480985055e-01
9.792302916599241458e-01
8.456854812939162969e-01
9.478666905900225981e-01
8.205385083010892089e-01
7.706570987305977338e-01
7.592922325946556139e-01
7.785030872777147781e-01
9.901078756023449223e-01
9.906055155264454903e-01
8.425028552335787069e-01
9.343969391101674127e-01
9.728426081693200000e-01
9.807197452352325318e-01
9.912819647124725408e-01
9.494634184242503050e-01
9.919759799668804723e-01
9.872101891730855616e-01
9.911321032810963549e-01
9.911487815802001444e-01
9.909691658849113516e-01
8.997670508767549036e-01
9.809114205058031555e-01
9.887827571520797498e-01
8.519207318178388944e-01
9.904928723156877224e-01
9.361144192329060587e-01
8.234476124617174930e-01
9.899376844759193439e-01
8.725856581277927626e-01
9.892308388407191622e-01
9.056644038834629207e-01
8.037064748316806728e-01
8.964910495490570064e-01
8.698339342859565670e-01
9.929151583644471035e-01
9.898052059621383902e-01
9.929341525604404861e-01
8.478400256242282218e-01
7.648754525545946592e-01
9.551549671440422440e-01
9.202521356447035394e-01
9.912553117597501240e-01
9.828986984106189428e-01
8.555814264745013054e-01
9.907750238783381569e-01
9.907928653731302715e-01
9.935274334911964322e-01
9.904954487619669345e-01
9.862440592427462738e-01
8.899826879650298839e-01
9.764279475987055479e-01
9.908882578460229684e-01
8.838723681259501586e-01
9.916593199531161806e-01
9.926178441683970455e-01
9.810801660633365895e-01
9.927555590387073803e-01
9.352764698094322426e-01
9.441696849828500326e-01
8.038196323621406014e-01
9.905553129026726245e-01
9.929159531963486218e-01
9.919942318913013146e-01
9.904973660731948293e-01
9.917916389470395888e-01
9.710081386268012427e-01
9.897738174278388756e-01
9.905114798465772807e-01
9.926074358378438323e-01
9.917175613882643903e-01
8.170290806717375176e-01
9.896004594153982037e-01
9.905693559693753425e-01
9.878491614467060922e-01
9.918812681086500715e-01
8.058602854999936671e-01
9.832736401062373011e-01
9.807033120180340680e-01
8.388174807501211916e-01
7.938262777858343666e-01
9.866907895227703396e-01
9.911460232260757008e-01
9.909174269557027293e-01
9.884259502686135734e-01
9.830722655662648135e-01
7.338103457933092821e-01
9.578700167236143814e-01
9.886279342939856551e-01
9.870043868988298552e-01
9.916610114291359857e-01
9.924810526540182032e-01
9.904915970556008586e-01
9.908185087378937883e-01
8.035685684301713261e-01
7.255301174614299242e-01
9.914750913618300965e-01
9.892887063637829659e-01
9.362656613538099526e-01
9.931823266764292502e-01
9.899425446187339883e-01
7.505845265493045204e-01
7.719129092370845546e-01
9.133797688981089014e-01
9.831168645827019770e-01
9.916537743945008643e-01
9.928395764410662405e-01
9.132267226168265806e-01
7.813870023907079077e-01
9.926884609527191206e-01
9.842331422192035495e-01
9.906920186648425775e-01
7.396493616578443397e-01
9.623594270350410707e-01
9.676727146542609681e-01
9.768416351607520642e-01
8.799799631475017092e-01
9.913690993103089211e-01
9.705672755006804486e-01
7.640079764692051523e-01
8.686395478534552073e-01
9.928026172737804966e-01
9.921012988888106010e-01
9.917173995118819807e-01
8.386651426238249663e-01
9.910821165517016418e-01
9.878065338444287358e-01
9.920201686019773923e-01
9.928066549172185340e-01
9.857002555396287002e-01
9.919419844267007846e-01
9.918922043553857204e-01
8.954564949835266408e-01
7.722118911856997725e-01
9.901413577105908637e-01
9.932345364085500838e-01
7.691754045042689114e-01
8.088907009495627243e-01
8.561400737648627857e-01
9.899376369063127568e-01
9.921186328241525798e-01
7.655808508494150733e-01
9.909934597477956242e-01
9.865138452004961200e-01
9.916138258269184824e-01
8.333487974786013552e-01
9.903371695422930054e-01
9.342382087664765633e-01
9.916421870720435461e-01
9.408739858692168889e-01
9.676486020784572650e-01
8.967069586605724840e-01
8.538433218901435584e-01
9.818954496778730112e-01
9.279551723906349636e-01
8.190629657855112988e-01
9.916268954217526410e-01
9.230536706154267579e-01
9.932609354922844469e-01
9.908467736120294411e-01
9.660758488157068502e-01
9.905217086227978696e-01
8.557617543271615057e-01
8.244875827691442449e-01
8.987028488819883698e-01
9.924875774345011115e-01
9.353906274707406432e-01
9.906973142079739114e-01
9.912024045749440182e-01
9.902306778995138004e-01
9.924370766183855386e-01
9.918242610222481881e-01
9.917772713077446234e-01
9.918567708540148020e-01
9.040856111772463954e-01
9.122398196468995968e-01
9.875248314657643078e-01
9.892814377737300102e-01
9.908937976345250087e-01
8.113281562810549241e-01
9.929189421117791126e-01
9.917974597350110999e-01
9.923596693793750312e-01
9.900046896234039329e-01
9.823580047458485565e-01
9.869544564837983147e-01
8.099953047632495462e-01
8.736894724542514368e-01
9.923809033797064139e-01
9.911919874518650975e-01
9.917445105014783824e-01
8.374252433107056692e-01
9.852671607017733368e-01
9.300173979454178230e-01
9.892067289393795537e-01
9.295537196653281820e-01
9.841447699753914646e-01
9.936118875420670848e-01
9.806300104828568065e-01
9.919499497246878628e-01
8.248609433362878995e-01
9.928003553133661896e-01
9.909272762990898320e-01
8.524984961240817949e-01
9.184978179147847976e-01
8.560427372012830993e-01
7.840843813847278021e-01
9.801259321069408781e-01
8.927870176317610484e-01
9.866325840784795353e-01
7.329184151148355753e-01
9.819292499395284590e-01
9.802067164867106497e-01
9.903196545007719731e-01
9.885858597732777309e-01
8.467019404160449625e-01
9.926042676802783182e-01
9.910406140358206661e-01
9.794937224306944357e-01
9.905773693835090432e-01
8.572818947712392834e-01
7.760990079033239786e-01
9.856954460391171846e-01
9.870191610483294298e-01
8.611160178691050771e-01
9.916769630493207366e-01
9.914362114366849221e-01
8.528152705972700254e-01
9.929332461440756319e-01
9.913347326062491582e-01
9.908840689452983463e-01
9.895900696268454810e-01
8.961020610134067255e-01
9.930686679298351693e-01
8.073086954195972664e-01
9.397994806764177200e-01
8.919942820580083476e-01
9.908215403511300146e-01
8.034730783246312180e-01
9.942312816466601921e-01
8.207408832678132482e-01
7.806874633657951978e-01
8.870832446370354729e-01
9.907146443638333855e-01
9.847931091379483748e-01
8.821055374689110717e-01
9.912680771678301639e-01
9.495012317714576211e-01
8.808072404001802136e-01
9.911261404161338939e-01
9.858549307080850532e-01
7.997981419282471638e-01
9.431326964637259946e-01
9.850840044148961860e-01
9.916400326508854057e-01
8.326489865026385218e-01
9.884619795229221406e-01
8.428956291093636644e-01
7.354049687380392886e-01
9.928731071834996369e-01
9.879982835193095170e-01
9.499540939845437792e-01
9.916888034800130924e-01
9.850162588167208355e-01
9.921332068725137177e-01
9.798370480606439781e-01
8.804007845441765845e-01
9.931129351238030534e-01
9.918907110991126430e-01
7.374128985972029371e-01
9.932908324110277798e-01
9.909854435985571142e-01
9.938210584985639473e-01
9.908343555227193677e-01
8.919594037984646118e-01
8.510501684811500045e-01
8.586262827017802080e-01
9.923911303965315955e-01
9.887201977533184305e-01
8.067073187887645602e-01
9.906987422734435667e-01
9.870145804347255636e-01
9.901789118923461919e-01
9.920912068368111791e-01
9.902499253489692732e-01
8.393284036352987032e-01
9.869787163272533137e-01
9.771532812735254092e-01
9.130937108847125838e-01
9.800015696237571738e-01
9.915653688081315087e-01
9.861960107486279492e-01
9.828808610507866472e-01
8.349777637668522878e-01
9.921363008534074268e-01
7.402894410903718692e-01
7.654989725885815721e-01
9.419437816134257346e-01
9.724975515343583510e-01
9.906214187274425820e-01
7.492772395536160257e-01
9.884186473993156197e-01
9.939543927157667991e-01
9.672089721370678017e-01
9.922339555348574924e-01
9.912166941682654109e-01
8.197994915646010794e-01
8.595037437037258421e-01
9.932499835358138407e-01
7.198997771183386352e-01
9.924577690719118550e-01
7.985054654554430975e-01
9.805624917519645267e-01
9.781223949003314821e-01
9.706048527076953647e-01
9.917195127491446049e-01
8.575674318874937363e-01
9.348724791623767016e-01
9.872891797511780254e-01
9.912060823107503582e-01
9.922638159204418828e-01
9.892012279667402597e-01
9.856734798644960494e-01
9.909247145137235480e-01
8.191226341891346685e-01
9.909351620365804969e-01
8.293276753400704582e-01
9.596268252565411938e-01
9.716951429604204771e-01
9.923582572489342279e-01
8.666979476081377864e-01
9.931679587181075908e-01
9.918702375694714579e-01
9.736761766161395881e-01
8.584256008529481674e-01
8.273045822708634534e-01
8.043573354354645044e-01
9.803694330767551701e-01
9.935965049505978142e-01
9.919594807454579222e-01
8.847452425970820933e-01
9.916361992079325560e-01
7.865125522031637395e-01
7.748434145965289455e-01
9.851889541295306696e-01
7.927125383050467322e-01
9.913030148934613983e-01
9.884671860739716598e-01
7.340531005816501864e-01
9.898356093039748504e-01
9.921909777079128689e-01
9.886788970133674193e-01
9.627830755210021740e-01
9.194696192307604266e-01
9.823973685442184411e-01
9.855787872090551183e-01
8.741288698832047066e-01
9.912432178777341729e-01
7.969429159428143006e-01
9.918394729910321450e-01
9.928682194298672492e-01
9.921656141140338114e-01
9.729017133163057052e-01
9.905599767614069462e-01
9.787733151228581452e-01
9.915820929330284583e-01
9.853901479271747199e-01
9.886055687022241578e-01
9.807463909551634718e-01
9.507080576683675233e-01
7.926448400010793760e-01
9.905376353862304084e-01
8.938265362398487568e-01
9.906726920596961028e-01
9.768973072830062776e-01
9.941103767210675013e-01
7.293817157057016498e-01
9.930250475842237190e-01
9.917066421390413611e-01
8.701614419398895350e-01
7.567185350985362602e-01
7.696575158840274211e-01
8.888223185960021366e-01
8.053176427323558428e-01
9.753152655952038730e-01
8.906949836805581056e-01
9.897991086281507922e-01
9.723775242655475770e-01
8.268171655322573699e-01
9.927230959025254986e-01
9.923169029073691805e-01
9.730263661481530768e-01
9.806497889827412440e-01
9.903535763220168153e-01
9.905461826121991775e-01
9.915404137127199480e-01
8.848050501483715191e-01
9.914339464842054639e-01
9.916324517503379843e-01
9.918059784904602605e-01
8.880758396048553660e-01
9.967465855722029699e-01
8.447968378797823252e-01
9.909298043139808110e-01
9.915056162563163911e-01
9.921725409970483245e-01
9.885120341400430721e-01
9.877234770402680830e-01
8.553402535100965709e-01
9.811113146045359334e-01
8.101481288665075553e-01
9.908991989187190264e-01
9.815464762789407605e-01
8.418965267757100301e-01
8.091104305307241784e-01
8.779136476789397570e-01
9.819282535631641551e-01
8.587503001233756095e-01
8.660977053369393053e-01
9.920230070720449378e-01
7.657380588474562710e-01
9.820110941678569239e-01
9.807244518693792878e-01
9.908980257262856028e-01
9.922374754120857343e-01
8.518151329009679973e-01
9.913011352921087260e-01
9.860706703570241149e-01
9.912414413149939207e-01
8.621920458229439532e-01
9.910768700224608097e-01
9.868339229489165865e-01
9.913631479223131704e-01
9.914379031978345358e-01
9.069621811324118932e-01
9.919076651727783966e-01
8.370192096943863680e-01
9.338281805696521110e-01
9.798921466144587811e-01
9.080437766467088778e-01
9.920345106430774607e-01
9.919681148157309947e-01
9.380960779639277991e-01
7.664570740407109506e-01
9.703991425708823337e-01
9.915537119421542478e-01
9.905127498086926385e-01
8.608446004117106254e-01
9.908576972076067468e-01
9.925647361287321946e-01
9.886739800267462241e-01
8.954552108958208079e-01
8.294074141612397533e-01
9.884733433693364546e-01
6.060434140347974452e-01
8.429079142831490401e-01
9.760671327274652587e-01
9.904912442270581430e-01
9.253686958994853384e-01
8.077733081456868192e-01
8.801059116108539415e-01
9.721660681185823050e-01
9.908582761928728111e-01
9.912538964959073384e-01
7.650529147245911377e-01
9.296978323156643853e-01
8.899696176456145524e-01
9.265244969299071265e-01
9.719521545238786198e-01
9.800792320610104413e-01
9.892352990755859388e-01
9.307999000742390727e-01
8.300071668332994479e-01
7.938566067646325441e-01
9.927589553155551361e-01
8.181657553745284028e-01
8.778577243037408717e-01
9.766163518373037755e-01
9.721081941019569239e-01
8.254670847775327225e-01
9.928707162482681703e-01
9.206552238163199231e-01
8.005593811149805950e-01
9.921713006014858394e-01
9.940334975820733776e-01
8.855496805456858356e-01
9.928875247990293085e-01
9.929029725791325145e-01
9.811543604687665843e-01
8.420534312269957189e-01
9.876345031810457309e-01
9.905831413134206231e-01
7.717576553179004151e-01
9.924771909857266206e-01
9.814812267600455664e-01
9.895554383269529186e-01
8.848599709686721937e-01
9.912850750984578685e-01
9.926264506095434648e-01
6.761826304774342100e-01
7.946507782742491255e-01
8.764300288558236618e-01
9.871030503567602699e-01
9.911435446751768463e-01
9.918804164021890468e-01
9.913210159881974404e-01
9.909807093837619263e-01
9.927846446142053471e-01
9.905600801789444798e-01
9.881626842323872895e-01
9.878597876313127690e-01
9.844636221602413029e-01
9.906611089718219132e-01
9.793822100945461795e-01
8.575134810327806889e-01
9.924547948592834512e-01
9.407609085896894152e-01
9.528234615305389843e-01
9.194444148917513271e-01
9.908605227426879880e-01
9.285648462479878518e-01
9.913489906349199909e-01
9.913900009070087949e-01
9.863006431295329168e-01
8.010827391670228836e-01
9.910847156812500058e-01
9.897785689994492708e-01
8.753243380703448207e-01
9.597593000318450640e-01
9.890562123321948729e-01
9.820596479199564799e-01
9.779605760389998848e-01
9.751276231173274800e-01
9.740089084289660359e-01
7.759488397089908673e-01
7.603905756331901244e-01
9.933418171703584099e-01
8.004966831276814077e-01
9.912935343834028412e-01
9.916955712349468932e-01
9.810770973510836157e-01
8.871874972035068696e-01
9.629095127108385777e-01
9.515967682069490508e-01
9.912842146084973605e-01
7.042395473029856579e-01
9.906308896270908937e-01
9.910659255932603440e-01
9.915262562446395256e-01
9.882541337499934908e-01
9.787402276596551820e-01
9.927132422492849217e-01
8.119075642534614445e-01
9.915030471696136827e-01
8.089988676745587526e-01
9.911641072541133024e-01
9.413033912571816542e-01
9.923715116288417404e-01
9.923743622694780608e-01
7.825291723418350553e-01
9.817638072617860256e-01
7.990663831099673597e-01
9.905768339404307232e-01
7.944418804722973571e-01
8.193571994156085836e-01
9.885093104804727471e-01
9.904163877959917262e-01
9.922938944898405111e-01
7.901250364367241596e-01
9.875875716498496715e-01
7.897493964728367066e-01
8.358303869956470455e-01
9.927158734485114211e-01
7.038989447183328085e-01
9.894499188570355930e-01
8.403605719173020683e-01
9.913890601192354435e-01
9.891659946654652869e-01
9.908725015534179947e-01
8.054627236160684101e-01
9.909988672442285873e-01
9.839898557589124017e-01
9.905363592405946882e-01
9.161082731459753159e-01
8.229771639408414163e-01
7.275641881464700589e-01
9.840034546270975957e-01
9.890101062494550677e-01
8.847301605354249698e-01
9.910751116548088824e-01
9.916995723546319086e-01
9.911333365007348739e-01
9.909343370265578654e-01
9.916537912813954136e-01
9.853196160820487659e-01
9.476472201178210986e-01
9.607036737201378740e-01
8.860639019360849744e-01
9.916595366789213717e-01
9.898431992258480694e-01
9.903722535375399927e-01
9.781741490091171443e-01
9.311660396133463191e-01
9.774592233524718177e-01
9.901275354722616218e-01
9.791508863369123850e-01
9.813337043459647857e-01
9.910801504419231023e-01
9.925024092847937185e-01
9.851927203578845216e-01
9.909717169206121445e-01
7.864814238479185260e-01
9.906929860298842039e-01
9.936957317614489860e-01
9.919543704496343040e-01
8.222558992401001188e-01
9.874277652924901005e-01
9.927489756133142107e-01
9.418054306865314418e-01
7.519978039442209994e-01
9.909212740437404188e-01
9.851857044293225174e-01
8.066307052492065477e-01
9.877604446057186571e-01
9.780058744388777647e-01
8.979548846353208047e-01
9.925457710054150784e-01
9.913855439963608074e-01
9.907812054986500083e-01
9.930287080680629819e-01
9.891914748591792428e-01
7.757053727748102201e-01
9.910845929977857294e-01
9.901421867153864520e-01
9.931339866147758100e-01
9.871162063793472718e-01
7.542993522528800288e-01
9.903646678688664551e-01
9.909165035264232424e-01
9.900046338196524243e-01
9.891705913227198943e-01
8.231204473335982374e-01
8.031641983078987579e-01
7.654577258786391392e-01
9.252199597715298207e-01
8.098153383027808516e-01
9.907160059090376336e-01
7.872966679482393815e-01
9.909390966862478001e-01
9.934088349283303199e-01
9.913668674314614071e-01
9.034017060164817314e-01
9.919045137809547885e-01
7.577503156605935875e-01
9.904776979104709111e-01
9.933779379750765637e-01
7.983725024247931845e-01
9.924365994288858461e-01
8.658487043100876468e-01
9.773003375136659621e-01
9.925109025598772838e-01
8.294669347995954345e-01
9.924253271882312877e-01
9.927953133672970942e-01
9.789339404270608336e-01
7.254805068377182531e-01
8.574062739493762964e-01
9.897026281125135272e-01
8.380618887269732920e-01
9.912445637768055873e-01
9.809770758224862774e-01
9.317598769020102312e-01
9.907245574892739048e-01
9.863659068464619706e-01
9.832014010877364596e-01
9.920936531778722367e-01
9.850526331093836241e-01
9.807132463225931573e-01
9.924929344010261500e-01
8.745082730872241195e-01
8.405993039537748013e-01
7.860533455940734715e-01
8.557357823931917018e-01
9.934300412287054849e-01
9.259915022289166853e-01
9.895121599996062889e-01
9.911509680810712819e-01
9.531118725523136659e-01
7.848848242634833827e-01
9.925795200193588963e-01
9.881526446743957859e-01
9.925547688442850625e-01
9.910624199604781692e-01
9.779672218666652928e-01
9.926971283979675320e-01
8.784381341401373833e-01
8.444524251323533015e-01
8.264497006272760737e-01
9.905680334636453033e-01
9.916676695481762005e-01
8.868368898308014447e-01
8.171269641105278758e-01
8.044354689786908930e-01
9.922307481434494703e-01
9.784456610251072162e-01
9.915405524781312208e-01
8.961187276874515995e-01
9.930582500854426842e-01
8.587245391532287719e-01
9.914214064667730142e-01
8.670882593788289405e-01
9.859051556242500736e-01
9.847373811766700902e-01
9.801324713590586768e-01
8.907954543344801523e-01
8.452312005483337831e-01
9.828336120059032455e-01
9.794466865229052299e-01
8.131972707504607767e-01
9.908966298407311246e-01
9.910441578356640191e-01
9.741967407106798538e-01
9.904890334176683631e-01
9.915230436970571271e-01
9.393494526096020092e-01
8.219196777314592417e-01
9.937361630720934480e-01
9.920713331064179297e-01
9.914443787883631121e-01
9.911265933461007593e-01
8.597240883203672857e-01
7.551594608119418517e-01
9.927106316078238013e-01
7.534499520866393407e-01
7.883830923520872558e-01
9.922814629160555677e-01
9.159712219403542965e-01
9.878150481512594228e-01
9.872552153757337967e-01
9.836316390242090257e-01
8.193087283724884706e-01
9.860153856250606363e-01
9.026623584458167704e-01
9.905653155427299739e-01
9.053629150268387438e-01
9.917788696912478441e-01
9.917351113374441862e-01
9.907721434641598712e-01
9.914271162244416846e-01
9.749905596900457772e-01
8.891124608460662104e-01
9.532453762808114073e-01
9.923443150040468508e-01
7.320770122022781656e-01
9.910633266190591595e-01
8.420756352741195494e-01
9.915948475680136376e-01
9.716903290337313148e-01
9.891143448279813288e-01
8.546179453356806954e-01
9.858121080753919907e-01
9.927123914719507836e-01
9.896773998922894222e-01
9.823037255497878428e-01
9.918118873735634056e-01
8.623464849197204352e-01
8.179933242865921050e-01
8.900158607650090481e-01
9.916661031466933451e-01
9.126638009170948695e-01
9.667463927392370149e-01
9.783876383142190436e-01
8.696534178742789667e-01
8.470176247643904643e-01
9.934977904593644826e-01
8.817448645938273932e-01
8.558350092001387743e-01
9.760314641016736292e-01
9.917919927438576533e-01
9.918256257564546097e-01
9.082942053287327289e-01
9.461796937943436347e-01
9.918800126357514291e-01
9.735598377318597230e-01
9.738172389240672411e-01
7.605423461086531223e-01
9.906698667031215155e-01
9.766197043889556229e-01
9.384461077146284413e-01
7.116979062315349491e-01
8.297487681344771770e-01
9.843503981012952098e-01
8.417709416195884309e-01
8.503913063116973481e-01
9.911218173642014628e-01
7.928475296847645737e-01
9.841403365019523175e-01
9.921992805731162379e-01
9.800904925994419203e-01
9.574384645930295035e-01
9.852986219830727199e-01
8.417094875042145929e-01
9.845033690159760154e-01
9.345373998192706422e-01
9.879860671390979787e-01
9.013405582566078600e-01
9.925032331591485679e-01
9.933891412862273507e-01
9.906210510720488971e-01
9.893716991004907202e-01
7.917418991675391204e-01
9.888933630400428276e-01
7.226883177582772433e-01
9.126061575866395437e-01
9.907549933325304758e-01
7.850319518960295895e-01
8.521637665731002231e-01
9.900909453347435107e-01
8.495227225425985296e-01
7.715309582277428690e-01
9.929697122833625045e-01
8.985946490821618005e-01
9.897700521691519260e-01
9.886218195468733372e-01
9.870568487411394143e-01
8.580695170300097763e-01
8.846131164052171147e-01
9.874755766285351344e-01
9.924662119581055819e-01
8.415389138849141970e-01
7.963123925982383833e-01
9.907032324379190236e-01
9.624854563804533525e-01
9.352087774102684214e-01
9.895716524647054646e-01
9.899985295225609550e-01
9.921976120459543580e-01
9.054160471553379663e-01
8.648460882154535012e-01
9.909285389022833845e-01
9.851394416060378356e-01
9.919913394667979611e-01
9.833085653650139868e-01
9.868158032436294969e-01
7.275936533696201192e-01
9.846830462494418068e-01
9.931466967280903058e-01
9.931056629020381665e-01
8.873989769525205684e-01
9.895596974088767261e-01
9.882397999382531717e-01
9.923097990114310152e-01
8.066165838904663099e-01
9.918405585925424983e-01
8.867978458166188016e-01
9.925890028979035273e-01
9.209737718386844518e-01
9.752071373653601327e-01
9.868076681238207026e-01
9.531851200631022980e-01
9.865095846801354984e-01
9.019834015409052830e-01
9.501877255802426703e-01
9.862597184254496829e-01
9.517630809537621639e-01
9.371837392624814411e-01
9.905624863473416752e-01
7.707171182665315534e-01
8.627587877499627300e-01
9.898109543483939454e-01
9.285339830835320774e-01
9.913912357248924057e-01
9.907665427746654707e-01
9.889829651857173776e-01
8.648076290755896123e-01
9.795051345602568960e-01
9.905648439273937456e-01
8.749784893445666789e-01
9.918399385551092129e-01
9.916544740586341611e-01
7.687628066417897532e-01
9.921413743209221980e-01
8.219820883802915201e-01
9.899077674487279932e-01
8.728326897231225567e-01
9.921883715309848251e-01
9.759918250135296569e-01
9.018331798948963085e-01
8.489743081851408579e-01
9.798843910470966811e-01
9.792251536595768524e-01
7.570723733591125937e-01
9.913690146882946364e-01
9.910445557247297144e-01
9.904952362782294406e-01
9.909779103541392908e-01
7.935542627275518068e-01
9.910441057507584084e-01
8.963947510098086990e-01
8.500960502752320513e-01
8.136390631771823756e-01
9.420723628400722305e-01
9.908783645479588564e-01
9.869264570706023365e-01
7.872950699459768664e-01
8.287511329510123259e-01
9.905499264698179873e-01
8.792866893728974453e-01
9.928313437162196164e-01
9.915813099595944813e-01
9.912446300456655424e-01
9.502584137163356814e-01
9.912828564527119690e-01
9.209558212240828157e-01
9.906863909818024450e-01
9.902235185741384837e-01
9.908249504529023088e-01
9.912774208409046439e-01
8.617080416877581639e-01
7.979735471702654737e-01
8.628248518676395751e-01
8.056740260056453051e-01
8.755100971121538844e-01
7.599683367016336621e-01
8.104334771920124192e-01
9.772348573429072704e-01
9.706474484960135873e-01
9.936436167763855742e-01
7.680038030290213813e-01
9.912778197827173399e-01
9.487278979798084988e-01
9.907939078576475378e-01
9.833507096244908929e-01
9.923880664628093040e-01
8.318910078961295751e-01
9.059784973494295901e-01
9.890259527599716272e-01
9.918821729721373215e-01
9.860457272448571731e-01
9.830575330894260055e-01
7.697146205742460001e-01
8.161210396040556869e-01
9.906685332198165161e-01
9.932210367157189301e-01
9.617681061519252061e-01
8.595691319886760162e-01
9.910823226852967238e-01
9.921471177330813962e-01
8.323991841041847861e-01
7.515408266635297263e-01
9.892762956300470423e-01
8.548329628228723553e-01
9.909436964625187860e-01
9.921115311156272210e-01
9.542067939123171083e-01
9.852080239403142592e-01
9.939121508299911811e-01
9.871275927844375131e-01
9.923754993560632842e-01
9.902083422931056145e-01
9.094464435244894451e-01
9.898525699782941834e-01
7.566145807994774097e-01
9.828725199644157140e-01
9.936990098158295925e-01
9.924807614360932062e-01
9.909488761948876956e-01
9.440582753135057237e-01
8.931090431758391679e-01
9.917063104136539797e-01
9.921239020169512202e-01
9.912971898195409581e-01
9.927041603279862514e-01
9.622230526025831177e-01
9.918279355153826193e-01
9.913621382688923012e-01
7.530420221033282679e-01
8.800528581621998025e-01
9.920735452461920678e-01
9.923380420303722360e-01
7.980665500387690292e-01
9.934086661622512082e-01
7.406045654475306161e-01
9.897715746207507159e-01
9.911351243596159266e-01
9.922231161976893254e-01
9.898861150011377674e-01
9.919055577684634528e-01
8.501890500992325128e-01
9.933202142962553882e-01
8.955769801477602154e-01
9.927911873765705719e-01
9.919545481518282637e-01
9.940012440973176044e-01
9.797067588669595706e-01
9.332976178177633253e-01
9.878544103570454649e-01
9.860618697114392761e-01
9.883433586148416827e-01
8.649394637708975875e-01
9.904869158037939991e-01
9.921954498863005956e-01
9.889840819367162750e-01
9.920473344737266164e-01
8.955982335491645685e-01
9.934952853245367921e-01
9.899838887218896932e-01
9.916635787488395914e-01
9.919072458829617522e-01
9.913045981583467059e-01
9.914873572971444338e-01
9.440245277583840799e-01
9.802460771387379035e-01
9.922750479606854412e-01
9.906653790841394303e-01
8.051268711998322836e-01
8.632874803834941213e-01
8.270657309401698853e-01
9.189701111641797038e-01
9.433428761842439503e-01
7.937351624417253726e-01
9.913917936023421973e-01
9.908103206505083360e-01
8.260878304253063131e-01
9.933810441648365241e-01
8.905056525097935216e-01
9.929038387484553363e-01
9.918641426522291082e-01
9.466964888413051948e-01
9.897602714024107406e-01
8.861064960339579688e-01
9.944795217361707129e-01
9.898954355725952947e-01
9.835259617977938351e-01
9.935124980233920322e-01
9.920688374567649959e-01
9.909884351585457329e-01
7.451152030341563481e-01
9.876093589086137881e-01
8.566726436671170397e-01
9.898911206714265942e-01
9.518571568249364345e-01
9.782628414056335764e-01
9.743350461586720579e-01
9.915322463717738399e-01
7.084892904646111766e-01
9.913539268020874484e-01
9.861573918839003916e-01
9.086093362184960442e-01
9.920765809241957056e-01
8.178961088512781696e-01
9.926446676822975324e-01
9.918291384851875003e-01
9.321155659628490575e-01
9.734412407719067462e-01
7.980508855914264510e-01
9.793278543454689844e-01
8.524855611320426574e-01
9.907566154033011774e-01
9.911450792959973777e-01
9.925433981182973930e-01
7.480182700648799754e-01
9.716615140637153702e-01
9.838312989443214196e-01
9.770280331311573807e-01
9.774005050573837394e-01
8.381688461713128202e-01
9.908732345120783158e-01
9.922533195406751938e-01
7.929494965048109467e-01
9.917959818809045647e-01
9.927894103407932658e-01
9.925269742285692809e-01
8.617944766234648668e-01
9.911528714010461316e-01
9.916998340516461896e-01
7.950824957714136554e-01
9.907389052165992416e-01
9.870412721007212342e-01
7.916132252091393484e-01
8.551055095421411512e-01
9.940649943014715495e-01
8.869167056097529978e-01
9.914208761668252823e-01
9.887728483258908518e-01
9.861028286398935139e-01
8.772005058023235602e-01
9.786352021667913403e-01
9.792958795849143749e-01
9.907906040843298401e-01
7.686322473096179886e-01
9.929109318370724635e-01
9.912914649678074008e-01
9.300894448875236531e-01
9.923909734582566644e-01
8.349991480313202485e-01
9.629585408163621185e-01
9.434622820164699775e-01
9.929212752479353865e-01
8.999758002778478483e-01
9.794804413337322435e-01
8.633011927830962495e-01
9.789038820079621894e-01
8.818222147651553211e-01
9.910757431788083105e-01
8.894998765953772146e-01
9.914417463161442345e-01
7.335283282473407107e-01
9.431148259625611319e-01
9.428554072872148417e-01
9.920723235171321486e-01
9.911414658832070623e-01
9.774489003013093757e-01
9.918973598338145514e-01
9.913472603585352649e-01
9.097781005693948986e-01
7.862142785308146031e-01
9.924643627813962699e-01
9.907255051011086833e-01
9.847708026777073353e-01
9.930220328495213966e-01
8.193284821593429523e-01
9.862799619129442030e-01
9.921094493777776746e-01
9.927630274104455310e-01
9.836534046496584471e-01
9.603233389270379172e-01
7.550071545854164512e-01
9.931939898588812987e-01
9.922197195913344814e-01
9.870830389774634117e-01
7.862305535249539679e-01
8.985922352718860306e-01
9.818348529130116464e-01
9.866523989515443294e-01
8.690570120124765374e-01
9.539752384617133929e-01
9.435910017890255519e-01
9.920793108361862789e-01
8.289214646965930022e-01
9.931347617565311481e-01
9.375706901311764430e-01
7.460017014159722182e-01
9.921552968784159710e-01
9.877937773704945634e-01
9.921999145677330434e-01
9.914772453938682784e-01
9.625234534210834747e-01
9.928679238250949224e-01
9.936202007133440040e-01
9.897345557004829653e-01
8.072935640525567003e-01
9.907913643614819632e-01
9.931383519077938704e-01
9.901174689347324032e-01
9.906371291076599972e-01
9.139792644073592154e-01
9.923673565044976996e-01
9.831027274586373599e-01
9.914501004882498858e-01
8.985458517032871573e-01
9.432381410449078851e-01
8.148669952253889681e-01
9.855079652218617925e-01
6.991822201325077479e-01
9.927527031183338568e-01
8.965669923519907769e-01
9.905261341695545951e-01
9.911576272551740896e-01
8.448263495651728849e-01
9.923708661185307589e-01
7.496424096827171146e-01
9.920548045877728427e-01
9.911513035106016556e-01
8.232958334329408823e-01
9.900415463619294254e-01
9.884906749185002894e-01
8.725775062473668520e-01
9.889395976043756642e-01
8.629774736228986720e-01
8.055340461440591016e-01
9.926254204859605856e-01
9.906792361835475846e-01
8.388817016533014481e-01
9.585798534787404179e-01
9.916690633525322429e-01
7.584623063303520540e-01
9.932469532473194862e-01
9.793945731445868885e-01
9.923679530659378356e-01
8.233880524489316510e-01
9.922607554720264122e-01
9.875629132870441529e-01
9.907920540695497325e-01
7.194093005547924635e-01
9.919483564649717033e-01
8.654714375960234074e-01
8.549495440113079603e-01
7.584296935496048775e-01
9.884091191485276928e-01
9.825307687664929235e-01
9.914044202744933809e-01
7.448420236552444340e-01
9.867581199398939296e-01
9.516575456198269611e-01
9.520093410695288361e-01
9.895353376374608212e-01
9.895183606076689564e-01
8.319122794723254888e-01
9.746816819919429387e-01
9.771898339359007535e-01
9.928662175089898456e-01
9.928446347771751057e-01
9.921100001486971021e-01
8.411049672435078062e-01
9.894516112833378063e-01
9.919833299094732437e-01
9.913273812929388473e-01
9.916819496078728147e-01
9.919441304461340536e-01
9.906042758401450987e-01
9.924574542605478777e-01
9.918758363009674284e-01
9.932406923663466003e-01
9.917299344571725017e-01
9.907610641303660204e-01
9.911708566818444588e-01
9.858092799265177897e-01
8.859166613126991940e-01
7.653435912463302238e-01
9.910662096262848886e-01
9.909087296215263185e-01
8.741897046656678105e-01
9.841617143274031809e-01
9.892591143283068211e-01
9.930328565686304954e-01
9.919417245651834802e-01
8.069675552210557878e-01
9.273446767004852598e-01
9.817737244328900159e-01
9.834040833149794159e-01
9.811977304810526324e-01
8.973956726470065925e-01
9.929907256983301345e-01
8.628568055084759880e-01
9.928459048128003284e-01
9.799560419063763073e-01
8.717961007391761274e-01
9.907152512606735018e-01
8.815364392148520301e-01
7.682450577566705130e-01
9.502468704796855903e-01
8.444072393445686275e-01
9.914248338148897721e-01
9.236884551669031218e-01
9.905720641178291652e-01
9.070917132278515371e-01
9.918550048327162694e-01
9.915940451784914789e-01
9.917039017051316740e-01
9.907343939834478697e-01
8.947338667332639384e-01
7.625338953643304718e-01
9.891775053915446980e-01
7.765499647710035758e-01
9.887808074530283209e-01
9.915582224404898559e-01
9.883706362495193742e-01
9.925461679453403407e-01
8.551733995919601483e-01
9.910453718541850643e-01
9.914566259454021813e-01
9.863039851667164681e-01
9.161207445463922516e-01
8.778890341196663449e-01
9.914027181157178958e-01
9.906372987078292391e-01
8.515612128604888031e-01
9.913391762999461676e-01
9.916377836699271642e-01
8.561190861046716893e-01
9.071605365594721526e-01
9.879319998202906739e-01
9.904531142263445220e-01
9.931645545519318663e-01
8.645454987625509347e-01
8.028541892895503240e-01
9.905025017000890220e-01
7.970110900935114540e-01
8.612901926152005672e-01
8.853919475464991917e-01
8.058824901374980199e-01
9.370611651067580761e-01
9.199179241596134871e-01
9.918013118041801857e-01
9.892234645425693751e-01
8.989211477891522195e-01
9.908119133319535088e-01
9.347825160187156479e-01
9.311692047731227051e-01
8.613756049059275721e-01
9.917788766217354723e-01
8.163188370546411443e-01
9.818505796044579848e-01
9.845454410858349714e-01
9.780610590837010010e-01
9.839675745693667874e-01
7.732077104766961195e-01
7.515795928008897064e-01
7.703237348219362790e-01
8.582847848202589391e-01
8.649159137619617521e-01
9.875495963172905567e-01
9.908827945214420119e-01
8.157520488029141870e-01
8.069453148609359028e-01
9.936863120818956174e-01
9.897114377732152413e-01
9.209681972906254011e-01
9.905138613655575242e-01
9.936177522867699619e-01
9.914409965073766040e-01
9.787145941101450530e-01
9.804949770109311347e-01
9.885159828932281734e-01
8.538547253049703079e-01
9.737306611926049849e-01
9.891192915636138894e-01
8.396595813034436473e-01
8.904756732296821298e-01
9.873261148678822430e-01
9.931342227361318331e-01
8.969214636939368823e-01
9.909247873455069300e-01
9.791678026093700860e-01
9.890864543708765000e-01
9.852336976856482798e-01
7.969483993855690507e-01
9.496657535610173451e-01
9.877540910090460979e-01
9.832348723758127518e-01
9.903144332205648936e-01
9.819735748098148420e-01
8.011427915352904439e-01
9.210530247074154575e-01
9.561257649262679958e-01
9.905282986924532906e-01
9.906233937498125641e-01
9.912049138294073414e-01
9.922693593719450478e-01
9.920008120492411763e-01
9.048176095616040637e-01
9.894789378119210888e-01
8.547942146516427364e-01
9.855912976659435554e-01
9.923085492546073194e-01
9.529623909836789641e-01
9.916904065865904672e-01
9.918974702042767655e-01
9.918510481105474730e-01
8.854556265362754086e-01
8.474477210070515687e-01
9.907904293950529073e-01
9.727700488691776171e-01
9.385885619041958172e-01
9.925204815188363172e-01
9.891953722576777297e-01
8.944997372331673358e-01
8.237136076177912214e-01
9.822354403581107229e-01
9.835099584898117087e-01
9.833429592226247129e-01
9.905454283380025204e-01
9.905497458953758105e-01
7.747097576053996182e-01
9.921197594097754813e-01
8.874874415274016659e-01
9.757114396432312597e-01
8.983372776935825144e-01
9.013864809571169312e-01
9.905216330674282421e-01
9.842974949262545126e-01
9.906779690588864984e-01
9.004828286067565468e-01
7.775926273483261264e-01
9.539084043360779308e-01
9.873736517523400424e-01
9.907924649227608516e-01
9.890725686328849520e-01
9.924091092044666773e-01
9.522515324211059395e-01
7.955469128626628805e-01
9.920514744473230007e-01
9.800281006798519101e-01
9.422937888163841480e-01
9.911172105126256904e-01
9.915701796366770404e-01
8.974156117887002182e-01
8.662926211477746108e-01
9.933810494142896186e-01
7.857081491646235039e-01
9.920010471999236579e-01
9.929295028801548018e-01
9.937504106970654894e-01
9.935260715544149690e-01
9.817816103717469378e-01
8.687008502538541288e-01
7.679210082666758641e-01
9.322456809696708646e-01
8.837341286780108218e-01
9.896700595547759383e-01
7.757707296479965375e-01
9.924587761438550260e-01
9.740917232027169748e-01
9.918609070958366303e-01
9.913709903519229982e-01
8.695120080182157096e-01
9.860640659237548400e-01
9.882106825538298223e-01
9.853703003385044790e-01
9.831007069456207947e-01
8.086251810517552929e-01
8.630166833475324539e-01
8.131901918675906726e-01
9.908385786960836050e-01
8.432975173372755373e-01
9.926444542694117246e-01
8.992500890086009280e-01
9.916831897053666189e-01
7.805655532158309873e-01
9.729299539135177755e-01
9.784277613562875064e-01
9.925823886047132616e-01
9.917381513846372787e-01
9.909729442691125323e-01
9.906973293158427563e-01
8.132666168237772109e-01
9.916534686838932577e-01
9.900089510135267057e-01
7.757063519748661484e-01
9.803982242478302966e-01
9.855548119712255195e-01
9.905257006736619685e-01
9.913945862827423516e-01
9.764085938846899237e-01
8.650011418855390044e-01
9.777263720795444923e-01
9.775755929098564057e-01
9.889361104077046827e-01
9.318256856090875173e-01
9.277802566295746400e-01
9.875339104896846409e-01
8.899126202743087299e-01
9.859496884885804446e-01
7.708408658932057733e-01
7.687512592383916044e-01
9.908659006653054435e-01
8.513561117362528075e-01
9.866652555799663160e-01
8.279083164066387557e-01
9.798032645115215544e-01
9.883625444208290478e-01
8.917250185179903532e-01
9.048016452038633028e-01
9.064214609327008176e-01
9.744328737331002799e-01
9.139755864203737978e-01
9.905406874949547191e-01
9.726424696068196596e-01
8.559859279146994071e-01
9.935076498199670869e-01
9.933557741074315883e-01
9.896164909818701005e-01
9.912205159258877796e-01
9.913136770462533942e-01
9.920046926208359039e-01
9.902927541495673003e-01
7.621730522836972499e-01
9.923380582972438635e-01
9.195919719143154092e-01
8.898443315946131804e-01
9.832563099809559226e-01
8.074263817390444631e-01
9.925911851944122510e-01
7.562956394224757961e-01
9.744895618414923799e-01
8.334088218162084560e-01
9.184845756166952757e-01
9.901512167910898610e-01
8.561535802425133124e-01
9.017425046258574772e-01
8.058725170777161217e-01
9.914812848720389038e-01
9.840469621827776514e-01
9.706430026466706940e-01
9.269368039557503991e-01
9.923434586997446072e-01
9.844345526530957624e-01
9.859779702648152622e-01
7.883786959057030863e-01
9.933996861383274091e-01
9.791173807473719792e-01
9.839167020202557179e-01
9.854819826052073628e-01
9.832541178339708754e-01
9.915163757548017820e-01
7.789279320475104296e-01
8.922344723339310502e-01
9.892892902740793026e-01
8.732095645813165996e-01
9.866201790599735677e-01
9.839409426844440976e-01
8.528183534401378996e-01
9.845918724486322215e-01
9.925045210639938942e-01
9.933043433762142049e-01
8.708320499863286823e-01
9.905181030118829222e-01
7.363263267372559540e-01
8.019727567515337885e-01
7.770492764561103272e-01
8.362144394623288735e-01
9.922879729065875454e-01
9.896226289947852583e-01
8.472567283099989854e-01
9.433109163842622324e-01
9.183538163960300871e-01
9.925884585511138836e-01
9.895389126018397929e-01
9.124535096491593889e-01
9.917530751005854128e-01
9.763276689699194044e-01
9.456888489517931706e-01
8.049874761285289448e-01
9.719698963426210980e-01
9.916918074826142071e-01
9.922497258771557638e-01
9.922036953793704761e-01
8.734769890631737255e-01
9.911422970626733164e-01
9.892544383085740689e-01
9.307181130911302835e-01
9.896997067796410308e-01
9.387119883692335298e-01
9.113596224310143157e-01
8.950863834429783061e-01
9.819409624550938798e-01
9.840676304316930967e-01
9.895479824238199162e-01
9.906417328444920845e-01
9.914840921737738677e-01
8.531238205768194582e-01
9.905361876029679102e-01
9.908682500292799178e-01
8.446501988150485474e-01
9.906708866605298258e-01
8.157413956746999428e-01
9.909605797159879437e-01
9.921066199199847224e-01
9.924952612219269943e-01
9.774491863096529398e-01
9.791742479247902420e-01
9.902615788768265315e-01
9.921275624769294588e-01
9.868934018006041420e-01
9.929530622653045535e-01
9.908288256441576403e-01
9.891378064119858982e-01
9.915851859371418442e-01
6.733982881322997383e-01
9.761866423919255409e-01
9.911962804357397072e-01
9.919787651027902609e-01
9.914453027878041835e-01
7.903175832007121038e-01
9.836199264971878797e-01
9.826430208039070857e-01
9.903239245813298952e-01
8.327679371487235471e-01
9.795422305755803194e-01
9.911708791194362433e-01
9.375819157161998652e-01
9.918322377831849668e-01
9.918274548346250885e-01
9.874069832724663431e-01
9.911982794974982802e-01
9.919787235876468268e-01
9.842220300862677407e-01
9.494330804795412249e-01
7.704359147453990753e-01
9.911336506024273074e-01
7.980393015106664878e-01
9.896212565085386048e-01
9.920104938493199409e-01
7.685528281586889721e-01
7.661987766946425360e-01
8.688801244265688117e-01
9.876097337340912219e-01
9.911218764426723560e-01
9.864948115726839273e-01
9.798717342567051514e-01
9.090960871968635226e-01
9.370200117561439113e-01
9.540934508878873288e-01
9.917196834918762249e-01
9.830945149817224005e-01
8.124017608471156837e-01
9.898210703314230807e-01
9.923243036990661015e-01
9.911756298296336976e-01
8.415284845744515074e-01
9.572503933309494117e-01
9.910361621472829619e-01
8.886763240156346777e-01
9.813236661901962865e-01
7.940404353095962264e-01
9.911860590344374611e-01
8.043733986591250495e-01
7.509277705958699034e-01
9.921864728295057834e-01
9.916511246701522619e-01
9.833695289902482095e-01
9.920783564462444248e-01
9.852172787359294581e-01
8.395161143749914068e-01
9.303966593112987793e-01
9.920845942092846315e-01
7.743796206395074933e-01
9.428037442655657907e-01
9.931605966724667001e-01
9.914881790261194094e-01
7.918923490704331547e-01
9.917866255836815803e-01
9.928141175825669906e-01
8.346085621577450375e-01
9.864296134908649982e-01
9.815862256603077318e-01
9.909787451310735351e-01
9.771527637434075375e-01
7.585271262730391983e-01
9.494125587672973543e-01
9.283338463484276382e-01
9.908796175810399287e-01
9.896114172831985689e-01
9.907377058125707014e-01
9.908229609645091696e-01
9.910561753137674401e-01
9.916604950085019521e-01
9.865222559831485771e-01
9.911022061644053638e-01
8.463498764947288144e-01
8.980759356038967578e-01
9.636919815082475305e-01
9.915593898592555133e-01
8.099855931350165017e-01
9.911818828217621169e-01
8.806507746512109991e-01
9.435296407824527165e-01
9.879518553073114440e-01
9.901544476834150954e-01
9.866476146282728843e-01
8.482529939400413888e-01
9.804579324159379272e-01
9.866594128293505461e-01
9.937167565427819094e-01
9.807435048488677420e-01
9.588952485131555514e-01
9.910006566136243533e-01
9.886907010652720151e-01
8.899685004409811917e-01
7.650298440196509064e-01
9.879952565729385183e-01
9.911137562626997077e-01
9.759477557272223658e-01
8.529041763388746089e-01
9.918553457999346179e-01
9.910633691651117294e-01
8.974494108330428599e-01
9.805679894066374747e-01
9.114839566345601662e-01
8.269931863317154797e-01
9.894150202876070832e-01
9.557176189612291983e-01
9.921538891983268105e-01
8.427309236851442398e-01
9.894723157868301477e-01
9.400125351817349983e-01
9.892322561027955263e-01
9.924796078176035818e-01
7.745192680724846124e-01
7.775095064168403569e-01
9.657200395182913288e-01
9.925395278541564448e-01
9.675436731156323855e-01
9.934092339067553956e-01
8.924378866454770742e-01
8.329883043450041491e-01
8.312815589729007915e-01
7.614188410985276434e-01
9.943981896330086334e-01
9.893100557353941005e-01
9.255766332138537500e-01
9.878660340951810337e-01
8.172680705141661672e-01
9.914278711092543439e-01
9.072276092503320788e-01
9.912254233223052324e-01
7.871877542068802525e-01
9.880263226305193713e-01
9.925250039692389281e-01
9.823745290783453266e-01
9.936818889673235677e-01
8.555732879264159596e-01
9.922234022851121882e-01
9.819888154284526216e-01
8.990952926039436077e-01
7.626461102781557644e-01
9.778769766032578969e-01
9.850902388947641031e-01
9.580665209548594463e-01
9.928430773583580837e-01
9.902434539918439915e-01
9.939904060559249244e-01
8.204317264287523948e-01
9.781533805901762024e-01
9.909521951113821059e-01
9.828734841917160514e-01
9.788282146444808873e-01
7.689816026095420698e-01
9.912204589359283613e-01
9.885396557977216281e-01
7.600733157061742018e-01
9.903763683421780151e-01
8.322701737670733513e-01
9.773677020691355910e-01
9.743765438093834330e-01
8.372508905937415813e-01
8.428484471134642941e-01
9.902762594578277122e-01
9.934313696542910188e-01
9.909721328203958679e-01
8.696890516213811040e-01
7.782515660334722307e-01
8.801118823633271582e-01
9.882881741553831700e-01
9.901652384012977759e-01
9.909534777646791248e-01
8.170241915839759894e-01
8.425019100036712505e-01
9.928742511806246673e-01
9.912937046525470697e-01
8.807448537098829799e-01
9.926673861469145210e-01
9.909441653340652634e-01
9.756291017848839342e-01
8.647506832205384963e-01
9.787728405841432666e-01
9.928151315548904288e-01
8.332259088287812254e-01
9.624725393137771867e-01
9.194980067132980661e-01
9.861343175154352325e-01
8.468721360572004642e-01
8.276659227237928018e-01
9.925032824599293590e-01
9.911580010050714540e-01
8.355773954749171617e-01
9.924675427411169260e-01
9.920967487262074558e-01
9.907056419660527080e-01
9.865488978198172498e-01
8.497761576024831509e-01
9.025781253352010980e-01
9.083497439259304862e-01
9.931364226730429179e-01
9.916211615799306323e-01
9.935869470566539574e-01
9.897494821958598976e-01
9.915043299858352643e-01
9.921827062786398033e-01
9.920743460056000718e-01
8.534158804455087566e-01
9.913985650169068187e-01
8.258299945373474005e-01
9.909925614473913402e-01
7.778765979980067913e-01
9.769610812370965736e-01
9.051427391804802713e-01
9.394990498110082910e-01
7.939433774774140584e-01
8.618282403483039644e-01
9.171409487878615652e-01
9.906727328855566839e-01
9.914049513091284238e-01
9.927958183048641860e-01
4.761119866369837306e-01
8.214182270538388231e-01
9.927167630772304463e-01
9.305228598645712834e-01
9.912946573970167208e-01
9.932013292276971050e-01
9.438347008167480290e-01
9.793263687276387852e-01
9.843574585591382542e-01
9.359429953614268882e-01
9.876854297385176951e-01
9.920168623321016232e-01
9.844744586978819711e-01
9.024989528670136485e-01
9.013885294158583417e-01
7.686930400123915819e-01
9.919955312515764678e-01
9.839413599910827868e-01
9.926844605850209113e-01
9.307308943897774078e-01
9.863621418734999091e-01
9.901933960251906308e-01
9.892574239008204984e-01
9.923130419962790105e-01
8.710518680339544018e-01
9.931082067198460095e-01
9.882027745044884570e-01
9.903314773453817388e-01
9.905545961756455631e-01
9.921700919121634321e-01
9.900223482328495139e-01
9.787429513691717764e-01
9.939823672332325222e-01
9.893729413689049679e-01
9.891481799053291057e-01
8.983466490942112470e-01
7.621856081990274756e-01
9.909029633014059257e-01
9.911510838566031101e-01
9.905516746763038949e-01
9.911024744421152999e-01
9.902770945945756909e-01
9.900477985383534518e-01
9.914876132825349853e-01
9.876791606652548516e-01
9.919075713230449676e-01
8.998214781207158897e-01
9.924840992359122982e-01
9.887650140997066295e-01
8.915041948831871066e-01
9.931764755885100771e-01
8.657987874251215077e-01
9.816199820568269896e-01
9.838068236078297835e-01
9.893833718179492198e-01
9.723777733470851947e-01
9.906084552037007773e-01
9.905579779888886716e-01
9.932841506038300183e-01
7.626741938712435775e-01
9.912235699832614433e-01
9.605054339805326746e-01
9.909669002910235225e-01
8.523011980005656962e-01
9.919282923492733772e-01
9.905024972241222025e-01
9.832041387647469932e-01
9.894665216852444045e-01
8.670836984464074249e-01
9.813405036675039161e-01
9.482571023080034189e-01
9.206545183652489195e-01
9.915592703543688602e-01
9.423210374848456361e-01
9.828255505383258761e-01
9.773824242582462851e-01
9.084327676668015883e-01
9.926218857009428964e-01
9.897491095426538266e-01
9.904808778968565708e-01
8.194001438010903859e-01
9.906835764708257219e-01
9.739835783776970013e-01
9.881822831557932618e-01
9.808562538847060974e-01
8.479664704934888331e-01
8.808972030729652625e-01
9.908925185574378736e-01
7.546182696748598984e-01
9.922813371571203023e-01
9.906023609787684148e-01
9.912500907164640829e-01
9.631047516532166286e-01
8.890480248671424057e-01
9.888814433488908318e-01
9.918594614616885741e-01
9.904913170038982528e-01
9.908345187134449672e-01
9.925125278764103109e-01
9.765481882574078565e-01
9.008423524208405420e-01
7.511210303197610738e-01
8.431962992030834769e-01
9.084662133252304761e-01
9.744221992865210735e-01
9.904809437873630662e-01
8.431221959161416812e-01
9.323140626506171147e-01
9.920195233623866349e-01
9.905586554879514116e-01
9.394444933234158412e-01
9.917877758301399949e-01
9.897995409186051141e-01
9.916082239048348290e-01
9.214655658400845439e-01
9.883060016918180368e-01
9.255880894097183731e-01
9.039247501111277172e-01
9.842279712832293637e-01
9.906746995583404214e-01
9.299057704921513956e-01
9.924614795681578894e-01
8.519943876235092084e-01
8.490954167726887380e-01
8.745391130083123299e-01
9.778771641537559178e-01
7.725716100708375222e-01
9.910770306421486930e-01
9.256880841694399287e-01
8.893222218172451843e-01
9.904505222475800119e-01
9.051469526390530929e-01
9.436785917950943903e-01
9.905725326081422644e-01
8.291815858530948713e-01
9.728802162870126002e-01
9.883927410421873283e-01
9.832228112877726689e-01
9.918853755314428478e-01
7.926372128851554288e-01
8.714689589741747566e-01
9.912048992831710148e-01
9.905057147632576608e-01
8.171318991397373832e-01
8.624891380720889345e-01
9.912162725541997510e-01
7.576932823430546637e-01
9.902677606904700669e-01
9.819833542663155557e-01
9.914119967830575808e-01
9.916228395766586434e-01
9.924334339833982277e-01
9.763633685106739568e-01
9.912590602533390971e-01
9.919850614671797961e-01
9.925969572427856269e-01
9.916870919003085705e-01
9.909530111338158420e-01
9.357421016983276107e-01
9.936140592385255266e-01
9.921684154518414234e-01
9.920257606610798362e-01
9.930214408536109927e-01
9.854046537491512048e-01
9.912166951337662013e-01
9.908624895040059055e-01
7.555787562226592424e-01
9.898292617425256124e-01
8.263521252072842938e-01
8.868059212019132609e-01
9.874501569616067620e-01
9.619802129036565397e-01
8.948709913637629132e-01
9.911591576566728401e-01
9.906730136096134620e-01
7.873832360136285846e-01
9.906849516004162526e-01
8.404760811853810853e-01
9.870470617783071443e-01
9.675827550176163694e-01
9.490866489590554789e-01
9.909667890024126402e-01
9.606000088071672272e-01
9.920877072075343639e-01
9.885542771345781077e-01
7.974715158545229166e-01
9.926166803335518818e-01
9.876188689223461825e-01
7.880590940004266187e-01
9.075066135974593218e-01
9.355526738288925115e-01
9.874496499634415336e-01
9.693355562942681525e-01
9.460928169287141642e-01
9.908853206973454730e-01
7.958346013485767534e-01
9.909563106138326027e-01
8.367086794181514131e-01
8.895225898346799109e-01
7.421161496690427128e-01
9.811447066081513402e-01
9.822071021216565168e-01
9.920886947987865856e-01
9.910634234843503920e-01
9.841705606802252371e-01
9.915289278857523092e-01
7.733928599117921854e-01
9.904990338993995280e-01
7.455744315544706735e-01
9.187822313794296036e-01
9.382577316237038501e-01
7.854603728906640603e-01
9.932021917240092534e-01
9.352691786363548365e-01
7.445506955736251875e-01
9.751380317241800100e-01
9.890970696869147982e-01
8.561158372766893843e-01
9.879507232363735625e-01
9.907369805228614101e-01
9.914690327327809749e-01
8.065057307389915664e-01
9.802705473099767586e-01
9.905475113737829407e-01
8.630837373141322377e-01
9.296801069883146029e-01
9.292197520633962426e-01
9.891094457289133501e-01
9.832754068973879047e-01
8.437114286402148666e-01
8.623687515791856883e-01
9.912867804828504603e-01
9.917969993966047060e-01
9.896643292199113207e-01
9.915835671725483635e-01
9.893940206588612840e-01
8.357663565299968678e-01
9.923608301645612251e-01
8.851132643122711086e-01
8.065404739465432682e-01
9.317252274552005886e-01
9.907404139382517405e-01
9.905337538209686432e-01
9.875657684516221391e-01
8.254821564404635215e-01
7.517466147303680790e-01
9.720623601864091246e-01
9.875560719879319382e-01
9.932387146172244607e-01
9.890314157090754899e-01
9.923926743955934215e-01
8.203876604054322064e-01
9.736865781751831150e-01
9.924048453900944367e-01
8.456330328179438860e-01
8.133077620878067515e-01
9.883048281236681554e-01
9.915966919596465035e-01
9.887545338906538195e-01
8.473129077209162752e-01
9.900517699386830461e-01
9.909563141416907195e-01
7.463047374153766178e-01
8.020472192788337118e-01
8.471493616832275197e-01
9.904935500288712946e-01
8.138798652070935447e-01
9.879300506509661739e-01
9.896213208714456089e-01
9.331830991179694834e-01
9.832957018238364100e-01
8.755304674404682519e-01
9.906976567884688833e-01
9.485385551650975522e-01
9.911101613547382838e-01
9.921530227564676618e-01
9.907361567114346679e-01
9.930466444833517814e-01
8.505644051103349312e-01
9.930689999431487891e-01
9.910316937504261015e-01
9.903271286248808147e-01
9.930982181074115012e-01
9.916050482157887647e-01
9.925097469076493706e-01
9.905881164888117318e-01
8.493690022193738365e-01
9.933526591187722410e-01
9.921738845828993458e-01
9.912004743927529393e-01
9.910308887997436589e-01
9.825013091890412165e-01
9.909758375680810527e-01
9.916773408376571286e-01
9.928356891947532903e-01
7.375387079996067463e-01
9.922980700863598402e-01
9.931622584522210584e-01
9.909844460121972620e-01
9.908678794544977242e-01
7.631471324016674274e-01
9.928777070141189265e-01
9.924817523413983489e-01
9.916790646675043286e-01
9.074417638097352912e-01
9.838291312246487674e-01
8.584179265561364680e-01
8.322681093858640411e-01
8.864528080256189879e-01
9.911086335654231139e-01
9.912520733307045306e-01
7.823225161117239868e-01
9.909367290580003429e-01
9.896483789902038586e-01
9.617733872629332659e-01
9.915682039158795202e-01
8.582493536117226096e-01
9.909145766940546940e-01
8.754763692486207116e-01
9.905469184007738015e-01
9.929646193025889467e-01
9.884543443772048077e-01
7.620063722046511723e-01
9.913725800575788893e-01
9.917266806826143810e-01
9.378078446979122296e-01
9.910835084684589402e-01
9.869556564744839111e-01
9.815834253593215264e-01
8.451508717806118787e-01
8.571337367833430365e-01
9.919047875793181035e-01
9.351492348137721011e-01
9.824393037124394823e-01
7.534948184039136354e-01
8.858468418006391065e-01
9.892743084359014727e-01
9.452911785852629034e-01
8.316197933568265643e-01
9.914712920879963365e-01
9.798282740803240243e-01
9.929979209137306251e-01
9.909539733481076418e-01
9.880179902221660759e-01
9.844044814547114886e-01
7.748654033816935183e-01
9.849123796747577542e-01
8.288725421473193133e-01
8.455380308736188955e-01
8.641380662534606794e-01
9.116984214137348053e-01
7.676573307830467652e-01
9.908616513981076679e-01
8.440868273250410336e-01
8.752041515710533570e-01
8.461520138778158007e-01
9.920111142700248630e-01
9.917788584444960920e-01
9.861247133081515459e-01
9.745637268346440951e-01
9.885155332732937783e-01
9.940455724187867714e-01
9.928923958734771071e-01
9.927059823005411898e-01
8.759254371116921289e-01
7.806393602717480729e-01
9.911085172103762941e-01
7.639615284681434693e-01
9.908661553916732201e-01
7.592590109394972142e-01
9.911998522595403260e-01
9.901528206061888104e-01
8.466849438661567806e-01
7.751595558707018441e-01
8.549939856771868740e-01
9.907898256142491089e-01
8.348645175065236845e-01
9.710164904901821270e-01
9.922683164517830390e-01
8.398424800976003191e-01
8.499057460730723434e-01
9.913929327617693188e-01
9.905972898649009206e-01
9.850711478393771037e-01
7.954848344031497653e-01
8.912661987257249896e-01
9.785744716299674684e-01
9.904805697686317467e-01
9.052890733396837808e-01
9.913588058132984937e-01
9.939827452020602028e-01
9.905810621575117381e-01
9.903636858379322172e-01
8.872205419837396745e-01
9.685240364508230781e-01
9.893814010438972684e-01
9.543586517095088428e-01
9.918630881076714312e-01
9.188794968706678334e-01
9.909971851810482901e-01
9.930369534330640846e-01
9.907637928524531956e-01
7.862084797784989476e-01
9.920524236793056838e-01
8.406090917297558418e-01
7.737736168891806710e-01
9.912085248927674508e-01
8.283754775877534282e-01
9.525191901433122110e-01
9.909955294609048559e-01
9.158029259365763064e-01
9.939537561965573476e-01
9.836990843987120092e-01
8.701285873762762968e-01
9.932176551257781982e-01
8.570076171212219762e-01
8.273544496321096897e-01
9.532423047672508032e-01
9.911193367004522692e-01
9.910744032086113986e-01
9.237460526622052193e-01
9.849678153438753414e-01
9.915129238898326980e-01
9.914695944369839031e-01
9.948857903022035876e-01
8.790231009717058841e-01
9.541163802896492907e-01
9.928907985043637918e-01
9.935735592001100347e-01
9.899220803678054903e-01
9.925631309034437244e-01
9.893836922651404464e-01
9.912951089603757593e-01
9.846671028260256531e-01
9.925978847167724606e-01
9.898507294316218896e-01
9.906565496800288084e-01
9.916065907027541426e-01
9.907147539899067157e-01
9.830202065821606050e-01
8.673727628701848325e-01
7.300535505777814294e-01
7.515317660682440115e-01
9.342941369790218609e-01
7.250521910731916320e-01
9.890397709769241930e-01
8.850897547989059477e-01
9.925916207463842955e-01
9.074048849017939400e-01
7.600313604256156985e-01
8.224734457583144920e-01
8.809957881011856173e-01
9.935609736542710957e-01
9.924188909985930396e-01
9.901550118037689696e-01
8.734581302674676584e-01
9.315450906258907482e-01
9.206355376103576571e-01
9.916568954946615166e-01
9.888313139241625693e-01
9.699907019730118485e-01
9.828140334344078743e-01
9.926770678283002303e-01
9.922965063862742019e-01
9.919015129302781730e-01
8.663780208130030802e-01
7.881503026102258946e-01
9.904859499109021082e-01
9.896679513467179223e-01
9.910172008830675505e-01
9.752261484523929713e-01
9.919624006522340665e-01
9.716875959514540417e-01
8.176107781525338014e-01
9.883764857186798647e-01
9.910266863741431509e-01
9.917968138813487711e-01
9.768649925496054598e-01
8.228888439540221755e-01
9.751679077219750358e-01
9.922980814868843646e-01
9.911188613623846955e-01
9.385494969279393196e-01
7.132235165451832337e-01
9.820871813443862175e-01
7.586381153644027320e-01
8.525581750490841548e-01
8.919962285830687065e-01
9.921735517253449377e-01
9.928316391626285098e-01
9.813860956046938089e-01
9.754068982498522722e-01
7.748923642167214743e-01
9.872359114409338110e-01
8.889593298859141957e-01
9.908875624454901443e-01
9.755458759829510607e-01
9.913289471596407054e-01
9.940369378013315105e-01
9.912575262509429885e-01
9.385304256506465936e-01
9.910826561359373787e-01
8.234876932379449066e-01
9.408083404241348591e-01
9.879297886315324684e-01
9.778497105197622163e-01
7.985065148922031453e-01
9.846252964236367200e-01
9.913755786278807269e-01
8.540349662537742859e-01
9.894727365382174344e-01
9.216768445509981866e-01
9.714206775539411254e-01
9.920298396216655767e-01
9.929357320440725942e-01
9.915675827234192719e-01
9.751532948404366685e-01
8.373384139577157992e-01
9.920653570129177590e-01
9.907700082821453424e-01
8.641994766104679204e-01
9.915120982784185744e-01
9.934489221437078355e-01
9.763606877099548775e-01
9.865127919767391340e-01
8.217191870978983737e-01
9.868800907216550566e-01
9.915078105932635388e-01
8.122731715609674552e-01
8.442504774901592457e-01
9.878082578656768309e-01
9.912938358196715649e-01
8.505353977384451092e-01
9.898186647967476270e-01
9.899181543779993486e-01
8.002131725759040748e-01
9.824057084378572391e-01
9.906127010718805970e-01
8.605400079326812612e-01
7.542726447721602723e-01
8.867643594499278192e-01
9.867125252951757242e-01
9.881676699184976931e-01
8.089958456823789223e-01
9.773902096045592458e-01
9.938473963334063521e-01
9.924692413035908212e-01
8.517810321707788290e-01
8.834975041345677349e-01
9.908735462574079778e-01
7.676583185517508179e-01
7.879086696564516767e-01
9.920026865243648517e-01
9.932705897592009059e-01
9.906870674569260293e-01
9.852168533052526600e-01
7.559357658312718664e-01
9.906585614346105073e-01
9.908441977476253326e-01
9.924525511238915243e-01
9.928253310266292875e-01
9.802208863091594893e-01
9.908272430447522261e-01
8.494378816516456876e-01
9.823203636922079873e-01
8.844292886669576914e-01
9.553084738684397559e-01
9.907454279006330244e-01
9.927870438063078895e-01
9.919764608325488675e-01
8.337769076795404910e-01
9.928565729990360689e-01
8.478238209778264922e-01
7.740664669043473278e-01
9.907665994911004637e-01
9.896344125167557682e-01
8.002532029043938344e-01
9.908009590875410666e-01
9.495559026208496567e-01
9.921766831169809286e-01
8.730048214893471048e-01
8.199712415843563029e-01
9.924992007828230545e-01
9.857333458046589891e-01
8.584269380037301556e-01
9.924674244939224454e-01
9.915118106675480103e-01
9.901340696256578644e-01
9.907902773890659986e-01
9.152123116148360715e-01
9.786027276923764395e-01
9.921807816928889245e-01
9.922617871897979613e-01
9.914374592266179675e-01
9.822458370654055804e-01
9.824908224483190899e-01
9.915981161533439225e-01
9.887393723563016046e-01
9.872656369459169579e-01
9.924555964227207427e-01
7.650458323970077412e-01
9.899289825321063718e-01
9.888515977991805261e-01
8.285961042125410403e-01
9.793634123536354430e-01
9.526825891609029817e-01
9.939137995923466029e-01
9.872176429727104185e-01
9.503534337346993821e-01
9.763214392642405315e-01
8.379932879528299017e-01
8.821902384757834836e-01
9.911564623264998986e-01
8.292043067567138603e-01
9.926075230763975465e-01
9.717985197923411089e-01
9.766086428998724811e-01
9.014809629765221377e-01
9.914678023363833193e-01
9.922199364391840470e-01
9.895722620693127025e-01
7.661637582585349993e-01
9.879796369487153784e-01
9.879233246759930864e-01
9.916358910947732364e-01
9.140458542548751675e-01
9.769778739019236991e-01
8.755731433586390056e-01
9.802112079982066017e-01
8.700439929944255857e-01
9.921257972083227239e-01
9.908442982108958130e-01
9.906109061833963114e-01
9.915598993528321747e-01
8.533692065751761202e-01
8.085128860234581660e-01
9.905873249472887387e-01
9.119263210341082004e-01
8.184069159249531822e-01
7.665761831814228433e-01
9.861687698986083550e-01
9.912855459060831986e-01
9.821513398588231913e-01
7.474530553544788125e-01
9.906074379143251507e-01
9.926014632245027114e-01
9.928952907591076515e-01
9.917326520144180702e-01
9.897021742452539739e-01
8.670587282929331785e-01
9.920925514059868444e-01
9.942618676109434839e-01
9.909491700099997136e-01
9.367712933545893073e-01
9.899653580006356757e-01
8.946790939955280297e-01
9.558661313717417007e-01
9.899597265192826567e-01
9.914343330986957747e-01
9.866599720130236895e-01
9.889524868687689096e-01
9.878767908751672211e-01
8.907453227428812070e-01
8.371270132863884994e-01
9.934153701808261516e-01
9.759889132772657794e-01
9.390179743170242732e-01
8.556676623869796661e-01
8.841167470728166222e-01
9.931904365131639656e-01
8.380259905241123075e-01
9.931876078388900408e-01
9.649493682048885246e-01
9.889774089002000279e-01
9.913022491015268667e-01
9.907909482068530949e-01
9.872836444995648497e-01
9.746510344269809778e-01
9.881306458599886655e-01
7.762171107591415709e-01
9.761384725825885678e-01
9.898200108644716888e-01
9.311057603154228035e-01
9.874190606065114117e-01
7.930320031715054618e-01
7.577801056429297466e-01
8.431484178387158579e-01
8.574919999785675095e-01
9.813566509892195366e-01
8.278742282868338798e-01
9.940223303342713423e-01
9.879845717718995779e-01
9.913246016333734367e-01
8.596419864896588381e-01
9.306885470169941055e-01
9.422929889739614095e-01
9.854115871970109408e-01
8.376345344735274256e-01
7.636359232386975560e-01
9.909274747745417944e-01
9.919037099911723887e-01
9.909393614279128348e-01
9.874771877010488641e-01
9.233188752709924341e-01
9.911330603958392604e-01
9.927223685885857574e-01
7.577225714734692197e-01
9.826843002619131129e-01
7.709152839674298097e-01
9.793551132575065710e-01
8.040947539196172666e-01
9.741325223850018089e-01
7.875677562232864526e-01
9.906309944506987986e-01
9.893241630476801163e-01
9.932980192500404648e-01
9.904675830610809584e-01
9.913190288260038674e-01
9.908406564418221762e-01
7.650525713220613921e-01
9.932995249307525754e-01
9.889786767720879501e-01
9.916563435665793902e-01
9.922541212311783987e-01
8.763058114668639265e-01
9.833919242481544698e-01
9.818372720519523700e-01
8.095360435823646394e-01
9.872800842074573868e-01
9.917427773459924767e-01
8.913774825038206506e-01
9.829106296496387118e-01
9.594037317019588063e-01
9.908411494028921407e-01
7.937319387903122303e-01
8.391059235964195562e-01
9.611521747446323261e-01
9.932057407984820063e-01
9.924729410211433622e-01
9.896404695856588773e-01
9.924400178222959612e-01
8.483534671513474068e-01
9.928838958531057690e-01
9.916212515336034761e-01
9.907064244021858146e-01
9.898205265094491834e-01
8.691916562624733000e-01
9.835507480817399228e-01
9.581816742709461376e-01
9.782379215047619647e-01
8.831127514728879246e-01
9.452979360699509392e-01
9.916164199021774150e-01
9.880315514345743289e-01
8.785071969727733521e-01
9.909560320596256799e-01
8.311693388063027266e-01
9.893791964965102936e-01
8.753645357263699633e-01
9.926158674240778135e-01
9.918376023445307776e-01
9.766384120305913186e-01
8.376631113776643600e-01
8.989482320709745178e-01
9.914098225176007917e-01
8.777093001312112897e-01
9.152789238419768436e-01
9.865924410405839673e-01
9.813399750026556845e-01
9.892658208548513743e-01
9.880014146662136065e-01
8.855810481212905705e-01
9.889265114409145907e-01
9.786315352420452696e-01
8.216888954006261736e-01
8.356524290643203567e-01
9.801531026724104034e-01
9.693751143532169934e-01
7.541103874373875637e-01
9.923150895512723446e-01
8.037706895282903385e-01
9.189188302168943556e-01
9.928179879773517680e-01
8.168116365322567463e-01
8.667036079115942870e-01
9.865264765252563794e-01
9.934882244540040874e-01
9.061807092673386244e-01
9.788768120742182832e-01
9.936562851441901323e-01
9.779147040249184242e-01
9.929258359060959549e-01
9.914553997197906865e-01
8.475103255006151137e-01
9.922094135574420770e-01
9.788544111122853275e-01
8.580962868204327076e-01
9.804515874575808754e-01
9.922672886629305689e-01
9.925121119657216440e-01
9.816826555708414448e-01
9.919878852408957615e-01
9.819127098279976096e-01
7.326588487868397337e-01
9.819473811129681984e-01
9.888160394433128664e-01
8.260371637206516127e-01
9.909106779036666035e-01
9.924416117728973585e-01
8.667956199598143563e-01
9.915171671047756652e-01
8.348765770191848290e-01
9.910058787763740273e-01
9.083650942764064373e-01
8.478031296494424884e-01
8.617087025037991621e-01
8.392758699480415974e-01
8.415167734281039369e-01
9.762784146318409517e-01
7.610232098514601029e-01
8.010608676925535798e-01
8.549988546533038303e-01
9.807558028045333387e-01
9.932316169752538615e-01
8.719057696775835975e-01
8.634359343396714737e-01
9.910756977979038318e-01
8.412394617837228861e-01
9.912144756902196985e-01
9.702143887310346049e-01
9.866646672917822602e-01
9.911639234688379707e-01
9.919552937149568317e-01
9.755065717449100671e-01
9.911302983959617841e-01
9.907168514401544224e-01
9.907273734100552343e-01
9.906570958035239016e-01
9.902186559893716433e-01
9.917602756483141491e-01
8.683293955670461362e-01
9.265449957418409044e-01
9.908856834315679096e-01
9.916252027699180571e-01
9.105287780649455875e-01
9.630525952027850778e-01
9.918897452856696439e-01
9.915581921432761181e-01
9.890987629832289629e-01
9.589305997445262131e-01
9.908627756171967116e-01
9.171990459614003388e-01
9.923446731981743207e-01
9.421962474070467719e-01
8.565074427124430567e-01
9.499024251390573159e-01
7.815470974868012899e-01
9.905399773984663314e-01
9.156917019321890727e-01
9.898346979948646762e-01
9.905548698473509717e-01
7.587243953467091018e-01
9.211661010726298615e-01
9.909283475509017558e-01
9.832003805467589563e-01
8.307568867901165000e-01
9.902346382508664391e-01
9.009621849581315178e-01
8.488457693354858336e-01
9.900430708082149645e-01
8.420647963689726900e-01
9.734079081061253191e-01
9.905287945088875334e-01
9.899019750240409810e-01
9.917123310626710930e-01
9.914014482276987117e-01
9.766462153840823612e-01
9.912096545752246968e-01
9.173370976269281662e-01
9.890652132121949824e-01
9.860629376310675598e-01
9.162990698627503372e-01
9.886062872315142247e-01
9.765437206007692161e-01
8.931753075482400384e-01
9.710468221967915037e-01
9.912639230082525010e-01
9.884742833089874559e-01
9.919220201847078755e-01
9.916557614157316403e-01
9.920581029080680624e-01
8.970164931690369770e-01
9.407058571245073830e-01
9.558412637194486638e-01
9.917472483188498611e-01
9.908382996615561211e-01
9.895895272646880736e-01
9.885358547896676562e-01
9.918326736893611217e-01
9.750399016624372583e-01
9.926399606253113461e-01
9.763999787222980009e-01
9.925581870211558355e-01
9.850468477237221965e-01
8.656964603059786878e-01
9.832483158311688953e-01
9.904859967887104100e-01
9.862877910838143691e-01
7.817355412688584693e-01
9.881718531744995149e-01
8.351627084598453044e-01
9.610407123607122015e-01
8.808094852203942615e-01
9.905878010492735752e-01
7.379035524788098988e-01
9.915834392745375148e-01
9.920989771922085199e-01
8.234126155947145698e-01
8.994864176436287995e-01
9.556487882791522281e-01
9.865554795083512074e-01
9.931662990399049429e-01
8.391623414512500156e-01
8.224842368476322774e-01
7.714363618794992661e-01
9.897441417298317168e-01
9.751049023662803350e-01
9.788668210611113363e-01
9.927459788975085964e-01
9.907912441500104084e-01
8.265791166999562067e-01
9.827581968979478555e-01
9.913447524394159993e-01
8.413684639587128977e-01
7.568063195905641027e-01
9.127026853605588741e-01
9.925411976725428964e-01
9.648151976084266002e-01
9.670200091220957361e-01
9.905301016769867406e-01
8.124659884149951772e-01
9.902120043131181770e-01
9.914661954686033729e-01
9.053659631659344287e-01
7.793526917168021040e-01
9.917771150530600988e-01
8.751053992918876867e-01
7.472171461007839355e-01
9.758507619633430830e-01
9.916846646684794875e-01
9.864072467975320002e-01
9.918005445346042004e-01
9.936288476645441792e-01
9.926797422063995402e-01
8.460904888841308535e-01
9.922725733974374629e-01
9.911315177574681057e-01
9.918998639625998814e-01
9.782284298487159413e-01
9.878273940307352730e-01
9.552156294527676117e-01
9.782871098455332426e-01
9.381320827714774158e-01
8.486399241955933093e-01
7.938061669147848942e-01
9.890451279098981807e-01
8.648176108354438396e-01
9.112361348695737773e-01
8.541932542456047717e-01
9.908845503321015435e-01
9.909977381573822353e-01
9.914395962776395566e-01
9.917531280088283108e-01
8.800265118882795168e-01
8.642975779786129520e-01
8.210907279129437963e-01
9.907306097780036458e-01
8.951315528109589081e-01
7.944740452934464514e-01
9.912679749428382481e-01
9.928903279740174392e-01
8.214125724774195003e-01
9.910090870144591113e-01
9.910521194455695904e-01
9.887736467456639256e-01
9.932594129451637333e-01
9.912284376704799671e-01
9.909224241279630530e-01
8.531017065414199241e-01
7.189602846972458217e-01
9.908585338526539887e-01
9.912372979771291170e-01
9.922765324300905077e-01
9.913716046885860944e-01
8.556825406995063332e-01
7.944901632485054099e-01
8.282942173964497057e-01
9.924171497101088590e-01
9.403188251830906230e-01
9.320970874361306224e-01
9.920239321625565765e-01
9.899393846112750639e-01
9.811404351286278080e-01
9.925297904114870340e-01
9.871857781526053310e-01
9.266154482731971953e-01
7.628508974182266478e-01
9.919007744908053814e-01
8.714937401745403989e-01
9.772397938850909682e-01
9.920477266087173174e-01
8.615666841429383549e-01
9.908074796622706737e-01
8.907567922566343999e-01
9.218369666630797932e-01
9.758809827848544671e-01
9.907028563598300197e-01
9.899265529490074433e-01
9.912316467870917469e-01
8.460126386089339423e-01
9.045776638703355577e-01
9.908084238659867760e-01
9.757332837012538951e-01
7.579799808154756846e-01
9.715250986344035056e-01
9.187976729253547470e-01
9.914781395790430718e-01
9.899015850173575881e-01
9.934082394194808652e-01
7.704125256202180028e-01
8.031308560416110520e-01
9.914062525617552968e-01
7.580311231616977397e-01
8.426291167336628085e-01
7.388748556812436696e-01
9.110833717832734768e-01
9.774592758176622320e-01
8.271868136787488002e-01
9.901909678317607488e-01
9.911864065812271418e-01
9.780290287640871494e-01
9.917063896806337375e-01
9.918253337714414419e-01
9.141056580528960085e-01
9.909309577453371265e-01
9.912486672176822333e-01
8.911909115897103106e-01
9.739256548639708688e-01
7.764217322889842565e-01
9.927874649574977006e-01
9.838599334761582993e-01
9.926769755804755180e-01
9.923314988989755392e-01
9.911322464827561074e-01
9.918574609572295975e-01
9.649082636302160898e-01
9.910844087727670448e-01
9.927564164305383576e-01
9.921538844117684386e-01
9.917424502329666991e-01
9.918581969453905689e-01
8.956146087006798817e-01
9.910419854644075821e-01
8.517846968945947950e-01
8.985443567444003632e-01
9.307041787260690313e-01
8.036718987352240440e-01
9.416670079393441029e-01
8.863323448926905268e-01
8.252872872766732204e-01
9.905026425409151347e-01
9.885458042067898354e-01
9.362696489863092664e-01
9.902781132098428252e-01
9.820359610214395296e-01
9.886299390776981388e-01
9.912311922606441561e-01
9.907421044493613937e-01
9.841520110346385630e-01
8.384194518366689941e-01
8.238048581526571379e-01
9.908937867625822182e-01
9.907287123275250185e-01
8.662477843362381691e-01
9.665961726268056387e-01
9.067414506297334365e-01
9.631080462612353621e-01
9.901245269846310482e-01
8.232424345702771262e-01
9.211629090015729382e-01
9.864560182664219301e-01
9.926386390769240675e-01
9.044123200627208758e-01
7.794008577542438365e-01
9.913473869405061700e-01
7.864177907951167557e-01
9.906568962394999289e-01
9.851921651884933961e-01
9.359018911434460186e-01
9.907355961663658617e-01
9.929671580524918051e-01
9.915960432297608040e-01
9.068955495592984084e-01
9.313637537563793645e-01
9.926867736191078428e-01
9.920094627720500435e-01
9.915192766582481276e-01
9.892619702383467217e-01
9.912650646150272804e-01
8.450512288552626261e-01
9.915017599889522915e-01
8.194297019579597219e-01
9.909556553377263377e-01
9.783534905200559351e-01
9.916529867798844489e-01
9.798712637331045139e-01
9.669488694327661449e-01
9.910369725495840054e-01
8.888213550625254644e-01
8.886490044966784962e-01
9.916586218997188729e-01
9.921774340470826958e-01
8.776408760130984810e-01
8.487056272932209655e-01
9.899064993442298066e-01
9.903844106432755368e-01
8.132882711462970926e-01
9.772930277275196920e-01
8.951854081473213931e-01
9.047784394302853528e-01
8.770573735222966238e-01
9.902676428911878492e-01
7.893120927054693148e-01
7.633290123429390395e-01
9.909142059731372854e-01
8.585310575342406381e-01
9.931061334968830367e-01
9.910438321139657392e-01
9.941409594144481332e-01
9.916509689602145405e-01
9.250470266502793804e-01
7.880574541445271031e-01
9.915516103061512432e-01
9.931800009963317466e-01
9.813641722803642109e-01
9.358830559726589726e-01
9.944289250102941180e-01
9.911968037475358262e-01
9.923304388342152338e-01
8.877795424765698717e-01
9.910931973458034783e-01
8.971668726471383470e-01
8.446083012265218626e-01
8.058314066488887484e-01
9.936303221701447974e-01
9.887497907562204924e-01
9.928726590052980860e-01
9.862612256075955486e-01
9.914121668340085680e-01
9.930879910414485146e-01
7.590197461339130980e-01
9.759229411401748600e-01
8.945221660725740653e-01
9.920174692417812468e-01
9.914456313135238119e-01
9.906247069328790733e-01
9.753593102844632101e-01
8.857586857433333849e-01
9.942054080798933269e-01
8.439903804093682460e-01
9.931578694576267408e-01
9.919445230387111678e-01
9.935184725701937669e-01
9.919454991865548354e-01
9.830182148221815464e-01
9.923610306332789621e-01
7.887885153056801713e-01
8.371985697348524047e-01
9.363026873090848357e-01
9.857491605660417822e-01
9.893060379470347554e-01
8.527716606496804630e-01
9.917101958883571822e-01
8.266284066960881693e-01
8.367912166596254142e-01
9.812160316930325088e-01
9.907363163746499835e-01
8.569120640497491781e-01
9.865078853938361592e-01
9.239888013253821919e-01
9.903658518113761522e-01
9.882161908326002608e-01
9.908650265926237655e-01
9.798367053138086202e-01
9.924402745251827973e-01
8.567040342258247509e-01
9.399046449915260393e-01
9.174381745148403322e-01
9.893070183243717342e-01
9.929363063924622201e-01
7.649611741835182777e-01
9.898449367793992204e-01
9.939435302680447171e-01
8.440017880214929491e-01
9.917501468417835309e-01
9.920114220806560690e-01
9.359349850387256309e-01
9.925390910127227517e-01
8.571633112360476092e-01
8.565712433597965081e-01
9.864071731499844953e-01
9.937061764508896555e-01
9.791319297395496557e-01
9.928310344541803056e-01
9.910810132275337248e-01
8.073758803751778235e-01
9.256154643638014878e-01
7.519869850794502764e-01
8.079852579494095632e-01
9.256756422892515879e-01
9.911881265754137749e-01
8.075604418755572000e-01
9.930683397587530825e-01
9.369640267976336867e-01
8.335897386261152953e-01
9.396866149159571746e-01
9.294299420984013516e-01
9.867711150471942805e-01
9.018843438152783776e-01
9.911562867671248611e-01
7.920574957539419092e-01
8.238891132927746996e-01
9.876987486651044312e-01
9.908335276037036898e-01
7.882251027530245979e-01
9.924346599850702999e-01
9.923217993767250444e-01
9.893151611692325709e-01
9.849751261601932262e-01
9.777335051006572630e-01
7.661330909304289172e-01
9.913590806707766045e-01
9.835253984461562737e-01
9.445868771338259418e-01
9.915835173163137783e-01
8.662542681149960622e-01
9.934879256563411420e-01
8.129517019569900693e-01
9.915645677401314639e-01
9.920650369795437351e-01
9.796935712726922985e-01
9.909639528550535648e-01
9.007011239611959486e-01
9.765690948065585131e-01
9.905794837467243319e-01
9.661756844508467834e-01
9.917639429709034227e-01
9.922839573207128394e-01
9.898497258124625553e-01
9.914122575759678480e-01
9.873967536770453801e-01
8.741684806276249775e-01
9.907911190068730001e-01
7.695216559304015602e-01
8.919699815579037461e-01
9.906731774066961371e-01
9.493843616043833311e-01
8.562292559687729732e-01
8.605473874458030581e-01
9.828280283715952192e-01
8.352746245402564718e-01
8.164942820816896152e-01
9.928326407376878437e-01
9.848922116025199403e-01
9.886109971460483870e-01
8.748164109366737273e-01
9.007800465433450920e-01
9.804130757279394537e-01
9.918433552790637542e-01
9.908746464182747182e-01
7.978090552429742965e-01
9.919178823604951623e-01
9.916443861213919408e-01
7.449443101480714979e-01
9.909810809478541982e-01
8.665984390408064675e-01
9.925365864307424957e-01
9.918846895326266511e-01
9.906097847709641746e-01
9.919646794676520996e-01
9.929454452732346947e-01
9.912339483679949437e-01
9.923300987019414432e-01
9.906562806914187558e-01
8.123683989819956430e-01
9.802266952508000841e-01
8.499172531445506884e-01
9.911639503825786512e-01
8.845058257218366693e-01
9.916895433424139927e-01
9.881145709185119586e-01
9.775609445330761815e-01
9.903618363862281004e-01
9.915203872681617181e-01
9.134546230190740967e-01
9.907200279694856615e-01
9.927948392378642684e-01
9.856652973226452952e-01
9.925967351400274419e-01
9.837171875400698706e-01
9.159849554997255838e-01
9.934391649255407408e-01
9.908844923607474930e-01
9.924832249777916227e-01
8.575225740477238068e-01
9.899221843218232175e-01
9.915827686349824033e-01
9.905179673794375361e-01
8.790837373873733318e-01
8.250936474391059594e-01
9.923456808323797285e-01
9.887805657668508053e-01
9.888926421380694887e-01
9.888075026825593472e-01
9.906093293423232637e-01
9.881626905119000881e-01
9.917406262101982062e-01
8.386310735804750616e-01
9.877591963773222350e-01
7.541273304918127973e-01
9.909864031382938920e-01
9.918185040630429494e-01
9.918902890919469861e-01
9.610900240316186949e-01
9.774851682246556983e-01
8.825264081517509851e-01
9.913408371541803099e-01
9.929375623423749575e-01
8.245729281444960090e-01
9.841187448115681358e-01
9.875957458954279788e-01
9.929243652874699677e-01
8.754554179389333335e-01
9.835467770916856978e-01
9.915366337102768934e-01
9.908635537718999409e-01
9.234548041326454682e-01
9.855577075767775197e-01
9.922650538647592722e-01
9.916839731872033603e-01
9.900998816182575712e-01
7.473135796884642357e-01
9.919474196291567791e-01
9.377074652197495697e-01
9.927964374530818814e-01
8.647948082875009934e-01
9.907068424562864850e-01
9.917346950681520390e-01
9.935160578100201700e-01
9.384168026531186646e-01
8.200169330439792681e-01
9.906283346830102587e-01
7.094873238793673043e-01
8.455337617640250603e-01
9.917777971211549914e-01
8.569896812321841084e-01
9.905323537143709833e-01
9.917861914425554204e-01
9.751970805197416325e-01
9.864358724495688735e-01
9.907045478816663975e-01
8.316035414655623681e-01
9.924481897677763786e-01
9.794697240546472727e-01
9.908868741210817843e-01
9.780097880855229686e-01
9.471531994921984499e-01
9.917567602474719468e-01
9.905556602518222897e-01
8.078082492618863242e-01
9.921663154891610104e-01
9.796037521488862865e-01
9.933384948319583518e-01
8.903176310651115255e-01
7.244446693036152851e-01
7.889648223339251754e-01
9.831047209317250735e-01
9.857648626846096107e-01
9.872218612262874116e-01
9.793369131932537774e-01
8.887256856478445988e-01
9.867666277752044079e-01
9.866711721293609516e-01
9.781844313696372861e-01
9.897974774394698860e-01
9.938458478716529765e-01
7.454555041323687181e-01
9.909660706255207785e-01
9.944455945933271535e-01
9.912331232622746402e-01
8.175108897750886783e-01
9.331490196225109557e-01
9.926187324961304181e-01
9.778596504308646464e-01
9.928435178182347665e-01
9.923625292370222839e-01
9.904246731413735017e-01
9.935945793736228326e-01
9.908077791004376023e-01
8.456054683967110241e-01
8.274676567744245759e-01
9.911763568249352119e-01
9.179661590821364126e-01
9.937252031846772748e-01
9.918508552733797945e-01
9.900174024540016049e-01
9.906888189973550585e-01
8.880482371221934956e-01
9.927930206195370033e-01
8.113753107076855375e-01
9.898585793155442181e-01
9.909981112678591941e-01
9.874322854989260323e-01
9.781485673949108506e-01
9.853933373128972439e-01
8.614667218201484955e-01
9.795323915097094991e-01
9.881975876306990925e-01
9.741642061705034772e-01
8.608696503568512570e-01
9.919498274441068686e-01
7.482754574367562750e-01
8.406980641265447973e-01
9.692439202369697027e-01
9.835570476603854306e-01
9.912540253647991184e-01
9.915175961013538153e-01
8.346873574244065841e-01
9.905359910763217313e-01
9.935658470872757997e-01
9.924071742356987968e-01
9.789394194240499392e-01
8.774167558029702940e-01
9.909948869347352529e-01
7.529063694897136783e-01
9.925436499067458174e-01
9.888692829143014285e-01
9.757575770849399310e-01
8.343955505092731650e-01
9.911647339205307272e-01
9.917231927344490883e-01
9.500189429900471882e-01
9.751895248157977925e-01
7.807794491111628155e-01
8.156133852707947440e-01
8.241371336057949915e-01
9.907545662618657545e-01
9.919168642837244976e-01
8.806667100424391270e-01
9.906719685952742882e-01
9.922437608855145807e-01
9.875650502464574654e-01
9.463276601091208384e-01
9.918853587600860999e-01
7.755763041415791870e-01
9.127596379718971864e-01
9.287051527212558666e-01
9.931121627733886514e-01
7.648456977280375657e-01
9.923781904144296506e-01
7.579685544388888863e-01
9.932739923775221191e-01
9.794315914084082975e-01
8.678677114945052562e-01
7.775590403500045600e-01
9.876953594658789415e-01
9.879496256684074940e-01
8.765344386101110441e-01
9.904079707562583046e-01
9.893114936047415764e-01
9.922472722583730587e-01
9.915457021676481464e-01
9.918513587156422284e-01
9.586660444358723332e-01
8.814707973054476398e-01
9.819487322935469553e-01
8.997850687835342587e-01
9.885485837785352725e-01
9.896338261733027553e-01
9.909150389192094011e-01
9.809834533506119891e-01
9.915392103986746530e-01
9.912715460976981863e-01
9.910378736424046986e-01
9.918907430138399484e-01
8.956944209743489260e-01
8.479248481812158289e-01
9.909325032109138620e-01
9.933325281270044549e-01
9.824438738403363791e-01
9.335135256316571262e-01
9.840704283335703906e-01
8.794713275548159404e-01
9.793691619344405686e-01
9.788094254327442956e-01
9.818428563350595217e-01
8.290213524032680192e-01
9.791439090727234174e-01
9.523692208509235702e-01
8.459808005418858468e-01
9.924227410979029607e-01
9.905317039902495901e-01
9.845893200169520965e-01
8.122663490759498561e-01
9.929773396790452233e-01
9.913973363511275894e-01
9.239944799294766975e-01
8.081295308966566227e-01
9.926102312302282904e-01
9.602520820322221207e-01
9.640785279740270441e-01
9.909286301495738858e-01
9.793254774879414093e-01
9.925785928522212753e-01
9.903906908572757128e-01
9.907287658466696900e-01
9.748744126820104716e-01
9.917399339896242338e-01
8.432151820641538009e-01
9.925035995558101343e-01
9.157993809554745290e-01
9.926967953067036277e-01
9.925004765707849952e-01
9.907241088437056531e-01
9.893470423811622227e-01
9.916725049400412217e-01
9.927695003039292976e-01
9.911563467169707264e-01
8.579859774783091808e-01
9.887653704751622197e-01
9.908661677430200543e-01
8.589956130623461750e-01
9.914778751544804924e-01
7.768640415545726707e-01
8.017491384723248737e-01
9.936031049280082961e-01
8.397866101340312195e-01
9.914298645285498646e-01
9.883260898813386319e-01
9.896192612337783023e-01
9.914207718255235724e-01
7.383985122822958047e-01
9.798309038447378105e-01
9.815502692958570918e-01
9.911107894620716507e-01
8.071102767661011423e-01
8.100513141140057716e-01
9.417121355938431471e-01
8.986935488333707145e-01
9.905500739848410729e-01
9.892573680480254428e-01
9.757795826516462157e-01
9.878714827280064004e-01
9.394638138647767311e-01
9.164660722993700492e-01
8.778174459324203927e-01
9.833048488266730169e-01
9.907083130877902821e-01
9.918015001748510251e-01
9.752140155547465161e-01
7.946572190794075619e-01
9.867374997648710178e-01
9.926645851414395150e-01
9.078999281694788426e-01
9.903550895363812945e-01
9.826808122256865952e-01
9.913600567682107068e-01
8.854246608460798473e-01
9.902823262342309585e-01
8.077407999254135884e-01
9.912479941516028070e-01
9.919274973912034499e-01
9.905429433336990774e-01
9.870277772399366212e-01
9.826622530148293455e-01
9.911221655771303984e-01
9.840263913283711084e-01
9.915892677093426366e-01
9.897598539361646131e-01
8.517978626887650062e-01
7.719478993183981341e-01
9.853992521748567990e-01
9.831644299411633758e-01
9.933301563615549723e-01
9.802426007501761074e-01
9.903329590450896669e-01
9.908481840788678774e-01
7.549939174465185587e-01
9.450506784140022543e-01
9.144142027369970283e-01
8.476716883401440583e-01
9.650840116789494161e-01
9.722751372457945074e-01
8.128002538214816886e-01
9.306734204117395048e-01
9.915042878073691002e-01
7.973271360166898081e-01
9.856809035228693006e-01
9.893150503838950005e-01
9.904919492007794313e-01
8.382142529484446491e-01
9.918299003990788121e-01
9.926944949283521558e-01
9.908161828057601150e-01
8.893142556001690791e-01
9.943788570323150999e-01
7.415934119946755443e-01
9.915501788852645326e-01
9.738663840788436277e-01
9.924816840048171773e-01
9.887572791497840630e-01
8.320723944635790570e-01
9.878494502150075851e-01
8.792504097887846592e-01
8.116615185554570955e-01
9.905480065801453016e-01
8.867813783922949833e-01
9.440219344700405690e-01
9.928387928236777071e-01
7.375958123334553918e-01
9.922433407317351461e-01
8.131003515938194370e-01
8.541651673969824499e-01
7.993409753870217571e-01
9.936960541210250186e-01
8.721741595798112590e-01
7.797602122917625111e-01
9.879782727696900801e-01
8.981624376436707635e-01
9.933972762736612561e-01
9.911837912912674353e-01
9.893749257340067604e-01
9.909112903341942280e-01
8.992318457552185285e-01
9.929592160674451939e-01
9.930407768143385550e-01
8.413668960758118320e-01
9.764803073405565748e-01
7.937900960167427744e-01
9.717099272161136003e-01
9.861958303125196723e-01
9.921305115515106632e-01
9.499777621143714601e-01
9.888187509000572195e-01
9.909327578296969197e-01
9.788052272883073224e-01
9.747046093057469829e-01
6.752846737991718973e-01
9.399496991938046664e-01
9.920416799352281823e-01
9.821577795320165505e-01
9.187710725336039053e-01
9.311229043690336660e-01
9.912285615251783533e-01
9.903278222143682141e-01
8.716413777427298726e-01
8.505160107060802943e-01
9.923250237652592176e-01
9.791329945628483022e-01
7.727269709192859937e-01
9.898440150297128648e-01
8.282012580563251625e-01
8.306840343530305093e-01
9.930846334138019316e-01
9.870722821657792467e-01
9.420964117033086005e-01
8.653539966401357919e-01
9.857165519361105188e-01
9.927459895980154103e-01
9.492557387377050793e-01
9.931218385734011944e-01
9.766693271415994859e-01
9.871222525451183172e-01
9.905081375151103540e-01
8.499469949996992790e-01
9.899215654483320970e-01
7.886174260613845188e-01
9.917205466189072949e-01
9.820069571637500827e-01
9.451999651811447967e-01
9.853554578883324533e-01
9.916620888968157299e-01
9.668024830246857437e-01
9.892847851354962252e-01
8.319900035530936044e-01
7.822520946648753304e-01
9.938591356985186920e-01
8.886905363849927353e-01
8.613161089195195963e-01
8.988340805003678380e-01
9.267630556434042211e-01
9.914837987930483765e-01
9.897229022916516072e-01
7.374847458366708963e-01
8.637729433422516312e-01
9.891051271509665455e-01
9.913360683223180203e-01
9.930761650771063875e-01
9.961967077833129292e-01
9.936691297894542085e-01
9.418108213241628279e-01
9.924859289299872156e-01
9.861806019235986875e-01
9.928075916165739478e-01
9.417704350111418821e-01
8.635608364481702770e-01
9.033926633463464917e-01
9.705381689859489125e-01
9.930931054208453901e-01
8.998458654424935643e-01
9.218952748667557096e-01
9.900117325605091168e-01
9.784029849771570531e-01
9.914406998909237601e-01
9.628192037695956218e-01
9.751417437982109471e-01
9.911985358225069431e-01
9.747694639661649285e-01
9.838469534663735194e-01
9.930097295141510072e-01
8.024551082193038809e-01
9.802866086903417875e-01
9.922600329458304280e-01
9.918498795799854939e-01
9.912264377817765482e-01
9.768614124681794797e-01
9.847284376196362432e-01
9.913325833973188894e-01
8.524798616060411671e-01
9.056306363495306710e-01
9.848566740091261318e-01
9.882303121207134389e-01
8.350273211660306227e-01
9.773126132537522937e-01
8.402665234839850061e-01
8.764025457753213955e-01
8.282958593870920483e-01
8.156730539690821846e-01
9.623908327943483387e-01
9.922713110063712261e-01
9.905133283988618587e-01
7.975007252192241047e-01
8.590860656407752760e-01
9.912909338156014050e-01
8.772552474010046897e-01
9.914211158063732654e-01
9.921671729900468639e-01
9.409446455849218571e-01
9.918129958069449303e-01
9.874759624998905583e-01
8.421388122378554719e-01
9.910729529520365677e-01
8.224534266291367857e-01
9.918929110203091870e-01
9.914721214411104100e-01
9.905205823968517009e-01
9.808665988748326292e-01
9.705774793511631193e-01
7.917635397517092111e-01
9.298578232977339209e-01
9.912920265950242449e-01
9.927385316314393249e-01
7.847968182076537902e-01
9.921749847996946814e-01
9.727105214561369007e-01
9.872847767546369946e-01
7.836980979690278959e-01
9.916242241860372397e-01
9.896988013559903097e-01
9.659928835405688918e-01
9.776805730955727691e-01
8.348057282445797700e-01
9.645945817654388854e-01
9.913603174100166227e-01
9.935655754952258389e-01
8.455503930969591186e-01
9.831284506976860627e-01
9.751888033713400628e-01
8.409449162705682213e-01
9.870464637013020015e-01
9.909338727260330604e-01
8.417628111801441770e-01
8.599084458637892281e-01
9.781594091024398141e-01
9.892863663824430498e-01
9.235926210320295482e-01
9.927345015952595553e-01
9.913820601573514191e-01
9.782907426797440298e-01
8.377765635695952895e-01
9.783027413677671813e-01
9.921762365711148668e-01
9.155961514064688833e-01
8.593655491490423959e-01
9.844084221531244072e-01
7.677843445892502672e-01
8.388845331367499325e-01
8.892757859295266076e-01
9.909732045408075063e-01
8.078389645036401223e-01
9.894018889995447319e-01
9.909802756067150886e-01
9.703101489344827524e-01
8.221474757290421209e-01
9.911661636434794254e-01
9.651052704683633632e-01
8.233794912002472266e-01
7.889158479993154671e-01
9.917324974657999448e-01
9.913157336183234802e-01
9.829581356539648374e-01
9.937221180528058584e-01
8.108190428555527296e-01
8.323103101718836161e-01
9.925538181199444754e-01
9.929289716203070215e-01
9.920677098853636355e-01
9.157343424101870299e-01
9.458973729283642884e-01
9.923555667868592112e-01
9.906159839558326130e-01
9.811811826618948018e-01
8.605657489631609591e-01
9.932793928142343853e-01
8.466228271229323532e-01
7.549558261396687175e-01
9.912205050425231256e-01
9.928302977615790503e-01
9.924814207022101264e-01
9.011480672776065459e-01
9.930543074635427292e-01
8.841872921848693556e-01
9.911786468418691820e-01
7.189336918622655226e-01
9.198573903458808765e-01
9.923699431438386398e-01
8.360979285188157029e-01
9.936619428510404806e-01
9.554290056217484839e-01
9.353320105167313159e-01
8.261893611389833358e-01
7.448647065121896116e-01
8.576284915839483824e-01
9.301285107356555004e-01
9.932764091153805097e-01
9.938449785286025406e-01
8.522108034894892992e-01
9.829142126552051772e-01
9.422112381748926069e-01
9.027055407222939198e-01
7.903547853000638668e-01
9.910517690419452519e-01
9.724071443907854606e-01
9.716400566312560771e-01
9.877457092995758359e-01
9.911415507753025267e-01
9.771326215980538077e-01
9.884961735808869276e-01
9.930081627891162999e-01
9.928026760584544030e-01
9.938275353844611137e-01
9.934058224450575958e-01
9.544226387891070473e-01
9.924881604265721746e-01
9.910686689738956723e-01
9.119148063622420919e-01
8.983968822902951290e-01
8.428469765435759875e-01
7.991171626165388675e-01
7.466303053008489510e-01
7.775616730992891412e-01
9.200096717999770579e-01
8.852111980564768556e-01
9.778700721008654062e-01
8.574178415239969153e-01
9.761869744054794129e-01
9.914382264372165743e-01
9.928572605251044791e-01
9.908517417606639288e-01
8.536523304327313655e-01
9.813760898478781636e-01
9.921087215697009798e-01
9.815985652605331291e-01
9.906856609224633514e-01
9.917412635669760057e-01
8.636670390038824197e-01
9.929579603188618542e-01
9.915090467950777864e-01
9.912805486500013696e-01
9.679173133030021248e-01
8.218773461611248443e-01
7.738608793497084859e-01
9.831758518471181985e-01
9.423718295547554025e-01
9.911480705196651364e-01
8.625274051915902129e-01
9.881411418330744434e-01
9.791388829764842150e-01
8.628702085881276851e-01
9.908029724303990537e-01
8.430128929160646267e-01
7.698633355064496975e-01
9.291945453976007130e-01
8.602461711363962316e-01
8.436166340130135666e-01
9.881136144645501496e-01
9.209201698096329824e-01
9.917589777915591931e-01
9.906827785115019935e-01
9.853579311626836645e-01
9.925966615876621324e-01
9.891317523057235883e-01
9.877001689257161043e-01
9.926286642650780090e-01
8.683247609813585788e-01
8.240858615828985378e-01
9.868181335406197574e-01
8.551631681399307627e-01
9.927206460323866333e-01
9.892253329807569884e-01
9.276584966303279556e-01
7.946441194531196350e-01
7.839973434384633899e-01
9.249309601378369328e-01
9.902250022672315355e-01
9.892248843405713199e-01
8.620056893043704926e-01
9.918685052627319587e-01
9.915822085794769869e-01
8.469363505877984810e-01
9.906231571144051840e-01
9.822103478487435035e-01
8.052701191700688543e-01
7.718298387349480372e-01
9.838461467672605654e-01
8.202341207703343073e-01
7.596414557050095162e-01
9.929479819601499946e-01
9.790757047556682968e-01
8.150692297729383862e-01
9.816215224816423612e-01
8.214010197518006873e-01
9.701666037998203374e-01
9.913079950004046736e-01
9.381626212356393157e-01
9.933151893490742568e-01
8.690691337020777230e-01
7.929719770517660304e-01
9.775288395377628170e-01
9.920330392978131684e-01
7.734621230730386321e-01
9.906803663396483994e-01
9.857735702259059485e-01
9.914697474987630432e-01
9.912411218775839528e-01
9.918221694154487622e-01
7.687467810024580794e-01
9.924707097492384555e-01
8.015677872657704928e-01
7.696407772769593425e-01
9.915841031426280150e-01
7.636049155313072712e-01
9.225138768247368448e-01
9.909632509280577040e-01
9.926218361292877823e-01
9.624284561203721999e-01
9.752123358175144308e-01
8.899803237297447822e-01
8.844494438892767096e-01
9.911032353820239393e-01
9.863290846502501541e-01
9.919591033707492178e-01
8.326627871674545656e-01
9.795480448814034569e-01
9.915346038086948477e-01
9.814667474179195050e-01
9.911398541807125984e-01
9.108653924522147616e-01
7.852234364327287386e-01
9.820558124444044301e-01
9.068620128709032890e-01
9.910702158847655152e-01
9.924795195168928386e-01
9.873626062279140525e-01
8.497700228480202789e-01
9.937934508733393679e-01
9.840965805502455144e-01
7.623264832690436199e-01
9.822963180350350321e-01
9.905859312813762863e-01
9.921511512974175995e-01
9.918244426933606750e-01
9.840223893741331107e-01
7.664063524905747604e-01
8.745587455433314616e-01
9.148785616992963776e-01
9.809485275456872877e-01
9.912587565651401755e-01
9.863356043493415326e-01
9.911588320349516978e-01
9.922679298992076458e-01
9.841084424214038284e-01
9.716301140693064387e-01
9.915680940833657697e-01
9.441959804966509884e-01
9.920285783575180094e-01
9.817109218174201457e-01
9.805142000638413791e-01
7.996403673576221172e-01
8.338015103788876115e-01
9.799691154772445234e-01
9.907880666581195817e-01
9.909920702287191574e-01
9.905181722068114869e-01
9.866885941099473589e-01
9.905380644499617304e-01
9.846782158971235654e-01
8.278046369654975534e-01
9.933885278301741728e-01
9.707293361416501343e-01
9.923357237941108355e-01
8.782269382837865068e-01
9.922676711430654661e-01
9.789135049107876574e-01
7.814970189577916670e-01
9.919719694134339072e-01
9.911376255843556971e-01
9.820365500839208783e-01
9.865100112764693119e-01
9.434067728566338795e-01
9.725716863033768700e-01
9.135880547176229438e-01
8.813286759521877789e-01
7.387335417084759381e-01
9.825828318331638611e-01
9.885865552746587737e-01
8.711126459459181959e-01
8.284719619246828648e-01
7.630995013228575319e-01
8.965467726483974387e-01
8.806890413450650934e-01
9.893538811802564670e-01
8.122666966155303037e-01
7.736996024122663185e-01
9.833991700953159665e-01
8.752496841991345145e-01
9.860230586208309500e-01
9.857280894654617542e-01
7.930324279021196965e-01
9.915109328578849412e-01
9.916365802369296878e-01
9.480511738442337633e-01
9.918172769002593370e-01
9.917450968941156075e-01
9.911252481104017020e-01
9.910514610965108773e-01
9.920493820842976040e-01
9.905782427366397469e-01
9.919408450874885874e-01
7.635770359374806082e-01
9.885855155544397421e-01
9.893317596876571862e-01
9.911851904274001646e-01
9.201456149784436045e-01
9.911935730873362438e-01
8.005973779844903770e-01
9.099483181352109318e-01
6.947931466782897303e-01
9.931618582476779977e-01
9.906380133646860431e-01
9.918602950241274252e-01
9.874551082953154646e-01
9.919014815525923900e-01
9.816265887906181486e-01
9.261783914687079511e-01
7.409284212806039882e-01
9.819927488589298425e-01
7.627806766048329523e-01
9.303163057163034155e-01
9.925037968617534956e-01
9.866130981529276367e-01
7.928340301227352338e-01
9.544999730766401402e-01
9.713805729860216509e-01
9.918157792612569690e-01
8.076924423500434491e-01
9.916064291828935451e-01
9.905484990579173088e-01
9.575468616498512553e-01
9.861994528301246676e-01
9.916313425480629551e-01
9.911396906327895051e-01
9.684528086550535653e-01
9.909002100160057003e-01
9.846346503888114832e-01
9.917189623060046477e-01
7.704885171904770624e-01
8.221608481553521752e-01
9.485214016847329788e-01
8.427831332747190984e-01
9.920990755554046636e-01
9.212585823648660188e-01
9.920050178610363423e-01
9.905193103627850659e-01
9.902025267599363634e-01
9.723274073874264012e-01
7.163221637454997293e-01
8.764372532242341585e-01
9.906030556502225526e-01
9.917587984258926515e-01
9.918619108887630764e-01
8.051401257976906756e-01
9.894529904836575351e-01
8.404540359061682953e-01
9.907012070243470525e-01
9.854550749474467741e-01
9.873210679207921059e-01
9.934118407001553130e-01
9.578145688935717494e-01
7.811864391279643716e-01
9.913561945743745163e-01
9.913606291291169326e-01
9.849695584944958560e-01
7.597518489557324450e-01
9.928985369729192989e-01
9.222756019795761429e-01
9.857902366795404658e-01
8.202835122796714451e-01
9.912256044307419245e-01
9.597991002532075822e-01
9.739108107631504474e-01
9.914318063605294107e-01
9.912109773072053098e-01
9.331864812549506283e-01
9.910173508359767514e-01
9.903222798687689732e-01
8.801263200655912167e-01
9.921037353614787779e-01
9.696241554294928733e-01
9.460894376834999564e-01
9.873437757002876403e-01
9.888109806029216076e-01
8.641222525783446295e-01
9.864955823496311949e-01
9.911593324966690988e-01
9.806558419357206402e-01
8.334977916659963570e-01
8.769277059500242277e-01
9.936316514660287202e-01
9.925104114842142611e-01
7.487816868046782703e-01
8.287412386106915996e-01
9.190842741628606483e-01
9.918676159030538342e-01
9.912670143503163889e-01
9.906957394166330255e-01
9.506348296076263527e-01
9.925145838085219774e-01
9.910645980593405513e-01
9.365663482541908280e-01
7.626825018343191820e-01
9.931780867856799810e-01
9.372569065686422451e-01
9.921439770245388257e-01
7.890717161477158736e-01
9.798509172727253302e-01
9.906637461426105462e-01
8.415645612374372808e-01
9.916036409111828043e-01
9.149667743516375351e-01
9.934843453746612374e-01
7.909835161873217668e-01
9.918861999502268656e-01
7.905512862484881387e-01
9.643053770117511192e-01
9.764728180797961343e-01
8.955013442810730862e-01
9.918172121856522194e-01
9.920640753880700657e-01
8.701777101573811013e-01
9.885373332937914537e-01
7.776253453574433205e-01
9.916368007656738426e-01
9.003078029928403003e-01
7.680920985953962887e-01
9.879096051053771754e-01
9.819999666683760786e-01
8.517377421582109642e-01
9.849905713921103256e-01
8.217041841604998398e-01
9.921574376883620650e-01
9.925005659179010342e-01
8.451300915030408589e-01
8.584025568214688207e-01
9.600352377299763429e-01
9.384359535007038566e-01
8.464194415162822338e-01
9.808405210117409068e-01
9.922198283722902801e-01
9.920881780828997298e-01
9.924540824116178106e-01
9.860078306492239264e-01
9.943078405502923101e-01
9.906796023826340836e-01
9.888584823596754392e-01
9.917753529975317228e-01
8.695944984399366362e-01
9.746881079578026963e-01
9.893095359857638771e-01
9.910853850503731355e-01
9.912018738996990486e-01
9.893163278262706584e-01
8.557970640002237062e-01
9.912496055324290234e-01
9.862505680015410947e-01
9.906490979095025073e-01
9.925801684063040309e-01
8.452693196523817232e-01
9.910713602514767961e-01
9.928885806411392734e-01
8.474265666143532272e-01
9.923748270074721489e-01
9.923948310971119069e-01
9.134909392007791729e-01
9.908666641793230090e-01
9.753993536851425228e-01
9.760894466120386692e-01
9.458558111979480376e-01
8.012076035875314028e-01
9.910834178910290504e-01
7.980261339021590405e-01
9.744846744139404882e-01
8.095419468588258560e-01
9.937019145209819992e-01
9.811926728196970204e-01
9.808865591916046123e-01
9.915272516569009209e-01
9.855239427167773458e-01
9.920966685240765193e-01
9.908008946961497365e-01
7.692901127753157819e-01
9.897761661920116971e-01
8.208731510037787782e-01
8.904967281025371051e-01
8.429501535261040290e-01
8.425374644969474414e-01
9.907676476120336195e-01
9.860838582172306577e-01
9.172195723697225134e-01
9.346519209725907551e-01
9.894781198582824899e-01
8.388400772022941432e-01
7.663185416874029876e-01
9.916903690581220232e-01
9.911841118918772731e-01
8.485226735237680895e-01
9.904125345619386733e-01
9.912341044151050662e-01
9.916561410930047060e-01
9.920602501564164122e-01
9.115087998132964664e-01
9.411818033831665931e-01
9.939891112499840142e-01
9.907727533731148784e-01
9.917721909631698196e-01
9.907903477792996405e-01
9.914420559696415225e-01
9.877138767067649150e-01
9.870540202282033215e-01
9.916692366215159593e-01
9.755537595025745023e-01
8.112581499060507184e-01
9.760051018250441857e-01
8.901486560500376788e-01
9.884491864915084802e-01
9.832344310792385800e-01
9.884961262453362263e-01
8.550024218246295993e-01
9.318110556770065056e-01
9.713903695463314003e-01
9.917295161111426838e-01
9.906918891975682318e-01
9.905550064169368341e-01
7.761689703338996438e-01
7.740682789200312719e-01
9.120035988565510232e-01
9.453638257299016301e-01
8.338347525927034543e-01
9.927520141199154269e-01
9.903993294495921917e-01
9.868038275107826607e-01
8.903311369803710296e-01
9.583333524174343365e-01
9.042137581851183992e-01
9.907900227578063657e-01
8.886704598098328356e-01
9.209404754909766844e-01
7.997266221749604886e-01
9.911737633683962434e-01
9.897507763440700490e-01
9.927032977589144158e-01
8.017076327709604655e-01
7.528573090659754774e-01
9.934162326788305020e-01
9.628747022508383768e-01
9.818428601915636378e-01
9.878193617983586083e-01
8.602048032445420711e-01
8.417538781393572034e-01
9.850348396430682607e-01
9.572087214878168826e-01
9.726766352081822609e-01
9.858204536722210420e-01
8.233265035060619574e-01
8.551817683585311025e-01
9.897861552958643339e-01
9.829985140125055976e-01
9.914565242355725116e-01
9.904241959380549742e-01
9.907878379805709068e-01
8.207104365922603950e-01
9.908795627253863536e-01
9.935028273253525555e-01
7.562311847160050338e-01
9.906046714238565531e-01
9.571528054864486545e-01
9.932716010139704954e-01
9.523522600812183159e-01
9.929281925397445141e-01
9.906686939529485425e-01
7.502787843990739169e-01
9.935596241653704697e-01
9.912364825133869184e-01
9.935687053042394634e-01
9.812179384354614564e-01
9.911061427867360329e-01
9.907797466619592264e-01
9.765610584322877985e-01
9.933650025936355821e-01
9.636248167961395383e-01
9.849866030101613879e-01
9.745164698652908353e-01
9.906467841206965108e-01
9.913548321757158499e-01
9.910537155283012378e-01
9.910356415110342931e-01
9.050784166110088513e-01
8.627598885447138599e-01
9.815812175634693881e-01
9.925033921435211237e-01
9.908521633193674294e-01
9.924537079502012693e-01
8.217747255590188704e-01
9.906566820244806504e-01
9.908079395819776591e-01
9.920427058951072352e-01
8.993117167817045177e-01
8.571280826741416448e-01
7.473754807899832819e-01
9.907983387723297009e-01
9.906171557927720972e-01
8.179251709806353299e-01
8.729183361767055560e-01
9.911788182187349916e-01
9.901967862290991240e-01
7.421258297081504418e-01
9.883179651807590949e-01
8.747138332767899760e-01
8.937692629149665002e-01
7.495499122549362792e-01
8.126396800335413673e-01
9.917445027459954598e-01
9.309672773516008970e-01
8.241759670946988692e-01
9.827901554958462516e-01
9.901199575029853150e-01
9.925361878142427985e-01
9.885870055486396524e-01
9.898573468850562218e-01
9.780587295225520172e-01
9.871705773075979407e-01
9.911762533568863054e-01
9.884559130590110376e-01
9.828028284010802418e-01
7.099375707439840033e-01
8.564297396508605553e-01
9.722926212135866164e-01
9.778997207980397732e-01
7.484412203442477596e-01
8.086767501373300915e-01
7.571552876664406906e-01
8.701923190472090619e-01
8.894836560140361170e-01
9.918767911166557205e-01
9.717181606604446964e-01
7.397147395137082526e-01
9.932124342797910010e-01
8.834509908443368698e-01
9.928435479281241260e-01
9.925523906882539604e-01
9.913417877030050729e-01
9.913733237151118871e-01
9.921627288140539846e-01
9.911805187741080658e-01
9.920575580121784309e-01
9.883034196093213319e-01
9.416353385338805948e-01
9.913525396102339515e-01
8.259637555020979960e-01
7.852576854030488551e-01
9.910788382807409480e-01
9.909299970435132554e-01
7.856721149961429784e-01
8.569974213149137432e-01
9.916355564465186845e-01
9.920599589284970765e-01
9.898044734811652923e-01
8.395756482340464011e-01
9.798401621412063944e-01
8.274824988872271359e-01
9.913455719792543253e-01
8.263972268546340150e-01
8.740727049310460517e-01
9.902120583480430449e-01
8.871034378447892887e-01
9.916955454858255026e-01
8.907663614902137095e-01
8.410742865689839753e-01
8.637871098246292512e-01
9.864976388889217240e-01
9.921872791877928144e-01
9.819373410425726867e-01
9.877259235671559390e-01
9.906158335286179284e-01
9.923854381003871516e-01
9.757903115862165411e-01
9.926738620387015599e-01
9.925560171262773901e-01
7.694632911124796859e-01
7.812611263265565320e-01
9.923510272648664587e-01
9.926811530479818790e-01
7.995331541004279119e-01
8.890444269409880640e-01
9.903877462924909336e-01
9.790798024836091518e-01
9.874709999381072745e-01
8.250387546705945097e-01
9.533062450676478283e-01
9.659719240347196534e-01
9.903408042386011578e-01
9.755515244411705478e-01
9.786542002734234247e-01
9.924680667621422758e-01
9.944114959111499674e-01
9.848972305591461307e-01
8.109342959696002051e-01
9.196662198841047964e-01
9.883960215219746992e-01
9.917890136155927960e-01
9.921743173408646976e-01
9.862774717835042226e-01
8.851322749269507906e-01
9.921557355540845391e-01
9.908630280626474773e-01
7.698272736647470138e-01
9.902603940381096148e-01
7.532595829931006959e-01
9.129719326222018871e-01
8.956219149038341376e-01
9.906412293737283381e-01
9.909098440391340690e-01
7.770415212400469951e-01
9.408822236618866741e-01
9.909176243204765866e-01
8.275312370347336355e-01
9.352104000527612371e-01
9.924169783653666865e-01
8.829316009805893151e-01
9.928176357768098148e-01
9.888321578089794839e-01
9.912465527192270143e-01
9.918161803704323987e-01
9.919715517900454804e-01
9.947271653531843949e-01
9.915821755997726861e-01
9.211525356656740104e-01
8.930138360164210365e-01
9.734873131418714243e-01
9.936090267610693250e-01
7.686457510744867383e-01
8.727539410609488346e-01
7.868308021783173567e-01
9.936131793114125754e-01
8.311450087757918936e-01
9.912546899296906799e-01
9.912032880727894568e-01
8.008532089160916856e-01
9.918179213033885278e-01
7.375447670367016872e-01
8.850869720293303988e-01
9.930320105245600271e-01
8.093062168149409707e-01
9.919544901014112348e-01
9.914428682064994058e-01
9.916078010142962418e-01
9.909381694869893176e-01
9.703380433353291368e-01
9.909281891120668151e-01
9.920964070281842462e-01
8.561234808631565940e-01
9.925544136261620354e-01
9.911103650172283785e-01
8.824503163611879808e-01
9.915230815712879897e-01
9.460748129369693782e-01
8.681164398864914533e-01
9.524291137555183084e-01
9.922455699547750863e-01
9.906646149150909464e-01
9.938182319917203689e-01
9.923579073460868649e-01
8.754246550778198577e-01
9.901070992606685328e-01
9.905716244108221380e-01
7.896566663541545461e-01
9.933381544508517180e-01
9.866853506071889823e-01
9.913892224369559303e-01
7.911253696572637661e-01
9.916790436325935154e-01
8.217218278387229402e-01
9.917762272321015704e-01
9.456913183296603576e-01
9.916975070842428686e-01
8.703538394763541408e-01
9.599814690033795506e-01
9.921434103259159087e-01
7.859509359341972923e-01
9.906178367615537939e-01
7.609650023473849556e-01
9.461601803364221297e-01
8.004976343326243304e-01
9.928773744450107852e-01
9.937755017875373742e-01
9.912583091316243822e-01
9.905866088368322497e-01
9.914038551589225978e-01
9.408063265538452180e-01
8.081452854970825328e-01
9.922098686891238639e-01
9.914232404763343443e-01
8.824113605896956036e-01
9.920299726339738555e-01
9.911469565793737946e-01
9.913484331752508982e-01
9.905314963079956403e-01
9.535159720652612858e-01
8.464868165167802605e-01
7.895298258317169360e-01
9.572265650728618569e-01
7.905765760610791171e-01
9.034732358972156208e-01
9.898905003832126903e-01
9.906898717798041654e-01
7.637126714895108304e-01
8.563311412608565210e-01
9.922212023749064080e-01
9.916493348026066412e-01
9.922113319659179309e-01
9.276551971162603216e-01
9.878457147485202317e-01
8.429279632977603187e-01
8.353630110675609455e-01
9.887289656444556707e-01
9.866993163795572119e-01
9.916334394782168049e-01
9.915076106368003739e-01
9.902587255008719058e-01
9.933242997747687708e-01
9.909460067897677416e-01
9.142441013525458571e-01
9.924307761976309816e-01
9.908857000817059557e-01
9.921491702533065116e-01
9.908703505327738359e-01
9.915830847394530023e-01
9.450975811975181884e-01
9.806068263920458827e-01
9.835150140805493102e-01
9.214895531493462189e-01
8.514879246942153035e-01
8.786296599215486225e-01
9.798508428270299442e-01
9.912061687035643720e-01
8.383998178551836933e-01
9.824340935413812259e-01
9.871609649352776072e-01
9.893229545542431280e-01
7.787123245519305126e-01
9.393952172074551132e-01
9.816376402843939308e-01
9.711225436904119546e-01
9.905320521965065295e-01
9.383711049799684512e-01
9.939184714506618112e-01
9.923801412900625785e-01
9.905027130548677006e-01
9.907056746627918020e-01
8.421019244343379562e-01
9.434928086329691377e-01
9.691686436731439258e-01
9.815550545641884561e-01
9.909534144455099947e-01
8.448243310935726891e-01
9.916190444290671202e-01
9.909614039772945970e-01
8.576874071936233523e-01
9.843399709835500833e-01
9.881974289685110380e-01
9.027735773553108301e-01
9.908867911432676090e-01
9.910040710511193174e-01
9.908978535691507217e-01
9.907052564574506670e-01
9.908033668313692699e-01
9.928899712382220910e-01
9.926225246584265971e-01
9.915654377814580034e-01
9.801551001078727676e-01
8.848727635679718428e-01
8.351521250032718502e-01
8.827424200606202032e-01
9.905834049382769013e-01
7.357507617101955999e-01
8.091989074189446240e-01
8.340465337647808841e-01
9.831302096309753047e-01
9.912656760144018531e-01
9.876591305896152972e-01
8.657108087182365797e-01
9.882326152176199585e-01
9.752862574856984157e-01
9.904919933735822912e-01
9.912926936384666154e-01
9.401812091798515958e-01
9.925132922536967772e-01
9.917703289271224687e-01
9.910802783196661636e-01
8.425853315369278285e-01
9.904918628113955625e-01
9.905318246085804690e-01
9.091012862268216255e-01
9.920587970940947242e-01
8.273281012002789980e-01
9.772353467840034780e-01
9.924478250212817043e-01
9.773704593343713887e-01
9.908908367289280816e-01
9.916870357501594846e-01
9.296824916667658645e-01
8.711907521604788096e-01
7.249947153406770539e-01
9.916548883526137281e-01
9.934374119890155841e-01
7.773271863716013641e-01
9.337538088093242372e-01
9.897573266566004335e-01
7.787267676539597616e-01
9.701458684061327054e-01
8.034146824977910217e-01
9.803136751437535601e-01
9.684175914710054789e-01
7.984353462460926920e-01
9.910946229198875912e-01
9.917712300307440776e-01
9.479954317048513435e-01
9.925370205809340707e-01
9.911059622308978634e-01
9.868671278365115374e-01
9.922242256271126548e-01
9.913521991562944669e-01
9.897718746899248909e-01
9.917659037222791296e-01
8.837062472975383276e-01
8.350888949451341636e-01
9.518206041805976625e-01
9.878073753524133638e-01
9.938463025543747831e-01
8.930112146775257553e-01
9.138286191947804227e-01
8.760459421420929704e-01
9.708265952055672443e-01
9.824956293553682718e-01
7.947864263820973996e-01
9.914432850949288500e-01
9.023114343359269762e-01
8.767418107093084556e-01
9.906530342318884408e-01
9.869367129047569298e-01
8.717465437944501572e-01
7.753766112282387546e-01
9.837220213914059652e-01
9.901662135540647558e-01
9.882571417229459865e-01
7.693043165227368974e-01
9.723009811922571632e-01
8.393949234155384520e-01
8.837089974856535690e-01
9.380038252916278463e-01
9.911121303936630822e-01
9.726543675317690374e-01
9.871914705033701942e-01
8.343757425234001879e-01
7.580875195524580112e-01
9.882114138430069250e-01
9.912453501221126784e-01
8.151817007420301131e-01
9.915260847640627873e-01
9.813485202393421591e-01
8.555667164789060308e-01
7.592225735741555681e-01
9.785191313275902747e-01
9.812334194855579783e-01
9.907158079386068072e-01
9.919393014299344724e-01
9.880134518876917404e-01
8.222796485557661850e-01
9.914765586204126180e-01
8.587772550811411110e-01
9.894020351957675263e-01
8.737249151210668696e-01
9.913941181170106143e-01
9.487165462638409430e-01
9.889907927069038207e-01
9.361897962327692113e-01
8.389892607014050041e-01
9.788423588990032842e-01
9.327750921469495360e-01
8.204406521141589526e-01
9.910389411972692075e-01
8.440773906980760799e-01
9.299238447368529670e-01
9.252059316534874123e-01
7.980122812891803363e-01
9.742129635494023443e-01
8.525071686666668702e-01
9.591195877131989400e-01
9.668137984903724114e-01
8.559733287538480173e-01
9.818497857254592232e-01
9.871199247288335865e-01
9.903714464188706490e-01
9.912669535831233336e-01
9.924141144732931963e-01
8.538286872939457872e-01
9.913124123990220138e-01
8.631520424496853527e-01
8.167512291666125801e-01
9.867108286861774324e-01
9.905038876634054690e-01
9.604421339512454470e-01
7.601379823150278270e-01
9.877401438575582615e-01
8.600827607836427635e-01
9.905489113736714035e-01
9.849795552920023178e-01
9.905969545849460101e-01
9.338013014453715455e-01
9.929529499908281709e-01
9.916619225355947087e-01
9.349714633581621692e-01
7.205666274114732595e-01
9.519941707276919907e-01
9.914845416173563297e-01
9.929037640408280296e-01
9.875064015457748479e-01
7.994567568171767613e-01
9.930219953657579701e-01
9.930315951361570193e-01
9.823646198317292910e-01
8.854172012008377779e-01
8.359616198906121287e-01
9.791617331410013003e-01
8.477469980065540645e-01
7.712174299233233166e-01
6.008586574462261298e-01
8.520591722734980333e-01
7.660140313768752929e-01
9.907506113758388633e-01
8.215496625828783150e-01
9.764087383334102421e-01
8.866437448681474542e-01
9.909744053612906667e-01
9.909724769578955872e-01
9.912452537149187837e-01
7.774142571514459643e-01
7.884376833973947285e-01
8.914701228082428930e-01
8.427092324274902957e-01
9.964953164195954338e-01
9.620141188084971873e-01
9.915860606574899982e-01
8.559692647205650040e-01
9.413853993822342003e-01
9.667269512818458255e-01
9.918083805735586900e-01
9.853963603190994958e-01
9.881305637746503612e-01
9.954781922142721395e-01
9.925237300058931122e-01
9.754432837487321262e-01
9.923625605812532724e-01
7.878620907728162148e-01
9.927645728306765394e-01
8.576934904135165016e-01
9.913272177731888846e-01
9.930773913041357481e-01
9.944956145342970233e-01
9.906659515681888184e-01
7.524765459320751360e-01
8.691744354086309299e-01
7.723310985382714211e-01
7.915281362713133539e-01
9.849404300318472805e-01
9.851623085169993743e-01
9.283611639315136888e-01
9.905224259040356083e-01
8.483519610656022891e-01
9.351993870104561291e-01
8.923951559200968831e-01
9.901918980444259777e-01
9.805423934499548633e-01
9.911685012879053458e-01
9.390174392981385232e-01
7.413169897114242346e-01
9.251814025714888423e-01
9.110217619809640732e-01
9.905011568953469014e-01
9.919244442081749380e-01
9.818717483951003855e-01
9.767885856218053720e-01
9.749085676088953267e-01
8.504485374919825702e-01
9.928317144358685953e-01
9.813239012238699210e-01
7.742476016100756642e-01
9.856998570748003452e-01
9.928521323507542018e-01
8.472472057141521296e-01
9.926186656582277612e-01
9.931632932736134123e-01
9.836682485664492992e-01
9.922281622205800788e-01
9.881747323952654316e-01
9.758291498355355920e-01
9.906851181151484775e-01
8.905711487743284138e-01
9.875473157565086701e-01
9.849485466692885494e-01
9.911258021239741645e-01
9.151502172817531644e-01
9.756041342787156179e-01
8.549614264096909722e-01
9.518453981148916609e-01
9.937587563146867975e-01
9.922056010143236460e-01
9.913773192904397069e-01
8.268765841902749880e-01
9.912871516386884130e-01
8.728974874047833454e-01
9.856302628995901038e-01
9.678406941371973105e-01
8.122443387866183917e-01
9.905004460446755754e-01
9.913080612837243955e-01
9.840039689948928414e-01
8.843940340969462799e-01
8.297662211596199544e-01
9.537689942356664119e-01
9.918293191544453880e-01
9.846511395586113879e-01
9.267480772444324222e-01
8.014445532118409377e-01
9.277618908891204219e-01
9.907682731793518993e-01
9.884214334964522841e-01
7.841263430929830136e-01
9.912431233164836764e-01
9.941127133043331510e-01
9.320419072256928006e-01
8.730353459564446084e-01
8.934517439079966428e-01
9.851578362548674139e-01
9.905824463543564384e-01
9.910019118005306549e-01
9.918040755017794030e-01
9.165349389209166420e-01
9.766685110619569565e-01
9.856328142749594123e-01
7.506074432153300169e-01
7.325364913999423688e-01
9.912450558391607824e-01
8.973335874502538223e-01
7.626102887984995693e-01
7.875838758613865620e-01
7.771425033523168269e-01
9.881165582855774288e-01
9.273106030224862462e-01
9.902956386465194827e-01
7.879957281195950625e-01
9.935488115400338271e-01
9.912088280677151531e-01
8.925316650726340395e-01
7.788802611388314645e-01
9.836553126477617370e-01
9.343484598146387654e-01
7.924286539250390282e-01
9.897118354724877554e-01
8.935861584801079172e-01
9.574771577064209449e-01
9.758269698914713297e-01
9.832416666612285860e-01
9.707422902048301605e-01
8.209271687456378697e-01
9.915494927784466173e-01
8.919954211084177853e-01
8.516352348235269876e-01
9.915950536616914279e-01
9.912301473808984298e-01
9.913759684675533812e-01
9.914150773051527699e-01
9.885552504057777412e-01
9.804980828681602034e-01
9.903524398436214238e-01
9.924716440675301898e-01
9.893203998551393097e-01
9.905046790096171394e-01
7.450640725628001615e-01
9.905495329257927306e-01
9.906306053657965016e-01
9.910167669189060557e-01
8.658069779115737941e-01
9.555111299244468670e-01
9.150029001983661647e-01
8.320323328932701656e-01
9.916550153784403632e-01
9.918970759253700198e-01
9.478534890373464528e-01
9.897137137305903609e-01
9.911010253908595358e-01
9.916406787396971900e-01
9.918840271839095557e-01
8.744077974740369630e-01
9.904533252295314449e-01
9.844613949021658872e-01
9.904959030997233516e-01
8.513717292738539610e-01
9.881551030142218250e-01
8.499845492838915550e-01
9.870770699144798543e-01
9.768417933667471464e-01
9.908234411282207388e-01
9.905882486363125627e-01
9.912780461855599246e-01
9.320734484131888431e-01
9.906223842849003480e-01
9.713955892507625256e-01
9.399128966985980105e-01
9.913750042545266261e-01
9.434005496778965494e-01
8.404129692387396489e-01
9.819570180314873831e-01
9.917120328881874336e-01
7.681146407324583869e-01
9.906198567524771015e-01
8.334187866474931372e-01
8.910013129352131189e-01
9.516288956081841999e-01
8.649054009276933019e-01
8.685566980131307346e-01
9.914314605272062098e-01
9.913370711857445450e-01
9.926295358263730328e-01
8.553421003622837526e-01
9.872642772516445620e-01
9.905194314689097501e-01
9.767977267678382702e-01
9.943816857259271114e-01
9.924055476364995743e-01
8.667071964619179614e-01
8.200432013667307007e-01
8.485065032386707173e-01
9.909084620014058098e-01
8.267989538835899266e-01
9.699365588479418321e-01
9.829686946325080221e-01
8.530110887180283319e-01
7.404559230601550635e-01
9.339512468937294365e-01
9.910143896322655133e-01
8.343692036226442177e-01
7.775465677687168897e-01
9.927803160296462259e-01
9.406983724560914473e-01
9.485980236342353988e-01
9.938818834226067489e-01
9.075993285937691279e-01
9.245314358780670760e-01
9.906792710930998336e-01
9.915742338322101057e-01
9.919291741955557073e-01
7.904243940854634998e-01
8.015272550609904290e-01
9.917100914198612172e-01
9.785039987875453482e-01
8.724696156871031283e-01
9.273278288015899262e-01
8.596681165343984521e-01
9.906776841313112980e-01
8.766796838375764400e-01
8.970999236954338985e-01
9.861108792587205407e-01
7.975941668729162881e-01
9.912698391016933064e-01
8.855500261875628443e-01
9.881761553925133557e-01
9.866495296845084750e-01
8.122747416985367508e-01
9.870021433962609114e-01
8.088375469692932196e-01
9.904921145512668446e-01
7.610376596956625050e-01
8.647604021079650094e-01
9.910147595239844343e-01
9.885212555548297253e-01
9.804447064111213583e-01
9.921857993271774312e-01
9.592714814249296840e-01
9.866183701385841109e-01
9.921741983414160693e-01
9.935309213418118679e-01
8.024763289874417005e-01
9.912849996878134728e-01
9.498145977273410034e-01
8.595741575604567419e-01
9.918704404705084299e-01
9.905160184878578633e-01
8.352213383887796549e-01
9.915946568992529686e-01
9.932182205402146913e-01
9.023702322644205909e-01
7.715384855739060299e-01
9.916979955688184356e-01
7.342837949004559217e-01
9.300722501607070480e-01
9.913609549851041258e-01
9.906271329295135430e-01
9.918108198457071811e-01
9.898835222357589281e-01
9.913131214698855942e-01
9.908545396876363709e-01
9.134829445066694475e-01
9.915324789113491022e-01
9.905256125712719184e-01
9.911992043967533528e-01
7.551661573604595556e-01
9.928985198500823728e-01
9.900162802489776981e-01
9.906958381572997796e-01
8.544674033768393517e-01
9.793533881506472083e-01
9.525948836696034316e-01
9.894304611879817246e-01
8.727324120897650417e-01
8.958683702745953159e-01
9.922209158077412994e-01
8.876764791359584850e-01
9.677121760994228383e-01
9.927312172005611224e-01
9.930180055131065942e-01
9.933764013360819600e-01
8.459871870192751109e-01
9.928557683287544400e-01
8.095025583055253104e-01
9.922547274237976112e-01
8.770622427162456658e-01
7.579331220519549550e-01
9.445509692913565125e-01
8.870062013617264762e-01
9.837569300242848813e-01
9.908427583388698112e-01
9.904805560026777034e-01
9.916027851155893025e-01
9.860138065195729329e-01
9.916663755509944611e-01
8.667647814989362098e-01
7.854030880012895510e-01
9.813919299878701707e-01
8.987233637385987350e-01
9.906017762406172933e-01
9.926043669540172143e-01
9.916058981457605004e-01
8.467835994064655258e-01
9.912370636849688887e-01
9.732139802237255166e-01
8.963763626555764086e-01
8.084330351703042927e-01
9.896145045691608910e-01
7.673948646413238928e-01
9.904581343406645422e-01
9.338780334609526612e-01
9.941033083785523194e-01
9.813278351564069801e-01
9.922836500955337646e-01
9.901307408419172118e-01
8.701904317778468290e-01
8.802857146916065467e-01
7.628027458165248520e-01
9.905616216361808890e-01
9.920110138596395233e-01
8.637732433808054111e-01
8.702317257381267934e-01
8.633812207286212237e-01
7.804209842323660551e-01
9.877385491266438278e-01
9.917981659271281059e-01
9.909925913588740753e-01
8.580256505804643163e-01
9.847507520368604661e-01
9.916113288846006846e-01
9.853967716483772454e-01
9.914485229977777481e-01
7.870259581879568422e-01
9.810017994223623194e-01
9.832541766074138767e-01
8.866492836293564661e-01
9.930703513741006017e-01
7.556806415555894496e-01
8.531005285032331464e-01
8.438099103300655823e-01
9.213713918389576651e-01
8.285409447980781605e-01
9.639031378352048707e-01
8.393092806760926727e-01
9.914742522152236726e-01
9.927188576967843625e-01
9.804328034210355591e-01
9.881542195379314775e-01
9.532634284135347302e-01
9.900132627709766764e-01
8.562085010205925384e-01
9.282115439768549026e-01
9.893794913631253074e-01
9.849303603177965716e-01
9.923978969018866225e-01
8.536606736181332478e-01
7.651911785537844901e-01
7.692217215815743137e-01
9.919943869224782107e-01
9.868297602659312773e-01
9.906097243041319667e-01
9.908512456548195235e-01
8.360124077781497798e-01
9.846954034967541070e-01
7.977070197026931986e-01
9.928261191878596792e-01
9.932035448533795829e-01
8.244949793063585108e-01
9.928663075719108555e-01
9.930573260979810302e-01
9.423620146163144140e-01
7.981903501947568147e-01
9.764082946201328994e-01
9.814898302531757102e-01
9.873367005381883388e-01
7.561508268151225787e-01
8.043924517964333720e-01
8.046737814466310423e-01
9.942896737735928969e-01
9.882234785990265946e-01
9.859393589509558575e-01
9.907317025933792820e-01
9.891031591122523281e-01
8.688752516334984355e-01
9.179734033732191989e-01
8.473824899399603483e-01
9.884854415691523011e-01
7.975772420835240961e-01
9.923107330154889993e-01
9.863455951558181001e-01
8.475716687956021955e-01
9.905605836359741012e-01
8.741554734184134867e-01
7.893552792463560674e-01
9.798436560468412049e-01
6.683073678130633244e-01
8.710387026055450566e-01
9.936875914134681853e-01
7.574544327966045154e-01
8.191566771973033401e-01
9.747255972088336717e-01
9.610877453127762982e-01
9.892742265640379618e-01
9.597425410555007197e-01
9.154181905276683739e-01
7.449844028609695634e-01
9.706810950085023038e-01
8.873067509072064540e-01
9.914988480924176173e-01
9.359067880358578062e-01
8.649965838091147052e-01
9.918951089908971674e-01
9.911965380681920790e-01
8.990046274595113740e-01
8.639419206841876253e-01
7.601730619117195165e-01
8.584531585862618108e-01
9.897160405925572446e-01
9.915397177246061400e-01
9.923599966442836484e-01
9.922514736832456217e-01
9.618827869401848085e-01
9.909755692712415298e-01
9.918543468745841807e-01
9.911250606818166053e-01
9.792204824841135302e-01
8.065089566337211302e-01
9.836731960455199486e-01
8.122437290585409198e-01
9.901950350684181057e-01
9.797929397411530017e-01
8.381955258768953865e-01
9.927981146393443090e-01
9.339034579575554718e-01
9.906528502131662917e-01
9.909049587213656363e-01
9.916645817252792705e-01
9.903267483054629672e-01
9.865745151426728032e-01
8.576682002830720020e-01
8.213531858117487650e-01
8.204464018048327478e-01
8.505512587265319224e-01
9.938539574919343922e-01
9.908262866781800682e-01
9.917490834087678842e-01
9.832727057242380830e-01
9.318430961662288459e-01
7.255819660397595516e-01
9.907666151268497146e-01
7.298774636367411084e-01
9.736088243902607520e-01
9.925203003488605180e-01
9.852825602306665154e-01
9.888280588042015484e-01
9.793297739465816054e-01
8.822192893209618303e-01
9.931394287968766665e-01
9.899868036737557997e-01
9.026386656211085047e-01
9.928465973002884581e-01
9.528801208194268568e-01
9.880009383916606991e-01
9.548514906640076516e-01
9.917182536969936235e-01
9.908038014688237416e-01
9.884926084512325462e-01
7.774860092523208088e-01
7.753620850621272265e-01
9.446172099558252100e-01
8.209098465031658964e-01
9.916434470856901884e-01
9.925233443706046321e-01
9.871408782312185437e-01
9.838393336662356603e-01
9.913715801625395674e-01
9.919332018680577789e-01
9.345313373623145292e-01
9.780973488010614725e-01
9.904383217422381147e-01
9.877795232812259796e-01
8.212538566354004033e-01
8.387698528546031485e-01
9.909794924353020340e-01
9.879638240617825140e-01
9.720623867494826431e-01
8.121702660356471259e-01
9.910453009661546186e-01
8.708787026559319244e-01
9.921294096224388959e-01
9.913928442954219600e-01
9.930533592927249797e-01
8.775051403279030549e-01
9.911826585785417087e-01
9.939553273811833067e-01
8.464592727393780436e-01
9.935973472049600685e-01
8.060055211765601024e-01
9.085072780211409516e-01
8.822900478080147879e-01
7.818141496137910318e-01
9.908336329045075441e-01
9.909602173671882008e-01
9.922977860204247325e-01
9.516601913330233753e-01
9.924827627907801819e-01
9.760195619602783923e-01
9.969179500697417096e-01
9.893246216294421247e-01
9.918684018486625398e-01
9.842134546069086776e-01
9.759056482197425719e-01
8.247069130672536330e-01
9.908208795996585883e-01
9.413814404817472115e-01
9.912615905554348350e-01
9.921341405742269970e-01
9.916885779933415357e-01
9.839767630520324104e-01
8.740395890417262947e-01
8.404985885433180481e-01
9.920449239663378105e-01
9.922261993429285498e-01
9.894261663154525488e-01
8.943870291122493210e-01
8.149497141712718218e-01
9.922172351416101987e-01
9.757832436546639565e-01
8.143920868746795660e-01
9.799228804993603825e-01
9.795370923069075531e-01
9.906215024155764493e-01
9.806816340680798438e-01
8.163608991248532121e-01
9.931159723797393646e-01
9.881245020065659856e-01
9.909970457009595890e-01
8.971680059855653422e-01
9.908470850501758243e-01
9.924000535287037517e-01
9.789904420387859352e-01
8.353298429321041052e-01
9.924880238481970096e-01
7.526748538335713556e-01
9.913949246451039254e-01
9.823536024292223168e-01
8.216194951730600993e-01
9.754361712412940033e-01
9.761266394500759391e-01
9.917359188949435023e-01
8.740784876068262710e-01
7.631233283481824170e-01
8.825465852448456383e-01
9.888082567885581042e-01
9.901264135099561159e-01
9.757480638882006785e-01
9.853855884310518398e-01
9.915641791801470539e-01
9.934358844302215719e-01
9.769825291728696515e-01
8.769290900677109146e-01
9.029458435811892336e-01
9.110665488765135045e-01
9.890559528202174100e-01
9.907845586731693910e-01
9.813385937652899793e-01
8.541330388448029609e-01
9.914408568838544156e-01
9.866383527854325486e-01
6.148336981438724536e-01
7.694575748175553898e-01
9.907587098172619955e-01
9.907899619027227267e-01
9.909869066404436433e-01
9.894620419147467372e-01
7.823985830331039448e-01
9.898773849084958609e-01
7.451559118807217219e-01
8.751131983001992909e-01
9.905354690576538834e-01
9.878701245410420606e-01
9.855321549097109113e-01
9.907975632538850164e-01
9.872284101848812776e-01
8.522905456769480637e-01
9.885539826356704030e-01
9.887493177780942721e-01
9.771026352165063100e-01
9.926030373002208140e-01
9.855607390063174655e-01
8.300228642859418526e-01
7.647363723668502145e-01
7.708390672831060275e-01
9.920704341345144561e-01
8.224403481855094844e-01
8.835752206602300873e-01
7.588799542979643986e-01
9.921767424683549663e-01
9.920916066780496312e-01
9.930060663355119166e-01
9.906532695272944888e-01
8.639593898278676853e-01
8.533780435596135527e-01
8.699926649454811090e-01
8.214006514327384378e-01
9.827997553747800374e-01
9.914130055945284958e-01
9.783291444327661956e-01
9.862979159245699456e-01
9.939735872749707601e-01
8.608406735740825599e-01
9.828271424098812270e-01
9.126706084259000873e-01
9.900025649028145747e-01
9.781248131838796711e-01
9.884190710636102661e-01
7.477956574963324776e-01
8.280004150572981558e-01
8.772947272170590338e-01
8.349014786278888822e-01
9.891566452314178859e-01
9.916592978090820187e-01
9.857310487881176808e-01
9.908415018255780637e-01
9.046938790221716875e-01
7.664399600402617141e-01
8.642688619381181381e-01
7.496449621509374550e-01
9.732152585039642867e-01
9.920705729279737373e-01
9.918824546744505755e-01
9.901979677370674748e-01
9.889866006655981812e-01
7.996479118844688205e-01
9.909758810238231685e-01
9.895194210954832981e-01
9.918010022239723833e-01
9.258339646633577669e-01
9.854534484053691923e-01
9.919646343730224025e-01
9.721141478657601143e-01
7.870409632442051384e-01
9.908871206910402352e-01
9.923887448080599416e-01
8.935638809436690089e-01
9.895672911278579065e-01
9.874924568917758938e-01
9.913578616798769394e-01
8.472738217886244261e-01
9.927288577974835437e-01
8.554194370133593184e-01
9.920933340303903503e-01
9.920759549414290834e-01
9.363214953880164559e-01
9.787579315105323641e-01
9.782179322394061183e-01
9.914583376337312570e-01
8.701590185889319651e-01
7.779226624490843678e-01
9.929485746823940584e-01
9.889521418070905678e-01
7.156003645907518251e-01
8.076908409264529354e-01
9.865064748723714194e-01
9.910963011744755580e-01
8.917848838738909878e-01
8.574223453599064682e-01
8.932985009807320465e-01
9.846244582734045014e-01
9.923069211775578102e-01
9.924126399997852399e-01
9.937505964362272071e-01
9.809864976201362330e-01
9.921629461056928889e-01
8.270976798600906399e-01
9.865572004922995575e-01
9.924700519297094958e-01
7.617047545044055568e-01
8.586961138508011349e-01
8.523585160034584662e-01
8.976767201308211153e-01
9.911919798935159287e-01
9.888467002240528547e-01
8.512513970239646843e-01
8.641207891772789695e-01
7.369428714770962507e-01
9.914864010325461496e-01
9.893956322787208491e-01
9.561659092523759895e-01
9.819175076292759874e-01
9.907221741331059262e-01
8.373095058052265616e-01
9.912024376647844415e-01
9.913473488112890530e-01
9.537148407836397723e-01
9.909487401379685201e-01
9.938626417663808388e-01
9.923711082748076784e-01
8.537929370206500668e-01
8.199329552804670573e-01
9.913859601770936836e-01
9.862998892589961430e-01
9.880023511822338955e-01
9.934564777812079361e-01
8.434429394393649915e-01
8.754994029730315264e-01
9.905606240108660865e-01
8.523255621548118111e-01
9.892703948492330701e-01
8.993403406508647668e-01
8.077794728793661339e-01
9.895242441213060181e-01
9.850665040941127826e-01
8.578774839772457250e-01
8.174712914494185467e-01
9.889014100705648680e-01
9.907093828621301723e-01
7.620879937779372337e-01
9.906483297307707714e-01
9.907112592694433673e-01
7.680348440646463937e-01
9.885858372995190990e-01
9.921675258092317318e-01
9.936354015420137964e-01
9.871764172176216157e-01
8.823232002617477088e-01
9.916789277715464257e-01
9.901458620978214054e-01
8.799913284056272156e-01
9.059722527607397824e-01
9.769260437923146245e-01
9.918364622429929334e-01
9.901246246279125085e-01
9.907937578380898724e-01
8.585057160062015136e-01
9.927792042853487153e-01
7.868270532962264863e-01
9.936221888921561440e-01
9.917456295223420204e-01
9.660959634443482269e-01
8.414930060899390440e-01
9.915138289973849384e-01
9.913937967425165976e-01
9.700583866702415792e-01
7.855624355416978011e-01
8.153362785760472908e-01
9.927846096348583727e-01
9.846345710993523737e-01
9.914733678923016713e-01
8.950145225498811197e-01
8.613476463057585519e-01
9.839171322760127403e-01
9.929558762387110660e-01
8.972129388588330201e-01
9.812681224612539443e-01
9.911672448654020862e-01
9.906257811545218228e-01
9.929895077386368119e-01
9.904252531284336580e-01
8.653498845134840467e-01
9.781003307615285802e-01
8.151594463143384539e-01
9.910237356090456640e-01
9.336372716402517868e-01
8.828797975497710837e-01
9.901853891975757049e-01
8.372089875163608585e-01
8.754890957888168401e-01
9.928282975487537909e-01
9.913383265819006862e-01
9.594088139365296586e-01
8.891324918042614600e-01
9.931764932428783776e-01
7.677477502025324974e-01
9.889398871091235055e-01
8.541759684082279591e-01
9.914260142831408107e-01
9.315728571864593244e-01
9.795021590809115386e-01
9.000832322502312355e-01
8.351055351401149851e-01
7.893832903794280043e-01
8.511710128930898289e-01
9.887670780780151158e-01
7.342515160505932448e-01
9.865225467173766027e-01
9.915423529896987276e-01
9.912066584634764421e-01
9.906838185475534964e-01
8.664417162884137102e-01
9.797561363868576567e-01
9.337250312066918134e-01
9.105757414788280268e-01
8.971658306648400139e-01
7.703492501775142109e-01
7.726064503616364432e-01
9.914685198098824870e-01
9.833999069157466355e-01
9.932318431507617396e-01
9.295704528859409788e-01
9.920093269953770276e-01
9.825614545878761374e-01
7.905938005191683882e-01
9.826271006237187189e-01
8.652189854726130003e-01
9.865391365267109913e-01
9.922564236183667452e-01
8.915381366467626245e-01
9.912473464896601749e-01
8.618010460656757576e-01
9.295278123674718396e-01
9.915845262620176515e-01
9.911156326148536921e-01
9.929017258543766378e-01
9.718191422382367328e-01
9.915989005927288158e-01
8.675141821827007105e-01
8.435328174957432701e-01
9.913380323979831266e-01
9.850080216311782877e-01
9.940854631784269424e-01
8.588958226322709333e-01
9.836871823880184440e-01
9.905634387918791361e-01
9.911843400051298936e-01
8.935847681256219310e-01
7.628612632568577689e-01
8.352186593435052542e-01
9.874925203195261680e-01
9.400913228500440422e-01
9.771655365408573601e-01
8.057298882864283307e-01
9.905257124209216890e-01
8.356645200888919156e-01
9.929047250677814906e-01
8.775618929959632109e-01
9.571268527587478703e-01
7.316517714338630629e-01
9.911919735916888685e-01
8.974184053278695394e-01
8.015967181435690314e-01
8.688149515690386515e-01
9.793706144150444715e-01
9.886691253016461900e-01
8.199148533927183014e-01
9.935761834674984305e-01
8.373158536086219295e-01
9.926789521300348751e-01
9.811325706879771014e-01
8.125236935380368841e-01
9.904953668241194276e-01
9.927822651243808361e-01
7.559961242594542830e-01
8.829406866591176239e-01
9.927475671385698197e-01
7.864952556650504079e-01
9.898014830596626457e-01
8.949866603721229330e-01
9.801591831349697470e-01
9.874138096028656220e-01
9.748584400455437837e-01
9.832157856191316991e-01
9.896139390024109028e-01
7.612707335859849600e-01
9.910515663609065218e-01
9.916497661050227563e-01
9.466089909260906321e-01
9.907611584741924382e-01
9.498509441258812247e-01
9.009755172189108929e-01
9.927988855058338391e-01
9.841654093656394542e-01
9.884330087541730592e-01
9.781288245288249916e-01
9.919189997229153066e-01
9.772446757676541695e-01
9.796543857359995000e-01
9.373862321817076904e-01
7.874197693596615144e-01
9.904993172909222210e-01
9.800877621796314498e-01
9.923546292624477738e-01
8.235490885826095564e-01
9.798994016933468831e-01
9.924319822367347887e-01
9.786376538662602265e-01
9.190135636218221826e-01
9.810502400472270734e-01
9.816500412777685591e-01
9.818025428345608097e-01
8.332823723438167463e-01
8.256168682559537064e-01
9.914442913021703774e-01
8.772460322141004685e-01
9.869238574764256366e-01
7.987363026425000623e-01
9.901140858422978752e-01
9.930040552401232512e-01
8.856852449084416934e-01
9.599732694454595761e-01
9.471224208524358090e-01
7.531279391495645514e-01
9.744855138059271837e-01
9.918988327794939774e-01
9.778346996057654117e-01
9.929343017841503194e-01
8.799118181122034255e-01
8.481587897938418497e-01
9.932151512092310952e-01
8.227721908335927647e-01
8.445056581814980312e-01
8.274387354926420191e-01
7.992550322397844464e-01
9.892435797542982190e-01
9.303942452995316303e-01
7.745042758308616770e-01
7.838820502463266227e-01
9.432244700332672593e-01
7.113613950735298008e-01
7.876396383070032314e-01
7.863207420186604235e-01
8.407567310278138972e-01
9.927508725425737701e-01
9.825260320860488283e-01
8.195470719768995771e-01
9.730976844138491400e-01
9.920056128655354577e-01
9.849072583034175210e-01
9.932605778468067692e-01
7.265386216103263406e-01
8.433398864362511294e-01
9.417542832035816769e-01
9.740527939310881234e-01
9.874211024530952230e-01
9.909455403062870094e-01
9.931648700997586232e-01
9.823094014878470670e-01
9.925344470512785788e-01
9.911914429478858590e-01
8.478836847603713478e-01
9.907868993761516085e-01
9.812767909739764649e-01
9.889101828263423544e-01
9.887239999345291963e-01
9.553135755221848768e-01
9.918457396031211681e-01
9.929639590852858966e-01
9.938930696611355531e-01
9.910618855289480278e-01
9.822427570975594824e-01
8.098097366607650560e-01
8.399082823235302087e-01
9.569104253761618883e-01
9.082995737665529035e-01
8.267713916315307943e-01
8.142639652405538886e-01
8.684508260502027399e-01
8.677046589286468992e-01
9.808978866236373051e-01
9.928363933719862588e-01
7.839289255578123505e-01
9.909637826435384600e-01
9.828666681132243177e-01
8.296018041769231965e-01
7.940555236881466916e-01
9.919704910101508899e-01
9.822135809144963980e-01
9.911027481772434200e-01
9.906053255941303926e-01
8.007462298141709844e-01
9.919411869383782943e-01
8.252985733599889073e-01
9.625625288152741543e-01
9.818752435048597738e-01
8.238202365985594078e-01
9.905711214754205907e-01
9.916874018821042469e-01
7.981714365879610806e-01
9.933219848574749156e-01
7.623092517258787115e-01
9.887019420685179139e-01
9.921900314590600400e-01
9.912287598224482910e-01
9.871800151420107028e-01
9.822337525747163456e-01
9.905095158814057887e-01
9.878330778898365416e-01
9.907463906513638285e-01
9.915487342768815049e-01
9.912140371551043661e-01
9.387965473524393367e-01
9.311280554795277054e-01
8.562896963404478257e-01
9.912319766433490553e-01
9.891225935790723955e-01
8.212589878292370082e-01
9.926449338480826112e-01
9.623962932817446969e-01
9.907190772359163455e-01
8.586349761073612807e-01
7.682328466792551769e-01
9.921524735969503572e-01
8.738013695764812461e-01
8.276660510571112184e-01
8.114161593249458182e-01
9.898421347068936393e-01
9.910544226188112704e-01
9.885961745454082683e-01
8.925630159059299018e-01
9.910403411847675814e-01
8.764683450373808027e-01
9.220071420008932872e-01
9.887052517048784406e-01
8.629858557585430301e-01
9.419606445796022687e-01
9.922831657836119756e-01
7.530291915066902320e-01
9.869159898277516385e-01
9.366685790689779356e-01
9.906029948926924344e-01
9.925798967974641673e-01
9.922821264861418911e-01
9.880986930629626075e-01
8.330148383836375459e-01
9.909430294415761953e-01
7.121097171461674424e-01
9.906358466924901629e-01
9.854327465994293656e-01
9.911490619802556523e-01
9.916936880414517486e-01
8.383144316904493909e-01
9.885706946280280460e-01
8.923483674776814256e-01
8.280331325050187541e-01
9.713548021087543560e-01
8.673107921776745943e-01
8.048194202655385432e-01
9.875377746080190589e-01
9.862484732624136052e-01
9.886181628358893247e-01
9.118398969403491705e-01
9.396971716612061432e-01
9.906032665972603901e-01
9.910028446230959576e-01
8.687344116175612641e-01
8.537839624347450806e-01
9.796483246214295892e-01
9.898092070574783241e-01
8.169644648303882040e-01
9.849455196013103819e-01
9.906928552898081053e-01
8.322114840450061113e-01
6.116575573174191094e-01
9.917905472850335746e-01
9.493394900342060350e-01
9.942819485663652035e-01
9.881728337380766281e-01
8.851432334322345552e-01
9.851932438520820678e-01
9.887948541691811144e-01
9.450149252547270784e-01
9.909480777584487310e-01
9.906014406117003013e-01
9.345757585751109930e-01
9.911708806424255336e-01
8.717318910705486035e-01
9.560081774930487830e-01
9.778036146286930297e-01
8.819758106782885632e-01
9.924969766956320827e-01
9.924162965381285728e-01
8.064659783877118349e-01
9.921387551600067134e-01
9.197719127390677762e-01
9.929571444813721781e-01
8.900897045232956106e-01
9.195386271779918408e-01
9.482428587248661334e-01
9.936878515290283875e-01
9.927461929207170854e-01
9.934640187079896156e-01
8.515918894094927083e-01
8.020217512571802265e-01
9.937508202445637373e-01
9.552101952351470526e-01
9.912596274297398313e-01
8.107089080212410703e-01
9.921066529671823675e-01
8.761664857346393998e-01
8.436431500790347870e-01
9.459993800368766692e-01
8.527730718200288162e-01
9.916805932243522026e-01
9.910242431244676853e-01
8.372863260525635898e-01
9.829755297473177222e-01
9.912657647041669406e-01
9.481873528479889401e-01
9.886806515847437193e-01
7.530029656032648511e-01
9.883593131529129217e-01
9.886786077429745578e-01
8.368130797112307562e-01
9.788077154834678995e-01
8.433926192002556554e-01
8.972110896289340332e-01
9.843548420972806356e-01
9.538306057864710530e-01
9.905629285380140869e-01
9.906676632204672872e-01
9.916340438890038911e-01
9.364996284464973675e-01
9.901880290584448296e-01
9.896905566108062935e-01
9.924017571522826264e-01
9.316978922398848617e-01
9.917709563242527171e-01
9.913978408225901928e-01
8.788073808572867129e-01
9.906704365848170157e-01
7.722110145840039852e-01
9.946048706760576286e-01
9.920568909756031228e-01
9.908935428447549487e-01
9.809419057326973501e-01
8.026110350131009374e-01
9.816723491013668035e-01
9.907100179982188948e-01
9.904464326575073141e-01
9.420613312861011446e-01
9.913663099461187400e-01
9.909865582383230453e-01
9.271532378950955167e-01
7.715988620364101491e-01
9.935364047895767214e-01
9.939739904643962731e-01
8.102312744229427377e-01
8.512028350676108523e-01
8.771075098486769139e-01
7.988999564594508884e-01
7.860943450835047308e-01
7.476881349115531705e-01
8.541836006992153951e-01
9.929882483935437154e-01
9.867030102229409350e-01
9.871443404423391188e-01
7.625571314870088768e-01
8.771299469147134653e-01
9.913519966430247576e-01
9.927540698238774830e-01
9.806279698468473027e-01
9.902424671692438007e-01
9.923186603895937097e-01
9.884544500593258620e-01
9.890165759342312013e-01
9.910802455798898292e-01
9.925339942450293051e-01
9.914757153655210375e-01
9.912353499858964634e-01
9.890614836800465381e-01
8.788439711448361447e-01
9.392398948562399319e-01
9.838309443848261004e-01
9.890948642187332718e-01
9.919532898415862610e-01
9.728236555279442532e-01
9.890743740894554215e-01
9.757564613003426590e-01
8.737209169882624860e-01
8.466476273842731270e-01
8.539264168973277336e-01
9.920811884027631589e-01
9.801658437256930423e-01
9.919122494363383780e-01
8.497850137213337485e-01
9.888690357773188833e-01
9.922807997526570389e-01
9.913390933594639076e-01
9.877572471887318128e-01
7.357002885124706015e-01
8.273681414133862155e-01
9.796153273112455651e-01
8.206186400573599604e-01
8.541645116109960467e-01
9.906296811116536150e-01
8.710873552942636211e-01
9.385677428613187212e-01
9.905961197766661730e-01
8.253636134468921304e-01
7.932329319285290614e-01
8.379684754847060990e-01
9.561444703281720692e-01
9.888793993272795291e-01
9.796345736277415339e-01
9.913641358564487804e-01
9.919481053688954386e-01
9.663132977264627943e-01
9.928570313508434664e-01
9.923926149928731233e-01
8.332266148548769236e-01
8.396916443445352485e-01
9.860362424416494465e-01
8.726784875192137303e-01
8.710103445273903455e-01
9.788916844226513980e-01
9.914226263949031948e-01
9.861351432276975748e-01
8.946196644058850289e-01
9.017685635833889712e-01
9.918940641446746254e-01
9.912740196230053202e-01
9.168345382309064373e-01
7.900197506625913357e-01
9.882141880470901585e-01
9.748291317583445137e-01
8.061024777204742753e-01
9.885416238692824598e-01
9.747289968926513559e-01
9.905305219447223530e-01
9.214882751870223654e-01
9.895221159885286832e-01
8.893685453000859109e-01
8.066611640228952274e-01
8.571270896399466599e-01
9.888877687894616075e-01
9.908472891293245155e-01
9.920056744864270692e-01
9.908431414016819483e-01
9.906785076174718929e-01
9.905305849647682015e-01
9.913922702656670083e-01
9.881223951595892174e-01
9.426575223489593869e-01
9.895107159870167868e-01
9.941709558745160935e-01
7.916734197352652824e-01
9.904711626032172145e-01
9.220580977252819110e-01
9.912656517198046302e-01
8.642020912261755283e-01
9.364328799018089011e-01
8.227447123098331483e-01
8.364030057239406624e-01
8.117677053988680003e-01
8.946835782281276073e-01
9.931287786766103132e-01
7.678083979751325616e-01
9.911983480683256298e-01
9.923889994534936809e-01
8.683178998297786944e-01
9.877984075436340161e-01
9.915044731377046228e-01
9.895389928054971751e-01
9.900888085245503900e-01
9.897753728794395078e-01
8.438691536536542248e-01
9.889473271092039663e-01
9.635549226171328252e-01
7.207530370492822858e-01
8.695482310908793089e-01
9.745154786001465341e-01
9.908817420678504018e-01
9.906964376739654243e-01
9.908029902250827803e-01
7.349559736858095604e-01
9.803414273421221514e-01
9.880937880124431860e-01
9.267349128115546231e-01
7.624334798164718041e-01
9.867018135937016821e-01
7.662936828035290526e-01
8.593778653325591099e-01
8.394598431183025733e-01
8.938839996796339449e-01
9.891767499350556658e-01
9.602927738990922890e-01
8.060109124599399433e-01
8.280832692086734781e-01
9.926287677455261083e-01
8.514654565913972739e-01
8.928743801378583589e-01
7.887437548306488466e-01
9.815693625545041101e-01
9.140672121942803319e-01
9.782712537259635743e-01
9.463272703608212044e-01
9.916316138582578210e-01
8.483317577380713459e-01
9.801199399927725819e-01
9.907952229786620713e-01
9.930195632425512509e-01
8.289731771764942136e-01
9.934033256630901976e-01
8.271636030656537297e-01
9.915996941950189214e-01
8.901344066251323239e-01
9.919443319702155870e-01
8.678065933656377018e-01
9.796725877025680429e-01
7.223652479410926919e-01
9.910818026741941011e-01
9.889323432455943141e-01
8.777272350796053724e-01
9.923070487605688550e-01
9.817825971029660037e-01
9.919953511242727284e-01
9.908762603759522225e-01
9.746427741836258818e-01
9.929554562422350239e-01
9.906257315640930594e-01
9.796535702432543902e-01
9.910052313258926882e-01
9.925182601468822696e-01
9.804746630505070115e-01
9.918122456567119993e-01
9.899434521856250724e-01
9.915765847010548084e-01
9.916222498677356167e-01
8.707701388611337467e-01
9.894604874249628423e-01
9.931020187407669786e-01
9.813383659704850714e-01
9.908633479345496653e-01
9.916458070272683445e-01
7.432387938359540369e-01
9.859190901371771565e-01
9.259274888149691130e-01
9.901076160751685062e-01
9.878062496173188878e-01
9.930083062144311468e-01
9.151658963226448895e-01
9.908900289954895024e-01
9.924545967629095911e-01
8.440165841466924501e-01
8.018589053822213764e-01
8.848673787472493002e-01
9.912476985462048695e-01
9.925380493763481526e-01
8.368090930963082430e-01
8.393661743002089892e-01
9.408973272424082657e-01
9.161241972017726276e-01
7.825843971312598235e-01
9.887156375029705346e-01
8.120221230515066724e-01
9.900423044567652209e-01
9.090626571644867537e-01
9.888473834566445797e-01
8.315771160964879893e-01
9.432204667644068508e-01
9.849217387816634472e-01
7.933020226501215078e-01
9.934862109042671419e-01
9.857310781673299660e-01
9.827636323881505653e-01
9.918572742633172679e-01
9.909341604357980726e-01
7.901888687253192378e-01
9.916107125132012090e-01
8.440764979684389768e-01
9.905875301940112454e-01
9.913578496398971485e-01
9.695935193495819338e-01
9.830266091993228317e-01
9.907657671093362817e-01
9.673549779888236388e-01
9.699230427021646728e-01
9.923070250296881500e-01
9.940133374922546228e-01
8.571445827721898558e-01
9.921738941833645464e-01
9.789515140766792411e-01
9.663706855976778032e-01
7.291073920105928252e-01
9.911479239620828441e-01
9.920852224069731662e-01
9.246336870598557134e-01
8.306088361619821114e-01
9.652385121594598827e-01
9.920743046171597301e-01
7.625874653315501961e-01
9.801516549060447225e-01
8.900817956360257410e-01
9.921835958544260592e-01
9.904764357222366478e-01
9.872453094244119098e-01
8.783420051037242882e-01
9.916200453691608185e-01
9.825693904195309525e-01
9.918949060073110058e-01
9.740657713337569357e-01
7.711660268890495606e-01
9.905226451585976699e-01
8.842247794783346659e-01
7.916946308101110441e-01
9.910832586094836527e-01
7.303076790579789979e-01
9.887946972643535393e-01
8.703548154320647212e-01
9.069840449126074233e-01
9.918471806537049185e-01
9.923229889403627491e-01
9.787738157094537650e-01
8.772405648480745555e-01
7.111834889614505606e-01
9.906934650938193920e-01
9.867223309035456635e-01
9.892678363457332313e-01
8.462748368416483924e-01
9.906042233017952059e-01
9.918951936831434946e-01
9.920563870340233237e-01
9.916833913526222899e-01
9.916842854197079893e-01
8.207872080227098799e-01
9.883581589515385568e-01
8.279425024920019638e-01
9.915771113946559856e-01
9.808227864442409238e-01
9.805121956156889196e-01
8.495371650215860493e-01
9.922022709904022575e-01
9.881580052141595294e-01
9.910341390727019917e-01
8.632752944329269429e-01
9.786112095042419634e-01
9.909526887361183034e-01
9.905438964655950418e-01
9.130002975320936631e-01
9.913106211129421030e-01
8.730473822932808270e-01
9.864064846614984949e-01
9.916215317242660365e-01
9.210874981297461073e-01
9.810243760315441319e-01
9.793746983387782157e-01
9.911610510871250446e-01
9.925047081129069193e-01
8.093113417988854197e-01
9.910580987474312264e-01
8.679455936757274337e-01
9.920027914799368629e-01
9.863389506600079848e-01
8.815424186234968040e-01
9.940452152490406590e-01
9.908988898320068017e-01
9.910073680525848250e-01
9.889725066848039647e-01
9.656340245805655753e-01
9.916463802351809242e-01
9.895322470695533390e-01
8.130622481312672623e-01
9.903985477923868963e-01
9.486089309980136886e-01
9.864245603186996281e-01
8.518083848281182702e-01
9.866469254235895603e-01
9.785478721417056880e-01
8.356049702149387359e-01
8.458055989636561467e-01
9.856120237356165159e-01
9.931308621737242603e-01
9.921995079848036081e-01
9.913407656755603981e-01
9.915570284118766509e-01
9.908727967171169215e-01
9.871065143545514342e-01
7.619728968766299460e-01
9.912635461876971865e-01
9.868039185059015450e-01
9.867103538379375927e-01
9.924957634842409560e-01
9.909513315217934881e-01
9.449601012455093318e-01
9.836018319883153005e-01
9.558126711861948399e-01
8.495098547640541620e-01
9.922161492098482416e-01
9.918463962172145987e-01
9.907743586434637484e-01
8.173445145996518502e-01
9.929384542322533536e-01
9.906324098514580623e-01
9.923783756640023324e-01
8.748106071933509087e-01
8.841495742378508993e-01
7.711488154927428340e-01
9.925176105013873151e-01
8.143683127707538327e-01
9.929860296579630097e-01
9.740953555610252224e-01
9.443536349020347220e-01
8.743033102117689914e-01
8.408218631168371537e-01
9.907604625396855269e-01
8.536548645653028178e-01
8.167041806106933866e-01
9.926094035552338601e-01
9.899640422578990240e-01
9.861284014115770935e-01
9.867285670640680850e-01
9.919657039199011317e-01
9.905323794613082322e-01
9.064566231275413832e-01
9.914562220694811412e-01
8.139612719642975724e-01
8.180799589510088232e-01
9.677040023725224094e-01
7.995913587322637239e-01
9.879683486441334095e-01
9.916588035671523027e-01
9.201006738427879306e-01
7.673158149445132858e-01
9.915191820992776961e-01
9.849660762090269861e-01
8.623509234274708835e-01
9.825124084743019903e-01
7.473699796369328574e-01
9.921750524539166838e-01
8.537598734308017301e-01
9.353587190928756012e-01
8.961614703581125552e-01
9.909916994926236677e-01
9.893131026122824467e-01
8.374446037531987352e-01
8.129930396398897807e-01
9.915584366378160652e-01
9.340843222022719994e-01
9.860372985267815693e-01
9.750425359344003784e-01
9.904643650985002212e-01
8.918937207245889454e-01
9.450400251466322121e-01
9.931570324785797821e-01
9.861070476997919609e-01
9.916203693667897667e-01
9.900943497411398564e-01
9.930966983001338066e-01
9.924920674413973964e-01
9.913297036339857593e-01
8.131496656844868776e-01
9.910623891685998998e-01
8.126921605218129230e-01
9.872543003752143331e-01
8.509401607082467400e-01
9.852774507060927389e-01
9.831999476946978733e-01
9.847145462250600501e-01
9.785583717731604070e-01
8.609052770351859341e-01
9.781046554815349126e-01
7.686027547322287212e-01
8.709781385101773576e-01
9.841095694274831773e-01
9.814281017889099346e-01
9.900507028228198170e-01
9.697104105074136893e-01
9.479606747547958401e-01
9.868486429412958172e-01
9.912122542408755566e-01
9.923023308993255132e-01
8.526198286780133362e-01
8.916096256263478237e-01
7.950212283237176880e-01
9.905533352893592935e-01
9.913288287071387872e-01
8.289954282074440961e-01
9.916879267792144681e-01
9.910152117977085728e-01
9.589951952624170550e-01
7.789522453847721462e-01
9.913828652795552143e-01
9.919188657164333955e-01
8.529656437824389981e-01
8.797297378044113270e-01
8.244538023901005763e-01
8.158239580373802813e-01
9.865513482182701743e-01
8.679378215490991533e-01
9.911278660309561506e-01
9.907559225611010101e-01
9.914018247878785273e-01
8.891781761492265623e-01
8.207643411256444477e-01
9.923638054355017335e-01
9.909448667553635293e-01
9.913233355112881506e-01
9.909982509983885635e-01
9.671157635200016145e-01
9.326539241356402998e-01
9.907164037115070432e-01
8.588839498199760669e-01
8.555609290775136877e-01
8.023106889206514936e-01
9.911564150351738212e-01
9.920640916603111759e-01
9.933194495535052626e-01
8.140769023473178878e-01
9.428109291638299139e-01
9.790204443644221488e-01
9.357580149491165900e-01
9.090211804346958191e-01
8.930905610040413833e-01
9.911136286112917082e-01
8.425151478618952972e-01
9.902000908614876362e-01
9.912644410001062445e-01
9.924259765500905717e-01
9.662061560185103426e-01
9.582692755667217011e-01
8.907678778086906002e-01
9.903609843344274299e-01
8.267536469738534510e-01
7.675499226550788201e-01
7.535927063063000420e-01
9.897015285903308923e-01
8.331756380261794437e-01
8.704866414608312120e-01
7.856953882248125520e-01
9.927123789227924044e-01
9.624484843598597461e-01
9.170195575891043616e-01
9.044450369580484539e-01
9.916206543893897329e-01
9.919678307081489788e-01
7.672176308388846122e-01
9.911706169009937284e-01
7.845112144773122020e-01
8.140295762739023777e-01
8.929608578678578379e-01
9.931630683889213218e-01
9.938809112691661118e-01
7.977808922041670359e-01
9.884352505287995472e-01
9.828113625382264296e-01
8.706300455886406553e-01
8.268923539412624812e-01
9.907999726885621250e-01
9.919627747063927137e-01
9.922263817859851009e-01
9.544562042341313557e-01
9.750041704626354333e-01
9.919989655254450867e-01
9.763617409865544827e-01
9.472102440992324901e-01
9.910124171225809242e-01
9.292186051237958377e-01
9.904898869122003013e-01
9.859774957660450978e-01
9.880553447359998742e-01
9.843472969421809271e-01
9.437546132809220278e-01
8.798726507199452485e-01
9.753440559232368079e-01
9.917367063913341552e-01
9.922024080457710893e-01
9.920486089108639938e-01
9.922897229309413092e-01
9.939304313545351821e-01
8.220033434261789784e-01
7.783570212453366777e-01
8.729138226843735637e-01
8.424004864682766991e-01
7.961785523112558938e-01
9.912199492748992036e-01
9.920480225135140939e-01
9.757251284059516028e-01
9.060563050328105383e-01
9.923994487976129930e-01
8.795671309397714577e-01
9.906771842810474515e-01
8.533500643779681205e-01
9.912840085675423962e-01
8.934479579839335051e-01
9.515267363335065953e-01
9.911987079544052337e-01
9.216743145367629619e-01
7.517001219322532179e-01
7.529436172229534430e-01
9.832360255151694206e-01
9.919063377572234774e-01
6.907602370895633559e-01
9.711995119671129606e-01
9.773152285609610912e-01
9.853915556808089393e-01
8.981201121289460465e-01
9.390621812415080871e-01
9.890158569310786296e-01
7.809144133686966027e-01
9.894441485423514093e-01
9.337906104295443654e-01
8.841947665522621458e-01
7.688400814422589047e-01
8.372787540334520884e-01
9.726743473979737598e-01
7.150356336082754893e-01
9.914113823162946648e-01
8.790412702722458782e-01
9.908487231689092622e-01
9.770437720725161368e-01
8.193111088331896941e-01
8.166111289005725249e-01
9.921051547284298611e-01
9.716890753772311484e-01
9.923835815471832023e-01
7.604408879886184192e-01
9.913320342649400985e-01
8.976668056289797137e-01
9.912405189038699937e-01
9.866583577769660884e-01
9.873302912492871730e-01
9.759349747023277066e-01
9.538822046296860924e-01
9.637754472402799699e-01
9.870473120374252396e-01
9.915132388207857916e-01
9.727659505876077306e-01
9.910721521679993762e-01
9.778385599749923607e-01
9.834966268766505149e-01
9.932453132821719155e-01
9.105500737160181490e-01
9.910758743649231706e-01
9.921581416798205266e-01
9.941515437649506293e-01
9.908035628302800379e-01
9.906828062950095992e-01
8.863499716275587970e-01
9.785966776329987349e-01
9.921377760166338877e-01
8.657125712460458367e-01
9.894767107201052347e-01
9.924483036726575724e-01
9.441437128117532440e-01
9.745945125875360437e-01
9.920428579136678637e-01
8.406832645890978117e-01
9.934048117217613161e-01
8.709789537144277949e-01
9.736072639443122956e-01
7.735683996809699092e-01
9.889549747802627300e-01
9.910081420882622671e-01
9.916400416563895259e-01
9.870172272047790241e-01
9.452773152124667178e-01
8.117367671555697495e-01
8.277353597794925300e-01
7.606032421313959624e-01
9.906973707743746971e-01
9.832103114363321961e-01
9.919768887787736578e-01
8.895371341689799483e-01
9.237319580115072037e-01
9.937715827206980990e-01
9.921953868743312865e-01
9.803853257627388462e-01
8.921708070974576632e-01
7.770831831095300624e-01
9.917466687816555160e-01
8.929496377776517946e-01
9.909025690604060799e-01
9.919922457911414249e-01
9.256504221538260913e-01
7.509671418337691140e-01
9.936632598119763404e-01
9.913267998666827063e-01
9.893583759748614259e-01
9.872607874638507086e-01
8.736039384694869181e-01
9.452903806273392773e-01
9.889278773673504386e-01
9.793176781095556116e-01
9.045541272010233502e-01
8.809514768246309302e-01
8.718189121824382326e-01
8.959330515003679496e-01
9.638611381852619786e-01
9.724640984834773683e-01
9.229931371939501528e-01
9.904953352473242489e-01
9.912785431198526398e-01
7.742018536166415110e-01
8.542848394754316566e-01
9.920925453760296442e-01
9.915540848269813745e-01
9.906732573634577932e-01
9.841032545190844250e-01
9.923177784176425709e-01
9.919581438420294051e-01
8.026492489791403617e-01
9.493043389861429704e-01
9.810576734266227561e-01
9.876022908207668927e-01
9.853473251568163338e-01
9.053246770948603084e-01
9.786631562210287294e-01
9.284620951549413803e-01
9.915322070534956511e-01
9.845716781529471051e-01
9.907349477276869987e-01
9.930643019884936029e-01
9.908959682020220816e-01
7.885567973339595582e-01
7.994312878199302252e-01
7.742530534729832326e-01
9.918475036797259614e-01
9.808105904200973280e-01
9.924443140063049507e-01
9.765694689337667267e-01
9.911345123913164468e-01
9.766210252146452220e-01
9.923463141987886038e-01
9.933523663309149487e-01
9.910606227858641537e-01
9.933225429808032469e-01
9.922784608200724277e-01
9.908000103065007780e-01
8.811653939548150793e-01
7.739881818861693574e-01
9.352461424332656481e-01
8.373121896124277042e-01
9.905383892008233770e-01
8.123928531262587516e-01
9.892022693502157127e-01
9.929167622048520325e-01
9.853520692212530685e-01
7.601989963089313962e-01
9.169464190503880952e-01
9.931641844503340533e-01
7.485139895079641059e-01
9.909890984838863881e-01
9.897340644155030454e-01
9.717368851887256964e-01
9.667051290536952113e-01
7.818497217202786675e-01
9.912271253252125103e-01
9.023087381872462176e-01
9.907361482974634814e-01
9.875896709329389234e-01
9.467630082966586036e-01
8.688263781135124875e-01
9.885265764091756280e-01
9.907497973499723720e-01
9.375743590466228961e-01
7.904879481197477631e-01
8.089272439902608358e-01
9.938749577302350424e-01
9.907252308067145963e-01
9.921950724961238199e-01
7.564325385971764071e-01
9.909379803323397073e-01
9.905625520317014043e-01
8.944155021324855515e-01
9.911252832004687763e-01
9.931849023763555939e-01
8.731306069513240509e-01
9.943178560831225088e-01
8.971155228767787593e-01
9.793936036721435645e-01
8.296193963903101265e-01
9.906307463643670985e-01
8.082678991968967885e-01
9.921575065558260187e-01
9.070858183747274595e-01
8.021057066173113981e-01
9.355237861987657499e-01
9.920669033925360036e-01
9.345275857893844407e-01
9.905617974340482634e-01
9.823926376958224127e-01
8.888180686325001245e-01
8.809815489198364880e-01
9.913009358507404167e-01
8.119083185534039515e-01
9.616325334689727056e-01
9.927703464219065355e-01
9.912470412832944389e-01
9.349058883855549951e-01
7.624314347121148305e-01
9.873893693076860600e-01
9.532438188296719073e-01
9.909218008280981094e-01
9.914609038269081021e-01
9.840522780777065659e-01
9.252017737515851881e-01
9.873988548009665633e-01
8.370898238630727350e-01
9.874517723005683534e-01
9.905113745316191931e-01
9.910227272073047766e-01
8.801567816963226099e-01
7.654942419534336295e-01
9.857355861351109194e-01
7.365887866515044013e-01
8.023895257278137461e-01
8.996006899759604325e-01
9.918286926626532773e-01
8.734366275936057411e-01
9.925862428367699941e-01
9.911176294395643849e-01
8.911484020409915496e-01
9.911229149194471510e-01
7.768640798204611286e-01
8.917287829226732132e-01
9.895354121284708482e-01
8.277773862644309810e-01
9.911589075442164276e-01
9.915270566911589256e-01
9.425301353642361324e-01
9.929206873367052433e-01
9.891882722595536359e-01
8.095390217917413089e-01
8.568422567768798626e-01
8.550071604298579153e-01
9.925714782591931185e-01
9.921325076219359440e-01
9.924828148695271635e-01
7.634151075700847944e-01
9.808159847967774514e-01
7.508825740996569742e-01
9.912658737734348913e-01
9.817241357840028604e-01
9.905364936207105009e-01
9.912139557693276926e-01
8.635963252652086863e-01
9.793956113181776502e-01
9.923794703755536295e-01
9.332928733044779657e-01
9.902198773380597174e-01
9.861536520199036815e-01
7.564120211531641935e-01
7.874709397259977983e-01
8.995267567642271089e-01
7.720478706367832622e-01
9.925759530227793448e-01
9.890370587368920718e-01
7.597759109264983213e-01
9.922581071116166607e-01
8.565106050113676650e-01
9.254981836302262899e-01
9.919858890554317243e-01
9.783723166539028959e-01
9.797001369236209012e-01
7.659650054176038170e-01
9.919929679191374916e-01
9.909908470960161475e-01
8.630214348892845111e-01
9.879867603815485344e-01
9.925046749476565955e-01
9.915539151220629233e-01
9.603863294747438939e-01
9.910179098257618779e-01
9.916066883038729962e-01
7.980632093614377087e-01
7.798930725046943069e-01
9.755997251575212470e-01
8.844985992361760196e-01
9.924525330939290013e-01
9.909005054260764389e-01
8.511211715008433210e-01
8.223720291859445419e-01
9.406269865628480442e-01
9.937283672312031690e-01
9.838628876053034933e-01
9.911934092915323236e-01
9.797533397212744299e-01
9.234632975257248688e-01
8.582375424560859667e-01
7.976747097334064840e-01
8.777068642158628586e-01
9.878271086928283040e-01
9.941552047025217220e-01
8.958256985059067645e-01
9.840605687238249688e-01
9.945022631256051904e-01
7.550738380495799484e-01
9.761408894765104538e-01
9.833257557563970241e-01
9.394119105275882120e-01
9.907055089398978387e-01
9.648978638015620612e-01
9.220711404403173495e-01
9.664488412088408920e-01
9.914036179265935944e-01
8.602251795299777903e-01
8.686631046051019878e-01
9.906752322363920893e-01
9.883551334696217827e-01
9.355659622788017327e-01
9.844817230604703262e-01
9.894580170665215890e-01
9.910242222403662371e-01
9.921027465749406860e-01
9.914252468075709368e-01
9.081654222907910023e-01
9.911013853489419878e-01
9.917522877767520617e-01
8.898516566788434723e-01
9.916205241412180404e-01
9.878469790507954373e-01
9.655637360727873375e-01
8.389555993096577957e-01
9.839350168820411024e-01
9.804261556372237951e-01
8.630670943260818628e-01
8.526637464397628374e-01
8.101314691843811699e-01
9.695249576995980112e-01
9.702452458142359903e-01
9.932242108721648366e-01
9.906573872303231498e-01
9.094454532998766938e-01
9.925025888702173615e-01
9.914804130971390794e-01
9.796230348397727550e-01
9.928593975907196167e-01
9.798747034037063042e-01
9.917125616536998090e-01
9.881252093824024474e-01
9.907802523977405906e-01
9.926699249506751865e-01
9.843981690191373479e-01
8.720869198361276275e-01
9.934697987265702634e-01
9.909816825693327225e-01
9.923998234346508296e-01
9.912309418483622458e-01
9.619388443068070949e-01
9.772350483388509979e-01
9.654196238428119914e-01
7.457407928535673136e-01
9.912188366187402178e-01
8.537542325192268855e-01
9.707285377620137323e-01
7.776079887279216951e-01
9.921285559207124738e-01
9.916374998184516176e-01
9.920988253826819037e-01
8.119526785413890835e-01
8.062084317649927945e-01
9.918781180316883495e-01
9.923299371362772625e-01
9.930499047334845342e-01
8.752992382888254985e-01
9.606436924690560097e-01
8.917020480158840412e-01
9.944788841729764739e-01
9.910861728943426430e-01
8.364742880176669892e-01
9.907975411945900701e-01
9.912179632046188571e-01
9.910994455675210535e-01
9.914171383254883896e-01
9.132971023159225377e-01
9.881413705098268663e-01
9.891536943274582550e-01
6.451897414746484705e-01
9.912021742120243895e-01
8.001887896578485648e-01
9.917024083596144290e-01
9.846406004759719055e-01
9.920281185355434017e-01
9.920258817516821592e-01
9.923182369704941497e-01
8.080036034021944591e-01
7.891458468810310656e-01
9.934603748941540635e-01
9.788354872452230682e-01
8.357221867431500195e-01
9.562041230053980323e-01
8.697134167136414407e-01
9.862783861595205703e-01
9.774043135192093112e-01
8.791302622216006224e-01
9.922185831806477063e-01
9.936676380697753164e-01
9.885337657947241841e-01
9.959275251539900786e-01
7.835372599348776612e-01
9.923075635987708143e-01
8.822010432249498546e-01
9.834928458097833559e-01
9.904989297031370210e-01
9.932169333552088863e-01
9.266527945952426348e-01
9.281027117713226415e-01
8.669001589053155765e-01
9.914916285481595315e-01
8.055225707263572454e-01
9.921055759759731529e-01
9.599718914543813320e-01
9.923967270519576944e-01
9.883927707050171874e-01
9.893350900707725826e-01
9.893887741843332417e-01
8.576335091287989876e-01
8.605492648877162143e-01
9.920229842020983346e-01
9.471084533542327710e-01
9.912608543582815956e-01
9.807783310372122365e-01
9.917381979093728983e-01
9.925758766617805984e-01
8.836726937120008563e-01
7.166443196393408321e-01
9.820933559182462025e-01
9.919009418950645030e-01
9.936974608980806423e-01
9.913424958433670886e-01
8.571055973906095415e-01
9.622385176967681586e-01
9.920671441575346083e-01
7.853406999188085047e-01
8.210557312239366023e-01
7.186188282114981396e-01
9.921278633944832226e-01
9.796667687278635128e-01
9.932246340503406712e-01
9.914010462451604555e-01
9.933111559548730707e-01
7.528361244657044704e-01
9.702585743506032534e-01
8.932605501708359430e-01
9.908415787490676419e-01
8.570199916597910361e-01
9.788592588047776433e-01
7.003804468995017407e-01
9.730357415550662248e-01
8.413660785919531149e-01
8.285959841172568785e-01
7.793010458292325415e-01
9.927591719576388529e-01
9.923436272517293100e-01
8.228189873516567054e-01
9.913491426403839846e-01
9.916112178288941648e-01
9.927750240777257762e-01
9.908314592636850993e-01
9.911271494335679444e-01
7.687795413760042385e-01
9.902041630125932858e-01
9.786090733424936960e-01
9.906918035434828518e-01
9.908216250674390935e-01
8.569962825083793367e-01
8.305047712016995209e-01
7.921061726922216106e-01
9.769575777809560435e-01
8.257139442243144334e-01
9.938456677263114436e-01
9.826554010988578503e-01
9.926642497783595420e-01
9.923263331925249453e-01
9.904519768796667956e-01
9.923218383363271444e-01
9.887589857298866303e-01
7.847558400567431480e-01
9.937107248646157576e-01
7.360212049908512189e-01
9.907497613109550461e-01
9.907782549916035464e-01
8.059194130433462444e-01
9.898836238484285399e-01
8.732746126717929602e-01
7.626826990950409391e-01
9.814128461359435951e-01
9.877092464145700301e-01
8.628002277030872857e-01
9.084696003002533660e-01
9.819133915807108925e-01
9.532439978606357389e-01
9.902989184703638870e-01
9.918232259329786693e-01
9.795992799272905671e-01
9.928822700000023982e-01
9.866598541515594345e-01
9.799006868985761232e-01
9.914543069775875184e-01
8.783401071476081290e-01
9.706873854072743946e-01
7.967133910020898213e-01
9.911563667787844922e-01
9.921212000628223393e-01
9.857040043430731480e-01
9.758756736089193584e-01
8.709073694043178993e-01
9.883700911141494183e-01
9.862034674526695133e-01
9.787721370627994188e-01
9.914968445315945900e-01
8.799049643500336249e-01
9.846661989655437486e-01
8.269907891778515152e-01
9.907623303614052634e-01
9.929170344243801738e-01
9.910467702633879439e-01
9.140123072725458986e-01
9.888112469514782621e-01
9.617440317289075447e-01
9.826790597064014587e-01
9.892723102440276195e-01
9.918584207642657802e-01
8.787211860147341458e-01
9.911936160001366680e-01
9.826834288642583015e-01
9.929020916726429835e-01
9.920302415934335594e-01
7.885980263339522622e-01
9.715393147834141541e-01
9.887875654387896507e-01
9.806266066340033616e-01
7.384939947352037182e-01
9.755846977796690522e-01
7.913457701424394530e-01
9.934071997054970682e-01
8.197528821664656906e-01
9.891123175813164581e-01
7.770695919942716134e-01
7.594317352077515348e-01
9.919256056054436277e-01
8.214652651250649029e-01
9.753927891413251006e-01
9.925363323322032860e-01
7.628499018338955606e-01
9.930123746065265822e-01
7.626256289093005236e-01
8.157047686351869276e-01
9.549609079330293460e-01
9.172350661275098238e-01
8.869287508456865643e-01
9.755280235512661102e-01
9.917004653928307434e-01
8.427804546929185125e-01
9.914035942098625709e-01
9.878678643411190619e-01
8.253626521047510156e-01
9.917028524553656021e-01
8.747186867716868486e-01
9.802553666889119999e-01
8.539212607158043200e-01
9.873892436047390087e-01
8.418755258096430882e-01
9.915376332504082235e-01
9.917020508803917611e-01
9.930695112775518307e-01
8.640206816001545498e-01
9.907549676820349704e-01
9.916844021379287444e-01
9.905427486066902265e-01
9.916234384129648527e-01
9.877318937701533574e-01
9.894711242358661396e-01
8.718363813309562005e-01
8.629289164311505500e-01
9.914218132766041691e-01
7.596275061894818270e-01
9.782490918360050580e-01
9.883940801614324867e-01
8.981798454165484946e-01
9.915063190896867829e-01
9.926497666247657836e-01
9.923940034553538903e-01
9.771094805059639121e-01
9.894867963304969649e-01
9.877714300769455669e-01
7.534248047699024786e-01
9.782202069289285262e-01
8.271544351139654694e-01
9.912701210007313080e-01
9.762276440639225950e-01
8.717600315364273378e-01
9.904795598162581260e-01
9.918447148323504825e-01
9.906471528025146966e-01
9.919148468025142940e-01
9.906200221433743014e-01
9.911466759067387722e-01
9.468449587358472863e-01
9.920623535265902238e-01
8.027660279616850580e-01
9.892109137689057974e-01
8.399628927541522572e-01
9.855913306293693221e-01
9.915088324697912681e-01
8.258816306959257947e-01
8.178200144112144354e-01
9.936019607817137000e-01
9.858201735553572265e-01
9.912311157384048332e-01
9.911221185848451132e-01
9.433681745262487706e-01
8.714478527162839994e-01
9.856591470110739328e-01
7.584659166689237120e-01
9.741795843303889813e-01
9.923486116635410470e-01
9.877218668970230153e-01
9.905054895337646048e-01
7.670626487335203691e-01
9.876379842219523697e-01
9.935867165820471136e-01
9.905437080013647089e-01
9.924502294284590631e-01
7.816190379729047732e-01
9.894362664700744325e-01
9.291655938790868152e-01
9.931523157340353958e-01
9.780768806010208261e-01
9.907446778937311072e-01
9.909513583696744066e-01
8.761563713352693572e-01
9.219153834156740279e-01
9.868597879706095810e-01
8.192178330886649151e-01
9.777565656744754419e-01
9.933105876584175098e-01
9.919421726350896584e-01
9.908859127133456957e-01
9.755620662925366116e-01
9.920648921267627429e-01
9.254222985500771825e-01
9.910479898216720818e-01
8.473608728502397547e-01
7.659709274455479555e-01
9.876910891720090957e-01
8.508376149190012283e-01
8.454587008024646577e-01
9.911232286229496591e-01
7.820605556577565620e-01
8.460626431282558535e-01
9.815210912778599139e-01
9.921831272307261029e-01
7.411326382300149618e-01
9.897294863599320758e-01
9.923267891407179242e-01
7.419991931180688338e-01
9.907440997049283826e-01
9.920661731382551807e-01
8.308160230385114309e-01
7.951249358651482080e-01
9.906190572548954076e-01
9.917780076317268545e-01
9.874669244119543832e-01
9.909043626478419853e-01
8.239168454908554207e-01
9.890596576752010982e-01
9.798786672111375884e-01
9.910043644810289099e-01
9.869955145660688212e-01
9.909459687804111905e-01
9.107643513147372083e-01
8.682663333991182952e-01
9.328559310102394475e-01
9.919970163446029110e-01
9.785022831516947406e-01
9.908311385439136920e-01
9.727027153676109927e-01
9.326204628262453333e-01
9.754521015067015854e-01
9.906414363846794968e-01
9.907138069859274809e-01
9.935260977805414617e-01
7.731653607608282019e-01
9.581696092546480026e-01
9.827463341875496416e-01
8.815479460090519526e-01
9.917082619886926631e-01
9.900689733015071159e-01
9.081861601374799919e-01
7.967818974155440603e-01
9.818893698731190334e-01
9.923427648335342299e-01
9.136250744601577267e-01
7.764855137683159825e-01
9.910495880423016990e-01
9.912265760141349968e-01
9.908846083799023319e-01
9.252005526789434109e-01
8.709603657073996530e-01
9.921720209450398675e-01
9.916873761720451652e-01
9.912511689218583832e-01
9.917035374349046917e-01
7.820113706765807748e-01
9.892755951989236074e-01
8.766199250798412113e-01
8.797081042646166527e-01
9.908594229858260771e-01
9.818323700188363867e-01
9.846578639711645042e-01
7.722202470664523144e-01
9.906741540422462355e-01
9.870304016636995970e-01
9.916403026867821602e-01
9.914974802095796180e-01
9.903604430540167147e-01
9.905825816748361490e-01
9.910527346283244388e-01
9.917885445893640517e-01
8.777805780035621286e-01
9.906288299869928649e-01
9.812008917584956746e-01
8.375524313266693444e-01
9.896735388953888934e-01
9.879340494090150804e-01
9.907319618746341927e-01
9.908621549912549620e-01
9.469852381582439804e-01
9.804660980985898666e-01
9.891041719954787315e-01
8.220412522975715230e-01
9.808992690778567392e-01
9.909073949690055949e-01
8.696842958737739382e-01
9.855380074106236954e-01
9.893697548776140271e-01
9.308572703688109407e-01
7.759350870174051007e-01
7.647005821474273102e-01
9.937138153585156619e-01
9.131674583249418387e-01
8.390782220785619749e-01
9.889419812004383026e-01
9.674834711420110533e-01
9.886652389596679580e-01
9.923153584847483888e-01
8.202858591815541667e-01
9.917998768573104140e-01
9.899692064646810064e-01
9.882408909282730525e-01
9.782015163763824184e-01
9.902587456389715381e-01
8.106707924335109228e-01
9.818809515419211209e-01
9.896552012896124850e-01
9.932173726686948090e-01
8.424684240877337027e-01
9.886244652957003609e-01
9.949866797854497458e-01
9.871146608126184496e-01
9.909237935449580759e-01
8.772025787325163915e-01
9.881853570130931796e-01
9.912212273996479084e-01
8.078232840237760115e-01
9.916102587662556367e-01
9.911233973121227336e-01
9.919166303561959275e-01
9.802523867066735841e-01
9.466485145028671333e-01
8.014788104377910116e-01
9.888746041544399512e-01
7.659728239488372559e-01
9.911891692647997187e-01
8.391021594726815191e-01
9.864504083928918865e-01
9.240316831799553210e-01
9.479898907344399550e-01
9.869451522875128946e-01
9.257520446076230591e-01
9.922834778332882966e-01
9.911436871620054045e-01
8.040194023133810930e-01
9.910132218122279513e-01
8.261160964833075271e-01
7.717432093284888328e-01
8.629470341725213878e-01
8.665476616928808884e-01
9.914616712183462743e-01
7.706799843982218290e-01
8.443321691550691455e-01
9.918540482117652601e-01
9.916542093471434338e-01
8.250793162564409311e-01
9.938499552530570824e-01
8.366467516788679282e-01
9.900823450794934422e-01
9.880912039544907932e-01
9.489707530682678360e-01
8.912492038831816288e-01
9.911267672644036297e-01
9.922178992974098888e-01
9.377605502850291375e-01
9.806140970997734296e-01
9.903717954938722201e-01
9.932294901536248277e-01
9.878703877745927953e-01
8.520539447247521547e-01
8.742870796419742740e-01
8.444878258421770756e-01
9.919255094037261467e-01
8.970794625226594654e-01
8.466324514471906815e-01
9.926564767455406946e-01
8.727510796324575715e-01
9.332634254310147037e-01
9.413403359030856343e-01
9.918478473316161281e-01
7.905391429054857699e-01
9.892367447554853976e-01
8.260588874897991651e-01
8.364760879726922393e-01
9.840762157129308019e-01
9.920362310366732661e-01
8.680878263452727062e-01
9.865793687503326970e-01
9.914406367178965063e-01
9.926927580998829992e-01
9.903958449970214906e-01
9.870434791254192319e-01
9.900147482631527218e-01
8.190227888267411771e-01
9.905294218628657443e-01
9.913864758325512394e-01
9.911728333147090675e-01
9.809794623806774583e-01
9.926079749665097651e-01
9.907384187407100029e-01
8.591327934118622167e-01
8.930666726515128495e-01
9.338818844905032446e-01
9.912814445828964649e-01
9.883157006898329877e-01
7.505977489335857733e-01
9.917247438125705861e-01
9.913369650458705440e-01
9.897755826132127455e-01
9.089595788981954527e-01
9.922266985400732819e-01
9.809277901615726103e-01
9.933046313607677424e-01
9.915408502661999801e-01
9.784560380499525145e-01
9.928589842199149196e-01
9.328232813147955271e-01
7.902960928424187514e-01
9.540406122339477601e-01
9.910775826079258888e-01
9.899623076156141011e-01
9.860922838888750430e-01
8.586837505106570401e-01
8.801385874823446365e-01
9.904703663001189762e-01
9.882038276814444355e-01
9.876630847705978322e-01
8.926945386747946465e-01
9.905643332572019455e-01
8.790849902335766686e-01
9.921010257864516513e-01
8.026617228223175138e-01
9.915831582156350299e-01
7.945978795581302156e-01
9.914559866745499273e-01
9.907301602529358098e-01
9.909866267048311750e-01
8.049578605586776847e-01
9.923163271669815932e-01
9.683294953255233706e-01
8.945053425940205916e-01
9.784965869735445798e-01
9.934938412523434126e-01
9.895722050607902442e-01
9.857483822227735004e-01
9.725124743090267643e-01
9.771913494144432999e-01
8.337722775126117369e-01
9.905004710635879617e-01
8.208002063997461573e-01
9.910846982844300213e-01
8.238709808414321767e-01
9.928421823898645471e-01
9.337300492637010674e-01
9.917064661738811404e-01
7.811924729015183866e-01
9.902239143490079165e-01
7.946890366580302567e-01
9.913881782860602954e-01
9.253118051834559044e-01
9.914798198963060694e-01
8.068302046165669594e-01
9.889884868937404150e-01
9.910753164220177380e-01
9.932641124395018561e-01
9.849077612178996910e-01
8.899207194951668232e-01
8.852394603440159049e-01
8.745654206253350438e-01
9.909578094049633634e-01
9.916751019217893148e-01
7.865524327964821261e-01
9.928146681122853590e-01
9.926170359295264367e-01
9.863590820139450654e-01
9.367492323788410014e-01
9.919201654375155996e-01
8.995617362514719551e-01
8.733619765155276049e-01
8.438888065826919416e-01
9.926554929330876353e-01
8.635845712766312410e-01
9.244480920907444110e-01
9.550489456674018385e-01
9.905237343204245093e-01
9.147970525320076041e-01
8.997323024920640400e-01
9.916120100175940255e-01
9.874645178399065193e-01
7.621519701315971895e-01
9.833549506035832444e-01
9.905424686471350215e-01
8.460780453108942556e-01
9.423966514984476461e-01
9.860571115609662041e-01
8.412172795289357685e-01
9.909002042501835472e-01
9.764093366986942302e-01
9.227857617444046312e-01
8.561577766559365088e-01
9.923446896471252998e-01
9.285538742244470178e-01
9.802040963304172738e-01
9.040329324878425554e-01
9.885707408825852305e-01
9.919052204249939608e-01
9.925119203205478025e-01
8.722215194365168234e-01
9.359638007021361394e-01
8.394657907793947604e-01
8.324470783097313031e-01
9.865259942864113007e-01
9.916270985563332419e-01
9.922728115261926218e-01
9.925984403908822973e-01
8.513743799987280036e-01
9.779872220790312154e-01
9.893115583604243923e-01
9.927485580653312436e-01
9.913099187041221061e-01
9.923085172148140565e-01
9.787035280411998661e-01
9.412365547387870901e-01
9.662208380437946609e-01
9.162557840868977843e-01
9.903489280727109101e-01
9.319792727168852986e-01
9.188430471197431837e-01
9.940106557981580604e-01
9.891646005786980389e-01
9.912395566541325476e-01
9.903555254387315099e-01
9.894752069471455247e-01
9.251737652431373249e-01
9.913000116361205816e-01
9.922018299386333728e-01
9.912738064740460597e-01
9.806663420760466376e-01
9.826008651208048006e-01
9.758968304769591873e-01
7.523668528682306844e-01
8.649244752917900625e-01
9.596402083532858951e-01
8.449710021537356619e-01
9.926932799299924559e-01
9.908870204848263530e-01
9.923847036430168966e-01
9.037011326701467340e-01
9.888359617376581978e-01
9.868893227829521608e-01
9.895402235089293397e-01
9.920711892400883025e-01
9.212481833735288728e-01
9.868363343041000046e-01
9.921688528711833932e-01
9.915314872820899517e-01
9.868623099728510706e-01
9.903820252009782887e-01
8.011943533102621195e-01
9.838205112698357180e-01
7.785755837508603339e-01
9.864964838038281503e-01
9.908372457087906149e-01
8.535484940739951343e-01
9.640817112231114816e-01
9.908353820796077516e-01
9.927213767137814671e-01
7.610931287313789095e-01
7.837471943167966248e-01
8.888752763149460057e-01
9.879198280926116960e-01
9.907330485855406765e-01
9.357694236730754733e-01
9.883830059282664449e-01
9.923156621088264906e-01
9.928793494823445753e-01
9.909397543855809065e-01
8.355641758451367584e-01
9.893260242322627906e-01
9.906523838063376886e-01
8.184754428571185958e-01
7.950065584639793848e-01
9.793482647344141645e-01
9.909252012671626586e-01
9.762013697782616628e-01
9.278841565890399989e-01
9.429336418845646328e-01
9.766237178224594917e-01
7.833637720773871660e-01
9.893168359902105857e-01
7.267397771201041801e-01
9.886363393443141634e-01
9.911644374749017938e-01
9.905631398332780391e-01
9.908749846904455483e-01
8.224139306855660081e-01
8.801312970076178299e-01
9.793018805185165210e-01
9.895107523632409308e-01
9.910149814795747858e-01
8.621418541832462923e-01
9.830507463359006159e-01
9.906883790719269722e-01
9.919672991742214396e-01
8.552358113440085008e-01
8.563322768216841130e-01
7.572395120225288156e-01
9.872665611371185257e-01
9.800121747212470202e-01
8.360984033016659600e-01
9.825955779498074527e-01
8.311483324455317678e-01
7.524850853399280837e-01
9.911406263960486074e-01
9.912576125723884246e-01
9.961542253879257514e-01
9.925895334227379241e-01
9.837932977306875770e-01
9.923328200266775534e-01
7.231830721548194729e-01
9.930706281030142746e-01
8.862752078836724223e-01
9.912382191526720732e-01
9.909420327832492159e-01
7.563739043431352282e-01
9.918450447430751105e-01
9.907539794426463153e-01
9.925726522922766470e-01
9.915895976611792673e-01
8.790337874476423785e-01
9.202664379348362012e-01
9.752232260815871800e-01
9.775589899630960922e-01
9.793238007034954506e-01
8.696441175873539375e-01
8.736346564549040128e-01
8.939119616974007254e-01
9.898885731356061868e-01
9.926254285160893698e-01
9.909540580077699223e-01
9.791456906481584843e-01
9.939815149548765216e-01
9.932096064847114603e-01
7.790941512110794998e-01
9.734694404926664824e-01
9.893061102657783046e-01
8.436755571049820990e-01
8.754384235711949458e-01
9.033113036696905906e-01
9.361163973788516612e-01
9.350502631436649059e-01
8.712330472456997210e-01
9.833422788024545058e-01
9.338523285109366912e-01
9.884595856336955144e-01
9.920728404381449206e-01
9.888331945400381517e-01
9.905785546646393991e-01
8.383669360770675816e-01
8.922030329661377879e-01
9.922918458868518199e-01
9.399779480597301173e-01
7.997577070336927552e-01
9.754303369572556726e-01
8.807133895711027893e-01
9.931236475006938180e-01
9.360590325443504112e-01
7.274341423768698744e-01
9.921167108211036423e-01
9.908468945992463528e-01
9.922304748119032958e-01
9.914218613277311354e-01
9.491686006311584878e-01
9.313529888584739513e-01
8.445116198327906609e-01
9.923973622017745466e-01
8.281730248460852373e-01
9.090231624512854491e-01
9.037481930814297293e-01
8.357187979889298957e-01
9.917847541294951830e-01
9.912749780631769925e-01
9.916024955850595290e-01
8.327741661441953047e-01
9.595206639995552678e-01
9.923654258045540022e-01
8.276804922417281274e-01
9.889451250670884264e-01
9.890668175598873457e-01
8.083697001862115705e-01
8.320991355458472460e-01
7.925024077293163494e-01
8.524005678219689353e-01
9.886362404008441906e-01
9.851541460609503087e-01
7.912546477174907666e-01
8.651235065941434987e-01
8.079240395855425971e-01
8.320313856682554077e-01
9.919371242891082963e-01
9.773867150644328650e-01
8.128795492587952420e-01
9.908918097691545857e-01
9.894827077221093337e-01
8.400130417394795490e-01
8.687991669219556901e-01
8.880301886129362554e-01
9.836959792328513474e-01
9.777931114666491563e-01
9.920909645600288762e-01
9.917785381262983480e-01
9.921633546481953836e-01
7.997419621151380387e-01
9.930460693339698830e-01
8.938271049400754453e-01
8.891754644886702419e-01
9.928645477036918132e-01
9.917052138135248329e-01
9.917513101311876689e-01
9.804620814627303949e-01
9.914693025145077110e-01
9.899270261949016936e-01
9.706590315327112695e-01
9.917685539105248749e-01
9.807530776274012707e-01
9.919523546472102105e-01
8.732369407263468331e-01
8.667407676945025896e-01
9.921863900118360613e-01
9.915394041971821171e-01
8.038919933581445409e-01
9.931581756386826942e-01
9.912798287097372985e-01
9.887899408876926755e-01
9.066566461323903869e-01
9.855461659515367678e-01
9.701201816778872722e-01
9.879805796353170466e-01
9.909773500842558036e-01
9.905264905095557681e-01
9.913918482297808810e-01
9.642052564654846059e-01
7.577648050605355623e-01
9.889874474997757403e-01
8.197344488304774135e-01
8.965274642695797436e-01
9.932904678225784600e-01
8.366266850281893763e-01
9.057697541258680207e-01
9.909906988279282292e-01
7.963762173391374377e-01
9.912452153708879443e-01
9.865958226665683117e-01
7.536683809282400670e-01
8.385468586168891569e-01
9.920459445220637384e-01
9.912522539236832131e-01
8.498879807612823578e-01
9.799553664039607481e-01
9.132847852589958126e-01
9.538364440325558524e-01
9.305253962224686592e-01
9.916347845609014833e-01
8.637640327846333177e-01
8.860493316378043049e-01
8.607954965560129512e-01
7.976858384355184350e-01
9.920127719595085436e-01
9.696411007781013947e-01
9.921672944739631239e-01
9.920700669649651360e-01
9.923771158042510310e-01
9.122938615753779512e-01
7.570306670518104353e-01
9.909654862605348224e-01
8.088177571806429711e-01
9.853977683983938807e-01
9.915119926237729864e-01
9.310619233597037248e-01
9.924487645784624279e-01
9.908254717251654409e-01
7.100932864122303512e-01
8.450097659109228054e-01
8.184529718193196413e-01
9.923164913876307835e-01
9.912928311656665770e-01
9.913431789723291532e-01
9.910915367389406816e-01
9.892078847121582585e-01
9.930342291826069756e-01
8.585699667870745344e-01
7.896673456038733052e-01
9.930963367338290215e-01
9.693487088173688981e-01
9.925275951947730713e-01
9.810026317764989345e-01
7.720007673312103691e-01
9.672511938923149533e-01
9.732920282108810106e-01
9.936616597453663546e-01
9.780583074303357272e-01
9.907784499110576792e-01
9.897573551564727845e-01
7.743486949282546439e-01
8.335431465308612564e-01
7.886385341299074758e-01
9.333430719860851266e-01
8.939841872807471335e-01
9.912643189381373787e-01
8.362156147305366272e-01
9.911637649950920670e-01
9.326968241236653911e-01
8.882564992635290091e-01
8.459269765748218539e-01
9.770493827222752614e-01
8.379265303963311373e-01
8.389366840103334999e-01
9.908312541702056775e-01
9.914908506479086503e-01
8.651210280317059853e-01
9.859695530413983278e-01
9.906798026942502666e-01
9.904998392697751397e-01
9.895032090947304404e-01
8.974711592467071730e-01
9.916198489657341852e-01
8.792050358599473592e-01
8.508108578901940611e-01
9.921649473188890456e-01
9.917572769064726401e-01
8.929404550032761234e-01
9.580627372101346850e-01
7.489875164500439109e-01
9.931896391280117253e-01
9.926621063634452069e-01
8.482359568172430642e-01
9.004450798170003933e-01
8.322276924348404048e-01
9.933075013442963508e-01
7.323056942050979456e-01
8.056545722211823080e-01
8.797520058958497868e-01
8.572488215567743985e-01
8.870877468311203495e-01
9.207537511178349732e-01
8.801633819668702730e-01
9.771716108570808190e-01
9.921355940610124824e-01
9.907218774619473978e-01
9.893956070724165830e-01
9.824799994289614702e-01
9.783570334767942578e-01
9.443428966109586042e-01
9.878596931387729763e-01
7.644207644747513797e-01
9.901743283619524050e-01
9.825381779613069355e-01
7.813203000051875957e-01
8.689753615153700261e-01
9.916303212560082514e-01
9.895377745829159188e-01
9.391543159815780584e-01
9.903558947969616222e-01
7.598983994023906785e-01
9.917298297002127283e-01
9.921271319415279066e-01
9.760254689863405719e-01
9.830783021262936572e-01
9.416412413201937781e-01
9.915621553232492058e-01
9.921863019073335899e-01
9.119292704220933743e-01
9.734293870444430397e-01
9.167221809410002198e-01
9.913495045257003646e-01
9.886356412820556105e-01
8.915739284083800120e-01
8.846257479632426701e-01
7.848172881227345465e-01
9.059302191022944317e-01
9.924812758668640766e-01
9.934254741685978329e-01
9.924072835667830939e-01
9.870004213499017354e-01
9.884047271264519985e-01
9.926478120453114951e-01
9.914451764568273928e-01
8.628109655074276407e-01
8.060432012065392726e-01
9.250726662473572892e-01
9.307125378109717406e-01
8.504555513525806631e-01
8.970356934400132154e-01
8.675606462625925497e-01
9.756993003869702807e-01
7.349250221702482433e-01
9.781537941112556922e-01
9.561192808861314063e-01
9.928658307559844465e-01
9.717656576676944047e-01
9.931731974149387021e-01
8.647546152834656441e-01
9.015373204261396545e-01
9.898102544771747446e-01
8.705119950190367550e-01
9.918643197085359464e-01
9.886363830655802154e-01
9.889314033389355885e-01
9.392630540456096133e-01
9.906583161466238074e-01
9.908530718082410038e-01
9.908257610160590145e-01
9.910676190916674067e-01
9.890186958885156532e-01
9.032260255453949949e-01
8.705202935153705246e-01
9.335006040529075788e-01
8.545488970623555947e-01
9.309918699698770395e-01
9.906754076735679870e-01
9.881778512823039540e-01
9.891641572310840846e-01
7.907651533545910771e-01
9.768824321437953317e-01
7.587849424200745485e-01
9.902822545504136320e-01
9.927129948475252874e-01
8.813858051344051203e-01
9.929220336592994300e-01
8.960481762708517595e-01
8.375439451333035468e-01
9.906232251782582932e-01
9.799632504634429031e-01
9.872825532935149973e-01
9.792383197363148106e-01
7.149855582823663180e-01
9.905203441951050403e-01
9.879187515377826356e-01
9.907187108819716093e-01
8.439103382631534256e-01
9.919133023991825171e-01
9.913210584039480189e-01
7.608051485383386936e-01
9.391107953659739715e-01
7.705467299919714907e-01
7.720592288010137416e-01
8.596649193259284782e-01
7.610911536409439293e-01
9.847565305750740627e-01
8.675540995309507508e-01
9.941686449704741912e-01
9.922014538515518955e-01
9.899296285127617834e-01
9.908687583576566427e-01
9.876191312096468389e-01
9.889686330980361761e-01
9.905042909381026606e-01
9.889530047948968949e-01
9.861078723255065626e-01
9.120768411004315235e-01
8.971399440915914791e-01
8.708049898997638483e-01
9.903724515984164700e-01
8.717317872739875906e-01
9.914644563185217585e-01
9.846219614412203835e-01
9.846758627758360749e-01
9.910803739205116258e-01
8.226187431622378199e-01
9.775584396599259485e-01
9.913144492591192680e-01
9.763336375007076740e-01
9.908475570724397663e-01
9.044504900769938516e-01
8.550706422770208981e-01
8.519657276370073973e-01
9.904414123488699540e-01
9.790247311455679835e-01
9.934348027840612660e-01
9.916136979304227550e-01
8.138755094827546666e-01
8.462150355955969649e-01
8.488829593961866316e-01
9.926177374435073419e-01
9.913685700780591192e-01
9.007957730834410537e-01
9.747334220053284204e-01
9.906261505488227481e-01
8.987858300371560638e-01
9.891810968950779381e-01
9.915983781954507137e-01
9.407229929258285051e-01
7.187756470278907628e-01
9.916680902923922236e-01
9.916907398182687183e-01
9.930530108065046546e-01
9.906972630261214885e-01
9.918536923067450273e-01
7.977209616955619476e-01
9.904769088108974495e-01
8.525091362256012051e-01
9.533780192220648875e-01
9.934955054909092587e-01
8.423552671468487185e-01
9.472193290849915126e-01
8.310407048976355959e-01
8.033125078627434412e-01
9.417970698532748264e-01
9.914229097385085510e-01
9.926518188109945129e-01
9.929357176196286217e-01
9.915481214749347627e-01
9.922149511417954759e-01
9.150907153162710639e-01
9.907049426357151800e-01
9.913510590453067373e-01
9.916243827694277702e-01
8.516118320731186353e-01
9.464048527047547177e-01
9.675514391602212383e-01
8.825046213462771627e-01
9.930946436734523486e-01
8.705148852363960854e-01
9.903570563480723621e-01
7.652884100866972350e-01
9.908221718249841103e-01
9.155106072017256125e-01
9.004190478922503571e-01
9.912018710613484940e-01
9.907861608412853460e-01
9.749859626257534329e-01
9.157524046735564527e-01
9.935336238510181772e-01
9.799093883357863355e-01
9.754875773783434623e-01
7.294686365432259123e-01
9.908374642714280478e-01
7.728088017856419301e-01
9.890031442246164373e-01
9.912997754905799042e-01
8.861233022227907874e-01
9.919334700372005598e-01
7.958028976647080199e-01
9.903736150449145015e-01
8.446741046995118740e-01
9.902177291886501420e-01
8.979907231549485447e-01
9.911892118642090521e-01
9.926518264616646103e-01
9.924053880416318085e-01
9.913386925425839991e-01
9.911833439221903186e-01
7.705458960357394194e-01
9.766466043362161953e-01
9.912489505101444998e-01
8.626302588334976429e-01
9.918570833601328962e-01
9.847416528748773601e-01
8.603147572558417222e-01
9.930428341624891742e-01
7.875308013289219478e-01
9.400329213435256737e-01
9.916137498809551865e-01
9.910977408812389200e-01
7.135256600178985220e-01
9.919756921306214226e-01
9.768674637985574893e-01
9.866536590429640929e-01
9.917449772016772025e-01
8.097451187973379039e-01
9.373381787018733036e-01
9.841171132430133195e-01
8.546681398524060835e-01
9.910858357883762793e-01
9.931876347736534605e-01
8.400347420204853366e-01
9.914641708871068104e-01
9.929435250633923404e-01
7.776124935179080655e-01
8.121221104057660956e-01
7.671710099473492139e-01
9.911796565678648863e-01
9.780952751037158555e-01
9.879250936166039665e-01
8.242144800838197005e-01
9.835852020871932444e-01
7.885334111355088993e-01
7.553264362738600912e-01
8.285936716257037427e-01
8.839076974932599251e-01
9.898208448960790218e-01
9.917341448446618246e-01
9.909686251376860211e-01
7.527952970558238199e-01
9.778493373470819039e-01
9.890304921727807175e-01
9.769044759549192491e-01
8.874423751266325988e-01
9.921273833866272041e-01
9.479993718649044609e-01
9.907980634889120841e-01
9.918989831823713521e-01
7.362970874979872793e-01
9.928203946925531209e-01
9.893831963438032284e-01
9.908086178965486157e-01
8.592880662959377913e-01
9.322010339997502948e-01
9.777255826277244655e-01
9.906548449603915785e-01
9.918601349889072383e-01
9.079869864739842367e-01
8.324928653098100373e-01
9.824197143802311238e-01
9.907741055583855205e-01
9.821539313244868064e-01
8.140337334628802157e-01
9.922955679544379626e-01
8.855689938062026867e-01
9.305078310302929978e-01
9.847457825422251121e-01
7.717157895781837640e-01
9.768416082220202634e-01
9.207658399785283443e-01
9.934447496133422817e-01
9.791235157252646815e-01
8.600792672924735260e-01
9.886926677978037370e-01
9.910671993603744623e-01
9.936683566826745029e-01
9.836363985469305238e-01
9.912348608255864280e-01
9.906570107390804125e-01
8.221701994697662164e-01
8.684413942301705269e-01
9.912381984498143117e-01
8.582103255736904801e-01
7.627447069148003411e-01
7.736594599039848807e-01
9.917956536912040377e-01
7.764729346518266517e-01
8.212368332388436665e-01
8.241939771259771952e-01
9.855954604507136674e-01
7.964038478883279648e-01
9.899111951037479207e-01
8.088199774007145404e-01
9.903086866048870229e-01
9.907900560845532834e-01
7.539023603195702528e-01
9.804187277595368677e-01
8.539495043178253475e-01
9.412182514577674963e-01
8.135505694908640173e-01
7.253994191079510268e-01
9.881706957786730028e-01
8.467250033759616823e-01
9.935834401990916165e-01
9.816691526794540934e-01
7.663385148242032319e-01
9.927549336906292821e-01
8.867816618037932530e-01
9.927270045159838352e-01
9.887386906777375639e-01
9.749214309695465319e-01
9.910368891528830160e-01
9.926772822457750056e-01
9.910176767170938428e-01
9.924296646463591776e-01
9.908584547199807968e-01
9.924694753758017685e-01
9.898981106934100493e-01
9.905793230641330993e-01
9.924637301318526283e-01
9.197171504606104220e-01
8.143682455699883249e-01
9.918892087612883879e-01
8.162324987578839508e-01
9.904817621628968505e-01
8.097905657392383549e-01
8.924466003115103518e-01
9.905586471107415969e-01
9.934269590852045084e-01
9.881415790789043196e-01
9.764738816780880182e-01
8.632234381784932298e-01
9.870801590293092342e-01
8.368935496240730298e-01
9.915483632624333410e-01
9.890343420651086515e-01
8.892990981164943243e-01
9.922604121227185381e-01
9.273660733492405939e-01
9.914165976089515109e-01
9.907899839636650219e-01
8.902381884643033594e-01
8.008507813509556650e-01
9.783301194740877671e-01
8.529293621360494182e-01
9.940813240584165378e-01
9.912038105963698609e-01
9.908818855411030135e-01
9.913103428196587963e-01
9.724344784082249449e-01
9.797615110493628210e-01
9.896709088034135737e-01
9.913117791505712262e-01
9.827025519811753984e-01
7.806679487882924873e-01
9.825221584975261102e-01
9.026570314597280875e-01
9.754882090563025132e-01
9.821853602349850387e-01
9.916037074780114091e-01
8.313509672189517419e-01
7.855899072283494267e-01
9.879827420524549542e-01
9.916074663194338612e-01
9.905143717564520722e-01
9.915233169068434771e-01
9.909121595698990870e-01
9.925581556894307322e-01
9.813959652211071694e-01
7.806121283852363035e-01
9.935598410658776913e-01
9.908246677834539051e-01
9.871453112901991123e-01
7.980961517022258089e-01
9.912294823512616260e-01
9.907726317928722271e-01
9.873009440973797846e-01
8.801887703582075284e-01
9.820431176505104442e-01
9.916589093506023023e-01
9.920469278371192301e-01
8.624578449993554052e-01
9.921182465072695411e-01
8.297789947895493068e-01
9.919942490675356384e-01
8.208183106261266460e-01
9.927006260297532858e-01
9.906448546407302658e-01
9.909817684750386046e-01
8.722275514607324975e-01
9.927317186800295179e-01
8.913816803761749341e-01
9.920322275449432459e-01
9.905480586875257121e-01
7.135729531539218851e-01
8.951385478088011993e-01
9.733197657924491653e-01
8.531507401066724672e-01
8.573127637221336084e-01
8.642751842846713162e-01
8.857349806291985317e-01
9.854031332291541823e-01
9.928728004562125120e-01
8.466122205226858100e-01
8.224624654395240597e-01
9.253079453004515731e-01
9.722358730216078548e-01
8.690588071739595577e-01
9.910454647701254505e-01
9.417215218806671562e-01
9.596324232855457659e-01
8.452912221022355066e-01
9.918231289048681232e-01
9.919723651422097666e-01
9.911354170503107186e-01
9.926414188974073127e-01
7.624291511421321665e-01
9.909937343979881019e-01
9.790629292600557809e-01
9.872414744226479799e-01
9.859683337425518834e-01
7.639368800452024377e-01
9.792040914324120493e-01
9.935454490694700658e-01
9.625031548400294623e-01
9.664698893955140369e-01
8.513693501816831377e-01
9.912334640815883002e-01
9.916175829181518298e-01
9.747210973646990295e-01
9.923760217524931759e-01
9.907360100429081218e-01
9.851228635569940772e-01
9.907567556445431300e-01
9.794796362133835199e-01
9.933953864131027656e-01
9.909100928377210238e-01
9.928807867106700380e-01
9.692975179179785794e-01
9.838951459595589588e-01
9.902357007433277847e-01
9.924150545363702447e-01
9.912152881575881924e-01
9.843273602347936135e-01
8.923463684765468029e-01
9.757647411486450872e-01
8.010077479284576363e-01
9.927553296186069076e-01
9.898528027312910593e-01
9.805194622841671981e-01
9.930317073768238911e-01
9.906553148630444783e-01
9.921544359063723117e-01
9.921419370174890950e-01
9.852237804751158290e-01
9.894651609031738237e-01
9.884292427086053268e-01
7.547372191914888395e-01
8.527604168558879927e-01
9.899755324350776320e-01
9.889802913975276333e-01
9.896305822199722435e-01
9.942218874118223804e-01
8.571202106664340681e-01
9.908588257716328673e-01
8.415285515525192661e-01
9.211074789010637032e-01
7.364728187046971630e-01
9.770540082843832685e-01
9.882589922777402780e-01
9.933981133020214349e-01
7.777270231896195041e-01
9.648615363327753824e-01
8.332341860532508360e-01
9.911657424019525431e-01
9.921059334476571845e-01
9.875006244549109358e-01
9.835207925444701127e-01
9.927846609315361670e-01
8.885758026453923764e-01
8.156896313404836674e-01
9.912533378991437161e-01
8.570470560941954030e-01
9.907116777720503809e-01
9.927641211781310648e-01
9.777091439368101877e-01
9.838621864221426261e-01
7.412658263173361739e-01
9.932641875150549637e-01
9.923686201287907904e-01
9.539313228481030027e-01
8.833650044628778009e-01
9.881313602449234290e-01
9.883826882227771948e-01
9.907204462119360011e-01
9.886068623575776648e-01
9.937207825229795732e-01
9.902007137519573954e-01
8.271392744111597528e-01
9.794591055303091265e-01
9.923311299568293720e-01
8.845062552059864691e-01
9.828450287359302706e-01
7.490972732484516561e-01
9.917196715751315228e-01
7.929053545546062010e-01
8.109014591010830220e-01
9.908475641905888365e-01
9.907912550242220506e-01
8.362238518627784778e-01
9.910419457914414476e-01
9.894890602667151258e-01
8.237819588578529917e-01
9.906677336667827349e-01
9.924754221359105566e-01
7.949133521877508324e-01
9.926044135665011980e-01
8.813536207020477020e-01
9.926142842281432399e-01
9.908738322378997099e-01
8.578708861810765418e-01
9.898168720926323605e-01
9.624809669463765260e-01
9.843872534651842976e-01
8.300147571956781878e-01
9.917994649558200537e-01
9.893719020732713032e-01
9.926199591296225311e-01
9.919498153505788007e-01
9.908477877829856562e-01
8.282808350196789737e-01
9.760663470881925097e-01
8.535246631449410204e-01
9.916981635461631361e-01
9.107198650474320756e-01
9.866101550688786137e-01
8.086362996693160499e-01
9.924706233141341594e-01
9.902089502127190412e-01
9.935840863699568759e-01
9.897616270217768353e-01
9.917132439615486961e-01
7.020622101705245033e-01
9.911416850342245066e-01
9.881363861953846861e-01
9.936074319874408367e-01
9.906732831019469110e-01
9.906459017853285198e-01
9.911540094315695049e-01
9.843632430564300817e-01
9.927105228198601639e-01
7.786579154213217890e-01
8.533258696092580475e-01
9.917832085118809538e-01
8.808078583149403507e-01
9.585468297464042609e-01
9.907383990479753377e-01
9.908188528065243750e-01
8.640722874629829242e-01
9.900786616359079639e-01
7.617726237768291941e-01
8.173272426414172065e-01
9.923343602986358647e-01
9.871873044839220013e-01
8.593468841644646972e-01
9.809816649849736336e-01
9.909621348661949991e-01
9.891177468142715590e-01
9.921484640042205205e-01
8.178973048750207697e-01
9.932331576120954075e-01
9.928311245871626056e-01
9.911856898803896865e-01
9.217637441089709949e-01
9.940931743039318480e-01
9.923926095565270833e-01
9.911112238439647726e-01
8.525725643270213316e-01
9.916748359276537084e-01
9.924825986762302321e-01
9.931925222779576234e-01
9.919442277746276515e-01
7.916901243256992959e-01
9.837628160378518727e-01
9.018627825203169301e-01
9.906388631822790058e-01
7.527209889341746063e-01
9.879349238307619796e-01
7.558264637605314196e-01
9.933288309403041083e-01
9.902213160339589093e-01
9.906096140550064710e-01
9.783550939604500618e-01
9.846303807004282982e-01
9.611996335599812813e-01
8.247004977974811135e-01
8.846661937634263673e-01
7.782913521921981381e-01
9.488381897331389370e-01
9.878014749546879525e-01
8.368928319228376989e-01
7.556692658631797288e-01
9.377551044268334079e-01
9.742168852959619540e-01
9.908770954433305800e-01
9.905233436299852867e-01
9.925218568396592111e-01
9.929121058594314597e-01
9.872847177299840515e-01
9.918435350772035752e-01
9.847078628570185010e-01
9.793017200107660969e-01
8.536381564537451894e-01
8.901322745636573996e-01
8.589952481178563248e-01
9.931023983580081760e-01
9.915775938754997076e-01
9.911993797798402950e-01
9.910493657376633347e-01
8.096472565250696363e-01
9.880738566022774227e-01
9.341885190668459682e-01
9.748997360029950654e-01
8.761762343351851001e-01
9.935545722513700051e-01
9.905880112256011394e-01
8.758119868909151062e-01
7.734446019584015897e-01
8.174941131571322739e-01
9.911029809640909960e-01
9.761779751558523621e-01
9.897394077973505899e-01
9.546675781735467492e-01
9.928275146614895519e-01
9.926697490148939096e-01
8.185603263107105176e-01
9.908357349750626097e-01
8.911002143237497508e-01
9.925221950357157041e-01
9.906315077554228576e-01
9.704693785189337785e-01
9.795733298136345413e-01
9.399883611815509354e-01
9.044214450932024363e-01
9.908744205910023917e-01
9.925409385830360476e-01
9.782449315966106340e-01
9.915196866913305040e-01
9.222929674120199373e-01
8.237275042324389007e-01
8.321358579460154115e-01
9.915806484923226360e-01
9.474284303910439631e-01
9.842905780501539637e-01
9.927362734380101861e-01
9.906034845276386891e-01
9.888817382997139305e-01
9.880810339536884035e-01
9.901015786835537513e-01
8.550461573003764748e-01
9.899157795946996741e-01
8.574258756735879672e-01
9.911106389444774845e-01
8.933057446112596667e-01
9.918994950466406557e-01
9.754826011886825743e-01
8.754587908299377164e-01
9.929387318978466492e-01
9.931293811825240292e-01
8.837576632627712758e-01
9.911894633157580792e-01
9.815524956622458941e-01
9.908950066371206011e-01
9.635236075406583556e-01
9.909946930275844723e-01
9.922320422209458535e-01
7.623062778079098267e-01
9.920447625613910692e-01
9.640719037061088459e-01
8.159632857392751237e-01
8.380617034603362603e-01
9.798166474655088942e-01
9.910977691017764935e-01
8.456099020922408505e-01
8.518964615010929942e-01
9.924113499017561679e-01
9.856212110600656162e-01
9.901605352194570164e-01
9.904905257439354793e-01
9.903274627650767714e-01
9.911103114370917178e-01
7.654912801904014685e-01
9.208448547758982805e-01
9.910979659284068211e-01
9.372103484668291573e-01
7.808175369201030280e-01
9.928905903023308444e-01
8.175235763789489019e-01
8.256855868259895814e-01
9.910157419617101615e-01
8.973194509486314141e-01
9.701422427175649954e-01
9.823708194177941389e-01
8.043096882058069497e-01
9.834594678751759078e-01
9.916719636223303436e-01
9.849906740409475336e-01
9.918355220024126506e-01
8.584368742149028897e-01
9.712269636531938310e-01
7.649900500583743934e-01
9.820107235375407084e-01
8.040356647707852522e-01
9.877291832595483934e-01
9.456667078564112705e-01
9.907773283806353692e-01
9.043530275216471459e-01
9.932264119062594876e-01
8.363424546152793404e-01
8.835689537156734552e-01
8.612626317628506722e-01
8.627426782653002668e-01
7.592377532448821853e-01
9.928660470943845295e-01
8.108731230913825971e-01
8.586279479937803938e-01
9.908936505351121360e-01
9.915934727026092244e-01
9.793527851461767408e-01
9.893214844130647778e-01
9.825982692175055933e-01
9.867529316480810886e-01
9.086893070857517962e-01
7.381830124089876488e-01
9.909215513681627341e-01
9.711451844954533952e-01
9.139565232968147601e-01
9.883132753416156158e-01
8.028859823161289544e-01
9.919828599107194389e-01
9.080719952011836460e-01
9.916999981753782389e-01
9.918842192079101450e-01
9.907244937035863952e-01
8.509807605779449169e-01
9.221416408211989824e-01
9.191314674788101380e-01
9.876649292983034067e-01
9.816939709592044094e-01
9.588546983035257654e-01
9.897113652374881498e-01
7.668046611439944815e-01
9.912633578446826688e-01
8.706070154607210565e-01
9.920762718674128733e-01
9.929634592557595729e-01
9.836088770358645261e-01
7.698140180044483749e-01
9.890800838877671364e-01
8.988837396842819238e-01
9.927492393984957975e-01
7.648508041861236117e-01
9.912228435261020154e-01
9.005359733317804816e-01
7.545441804905387295e-01
9.787205552756965687e-01
9.901937659560399174e-01
9.892029786951297421e-01
9.893205292573649112e-01
9.919378443771661447e-01
8.752945440938539878e-01
9.908452242442697955e-01
7.272021498708118870e-01
9.906650284275695384e-01
9.884891008982913396e-01
9.860066205725003252e-01
9.550709792523127684e-01
8.032421162842373619e-01
8.718136251987582686e-01
9.869604832697415064e-01
9.907364627457159179e-01
9.927461590137148795e-01
9.782109259989347771e-01
8.342078756417629082e-01
7.795661408702260209e-01
9.298881507252179102e-01
9.344297076401291147e-01
9.888968994002858004e-01
7.930476199918461422e-01
9.909639944391394062e-01
8.394387479153975207e-01
9.627901392360107558e-01
9.877897319335346982e-01
9.908523471377522762e-01
9.893206434125191295e-01
8.572413859400964675e-01
9.574262759371368059e-01
8.552249600031180954e-01
8.571018001201464731e-01
8.419367035306712932e-01
8.073093614935541451e-01
8.769312621386216033e-01
9.786908224799287792e-01
9.741423802537014787e-01


==> DataFigures/SocInit.txt <==
2.064208333068865697e-01
1.722777059042273351e-01
4.028644413235296096e-01
2.029534260552520175e-01
3.933273197012988609e-01
3.383845126983126006e-01
3.333144331293856899e-01
4.068459794749960112e-01
2.230716581438650925e-01
6.473153086084598717e-01
4.594652862389523307e-01
4.693219805206313433e-01
3.486973965656807728e-01
4.231436147927676306e-01
1.721837237639072538e-01
3.825092621538206394e-01
2.543081675155520194e-01
3.275483444283170398e-01
2.139324084779152813e-01
2.944407521107567094e-01
2.931892344032522857e-01
2.760028686919899221e-01
2.582686963222066145e-01
2.390027666265009121e-01
2.933254944127690056e-01
2.426669012044252727e-01
2.653408988804360491e-01
3.009604707808379298e-01
3.407824266879709851e-01
2.144438782763678497e-01
2.371175459610191383e-01
4.445363485188210673e-01
1.666225765260122560e-01
1.865060695579877914e-01
3.608223600194174763e-01
3.428512667184677176e-01
1.567592292885453542e-01
2.858344114160468186e-01
1.896091638801910562e-01
3.278856613859866265e-01
1.704696015301055689e-01
2.687986911853674776e-01
3.197309657931927118e-01
4.979947597787296454e-01
2.266002030930297506e-01
2.006645753660657727e-01
6.316350987397545413e-01
3.031733387907451505e-01
5.271278441031763684e-01
3.460668245419330491e-01
2.497582482060669851e-01
2.330032785566726605e-01
7.642705247841853344e-01
2.825212462189911622e-01
1.525609308421067845e-01
2.905363338165780629e-01
1.902019417277616142e-01
2.340621940876339568e-01
2.508744982986131911e-01
3.436240413196289256e-01
2.834476369847700461e-01
3.780386399918862494e-01
4.130620003051946876e-01
1.782525339328788483e-01
5.109377003605659606e-01
3.475410208231831666e-01
3.535529536587680433e-01
4.441572108513494044e-01
2.459962687221002031e-01
1.685110467557518754e-01
5.035741331287560962e-01
1.727613623395254372e-01
1.761674239084740079e-01
4.120770825320126951e-01
3.210085223242747920e-01
1.577962752109734468e-01
2.907155170320416815e-01
1.860841662715529976e-01
4.240461899073709739e-01
2.587859275766801748e-01
2.407543258333040836e-01
2.346641314619928587e-01
1.584570046015867373e-01
4.978853581002498085e-01
3.578037458154400552e-01
5.988464012617414900e-01
4.189726625709178087e-01
2.061968821807358965e-01
2.433160480639823542e-01
2.220652497296830008e-01
1.975100064269726952e-01
3.373021773100568499e-01
4.644861372400785893e-01
4.149619395503941766e-01
3.184712562083685805e-01
2.772585886544576828e-01
3.829462734239750810e-01
2.311188199207506733e-01
5.669323593459699717e-01
4.035900498628164357e-01
1.682883718798335038e-01
3.320158677105486955e-01
3.035587046355318064e-01
1.807585597900620844e-01
5.688753693540292700e-01
3.463879810682528593e-01
1.701650121888028111e-01
4.153752809821513736e-01
1.817692940739392693e-01
2.068007120801420018e-01
3.850122484767002362e-01
4.097486030619187369e-01
2.794815780729686949e-01
2.449504772708490652e-01
4.035589729155599770e-01
3.128908906276607338e-01
7.428430052427067443e-01
2.091666978486089179e-01
4.044168077027046060e-01
2.174507826868361526e-01
3.121213638687718728e-01
4.966272683663260912e-01
5.203081535965664584e-01
4.021555993627456971e-01
3.238356374665799509e-01
1.702864366153845066e-01
1.753654460065944831e-01
2.529156216818231329e-01
1.518975494628677925e-01
3.224543076026019639e-01
3.963381647780557238e-01
4.801257445487957520e-01
2.449474111270315280e-01
1.548349345945064237e-01
1.900609011274364823e-01
1.758702975068229257e-01
6.330609730714248373e-01
3.013412408821006805e-01
2.185539174915216987e-01
6.115316944879894967e-01
2.000329806383513431e-01
5.593074141636124041e-01
2.662937967505196735e-01
4.079072107558148197e-01
4.654955785422925096e-01
3.092155936167999553e-01
3.317465025501842302e-01
2.404661004052975337e-01
1.582515430711964322e-01
2.141685404497887524e-01
4.380878323692639631e-01
2.167392692064480375e-01
2.317774539098473585e-01
3.033884684527775599e-01
4.093371915352640444e-01
1.608686583832086570e-01
3.112160033359491207e-01
2.799080002759360974e-01
1.676532047886415411e-01
1.812727823193686361e-01
1.511806982106440600e-01
5.088399354188454238e-01
2.036698278470647494e-01
2.233985032478651434e-01
2.493899412628970691e-01
1.546065933611114052e-01
3.809438773896510755e-01
2.665487053816669172e-01
3.865064855725431903e-01
1.701663330947323083e-01
6.297470454285537533e-01
2.626033258689025596e-01
2.068934586895234129e-01
2.243054808354510987e-01
2.666833571539681813e-01
5.463186756840129332e-01
2.192951618243868528e-01
2.341326080439175561e-01
7.114930197295321612e-01
3.567019723364410755e-01
7.405361703211311708e-01
3.884750387000974747e-01
3.154118153908505029e-01
2.369946658782688398e-01
3.584846376831202219e-01
3.325409387671235950e-01
5.728691711749837046e-01
3.639799122217890481e-01
3.309748190849669536e-01
2.081172123465055424e-01
1.738867442912112593e-01
4.561215764020710717e-01
6.289527433997941230e-01
2.651349831273284163e-01
4.250194558266020550e-01
2.117083701158657683e-01
3.898841777467791925e-01
2.631696893544789306e-01
2.102746647180148143e-01
5.923429908971483693e-01
3.394376270096610693e-01
1.759869869990414171e-01
3.857854896429803171e-01
3.394277923245608841e-01
2.825376019062351696e-01
4.354595439995155859e-01
2.645316926781605682e-01
2.026375303385190840e-01
2.757787806771962447e-01
2.915027748944516439e-01
2.189947562846049078e-01
2.233292017961413523e-01
2.681931960249006597e-01
1.973986276295764952e-01
5.075176185299240528e-01
1.584058008459069966e-01
2.139579970707549683e-01
5.235266382099520444e-01
1.737570367563299467e-01
2.038382986411105546e-01
3.351925011060556958e-01
3.951223113057614755e-01
2.089100308653498161e-01
6.847902896246007565e-01
2.248884972217194689e-01
1.929452956293074006e-01
1.500731019495155916e-01
3.097984357227357988e-01
1.684072015414345980e-01
6.304063993288749890e-01
2.314028682278882199e-01
1.555096486301655589e-01
2.837525750659772861e-01
1.870623307145959924e-01
9.987898656324839530e-01
1.553679913929627010e-01
2.000654036028449989e-01
2.091158493535349716e-01
4.203276181444997039e-01
1.879843404481077174e-01
4.338116723234569649e-01
2.619984116956751707e-01
2.446313032892609707e-01
2.667551372720196046e-01
2.050875143226471575e-01
5.202299032402639689e-01
2.516288046372501808e-01
1.730379446761079465e-01
3.016523096445887786e-01
3.276812483334980985e-01
3.623473641405439150e-01
2.188644732295480511e-01
1.620602962303841210e-01
1.912383751271999055e-01
1.988781944624813391e-01
4.616329315352722951e-01
3.366369625377136909e-01
3.650690880014223483e-01
4.125122203920541519e-01
2.420960475435690040e-01
2.745283372480488149e-01
3.851430791399750309e-01
2.925820994013631493e-01
3.289471297442628783e-01
2.620152673000266663e-01
3.839599110865721254e-01
2.078141769645124870e-01
1.749247759307506478e-01
2.792850093224731323e-01
6.595957023064462632e-01
2.336884410100324994e-01
1.657962556163963819e-01
1.543059876528853902e-01
2.673130343552079236e-01
3.408631892690148213e-01
5.189702522953383301e-01
1.670381471015522368e-01
4.269492515038961766e-01
1.940202930651260815e-01
2.435360892440562863e-01
1.989160253960279567e-01
3.422206975144345131e-01
3.327647926027508252e-01
3.059221304097093919e-01
1.875938941019792139e-01
2.146364573921681063e-01
3.142249395243217336e-01
2.514498095285230828e-01
4.284448426725924186e-01
1.873885734205658071e-01
2.992728083684205731e-01
1.582251216171127739e-01
2.490102751363114375e-01
2.394980662563190310e-01
2.642490932183871322e-01
3.110775283805141678e-01
4.292936692235005403e-01
3.054366967660779864e-01
1.578756750325319425e-01
3.972369725384852224e-01
2.069992394665120528e-01
1.645232686433884817e-01
3.068031020740659143e-01
2.111549878869737051e-01
4.557440884314213347e-01
2.171941420866286832e-01
4.184950312453900034e-01
1.710393665746358927e-01
4.840771830095735861e-01
3.968841712420368983e-01
3.176206002704402565e-01
3.755626268244603994e-01
2.329061439130544475e-01
3.066207630882651358e-01
2.968619764754607537e-01
4.597961908282161003e-01
2.103852741690897810e-01
1.858662527220334704e-01
1.909362464217364552e-01
5.486940560944072454e-01
2.489816049735755210e-01
4.712495755933394648e-01
1.577446791917813673e-01
3.103244904822403116e-01
3.727459293711709032e-01
1.946014694521715771e-01
3.152156076937892015e-01
2.869976076385659103e-01
2.602767421612844356e-01
2.940108710893331589e-01
5.177538151775479269e-01
2.235847829200867387e-01
2.821140536826524103e-01
4.243885910261201433e-01
1.634990544879527941e-01
3.820842686154037882e-01
2.740283064383842726e-01
2.377330447772523780e-01
4.349121601283580940e-01
2.056122358646695070e-01
2.964373079218365348e-01
3.920260118972179741e-01
5.464623574879016177e-01
2.830497627915202208e-01
1.752083780502184385e-01
2.610566644668795289e-01
2.214371551627445367e-01
4.933914203159558420e-01
1.508038663345692143e-01
2.050331545184963244e-01
1.751712663675286663e-01
1.839641345777324744e-01
1.922724684061490885e-01
4.528132302360171613e-01
1.523401306641517239e-01
1.539273020420645344e-01
3.837067135639683491e-01
1.857959826114633506e-01
5.677942385367886757e-01
4.001272474104595744e-01
2.040673022917257606e-01
4.719726850178206368e-01
4.686664776077087424e-01
3.226864590634785923e-01
1.544807000840298095e-01
1.543102006776740087e-01
2.513044922509528600e-01
1.637934654358813580e-01
2.668522197841232124e-01
3.148705576669069695e-01
2.120596731920311728e-01
2.187179837016608452e-01
2.678767857108844130e-01
3.227111027918594943e-01
1.874677939584385444e-01
2.850762693898345468e-01
3.624715728606370257e-01
1.786230798443685652e-01
2.129449644127495156e-01
3.755613497700525105e-01
3.202547447097529032e-01
3.497442899313823461e-01
3.483979460436681386e-01
3.533731857861790449e-01
1.546229111684121749e-01
2.080391163128182397e-01
2.564462231541544401e-01
4.780806226805681680e-01
3.799377506997547727e-01
5.592223124663661116e-01
1.515554219435620020e-01
4.577274512455511424e-01
4.400462323146899779e-01
2.656100985500822742e-01
5.501270048673948532e-01
2.693636076966247628e-01
2.691909117457302880e-01
1.617803173303631603e-01
3.731884728095591908e-01
3.288901013001790385e-01
1.873647449284343569e-01
2.618025658316553983e-01
2.815538925242057067e-01
2.455623331479159788e-01
4.092649243951169691e-01
1.606040794863227150e-01
2.760100238480872048e-01
2.473183295632742085e-01
1.525516303641241966e-01
1.579235327551029022e-01
4.138842186891100727e-01
1.604467500296395122e-01
3.281829159776831206e-01
1.704364373859288961e-01
2.575966192283741796e-01
3.536112109936342396e-01
3.534383264711458139e-01
2.354490803191679471e-01
3.825615964023694193e-01
1.570554281352490311e-01
2.854084600069115574e-01
1.918106367248420541e-01
2.961833523370230870e-01
2.665938564759851026e-01
2.382249175743965386e-01
3.705627293073213147e-01
3.724174458777524954e-01
3.120884820042417740e-01
4.024108703516656727e-01
2.005727993514337670e-01
5.546141060272241630e-01
2.300563317517459738e-01
3.449968290072882304e-01
5.486843928199592879e-01
1.633135169749726501e-01
3.849726553561375053e-01
4.185286006126147651e-01
2.315542553823351501e-01
3.612055320304424222e-01
2.452955598861325526e-01
2.770010149318807291e-01
3.957725676703883200e-01
1.884722973301669602e-01
3.227373444615299070e-01
3.662623027874545301e-01
2.391411354117617960e-01
4.890404929374559950e-01
3.240042997976425587e-01
1.666228863177658115e-01
2.383986761257757547e-01
2.667277616486936620e-01
3.622720347303689525e-01
3.018836681290787416e-01
2.031809331719540423e-01
3.594078340775104241e-01
1.804653255257497313e-01
4.898382697233524263e-01
2.125270254497394484e-01
1.807139394284614231e-01
2.188737162610766007e-01
2.843508571113206873e-01
4.838269855169490263e-01
2.002215771045932902e-01
2.455809979153905642e-01
3.885124632610431061e-01
4.147949854963098870e-01
4.936402716363127441e-01
2.874501361315674464e-01
1.654231345873318493e-01
4.294005641747610236e-01
2.008843376864718755e-01
5.298087890702315450e-01
1.512406105156493819e-01
1.769323200471898117e-01
3.420031120872578656e-01
3.953291767330011641e-01
1.871753724872986802e-01
4.582431969372332548e-01
1.829596793781852193e-01
4.898240763108588913e-01
1.773606714411100072e-01
2.195272122046998398e-01
2.426420273748714218e-01
2.267821137446674462e-01
1.509930096521529541e-01
2.949147725819265542e-01
3.648080423581255838e-01
3.031431265061802494e-01
1.954573894248387012e-01
4.336257080273108189e-01
2.207903670260795426e-01
4.002422546300477002e-01
1.779373414907613471e-01
3.368300898151991851e-01
3.297487532022016499e-01
2.401401348922482248e-01
1.936813566960298438e-01
1.689267312584878666e-01
3.401030489612357766e-01
4.110721645304966643e-01
4.841816037055245436e-01
4.413036007872933597e-01
5.477427946975360618e-01
3.501508315601759014e-01
3.616355331924639982e-01
2.323002892653945883e-01
2.791886920861936239e-01
3.230890062109054717e-01
4.307151593191489436e-01
2.893133894752867308e-01
2.601731603424874972e-01
2.785969771462252220e-01
1.527409010455847149e-01
3.375361847788664882e-01
1.698982329454956919e-01
1.687249718130966192e-01
3.546880756056432493e-01
3.939250949276010272e-01
3.535986165104048617e-01
3.721656955515036946e-01
1.913795466168269344e-01
2.819906789235864242e-01
3.740437769194183693e-01
2.097582805446370213e-01
2.102234316514597079e-01
3.254420334098674372e-01
1.760562489816236420e-01
4.094646212487496051e-01
1.620094976671543618e-01
2.175667684181248895e-01
4.112175978850971525e-01
1.643461167357801733e-01
2.970166494364847032e-01
1.672286833447510224e-01
2.036271481830385088e-01
4.669860680667968778e-01
2.931302744406018568e-01
2.496809446653544817e-01
1.598911335838474057e-01
2.242202466414989492e-01
3.941212494509136466e-01
2.666808974789038889e-01
1.837056471087395448e-01
1.772386924850884171e-01
2.396515264730507133e-01
3.702191878600751829e-01
2.074509959260978087e-01
4.026928523073421973e-01
2.274366337677503902e-01
2.781833253225348690e-01
1.804293728330208235e-01
2.765579796609295982e-01
5.747663204045749819e-01
3.089221195605783010e-01
1.803969360498494101e-01
4.362058450473780269e-01
3.671407888632294281e-01
5.258795844876370529e-01
1.601935634203470182e-01
4.657036086686255905e-01
2.120796826433389848e-01
4.542620914539207133e-01
1.715016620997043550e-01
5.020572373239883257e-01
4.125149727073379458e-01
4.643962774441567909e-01
4.445791061063636418e-01
2.480271544493268254e-01
2.988655532014617422e-01
1.905466966811740492e-01
4.613485097560229287e-01
3.357523515200162567e-01
2.106956870293584250e-01
4.436718182131706989e-01
2.256553131922572342e-01
1.851223592162613563e-01
3.771654421879893637e-01
2.417771185418521873e-01
4.335871778145280464e-01
6.422569006713134687e-01
1.957413232951283888e-01
2.361737453437279810e-01
2.393205074386065001e-01
3.549594826240436429e-01
4.377322656923996469e-01
2.622861198250750481e-01
4.871542796009739051e-01
2.357447649464864403e-01
1.501684068616675749e-01
3.853608186420674486e-01
1.675002038449922570e-01
4.258607609050564236e-01
4.404413846812555988e-01
2.906140733007687160e-01
2.715621300200787847e-01
3.109705955682819933e-01
3.569372747445048177e-01
1.891328213686019610e-01
3.942097119902536750e-01
2.428982202175303806e-01
2.991901838771128253e-01
3.517884011955905166e-01
2.646452273751476181e-01
3.476711744973619567e-01
2.610038030603057946e-01
2.674550761306296875e-01
3.808006305199428398e-01
1.518312665104379622e-01
2.964658862972950337e-01
3.383376555014698250e-01
3.022665248512280689e-01
3.469780821310899932e-01
3.713199896242593834e-01
3.470432385622762572e-01
4.170627572762963808e-01
1.735581484759555204e-01
1.658923414679200070e-01
2.285680037898539518e-01
2.051247829025905911e-01
5.243063130051844878e-01
1.819650219759907372e-01
2.274555448562280979e-01
4.099789725837146293e-01
5.259013239781723525e-01
1.563851760074342900e-01
2.584903325000035279e-01
5.295872183651451071e-01
2.470572798976372608e-01
4.651128507398071266e-01
4.146969308554182554e-01
2.419631710826721238e-01
3.492992659197684535e-01
3.557601358154459659e-01
1.659330630972965515e-01
2.194067074605591250e-01
2.663919240444685421e-01
2.622153747985171979e-01
2.308670786326559032e-01
5.478018339919391577e-01
3.165698517857298833e-01
4.349058984317150101e-01
3.872498097338515355e-01
2.628303643500500830e-01
3.074146689501171537e-01
3.520786868219112353e-01
4.991673932230311639e-01
2.947110670093295859e-01
3.631909779098663749e-01
3.350471900455505025e-01
3.702288545053463720e-01
4.810158561998859605e-01
4.557197458878460283e-01
2.922076538763632159e-01
5.233809344457264201e-01
3.055113604081108880e-01
1.682872018311361573e-01
2.198537602565850957e-01
1.758172781233328097e-01
3.983994842537518233e-01
1.773962818105363215e-01
3.304484379244430059e-01
3.110710391601635427e-01
1.564398571797396553e-01
2.959627693768971946e-01
2.330772858673385295e-01
1.869736792923704094e-01
1.503365573001385069e-01
2.548069375474425469e-01
4.761994923101620092e-01
2.524077585909482724e-01
3.539719790362553242e-01
2.564469677801705649e-01
1.994974663681480243e-01
1.635649408411429251e-01
5.002585926943540207e-01
2.258531739632955726e-01
3.230999597551736935e-01
3.394160875899304708e-01
1.977269381164302453e-01
6.260224030774595994e-01
2.872032230798027830e-01
4.905188735415805246e-01
1.791465094479063047e-01
2.119045604902653757e-01
1.609970130006175282e-01
3.253318580332182908e-01
4.043281017856867887e-01
2.061731180003590902e-01
1.562416732609645809e-01
2.160506330424249999e-01
1.568414532395705496e-01
1.940822774125791628e-01
2.799384252303996901e-01
3.072447980850974147e-01
2.237667563821540972e-01
2.506854547509736464e-01
2.386612643747695606e-01
3.057394646128242521e-01
2.190108972523279462e-01
1.608447914606936924e-01
2.714088476579177289e-01
3.052093354764585653e-01
5.016712090482223774e-01
5.669227136622255747e-01
1.781504727318611314e-01
2.722562401233142304e-01
5.746059633390799837e-01
3.226394389960026143e-01
2.591549164325256394e-01
5.392135842689076419e-01
2.087583321282915627e-01
4.107448990640796271e-01
3.573413323753980575e-01
3.130193636092231668e-01
2.074666860042519434e-01
3.245315816190758040e-01
2.908682234810796574e-01
2.442685907722019489e-01
4.074094195765671778e-01
3.876500568457956764e-01
2.790463672601714018e-01
1.754914072434534122e-01
4.001257319077993202e-01
2.566951444021612905e-01
3.207547489849591482e-01
4.044862557998939456e-01
3.031239407308830014e-01
2.790183231460516278e-01
3.821464961292243556e-01
2.087113978147651094e-01
4.494655910386138320e-01
1.564355096061046391e-01
2.757210460613687686e-01
4.365194111845692726e-01
3.311637328406420444e-01
2.138035808597887055e-01
4.343429146124787588e-01
3.472975947366482297e-01
1.515819982350890271e-01
5.043526691066072543e-01
2.042634408914683064e-01
1.907082607368566496e-01
1.900043806154850801e-01
2.164835192113562234e-01
1.595349913916734863e-01
1.974124655386164939e-01
2.633191010171732072e-01
1.831136989669974180e-01
4.308659113125973272e-01
4.045131153553284120e-01
1.611713101706861162e-01
3.041408568123780132e-01
3.138458857982328043e-01
2.651316869522898356e-01
3.047305983761301462e-01
3.877165723602210567e-01
3.036639787073983077e-01
2.129742993525849393e-01
2.366461959771567480e-01
4.166954736795641656e-01
3.763758138921939889e-01
2.350879931656999766e-01
5.003078011216298693e-01
3.974276288175832006e-01
3.838418291717132780e-01
3.066048308834911640e-01
2.732663536670991711e-01
3.374178444238598029e-01
5.268485821147568249e-01
1.755419519426463237e-01
3.496205606896644613e-01
3.640279303546627432e-01
2.262937442470049909e-01
1.799885558716398104e-01
2.893880806390291549e-01
2.571405466366391557e-01
4.690513895538607203e-01
2.694235997773017366e-01
3.815648669970011508e-01
4.980179757010793073e-01
2.839815472977615940e-01
3.345776934906764533e-01
4.983376609149289260e-01
2.516251262664778721e-01
2.342559780309474704e-01
3.183800899064869183e-01
3.406192860756880325e-01
3.801294106922979976e-01
2.942509199164122236e-01
3.294889339749808022e-01
1.525635001403218838e-01
2.383268013786580264e-01
1.901159340107648199e-01
1.774338591984717384e-01
1.847922999028191737e-01
1.582923840571855423e-01
5.762075933514388959e-01
2.288772053523059347e-01
1.991734404076074549e-01
2.728692311405455651e-01
2.627841585901734556e-01
2.120370145107715321e-01
1.859208259877535574e-01
2.733715627920881297e-01
5.856401221518511280e-01
4.138622951832542363e-01
4.681583214747646604e-01
2.496421807666577564e-01
1.982010785734009684e-01
2.171128458477288303e-01
1.940839508964115889e-01
3.523838446040241656e-01
2.172242981480755342e-01
5.345328675741830571e-01
1.966729451072149470e-01
4.989364019535221795e-01
3.081985645869118606e-01
2.408824567547668549e-01
1.799917884479161068e-01
1.952143425420286849e-01
2.631821696363781382e-01
3.459949133185743486e-01
2.407188901532775205e-01
4.514420981614095663e-01
3.586542301905631946e-01
3.447504489665875749e-01
3.162887162881035108e-01
3.181533060637580235e-01
2.861239273174369657e-01
1.520550103810907328e-01
2.072462521410206593e-01
5.009855264194577051e-01
1.738346334710277052e-01
1.778283694617746880e-01
1.736293637594676642e-01
2.616761614749107401e-01
2.955308488059246730e-01
2.593348482126557331e-01
1.738430538996229568e-01
1.901833737445975947e-01
2.528701052175185149e-01
1.540303685609756557e-01
2.680701637366400547e-01
2.556674161231879405e-01
1.546221048506669637e-01
1.651704335002660562e-01
2.306267648121854141e-01
1.802516032884938502e-01
2.518315871851378174e-01
1.589758676485998889e-01
5.316754254305544602e-01
5.529509882259382447e-01
2.920903160313237379e-01
5.112299996480937914e-01
1.517159295038326972e-01
3.232629243564706378e-01
2.533945061980473756e-01
2.041008804002223120e-01
2.382078568645914218e-01
3.938855506490316349e-01
5.321728401757949145e-01
3.408480683415223145e-01
2.632000874003458946e-01
3.694504202520132452e-01
2.323714149264772266e-01
2.952956235295781107e-01
4.604536371878185097e-01
1.733321673627180315e-01
2.289363859443791782e-01
1.792464895524892299e-01
2.502245174531589900e-01
2.983251584397313416e-01
1.601240279588420912e-01
2.563883549489807678e-01
3.054695568366155856e-01
1.969677680421209331e-01
2.187984270639612983e-01
2.723192936550571375e-01
3.016233303829317647e-01
2.733949159548863528e-01
3.860034201509280338e-01
2.359372073713691120e-01
2.501874509462786444e-01
2.711703946030702417e-01
3.185927522254701216e-01
5.861926576398258648e-01
2.106594032012568951e-01
2.395610637777108864e-01
2.310485740071299421e-01
3.283995982349903198e-01
2.086037750515985223e-01
3.958138600496503567e-01
2.473500320714306644e-01
2.512180625233341735e-01
2.537861667426516976e-01
3.512089154573782013e-01
2.108935299654038087e-01
3.913145667495246394e-01
2.814255233095547259e-01
1.748363500392849934e-01
1.606977308850892072e-01
3.999289616395544922e-01
1.856742204196770163e-01
3.216082674683866660e-01
4.092261226718572065e-01
4.295874079347818952e-01
2.264811841934296077e-01
1.725302919027041637e-01
2.455262253341912726e-01
4.797428702956219038e-01
2.697764836200374772e-01
2.675433759482950813e-01
2.767212208671877560e-01
3.143165107315317730e-01
3.371892263317279870e-01
1.572956399418560802e-01
2.559750195242236903e-01
2.770429710471572493e-01
3.478023534609593348e-01
2.989177655902686137e-01
1.706911374272560011e-01
1.944575874769430279e-01
1.701580405298273035e-01
4.010982019894143713e-01
2.479597271468377828e-01
3.328464887741467981e-01
2.262990477534657652e-01
1.812506224783519693e-01
2.718432891618656755e-01
2.617633717973720797e-01
1.901483384169178892e-01
3.770881085873415417e-01
4.499668794498723479e-01
1.572533803809050557e-01
3.176299833322911992e-01
2.980906853745111107e-01
2.440151335751658268e-01
1.808208399080871720e-01
3.110977959043608188e-01
2.706800256029806007e-01
1.919005448858144836e-01
3.859101396685238883e-01
2.710636709759557395e-01
3.947254026524646964e-01
3.030315999877352673e-01
3.319356862633816019e-01
2.020048514047332044e-01
2.442346538119273547e-01
2.011235534616407361e-01
6.501138547513208854e-01
3.507490820231657924e-01
2.576348822609361156e-01
2.594799813704385949e-01
3.752449727826333570e-01
4.679327864778828339e-01
4.435558531480507938e-01
4.592679131473694776e-01
4.404360992083102833e-01
3.603247301856249418e-01
3.119991293407120558e-01
2.576973692138670446e-01
4.113713009774244700e-01
3.789984781348989529e-01
1.738959199412704604e-01
1.554919457843454977e-01
3.238909386830654547e-01
2.255791109205049771e-01
2.419249147557504254e-01
3.838416396962934241e-01
2.527981431777909793e-01
3.125785657334634315e-01
2.939309837263417435e-01
2.641482626019808766e-01
4.244621430975288323e-01
3.095830559899552803e-01
5.193276904071769673e-01
1.889504226861124792e-01
4.720882813053123295e-01
2.422900049601948991e-01
1.730724493972984335e-01
4.496665696744072127e-01
5.733257992067436470e-01
2.403343505055767770e-01
5.067112200937813338e-01
1.574491690432630875e-01
4.082397072234317248e-01
2.550654024276572951e-01
3.116149912511955167e-01
2.654497200253178035e-01
2.145715018054166756e-01
2.069938989801436424e-01
3.465583377168898194e-01
2.775310871780618527e-01
4.548847638498292323e-01
4.963498242514290393e-01
2.136897944562705653e-01
2.919414602225736122e-01
3.507613092645168740e-01
1.686114698016773494e-01
2.581634851730976732e-01
2.622600347833946022e-01
1.578643118006957946e-01
1.534200698580283351e-01
2.612245460745608039e-01
4.341263297377275787e-01
4.835574681406599185e-01
3.238414855400770787e-01
1.780725023839898613e-01
4.598988084540248655e-01
3.993798749755566591e-01
2.825396259543879740e-01
2.940774415951288301e-01
2.645431089932071544e-01
3.682697850864480316e-01
3.387529334162160399e-01
2.884308478919748175e-01
2.496310539702816522e-01
5.628272819846992236e-01
1.975206077255907688e-01
1.902854470431732947e-01
2.067757282433211885e-01
5.456320860854274590e-01
2.880411711318896506e-01
2.600617516757621761e-01
2.566439339593421520e-01
1.591610027224129587e-01
3.877533495492587745e-01
2.900017583054381176e-01
2.153613174080006853e-01
2.407460669777579942e-01
3.877343039128278157e-01
1.751754339117269910e-01
1.893348679048215966e-01
4.633480284549400530e-01
1.792876802709132689e-01
4.166518094664272143e-01
1.924120529651895395e-01
6.283134358583937207e-01
4.057469768056413129e-01
1.771807889721568607e-01
2.515476211102847803e-01
1.853119576677255964e-01
2.908303145594423600e-01
2.735203505661803480e-01
2.036601881449685014e-01
1.980732626750163483e-01
3.147456328038538143e-01
1.725267334734851277e-01
2.133642816955197974e-01
4.689741548224883871e-01
2.743108386528195775e-01
4.896426569319932698e-01
4.232439848481512890e-01
2.251486890235354921e-01
2.360369280521532331e-01
2.704651872840510007e-01
2.602298129976915453e-01
4.349068437784302521e-01
2.676822711229233653e-01
4.522084054863155789e-01
1.513694100097580097e-01
2.491120064635231335e-01
1.716065692929104602e-01
2.875869979709272384e-01
2.161047806135278915e-01
2.592163015777815271e-01
1.780485442120064155e-01
1.743230058695189877e-01
3.501366458084400612e-01
4.257557208586801867e-01
3.067035747879864882e-01
2.687450055910209912e-01
2.720707600063081433e-01
1.636890635425208573e-01
1.836352044023383534e-01
2.494768242229418453e-01
2.832080619067056104e-01
1.524885716368042377e-01
2.528111384214508650e-01
3.481112660673233439e-01
2.289742794982521090e-01
2.909079499560205950e-01
4.759805123627957046e-01
3.222612052527025761e-01
1.997727009774694640e-01
2.063948224052385150e-01
4.852510193728660770e-01
1.982242589234405050e-01
4.150681450351774160e-01
2.720099354819308646e-01
4.400231226750395130e-01
4.262918928609751301e-01
3.959549825883644791e-01
3.610738068242086429e-01
4.104354928875706410e-01
2.889865052715710481e-01
4.205027327746881927e-01
4.708264875586134490e-01
1.984227683403374520e-01
5.974353621045392915e-01
1.580312839885105736e-01
2.798381276197727807e-01
2.827954537804479584e-01
5.383599646447454479e-01
3.836579683811560670e-01
1.532060715585006339e-01
1.597252037658228041e-01
5.379485320507660928e-01
3.993826447373641786e-01
2.134514475167930136e-01
3.384792158368303827e-01
3.401612650063601806e-01
2.306683204549988542e-01
2.962573023270427819e-01
2.065874332488382703e-01
2.876201784725347377e-01
1.659296179919771685e-01
5.641844973150881293e-01
1.948740862068715773e-01
3.278746525707224579e-01
2.548954926837048718e-01
4.465810896781162720e-01
1.829212605259552538e-01
6.052105665609176510e-01
1.833809610823192160e-01
4.761970984847663235e-01
3.267963631047868800e-01
2.473262408320459627e-01
3.307386280181719984e-01
3.154467856016928140e-01
3.690657857258004548e-01
2.136180205040713598e-01
2.405429110670653514e-01
5.960901360511180469e-01
3.507381532514848854e-01
3.693785165040577856e-01
4.908516551214590073e-01
2.427283549003396712e-01
2.623728266193887659e-01
3.496156699677808177e-01
4.851220625526357910e-01
3.397237072356646403e-01
2.687258323752592104e-01
2.299333546251906835e-01
3.371906062772175861e-01
2.168347156555496813e-01
2.556265949358841882e-01
2.323256955527484569e-01
5.588270366768085529e-01
2.913519875513216340e-01
2.217751264089354857e-01
2.575224153402861926e-01
5.813779616084555624e-01
2.746084953060192180e-01
2.538803774824937021e-01
4.041275040251396389e-01
1.857814889123650115e-01
3.692553106802359819e-01
2.294532379012717005e-01
5.464627432126106799e-01
3.246490714816031575e-01
2.660631563025603330e-01
3.209980537201088668e-01
4.134635685974396013e-01
2.315942794754710654e-01
4.908441686044158203e-01
2.239913687843391732e-01
3.066277421415279369e-01
4.554585848879664223e-01
2.154893597133291649e-01
3.311797581560719239e-01
1.527987805580762193e-01
1.999878400363930275e-01
4.517078752508475459e-01
3.268925064881073039e-01
3.080922750479694328e-01
2.826395294476472531e-01
5.980076413489815446e-01
3.048308455783737547e-01
4.626306284679523317e-01
3.292229683931214845e-01
1.821598665915782900e-01
2.093459381830906074e-01
2.479403773600618588e-01
1.985540614907032875e-01
3.074822368972304210e-01
4.492189953417649040e-01
1.945082777268619667e-01
2.095163916730300724e-01
3.925611840042033673e-01
2.570504459345124837e-01
1.644856332100976259e-01
3.165870761577039838e-01
3.507877489455014652e-01
2.228165694632955329e-01
2.318350610071913676e-01
2.016941113655975060e-01
2.788094070575635741e-01
4.277424229097782638e-01
5.369455006206734771e-01
2.384654182833812475e-01
4.370274863469350013e-01
3.165760491459041481e-01
5.925670453144332717e-01
1.638222241259052747e-01
3.505452223062174300e-01
4.323307442584547466e-01
6.488715606815109727e-01
4.209590678574173239e-01
1.664517117295250537e-01
2.711776549284154458e-01
3.067833418353835828e-01
4.699654154666873529e-01
2.120577733311422852e-01
3.241830657781170077e-01
3.824274491778298923e-01
2.018170530041369926e-01
1.694307917912940831e-01
2.842391355284793475e-01
1.958078124455007174e-01
2.643321536319764853e-01
2.625397429018812012e-01
6.272692700486663941e-01
2.512522365357939824e-01
2.142254630857404751e-01
3.252524699000219899e-01
6.879642599412211235e-01
1.728759426017215106e-01
3.777809403847336434e-01
2.121114106215958584e-01
3.114213339483162812e-01
2.985956199285899615e-01
3.676698125684900731e-01
2.967199283270274823e-01
2.789933506856827616e-01
2.870216463461892076e-01
4.147119845325231147e-01
2.150957322882138811e-01
2.882364381685468824e-01
7.041367554509139204e-01
1.894548876032539075e-01
3.736413092848522854e-01
2.231525793271829372e-01
1.837596412897036235e-01
2.428717477442768891e-01
2.669677898513594938e-01
1.899858416866359312e-01
4.316983683658067728e-01
3.557144020318511179e-01
3.192273077947701543e-01
2.983581081627811882e-01
5.072489489083915615e-01
2.009963970262338973e-01
1.744427514140003965e-01
2.464719239398444339e-01
5.148233814852458679e-01
2.938783673628605486e-01
6.947441358844060888e-01
3.326955774295667356e-01
2.800479926585175416e-01
2.849074711169646279e-01
2.686076249968633034e-01
2.435523287675149806e-01
3.126687656150825001e-01
4.384215101011670335e-01
1.794314306195238518e-01
4.782334823939986546e-01
2.157067129785495418e-01
1.536774321589909065e-01
3.903374522848165329e-01
2.457028620700802690e-01
4.030684918611617817e-01
1.580272109000305236e-01
3.297929626351918664e-01
2.497702466659247889e-01
2.706200655884198891e-01
1.834145806366075937e-01
5.612642070922099213e-01
2.075922065390397864e-01
3.518654927718313230e-01
2.445186008222562657e-01
2.904934486961441298e-01
4.076076415272515963e-01
3.128799517969669264e-01
3.735972076853766310e-01
3.276304500384136231e-01
4.314789068708189124e-01
3.572407795160921218e-01
1.917940395342980220e-01
3.426932700177058311e-01
1.508300914825642380e-01
3.002903524797343460e-01
1.954430604447177089e-01
2.640527239337938648e-01
3.004968506477868617e-01
2.269164865832483668e-01
4.279255922447777749e-01
2.252921569473603780e-01
2.949299377060460303e-01
1.980489489636958478e-01
4.157073718024648645e-01
1.591903833152480685e-01
3.816407252305079600e-01
2.351264574991466239e-01
4.980302286029246739e-01
3.603766005587829557e-01
2.261478614725070668e-01
4.130471698056787933e-01
2.436418656468151700e-01
3.491736561184279886e-01
4.281582648046057260e-01
2.648796959430968490e-01
5.512454933256163425e-01
4.601944970854734418e-01
1.520252822154751771e-01
1.953561180286629284e-01
2.217735897844866910e-01
4.144955135388792566e-01
4.093376314449923559e-01
2.544468493397689102e-01
1.813472714079540637e-01
2.013770368960344781e-01
3.790141021862414306e-01
4.025906298475014911e-01
2.637240646277438927e-01
1.885456741283229876e-01
5.014006134966147998e-01
4.379308537858699335e-01
1.880433950154721812e-01
1.551596982506458500e-01
2.199201087261718479e-01
1.536147861940015957e-01
5.772138635356921510e-01
1.675230743450323856e-01
4.264676264814323270e-01
4.507959051251682059e-01
5.305691332558077900e-01
2.232972512444567070e-01
2.043230978143214249e-01
2.778181167737190371e-01
3.162637143980487897e-01
1.502543584663868503e-01
2.612479721857871029e-01
5.553522060448781161e-01
5.377632083596404211e-01
2.904021922373584141e-01
2.830665996953173336e-01
1.819737575460569357e-01
4.381638584328633179e-01
2.353644933977578346e-01
1.795060967176861644e-01
2.660470618840448664e-01
2.773987650811303718e-01
2.571193967130017688e-01
5.720120972563406125e-01
2.516521442381230989e-01
2.166043399945107861e-01
1.582461203772944358e-01
2.563652803522828982e-01
3.510037776805807752e-01
3.202961361567281950e-01
1.519624080658084075e-01
3.397168216802434193e-01
3.044318174834232948e-01
2.679860758886803418e-01
2.024029142083687560e-01
2.047594488456958850e-01
2.287572310713812951e-01
1.598766960815724281e-01
2.354487869939393685e-01
2.196004463194521916e-01
2.184378443181491380e-01
2.443980728074786335e-01
2.134428772056541912e-01
3.893270761992508877e-01
1.838106661511369477e-01
3.862835524028759293e-01
4.727652049964240488e-01
2.263724955717842657e-01
1.859064631885126440e-01
2.890716093552191945e-01
1.628406502425081559e-01
3.266476426569414615e-01
1.984895548809889609e-01
2.985481927706714611e-01
3.014257617104839637e-01
1.715444373577268145e-01
4.055178451527476913e-01
2.796363197335790529e-01
4.407097397438617392e-01
2.413380801435593415e-01
2.452447392890344802e-01
4.634000030942673209e-01
5.493213682061616199e-01
2.138653473078621636e-01
2.548460059132203193e-01
2.306949136736421990e-01
3.229349274978511319e-01
3.600664353057662082e-01
1.762922130506475171e-01
2.998992927223821381e-01
2.330903025544136253e-01
1.680129460228960703e-01
4.437441685103091782e-01
2.314526787688100939e-01
3.890024809515955084e-01
5.279955515988528081e-01
4.612115434236226941e-01
2.176336669881473451e-01
1.517785688754239304e-01
2.491648425398433619e-01
3.352667841551185690e-01
2.489698866770176655e-01
2.788242882389169175e-01
2.011453962027188735e-01
2.896541087952975713e-01
2.202735038064431716e-01
4.565393285657171063e-01
1.634820156425097759e-01
3.793120510158624059e-01
2.457740650747260169e-01
2.061324254931160005e-01
2.552277726031713656e-01
1.993365975871368434e-01
3.462391406798555060e-01
1.647622265396731511e-01
2.275654044433275680e-01
2.367464203040370585e-01
2.991215849135947513e-01
2.569080306770819555e-01
2.443130963604843719e-01
2.338569845914216794e-01
2.380578389111967785e-01
4.784290338221974803e-01
1.747167765081159563e-01
1.947616242131661179e-01
3.266867926803521671e-01
3.658433255185815636e-01
3.245386071350648827e-01
3.967776111320042709e-01
2.565983153929338179e-01
7.814488787019376881e-01
1.744846359945394498e-01
3.235932657361737519e-01
1.549579659221679284e-01
2.102966198436018730e-01
2.042408533184441044e-01
4.106799228577540095e-01
2.917548422810011255e-01
1.539067689628089708e-01
2.037053564956152751e-01
2.371796355481628760e-01
4.214969534867732959e-01
4.222584724957201274e-01
3.059717240853617737e-01
5.939242444760616246e-01
2.708479396354346314e-01
4.204161521545380920e-01
5.315232379226912940e-01
4.743369845316177669e-01
4.604278001438572021e-01
1.528219461463103390e-01
2.210635956272735680e-01
2.718244035750324583e-01
4.221773397546637607e-01
4.080327065159402578e-01
2.403436990984832988e-01
5.074083259333712626e-01
2.225989491764973627e-01
2.895133105964118325e-01
3.565477866667327023e-01
4.365993238397244403e-01
2.499043918925013541e-01
2.649982427675009466e-01
2.092915991398695830e-01
4.274427725097926789e-01
3.923591247040201790e-01
1.932193169308228098e-01
1.821682705513666400e-01
1.550797352909506210e-01
2.486442941252559047e-01
2.309852562963377598e-01
1.715787572368461522e-01
3.876216657636407659e-01
4.051728508474030654e-01
3.607480594492671333e-01
2.990373190730039599e-01
1.633697287787429231e-01
2.627365480992918667e-01
2.516275883337583674e-01
3.018586802722646456e-01
3.103934219388579385e-01
4.499804685538988380e-01
2.552900715293384692e-01
1.859506414803664132e-01
3.741722566797976435e-01
4.038529376979467234e-01
1.788505592479549822e-01
2.867944573017947030e-01
1.920957040246709935e-01
1.556280166825535216e-01
3.696001840924206805e-01
3.747900240182018838e-01
5.321219719165207751e-01
2.009055468288867274e-01
2.990633170138486951e-01
3.532849546351304326e-01
4.097005369870336811e-01
4.998933612750887656e-01
3.448478507202348831e-01
4.129169390076259383e-01
2.264239094505645089e-01
2.439844326086614001e-01
4.856131838739923268e-01
3.405683951662109576e-01
3.918124399485017895e-01
1.598618413083049694e-01
2.851686425965681559e-01
3.703022451070110410e-01
2.713966540239383107e-01
4.839642731780531282e-01
3.056566743043419576e-01
2.232277370165947628e-01
2.724964220624401245e-01
3.432535142119108595e-01
5.701594385661836739e-01
3.970390666589039830e-01
5.769764803663983699e-01
4.042696571065486078e-01
2.334812550870845604e-01
2.782437029350925961e-01
2.232792808983568578e-01
2.886126625887790453e-01
3.541359915930784030e-01
3.418682743892675346e-01
1.983953776140469361e-01
2.586335448095354872e-01
3.419424240736590459e-01
4.958244174723862585e-01
1.659938920285415898e-01
3.589730612025255896e-01
2.703747121384738050e-01
1.664273084707753592e-01
7.164084215341870454e-01
2.036759215698253633e-01
4.427633653362981203e-01
4.223129162871703812e-01
5.002964899557560408e-01
2.030213721603074950e-01
3.682842043742283744e-01
4.187069316043630085e-01
5.982739084879957758e-01
3.251777397918245716e-01
5.379353378512772288e-01
2.177734435182958062e-01
2.474545509820423317e-01
1.654016186594319537e-01
3.548145361024137578e-01
2.087134942510215641e-01
1.798602179487374664e-01
4.042342315441009859e-01
1.964138321886253480e-01
3.106224210944215636e-01
3.931457835951556179e-01
2.662984185161754169e-01
2.907844616104616198e-01
1.760141241848024451e-01
1.912556642077424263e-01
2.659341083390078797e-01
3.753769511493607602e-01
2.453907495062356281e-01
2.418585128030616704e-01
1.756267284293428488e-01
3.980182471122616361e-01
3.663414706168587331e-01
4.669567420138264202e-01
1.588963076757906323e-01
1.723529717347341839e-01
2.581883120603119530e-01
2.343628340649257791e-01
2.283898268720031266e-01
3.958854360784842541e-01
3.191313084615442497e-01
5.035419998590863200e-01
2.317184729525132436e-01
2.722029417143562724e-01
3.552704382427476215e-01
2.234495410320675446e-01
2.185719576595195335e-01
1.880660103519242454e-01
1.576707573830561371e-01
5.098542135552969201e-01
2.299495972314226089e-01
2.584578041942056092e-01
2.580624972267119843e-01
2.403392413840363950e-01
1.623923016834921407e-01
2.198411680314502348e-01
2.785834805000431125e-01
2.318562385165154616e-01
2.914363246812160524e-01
4.205938773254694896e-01
4.401859025243165524e-01
3.687672822873657719e-01
2.904202255716776260e-01
4.902008292483707175e-01
3.500236757266665943e-01
3.230374180196490252e-01
2.843678791871034894e-01
2.116969952086366347e-01
2.161103648431041691e-01
3.686049173189829276e-01
1.562121748492930340e-01
4.249770490029007863e-01
3.097549355788407621e-01
3.999118786803187442e-01
2.220296461120569997e-01
2.541832692213634171e-01
1.839392062660173133e-01
4.484988888823788766e-01
2.090117852815451815e-01
5.394415247247991152e-01
2.456706384432218448e-01
1.527437405393540504e-01
3.303517253925727371e-01
2.152112883480112870e-01
3.415413349654066177e-01
3.121017046926460869e-01
1.797383591203850495e-01
2.032308334239126546e-01
3.153318903377040350e-01
2.521722578205112253e-01
3.761685087185827059e-01
4.499943762141325188e-01
3.989423945668941762e-01
3.477379665600826009e-01
1.801189236725019294e-01
4.308521029052641005e-01
2.258686736379682536e-01
4.895706783079922797e-01
2.081205811972411668e-01
2.219075926617044836e-01
3.630427539990292995e-01
3.538248077198300479e-01
2.003390639757620106e-01
2.382397483375240932e-01
2.879440074726389298e-01
2.934653861717906320e-01
2.981219341676084600e-01
4.307831208840541271e-01
5.627914236009343707e-01
2.910915161004993257e-01
5.741094660240713132e-01
2.981660035141932008e-01
1.632260421240228909e-01
1.533366725182989942e-01
3.105239234440140272e-01
2.910269887845995940e-01
2.339815859293443712e-01
3.274390262395748818e-01
3.582785126552950894e-01
2.411295793575629898e-01
2.578722751656580825e-01
1.833950630157313300e-01
1.739110561291177526e-01
1.950268344861460501e-01
3.242468504521650585e-01
2.931525066042000582e-01
2.446646036836706006e-01
3.026134267831718239e-01
3.428020733678461829e-01
2.120182920316486530e-01
2.990590925160772628e-01
2.811610393616864600e-01
2.708622881263136328e-01
5.064834679250546090e-01
2.246516468302028890e-01
1.584491592892570411e-01
1.990469093556208324e-01
3.976104869410234111e-01
2.544397564059517336e-01
2.581470687150237420e-01
3.852563344704470483e-01
3.861272547624384766e-01
2.754263039531876234e-01
1.570049705441969867e-01
2.136924451918582046e-01
4.078788470308326586e-01
2.960231391371046517e-01
3.906329269811787963e-01
3.549349615972139937e-01
1.919132795952957493e-01
1.653946971200004057e-01
2.279561423566973666e-01
2.100166280564211285e-01
2.752464542124861135e-01
5.019882179917093401e-01
1.649845800080758096e-01
3.485992952731914452e-01
1.767521037305618270e-01
2.004563769733329892e-01
2.705230376212681143e-01
2.647698884469016911e-01
3.329980569383458322e-01
2.057709840714399829e-01
4.394353956910926895e-01
1.871924723759988141e-01
2.663222831398966428e-01
4.755396885536771201e-01
1.673771656212891257e-01
3.043840219613993536e-01
1.554072010910888813e-01
4.572467104572962571e-01
4.767631291272714789e-01
3.690364585778385109e-01
1.675623598468626851e-01
1.869252771718397099e-01
1.676828679346392403e-01
4.271481593234186525e-01
2.582559724497304754e-01
1.509759892815417115e-01
3.766665977690428768e-01
3.069155900632962730e-01
1.649987348539265486e-01
1.677372996991360055e-01
2.952806959140186205e-01
1.883083037745846011e-01
3.655964342625606101e-01
4.244797149975905182e-01
4.509756838615756047e-01
2.618690808989599383e-01
2.987712204451889453e-01
3.560428931030145128e-01
4.749436898907450910e-01
2.525889996898574297e-01
1.802214761002600141e-01
2.164214798945512386e-01
1.764170180795354148e-01
2.976561216550615563e-01
7.540063671687969871e-01
1.709881870346288135e-01
3.081798096334584236e-01
2.892263544441439072e-01
4.006318516992845025e-01
6.069028671507842310e-01
1.565834233218595939e-01
1.847171272341154025e-01
4.035237760701950727e-01
2.869710074524588483e-01
1.876485349478574371e-01
3.133249434937083189e-01
5.340426625504076652e-01
1.869548174478271874e-01
1.778032298054655902e-01
5.762603909897149324e-01
3.657247858892889725e-01
1.911856603780762998e-01
2.212002227245384589e-01
4.276498568238805698e-01
2.320431220519332816e-01
2.110398363839857128e-01
3.158393047460316128e-01
4.891444971291740718e-01
2.747376647161104968e-01
1.829781538202281121e-01
3.238281283053036086e-01
1.902137450834585630e-01
1.840233863112500090e-01
3.439940033764478100e-01
3.072215577788157681e-01
1.718701649138568710e-01
4.064480011850577501e-01
2.204511658444940347e-01
4.367897520130545885e-01
1.832648284163753416e-01
2.655901645278871404e-01
3.830255173250394773e-01
5.596987676391876887e-01
2.135147648620499550e-01
1.905130669673577581e-01
2.553205726728460245e-01
2.223046604237828017e-01
2.737931171393735985e-01
1.881496012715812016e-01
4.014071127339254863e-01
1.664746985713894678e-01
2.060000303322454263e-01
2.586856802735461036e-01
3.623004130142376544e-01
4.342639849921717810e-01
2.500124037216486794e-01
1.946016237807879079e-01
5.401396511552710722e-01
2.266210586824433937e-01
2.764243415724580988e-01
3.690943488398733541e-01
2.096139922447849968e-01
3.265164084978464665e-01
4.997465704229132610e-01
2.249050827196583113e-01
2.649785833768298904e-01
2.738373818178616026e-01
4.160127060544935862e-01
6.671297476724006303e-01
1.813589432299805293e-01
2.719449784055235075e-01
3.300354854971171981e-01
2.066740314841600812e-01
2.336175038722867747e-01
2.649701280741977860e-01
2.904572128665378061e-01
2.206747787200720179e-01
4.197495259681809365e-01
2.083820886383898341e-01
2.245886366360517750e-01
2.210939965350047220e-01
4.862733797211817866e-01
1.649421293194388849e-01
3.409510757915679147e-01
1.833381892754437081e-01
4.363779144583617153e-01
1.676067390761256104e-01
4.464835287494274274e-01
4.716189651591387033e-01
5.685007693086557845e-01
1.695610819770475008e-01
5.782477098641422009e-01
3.007541552151644648e-01
2.641005505140368026e-01
1.672244515095226702e-01
2.425388549979881903e-01
1.522940207449934580e-01
2.893428721027321848e-01
2.229416411818071486e-01
2.483717773537236495e-01
1.630047675229797655e-01
2.657743029151097280e-01
5.260014472348880643e-01
5.058019759895447942e-01
4.600005631055888999e-01
4.558728495468498121e-01
1.583529164688207980e-01
3.614325484103357855e-01
3.357354813434076934e-01
1.708382671452348678e-01
1.523567920962263234e-01
3.976464762824261090e-01
2.310676079660339000e-01
3.560952081952504233e-01
3.397757655904595220e-01
3.115843597008719490e-01
2.911267807038450672e-01
2.944569381432848854e-01
3.395318109740153023e-01
1.843623421454973488e-01
1.765683693995602488e-01
1.553828414661848900e-01
2.202483551309081244e-01
3.906163699218550556e-01
1.746238082659792856e-01
2.380752089867668730e-01
1.836482493754974799e-01
3.187705658359365479e-01
2.222535596756238241e-01
4.127002932736631990e-01
2.459601495736885579e-01
3.438895054025475906e-01
2.833210259888512272e-01
2.883404901906625462e-01
1.793346116346050401e-01
1.835844122472933826e-01
2.551093119238622697e-01
5.537295763668763637e-01
2.532694183638838914e-01
4.247383002166649213e-01
2.196595270313952131e-01
2.563373460805143944e-01
2.157861655234847853e-01
2.956149115691484308e-01
2.150283773570823009e-01
5.539727397721228019e-01
4.939348303912657334e-01
2.499020415573736942e-01
3.132281221721749942e-01
3.093476036705167243e-01
1.987478646712709796e-01
3.277590977649634807e-01
1.858444916837016236e-01
2.528318998568335196e-01
3.334055609639946516e-01
2.563076462281125845e-01
2.054498124799759295e-01
4.253919692634960947e-01
3.115666077895556940e-01
4.453230057864661084e-01
3.702700626079592494e-01
3.769583062207811364e-01
2.754952701865424625e-01
1.510708073092654757e-01
2.365144731956030366e-01
3.031979039450526381e-01
8.300868484411566550e-01
4.059835966342939528e-01
2.987428753700673290e-01
2.386488746424399454e-01
4.058259524014149466e-01
6.567329362977266660e-01
3.409821599391177349e-01
2.180885592710450349e-01
2.354997425208540385e-01
5.693925518788145457e-01
2.395112217352974304e-01
2.843974136930735863e-01
4.725696390916883649e-01
4.644049053240980607e-01
3.027124163565912962e-01
2.453514271737321228e-01
2.679993667846258809e-01
3.196134036114841592e-01
1.823385539580609782e-01
2.243856679060622361e-01
3.436941369405716595e-01
3.118884716027554016e-01
1.750110503949980079e-01
3.234929835695604661e-01
3.493856080309040157e-01
2.323877331865058515e-01
3.256717954255886616e-01
4.837830626631598463e-01
4.163659868480332760e-01
3.887250019390290356e-01
2.725020216435390941e-01
2.768855442348107099e-01
1.938232058364301735e-01
4.074510294463171700e-01
1.802159247060072245e-01
1.626551976002581779e-01
1.528058401187609994e-01
3.192546859461399267e-01
1.869384492350429916e-01
3.632921795968526713e-01
2.961538770321046066e-01
1.774066512849716559e-01
2.333960519859590577e-01
2.689013111220074359e-01
3.139226155946768793e-01
3.232602613310566197e-01
2.970095576999023379e-01
2.958870628973028216e-01
3.733198195456229884e-01
1.863100202862599253e-01
6.902713474385366865e-01
3.551487815754384991e-01
1.971172684893138238e-01
1.650066438894423060e-01
3.930685813192418832e-01
4.898747340839444409e-01
3.709101719484002579e-01
1.672248247893901307e-01
2.500134088815822442e-01
2.050664182062065244e-01
1.925046128735732331e-01
4.816556761648796980e-01
1.563769882413090784e-01
3.283876708690048329e-01
1.926261566647895218e-01
3.249539429120440470e-01
1.998315514432987827e-01
1.573859239753493400e-01
1.943476945567029213e-01
1.562784966177030166e-01
3.542564233262499584e-01
2.384630809995808565e-01
1.710067382771836286e-01
2.272041496009598593e-01
3.580320983326219508e-01
2.648126503586580305e-01
1.974991367408838738e-01
3.505596637130673487e-01
2.198797868347526774e-01
2.703978876985257962e-01
3.630904930451342993e-01
3.140881327860042260e-01
3.199979182524829158e-01
2.839939799789718000e-01
3.618222661163850162e-01
2.433745833567711458e-01
2.435665550594181550e-01
1.717138485048494978e-01
2.619146232678006836e-01
4.061955511337965730e-01
1.990897382143458350e-01
4.771536745777926747e-01
2.763227451006116664e-01
5.796177274881039176e-01
3.092935897650423982e-01
2.127950450040504426e-01
1.792382670800831135e-01
3.815840386988952337e-01
5.165089147090351496e-01
5.239519865307556978e-01
4.020940337296872169e-01
4.045080899323504342e-01
3.536828715168227610e-01
3.755445567189057421e-01
1.999593857442228950e-01
5.205815374648854466e-01
2.954703436218371615e-01
2.269534447443553316e-01
1.950457722907637248e-01
2.673740382343358646e-01
2.928093567753556892e-01
5.802459733913098994e-01
1.517375391195135426e-01
4.342716957744470196e-01
4.044387020344237804e-01
2.591958271310057516e-01
2.491028628825898983e-01
4.771745149267370145e-01
4.262425354961844048e-01
5.139244473952603309e-01
2.970215005499570182e-01
3.891403282858814650e-01
4.890733660340880196e-01
3.042522498064219594e-01
2.380663982507963961e-01
2.556279229779552242e-01
3.231191691616211448e-01
1.784600189311103258e-01
1.594591748630963812e-01
2.951908651688124330e-01
2.220595886335852698e-01
2.317282779374363333e-01
2.722767484329314813e-01
1.581062520857764442e-01
2.336340080053689872e-01
3.270492776206361807e-01
2.266519358950339069e-01
6.419804602896500567e-01
3.405428196240674055e-01
6.061140398583563238e-01
4.110338188387653302e-01
3.446440349065980069e-01
2.979964411946376956e-01
1.746020628865208035e-01
2.413866374421833327e-01
3.169886206751850732e-01
4.020491339788898610e-01
3.984152699572733880e-01
5.036306249264045354e-01
4.002277765962479750e-01
4.401507258617307627e-01
2.340630362720496627e-01
2.707941555392992528e-01
4.254314709071387313e-01
2.284424952030333911e-01
2.164314309389844260e-01
2.394825927616868189e-01
2.368530054710029087e-01
4.014894048040775765e-01
3.559050221060282571e-01
5.001342859963631149e-01
2.053894872373930869e-01
3.499840557692228682e-01
2.765399407355294548e-01
1.726755513000183817e-01
3.116104796242645802e-01
6.429418044855298442e-01
2.736388026831826359e-01
2.796896180125663101e-01
1.918300782954899808e-01
2.919294762353618622e-01
5.527818369024125600e-01
1.974690291327951819e-01
3.361630622650778610e-01
2.631219876300348037e-01
4.081063316946021979e-01
1.680914496808125769e-01
1.535575057260206988e-01
6.108773901708723919e-01
5.061659869827950242e-01
1.574965213238945505e-01
1.543895967097549393e-01
3.301768887519642703e-01
4.659216887116244266e-01
2.683545863196751813e-01
6.625670771690530536e-01
3.184149456211269880e-01
3.730465158929474612e-01
2.920469323180169829e-01
5.382635552013133040e-01
2.763699784100279166e-01
3.087104997778049587e-01
2.736118095528035088e-01
2.503938145053106745e-01
2.741197106295212849e-01
3.871129918619627963e-01
3.524926413878884945e-01
5.074824020878100361e-01
3.384628575512353410e-01
2.800416701486395099e-01
2.481747456959950693e-01
2.155623769641727416e-01
5.724596818961359412e-01
4.788519959769634848e-01
5.504947050073402126e-01
4.913593935218381059e-01
4.288926179318964804e-01
1.687312880953562577e-01
4.926842529890909095e-01
4.946598904258189267e-01
2.386587491270868167e-01
3.602544218427914946e-01
3.056962969478875802e-01
2.087321579277629791e-01
2.645676714430162946e-01
3.567229678664237680e-01
3.309363330561353456e-01
2.573651689016468458e-01
4.458932057644827696e-01
3.638278034611914791e-01
5.755376110569949688e-01
2.223592686828208265e-01
2.820353901508285133e-01
3.437781594020593579e-01
2.014274124408818589e-01
1.544179026750999162e-01
2.867275794734888139e-01
2.665856786269483192e-01
2.542679496078811274e-01
3.829589099992417589e-01
3.230741502686368394e-01
2.458171843591256123e-01
2.026579225867888301e-01
1.785542509580749226e-01
4.931137865816751509e-01
2.763203275546852189e-01
2.988935550761672721e-01
6.340523368431097984e-01
2.511034750281080363e-01
3.081181888814973346e-01
3.870611151407901129e-01
3.417636151512173925e-01
3.128849145395626308e-01
2.742484566098705168e-01
2.038305214007111177e-01
4.305785647516094938e-01
2.858544635162011405e-01
2.307882107888062917e-01
3.635099862478217703e-01
4.523398717245009637e-01
2.873764387123760589e-01
1.838877204677006882e-01
1.521843216707569058e-01
3.368049648607418511e-01
3.119003344663026644e-01
2.868484043744849998e-01
1.735119620391481765e-01
3.609356613953938475e-01
2.965045036895762043e-01
2.219835491123193782e-01
4.909659053303171428e-01
3.390955125681293092e-01
1.674818184444794578e-01
2.682912993626817011e-01
2.399969402721051082e-01
4.386223580653978438e-01
2.692293922555741292e-01
2.888539717761016701e-01
2.556966276499115787e-01
1.657853799498608394e-01
2.395363568985773850e-01
2.318667688359236090e-01
2.641831727227230142e-01
4.119999880615274890e-01
5.619964071296513763e-01
1.569448761029341999e-01
4.113996185245432091e-01
3.643945482921927548e-01
5.743112132629923927e-01
1.556669737299440637e-01
4.412015904747897954e-01
2.309200844530875374e-01
1.703318250002074929e-01
2.953944605764660114e-01
1.764283672605611031e-01
1.819757536022356681e-01
2.086642561039379062e-01
5.437382146878843026e-01
1.937726167542895561e-01
2.746277778643750889e-01
3.050201276264588035e-01
2.179231438175711077e-01
3.248548839949739753e-01
2.809305676199110313e-01
4.184860693367643547e-01
3.058752883389324051e-01
3.690942607708840306e-01
2.572039518289773175e-01
1.609320598394136381e-01
1.984354258779193192e-01
2.601153031949290373e-01
6.324353306867426250e-01
2.336989135189065647e-01
4.603362511419613057e-01
3.548584821627688290e-01
2.556764505402867593e-01
3.231502197713947422e-01
1.655499989460189059e-01
4.386126400237422285e-01
3.643523521351039740e-01
3.262340527736967699e-01
2.247064470814859605e-01
3.056054540709287060e-01
3.540313978893580016e-01
1.882908279445466848e-01
3.696956635638845023e-01
2.683717166214779626e-01
1.901202461110655106e-01
4.464229583689290903e-01
3.191076350796810956e-01
2.119575213883607978e-01
2.901156008983801216e-01
4.329818764575965595e-01
4.959834244557445038e-01
4.544285861436777596e-01
3.091798966589390241e-01
2.588984777206060905e-01
2.520906328094775217e-01
2.124297862113376512e-01
4.567139958267897315e-01
3.654419923388517732e-01
2.278167017569179276e-01
1.832395960525374790e-01
3.670933813881658292e-01
2.620497560972778195e-01
3.783862371326656149e-01
3.152957457888840853e-01
3.324541647524670851e-01
2.209018639379476956e-01
2.558208605646939970e-01
1.782476268455180923e-01
8.784773142420276848e-01
4.578863314794699990e-01
5.399633185727442664e-01
2.338958756684342000e-01
2.912136026912028886e-01
5.545271126020354657e-01
1.567330719443227605e-01
2.846273561139618380e-01
3.149298458610345630e-01
2.294188478861264036e-01
4.587725806582974020e-01
3.639024819734800742e-01
3.108816615787630688e-01
2.407967854999149004e-01
2.873054827299931779e-01
2.982206773115074205e-01
1.699370908594372009e-01
4.383155289690316980e-01
7.419089689128455234e-01
1.926022010491497682e-01
4.135544615834149118e-01
1.599965844208308396e-01
4.502641259180052424e-01
3.223392802171428650e-01
8.609256754598449968e-01
3.794956684871685360e-01
1.557564800839893737e-01
2.319555087359893575e-01
3.996521442802466462e-01
2.720752542370868388e-01
2.097317547239413160e-01
3.490254291282993693e-01
1.835596747617699587e-01
1.917983759144664957e-01
3.020397122234941278e-01
4.612550064607634503e-01
1.973797472646036111e-01
1.514237886552581569e-01
2.317753607957176998e-01
3.939850243621192405e-01
2.151305106091356834e-01
2.274942950546493536e-01
2.935917512046894440e-01
2.265263003340137749e-01
2.394018842055515295e-01
3.108022410869201169e-01
2.379424456930846199e-01
2.157445564733603827e-01
2.974269774151347412e-01
4.735907318460820248e-01
2.985678512270105167e-01
3.403350453611461157e-01
2.448589985985160644e-01
5.842737959798336433e-01
2.441402394864160830e-01
6.269916414817483519e-01
2.047268787112751509e-01
1.790589653550189453e-01
3.271265844261456168e-01
2.898096875448057941e-01
4.284471113898055128e-01
3.369344309824665595e-01
3.291399526037743772e-01
3.381717824373572379e-01
2.183501362448644623e-01
1.674351766428220367e-01
3.470711713239428287e-01
2.837060703821796537e-01
4.786327448948394236e-01
4.559432503960436645e-01
2.587971798741400820e-01
2.968574742330399863e-01
4.264776609046073697e-01
2.056170246455104045e-01
2.278266266111403093e-01
4.434723735699788172e-01
1.758118518825325105e-01
5.732658336515966679e-01
5.814995649865927208e-01
1.651931113654036831e-01
5.525114048708656966e-01
2.289516181141589002e-01
3.006629591311945626e-01
2.116231856755184382e-01
4.933377682039481460e-01
2.332879979280281790e-01
4.579035139043384772e-01
5.782655300989308911e-01
2.911774618565180495e-01
4.002460531273678290e-01
1.771787758002835167e-01
5.141558635648286746e-01
2.049719218124041176e-01
3.183753016457037122e-01
4.248291656754654699e-01
6.023560205653900601e-01
3.024707852830677002e-01
2.478163318662991998e-01
1.775833649109881673e-01
1.539642741101211187e-01
5.312193612207730675e-01
4.940468258464666418e-01
1.914093768294886089e-01
3.376679517024685495e-01
2.094472986630745714e-01
5.297530759698150238e-01
1.673360897041029638e-01
3.726020462319505899e-01
2.434459321827942835e-01
1.555077748159260365e-01
4.109652411980887488e-01
4.752653253065375338e-01
5.274110819683155427e-01
1.825352994275752927e-01
4.306790710300605340e-01
3.592121705022647271e-01
2.668050939566904978e-01
4.040447169925835968e-01
4.649790638728331649e-01
2.145977579258762646e-01
3.767370419881699295e-01
4.372047211505563080e-01
2.314856964747253332e-01
4.450157012405175916e-01
5.132051274464951574e-01
3.058105888313772391e-01
1.691215570472544838e-01
2.898504621868775999e-01
3.008481866890626577e-01
2.635503318528389927e-01
2.423791303549215348e-01
2.155813406477945227e-01
2.022909139924999877e-01
2.653858360635266145e-01
3.077481537103236575e-01
2.478487110316318909e-01
2.947608831207785274e-01
2.050067490074340137e-01
2.060369688434780244e-01
1.701511342133370797e-01
1.992738681951707891e-01
2.371693572695383057e-01
2.945856640071474741e-01
2.412378815204083427e-01
5.274115434417229187e-01
4.552689725627192541e-01
4.776745071673380583e-01
1.942862507270248784e-01
2.137796414784893795e-01
3.055328246977854212e-01
2.144553132356171177e-01
3.138663782153358062e-01
2.673198603549496455e-01
5.576123508710674193e-01
6.576353047623421100e-01
1.949693728865962705e-01
5.323025167786824552e-01
1.750285164351473299e-01
2.915353936746097885e-01
2.064500141727818594e-01
3.325504591336682081e-01
1.690464698514748676e-01
5.748146964419320604e-01
2.500276157566959090e-01
2.959450549223414662e-01
2.649896335179441342e-01
3.673800988749278407e-01
1.833423380639921940e-01
5.212096665187524458e-01
1.901210789261255640e-01
2.846355695861991775e-01
3.108520775979355388e-01
2.609208499693896899e-01
3.890714798482473591e-01
5.690093193396020821e-01
2.170868538202274933e-01
1.709798702420221306e-01
4.287444191405618277e-01
1.919835256977690530e-01
3.802450888774387971e-01
1.899752948516319206e-01
2.042361996924341172e-01
2.367680117577574406e-01
4.750435360849211142e-01
2.259315998644157164e-01
2.200624423287510234e-01
2.178218895275780276e-01
1.694852036331492007e-01
4.608659716045674370e-01
3.249885484209810160e-01
1.796453442102072806e-01
3.051825756281207891e-01
1.773892286126754481e-01
2.191164011534988409e-01
2.555653743345264739e-01
4.456261873406055507e-01
4.712244778719633098e-01
4.383853247978723999e-01
2.809442772992539195e-01
1.559594250022499629e-01
3.811137896814809634e-01
2.408852764636014721e-01
2.573355998677582246e-01
4.924444896183207687e-01
4.336716361539261211e-01
2.386145850968132143e-01
2.766680073398307127e-01
1.529440787472671481e-01
1.744799572443840874e-01
2.097753457227811147e-01
1.900919898047224998e-01
4.173320383758888363e-01
2.156874920543338792e-01
1.828128395530200789e-01
5.798996561043634479e-01
2.537301744048111041e-01
3.876481671153257924e-01
2.474107075432954717e-01
2.492378332276218300e-01
2.889860838166362633e-01
1.987983564561868755e-01
4.494024018304401125e-01
2.167301565931560592e-01
5.504780310636009366e-01
1.678325403124947546e-01
1.507492624106281931e-01
1.828533661092472951e-01
3.260633340135238312e-01
2.819515034918830265e-01
4.143027753261132595e-01
1.503055648602834027e-01
3.391362233708418161e-01
3.823794125569212055e-01
3.648302545228979676e-01
3.650685903183686909e-01
3.244347173513543181e-01
2.421389360037386473e-01
2.009658988357664322e-01
3.011190730873600785e-01
2.895660935069894748e-01
1.951697625611645837e-01
2.064198316990038251e-01
2.319642981230129464e-01
1.860972411367390056e-01
3.509830532604711895e-01
5.811797524888477895e-01
4.478452562405899062e-01
3.776150768876713748e-01
2.009488934093309753e-01
3.876247092093192403e-01
4.042052048879765103e-01
2.934122998299636964e-01
3.088935793294961263e-01
2.316907987169699312e-01
3.648712314052180439e-01
3.809702931803736203e-01
3.402078685442029293e-01
1.760997121019743095e-01
1.513276632377549835e-01
3.101601732234678943e-01
2.372644873967483803e-01
3.097507998000973983e-01
5.639834298448682670e-01
3.064625589845135778e-01
3.114055952287296813e-01
2.545579843278505949e-01
4.499522818247613243e-01
3.586426722239210996e-01
3.234839111054771399e-01
4.516924879688010153e-01
5.507914957540215317e-01
3.687134089148540461e-01
3.050982655762629614e-01
2.482832213108094044e-01
1.665461309618856411e-01
3.817036995388477516e-01
2.361593022864489633e-01
3.525378042840444093e-01
1.927625287144359434e-01
3.658353911182588569e-01
3.984537295612617935e-01
5.842612538736334793e-01
1.894576814245345076e-01
4.987219209666420294e-01
4.205344764782631417e-01
2.515117246886546809e-01
1.983644327213221203e-01
1.641630552788087005e-01
6.588307945032982893e-01
4.031926887048522534e-01
4.723261588886970008e-01
4.750752306636477629e-01
1.543863681102726204e-01
1.696540446430443438e-01
2.443513960302607924e-01
1.734620548173697596e-01
3.575556737676467423e-01
1.578218968115227272e-01
1.829705962584426970e-01
2.202462535620482997e-01
6.406042801366872430e-01
2.175668157446317696e-01
3.031014350573369986e-01
2.963480897253584767e-01
2.961124245941292865e-01
4.754726312446978520e-01
2.045558842549069500e-01
6.019055065002749672e-01
2.885410806539563944e-01
3.723203769789291684e-01
2.011370548683602821e-01
2.973419495000611534e-01
2.960477732675831364e-01
1.832227976428084382e-01
1.727187321025279998e-01
2.942038212323189184e-01
2.065741276382207503e-01
2.627050998367944645e-01
2.617518741768846136e-01
2.019030371473890806e-01
3.648203643917715677e-01
2.764547799358374469e-01
1.675761773700980006e-01
3.499913124133292586e-01
2.577238535565971045e-01
4.568267651472590618e-01
3.178049352814461548e-01
3.030940323248128010e-01
4.427484554174160314e-01
2.496989671312050962e-01
1.832044711803685333e-01
3.391054862560276550e-01
2.370227111210864157e-01
1.612801523125382275e-01
5.803177992843109312e-01
3.868543530201564717e-01
6.498960633283502597e-01
1.805725090900034413e-01
2.353913502678959269e-01
2.387130538027613103e-01
1.604542977330417064e-01
2.085909076488371705e-01
2.085561724316334353e-01
2.777819845113956854e-01
1.657036788698385832e-01
3.745478500086527607e-01
2.360901391071663080e-01
2.374329343269570847e-01
2.218774483268330655e-01
4.459068743684875269e-01
1.568641004970678654e-01
2.564744332357937751e-01
3.277841168506518965e-01
3.250134584840776997e-01
4.780212985637224410e-01
4.580010617139832485e-01
3.759461559231185857e-01
3.696973008556809770e-01
5.560544978007452288e-01
3.797382197582420127e-01
3.910102897296491298e-01
3.780270649982917508e-01
2.832168600985288665e-01
3.874108648890566275e-01
5.351670054173705005e-01
3.149048275399746188e-01
3.954886325407053205e-01
4.197899096066887159e-01
2.633361996101309388e-01
2.099934194696708167e-01
2.230366911572428390e-01
3.171430400732772048e-01
2.179839115535336935e-01
3.226745022420814957e-01
1.612617020913884314e-01
3.001728414553354041e-01
4.792796843240395566e-01
2.517338281983723114e-01
3.391640001009455507e-01
1.642706258925081264e-01
1.822778126928226994e-01
2.252477311063077747e-01
2.224338285183963260e-01
1.606191490972989355e-01
2.861561295412795580e-01
2.069938093890170971e-01
2.150876775958452947e-01
4.155835256664059951e-01
4.463318879084057222e-01
1.547779348124764254e-01
3.349714931775348292e-01
1.917148591966861826e-01
2.233414283151273771e-01
1.917545236259337871e-01
2.262343145123058286e-01
4.228085764058058249e-01
5.561045858294906274e-01
3.370051211515739942e-01
2.648606620831119307e-01
3.175361133199933183e-01
4.225781916453521525e-01
2.943204502449648374e-01
4.320933934121563569e-01
1.740757419356933899e-01
3.004616280545922558e-01
2.125719363892018265e-01
3.087932844045071512e-01
3.569779192744970686e-01
2.967254180313166900e-01
2.557056444667407669e-01
3.992102988271286623e-01
2.039498227615144099e-01
5.072581070516556379e-01
2.513098842653765930e-01
4.143289865814047124e-01
5.073652720181653919e-01
1.677219479620438158e-01
3.689836842017579777e-01
3.984489644111849360e-01
2.098447803098285325e-01
3.283853891265944847e-01
2.249391298449889276e-01
1.810062546432975594e-01
2.861010676548305653e-01
2.223622289494699145e-01
2.993084472926295647e-01
2.287316326233167774e-01
2.334016008074343840e-01
4.599765742272211577e-01
1.898625943461535459e-01
3.165191607370261284e-01
3.737909129781963324e-01
2.506885138441590777e-01
2.759515826418413864e-01
3.942979605068224203e-01
2.400388576591807044e-01
1.822276924856607305e-01
5.091123209264033500e-01
2.069444852914927580e-01
3.450952874983426177e-01
3.998522653298444141e-01
1.724781007179601588e-01
3.018474320030081759e-01
4.888513900710333981e-01
4.985997309404524014e-01
3.247909802115911959e-01
1.769871115385917570e-01
2.055344583846871465e-01
2.136024729340678940e-01
1.928624432996554894e-01
1.779711213841416728e-01
2.849119030770791983e-01
1.877329949768756223e-01
5.452372507565678150e-01
2.887653423615764714e-01
3.921175722556395904e-01
3.772963699688925976e-01
4.040829715746022677e-01
3.436732255485647203e-01
3.401793955714307316e-01
2.946022179843613698e-01
2.944428184238374602e-01
2.161588507169570350e-01
3.468748660028084796e-01
2.265666039409870158e-01
1.592384139777092145e-01
3.076614096659086028e-01
1.711624568491696974e-01
2.126085610534522163e-01
2.613333678933189019e-01
3.847736593948206663e-01
3.096741376048228744e-01
5.137055091263320605e-01
3.624769908698631804e-01
3.599691820217451044e-01
4.784098176364974808e-01
2.468975945796300642e-01
2.016344628024445973e-01
1.870660765870588160e-01
3.952648370064045236e-01
1.908078085076101438e-01
5.147311877395138735e-01
1.581704524054007854e-01
1.796494963017169488e-01
1.540640801828666584e-01
5.429614450070994192e-01
1.529760594555699127e-01
3.495670605864455993e-01
4.495374211488898375e-01
2.168596059702263823e-01
2.314826198407187452e-01
2.857384194229938279e-01
1.634537590287281072e-01
1.939464467996760422e-01
3.384261168334046221e-01
1.697776844323710121e-01
3.194556560408899903e-01
4.234778996330992307e-01
1.811456158217258916e-01
4.344492884313410075e-01
2.023020565182453157e-01
3.588832431481890350e-01
2.989705957705766082e-01
2.461052615596780735e-01
4.131918369778473377e-01
2.378431329766824143e-01
2.698485228323825869e-01
2.354822111462448186e-01
2.952549271708370116e-01
1.614301363227211017e-01
2.255963772706327808e-01
2.966617986169952648e-01
3.007303827581069289e-01
6.462052758865217683e-01
3.226415759138615003e-01
2.319680656257813722e-01
1.715744414880959190e-01
4.494918273836652212e-01
2.957384668449464238e-01
1.737435710037113779e-01
3.797981043061496864e-01
2.018188795302219007e-01
3.640888490623369611e-01
3.156312537959478082e-01
4.423941207187724878e-01
5.533402075868315562e-01
1.762260262625505725e-01
4.526479082906871287e-01
3.909180285978313685e-01
6.282803304385107257e-01
2.895641077922206930e-01
1.978169114638329007e-01
2.050016371163121964e-01
3.849404666473540404e-01
1.627912892846030690e-01
2.685839536717655740e-01
4.882051224303133319e-01
1.852279143654855242e-01
2.018231861667122151e-01
4.321025160735150195e-01
2.807744470578784624e-01
5.043526475450987867e-01
3.697190205469158553e-01
2.177420031975744463e-01
4.379486669186918313e-01
2.206809125342495403e-01
2.225026408819373858e-01
3.154312984033538769e-01
3.937202523146577926e-01
4.053255259708827829e-01
3.467264378708262429e-01
3.935420681926941056e-01
1.805502070603793308e-01
3.776764885308612207e-01
6.031545793497884445e-01
2.483251773621305836e-01
4.549879049416711840e-01
2.231971690973749700e-01
2.311396514494208909e-01
1.610290439586882227e-01
2.447858825186667309e-01
2.711128584608761827e-01
2.890597951741150085e-01
1.622053794402279481e-01
1.808263526950538713e-01
2.616631443583529726e-01
3.718518366174549117e-01
1.649207822811753488e-01
4.847838483974877821e-01
2.253475444008694317e-01
2.056087595414979596e-01
3.607814416985904993e-01
1.577716011243157357e-01
3.248580148386592259e-01
1.578126753230632562e-01
4.148617913093349818e-01
1.706153003088630993e-01
5.856099661503323395e-01
4.331969823840754463e-01
1.900262682181265428e-01
5.109296425300174915e-01
2.387918103126540625e-01
1.566340800284792001e-01
3.123774319049463788e-01
2.525061996697790523e-01
2.278300965427056402e-01
2.189809925915931488e-01
5.960754773259095973e-01
2.336370464894386156e-01
3.509653510829321421e-01
1.856659351989393969e-01
3.845661604933131583e-01
2.627882962682308032e-01
3.786708762397515415e-01
1.784945537006830674e-01
1.537713993920235278e-01
3.583268009676291443e-01
1.607685170664455432e-01
1.745000007631158645e-01
5.413936529629335137e-01
4.347937370642769306e-01
4.093675713637993097e-01
3.735168876528973669e-01
3.317548893559617573e-01
1.750213693388040226e-01
2.152296211177245622e-01
2.648860608232083691e-01
1.918512391099213288e-01
4.083853083679891416e-01
2.095321125201146106e-01
2.835417487086436816e-01
4.838520038005326152e-01
2.566704026991903920e-01
6.192632405669816764e-01
3.512719152454126803e-01
1.933915716042245714e-01
2.381489679343686550e-01
3.267503496554667319e-01
2.746762277757988646e-01
5.403718636158434396e-01
2.683300898001660384e-01
3.450859848446078404e-01
3.111857341653383457e-01
1.728549433673475244e-01
3.081225996464225236e-01
2.489981179941167244e-01
5.555208145650051277e-01
3.007320505175681835e-01
3.874614423869509050e-01
4.030352130122082377e-01
2.938111938467992679e-01
1.690047371472148674e-01
2.445035577110022951e-01
3.649741151669535499e-01
2.181798039529344591e-01
7.377282457456145748e-01
2.441778403876823378e-01
3.696651052738522125e-01
5.552622193482522617e-01
2.650556090813557253e-01
2.037950726388967349e-01
1.524929627591494752e-01
2.873807105752717028e-01
2.520350669311293146e-01
1.643181801578905421e-01
6.232379405701657937e-01
3.084433171640594828e-01
4.102198699732184650e-01
3.491233586019270030e-01
3.075088857488432748e-01
2.095328465089257020e-01
3.444524225452069155e-01
3.440147955500463262e-01
2.201712934744535777e-01
5.187348936984648162e-01
2.417866168443396635e-01
1.941702807893463945e-01
3.053970296398133000e-01
4.126735979576092728e-01
1.725397614960695880e-01
3.769412509523385468e-01
2.754555493167252789e-01
3.331101990692422743e-01
3.866551878089381500e-01
2.166974812924400695e-01
2.539106624240375365e-01
3.747931852356922722e-01
3.300956544402668946e-01
1.729933454626266798e-01
1.967069663523516865e-01
2.664055805560890389e-01
2.647213625251041424e-01
3.091874381162964536e-01
1.746752009473698242e-01
3.495144378922887540e-01
2.623743655121416052e-01
1.696415766618754595e-01
1.597440211248693231e-01
2.213635081538133376e-01
1.682781822189779730e-01
1.884686951615040240e-01
4.351787030714382443e-01
3.051854647849112645e-01
1.691788878785482064e-01
1.715707455153330230e-01
3.290500680922727739e-01
2.894630711316618088e-01
3.515151474585107572e-01
3.412525097000256302e-01
3.828257788223459190e-01
2.729843901060232669e-01
2.759857723472496915e-01
2.416270828504870627e-01
3.495446097031691401e-01
4.635640004402400427e-01
3.525460498055527081e-01
1.533075589190582566e-01
2.520421794948762839e-01
2.009163573226526722e-01
3.970332252581537658e-01
2.157701068283113255e-01
3.186161932385749296e-01
2.187209571512081507e-01
3.773108088345090705e-01
1.604071041040720513e-01
3.622536841257514295e-01
2.971825052808914069e-01
6.042240220185218780e-01
4.162535133182844183e-01
3.013255887181276460e-01
3.452187553939193299e-01
5.192631372039742121e-01
1.880599561015958154e-01
5.335690379018073193e-01
4.270233759015467090e-01
2.528609285146017904e-01
2.180142594739603312e-01
4.333343484800020740e-01
2.486643568124033143e-01
1.684535894957392976e-01
1.767720628166109809e-01
3.064627843964947695e-01
2.706707351351314017e-01
4.139131213058586667e-01
3.272909145584493307e-01
1.844696642882916737e-01
2.462634048692991517e-01
2.549653420108541346e-01
1.636670125924600261e-01
4.898706324577570825e-01
3.295455664577831012e-01
3.076435911040301674e-01
3.297961573676602698e-01
2.329649572882630526e-01
1.893186975135456862e-01
2.974805442796445432e-01
3.071070118470309307e-01
3.115015723004025405e-01
3.852567162798254952e-01
3.165601986061769013e-01
4.383434397119170267e-01
5.097179706655922127e-01
2.583020823491314899e-01
2.607508565875370499e-01
2.880833857876894943e-01
1.523969203921181070e-01
3.252746712131796558e-01
1.763840723297748769e-01
5.421768579096305496e-01
2.953704944466190030e-01
3.476996307573663181e-01
4.031052902176195385e-01
2.191543863989551255e-01
1.680088411940774962e-01
2.744869081751426521e-01
4.299215992153179178e-01
2.927741383671231823e-01
2.941656899603754538e-01
2.631842581725817309e-01
2.306143355668529293e-01
1.600086286858801166e-01
2.746993763531918598e-01
3.279211547515427094e-01
1.996459360389983839e-01
3.252903948565091796e-01
3.394115446905447975e-01
5.678482489624842033e-01
3.039431720178710217e-01
2.192720880505179271e-01
2.047115916948100967e-01
3.290130998111983063e-01
4.578056379091557382e-01
2.684495703776179076e-01
2.939771514248442075e-01
2.125299651854034022e-01
2.474996940691257530e-01
2.631125083341251947e-01
4.225527897380593201e-01
3.781509329504144645e-01
4.229349299217063374e-01
2.326525417029401965e-01
4.483395905614443455e-01
2.871153835088397499e-01
4.321703540412246136e-01
3.474658084306899708e-01
5.117267007202648266e-01
3.364698137349017015e-01
3.169089991890768898e-01
5.119666348570266479e-01
5.091607397799408075e-01
2.501157212239591421e-01
3.357595971012344860e-01
3.349477556851030435e-01
2.856600231391366873e-01
2.233433625869460093e-01
2.698299659337357603e-01
4.251952328582427887e-01
3.134528125579792990e-01
2.271091056100991157e-01
1.764417328857955380e-01
2.592135683996147355e-01
2.252147595574734706e-01
1.576187979122834759e-01
1.786871822826376355e-01
1.883949981722033984e-01
2.210517483996694565e-01
1.916139231169234347e-01
1.584127971479906416e-01
2.683532002059874078e-01
1.617082149420420167e-01
6.908620927603416062e-01
4.317755781736865028e-01
2.163925829878682316e-01
5.521508440762067371e-01
2.654283043110999274e-01
3.711222133384205479e-01
5.910777652824429351e-01
3.456771731708202511e-01
1.724660474017977729e-01
2.709397996150511023e-01
2.620512651395450199e-01
1.568725765820261353e-01
3.755524127482128272e-01
1.608853807381845080e-01
2.689996058874705165e-01
6.735327403568742710e-01
3.472177805235596715e-01
3.532594520164178964e-01
2.727486322536317176e-01
1.971680036258134372e-01
1.990906259124416433e-01
4.367471636775085431e-01
3.307666545266505498e-01
1.551948400032358011e-01
4.044152123875662808e-01
6.354404204189184613e-01
1.523308114767511490e-01
2.173534894772251591e-01
1.763287750292103495e-01
3.375359187555890261e-01
2.527206992469956948e-01
2.846325044417518102e-01
2.472126695791882489e-01
4.056534434744213380e-01
3.751143281659814477e-01
1.977058335486938656e-01
3.013354530202616011e-01
3.059875630623121179e-01
1.828337999126393720e-01
2.500859017303191933e-01
2.495328908071279272e-01
4.433346965665886374e-01
1.887142198383018610e-01
2.809933200109318574e-01
1.726372820365257299e-01
3.517429202295814794e-01
3.526679391023087584e-01
1.534998987319020070e-01
2.329304811112190288e-01
2.711538796519223915e-01
2.856570815297390098e-01
2.550971914463295853e-01
2.119917013492561009e-01
1.995378533744726623e-01
2.486045350525052933e-01
1.729449048610650352e-01
4.908223681989827281e-01
3.050414833605979426e-01
1.595746853978592394e-01
3.524438129076883919e-01
2.631240773678123479e-01
3.538361205752169614e-01
1.992816162491824472e-01
4.101171099675144927e-01
1.827232541616261030e-01
2.964690259308887521e-01
2.112776477341169745e-01
1.859832394074367734e-01
2.064570689274396464e-01
3.112870496847692792e-01
1.874713545700728012e-01
2.419610873476883417e-01
1.724262770704299286e-01
2.459558813787978415e-01
2.104039489189609147e-01
2.103541539382157710e-01
3.380713221990754302e-01
3.087172787759899784e-01
1.731504191278831484e-01
1.966198995110968462e-01
1.785521018064592236e-01
4.602976029845993189e-01
1.558615373057885556e-01
3.460883552454482315e-01
3.617325542202751709e-01
3.087915140505362310e-01
3.516361932945297752e-01
2.073364998366108436e-01
1.603653826895000689e-01
2.016470866057029632e-01
2.499878006719700174e-01
3.485248458762835178e-01
3.272557462528724592e-01
2.339934887341904579e-01
3.356338865157113549e-01
2.634386742424299488e-01
2.590761575663875771e-01
2.078101720658622753e-01
1.666409137839187649e-01
5.182787121013917586e-01
6.167280747830228282e-01
3.258798951074355355e-01
1.983905605996825749e-01
3.263920566406746104e-01
3.587344026251348961e-01
2.694195674215623115e-01
2.769080116523908175e-01
4.311657867818404766e-01
3.009791523408270608e-01
2.812786256434459120e-01
3.893248470695821473e-01
3.841863365305643319e-01
4.591916242533088388e-01
1.959535367820208762e-01
3.239590477189966400e-01
3.868788728612390093e-01
2.736056037419145603e-01
1.811468359755067370e-01
1.577499718022349340e-01
2.370889227837115476e-01
3.207100010887161678e-01
7.316874290763334399e-01
1.732179444931970513e-01
4.504311308744652909e-01
2.218411804271672727e-01
5.065355877867051548e-01
1.674665309853023143e-01
2.156883686223302066e-01
1.850606369633039650e-01
1.730599062043015612e-01
1.967505519059539187e-01
2.810844334545454792e-01
1.796157843307542024e-01
1.993780877983493682e-01
2.741601822498730967e-01
2.803977859755673041e-01
1.970458043462403885e-01
3.373777148762808764e-01
4.192613066304170522e-01
3.453372049429138668e-01
4.381632999399764916e-01
1.936325949882926056e-01
2.681543402267689280e-01
3.925266385952915771e-01
4.189522851726922292e-01
2.411004070554806367e-01
2.949994908132972382e-01
4.311161453857217385e-01
4.777304962522299636e-01
7.446462658661010536e-01
1.578088339119785855e-01
6.744233798978962469e-01
2.754413575848033702e-01
2.670286213025419020e-01
4.130502835630742720e-01
5.782946994046489486e-01
2.291773707961905215e-01
1.518762289554565770e-01
3.619395891608730431e-01
2.655014580053289830e-01
2.487201626207314331e-01
3.119383478089632344e-01
3.083572016616080713e-01
1.538301531364106856e-01
2.241501355191581335e-01
4.987668280726479386e-01
1.581266745415428887e-01
3.340209308229813989e-01
3.432228598199844605e-01
4.225092621167233498e-01
1.843191999069930531e-01
4.326848525569684245e-01
3.156160686163339557e-01
4.015615638613024840e-01
3.801283730811477746e-01
5.387524056808029593e-01
4.092436682937324877e-01
4.323707516361041669e-01
1.882030915450719488e-01
4.554403955767980516e-01
2.823682509986448208e-01
2.431737363060746671e-01
3.350933212473107270e-01
3.237630185250134351e-01
1.585066473952059518e-01
4.634885948526273891e-01
2.969593306717815961e-01
1.975556279230584744e-01
4.763956906334246844e-01
3.344569544046006038e-01
3.167405575726493505e-01
3.970566197375343664e-01
2.048422028097026670e-01
2.137358752735599166e-01
6.066568088781602031e-01
2.843821537476708405e-01
2.082844743071663729e-01
4.969206964594423681e-01
2.602955954014929407e-01
4.256227585517271539e-01
1.604638613321987539e-01
2.191672211942500559e-01
2.352614903595812157e-01
3.071998646606511341e-01
2.624332553095881648e-01
2.885826421237973616e-01
4.467167248721763961e-01
1.733710836092563767e-01
4.680437567574765589e-01
3.849798893274832268e-01
2.008323809673339122e-01
1.619455839959617893e-01
2.445971980670489099e-01
2.424785847864355803e-01
1.752961686180295464e-01
2.065247910765172501e-01
2.775939922172132590e-01
1.853011208993327608e-01
2.200361487178610909e-01
2.037361968096434717e-01
2.564500647181890969e-01
3.687322560294454821e-01
3.262823707535654760e-01
4.636739131695905014e-01
3.021976331923525994e-01
1.663290592107732890e-01
3.943694621622167995e-01
1.703936578676810421e-01
2.235713136356459740e-01
2.233700959074154668e-01
5.567448993798014278e-01
4.187017786218346638e-01
3.936773840827649806e-01
2.664873473217719280e-01
3.722296283640575965e-01
3.298937038542325562e-01
1.847797718958658353e-01
3.002115931577471475e-01
2.304077637459217009e-01
3.297838748152456811e-01
3.132433835221247742e-01
2.223211071237888581e-01
3.499777787389498629e-01
3.312500003152742956e-01
1.742976226917691274e-01
2.906722823332344996e-01
2.718115446502579746e-01
2.599707625906146902e-01
1.671014910739411219e-01
2.110962124255056915e-01
3.435654160706039795e-01
3.524223886211169665e-01
3.074439717702328601e-01
4.695006210681812453e-01
4.689191172321121037e-01
2.616580753791714065e-01
2.188937552931506381e-01
5.062082949002019161e-01
4.476905908466695116e-01
1.916762164687601522e-01
2.917558289508613845e-01
3.281761608267622088e-01
3.816603857825843216e-01
2.612507278370394537e-01
1.610274890329341513e-01
1.693431556411604255e-01
2.127348365106642436e-01
1.537173160889197254e-01
1.744873480029675294e-01
1.667671887327977220e-01
2.161196669365931800e-01
2.730754622177880009e-01
3.369714595242947475e-01
1.671240406974804082e-01
1.750276735469226130e-01
2.063623828398429005e-01
2.777085262740054405e-01
3.171098838249354346e-01
3.704849111162564768e-01
2.058145445481933955e-01
3.836696392240841469e-01
2.605939495554463470e-01
2.213757639183947246e-01
2.360831808709092372e-01
1.578977786880914336e-01
3.261812214227918227e-01
2.127974701883906805e-01
4.361100655495308009e-01
2.770229390620085885e-01
3.071669728260978394e-01
8.359203869165797718e-01
4.929957175592271090e-01
2.611015477149081776e-01
1.652042237661519586e-01
3.597184920226533800e-01
6.368943127572109786e-01
3.227108446415888898e-01
1.619217917375106730e-01
2.789945961331300461e-01
1.682276733637778909e-01
1.742756051800841699e-01
5.117290442737018052e-01
3.291886256605565109e-01
4.554643291802905614e-01
2.772043097299664027e-01
5.274750181155144491e-01
3.223428067323643731e-01
2.932071634818576578e-01
1.980196910256876996e-01
5.810083564185144489e-01
3.159789475565557559e-01
4.081136056259845324e-01
5.352679963468388591e-01
3.603796682815547658e-01
2.535688346218165634e-01
2.682844072756896958e-01
1.522759117569832121e-01
3.151111323147570698e-01
5.669064028932754296e-01
1.752096444133489639e-01
4.517155426735263157e-01
3.672829781709930352e-01
3.948763440105486078e-01
2.200355805060914549e-01
4.988582067169718970e-01
2.695320896837974378e-01
3.491153973542988620e-01
3.233205667208530754e-01
2.641650274638883134e-01
3.895991279801094831e-01
2.110283789983153357e-01
5.048893687782853856e-01
2.455778952861191744e-01
1.639013163757545577e-01
2.853952331733223269e-01
5.217510043328205116e-01
4.833825893651577665e-01
5.460827224507316391e-01
2.415333698927994988e-01
3.302174242202949861e-01
1.506438162504755429e-01
3.540559032576519050e-01
4.309623076493471761e-01
7.913427879842936941e-01
2.488987640719116101e-01
2.709989827146180863e-01
5.434085109615690579e-01
2.379588254292506755e-01
3.547097203090403550e-01
3.648202834867464439e-01
4.049171545214347301e-01
4.418640700413989375e-01
2.184264388640424215e-01
1.712199416587126266e-01
2.428715343967001450e-01
2.608450131333495126e-01
2.682541018988679471e-01
1.793268430144477898e-01
4.524274946547922616e-01
3.693836105976753825e-01
2.728200399389426600e-01
5.101811235137307943e-01
3.122366356453868397e-01
2.005315242011922461e-01
6.979346397060395280e-01
1.550588709848229330e-01
2.028505291698455282e-01
2.238641966335868649e-01
3.577239642088299032e-01
4.386334781262791749e-01
1.895543653493461655e-01
2.271540084008704385e-01
3.192096154066903502e-01
5.213277901018601446e-01
1.815198847149315231e-01
1.871817482259855725e-01
2.536276586780268349e-01
2.342708990287051540e-01
1.921559263944324081e-01
2.469990550680507824e-01
3.298190523254067585e-01
3.801132491610145214e-01
5.795102595060056538e-01
1.501304535018294362e-01
3.609457338973652840e-01
3.345800792182639372e-01
2.306391516668145070e-01
3.430997090032051888e-01
3.753902683509225402e-01
2.775327330558783334e-01
2.131061056990928848e-01
4.862083770227355606e-01
1.995287002280974331e-01
2.373563105040249477e-01
1.750570656594496732e-01
4.207372820313699524e-01
3.209310231414004289e-01
3.134051771973864753e-01
4.468632249572226378e-01
2.836185790860088485e-01
4.004869634546672774e-01
4.604069418156269133e-01
1.837576468684045117e-01
4.647689487802370012e-01
2.021438655282528085e-01
3.300552349917111883e-01
1.620434460863525994e-01
4.384290316244560115e-01
3.047552633460632876e-01
3.419716419353320269e-01
1.675379462399564090e-01
1.896289785881251633e-01
2.547250049601081923e-01
2.118852293710268009e-01
1.534216966994262910e-01
1.927801910587353396e-01
3.616418520681403681e-01
5.213337643499948992e-01
2.075737106558684930e-01
3.898384594048973639e-01
2.616091495518419463e-01
1.593014057357411695e-01
3.485595708925145475e-01
2.167911525173350507e-01
2.413727767236530375e-01
2.500192156659619691e-01
3.199723737717076744e-01
2.005167442628798813e-01
7.132170213340924825e-01
2.076224549529525343e-01
3.280248286030896798e-01
3.574866881212293013e-01
3.740416750251197575e-01
2.479151742522863189e-01
2.940353024655689151e-01
3.273946305229345488e-01
2.774765568451939557e-01
2.883892153809869408e-01
2.316675399979572503e-01
4.801583966068859732e-01
1.922563838636039690e-01
3.487491713163726192e-01
3.225043897875642385e-01
5.117239314182313592e-01
2.051800182203195044e-01
3.012344818934192814e-01
3.223406731953946669e-01
4.882615381248861519e-01
2.317606762787922103e-01
2.261381501291578611e-01
1.967723284460966560e-01
1.722124759998207577e-01
1.589451946488910916e-01
1.592411490515689698e-01
3.087671100136658575e-01
2.934092184073611165e-01
1.685411103203734717e-01
4.830466914748414720e-01
2.594329934353045153e-01
1.940101814157939031e-01
5.727175433775156810e-01
1.627321680642826174e-01
2.070478940314391392e-01
3.467916910465859703e-01
3.726345085803773882e-01
7.702218596224644775e-01
3.192888309082019260e-01
4.070293336757041525e-01
3.329127921610445240e-01
1.769247921340492136e-01
2.084535124784595017e-01
3.890342545024764176e-01
5.959122885101044709e-01
3.231306122910472256e-01
2.117922142323767076e-01
4.385012500738693086e-01
3.831996034144137253e-01
2.848455203948402348e-01
5.759759991019625103e-01
2.101459211530813387e-01
4.410878381342410171e-01
3.349849650725668093e-01
3.485182364944752198e-01
3.342400451159390773e-01
5.472577223544110581e-01
1.594442563138447622e-01
2.321197860576897365e-01
3.479870070117709879e-01
4.149516397732244677e-01
1.702495601524832980e-01
5.901906817716988662e-01
4.005909836687385761e-01
2.314322883852424906e-01
1.698987348748502435e-01
4.207531009651135356e-01
2.630564636425333225e-01
3.219295243818459662e-01
2.710653354933170722e-01
5.186749854370507062e-01
3.843691091712826413e-01
4.645452612628847566e-01
6.614557899666505536e-01
2.452127669018415168e-01
1.978678399564173795e-01
1.688779730140197999e-01
1.554089783220549137e-01
2.296448584784669955e-01
4.789580344224254604e-01
1.821078147713530160e-01
1.809565838631868595e-01
3.043264098338096524e-01
2.321255505738396008e-01
2.263950726943746994e-01
2.254347340725389170e-01
2.082264429275543782e-01
1.968149571042953350e-01
5.248143973464960421e-01
3.186112509999157183e-01
2.117196755086814819e-01
3.841944435719774065e-01
1.987003541271211426e-01
2.779364654830094872e-01
1.520435257281494423e-01
3.088055019797190104e-01
3.841377158981478246e-01
5.407502385800504463e-01
3.122103332490169247e-01
4.684946445051324515e-01
2.937070537139442883e-01
1.930833037168125377e-01
2.521586495907360836e-01
1.950905656813669564e-01
2.151437709056407965e-01
4.956792647996962620e-01
3.211826651121280074e-01
1.713691849222188646e-01
2.075534402975283965e-01
4.364171731633974538e-01
4.790139523979605185e-01
2.719257611475469072e-01
4.040234910979288996e-01
3.060462879518818791e-01
1.633670552309017254e-01
3.478388087414102658e-01
2.460070911755371237e-01
1.796537845948261158e-01
3.207773260181978614e-01
1.708687733289480926e-01
3.215217722610436146e-01
1.514381441182866828e-01
2.775445903415633131e-01
4.090728009185171654e-01
2.659302638738518798e-01
1.871508034656965136e-01
5.477522187785716090e-01
3.101297933043858368e-01
3.627273092364896590e-01
3.372815393793824335e-01
2.711200296513239238e-01
2.629985923856429930e-01
4.426051991138203467e-01
1.689574908840581480e-01
7.769869614372725275e-01
3.706802487966749382e-01
3.610954485395456715e-01
3.467875528399761986e-01
3.824213516782717370e-01
3.366364412934045314e-01
2.403266336839443573e-01
3.717672451217933771e-01
3.569540408940479193e-01
3.887687014533035557e-01
3.049406465082203366e-01
2.042851007137619079e-01
1.658568313389603699e-01
3.450977070217489118e-01
2.516999567497002488e-01
5.370236203774740869e-01
4.336335057566165219e-01
2.794160261103775800e-01
1.822095481947089701e-01
3.803820424215742513e-01
2.823372910978505512e-01
1.989641142848279642e-01
3.185554895864354252e-01
2.465338708102397525e-01
5.115278738291808569e-01
3.815117463283880239e-01
1.550526036157294507e-01
3.145405324726083807e-01
2.119891317136970432e-01
3.393102666785431376e-01
5.380599182034033756e-01
2.331780879099337456e-01
4.044690856444015381e-01
2.641464515826456583e-01
1.724786517031708100e-01
2.623181751464648270e-01
2.335832530998245837e-01
2.893967808769903893e-01
4.516308260795808271e-01
3.295337044978571828e-01
2.222595223715372881e-01
1.699454595342656527e-01
3.408582811260119638e-01
7.024795233883452950e-01
2.093288082409833772e-01
1.519077108045176483e-01
1.758882630092434007e-01
5.557106076620144108e-01
4.051995765588018994e-01
2.926880877057688179e-01
4.098127191142422188e-01
5.198452936657924628e-01
4.549472635083479100e-01
1.990146320265089031e-01
4.201339083803214969e-01
1.715266750066684331e-01
3.299596067260484045e-01
2.031388025911519402e-01
3.011588624298150441e-01
3.533942791117719029e-01
2.734022439903031620e-01
1.804429269015641601e-01
2.383877114761948079e-01
3.509913788192520756e-01
2.078816161922387162e-01
1.566230112190891699e-01
4.044273740726451738e-01
2.484732634707831067e-01
4.642569277997444788e-01
2.518373242444177373e-01
2.100631383971248711e-01
1.733664613906704677e-01
4.093517424983564856e-01
2.624617677624482837e-01
4.765584409163237112e-01
2.663996916473304055e-01
5.023333146351250944e-01
4.811576628864124849e-01
2.180727304924123533e-01
1.567431338780723715e-01
3.568639517534158978e-01
1.822266110330025835e-01
4.872249919012896502e-01
1.715675948121256900e-01
4.108161444804514506e-01
3.983877944048060948e-01
5.603365910670379257e-01
2.311179406352063814e-01
1.824362947415236191e-01
2.559899852047189395e-01
3.869833112345768544e-01
2.827432242657690331e-01
2.415755599115603780e-01
1.978529550058200359e-01
4.410285229068113821e-01
3.849945329882408229e-01
1.910888830668134586e-01
3.229213298742537042e-01
3.063459128264675591e-01
1.898850794807284414e-01
2.922698940826337632e-01
4.296295913337009331e-01
2.567157588614614738e-01
2.403446245523588043e-01
3.216919193452101311e-01
5.335970170317594352e-01
4.562902590549251514e-01
3.157049556026066961e-01
1.840321816652993048e-01
4.648470187991967650e-01
4.608430309189575080e-01
5.425121249386973821e-01
1.915249792066412993e-01
3.635916628297258257e-01
2.734459278951906769e-01
4.556120925355038320e-01
1.562237524342282580e-01
5.404887295849640783e-01
2.977963372180555401e-01
3.406888328678622235e-01
1.836464682801981496e-01
2.117724165944193659e-01
4.330114647446738907e-01
2.543878183454815201e-01
2.016471883577792834e-01
1.776571467623347389e-01
5.135677877896435151e-01
2.733130025652688033e-01
2.215113468687543719e-01
3.520335514630718032e-01
2.379746297629985741e-01
3.246370804976709823e-01
3.424808257041288551e-01
2.617433375860786504e-01
3.060169382478106215e-01
6.609198924974619693e-01
1.796764634079485723e-01
2.706800833444436005e-01
4.556202752981048931e-01
1.928818736837128456e-01
1.532691648378310678e-01
2.894367313266085762e-01
2.569163897124209228e-01
2.975655091991936119e-01
5.292118780965179292e-01
4.119947127366898609e-01
2.711275629604019688e-01
2.720392697940171578e-01
3.418176977101108349e-01
2.039892199675913675e-01
3.404212210971597763e-01
2.956791440531948423e-01
1.967542417458913173e-01
1.729652619719782014e-01
1.786022702110708904e-01
2.598786528970299936e-01
2.174751398173018213e-01
3.586557213938960098e-01
1.748584308382662433e-01
1.856151844460215972e-01
1.813296442329430380e-01
3.646038224381571435e-01
5.245734216815727269e-01
4.652706496675000913e-01
2.123275785748719446e-01
2.103418542306092764e-01
2.859138088390875132e-01
2.193662108112113263e-01
2.553329208262399841e-01
3.935635906740007073e-01
2.494173282345137632e-01
4.654104238720765396e-01
2.084686085221453822e-01
2.634804205790294840e-01
5.138292757309407266e-01
2.285332073497418071e-01
1.854954274473823439e-01
7.028579192737918202e-01
2.414666851344871579e-01
4.166128852869152022e-01
3.115269399792785499e-01
3.920259128913633484e-01
4.518851243644519400e-01
2.374158832391339014e-01
3.361713093698955879e-01
3.223136753918770525e-01
3.833468920476131858e-01
2.054188140342386726e-01
2.475024075635974541e-01
4.445803250895055125e-01
2.396450053969520488e-01
2.195326610722924121e-01
4.087145140948829081e-01
2.304884553991926599e-01
2.937716458838278144e-01
3.586902591547088681e-01
3.080255304171105601e-01
3.060904237302155551e-01
2.510073465618934407e-01
3.507465552613406867e-01
1.589740501865792299e-01
3.153540313588221178e-01
1.854580587000978775e-01
2.207100585622685240e-01
3.305375412591156081e-01
5.355694172722514912e-01
3.181924993396719747e-01
2.324325630012978317e-01
4.313843397049498263e-01
3.025880631487871120e-01
3.439849238015452171e-01
5.785892911231266256e-01
2.692298556701844814e-01
2.083576202359244123e-01
2.288812158570788236e-01
2.375834919082702168e-01
2.329575793713646592e-01
3.401140223008385921e-01
2.097299359788789008e-01
1.875451225625829887e-01
2.312689200878562390e-01
4.367745182698737905e-01
4.621591200133793320e-01
2.210649386761109336e-01
2.685519932503164231e-01
6.092842150789247180e-01
3.217084873121001665e-01
1.633211311151691048e-01
4.356805067706445156e-01
3.567379475476124551e-01
2.778114532855745500e-01
5.800589376319376100e-01
3.545340451661341818e-01
3.526387806328920016e-01
3.770839911970369496e-01
3.091778234029564643e-01
1.720832525623222919e-01
1.746052533004918972e-01
2.672846529100861845e-01
2.795611534298687584e-01
1.647512329993486568e-01
4.762626027010438134e-01
6.729970763947183965e-01
4.680397604648730558e-01
2.928453961236763825e-01
3.344356172487740197e-01
5.379760348408000326e-01
5.282661796413993249e-01
4.262740286591333305e-01
4.778721383883308693e-01
1.669667131475161825e-01
3.011512865214737711e-01
2.951327959938261358e-01
3.642213149754146562e-01
3.020680879808870789e-01
2.688961055960213953e-01
4.092947562974713627e-01
3.279897241903805272e-01
4.180953742779427440e-01
4.937176256914145300e-01
3.385855441502945151e-01
1.721018751048082884e-01
2.765059507721584486e-01
1.861402560480259205e-01
2.207903308590113411e-01
1.697524131424227867e-01
3.172218622470076022e-01
1.810198778856861035e-01
5.955396989620330706e-01
2.628220267642450980e-01
3.232856434966759340e-01
1.968553178184924146e-01
5.003372200137065073e-01
2.212403403792021217e-01
2.574039544899335841e-01
1.696082743689732997e-01
4.053959263100961330e-01
2.853145950412904752e-01
2.434661009383702335e-01
4.216721735870356813e-01
3.399284233178268000e-01
4.001776599970487958e-01
1.804416820087630102e-01
3.489408161102625083e-01
1.503061487638460703e-01
5.221060273315075717e-01
3.148798018371041785e-01
1.601495639652959768e-01
5.963957229203723509e-01
3.017547137990350681e-01
2.453657922924374901e-01
3.099794556923797240e-01
2.355285371794451632e-01
1.759457033272310567e-01
4.834129270585015847e-01
4.913876574723473611e-01
1.523414989930099717e-01
6.406869382547782932e-01
1.695925500782068385e-01
5.093300736258071781e-01
3.185848811066835928e-01
3.867233786779057381e-01
4.689855628521569786e-01
2.249466798589122019e-01
3.984521757698076261e-01
4.219352502088216106e-01
2.873547993711408899e-01
1.959092177361185516e-01
2.599926403274381848e-01
1.963748852966344660e-01
3.132829950352367110e-01
4.320970736909957033e-01
1.577741086814183624e-01
4.837182408136101452e-01
3.929442632141546543e-01
1.632389573147341455e-01
2.841729625307547469e-01
1.742338692383335330e-01
3.005344672143409612e-01
2.835176054532713708e-01
2.846422698046972011e-01
3.917860875488750616e-01
5.345604255233904478e-01
1.904405386087125174e-01
1.909069517515913361e-01
3.914791489847960215e-01
1.561124761459447841e-01
2.573364244179809912e-01
2.938342814776858658e-01
4.644756335794378854e-01
2.727048979493491010e-01
4.568081357049824653e-01
1.698785611835625098e-01
2.501727741772907798e-01
2.611050434806610476e-01
2.996490081510921888e-01
3.717885138248807619e-01
3.058592409733412731e-01
1.561266557353510054e-01
1.606088159831588202e-01
2.819280389421303656e-01
4.809445194485495456e-01
3.721621258082186134e-01
4.219336204734324136e-01
6.327498566777796096e-01
2.090201158678182958e-01
4.237827067458684871e-01
2.019265999038796222e-01
3.663109042441661245e-01
1.609906270119680349e-01
1.530095583723795893e-01
3.248113257291385669e-01
1.968059429786569725e-01
3.538099477306125284e-01
4.308773562919328004e-01
3.450543505889583917e-01
4.019583143423400839e-01
2.109985808361498905e-01
3.016400371621899001e-01
2.373651209515255378e-01
3.005534313297175686e-01
3.611401539787262305e-01
2.925295365469601228e-01
2.935594760743717169e-01
2.060778738847749703e-01
1.685708380557383312e-01
3.244657881892747398e-01
2.914336420129771121e-01
2.930741931844804138e-01
4.776395928945217362e-01
1.678338247680825068e-01
1.692236340332299027e-01
1.882966245353262513e-01
2.562108555898526263e-01
2.709102697472882126e-01
2.717582794991597051e-01
3.896501843984677693e-01
2.209669574815478210e-01
3.952812677736765590e-01
4.984508707207484512e-01
1.706192312183703319e-01
3.311332122246829490e-01
5.529334893944451990e-01
1.683368184721074912e-01
3.017067886294232393e-01
1.618244187140806256e-01
5.156095206503935602e-01
3.417748484025119327e-01
1.565837971853075716e-01
1.867310985549003044e-01
4.750199934890454445e-01
1.535453051201031149e-01
1.723357561574482832e-01
3.083748132478784099e-01
7.399037026842991693e-01
2.205118770576444676e-01
5.481673217313064450e-01
5.541308586925082214e-01
3.583816728361349235e-01
2.070800266433333592e-01
5.006726462549406786e-01
2.876916194527220361e-01
2.075259671034490883e-01
4.299605574250409123e-01
3.548149737860286645e-01
2.055777694529365707e-01
2.300278163943419996e-01
3.552223908818868958e-01
5.081013089208269440e-01
3.072608680831164230e-01
5.180222987875181540e-01
4.541614619074589854e-01
2.537901648029529666e-01
3.687930880226081287e-01
3.084538935928243797e-01
2.188974737072595933e-01
5.050384868865576138e-01
6.544294533683366888e-01
3.118598376530591909e-01
2.538987108726437070e-01
2.000982684512464527e-01
2.987474217657438702e-01
4.360192290085059819e-01
4.688896890986787858e-01
1.773026262935292752e-01
1.544826328018879535e-01
2.144660804919237551e-01
3.477145353127191196e-01
3.420089271730391012e-01
1.909128009999730424e-01
5.530723553399566894e-01
2.210514874713921385e-01
2.079508623776379628e-01
2.490389167932475223e-01
3.780424889178605197e-01
3.664483948287019510e-01
2.946748512259238506e-01
2.593491905583363288e-01
4.331766372125507303e-01
2.835615318014644282e-01
2.555129107767281638e-01
3.640628797590351740e-01
2.013235748044198969e-01
2.507455323205770026e-01
5.191639080899348446e-01
2.781148353313231958e-01
1.765840742380731243e-01
3.120386253518164787e-01
4.334571274926825035e-01
2.720778793274289953e-01
2.146448776251180801e-01
3.107128462641612354e-01
2.281309872069633982e-01
2.844182166139890833e-01
8.062887976023661585e-01
4.436121153033836251e-01
3.968427559970935103e-01
3.005422735497380038e-01
2.776093456439464036e-01
5.754188032740573666e-01
1.659410363264061661e-01
5.697646587759729320e-01
2.037349147280831385e-01
2.242801606802598546e-01
4.525642053754589389e-01
4.182244543550260873e-01
1.626808564147237124e-01
4.681165094658661374e-01
1.930840595092154222e-01
2.275430184328519623e-01
5.438171248138522484e-01
1.976513085085995214e-01
5.674944257473933940e-01
3.016253560856987370e-01
3.123207259765971022e-01
3.697686737410234015e-01
1.751190060995573561e-01
2.475463708495218296e-01
4.305062754296231642e-01
1.535393454469592966e-01
6.322495150332833047e-01
3.158202212741855197e-01
2.648537199202719572e-01
1.811862588263695450e-01
1.720511617875587485e-01
2.048329897652264586e-01
1.713835479529499384e-01
1.632808707068583998e-01
2.635599624488008663e-01
2.072591765909174710e-01
4.151715753061351322e-01
2.839979179402813969e-01
2.548188620005439331e-01
3.754999519377644757e-01
4.133662910459459106e-01
1.660328027223878788e-01
1.632311122865981179e-01
3.945237055273089766e-01
3.523365688678230523e-01
4.030678977797725882e-01
2.221288714136294140e-01
3.586972324207241547e-01
2.633171296399568484e-01
1.776725890316279699e-01
1.921890841311297837e-01
2.274810475377825880e-01
5.620219120918731326e-01
3.148544995156231097e-01
4.028950835203525260e-01
2.068957399116060358e-01
3.438240707530925144e-01
1.924253454205518410e-01
1.978427942083123281e-01
2.229923464937296207e-01
4.725967813068819856e-01
4.020088933386956054e-01
2.522918711547471604e-01
2.424575250221940037e-01
2.402205881476055516e-01
3.478667965539629092e-01
2.247519755286299381e-01
3.297723577203738321e-01
3.282701333055300097e-01
2.535213170774627267e-01
2.604421448560327312e-01
2.287301715313435624e-01
1.959260538820007946e-01
5.694785999011416910e-01
1.790997903199690044e-01
1.789633775532838977e-01
2.053272312861497417e-01
2.931627054846703273e-01
1.899674427679907129e-01
1.640255323015511191e-01
1.936372780632809598e-01
2.589383797813607502e-01
2.315509982200679440e-01
1.802650387811825239e-01
3.634184032383018792e-01
2.141410239646301394e-01
2.859440979527931304e-01
1.617677268539352287e-01
3.947011461155404133e-01
5.049888132269676477e-01
3.415391638634003302e-01
1.794764837859188500e-01
4.673721621339083088e-01
3.474397423830137832e-01
5.873495249492091119e-01
2.739820056138291271e-01
3.198870723739379307e-01
2.470329531874485562e-01
4.818718126025532955e-01
2.918514533792740395e-01
3.791806289120186468e-01
4.573159671062956289e-01
4.083185775418717300e-01
3.763621814672353239e-01
4.501002750860717549e-01
2.466136563439954021e-01
4.029127058301810171e-01
2.223657050843811378e-01
3.960618943899214539e-01
3.447476540199442274e-01
1.573216552999371909e-01
3.029208626538928417e-01
2.258980305689404777e-01
3.446485943050480727e-01
1.617367829130193779e-01
3.752628271793437831e-01
1.930640918522803784e-01
2.163229393182747318e-01
3.066089994362278803e-01
3.124249692217963559e-01
4.482607217140328615e-01
3.826706542958839830e-01
3.328142520709715946e-01
3.068931570737764014e-01
2.009859052692014036e-01
4.177030616676526975e-01
4.511712336952775626e-01
3.060431199513858891e-01
3.004113818800459024e-01
5.586927643220679363e-01
3.457346081783186920e-01
2.118475814779426647e-01
1.721899270080928246e-01
4.409558634151596879e-01
1.695204146374292287e-01
2.190969391405861721e-01
3.315444562634892178e-01
2.576912246158472031e-01
3.505655072785908155e-01
3.716364723116929447e-01
1.501036236856997663e-01
3.753240506713675373e-01
2.846266256589000676e-01
6.175976331086077131e-01
1.696403697892854279e-01
3.758201910063510010e-01
2.613870544136333018e-01
2.194512310133218125e-01
4.223414560890409453e-01
2.671630590157177410e-01
2.660100592471358327e-01
3.063949895445243765e-01
1.619469747718497721e-01
2.004857982112142889e-01
4.400868538381529360e-01
3.373728386638567001e-01
1.924695493968054394e-01
2.682024937510372187e-01
2.080943237712019334e-01
1.672470846257907429e-01
1.784093612916781701e-01
3.519353848801023421e-01
4.674117077993230618e-01
3.577149799744764325e-01
4.420381466530135528e-01
2.421597944173244088e-01
5.805493106145939164e-01
5.717363440702600830e-01
4.531474785655352777e-01
1.845866374352537476e-01
2.905250095398373422e-01
2.485850379831102130e-01
2.045451944151420176e-01
1.794213044286069314e-01
2.150570721596008483e-01
1.808608196312352923e-01
1.782701149385303996e-01
6.973541294999117124e-01
1.581778069036339218e-01
1.837901136996332729e-01
1.719711028264257202e-01
1.685385864832274760e-01
4.539330065178762696e-01
3.577156692986053210e-01
2.487357290948858934e-01
2.238877891224379246e-01
4.434275956838316102e-01
3.230466123527850897e-01
2.499107246472794253e-01
6.347021065919787874e-01
4.137679913032943357e-01
3.627998572386075260e-01
5.679166869705700726e-01
1.806745884610264086e-01
1.997407659628789300e-01
3.077420062308565685e-01
2.238285150537104307e-01
3.301550407970840206e-01
1.612182246248661244e-01
1.514840037632426140e-01
3.070010672538688312e-01
1.668724323884352156e-01
7.371775762693590917e-01
1.974734480529422576e-01
1.612359241899729290e-01
5.708315535346308867e-01
5.142080029052957801e-01
2.955115840953957407e-01
2.803799081545750305e-01
2.393760158090040557e-01
4.364262378582952628e-01
3.904406475445573177e-01
3.370642121291618221e-01
4.238194175007753417e-01
3.669864356592312804e-01
7.500366169419435680e-01
4.252990894822207268e-01
2.404557406880650228e-01
5.167017191005379706e-01
3.197492679722231390e-01
5.330743904431660685e-01
2.325868599312613805e-01
3.503279054005098425e-01
3.965344360940556978e-01
4.262894811263028272e-01
3.878613821872860523e-01
1.795292480284203240e-01
3.565738055951019891e-01
2.858878910787863159e-01
2.436566286329265862e-01
4.856828441133888008e-01
3.310975919817055191e-01
1.647630434904975294e-01
3.256301188495414056e-01
2.549403164605646976e-01
2.423996684423367076e-01
3.594470709021569954e-01
1.563560974772657819e-01
3.138276766533203976e-01
2.652943662161710292e-01
2.731283520907146212e-01
3.054015397710772017e-01
2.811449682349724810e-01
1.749034945907462224e-01
2.298071401612402920e-01
3.246762724022170810e-01
3.184869283038582743e-01
1.501940415379739158e-01
3.284467891838632747e-01
4.288749719729481047e-01
1.700583495133339840e-01
3.881811676054874871e-01
1.588453412549786226e-01
6.342543568417702282e-01
1.523355085235254813e-01
3.294156834083951102e-01
2.421586103904876386e-01
4.179713979752088804e-01
1.833172622449667499e-01
5.276455353122107006e-01
1.914686955275854974e-01
2.527545525051599351e-01
2.995917424462190004e-01
1.613964760932540266e-01
2.137911600198537099e-01
2.075231797863595906e-01
1.694012613082228613e-01
3.523743872868978499e-01
4.370160398504683297e-01
1.997043781484732494e-01
2.149593652396707966e-01
1.758638327312308514e-01
2.783097633335077647e-01
2.784944397070644451e-01
5.017674317354380298e-01
4.457266349764383850e-01
1.733325844724574738e-01
1.599346508660481336e-01
2.967325262444334144e-01
2.334704754986042796e-01
4.262728242979656468e-01
1.683097330427919258e-01
3.049330677821260327e-01
2.867782273585608999e-01
2.274414708164535504e-01
3.415996752254826796e-01
1.727486275329350174e-01
1.826190049355898570e-01
4.979478117798969983e-01
4.271752823274919120e-01
3.252380947268731504e-01
1.871565637496996060e-01
3.923469358399117035e-01
2.028803991355346836e-01
1.882500815388298832e-01
3.887919324536758259e-01
2.731251748116430011e-01
1.862143973954113463e-01
4.156277703018456116e-01
4.029575031558321196e-01
5.238044586333040487e-01
1.741278260478391626e-01
2.339139986555897055e-01
1.668795096577194437e-01
1.833450362356278118e-01
1.573146999389420653e-01
2.472139046556256492e-01
3.638809893274549401e-01
1.578366218382754871e-01
3.191665336788482854e-01
4.401706229364480416e-01
2.786184904338859791e-01
3.696543533336285603e-01
4.558490878260955670e-01
1.822079819740718143e-01
3.099183265961895639e-01
1.715265166627334692e-01
1.867904529587019746e-01
3.907352720938117585e-01
3.320658519797615726e-01
2.882036973193157214e-01
4.086127474842223828e-01
2.715871164482766553e-01
1.955587365768022834e-01
2.864695510546901858e-01
3.446020387468475277e-01
2.544148864160591383e-01
2.763606665314596311e-01
3.833222696583186151e-01
3.307045246207942490e-01
4.777473931315653344e-01
2.378598900824326345e-01
3.761504239962458751e-01
1.955025236811701594e-01
2.169124137182166234e-01
3.617545387889891106e-01
4.305703942495113790e-01
2.995241753598348877e-01
4.151265180047190029e-01
3.083505856280242541e-01
2.874453578629488359e-01
1.974298975869113182e-01
2.724890642952869646e-01
2.692204772433133275e-01
2.750845114189604534e-01
4.877559713367827232e-01
2.190917011529925351e-01
4.555096169738692691e-01
2.224388936330335409e-01
2.787881021529535208e-01
2.445259939973408181e-01
4.831386376211029843e-01
4.535030573495544282e-01
1.639362095160909749e-01
1.823667146930552097e-01
2.439730725244893261e-01
2.840755563396592520e-01
2.747007088430182264e-01
3.568466445526957687e-01
2.175978279646229030e-01
1.990766242241678030e-01
3.928198466810262635e-01
3.020057449187336651e-01
1.661409696521500001e-01
2.278000215078569424e-01
1.771387558761889358e-01
4.242263680329044773e-01
3.490980377396948331e-01
2.287472250021978515e-01
3.945160170439664382e-01
1.730985767354025484e-01
4.281617608738668146e-01
3.846715482914982442e-01
5.008994471722700847e-01
2.530012910417901439e-01
4.320760809035816274e-01
5.021904943798103371e-01
1.827331201062062926e-01
3.873657092011269509e-01
1.585705230655798381e-01
2.756539685809012985e-01
4.668969399673944531e-01
2.796620195893846361e-01
1.649633058167844502e-01
1.874578691709431200e-01
2.324661564167905814e-01
3.904132815786676147e-01
4.091590543697430915e-01
3.675127934297532928e-01
3.367770656430596476e-01
5.067386361461805322e-01
4.008172824570200854e-01
5.310096970678021000e-01
5.301312960013490061e-01
2.123087965677315503e-01
3.328998762711941062e-01
1.757073677221542007e-01
1.590257575696062131e-01
2.819831628997568340e-01
4.626276175337055152e-01
5.071598255934618438e-01
1.945521555403101344e-01
2.023267106698312390e-01
1.701075100824657738e-01
5.243912759670849022e-01
2.977554756006834391e-01
1.886081935266484266e-01
4.041344420432455564e-01
2.357013714815334171e-01
1.506102223527381045e-01
3.624453387138075744e-01
3.738653409377542536e-01
1.629312841631169462e-01
2.500932356003837120e-01
2.478750268208800844e-01
7.461399634219645360e-01
2.660876873649991037e-01
2.737038544008892904e-01
3.429138930112590744e-01
4.260133365287451790e-01
3.976047233313548812e-01
2.490449451316321672e-01
2.286338500268259855e-01
2.099058322823137146e-01
2.163047568986538050e-01
1.863717946473720799e-01
2.586677420709323494e-01
2.820899328681866214e-01
1.607967877179629357e-01
2.460290304463804145e-01
5.623994627438676508e-01
3.657497790394953485e-01
2.280274151839028762e-01
1.519807674886795024e-01
3.997405542699098424e-01
4.091839032585250502e-01
3.705854699975255073e-01
3.258131872816065755e-01
2.247856418774170084e-01
2.527648426045775998e-01
1.744513288473870383e-01
1.945039637593134751e-01
3.891446387296322862e-01
2.673583385189369777e-01
2.330850074000957173e-01
2.739181454236230828e-01
2.270178507120723388e-01
3.909178622286373361e-01
2.248214857550730472e-01
2.218336318664504980e-01
2.891737104445056827e-01
4.202806676050342416e-01
4.768926379879273592e-01
1.585021215998888844e-01
2.613648239890719038e-01
3.588499897861338050e-01
1.586892956913345809e-01
2.748144567664193572e-01
2.115820098135863248e-01
3.495731059368284432e-01
2.899738637027382548e-01
3.248166167427712359e-01
4.275802047945467255e-01
2.912533411730895971e-01
5.146675354352747700e-01
2.347557986805949015e-01
2.280080667566795061e-01
3.925637646511863643e-01
3.336546543320098035e-01
2.204303902606322418e-01
1.813623200325426565e-01
2.617584673067523404e-01
4.605277656271583586e-01
2.205441602548011693e-01
2.559392054952553952e-01
6.447273670509848786e-01
2.149130060055765845e-01
2.521415754334600523e-01
3.333272270880917598e-01
1.545337423290014389e-01
1.822900248464447981e-01
3.220282093624723396e-01
2.191351472075203644e-01
3.841967256994208713e-01
3.772581652956806808e-01
1.659919673888667901e-01
2.687870532219264197e-01
4.111783853850615733e-01
4.862172827758585170e-01
3.236296179787720995e-01
4.030840144957489324e-01
3.773765162347234581e-01
1.554080845980963244e-01
1.589903271739332158e-01
1.553683782865102614e-01
3.035906627929855772e-01
3.978755670149761170e-01
2.628655403030655258e-01
3.463767943892021028e-01
3.204106946461506844e-01
1.819906325942126368e-01
4.112705430433356568e-01
1.923642925168185802e-01
3.162695842701581661e-01
2.574630755867332033e-01
2.152202865392162656e-01
2.109305077774970560e-01
1.901548601576082131e-01
4.363723200066211838e-01
1.983585688470390074e-01
3.835390846259981723e-01
3.143618228490928090e-01
2.645418590628981770e-01
2.268490947276740610e-01
1.890165686066287154e-01
2.249649172619474502e-01
2.752866915693557015e-01
3.926210394840648488e-01
3.387523015576089369e-01
2.807561069418228472e-01
1.634294659003156791e-01
3.619013927124871133e-01
2.162983871611575681e-01
3.971354147824511793e-01
3.524095735867953660e-01
1.687328231030535419e-01
3.696434134739658983e-01
2.498059037855331344e-01
3.286643121322099792e-01
1.731699105108756298e-01
3.565704449144924126e-01
3.862372823878368333e-01
4.292964839444889380e-01
1.963587884662457705e-01
1.796968586117897171e-01
3.855477469345286456e-01
4.278276993654563931e-01
3.410770029596799646e-01
1.514623426865804590e-01
1.644575930199503599e-01
1.625591033914572658e-01
1.652383103226518213e-01
2.486567826021532646e-01
4.800433973890201322e-01
3.078342498340722044e-01
1.694125653435616108e-01
1.574530565240132018e-01
3.610102315754080138e-01
3.212727636576443446e-01
1.573645534772992460e-01
1.561828181868279708e-01
3.378377928862976720e-01
1.732009718724175640e-01
4.514244390447469391e-01
2.287999881471883268e-01
1.835834987684851483e-01
2.366150427047662985e-01
2.229027760731501773e-01
1.840918060021228819e-01
3.541724301850048828e-01
2.850303964957112690e-01
3.279760897852160850e-01
4.733475408276043295e-01
4.361950032571517699e-01
2.230014127081900721e-01
4.051576882092012832e-01
2.842539834071711180e-01
4.197109693055434132e-01
1.878765597156676070e-01
2.414112347184718954e-01
4.034306286685402920e-01
4.344945427421493811e-01
2.902027325940625957e-01
1.514572597011485666e-01
5.970985767925103271e-01
4.162628852041330152e-01
4.219805977571422506e-01
2.126359690456689489e-01
1.872410619297790457e-01
3.830403127053618739e-01
3.502485683255656679e-01
4.516291807656817037e-01
4.178726034895356989e-01
4.410616158998610370e-01
2.396397910347822513e-01
3.011424727095954879e-01
6.290513987468988599e-01
4.104062525405278716e-01
3.836601073185821331e-01
4.279592740802615758e-01
2.838786770589449282e-01
2.146104130959382572e-01
3.869049567286336200e-01
3.350112676223750974e-01
5.042770190018970311e-01
3.803035308547852988e-01
3.216283904815075978e-01
4.943714595357546759e-01
4.157278106492838798e-01
1.902951628623390512e-01
2.813547870023134223e-01
2.332383000191317335e-01
2.229244482095091018e-01
2.219686036984998001e-01
4.827434262631244977e-01
6.303011172047994215e-01
1.877829248524913175e-01
2.534143130696902002e-01
2.066860003661978862e-01
2.675096630869205905e-01
4.143946060843506363e-01
2.212526002565575745e-01
1.642462507216280454e-01
2.593796505245250517e-01
4.218072870866462765e-01
2.713591023697199400e-01
1.695171760073447276e-01
1.952573457235146637e-01
2.957764565476359020e-01
2.171148976995364577e-01
4.308848253033404907e-01
1.754747009875943786e-01
2.248622105509932301e-01
1.628036373160905159e-01
2.448233199411639915e-01
1.736332248215766982e-01
1.532142519573954920e-01
1.814239619220467392e-01
2.379766436469173962e-01
6.430012061128308476e-01
3.779688205682055768e-01
4.064123409867416159e-01
2.924202456664205529e-01
3.367401326016593588e-01
2.359255399650247997e-01
3.873584575191706958e-01
4.437188750781546620e-01
3.463396309366266745e-01
2.385407716150554081e-01
3.221162229660968768e-01
2.009931717344345115e-01
5.696437719916127573e-01
2.895011894368812455e-01
4.883595627521194471e-01
4.140197638715117368e-01
1.793012863618678177e-01
5.150224163954209011e-01
4.747115259700624978e-01
2.218469029177517204e-01
2.047165131240787361e-01
6.285328102372548242e-01
1.791318369458548276e-01
2.044414390682711413e-01
2.629962942218476707e-01
3.897600674859192926e-01
2.384911045417782705e-01
4.439963202781334051e-01
2.598440556507313759e-01
2.429873537389193872e-01
2.328147022053876358e-01
4.189820068464205072e-01
1.699861566166984139e-01
1.733340097433930249e-01
2.838244839763739980e-01
3.752201525710904262e-01
1.875226021515042640e-01
2.146413155490635716e-01
3.156326268470064367e-01
1.667916173139149527e-01
6.998607386074703340e-01
1.845245136286003118e-01
3.135163199666173850e-01
1.958555464235355037e-01
1.565940287791655616e-01
4.196671397758449107e-01
1.795388538142035362e-01
4.354260754341319206e-01
3.914603006064525936e-01
1.873999651808026246e-01
2.555138608928179123e-01
1.854491378508220378e-01
4.986967076271192623e-01
1.812162606321908731e-01
3.379654936251456077e-01
5.498989380346505085e-01
1.974002590371448929e-01
2.014548268964815592e-01
2.694642027194905642e-01
1.736170200856519963e-01
2.393719885389042068e-01
2.845957281553825879e-01
3.031491600527773111e-01
2.117078459655990785e-01
2.084548251280141096e-01
2.811834814005830241e-01
2.125777602097874697e-01
3.991904732830483526e-01
3.285340340848292850e-01
1.870773349521731299e-01
2.951413020795674025e-01
1.811196705382129291e-01
2.506502817644622461e-01
3.360553952874522077e-01
5.093942806745496155e-01
3.608009127442917130e-01
3.697102114967033559e-01
3.616233252361074069e-01
4.445455917372131971e-01
5.561651993485318135e-01
4.017767342751807913e-01
2.885273270419942415e-01
5.236725915105677753e-01
3.480115460118659021e-01
4.174575566530192017e-01
1.858902740581050150e-01
1.540814160313546122e-01
3.217073489520527740e-01
2.073625462810574360e-01
2.438709112961074954e-01
2.719900663458253431e-01
3.052097057333235108e-01
5.474239863490651947e-01
1.884607110225935411e-01
2.885154753635842395e-01
2.162200710296867112e-01
3.464867094373933476e-01
2.526228797363090917e-01
4.493618189287401643e-01
2.350892218916586229e-01
1.609304496430975506e-01
5.891685191302354907e-01
1.969021681442304772e-01
2.026345939424789855e-01
2.712943178819286483e-01
3.636205093234800012e-01
2.059765354157977180e-01
4.884420470366027667e-01
3.579615544549735739e-01
3.799451039924089946e-01
3.347712460192607820e-01
4.259497761698178842e-01
4.289738568184595646e-01
2.433014721877770903e-01
6.721169863254314869e-01
4.080036650386225094e-01
2.594583934824891136e-01
4.110027775793514415e-01
3.400001375563499462e-01
2.789544796748341660e-01
2.076075378954277129e-01
4.517077366292905349e-01
1.567071880441200105e-01
2.957580724156321783e-01
1.587238887830934586e-01
2.662942177242459407e-01
4.425235555283510980e-01
3.098935448446329399e-01
1.575173813038225346e-01
3.174466505112563675e-01
4.194067381495195646e-01
2.443979890418376821e-01
3.018674225593624971e-01
2.896931052202609269e-01
3.009845110523569622e-01
2.091595107331514769e-01
3.982190275455100292e-01
4.062667264476171880e-01
6.933327747257064244e-01
3.307936839878645729e-01
5.961532388325444520e-01
2.733328742126260313e-01
3.070106892895450024e-01
3.141219118632623264e-01
1.522902719844182184e-01
1.823031991164855703e-01
4.121494022794541801e-01
3.720852681250461647e-01
2.061067023128768383e-01
3.064217685970627159e-01
1.841377358355188731e-01
2.380437709414346681e-01
2.400349823488453771e-01
1.868476502777260406e-01
1.847921568002524606e-01
2.297209400478125718e-01
2.060891992025305763e-01
2.255459308460398549e-01
2.821624983827093480e-01
2.523872088887984533e-01
3.392722165498934794e-01
2.080434341227255512e-01
3.208900613910879440e-01
4.387524217022272799e-01
1.610387505677988995e-01
3.342850497947847943e-01
2.631916377021145115e-01
3.087577197047770561e-01
2.679331475252143546e-01
3.597191860585839951e-01
2.749969569299966499e-01
2.239064888315463464e-01
2.523162795880335985e-01
1.550442324314285913e-01
2.837676118094431543e-01
2.020782842573703997e-01
3.612812422649378519e-01
2.174254668603629037e-01
2.186268753862333492e-01
5.123758936247937434e-01
4.385733237900810710e-01
1.974048968720264474e-01
2.919529140229098485e-01
2.692596227491943495e-01
6.193563043306399285e-01
3.263339215726512865e-01
3.975820562559473914e-01
1.997334885605555610e-01
2.680441190312742861e-01
2.893179632289256120e-01
3.742465341293625958e-01
1.656776595394661433e-01
3.323711092362745534e-01
6.706106913185712060e-01
3.417551589476616192e-01
4.074382987351437002e-01
5.259801720843222395e-01
4.581504400453838555e-01
4.224157212492840596e-01
2.433325379060801430e-01
3.457129611629520261e-01
2.628288481665868592e-01
5.021982723867307596e-01
2.104843444416894249e-01
1.881529417011704175e-01
3.399392201248973011e-01
3.069180138265796276e-01
2.923432156350384004e-01
4.526020152135278307e-01
2.065955398637255025e-01
6.117796991364670145e-01
1.954252163112078777e-01
5.677515564384781888e-01
2.550541370504641470e-01
3.568900338934015704e-01
3.484738482367343848e-01
2.779893250477222799e-01
1.695957361699670929e-01
5.570692837610001780e-01
1.855139942966203825e-01
4.154676086918783762e-01
2.592869218694617839e-01
5.153593293125354746e-01
2.684668919478188087e-01
4.322599223739860275e-01
2.624301863151685121e-01
3.711329316753395613e-01
3.417188084265775361e-01
3.263874001622161236e-01
2.196961888240503702e-01
4.095479706615494653e-01
2.533160331097268347e-01
3.299430406719345843e-01
1.633476234872627830e-01
2.266138276856877742e-01
2.408134598412857430e-01
2.096923920964673393e-01
3.301052862667236409e-01
3.519764977892781976e-01
2.884776522986745029e-01
4.631909751876667203e-01
3.688436667195906793e-01
2.440279909673549741e-01
4.248953861210362781e-01
3.783193305906502601e-01
6.038377148094220548e-01
1.790983363500155412e-01
3.544997530139564756e-01
1.985485438559589366e-01
6.790950080251576537e-01
5.199454107553249660e-01
2.615259854759142688e-01
3.457068027729255366e-01
2.037706909451150461e-01
4.626956891390158200e-01
1.997769099972891982e-01
3.645429380744752423e-01
4.562888297739751131e-01
2.922254212356141245e-01
1.960364876470326034e-01
4.425029713868163794e-01
5.540319933059193458e-01
1.505560876142091331e-01
3.041331934340411047e-01
1.605883901104678546e-01
4.147908656809372596e-01
5.741399543938506822e-01
4.803064653767887826e-01
1.695270279631350685e-01
4.429802367309677580e-01
1.799350383063323677e-01
2.701507225194264006e-01
4.764767501116912163e-01
3.030327685207249155e-01
4.501776344291766874e-01
3.239915459496651717e-01
3.455498613382870232e-01
1.596430246090945748e-01
2.043951507025219827e-01
3.730645303460427553e-01
2.785727132631530822e-01
3.607076049743025425e-01
3.487775443692420207e-01
2.574349030579206610e-01
2.368558710886770613e-01
5.193936200668463066e-01
4.294761079406042015e-01
3.387295320013370969e-01
2.870263189311786367e-01
4.435107619818100533e-01
2.158820761887735584e-01
3.388751012129201934e-01
2.577849059286951849e-01
2.778721024109361837e-01
1.832559026937405633e-01
3.505201158024476848e-01
5.215352211287449524e-01
2.960006969275242872e-01
2.837219010480954151e-01
4.593764000052789065e-01
2.402681350373183089e-01
4.533930420815307505e-01
4.424246008326150337e-01
2.620411456913794845e-01
1.624282936867489369e-01
2.183970276722804749e-01
1.917090187391053691e-01
3.797948393891857899e-01
3.835261862790929066e-01
2.220231375723751843e-01
2.798650274912433678e-01
4.112852414913170662e-01
1.863059233554242577e-01
2.441547460626516952e-01
1.779464143992967873e-01
2.774156015386812224e-01
1.747667980398963927e-01
1.932583450356354093e-01
2.504566226629857395e-01
1.694684532997880189e-01
1.968756267015564221e-01
3.040095586019151419e-01
1.723231409631426625e-01
5.493318327228142728e-01
3.868943112977939469e-01
1.720166755761393107e-01
3.713092145268199751e-01
3.226525735838601250e-01
2.902651120961270981e-01
2.622306301344470292e-01
3.100178273991917588e-01
2.618681103459216120e-01
3.863184461666405722e-01
7.837287570583251206e-01
2.456056969000470491e-01
2.061263393056208815e-01
2.909992545040833711e-01
2.649503398531903864e-01
5.341700060580406584e-01
3.418769020890873866e-01
5.069357539889337572e-01
2.968262726815685260e-01
1.634551246490615894e-01
2.149444704612761825e-01
3.333616016703080387e-01
2.204653633978288507e-01
4.474813466225795455e-01
4.567542720980073412e-01
2.203004643213021529e-01
1.679592253392539480e-01
5.228389010767292566e-01
4.046870303519711776e-01
1.670635069970732578e-01
2.704550345522888088e-01
3.957132606805494612e-01
2.732310527107160159e-01
4.014184282985249208e-01
2.839018376459706006e-01
3.990655826541686935e-01
2.248273546809298473e-01
1.839539249715163027e-01
1.572117096734582387e-01
4.427411784538938244e-01
1.728133759654534585e-01
1.885788357064600018e-01
2.442763648945043553e-01
3.667873476976101221e-01
3.289992570523417315e-01
3.055544420092827229e-01
2.914916219919760354e-01
2.288196372155722469e-01
2.595088095265962180e-01
2.881942603421868143e-01
4.655280930054698230e-01
4.674816399845103110e-01
2.256129772497099673e-01
3.261420130129533135e-01
2.165580480348997527e-01
3.562247467235869491e-01
3.019543333530668172e-01
4.706925019483280126e-01
5.157651134118071967e-01
1.559962137979869490e-01
2.938487728937615451e-01
3.692675782061201617e-01
6.189933636334984390e-01
2.112844354384262879e-01
2.272690877315035607e-01
2.963717804812913137e-01
3.076849821388413231e-01
1.540163974225133847e-01
2.004909183330615130e-01
1.701466685492010189e-01
2.741643946418944600e-01
1.607882707563065838e-01
3.217684289231790284e-01
1.976598764420449406e-01
1.764808347441086112e-01
2.607805511880207372e-01
1.998620654253934203e-01
4.149085836545594042e-01
2.959652905313999716e-01
1.923504419271629962e-01
1.784647116800417987e-01
3.237894649309543960e-01
3.002835615325102347e-01
2.052980129593235947e-01
3.968045770651786874e-01
1.678313687048983982e-01
2.375379398271391385e-01
2.491761060311342701e-01
4.626596720860147727e-01
2.793061232690374207e-01
2.847671834816394854e-01
2.284875661270898695e-01
4.769049952136695802e-01
4.582206778801426461e-01
3.322875103200495506e-01
2.595612281304969238e-01
1.835400292784992171e-01
3.864461227091875450e-01
5.083000823034975468e-01
1.950383948760831265e-01
1.668955518460071286e-01
2.808832586309817358e-01
4.400641573885062385e-01
5.797469679275452092e-01
2.625584065953056601e-01
2.862615060236777254e-01
3.443060998488981506e-01
4.817450531596938479e-01
1.532518759559926280e-01
3.231515528034667462e-01
2.939520309542535403e-01
3.181996381951875952e-01
1.634153959321925365e-01
1.686982673986681669e-01
3.275855778676290964e-01
3.451742131453044982e-01
6.277380731091850574e-01
4.957111236850123559e-01
3.941498530676027512e-01
1.669777682587550438e-01
2.098274639307108613e-01
5.069487561863587066e-01
5.819856141012821338e-01
3.055628629024191856e-01
3.785550074405984455e-01
2.794295054797053535e-01
4.784960172387090482e-01
4.512027767489878993e-01
5.259968409147853796e-01
2.343905682792354062e-01
1.985615812800036184e-01
3.011287630761011469e-01
3.956926258434315113e-01
1.599433270193861278e-01
4.913488426437534473e-01
1.503023104078149708e-01
2.967504019020048567e-01
1.954735708894230484e-01
5.328740278861471280e-01
2.183920197338445057e-01
2.198673731364564621e-01
1.511131713664121690e-01
2.047704204377212567e-01
4.530919917336806435e-01
2.835826828461407434e-01
1.599228875803625494e-01
3.246344822598740132e-01
1.572414891279741989e-01
3.553279983891917126e-01
2.619770637293260540e-01
1.891792801817679948e-01
3.684523909264345587e-01
2.424475186231545010e-01
3.684374051780848758e-01
4.435536184908339674e-01
1.744200879765037127e-01
3.371135087554533172e-01
2.312783374536732939e-01
1.604590828078852061e-01
2.767525037804076660e-01
2.401295873200416098e-01
3.717605686121501218e-01
4.079167103631938796e-01
2.554836204652083387e-01
2.522299811203582154e-01
2.530291493386097601e-01
2.511580852376368855e-01
1.865531133921069784e-01
1.915675071563129328e-01
3.018926386852121557e-01
3.878177420336343939e-01
2.690513169874201305e-01
2.831847385806962603e-01
3.636706464799353000e-01
2.382754198928419831e-01
1.713222622087671454e-01
1.709842986044554647e-01
2.230962294089988973e-01
2.725489229962466675e-01
2.810512010953739592e-01
2.572620143740171339e-01
2.994248515827757640e-01
3.199620258339207490e-01
3.502154726772541693e-01
3.214934195541041539e-01
2.488396211985972606e-01
1.854114623699508746e-01
3.653288321964421881e-01
1.612959569744833455e-01
2.139873245573483684e-01
1.528191973695532668e-01
3.339255059776419787e-01
3.678336066913730495e-01
2.787168542925796411e-01
4.217529834953884782e-01
4.631761755871097730e-01
4.844607415577445453e-01
1.906185020271050912e-01
3.777628707395686569e-01
3.746666159122776785e-01
4.267345471414685232e-01
4.554606283803570577e-01
2.133394603903863707e-01
2.900819179788297064e-01
2.878538414042869364e-01
1.874493076121102053e-01
2.801978647885923768e-01
2.702244117913168986e-01
5.379562055411929444e-01
3.816037923420727562e-01
4.021664848144536064e-01
4.953189176557883933e-01
3.053053720990833719e-01
2.633098631358379293e-01
2.531564961881399012e-01
2.193390607398911785e-01
3.298631682726684833e-01
2.643172327808287481e-01
2.198030172559506668e-01
1.716417795350169695e-01
5.353721598829576100e-01
5.519865188685378898e-01
3.725285106773505994e-01
2.647437122682433364e-01
2.807962415301201720e-01
5.030987420679774447e-01
4.067931964960699309e-01
3.042060957797130261e-01
2.119080158240734257e-01
1.773613100672527532e-01
2.939677461271692493e-01
3.171304725889602105e-01
3.494546135856018143e-01
1.941614616703785379e-01
2.486987467019321496e-01
4.038774708993808638e-01
5.124160923768229514e-01
2.139597683266576400e-01
3.361358514314132240e-01
4.178217524612208855e-01
2.862325103691367167e-01
2.916760981288231136e-01
4.669781711463242280e-01
1.659440491503765547e-01
1.664764943925995389e-01
4.799647962680421154e-01
1.840055759080047038e-01
3.165414221476049450e-01
2.515764587312655509e-01
7.704453912613048461e-01
2.546193917468201340e-01
3.102652050429809960e-01
7.713513868510478710e-01
3.671106392368853610e-01
2.713806700990164522e-01
4.355071289503560372e-01
2.182602647207561031e-01
3.919081460106905723e-01
1.643737531092693271e-01
4.399622692313123196e-01
2.439529852610838323e-01
1.614518047776253296e-01
6.911926335821108047e-01
4.482249619658070783e-01
2.211925126327008995e-01
2.053000904648389358e-01
2.151338069274877918e-01
3.132894499492266394e-01
3.860604171624287817e-01
3.567188550845140638e-01
4.471652288924257146e-01
2.578283668430348952e-01
1.764013133324326688e-01
1.668676533819549446e-01
3.055531036630168562e-01
3.300195840390101054e-01
5.161605074643376145e-01
2.812333342844220985e-01
1.890392604080294858e-01
3.105770871081113826e-01
2.407433740496849328e-01
5.773723000244663783e-01
2.548614729302504656e-01
1.737008859253224569e-01
3.700112808351937455e-01
4.648823419630042642e-01
2.323584441885396257e-01
2.243729087734336602e-01
6.104432860085773349e-01
3.792629464081886947e-01
4.787259996893176162e-01
1.575849524643065103e-01
3.420753775209805503e-01
4.366488309228603315e-01
4.213091632822435484e-01
2.204808836849626863e-01
2.437136618576591918e-01
3.591795326983352465e-01
1.614235514808668170e-01
3.242773563237265622e-01
2.244041241129937081e-01
3.984248139372716935e-01
2.051186172325693280e-01
4.525691627583293686e-01
1.971134767630748907e-01
2.447669823354367835e-01
4.944172184708984785e-01
2.635650790205755212e-01
1.674919541945799895e-01
3.186109059651438535e-01
2.860347679026847278e-01
3.032619890014718878e-01
3.370245431153958138e-01
2.119396011808698244e-01
4.167881995985213139e-01
1.752763044458097441e-01
3.271280661602646855e-01
3.328170584502667673e-01
4.229016626049155736e-01
3.351572292059854519e-01
4.377504226918271790e-01
2.447182347020710746e-01
2.832700557241911166e-01
1.588203635740263742e-01
3.079952634888720731e-01
1.643330216464915228e-01
3.519237934392973610e-01
1.516645304301591779e-01
4.816831738339296676e-01
1.554714694707787781e-01
4.644300367390297168e-01
3.096684076964868471e-01
3.456171864150612283e-01
1.587280302409666832e-01
2.032495336113264162e-01
3.322876687153533126e-01
3.670063904361011708e-01
1.692650272273555911e-01
2.725179488564253294e-01
4.517895420417927799e-01
3.110292161824049773e-01
1.842594698149288279e-01
2.902625148447660619e-01
2.837155083679105960e-01
2.452669360474471205e-01
2.680796683932140656e-01
2.979701959931440602e-01
2.921183882277447186e-01
5.774685521002380639e-01
2.549314738419873327e-01
4.432485990755348215e-01
2.623547225237530256e-01
4.228223670518379551e-01
3.460017601354734018e-01
3.212295756512313361e-01
2.857792450222648162e-01
4.649140031170795329e-01
1.839072564780477592e-01
2.401489754826516554e-01
2.569201416901367718e-01
5.607579063948111564e-01
3.788186876808148362e-01
5.364875411124034876e-01
1.964698775738388803e-01
2.453380797884403275e-01
2.851327160413911210e-01
2.740788483477130111e-01
3.469449784759657818e-01
2.267092632194965263e-01
4.359872210077867516e-01
2.292798351129946843e-01
5.333162275726365253e-01
5.470197874065031440e-01
1.903972582211352904e-01
2.091306600332711041e-01
1.832562954489614926e-01
2.172862629690738012e-01
2.799014024366587305e-01
3.819542061430507562e-01
2.763088146407972623e-01
3.343429964688711675e-01
1.761654682576895281e-01
4.147957307429854801e-01
2.213218192821641006e-01
4.195400210822483045e-01
4.301651591542988706e-01
1.981436048995935673e-01
3.253893618184241499e-01
1.545936550901687856e-01
4.370710283021159714e-01
3.256015859797317669e-01
4.100357309685636054e-01
2.887051393932382748e-01
1.675289383147101352e-01
6.136192907716074840e-01
2.447372016264965089e-01
6.152361568186580643e-01
2.033016049389638757e-01
6.284082450765823280e-01
1.983490021480611987e-01
3.307180807622117635e-01
3.355057568354319897e-01
3.958954415715458808e-01
2.487462942758471018e-01
2.483109860447892947e-01
2.437008655030904747e-01
1.930089969290633978e-01
3.900892451360411517e-01
6.680157035237757057e-01
1.901706165230777068e-01
1.787481239365980856e-01
5.018481323050338894e-01
1.613385822383177903e-01
5.770910507159000558e-01
1.724377239975520559e-01
3.958089082390994773e-01
2.241232628371560009e-01
1.819459712286826680e-01
3.279657754952347570e-01
2.168854862443304055e-01
6.311393910699947263e-01
3.020540050381677055e-01
3.839893311201472148e-01
3.474053237370136049e-01
2.019125984334060875e-01
2.691541727015832608e-01
3.401418099701529751e-01
2.718439327446400267e-01
5.243266590796130666e-01
2.519979972670207680e-01
2.781386119079131136e-01
1.621128629594247306e-01
2.915546862441694143e-01
2.800887814012403831e-01
2.207286604217862380e-01
1.557486468733930707e-01
2.671901442089146816e-01
1.616530705560182968e-01
4.585565021093084281e-01
4.816220350966257113e-01
5.183878714812953925e-01
1.814504641180386679e-01
1.716130456538454974e-01
4.396103700167696138e-01
3.893117761723073889e-01
3.093253210673106990e-01
1.929233654124685171e-01
2.633542290265337704e-01
4.717445527538678407e-01
6.882748196971685273e-01
2.784264982844745218e-01
3.397882220203604642e-01
4.161977807033859778e-01
4.234352048329589335e-01
1.902435276121417773e-01
3.999064112467646259e-01
2.175152887799163270e-01
1.953526674878325597e-01
2.726802341028050636e-01
3.187244572034156898e-01
2.017793638380986354e-01
1.617034077817795512e-01
3.943096855077625751e-01
2.117300448262162127e-01
1.964629237270300866e-01
2.345826683233396270e-01
4.097361058768616004e-01
3.682992531518735069e-01
3.260891766207694165e-01
3.196158168906910735e-01
2.184289361778236072e-01
2.136905772198664510e-01
1.598657952045026698e-01
3.014949741312445419e-01
2.021437947295858795e-01
6.204333286885289622e-01
1.566090741695818633e-01
2.985707913483068854e-01
1.809402478845253681e-01
3.582225595018948550e-01
3.867999305272780131e-01
2.245671343350994498e-01
3.834692909557687046e-01
2.476050953980962754e-01
4.221414441685130692e-01
4.943878009574712573e-01
1.525282146563320673e-01
1.812951360763028208e-01
1.887281703555512835e-01
4.975681192717406054e-01
1.851187509006362863e-01
5.201054332062223784e-01
3.766636262161934257e-01
3.249004700806120693e-01
2.803903894424992771e-01
2.356719065753039577e-01
2.650825771422627986e-01
3.464970362508602575e-01
3.285102146377628651e-01
4.236420304041023099e-01
1.687833782495496981e-01
5.330527951359509409e-01
2.165475892715999218e-01
5.112201269146235960e-01
2.551167089578654235e-01
5.241333894360313828e-01
2.627091596508989157e-01
4.642841091019119792e-01
4.265142529065171217e-01
1.976815072379140004e-01
2.922278318979149025e-01
2.231588169812580291e-01
4.056690394745737782e-01
2.487904943804366553e-01
5.294925567884840589e-01
2.593190253995989458e-01
2.921977666109689675e-01
3.221212391493760707e-01
1.799345218677737834e-01
6.153188812555817622e-01
2.322696634301275043e-01
3.167621586857838345e-01
2.161569135969452216e-01
2.181280649419396755e-01
2.163735150945252927e-01
1.522353952921583486e-01
3.512618475817116392e-01
1.931664029271431826e-01
1.727679497365346983e-01
3.132087259323471651e-01
4.203720101552406163e-01
2.011384850962245341e-01
3.991533694112053832e-01
2.869003362897383780e-01
3.875005767829691750e-01
2.823096410251670352e-01
1.565264276917324726e-01
2.488974536743527033e-01
2.952247568748281314e-01
4.821681664592640804e-01
4.932555191105451042e-01
3.868590723062691472e-01
4.437774041447718476e-01
2.281864023999816138e-01
2.265463263811906269e-01
3.315829173796280283e-01
2.137233741324970071e-01
4.746355700100776120e-01
2.944015284460435034e-01
5.537930100497238106e-01
6.711609019397068998e-01
2.852239177705050976e-01
3.602396190110829233e-01
1.613074060699348777e-01
4.779697319656590615e-01
4.531223829355980337e-01
2.930502986807009824e-01
3.885254285701707500e-01
3.941121879448244991e-01
2.145281073673324657e-01
3.042183758592690856e-01
2.590027020661271884e-01
2.772049139305217125e-01
3.033985865906948520e-01
3.080035402201197758e-01
1.764871313227909244e-01
3.409328977106318992e-01
2.817638300914548366e-01
2.237168435769495423e-01
2.863299320741313769e-01
5.654387668656422061e-01
3.960920281496448370e-01
2.678175135272812257e-01
4.469075981334060810e-01
1.766534050058834737e-01
2.173321272443105023e-01
2.956174735238883966e-01
3.932285549266204550e-01
2.892114216538043125e-01
3.788103353546762309e-01
1.653277421097092414e-01
2.562750834576390524e-01
2.163248650280530927e-01
5.119290228462137771e-01
2.047254754510405561e-01
3.239865263269834372e-01
2.230747264720687739e-01
1.539719612114142377e-01
1.688683930258863264e-01
1.500618453542072739e-01
2.820040558073387826e-01
3.089828256655378080e-01
3.619038937289034696e-01
3.961752854549405733e-01
4.885191488190184783e-01
2.226942975946746284e-01
3.467499521594136214e-01
5.306614203499522286e-01
2.242414953203435701e-01
4.566615517121360712e-01
2.258400785414364231e-01
3.351711436304629643e-01
2.271640395557965042e-01
4.293489657171332130e-01
2.809461015306427556e-01
3.784857483679304746e-01
2.696277499813621303e-01
2.115928725191446313e-01
3.081793363782731054e-01
2.356057033507435450e-01
3.032053145114903536e-01
1.818711737429851705e-01
3.422833737216382510e-01
2.600401014769151975e-01
3.957637991026240476e-01
1.534258061373094395e-01
2.890009370595892912e-01
1.597423328738746262e-01
1.872648016001324245e-01
2.473907242303528542e-01
4.202461946718869523e-01
4.219458395264201744e-01
2.797955061865763926e-01
2.338955062534399110e-01
1.746112559842201151e-01
1.797128099000254164e-01
1.753916940358820065e-01
7.218403858931723427e-01
3.205890320465660248e-01
6.857394221634387499e-01
3.280098712842015596e-01
2.986543626688890618e-01
1.713091076015893499e-01
2.474814750897406102e-01
4.070607709824722864e-01
3.700072085018818457e-01
1.757168053008311137e-01
6.129717634397446879e-01
3.893355626317731577e-01
1.614400143831981049e-01
2.377255184511227470e-01
5.993982372792091562e-01
3.519240590918260581e-01
2.278164037890701710e-01
2.307979930098552901e-01
4.277715342909653717e-01
1.661944115877412309e-01
2.321900950851971956e-01
4.270526368224181191e-01
2.803698599988442841e-01
2.391653312871674653e-01
4.433148229643937288e-01
5.398882594247309541e-01
2.186291137318834010e-01
2.694223422710290139e-01
2.858747121248427225e-01
2.265045764681837270e-01
1.835574143158660299e-01
3.341926208657469699e-01
2.373277109460497081e-01
2.594344099626308409e-01
2.819587056954783177e-01
3.767245746906859871e-01
3.672858249224442151e-01
4.631353913215447982e-01
3.653846705212902002e-01
2.796969561967630469e-01
2.600508544883289863e-01
3.328747820580523209e-01
5.126586957553588286e-01
3.233846031969850876e-01
3.307243155285862768e-01
2.582276337908139263e-01
1.918054766697137870e-01
2.049808073677179265e-01
2.688197453919788926e-01
4.848562666556077705e-01
4.545470475280745104e-01
1.624705412403008309e-01
3.039453764042602257e-01
2.306447948989993613e-01
1.992029811698063646e-01
3.259619149784372949e-01
1.761641742556053492e-01
1.974983750962767681e-01
3.052773562481241321e-01
3.741503659709229934e-01
2.525658533155268337e-01
1.726814331975505545e-01
4.956558914944715344e-01
3.487511483681718927e-01
3.207432277066863957e-01
7.964148727434192665e-01
2.472575284015507968e-01
3.418066593214901250e-01
2.093409360867137525e-01
8.188561486961188907e-01
3.440096537021474221e-01
1.629586284715416611e-01
3.360646851764328424e-01
2.263784686519660361e-01
2.995490284907936229e-01
2.328642989976916211e-01
3.230847795507452158e-01
3.716664700782005282e-01
2.461299778094595270e-01
2.942750308201759202e-01
1.719292061128587235e-01
3.050366431727664640e-01
3.645168655329327212e-01
2.621192578281273944e-01
5.343696642644867323e-01
2.976545440266578080e-01
2.681015089165142418e-01
4.417313086708593017e-01
2.280708725627886846e-01
5.332943737272094475e-01
4.337376025787996747e-01
2.196198117484908785e-01
5.400460503226498510e-01
5.157485573944872170e-01
3.389832629491008609e-01
2.860855273714937308e-01
6.997387759020282649e-01
1.692763308694079094e-01
2.119029460659717645e-01
4.415358049964193121e-01
5.980948794582501282e-01
2.244800622778388988e-01
3.640417604521276607e-01
2.827170695867947670e-01
1.627699020891877624e-01
3.802303325951024160e-01
1.780881588153432615e-01
2.349105785736422813e-01
2.647774665755251444e-01
2.123261481589034938e-01
2.665695314382952597e-01
3.103329749986239450e-01
4.663675315784352460e-01
2.703769563572490098e-01
2.142490324666803114e-01
1.804275711462231535e-01
1.942543374643000142e-01
2.970471673774109367e-01
2.662763582254548123e-01
2.707876233514362463e-01
4.335701844285972939e-01
3.029770070204869103e-01
3.463577391775686243e-01
6.331646487350399699e-01
2.143823729521756594e-01
3.578608216071227366e-01
3.743896833983027528e-01
3.172945466388720215e-01
2.802310994175354342e-01
4.773225645156071728e-01
2.435684220483013418e-01
1.727092386835846760e-01
2.032911155260219982e-01
3.734780117880787675e-01
3.816671496097313598e-01
2.487656501477169546e-01
2.131939693081153497e-01
2.367717080579248567e-01
2.131519364776484071e-01
2.409086130242309998e-01
4.547517905909280733e-01
2.870473016989582016e-01
2.384426811252119416e-01
6.169551535038390044e-01
5.861377128230790268e-01
4.354191306409275208e-01
1.740661116438816658e-01
2.607541224531442214e-01
2.349521628100327553e-01
3.347621944647549141e-01
2.585985674903437115e-01
1.928664809614219489e-01
2.132043168621886309e-01
2.485707439071132285e-01
2.969131647211691316e-01
2.405829526849065647e-01
1.625091768458440111e-01
4.077370905081607599e-01
2.362223643604772771e-01
4.367464438048914710e-01
5.600013250616505678e-01
3.414408509677058223e-01
2.464764625280690125e-01
3.347052188126135586e-01
2.586927531741166630e-01
1.970868403582698714e-01
3.656383344834436278e-01
1.891274876621496237e-01
2.548322476917110890e-01
2.281503904009669348e-01
3.225406969721240635e-01
2.707029784131939620e-01
3.464684543271010497e-01
4.440083216762574780e-01
1.912290716456585549e-01
4.621779455866628084e-01
2.084765638807452859e-01
3.023940974202431464e-01
3.813568415751972251e-01
2.197360261445806817e-01
2.314035985787074590e-01
3.055590573145883226e-01
2.980416444802025944e-01
3.160133342247751220e-01
2.266141242203355555e-01
2.837473329895452978e-01
2.110620759890372011e-01
2.861849810977452058e-01
2.025852317487492060e-01
2.838561846246072662e-01
3.740939332925174998e-01
2.901632355143115571e-01
2.196818370682687149e-01
2.288657304584174601e-01
1.782749369991729060e-01
2.375442290500524578e-01
2.419430076554935638e-01
1.708924345366935882e-01
5.335888448523470329e-01
5.576533945893483724e-01
2.677833755087121181e-01
1.819188235900638106e-01
2.468537971397530562e-01
2.074628076550833200e-01
3.720709622430666830e-01
3.312106194979029805e-01
2.169404313699157538e-01
1.569799051940591328e-01
1.848797275166866594e-01
2.559067280982260106e-01
2.686882814989261514e-01
2.446018550542610470e-01
2.200905357289118514e-01
3.288072914544041825e-01
1.992383749793569525e-01
3.101540059922905934e-01
3.512276803065242925e-01
4.514707952727602391e-01
2.220622339676679990e-01
2.935011628384933680e-01
1.791008208709223282e-01
5.683759208709507904e-01
2.944129927762326182e-01
3.855653842719423130e-01
4.759750885853348823e-01
1.600992025583206635e-01
2.197836173817929173e-01
4.167269453243568345e-01
2.301445194071096989e-01
5.081598425913805839e-01
3.617830842571410077e-01
2.221869824331099419e-01
6.119154159242238267e-01
2.440809115123369621e-01
2.080768063890621467e-01
2.486283488372491024e-01
2.078545553781744326e-01
1.515658946923127415e-01
3.841298351045468462e-01
3.198125225275708083e-01
3.309919785566467487e-01
2.542187452372967060e-01
2.642272560589680741e-01
2.965049396099580514e-01
2.631325061364098161e-01
4.476788901073854854e-01
2.368972434625672974e-01
2.833591907664249065e-01
3.735298672394174457e-01
2.324839153429845706e-01
4.599613562081115159e-01
2.082353557013899847e-01
2.018760544730995310e-01
1.886818244316614268e-01
2.856564088761372466e-01
3.704566137000784298e-01
2.051563163581408555e-01
3.436548730074676650e-01
3.326982709759209733e-01
1.801969919913166684e-01
2.998874099526698256e-01
2.522751734614457897e-01
1.605477089120067313e-01
2.889235315194799147e-01
2.729714128817548602e-01
5.056527238459800344e-01
1.595702013848275258e-01
4.102291480876913976e-01
2.994066048124710555e-01
3.841032861355642702e-01
4.512701597213973903e-01
3.107419118222355392e-01
2.509824678369565465e-01
2.599780501442292002e-01
3.139746770704734402e-01
3.866689068755198022e-01
3.951322956170645329e-01
4.031293070857979721e-01
3.430810031452100617e-01
2.828291187314877497e-01
2.833234911882436258e-01
3.196657085795780451e-01
3.412014165429441692e-01
3.714633087080838614e-01
3.414873103396184328e-01
2.373305660632131775e-01
1.739658688959180299e-01
3.358355009491825194e-01
2.716587650361178552e-01
3.910210981167614452e-01
2.382343557609269413e-01
2.670624651040955921e-01
2.221268891591507699e-01
2.810425319354990514e-01
1.968581434797188889e-01
2.819977814422871543e-01
2.409907347851316106e-01
3.470441857926650497e-01
2.463789498383544552e-01
3.834144533184152825e-01
3.815829333578165117e-01
2.686604043812317877e-01
3.234240905970273694e-01
2.707931657651442836e-01
3.662283817263524144e-01
1.923788884230640817e-01
3.227994930837652099e-01
1.902450947063566711e-01
1.998094469228464676e-01
5.148337292500692053e-01
2.104643400561845845e-01
4.214020727908991404e-01
5.245783620105857192e-01
1.616414425499499707e-01
3.177880599971846798e-01
2.439984609091179757e-01
2.741760978304702556e-01
2.016706608915140309e-01
2.455264017629694429e-01
3.485165363578401898e-01
2.131390301204234561e-01
2.990747297442006847e-01
3.110045425774767835e-01
1.973039503794537519e-01
2.758428960104679639e-01
2.976223359333527441e-01
2.466570536315612072e-01
1.950656006577649315e-01
5.041146854455592630e-01
1.680855946011659274e-01
4.771562258401259582e-01
2.441293675301241528e-01
2.785930213062016714e-01
2.167644746493069818e-01
2.801389260241643475e-01
2.665841474935890520e-01
1.845580422106534169e-01
5.017163042958555641e-01
4.274433722944213088e-01
3.264950630553925537e-01
2.437558146368637435e-01
3.815666957338382237e-01
1.789527452231699511e-01
4.314661672355939448e-01
3.247443213283713881e-01
3.621241260451572019e-01
2.212227215147163917e-01
2.530854590650193914e-01
2.067012385862611878e-01
1.863171110987952017e-01
2.017433619181888405e-01
3.511027722208072133e-01
2.030980354821522171e-01
2.543082359183471142e-01
1.694890019359474309e-01
5.948977558107504393e-01
5.356035123889362204e-01
3.583475894541224838e-01
3.172142049836328970e-01
3.271986606949936482e-01
1.527356485403826292e-01
1.838669491894655006e-01
2.201452414923058543e-01
3.592547739012007524e-01
4.249066203768555594e-01
3.852540844549364740e-01
6.824393475868234527e-01
3.961899460860590638e-01
4.029039658074892172e-01
3.348357638062332553e-01
3.983013355056018723e-01
2.153636544016251653e-01
4.152633417862015008e-01
1.867009855197158397e-01
4.895813635862034108e-01
2.782811274488948272e-01
3.332724966236718100e-01
2.280720087590322742e-01
4.381320194618617547e-01
2.330390382653679537e-01
3.931995917211146274e-01
4.307318508541053692e-01
1.630678003038882051e-01
3.926583036428024087e-01
2.536722215149554982e-01
2.983836663151583357e-01
2.048601196141836001e-01
6.531038290659512136e-01
4.576626130070665655e-01
1.720059327264655546e-01
4.327923196045851961e-01
3.425936926393861048e-01
2.623642742369703962e-01
4.711468021466388434e-01
3.141521741298500814e-01
1.551580566694091001e-01
1.750078123904008909e-01
2.074750234787213210e-01
4.238318861251892944e-01
2.904541280118428936e-01
2.597762037006250413e-01
2.299838376088392256e-01
3.523231880558450602e-01
2.004734762323468478e-01
3.031824727841736511e-01
2.385263560601343646e-01
5.565827372022928987e-01
4.012998986356480779e-01
2.792887806783001525e-01
3.264907121724757166e-01
3.119704895203628814e-01
2.266745391150933597e-01
2.451399422745807466e-01
2.637210093413651091e-01
2.383836840267807011e-01
4.267673284498910702e-01
2.030983943189027807e-01
2.734396755573292870e-01
1.955502956695480132e-01
1.811520909487393249e-01
1.616744205891136044e-01
2.081011461016313291e-01
1.887052400788194750e-01
3.015802934691936832e-01
3.153801940934959358e-01
1.736214901478949080e-01
2.582989799581305590e-01
4.633056324707611751e-01
4.365358218475084984e-01
3.371714393029973111e-01
3.713014633764979977e-01
1.526939011373016075e-01
1.812246251765144145e-01
4.213694879992124775e-01
2.046754208834805633e-01
3.150387286465317072e-01
2.296544962769790643e-01
2.463522116547078034e-01
3.377364838676106817e-01
2.001475765632841353e-01
2.924068542713664787e-01
2.539574000841959833e-01
2.757590619625801542e-01
1.634031304782058713e-01
2.380113174768564988e-01
2.635839855901392359e-01
2.393995241958497000e-01
1.972748254137943191e-01
5.040474957314273752e-01
3.859939976697654984e-01
2.203862115814937961e-01
2.557301287149666424e-01
3.074585593968325314e-01
1.571137178634054443e-01
3.760387654338257502e-01
2.443198856326972146e-01
2.009091454425539769e-01
2.083792548104953235e-01
1.733038374301767159e-01
4.571744651170298601e-01
3.414815344223327553e-01
2.405324455367371939e-01
8.415664059527899754e-01
4.351601143562270346e-01
2.220561956188706332e-01
3.335702580729970057e-01
3.374695632838392578e-01
4.292838353459217382e-01
2.673682663241093715e-01
2.091650944454923056e-01
3.389298356440459958e-01
2.794800259522555175e-01
2.315004844821445806e-01
2.611239737461126809e-01
5.623426587143532940e-01
3.418045444984776360e-01
1.629693364678342082e-01
2.632534375142223104e-01
2.432275544214133334e-01
5.173065078708630748e-01
1.916210409276018767e-01
1.640949370561740339e-01
3.956580543971344732e-01
3.330967130111939234e-01
2.687416311286552340e-01
1.611246743047419494e-01
2.049028987287874748e-01
2.094903060008486140e-01
1.745106616627208618e-01
2.831213326736907732e-01
2.337192748166021516e-01
2.776712116767149352e-01
2.110262703518255012e-01
2.561747693189088126e-01
4.967092110393614979e-01
1.976290511399652616e-01
2.483139057396193949e-01
3.948892295807109321e-01
4.068075129457515704e-01
2.507959092732968687e-01
1.872037126885718605e-01
2.677072717593548812e-01
1.905088958227593998e-01
1.667452919869294170e-01
3.570032447353903571e-01
3.278995786275661350e-01
1.843800726811102297e-01
2.777898819749654580e-01
3.003974593835205820e-01
3.481438962222055400e-01
3.898599140533989260e-01
6.358747551194323666e-01
3.799967723528780983e-01
4.931089321932363712e-01
4.170003361947665077e-01
2.303841599657786010e-01
5.296500653516951207e-01
4.326160975381238005e-01
5.387842703839270664e-01
3.826113671460468213e-01
1.534885221660523824e-01
2.981772246071168198e-01
2.524137924858614324e-01
1.800001226236472296e-01
1.591598334641195212e-01
3.891624031376248460e-01
2.320338457003819632e-01
3.452602587474291052e-01
3.935341513685869375e-01
1.642560501275289186e-01
4.061249241814716138e-01
2.082420790724964221e-01
3.688757980485077859e-01
3.989452232604818183e-01
2.444524145336055276e-01
4.498366401607669651e-01
1.675841526399810821e-01
2.044083546928044948e-01
3.146474167514963227e-01
3.782305179953205920e-01
3.022196927454161575e-01
2.651123215223353258e-01
3.633718245553810844e-01
1.735476310218833085e-01
2.254584454769132940e-01
2.152999808351517275e-01
2.303471780500904176e-01
3.466571362873123174e-01
3.114349516937398032e-01
3.831255411978016223e-01
3.125853692160014408e-01
4.008563230163844082e-01
2.513345525392761126e-01
5.026774697591683827e-01
3.483068088370055992e-01
3.084673890169919996e-01
5.031315574791079825e-01
1.698996019263147861e-01
4.391520650571700823e-01
3.410695306092788037e-01
2.773388099317857791e-01
3.223546731198019266e-01
1.912044697417522865e-01
1.878698789858292972e-01
3.006415281757393587e-01
2.221371574363611989e-01
2.519390030429052851e-01
3.882919734237809672e-01
1.827708399137027984e-01
4.929240591142550754e-01
2.594195480574690293e-01
4.259858952588163605e-01
1.546726729433544612e-01
1.935723706212136019e-01
4.508873259066135120e-01
3.819537026205557240e-01
1.970618874263809217e-01
4.140658319092646034e-01
5.007934774239828357e-01
2.339065140025928802e-01
1.629406927639460156e-01
2.894185912217094869e-01
3.148039926433182645e-01
1.707091750177101019e-01
2.799695259438028661e-01
3.978959888075247475e-01
1.932569812324019809e-01
2.105293796424213548e-01
1.963208135537554133e-01
3.194934204926032084e-01
3.175380118947589425e-01
4.126302361620162173e-01
2.365769007223191833e-01
3.699450027345172476e-01
2.937411046988485097e-01
2.985652354435230360e-01
1.846500861156674667e-01
6.207003589753117279e-01
3.055384280238908623e-01
2.092483883567629599e-01
1.723294513904650438e-01
3.791458565332133102e-01
4.416370585487972011e-01
1.541971483380302488e-01
5.237214262461736825e-01
4.057697354521874189e-01
1.621894410577962020e-01
3.945637150891186384e-01
3.131237328125568431e-01
2.217910741191015944e-01
3.313305428502926198e-01
2.456216261961098324e-01
2.790839131136623186e-01
3.032879877673296809e-01
4.838648127010790612e-01
4.424123100327896907e-01
3.189923125471524346e-01
2.512487844708334861e-01
3.010017861762509517e-01
2.116357515991799110e-01
3.422284995726520007e-01
2.281459432475627658e-01
1.610544856707202543e-01
2.395252040466551435e-01
3.768138038198582951e-01
4.381488542695968214e-01
2.833442847137539466e-01
3.101414610166707275e-01
4.297767163217367514e-01
3.094952279549811891e-01
2.553715796007909877e-01
1.694220156754818185e-01
2.949705038290983961e-01
2.501602248986491417e-01
2.801141176915979969e-01
2.939026566902027682e-01
2.108813075383310087e-01
5.438158998162281321e-01
2.862136608788491410e-01
4.209643239882254750e-01
8.553993442190180874e-01
3.046550781616518266e-01
3.768165375026586994e-01
7.227030855281738608e-01
2.616003544618921151e-01
2.789220529623196443e-01
1.666406893533829148e-01
5.973172796791715866e-01
3.461687785558740238e-01
2.582477508224120255e-01
4.980713667257564703e-01
2.007021248238727573e-01
1.521375090156635856e-01
4.446844134236329626e-01
2.843675272358062722e-01
3.289073188677779092e-01
3.397046143089065273e-01
1.836242960481694886e-01
2.435180187713305300e-01
2.979735818953799242e-01
4.567483969211901806e-01
4.795399716317857441e-01
1.608278083409900305e-01
2.043268176580509410e-01
3.011465243300764927e-01
6.054175944562935063e-01
2.940070174574743733e-01
3.921808831546589325e-01
3.793538085072882815e-01
3.488190695098431493e-01
2.740673307766723354e-01
2.697086916550009428e-01
1.939556646833040798e-01
2.557804197251047906e-01
2.028880163459795272e-01
3.453260707154462983e-01
3.964115290966219174e-01
2.101332460408799618e-01
1.592442298069830509e-01
3.445380706056484499e-01
3.194443813856926440e-01
3.478868806929735769e-01
3.187288127055694087e-01
2.140447919668209686e-01
1.995558031542763455e-01
2.233838781291644371e-01
1.554641843492534370e-01
1.912333057967328664e-01
1.672986031567468002e-01
1.647458482018938353e-01
2.617881853912900070e-01
4.992361876781964414e-01
4.835134981630572204e-01
4.363701863404130243e-01
4.078952511160907068e-01
3.601745158077660491e-01
3.625171260573378795e-01
1.561128140069057424e-01
1.822335507277267064e-01
3.087770572703769090e-01
1.761204145541218624e-01
2.744674006277554312e-01
3.086333079884227004e-01
3.156020568766580991e-01
3.429535681820170545e-01
3.800265017846954363e-01
2.492557470428962418e-01
2.568291919165041626e-01
1.539570720194960440e-01
4.482417240672198488e-01
3.824437761173381523e-01
2.841901704694911324e-01
3.962017395507771989e-01
1.839566885061970358e-01
5.046153981195334870e-01
3.413897382717678841e-01
3.028948213845176762e-01
4.431786942802706797e-01
1.660800040180522019e-01
5.444276665934110193e-01
2.045172473273078051e-01
2.215566381757252123e-01
3.792752332196207554e-01
2.745594221601382889e-01
2.004478257045525513e-01
1.608539260524823877e-01
1.661644748562861595e-01
2.847640414986710722e-01
2.077395422618473764e-01
2.793291816895820956e-01
1.932526669546110742e-01
2.668633126617923623e-01
6.476565536179509364e-01
3.845095299630181263e-01
2.523588105934702619e-01
3.410786463286327175e-01
3.463065299827428611e-01
1.645887867077356903e-01
2.059502749945757438e-01
2.518013378972966398e-01
3.043962987121051622e-01
1.639597164824721509e-01
3.084785733779970007e-01
2.578220163634460937e-01
2.423527298650041129e-01
4.945823889070914969e-01
4.206498055103742306e-01
3.729148683818561683e-01
7.113061952759254236e-01
5.836036499229352303e-01
2.421595375377417203e-01
2.161479897122973171e-01
5.349422591441352903e-01
2.613766851073036634e-01
2.582821617637759970e-01
4.295995047373517561e-01
3.620291655499127126e-01
3.210958379155368636e-01
1.643058113013145527e-01
2.755923513773694822e-01
4.535280272782151734e-01
4.352107167411914945e-01
3.261679277640320840e-01
4.864022237651564051e-01
2.672008726060680073e-01
2.907558602091859790e-01
3.481681687124759672e-01
3.888990923568782510e-01
2.812978702919436413e-01
3.242674624539473305e-01
1.810937604351443853e-01
2.600990629479917882e-01
4.259523908992591812e-01
4.797464615896859241e-01
3.432807119610700175e-01
1.892663116357634623e-01
1.933559390692382307e-01
3.043883755448834605e-01
3.394966396344292203e-01
4.482591266379856165e-01
2.382689083850733636e-01
5.752317636628365705e-01
3.058932593778817544e-01
4.124608102292162126e-01
1.663941770791248775e-01
3.764597655122718933e-01
3.341188004206885331e-01
1.612719199052822516e-01
3.771083708290968173e-01
3.325696843774582634e-01
2.240816974662272476e-01
2.760662600022038560e-01
2.527425638109294104e-01
1.679968817020577043e-01
3.318233924207226737e-01
2.729343513483296624e-01
2.393053950949381725e-01
2.377147736457873028e-01
2.467268001024958413e-01
2.294238054965642704e-01
3.851338589694611181e-01
2.816873040640743286e-01
1.602828431347069760e-01
2.910694806792436529e-01
4.798235683152399789e-01
2.970941426995934442e-01
2.935490134101017001e-01
1.515066893127581527e-01
2.529235957449262884e-01
2.842553066929086047e-01
5.646967982063014757e-01
2.125578237440568508e-01
1.964896135520324549e-01
3.288158529785747408e-01
3.187765083530431642e-01
3.293529649355556588e-01
2.263371439970175425e-01
5.215212024718790529e-01
3.889696673017118966e-01
1.636867294448780819e-01
3.517554161865611428e-01
5.817108332405657167e-01
3.089894046744308675e-01
3.132918525034711910e-01
1.974199955504807869e-01
2.425060864560620311e-01
3.089058128878840459e-01
4.831133813918647713e-01
1.632242286298405121e-01
2.352709705775676841e-01
2.793665030933082383e-01
2.936487017277524814e-01
2.405677981674381183e-01
3.833083933269121335e-01
3.424933654495219137e-01
1.638874765109509801e-01
3.365432001841860976e-01
3.984118902198168222e-01
3.846572238489925910e-01
4.221641857063112013e-01
2.051106365979050161e-01
2.395046764579990273e-01
1.997607914929881434e-01
2.246194215924576798e-01
3.126225641560780311e-01
3.134844534574104946e-01
3.132178956209995535e-01
3.183218861718786208e-01
4.191952759795917194e-01
2.872335281963595000e-01
2.507330660833146374e-01
8.980379131228494183e-01
5.108583620899528333e-01
2.087852790041244688e-01
2.860327829944796507e-01
4.604006426669675633e-01
2.704019863128052648e-01
1.588983999073453612e-01
1.909196021622552586e-01
5.413654589803774675e-01
2.005060363463500028e-01
1.970500823657845846e-01
3.220287348321583809e-01
1.841224596232733102e-01
3.608709281029880422e-01
3.804977965032866338e-01
5.752461359174403377e-01
1.574485224280956497e-01
3.421908890238883894e-01
3.133444799859725904e-01
1.590955071344013205e-01
2.423341778400903701e-01
2.325207226456624809e-01
3.821219610470275585e-01
6.400403859782561877e-01
1.890449675054747258e-01
1.731571353607676556e-01
3.595828083000155440e-01
5.407435565289061552e-01
2.144814546630076091e-01
1.708123628582925990e-01
5.297878966249213173e-01
4.477839413635829047e-01
1.641393353750013606e-01
3.226935266637772637e-01
4.230028218339842994e-01
3.943783360327471899e-01
3.032612561725656075e-01
2.414873093981252938e-01
1.593206797116370477e-01
3.684443728702933019e-01
4.826076460888223396e-01
3.100058611945076814e-01
3.799509567811181210e-01
2.395149890727124031e-01
1.896512881152618568e-01
5.020244756722663793e-01
1.857654821186852934e-01
1.761552916364247101e-01
3.029794920894161581e-01
2.079384928824108136e-01
1.544045757942480723e-01
5.051456704648381590e-01
3.271023428110117481e-01
3.982643438490805488e-01
2.225943052608857498e-01
3.666879768691865271e-01
2.845629750426632576e-01
2.030991651111891672e-01
1.866568722758537302e-01
4.279641676679918350e-01
1.911240215301878154e-01
6.839126842132322581e-01
4.749495764050336577e-01
1.942752834666630346e-01
2.683423903421817691e-01
4.271060725310950046e-01
2.289975738675329442e-01
4.218495756124116536e-01
1.617905955134156248e-01
2.918007180096173214e-01
3.521933916460364689e-01
1.505075646714260085e-01
2.593076587267618138e-01
4.950574690831534008e-01
2.842249514047913705e-01
3.144493754183610434e-01
1.826659021554252471e-01
4.639686854787422599e-01
2.508769692170924048e-01
5.211376786372041714e-01
4.489935032217872157e-01
2.441411508418777354e-01
3.688871137583988880e-01
3.835473642850095732e-01
2.661691581629702652e-01
1.510949737910036172e-01
1.867012687812411864e-01
2.655898529921419948e-01
3.652545098791541989e-01
3.667939622965059598e-01
1.900752812888276411e-01
2.149366780956751544e-01
2.580361742011692550e-01
2.033906896551968546e-01
4.571981776213941417e-01
2.514951166672659832e-01
1.938236588577952890e-01
2.555452988011975846e-01
2.066864999540111714e-01
4.324804394485997072e-01
2.952940005898596620e-01
1.642362066477977556e-01
4.507141381888132292e-01
5.249195648852661433e-01
4.126758725406458606e-01
5.690616995347809182e-01
3.272975883170726186e-01
3.262645047081770833e-01
3.805213437226345752e-01
2.729754123797606402e-01
1.618761598429444837e-01
1.519370199764275842e-01
3.132705124853152889e-01
2.100209302281212109e-01
2.520968580032588169e-01
3.777053673641541653e-01
3.952111127790046696e-01
2.806362724460123026e-01
4.342936459076712774e-01
3.574619592271178758e-01
3.483516555130219960e-01
2.836233397601541362e-01
1.521582218677340892e-01
2.102220096857862486e-01
3.896726663473221164e-01
2.312531411332316988e-01
1.507424390224438859e-01
3.008555600275634179e-01
1.931183015489042476e-01
3.564779379639243517e-01
3.230352796616107192e-01
2.044775545917485449e-01
3.586375659227927226e-01
2.987583601937793265e-01
2.264762764883120894e-01
1.701380938244474728e-01
5.370958644041364805e-01
1.722369345766230908e-01
2.049460589390730836e-01
3.917135194409320786e-01
5.601308647728069356e-01
3.005040013335747440e-01
3.324770511536522810e-01
1.569902188184289782e-01
3.109580146884453056e-01
1.914183482990290397e-01
4.361831866400863733e-01
2.042706007026465764e-01
4.993059005588772470e-01
3.754756007036337273e-01
3.482039958315550354e-01
5.127690752225353421e-01
1.605846245098083713e-01
4.655869751857045769e-01
2.107253343396977285e-01
2.298140185171881900e-01
2.039575046047000795e-01
5.356804908953934907e-01
4.526823284208626452e-01
6.400687812186992565e-01
3.238797427090622794e-01
2.848902071648084511e-01
4.649356580880538159e-01
1.957022428425081451e-01
1.723796702019946003e-01
3.442178659919428729e-01
3.138781129526769798e-01
3.803620197620014576e-01
2.801418095191783308e-01
2.268584878964474971e-01
3.931254903623554453e-01
3.789450624206292528e-01
3.519713068419196844e-01
5.317129625526315628e-01
1.659750967689897494e-01
1.615413027643581856e-01
1.583062200485970128e-01
3.220252908934737590e-01
1.793373721092764994e-01
4.010678708192532138e-01
2.328486412565617669e-01
3.696656464807782649e-01
2.647395400284776046e-01
4.551157097508172766e-01
2.338943222047643877e-01
2.235849013230586657e-01
2.925682621205913936e-01
1.682324529610700337e-01
1.859691602744413808e-01
2.490624434860454761e-01
5.205632419644191655e-01
4.130850495452087490e-01
2.634156915193078818e-01
4.309304640643484285e-01
1.740446517278658733e-01
3.388230062704519763e-01
2.912851248777668656e-01
3.793088944320606726e-01
3.360171105461582930e-01
2.570201532403106892e-01
4.881759062778965319e-01
6.474121738326247266e-01
3.425011818620355419e-01
4.409397897089981644e-01
2.893313278156834367e-01
1.795773205734019218e-01
2.666761456991145196e-01
1.715593134398744890e-01
2.335937244467722329e-01
1.829044611397270259e-01
1.823903210845647105e-01
2.173533789384975434e-01
5.342425585021072232e-01
4.500328783519084164e-01
2.260639566844740433e-01
2.536302838555158923e-01
2.182338950808674627e-01
2.293632468293295701e-01
2.916470511067195126e-01
4.370391545284418866e-01
2.120629751643176575e-01
2.856097309429546649e-01
2.893637224849295864e-01
2.680526890848402566e-01
2.819112924109574148e-01
1.888667173515546360e-01
2.486169864092618309e-01
1.975703129105716715e-01
4.427562566905365316e-01
2.315496130664575214e-01
2.375183624078477940e-01
1.841410055732044804e-01
2.424410378050262382e-01
3.824054296823679033e-01
1.932631072506675041e-01
3.707022494358646059e-01
2.261236997209899180e-01
5.289528319329415140e-01
3.087168444468278983e-01
2.381150372961358397e-01
1.714392443644086605e-01
2.507148517231350682e-01
4.729668610648984917e-01
3.509291190358421186e-01
5.088812528386966738e-01
2.039899516433003324e-01
3.385636383378881620e-01
3.158372827897899526e-01
4.793790259741969040e-01
2.314880767893400804e-01
3.323741447894553724e-01
3.332903943848743444e-01
2.504238841218485168e-01
1.809008093850075216e-01
2.710952380572799747e-01
3.272540093123553762e-01
3.286723016516095996e-01
2.019737165646622590e-01
3.910493319776467969e-01
5.316589330961468685e-01
1.539902810550781709e-01
1.790219834312585800e-01
2.324568023311064657e-01
4.068515293656821408e-01
4.239715552800753517e-01
3.254175236099370871e-01
4.896503308698280099e-01
3.574400265481209038e-01
1.792556388847049154e-01
2.129493378420063698e-01
6.026960203825212359e-01
2.680129433307100184e-01
2.355590128548124551e-01
1.954370644908740018e-01
2.824477189339056893e-01
2.521296273338939353e-01
1.912360844302321006e-01
5.194742463802188848e-01
1.816691143369495720e-01
3.578626250803467745e-01
2.789533826522758164e-01
2.556492062290459111e-01
1.764756974070392226e-01
1.583120486651707626e-01
4.065495648877841539e-01
2.116341160010627720e-01
5.184457090780503208e-01
2.959015891936865317e-01
1.824569445046672067e-01
1.961767984885840199e-01
4.075619253055731139e-01
2.367354743253982097e-01
5.306389462514937705e-01
1.858042402762279111e-01
1.583494764151218981e-01
2.970368234440997623e-01
2.249058024331443695e-01
2.728469591561946683e-01
4.110708150821293927e-01
2.139457254600595215e-01
2.184269143820360415e-01
2.436905832552305473e-01
1.846773486323533275e-01
3.082280010858307051e-01
1.929390021653625276e-01
3.396316052745619873e-01
3.319986233533967490e-01
3.246281849819836474e-01
2.153067067731107009e-01
2.911185638584375401e-01
3.480949163038791760e-01
2.178581216023431355e-01
2.330552203240777165e-01
3.020842924138532615e-01
3.685630363717923297e-01
4.280694259022334025e-01
1.562479130053218979e-01
4.655524845326783900e-01
2.390125574301999456e-01
2.758006757965357214e-01
1.512271213069483478e-01
5.994148638938464613e-01
3.131664269894396391e-01
2.072560682066268700e-01
1.834876120701644242e-01
2.747802081648899608e-01
1.571330470282123193e-01
2.070113677872818525e-01
2.628179954126219631e-01
2.614801908382732298e-01
4.071185749552195254e-01
2.402706302717437792e-01
1.970113062213702804e-01
1.630556112309327899e-01
3.050994665001732775e-01
4.014001654809523645e-01
3.548815411179783164e-01
2.112919281450203468e-01
2.413805555154019955e-01
1.643706944128896785e-01
1.632048665164929080e-01
2.893461693190105821e-01
6.887559352680759917e-01
5.861131666262919815e-01
5.159382976589640402e-01
2.013821262459527528e-01
3.119540734184597097e-01
2.275936873354820200e-01
5.346821519218315499e-01
4.652427341790873472e-01
2.805347439488756200e-01
5.010030214500990065e-01
1.569045664546831476e-01
2.876444935252865931e-01
1.704524799592070927e-01
2.197741850894848192e-01
3.933335693883625028e-01
4.136112446692375988e-01
3.309154061090164856e-01
1.514731647894795863e-01
3.660288763104165843e-01
2.798689332606753011e-01
1.579059905411842046e-01
4.444475871148536594e-01
5.268333957225000974e-01
4.859619295714757703e-01
4.709769338172249409e-01
1.745215593276057964e-01
2.011543618851582282e-01
3.687647271226632828e-01
2.059088060396589426e-01
2.572892646156338947e-01
1.653598582138508244e-01
1.513553749761699652e-01
3.500740544667996224e-01
2.773101314126655836e-01
2.142253347941867614e-01
3.584544429193600168e-01
5.143652828690279399e-01
1.818433862353649733e-01
2.132817993986985683e-01
2.295749557515552874e-01
2.450052984797357891e-01
2.619285681626338791e-01
5.538556684709627920e-01
2.485481441716402562e-01
4.262102248654557890e-01
2.812436262930064212e-01
3.271616367903968925e-01
2.822213688425933564e-01
2.225179161096411951e-01
2.860314780394702106e-01
3.479737919874500429e-01
4.430706056186586306e-01
2.922981463144411762e-01
4.437840517818658626e-01
1.756259213164634292e-01
2.209029918429600281e-01
2.072878518048350827e-01
2.310397627119086805e-01
2.758242371421861794e-01
2.057698714117894012e-01
2.861543501895913444e-01
1.628489593788561285e-01
4.201975018190525768e-01
1.865042888113151165e-01
2.715480389906368974e-01
3.497870711080705020e-01
1.727229385127335703e-01
4.181507850530297166e-01
3.831616174775770434e-01
2.068054564812673579e-01
2.483630818507956417e-01
1.871406401948461640e-01
4.840826928244715832e-01
1.662013906774942595e-01
2.093545908995895766e-01
4.364756411245906964e-01
2.520845736315098784e-01
2.647623494390186627e-01
2.927920600007558050e-01
2.231559490667623935e-01
2.000464587048330634e-01
1.808047402444173390e-01
2.662059138701498573e-01
3.155742451022764961e-01
1.884454975573185420e-01
1.963038913304269162e-01
2.833869479236031386e-01
3.552378158425968380e-01
3.960111454801018560e-01
2.367951688539420285e-01
2.228044700056998062e-01
2.603582319168211701e-01
3.840572523343471212e-01
2.490107291026664449e-01
1.837590637198113774e-01
4.615951625496972355e-01
3.350228342691923822e-01
1.680027316292119210e-01
2.610966177004242494e-01
5.994929570689996323e-01
2.067990228063456004e-01
4.118337203323918505e-01
2.840176227304928580e-01
2.153658485906833897e-01
2.286145973489664696e-01
4.060111448629769582e-01
3.502153746106618781e-01
2.612412428659827701e-01
2.077439541548001256e-01
2.488025102061856564e-01
3.101039628422183614e-01
2.992503318131622958e-01
2.109636523257293339e-01
4.022780154071776693e-01
2.657706758893591537e-01
1.980168687129210126e-01
2.451254065527782022e-01
2.404999740823423882e-01
3.883903537875015299e-01
2.508190508237305716e-01
2.531662757004638498e-01
3.418080829059827463e-01
4.688852662956376482e-01
3.590220381668502991e-01
4.582816296742716622e-01
5.102977245360116321e-01
1.757195817276099858e-01
1.559054254393063554e-01
3.167179572888810801e-01
2.812621019460945782e-01
1.915224894507593645e-01
3.797596045467375725e-01
3.953185494466362471e-01
1.641146458135538666e-01
3.317179168129037459e-01
5.811182833709473972e-01
2.517688770006798471e-01
3.063856857967692804e-01
1.834886471865393442e-01
4.123618961150701256e-01
2.242180810226222232e-01
4.009545918862200686e-01
7.409856521582838251e-01
3.018001692000347735e-01
1.985153396125936276e-01
3.594282757333960854e-01
1.788555715863487383e-01
4.158268372751935393e-01
3.586915591309758899e-01
3.337966823845058828e-01
4.228475162213648497e-01
1.612249395067368862e-01
2.073233008858219040e-01
1.943718585648706032e-01
1.519341804039540389e-01
3.273470397525402031e-01
3.700146646303233977e-01
2.871116326041392441e-01
3.231639724118156032e-01
3.593360062805757149e-01
2.382192731417356046e-01
2.611259925678620641e-01
2.217971729295959427e-01
5.962853759710927681e-01
3.799390333684316001e-01
2.467017967365811026e-01
2.861685833548766045e-01
2.768027147010311273e-01
2.582968449465153360e-01
2.125850266789013343e-01
1.954840243769521979e-01
2.519094153694239613e-01
3.347398509720724835e-01
5.147424869025677419e-01
2.632285136852745566e-01
3.345978605833292430e-01
3.014041114097275598e-01
4.091341807772153061e-01
3.253816887311259953e-01
3.391273963625699439e-01
2.285135686567232316e-01
3.516601000758588502e-01
2.163777224006192546e-01
2.836367781121630349e-01
5.006201690676130855e-01
3.274435542379635633e-01
2.023925069552191536e-01
3.645134368984546680e-01
3.101887687780743308e-01
2.112056811614577700e-01
1.566050276202521629e-01
4.789428861437361462e-01
6.690301391085123894e-01
2.369492987809477258e-01
1.875653672114818704e-01
4.236367991421370327e-01
3.617012109681037035e-01
1.567205601876515142e-01
1.836628886597854449e-01
3.275883900441373120e-01
4.272032467185886695e-01
6.114115325683430191e-01
2.268126437827356900e-01
1.984357848606108088e-01
3.151718427808317680e-01
2.240157115803496080e-01
2.856602416345691009e-01
4.301135489585775629e-01
6.157206944278658112e-01
3.007621569264403716e-01
1.873296005430100664e-01
5.467279108596154735e-01
4.543913582599085066e-01
2.008161910921254789e-01
5.583372187947319709e-01
3.031569325218626543e-01
1.750422944923653024e-01
3.127930278186571433e-01
2.243553540776276611e-01
2.191113476507564606e-01
2.100691618804544358e-01
2.273962164031666788e-01
2.734207446132683184e-01
1.860901383263887654e-01
1.649928684192173700e-01
2.233877027591461006e-01
3.198482578536201437e-01
3.010516530092705034e-01
3.767344975249355965e-01
1.544974520073239543e-01
3.765560226158847223e-01
2.812362996930728443e-01
1.553230951122063219e-01
3.031348044070081293e-01
1.860406591142194366e-01
4.022288951917634137e-01
1.699745201971370190e-01
2.539681428156535525e-01
3.067254771589174034e-01
3.351908026253516137e-01
5.144648610977385905e-01
6.312124673820835863e-01
2.524072145809877488e-01
3.272993823475729425e-01
1.627055982207434859e-01
2.811202931276935990e-01
2.202758821323969052e-01
1.500096517405640761e-01
1.591833619264080568e-01
2.135217939035822798e-01
3.609097085115144932e-01
1.708612142373856502e-01
2.377504396018081945e-01
2.918527910158968952e-01
2.600915486657067732e-01
2.964568414925825013e-01
2.859081628965027821e-01
4.209365527192198142e-01
3.188843989294899983e-01
4.801771996599976111e-01
4.888809938725076076e-01
2.661510628676260759e-01
2.651106732689927359e-01
4.230911150360010531e-01
2.102426028950091230e-01
2.519367699997402399e-01
4.016891597300177308e-01
2.521009004313677915e-01
5.024849434737247433e-01
2.160924878379426040e-01
4.384636807124976388e-01
4.943385010774191679e-01
3.733668635972841043e-01
2.102980126689023843e-01
1.707107419214060062e-01
3.293216001589926445e-01
2.367187656736108869e-01
6.756810815785098123e-01
2.078434607757294050e-01
2.742948316744207027e-01
2.296489544421104756e-01
2.203539768632017393e-01
2.325525964232179887e-01
3.242280499339315059e-01
6.250092799092493712e-01
5.137613634972459931e-01
2.169919043304453787e-01
2.607182235264237091e-01
3.029944853463124588e-01
1.528492863667430812e-01
2.063904127256447896e-01
2.991512719488572669e-01
3.445051830975619511e-01
2.714729435504504851e-01
2.100346273610413372e-01
3.813034064563878278e-01
3.959229962974500916e-01
4.131632196768142418e-01
2.974157719033657665e-01
2.990461887266808727e-01
3.443665023355189092e-01
1.839579775000457773e-01
2.966262138916385127e-01
2.720082728575556330e-01
3.565205352338798317e-01
2.980053215360955465e-01
1.805081906027501681e-01
2.859200433201166680e-01
1.513983100411582239e-01
2.997395586409588586e-01
3.608459386097958577e-01
3.419676842736464328e-01
1.901421177912101246e-01
2.558670865610129797e-01
1.671532075614725055e-01
2.923974259021508426e-01
1.929773103792933597e-01
4.460773529585376762e-01
4.064372207735841291e-01
3.656802291842770058e-01
2.900106144321726864e-01
4.227203761650948355e-01
1.742217255024869349e-01
3.794053947886171230e-01
3.944483855671794270e-01
1.830446184316463498e-01
1.779499813509328177e-01
3.607509411460012583e-01
1.931928180644336968e-01
2.556184503409594244e-01
1.996632128833052966e-01
2.492800753949500625e-01
2.893189765397052859e-01
3.100834694506426903e-01
2.214111580279935487e-01
2.815791186799777579e-01
3.481470866736938730e-01
1.829744841676705924e-01
2.288573363480785883e-01
1.951341344300089875e-01
2.178674234669583654e-01
6.106813989970665268e-01
2.738278125115906625e-01
1.972488169972371197e-01
6.215798326978785315e-01
1.504498719378703775e-01
2.011007178601584844e-01
2.347031345478519104e-01
3.028779431225585572e-01
3.962719430048455838e-01
3.414219771522252200e-01
4.792272841936430217e-01
1.572585355366954984e-01
3.455232813560954463e-01
1.000000000000000000e+00
2.782378080920480667e-01
3.483012264104839995e-01
3.337837264260352654e-01
2.053034153771072234e-01
1.745492287377083396e-01
3.005381492782585040e-01
2.420979328437755096e-01
2.228252744389427331e-01
1.809262109695252974e-01
3.713462324429943617e-01
4.448369085346682850e-01
1.857532996269933567e-01
5.338501817219108991e-01
2.613102071212047295e-01
3.857585778730253101e-01
3.598521775670766587e-01
2.475339874396925155e-01
2.249980405105866943e-01
3.144324584770076259e-01
2.955284620157633269e-01
2.988901982665700396e-01
2.504332968520248670e-01
1.621585772783371293e-01
3.216226947602753850e-01
3.745899129705950736e-01
2.190394621455344359e-01
3.924954432444265340e-01
1.970664842768674319e-01
2.197072301860011068e-01
3.714683974138424105e-01
5.181393603785720003e-01
3.191275316189392530e-01
3.988733647725932752e-01
2.962969738715222068e-01
1.610408115290269115e-01
3.794649167845104420e-01
2.812247575778162312e-01
4.315006460561747748e-01
1.757518544393411042e-01
4.454292038817635468e-01
4.622229742315258072e-01
2.045015586535626484e-01
4.062642671318140719e-01
2.753866609381306896e-01
3.048693958073157018e-01
2.233470482621185693e-01
2.062229513592912511e-01
3.521005117797343376e-01
4.469692725392826471e-01
3.737247577194714454e-01
3.540531204854692193e-01
1.889799692280667021e-01
2.476791107420671101e-01
2.110250700418274672e-01
3.947599430382526808e-01
3.048306550931170200e-01
4.098068516723558652e-01
2.140234622691670197e-01
4.171899260232794227e-01
4.218720606803226802e-01
3.053254230356860499e-01
1.862821651137604451e-01
4.065753260799104263e-01
1.613167883686931758e-01
2.069786484844604313e-01
1.667072186621565422e-01
3.245150941885146523e-01
2.188901341390508959e-01
4.160564160104682774e-01
3.507305693708284711e-01
4.594821613241952818e-01
3.541064870532056874e-01
1.951829142536808670e-01
2.789416539815516294e-01
3.072995252509003183e-01
4.116126929771181109e-01
4.804487971928276258e-01
1.613119462398084902e-01
1.849998582234442246e-01
7.834180150751133276e-01
3.691377035812154483e-01
2.695271901875087028e-01
4.080059164909310976e-01
4.486607284733931111e-01
2.124556078756105193e-01
2.621231237713675943e-01
2.006116934838142185e-01
1.584954195845059977e-01
2.407940858427768949e-01
5.004401246510702395e-01
1.970907194013551411e-01
3.245347555884576796e-01
1.778597015943803594e-01
3.536259139145485619e-01
2.476031298936397507e-01
6.677766500198931698e-01
2.643038285028380119e-01
3.408825984325759562e-01
2.563469854027123906e-01
1.957155924375385547e-01
2.786891401191148865e-01
4.641133838031367143e-01
2.061966241906207919e-01
4.532554585963051164e-01
4.443657150077688911e-01
1.789367994404010009e-01
1.802677653643256495e-01
2.242011651058186672e-01
7.742953064544791930e-01
2.753556219519411874e-01
6.199988250688218683e-01
3.106605604703688295e-01
3.746190603590525692e-01
2.739386508546661769e-01
2.051184081155735806e-01
3.030197740057968270e-01
2.768621701836135318e-01
1.976352547300733731e-01
1.795716587915976992e-01
1.540416800756867211e-01
2.877121595331388337e-01
1.601727529063355637e-01
3.146059977418608211e-01
5.478658004323705422e-01
3.687795382423206814e-01
1.885905864053342706e-01
5.037487583417353809e-01
2.265079155226170926e-01
2.367341345389132323e-01
2.057931151817338489e-01
1.720794108666976741e-01
3.395151523677631955e-01
3.970349220086010211e-01
5.690012594582770644e-01
2.848176743724965543e-01
1.962756787717375162e-01
3.294651703335791382e-01
4.328694165844766406e-01
1.997945729579185259e-01
1.974136358324614371e-01
2.497919920702462160e-01
1.750835384336771328e-01
1.719444921181876862e-01
2.841677024185086387e-01
1.859215393247749259e-01
3.334368335256137073e-01
3.360953927276553732e-01
2.655117708255898545e-01
4.295043595948037085e-01
2.042658732939875432e-01
2.585833472908746766e-01
2.115247807494099186e-01
2.402329531455995315e-01
2.599188447462624785e-01
3.617813735424788568e-01
2.015156566750422040e-01
3.070662786671980449e-01
2.955065388399077397e-01
3.062419694591024255e-01
4.626446287481266184e-01
3.133378170925493755e-01
3.764718159458950719e-01
4.210876728731953733e-01
2.797014690711918661e-01
4.309088197047649116e-01
1.853404209781744916e-01
2.796979124215777102e-01
3.601441552137240043e-01
3.013428409298189448e-01
2.947862032526599729e-01
3.352677828992756681e-01
1.799192111226285695e-01
2.914445225006487838e-01
1.750312655085929370e-01
3.486087236030492864e-01
4.558399282089725668e-01
2.892179238281001874e-01
3.344786412881473048e-01
1.764847682359249603e-01
5.157373017539406135e-01
3.359485252125988808e-01
2.254887625007215013e-01
3.366296200268147354e-01
2.660979572156995099e-01
3.451133311394782854e-01
4.475867538202558116e-01
1.921512619816499456e-01
3.516745075631992901e-01
2.968064654637494471e-01
3.843473580036405046e-01
1.688480643501475420e-01
5.392720195118039239e-01
1.903071967398964892e-01
3.973587091179805464e-01
1.926892492697664661e-01
1.701378522171496377e-01
2.028666132349899176e-01
2.460466281466612004e-01
4.222924207884836134e-01
1.802756997893471824e-01
2.230016002397987585e-01
1.912395786266019304e-01
2.938097635052457357e-01
1.709527600657595459e-01
3.817372433637072349e-01
4.792151781235834962e-01
1.785929224160518192e-01
1.734200948633801698e-01
4.255108520838590813e-01
3.621099127901442061e-01
2.517785970971241349e-01
5.212234198789870154e-01
3.623443906730304809e-01
1.908844753044393328e-01
2.914342358792812449e-01
1.648224451435775784e-01
1.641258228087039417e-01
1.925302775140305955e-01
4.044054103735847949e-01
2.387727305807432199e-01
2.235759525441744500e-01
5.595248057859779633e-01
3.815014072203598561e-01
3.071993986498791074e-01
2.004129171525533826e-01
3.005647607131554100e-01
4.481618502564825857e-01
3.820135901349877017e-01
3.244630586795940186e-01
6.440615669713637415e-01
3.187943786019609149e-01
4.401164855284181998e-01
2.834206277325292955e-01
2.901974118192279239e-01
2.795517651501199796e-01
2.918562376578593409e-01
4.050856801346047753e-01
3.845354675277387058e-01
3.244879914460586656e-01
1.571609172332231186e-01
3.659705655620567044e-01
2.765749339029671683e-01
6.400812613982813648e-01
2.931541382497730441e-01
5.403067126410777687e-01
6.375559705073062799e-01
3.496623726548279132e-01
2.147087303167891092e-01
2.401073307407751434e-01
3.098762594145788585e-01
2.543654101041423199e-01
4.105132277972377564e-01
2.117588603386087731e-01
3.573069229724921136e-01
4.393844490107439160e-01
4.143014599263338260e-01
2.595693752202759552e-01
3.441803382208584727e-01
3.070899651701383681e-01
1.739897217711424693e-01
1.912043257058327617e-01
1.957282853742343121e-01
3.697267284444282209e-01
1.578228704730852971e-01
1.591142790028309273e-01
4.161121866774872835e-01
2.502472410727810681e-01
2.100246342159255430e-01
4.393006227122081553e-01
2.318626893138487077e-01
2.349958407587248166e-01
2.073138614701977855e-01
3.958333715531877073e-01
1.732638985920903762e-01
4.746674513607431756e-01
2.067190375589287032e-01
2.966993294484106536e-01
2.355824956916152957e-01
1.532229188429698741e-01
2.373381346799293967e-01
5.511569475579842781e-01
4.448353214860045757e-01
4.564818462615382044e-01
2.313998771183648773e-01
1.819020673345319306e-01
1.963613132208049672e-01
3.651765563425815042e-01
2.718629091477904325e-01
2.854181058411626726e-01
2.827522204203321010e-01
2.610751177900545450e-01
4.174109520053159716e-01
1.651326936367384091e-01
4.276393798710278471e-01
1.774982717852807701e-01
1.892756200455097959e-01
2.657075793387072560e-01
5.061696761377291187e-01
2.955505319504896367e-01
1.754879373337131787e-01
1.922609745129442993e-01
1.974646403907339975e-01
2.029040676257541642e-01
2.417445891003350833e-01
4.655853215775221932e-01
5.316100310812514884e-01
2.989491216355528169e-01
2.065704969247629530e-01
1.868284652515779520e-01
1.692738926346872841e-01
2.000680490881036611e-01
3.610589188496431401e-01
2.038588426544008514e-01
2.209710021975735128e-01
3.727742147040312148e-01
2.233568234135183128e-01
1.749400639106203637e-01
4.607880028707626030e-01
1.685190551009811966e-01
2.157969624623983784e-01
2.970151412343378650e-01
3.957934602392757517e-01
4.404075544900337702e-01
2.809759856052375104e-01
6.285807030578990373e-01
2.771956919436027178e-01
5.435080680817601095e-01
4.384309416805344251e-01
2.481006680591399394e-01
2.165895258074802543e-01
3.026597228065751599e-01
1.549874228248891150e-01
2.281995506139425922e-01
3.196281569285627233e-01
2.799630009229014949e-01
4.350660232954324247e-01
2.987066488747449067e-01
2.256825009037160545e-01
2.812810537252654064e-01
3.456414467797426227e-01
4.006278785396186759e-01
3.142605035417104786e-01
3.000571819239519211e-01
2.776103622789637404e-01
2.470225996471846486e-01
1.788139785234181822e-01
2.137943974527445334e-01
2.154245788469663636e-01
3.253172340427711307e-01
2.121076792005204270e-01
4.400552076129728984e-01
2.217551287259746373e-01
2.734540799435277725e-01
1.772533997512483750e-01
3.059414754931401581e-01
2.134649599854972490e-01
2.984669027025865784e-01
5.690595341867314971e-01
2.429273523367705689e-01
3.608613416591731071e-01
5.247518416266295782e-01
1.604656795400706548e-01
3.648688927900214374e-01
4.933022032946785540e-01
3.679374585456616220e-01
1.554433355845255549e-01
3.453801917404945021e-01
2.647659797609850374e-01
2.758365704808726226e-01
2.172075836376268221e-01
2.977189060972461609e-01
2.406652447682189333e-01
2.088010680861300816e-01
2.996259715443498339e-01
2.627453890754133381e-01
3.547057932579183448e-01
2.339209604098575479e-01
2.167411325782274134e-01
2.078894223726868717e-01
3.569478119315063758e-01
2.529659977057609477e-01
3.634600899637870919e-01
3.527117445781139393e-01
2.092769189521883344e-01
2.670961448037972308e-01
2.598709667076891106e-01
5.293361682067614371e-01
3.316615809568922435e-01
4.895876331852264673e-01
5.004872529534867276e-01
2.640862553404710322e-01
1.710289948094551038e-01
2.774453682067516413e-01
4.291259821575439393e-01
2.486038422828377725e-01
2.105017297007621691e-01
1.597030290894423388e-01
2.477762037664379691e-01
2.340977043088166565e-01
2.190470569592526395e-01
2.118776788676999256e-01
4.375552405009927037e-01
3.681743014420477689e-01
3.551518957554006262e-01
2.954748989585750940e-01
3.111217906343207718e-01
7.417901843892420466e-01
2.361746166754206955e-01
2.600056342049885116e-01
2.354901319763747225e-01
2.422135431387266169e-01
2.030865132791078720e-01
2.091884716894062690e-01
1.853475887879417749e-01
3.159759345999418323e-01
3.798862218804908708e-01
1.518276662522059506e-01
3.813101246149916967e-01
2.605544826865283659e-01
4.027617330722096378e-01
3.423479748504331122e-01
2.407322242591785622e-01
3.324982483205506378e-01
1.681043018631553365e-01
3.708058199861710147e-01
7.800502848990154003e-01
1.502585035337998254e-01
3.525497128022984095e-01
2.543355220161936936e-01
1.590960572625990666e-01
3.839649229338591985e-01
4.108334961010916553e-01
2.550922551241605607e-01
1.574527602035899199e-01
3.535902081822954734e-01
4.630598516454997871e-01
5.375889899568598862e-01
1.903948853334584412e-01
2.580648271236258839e-01
2.862432279950998248e-01
2.969172808025611898e-01
3.121186049462905121e-01
2.535957641559170583e-01
2.388656944210770516e-01
4.054794757216219070e-01
2.705145024882892879e-01
2.511637438603639416e-01
4.500976106154908063e-01
1.795007619234294527e-01
2.801757858076234786e-01
5.094590968493167837e-01
4.167447807322284259e-01
2.370514629249378946e-01
1.815211940191708284e-01
2.723357159395063398e-01
5.052831662443340033e-01
1.934114036832582373e-01
1.808708322767009768e-01
2.327852822364209762e-01
1.552763139996921060e-01
2.638972995053930348e-01
5.062838020917378445e-01
2.463579928910472894e-01
4.227498842150625435e-01
2.099025010376193712e-01
3.387429107250833349e-01
1.764221996486998734e-01
1.758858693341835977e-01
2.878854856826690845e-01
2.183213460446296050e-01
5.355833891045077566e-01
3.682372835864432536e-01
3.132383196663417468e-01
6.333725459407950620e-01
2.038862852196320907e-01
2.146936887473044342e-01
2.175885153011932749e-01
1.623615969063743336e-01
2.550285836065190881e-01
1.916657705786360411e-01
2.019533074664418837e-01
2.208112029096367390e-01
3.766181970044761851e-01
3.154133919410939679e-01
3.022781715303545225e-01
4.927071626475825195e-01
7.169842571759911243e-01
1.982127191117296627e-01
3.702516818687496825e-01
4.413291011921549600e-01
3.862649579545370249e-01
4.839385995702205623e-01
2.534656624414791670e-01
5.240152362695322807e-01
2.076221562328429693e-01
3.101901801911453038e-01
1.966091493817218594e-01
3.633268504702907853e-01
2.137278750352882561e-01
4.300410594530428288e-01
6.027446467353640980e-01
1.931257885417325959e-01
1.724093273326716413e-01
3.832024129892002140e-01
2.900776294186177551e-01
4.236842550476186409e-01
2.633852480968087995e-01
1.589034125670134023e-01
6.399988624672542370e-01
3.928545435393585583e-01
2.018994562091344647e-01
2.690174506372146612e-01
2.653293725454641816e-01
4.421001941636069077e-01
3.768436997599493576e-01
4.990466850472973226e-01
4.422872227819033553e-01
3.091907546556988962e-01
4.616320802017859215e-01
2.209541022153652945e-01
1.744726661773887411e-01
4.786862511584509816e-01
1.792796659801295656e-01
2.011183930780932883e-01
5.124289157628024727e-01
3.940218344422810048e-01
3.177516017644323454e-01
5.543416752861096697e-01
1.537302356563295946e-01
3.567928801318767107e-01
3.267437484253336022e-01
4.743446053619878588e-01
3.177997041573179526e-01
2.668621610123296239e-01
3.563624248238164149e-01
2.698050363609519886e-01
4.243342245543437752e-01
3.185042889432063151e-01
4.337715605907306315e-01
3.220149989805379809e-01
2.813235174261690119e-01
3.836614372704096887e-01
4.056816923290952337e-01
5.808773867090899490e-01
1.849628849188615365e-01
4.127870680669966097e-01
4.744961329657824134e-01
2.800058916744685433e-01
1.880208348024297871e-01
3.531582960859964704e-01
6.594566034467704840e-01
3.638559591671553517e-01
6.294908730566826094e-01
2.987507176080881344e-01
3.493024534109420709e-01
2.672682636150893742e-01
4.105950389646162435e-01
2.331831690454382044e-01
2.882248064190642833e-01
2.502849940993589484e-01
1.803095799057602977e-01
4.274645753493206968e-01
1.855984595504874268e-01
2.077305692212663701e-01
3.212501073638565074e-01
2.974284803682814005e-01
2.962647494722158714e-01
2.010278876009604920e-01
4.666835502467343577e-01
2.308753856806648186e-01
3.721085527574257701e-01
2.044117947438060801e-01
1.574419543690475931e-01
3.121323119628505172e-01
3.029386416627045109e-01
1.610368807685886861e-01
2.946298430966990956e-01
3.659822584279577851e-01
3.831607859376342518e-01
3.665331871746844161e-01
3.229607106041080256e-01
3.451147714047366755e-01
2.754634145499728626e-01
2.427290525561779377e-01
1.946956827447826055e-01
3.497360632325368091e-01
3.321335323615316470e-01
3.199112647131822085e-01
4.276343976277103831e-01
2.387695293817554132e-01
1.542085599352363001e-01
2.850170161556542237e-01
3.252065298051333153e-01
5.745403398421614627e-01
1.583239931150152990e-01
3.338247012310581185e-01
4.505896661612068810e-01
2.676097739134054021e-01
1.666937048157307311e-01
3.085710117467567182e-01
3.770463430407777761e-01
2.342099312724414129e-01
1.846137146284844710e-01
3.722926540832440789e-01
2.876672144713551260e-01
2.196397529250486702e-01
3.130538486495759720e-01
3.330565163325929778e-01
2.100255090563858396e-01
3.971513615404330677e-01
3.242632292824364493e-01
4.947063619738442108e-01
2.566242419355820314e-01
1.726355750458444249e-01
5.839801466673337771e-01
1.809553452214938130e-01
1.842637448943609535e-01
4.455924376502969908e-01
4.415324825872899428e-01
3.485958243088134179e-01
4.152778004284447544e-01
2.784954995982587556e-01
2.254773708830785928e-01
5.242240497812751254e-01
8.056761030812047419e-01
1.998897975614051525e-01
2.561069417080303334e-01
1.557492939841730872e-01
2.256626708312845508e-01
6.827020747408328871e-01
4.771269137629974288e-01
1.943607134309965623e-01
1.863954213080147582e-01
5.246367298652337974e-01
3.453889057916906813e-01
3.430438302659940542e-01
3.325164394434608206e-01
3.413394035395901360e-01
1.765320515874193030e-01
1.654965631292514561e-01
4.110326077542330037e-01
1.580472301725707462e-01
1.599739563046660151e-01
2.527528806486687984e-01
4.622440106277559968e-01
1.543015855196366026e-01
1.964317740805018309e-01
1.649718166021481303e-01
2.748929460915846557e-01
2.514425300116141515e-01
5.807941280725120725e-01
1.871694339829829690e-01
3.454041748413387292e-01
4.178379717351542455e-01
3.461848747136011539e-01
3.820886673965271374e-01
3.979612553033846645e-01
4.914557432603134934e-01
3.176071065512829916e-01
4.591301345386564758e-01
5.344710421722399518e-01
3.160958659178108032e-01
1.829623596452021883e-01
2.368008872394442854e-01
2.739743314006667374e-01
6.539085786342817563e-01
3.626309738545575589e-01
2.053069537479679241e-01
4.673535418638247174e-01
4.018957368732632984e-01
3.905336817621539724e-01
3.724437750735226649e-01
2.013166054128103510e-01
2.592136967202506859e-01
2.663200737728241840e-01
3.602912718497346956e-01
1.965119794532408370e-01
3.288032641722352656e-01
2.507966213467529570e-01
1.673172707544321458e-01
4.366073623710673424e-01
2.146012586897840246e-01
3.809405547210458765e-01
4.041666475202747577e-01
1.583111402523541822e-01
2.336851484065720075e-01
3.188219615333905965e-01
5.045777368632505810e-01
1.872234774624173814e-01
1.718682574169416444e-01
2.291245279772843313e-01
1.835565515318466900e-01
3.568023851204904506e-01
2.124128223172629393e-01
6.523928552418749582e-01
2.629555742519825712e-01
4.971171784529858639e-01
2.256350555529632318e-01
4.683417706063091046e-01
5.411987028963067825e-01
3.738441551299783172e-01
4.543702798733484371e-01
4.465278671034161873e-01
1.559477059177622749e-01
2.929553703487889904e-01
5.480549698971172168e-01
3.825779764959322815e-01
1.610125766162456007e-01
2.562465911933661245e-01
4.886234185127055207e-01
1.988961617006676785e-01
3.041815358905529676e-01
2.585901987800434676e-01
2.441074724213955216e-01
4.978109269524887415e-01
3.550668260327990433e-01
4.963380839841019521e-01
2.551688358493722220e-01
1.807826833462509442e-01
5.118607616481997136e-01
4.769716050739248869e-01
2.995113631963615131e-01
3.659985553697554517e-01
6.062586241474718918e-01
5.278942090928844255e-01
3.702972901790414495e-01
1.933714240529517681e-01
2.317053476973461035e-01
2.079996688595762422e-01
2.530687824480534753e-01
4.316921735795146153e-01
2.965321777338706388e-01
2.991333146144495858e-01
1.606472920569138596e-01
4.237223762549752193e-01
3.701571219481166741e-01
1.501047426018043973e-01
2.790446316872006172e-01
1.714590262659019260e-01
7.312301494995598894e-01
2.753364541850051306e-01
1.789035081626307311e-01
2.533591551013973930e-01
3.269678570379259130e-01
1.973544989899665425e-01
4.238914312928386829e-01
1.645619551512911005e-01
2.118926964992566275e-01
3.438182077046579854e-01
2.010053524747252296e-01
3.313187590183079845e-01
2.348888867240930822e-01
4.111764902460968152e-01
3.474692049587526643e-01
2.627359747371239562e-01
1.787494012716134284e-01
1.881393784940174063e-01
1.563945138855206418e-01
3.980566081006577939e-01
2.970482112019216525e-01
4.616562511681718828e-01
5.077849974130012045e-01
3.128241190430692820e-01
2.273718107551983558e-01
2.107116217500401567e-01
3.202995551916015815e-01
6.123392141063627170e-01
2.041383605517799738e-01
3.747861098287549320e-01
2.241823190244476849e-01
5.732745268011718576e-01
3.975654132138118912e-01
3.601983922619342859e-01
3.016702518434077884e-01
6.765855161505176518e-01
4.457599294466283446e-01
4.333446190968532896e-01
3.095746076633162369e-01
1.670007761460500784e-01
4.115611906169041045e-01
1.784634707226804562e-01
2.624794255911325758e-01
2.926060835971296958e-01
2.509628747693135598e-01
3.065378035675335178e-01
2.091615167440932510e-01
2.705773402966756835e-01
3.123563633373959703e-01
1.816220104635233312e-01
2.782553071793950061e-01
4.616489333870484879e-01
2.448067128674326354e-01
6.430655131799422053e-01
2.390892651466334784e-01
5.373169871124984232e-01
2.674463361641884473e-01
1.769905693060253304e-01
4.607763402881602799e-01
4.995224430338192079e-01
3.452766187938334230e-01
2.482460955926211188e-01
2.033171579083789537e-01
2.653166857380860888e-01
2.579396327740076655e-01
1.657884454531207696e-01
2.774979731287384177e-01
2.617897775545136030e-01
3.793054591204875203e-01
3.879547409174919359e-01
3.178352723752517206e-01
3.369870421037417518e-01
1.878234682952355517e-01
4.128156077600039220e-01
3.934087177457865625e-01
4.339839961913691813e-01
5.032661834061601391e-01
1.778715613246750482e-01
4.527143504343321689e-01
4.875400248398216174e-01
2.923609012963231946e-01
2.046411051851949603e-01
3.925973373234139530e-01
4.876076888912761476e-01
2.949447581637714144e-01
5.303167756017715950e-01
4.645013500741321799e-01
3.563753088827043003e-01
2.386456174699315702e-01
2.819973175452704650e-01
2.117108794296979624e-01
2.177296007869086170e-01
2.212059193966330328e-01
2.746354170156471430e-01
1.672842528797632011e-01
3.074447292504700613e-01
1.747810908021102949e-01
2.532363362746852808e-01
1.516848759210050468e-01
3.604776164137555305e-01
2.366551404928067814e-01
3.720449084951983343e-01
3.989306765053736159e-01
6.158139760688491338e-01
1.643980749326484636e-01
2.617536326005444614e-01
4.409832655988950023e-01
1.794372734209462583e-01
1.930712630907733818e-01
3.852929100528744710e-01
2.867637132569204050e-01
2.390624174271593350e-01
4.309813794608102766e-01
1.806621009314582360e-01
3.733398885553918523e-01
2.337397380258614821e-01
2.055229601775750148e-01
3.972125395473711795e-01
3.837901589699856952e-01
1.882222466199855171e-01
6.298297835258207522e-01
2.981656820822377596e-01
2.493763736700048694e-01
5.303248647073851574e-01
3.609409197200497132e-01
4.427372171306684923e-01
1.602970233777955833e-01
3.205845902038866324e-01
1.573033490436298587e-01
2.596454507463493711e-01
3.107699479190904057e-01
3.187962695063490393e-01
2.030557517507359799e-01
3.945242479409735159e-01
3.973647984332092098e-01
4.360853001600876189e-01
2.628836521621436551e-01
2.842059795934334110e-01
2.093240281525122481e-01
4.067319595582147285e-01
5.884398720663421845e-01
2.125685262250802676e-01
5.683498553305298406e-01
1.983351534814089545e-01
5.086811697549445954e-01
4.203358951952096412e-01
4.555810370051337488e-01
2.079139652698633323e-01
4.385796738971614595e-01
1.877324717982622460e-01
5.345206825914990967e-01
6.349023178250460253e-01
2.319570027149385483e-01
2.342734969561160729e-01
4.436116422123247416e-01
1.919838313739724578e-01
2.345114689962658205e-01
4.477324856180532331e-01
1.666803975684076899e-01
2.624484169886655560e-01
1.681427507184568848e-01
4.950161665383506771e-01
3.910347210844928867e-01
2.337987981395756865e-01
4.619119108737564927e-01
4.402737166429265825e-01
3.975948141624548460e-01
2.102616646170017423e-01
3.090948137502982918e-01
5.478909910202679479e-01
5.484450594865241113e-01
3.262007045256702931e-01
2.577026623265054051e-01
4.233291229770101971e-01
4.281520398523341875e-01
1.616853665587721089e-01
3.991124843650877829e-01
2.151138934111704315e-01
4.850058640551272449e-01
4.510922156648699000e-01
1.645348389327713767e-01
4.785233360003909864e-01
2.174273956313586276e-01
3.422850094913627017e-01
3.888988354812932258e-01
1.548575880498747614e-01
2.259183810127697867e-01
3.174393182595419693e-01
3.157165603090081873e-01
1.711206276229865209e-01
2.496818601473497490e-01
3.427353474675620126e-01
5.095490349290562326e-01
5.395745212002879265e-01
2.401572588760270133e-01
1.948536392512347504e-01
1.794834502150552957e-01
1.804204467972293502e-01
2.499176539003402642e-01
1.703047599998893102e-01
1.599590495785448152e-01
3.085234736690977142e-01
2.916169695133108419e-01
3.823318047693650135e-01
5.949307022367754660e-01
3.378102461976599802e-01
7.167383649120310229e-01
2.001768240214334693e-01
3.972687478728141874e-01
2.597776193261776001e-01
4.347409216847705205e-01
2.166272447276921809e-01
4.965067626361033826e-01
2.715417285058518981e-01
4.254242515751118781e-01
1.967505429527399430e-01
2.586471222478602949e-01
2.152446643896203660e-01
1.629106419632081193e-01
3.594879647112645404e-01
1.847060963698148872e-01
2.489192194258033619e-01
5.855735786423142963e-01
3.077937978497747862e-01
2.981364467461075085e-01
3.473316605756815445e-01
2.169087343121179901e-01
4.349431466352547959e-01
3.149959146817137845e-01
3.184343197260932068e-01
1.771814194993613090e-01
1.764881839327381852e-01
2.879350529412957327e-01
3.723310523297658770e-01
3.880922726074268470e-01
3.094612252420690934e-01
1.640723206332709294e-01
3.199365131978851862e-01
1.653866404914937083e-01
1.620658186910432230e-01
2.527684023786417877e-01
3.793979509382062743e-01
4.051777653345566277e-01
2.468026029163428170e-01
2.047828161883891163e-01
3.062047101930938653e-01
2.215036651057142036e-01
4.197118846317172691e-01
2.128142518472698197e-01
3.111385917092165387e-01
2.735899002059188345e-01
3.700568437255236653e-01
4.152808918231533086e-01
1.723175507723454236e-01
4.369221027360199461e-01
3.537767470321167007e-01
3.245868280823940299e-01
6.924285826763850737e-01
2.018379456817456508e-01
3.686552099718264364e-01
2.211538548842365559e-01
4.208979553850078492e-01
2.546524056986878559e-01
5.355722647812378723e-01
3.865890844413318872e-01
3.059030491894013659e-01
2.256772001572820152e-01
6.163670448691813686e-01
1.934315187861721796e-01
4.076670061047613647e-01
2.617070823894002696e-01
3.640501178049320163e-01
4.217710393247724454e-01
3.680176008756932404e-01
1.835231898886890145e-01
1.934336918908248215e-01
3.050952335818900574e-01
3.929809270205977811e-01
3.146705939025953858e-01
1.563030200313516305e-01
5.259358115444663362e-01
2.864800376877234545e-01
3.749455087950793186e-01
1.606078273566316217e-01
3.101573649259887766e-01
4.962989911362297724e-01
2.335077091437357810e-01
6.373972910955542082e-01
2.073599666871642211e-01
2.280284171216387656e-01
1.781052085646283034e-01
5.716463616725130370e-01
6.432888902490967453e-01
1.940584827689370018e-01
3.180267538554644169e-01
3.635036540277689632e-01
5.427490952158358084e-01
3.021196905982674319e-01
2.327457187666754357e-01
2.740165140971999591e-01
3.138681626230068744e-01
2.191920670498734847e-01
1.636535183583442965e-01
2.292294412508689705e-01
1.688282092940686929e-01
6.117168475202902078e-01
4.307647135159792251e-01
3.607546073839918432e-01
2.284351196162114905e-01
3.824749887117057101e-01
2.264782994491037482e-01
2.215619291328764784e-01
5.702550250499779372e-01
3.268256746656902911e-01
1.871214026503288108e-01
4.302784959457648384e-01
2.216767545707488130e-01
2.077973231357051476e-01
5.433661267184511923e-01
1.914579126079450633e-01
4.155228360417784206e-01
2.276817150081550667e-01
4.606650378116079469e-01
1.893295909994462956e-01
3.601447084857197778e-01
1.714229473209265553e-01
1.870746410830373685e-01
1.629338853372057361e-01
1.838198854724975850e-01
5.094174531148353280e-01
2.386780552010400180e-01
4.316219120094859640e-01
2.840701187366193592e-01
3.564133747070191705e-01
1.726280078658239958e-01
2.868760506169887314e-01
3.482879529229657711e-01
6.127984209450348940e-01
4.923385279404497439e-01
2.856649673641539211e-01
2.161304178787839536e-01
5.938398368437619590e-01
3.246487262277829022e-01
2.339582480617813376e-01
3.766140700553345377e-01
3.429675416774169427e-01
1.970117630846853762e-01
2.505221346511896097e-01
3.424962110024850626e-01
4.766940010991254084e-01
2.918999570655351206e-01
3.200470826106939226e-01
1.709740145769650388e-01
2.636748124738835242e-01
3.027900779886935068e-01
4.502232922697252393e-01
2.750430398058025805e-01
3.259876224399440581e-01
2.359143431027570514e-01
4.616811840938475076e-01
3.813295784804422439e-01
2.409027025582650416e-01
5.044644490715498586e-01
4.751540871534881694e-01
2.237815981395857579e-01
3.212241098178125753e-01
6.425180374628334246e-01
4.551640436230760534e-01
3.625982088160046857e-01
1.673540538255826604e-01
3.020219603417839682e-01
2.727531022677485706e-01
1.580923482599802810e-01
2.113397887128477814e-01
2.602154654112114329e-01
5.610595311961950049e-01
2.569489953765471402e-01
2.443276920355169635e-01
1.662333977505902338e-01
3.366539280744147433e-01
3.218157498972657460e-01
1.558471265593041333e-01
4.032801500055038790e-01
1.698566954564846021e-01
4.986746560201870127e-01
2.944086217938724492e-01
3.624524625444205950e-01
2.877603450295168619e-01
3.328024827236075733e-01
2.882919100298503290e-01
3.292091158130865947e-01
5.075810369586798432e-01
1.991379687992679837e-01
2.813028647057855269e-01
2.819316345701869397e-01
1.805789174198037528e-01
2.708681702304259753e-01
3.136342447212894791e-01
5.157191117616469755e-01
1.952987985162290829e-01
1.719328004019948231e-01
3.063252239879156735e-01
3.517445899628643957e-01
2.899779642778000377e-01
2.375908657875779040e-01
2.235502639331574115e-01
3.212249817324078771e-01
1.559876541264578476e-01
2.901798537524398758e-01
1.724353976758562224e-01
1.991256070174609594e-01
1.571656425059274609e-01
4.002261848718309256e-01
3.035320353630128754e-01
3.884433023228999193e-01
1.703459219020950210e-01
1.975766258183481172e-01
1.581518466586849803e-01
3.152493541391094833e-01
2.412597929103874050e-01
2.204080311173267637e-01
2.971219224015530513e-01
2.017049298534616397e-01
1.898338104514461500e-01
3.492012149253791442e-01
2.764199441911381339e-01
1.515893837749280049e-01
2.046451159761177030e-01
4.236884619845551203e-01
2.414393803801945793e-01
5.739674538871617493e-01
1.938935653666844505e-01
2.489874179363368578e-01
2.598960084563141093e-01
6.030525384177108927e-01
1.757672319871262934e-01
4.678814150302240682e-01
5.410531885090477111e-01
5.158611064637359522e-01
3.999925213110004929e-01
1.881316722211061609e-01
5.437115318908173345e-01
1.688895321386657544e-01
2.398605178687248374e-01
1.757861279903487062e-01
6.047674842650431204e-01
4.307283971544595413e-01
3.436826762540143854e-01
2.371579229273045042e-01
6.326615515075132423e-01
2.664330861586332588e-01
1.956878795015641881e-01
3.350845742849007936e-01
2.192161650548813956e-01
5.027783219901910128e-01
1.601560520430679868e-01
2.574721127212378780e-01
1.564911555378432628e-01
5.949025822194370372e-01
2.445195441799306035e-01
1.586694239000517592e-01
1.874156316342406869e-01
2.493413824504550069e-01
2.630781862660854786e-01
2.768553133688340107e-01
4.081388140265223008e-01
1.658768045743501396e-01
2.735104080228061840e-01
4.101982569867543837e-01
1.731541087053838079e-01
4.847125447363355155e-01
1.585417415480407100e-01
3.008473778954416367e-01
4.122589526054389886e-01
3.759122129830083647e-01
1.580068292327531099e-01
3.691863262537412038e-01
5.287689696229469494e-01
2.229904678096333304e-01
3.255323291439251587e-01
1.604756437486665466e-01
2.903227107583519206e-01
6.388055220911790233e-01
4.067223558907719916e-01
1.823021869570278786e-01
1.823868005879593079e-01
2.301109147246291620e-01
2.001884742167555353e-01
3.626589509611172213e-01
3.247446808845098065e-01
2.286672379673936328e-01
2.222030870598859786e-01
3.062889121016567073e-01
4.159033806211043238e-01
1.802121635861932136e-01
1.797412900251645906e-01
2.495469263139777627e-01
3.293507449292888412e-01
1.616367785095499665e-01
5.898422056949849113e-01
2.369278050750536768e-01
5.300036671150563095e-01
5.148856618819008801e-01
4.315368751995999341e-01
3.889212281507526958e-01
1.859128307537981639e-01
2.257416798023932358e-01
1.853378998082055029e-01
6.608219700219639670e-01
2.871795461373221059e-01
5.416225518846385922e-01
4.356662825333421640e-01
2.354484389754566698e-01
3.850029546332076613e-01
2.007307476493158660e-01
5.213541116143668441e-01
3.631748352645277067e-01
2.338530230126287801e-01
1.763230774630309694e-01
3.492117065972799583e-01
4.637530739292495818e-01
2.184233671979291525e-01
3.834227831526568764e-01
4.350431878939744479e-01
1.633307315253604564e-01
4.054905561739362563e-01
1.741474939090612017e-01
2.346504984418862627e-01
2.870560472306583066e-01
1.825233927596110473e-01
4.575344083461400091e-01
3.230971992318997232e-01
4.207700900607707073e-01
1.753368475364792956e-01
1.614827971553363384e-01
3.141553139805739470e-01
5.227950585885375867e-01
4.078325629998641455e-01
1.686731557049884478e-01
1.735807338931147081e-01
4.241607167891096042e-01
3.591989043613291188e-01
2.357849415044576680e-01
3.090030147179044784e-01
2.987733086044846442e-01
3.589967438985396386e-01
2.690219429850289612e-01
2.363097429716179698e-01
4.856714019020547113e-01
6.531362860317914132e-01
1.620403034775881601e-01
3.774342497333957880e-01
2.827459638593909363e-01
1.877615372918931547e-01
5.279611397079936319e-01
5.039545594705959752e-01
4.149588972647153540e-01
3.467135209608582791e-01
3.099739133441306582e-01
4.719880604252181255e-01
2.132220923035261229e-01
2.115324288619127580e-01
5.046796620841421666e-01
4.834209608208758224e-01
5.435183280914827053e-01
4.524495269018090626e-01
3.969708975983494703e-01
2.283457133939700290e-01
2.518070408573913621e-01
1.996894423252604522e-01
4.526158317423445432e-01
5.990530895543497714e-01
6.663656498798697925e-01
6.633420606636641903e-01
2.739724218755016372e-01
1.875750826634460244e-01
2.065811460498685748e-01
2.316089108851958345e-01
3.190242337888058444e-01
1.708299527489235969e-01
2.812629075351330554e-01
2.974624566321325547e-01
4.984592772748702716e-01
3.733317755052141251e-01
4.964621138634569553e-01
3.051496966885424156e-01
3.550395482258338342e-01
1.872541297907902302e-01
1.773528404374373757e-01
4.560914539794845846e-01
3.384601042423407424e-01
1.592608581414736713e-01
2.813345730670070988e-01
2.990236300388723900e-01
5.225490256744783624e-01
1.717198793550320235e-01
2.929526155963583234e-01
2.387434207037972544e-01
1.947691176610163999e-01
2.040616356658572217e-01
2.621305780936197261e-01
2.864037640911830662e-01
4.487857373481700662e-01
2.180708702069517335e-01
2.943052127809067109e-01
2.119878389555861498e-01
4.694441962789893674e-01
4.217861860111369321e-01
4.011122126166083435e-01
2.276221871727401036e-01
2.589988899684880219e-01
3.610276753302660291e-01
3.522299214437984993e-01
2.059189357878515036e-01
5.505982079813817043e-01
2.625763230141183735e-01
2.428749517967754845e-01
2.788378476445635967e-01
4.049784533372753348e-01
1.770967503231515860e-01
3.132693312872065761e-01
3.303984515664079025e-01
1.562590920118537008e-01
2.663384997659070108e-01
4.098175253432148057e-01
3.569876098376898454e-01
3.826055661301392963e-01
3.239284144480559791e-01
4.601016768310933758e-01
3.758455070690023270e-01
3.046497435210949734e-01
2.907396573857944366e-01
2.650676494855080945e-01
3.912624463969350264e-01
3.166971685650799007e-01
2.187228138696731827e-01
2.876348903052167172e-01
1.820297565971555898e-01
3.708173443555780047e-01
2.946157940309853673e-01
3.458148721848568474e-01
6.668024170603276124e-01
1.795216345050553997e-01
2.290144817396103649e-01
2.266873342237477607e-01
4.089367417183908948e-01
4.505708560676674468e-01
4.216264036939552096e-01
4.973489548755909428e-01
4.961824895746602682e-01
3.103824964890603555e-01
3.226144027558650595e-01
2.128678816061371215e-01
2.964105255641983905e-01
3.376509674956003071e-01
2.457606613368464310e-01
3.085288682855291675e-01
1.552679790883556565e-01
2.462518128001243145e-01
3.061371912104468018e-01
4.439698583152255074e-01
1.913545609799643388e-01
5.390474465448696906e-01
2.558126308329909393e-01
2.526837923225333515e-01
4.038543592434339358e-01
4.110980337255847328e-01
2.911289307154962258e-01
2.543835928839672800e-01
2.138152544467495919e-01
4.753753206437479895e-01
5.360622028961772312e-01
1.987646083340404712e-01
3.410162304106629794e-01
1.745735596647997045e-01
2.777540195885968011e-01
2.426711404745448830e-01
2.531467122581882445e-01
2.581669646493692793e-01
2.819566248363176153e-01
1.954485219585707090e-01
3.563022865263048011e-01
3.698202054740673539e-01
2.671017627850087450e-01
2.882540606950498852e-01
1.550814212789412005e-01
3.704799351086512926e-01
2.393288489631474059e-01
1.918166579145894890e-01
3.057343110272814912e-01
5.346360783569856778e-01
2.559843243291097803e-01
3.345117684073714015e-01
4.889011510248724157e-01
1.667392731710388154e-01
4.050424832567385280e-01
4.738519154479129414e-01
5.210230286873239747e-01
4.558762014951855956e-01
1.895831242527992733e-01
1.681637934296894565e-01
2.737636894405650057e-01
3.951939189046624890e-01
3.748430865801065104e-01
1.782531259905366372e-01
2.076741832758554340e-01
1.818795954616785060e-01
3.397415196223337874e-01
2.517890536068132512e-01
2.946605649675178018e-01
3.463503502329625117e-01
4.126742027986693984e-01
4.652794626431236980e-01
2.765396757597869404e-01
2.213705846462721283e-01
2.931464516566277823e-01
2.408913349663046044e-01
4.053621427003494260e-01
2.766648970650997796e-01
2.247843456077386060e-01
2.838369506123691322e-01
1.535020767359858429e-01
4.788060510665631542e-01
5.185919561656594512e-01
1.521616387651351654e-01
6.079443561224926462e-01
2.337721704769225028e-01
2.785025084190910771e-01
3.071645001552869569e-01
2.152998415001448063e-01
2.072458224722536491e-01
2.040433726071899656e-01
2.622005184620110896e-01
2.438076614395116026e-01
3.034844662717517405e-01
3.002735246079113463e-01
4.124884574434598550e-01
2.167099006895291669e-01
3.414062122724781934e-01
2.191472360993542146e-01
2.237915054273368620e-01
3.637632313608468726e-01
2.827385422659207670e-01
2.979776977152518991e-01
2.483546535886665407e-01
1.960587865629615512e-01
2.105927321138625907e-01
6.676852225179393807e-01
3.646100671714743724e-01
5.361316541306405670e-01
3.001030421325600051e-01
1.950364039807480632e-01
4.237721437836875493e-01
2.036161743389535150e-01
4.620476489458728020e-01
1.673139457526764684e-01
1.772026699333245914e-01
2.660920697997729567e-01
4.985987242425514721e-01
2.235564226323111248e-01
2.744062027708535356e-01
1.896277763462127230e-01
3.563257274381077533e-01
3.600207195427638784e-01
1.510445094061763915e-01
3.754642882441641683e-01
4.251465885977027126e-01
7.136719941626686881e-01
3.232662995964248331e-01
2.416672152679495422e-01
1.872072428209534678e-01
2.825578864661250078e-01
2.692447904343185927e-01
2.225032136761569135e-01
1.596387392150738493e-01
1.650333212932126314e-01
2.139830119315618284e-01
1.971005576083165733e-01
1.697713220229478126e-01
2.373349906916208951e-01
3.053480744066277008e-01
4.107593447267126052e-01
1.699293740069205416e-01
3.077457001572693196e-01
1.539807889270775054e-01
4.041813792576263165e-01
1.924351443163370146e-01
8.407518929455771728e-01
2.235867624248052965e-01
2.396692583100436535e-01
2.138581498675049541e-01
2.696708458703790945e-01
2.677843378486620685e-01
3.472564824458369004e-01
1.675565296648259261e-01
3.874152727981250988e-01
2.172320751821865958e-01
3.619536943590359046e-01
2.679003394151029394e-01
2.102983826829836200e-01
2.032732605916636182e-01
1.856195009159452014e-01
2.357794704831529531e-01
7.020486034954122045e-01
6.757540731066318251e-01
2.625204433544769955e-01
2.411611978484381746e-01
2.193943274106806562e-01
2.675165156099496011e-01
3.871033216053472170e-01
2.951263997118576676e-01
2.910417153468049523e-01
4.534550388557794243e-01
1.724175330707808373e-01
2.317214853849721423e-01
2.140584373875997204e-01
2.909467365403932693e-01
1.523286888839543440e-01
3.324675110873723805e-01
2.653338280153759721e-01
2.296038856071310197e-01
2.800993449549961101e-01
6.158497690713049533e-01
5.737107252396836943e-01
4.487026123142306977e-01
2.948058258584876357e-01
6.260260465087327253e-01
2.120516431916439348e-01
3.180993225105759326e-01
3.460725236219510670e-01
1.966906849859778594e-01
1.785814670916164859e-01
3.284135997037908594e-01
3.281868766219359079e-01
3.614747621545325029e-01
3.820013119824853254e-01
2.297791232030617081e-01
2.787976065362579581e-01
2.358527940248101307e-01
2.958180124402378652e-01
3.175749922817076021e-01
3.915902504829985586e-01
3.547449318531669116e-01
1.503543792013178615e-01
5.498863047604524157e-01
3.702183412272571639e-01
2.614969468790109830e-01
3.281861276065649591e-01
1.727462958107840452e-01
3.722942669484188838e-01
3.198892868600131667e-01
2.782983828376106583e-01
2.289714666681814670e-01
2.680197041737208963e-01
4.227001158146677096e-01
3.472350272706828944e-01
4.208944972125483464e-01
1.883873922865119677e-01
3.940543014497145391e-01
2.842873865990123705e-01
3.090015459030816536e-01
1.573107514097180915e-01
3.798406758815577877e-01
1.982817894192008823e-01
2.540216813109241190e-01
4.390223532666235329e-01
3.602735431355826856e-01
1.686407889853173137e-01
5.056251951593948579e-01
2.486057390931837585e-01
1.874709803975790623e-01
2.651725189312583164e-01
2.344202398260289699e-01
2.082858173759614684e-01
1.888774868244533778e-01
2.731505258290878313e-01
3.667397120415382128e-01
3.382787802216480899e-01
1.873687805141407703e-01
3.116552638015662735e-01
3.981297851368449381e-01
1.558375254027858370e-01
2.600938957317084910e-01
4.583581977341839586e-01
4.078194135871019421e-01
2.182404581657633180e-01
4.182596640021323253e-01
4.581239318342568145e-01
1.725459894763234914e-01
2.192341017848545293e-01
1.636548534491996110e-01
2.796121612175752058e-01
1.770610752347169525e-01
3.618394772274334814e-01
2.886309469596592958e-01
2.869078170284105056e-01
2.899761359741991895e-01
2.452674012548698712e-01
3.510903396339138394e-01
3.526426778441186238e-01
4.796426165445305534e-01
2.810372311930835476e-01
2.862061865923317128e-01
3.996857734539913665e-01
3.695420486570509810e-01
3.343617822211902846e-01
5.717507813599999045e-01
3.185903300580649189e-01
2.361312192816626410e-01
3.519123789318995277e-01
2.780124495491340664e-01
5.844507254018711517e-01
1.530159377696898304e-01
2.908160609283561016e-01
2.472511684432239787e-01
2.364246808475345407e-01
2.968908912981952919e-01
2.899051042347657314e-01
3.256315416453573475e-01
2.423298006376699842e-01
1.900454625389005892e-01
3.273370040209195864e-01
4.935703905843713546e-01
2.746924147739999711e-01
1.757409041223670088e-01
2.384620970038773269e-01
4.450431071085735324e-01
3.761274519322480026e-01
4.649777328854710623e-01
3.797244292788530817e-01
2.278706632853467751e-01
3.502819460365717008e-01
2.710699508173072259e-01
1.780642345200783572e-01
1.767169780963016856e-01
3.581555181857402070e-01
1.585028192754096288e-01
2.201900138157887876e-01
4.579344493670296501e-01
1.650289266777830444e-01
4.047482155696952022e-01
2.165416222941499158e-01
4.005072822885709094e-01
1.854296904178784344e-01
2.301608399021325968e-01
5.098775446236072373e-01
2.011976089004178792e-01
3.886589050292494907e-01
2.996933278544008372e-01
3.783100231615421638e-01
2.180519763856444415e-01
2.463068471442548812e-01
3.048955946887357271e-01
2.678572261346829353e-01
2.530736505887102306e-01
2.324644466933884768e-01
4.194115732614271952e-01
2.721735674479673350e-01
3.521675115714993365e-01
4.041267649885117441e-01
2.523393898925476719e-01
5.487535741390863198e-01
5.506480991865468910e-01
1.642498564461178645e-01
2.717841476529132549e-01
2.680756549172233494e-01
2.358392723946264868e-01
5.151902590407637650e-01
3.270265601146397083e-01
5.578844845802405361e-01
3.736406352290067012e-01
4.525957923750841827e-01
3.815482972609558487e-01
3.976124141433179382e-01
4.671455991775613770e-01
3.353651502158290221e-01
6.238314206719416388e-01
4.201325623096274775e-01
2.200053502627837831e-01
2.047242277066369798e-01
2.148533158212412308e-01
1.996407708396600866e-01
4.251804141535939774e-01
4.163632652813978874e-01
3.439266392550694440e-01
3.962597722107468190e-01
3.608900527459072416e-01
6.468906771214499862e-01
3.420377631844759847e-01
3.605432367286193207e-01
5.293113576242975959e-01
1.861520255887585129e-01
4.613157756362745721e-01
2.470365002749924654e-01
4.507748431973958025e-01
3.942730913225197531e-01
2.105104058195615135e-01
1.626199025528340947e-01
3.766894969868642140e-01
4.565925878807615135e-01
2.252937918068484424e-01
4.125104202587096536e-01
2.318083682337755969e-01
4.700306488743534183e-01
2.356871211324138848e-01
3.421534241640554197e-01
2.884252445095829009e-01
2.569587302296810760e-01
5.684547777732832374e-01
2.740107374156685593e-01
3.565097172318377194e-01
4.791030190403492428e-01
2.113353433754107669e-01
4.699078722419542942e-01
2.339496000730085790e-01
2.128542287774705388e-01
2.316092028757665844e-01
1.943264980881052040e-01
5.074547477839451703e-01
3.669375713686270357e-01
2.114464692131152734e-01
2.338363730864349843e-01
4.577888868425499247e-01
2.496103214524568181e-01
2.578908584398763026e-01
2.679764748417363673e-01
5.009261305318384316e-01
3.601724797341504525e-01
2.453399402276097430e-01
2.584789682525432952e-01
1.950009206814787011e-01
3.617503865459515411e-01
5.940452723311105965e-01
1.707238840105410604e-01
2.664780678519569901e-01
2.911700913878526031e-01
4.152446213238369932e-01
1.564516099458581888e-01
1.793007442732411638e-01
3.033023336660949365e-01
2.629449533036721798e-01
3.211790019321185130e-01
4.609276680411925620e-01
2.009022154490310297e-01
5.638085461301166612e-01
4.451993784406692578e-01
2.657252787600411503e-01
5.438083251164150811e-01
3.916402198488360131e-01
3.001875783577981904e-01
1.898262506772550873e-01
1.795852216651484812e-01
3.514143622615316653e-01
2.628293370467891799e-01
3.513226024201496767e-01
1.828976499524168631e-01
4.502165723653259732e-01
4.476273887565439535e-01
2.465036311093849186e-01
2.071176579051131061e-01
2.125705642915057259e-01
6.118306054055032694e-01
3.196096090658188671e-01
3.723952060398723063e-01
3.502495682042151559e-01
5.520295585399491722e-01
2.363269574895437708e-01
2.292737544562802321e-01
6.440293891576815977e-01
1.602625623378470254e-01
5.483853496003234795e-01
2.887119634535302293e-01
4.908465233430280295e-01
4.872975600792388562e-01
1.813797818105009341e-01
4.613184239908616480e-01
4.668022254041609420e-01
4.061035821781415756e-01
5.435262505165412428e-01
1.584940117168088247e-01
2.929340800179035531e-01
1.698682471953270878e-01
2.484002622855148168e-01
4.346564217560133780e-01
3.363095117829205671e-01
3.366637438188882503e-01
4.078516658227471225e-01
5.860256675482035105e-01
2.586541712557632877e-01
2.298427650121993571e-01
5.026945753693196073e-01
4.923008393802571492e-01
3.146274634169833329e-01
1.729327139124266777e-01
1.747959450665911296e-01
4.234554926733983260e-01
2.160523941060607522e-01
2.502759251579522726e-01
4.888345484612895975e-01
1.704152202973762964e-01
4.290806006430812891e-01
1.905774498353645374e-01
1.743444807680933628e-01
2.841133560597983720e-01
4.227892060658364759e-01
1.919147171970999599e-01
3.273523957645241844e-01
5.367961518001254095e-01
2.008966533238143726e-01
5.080405374654820561e-01
2.564501003942354362e-01
4.603457708561515815e-01
4.308338842438027561e-01
2.624229987232579719e-01
2.201129692343231081e-01
2.239709292557293674e-01
1.688580087366604032e-01
2.444995429264214537e-01
4.566335953531358571e-01
2.079304909070775198e-01
4.416873367519210669e-01
5.978048179058855771e-01
4.560931909613373803e-01
4.979465986557317647e-01
2.056258649637053293e-01
5.278126489880262673e-01
2.194216453570325964e-01
1.728020506772274534e-01
3.013134806273479738e-01
1.583090639821020662e-01
1.713126363395797436e-01
1.768886835840426108e-01
3.873556945421363640e-01
1.675364273076097865e-01
1.984381134848740291e-01
1.763127370130851690e-01
1.624884876501225539e-01
2.333515375957355698e-01
3.265283357202872772e-01
3.738555141910701041e-01
3.990636629026015347e-01
4.031473484466346902e-01
3.324441499790992127e-01
2.599243593801121577e-01
3.265101611243645952e-01
3.269666686987072746e-01
3.311881679893785013e-01
1.508070527557105189e-01
1.663066889038404550e-01
3.738314463968672730e-01
3.371984406251631317e-01
2.256725815316645845e-01
2.003448890411463901e-01
2.345908181402697745e-01
1.694558096791123625e-01
4.617421133312155090e-01
2.163915402428553958e-01
1.991365927938991698e-01
1.809796949486741358e-01
1.623854137119644381e-01
3.073893013360228799e-01
2.325093812452880548e-01
2.490039188579674656e-01
2.320158521935152818e-01
3.366360320578585252e-01
3.307905667115225157e-01
5.477225004919391571e-01
1.888368145901458961e-01
2.415107428191112515e-01
3.398503684401606995e-01
2.513196014685690760e-01
2.569827144752527825e-01
5.084001408902817376e-01
2.426507177712844965e-01
2.951098597948847990e-01
3.395691205941576696e-01
1.938615009994154315e-01
1.512225293754545785e-01
1.782180456742823993e-01
2.344649242899514985e-01
2.897876748371543409e-01
1.592473476724811099e-01
1.873797730579988552e-01
4.475117004573050394e-01
3.360115110662219573e-01
3.733007897569771139e-01
4.665789555290521529e-01
1.693391929068754909e-01
3.800756246625532908e-01
5.719852986011724205e-01
2.088789180850255112e-01
3.326342319573132311e-01
2.361378269611059677e-01
5.175511726882153773e-01
5.003353582784794140e-01
4.648322222297827100e-01
3.744129386502976775e-01
3.869008403239914129e-01
1.950877040941468576e-01
2.660684180313200864e-01
1.577095222903019400e-01
2.067267379913593495e-01
3.621374590636913249e-01
6.752270708237684271e-01
1.916844114202359561e-01
2.349701284170210291e-01
3.646580445380409596e-01
2.808016533024919603e-01
2.741854886869319330e-01
2.189277518031094161e-01
1.538159778715200987e-01
2.055957375631391748e-01
2.962162152266739068e-01
1.845522628899702866e-01
1.550082707450836927e-01
3.033627535349794346e-01
1.779873794516141916e-01
1.934556128170245581e-01
3.848990283541613988e-01
2.212027869380930878e-01
4.626426602113437037e-01
3.765133743651669640e-01
2.301659332934616609e-01
4.278142859541468335e-01
3.911532814076572606e-01
4.403288857112470644e-01
5.128289281060827154e-01
1.670138367391750256e-01
3.659212149276294679e-01
2.665774002697084977e-01
2.026212110957186230e-01
5.052529211009378907e-01
3.686001659977353739e-01
3.245384865887100956e-01
1.945213333097314812e-01
1.836291410547768455e-01
3.961011428307468218e-01
3.897006053704661355e-01
4.792015167477963189e-01
3.676248883617438956e-01
3.081289926168017668e-01
1.533599047199710463e-01
6.025249567762331893e-01
3.422761888499662453e-01
3.098464430305558071e-01
5.571596497562211203e-01
2.893233175075130004e-01
1.680867300011132937e-01
1.687103904094802709e-01
1.724939622224292701e-01
3.149532638376686400e-01
3.596263650666143841e-01
3.162213059115897007e-01
1.702880777042507787e-01
2.021227420505702088e-01
1.590046822232511481e-01
4.676183171350766221e-01
4.678645566963934854e-01
4.703879219930053868e-01
6.084371288727107308e-01
1.535252738140369388e-01
2.193072683404299061e-01
1.847073456318668039e-01
1.537239110449362123e-01
3.638799697440271985e-01
3.054778122476402569e-01
1.941233431446242608e-01
2.117367806594442348e-01
1.938101960173604643e-01
5.210239829678686707e-01
4.512999644526686227e-01
3.063532005090274790e-01
3.827913875755478701e-01
3.910403303243736861e-01
1.917843996855935762e-01
2.225237616093572179e-01
4.084893227905734836e-01
3.400734989936617936e-01
4.267107416037632106e-01
2.226968197419855744e-01
4.026990958111046348e-01
3.951359205296582910e-01
2.422197475545913026e-01
2.441532314592092245e-01
4.702899944662447540e-01
2.289254449990764384e-01
1.973439303827198010e-01
2.064136727757148737e-01
3.563504605375028556e-01
3.603798052821305942e-01
2.385877931472549229e-01
1.810688782487715753e-01
2.158968587347493417e-01
3.397605307027758981e-01
2.095083123148950843e-01
2.136922546337374218e-01
5.765933705239140172e-01
4.362747464896611360e-01
2.093437587122977672e-01
1.708354824520881554e-01
2.080227076693725863e-01
4.213773642719246260e-01
3.546267555438961105e-01
2.031435168945886771e-01
3.299741417536879995e-01
3.435002367604540474e-01
3.026842492466341739e-01
3.763126597349838454e-01
1.752322065112105753e-01
1.904790089565052413e-01
3.173603299913730913e-01
3.409534488942377872e-01
2.545212772059667339e-01
2.257309056589796581e-01
2.092878025713354462e-01
6.128520991471803070e-01
6.048492664465016100e-01
2.044198111044190358e-01
2.015718421784514214e-01
6.192009992867241186e-01
2.011061792183361785e-01
1.647628643049207642e-01
2.165462862959265933e-01
5.287172717021950685e-01
3.070644006178057661e-01
3.063843320898211875e-01
4.160657190486996004e-01
1.915798078477147504e-01
3.815014849553786669e-01
3.565110039515947404e-01
2.678651482369081016e-01
1.881604894030338704e-01
2.239248754948390541e-01
3.624675653198392578e-01
2.963248443702040102e-01
3.177554451083991482e-01
2.288963893698027219e-01
2.448812592409708166e-01
4.570260595957531535e-01
3.288274291656678727e-01
1.737735070247055369e-01
1.827737544808982761e-01
3.758016638856183089e-01
2.594043881621533876e-01
1.681808181041886674e-01
3.898439686883868882e-01
2.388360214685753546e-01
3.493201731711320090e-01
3.685635586765717009e-01
5.277528032306173511e-01
2.181129462173518330e-01
5.525146759001416941e-01
1.735832062474929327e-01
2.181949679061695457e-01
2.103718805326841856e-01
2.609940719235661066e-01
2.449776892413497997e-01
6.413667160491040020e-01
6.686371483121641424e-01
3.889410409014258385e-01
4.608565938632939174e-01
1.948416007959046514e-01
6.560640356875655499e-01
2.190589095372026951e-01
1.740554721302140229e-01
3.157350304523497408e-01
5.022834829148054014e-01
3.381587737891942336e-01
4.440280755388847922e-01
4.173966482075658346e-01
4.960704399484739957e-01
2.557158703827132062e-01
2.423023006559205661e-01
2.296605584906586950e-01
6.535034404705934996e-01
3.208019433470514770e-01
3.581446904518261753e-01
1.908699420544522629e-01
2.915358043634127538e-01
2.020611637712995678e-01
4.249569748924475476e-01
1.518308537766635546e-01
3.791850820297218982e-01
1.637650338007069217e-01
3.725792006183629157e-01
1.522833607929963418e-01
3.849441863142839537e-01
4.477846195870863744e-01
2.292512015272768211e-01
1.987798099955237485e-01
1.913610035825603073e-01
1.597023132277095858e-01
2.251400845847996990e-01
6.116059690546680194e-01
1.844841339731329855e-01
3.073193077983241706e-01
2.734715905135529646e-01
4.767882639823380897e-01
5.840666187795945374e-01
3.841211542890972108e-01
4.026188031879898155e-01
2.507615303005991669e-01
2.690381107766603441e-01
3.848228723538391627e-01
1.823442035196296274e-01
2.636715268544527202e-01
1.807085432392784297e-01
3.983960254530891643e-01
2.897349605910624071e-01
1.591590074039064828e-01
4.337661856304741992e-01
3.498619293163143240e-01
3.469660290304287242e-01
5.350100151380480229e-01
2.672229478186687324e-01
3.974094114479768125e-01
4.289659894962983833e-01
2.031174789462614205e-01
2.249667080452769086e-01
2.942704505122086811e-01
2.348946921730274973e-01
2.737581691300042808e-01
3.179796303380599820e-01
1.998133270058057021e-01
2.182589143441089341e-01
1.644406323780936152e-01
4.403856758981400388e-01
4.111005806264365070e-01
1.621424467072700992e-01
5.199777211605128846e-01
5.255651216478304244e-01
2.431643849497175103e-01
2.609773455482798932e-01
3.611767957244114147e-01
1.765881113200165886e-01
2.754288522206862488e-01
2.181282878943366366e-01
4.448410847953579994e-01
2.088171800140377621e-01
5.394087640886406909e-01
2.854454997422843365e-01
2.184184744591398664e-01
2.142516131098065046e-01
2.450317931528283588e-01
2.545687788545191177e-01
3.719637659423192799e-01
2.196715142975074753e-01
3.935622496102185730e-01
2.499702350476576407e-01
2.117100456523677565e-01
2.320510125533122303e-01
3.104596874265143081e-01
1.533425027066683821e-01
3.003834769661324344e-01
2.917159266260703765e-01
2.435692474950633957e-01
4.013541590668165959e-01
1.616735885893474112e-01
3.185671832667623105e-01
3.405912076730541194e-01
4.478520219948622927e-01
4.031453681294864255e-01
3.884444574866957045e-01
2.036279934757771470e-01
3.544270205851682842e-01
1.528265286364132447e-01
2.746604032303368026e-01
2.221324035930749285e-01
3.225151113411268144e-01
4.920250818365573542e-01
4.183633775638806451e-01
2.045025835865520725e-01
2.430501895236195087e-01
1.654827502570310471e-01
1.742683588547661311e-01
2.456912443879315511e-01
1.602402124686819196e-01
5.109765489880498945e-01
2.708232351025330886e-01
5.847383466325879464e-01
1.878561676733451757e-01
3.117064360145182511e-01
2.084102972013941457e-01
1.700457576936645621e-01
3.582615613494358753e-01
2.575488541291527378e-01
1.530972315129232875e-01
3.622580696411960011e-01
1.601266751334697314e-01
3.675024851466258125e-01
2.041159978079657156e-01
1.786670750286974696e-01
2.081314817281103291e-01
3.669643949096293989e-01
1.936444755186578492e-01
2.838971681716933593e-01
2.732750843710038402e-01
1.826486541307289491e-01
2.802469104966101021e-01
4.410832292849642400e-01
1.896599554998954495e-01
2.774949117445806857e-01
2.017350232859145276e-01
3.789676280728706548e-01
3.918317839268645741e-01
3.908327113425021926e-01
2.255665215181998362e-01
2.997989808350777219e-01
1.509980783119855841e-01
1.810340699484364602e-01
5.971415724201379893e-01
2.901921801854247529e-01
2.343855633576601982e-01
3.511986830698551332e-01
2.044330865579479795e-01
2.402038894703622807e-01
2.115195871033963004e-01
4.368496374409511773e-01
2.174338363736273427e-01
3.115060682628078004e-01
2.400478490969971679e-01
5.524773836929832704e-01
1.553783549889362070e-01
4.155307739320945881e-01
2.444259689108452815e-01
2.014272088108709502e-01
3.691320192152399704e-01
2.806284339404581107e-01
4.371068026503701631e-01
2.371681211198699568e-01
5.769942134121245347e-01
1.841618532092103022e-01
2.626939171530295325e-01
2.638073820096040745e-01
1.718280954517815984e-01
4.157373884853529100e-01
1.816237959635920718e-01
4.710820521463775501e-01
5.482617314761024652e-01
2.658336201556395495e-01
5.364722066701620440e-01
3.194763814229579779e-01
4.662865772350558435e-01
4.994030274872433006e-01
4.335411271738035532e-01
3.693023988049024542e-01
3.562902920492401204e-01
1.555725576518268982e-01
2.117056862800567874e-01
4.140258582473378413e-01
2.593729421274065805e-01
2.964744345087519939e-01
3.320408088915457467e-01
3.118696904946801629e-01
2.885894501555174019e-01
2.182005017187353402e-01
4.792395018799447959e-01
2.322542864541844443e-01
2.221054075745663159e-01
3.053179442350265616e-01
3.345190993609290508e-01
4.939779252624630912e-01
2.358001505109711127e-01
4.108160865713950116e-01
1.818351524379605566e-01
1.885967449815534880e-01
2.547713403153333833e-01
2.426880378736482324e-01
2.875224086628033193e-01
3.337496260546078952e-01
2.482649135979049515e-01
1.940308774989757401e-01
3.309083031886176363e-01
2.660111890271120716e-01
4.147375398993642381e-01
5.545612658739905720e-01
2.114011422011249364e-01
2.308308745408226281e-01
2.878109198868474272e-01
3.096747956217054121e-01
2.096932225511055625e-01
2.124292830104000940e-01
4.942429537810567597e-01
1.987626405185506651e-01
1.952593872083449311e-01
3.049363171472198042e-01
2.101934833911547340e-01
2.831762295322582390e-01
1.639005461611491854e-01
2.394203582835771060e-01
1.568347974371836206e-01
3.593389271232499960e-01
1.712381405770471987e-01
2.230789816195314357e-01
2.927150152526917792e-01
5.773764593005034085e-01
3.048276629014793349e-01
3.657732937047925015e-01
1.930418959440104998e-01
4.415833863763451994e-01
1.845309151786470592e-01
4.566344859880008267e-01
4.381867233658240934e-01
4.438847369915638330e-01
4.301535816981397753e-01
2.545295922811016687e-01
1.787490762180731774e-01
6.289585645498791955e-01
1.734308402163572682e-01
2.240833162075317464e-01
1.764144693294360522e-01
2.894296939973722282e-01
3.019245779591570589e-01
1.561394021887743400e-01
5.841637235596429667e-01
1.951084952599490829e-01
4.539453237715539435e-01
2.627473651056279058e-01
3.615346323673094275e-01
3.258593134385516232e-01
1.969011974993821745e-01
4.523125683948131526e-01
2.729005545329556970e-01
4.046075814085330347e-01
4.100510972816093780e-01
2.833252411499457835e-01
2.658058878297216987e-01
2.385984993332858906e-01
1.998408046049419962e-01
3.085696575020268062e-01
5.011621929645247997e-01
3.817245952761373351e-01
5.667225202058866484e-01
2.213734151240522308e-01
2.168722498815233157e-01
2.319122277644511398e-01
2.663152560995464269e-01
4.061418760669583961e-01
2.085266896616664589e-01
1.567085711504513368e-01
4.107037977680109142e-01
2.730042189979692280e-01
2.325034351104131314e-01
2.296144582466117801e-01
2.679421076022683867e-01
2.843264245774135279e-01
3.014476366882828939e-01
2.150280912922160059e-01
2.382004810397153061e-01
4.473893449652035503e-01
2.186223161106403134e-01
3.772818620512005117e-01
3.539188726916819849e-01
3.757778808088361178e-01
2.890833893731132864e-01
1.678008930304675794e-01
5.453886865167759668e-01
2.910811871161009812e-01
2.580956463876054596e-01
3.223142961839673970e-01
3.230244023650625795e-01
3.098292905039111700e-01
2.860796471237089800e-01
2.037208020303508393e-01
3.512164473115000907e-01
1.720562841184028469e-01
5.817712060491326831e-01
3.467501221784323739e-01
4.430750534009569863e-01
5.556010005544417263e-01
3.206210258824633841e-01
2.484561452426721495e-01
4.795312365805294297e-01
2.980702986998046700e-01
3.834482035809048672e-01
2.092858390233832688e-01
1.667605198167521063e-01
4.469457858859693378e-01
2.109049118539740308e-01
2.697438244091430182e-01
2.313206557344879843e-01
3.240755296268226227e-01
3.823458919579072468e-01
3.923233433758718247e-01
3.057391029303699881e-01
2.776145537840008504e-01
1.907331371882504123e-01
1.586638044360355881e-01
2.010323065491897987e-01
1.520852622212431615e-01
4.148701641478884650e-01
4.855274800134449231e-01
2.155915328744629211e-01
5.272691310702987133e-01
1.545335034804081742e-01
2.872936648024680406e-01
4.525463260257495124e-01
4.431152144604301180e-01
2.549699810734782357e-01
5.749150731930409153e-01
1.992902434970930670e-01
2.912941433912386024e-01
3.309303561242041281e-01
2.721323031681236460e-01
2.593313865165536303e-01
1.684564906473240420e-01
1.899388119485802828e-01
3.873349641334496996e-01
1.973861748745383282e-01
1.825780822827401395e-01
5.517678590461548849e-01
4.112838463477205275e-01
3.130261969278385070e-01
3.853419877439617780e-01
2.923928244141801303e-01
2.980498149961311460e-01
1.845819728922750702e-01
1.765382165811210102e-01
2.605555824159285772e-01
1.711193821438410645e-01
3.371501351434775806e-01
5.206002524022477207e-01
5.229018619187918437e-01
2.321024979235351005e-01
4.188474656021488052e-01
3.282586409079137901e-01
2.271640015411422464e-01
2.360605168328591408e-01
3.288243950296738660e-01
4.399779311789598912e-01
1.692511515130065702e-01
2.015024908020583982e-01
1.897768184517496515e-01
2.193506038466221941e-01
5.380596804656156973e-01
3.295598523147251213e-01
4.132083486671718209e-01
4.199504323942191419e-01
2.906247036943515050e-01
4.341202364851375339e-01
2.249504607901353093e-01
2.132682936564695986e-01
5.264433308382202581e-01
3.136483087832113714e-01
3.016076856210909707e-01
2.875379710122566990e-01
1.574613829962918932e-01
1.768303372530063422e-01
2.425468731597749394e-01
3.046562061903425045e-01
4.366936097828517660e-01
2.423863530216471829e-01
5.748796907925893818e-01
3.801949372988716602e-01
5.252389279294064073e-01
3.772560428404331256e-01
2.699547888778808802e-01
2.027583564559623241e-01
5.691942548846945504e-01
2.866034497564018957e-01
1.543671473414210127e-01
1.718400222129379540e-01
4.422886141388435721e-01
2.948891119280270257e-01
2.952031857863243736e-01
1.843957661646659363e-01
2.907952904425541441e-01
2.003759653827636433e-01
2.498952503224913801e-01
6.201097195529926553e-01
2.805923574675752152e-01
1.863502928421720273e-01
3.442047154349573979e-01
4.616142119749666595e-01
4.903851059164393567e-01
4.187284674063823653e-01
2.653153774435208501e-01
1.746560180727045886e-01
3.161443007397413130e-01
2.686339417911848826e-01
3.605224642231493748e-01
2.259448904438325356e-01
3.385147911298018730e-01
3.829899230687041634e-01
6.766432235318186050e-01
2.467593391140483761e-01
2.252663029565468156e-01
2.530810975797831430e-01
1.940538198447506746e-01
4.021708935147816355e-01
1.689563195450806687e-01
2.317548840629360396e-01
3.856020588968172014e-01
1.837203551340822472e-01
2.398051774429518501e-01
2.763536039385224852e-01
2.742574498301214581e-01
3.047407369613922556e-01
1.976194558385752365e-01
1.536429457960603873e-01
2.619709001873243848e-01
3.132983342014344919e-01
2.510802289117701203e-01
1.590728770809178294e-01
2.249304637061402823e-01
4.381179593044272069e-01
2.864131881505505572e-01
1.545071094621083552e-01
2.069094512264217089e-01
1.954537160269025076e-01
3.257694769771363186e-01
1.702715383228012858e-01
2.332842486805128956e-01
5.057762490558407320e-01
1.869526606922042589e-01
4.093986594378069555e-01
1.544113248275085781e-01
2.597343256009603252e-01
1.969549104668914530e-01
3.331111282532112083e-01
1.883375721709007189e-01
3.352877930777968807e-01
4.713322502466830155e-01
4.914893153314613405e-01
3.397545749987154196e-01
1.943191325618585652e-01
4.087747308936500179e-01
2.281569051374133517e-01
3.635398863451477780e-01
1.607680014930972512e-01
3.617039522422771380e-01
4.168544756907017756e-01
2.116556522968148224e-01
2.286081449992264092e-01
3.378292801784359423e-01
3.514465128256816229e-01
2.503496542675921477e-01
2.131916185714611833e-01
2.591308868804980681e-01
4.124925482733383664e-01
4.626367133224588146e-01
2.789806291945149397e-01
2.910628730323432944e-01
1.558135075931661173e-01
3.311615312720692650e-01
2.397732197074069482e-01
4.173541816434807039e-01
1.823593907562574556e-01
3.903760409991580138e-01
3.443377925331311262e-01
2.457627634544147233e-01
4.533504608241000211e-01
2.058721756101235534e-01
1.523174510876479093e-01
3.583955650124402981e-01
3.733632966560563871e-01
2.184731393102745667e-01
3.781846449531304222e-01
1.927682690131291010e-01
2.548683071650906240e-01
2.311981240382368907e-01
3.736384676090339640e-01
1.659198565112546542e-01
3.726125581913762863e-01
3.818615614521559953e-01
4.623203939690317954e-01
1.622904885370043127e-01
3.436485137996361239e-01
2.146468428612024471e-01
2.918340731297002222e-01
4.347781629378664192e-01
3.616937710044908494e-01
3.338335033101338389e-01
1.895342553142720654e-01
3.062463405903227409e-01
3.920711536640773542e-01
1.958402300799301499e-01
3.317012670067051583e-01
3.826626943466107100e-01
5.547035662420705115e-01
1.638730626254329970e-01
2.219403382477257436e-01
4.475580288044000987e-01
3.633346501960459385e-01
2.315914580457766048e-01
3.641197090183723173e-01
2.851574663596204706e-01
4.035537560034631044e-01
5.414739590528855340e-01
1.829070068348538081e-01
3.567550449284127012e-01
4.577944891583471954e-01
3.384996473532967398e-01
2.399976056866570950e-01
2.788202858968114040e-01
1.653439418278394579e-01
2.899855781944337130e-01
3.588295267774799235e-01
3.794608336815617489e-01
3.946238985892344120e-01
1.712365260304304082e-01
2.703488961749614949e-01
2.551852618839458020e-01
3.889615819961341203e-01
3.936167018197737066e-01
1.957066106202036415e-01
1.591462838566798932e-01
2.638716205887763899e-01
3.012142241434506706e-01
3.315465959419479081e-01
1.703858070252202150e-01
3.757897656364255212e-01
2.527146211134084219e-01
2.000900245289186918e-01
2.853794999282916467e-01
3.362213202303567794e-01
2.112077448503417165e-01
3.341641045616140504e-01
2.318474651014522103e-01
1.779111061624323864e-01
3.418666499858116214e-01
3.933673793112764661e-01
1.875356018503073763e-01
2.146025482937917173e-01
6.237156161966977974e-01
3.436723091327140711e-01
2.762757547503518762e-01
4.995318226600518052e-01
1.892059638450203640e-01
2.998138053804154657e-01
1.554224450983785477e-01
3.046532504579892997e-01
4.544944931797318954e-01
4.923054697150953674e-01
3.909969292659725149e-01
3.159092094164032138e-01
1.932232075092182311e-01
2.106605289567798356e-01
3.950904296992421294e-01
4.859400869101576648e-01
4.999372238047266048e-01
2.946213454342982430e-01
1.592049019574542645e-01
3.726331242951388401e-01
6.109066653284743742e-01
2.236033473329488153e-01
2.654477543302366516e-01
3.782593744736242325e-01
2.392807682113664847e-01
3.092190982527381893e-01
1.827498088132158416e-01
1.560371458960588820e-01
1.765782585298179830e-01
2.930111722092030857e-01
3.984645229583241854e-01
3.648938768694650059e-01
3.663843895602086898e-01
2.483212383734313966e-01
2.143162898660828375e-01
2.749630581294222331e-01
3.841658708965090541e-01
3.785777742614943042e-01
1.866144171289008113e-01
2.952064481069301971e-01
5.115684862114580067e-01
1.610524963053009406e-01
3.426961237253178250e-01
5.072615682736555387e-01
1.988327702913791906e-01
2.957097298847701783e-01
2.091443008545831872e-01
2.594043510610227754e-01
3.352824592429138884e-01
4.242563259988991753e-01
3.315182579766380311e-01
4.905218619237623479e-01
2.514521896322805539e-01
3.184411120745747059e-01
4.157185763913102683e-01
2.191553496011134361e-01
4.710331866874689632e-01
2.242458023004016698e-01
3.798283092000257488e-01
2.912864001875481446e-01
6.838312008759013239e-01
2.218532241759083590e-01
3.094047523521870069e-01
4.440289608296759116e-01
5.457059882949928387e-01
2.875635989840132911e-01
2.162279379139408486e-01
2.254554050716809921e-01
3.124054453453459779e-01
2.343762062001581437e-01
3.878004599864783852e-01
3.863038253216432016e-01
3.276380406712336990e-01
3.906234792868237826e-01
3.008172933987778297e-01
2.485126098406264528e-01
3.909783962225588105e-01
5.160521710666093886e-01
6.515882743859054971e-01
3.852362426479487567e-01
2.636937080295160829e-01
4.248628904208693324e-01
1.778440520031313588e-01
2.270021146340628071e-01
3.602268157817760663e-01
3.873082054141659958e-01
2.970863859569073395e-01
5.123732531276852242e-01
1.599940116269806256e-01
2.065996309802742015e-01
3.826300516047618783e-01
1.901531607695545745e-01
2.099110583795146534e-01
5.756775061966146190e-01
2.462023563069638821e-01
2.567311357210007028e-01
1.959985178508488746e-01
2.587956689961106171e-01
3.650641936863867620e-01
2.083240992937901992e-01
2.371607075236148721e-01
3.176054815880363646e-01
4.892026386885705014e-01
2.461445006558583837e-01
1.857715537519628868e-01
4.313310054553637363e-01
4.892085288921638186e-01
4.602301083660217396e-01
2.799242689554199970e-01
2.507988459081514354e-01
2.899372601138174299e-01
1.610214842038458771e-01
2.821773775648405147e-01
2.113520579152468049e-01
1.782811046677542921e-01
1.739626945885266451e-01
5.692224761945484657e-01
2.499880407583578712e-01
2.174211876311940017e-01
1.891452683320928863e-01
1.689394597298280176e-01
2.174271172467754920e-01
1.952786854176072340e-01
2.679667482215095653e-01
3.200147487280076697e-01
2.765284695326385433e-01
1.607900333631340217e-01
4.278216237571577096e-01
2.083350750864690626e-01
4.611936607130268095e-01
3.197061196958872475e-01
1.588589449936308462e-01
4.082927005010321686e-01
4.067663995973422875e-01
2.044870922920606349e-01
3.443240988909709310e-01
2.718606676642165154e-01
2.463795528017902470e-01
1.889581178024946073e-01
4.753070477650608305e-01
4.179722789979809505e-01
4.650259209900233781e-01
4.183066012209814000e-01
4.752591564448783723e-01
3.129712528727115473e-01
3.279380404769731694e-01
4.215271005820450112e-01
3.586491970653025163e-01
2.074776349576419321e-01
1.557196013727304706e-01
5.180747591989494083e-01
2.415412365081517632e-01
4.039438860465240921e-01
3.366327796402930339e-01
2.216148599212620918e-01
5.304065680561566021e-01
4.874359741690112990e-01
2.365549767360540234e-01
4.466016110480730550e-01
2.566102126994286858e-01
4.032358196947836149e-01
3.315696067187159368e-01
2.034011808861038162e-01
3.126827432958610986e-01
1.733984827978709287e-01
1.832724569946838078e-01
1.977666801870407165e-01
2.798766579872121740e-01
1.927290547953972311e-01
2.333559505748430685e-01
1.851445140780760557e-01
2.186130313849825590e-01
2.122840748812506728e-01
3.082571456632081652e-01
4.200770424512620949e-01
1.591775290203095161e-01
5.652586759647217907e-01
3.007745765878938604e-01
4.198500620639725733e-01
2.192449512745605622e-01
3.145031244912442903e-01
1.948188048992708921e-01
1.991974291738607683e-01
2.914526414298839185e-01
3.078916666613302766e-01
3.510571001448970496e-01
4.325878786855847924e-01
3.630103070393586595e-01
1.501076206699855364e-01
2.345867218536090981e-01
2.969790995417171398e-01
4.186914372406322915e-01
4.100864312338554640e-01
2.441187734108297702e-01
3.209347628686967102e-01
3.743631845269431158e-01
4.657150351229751850e-01
1.772928149687397481e-01
2.605417693725841644e-01
4.174051785785841684e-01
3.003019134904739706e-01
4.850249213926443037e-01
4.473983857127004082e-01
1.775840915629685046e-01
2.465418534778260340e-01
2.740449925658177688e-01
3.260822501216602554e-01
3.480789686322995902e-01
2.204386326422586584e-01
2.221071229630229293e-01
2.802260965217286959e-01
4.126780290444697075e-01
3.997416081993235837e-01
4.170864690132584096e-01
2.136610964481465702e-01
2.781721137972895663e-01
2.799243319048362322e-01
2.505285345397318952e-01
2.672608743267738673e-01
3.910244880823396940e-01
2.470202664917006685e-01
2.466461725269596672e-01
2.524741301958834394e-01
1.813907484253738378e-01
1.831192539928992447e-01
2.666041333877705033e-01
1.805904375350417257e-01
5.412326919958588833e-01
1.894636893984296133e-01
3.974553765854054732e-01
3.435337612848547995e-01
2.667786429332534848e-01
3.235292408793782326e-01
2.561955191394020837e-01
3.308671995449351533e-01
5.259359658312109387e-01
2.902942900664899906e-01
1.797504406645931696e-01
2.111112415534783515e-01
5.324063073157278003e-01
4.023701987570825755e-01
2.027868150551005444e-01
1.863272230949675756e-01
5.788621997289687959e-01
5.902810741313037068e-01
2.071589548425455951e-01
3.318494263068383354e-01
3.120109596814260033e-01
4.985324297969792040e-01
3.400103247057295608e-01
2.473593935542029998e-01
1.632523680545193145e-01
1.747744977503612740e-01
2.911079203949594740e-01
4.057781290491808690e-01
2.838166563649857643e-01
2.810499218277653366e-01
3.051310864875118600e-01
3.516226446711315790e-01
5.779196292458964601e-01
4.953809324229306865e-01
1.927108069339021901e-01
1.500971400385608945e-01
2.776766128865895689e-01
2.532300447267333832e-01
4.150462589512049494e-01
2.761661219248806587e-01
5.340448065051862647e-01
1.563897392727751356e-01
3.735582714691025874e-01
2.822281794122377119e-01
3.600389226277734833e-01
2.359958212938260969e-01
2.699572338144787809e-01
1.952185939711526819e-01
2.931586506774565559e-01
1.950817037466490156e-01
2.837279823088345587e-01
2.475195322220153371e-01
5.585169249722685691e-01
3.490718233604545584e-01
3.774618881081438504e-01
2.425843243205803024e-01
2.499463618844562640e-01
2.393567565641308847e-01
2.467359376845080221e-01
3.076451625538048629e-01
2.203203783400995985e-01
3.245628781342981828e-01
1.581145939480610718e-01
3.501505801034826559e-01
4.225001819874680820e-01
1.939468857361238696e-01
6.813440774801823308e-01
4.007030239953532913e-01
2.552384456112747335e-01
2.470010360329223109e-01
3.099801950443859533e-01
2.340540320801947904e-01
2.182762342061474459e-01
4.136482479901963938e-01
1.936288087352855958e-01
2.749430529970257053e-01
4.237166507188944164e-01
1.622826399099601691e-01
5.261548351761453635e-01
1.685341793117055287e-01
4.422137787674991216e-01
3.734013585133564295e-01
1.785105031187975699e-01
2.946815225650737391e-01
5.907877076712829689e-01
2.553887687505879134e-01
1.853876288191641519e-01
5.066856777793068423e-01
3.548521200312346746e-01
4.819372515568896009e-01
3.107983745444775625e-01
3.262282631371239416e-01
3.766269625849796854e-01
2.853520847704497099e-01
1.994648564143279290e-01
2.043961048780230938e-01
2.266176946875485820e-01
2.771909681824950566e-01
5.361016847684728637e-01
1.790890741413257436e-01
2.088533433964120667e-01
2.446170467747512955e-01
1.906250880154697069e-01
1.549875609434507029e-01
1.970924561916308770e-01
2.113291394993431493e-01
3.104917220359448837e-01
2.413383693557238363e-01
5.647859149316221128e-01
3.717939471266740181e-01
1.750461969079190605e-01
3.282607764432406428e-01
1.839793033171856496e-01
2.060958491129890879e-01
3.994524068082904167e-01
1.882656418622269401e-01
2.976905217480313448e-01
2.910466577973723212e-01
2.031656151379032937e-01
1.951011515149977393e-01
2.173314304903075644e-01
2.198219314701047589e-01
2.029579459704319577e-01
1.891120608272756631e-01
1.917468423417581780e-01
4.387763485981731604e-01
2.100434145728862778e-01
4.739623638503466241e-01
4.485065738417567394e-01
1.752398481406848840e-01
1.521852085864180137e-01
1.573096921961472938e-01
3.183906524094168855e-01
3.349895983596794524e-01
3.892739814597790948e-01
2.303046595074294267e-01
4.670853605336876546e-01
4.273687184558475627e-01
1.557105000644162240e-01
2.802809464469290801e-01
2.496424531818491055e-01
2.903657327076132333e-01
2.748927429996856908e-01
1.594614262382597347e-01
2.313892492536392120e-01
1.804266963183946137e-01
2.284571537410521047e-01
3.589152674521126074e-01
2.406945358695160020e-01
2.505955941812612053e-01
3.958266611002619895e-01
3.242532144101284430e-01
5.525521878245217566e-01
5.107313938872938275e-01
1.800488248527273016e-01
1.613331993714300361e-01
2.207063302532852878e-01
3.425375946506264979e-01
4.309691980022531954e-01
3.764931066384510361e-01
1.599609479003354928e-01
1.847382641708945894e-01
2.356138872344137603e-01
1.666890517652074299e-01
1.593389762475672100e-01
1.626705297563747210e-01
5.098908993272138757e-01
4.408369411995984866e-01
6.020300302385289681e-01
1.698378747787216980e-01
2.432273403713702542e-01
4.440383745396909720e-01
4.223992466712381821e-01
1.667733049685243829e-01
3.721813710183222712e-01
6.037196635690039725e-01
1.512183638384046180e-01
2.584070760649073151e-01
2.323973691398475150e-01
2.407822348587711492e-01
3.253362657112087719e-01
2.197919883956954701e-01
1.981220362161337512e-01
2.843429954377630353e-01
3.263667181552594165e-01
1.536159310158751456e-01
2.428483354910485614e-01
1.993722306078734019e-01
4.130558660941104909e-01
2.260123958356371754e-01
5.453039373036142612e-01
3.497908558621150577e-01
1.519657448283689705e-01
2.237233631466979400e-01
1.986385832464685197e-01
1.615935308743052246e-01
4.545699146790235234e-01
2.524187142529533689e-01
1.609359504584613743e-01
1.738995722161676416e-01
4.513498701111396949e-01
5.231940701065100896e-01
3.345602488074126413e-01
4.292689244107003033e-01
1.532594034763166968e-01
3.111975758276489534e-01
3.050241934351782813e-01
5.675628010676918578e-01
2.528587852579669559e-01
6.083186929705077794e-01
1.514352176823476059e-01
2.089442678081370186e-01
3.729135228659005152e-01
1.771549798400111897e-01
2.667704092855628928e-01
4.141554366210187244e-01
5.488255130307012619e-01
2.925646311575574865e-01
2.998853490080543582e-01
2.711072050789683496e-01
1.575146234891534047e-01
4.586420427525428334e-01
2.308400784392122262e-01
3.237832372437888795e-01
4.265997008923217981e-01
2.882563675769395650e-01
4.854928824625953654e-01
2.475672975483844407e-01
3.773638918219905936e-01
6.123366977731559135e-01
4.275866983341833905e-01
2.144169186843349340e-01
3.248556930419110866e-01
2.661031886959543957e-01
1.550874605688348784e-01
2.560868181802007371e-01
2.525300953911215895e-01
2.551305540274124151e-01
1.626278308046667787e-01
2.464588294440035188e-01
1.599202854930331930e-01
4.268249933618927239e-01
1.958219486508642193e-01
3.399890247358182682e-01
2.573762876865892668e-01
3.389681808917888173e-01
2.318842081841646641e-01
3.530319600372376354e-01
2.384505273032027639e-01
4.131339809074789926e-01
5.128145748897496858e-01
2.483858398546635871e-01
4.944797430140600580e-01
2.567809130340974466e-01
2.176670310217264370e-01
3.147419244130704730e-01
1.910120319812993461e-01
3.416075527476766238e-01
1.989288814052727894e-01
1.711476403592133710e-01
2.888002223219446885e-01
2.760766247672824525e-01
1.657793790467864681e-01
2.912551421314120148e-01
1.610699276590266682e-01
2.971578135420515077e-01
2.541821187229816870e-01
2.581503756742861144e-01
1.828382938937818669e-01
3.335895215682166404e-01
3.669109641701425728e-01
2.636239590302306701e-01
3.742050782609882553e-01
2.575241887480786973e-01
1.726552722908424320e-01
2.624360916044936598e-01
1.815426332032525070e-01
3.162345449189290503e-01
2.495636945967049936e-01
4.488360293288689018e-01
2.232766435771535718e-01
4.322120677431656732e-01
3.441089114991267017e-01
2.534191829619557024e-01
1.762585076107926196e-01
5.071361003494926356e-01
2.569703869319815426e-01
2.674659945830805130e-01
3.826005318809923006e-01
3.072554058188675663e-01
1.881029712046592417e-01
1.564649154089188809e-01
1.843598035513300815e-01
3.437360026712291683e-01
1.691347335507598637e-01
3.288180932123494493e-01
1.598083962456934570e-01
2.692568736895541437e-01
2.306000231414276902e-01
2.809163876970184881e-01
3.965808136389296079e-01
2.291817273004086442e-01
3.443655381663330295e-01
1.667882429979180847e-01
3.136223138334921501e-01
3.312371243762062267e-01
1.829771856857323464e-01
3.935702610800898560e-01
2.599564186944998134e-01
2.698249775248991456e-01
2.293973924635630546e-01
3.961748654871800612e-01
2.645342704449247240e-01
1.643264307543795266e-01
1.871534794776321953e-01
2.128258092664926937e-01
1.825296581783039107e-01
5.261878952183017821e-01
1.864387558346831952e-01
1.863561909045710063e-01
6.005246340750786116e-01
1.822135336559879137e-01
1.878987721756767981e-01
1.516680576942484038e-01
2.718684388172400435e-01
4.546347465181991288e-01
3.742536873573181766e-01
3.993274868586631499e-01
4.715657868922827900e-01
5.882997948674605349e-01
2.781517144698086308e-01
3.060145590729592691e-01
2.363130418060764570e-01
2.895539963902937775e-01
1.737342940960495408e-01
3.306226076197817942e-01
3.301399108372349844e-01
1.889384715904296186e-01
2.694824191932977953e-01
2.906638617404887492e-01
4.976761548039818628e-01
2.240355372320324556e-01
2.263226145693607028e-01
1.721745677682841591e-01
2.014276106617744200e-01
3.422663929072229383e-01
1.646362048549515622e-01
1.604437086649851130e-01
2.640291979121023314e-01
2.209805697575414896e-01
3.710993532979063314e-01
2.346360911850446374e-01
2.230900170344149447e-01
2.309838868330561512e-01
2.735554707182999978e-01
3.652974494918370674e-01
4.663253355006306000e-01
3.582507373488377223e-01
1.749756253220450253e-01
5.079963192339962408e-01
3.482957671531572985e-01
4.922637845255164457e-01
3.990328170958670206e-01
2.193643809908087383e-01
3.242797584371338582e-01
1.857741508381736406e-01
4.278123877343725789e-01
4.103136024338904786e-01
2.657269792648002671e-01
2.089728762876256474e-01
4.688978466463665784e-01
2.561835853377203431e-01
2.401313440636806962e-01
1.516112847734677194e-01
2.952268728723685953e-01
4.476708335211598833e-01
2.749814058219969826e-01
2.571722430615971389e-01
2.311340646852156899e-01
3.888894885053454376e-01
5.766982778173291857e-01
3.683133705578653938e-01
4.078434709238857314e-01
2.894285474886181819e-01
1.807168176645074231e-01
1.610883688772690170e-01
3.239979496537208625e-01
4.479518361931128512e-01
2.772176987621490230e-01
2.892544495432197160e-01
2.292814678097147285e-01
2.763659588469326023e-01
1.806676894761541641e-01
1.904703933897958501e-01
6.179957790278040042e-01
2.513985990573094353e-01
2.321068746194265286e-01
3.731135640901580564e-01
1.506834215700357249e-01
2.136292985536724642e-01
2.933111701835611207e-01
3.158859137169098830e-01
3.283481793275624394e-01
1.547936435142286404e-01
4.481051032373332133e-01
2.851629773023319769e-01
5.421917756216508844e-01
4.862315718463151581e-01
4.186258941108913501e-01
3.871985076110810997e-01
1.948021269695755786e-01
2.015471487899732905e-01
1.803956597443763799e-01
2.341645663413179645e-01
2.781133418993513295e-01
2.192189790616733691e-01
2.754058449105329376e-01
2.750290743938950677e-01
6.128230550757413075e-01
1.984899531612697443e-01
2.658591074802389986e-01
2.256450325162225878e-01
2.941424714686473041e-01
3.640006552876926538e-01
2.753353721102914098e-01
2.406245266972531771e-01
3.953178547515171504e-01
1.993052030025607990e-01
1.921351799459722065e-01
4.859665208897979705e-01
1.902944766191231596e-01
3.651055543035294226e-01
2.673900918066181021e-01
3.768432722004818602e-01
1.950528380759102287e-01
2.838766495784115218e-01
3.430920441588822811e-01
1.526143090265599522e-01
1.801477865965640524e-01
3.547299261865214381e-01
3.741650640635557634e-01
4.323407905530495254e-01
2.248594993745489656e-01
4.441184305496439499e-01
2.439623119271198126e-01
2.767160373519834127e-01
1.715722226288396157e-01
1.825363739288442533e-01
3.657930678754659493e-01
3.216179244222156508e-01
2.302808759008719564e-01
2.699501296037821185e-01
1.893883161704368601e-01
2.995774992558579153e-01
3.529844567260826960e-01
2.218849046199548314e-01
4.181907141831698871e-01
4.505330994916888487e-01
1.536401704737175855e-01
1.572508265717820208e-01
3.050063054395888429e-01
3.417699183444037891e-01
3.124678757631939030e-01
1.949691006734003695e-01
5.157922292123733321e-01
3.614330974206114711e-01
1.911862350671893473e-01
4.913027729321040038e-01
6.345981831516827043e-01
3.407465260782454042e-01
3.385767414796343466e-01
3.594499256818849409e-01
2.415856329190844698e-01
1.799738852196529626e-01
2.981394050100918403e-01
3.774501525584429418e-01
1.609384586408298956e-01
1.825549258894481330e-01
5.798455497758950861e-01
2.336789541474944276e-01
3.652473224930060658e-01
2.830379800730080664e-01
2.164307520805866802e-01
2.434206087134550001e-01
4.018506598309593558e-01
1.733623296681693349e-01
7.090245731204228852e-01
2.145053629161658426e-01
3.574373198340601299e-01
2.318551930256737004e-01
4.114647951147087923e-01
2.697063907013184658e-01
2.623769644306506166e-01
2.160438269218664109e-01
6.899457112061029296e-01
4.060564670937268916e-01
3.576441740487535936e-01
2.768587560829480765e-01
1.710726713084022577e-01
3.298609059279862254e-01
3.176174229540026928e-01
1.771839607616247092e-01
3.652264596395868868e-01
2.249622852019080299e-01
1.940179750034204675e-01
2.912516930840285401e-01
1.539896376406794665e-01
2.892626901843608489e-01
2.833274772503069916e-01
2.676492145907927167e-01
5.483551011556325738e-01
1.815391414975342510e-01
4.625074399411355230e-01
2.992686880813497652e-01
2.802044480482698274e-01
1.678231669629914879e-01
2.944708198898264850e-01
2.282342045529783536e-01
4.927094710341826111e-01
3.356403880752600877e-01
3.961020629040832297e-01
2.639409722611396059e-01
5.992758251454763929e-01
2.425692554953802205e-01
2.253371271058308423e-01
2.037277682998241690e-01
1.655005024299269489e-01
3.654924623873302414e-01
5.647492634684444512e-01
2.940024389539779293e-01
1.709994547842643153e-01
4.437600752539664350e-01
3.644793171874534110e-01
2.638882418728726864e-01
3.892834690431694611e-01
2.266046523557538883e-01
5.740290832628379691e-01
1.790715252414335767e-01
1.579365988436366997e-01
3.759510965174502894e-01
2.328028643950823262e-01
1.634540264454176772e-01
3.082803930554894878e-01
5.248189056899615901e-01
2.120804786309089252e-01
1.830447142038326425e-01
2.055707429382967744e-01
1.955213884789158418e-01
3.094142663768804646e-01
2.928243572612005408e-01
1.661283415126324214e-01
2.001085947050152414e-01
3.361581916281227711e-01
2.567989584475230402e-01
3.368937072635013741e-01
2.731291629203098648e-01
1.749033692359231729e-01
2.418472511416003834e-01
1.905914440540478205e-01
1.951128551074044482e-01
2.920059876115671527e-01
2.680517859952730175e-01
1.593005875461296073e-01
5.842762994795837050e-01
1.662082014143820841e-01
3.585065781471992175e-01
4.440937397283486465e-01
2.100078096253648052e-01
2.169224086791826100e-01
3.351613191343998377e-01
2.846670603625673923e-01
3.124817609727138512e-01
2.930248633486027265e-01
2.161844833788629516e-01
3.991873519365158884e-01
2.501398420271095380e-01
2.351701809176848235e-01
2.906042377865412640e-01
4.068243373165153498e-01
4.191184603530051511e-01
2.324837062861736248e-01
6.289486074786733161e-01
2.500652826598493972e-01
2.914818331004249696e-01
2.777760631386059220e-01
1.746659943939322390e-01
3.277032475421674529e-01
4.737127374354425102e-01
1.575859577750634011e-01
5.367294764008532226e-01
2.233260883690620369e-01
3.186985620335194280e-01
1.672461006179500331e-01
2.767801476147883633e-01
4.457277089430007333e-01
2.528102396495828241e-01
2.809797504031741888e-01
1.587259481411524564e-01
3.097272534326096505e-01
2.223047664565116210e-01
3.590237731842733648e-01
3.937596330255633825e-01
4.508291942616001746e-01
3.069934586508196173e-01
2.347290255293597028e-01
2.162245973206372296e-01
5.684635397380337629e-01
3.026608202646214885e-01
2.690701150555614429e-01
1.895337250326462886e-01
2.228059810683336583e-01
2.300400451816734526e-01
2.548127432216413801e-01
1.701889214966793851e-01
5.266732092504122775e-01
4.001239548092043741e-01
3.448016381758853277e-01
2.170928806752518425e-01
3.782655687038871672e-01
2.152165692767323835e-01
2.449330271459743413e-01
2.031969768572325641e-01
4.847888770928369118e-01
1.827137727783633148e-01
2.757594455532318412e-01
4.602801051711319369e-01
2.961557166112598893e-01
2.324137668607360596e-01
6.173904757930349652e-01
3.191424896831651647e-01
3.776233242718328720e-01
2.201651137526131063e-01
1.511346464192315497e-01
3.906016831195338046e-01
3.035640042429857965e-01
2.504217475786537084e-01
2.717625166606622011e-01
2.492875119897693947e-01
3.172190107044010610e-01
3.181710247344157194e-01
3.303204974546434247e-01
2.120435962763957960e-01
2.473259649348733547e-01
6.280864249469375604e-01
2.418077776810247936e-01
4.242001784023146094e-01
4.273027594233247406e-01
1.801736400054740894e-01
1.974719998748985239e-01
3.283998190366402836e-01
5.458750870437771852e-01
1.630507350946592549e-01
6.394701632246931888e-01
3.770738247616801098e-01
4.005011352429294069e-01
3.038658497599305841e-01
3.457150298685193190e-01
2.625372067870771486e-01
3.017582096828144156e-01
4.467880546801465957e-01
5.359006497617815334e-01
2.063786885559206474e-01
1.677288600097635585e-01
1.887540075949626917e-01
4.083367395563844982e-01
2.972278966807344602e-01
5.773780698017781932e-01
2.909197721352682620e-01
4.336197410216904302e-01
2.710237811205242209e-01
4.081084344523944196e-01
2.779630747138602254e-01
4.547130470421334447e-01
2.645513354257426064e-01
2.284978677526417479e-01
2.770557348331335046e-01
6.547684567736204997e-01
1.519141577248245278e-01
3.296841765738283692e-01
2.985751485129650717e-01
2.096737517483455160e-01
3.299913855069878665e-01
3.419878471296659006e-01
2.603108184769730160e-01
2.147292620223349435e-01
2.805950749972015434e-01
6.097979592260728277e-01
2.109167013091758913e-01
2.525078193160675832e-01
5.792781903525268117e-01
6.347566076841150151e-01
1.597783564422773639e-01
2.334969082232268289e-01
2.822698128920961835e-01
4.451041488710263394e-01
3.375750234813024164e-01
3.013535064129338470e-01
4.404086203184891524e-01
2.005181978529474440e-01
4.565766821873410430e-01
1.807309294386333365e-01
4.602584299064421680e-01
4.602014291008924562e-01
2.235686105992421013e-01
5.495221901130686870e-01
3.039521273610552021e-01
2.085487059348524186e-01
2.283213391795429759e-01
2.967224884661065487e-01
3.447193033368173842e-01
1.942035657928928571e-01
2.515863758063668354e-01
4.698382908254458146e-01
3.146286081433126158e-01
5.144634238900561707e-01
2.831556944846958523e-01
3.329132169190499035e-01
2.418999101891266268e-01
4.013183805791342706e-01
2.582202297475586494e-01
2.788967304127977220e-01
1.968563629817784988e-01
5.361887093794246439e-01
3.428260859703849972e-01
1.877384900801027934e-01
2.114678255098124404e-01
4.336833385663265705e-01
1.734858966159902871e-01
2.900004738931200032e-01
2.463741247060927120e-01
1.583357501491348129e-01
6.038826631922192822e-01
1.693913113926399372e-01
3.431607895747725845e-01
2.443275758323684710e-01
3.198692184296205165e-01
2.513112051911709499e-01
3.487644264456813969e-01
2.701893030398591633e-01
4.160024984138241955e-01
2.614143626206310023e-01
2.642040875233457875e-01
3.377405150150875612e-01
2.661930870157784290e-01
3.002168384452760796e-01
2.631162214953149947e-01
3.470808971793124531e-01
3.617711882939574908e-01
2.032677622899632663e-01
2.064648079424480365e-01
2.915004407782215701e-01
1.871405849550885625e-01
2.582092503631785441e-01
1.767195100261909624e-01
2.675894298136807237e-01
2.790930296374360409e-01
5.793818223459673566e-01
3.534227330716533944e-01
1.909254880386451747e-01
1.885205084042248236e-01
6.196409220299258225e-01
1.985501308068326753e-01
1.668495699875526539e-01
3.983299593461921972e-01
1.939122688140730855e-01
4.931075188928285558e-01
2.268830416140449058e-01
3.085192517233600329e-01
1.917015985808167566e-01
3.312475800871071963e-01
1.586518388671347979e-01
4.042516419194062127e-01
2.154199652282231536e-01
1.799884240680869607e-01
2.664487634114187098e-01
3.070928009248556911e-01
1.723511108986326978e-01
3.877980006277659264e-01
2.643134879545055993e-01
3.433731713079303249e-01
3.459432484489933790e-01
1.945492280508502314e-01
2.528917409791218707e-01
2.711518357222890141e-01
4.840411094358502142e-01
3.356611158304537712e-01
3.549555985777848588e-01
3.990588414646059623e-01
2.264931283767727954e-01
2.669160387379428956e-01
2.503106920461339313e-01
1.763499340748797273e-01
2.096885971752494027e-01
2.378516729238628891e-01
5.327619326158774538e-01
1.663387825865726699e-01
2.358000931356447616e-01
2.408671926906093552e-01
2.198027233544702086e-01
3.472732190278445819e-01
1.717239230133851546e-01
2.216486750822506124e-01
2.886387183892067387e-01
5.043647794263080852e-01
1.951308808164172182e-01
2.605658411950254050e-01
2.707095872277184290e-01
4.138009943733881313e-01
2.333476650621039428e-01
3.421623942839249199e-01
3.921628136414981869e-01
6.680097376049390911e-01
2.173837104010017951e-01
2.399628636100010481e-01
4.748018652234999859e-01
2.615469383386571089e-01
6.148098525616368937e-01
4.099270209662988496e-01
6.416268273138326927e-01
4.641670250273614018e-01
2.576940855767021477e-01
4.230535228417265925e-01
3.614687761566001134e-01
2.275126612330834741e-01
5.885644093981812208e-01
3.926446603039135397e-01
1.814129792506951611e-01
4.064523113141838007e-01
2.513455554598869601e-01
2.432889224565213393e-01
2.998549367593427162e-01
1.645961835844394483e-01
3.428045284766672030e-01
2.098438455871857733e-01
3.136858214232105535e-01
1.917311516212986677e-01
4.385534533323154349e-01
2.317730022487657915e-01
2.592961085708566094e-01
4.193967510223569617e-01
2.847045050300488489e-01
4.506517863072473373e-01
3.529782233680747172e-01
2.497520159879393353e-01
1.751617373385701004e-01
3.343141332279753741e-01
2.544089600780827798e-01
4.042512139088833001e-01
3.904257973890281619e-01
3.572084247663224188e-01
4.656790951405046508e-01
3.946033788403761067e-01
2.596594416728527643e-01
2.086836870246561726e-01
2.245998579500198267e-01
4.022051488614636350e-01
2.513006554476817089e-01
3.918871269122040646e-01
1.964706120456926608e-01
2.871013356903309166e-01
5.419485150910963167e-01
2.425349761576817142e-01
2.870626787788398970e-01
2.653205382742522822e-01
2.576531069623874681e-01
2.645539534751406574e-01
1.815976320125404497e-01
1.533749205734568355e-01
2.126166865561277541e-01
5.383455635718271681e-01
1.980677020264480226e-01
1.887847047550733626e-01
3.685305491758544827e-01
2.068265739923558777e-01
3.150073732492042478e-01
2.726433336742738467e-01
3.599072386544538427e-01
2.632446066781777283e-01
3.268920629350617890e-01
1.646383360614736002e-01
3.841302456505618079e-01
2.109548721496217749e-01
3.207690904064517401e-01
1.708450479597815597e-01
4.983706107713120614e-01
2.588660933790221663e-01
1.876545186638562401e-01
6.054117616930336787e-01
3.219805119369161250e-01
2.674743134015091783e-01
2.623160165253669018e-01
3.295489187847695511e-01
3.111231953345181545e-01
2.484279379461309389e-01
1.922276404756169954e-01
2.611661324952281316e-01
2.926800413202997886e-01
2.496817839934910854e-01
1.737378472114853023e-01
2.242722143674829582e-01
1.573797490714201053e-01
3.732554290418567122e-01
2.091283234084646558e-01
5.788797759321013814e-01
3.436631325340632204e-01
5.260968781492608715e-01
2.546038613379045246e-01
2.405794619421546265e-01
1.772892984460786026e-01
2.596362222819980081e-01
3.517498964610712431e-01
2.039488219437608219e-01
2.919236593616093556e-01
2.615088155357626065e-01
2.258629832924662073e-01
1.611917569885656099e-01
5.805866596975077787e-01
2.375829941980722448e-01
1.872673207970600995e-01
1.949862653980153349e-01
2.744297052120017177e-01
1.879269676535754163e-01
2.195229626398566003e-01
4.602236357972609992e-01
1.962034669149003707e-01
2.601409379759882512e-01
2.785894395222924258e-01
3.248379204719746838e-01
5.116184600189889187e-01
2.891614438039386004e-01
5.549028840183218847e-01
3.525871880380386791e-01
2.966894905589023690e-01
2.816689774471035079e-01
3.895507125465119125e-01
4.070374263127338743e-01
2.279053816363042495e-01
1.573935741882403760e-01
3.607283108229467627e-01
3.881496398960376237e-01
1.853294016760309026e-01
2.075880174768989228e-01
4.200642043875494336e-01
2.767564748797316510e-01
3.263698027603969543e-01
2.146835169240962626e-01
3.472505560533281077e-01
4.570607702260379712e-01
2.091032871734796461e-01
1.624764960508040534e-01
3.708450595035905906e-01
1.845705921095016355e-01
4.444624424127272544e-01
5.843180311461351195e-01
1.689791710936763836e-01
4.045828475355651710e-01
4.615016088989991605e-01
1.959373840640361020e-01
3.875535334791455622e-01
3.660883025398122825e-01
3.571344306620050646e-01
1.919307874975724193e-01
2.589140932728180577e-01
2.646919914003028618e-01
4.057262979797285896e-01
3.993429314056039514e-01
1.655720931493437076e-01
2.085659929858109385e-01
2.679440068575690836e-01
2.885855862694469698e-01
2.107207698550783992e-01
1.801707018637150048e-01
3.618152252349993159e-01
1.841144753096721765e-01
2.116597013257272841e-01
4.601828025582902493e-01
4.294221428266699059e-01
5.017424973118775888e-01
3.159397341242929924e-01
2.593877943110313722e-01
1.641160814913635024e-01
3.968893615103284422e-01
2.633673311365583025e-01
2.446368493906965758e-01
4.325734919078387808e-01
3.464041341613798286e-01
4.490197477916718638e-01
3.571325226713704670e-01
3.559450791343452547e-01
1.535447844981784604e-01
4.295700463687625037e-01
2.113328561622663526e-01
2.521291170664994308e-01
2.995832880342380600e-01
1.626643209242515653e-01
2.829838039868597388e-01
2.811050031024975304e-01
2.587956251048763590e-01
1.545058703440213566e-01
2.583915531099806318e-01
2.743696056647816350e-01
2.643580632754514159e-01
2.780402115358111548e-01
4.302868379990291148e-01
3.962509678477786901e-01
2.864988711118392484e-01
1.826015946287137259e-01
3.664307129078974157e-01
3.586513050908544664e-01
3.731714397013972118e-01
1.810687505074893011e-01
2.063789787825186239e-01
3.587802265399201440e-01
3.939127968450668593e-01
2.556592148152537769e-01
1.949136395951884260e-01
3.377528922187521543e-01
3.618913547994507818e-01
2.643048624745264474e-01
2.455694538858737008e-01
5.291188247123523869e-01
5.866410728775995898e-01
2.675086671434493968e-01
1.546753964141266147e-01
3.439078593625467528e-01
2.030583405944031139e-01
6.430533860632218213e-01
3.472170841171212663e-01
1.912425130312563337e-01
4.563882122951933296e-01
1.591589414893010979e-01
2.941397557222792392e-01
3.281798238047425320e-01
2.738418526397654595e-01
2.924961795071148174e-01
1.736989337561091751e-01
4.842365411877425085e-01
1.813495017988258073e-01
4.077091835979174128e-01
2.906774241552410043e-01
3.103455487446613592e-01
1.547270300096933449e-01
2.599285318451115545e-01
1.720959688426523249e-01
8.173765089882571999e-01
2.423420465162150483e-01
3.082501343737595323e-01
2.292495461194058171e-01
1.541004493786877483e-01
2.878142566304706107e-01
4.190235637684445180e-01
1.863128935301553990e-01
3.494269037250562482e-01
2.416668979216008706e-01
1.971308479098466682e-01
2.657642477511555912e-01
2.819814459397381179e-01
2.075057229788548341e-01
2.680051847142661536e-01
1.520712969908046275e-01
2.515960756151021105e-01
2.871323223343202891e-01
5.504059906045818407e-01
3.591885767332585466e-01
2.645993962796406862e-01
3.643399012120821512e-01
2.168204340557668974e-01
3.331949718229807456e-01
4.515430118219639910e-01
4.581823085165482867e-01
2.550235969000942959e-01
1.973106849390727224e-01
1.546446468103621075e-01
4.099385762436769109e-01
1.907246586916031272e-01
4.090127304090311888e-01
4.087485474687679865e-01
2.986629242893015235e-01
2.411867337429194347e-01
3.153330059320823553e-01
1.568069456053131638e-01
2.697726195523562076e-01
2.084303241881870772e-01
4.049909610056813269e-01
2.139211183324926935e-01
3.683880501598648660e-01
3.846799083901860650e-01
4.000815896144802597e-01
2.152824326486979523e-01
3.818075236915045023e-01
3.481666000100605007e-01
2.192128374547080982e-01
2.096289281299657248e-01
1.708578956294830309e-01
7.014709540832487766e-01
2.897848438057331610e-01
2.533998987341782305e-01
2.681729324737541220e-01
1.766343117144398012e-01
3.730358867655557686e-01
1.572330604166007062e-01
2.292101837254363339e-01
2.602983494353738325e-01
2.305654813201769016e-01
3.031204582707197615e-01
4.130629904054019530e-01
3.818730237220773760e-01
4.158517303336708437e-01
3.867180546756590065e-01
1.534076179862630396e-01
4.109653812178983845e-01
4.404573391401709337e-01
1.979420073313138406e-01
1.574648657683837827e-01
1.722709596838333246e-01
2.075602014098165138e-01
3.135884122288722931e-01
3.716924730134469890e-01
2.815468916807490896e-01
7.653871135709803264e-01
2.105227869760847026e-01
2.979775059062896858e-01
1.622381291859705810e-01
1.980080055755943369e-01
4.754819922416910760e-01
3.640723365761536767e-01
2.117455079622042047e-01
2.487098063377132240e-01
2.323358894311469136e-01
1.817406532359442106e-01
1.985501384210200948e-01
1.623727362036307964e-01
3.500583222286800522e-01
3.060126598399465769e-01
1.784908551113497110e-01
1.570257129958915754e-01
3.924514610897963385e-01
3.727979001042301954e-01
2.105915904244790027e-01
1.522777040247824953e-01
3.611971828110979166e-01
2.199855818288431186e-01
3.905807134503512246e-01
1.619271110848660711e-01
1.880926989184484033e-01
4.014250928721139200e-01
2.536021020384497948e-01
2.372120066588727649e-01
2.096992405938123416e-01
5.765644278278037049e-01
2.524619310220734825e-01
2.604337319948021312e-01
3.797931135801194680e-01
2.786446983180500547e-01
2.114102029741419531e-01
4.342960501917294547e-01
3.228523461404250172e-01
4.216270636063159660e-01
5.216563984973900947e-01
2.801065446247521518e-01
2.128580760371235614e-01
3.163193263450203574e-01
5.371586778173502719e-01
2.401818948755514160e-01
2.946897330710002150e-01
2.327670085913917941e-01
5.225237308477341802e-01
2.782285688987928829e-01
3.300463147153911425e-01
2.982276416875203062e-01
4.650411850097900812e-01
3.237512821798425589e-01
2.779400233463599212e-01
6.518693879309562789e-01
3.504828965869061230e-01
3.758431389619950602e-01
5.794186439189651372e-01
2.576401490656188287e-01
1.886718990648929006e-01
1.594965488338909165e-01
2.969518652646919166e-01
2.201168755798722787e-01
3.431817269627331912e-01
1.978409526732486934e-01
3.787865145623917629e-01
1.985471851536423082e-01
3.446589591064156410e-01
3.752776153422301975e-01
3.198868015536473486e-01
3.913324572425254666e-01
2.905708317265540686e-01
1.775895595606491739e-01
3.074760515959806817e-01
4.313112420354725529e-01
2.288194910400807025e-01
3.673372557295250251e-01
3.115864953959296413e-01
2.844172680457263680e-01
6.277306354139965405e-01
2.802839848136490786e-01
2.936738993711046630e-01
1.987041456888599678e-01
1.625031627723182437e-01
2.234809995908761393e-01
2.464250099843528774e-01
4.616966967144838785e-01
3.346162018512738312e-01
1.656357379412311537e-01
4.096934305580843816e-01
2.124857600963022952e-01
2.412731853057909492e-01
3.106934740419767249e-01
2.286822733955699571e-01
4.726328930257962524e-01
3.660791898772926545e-01
1.581482520436041650e-01
1.644111165913927086e-01
1.776247128995262214e-01
3.818717144155269194e-01
2.145842779463085492e-01
5.013845632849127654e-01
1.677123223996172530e-01
4.803995489889223425e-01
2.040438909260784694e-01
3.525194582179602687e-01
2.126834764644868758e-01
1.893906373140789856e-01
4.793398546826108664e-01
1.722170931927466397e-01
1.765237825242488290e-01
1.814630813176045798e-01
1.948602320035194291e-01
2.452000818082941125e-01
4.192305051084539436e-01
3.583153789305701942e-01
3.237575244084316406e-01
2.162112115338273022e-01
5.433118115724682173e-01
4.810059928349292857e-01
2.784275642513420190e-01
4.429085366665921342e-01
4.382489057375585917e-01
1.914038869193889769e-01
3.940301566759075169e-01
6.015095261139129512e-01
4.572988712388601495e-01
3.400876076584321561e-01
2.946148919301549984e-01
2.595982412935858852e-01
4.070328856198432987e-01
2.219012717043316041e-01
1.570486037830134129e-01
2.072158788542383667e-01
2.255743570326047553e-01
2.176999476652036747e-01
2.007185408545604788e-01
2.827891919003457377e-01
1.926933325584862522e-01
2.607170115885974471e-01
4.234283924303932078e-01
3.852522717387421025e-01
3.619762646018037100e-01
3.788892935643182747e-01
2.958159101087778353e-01
1.556508121193502792e-01
3.413051605365240437e-01
3.008445132446428416e-01
1.713093343862644446e-01
3.336778939699670543e-01
4.050661823980332699e-01
2.331076555953774387e-01
3.760291448595171060e-01
2.265087675954009783e-01
4.878493388186104784e-01
3.580576495969115536e-01
3.124772455705018270e-01
2.065455174944133554e-01
3.224583469415059911e-01
4.523097678820010570e-01
2.564808966564569026e-01
1.862334347274771096e-01
2.397659436593512772e-01
1.665486228582046258e-01
3.884173308988915219e-01
3.374033414773496831e-01
1.854703161705720527e-01
2.020439503369030332e-01
3.354361147275115584e-01
2.018224517171717247e-01
1.557649356551206177e-01
2.519370233269122572e-01
3.010678099382300132e-01
1.509159860316825197e-01
2.181669664106198891e-01
2.582218726392758179e-01
1.869950169991917988e-01
6.154670603140169893e-01
2.927557212746167981e-01
6.323451694676393009e-01
5.449621181409106674e-01
1.673386882663514263e-01
2.846232031906280602e-01
3.374262164252096463e-01
1.987023625079885891e-01
2.789376730383480996e-01
2.839466787227419853e-01
4.626528667500632297e-01
5.391952337272188922e-01
3.081191470882294059e-01
2.799346846573592673e-01
3.121932718394686557e-01
3.050372513108963179e-01
1.998029674447714121e-01
1.705485923792905700e-01
1.858596715750193695e-01
3.203840230368034114e-01
2.892768486512874437e-01
1.902832433576393534e-01
2.035175285920957644e-01
2.581262425410781325e-01
4.486477365293500830e-01
4.443364437623864571e-01
3.721759788054298523e-01
1.937438350748856841e-01
4.269186073096319367e-01
4.026277780143656670e-01
2.328933289681591190e-01
4.142353923594638276e-01
2.440841983086148304e-01
2.522356133944157475e-01
2.824667147952280022e-01
2.934102600335553590e-01
3.455888491845363619e-01
3.472363418044303596e-01
3.805307239092202143e-01
2.379314382079061041e-01
3.841506550427106204e-01
3.243826307163513722e-01
2.632600374920021635e-01
3.426167774351134843e-01
1.708398628453180468e-01
4.400308671654273862e-01
2.296957271770275477e-01
2.549568945357345573e-01
2.403670914242577727e-01
5.202729026956045555e-01
2.439983798198657461e-01
1.906698073783038572e-01
2.775598611340350796e-01
2.247300699474031327e-01
4.736225631260965185e-01
2.734792047205630294e-01
3.510340612401255944e-01
1.915990471700891873e-01
2.236785972001603118e-01
3.211244584523743617e-01
1.522399614680034485e-01
4.864525351798485442e-01
4.403793779877620551e-01
1.952837884029027526e-01
6.056019470181438491e-01
3.818315098144787756e-01
4.417938783055035401e-01
2.694410846526874570e-01
2.770493026397456426e-01
3.078835603748151795e-01
2.320145956799612441e-01
1.787054645065296876e-01
2.272814472736361113e-01
2.256500238860954244e-01
8.500451968154395521e-01
2.234424336039780856e-01
1.586357679629628592e-01
1.593592089679677914e-01
2.606184551802173677e-01
1.695589459745926453e-01
1.661327566585161508e-01
4.226402187217707107e-01
1.977327018163076433e-01
1.976487685753964274e-01
3.441844682696593161e-01
3.376395684148475462e-01
2.755515855295433969e-01
2.401188861478716352e-01
3.848105636552142106e-01
3.341995128780787527e-01
3.933466552298173213e-01
3.091349217275616290e-01
2.233064174878957586e-01
2.400377760374659275e-01
2.369895880754636086e-01
4.919875363158290327e-01
3.409506743609991286e-01
2.987549516848633235e-01
2.498434226123358304e-01
5.048982697544848186e-01
2.812638901935721747e-01
4.145175981048332403e-01
2.054181019200048419e-01
3.619451533010070721e-01
5.069667564873070464e-01
2.680840716880543706e-01
3.352663173121148699e-01
3.745614566761286124e-01
3.148978282779343330e-01
4.042154941568498749e-01
3.887756281818174342e-01
2.744558743284914448e-01
4.871258492921496375e-01
3.706265087433823213e-01
3.084300437707085951e-01
1.601327886466593353e-01
4.165562720031174004e-01
4.887295221169125625e-01
1.907532918935010979e-01
2.691856867659460084e-01
3.016924682621104914e-01
5.660160433225481791e-01
4.959859319602216710e-01
3.555108035007932821e-01
3.051497805444902678e-01
4.055893238649272980e-01
1.627130847836683325e-01
4.458412508801696816e-01
3.279537277390670025e-01
3.142058485909672294e-01
2.469969748086870698e-01
2.547147856857138737e-01
1.633611997314190212e-01
2.244276387948179186e-01
2.282068206167143787e-01
2.866518119772438200e-01
1.616007731195646113e-01
2.306231255770940236e-01
2.620519392692367555e-01
3.570955668522749482e-01
3.193994386685049536e-01
3.488573424620862173e-01
2.000482900130168551e-01
2.451249671469513947e-01
4.549511726289439117e-01
2.708573145143021166e-01
4.786140614120154568e-01
2.067961438096162508e-01
3.332520048532608969e-01
2.462117094937490702e-01
3.360774119688113570e-01
2.806103366323258741e-01
2.138646858358561054e-01
1.578470761784328824e-01
1.568562843127933315e-01
3.787768071017011406e-01
2.398903928351563131e-01
6.563098493772414610e-01
2.445312197141172317e-01
2.285443117399467428e-01
1.559432799807150827e-01
4.763545080541146115e-01
2.510681796120976528e-01
2.351492908226788803e-01
2.190099989904152888e-01
6.313313695502636991e-01
2.413986673292365936e-01
2.482510635913440233e-01
2.144166391056929744e-01
5.741640955458583440e-01
2.783703789288634045e-01
2.969347872731908922e-01
3.475146480742135058e-01
4.478608164095430055e-01
2.940650201823413745e-01
1.601782089544928622e-01
3.486387114843790824e-01
1.732468096074720743e-01
6.186654748925580760e-01
1.502686780305931835e-01
5.706399939671700228e-01
3.381086954293940350e-01
4.515983608390087278e-01
2.681902255735136853e-01
4.264509922888335414e-01
1.712761172935860499e-01
2.647157603711007279e-01
1.553005820487361466e-01
1.554286858834729446e-01
4.666389124171893554e-01
4.445850062675704706e-01
2.164857355506110692e-01
1.609831513177332474e-01
2.117057582040515751e-01
2.060626797563807899e-01
4.399437057701313103e-01
2.169671290879875702e-01
4.757686311909815613e-01
2.699514972308349470e-01
4.593518300920009789e-01
2.575344112753769066e-01
6.373280981772827536e-01
1.604234300583733119e-01
2.727236608458437628e-01
2.862444544757826170e-01
4.096271581179717902e-01
2.742920928039719874e-01
2.243466602959355849e-01
3.891858141096283807e-01
4.862262291432485339e-01
3.173480997530118142e-01
2.588446821069735337e-01
2.535435763951686683e-01
2.015624684623881224e-01
6.392578662807212320e-01
2.632201948097134259e-01
3.691075385393326469e-01
1.512603790242060542e-01
3.487397538539556141e-01
2.451211536100526278e-01
2.652809362177493968e-01
3.208971126681501307e-01
1.674936875446181861e-01
1.662021359269365006e-01
4.210533295073880522e-01
4.936103913245674102e-01
2.776178925838393985e-01
2.209193141367825908e-01
3.192697565200970367e-01
3.441884833337763294e-01
4.799522267027378497e-01
2.210628503028687630e-01
1.707193635043659230e-01
1.603706309204553093e-01
1.885218789944847484e-01
4.893099851356638164e-01
3.824432669018411612e-01
2.801964683878136464e-01
2.756996368245254736e-01
2.323167238013771063e-01
2.317216779519716829e-01
2.164065331029168537e-01
3.558849261475952042e-01
1.814960974688983320e-01
2.825893613917415670e-01
3.221121103755733017e-01
3.553278404982356808e-01
2.062574190034365818e-01
2.203041275268285970e-01
3.754424954568889028e-01
2.867237027773338331e-01
3.612882768409378942e-01
2.217479075201684025e-01
2.527751193782508121e-01
2.031679119262661259e-01
2.986006579774284075e-01
6.653045608458127980e-01
3.926695270715371278e-01
4.853357019095528857e-01
1.507503180864748216e-01
1.891601368651480153e-01
3.204466000900053069e-01
1.652536437812343606e-01
2.639616942462105209e-01
4.937556188872521679e-01
2.867498056630219949e-01
2.717579546519788836e-01
3.304932470897661290e-01
2.015772784437612763e-01
1.900968993284917197e-01
4.284717090755499891e-01
2.019292204025683324e-01
2.834052498309440060e-01
3.016284717964534678e-01
1.970350423241776228e-01
3.778763912285347804e-01
3.524710746427361929e-01
4.340960587324732556e-01
3.792911513133634949e-01
4.103237263449101002e-01
3.527541586458291523e-01
2.460652732856604685e-01
1.935095847005345038e-01
3.612338954788090195e-01
1.886986607935187688e-01
3.363021472909309972e-01
3.812835715122309677e-01
3.501410306270594242e-01
3.461305372915848833e-01
2.521311597134765492e-01
2.336643550284906445e-01
1.774193520159043636e-01
1.850739888661009358e-01
2.339286561842321976e-01
2.491978629219644137e-01
2.593767956980319589e-01
3.418335153798700565e-01
1.541724689174623075e-01
1.951028241439746180e-01
2.112037804770921789e-01
2.022464978456179896e-01
2.277783254684168646e-01
2.660446802814796508e-01
1.739775915571136755e-01
3.588633709447469067e-01
2.921894509459658229e-01
5.043053239100591112e-01
2.209126009871367202e-01
1.799130992190520195e-01
2.089583373103881536e-01
3.132713500887716052e-01
8.159274213122801322e-01
3.600377462131141293e-01
2.562779540285849977e-01
2.617457830456253465e-01
6.324149666963698735e-01
2.055500526496244207e-01
1.796080504942287603e-01
3.787810070154059017e-01
2.055890221800943940e-01
1.808029299060080752e-01
4.568362621916925992e-01
2.338031726032011315e-01
2.022704783151960395e-01
3.759721050126270114e-01
2.583083290921517894e-01
3.483618958852516267e-01
3.863956280668304766e-01
2.723892134337280724e-01
3.524833860716661271e-01
2.213054785863390328e-01
5.183738181735301209e-01
2.341792277219206242e-01
1.651591978089060053e-01
3.114639707656647327e-01
3.619169537865503661e-01
3.774390612893290253e-01
3.896606426850526272e-01
6.167833086631987483e-01
1.912567301910200190e-01
1.909501026646845401e-01
1.595718789237824120e-01
4.336881739716365036e-01
1.509530812677803424e-01
2.106045538081554591e-01
4.019439814849430359e-01
2.728580167352826491e-01
2.647851325429100289e-01
2.747010769653674966e-01
2.011592269315662374e-01
3.262572507183280068e-01
3.370728636199527006e-01
1.622445186279725393e-01
3.858712998140511052e-01
3.130230459728157166e-01
2.508481535494363479e-01
2.753715184931432303e-01
3.245651832926413904e-01
3.538599941350480949e-01
3.594413787725231346e-01
4.109895583402127794e-01
4.316020656130507005e-01
2.456403143989610016e-01
1.844797411749532212e-01
2.410972680323237305e-01
4.018153985680505969e-01
5.076193220602757128e-01
3.656308745361012136e-01
2.197502740216734640e-01
3.657467438074025745e-01
7.027122531278156004e-01
2.654874600544492314e-01
1.660839894253550164e-01
4.964642172906353901e-01
1.748627249403090222e-01
4.584498092950147763e-01
2.911482981835466499e-01
4.619569533993047594e-01
3.729224239871794522e-01
4.901579454581994622e-01
2.675720156949098483e-01
2.022744715362490564e-01
5.627036129324806124e-01
2.166183141804311485e-01
2.046964397084840015e-01
1.799133537516690029e-01
3.541306513061549532e-01
2.027966599315697560e-01
3.854752482216161624e-01
3.744114965199724088e-01
2.993373812967021763e-01
4.708634029192101389e-01
3.308255970883152708e-01
2.991194814290592530e-01
1.511314548713569017e-01
1.911932952695362675e-01
3.121431132115348728e-01
1.600755666547802047e-01
4.072391030091058184e-01
2.578600274377391144e-01
3.601431349382285818e-01
3.226163120304096354e-01
1.707544131318155800e-01
3.403837025080023726e-01
5.695952491410284368e-01
2.517186337618528835e-01
2.568831371278877951e-01
6.160743641319984532e-01
2.132376810224403951e-01
3.649852667549444707e-01
2.094323901098622820e-01
2.485270509337833833e-01
2.939299223841873587e-01
2.015239630067797161e-01
4.033579937829818718e-01
1.674724150836184033e-01
2.323868732780053348e-01
4.560979759776834230e-01
2.782562202247738647e-01
2.108842492286375769e-01
2.495771316432197351e-01
1.770828815245180932e-01
6.834818354172118582e-01
4.686844847193293306e-01
2.103693755366458640e-01
1.714525171773189638e-01
5.510893633918813039e-01
1.598918596751054133e-01
1.604979972753685924e-01
2.377669160674283633e-01
1.712170346095854556e-01
1.964579994064854229e-01
2.043384269902777384e-01
3.286413382380790615e-01
1.905916140031433947e-01
2.412870300183064254e-01
2.708250156984916002e-01
2.344262989669018138e-01
7.093118889941087968e-01
4.542195028206209573e-01
2.209990769983266323e-01
3.868297062570987266e-01
2.447835134632065091e-01
3.917813622610847313e-01
2.167414556791707470e-01
7.032006275118738436e-01
3.955094004681359299e-01
2.216731594470457978e-01
6.713297847334769308e-01
5.049783207075756453e-01
2.375225608307376668e-01
2.736326687290425719e-01
2.863018271264674564e-01
4.916558788171363492e-01
1.769475512887872803e-01
2.173276889946699764e-01
1.926045003406895995e-01
2.793030643476664965e-01
4.245655873270234304e-01
6.698202004063755766e-01
1.951229722388945209e-01
4.106341245326712297e-01
2.408898715152899828e-01
4.693276745152208385e-01
2.955559019485458072e-01
1.858758261671325795e-01
3.751058549283906030e-01
2.682086371045734885e-01
2.430155665894932204e-01
3.518108815570904491e-01
3.920966430797949709e-01
2.334740996211442654e-01
5.034275457548479382e-01
3.029021137528401519e-01
2.614906456376756561e-01
4.013883649553711130e-01
2.150217191440714770e-01
2.927797432365723540e-01
4.076821871002235254e-01
1.518594470051966849e-01
5.385705608145502366e-01
2.772301234585124452e-01
5.391848184787041420e-01
3.342756610405566708e-01
6.285268112401921625e-01
4.490215687803930100e-01
2.468658606534594180e-01
3.708257869373476900e-01
3.553404805302095015e-01
1.514001094647456358e-01
3.474940313173751072e-01
2.077516184120845044e-01
3.793242324451824299e-01
3.131175209168499673e-01
2.130215807977567377e-01
2.547069475187601628e-01
3.439131672880755275e-01
2.367380604042593206e-01
2.722669101745357478e-01
2.163276814834785844e-01
2.928727970781931367e-01
2.119673726343162812e-01
5.486070205024183855e-01
2.202917045176286392e-01
3.533312745023903245e-01
2.576061080842007023e-01
2.259261827039169557e-01
2.188895651752829352e-01
2.561124774935513715e-01
1.685648458858946819e-01
3.248304376462633480e-01
3.167218911434134254e-01
3.311042498008736068e-01
2.354327867480369429e-01
1.521095095442229761e-01
5.339250708748872754e-01
1.836757809142323117e-01
3.319576424281175386e-01
2.884709543349689431e-01
3.101727226361180589e-01
6.212697647072590312e-01
2.366321366435538975e-01
2.049503186619254513e-01
1.644697585844226151e-01
4.537096801399910229e-01
2.365859422587794636e-01
2.562915554922445271e-01
1.926115632339506778e-01
5.013050288804642429e-01
3.707019378382400143e-01
1.806548469667248469e-01
3.532493291564228199e-01
1.783571933726882941e-01
2.785244206645889342e-01
2.801017448387930209e-01
2.767167883894676716e-01
4.047180121932797414e-01
2.472067096465592195e-01
3.705635458582142716e-01
3.802726076522500720e-01
1.614336020146246720e-01
1.685422773375762073e-01
3.621334086984248080e-01
4.737097405205424883e-01
8.321309932924664254e-01
4.333875973618381838e-01
3.169449233917182029e-01
3.374679763772483465e-01
3.771084929205715808e-01
1.514122290541253524e-01
2.990923007368238573e-01
3.515520534153669385e-01
2.907927002361236357e-01
2.377176314361297282e-01
2.383754418348380533e-01
3.547285188696244207e-01
1.565450409321678948e-01
1.762600090585909052e-01
3.121107266525948720e-01
1.927165285217816437e-01
1.654850515251596876e-01
2.553798867964466313e-01
1.557612160056155715e-01
3.716388129913689164e-01
5.689520586440064420e-01
4.264628635994237582e-01
7.088220793707766809e-01
6.024691243109221439e-01
4.566235156252222982e-01
3.186909294792618641e-01
2.052166207331200809e-01
1.872342630452898393e-01
2.109974407699483356e-01
1.612916817764926680e-01
7.344465177833507941e-01
3.309045629642914932e-01
3.327774269304140109e-01
1.507201707283647718e-01
1.709464322931218971e-01
1.853231499401972737e-01
4.430467666415665029e-01
2.841459490112189235e-01
2.815256536190893222e-01
4.871768448977471522e-01
3.331597901965153152e-01
5.288883036327630682e-01
3.120378538471086927e-01
4.241253150189118193e-01
2.986599378896477308e-01
3.209450448740170381e-01
1.664685292555331542e-01
1.732542701218480752e-01
1.979354508987561656e-01
3.273109962451742350e-01
4.111353152640512265e-01
3.116701054732167742e-01
3.066222301482965928e-01
2.261815741930032764e-01
2.962286555467304461e-01
3.111682306522467467e-01
2.644527992874149414e-01
1.639135826394932938e-01
5.068648645180344747e-01
3.777463269362538734e-01
2.881734017775676726e-01
5.537650823126897270e-01
4.209238061094435768e-01
1.698536890847518188e-01
2.230537495905887679e-01
1.995812469049420834e-01
4.732860846287995082e-01
2.183943240336434499e-01
3.973038915993011289e-01
3.402250353228662982e-01
2.904966284042621583e-01
2.736439080764938581e-01
4.430409161089121639e-01
3.563391199157707190e-01
1.779941430532563373e-01
2.901626250351789782e-01
3.009474826556668425e-01
2.274152731266359528e-01
1.574077286827637312e-01
5.221607686622190547e-01
2.424218652115602557e-01
1.878511371710628319e-01
4.941006764071564916e-01
4.126245149297570469e-01
5.206419718195838264e-01
1.744836729518830232e-01
1.564697709000184844e-01
2.047042680744826093e-01
3.145025998941269885e-01
3.383377567351835147e-01
4.905154437123780964e-01
1.544853052783750069e-01
2.250961925620186266e-01
4.493816182183674179e-01
2.115518854716435804e-01
1.703407194548666181e-01
2.251743574419596827e-01
2.183686387658636541e-01
5.659189260322599058e-01
1.738576466446624114e-01
3.168544398815315022e-01
1.622934406139948105e-01
3.065673987130613787e-01
1.704785220300655546e-01
3.088324910584949734e-01
4.797226721423656359e-01
3.488250992747892187e-01
2.343620342104485998e-01
2.355217416747412973e-01
3.499039653910627212e-01
2.599979836341851924e-01
2.600497283125668968e-01
1.538484201952506347e-01
1.613526771390985659e-01
3.972819180037068798e-01
4.935626385758888901e-01
5.257844497824234464e-01
3.214412866022430260e-01
4.094075627797814088e-01
2.394539859888200339e-01
1.886362610867939604e-01
1.581676618536171919e-01
4.435376625989420063e-01
3.207265487494636025e-01
4.017993939955111227e-01
4.070123558890772486e-01
3.536599595909384330e-01
1.867330747520876966e-01
2.260843954937482581e-01
1.536086670487473715e-01
1.796309975140434889e-01
2.240302330028408617e-01
3.287559897034337819e-01
1.684640651364608110e-01
4.743392654215202731e-01
3.172266896827260485e-01
2.626129830885162164e-01
2.457486532143710323e-01
4.448839885785358383e-01
6.139504850574221129e-01
2.325014265856934770e-01
4.062966296691402635e-01
2.349264840219966455e-01
4.075989302499012368e-01
1.964477389996077961e-01
3.869816634373748898e-01
3.723284082018164520e-01
3.313470145065275929e-01
1.534605904906042040e-01
3.922207493518854449e-01
3.176997211368320362e-01
9.214544325425411131e-01
3.601062396709525659e-01
3.002083460203079923e-01
6.248484855843938757e-01
1.947095464295113265e-01
4.072608641203072644e-01
2.637492992164535699e-01
5.075023687920275917e-01
3.845443608864674845e-01
2.569410034890414196e-01
2.326329019504071449e-01
3.303060069355164829e-01
2.067278311652523404e-01
3.966607021335311623e-01
3.742715594191792228e-01
1.725846064170908356e-01
1.735475698446466153e-01
2.967899668748230080e-01
1.675085376990455288e-01
4.552270852692655856e-01
4.823792825418370400e-01
7.011599304378195452e-01
2.367661853572508579e-01
3.069425856579729439e-01
3.275290753445548320e-01
3.033384497759922249e-01
2.711916626605033187e-01
1.901797048553806879e-01
1.879455803323325513e-01
3.665975032015289514e-01
5.611011252796921367e-01
2.120987420810761248e-01
3.840544127375711270e-01
3.411058479846216240e-01
1.773840890635732248e-01
2.415291609205245937e-01
2.582726193417491101e-01
3.706535417594548631e-01
2.026255505909614341e-01
2.155801409029873827e-01
2.193259871949290729e-01
1.947026455379612941e-01
3.985201145668018086e-01
3.724789890966203054e-01
2.324331427182095289e-01
3.142574189230250559e-01
2.800176060819088431e-01
1.773215373251216254e-01
3.103458746335502338e-01
3.170339768187675489e-01
1.918708580719805934e-01
1.719314976506995385e-01
4.309532631107579892e-01
5.499239562443524187e-01
3.523018353190865426e-01
3.860297205565009770e-01
2.363028441935104140e-01
2.143221139152714783e-01
3.786747446245404825e-01
3.130280442080639602e-01
2.824064513111108066e-01
3.719269546490713285e-01
3.035315236121333138e-01
4.640752888941893639e-01
2.234043762713530390e-01
5.053225636182024916e-01
3.085747142613836091e-01
2.460779541532693293e-01
1.963219165852833625e-01
4.112879157860767076e-01
4.354019435459908216e-01
2.059834612627761963e-01
3.504117637811589026e-01
3.239631175076667646e-01
2.608733175813643390e-01
4.166644251866297166e-01
2.442641739897194741e-01
2.011692850964327539e-01
3.016903954416720324e-01
4.084104743735261778e-01
4.811904274908380685e-01
3.711242312390768960e-01
2.180487724942148098e-01
3.641543855234417038e-01
1.568636753099080239e-01
5.387673093071486674e-01
1.986631918594863044e-01
4.319359900550249209e-01
3.801818405522277566e-01
2.101337090633494664e-01
2.705524111476388938e-01
5.850354877171056733e-01
2.577956676296799254e-01
3.377788600167304089e-01
1.535790644876449118e-01
3.645015616461907415e-01
1.704815507175799216e-01
3.735813017631323119e-01
2.243641633213334929e-01
3.665159776137281167e-01
3.840301425401547730e-01
3.612172801316859694e-01
4.780035268237980972e-01
2.541836710640223429e-01
4.920844689769362512e-01
1.581914587436540065e-01
1.763025102504826580e-01
3.431811978247379935e-01
2.730079933579585560e-01
2.653084497735554992e-01
1.953338350153209224e-01
1.596814708355811241e-01
2.691296036691671612e-01
3.867272436359143750e-01
3.026734697148620867e-01
3.773657767840071786e-01
4.034416664972478861e-01
1.942173191343077587e-01
4.008456756256113529e-01
1.839468124926657844e-01
3.233421095688043811e-01
4.557587420690402125e-01
5.103013944442210681e-01
5.710956228179306926e-01
2.457879987607705374e-01
2.612826084315295061e-01
1.791185269656378476e-01
1.662711948602336176e-01
2.545570214707754686e-01
2.480785974671472216e-01
1.564966133068870502e-01
3.265509120449993086e-01
4.339035533226404118e-01
2.407219235956122305e-01
2.964092374672320229e-01
2.788279594063451938e-01
3.306164505335928983e-01
1.994716764289414801e-01
1.869769749611389364e-01
1.839920404826834444e-01
2.056715157898753310e-01
5.158907881333459899e-01
2.792432661461982102e-01
3.373427812448657193e-01
4.313501155548320476e-01
2.817584646228130096e-01
3.201757701577147008e-01
2.929605046536007396e-01
2.017640757369444648e-01
3.794829463256613744e-01
2.387286275051939410e-01
3.451908146124589294e-01
5.469219595119411137e-01
2.006289235298311380e-01
1.577215163569927747e-01
1.569833851811672787e-01
2.825499880714867906e-01
2.398153560691713149e-01
2.233601993090991167e-01
3.526116222013868651e-01
4.412238710086977544e-01
2.806484232622030728e-01
3.348016852346322736e-01
2.058245299140031570e-01
2.628328437522802208e-01
5.724965790485678774e-01
4.760874668566242862e-01
3.674133554667601276e-01
2.368602532196368848e-01
2.862856759185443134e-01
4.319398902313418276e-01
2.646123231099671291e-01
4.834174657534312525e-01
2.933917107081971398e-01
3.547214929138385320e-01
2.827172014326233551e-01
4.286197219253699009e-01
1.965647645282498357e-01
3.043998827210332436e-01
1.539745814082513486e-01
4.055661371501169121e-01
1.965123529179713946e-01
1.920537291779902400e-01
3.462420085349749987e-01
2.823487523061227744e-01
4.896208927237405417e-01
1.672732107419912517e-01
2.999406818199720215e-01
3.059955919695755977e-01
2.050877014575935853e-01
1.984671028195207909e-01
2.899899317466054227e-01
3.083366041000666358e-01
2.564970792180694681e-01
4.785080695405602436e-01
2.749773084357923225e-01
5.149451825992719112e-01
3.585669735567610372e-01
2.504399457042414401e-01
4.440649716188661555e-01
1.781937333522906064e-01
4.330716244935031156e-01
5.435687462568347117e-01
3.739132384355330352e-01
1.892866678217513254e-01
4.476190476480347291e-01
1.759961641329578219e-01
2.041388463372022510e-01
2.854213810337113966e-01
3.377040457815497776e-01
3.576736016398993634e-01
4.277383487465242773e-01
3.905003520217444901e-01
3.612774435464071177e-01
2.084024080929378908e-01
4.321229855170797274e-01
5.833227994080768530e-01
2.614897455827009387e-01
3.086328667473898779e-01
2.096393411847537191e-01
1.917055351743679470e-01
2.142094259702391201e-01
1.527912804039261441e-01
1.504179867578084029e-01
3.216051876762227035e-01
3.111500393058189706e-01
1.676302341650697247e-01
4.758468191120804880e-01
1.923654559444053780e-01
1.977066446125828603e-01
4.770388076754318307e-01
4.920595485870670194e-01
3.422416359626395121e-01
3.227061972646957932e-01
1.951572755160123629e-01
3.094867360304149884e-01
1.894064811328807774e-01
3.396547701579278877e-01
6.658549961294378816e-01
2.443929840781890461e-01
1.859621760024541270e-01
5.182182555888509290e-01
2.824712682401128716e-01
2.707537154069871166e-01
1.893513445581841981e-01
6.068073369366167036e-01
2.260350689552930725e-01
1.906164036830779729e-01
2.794074633755481152e-01
3.594855716982571225e-01
1.749094532023324489e-01
3.607084928575837734e-01
4.365814860066976610e-01
4.871657095454683395e-01
3.193641438389392961e-01
3.321472746512148522e-01
3.369628281154690708e-01
3.600323600250856515e-01
3.620511057841161451e-01
2.325452554690314866e-01
4.781721518882268152e-01
3.099307012528500493e-01
3.574585829052271402e-01
4.238058382528069323e-01
2.308485148129925946e-01
2.978424833410637795e-01
3.709375705531541279e-01
3.454418514986234978e-01
1.568785711766019220e-01
4.705343957169179081e-01
2.313121239714716892e-01
5.097888562446827310e-01
4.459127924154627776e-01
1.735001066170687722e-01
3.548093148875655078e-01
3.252439271572600266e-01
2.066827734633470137e-01
4.193504952591009527e-01
3.176335750402869418e-01
3.144985793480465919e-01
2.783860091492317834e-01
2.712274618655518554e-01
4.432171752441790291e-01
2.500884858971056945e-01
1.916600118177511358e-01
5.690805665210230124e-01
3.550097796947058737e-01
5.827468669683737446e-01
3.975987382987271612e-01
6.280123565956572396e-01
3.384905302333753863e-01
2.519360128972245039e-01
2.848818920654752063e-01
2.066727567394230636e-01
3.433049437245644930e-01
3.730929933051830294e-01
5.233939639853609771e-01
2.114905735316057744e-01
2.105144781026202783e-01
4.934935372588395985e-01
5.123109532810534716e-01
4.433084421893538352e-01
3.471363202534526460e-01
3.501492047672490893e-01
2.020478650219920957e-01
3.420959623939241467e-01
1.565869832104203885e-01
5.375612097549887780e-01
2.985012396794298195e-01
2.225952206559154989e-01
1.616024319241579632e-01
4.126918713475488110e-01
4.769002824140545771e-01
2.708803316092135427e-01
3.755161229251100519e-01
1.833170062047118909e-01
1.971242280524468371e-01
4.666079500551133519e-01
1.593345011258920640e-01
3.308078128965727949e-01
4.457867157600816643e-01
3.181910104611916923e-01
3.680708518544473229e-01
2.193514604571965010e-01
6.346520159436052078e-01
4.263150769022653330e-01
3.611013981931230910e-01
3.387916603900464896e-01
2.100172410751240948e-01
1.935632715604392873e-01
1.523179677896738526e-01
2.206911176058939661e-01
1.704022533488470659e-01
3.579733606324244644e-01
1.634725186779537320e-01
1.889976957474572283e-01
6.328328377217407041e-01
3.023095218414503238e-01
1.764045554728715659e-01
5.044352863685205302e-01
2.933302988291091040e-01
2.564066553248817715e-01
2.423255826574265415e-01
2.378286155214553166e-01
4.494595373115062298e-01
5.310518446608341048e-01
3.478683042772994782e-01
2.260044962372169675e-01
3.032560157429935455e-01
4.133001795152417834e-01
3.140564844739179851e-01
3.107199772785192993e-01
3.132988844654565064e-01
4.637957925878222198e-01
2.569277395476303183e-01
2.541405849785495219e-01
5.091909640040034324e-01
3.390038123790599656e-01
3.287949978832594988e-01
5.604683834666996933e-01
3.052477729351607549e-01
3.284850718250643675e-01
3.263545382988614074e-01
2.548882863736242066e-01
3.350298145636513292e-01
4.426694331658576065e-01
3.636154724153359830e-01
3.444612303067576820e-01
3.142318937996059214e-01
2.173642412412073455e-01
1.541166762308422422e-01
3.211287845744146274e-01
6.642187545296275308e-01
4.778054293808697839e-01
3.863293234543650478e-01
4.618355604349554389e-01
3.195508784494052179e-01
1.664743994336335686e-01
2.823585526988250383e-01
4.682442538728438519e-01
1.999867570604244305e-01
3.021614151898571743e-01
2.067586987578431679e-01
2.960078991656673875e-01
4.902393721671604032e-01
3.349536532021171187e-01
1.785671130875020329e-01
2.390847057260160891e-01
2.187247599364937622e-01
2.993610519210823107e-01
2.253829016166835619e-01
1.881629926340285808e-01
5.299821542985266865e-01
2.965554602366370363e-01
2.567861621968478003e-01
1.903821337247729173e-01
2.626349400474550233e-01
2.261083042307782676e-01
1.918181962271497398e-01
2.447514602996071764e-01
2.342747808483359173e-01
4.611449366709928777e-01
2.000588251923604566e-01
3.984089613106712724e-01
1.585111362948586344e-01
2.716757526760839037e-01
3.702382449940959663e-01
3.556368264907855403e-01
2.110587924090940593e-01
2.696072665366595067e-01
3.026087152768683897e-01
4.299796985731296761e-01
3.733670923794534247e-01
3.352906347000131904e-01
1.981153137391331864e-01
2.265758130331765596e-01
3.663371687834543478e-01
3.177992981150619123e-01
2.522313283768096159e-01
2.938517116490232395e-01
1.969156951360048757e-01
5.154742998908747875e-01
2.279517806214806375e-01
1.819612640202432907e-01
2.117747811302542749e-01
1.745049540832382673e-01
3.428444418445873998e-01
3.066217329050880958e-01
1.673030012537324862e-01
3.738687709803421577e-01
2.201826121564530725e-01
5.381472039922738926e-01
3.788608759490754707e-01
2.736114869098016378e-01
2.268757286874962253e-01
2.216787643543371988e-01
2.911052364006733173e-01
3.888588021884399337e-01
4.055334416180789159e-01
4.685329032242253611e-01
2.632134661047698665e-01
2.906495039366909228e-01
5.338713565480986967e-01
4.750364971712692785e-01
3.568142595130524564e-01
4.257654945060341811e-01
3.213814208158357610e-01
4.718179085619736979e-01
3.108580155165166503e-01
2.790297932585427132e-01
2.326612716146801985e-01
2.702542136371075543e-01
4.914673549319579227e-01
2.897095878018207116e-01
3.369855105042147692e-01
6.665302934666793577e-01
3.219795421384986089e-01
1.754138340210013858e-01
4.551009133353214331e-01
1.947310437824315010e-01
2.913720396478349794e-01
3.508986734302020905e-01
3.241746008897331555e-01
1.735818767631552573e-01
1.786107879729677550e-01
3.179517900425097854e-01
3.600355926710658849e-01
3.620237261209203750e-01
1.668231653389454228e-01
2.224988229372508730e-01
2.368650619866542462e-01
2.845030503630424090e-01
5.186414812851672940e-01
8.871241863984067333e-01
5.336364954558883156e-01
2.893980196931223992e-01
1.539050085337660134e-01
2.642111177914265863e-01
1.808547420140655670e-01
2.339626872392167045e-01
3.538741063772140594e-01
1.746047330512230378e-01
3.059951202356692157e-01
3.963928752581172832e-01
2.614231621152716678e-01
1.595024516063540398e-01
3.447191572376500091e-01
4.371583560874312546e-01
5.141356981045261954e-01
3.606030925791150477e-01
2.762857828704438079e-01
3.094853888068744285e-01
2.159182976423854317e-01
4.128154297978290366e-01
1.604290216323326079e-01
2.255932270810811213e-01
3.459075095311550663e-01
3.278069173120680135e-01
2.825573402488826269e-01
1.890734606748571134e-01
2.761132791448330237e-01
3.664671166521651369e-01
3.511208117049783306e-01
3.624013522272222509e-01
3.464418572820247011e-01
1.609824337708569419e-01
4.032647341032269406e-01
2.897985427675420778e-01
1.923758619471686027e-01
5.512560259505702165e-01
1.672248607828704381e-01
2.708090742676048102e-01
3.218674531423620921e-01
5.201479407217979301e-01
7.634735551425636535e-01
2.643348663240758234e-01
3.780821679568164839e-01
3.473129224756177358e-01
2.021451919330677083e-01
3.510563275662914595e-01
3.076234970528861079e-01
2.188746919636918031e-01
2.498166253590920205e-01
5.456549257833606115e-01
3.294383519575494468e-01
2.587644029119102185e-01
2.083161784265187277e-01
3.039262306229608690e-01
4.013335895529663855e-01
5.088661522972999229e-01
3.320689923898638707e-01
2.131695068541284988e-01
2.726663825308007771e-01
2.131281632598245879e-01
1.546464168373075099e-01
5.497716797160595581e-01
1.743125807628791157e-01
3.390498023034911323e-01
4.754169184531671366e-01
4.319389394616303113e-01
4.075670863830345159e-01
2.209878976655496596e-01
2.415372081487822398e-01
3.234830426581103424e-01
1.508045034070708279e-01
3.255129207422111648e-01
1.811681941606093083e-01
1.729297697556204938e-01
4.301002390978365675e-01
1.946894868079357410e-01
4.975849379662148353e-01
4.574161551768269884e-01
4.034529288386965451e-01
2.446490249708361819e-01
2.460567851523037253e-01
2.088090164190269382e-01
2.122988899716319322e-01
5.326003099509327710e-01
2.949251075878812633e-01
2.217596252836040449e-01
5.644361919743452471e-01
4.639614529365785334e-01
3.477267325062418091e-01
5.454128268288388481e-01
2.635342208265031849e-01
3.044085160754379515e-01
4.073583196913838078e-01
7.100047451339270843e-01
3.565389910757251757e-01
2.006274184294896956e-01
4.261702659649870828e-01
2.324084463876886220e-01
3.145740665847480688e-01
5.635641176953073428e-01
1.650392861174874160e-01
2.450817053707736448e-01
5.506102126319513124e-01
2.659908925781873101e-01
1.956390166476495163e-01
3.495054461528296352e-01
2.005216342644890459e-01
3.104039075911252943e-01
4.838202138342811987e-01
3.612705138400946758e-01
2.307256534048056917e-01
4.788775776760714198e-01
4.005936353777892478e-01
1.963164705246285280e-01
1.919122800177480992e-01
2.480251421397560996e-01
1.627946808349758911e-01
2.747032695333702090e-01
2.908745384240454257e-01
1.857157288565588760e-01
2.949316560433944412e-01
2.764698793748608940e-01
3.035619435236793229e-01
1.631074278895431884e-01
2.472976493528488695e-01
1.557734178445559781e-01
5.092044850376631349e-01
3.080452806984130820e-01
2.567818678652649123e-01
1.594620520648933337e-01
2.390084547624958256e-01
2.265665412571407911e-01
1.871475463631676883e-01
2.639409712400919705e-01
4.969038802404464050e-01
4.893310902606499146e-01
2.598851058361728028e-01
1.889601791135799014e-01
3.226770651350053254e-01
2.324335459396246750e-01
2.500880916179494817e-01
5.178572572293530518e-01
6.980055508859339675e-01
5.044266075527151783e-01
2.075400373468272996e-01
4.450613970577390610e-01
3.083406675347994952e-01
3.513464116995507203e-01
3.054750973250175416e-01
5.767378578186634908e-01
3.366700558059685378e-01
6.208712781167068373e-01
3.954537304419103450e-01
2.005303593079596491e-01
4.581447517787549106e-01
2.039420440825945868e-01
4.122408283325600387e-01
5.116570807821261280e-01
2.843359961339527731e-01
4.756504380463609793e-01
4.329116946624427253e-01
2.297199590016608117e-01
1.674989634332299526e-01
3.895662268087957125e-01
5.928909371824345742e-01
4.189037794051058139e-01
2.461983939350563255e-01
4.384814676986195092e-01
2.649763231530192775e-01
1.963605446280883016e-01
3.053353611245416821e-01
3.891301329063637793e-01
5.348745378210119084e-01
4.748138947653054442e-01
2.395522769232196203e-01
1.849487573886056113e-01
1.820645128164622151e-01
2.067180805903566232e-01
4.042370913834695267e-01
2.218112036995377734e-01
3.020497429848756354e-01
3.700615750929830972e-01
2.423118490546074810e-01
4.240835558812618977e-01
1.763396685712778078e-01
2.085960789259805881e-01
1.545825748692938317e-01
3.170218142249298099e-01
3.620199848807552634e-01
5.352628495074865933e-01
4.078367680992242006e-01
1.787110281090615593e-01
1.865064138676175987e-01
4.244543403455760533e-01
3.970026070204422664e-01
2.616943027816637790e-01
2.877219804836729233e-01
6.793617862448426692e-01
2.577939758388051450e-01
5.149598752212088959e-01
4.243493438254505312e-01
3.071668453346991789e-01
1.734279305394101633e-01
2.427990842124136406e-01
2.120239874375999256e-01
4.199213548276269359e-01
4.560884313510067400e-01
3.747879658653738844e-01
1.615133667681632190e-01
2.949558729369584076e-01
3.202004788115636602e-01
6.000891127642602463e-01
4.233913937705752195e-01
5.220963821681983141e-01
3.322264003151907397e-01
1.715827123683992816e-01
3.580115655526934226e-01
1.547164953445312463e-01
2.504464526904821575e-01
1.838634127205117930e-01
3.203879867066208309e-01
3.353396927228994295e-01
2.895346789284417577e-01
2.960474966998248858e-01
3.953766504103952695e-01
1.766064050681132869e-01
2.940288377392553665e-01
3.338487811849571996e-01
8.192465685187875213e-01
4.664950630453690295e-01
2.581658160283598624e-01
2.759424219163293945e-01
2.925815659205469599e-01
1.991792455616711588e-01
3.020773018011985722e-01
2.469817224904911068e-01
4.562534044059219918e-01
4.438881062948520917e-01
3.606924410784386748e-01
3.760559168020536358e-01
4.424380078180978337e-01
2.481552312787191628e-01
3.070093974951975113e-01
1.510238735382184172e-01
1.503827235956677333e-01
1.632264171422399823e-01
3.556032037657812506e-01
2.205923551744279065e-01
4.419702670680614176e-01
2.511106174322211837e-01
2.112266991743121380e-01
2.781201561575583625e-01
1.564966580702897014e-01
4.265387639596883718e-01
3.437543323673388218e-01
5.456570443595759601e-01
2.939101445385128297e-01
2.048056002986277657e-01
5.959448114522258866e-01
2.468605592000548410e-01
3.116473858779901240e-01
1.947497303208517438e-01
2.955210807192155675e-01
2.996408874352806118e-01
2.313101669707927632e-01
5.714422761852940846e-01
3.961670286815218156e-01
5.292695015659335533e-01
2.594365453522012310e-01
5.425007535310839568e-01
7.310255132640155473e-01
3.255229580667926004e-01
3.251594929255905986e-01
2.365422332809155592e-01
1.578312233730019276e-01
2.980776843418419531e-01
4.666737613672311547e-01
1.553235576774485704e-01
3.708973282418703832e-01
2.664037212835982382e-01
2.228258632635153613e-01
1.700954456351171651e-01
4.150481777061887367e-01
2.137266080214015318e-01
2.647267596055516425e-01
3.768467445741224831e-01
2.472974777591157580e-01
3.734078693002710336e-01
3.573177178636718354e-01
1.853619847105679452e-01
2.288387285563945328e-01
2.423099677893705284e-01
4.669960012728801013e-01
4.076947321143358227e-01
1.916091317171484676e-01
1.687291189133723335e-01
4.422244383407134549e-01
3.154671155238465419e-01
2.957680002070677827e-01
3.330929885555073411e-01
3.747920752557659663e-01
2.698226407771565083e-01
3.549700530741453086e-01
2.001082824578782060e-01
4.738273306145269759e-01
2.501871075500421426e-01
1.925484399935827318e-01
7.119549836078333804e-01
6.351869733579871280e-01
1.990190434069218084e-01
3.702998531489278822e-01
3.204841686985726024e-01
1.619905960467616646e-01
1.908493638329898379e-01
2.258239511284662049e-01
1.957980751788611362e-01
1.838332026884420267e-01
2.615060046602278865e-01
3.273323147355060581e-01
3.703400300419055768e-01
2.711043307886817910e-01
6.085511118183173362e-01
2.158756761224654985e-01
3.120161220609385389e-01
3.006614963999750811e-01
3.870706079070922456e-01
1.721947784080669064e-01
2.809580843211554879e-01
1.899501290027514333e-01
3.280952723683443484e-01
2.175950180482035812e-01
1.599790759358621917e-01
1.956706530699449664e-01
2.354456410214606499e-01
2.209308015616613941e-01
2.854058563840823348e-01
2.938166469503480371e-01
4.090963216401813929e-01
1.532371749081126444e-01
2.673325843840365090e-01
4.412674056929948296e-01
1.871607562976322359e-01
4.270706864889490806e-01
6.010796138598041294e-01
1.920999985508230201e-01
2.739879505984337271e-01
2.089777922260815934e-01
2.299187543081536445e-01
5.678446916565783598e-01
3.264727686759918424e-01
1.875937136050569720e-01
4.136663835007986512e-01
2.926207178722679547e-01
3.654794227782797167e-01
1.559661867457109163e-01
3.609320210671891349e-01
1.902593730056281462e-01
3.184405394945405421e-01
2.339273818180491182e-01
3.179653444645821336e-01
2.194228338739789286e-01
1.787333827322856450e-01
3.453065450564493100e-01
1.598079659239521888e-01
5.208831686278511119e-01
2.603242797837709288e-01
3.412227916818713069e-01
3.462686450848388997e-01
2.276390451446688445e-01
4.767846721461196369e-01
1.823904271417291501e-01
4.088423732947108480e-01
2.234437159225760583e-01
1.584117908770140970e-01
2.239361214673246669e-01
2.631470624222786436e-01
2.407758934512609084e-01
4.193572220714886223e-01
2.044582293066609102e-01
3.246415657144194333e-01
4.465395836871081103e-01
2.920761704945359361e-01
2.102522299080921697e-01
1.887923160866778471e-01
2.826710975288498906e-01
6.432270870723388878e-01
3.507490594001612116e-01
3.287168842048736606e-01
1.776322171324793420e-01
5.036023571890381190e-01
4.230534152352939392e-01
4.226212015391243026e-01
2.888549037245176088e-01
5.294905412998491823e-01
4.928018294995689663e-01
2.816561358568290818e-01
5.510997687872932760e-01
1.511879552310156916e-01
3.397968047158879124e-01
2.899674040117025120e-01
2.269206725211865283e-01
3.550775734275722351e-01
3.394297488151625242e-01
4.323642749798716212e-01
3.788679209309274154e-01
3.820317581304507604e-01
1.568532141728013196e-01
6.611733432641586639e-01
1.541282946106714014e-01
3.348061349507494011e-01
2.520374950727049534e-01
3.157304187502157911e-01
5.389172041720893258e-01
4.244341773332607204e-01
3.001794188315401457e-01
4.962268976368874318e-01
2.683344423441225146e-01
2.716051897723175124e-01
1.750782089810160591e-01
2.358250977944367777e-01
1.895309960735367394e-01
2.623243817066913675e-01
2.534503845882016826e-01
1.911558144536128490e-01
3.334296661326238143e-01
1.530233791090751805e-01
3.922963526033783066e-01
3.783674722307380778e-01
4.272479926632248848e-01
1.810888289305788434e-01
3.600585441222388106e-01
3.050092254081878673e-01
1.574974518912974630e-01
3.075754783841442297e-01
2.519599480132482250e-01
2.770342668055782442e-01
1.825246695081884640e-01
5.568415690324093337e-01
3.430008518710355725e-01
3.255511932965282629e-01
1.722183007795688170e-01
2.039845828864265131e-01
2.388024540702993470e-01
3.124811546485052327e-01
2.483332567543953540e-01
3.565902138834750046e-01
2.845433187769221828e-01
2.823542883441214069e-01
4.992049463409324872e-01
2.389083925633709860e-01
2.100915435629624739e-01
1.774912187217344839e-01
2.183706488248391420e-01
2.501816686839004600e-01
3.737579800012267861e-01
1.894800547412441305e-01
2.247012839039603804e-01
4.331768876509081156e-01
3.355690269252084579e-01
3.467538344761026403e-01
4.343282419829218588e-01
1.980591431949410564e-01
2.935382880184826959e-01
2.486733320467718888e-01
5.070013537112051383e-01
5.319805506364355674e-01
1.970365020273150414e-01
2.251786473275044775e-01
2.496032232592358124e-01
3.540861961289680782e-01
2.854778781638692142e-01
2.968960852885250690e-01
4.352031180517872411e-01
2.337184073393349937e-01
2.872489692979945386e-01
2.394432308081634597e-01
2.709365045758748702e-01
3.662775692034992980e-01
4.237357844569002996e-01
7.160349001313518480e-01
2.584616604864080625e-01
5.781242324579037861e-01
1.681023536412373232e-01
3.581155158478259715e-01
2.326767376452910374e-01
3.237641293797896558e-01
2.421183267330313249e-01
3.485273892204791002e-01
1.502829635652550566e-01
2.136444970541819255e-01
1.770222415199814714e-01
4.350309457386032364e-01
3.484977063393814856e-01
3.157822915403402098e-01
1.971370145502884530e-01
3.846070702763616511e-01
2.881309331153866227e-01
2.293466443217118678e-01
3.071878882785801235e-01
4.009381077937990145e-01
2.592775978123193492e-01
1.543175354194756543e-01
1.715354820608868402e-01
4.303026416660815645e-01
5.278793129792279659e-01
1.965842847676440019e-01
3.484537479106480928e-01
4.604492389446170897e-01
4.160716631286005551e-01
3.974532739175304918e-01
4.064375910786354185e-01
4.347275967016327458e-01
3.100895325816247494e-01
2.005244159430596418e-01
2.507949901660735392e-01
2.058654388104697586e-01
5.103885529628237050e-01
3.135211238005590761e-01
4.636916684917800069e-01
4.865467930413942543e-01
3.651731694683921781e-01
4.889501522338288719e-01
2.142247602127675399e-01
3.916615087420297625e-01
2.506304835873582326e-01
3.479583293614625372e-01
2.699851899363139296e-01
4.932268230207760285e-01
2.726385650111207704e-01
3.067415311020333935e-01
3.536057793239723024e-01
2.232467192819891366e-01
3.987876576307818888e-01
1.717623892239923400e-01
4.272924661657794276e-01
4.175037194151701714e-01
4.308032794409986099e-01
1.709094505667481945e-01
3.448557861237990796e-01
2.579806322218449743e-01
1.767640836892929446e-01
2.475738107614368633e-01
4.086321448275964663e-01
4.465832302432514167e-01
5.230766221982798836e-01
3.078562845765046019e-01
4.439161071295131267e-01
4.857495607571867824e-01
1.930068979182343325e-01
2.639473668273672469e-01
2.267606182841833684e-01
1.877303419860618938e-01
3.248411066532450042e-01
4.350657022496164927e-01
6.367481284099688610e-01
3.003025232918500875e-01
1.989381703275992785e-01
1.739861250327765507e-01
2.072525157072172552e-01
2.494980167167518692e-01
4.712963506930184510e-01
2.749356072613876600e-01
4.063345038477177429e-01
3.344776892779176558e-01
3.370485909192084684e-01
2.465800797598014515e-01
2.992369259035548845e-01
2.068362593919826076e-01
3.602809973084045159e-01
2.577133757879206399e-01
1.670988323942820819e-01
1.652986022942732336e-01
3.299749543319667744e-01
8.114187645764384671e-01
2.321235709196729502e-01
2.733735071760058921e-01
2.532358009398994469e-01
3.413611958690120352e-01
2.265910602908413063e-01
4.333272702494931350e-01
5.740313824659708519e-01
2.407824204378326560e-01
2.810366891427050762e-01
1.556808527495712469e-01
3.706859372265782770e-01
3.156972072146109753e-01
3.583882898678154572e-01
2.314687661995611656e-01
2.454416991683291416e-01
2.188292490478356833e-01
1.875451683852973617e-01
1.948312298242563800e-01
5.900367251445460814e-01
2.366629565195763063e-01
3.672529272200568684e-01
2.438716788240629652e-01
2.724692221638977396e-01
5.477929097859275398e-01
4.594107068568874519e-01
1.521365513127753699e-01
1.531453277575434979e-01
1.791493207120214703e-01
4.524133421684325418e-01
1.738601171965792336e-01
3.486026380393305590e-01
3.506956142576269642e-01
3.537338554185741057e-01
4.188379774256034693e-01
4.220979235687049025e-01
3.095769605854525319e-01
4.742799037812548413e-01
4.809800221131022013e-01
4.617397458754497475e-01
2.144446945734387322e-01
6.478998441406055298e-01
1.698781160763004061e-01
2.140519697362316398e-01
2.535564670278735999e-01
3.489719432672985233e-01
1.537161355448017352e-01
1.937983929490199597e-01
3.868223195481617638e-01
3.660098280499713419e-01
3.646551750282717164e-01
3.049913515223688920e-01
2.043506688255872783e-01
2.136919300370690444e-01
3.263193096189217490e-01
2.680517527304122627e-01
6.301567600487584242e-01
4.739197053741919241e-01
3.649913497542068841e-01
2.476764788041775633e-01
4.788393489229799682e-01
1.865768982778440166e-01
2.295624058630447162e-01
1.634769980839428649e-01
4.838245817571559249e-01
3.244479858708765319e-01
2.510938801219697036e-01
2.208971436157360912e-01
2.373533114361750518e-01
3.005108800733967134e-01
1.907693173529336206e-01
1.562748879605120877e-01
1.522633856306579436e-01
1.906310772490808214e-01
3.244523395670916854e-01
3.435268623555312040e-01
1.526865929455377691e-01
3.236757539123671368e-01
5.150996278038052489e-01
2.075564835480620540e-01
3.186134183358343419e-01
6.086145671579293870e-01
1.922411546668250371e-01
3.543036472080388632e-01
4.098060144853017395e-01
3.469451232416821407e-01
2.615311655508806843e-01
3.425138660859078366e-01
2.813369428555957397e-01
1.556326575635590959e-01
2.289657760289085520e-01
1.666031920907770636e-01
6.312349340655667440e-01
4.528522721809820073e-01
1.516763805661635878e-01
4.538675353144407953e-01
2.741222610080383815e-01
3.520814711447156631e-01
3.568781826513675037e-01
1.635974618409410386e-01
4.393135027230214984e-01
2.431389561753028727e-01
2.761745595707299494e-01
2.651683626224374257e-01
1.910849987324295118e-01
2.766061980305728474e-01
3.308188972770731984e-01
1.760847916515112799e-01
2.249262012123630639e-01
2.046537799789334422e-01
1.630336826800516670e-01
3.861820142105518716e-01
1.810230691536738878e-01
2.819075205954411634e-01
4.692500814723753466e-01
1.756141934220130651e-01
2.272148380319707894e-01
4.966644918610767512e-01
4.055396793187029392e-01
2.408920373331258358e-01
2.317437479594075256e-01
1.630554408659702637e-01
1.680921627485645053e-01
2.884544630001809051e-01
2.382500454526794154e-01
2.244350096657238836e-01
2.830742953132884265e-01
2.341551111295716581e-01
3.182017903917803703e-01
1.934327271591674280e-01
3.834193933847074298e-01
3.027579787264710331e-01
2.134466209625525968e-01
2.448868580636439363e-01
2.530053458767568264e-01
3.753863999120727879e-01
1.726396805091859055e-01
4.217724918893170916e-01
1.908272333499874962e-01
1.591609647747143641e-01
2.581221769709162728e-01
1.962125413332284629e-01
2.972109729185514748e-01
3.325068457195464733e-01
4.207247547441828051e-01
1.990746729407988358e-01
2.027624880419499065e-01
1.802891454685005557e-01
2.711541389671441316e-01
3.213297754591922795e-01
6.022135113764375269e-01
5.632388774961823996e-01
2.746422007166804957e-01
1.930384952613794780e-01
2.424795984993405873e-01
1.557775341042511308e-01
1.816144299945612883e-01
1.820141653115586733e-01
1.717402891429013201e-01
1.728139866920211098e-01
3.449879079111758395e-01
4.487642761492194321e-01
2.631938899102990725e-01
3.987075675043831868e-01
1.577647025914518109e-01
3.498650731606084419e-01
1.678121615021185564e-01
2.099005518784125002e-01
2.073749348733461839e-01
1.787509835320286178e-01
5.382821366842290844e-01
4.998652061274480030e-01
1.914522584367996105e-01
4.450309445152405008e-01
2.351674877632597971e-01
2.660540912818002424e-01
4.534571437557209928e-01
4.976379003656089539e-01
1.612283771057256843e-01
3.497377537745973708e-01
2.567324976600478537e-01
3.872878980275825667e-01
2.244026145805351202e-01
2.580277919855979984e-01
1.665822177712033558e-01
2.034464516696537217e-01
1.839005902661761116e-01
2.450018084145610398e-01
2.637926764999353191e-01
1.954786872942791687e-01
4.004281273936832752e-01
5.386691635815046286e-01
3.444276141376285683e-01
2.463605620848592914e-01
1.867707624125823918e-01
2.641117742772004506e-01
5.342523776172048988e-01
1.823997571399515183e-01
2.670974467282775100e-01
2.399168980786715311e-01
3.531140182215668499e-01
4.552180130898271226e-01
3.698914868463455408e-01
1.575159874849824393e-01
1.537232616886831937e-01
2.370624280851003074e-01
3.020196215093523540e-01
1.673702451026971572e-01
4.206840918803503859e-01
1.794911112860445856e-01
3.234341852964455755e-01
2.762395531092581846e-01
3.247111827719869614e-01
2.970410816751416494e-01
2.639632098721613196e-01
3.978725878118186676e-01
2.234469231982145754e-01
4.620601177641618929e-01
2.786622491555512116e-01
4.904800133094887604e-01
3.365194319570155024e-01
4.844046971363884513e-01
2.674470451664440751e-01
3.276693422231647945e-01
3.060098774451196491e-01
3.934612079523605033e-01
5.026716966964670519e-01
1.573968295794249961e-01
3.003785254487896239e-01
3.418150784992434188e-01
4.053223867133969316e-01
3.965097624465446779e-01
2.342650452287126095e-01
2.577260288628193674e-01
4.133690986243003795e-01
2.700280236857410809e-01
3.071587396004855641e-01
5.063445875845918875e-01
2.393679877757844132e-01
2.523941941599079364e-01
3.014905044135638423e-01
6.836252998740262043e-01
3.534473298166749267e-01
5.012728053365004266e-01
5.646675793498592277e-01
4.021383670556042400e-01
2.081102597155998490e-01
2.975717248912148616e-01
6.523491186789572849e-01
1.881068309827149954e-01
4.085893651555094763e-01
2.042206805868109765e-01
3.491637930508474930e-01
2.899054805123307266e-01
2.681245691271105791e-01
1.568596122143064986e-01
2.106164410402031062e-01
3.666546394592811176e-01
3.425665292772329673e-01
2.348336410197416624e-01
4.313035927239122769e-01
2.201468199699769257e-01
6.971977347422972926e-01
2.038276764099596905e-01
4.418356804748669875e-01
1.525405851948678504e-01
2.563690933177338316e-01
3.342911285461189208e-01
1.795812946361764473e-01
1.985470587206366599e-01
6.253055153215588691e-01
2.756472118666563609e-01
1.795463225981094313e-01
2.124534805758920564e-01
5.417719223324016786e-01
1.665391252292812430e-01
2.143846753478665379e-01
1.986396192122558135e-01
1.972683510190316181e-01
1.753413105289861607e-01
2.001403986593591477e-01
2.691276206874426702e-01
1.550501712339883154e-01
1.999103946571062218e-01
2.175436915127912096e-01
2.382775987512265325e-01
1.714325280812410701e-01
2.247552909323738135e-01
2.553677768947113513e-01
3.345124827761130071e-01
3.660590525908813953e-01
2.028210107349223412e-01
1.735316681274436112e-01
2.750300457603936377e-01
4.649078933780520506e-01
2.495999705611637864e-01
4.342302347988691302e-01
1.789641588358428237e-01
1.850077320469131203e-01
3.482242676784623736e-01
2.796956135596273541e-01
1.770343264756155943e-01
2.549025123676219584e-01
4.186372434304344026e-01
2.625889278769826807e-01
2.773544437629455461e-01
2.819827436433794965e-01
2.649371730284914017e-01
4.904758273361028431e-01
2.870333768451428513e-01
1.837418903484807631e-01
4.362652803906158505e-01
2.859327927827000626e-01
3.172301365020760988e-01
1.986900355421318820e-01
5.036778334415734637e-01
5.659893416555962231e-01
1.703441252683460527e-01
3.969653998850491972e-01
4.337215381119798874e-01
3.550734771724906036e-01
4.121874593026938483e-01
4.331332825742336690e-01
2.186486279798312837e-01
2.675807957149487493e-01
2.116511807888855623e-01
2.312021243186511421e-01
1.902700823332526547e-01
4.129503681527614267e-01
2.262065522529341788e-01
2.966280102622435577e-01
2.115992225376200631e-01
4.917016725462635129e-01
4.825217696109211918e-01
2.467415334985144371e-01
2.462608130305103393e-01
5.549063712832744688e-01
4.908792512916939632e-01
3.302900319202485280e-01
1.885402732871019893e-01
1.661528817660514745e-01
2.795094140636641966e-01
4.096251010901085232e-01
2.610614120875056621e-01
3.322998328514411570e-01
1.762396809256213948e-01
3.796713338326121456e-01
2.639031871731727930e-01
2.184292091494500210e-01
3.555735178463215185e-01
2.898618069747239678e-01
3.707640883396229325e-01
4.003631361445884052e-01
3.074487145394191323e-01
2.312160852987923398e-01
1.572620715527274504e-01
2.078094621099606798e-01
2.710672369925919978e-01
3.481098831749969147e-01
3.636166643959355405e-01
3.686205667876721881e-01
2.052227424098154729e-01
1.714059279570543104e-01
4.011228610121431171e-01
2.153852238772701044e-01
2.123976288769060250e-01
4.266668965909939937e-01
4.501581513258019474e-01
2.652026674435281062e-01
3.753734021336733173e-01
1.785722522931749712e-01
4.623327963529320073e-01
2.260373426813046538e-01
3.725475059305772829e-01
2.164653247248113366e-01
4.870596550201357067e-01
4.661672286211949734e-01
2.417113095796573907e-01
4.033513381521787178e-01
2.601329585801709365e-01
1.646424632005989985e-01
3.287747726423276839e-01
4.590983765330395316e-01
2.020192967263523542e-01
3.823911526486628576e-01
3.893206075281544498e-01
4.485196634336414689e-01
3.493750554593051394e-01
1.618757980455501067e-01
3.208073307260830287e-01
3.035218243171263763e-01
3.637263836574148312e-01
4.570898994564125406e-01
2.159461854585407459e-01
4.850547544321220927e-01
1.881670941909902306e-01
2.124598604001218805e-01
5.497101106864183961e-01
4.410486736933445506e-01
3.198160800184574049e-01
2.372020034651593501e-01
3.372150419818275568e-01
4.389012271688802480e-01
2.277123100239383247e-01
3.402356996298014913e-01
1.739222841513966278e-01
1.947202971689807049e-01
2.908091662585320925e-01
2.322686814639068342e-01
4.226916442183075162e-01
1.672322674345420868e-01
4.331496441088691363e-01
4.384585620716101584e-01
2.797215193238851150e-01
4.987065865845129453e-01
2.670704186203997077e-01
2.413691263350845329e-01
4.157971846440540187e-01
2.250034155631899790e-01
4.956063647788507831e-01
1.753002879199375696e-01
2.359880301020343407e-01
3.037716414214909344e-01
3.084257765406016039e-01
3.562307398055583052e-01
1.740480679646503326e-01
3.374276196210237444e-01
3.727892126373427151e-01
1.676623763949553481e-01
1.929175353302957086e-01
2.123660667297355698e-01
1.963773144694672679e-01
4.851923655943305436e-01
3.725056297666065608e-01
1.778326590163302190e-01
2.261796307788658256e-01
1.607001654454840445e-01
5.424114393412948765e-01
1.847560089475176748e-01
2.582154852413420243e-01
2.766078816985364508e-01
2.020340633620102133e-01
4.412087532296800063e-01
1.999432450765360747e-01
3.372457472926880251e-01
1.899026391864780672e-01
1.765415998278128951e-01
5.429777321446963567e-01
1.500205092125682649e-01
1.822271379880057163e-01
4.958681940224495266e-01
3.796289678799263934e-01
4.705285877567932928e-01
1.989062984969234560e-01
4.123683756031619740e-01
1.967316219437871549e-01
3.180550090659902129e-01
3.830954706904251550e-01
2.832355160142931982e-01
1.678497928286377672e-01
3.122552663577116694e-01
1.784017188092010819e-01
4.336578632519010323e-01
1.515116605528177562e-01
1.674777429560849185e-01
5.831900118237287600e-01
3.290564910178093161e-01
2.482490530694306252e-01
4.815240115509137331e-01
4.066860243343501935e-01
1.977331823873038630e-01
3.269659726270340849e-01
4.987595429201908681e-01
3.108368153423940461e-01
5.664508788887731017e-01
3.295419958404857130e-01
1.853166988219414890e-01
2.376643912686338400e-01
1.929988503761947971e-01
2.533198463690931046e-01
2.069032652184194798e-01
2.125272253566526937e-01
5.605427696047334818e-01
3.237744536911160154e-01
3.313979936799097969e-01
4.169053600887158151e-01
5.522757485975618996e-01
3.187867545395708935e-01
2.062832928940320221e-01
1.525540416149255285e-01
1.729382432933537772e-01
4.678657835259819597e-01
1.786589116683572898e-01
4.914938680589130415e-01
2.384757516934112864e-01
2.564605070439124335e-01
3.068972783836647622e-01
1.897839818016642255e-01
1.981902754473350847e-01
1.846877955112365410e-01
5.763023879982864806e-01
1.787022095973404001e-01
4.464716907631917087e-01
2.033190395498933878e-01
4.625574302031721929e-01
4.677332308575787856e-01
2.921781426090940270e-01
1.570588684643768052e-01
5.272014319493506518e-01
1.859910319806536705e-01
2.390254993143147155e-01
2.606310693419248148e-01
2.734409549562936137e-01
2.529156205081474207e-01
1.865571025514517201e-01
7.080113858090335555e-01
3.823205184750567698e-01
3.466833143496750314e-01
3.450287627396206869e-01
2.162494609485220431e-01
3.883872786224099594e-01
2.159908574725619423e-01
2.346805264747433839e-01
4.362608947497002010e-01
3.986221131743836743e-01
3.028948374906944019e-01
4.291332570799593071e-01
1.991344240832247370e-01
1.800397684700245637e-01
2.961154281551311440e-01
3.518952885769368599e-01
2.984058153588553530e-01
1.683330825362962524e-01
5.605964244286414377e-01
4.648811880038264954e-01
3.286594565533380585e-01
4.413205442591893179e-01
3.198100027958324931e-01
2.612013532478605349e-01
5.502346588708005859e-01
3.414249010466655077e-01
5.744510935484368197e-01
2.576004752215254601e-01
2.024197609882739668e-01
4.154058197569203692e-01
2.017194756338584749e-01
3.393775833231164607e-01
2.433448254301050218e-01
1.682199158748592660e-01
1.877735058587645667e-01
3.933856658100427506e-01
1.749843584805885754e-01
4.039761427488912648e-01
5.665046873861538934e-01
1.515968722872725882e-01
1.939751560077884740e-01
2.263679760695446463e-01
5.648028417798980350e-01
1.970904460438021588e-01
4.095371227942692371e-01
2.247750880731831380e-01
2.474558998523072040e-01
2.876175038432402520e-01
2.994532597161235210e-01
1.600553138838714529e-01
2.693377608666026601e-01
3.159391400411071804e-01
4.220410343082556803e-01
2.053136835282062533e-01
1.661293553064725481e-01
2.930454808633904396e-01
3.985820194244554804e-01
2.139097499199668073e-01
6.156110600651333309e-01
4.158690919753158521e-01
5.487122777065983614e-01
3.857490286411320302e-01
2.258234080650098896e-01
1.770546780239029561e-01
4.155019448027352791e-01
3.354151167617714924e-01
1.971973736956122714e-01
3.095790678033187304e-01
1.619390229407835780e-01
1.936801643943434348e-01
2.963035983296999909e-01
3.536248793917260436e-01
1.900650976295139571e-01
3.297017041712723140e-01
5.592703092316136937e-01
2.166817683161784691e-01
3.396123928206040699e-01
3.678236323776230554e-01
3.071393118182231818e-01
1.959148788537359853e-01
1.937720777163371155e-01
2.566627945425556945e-01
1.671008553302852639e-01
2.670771097818494533e-01
3.763782139084669298e-01
2.222795153417878589e-01
1.754609682275921623e-01
2.849763492005918941e-01
4.791325648671154180e-01
3.531053403705367577e-01
1.534585610052062177e-01
3.790589455243162931e-01
4.872225625308164165e-01
1.882788852182634698e-01
3.207044133638311534e-01
3.671259836977414093e-01
1.802844530958800651e-01
1.909011546966174477e-01
2.797324795882935589e-01
2.879824627494145250e-01
2.216459722779102193e-01
3.191425842749075481e-01
1.817324264463488215e-01
6.078779947320340771e-01
1.750306371738652444e-01
1.850693943067638070e-01
4.053174656881400884e-01
3.300028353073689025e-01
1.907106107623025570e-01
2.353608222264097494e-01
2.953237828614249660e-01
4.292097909640628650e-01
1.999659941161430754e-01
2.804024676420968087e-01
1.641855356202163441e-01
2.463974620491152512e-01
1.869690702176560471e-01
1.891936726380539224e-01
2.055246094519778133e-01
3.531601807627822165e-01
2.043265507784381707e-01
1.605365472413155803e-01
2.768518259246371960e-01
3.170714388126264494e-01
1.741554451497538125e-01
4.185813087349138373e-01
3.497809482533024150e-01
2.719933559678044954e-01
2.398451370725747656e-01
2.448434441461501687e-01
2.755829378747743363e-01
5.136350283104577086e-01
1.609881771402648654e-01
1.972440288409334774e-01
3.265024205519302947e-01
2.509782264379035732e-01
4.442899490995351197e-01
4.508210426156836759e-01
1.623821859163095682e-01
2.426597208243766735e-01
4.892335000483317708e-01
3.252738043516195665e-01
2.251367154141308835e-01
3.678630700707578027e-01
1.703711593789566103e-01
3.113667680069400201e-01
2.701165779308368764e-01
2.054361784950073377e-01
2.836664729922863115e-01
3.321160791135410184e-01
4.273591971494934416e-01
1.886827921349535919e-01
1.990185088855342121e-01
2.055893317509033258e-01
3.363928931527078725e-01
3.945179877788651535e-01
1.622732535019766886e-01
2.110223905324714599e-01
1.871313312467321188e-01
2.026191423934212699e-01
1.715622555555384454e-01
3.987773532564802270e-01
3.049613572275196027e-01
2.058106421171471689e-01
3.404049487548669317e-01
3.111478755424174070e-01
3.996875729648590725e-01
4.431956921849112829e-01
5.368260398176426529e-01
2.306376785985564393e-01
1.884241766228814952e-01
5.496984892365152087e-01
1.763539139091625241e-01
2.654166208518842218e-01
4.380639306199356486e-01
3.621970319814169503e-01
2.494910298004762716e-01
5.487794421279171830e-01
2.152975472976194071e-01
2.757007305043904788e-01
4.372567867603888159e-01
2.557542403977398626e-01
1.596073530544314112e-01
3.101751675636267858e-01
2.513111630434933241e-01
4.209500623676624143e-01
2.501628464568216303e-01
2.464822965097722418e-01
5.554226483137553183e-01
4.372979148932325533e-01
2.917684659399484848e-01
3.799486378726145142e-01
6.886433127637483498e-01
4.482227351858381059e-01
2.119152352081437318e-01
4.126894137311962751e-01
4.977478966449813136e-01
3.300266155881440566e-01
3.112754921180378442e-01
1.604749172503532606e-01
3.006559532730876949e-01
1.585404598727656322e-01
4.137118654529652328e-01
4.048007603147957267e-01
3.226909374117256091e-01
3.063545286022719694e-01
5.209272887556283260e-01
2.513587038653549155e-01
2.610089576650068688e-01
2.296427232372269533e-01
1.771379673360213847e-01
4.742969015589574289e-01
3.116835817519464369e-01
1.638772984799991284e-01
1.796750987875590511e-01
4.310672080361365177e-01
5.145920865589324045e-01
4.442936763742935113e-01
2.485630265560907770e-01
2.406775385317022620e-01
4.357617471409934717e-01
3.340314460759783444e-01
1.686043305645092694e-01
2.845196272178287522e-01
3.456176680164375625e-01
5.600380383704414156e-01
4.768590020003266039e-01
2.328670371244537796e-01
5.047244406524451499e-01
4.034492320760521000e-01
2.574304426594095085e-01
3.311452051626391224e-01
3.422351879915434547e-01
3.386099069364228997e-01
4.621756958002612992e-01
2.588381902928379996e-01
4.520048729902236273e-01
2.441995997372852778e-01
3.853100259207903333e-01
1.826804048019880222e-01
2.860135135765612957e-01
1.905048224023149217e-01
1.558378220938979875e-01
4.135655615258817530e-01
4.718613510117367627e-01
6.207491243842920836e-01
2.214769164822268377e-01
2.064448982045500591e-01
1.542415569167867317e-01
4.342803256675343837e-01
1.745879066179571171e-01
2.153734958059110305e-01
3.824616142089641846e-01
2.463035765817973566e-01
3.037566034121446101e-01
5.370137966359593840e-01
1.727595337112993457e-01
1.640462060969986868e-01
5.378989407961903835e-01
3.061999773715832207e-01
3.514814020584352550e-01
2.651512814040231647e-01
1.717430344946936638e-01
2.296548113769898425e-01
3.061130184260559828e-01
1.981953643188539838e-01
2.688731202939275144e-01
2.325520530940219655e-01
2.100611599329875179e-01
1.687557940022856862e-01
1.999272851539881102e-01
3.041944527432105527e-01
3.176446849858887145e-01
1.715304502400078202e-01
2.021219136985171749e-01
2.084951406689335429e-01
3.467988287116661184e-01
2.248825532928344084e-01
3.101918861512423242e-01
2.245114695376578540e-01
2.459106080382663650e-01
2.903045317283233784e-01
1.593990013274716733e-01
1.580712806574423868e-01
1.592527880662117368e-01
4.304217840948154628e-01
3.697811583735309826e-01
1.742898650687391970e-01
4.816739158587355352e-01
3.704861587274820289e-01
2.655940161606787919e-01
2.594575597108402798e-01
2.203006299295947601e-01
3.521551866932132180e-01
4.293431657015244207e-01
2.118902252921051610e-01
5.577322161661625310e-01
2.868147001889404524e-01
1.960695297917254276e-01
2.194267671425337018e-01
2.398290661498985732e-01
3.708798903799819247e-01
4.249097957733956044e-01
2.287266408186701128e-01
3.956237825101606154e-01
2.095410435571829766e-01
1.861762706864467654e-01
2.454435104216720065e-01
2.830105346089665797e-01
3.376288238347348036e-01
3.122031887678432538e-01
2.454668816521904384e-01
2.928694910311255839e-01
1.543640723744721388e-01
4.189321725694860055e-01
4.782372464046931171e-01
2.795396643431689032e-01
3.066009971833790759e-01
1.776052950524337759e-01
1.650490230291802030e-01
2.639718251448056607e-01
1.886685333295534117e-01
2.150496057402799255e-01
2.731580940743106867e-01
1.741325415337496019e-01
2.598811355553608538e-01
2.180219624901073017e-01
4.745313447228359793e-01
5.126568960407668074e-01
2.661446958311632915e-01
3.688709049840315779e-01
4.424066211146188143e-01
2.982111263478369745e-01
2.146247927219456231e-01
2.509577474322872148e-01
1.974767212010089534e-01
3.555770693403580429e-01
2.671305307724579636e-01
2.002483164600824816e-01
4.761627452635843749e-01
2.137722927392233241e-01
1.699441990022508009e-01
2.158598213892220230e-01
1.882979872900902296e-01
2.558868232058748582e-01
3.281544479106024426e-01
6.129961018778838922e-01
2.231861322378705381e-01
1.812530836238097909e-01
1.663177357299485126e-01
4.185704041096117711e-01
2.542971699154558674e-01
3.745272564957075057e-01
6.393907600481267828e-01
2.228616892769378355e-01
2.719844401393258781e-01
3.838266127804581540e-01
2.688610584089111688e-01
3.362441096552997166e-01
4.630601697317234811e-01
4.495612133577148173e-01
3.274107254543358048e-01
3.922932501941186478e-01
3.843537607826943425e-01
2.362434928802420175e-01
4.378837455794998279e-01
2.415979047362421805e-01
3.129426515995354929e-01
1.767471228746735346e-01
2.642380590633641724e-01
5.027394957810973342e-01
2.165413773010861909e-01
2.754240620433441311e-01
3.564941684617771722e-01
1.774941560572806665e-01
5.235386871650639096e-01
2.250388760239724062e-01
2.471030578803116440e-01
1.772122380262582397e-01
3.876322769231772547e-01
3.506035091328297826e-01
3.153773144562856956e-01
1.746968826402435504e-01
3.682699483310921673e-01
3.454277548644525409e-01
7.316369264441217046e-01
1.964073013252101152e-01
2.790953272978131672e-01
1.587686710694369840e-01
3.073058922995819953e-01
2.358844073001038766e-01
1.700146755152996125e-01
4.933391137868038401e-01
1.961148977406890204e-01
2.477172364700586105e-01
1.673843555169245434e-01
2.722232307713274291e-01
5.931668369601547086e-01
3.834086531619302907e-01
2.020386504517642234e-01
3.660854011478372194e-01
2.340223149114869783e-01
2.241720838097779334e-01
3.174499798500986514e-01
5.855576215214133295e-01
4.347462676405837723e-01
2.857099084254955401e-01
2.124613844209065905e-01
3.939019932095362275e-01
3.993477713598090895e-01
1.876134571173711796e-01
2.588799911889049787e-01
2.331103930811724290e-01
2.274412998024511745e-01
1.674841601294726201e-01
3.789126236428324579e-01
3.491914388234144684e-01
2.293003392300443366e-01
2.734508608997483492e-01
5.441248796210526040e-01
4.263015342930096541e-01
2.408650212105543642e-01
3.102094765361541606e-01
4.039228912849861519e-01
2.256861712184706770e-01
2.094090568527163521e-01
4.266017133442805420e-01
2.528810914459864723e-01
2.689493563187080327e-01
2.274646902314385322e-01
1.821239320184441790e-01
2.746959101768086664e-01
2.377409141331632281e-01
1.662501735151469540e-01
5.227035069434436965e-01
2.855640859713965418e-01
2.261846612554455627e-01
2.057170288215927345e-01
3.871439408949138850e-01
2.420878322870921306e-01
3.993399754645271527e-01
4.380691841505338635e-01
1.512112001240249193e-01
1.774256677533452842e-01
4.235695686546960825e-01
2.739072855823521668e-01
2.242075517682223795e-01
2.203409402076100532e-01
3.788981618071957103e-01
1.768353400432067790e-01
2.986653853753172272e-01
2.650587563623197362e-01
6.057879154106855513e-01
3.279797395274602900e-01
2.051683717927016981e-01
1.547419246220325395e-01
4.342664521892654061e-01
7.987532779760827539e-01
4.850685138364551063e-01
3.112805812724573906e-01
4.947686098827540624e-01
3.422222065862228213e-01
3.314310117570319347e-01
5.310429897900069696e-01
2.903618495219991158e-01
4.850168716081493248e-01
3.674804531664870311e-01
1.934485072580251486e-01
4.507462676772829857e-01
2.543224252878186209e-01
3.520724507137905634e-01
1.585941713892715099e-01
4.587262607302003969e-01
1.941655723832850233e-01
3.338542233401154968e-01
2.684425865768428898e-01
3.759333473371864187e-01
2.667448918705082606e-01
2.001817697369341342e-01
2.644449618985225681e-01
2.985862014156356881e-01
2.267297589656248613e-01
5.632276532995853513e-01
7.034286278864586572e-01
2.711877904279477725e-01
6.150439737745720947e-01
1.848377872196602933e-01
2.023411337071781835e-01
6.456472440210521135e-01
1.944999841192657786e-01
3.161056901855766599e-01
4.408881268340509862e-01
2.864520577223818032e-01
4.525320423723339092e-01
3.211473517097134245e-01
3.695600208823157651e-01
3.664646835260848556e-01
6.905509603731091461e-01
5.354197202461652427e-01
2.293105577661392891e-01
3.643053545393026837e-01
2.215626452167840932e-01
1.599010659894148367e-01
3.923450641541089134e-01
2.743913752123198213e-01
2.215474227158011344e-01
3.406494549698784180e-01
2.022717824191548885e-01
3.939035559577150902e-01
3.070612207203531341e-01
2.483090566887101169e-01
2.640552070357672920e-01
1.669079785348130951e-01
2.449559076773070720e-01
4.603209154072778198e-01
1.505538092471297162e-01
2.740316072091620314e-01
3.203947898465224764e-01
3.480651855244284998e-01
2.840716755533155835e-01
3.337900048093346839e-01
6.073435589675548751e-01
2.089223979508526563e-01
2.502843299306677372e-01
2.889062397062318599e-01
2.261513132047147101e-01
3.992541259956249311e-01
2.802568976753119223e-01
4.594165119240709583e-01
1.800157708775521614e-01
3.099672717442237824e-01
2.395738808340208692e-01
2.433700895917006723e-01
2.405716474258115245e-01
3.583660465535296602e-01
4.600258950143678582e-01
3.377725962628495004e-01
2.470122060854806068e-01
4.202420249473366454e-01
2.515123001992425333e-01
4.187970819528774591e-01
3.696516099167874714e-01
4.905495289662568092e-01
3.368384188343237495e-01
2.134722243377824014e-01
1.828776757120424978e-01
2.987848392620471860e-01
2.940481538369195125e-01
1.973611126634664537e-01
4.155875442195624547e-01
2.961469704271906811e-01
3.350628622514297827e-01
4.336431909525478856e-01
1.754589902076617858e-01
3.734728166819070716e-01
2.748689213501408490e-01
3.495590243070538783e-01
3.807027634037564168e-01
1.644279787723416097e-01
4.731333299523220459e-01
2.542074709723953774e-01
1.854229163082120602e-01
2.356623911280045225e-01
3.235495368523793602e-01
3.129509128052435640e-01
3.353865921897755120e-01
2.773168114362839498e-01
2.654402134889533027e-01
2.384104401125234918e-01
2.576464942900960620e-01
1.542968951887626061e-01
2.921780053562746393e-01
1.983342765388174112e-01
2.661486425866683714e-01
2.429454983404078228e-01
2.358631080436162930e-01
1.780697019781137258e-01
3.867357253023692154e-01
1.827891819929547135e-01
1.640777898475771768e-01
3.082405933427592171e-01
1.884755314127095627e-01
1.828670608788214025e-01
5.123463461576952538e-01
5.957114308846375161e-01
4.259224148011375721e-01
2.010631528808894120e-01
4.794317248891503125e-01
2.350452795909769022e-01
2.272062788500768815e-01
1.572607754183654449e-01
3.032730570750479249e-01
4.322326494746895342e-01
4.190606536770271617e-01
1.980189371851932834e-01
4.043862592457830862e-01
2.943557293626247184e-01
2.952902513826349273e-01
1.875639583814820988e-01
2.702507881962579184e-01
2.065411372642715904e-01
3.171949021027844484e-01
2.834722064900147553e-01
2.444029833758468717e-01
2.776066151015842420e-01
2.091356206827107433e-01
1.932727359034674408e-01
2.523381824349139047e-01
1.924256079011148202e-01
1.729845990381752019e-01
2.075291869093258135e-01
3.609088021998076989e-01
3.324485848665036380e-01
4.872051640758136015e-01
5.492356510422869986e-01
2.182851478640716048e-01
1.994844620352992093e-01
3.265099216490223166e-01
4.074440467778607244e-01
5.834749601113041750e-01
2.500483547770553927e-01
2.149015810697963436e-01
2.359751425046044127e-01
2.145127990808802232e-01
2.121225775441326067e-01
2.178858022000017547e-01
4.568924600804504799e-01
3.037847704754677580e-01
1.782403152337087571e-01
2.496473622673408832e-01
2.192183691742931595e-01
3.847015997497272854e-01
3.487435598428787475e-01
5.809759232116548100e-01
2.895201781098242777e-01
6.643240993592384180e-01
1.645075246321707207e-01
5.987584774959940903e-01
2.608272546276189097e-01
1.761362006703002803e-01
2.476249305244151711e-01
2.973019451229213517e-01
3.810802451343974218e-01
3.428829218708034365e-01
2.378416177598353665e-01
3.642083287932531555e-01
5.199308792111102528e-01
3.554096703393143653e-01
1.686164384019847584e-01
1.903635071843530757e-01
5.465768883125273758e-01
2.212510867969659234e-01
5.287641200526350671e-01
3.630146604576953706e-01
2.266614414180448678e-01
2.833571704858564022e-01
2.214523114618980881e-01
2.722321848451813575e-01
3.993356176289719617e-01
3.759826551116011162e-01
3.094377458590097385e-01
4.233288287062880739e-01
3.479269863701675014e-01
5.123100000268260290e-01
1.947394270499849811e-01
2.179491008130540197e-01
2.115986775148988863e-01
1.680214654565228005e-01
2.692596861456786339e-01
3.790122545307047508e-01
1.533243896423272523e-01
3.175512752670223149e-01
2.033695158766763433e-01
1.659133098333388234e-01
4.569526002482492411e-01
2.376453429225990621e-01
2.134620438367837991e-01
5.883171797431435701e-01
2.345049033489343682e-01
1.857366620344186314e-01
2.868852188581602070e-01
2.098602881721068625e-01
3.132494215541672400e-01
2.144110699520575258e-01
3.256613951323805711e-01
2.456045465477584011e-01
2.576090915316566754e-01
3.301673861288004774e-01
5.055072252671615196e-01
3.299286094076778753e-01
2.441171335650386964e-01
3.118092517153603360e-01
2.660954028263952664e-01
1.732317729617911806e-01
2.231937023924170371e-01
2.218732432309834524e-01
2.159457014116215046e-01
3.001566972565246627e-01
4.059952052037077985e-01
5.551579722855021215e-01
4.952541074624080553e-01
2.741041853678354290e-01
4.580484263266754175e-01
3.200805561422730428e-01
4.317756825667152798e-01
2.829306766292402076e-01
4.993481054974941991e-01
4.038081252943668265e-01
2.427220285327836014e-01
1.659668578378982740e-01
2.294340321399475635e-01
4.598958882233429302e-01
5.024379864497187098e-01
4.535033414941529450e-01
2.438626540953810484e-01
3.229403872660443486e-01
3.749530936546805471e-01
2.446807310714500805e-01
2.854225359485690894e-01
2.118439572994243458e-01
3.343381430323124626e-01
2.488466099274043164e-01
2.618658708546757752e-01
3.177186556468585277e-01
5.237045553578748569e-01
2.133976095217008928e-01
3.427674560954632188e-01
2.152342643301525249e-01
3.184050897560223303e-01
3.512426529121280283e-01
1.922861698430978206e-01
1.818607864701350940e-01
2.193041552249186399e-01
3.271737857513532521e-01
3.743916042449998427e-01
2.743407111633640039e-01
1.927637669250563124e-01
2.037955771830040896e-01
6.026723091221659612e-01
2.347544381454342299e-01
4.068523736741757046e-01
4.639151778534444936e-01
2.825446618108657937e-01
3.468768122054231018e-01
2.642487604717798644e-01
2.293514607861840693e-01
3.062351360135059375e-01
5.019570614448216617e-01
3.092943715338251076e-01
3.640542085363498992e-01
1.737440775938542958e-01
1.548923909904729168e-01
3.703928348867929210e-01
1.763958837686241954e-01
1.609071315381871980e-01
5.233001827247901749e-01
2.971873516884905864e-01
3.956677521385467688e-01
2.398232688440574689e-01
2.601160904788462069e-01
3.738636345021485452e-01
5.005307526645826899e-01
2.772548127581240252e-01
1.804742048362104057e-01
2.463884715823786986e-01
2.143147311864717075e-01
3.745907833889279281e-01
2.669098986871097923e-01
2.057246897255356477e-01
1.732963177121494558e-01
1.722496093999095201e-01
7.083324340084422577e-01
2.338258712760249158e-01
4.822229638089877701e-01
4.308662054564006416e-01
5.243336849549470324e-01
1.592963115640181893e-01
4.861065669686129853e-01
2.180809178566036621e-01
1.550326118089440097e-01
2.810460213587092637e-01
4.333452023688906252e-01
4.605360957577604442e-01
4.400577555940590191e-01
3.661858568803965097e-01
1.666175949478276019e-01
5.240499024924089033e-01
2.607387379080898238e-01
2.263555353972300788e-01
2.012144278628106020e-01
4.046519596179873890e-01
2.555403261266362414e-01
6.943875452308910790e-01
1.519413268964606989e-01
2.401119118467724411e-01
2.205375725512305207e-01
3.281055713393294937e-01
2.238631663270068128e-01
3.028610871663002246e-01
2.739454507788334769e-01
1.783719584242568212e-01
2.989978119768152420e-01
3.415966518516383443e-01
1.628245033940989017e-01
3.544358579220432404e-01
2.144838527015395790e-01
3.063115626771670819e-01
2.517172832263664950e-01
3.142455638762968739e-01
3.918321187504019698e-01
1.506761186796065910e-01
2.956158255918704958e-01
1.780812704284042425e-01
2.332958927465928478e-01
2.929581792017657005e-01
1.585099261341876009e-01
2.086286258084371070e-01
3.005301862396901891e-01
3.268360701587792461e-01
3.890634456197831215e-01
1.938311451652296180e-01
2.901442463951038331e-01
2.394086846587715756e-01
3.998360372765672466e-01
3.223896032893615038e-01
2.031248433049775981e-01
1.587778978761396620e-01
2.953247006711962053e-01
1.642686320840381076e-01
1.928507789469453282e-01
3.778748391593106382e-01
2.502759815895790885e-01
5.939570527404149924e-01
1.586453037160377999e-01
2.507627263454422772e-01
2.763830864945187593e-01
2.641034692485292878e-01
4.889294072513123979e-01
2.697193490232331348e-01
1.747430140637241391e-01
2.233795147006718829e-01
4.339888784545680167e-01
1.626389706008051217e-01
1.850247774613041907e-01
2.987448528814922177e-01
3.391213013038311130e-01
1.661581396009173817e-01
1.678511114663140680e-01
3.854390655964902157e-01
7.482085832619977950e-01
5.392092400336800928e-01
1.641799914640366953e-01
3.432533504900705523e-01
1.810095593189584851e-01
1.884615014154440438e-01
2.891312186767415193e-01
2.832481087168384204e-01
4.330824337143256431e-01
1.673281690149945877e-01
1.672394000437064931e-01
2.243431115921660224e-01
2.166411758618491112e-01
4.862622513158521009e-01
4.631587906902038254e-01
2.437151546467131447e-01
4.698884924921330475e-01
1.800560595255721597e-01
3.248020182090736174e-01
5.698659530783499738e-01
4.803845919634036621e-01
5.116458023810577238e-01
2.570191133948934170e-01
2.473891734463420922e-01
1.580200273398977007e-01
2.872529764668726449e-01
1.761193637424574854e-01
2.041924879153786954e-01
3.314544317177984256e-01
2.454587197678745614e-01
2.088266170530883037e-01
3.424579021893084940e-01
4.278964181637778807e-01
2.579558354441167101e-01
2.564171051730801398e-01
2.993975225780870497e-01
2.561843993231427974e-01
3.983410553751008387e-01
2.472143680183047088e-01
2.884361712345720474e-01
2.841913696320358396e-01
5.334700861979400077e-01
3.190530735058420553e-01
5.492558358978558708e-01
1.526585895559091910e-01
3.781781039641283204e-01
2.844753526035225799e-01
2.647746917063931171e-01
3.112587255196324065e-01
4.264092504080729817e-01
3.976307940605356972e-01
5.237715101647374416e-01
2.375291935191847781e-01
2.544110026366938060e-01
2.097725228961561661e-01
2.292519758705062749e-01
5.191794625102693628e-01
1.657658621794940446e-01
3.392301238327094515e-01
1.656824564616834472e-01
1.597912175735049234e-01
2.612236956922351361e-01
3.058009180284595452e-01
2.357638128495947449e-01
3.778680476492538021e-01
4.698725046119178739e-01
4.225660384637962563e-01
2.250076884225587215e-01
3.326535614777831329e-01
1.707269791622318955e-01
3.785801726568037706e-01
3.300645855455658362e-01
2.524148657376371618e-01
2.899113123808297332e-01
3.679983904171638676e-01
3.117689366778809701e-01
1.861553021374866557e-01
3.123212796616933740e-01
1.754059179866805651e-01
1.726523297803347623e-01
3.861790285419159918e-01
1.963161550434763258e-01
4.403558017717968953e-01
1.745143362339859061e-01
5.294484228182076979e-01
3.438646384359675401e-01
1.576182210447547027e-01
2.930159736721091868e-01
4.854761876047601898e-01
3.469731936600455313e-01
4.098851764779096740e-01
2.823192528698748593e-01
4.226002341947585617e-01
3.695560698606411565e-01
3.484990103866848488e-01
1.840011296054590850e-01
3.974693139022307808e-01
8.368107570976243137e-01
2.496756544119416166e-01
2.819694950778505738e-01
2.436820285155491539e-01
3.170011380190367323e-01
2.660655324362807272e-01
4.957936623427884326e-01
3.436208831019454957e-01
6.193832017622802333e-01
2.781362227771739248e-01
1.926345872135893644e-01
3.193995717397977718e-01
3.523178061325199506e-01
3.630827565353074715e-01
4.898573178634479941e-01
3.282605093761548076e-01
3.228006301298500524e-01
1.843029211790682131e-01
1.648745863897186081e-01
2.734733912562140046e-01
2.780632227597307216e-01
3.065682464328368662e-01
3.877663167466482985e-01
2.408871574906072954e-01
2.259967989415720135e-01
4.263167447227678153e-01
2.759545459404552648e-01
2.229311069170517579e-01
2.428679822545122824e-01
3.960612987730010026e-01
2.610707470027544552e-01
3.701062046322277088e-01
1.750616322946879078e-01
2.432513754694985986e-01
6.732106078382186221e-01
3.204815642881271298e-01
3.153812028594438210e-01
4.821958203602371151e-01
3.816769803962499763e-01
3.785134388140993789e-01
3.495888725732532731e-01
3.725354062897801022e-01
3.253572622879656318e-01
4.096468850903478565e-01
6.821852744070850960e-01
2.129705088526065437e-01
2.962095845933918059e-01
3.147476760987943933e-01
3.586098755092702595e-01
3.144945831391385838e-01
2.024206616838044037e-01
4.504867390080332656e-01
1.806092354282262114e-01
2.600315507323561759e-01
2.079828539529823550e-01
2.245224967618907330e-01
1.925780697565360466e-01
1.644210623619217493e-01
4.746275733516841511e-01
3.807184865790352868e-01
1.503199560141774971e-01
2.359351078606395369e-01
3.492511806968234267e-01
2.773045214408885739e-01
1.923948109144136276e-01
1.723416738795275904e-01
2.168299090411819896e-01
2.185849828724317767e-01
2.708820203328237142e-01
2.041055019038526819e-01
1.783567021442111211e-01
3.351595325793486069e-01
4.229472955472726170e-01
1.747288592913758265e-01
3.862919919830481441e-01
2.996467487733177060e-01
2.675605652608848417e-01
2.588329134616699778e-01
2.860642262248729306e-01
3.282016934289949672e-01
1.566191898937414340e-01
3.449472547035867809e-01
2.473973842131461653e-01
5.045587643460525129e-01
2.129672124166651082e-01
1.595114105983332919e-01
1.859383956558172957e-01
1.777531930058836585e-01
4.145046934568941133e-01
4.948467167845668202e-01
2.470301660317019699e-01
3.063096238257082549e-01
1.751496578151183203e-01
1.743195629753749309e-01
1.761718501862452602e-01
2.606480788052988329e-01
2.817434120450574841e-01
2.664638681219156924e-01
2.063602461361129792e-01
2.867149933571871978e-01
2.090173263565804906e-01
2.515438758883040693e-01
1.803482405848509385e-01
5.384782839284825151e-01
3.081238224639252787e-01
3.578761986601993739e-01
3.393431277879416230e-01
2.623024215452812169e-01
2.840280664930400212e-01
3.432535627921919907e-01
7.235463389378574695e-01
2.355573129103374352e-01
2.433459985798508973e-01
4.653814019058758467e-01
2.219268311899234292e-01
2.840739764094999398e-01
2.593128980842007714e-01
3.529619636495048285e-01
3.230909259138473599e-01
2.879486765045264907e-01
2.987631758127278214e-01
2.862893209184345644e-01
1.716634631641485165e-01
1.651086022955590982e-01
1.817415448384789300e-01
1.909126208542869796e-01
2.800215714761023489e-01
4.008263489225624143e-01
4.082373863556419957e-01
3.344852338603799824e-01
2.904048544185523495e-01
5.621905862492579953e-01
3.905546083717552630e-01
2.985903543609033095e-01
2.750483887526806726e-01
6.865038240831765615e-01
3.118403328070050717e-01
3.946915040756056037e-01
2.457546845952073011e-01
4.246155563977972447e-01
4.006857088765103381e-01
2.113897924910796144e-01
3.282987841960219311e-01
1.520430800729015430e-01
4.411406537445419218e-01
4.399312454957942098e-01
3.506534300613262101e-01
2.246355684715966583e-01
1.889271984539338256e-01
2.593364277520371353e-01
2.203121859174227981e-01
1.536860936138111644e-01
3.436991733351360545e-01
2.412545649070708675e-01
3.249720383874707963e-01
2.117583411672680493e-01
3.547801130487747701e-01
3.630533572839689249e-01
2.171452519837300810e-01
2.806296710267283112e-01
2.109034089300834969e-01
3.162050852074002050e-01
7.358617945656762416e-01
2.192934032721353399e-01
5.797412063538046612e-01
1.554116116408469916e-01
3.704995303260595341e-01
6.016344753666532652e-01
1.594586285336345999e-01
2.876473988357764466e-01
3.292341714920309359e-01
5.374361013021429212e-01
1.988217259157264438e-01
1.851930111312763971e-01
3.471140349887424370e-01
3.933143188335306295e-01
1.637163470830592937e-01
4.006676403227722449e-01
1.853352763736844655e-01
1.746341210054043191e-01
2.030271746231593899e-01
1.860679512077745290e-01
3.275038541016795923e-01
3.163745454840984905e-01
2.473001407770542837e-01
1.839216429728777746e-01
3.135285567577260624e-01
2.711126913998968546e-01
5.097025824749641387e-01
2.440270707900350500e-01
2.767227417980990811e-01
4.455652109179508713e-01
4.092024579983948307e-01
4.072770234348483953e-01
3.020014834618311439e-01
3.567914070600508580e-01
5.055497144451063241e-01
2.443329060221330062e-01
2.329289231070764687e-01
1.849999054007581412e-01
2.497601619601248490e-01
2.714445773771186343e-01
2.499765647815560821e-01
3.273939965106511529e-01
3.389726782959461282e-01
1.944451142233020180e-01
2.509596060233139081e-01
4.423381356130743347e-01
2.784208190336946998e-01
1.793721570813051891e-01
2.578661076099074134e-01
6.128790396393449802e-01
2.208642964257544195e-01
2.056294233130565308e-01
3.000561813890672558e-01
2.462235590628561455e-01
2.405573670406542519e-01
2.759900163043444432e-01
4.936960672675634321e-01
4.865422034038265897e-01
2.687781830864496291e-01
3.949289743220786297e-01
1.741984332203841690e-01
2.280197005730078552e-01
4.965500497942031410e-01
2.628043681797755382e-01
4.472612364566236343e-01
1.642843535810637468e-01
3.763235095762464955e-01
4.246126590633808595e-01
1.894936671658681293e-01
5.955976040588369935e-01
2.470666541750837497e-01
2.279899130630556880e-01
2.016734139127577263e-01
1.688025365526064081e-01
3.710136342903839202e-01
2.782919057663136853e-01
3.539581493809005330e-01
2.075141715374082541e-01
3.851465500369011807e-01
3.049544607527563955e-01
3.908854186884324067e-01
3.698606097739984833e-01
5.311839155734077167e-01
2.928108777835003451e-01
4.491194311695136943e-01
1.503186174419905985e-01
3.307356387960340705e-01
4.722067778319155584e-01
4.458519336879325223e-01
1.929055867645050604e-01
2.444250003759642631e-01
2.283378604702296366e-01
2.277376775533228315e-01
4.193372425544852344e-01
4.190321407981965063e-01
4.421949716521027529e-01
2.863770092747278673e-01
2.296163887031558992e-01
3.729416561851965906e-01
4.509379589594736393e-01
4.652037255677703431e-01
1.579989864762805230e-01
3.355913476432026421e-01
1.649907890292565404e-01
2.213289088601409216e-01
4.737544485884324086e-01
2.246705274422720611e-01
5.757204216064160107e-01
5.490164414148287486e-01
3.801495538948276298e-01
1.623033451084725520e-01
2.901117202864167965e-01
1.761275120423288210e-01
2.742830560862409839e-01
2.665268741403071795e-01
1.911243366888979445e-01
5.282202417669842331e-01
5.356913689971284365e-01
2.104362842226034092e-01
5.008099656924426268e-01
2.602807535995009247e-01
2.255705075728968723e-01
1.756234278955374484e-01
3.467357644835566965e-01
1.678978415680604241e-01
5.519827526081878544e-01
3.376566091804298342e-01
4.176466758824801673e-01
4.451379656181841948e-01
2.879753830717700636e-01
3.512426585483481856e-01
2.805124218990157625e-01
2.200665901710522898e-01
2.947480788913821592e-01
2.873896828110015789e-01
5.069717136811301428e-01
2.101749134100539540e-01
3.177248856789178788e-01
1.669586867781293060e-01
2.725389937538471585e-01
4.092459403063419821e-01
2.477057079997416478e-01
2.128626562630482333e-01
1.678821900367912234e-01
3.828366276257775813e-01
4.677433351290081198e-01
3.307115092485385377e-01
3.565119623789754222e-01
2.586318522465881897e-01
2.082120896741373739e-01
3.608086160290696065e-01
2.703669301474475595e-01
3.774488475300358248e-01
1.512246782312356153e-01
4.670423719075627034e-01
6.384108884037857923e-01
2.092307201024113938e-01
3.134150976241580899e-01
4.959856501306709742e-01
2.658474944017016894e-01
5.722100949920602142e-01
1.949994151774817885e-01
4.127229614897983678e-01
3.245076973180964774e-01
3.463783552821482759e-01
1.950052344417336769e-01
5.434422636726394806e-01
2.646212908801350849e-01
1.688963630678965155e-01
2.496738783643342452e-01
4.120535622963272804e-01
1.555374079622661720e-01
2.766731662264472202e-01
5.193825993972559507e-01
2.328779183865115621e-01
2.191360310088743824e-01
3.678252690417290194e-01
3.071975674235620790e-01
2.953561488903753141e-01
4.107059413892411026e-01
1.791786265957616975e-01
2.683206819228298734e-01
2.493293378609086897e-01
1.835527559570808709e-01
3.051580156006226119e-01
4.679316324022337881e-01
2.537595576621941573e-01
2.084212084144699273e-01
1.838081256348750026e-01
1.558837242416026836e-01
2.673117053704329171e-01
3.809071661927072583e-01
1.627769362670900555e-01
1.877691652068044781e-01
1.740148778080731484e-01
1.673881062996061264e-01
2.931635081170594348e-01
2.588515579286083668e-01
2.769663424187885914e-01
3.245528212046056016e-01
2.316795413446705587e-01
1.685851133030811522e-01
4.361159817036442954e-01
1.974838834137141175e-01
2.214731846036619434e-01
2.527177184054519299e-01
3.881251402991419130e-01
1.694059073053492959e-01
3.182109019750528622e-01
4.008198683966051057e-01
2.338247898143571701e-01
4.203127537191109209e-01
5.284185141630057814e-01
2.643896949040140942e-01
1.550982252961638219e-01
2.114642563187446589e-01
3.130243404851432709e-01
2.964698554551752907e-01
2.268192098558322323e-01
4.918371490657243994e-01
2.014062878919291311e-01
3.461155871096762704e-01
2.451463441619520234e-01
3.131459436288209774e-01
1.720290175543643940e-01
4.382328399845656364e-01
2.052416949283085157e-01
2.121108755156313197e-01
2.704916337466350962e-01
3.440954226508874947e-01
1.682485527219158561e-01
1.930710895630511348e-01
3.051500373005929800e-01
3.555051215954728727e-01
3.375520930926417806e-01
2.698718551125318110e-01
2.204666777686753454e-01
1.920210630152757725e-01
3.891819936859985951e-01
3.613045976802442549e-01
1.812823042036856014e-01
1.807340076874939805e-01
1.679334464634820723e-01
1.948192724768046113e-01
3.864374781760324673e-01
4.803032932861536208e-01
3.118507289404091609e-01
3.768346795514008196e-01
1.569546261055438097e-01
1.631127161133023029e-01
3.666478000594155517e-01
2.239976866540032696e-01
2.525469148208752124e-01
1.872357547628034358e-01
2.548208634574263831e-01
5.046219752410129322e-01
5.147417544942775036e-01
2.508932445859911597e-01
1.959233554032419333e-01
2.391286630769378363e-01
1.557166691587622276e-01
1.762631332659934658e-01
2.032049914954853764e-01
2.822773036429824245e-01
2.502520767027928694e-01
4.303666619774697555e-01
4.055792962842761362e-01
3.896912585196868339e-01
2.982421681277229175e-01
1.735510604387415223e-01
4.496629784234378313e-01
3.770154769187813448e-01
6.923459176261774761e-01
2.086990136668040174e-01
4.193311981439186154e-01
5.381737363319484269e-01
1.616046748359538376e-01
3.287347389028079103e-01
3.305479957700709903e-01
1.677341218130119493e-01
3.224929217347862753e-01
3.028274366910918003e-01
3.602819293502644848e-01
4.156689708920214832e-01
2.685290398783490295e-01
1.798627868587115153e-01
2.531288837230780131e-01
3.254970201142153297e-01
3.548121623955752257e-01
2.384496803199840642e-01
5.947278602346525167e-01
4.918325713107075670e-01
4.483401093740359000e-01
4.361500088511678364e-01
2.007474128114536682e-01
3.537688260307434995e-01
1.897941202842426400e-01
2.532902593308695161e-01
2.241428996303038157e-01
2.510024625384424390e-01
4.890137603933152333e-01
1.659856554940574713e-01
3.148104976975691360e-01
2.441055513538162303e-01
1.971879145425551316e-01
1.705271999096527880e-01
3.384299314038045070e-01
1.762592631637842910e-01
2.535135448804029523e-01
3.387828464364145975e-01
1.780493269720573868e-01
2.249775020092956712e-01
4.417751800140936602e-01
4.565250963624386538e-01
2.326637797369443816e-01
3.266301087616598209e-01
1.765195604263238294e-01
2.554172965238981630e-01
1.916646601856191179e-01
2.578211557242647278e-01
4.837424634953561009e-01
2.135242710588214354e-01
3.382973966684628686e-01
2.610839218249358384e-01
3.246523049128433591e-01
1.651395197934635850e-01
2.444851888953626928e-01
1.638116209189502681e-01
2.979505971537105280e-01
2.513390993013224772e-01
1.564523107771267352e-01
4.624871889466402042e-01
4.904288693901099894e-01
3.602700963470877871e-01
1.552676622419871533e-01
3.076292174812815805e-01
5.015943426528112203e-01
2.656246691393899795e-01
1.841534684397242994e-01
3.547213155586895761e-01
2.556300562657133901e-01
1.937251846038797465e-01
3.921130393437222694e-01
1.891559499236656061e-01
5.111719212167123993e-01
2.747204856056563171e-01
1.944197560029943261e-01
4.884866138679968550e-01
1.848028811350955480e-01
6.264588859180868496e-01
3.032754561763943979e-01
3.306918255453903388e-01
1.794882001386269299e-01
4.039247464905862950e-01
5.781356025904222928e-01
2.607446567326640596e-01
2.214378038306780427e-01
5.153414685698074482e-01
2.521281841101717935e-01
1.758206814894502090e-01
2.214171536622783210e-01
1.580651608014254361e-01
2.190336550055929643e-01
1.915745627616009805e-01
2.054536985217212397e-01
2.231758658970449949e-01
3.228531198432260663e-01
5.159353841305983623e-01
1.561417801140611017e-01
2.625652213021070214e-01
4.263360852426772984e-01
1.804961476364395634e-01
1.841515057881447093e-01
1.562704848732667795e-01
4.401381575207844454e-01
3.651692040980323295e-01
3.811426704269612609e-01
2.350246965733440718e-01
2.479148618585551855e-01
4.209957775506325550e-01
2.415977568361662997e-01
2.800098288378824463e-01
2.793684606720764352e-01
2.385210447774773201e-01
7.675431364780765930e-01
4.744240743598270305e-01
1.735880427569702067e-01
3.269167893864548535e-01
2.844414867322589968e-01
2.107133020411754432e-01
4.110910302297954289e-01
3.602231033821142736e-01
3.489114721021640553e-01
2.714802845692614874e-01
2.386193051957581635e-01
2.323363402780798948e-01
3.346168969286029138e-01
2.047909625216099705e-01
3.740737714696354965e-01
5.271678694326747960e-01
6.552129149967114152e-01
2.153267367809120758e-01
1.776098529173592289e-01
6.744137287147049520e-01
2.334697979862334904e-01
4.446384794333528845e-01
3.273328647971995298e-01
4.946466862683112087e-01
4.284358117513868969e-01
4.633021419727821888e-01
2.050916225030986750e-01
4.787767218721393769e-01
5.255491608499631706e-01
3.772477894030511480e-01
1.809231566377505762e-01
3.438070842591620657e-01
4.631183195589976265e-01
1.707918836701037002e-01
3.413969109141652414e-01
3.745969502195730660e-01
2.897908799082888343e-01
2.606118604772015290e-01
2.348133989973874847e-01
1.936917213673793881e-01
2.763732129445368169e-01
5.402186901896960380e-01
2.943892006050911059e-01
2.626720030627455182e-01
3.123931949465384439e-01
1.810874725496153803e-01
5.390762694457046367e-01
1.952325520441303697e-01
4.010192358779727240e-01
3.493047365011769934e-01
1.920655511051815034e-01
4.519824593167204307e-01
1.895259059498022869e-01
3.247032328218638630e-01
2.277464246686530525e-01
4.262615107407293769e-01
4.210372313442943826e-01
2.293353315771885781e-01
6.463215068758425552e-01
3.551378265175707538e-01
2.516380864480287083e-01
4.436154989845234597e-01
2.831708073424167305e-01
2.059122712540998879e-01
2.101994976438955331e-01
3.676344424189176285e-01
3.579667557079148077e-01
1.659468548804573229e-01
4.067377822851637736e-01
3.664146058538046979e-01
4.009272417268902045e-01
2.453929921371357792e-01
3.243866361245733021e-01
3.382439980230575460e-01
3.513519633227103478e-01
2.166387271778527912e-01
3.933948589191751388e-01
2.899891055240073623e-01
2.888356556415814236e-01
5.807765695215633128e-01
3.133628803581189337e-01
2.837991223994846823e-01
4.911714265199185192e-01
4.167010979687546524e-01
4.164794240040179396e-01
3.073505605130872897e-01
2.919877720634087570e-01
3.276541620831966428e-01
2.500571099243810713e-01
4.147345942603034574e-01
3.597925237616450556e-01
2.802306505174469442e-01
1.796444411961185261e-01
2.122445464876989707e-01
2.564165223251896886e-01
6.601365666396593612e-01
2.691952664240802040e-01
2.295424986083156038e-01
4.350440574785674475e-01
4.116265070278630755e-01
2.379651803735379212e-01
3.944620117840688112e-01
1.935055925443349700e-01
3.234033736253330016e-01
1.847402998040449107e-01
3.922412493776887832e-01
3.457265108426390565e-01
5.185064986397484033e-01
2.474016789367099456e-01
5.030559430437443469e-01
3.159398612529161765e-01
2.955249351225722187e-01
2.804370409015764509e-01
2.110948029263176595e-01
1.888496484854115531e-01
3.400949617480271137e-01
1.626898980413738205e-01
3.195023229718200741e-01
5.256380065428947201e-01
3.673011402862885189e-01
4.479906373194666447e-01
1.829427814198227031e-01
1.622874862734847157e-01
4.091489474802265658e-01
4.308908299246763107e-01
3.546081512660961277e-01
2.227717096733997371e-01
5.025399699924512076e-01
1.936031824914343780e-01
1.906175460855661918e-01
1.614415684810455720e-01
2.023425963836535668e-01
1.984675448654827645e-01
3.642863751291147700e-01
2.406681784977126870e-01
1.558826395368600737e-01
6.841048573140873224e-01
2.629836413778459114e-01
3.370519462548388079e-01
3.120703341115300677e-01
1.754620279891886958e-01
3.712747006380260339e-01
3.799273727568384107e-01
3.703737013922337451e-01
1.997214484549362512e-01
4.186189075495404532e-01
1.937802218214326466e-01
1.672289826663991008e-01
4.719669892062904326e-01
1.865717889620149839e-01
2.071783259213522133e-01
3.183903488538999405e-01
2.148674009667155826e-01
1.801029153630275270e-01
2.149175268706409736e-01
1.555052318582794690e-01
5.948343463830580991e-01
6.103077065919292332e-01
2.087440060753850135e-01
2.901581429986395677e-01
1.539326755531160718e-01
3.906979948028976857e-01
4.524180636558532420e-01
7.287929351062641947e-01
4.585694811941377624e-01
5.684286094210471152e-01
4.337405908159940315e-01
3.653354904284280558e-01
5.836457342997272146e-01
2.310403000136574403e-01
3.566750646566516636e-01
2.289391327907147056e-01
3.841940449811749314e-01
4.183321006336803149e-01
3.167451033407095995e-01
4.481577502517382072e-01
1.810203237738288173e-01
2.027960989135663694e-01
2.009712625807405784e-01
2.186923414283654388e-01
6.014068297813357500e-01
2.327122084821222070e-01
4.797685571954946049e-01
2.176577823817717472e-01
2.796181466513952829e-01
1.871865401653883820e-01
1.734549750400905810e-01
4.878292079085129185e-01
2.418171280051417127e-01
3.320874555666697425e-01
4.145944093093625327e-01
3.392170544600840443e-01
4.604169617731997954e-01
2.506428777184965262e-01
5.707755784803021371e-01
1.947982328153905762e-01
4.195478337994983375e-01
4.778523223964689093e-01
2.369519356942898780e-01
3.230431426616447999e-01
2.592728494713040788e-01
2.519882776923073053e-01
1.731804208489811647e-01
2.148798560775260769e-01
1.903039945124886390e-01
3.909030196847406158e-01
3.349954221465476500e-01
1.640068202653603147e-01
2.379091162673824256e-01
1.960492592553877700e-01
4.748334364640340866e-01
3.042473721612953819e-01
1.688043661941623641e-01
2.125527374902724809e-01
3.602899635637392128e-01
1.876153374892325087e-01
5.405944905302833003e-01
1.895743225225179074e-01
2.686679582506091846e-01
2.693381580174910583e-01
2.371467619421257778e-01
1.527126950199063360e-01
1.570647332650288441e-01
2.218851902817240707e-01
2.858597246560198313e-01
4.085734040474562345e-01
4.053030654733282834e-01
1.738690320435538617e-01
3.189249207851423407e-01
4.800819076316412692e-01
1.630646686117772914e-01
6.580956499188418407e-01
7.094701693310575541e-01
2.728521661028240897e-01
3.090323577599385363e-01
2.006491872257671061e-01
1.806649800531597294e-01
2.465439313219795203e-01
2.593188526818558381e-01
1.967711327087281747e-01
3.976595953260914085e-01
1.890817103215221007e-01
2.554910480793221028e-01
2.260076638040480201e-01
4.352914924423135767e-01
2.977115666157833518e-01
3.060883908149144572e-01
3.033591145837136738e-01
1.735159329172932807e-01
1.590705983707869642e-01
2.923204676073660191e-01
3.625400368346325397e-01
5.079019216058414665e-01
4.855287307987309342e-01
1.700920958236992742e-01
3.071075076310547658e-01
5.834780086886027783e-01
3.344618277026399911e-01
3.535278135687234258e-01
1.734836215260515402e-01
2.548496687202402300e-01
1.668321342318489497e-01
1.888132491214126740e-01
2.162306713368037370e-01
2.921807380118498498e-01
2.613147935086098106e-01
1.869976005391976726e-01
2.808808786643647859e-01
2.444112757284974680e-01
6.987105410442429054e-01
1.929528230991975069e-01
1.583863024983941381e-01
2.636502741847766007e-01
1.952694667966649034e-01
2.246167675761450155e-01
2.812264344071665478e-01
7.346767899455592943e-01
4.754249987817501522e-01
2.011678416027826155e-01
4.220622185684013150e-01
2.068096070686162580e-01
3.968189247227998373e-01
3.237944099097069817e-01
3.746618846851109130e-01
2.521131986605700259e-01
3.445331760308789626e-01
2.546274499159474347e-01
3.368812915412010556e-01
2.458418959991482966e-01
2.727808838757206367e-01
2.746717304297975892e-01
1.787127423717837504e-01
6.587776763922857937e-01
2.402369527237400992e-01
2.148031021658288187e-01
1.828893928456563345e-01
2.446889092183754111e-01
2.193060629401560879e-01
1.875881894582050458e-01
2.036003963590027888e-01
2.785637485580841344e-01
2.898969987862122788e-01
3.368445271375806183e-01
2.570503413909201451e-01
2.584600312393987576e-01
4.490275661850540168e-01
3.697362165755416763e-01
2.465283024950528923e-01
4.484144901876118139e-01
4.087987437707523153e-01
2.151040481509360891e-01
1.501139976969082246e-01
4.716135759816870721e-01
3.198825625879003764e-01
4.991210368014540322e-01
2.888093089136532510e-01
3.080412689558046924e-01
1.836750640829880044e-01
1.918733357587361632e-01
2.887505027169222083e-01
6.120870229911443694e-01
2.293997644047025553e-01
5.083071365318744261e-01
4.309471750138119672e-01
2.032683515544273789e-01
1.727764711097652950e-01
4.429308301836079043e-01
2.366503514957905840e-01
2.170977292416746141e-01
3.542102237043632251e-01
2.201502283965913187e-01
4.636529294119347000e-01
2.903720259773316936e-01
3.941654829940123284e-01
4.277815028616153148e-01
3.345111505703294297e-01
1.516214069247496243e-01
1.671929303443209780e-01
2.897793439129053295e-01
2.138466253321724408e-01
4.904454051349634858e-01
2.500637009160628921e-01
1.559028928000651404e-01
2.373564083473660158e-01
5.848288293586325626e-01
3.359795108849623624e-01
2.451840767763225626e-01
1.620893015331086040e-01
2.469543648272560787e-01
2.294552538533217723e-01
1.529609125157069260e-01
4.445055216769066009e-01
2.033198756437091248e-01
3.961583159118445829e-01
5.242468873397957418e-01
2.673380347339998631e-01
3.095635404734067286e-01
1.598555857038050643e-01
1.575576235688274929e-01
3.420902332091682596e-01
3.568290197294873289e-01
3.112688409451065397e-01
4.153690343911380367e-01
4.994083832426122749e-01
2.819856461163933181e-01
1.959723485927966635e-01
2.217730835290046554e-01
3.597792138196081457e-01
1.713670831446295340e-01
6.071548867228302448e-01
3.811227490034195253e-01
3.661062011926122794e-01
2.273192982421613495e-01
1.952696369218061556e-01
2.326746683009998096e-01
2.391986470462409142e-01
2.317525568832335681e-01
2.348640065833906276e-01
1.706901194322890114e-01
4.564403522357105558e-01
3.549529483174937994e-01
1.918419425363047937e-01
2.742569112605667270e-01
5.069459653782220077e-01
6.332935334928165849e-01
4.039027931978659280e-01
2.782483737791037193e-01
4.037853697181407187e-01
1.606796577385845581e-01
2.316546929286060208e-01
1.866066219051760455e-01
2.541068603899019895e-01
5.463177495343497503e-01
3.045559203044674867e-01
4.179942424998932538e-01
4.073051814455186381e-01
3.253718614188465530e-01
2.658798599265554952e-01
2.328478127314952129e-01
5.392105656351017240e-01
1.504207968458317612e-01
1.607798528908606639e-01
3.474195615166804085e-01
1.678481617467987852e-01
3.170200553895035078e-01
2.357212869522521959e-01
5.937977822752794621e-01
3.054357784282832333e-01
4.122962531033652622e-01
4.092107161908729029e-01
2.255494673968090613e-01
2.284908089993540337e-01
3.800670241194112897e-01
3.717150149931709446e-01
3.057947543587167805e-01
3.393853989950755823e-01
4.497993378232989503e-01
2.366137373128275601e-01
2.611360983185881945e-01
2.973834235896444245e-01
1.737598024235864902e-01
2.794094634842519409e-01
3.404149421109822216e-01
2.769739245607393818e-01
2.593817698405127548e-01
5.239191842295038981e-01
1.912202569775998395e-01
3.011331232960935411e-01
3.443263046475668054e-01
5.132776362491054956e-01
2.320014444423356414e-01
5.530682644971879336e-01
1.942515794982764832e-01
2.719244810854001271e-01
3.913435828919856752e-01
6.236162450701071558e-01
1.561250864351237111e-01
2.081418700498292862e-01
2.166103039498799010e-01
1.874620856567209004e-01
2.911313970930710648e-01
2.034052394939466490e-01
3.362557333124936987e-01
2.426429172624512409e-01
3.709446431826275981e-01
3.671197211486585399e-01
2.447601748201659877e-01
2.218210473841141228e-01
2.081487076190228491e-01
3.544910958392093470e-01
1.806433390879631506e-01
3.175379350000250844e-01
3.647172688598659951e-01
4.558072013719296489e-01
3.735685563809433285e-01
1.535696392343635641e-01
3.678222861455409665e-01
3.331716631812095541e-01
2.447541517154554480e-01
1.727544779023463262e-01
4.873110919897820636e-01
4.031898387126547911e-01
3.152051008695563317e-01
1.574948852125894194e-01
3.097804073196144259e-01
2.877177922684425182e-01
4.331677836115037650e-01
6.005607580372743781e-01
1.825764515227972229e-01
2.582593092344883656e-01
2.307060475528461829e-01
4.283548985973321122e-01
2.434748940784809967e-01
2.410740297564817614e-01
2.194609377923732174e-01
2.179071461300786106e-01
4.019225686247149820e-01
3.159373538081449162e-01
3.257659588135529694e-01
5.410649919681160824e-01
2.594579480671915794e-01
2.169083813013356621e-01
1.903029239851847243e-01
3.276694542106511898e-01
3.455763604681718615e-01
2.630223281351107278e-01
1.625608892828858121e-01
3.127862042737836190e-01
3.516676975489690382e-01
4.557716674970657689e-01
3.136744218999723000e-01
5.691049036341466749e-01
4.108567863546459531e-01
4.602959240632039650e-01
3.963751120457753019e-01
3.474369640243835100e-01
2.571027548516547356e-01
3.460172879194867157e-01
1.766984607528485074e-01
3.235698775615309941e-01
2.483509621713426152e-01
3.775157642580204698e-01
4.371112132208480050e-01
3.568804798007721990e-01
1.592680002920334181e-01
2.291550466861952129e-01
2.490125771670005372e-01
2.382045133420038763e-01
1.545031586927430312e-01
2.222074042407482519e-01
2.677084729677537411e-01
5.190886078182371799e-01
1.675970401867278581e-01
5.556905067250796915e-01
4.844718744125078302e-01
5.388333114090396725e-01
1.596665034982930886e-01
2.081819075040136080e-01
4.164775415300142614e-01
2.686361457411153841e-01
3.816229882943723561e-01
2.204640986552862669e-01
4.014045770141349001e-01
1.790745720535639740e-01
2.784181808051292562e-01
4.089843932265959658e-01
1.917494740622867899e-01
5.025592787519920224e-01
1.593318900897619794e-01
2.800353872353699147e-01
1.822927314363641527e-01
3.082566338122559868e-01
3.631926424692518696e-01
4.112136912632120556e-01
3.846868100940268875e-01
1.926870265334189591e-01
5.583801345039969277e-01
2.432434192756821600e-01
2.400983233726810828e-01
6.392225557869316566e-01
3.445101612194078067e-01
2.398067932022324988e-01
2.643573655746199735e-01
3.765492491750577209e-01
2.338697964680296060e-01
2.522166324134124116e-01
2.782583628058147851e-01
2.218321630010170464e-01
2.251551592028972204e-01
2.912228718906733627e-01
3.723203558534614599e-01
2.113788828796748787e-01
2.968767446926641185e-01
2.642160029810367572e-01
5.646356812872493913e-01
4.186954872648153136e-01
6.304578846065650444e-01
6.807783174034423013e-01
2.634456068952714114e-01
1.664591710201198671e-01
6.381159052355633854e-01
1.855216583955706378e-01
3.631946398703229661e-01
3.244238245936932330e-01
2.340521373288224349e-01
1.728162372321385698e-01
2.658735584609328018e-01
1.739176588013235658e-01
2.396238381747511914e-01
1.669502469004095491e-01
3.082141330431776294e-01
3.207871889833124879e-01
3.301800507700785592e-01
3.119225716358842160e-01
5.028771342213040896e-01
5.913722824489368035e-01
3.293932144873235601e-01
2.190003144013119019e-01
2.016561431062126597e-01
2.313303653465392795e-01
1.705485764228336643e-01
4.469000265496150259e-01
3.243200398043809551e-01
2.539581470082161174e-01
2.342639279099674454e-01
3.319496754281910933e-01
2.525221381044610580e-01
2.706199044724134084e-01
1.717002927873307327e-01
4.021688725289653821e-01
2.127497951613888105e-01
2.791355847247291577e-01
3.796692540644747149e-01
4.006133273757900293e-01
2.522990561559393385e-01
2.796179119759736875e-01
3.992242991094576698e-01
4.100511770305925729e-01
2.267471125851798219e-01
2.546247281028320431e-01
4.909476451870578018e-01
3.472216022169091754e-01
2.624340600119701161e-01
3.154365985403006500e-01
2.481143879722163548e-01
1.789255554665842851e-01
3.263518417579046593e-01
2.397015202126351885e-01
2.161858971541568697e-01
4.522240063760742945e-01
2.264871235983005604e-01
2.412920331382584216e-01
2.409936240161955623e-01
3.651689681231518603e-01
5.649105717812857863e-01
1.894237069498589388e-01
1.990755824429617515e-01
1.640885292207563406e-01
2.401891514915630577e-01
2.278393434609282953e-01
1.833003297473652649e-01
5.734003598898094189e-01
2.994680631334890042e-01
1.916695638171206917e-01
3.152517978435639967e-01
2.032472326692706388e-01
3.310549248266462241e-01
2.130815850049624371e-01
3.678829310997597801e-01
2.764156804910482546e-01
1.634118283425943785e-01
6.163154324305061271e-01
3.053849675712535516e-01
3.231601774166245056e-01
7.253656289521289713e-01
2.648869380992945333e-01
2.931890932482045797e-01
2.754868735645568112e-01
2.982187632875147321e-01
3.166451997287509368e-01
4.113069693761057799e-01
2.118769528285272818e-01
2.063913397987262033e-01
3.586496100217860805e-01
1.526525753439492428e-01
4.149832866429422618e-01
3.833104793211000172e-01
3.244000980187317085e-01
4.176011837619423295e-01
5.654633101981922927e-01
3.178271198586343216e-01
2.753750512659387528e-01
3.037560353736046825e-01
1.673635512985832408e-01
4.158643424235025643e-01
4.379069349693921476e-01
4.683380837286609255e-01
2.344724761547049563e-01
2.648004630038924279e-01
1.848899004967158310e-01
6.282639786064980747e-01
3.572449850122501047e-01
3.970939176884004107e-01
1.733670857383052821e-01
2.669787081877669221e-01
2.366137457143586142e-01
3.595784980128137187e-01
7.156165853036858815e-01
2.142982991232031953e-01
2.629083321042951504e-01
2.366926888152605657e-01
5.497679982497117868e-01
4.953760643792382012e-01
2.791446388642451204e-01
2.493640882843031759e-01
2.580850426021122912e-01
1.921568196786366256e-01
3.082801617273325245e-01
5.452894843569878747e-01
2.589790479459407324e-01
3.276647859402692653e-01
2.119567092449725076e-01
2.695061380222589786e-01
4.207950587952329347e-01
4.602813650059174311e-01
1.515561045747076674e-01
4.242164386051885394e-01
1.822278259246005172e-01
2.928922975603252543e-01
4.936219453794088441e-01
2.010069379498128361e-01
4.028587427808418830e-01
1.607850205698417301e-01
1.563666829190641649e-01
1.925708874820140082e-01
3.950495596992259495e-01
4.620038145114971906e-01
2.009716309261499467e-01
4.740736653230023245e-01
2.546409356511572519e-01
3.385243645963521564e-01
6.542644875931120652e-01
1.562161984466196307e-01
4.801284969464235663e-01
4.524333502211700386e-01
2.258519033484430727e-01
1.797129867663757874e-01
2.164692446727786712e-01
2.004481352108461734e-01
2.533938609607334635e-01
3.158458274254697384e-01
2.504295124257972516e-01
3.248944926871308314e-01
1.646511606763398639e-01
3.848543788362032148e-01
2.883413748514745412e-01
4.342575824025370901e-01
3.720317781688804448e-01
3.647642526048321399e-01
2.896173857143439223e-01
4.417375890542885042e-01
3.737315407446538118e-01
3.482941156248546832e-01
3.631602791212725778e-01
2.048911127482317684e-01
5.703195566258402183e-01
3.647395485590790853e-01
2.070307382780243455e-01
2.677876241297303395e-01
3.656486589317344826e-01
4.444312642890805298e-01
3.157640700340402784e-01
2.277219579134309169e-01
1.579624856140913469e-01
3.555768988629410821e-01
1.852154946979530648e-01
6.110479085483845330e-01
2.925106167897452702e-01
3.381918675537144425e-01
3.760834882118000433e-01
4.601501524830537981e-01
3.152080648212004510e-01
2.522519722074422210e-01
5.303608366305185839e-01
1.970055910321365233e-01
5.306112159709391873e-01
4.223758015566232427e-01
2.591869689542068977e-01
5.140020045033635299e-01
2.826376417243977590e-01
3.582799539952231105e-01
2.908322472935375713e-01
3.177375319825898048e-01
1.626968770029608713e-01
3.571513438343530966e-01
2.043038559892291217e-01
2.164071940830271101e-01
4.356558763729589945e-01
4.371036710836513350e-01
3.554580761105845532e-01
3.989060596047017127e-01
2.262068830578719270e-01
4.929107362186005981e-01
3.417304658997815658e-01
2.924891689781429216e-01
2.379439857607930364e-01
3.078357232250485964e-01
1.734730150100751156e-01
1.874238843717691005e-01
1.545693426401702486e-01
2.004185692890252946e-01
2.442830623422154734e-01
1.874708946522289088e-01
4.839795648262454897e-01
2.389115863391146344e-01
4.135805692459706417e-01
1.792931523046903397e-01
2.784908976558975735e-01
1.906191761180349720e-01
3.019657648933521954e-01
3.649565966967214803e-01
3.948264932789733450e-01
2.510041925755093217e-01
2.273591580646722454e-01
2.569689754469159926e-01
2.586216921505014588e-01
3.206909084764190121e-01
1.617685780858844624e-01
2.651108010776114798e-01
1.552795172052103823e-01
1.781108298933789247e-01
3.594914650654268962e-01
4.195264737202581973e-01
1.947902769400808309e-01
1.574403295600773911e-01
3.435957690578995694e-01
3.664775890808781300e-01
4.480167695379724258e-01
1.861373689246744179e-01
5.914102180256809449e-01
2.127925090285538445e-01
3.069751656260412132e-01
3.114818897576906997e-01
6.030536567396963532e-01
3.441983518759588190e-01
1.605674428486319472e-01
3.410908170539229678e-01
3.744397239624482343e-01
2.967503209344214965e-01
2.403668989802437150e-01
1.812140525177723949e-01
3.330496122674386772e-01
4.608486033549070715e-01
2.844110852069018369e-01
5.770696404965188764e-01
2.354627723176805909e-01
2.255220494838590661e-01
4.850244216433966526e-01
1.637251867529620764e-01
4.135633466618097165e-01
2.912683207211675396e-01
3.416840513433369031e-01
5.617157873326876771e-01
2.896775410218059288e-01
3.415878016707782905e-01
1.596995052218837530e-01
1.837644142668528047e-01
2.462862787716137147e-01
3.141328187221697488e-01
3.458401067694429898e-01
2.922855362886859210e-01
1.843507090151124128e-01
1.665894147121873003e-01
1.747592848021364831e-01
2.103616951794038126e-01
2.803132186144588478e-01
2.243850969824827679e-01
2.582920367019134189e-01
1.555790124172145017e-01
2.374878205138846732e-01
2.951791070375278103e-01
5.139052476682209880e-01
2.439715676913361553e-01
3.680991547318354096e-01
1.927752327156887768e-01
2.328085081492596853e-01
2.927280231930901033e-01
2.517185370298701264e-01
1.757720063281045242e-01
1.983655182945676110e-01
3.403522226298312248e-01
5.532859169419565015e-01
5.519696686005718389e-01
6.031447602769590688e-01
1.972175619973208505e-01
2.197729926124758482e-01
2.384758357301724474e-01
2.018948664026360973e-01
2.589594202501433462e-01
3.723746560311037013e-01
4.978229063964304535e-01
4.628810872168483970e-01
3.743043123360489943e-01
4.861025148239074278e-01
1.914055929719858939e-01
2.647106624769174910e-01
4.060289554429559189e-01
3.582227698325940457e-01
2.552895333626428731e-01
2.397682632162458916e-01
1.702558843168974489e-01
4.928336094536945877e-01
2.355436863893353439e-01
4.033040856713635547e-01
1.905110888114028289e-01
3.466551859078797482e-01
2.689731664343856798e-01
2.707596943924412414e-01
2.788355128888693191e-01
1.651319132962444369e-01
1.753777231408540083e-01
5.377343369013579677e-01
1.817459044276702740e-01
2.054846933457482316e-01
2.964381449489942311e-01
3.641693798697733797e-01
3.203233119433244180e-01
3.079959221727986973e-01
1.653537575558299000e-01
2.405821546875422379e-01
3.385197164204996056e-01
2.563253254113382895e-01
3.325729317817897601e-01
1.712811180337950323e-01
2.100837046207451320e-01
2.561152073920007766e-01
4.613459619450160920e-01
2.314097922855719580e-01
2.630531618275685490e-01
5.222158280235063010e-01
2.166108996625153438e-01
2.124543071347670675e-01
3.389766397980497059e-01
2.579362742675969655e-01
3.430616487069324538e-01
6.606326415749219638e-01
2.934646317618649913e-01
3.718665483391586646e-01
4.187160135313450215e-01
2.298144633187357844e-01
3.563335354704568747e-01
2.214620571225239809e-01
2.716586592230238462e-01
1.673739799401143535e-01
1.776624874436670276e-01
3.790274098002580638e-01
1.894866024434891660e-01
2.364997962035705337e-01
4.398272064292376715e-01
3.070972915829551786e-01
1.511412017537192842e-01
2.524513486692705477e-01
3.432342423398212494e-01
4.479517973489671734e-01
1.510668339590139908e-01
1.825950084132388906e-01
3.041021844179295774e-01
2.269638758374371013e-01
2.499695517614353990e-01
1.821085035587288736e-01
2.275632756634111131e-01
2.914908894616313750e-01
3.312220880784882970e-01
3.876276235443504303e-01
4.094790781387531720e-01
2.610834601915389408e-01
2.820078318750141588e-01
1.717236683142890075e-01
3.111705673126220484e-01
1.783387565380312456e-01
2.579140255822819916e-01
1.912891037681781203e-01
5.156280839487966672e-01
2.213613074084860022e-01
2.281263002552080255e-01
2.461159158483297582e-01
1.623085874689920161e-01
2.030936994329448075e-01
4.566859599157200300e-01
5.019592644528184655e-01
3.329808077091996332e-01
2.781389061067803259e-01
1.565028297958385717e-01
6.265526414399630317e-01
5.648269275229232944e-01
2.546147906596416544e-01
1.661496017394545333e-01
5.623713265942135164e-01
1.958537270137722108e-01
5.362656717369732595e-01
2.507599559850649529e-01
4.384288549440653604e-01
2.981613921481112706e-01
4.212610414360746791e-01
3.381686933134208095e-01
2.063568905007425458e-01
6.909556458956114255e-01
1.933815556530791846e-01
3.245727325457959944e-01
4.859055646398731110e-01
4.658912271225384982e-01
2.285669594649996639e-01
2.764393694233592269e-01
1.926294400479181823e-01
2.472331596399419962e-01
1.658487474496639913e-01
2.702617789452546049e-01
1.781707651578878504e-01
3.380312656649510084e-01
1.999584106292340846e-01
1.601130431995899384e-01
2.101069357976659002e-01
4.517448662938757797e-01
3.080107444008187700e-01
2.432625197774868353e-01
1.676618820782007357e-01
3.126536622653738329e-01
4.194396073038391126e-01
5.483289307383862887e-01
4.127744509160875541e-01
2.611385550101472108e-01
4.022710425243729571e-01
1.665073830032508806e-01
2.222033365906201929e-01
2.836079014746745175e-01
1.844940575091655321e-01
1.935543106541174896e-01
1.865138345422774901e-01
3.310117218502639513e-01
1.881912755732280951e-01
2.803802304993665007e-01
3.200831144413499585e-01
3.500926431873050970e-01
1.577215543749948823e-01
2.391835852677851038e-01
3.595464793964057160e-01
1.895056870828642215e-01
2.131503177726839782e-01
2.436684285562271401e-01
2.743490421799201218e-01
1.599557996174839347e-01
3.635181128525015737e-01
3.227220491864520868e-01
5.080072297661429870e-01
2.093234036814435317e-01
1.849960134645337873e-01
5.917148309619150170e-01
2.737201321040760305e-01
4.729848801557526849e-01
1.556951481684139826e-01
2.549563887761313041e-01
2.331889139759444896e-01
1.746285758786040865e-01
1.896825641719075417e-01
3.238432213393382386e-01
4.961959031954427113e-01
3.303886711859492786e-01
3.031762330676699424e-01
2.953097683508512095e-01
2.993634619251637763e-01
1.909595420304610047e-01
3.737714577873286204e-01
1.880913935586434604e-01
2.181183552698804928e-01
2.667120476980215371e-01
2.086080216053875780e-01
2.076681394019231353e-01
2.342015648955164120e-01
5.803929986080869075e-01
4.022481962013345624e-01
2.255851481619350063e-01
2.475847005551142510e-01
1.860720784755078017e-01
1.892307644632461316e-01
5.644136281164189306e-01
2.391142373198856530e-01
4.188765740358688650e-01
1.809556902916436560e-01
4.933582717261172368e-01
3.449322126053837589e-01
1.608847314320356880e-01
3.513642528970657986e-01
2.682372841644962702e-01
3.366364248386314317e-01
2.929636158071078911e-01
2.363971447981338403e-01
6.901032447392432267e-01
3.577075249172743665e-01
2.304912180479295747e-01
3.047916705102455270e-01
3.513449178064942946e-01
2.631741113910526786e-01
1.726566748039967958e-01
1.946503215302613221e-01
4.592153142322109582e-01
2.585073148245000119e-01
3.312833538878407480e-01
2.534458136152680785e-01
2.001583859591573034e-01
3.803822799048319769e-01
5.968355681099293264e-01
1.932723758910223355e-01
3.645456910899256275e-01
4.040640411068566751e-01
1.896288904050979218e-01
1.768645634768189201e-01
3.077348375915043288e-01
2.108388483012079706e-01
2.391085014495887284e-01
3.541519822202444656e-01
1.544634493848013879e-01
1.581682593844302154e-01
1.905273951029364254e-01
1.619432352913884321e-01
3.393540115354635733e-01
4.150020886823803101e-01
2.880551722197610687e-01
3.784093561625456736e-01
3.872527892268433636e-01
3.169922830072166020e-01
2.373383761457818764e-01
4.268179857553314749e-01
3.486150136525046350e-01
4.387478214281193001e-01
5.076013633473048792e-01
4.895138574381566743e-01
4.852963723375104399e-01
2.989807055941349767e-01
2.428277501600918653e-01
1.850691704625172518e-01
5.282582049604325203e-01
2.231516578039516308e-01
3.269072083889028590e-01
2.257400835854678489e-01
2.563380904534997007e-01
3.997010017770276091e-01
2.436879945117992330e-01
3.860116345756330336e-01
3.013057169713748706e-01
3.114699328780327625e-01
3.608804174606872750e-01
2.951198018090079311e-01
2.997505639135312761e-01
1.927407492371885356e-01
4.350037736313995262e-01
3.067214989740190134e-01
1.915702984854578961e-01
2.122512290257768941e-01
5.012227329309746349e-01
1.911239380419703371e-01
2.991993788672923649e-01
3.123245158199632332e-01
4.306273516950789304e-01
4.938272434730454075e-01
3.255975715022880745e-01
6.070006687349435159e-01
2.487570747657100734e-01
3.974937052826960082e-01
3.813837599070550866e-01
4.558334924530629273e-01
1.965050938565958416e-01
3.953441945475628660e-01
5.469149786377870415e-01
4.354384354843455762e-01
2.796074894753226014e-01
3.237379132591409192e-01
3.048952382560855545e-01
3.317711832773110325e-01
6.056790893734771419e-01
2.274252035860693244e-01
4.995533723046251540e-01
4.104198082335687170e-01
2.090858207383427814e-01
3.237913462164345724e-01
3.231371609187337901e-01
1.797984958272619838e-01
3.274934309891037731e-01
2.623327897238756368e-01
2.380916056950018456e-01
2.018135247263775911e-01
2.638574875364130268e-01
1.510267257464402435e-01
2.563546471841031682e-01
3.580642300650779264e-01
4.297451974818823350e-01
2.346800990947310039e-01
2.132696430637630591e-01
2.940844386763701857e-01
5.082076980615218842e-01
1.826221224018223233e-01
3.733132199448972455e-01
2.444905516199240014e-01
1.889859737566306486e-01
2.386421143363484099e-01
4.417390031207482082e-01
4.038353263526719417e-01
2.290415997787086932e-01
3.435246473087215646e-01
2.528614577070820713e-01
3.579618897841442271e-01
3.419780515669474941e-01
2.480470043473700648e-01
1.663156681941046766e-01
5.990859614997864346e-01
4.255884780608991669e-01
2.087156724531717134e-01
3.986661844553722744e-01
2.125352938821509774e-01
5.195767197018376082e-01
4.069075170065845626e-01
2.436545268998598635e-01
1.921004523351436954e-01
1.734502836410630466e-01
3.085725634819447838e-01
3.581626723526000200e-01
2.988508704993739773e-01
2.188083772884381051e-01
2.925696869632875563e-01
2.593362453205084739e-01
2.318230214440741843e-01
3.647953344672630882e-01
6.038468973888219127e-01
5.912294064040043429e-01
2.343067002168965351e-01
1.936340186668137064e-01
2.234720895724935374e-01
2.203616372376401289e-01
3.877510157139263947e-01
1.844993147697321922e-01
2.617521961129865571e-01
2.661460843525416675e-01
1.773324348872370726e-01
5.048075941549504675e-01
3.334188794861866478e-01
1.530320340402780699e-01
3.130330220276091868e-01
3.258936969070481693e-01
3.176115298386509300e-01
1.832053444524380792e-01
2.013362684489572174e-01
5.006455403636037582e-01
3.542614156203289788e-01
1.577643619272339481e-01
1.662299781617631866e-01
1.614681249158278764e-01
3.028480817262843017e-01
2.041217468453800921e-01
1.817213921311658098e-01
1.915156307879963549e-01
2.632922596138576044e-01
3.096115793995204424e-01
2.663886198890684787e-01
4.955882659347897734e-01
2.474890556949254916e-01
3.357929502011579026e-01
6.346198164954079957e-01
3.459370050678963193e-01
1.682598663173693887e-01
1.519071861320995531e-01
4.113217848900856399e-01
2.020042466972728767e-01
4.372019209458102296e-01
1.597468151327023633e-01
4.838411992864303235e-01
4.668614643737464265e-01
2.707104135761843056e-01
1.771823750828980804e-01
3.976220281704261339e-01
1.552317886424807725e-01
1.561450869929632557e-01
2.958848165620801551e-01
1.944934160502840570e-01
2.070829401094609612e-01
4.976125352904355870e-01
3.684651873990643089e-01
2.176060463116080701e-01
2.500786839801253381e-01
4.344731967507327042e-01
2.093195435944514848e-01
5.834240579223549661e-01
2.045316200219599867e-01
1.763226490967572113e-01
4.635782782964785742e-01
2.615555150427835152e-01
2.975679671064104248e-01
5.758366494360414034e-01
3.556357469011293126e-01
2.661356537371952213e-01
3.995716025186119014e-01
2.587314979218201527e-01
1.644419036358166220e-01
2.982567705302518468e-01
3.060970440939734805e-01
3.336654862246102859e-01
2.005459862201591226e-01
2.410424381249113845e-01
2.421296891115924388e-01
2.189262267954679708e-01
4.341624316787863203e-01
2.459051692708982273e-01
2.856273776039222057e-01
2.401630807472488749e-01
3.030400728951129219e-01
1.586966452076346012e-01
5.093690854093134712e-01
2.028324407656138528e-01
2.920091820904925362e-01
2.902244109908428404e-01
4.979297313826850369e-01
1.991001748163384044e-01
1.885659701388589238e-01
3.111584939074623080e-01
2.136933955583036338e-01
1.910067486485820532e-01
2.946921253142990027e-01
2.869800895947033914e-01
2.460944348156623718e-01
3.264370565910768018e-01
1.838236292966382857e-01
2.839891110265742036e-01
3.628667227759104774e-01
3.038430273081177413e-01
5.713461948064738616e-01
2.700302067932794370e-01
2.057292019039277109e-01
3.834982334389243075e-01
1.837271265978473456e-01
5.183984144550672912e-01
1.661441922083667644e-01
2.865222611440870204e-01
2.889555977720068558e-01
3.323195265383022123e-01
3.625528610443811695e-01
3.202235967439838182e-01
4.396476805754940820e-01
3.510371568523872332e-01
3.101499808447653050e-01
4.209468392666488867e-01
2.772445944828701436e-01
2.099211648072711600e-01
2.636944627028204868e-01
1.560185148777166464e-01
3.284930108705529372e-01
3.419404405617274545e-01
1.956662749600574513e-01
1.676800043625804315e-01
3.584305705017203358e-01
4.446397273312348020e-01
4.155159170501968591e-01
2.468737654448809882e-01
3.013632598886799574e-01
1.885051877714019608e-01
4.622636334071946740e-01
4.449674519813315854e-01
2.115998696740306051e-01
3.394615965252288925e-01
3.597058818705223260e-01
1.955250167205268008e-01
3.356116087130417425e-01
1.937425115069396631e-01
2.538604255587469938e-01
2.390759708471045797e-01
2.014653526350612955e-01
1.927988426534222310e-01
3.080588447795247209e-01
2.341583692136890438e-01
1.598119451457731266e-01
1.535750586972907672e-01
2.827367549640246169e-01
4.556399766310212929e-01
1.809988717131266744e-01
2.277897525993035632e-01
3.764170526398565308e-01
2.666835782091906970e-01
2.950568656958382219e-01
4.088227980582048726e-01
2.225254187655804072e-01
1.527875538944125644e-01
6.008600887748108965e-01
2.587696615061193528e-01
4.295052504260962190e-01
2.188318825484595886e-01
3.401249767305104532e-01
1.569578050868396246e-01
5.640816135522348507e-01
2.774075082720770524e-01
2.289994007688606059e-01
5.777023025238677834e-01
4.691386223437270520e-01
2.593957488886014517e-01
3.646638413492037101e-01
4.168775626161761449e-01
1.906572650541349945e-01
2.469682729908753704e-01
2.232543221074379525e-01
1.930392949699260841e-01
2.197987901620625517e-01
4.564661620294580002e-01
5.078647227444422763e-01
1.661427341732638896e-01
5.874217247568758182e-01
2.256063529070279072e-01
3.538805318666410349e-01
4.021230268931604845e-01
1.755640288856843423e-01
3.352121418436202482e-01
2.840565767426006527e-01
3.355421973920685863e-01
1.511092803214416358e-01
1.564092112025828041e-01
3.131609742705860899e-01
1.619614581605488823e-01
2.561596605507747149e-01
2.559323116482949412e-01
2.437313006173489893e-01
2.391370874654133727e-01
3.855685867686449719e-01
2.432908645917803148e-01
2.390485058820943920e-01
5.159739511306006277e-01
2.286059248266550659e-01
5.519578630028358912e-01
3.389387942341088311e-01
1.887454515005060063e-01
4.015326186805401321e-01
5.447262036475204461e-01
2.251717701510760339e-01
3.953699159751540293e-01
4.738096057951856066e-01
4.940676290510500612e-01
1.565390135624089296e-01
1.742882108358695392e-01
1.786302368446784361e-01
3.298799721547697184e-01
3.678415803150809626e-01
1.515199674424825560e-01
3.276692755732458773e-01
4.413169886082028981e-01
1.867697478043973125e-01
3.490762172650155870e-01
1.562234888882193529e-01
2.020454718005280370e-01
3.195305537325469070e-01
3.764703866076938299e-01
2.541095239846586917e-01
4.186180804844839010e-01
2.146785091982698068e-01
3.774145783272311316e-01
2.098960298638640198e-01
3.474693693479015688e-01
2.420559761967173706e-01
2.419759660789154443e-01
1.556534796277050658e-01
1.502448328000652866e-01
2.981129736059478508e-01
2.274972659619965143e-01
2.621517485940380587e-01
4.269702470501047786e-01
2.711709214371405552e-01
4.432446991906384692e-01
2.685480845065358335e-01
2.461025741021791169e-01
2.835883131391068179e-01
3.594953564713588845e-01
2.113130522073345674e-01
2.260581424554543306e-01
2.646100175695748624e-01
6.039606738806407860e-01
3.439989991399525771e-01
3.207735735813282973e-01
3.143440231000939056e-01
6.791362881428950615e-01
1.569780827655726518e-01
2.617480415243268466e-01
4.863908621284974698e-01
1.706141350236088372e-01
1.958400292963489164e-01
6.586490218088101312e-01
1.521068442522435782e-01
3.044787819574033549e-01
1.572060630464953979e-01
3.433223710875366042e-01
2.927948039124629309e-01
2.447031539464630256e-01
2.132802047162362935e-01
1.566787971093288601e-01
2.506045847097248536e-01
3.089730314676639722e-01
1.792580060843971812e-01
1.797151467673241965e-01
2.020467101777436436e-01
1.601614464407011829e-01
2.004637878046024446e-01
3.522320009433339560e-01
2.006743181017787425e-01
1.989721558423396264e-01
2.077967477559264364e-01
7.003080340326981457e-01
5.013799910271684590e-01
1.693992441346058864e-01
2.945479216542482015e-01
4.162990943097202301e-01
2.060295430911422143e-01
1.717941165262675818e-01
1.654608976123404240e-01
5.300805379287598651e-01
2.513776698315426938e-01
2.083108201711659779e-01
3.201334203653302679e-01
3.859642388528217727e-01
2.243676423568933820e-01
1.616337592257904854e-01
1.932181573817942366e-01
2.078500273218635563e-01
3.475276924454898664e-01
2.021224738400130838e-01
2.045540799182827829e-01
6.059721754548522688e-01
2.292588525385900466e-01
2.691033623461820956e-01
4.285365445659060635e-01
1.654762322192747936e-01
1.919723131173975417e-01
2.324578661744269859e-01
2.749171486153345612e-01
1.856675904313941083e-01
5.192643156528079507e-01
3.228006014274682478e-01
2.084301631128309129e-01
2.252018132995261546e-01
4.657500293879459630e-01
2.390806496718775320e-01
2.811295507308013697e-01
2.680867693906683336e-01
5.265230712019641768e-01
3.182278507055443795e-01
2.599505692473509932e-01
2.802963522787617068e-01
2.494969474001646759e-01
4.672726593480234225e-01
2.961695820116077571e-01
5.622719082578557792e-01
3.815446276043919505e-01
2.642133884379430642e-01
2.076843075169561847e-01
6.043149914643063392e-01
3.384960775765362140e-01
1.537887457452501161e-01
6.751038343787525431e-01
1.871194761258717643e-01
2.461932857572914357e-01
3.148277190402712922e-01
2.308028243931037893e-01
3.853608542597287134e-01
5.919410124133608342e-01
5.915572873489731709e-01
3.975952811024082156e-01
2.337283456447137864e-01
4.659145947277461008e-01
4.918052077273712408e-01
2.707443486177626979e-01
1.534297866032342250e-01
4.810083293177420671e-01
2.068353385934758037e-01
2.067266747522754633e-01
1.843293005689341513e-01
4.995387553716222895e-01
2.700928501937299164e-01
1.838501543809196170e-01
1.675830669408225337e-01
2.645847262570623637e-01
1.642436931953874246e-01
3.151771815843198987e-01
3.234612637095010679e-01
2.965491757612308543e-01
4.333972347948126247e-01
2.226227916257246253e-01
3.693259385164244790e-01
1.588873242637292571e-01
1.678064507503855274e-01
1.996468712459094352e-01
5.466766655322132795e-01
3.688168671739933124e-01
3.156567264628067360e-01
2.021491053765766821e-01
2.482263035132451501e-01
2.385561453156424538e-01
1.577186417968266807e-01
1.662616976554535109e-01
4.135927845300637617e-01
5.632245710526029292e-01
2.866997111919387664e-01
2.331353237464333095e-01
1.990016489886459183e-01
1.916949693350260830e-01
2.821867994761489973e-01
4.329402713123685631e-01
1.988447992750443094e-01
3.880193495896503419e-01
2.552355630773923134e-01
2.629556526373106884e-01
5.276453368436573310e-01
2.298042333950197080e-01
2.975341562190752520e-01
2.148108395996234377e-01
1.936223549076180050e-01
3.176137709377788720e-01
2.082766552778654856e-01
5.944841664242428436e-01
6.371933329775808508e-01
4.157295160052869587e-01
2.508448787602002850e-01
2.046600945258728876e-01
2.943586083434259759e-01
1.873711965461686280e-01
4.808657176260447974e-01
2.016949943496663400e-01
2.580168653960686065e-01
3.084479861066009576e-01
3.723927786930618655e-01
2.385892775330674676e-01
3.089981841467631662e-01
2.798129630915583976e-01
1.631343106792840780e-01
2.289586209255964899e-01
3.205272863445300935e-01
2.159437282287734461e-01
4.218577403776748724e-01
1.941049477937583645e-01
4.843274013988656534e-01
4.603484323290709668e-01
1.879011740216085524e-01
1.654842338557022396e-01
3.149381818954338774e-01
7.123475079211097905e-01
3.404681341217317136e-01
5.482017916511457978e-01
2.311706851300388554e-01
5.127337889070145982e-01
5.251474239591159554e-01
1.658509456697732642e-01
3.690652111263200696e-01
3.231228269451297264e-01
3.478156572029161842e-01
4.137414884475777432e-01
2.517141729162638564e-01
2.019527972169065377e-01
3.942429708874203298e-01
1.611880533002598703e-01
2.317965352653770517e-01
1.949513653247671729e-01
1.628946438188882684e-01
4.599095723648498613e-01
2.779086265826269941e-01
2.333763117740432214e-01
2.385008775508744849e-01
1.592780881547652960e-01
4.948412382635752893e-01
2.774258115388203993e-01
1.806151304047816375e-01
2.627759481674754594e-01
2.372687300387408271e-01
1.682648922589550511e-01
2.028449115650051982e-01
2.039017859947078459e-01
2.014645935760929762e-01
7.373072299912369898e-01
4.167860497807278630e-01
3.750958174064039641e-01
4.748671221223806915e-01
3.877497693592988348e-01
3.314750886033285271e-01
2.342025451528934044e-01
4.627464129573627405e-01
8.443872032044331677e-01
1.934127474695694349e-01
2.035644811562335732e-01
1.526138755160154070e-01
1.715624096579887459e-01
2.576577029836776833e-01
7.837847912033223396e-01
1.798229019720153921e-01
2.750470283493092194e-01
5.236078152425668319e-01
4.660917995543779613e-01
2.574703436825334646e-01
3.013263307780235101e-01
1.833614332265987024e-01
4.366376824455893146e-01
3.410453585564902634e-01
2.530417532749673071e-01
2.006464464999650477e-01
1.618678879656163250e-01
1.779914293337507281e-01
1.558540273259526598e-01
2.085254545048222941e-01
1.628924993105068941e-01
2.005929378388755513e-01
5.190575645155336426e-01
2.589280303054877774e-01
2.452655571142301760e-01
2.284591270700067067e-01
1.975615459453992639e-01
2.462110058980447602e-01
3.938679012792847822e-01
2.477399159560803032e-01
2.486831340720216110e-01
3.974415064958919386e-01
3.308996534759458541e-01
2.640677795515694593e-01
3.436539738077281081e-01
4.554251700530345115e-01
1.606131513742458661e-01
4.653499292417849764e-01
2.420589596206018657e-01
4.204744330353286097e-01
1.538332609739201939e-01
4.101945108436706455e-01
2.758616123794773722e-01
2.197918596198416563e-01
3.509809134550326282e-01
1.655809829838907898e-01
3.079591768493914472e-01
4.375279169616277386e-01
2.655579607620239257e-01
1.853908223929982835e-01
4.814935683442115311e-01
2.254472808834594444e-01
4.322150550614662912e-01
3.532601161587203276e-01
2.059318668353090909e-01
4.296834223628624994e-01
3.739697428901187504e-01
2.651764944446690642e-01
6.209594754037556230e-01
1.978378389944442373e-01
2.149671459280603214e-01
2.946219771938324850e-01
2.437383911045505336e-01
3.455127059457919203e-01
2.259123197756443824e-01
3.437156139384737186e-01
1.513851356825977879e-01
1.979696516193232558e-01
2.292436183280188167e-01
2.451573239242166857e-01
1.746849952425597041e-01
2.554012133462713052e-01
2.824183243764619711e-01
4.174889327336898104e-01
3.156669067505322168e-01
2.635354237493453544e-01
3.101519642716001335e-01
4.589584745692341095e-01
6.132215635454683067e-01
1.721947909065069116e-01
1.682027138942025490e-01
2.973076464644062167e-01
3.258872075504231081e-01
1.765379988158466973e-01
1.552086514684989094e-01
1.500704998018713154e-01
3.828963109914258478e-01
1.542134056496008154e-01
1.962090757257466123e-01
1.655887930764615990e-01
3.177984705198404480e-01
3.840113557980285863e-01
2.858678430660081538e-01
3.462357175744835702e-01
3.963786572842342704e-01
3.644708081804856059e-01
2.430965254242266338e-01
4.687152220821353410e-01
1.907401243420206449e-01
2.693768466570317099e-01
1.953449332857943865e-01
4.649001544547085585e-01
1.570580455115545560e-01
4.748246667622701978e-01
3.105357174690793198e-01
1.593580719189341688e-01
2.302949758971601368e-01
2.918220312860128063e-01
2.631508073556007576e-01
3.711078840914608934e-01
5.093888310370126016e-01
8.055116978491169144e-01
2.252701610245663733e-01
3.837969042790599361e-01
1.663262099870834176e-01
2.671164548094315805e-01
3.527480174935879731e-01
3.004478211782881658e-01
1.936852586746055094e-01
1.683303506260996341e-01
3.479632052773845574e-01
3.605936025983303983e-01
2.849811670151229381e-01
1.744531654705959167e-01
2.533997263135088218e-01
1.512381852163793283e-01
2.237054602128931702e-01
3.436726749431555650e-01
1.767754139238292277e-01
3.193473251120818590e-01
2.238493341156106431e-01
2.780323662159892573e-01
1.747361509091929221e-01
2.958353826066087433e-01
4.519419194989887645e-01
4.391843507442172445e-01
3.789037961516472652e-01
2.763003110999121548e-01
2.440048228369275374e-01
2.570665729486855122e-01
2.415623419610791189e-01
6.303369083588651334e-01
4.048272150271355896e-01
2.488601592617495362e-01
3.951329550797505474e-01
2.875789731615712164e-01
3.888048268423160980e-01
4.739100136782644634e-01
2.778774394514577084e-01
3.367219049207158532e-01
2.483144099745712985e-01
4.523074334762007265e-01
2.163016744930614799e-01
2.690626483864671514e-01
2.592221577195067406e-01
2.060366195028316694e-01
1.785179402784307368e-01
1.647030435689036121e-01
2.565738129778160070e-01
3.055087512559189200e-01
1.506753961552510790e-01
3.236026104264443370e-01
1.783829713353864699e-01
2.983158769741415806e-01
2.515924899075219767e-01
2.705245464451888626e-01
2.076671041450612876e-01
4.412765619823411090e-01
2.380146104787689287e-01
3.170099377989781253e-01
1.900581635678570414e-01
2.120039520482771833e-01
4.037707021267934460e-01
2.951446394577670884e-01
2.893775780916071905e-01
5.240987535373685668e-01
2.389838995618354944e-01
1.575258575137151451e-01
1.668681781581519141e-01
3.556806854295552212e-01
1.508999839127107834e-01
1.956447151098653636e-01
1.694985599684526167e-01
2.332188121529344960e-01
4.961478597608915964e-01
2.453451294522298598e-01
4.185611680606866614e-01
4.554773445423521139e-01
1.757131530063911484e-01
1.769147691586008819e-01
1.515908340265869070e-01
2.213712921053306304e-01
3.458560557059698892e-01
1.675204844381376068e-01
3.741629799653877209e-01
3.717946910248971504e-01
3.193878885907355247e-01
1.925334304101125049e-01
5.333029299936509204e-01
2.086988926352192353e-01
4.430593461214700213e-01
5.462192017767696361e-01
3.859762246279786480e-01
2.348980810860886170e-01
3.306512017364632294e-01
4.140760636634911451e-01
2.702603910529311482e-01
1.681241425439160553e-01
3.017244766635377440e-01
2.253093528810412582e-01
2.864699324576944761e-01
2.691819007478707393e-01
4.652132911079686073e-01
4.157814056910049683e-01
3.596145927099685391e-01
3.355499100578999694e-01
1.666589995806135316e-01
2.245661385068450921e-01
2.914089175136493903e-01
4.129492059339263665e-01
3.182025987705583425e-01
3.743505868270092796e-01
2.798438261103471381e-01
5.688744125608755642e-01
1.962665537402626947e-01
3.268935102469182619e-01
3.620212044862941569e-01
2.716066666337938473e-01
2.693380823627572473e-01
1.623714011814714753e-01
1.707670197379208832e-01
3.151138872256858403e-01
5.553596042885281525e-01
2.031439625024071272e-01
2.729597161199253108e-01
3.076552488371886440e-01
2.192347798023720484e-01
7.673404944446785558e-01
3.259257950827591510e-01
3.653761416665886608e-01
5.484006578494369233e-01
2.186216732585832823e-01
4.487050846109069679e-01
6.547654351491098978e-01
2.259327631673134495e-01
2.440327516326630253e-01
2.667077707614026183e-01
2.031763009511031448e-01
3.222673542292581184e-01
2.082332827968883526e-01
3.575238974503667233e-01
2.695733738283770942e-01
3.113473081780188112e-01
2.765089337778322554e-01
3.478130738487980045e-01
3.912324737469057290e-01
1.998262499861580832e-01
1.761672609232179665e-01
1.989441041342628058e-01
3.370623945645300767e-01
1.735152803901867380e-01
2.123783534747080703e-01
2.940663925332618889e-01
3.713284513194451408e-01
2.315562641051832626e-01
3.072741263484098373e-01
1.793911279236381495e-01
1.594720089775036598e-01
2.283907900538746372e-01
1.939948003931955822e-01
4.795385152807759566e-01
7.114158210852501441e-01
5.319882133897118059e-01
2.843976973310038958e-01
2.211512037800085761e-01
1.668818647102581765e-01
2.762272400848456155e-01
2.279009731567857300e-01
3.653855756656471110e-01
4.276819359755905658e-01
4.546748915229563703e-01
1.862941075732131302e-01
3.462535462710897294e-01
1.735934775698289023e-01
2.408761712199671279e-01
2.328811994688810560e-01
1.989873573553422592e-01
4.287419621565946581e-01
3.947651319927846236e-01
2.599614872903762697e-01
5.218529314685769194e-01
4.341960855208020220e-01
5.589925777188468059e-01
3.050334278418233014e-01
5.930271589666328280e-01
3.860076966095826734e-01
5.131640406398286780e-01
3.643898127488822691e-01
1.909534639384410648e-01
3.560287349321535899e-01
5.441634324578602522e-01
1.795803028441687599e-01
3.486942946173563485e-01
2.570462003683194885e-01
2.285833503560833757e-01
3.921628560305047140e-01
2.229837959929900637e-01
5.929775580174337923e-01
2.004827946833221131e-01
2.563482286356888462e-01
1.500992455540112736e-01
1.726248682965598469e-01
2.740163221181594055e-01
2.454200628026310949e-01
4.097748279191082421e-01
1.885521598270255006e-01
4.852666623976208404e-01
5.377566719014728047e-01
3.486409865799191543e-01
2.604503048445389046e-01
3.735486126702288745e-01
1.997889550348129206e-01
2.280984777527876040e-01
3.306766472198156004e-01
5.142484392977914043e-01
2.573389635905691253e-01
2.409543550024869640e-01
2.091288128980087757e-01
1.702540153201391182e-01
4.077686908944908595e-01
5.084085296105821383e-01
2.979231200395480728e-01
1.990016960041878780e-01
3.593581263163794226e-01
6.077438549382097044e-01
3.098969374659852338e-01
2.049717027624397003e-01
1.984810984882169338e-01
3.298317376902808462e-01
6.011378616448571632e-01
4.771098777875852903e-01
2.093824078717401449e-01
3.282749245100533564e-01
3.734053082642823096e-01
1.920112887235527199e-01
2.154076716717492901e-01
2.416454889632795866e-01
5.699026287959382264e-01
1.689983072437398204e-01
2.170877946207892817e-01
2.636975893907786972e-01
2.732086593600098756e-01
2.924814461146822420e-01
2.694762771050753791e-01
1.914870265120144077e-01
1.972539593998533514e-01
3.452110996250703501e-01
4.034653989004914898e-01
2.945690492007886907e-01
7.054577443168390527e-01
1.519656109068447669e-01
3.988704126559082241e-01
2.299783038913515709e-01
3.001989046491078117e-01
2.930756387299451315e-01
3.734511939654637791e-01
1.531564334642916136e-01
2.242678955350417003e-01
3.706213215188058907e-01
2.432022119483300826e-01
2.944979522480994927e-01
2.608858230384740740e-01
2.552835191321461417e-01
1.749176742595802969e-01
1.757858605102343708e-01
3.468280131035446079e-01
3.273256325565732094e-01
2.681013897661758127e-01
3.688397168707729934e-01
2.658018003347938363e-01
3.852456142895074320e-01
1.966273716560796303e-01
2.998664644349161024e-01
3.147284217893438485e-01
2.250435555802611509e-01
2.076120081865894806e-01
3.884363592231696583e-01
2.017521471307553715e-01
1.771979918290156886e-01
5.248935252750510649e-01
1.635692660945522181e-01
5.229533168392009879e-01
4.817871163380360588e-01
2.023840634783937997e-01
1.878621243510230077e-01
3.450852245842895849e-01
2.642305651777104858e-01
1.961177877058452867e-01
2.449239382124640263e-01
3.598657434714367387e-01
2.957210420085955027e-01
3.008847616193201513e-01
4.421723706254835351e-01
4.631433720736458648e-01
3.888797572311747386e-01
1.810603430172424422e-01
3.942217031929875493e-01
1.979296391679585543e-01
2.084887213713886855e-01
2.851149152060511449e-01
3.535384546841615627e-01
4.996701879297633653e-01
2.606560631956394980e-01
2.828092369847247101e-01
3.856044404061687025e-01
2.191997483087204657e-01
4.865468849740443025e-01
2.541171285470490426e-01
1.692932476858585999e-01
2.747908205407567084e-01
3.534193111535888221e-01
2.959746985819549092e-01
3.346066180214485319e-01
3.122219782456334691e-01
3.549567816571905787e-01
1.758954167122497581e-01
2.385467423744799254e-01
2.513668211932125196e-01
3.763633575821685451e-01
3.023357525043398608e-01
3.820966902720031033e-01
1.929509938077368092e-01
2.250009475076009680e-01
1.808356840873631410e-01
1.807204612265966293e-01
2.985223509929876284e-01
2.597147332220293148e-01
2.762258982865981594e-01
2.782500128641941517e-01
4.339466545718699830e-01
1.686842136123803682e-01
4.364632204177064656e-01
2.330785506099904147e-01
4.127887490936471560e-01
2.277009792149713996e-01
2.145273098622820784e-01
1.858050075848967364e-01
6.857226317229343504e-01
2.605887349886711335e-01
4.809234853218092853e-01
3.971452233622772554e-01
2.171989805139705743e-01
2.475648133285682229e-01
4.619517507317495442e-01
3.236897002731371487e-01
1.962695922033960705e-01
3.387382371474709775e-01
2.445296678175467586e-01
4.061827130212600778e-01
1.603372777030770413e-01
2.714817720463507111e-01
2.458498259817719078e-01
4.333280227697884346e-01
3.743359734132983840e-01
4.330252754400979454e-01
3.766949374747307067e-01
3.732117769158970200e-01
2.157326862798614187e-01
2.821792889786144398e-01
4.781994980716837151e-01
3.064191001746441323e-01
2.606451946941705233e-01
5.708089136661919083e-01
2.108982877590319382e-01
4.863765462365500225e-01
2.360690271105143900e-01
4.564469424258345009e-01
4.055061752632755923e-01
1.828107574767939281e-01
4.243171274319608166e-01
2.908077902066632525e-01
3.191503051926022905e-01
2.324631565146113299e-01
2.130837449396127403e-01
2.084878008441017616e-01
1.504405590532470194e-01
2.858553040315042759e-01
3.108309234246570685e-01
3.945935890740008833e-01
2.821251042950421728e-01
4.222112036505893951e-01
4.401536212890481137e-01
3.866559049137295867e-01
4.045740832475417381e-01
1.980017079838396477e-01
4.235070648624235101e-01
5.391835150608109695e-01
2.721290352440380866e-01
3.997915310598765259e-01
3.387315439702207609e-01
1.539246869635651216e-01
5.580931496652988821e-01
3.472493874720258833e-01
1.596698892716685303e-01
3.484738716980457229e-01
4.225296251928155611e-01
3.136544187598045985e-01
6.007994637350008160e-01
1.585791193191369575e-01
2.141167010266453730e-01
6.024849398322427163e-01
4.065534391360607902e-01
6.692421754003600176e-01
3.153443085688319991e-01
1.619520829924154248e-01
1.921267271353286343e-01
4.423242437265009208e-01
1.799924342437078661e-01
3.258935769484299083e-01
2.149621805605647085e-01
4.011921602743309112e-01
5.315557375689561326e-01
1.924248620317064451e-01
1.646750381546679409e-01
1.907895565847097241e-01
4.846302127788190139e-01
5.812949090788264161e-01
3.605038493222978424e-01
5.697441800077954754e-01
7.509442320820377548e-01
1.719393719381656083e-01
3.892200604097813543e-01
2.584204677528942895e-01
1.941673605523227264e-01
2.327210801770343562e-01
3.063412333969852130e-01
3.215795773967137228e-01
3.106937296531991355e-01
2.581958070500945390e-01
5.786112824005443800e-01
3.385216881957366919e-01
1.539863515182359754e-01
2.008506323596274123e-01
2.199874956964906203e-01
1.510081738193790601e-01
3.287646446315061199e-01
4.827077569150448610e-01
3.162700590651192911e-01
3.101859302719269795e-01
5.472617173747660324e-01
4.133709525320269362e-01
1.858171637026533041e-01
1.731464409297200358e-01
2.224482491775509885e-01
2.014400290440879482e-01
2.096915870838308993e-01
2.845242308017074673e-01
4.421588601991587320e-01
5.495950086572385374e-01
3.910807134577699018e-01
3.635845627291786064e-01
1.819761003929813992e-01
2.097302052157524188e-01
2.977019162008590625e-01
1.888321903872882124e-01
4.834993795770782254e-01
5.647551593912240042e-01
4.349073585717484480e-01
3.433298465323113557e-01
3.049225902755974271e-01
1.826837708055009946e-01
3.055104791970404410e-01
1.836256729147695832e-01
1.981518989181356993e-01
3.126074558396851888e-01
2.312554039708628884e-01
1.805129872570950256e-01
1.704349136383743746e-01
1.917539882857577371e-01
3.643195478010803345e-01
2.128525325267824342e-01
2.626616292812971043e-01
3.145721379193378020e-01
7.140210626595698828e-01
1.799777778665467287e-01
2.402084646804279189e-01
2.799911520264267151e-01
3.656847796505742210e-01
3.462196095426031128e-01
3.665220249762426996e-01
5.414401382546376595e-01
6.898861315102529090e-01
3.569968516681989446e-01
5.616155488463381307e-01
1.921255144503106471e-01
5.347574850570265825e-01
7.763092631351429240e-01
1.892723059639434824e-01
1.604747771075991092e-01
3.591855095627843886e-01
6.144530909105343497e-01
2.677484179525611019e-01
1.504239848826763870e-01
3.380439910811817716e-01
2.682764302149439617e-01
5.265247904598354678e-01
2.358904245861067062e-01
5.712888275526941673e-01
4.577856747894032408e-01
1.521884828276065527e-01
1.664447299097011890e-01
3.635083978981549224e-01
3.231444128553121464e-01
1.667775638725954579e-01
4.781637348666228915e-01
1.893780829543207922e-01
3.741667126618132277e-01
2.917039016597806622e-01
2.239038318997668697e-01
2.326163476878014558e-01
2.877004073120876804e-01
1.568674027862246301e-01
3.540756601427466066e-01
2.681966994535507354e-01
5.908270334835730164e-01
4.559203054427983792e-01
2.184024192247938645e-01
3.615550207743241096e-01
6.934178949193205987e-01
3.024114719019919684e-01
2.500120649599280043e-01
2.880075046510339187e-01
3.662723825015084533e-01
2.079912639416638398e-01
2.680337795114153820e-01
3.946317747086423022e-01
2.470745503491098283e-01
3.455139348283495782e-01
3.945280667118054585e-01
2.445359638580176243e-01
3.250407877944850310e-01
2.085096610160084296e-01
2.086015798175699376e-01
1.733518859490210118e-01
2.152330460737011952e-01
6.128251145623623275e-01
1.710329310892759747e-01
3.842856779031645909e-01
2.495457448944608803e-01
1.829296754028905958e-01
2.571097958732534439e-01
2.906591095020228388e-01
3.975939774064825016e-01
4.492761512833605142e-01
3.781205085522787446e-01
2.487264727228332140e-01
1.733946474037470209e-01
3.414152013969109500e-01
1.873125381015948998e-01
2.382255803884042455e-01
1.967829932959489492e-01
1.959294105237382178e-01
6.025642814306751971e-01
1.749543989338408490e-01
2.148134973686189331e-01
3.694460227143893105e-01
2.673479752629320805e-01
4.347510879142394424e-01
3.901872927908633937e-01
3.932737307738831678e-01
3.383808078313131351e-01
3.320685631102292534e-01
2.990953462801182461e-01
3.144988971813762468e-01
2.864523863247984137e-01
4.486369449618972105e-01
2.481318762667913680e-01
4.522002545425624076e-01
1.745508686212512983e-01
1.936952979252229701e-01
2.455322907247805830e-01
3.740879341600827357e-01
2.408566192578648901e-01
5.474436098423757224e-01
1.706924008756652844e-01
1.764923056190623452e-01
3.794095426833283824e-01
5.314100915530378666e-01
2.338856576917636709e-01
3.393393553107428851e-01
2.064060321620762306e-01
4.722355028620109918e-01
2.110432175428266222e-01
5.436969765317760661e-01
2.033032688452807157e-01
1.813469525336720289e-01
5.415799455755455627e-01
2.559166933909210462e-01
2.901853621914293191e-01
1.912018230716166500e-01
3.910548421923816242e-01
3.109503037107320123e-01
3.464604320861238707e-01
2.654268984810790322e-01
3.110450084923038760e-01
4.860947196843797835e-01
2.509014957718115890e-01
2.648694500053569434e-01
5.178229720070552933e-01
4.381962777231684925e-01
2.176652272492233808e-01
7.425099866621076572e-01
3.193688881546999925e-01
2.134224407492588682e-01
3.448739105241782621e-01
3.129327542045742261e-01
1.585270111593015674e-01
2.799593747179061065e-01
4.678735647951383081e-01
4.580427412360152939e-01
4.496753775443556034e-01
2.765915389153043025e-01
3.797329950073340399e-01
2.426719616931253265e-01
2.762017342406823950e-01
4.375070492042469894e-01
6.278999638435981412e-01
2.047282234584294480e-01
2.436467831781473081e-01
3.940316426362550084e-01
5.023589049357983782e-01
2.767338905525376092e-01
3.183101008823214784e-01
1.826050326378337862e-01
4.737633184435946498e-01
1.823370969074291637e-01
2.209642834613290696e-01
2.250238695258592325e-01
2.556404802796276021e-01
3.063778365405182558e-01
1.559172170898623089e-01
2.534551527072794186e-01
2.739578734770860002e-01
2.832352897959820037e-01
2.476424403144133202e-01
3.574167015778400014e-01
3.388781742904137806e-01
5.568103483881893245e-01
4.610949280582683496e-01
8.070517949909147282e-01
1.772386121671377657e-01
2.280177320260305396e-01
2.907176505297852653e-01
3.378054641325376473e-01
5.381259138670434483e-01
1.922666208400287124e-01
4.688645720867660183e-01
3.850243858648448869e-01
1.983681521746954723e-01
1.795732471571379885e-01
2.810542405682625589e-01
2.056169972959555614e-01
3.096942356601065094e-01
1.587427842810380796e-01
2.961434454078012424e-01
2.117822722027599969e-01
2.004038323452925208e-01
2.440346278720385009e-01
3.531600616544059434e-01
2.499110195834463033e-01
2.773439931226892585e-01
1.757934978600484421e-01
3.891534391507588397e-01
1.834886440290851572e-01
1.802290668873325896e-01
3.833045726381272833e-01
1.620770938087254809e-01
2.237393117534738629e-01
2.858489823869174162e-01
1.969167561582085280e-01
3.174782996184974393e-01
3.693488018548880536e-01
3.294132748882072637e-01
2.926236139095758082e-01
2.353761831847192287e-01
3.398938814250098694e-01
1.611973918002070350e-01
2.850926765579350763e-01
1.596283529763973530e-01
4.005954670355309499e-01
1.938226174373970101e-01
2.960476990989793222e-01
1.599279073058667566e-01
1.896279140511913097e-01
4.339866451872466113e-01
2.395676404348935917e-01
2.496683801967271576e-01
2.380395533495168470e-01
3.259502546406579659e-01
3.849275670860815568e-01
8.174611852317166250e-01
1.700972993879080186e-01
2.868210435486313048e-01
2.567297564957930489e-01
1.760457027918972406e-01
2.686892352666999662e-01
2.682094627998223846e-01
3.129255040469255955e-01
2.021090278937339169e-01
3.996178285339431202e-01
3.298142336377686279e-01
2.937108047744655392e-01
2.015584136681668748e-01
3.333902929849976715e-01
1.855611047681267889e-01
2.985332989280901073e-01
2.356064493582355479e-01
2.783654309311563990e-01
3.245297383016431114e-01
4.064465209684982039e-01
4.071864466155291629e-01
4.595428311632724361e-01
2.690631816474438609e-01
6.068144240599175898e-01
4.098705280927510408e-01
3.976686761495833444e-01
2.073020768204888731e-01
5.558034922795637156e-01
3.661705572097011530e-01
1.515366084412279324e-01
2.185462751658782676e-01
3.010739339788973679e-01
2.453839834409673182e-01
1.903988449638673308e-01
2.108229436706943460e-01
2.290430178161472208e-01
2.620258998237069981e-01
3.595611530645952403e-01
5.215315624506209335e-01
4.032533805590750031e-01
2.136231856459526735e-01
2.816125989037039368e-01
3.621720815451978659e-01
1.988807562054903666e-01
3.189072816096708007e-01
4.901834572967481707e-01
3.098711471014716778e-01
2.258900143249700510e-01
2.815401377719600196e-01
3.128496785632790544e-01
2.359758070184626577e-01
3.204896232836145220e-01
2.254993746146801148e-01
4.413031338298972761e-01
2.568941939750524206e-01
3.369367914155008137e-01
3.730337082705608154e-01
2.285897902668221626e-01
3.190000801451612911e-01
2.952743325793877882e-01
2.510240361796072239e-01
4.083124923518961502e-01
3.006941992994983659e-01
2.536619337505099936e-01
2.361268786103227768e-01
2.147019380253212262e-01
3.259887062458464158e-01
3.002696473495357621e-01
2.683080887467361175e-01
2.103065047208809712e-01
4.246773992146160026e-01
3.263462937002095665e-01
3.910428444806113291e-01
1.682462823404604624e-01
2.604299992406989284e-01
2.465956586074233292e-01
1.661835485724443562e-01
2.016311091250306275e-01
2.703809286777027476e-01
2.825511288370649576e-01
5.128039970556559357e-01
3.300584165325480823e-01
4.178521220299613592e-01
4.483563119510002304e-01
2.915669140646006130e-01
4.018519873525868702e-01
1.648519971880129664e-01
6.594682773527195119e-01
2.197770061138737963e-01
2.015808443293757857e-01
2.867995980469021933e-01
2.084717604429924820e-01
3.291278727466576681e-01
4.002196151916624922e-01
2.541710472356792927e-01
2.662548379320835990e-01
1.599325551426031278e-01
4.058600135130026043e-01
2.524832845292960815e-01
3.403500727848465246e-01
1.636303221241182659e-01
3.166776484729710295e-01
4.415198946003340286e-01
1.666118066766615335e-01
2.917164335085326021e-01
2.812654506566790169e-01
3.677554282788848550e-01
1.840650414651709421e-01
2.634464945009335479e-01
4.485502117787778520e-01
2.843743779263283589e-01
2.125426035639545186e-01
4.006473898062070660e-01
2.920545242407008302e-01
2.683446538086394217e-01
2.885811014197506297e-01
2.705900386951480274e-01
4.110534664458829202e-01
2.545837925879653185e-01
2.101852997714535598e-01
1.857847282444550774e-01
2.538436699041203837e-01
3.586718479266404747e-01
1.896886162947690746e-01
1.751035894954479644e-01
5.152755722672022198e-01
2.589851555899139179e-01
5.018274121342105598e-01
2.278068775661509504e-01
2.442540668191685305e-01
3.630233541483416371e-01
2.376034914316896562e-01
2.770332302708002348e-01
2.159626447014677542e-01
1.847141275814751793e-01
2.461094634719832863e-01
2.516735509288323125e-01
3.093044408177842985e-01
2.866312377739488326e-01
4.725520178966392537e-01
2.040384543775415338e-01
4.571185973133580216e-01
5.781464829090596780e-01
1.828939227486386099e-01
3.224497325059494379e-01
3.578520755236057616e-01
3.136221300581929494e-01
3.175713624354319364e-01
3.118868304216981802e-01
1.659208996534007607e-01
3.364382640161329707e-01
3.604582978170819407e-01
5.344141112952512929e-01
3.142196317534468042e-01
1.514352728716242269e-01
4.170821563273744426e-01
3.064115390666697913e-01
2.115978425602806912e-01
2.696082216496289985e-01
3.126103276083012084e-01
2.469067814976566022e-01
2.776133736296385601e-01
3.513730011033102674e-01
4.820639986952151013e-01
4.025237182237365596e-01
2.770977672117975743e-01
3.701192931969684574e-01
1.859276223368204195e-01
2.150522342937910003e-01
3.679034585450534633e-01
6.884323048843811188e-01
3.061998261905226060e-01
2.955530382634429798e-01
2.485380719805412586e-01
2.279722865660362419e-01
3.976759582626778755e-01
2.038341713587372150e-01
3.160918203473569443e-01
2.937621144623133174e-01
2.151920653229565661e-01
1.824580557257003133e-01
3.073534351572135837e-01
5.127010690744194799e-01
2.860428924625223468e-01
2.003175075124493110e-01
5.551600914356152883e-01
1.868086920709188803e-01
6.244514357032994178e-01
3.697478193333193497e-01
1.939917203446894778e-01
3.360218384372632983e-01
1.903985906953908347e-01
1.863771801345052437e-01
1.985803778246963414e-01
2.452061210462487817e-01
3.189396312748845608e-01
3.110000409101588703e-01
4.072659814313273063e-01
1.855968516261163326e-01
3.021748554412090337e-01
2.203653549485634078e-01
2.295642760878592314e-01
2.789831596359978461e-01
2.064569305158901191e-01
1.884996965835480376e-01
2.723523218860696149e-01
5.994432784920279422e-01
2.913615790086134805e-01
1.744577622334197997e-01
2.427578435036287230e-01
4.020077560111106063e-01
3.690536098647843044e-01
2.669928661724279562e-01
1.913500405945939842e-01
3.536442896045317585e-01
5.505488918017096278e-01
3.290301282948111528e-01
2.924851477241986464e-01
2.628180819047610806e-01
2.033925278277796123e-01
4.629590890119511526e-01
2.481703827184039701e-01
5.110694644969684397e-01
6.153943998279390870e-01
3.652931707626894120e-01
3.594466233373255215e-01
1.919803992190625697e-01
3.558658659833970894e-01
1.881337740945371317e-01
2.022083607207401379e-01
1.696915680627863188e-01
4.157050610402374113e-01
2.764511891733447135e-01
2.260596957194954681e-01
3.225616462110991178e-01
4.390005372734617772e-01
4.203976234931258160e-01
6.836381720875593926e-01
1.687707031980562877e-01
2.393612271761678678e-01
4.149203739002538249e-01
1.651889419707391060e-01
2.193172434443258212e-01
1.976618305188181657e-01
5.142996225179375935e-01
4.069022182638242224e-01
2.369053660288797380e-01
3.331307734003723375e-01
1.506867952127699806e-01
3.378141436160100319e-01
3.131658996366915026e-01
2.480036384570922792e-01
5.444507598940147020e-01
4.236289843016664003e-01
2.542356974490198041e-01
2.207207959539196906e-01
2.880623300381842666e-01
4.034102192315119906e-01
3.625481998086204083e-01
2.669945330718087040e-01
3.046902694556404834e-01
3.162841751989732275e-01
1.969405142654736818e-01
3.170720385569201216e-01
2.356449911048876245e-01
1.778123000592227720e-01
1.960884029433078990e-01
5.324218753547484972e-01
3.284379756447068921e-01
2.080171316288879080e-01
3.871837176748750275e-01
3.829138169738487418e-01
3.477461706711826861e-01
3.701179606332659633e-01
1.672464874795976109e-01
3.209461092919897451e-01
5.177026962132247334e-01
5.026799015148502026e-01
3.265714915763952009e-01
1.711179911695523970e-01
2.700486059265913008e-01
2.771286532960839377e-01
1.623323897237930469e-01
3.254020763189552357e-01
2.155326160669293611e-01
2.439903528239904251e-01
3.372201971725273806e-01
1.902736374513497308e-01
3.732035550016676861e-01
4.756605034993051095e-01
1.865730978590082745e-01
6.206133856896717260e-01
4.551064170181149393e-01
2.874224619895358601e-01
3.781598727489497991e-01
1.907977458645417346e-01
1.717905725361187907e-01
6.659449360146584285e-01
1.640801688104645828e-01
1.685984403046451585e-01
1.517362246258334157e-01
2.404143106550690467e-01
4.052156918691073306e-01
2.086174923894608679e-01
2.777082267300123863e-01
2.031974441911827689e-01
2.979700483504968966e-01
6.492358925172927453e-01
3.246011341704822528e-01
2.968008236014082479e-01
3.284915798718749391e-01
3.419188549258481702e-01
3.947742400481371039e-01
4.584536739982236764e-01
2.707424081414419592e-01
4.229454123633855644e-01
2.346985291660561024e-01
2.962678589366193882e-01
4.130863862110936147e-01
2.118265196845184328e-01
3.795582800447750982e-01
3.501254808639761018e-01
1.603146470366709764e-01
3.650584136930110635e-01
7.580239142842279954e-01
3.531998692334000767e-01
3.271417972516517669e-01
4.432013887807872976e-01
3.406276306966565803e-01
4.836181610997524194e-01
4.064203010109062042e-01
4.374279685259341299e-01
7.339505474130878504e-01
1.882140129904349146e-01
1.761011033386741254e-01
3.221498948914880978e-01
3.121323091517848036e-01
2.970059487301394685e-01
5.272823153416565933e-01
2.595912648784884924e-01
1.711286254720675026e-01
2.534425493638505777e-01
1.895248811357677365e-01
3.551638656354960677e-01
3.636662419519978706e-01
4.048156096028744377e-01
1.772298060167700195e-01
3.387571403706766682e-01
2.276346750477996617e-01
2.757487897224963902e-01
3.340353240066336049e-01
2.145724287706152200e-01
1.977991594933523611e-01
2.572500182374555244e-01
4.356359054974452416e-01
3.511342813853314260e-01
1.717658558762771570e-01
2.078375409996433831e-01
2.261310219641256836e-01
3.460193776197939552e-01
4.701428057830345786e-01
2.653448427894904427e-01
2.476534693260732112e-01
1.673316405404455809e-01
3.508062006280199263e-01
4.281890439460708242e-01
1.772112957692554280e-01
3.089531884353808877e-01
4.542838661228943975e-01
3.827212356709612795e-01
1.639109601496839264e-01
3.066603363139080995e-01
4.702163584824176068e-01
4.100566991594523092e-01
4.184744038256603682e-01
3.486143722388791444e-01
2.159655276828744142e-01
2.811752709499289460e-01
2.093996554878536087e-01
3.769724850237977098e-01
3.312604333747735108e-01
1.604954863159392398e-01
1.568172760740562943e-01
3.110178170497146510e-01
2.899147717645451650e-01
3.521691897499910073e-01
3.374928130634078371e-01
2.972034036952811986e-01
3.886416174249959221e-01
3.398988525670285643e-01
2.635048029626124722e-01
4.923697381356380021e-01
3.137223542524620878e-01
3.403411761576679018e-01
2.489389817785035153e-01
2.270713462897966939e-01
1.618242337089400018e-01
3.482976188894445491e-01
1.533628323318825815e-01
3.080958659847248260e-01
3.307035706243316442e-01
3.383173948956920141e-01
4.640524619673608298e-01
1.556305468195257335e-01
3.072170695133586982e-01
2.914771823579452859e-01
2.587148063102454043e-01
1.741719192757487655e-01
3.469883560318069993e-01
3.593794506559654378e-01
1.770662302208272365e-01
3.998480050325083912e-01
2.278226848243649627e-01
2.488673319441480070e-01
2.346437676859793875e-01
5.065588606959341433e-01
3.726809713886186093e-01
2.031386550209329789e-01
4.474737919874951508e-01
3.959516439189078030e-01
3.180200677270835774e-01
1.783204766305732381e-01
4.374547635654061351e-01
4.567520950722235851e-01
1.673449334935930011e-01
3.564332446818925249e-01
1.996798517224840364e-01
3.062159243985356216e-01
6.009010935694071298e-01
3.510496902417529208e-01
2.124222508296775003e-01
1.938686581048698343e-01
2.908071866641736003e-01
3.601187556010845281e-01
3.183422244493099296e-01
2.742372095557135125e-01
4.019413166621924605e-01
2.531049304859520621e-01
1.930501803494731883e-01
1.878091757397682138e-01
3.056640178478170489e-01
1.589240462964419398e-01
3.310996475453902299e-01
1.733881635616646433e-01
1.897519556518454109e-01
4.760536053661854616e-01
3.480755933163269811e-01
2.053725776741419651e-01
2.016716991001100134e-01
2.772678138417510874e-01
2.509799939618507780e-01
2.727825486929897902e-01
3.913959740425697054e-01
3.262064167588928365e-01
1.708076716369817394e-01
3.495581933583633560e-01
5.165521937582092660e-01
2.694869573029391452e-01
3.512815968094815666e-01
1.647239712802246459e-01
5.006758036241901744e-01
4.478317340905293431e-01
2.665985700257637037e-01
2.486329449117006263e-01
3.663537810677348627e-01
3.704561629818786672e-01
1.798218162690511379e-01
2.152278394094834790e-01
2.729955789694064050e-01
4.387236480298386532e-01
3.297793473107034634e-01
3.676100710889643741e-01
2.956495012455955806e-01
6.204467463629678159e-01
2.665727590204237663e-01
5.981183406112258183e-01
1.890496831418300161e-01
3.452054207325572222e-01
3.319780392837647920e-01
3.628815643700901150e-01
1.571628417786659071e-01
4.107991274360716094e-01
6.810792826780619480e-01
2.982763559821400290e-01
3.296013812242190033e-01
1.785710188371671947e-01
2.012091829607803306e-01
4.246007700422996800e-01
5.646677384462712723e-01
4.053950462091092666e-01
1.757103537461357501e-01
1.599748298447904449e-01
2.299361898163947704e-01
1.574328723972022170e-01
5.114377918400827561e-01
4.530867470893229498e-01
1.850994021993020988e-01
1.558897475094620788e-01
3.165910760585993744e-01
1.889395601774447597e-01
4.436746025328384135e-01
3.838329360591270500e-01
2.619105715783450195e-01
2.319353014675648028e-01
3.483141250794453692e-01
2.455676302543809142e-01
3.658318132065218053e-01
2.837090316600187623e-01
2.936167353217947751e-01
5.929250372009826631e-01
4.587298715279755079e-01
3.407933954676547472e-01
2.723212767101292342e-01
3.386020523650487002e-01
3.486640300133486692e-01
2.713641352996186695e-01
2.525255025226980643e-01
1.941491762482634442e-01
3.367919412592836892e-01
2.718328821865574896e-01
5.426177350865803994e-01
4.118421525427083951e-01
2.123404879387843225e-01
1.649827269897763682e-01
3.970192241766773433e-01
1.534974100866756397e-01
3.651429270824980700e-01
2.100888567530449502e-01
3.210190497092607620e-01
2.543486558731951619e-01
2.043548769364376128e-01
1.686951179722363248e-01
3.302449104878629749e-01
3.529325202180765286e-01
3.304724466571833386e-01
1.954377765335837958e-01
3.836785379746610047e-01
4.603327123174840718e-01
2.360489861537764800e-01
1.911036704740570746e-01
4.359349671424725958e-01
3.767116114446973363e-01
4.246025557769632641e-01
3.068876134553216728e-01
1.559700828134202022e-01
1.943886449170081909e-01
2.423732284995910313e-01
2.682278074959167924e-01
2.061988555494022879e-01
2.075664934849648369e-01
2.946592360700535651e-01
2.933715542361295947e-01
2.782454458636629546e-01
2.062816673975705062e-01
4.730178072263911959e-01
5.798366745342343753e-01
2.853067316920412377e-01
3.619407611564343097e-01
1.637932111138167279e-01
3.237107411099116039e-01
3.445194835667962918e-01
3.667564101570996993e-01
2.566340225412079845e-01
1.579010241041048368e-01
2.166694795531899920e-01
3.035854389999916858e-01
6.630189562638735268e-01
4.274288304682383188e-01
4.234696811533031902e-01
2.017469502888543931e-01
4.633558119367401362e-01
2.256675360039656630e-01
4.527071835741042216e-01
2.745417972909289794e-01
2.960450649385522048e-01
4.118628943091029448e-01
3.539525263816931666e-01
2.145404859629417293e-01
3.055207493365281746e-01
4.083861001124147183e-01
1.973013702561970950e-01
2.463245339307897075e-01
2.535508951715791937e-01
1.674419419850292079e-01
5.642220038792989945e-01
3.082357769111364609e-01
3.951087405581086842e-01
2.136048819022510759e-01
3.247557381961236889e-01
1.683643357419218056e-01
2.118667051696543624e-01
2.229038480299221914e-01
2.298951913572420402e-01
2.935625908286593200e-01
3.296861006802763727e-01
6.721893868678179285e-01
2.282045284569098886e-01
2.420952034500278849e-01
2.517154863889533578e-01
3.048923566774582872e-01
1.545157589874972814e-01
2.871783801258844804e-01
2.795812060947789890e-01
2.635093106337512703e-01
2.575843572286414251e-01
2.119241083456430141e-01
4.010960581326157293e-01
2.902338449911275875e-01
2.893664084814666637e-01
1.964664331691521326e-01
3.096705385313233139e-01
1.648824856951758011e-01
2.891618162187683527e-01
1.626127565968897570e-01
2.372701080517407579e-01
3.216608913237045675e-01
2.522194967972873902e-01
2.702956272192970077e-01
1.769591150661612988e-01
6.321556705024037326e-01
2.409724649805827790e-01
3.265182835219360147e-01
1.711629823084318824e-01
2.502469449867656959e-01
5.590313105273602146e-01
4.095088515772939974e-01
2.151424676678091452e-01
2.934175012577430186e-01
3.618820753396707612e-01
3.834340523563156689e-01
2.086740123387120505e-01
2.368042812259013863e-01
4.229252787253346968e-01
1.645549257973221713e-01
3.457445743018573436e-01
1.643902654533077323e-01
2.613154195470932528e-01
1.680229726190703154e-01
4.572339352003880197e-01
2.537460233312257563e-01
3.210064453043607324e-01
2.580310975780623073e-01
4.755746731397241245e-01
2.229434107323279290e-01
1.911938352353411696e-01
2.465268900430780952e-01
2.157949251286928050e-01
2.943777215952685933e-01
1.615110763616613432e-01
3.724578867566035179e-01
3.312589994454404607e-01
3.810496626761792904e-01
4.092089286119513503e-01
3.591286487121608806e-01
2.278969391554742929e-01
5.356123147582405597e-01
2.743950507375838010e-01
3.568989077218556738e-01
2.256442371887775744e-01
1.553511986656488930e-01
2.931248721751204545e-01
1.533970827964877548e-01
4.664091935838183822e-01
1.538769235780297895e-01
3.559641203936994014e-01
2.580682893205976103e-01
2.929722856089490568e-01
2.912709656043033779e-01
2.303772973391525758e-01
1.812803135537833787e-01
2.764738565506076329e-01
1.832869053420146388e-01
1.542437522127579619e-01
7.388578679883640588e-01
2.778347651825133768e-01
2.050600535085745912e-01
4.503874625313420976e-01
3.558557677405303488e-01
3.451563747332009324e-01
2.899398796224200714e-01
2.243198547058594672e-01
2.120232479283611637e-01
3.382475946927642196e-01
1.830374375737152670e-01
5.284830048449024043e-01
3.000639608111478895e-01
2.565837538829021658e-01
2.632202839057361521e-01
2.495499994393761134e-01
2.089760584953490319e-01
3.764008761469107567e-01
5.868151652696216303e-01
4.456239824992245246e-01
3.345030019398335108e-01
1.883022870507415070e-01
3.268444198541038404e-01
3.418421867991292551e-01
2.199902261841721884e-01
2.220057875492082999e-01
3.224104938020119215e-01
2.787157098337516015e-01
5.075941516603640347e-01
4.924534827268565174e-01
2.772413042333148336e-01
1.648033577576587250e-01
5.497168749793250875e-01
4.904680155573949429e-01
2.594704128395315390e-01
2.015889081687171902e-01
4.135785612609375050e-01
3.224824935145622629e-01
1.968952066612576213e-01
2.622085405274678371e-01
4.554985721976004820e-01
3.492166891955668095e-01
2.539306785076197448e-01
4.905541915109674633e-01
6.340589425669989065e-01
1.689271693135176722e-01
3.019000322340851250e-01
1.746738247763237606e-01
1.807768037406375927e-01
2.928874611961389540e-01
3.442492466989762745e-01
3.015970505056591033e-01
3.415336435820807148e-01
2.783747596554549952e-01
3.014881403133938820e-01
2.697735630065744017e-01
4.163503673209089095e-01
3.356597253830682082e-01
2.611060164445129783e-01
3.122676047066133553e-01
3.395198405661818963e-01
1.694927942215281869e-01
2.489760225320629961e-01
3.819232355005191537e-01
2.351314342708334948e-01
6.444896046858986649e-01
1.507841306964907702e-01
1.960716102835152463e-01
4.631675953589922123e-01
2.974437772377869771e-01
1.958011601623529663e-01
1.612468048415512389e-01
1.585856510835450262e-01
3.615981549777320669e-01
4.869242924714528575e-01
2.990578199430232176e-01
2.590362949152674177e-01
2.101998908025684565e-01
2.206800878300194113e-01
2.919756200410330571e-01
1.632193277101520457e-01
2.993845115499614296e-01
1.843864219371250945e-01
4.160537261605966597e-01
2.701981762855132363e-01
3.626271907347735635e-01
2.233655489063683108e-01
3.228427119335095519e-01
3.751804598349861575e-01
3.576330425671865321e-01
2.516497291389699353e-01
3.996495599894606121e-01
2.437792607766309516e-01
2.135960169450573098e-01
1.606757741404226392e-01
4.996713464003842420e-01
3.378262304252254711e-01
4.638677220039972848e-01
2.825508659782635656e-01
3.479848505256173397e-01
2.459863068074247261e-01
1.791580381331998317e-01
2.425844750296303476e-01
1.805093147066151038e-01
2.653855335461929865e-01
4.495755428910275242e-01
2.533420419998482220e-01
2.410742862489483884e-01
2.063173542090323276e-01
1.680738724416444008e-01
3.529832308273394004e-01
2.464203317192148468e-01
3.973013008251465861e-01
1.505139513838044951e-01
3.225099736969510023e-01
4.737313239898022221e-01
4.082958932658942164e-01
1.777939878573112087e-01
2.195927804503113034e-01
4.166749899451072103e-01
2.367819403782077115e-01
5.629722216337815777e-01
3.755999245214660665e-01
3.993085428049648611e-01
3.361853270113328573e-01
3.778574674019866686e-01
2.130616440605971329e-01
2.372294388118666997e-01
1.721424923327674883e-01
3.408438106489645181e-01
1.782204657751877419e-01
4.187255752460228297e-01
5.494401895811354963e-01
3.861971187882898837e-01
1.639637251733819800e-01
1.846410881315101449e-01
1.619892454025642636e-01
3.285805189564374729e-01
1.760456806334818602e-01
3.685544046659646744e-01
4.221595414385492795e-01
3.138556617978786045e-01
1.756352270206624766e-01
3.818136227380919956e-01
5.705352091107346313e-01
5.502546319741682401e-01
2.676641107947410059e-01
5.190733408325342024e-01
4.326050652351723924e-01
3.609645808666395173e-01
4.382867825602596579e-01
2.760508431144474972e-01
4.617772810013888174e-01
3.507917614770984516e-01
6.203934521180695105e-01
1.930736806133496741e-01
2.701944533548472638e-01
2.613974071381150455e-01
2.378346703374586146e-01
4.033998137369101400e-01
5.174533184808577380e-01
1.700873294208425646e-01
3.159321386080469196e-01
4.712848164660378147e-01
3.812991627460342592e-01
1.527352796165583615e-01
3.335594707819435900e-01
2.402630500816746173e-01
3.200876831779175813e-01
1.738811686292848491e-01
1.681428657807905180e-01
3.370718371972739602e-01
3.411499863240894381e-01
1.762780931516983451e-01
2.366022101497286811e-01
3.998981512593134391e-01
2.346816794205496270e-01
1.635133181108874845e-01
3.661831884304370677e-01
3.090398717794746175e-01
3.092024376532723773e-01
1.786291772189081417e-01
1.683307593117380208e-01
3.071525814001005994e-01
4.301281280623688863e-01
2.466906831755961149e-01
2.650153316396567371e-01
2.471913684567091374e-01
1.921958506905835362e-01
4.762619514805085386e-01
3.136119959674074087e-01
2.242770504192320435e-01
4.664540669758195923e-01
5.466231868630025970e-01
2.289519096061542469e-01
2.038249953679225901e-01
2.159177399849604995e-01
3.459140425119814899e-01
3.034723148911683266e-01
2.342589860353632980e-01
2.952953853885191826e-01
1.753138636938524897e-01
5.125429566890000732e-01
6.441639409824194695e-01
2.601744945420968458e-01
3.792775123496567868e-01
3.735051088015081122e-01
3.861072166188886379e-01
1.745219475696977163e-01
2.380123398527585477e-01
4.673448910138445767e-01
4.129410261675907634e-01
4.610151974005142206e-01
3.192450294501000263e-01
3.389651202296645183e-01
1.510918495571341169e-01
1.620920197851841993e-01
1.995969101595051476e-01
2.541303069372214396e-01
1.584501570433185513e-01
3.650384391364384085e-01
1.973167119869405906e-01
4.568896687340932017e-01
1.704787577586957259e-01
2.731087097104918371e-01
2.399819018969886197e-01
5.799808394874385042e-01
1.589241466084702070e-01
1.961358747771285160e-01
2.728576273648904427e-01
1.663762278148398499e-01
4.258756109386556687e-01
1.604537710943327034e-01
1.840222456983628407e-01
4.309184577911633340e-01
3.073611139577824281e-01
3.635361146180488001e-01
2.177822327203987607e-01
3.106467544111154444e-01
2.649446141116977294e-01
2.886935260289074656e-01
1.930003459460970516e-01
2.490273627494107300e-01
3.280570830246704039e-01
2.952260403061479077e-01
2.990943477114693660e-01
2.802085430709295721e-01
5.720403452694564628e-01
1.925487819238730636e-01
3.068495953876821947e-01
3.073122576184089683e-01
6.045565683958620262e-01
1.957174992349670073e-01
2.700151824551809687e-01
1.559914248507763279e-01
2.566153080129834896e-01
3.889862405928702360e-01
2.996758746858781963e-01
1.940667359186064034e-01
2.583948008300455124e-01
3.066803525640360295e-01
4.520682934709289169e-01
1.661460417121890243e-01
4.363681751260328756e-01
4.894307082775449791e-01
1.612948921243163025e-01
2.784281149004688150e-01
3.953719709988690045e-01
4.398985247018589728e-01
4.223568024932554676e-01
3.079901838643549494e-01
3.887141678944868728e-01
1.960047702908073175e-01
4.371300926762029526e-01
1.791105248390311711e-01
3.024713765760821405e-01
1.795684552918549448e-01
2.913573271135375120e-01
2.814440662546914829e-01
2.935891733298882644e-01
1.903692251771708366e-01
4.970926173766917477e-01
5.161487072759720629e-01
1.891254725022142591e-01
4.652855699938532874e-01
1.853133465009228487e-01
1.624606535343027514e-01
3.907126909549954452e-01
2.256440587722553237e-01
3.588401810500472244e-01
1.743456948639997839e-01
2.653200521111270804e-01
3.853472485067650499e-01
5.416433306371474243e-01
3.996798102665497510e-01
2.908888917690695131e-01
3.141491194849607149e-01
4.600850642467164686e-01
3.795338644365129910e-01
1.616308941674370336e-01
3.661676429050285675e-01
1.913786613767421985e-01
1.754243040223987804e-01
5.754118957566951575e-01
2.332903817630069820e-01
3.053790241183539367e-01
6.037083264001784633e-01
2.362211135454663768e-01
4.037529143710645307e-01
5.388117813332263806e-01
2.527629213405075959e-01
3.092166456230241445e-01
3.988492413385537061e-01
5.090569930684659683e-01
4.577750153915490783e-01
2.588017715939395780e-01
4.576651786750963735e-01
5.114794562639443098e-01
3.768433065285404782e-01
1.728665013784490834e-01
1.970956055666730766e-01
2.253677904393456277e-01
4.608619536417007945e-01
2.255774313758337479e-01
3.590958561484592360e-01
2.499770789785128455e-01
3.737508206833629609e-01
3.674232582497998223e-01
2.580456367844233823e-01
3.941751694929363503e-01
1.706353633165981765e-01
2.916715913339028576e-01
4.244577415373407270e-01
4.442297199178848466e-01
2.131852595202465284e-01
3.826648009503867964e-01
2.822215993279491575e-01
2.021912817519528616e-01
2.782890440901968909e-01
3.209548129314960807e-01
3.429800794996187285e-01
3.584398268552800859e-01
1.597494216845860848e-01
4.032750749702869175e-01
2.270372503150755727e-01
2.143151473138842633e-01
1.995110453395886330e-01
6.291146875923122606e-01
1.898616905739057559e-01
3.598876185176865805e-01
4.412235795787409209e-01
4.243712264631429587e-01
3.216688023918611861e-01
3.777694971620869646e-01
1.798472296887450583e-01
5.918185916553858616e-01
2.480556162161813849e-01
2.997100280445718079e-01
1.848479198877610863e-01
3.723818478590743553e-01
3.775719239577410846e-01
4.202015649911227113e-01
2.535370061460167079e-01
1.927164413621070271e-01
1.964484817632622393e-01
4.170647594158890525e-01
2.474936347727819119e-01
3.939659728491525792e-01
5.242733321170333083e-01
1.737806077311262742e-01
1.622425262667454293e-01
3.405123939497505803e-01
2.991948450458192799e-01
2.258303720238042100e-01
2.514964117905109653e-01
2.892107244226552187e-01
2.918858947796468817e-01
3.105225849301919139e-01
2.730471620249483311e-01
3.913572325910903982e-01
4.411339131143150460e-01
2.706791466117810518e-01
5.260634512354344094e-01
1.875057213737929829e-01
4.941676681678760508e-01
2.032245799982458911e-01
4.126907223165292571e-01
3.327299079632841106e-01
3.613292529097430483e-01
3.431725474612573601e-01
4.003342491391227442e-01
5.297569383234604912e-01
4.551827452669845453e-01
2.315819834586948511e-01
2.945764343198211677e-01
2.842722280575358251e-01
1.561672249283766467e-01
2.649785229221907623e-01
2.065854464596088014e-01
4.231926476922017732e-01
2.213023912162214724e-01
1.853552888634513451e-01
3.877984057569968668e-01
1.988080632071238807e-01
2.145527872764794730e-01
3.516965317438372485e-01
3.800256756281674697e-01
1.504661236131757396e-01
2.657885763531344647e-01
2.887394671570143734e-01
3.222283857945982266e-01
1.652183758417934134e-01
3.262152832748719811e-01
1.524888397038386967e-01
1.794808876506738260e-01
2.005763384626066126e-01
2.739809603225081269e-01
1.788442556973907083e-01
3.173699845913880990e-01
2.027642833807368483e-01
2.195604990756388764e-01
1.601322707376905130e-01
5.313821244849949998e-01
3.539003293157620966e-01
2.855082320123907280e-01
2.512066853260314092e-01
2.191599104342534243e-01
2.019176768312235803e-01
3.415659545555077559e-01
3.173986050391002234e-01
4.436274645875166733e-01
1.657258500057079698e-01
1.940571141979693659e-01
5.522449717156143745e-01
2.185495935493807496e-01
1.575308014245900834e-01
3.359545125405135613e-01
2.377597565359559073e-01
4.361651853628532027e-01
2.929859834888182135e-01
1.727428621099182382e-01
2.232132494063714112e-01
4.122815388610494569e-01
3.361672878999976133e-01
1.637018215403674981e-01
3.769145374862390430e-01
3.307859967236670418e-01
4.235759424894712799e-01
6.695298876185468151e-01
2.583048693272506635e-01
2.096375261894682929e-01
1.567502745893332439e-01
2.911828088487765642e-01
2.044851026888845347e-01
3.461042967166597650e-01
1.627161238707906521e-01
2.802854054108120940e-01
3.352612241700659856e-01
3.149938540926331410e-01
3.632698210185827947e-01
5.481045586496062771e-01
3.313733378582567335e-01
2.788144747793632749e-01
4.349737415648030625e-01
5.550620182251062573e-01
2.511613151779878428e-01
2.664769404079985748e-01
2.374585461524192365e-01
3.592021587129636817e-01
4.095552771780046619e-01
5.861572614906224166e-01
3.529977960724157704e-01
3.935967637034085698e-01
1.543001231377463534e-01
2.540936598576520877e-01
2.747859892553621286e-01
5.682385216195299238e-01
4.443346857075249901e-01
2.746993012500316689e-01
2.758688859933693394e-01
3.401500821091696380e-01
1.645589055986942384e-01
2.142487489781781107e-01
2.558188046950752859e-01
3.586480745943055326e-01
2.036867148169870245e-01
3.709087608131279579e-01
5.295580748831618667e-01
2.528113507901361690e-01
4.868188512951874269e-01
3.493875186624705309e-01
2.602729879472572838e-01
2.174722592503047225e-01
4.170427748603499074e-01
3.506644801528155941e-01
1.809000860705447522e-01
4.582664990096931845e-01
4.878720940058679512e-01
2.451490726458865066e-01
1.778641774533314124e-01
2.023721250193522836e-01
2.465713469333368213e-01
1.507538001849143827e-01
2.016263213791561204e-01
4.369809227911299887e-01
4.202734656078821462e-01
2.579681681901881407e-01
1.817143104074281645e-01
2.204012238659150413e-01
2.873715376102853325e-01
2.341623776028729509e-01
1.965909627327619424e-01
3.276440407787927223e-01
3.016437768363553484e-01
3.025065111540974905e-01
1.998916874220131035e-01
4.376265328769820551e-01
7.617344654004759574e-01
3.758766996170315178e-01
2.630566246135845332e-01
3.400276166696564184e-01
3.174793912981368482e-01
2.304176229177653523e-01
2.164858581286706052e-01
3.461571152093126935e-01
1.848883979174436865e-01
1.511883295802196880e-01
5.035477387390370207e-01
2.632425924492529101e-01
1.944228758645106248e-01
5.960749219382674990e-01
5.051069028215932066e-01
1.999747610511831419e-01
3.139069044015598831e-01
3.451344332364316703e-01
4.978277184474571015e-01
2.104756982502345442e-01
2.897332783049594296e-01
3.521865810216726622e-01
4.198301789701666120e-01
1.943393996030856052e-01
1.671130458583613976e-01
5.087689782083436585e-01
2.247631018944831749e-01
3.009727591435285010e-01
1.899003671846678509e-01
1.843172363027745786e-01
2.487479169740904328e-01
1.692693220737261917e-01
3.724021972871384145e-01
4.345952602395881659e-01
1.550268980455876133e-01
5.637102221464037610e-01
1.850923936417400717e-01
2.500178915821109626e-01
4.902824108578810458e-01
2.358909728339916023e-01
1.862875166534460891e-01
3.576471400077133600e-01
3.065280052785532838e-01
5.908486487439045254e-01
3.248384452344920126e-01
3.420537822080835233e-01
2.966822239296508235e-01
5.093987040919021325e-01
2.372520991119776712e-01
2.831949051705783260e-01
3.357205710337831661e-01
2.552441254680091198e-01
3.629799126791237729e-01
1.976999205395036374e-01
3.973411680799264212e-01
1.719271442401603678e-01
2.712706357752528996e-01
3.387745235878434347e-01
1.891831915658890861e-01
3.401184499938746386e-01
5.652129210579460716e-01
1.786348252402790993e-01
4.892551865679135581e-01
3.691361745703717334e-01
2.857001263841342786e-01
3.472920096068380924e-01
4.072440029527418792e-01
3.135473256381972051e-01
3.476383764088603612e-01
1.746422752699189618e-01
4.412451941462944838e-01
2.506448993415195670e-01
3.389540171904588117e-01
7.792144056596987944e-01
3.693093781401500242e-01
2.740785582871558823e-01
2.851449951460519050e-01
1.724726395907492105e-01
2.705957458488369993e-01
2.874793037438638788e-01
1.504373116232949614e-01
4.085246612825104151e-01
2.440616588635921569e-01
1.762156943924624852e-01
1.507181128964523997e-01
4.179066366893691153e-01
2.659950059208145423e-01
3.262004317481438376e-01
2.435859846378637117e-01
2.167450609976988019e-01
3.076614003123477881e-01
4.317109502330348514e-01
2.400761711358117279e-01
2.194848729143329957e-01
1.694797357337438082e-01
1.866068037503698651e-01
2.573136674881115749e-01
2.114286181778044227e-01
2.573389123077894358e-01
1.685652746971343652e-01
5.478822965696645841e-01
2.630971752546759079e-01
1.622899314413559502e-01
2.028986601246069721e-01
2.648989799694471126e-01
5.548593063807447656e-01
1.963521552345383336e-01
4.420804895142638191e-01
6.755846508261527106e-01
2.336622517453433023e-01
3.081681545623656260e-01
1.888156368314942712e-01
1.569419886824906518e-01
2.054905241362214308e-01
2.759791864376854864e-01
2.594079511526102833e-01
3.429584374289265103e-01
3.334995118143681547e-01
1.942174673138337415e-01
4.387982327400650195e-01
3.979025264718772936e-01
1.979937973087172176e-01
2.606800631817033365e-01
4.380976200245905172e-01
2.804538933604280304e-01
2.361902915579277562e-01
2.882246807965195279e-01
4.753866966057013199e-01
3.829216046715819832e-01
3.147354471649664309e-01
3.796390952077757230e-01
2.394175917011191479e-01
2.314566331596920046e-01
2.884762571059887870e-01
5.972416659360639812e-01
2.714706023015887593e-01
2.763684973992644456e-01
2.272449093176663049e-01
4.027977885068445563e-01
5.030048655867856988e-01
3.294402151706734561e-01
2.837301237903504525e-01
1.985414079054823033e-01
2.651352534271766981e-01
2.597246324856330446e-01
2.776272026572121909e-01
5.970718778311961961e-01
1.643745523699434719e-01
3.259024744402402862e-01
2.181288873667483752e-01
2.925476183397249241e-01
2.394329781024244763e-01
1.709489164162437125e-01
5.186544298170457923e-01
2.705249645123375957e-01
2.133336813837966028e-01
2.087705776072876218e-01
2.468660235136744818e-01
3.477066429128676806e-01
2.456242364618359542e-01
2.901281350662732184e-01
1.763042654665459286e-01
2.948760628082303659e-01
3.062744115942863665e-01
2.172536147920615668e-01
2.761779122494436578e-01
3.659053038728735663e-01
2.981794979147096014e-01
4.391875115651230344e-01
1.928042134846821298e-01
2.282303300232805254e-01
1.712398196276460061e-01
2.787718560013865976e-01
2.130160367088765327e-01
3.470002286944708914e-01
2.218559409871031507e-01
2.011716738874880228e-01
6.129064852771843874e-01
3.776860857059599619e-01
4.165341573101550843e-01
2.552787840319626356e-01
4.023899358223976819e-01
2.696197418406270918e-01
2.645481485007143974e-01
3.964684549564253535e-01
2.515038882934302888e-01
2.463782762371820589e-01
3.844389159071867068e-01
1.935768536723511124e-01
3.328262504542241484e-01
2.632043058672148828e-01
1.587724089661796678e-01
2.358130431434742880e-01
1.572201926435009001e-01
1.943512358264464779e-01
1.991258534726183527e-01
1.719762279936960236e-01
6.055913415428441082e-01
1.953206411372568896e-01
5.085011424138600189e-01
7.491990557211420931e-01
2.803768197564425191e-01
2.472233053952468118e-01
2.431895227921106739e-01
3.530386054316935196e-01
3.025129733640585794e-01
1.726426626402694509e-01
1.611692221209637399e-01
3.305015322805610056e-01
2.586994844402183413e-01
2.842350930072481408e-01
2.297013293035820025e-01
6.640007809984083131e-01
3.868001294114369326e-01
3.585251943730551893e-01
1.758028149207060686e-01
2.928808918130875183e-01
1.925071327146390121e-01
2.475662640701700168e-01
1.824126880370152137e-01
1.913052730509984534e-01
4.050423378080815207e-01
2.514992712060409308e-01
2.862709915496103874e-01
4.518039182677419108e-01
6.102351418831714058e-01
1.542110749812279080e-01
4.513006147035549809e-01
2.719978429713860169e-01
1.510564703881692172e-01
1.766527371689113335e-01
4.636817602589974330e-01
3.759113781618396155e-01
2.515902876127282806e-01
2.968342772421797560e-01
2.258175332856477147e-01
4.617127388042926439e-01
3.055316183492243765e-01
2.641050294027216250e-01
2.643011938869297417e-01
2.085114213588075693e-01
4.208701798086332824e-01
1.660385727260300093e-01
3.068579998218165517e-01
3.931468792735809403e-01
2.596254048736345021e-01
2.680115019130553389e-01
5.342849534407084766e-01
3.216404888379117977e-01
4.212268490402760746e-01
1.588601531688359492e-01
2.181040952643183151e-01
3.063748474536556743e-01
3.128904803254898281e-01
2.186071678831678355e-01
2.047167088459357631e-01
1.888924020611551513e-01
2.017535208897947019e-01
1.682546563469696776e-01
3.954841087032207048e-01
1.908607880249901800e-01
1.803603175872020015e-01
3.738174370470935814e-01
3.067136098705609548e-01
2.976576593134235837e-01
3.171035981101206769e-01
4.967799101407709417e-01
1.828074050281002227e-01
3.898546620637627358e-01
2.000070163989077499e-01
5.722820012073570606e-01
4.901941482697156349e-01
4.066875064628967529e-01
2.614413904103412012e-01
3.259839458254375488e-01
2.196268523342805867e-01
2.982070293837933983e-01
4.635210548589810964e-01
3.775864484490994433e-01
3.345354792115559084e-01
2.820160064497866381e-01
3.153512385443200117e-01
3.112706209141243296e-01
2.026475328041601187e-01
3.683615010365084430e-01
3.395499505662014084e-01
3.702097071528595018e-01
3.381831014458382967e-01
2.867750607737059587e-01
2.238527916727662825e-01
1.889863008327989924e-01
2.211031594970354064e-01
4.251843326023418967e-01
3.652534283686493799e-01
1.854982162610417928e-01
2.921466359892320730e-01
2.075346104296952043e-01
6.152440755365898850e-01
1.807418784366188746e-01
1.628856305259845927e-01
1.524044030278578210e-01
3.315173428677516410e-01
3.598375286965534992e-01
2.102521173137440469e-01
3.061710695328804799e-01
3.715866510300072090e-01
3.110586001790642818e-01
4.059565986125751591e-01
2.091814875732167234e-01
2.079475315776225519e-01
2.093190351982280872e-01
3.325460090416985093e-01
2.059117308014244419e-01
3.384745982400727549e-01
2.079531079493353585e-01
3.413515026891416060e-01
2.282521217167453875e-01
2.076904417175139406e-01
2.929497528442017162e-01
3.178992962848932180e-01
2.273952045121508114e-01
2.382476333847145522e-01
2.824086972283821328e-01
3.324089760959103579e-01
2.145800816067372496e-01
6.170821421797262341e-01
3.438049059307096145e-01
2.137693241272902722e-01
2.948770241974988382e-01
4.740279342050939260e-01
2.121905323408856125e-01
3.644796148038030870e-01
1.768072526019536794e-01
2.349732739083111310e-01
3.861853854213488368e-01
1.975513136001409431e-01
3.109104514766540817e-01
1.934784516206747296e-01
3.384284342905857779e-01
2.361944801854861942e-01
4.840104117567181063e-01
6.521748336483882413e-01
4.120350753679270506e-01
4.749804410991201875e-01
5.819383432410665247e-01
4.381832141066959174e-01
3.047587506905112820e-01
3.341399006282866346e-01
2.880828059883079884e-01
2.296299439613564974e-01
3.267748468127248951e-01
2.156289039745945546e-01
2.712762168507502070e-01
2.823167606342398273e-01
3.641151215492132165e-01
1.795849052139551483e-01
2.870374435333116203e-01
2.240045184643587040e-01
3.180390448795563652e-01
3.609062675319982816e-01
4.190106573240570675e-01
1.995126250059473250e-01
1.731956350058324878e-01
1.832345094876275393e-01
1.682986718119315050e-01
3.841500179733707832e-01
2.569347172301568727e-01
2.154722211237393714e-01
4.125094932864118435e-01
3.704392255133236445e-01
3.304640048950796549e-01
4.863003592816028675e-01
2.532808567238385988e-01
1.629362129967609485e-01
4.485934176165118359e-01
3.652270576405000080e-01
5.378412311835703008e-01
2.771057636689021608e-01
1.978146519040849538e-01
2.621988164884078154e-01
3.364809897283365103e-01
3.946478626588799665e-01
3.712469763588602256e-01
3.484396563010040970e-01
3.864809532360121702e-01
4.724686870174469311e-01
3.551222076939030137e-01
2.708749554282424699e-01
2.989171472768709092e-01
2.144171662522880162e-01
1.522150090234999920e-01
2.308651008656376347e-01
2.841974647762313122e-01
2.093517949223771546e-01
3.329732204953981256e-01
3.495883057267497596e-01
3.490564470860973989e-01
1.526978502181908504e-01
3.678625913253281698e-01
3.739543768654932099e-01
4.394814671920951321e-01
2.701400599919100420e-01
1.588691831792015952e-01
3.519688872751255415e-01
2.988446568398762659e-01
2.788088662465657008e-01
1.601727005392702408e-01
1.948794368780234765e-01
5.306928335928975393e-01
2.714003490882964664e-01
4.581531719936093872e-01
2.426208486001980025e-01
1.515435632213285033e-01
3.637315773008245046e-01
2.234913648844894796e-01
4.530217231475101025e-01
2.699961203115032737e-01
3.236369998986784458e-01
3.490412526976981455e-01
5.750167997145204657e-01
1.814760065190060834e-01
1.944346451106354901e-01
4.959607522765739906e-01
4.690408935706472660e-01
2.373494675197818649e-01
3.300366210218725893e-01
2.645002256235006177e-01
3.096493740930266747e-01
2.799685742539212430e-01
5.973858756605979758e-01
1.654934820015534214e-01
4.269321518575448504e-01
1.513382250309154020e-01
3.747510392548091263e-01
3.029182336032604228e-01
2.730008791836580073e-01
2.530136215177573034e-01
2.855855178434618113e-01
1.944639467416683365e-01
1.939885493922081650e-01
3.297426777834453482e-01
2.307961244881574780e-01
1.614868398428391805e-01
5.248523601416593687e-01
3.408255069112934299e-01
2.392063062142851249e-01
3.575812186530596959e-01
6.349058967443959034e-01
2.354776485939061859e-01
1.853485573974830436e-01
5.287127272933319633e-01
4.091548916509617495e-01
3.048210823382301871e-01
3.635686347658454443e-01
1.902874728800301174e-01
2.566104880942098321e-01
4.234081731325989306e-01
1.620381728316903913e-01
2.437402000958593662e-01
1.826831538851608205e-01
2.393568514755545773e-01
2.463927501414690246e-01
4.394472835607570183e-01
2.738163056041317267e-01
2.966366257398821427e-01
2.155436394423332902e-01
5.109309994937272226e-01
2.480381285759233057e-01
4.175232923227527593e-01
4.449803544750292605e-01
2.297514959352819075e-01
3.661625760095128523e-01
2.617969531031945074e-01
2.045385447872268003e-01
2.223861471304600657e-01
3.911119965719776492e-01
2.478043619857653035e-01
6.064835336505910446e-01
1.968432086229400246e-01
2.972357913920110617e-01
1.821884188117796621e-01
1.505615286376129069e-01
1.641001001410791194e-01
1.920943052092380920e-01
1.924090174720609614e-01
2.192090361075224036e-01
3.571477490813840250e-01
2.187239815987921943e-01
3.118421526351292661e-01
3.800440409191710445e-01
2.587288810764287739e-01
1.776950168027529309e-01
2.568973788072010378e-01
2.163819085937226383e-01
2.484919190107456599e-01
4.108845498059097157e-01
1.550251224127990601e-01
2.346106172347504626e-01
3.044553979898246832e-01
2.326141208789101744e-01
2.808903134239641997e-01
3.399538954926004108e-01
1.590900337730658254e-01
1.787980789439128360e-01
3.913171843712673903e-01
1.687799889037214784e-01
2.655556268640821838e-01
5.349373674135814438e-01
1.813306250206169201e-01
3.992960525034435215e-01
2.563937273792152860e-01
2.064829002685596437e-01
2.726170131512759554e-01
2.324218534150913062e-01
3.034123664571366508e-01
1.779884405918222556e-01
6.391300096746949100e-01
1.990666338636265242e-01
2.151093422966563473e-01
3.574142509415794144e-01
3.273661837672183772e-01
2.761818851910145534e-01
5.204266485527540009e-01
3.866675286671650280e-01
3.531826502009816071e-01
1.967554312236896585e-01
4.502653787523905882e-01
1.685858657695354923e-01
2.958955309356945951e-01
2.756020405473434409e-01
3.536137132860067700e-01
4.468027152721374406e-01
2.782140038623815981e-01
2.108396611988715419e-01
3.773739312612363617e-01
1.905596351754932638e-01
3.172593141991328913e-01
2.341844697237227546e-01
3.824685426770915719e-01
2.855204578039000629e-01
5.766900201852093177e-01
1.954409517363779047e-01
2.405148554761679103e-01
6.008044166939149333e-01
2.509207575147025526e-01
2.125359298201657809e-01
2.508368920995508455e-01
3.337727864336879624e-01
3.183518779837607449e-01
3.277924428959723135e-01
1.930806010808432671e-01
3.078882159260604712e-01
1.939558488474370790e-01
5.433618283000001270e-01
4.682172057342613991e-01
2.934646546528335564e-01
2.939422998121615782e-01
2.472968531261360570e-01
5.715813906658979704e-01
1.562943745703855025e-01
2.020344685781060301e-01
2.379851563427012318e-01
2.315801860655707090e-01
5.633968202446263396e-01
3.673807496325648403e-01
2.190519778025432629e-01
4.657434349034682564e-01
2.863570375459672523e-01
1.588495160836700393e-01
1.978876756464238162e-01
2.065878638954461721e-01
2.368630980538061759e-01
4.365169261488136554e-01
1.623389920585722734e-01
2.699648763422101694e-01
1.853038229686126137e-01
1.509685806218253046e-01
2.331486937717983099e-01
3.733986778917803839e-01
3.862865610435431418e-01
6.722236571631037272e-01
2.814847851633390241e-01
1.724237841856728903e-01
3.910485781731790622e-01
2.821370456313229136e-01
1.826684974187644528e-01
2.870824356212149375e-01
2.096629764381592043e-01
1.712821520333852043e-01
3.991101303758691765e-01
2.942041539503247316e-01
3.469274069501322999e-01
2.266264746304766098e-01
4.311431754711890774e-01
1.787348162171111809e-01
2.861824953239784919e-01
4.835603271532727954e-01
4.034105789352018245e-01
3.840403432526900973e-01
2.994352733811687650e-01
4.173280833601870077e-01
2.851244241299459858e-01
1.617383437879029995e-01
3.392742013376616184e-01
2.189910789964945592e-01
2.949203637124295230e-01
1.660254842072598769e-01
2.434153907862208477e-01
3.714707047603396095e-01
2.315006686783079304e-01
2.878835060409578039e-01
2.875184277426992563e-01
1.965744080280118489e-01
5.808307550933350383e-01
3.641140379875561495e-01
1.676333063976838678e-01
1.725669923376339510e-01
2.059951791615249328e-01
1.832568276948244868e-01
3.109320817955509852e-01
2.448672503449235149e-01
2.066764194510321839e-01
3.963272495856897670e-01
3.912761143633260996e-01
1.816299136675655901e-01
5.693556911058227366e-01
3.418329956948465975e-01
1.818981978008973599e-01
2.231520966703601228e-01
3.370287756010068581e-01
1.699545771832244867e-01
1.755192655534698609e-01
4.836573438387338220e-01
2.638714575540908047e-01
2.115072391266678287e-01
5.148392778660854097e-01
6.470627588180518641e-01
1.786702145678399356e-01
3.789084382941683704e-01
3.784012949790658276e-01
4.833577906312050976e-01
2.734194760898604470e-01
1.821738946830377126e-01
1.733189448562910684e-01
1.732475780479530991e-01
4.151349009074103424e-01
4.551501326210126708e-01
3.769069345915525560e-01
1.961537602873675012e-01
5.054469928586005079e-01
1.647910233221226428e-01
4.476975424878937293e-01
1.898707806134351528e-01
2.335688068462899725e-01
3.073594817651585931e-01
2.951977133027259836e-01
2.175939303751994180e-01
2.870316001390514904e-01
6.239684412243632350e-01
3.724769352695727065e-01
4.237594140132270315e-01
3.093452302442147861e-01
3.629008039514501349e-01
1.581197226749398166e-01
4.066392243748168100e-01
2.884444701098248243e-01
3.051195400806936964e-01
1.746563927040158948e-01
4.027949246755313517e-01
3.266498994424198443e-01
2.253875306688080393e-01
2.761160142893983038e-01
5.512039247510759354e-01
3.030409425212368113e-01
3.727635512555131925e-01
5.824390991389578609e-01
1.662228474823872204e-01
2.441632334974712659e-01
4.351108621961012890e-01
3.689852347310650371e-01
3.003854909938593054e-01
2.280116788360098123e-01
3.514428759011800629e-01
1.939994167369134270e-01
3.510999340944918057e-01
2.732309483408283390e-01
4.580625309209549467e-01
1.637554236580011369e-01
2.359858347193009021e-01
1.726061386614518023e-01
4.964665949778460652e-01
2.043340319711370867e-01
2.797241728255837612e-01
4.092962264381210247e-01
2.335828945437340154e-01
2.113877698005659500e-01
3.068335294292704463e-01
1.926794849952591926e-01
2.891392416598126958e-01
3.040240895409349609e-01
2.361293205770428338e-01
4.569335405139931527e-01
5.815446700741503383e-01
3.334253036822615313e-01
3.055320748886223847e-01
1.702717325415947780e-01
2.964142926966739644e-01
2.126210142950508697e-01
2.289846481076470985e-01
2.143256986551678733e-01
5.240985111947055186e-01
2.945903107676630661e-01
2.094521874251009663e-01
1.823917714059314910e-01
5.749346476887312596e-01
2.268259256030566440e-01
1.500055211799471988e-01
2.706374146544924253e-01
4.554173615392266283e-01
5.962327589153819662e-01
2.595501254312446715e-01
2.768190121862542097e-01
2.095513326155183376e-01
1.979099880163101566e-01
2.468537223957475990e-01
3.079046709915483349e-01
3.752399090689471084e-01
2.446619075982687797e-01
2.105115994149794612e-01
1.643015766490095730e-01
4.440534883743436634e-01
3.136616166028108887e-01
4.662820150519025875e-01
2.771962522285770780e-01
2.239927102890210686e-01
3.240018529750591791e-01
2.565463626304861910e-01
2.078281947174916988e-01
5.406706153345437471e-01
3.742699673436392649e-01
3.553257042561824286e-01
2.439437312767490651e-01
2.467298960225402515e-01
7.633076133193382740e-01
1.780952058780928549e-01
3.796477063378887462e-01
4.830723440401281099e-01
2.381979135712418705e-01
2.225383942403703630e-01
1.949956822567764647e-01
2.666905213408527486e-01
3.767455981881214222e-01
3.720361684267516900e-01
2.222903194684516248e-01
2.482506022757724751e-01
5.759851690319435225e-01
2.038652867188285034e-01
4.244791696057899077e-01
3.073301977742305402e-01
2.748012430187934396e-01
4.486732259830287228e-01
2.204424849563713373e-01
5.295995222986630280e-01
4.009708758195533740e-01
1.912842046842747334e-01
2.811750893104855153e-01
2.524975029447311115e-01
2.012344589937019312e-01
3.025927349673475097e-01
2.532289792792116190e-01
3.801192995713045253e-01
3.268401399417617537e-01
3.325417124580089534e-01
3.842631447893963825e-01
4.581529764846580255e-01
2.304109418443922030e-01
4.269792512314075639e-01
1.674616125101153485e-01
4.443418157307630345e-01
2.716874338053932303e-01
3.713883842869869500e-01
2.909980664970891473e-01
3.260199465346459435e-01
3.654943347040954249e-01
2.382254867179028346e-01
2.138179872914310886e-01
2.087967686537855472e-01
5.173790192029078527e-01
3.786380254899336384e-01
2.306152005454196463e-01
6.262904809380159810e-01
3.985994433396027326e-01
2.023488282177415831e-01
2.911953115338072329e-01
3.716160162788451626e-01
2.539399720978594566e-01
2.143702176871879195e-01
1.709219043135304372e-01
3.086210728963925121e-01
2.458696536919348641e-01
1.586204211336661174e-01
4.041173980795405019e-01
2.732885366540120375e-01
5.087923272462562263e-01
3.317304693987540576e-01
2.457332468221552768e-01
2.686001815101932144e-01
2.453699354512622055e-01
2.810301053581881203e-01
5.028481828555970701e-01
3.234758687527778953e-01
1.672988028893648838e-01
2.413628104524601636e-01
2.397867818612160473e-01
4.217368406365831213e-01
4.383005890181068676e-01
2.934651848245608541e-01
2.878671583813219303e-01
1.555833291001901542e-01
3.843285786809170768e-01
3.060845865849245451e-01
2.446639227268314620e-01
4.400246212755178910e-01
2.263801456502029519e-01
2.062727562566270822e-01
3.056070368032812734e-01
3.615842617506939138e-01
2.488675065353876670e-01
2.233936862336933504e-01
4.953011258035130426e-01
3.425367649749838650e-01
5.495554737075847296e-01
3.598326257390933591e-01
4.324138757461648552e-01
3.080371425987027401e-01
4.587671577234206932e-01
3.739444459329109294e-01
3.757461726584626627e-01
2.872385112998686596e-01
4.193294995930019198e-01
3.745361599385735873e-01
1.901197468716744610e-01
1.891655963872715396e-01
2.755319703259135888e-01
3.126636864523584247e-01
2.362551608472296949e-01
3.387687962758617610e-01
3.514142541167830647e-01
4.776294179893157965e-01
2.170917330464848805e-01
5.133330818535557505e-01
4.322418997994417200e-01
3.280526192372896777e-01
1.784586826092440237e-01
4.497668215160982585e-01
3.750353357750844108e-01
1.943274835534281597e-01
2.569895767248122076e-01
1.805093116765071060e-01
2.421504930898899510e-01
2.759069253990463211e-01
5.431287825966454319e-01
4.683361430723226304e-01
3.318015817466801187e-01
1.523657206123456564e-01
2.322714680068140025e-01
3.573197203114873988e-01
2.200791322436782549e-01
5.185111385256720995e-01
2.667766226271713337e-01
3.690678910239049704e-01
2.247341502813101910e-01
2.913611636642992053e-01
3.221386010187873294e-01
4.822662359951320754e-01
2.333389023186373534e-01
3.457566164862371227e-01
4.601692081722577043e-01
1.603373624718693602e-01
6.389326953696387035e-01
1.651723508669121765e-01
1.981679185206572380e-01
2.069586850040627535e-01
6.297216674937894387e-01
2.217665291934294292e-01
2.828851983078185528e-01
3.084371591672128154e-01
3.452340525967434459e-01
1.554540434177595354e-01
5.363022520990126107e-01
1.940624635537870346e-01
1.961771039312940890e-01
1.586874174610964361e-01
5.696191236045677897e-01
2.134770396612565846e-01
1.598201082911083204e-01
2.127159416441077311e-01
3.635915700969318820e-01
4.435782943326775918e-01
2.548488764080710789e-01
3.038329738747146402e-01
2.499198901652862070e-01
3.321533648287974261e-01
1.662682841305466175e-01
2.891323551113055279e-01
1.643352711092063712e-01
1.797716133629455593e-01
2.310311619927678806e-01
2.465671336987917406e-01
4.346465893473522302e-01
2.182518366784507169e-01
1.952124797640182874e-01
2.820590421916276958e-01
2.674369273416953852e-01
3.824465251474163385e-01
1.649142019283159621e-01
2.175275686316115176e-01
3.787104167559577350e-01
2.117036916952126646e-01
2.302855553177584058e-01
3.160297734286849902e-01
5.484856329055666224e-01
1.778320178990179246e-01
1.671651090871282275e-01
4.098141190249693366e-01
1.617610290801725359e-01
2.249520032130539193e-01
2.111566238278709817e-01
4.088008193343063423e-01
3.276356587661956588e-01
3.458037135026392761e-01
2.568265318304961409e-01
5.957274352527222039e-01
4.636261983777142381e-01
2.438129034988115451e-01
3.967265973547667302e-01
2.289583442883700026e-01
1.605008135074234010e-01
3.732967760044282324e-01
3.736647737845883999e-01
2.815094818686258993e-01
2.974002341739064859e-01
6.115728956531490956e-01
2.867167530406698472e-01
2.507455331372802632e-01
5.759219156883229607e-01
1.964954709623908113e-01
2.507662312206437871e-01
5.406610648118209683e-01
2.845046612327737923e-01
2.859879694388052784e-01
3.862733585171770345e-01
3.136767368635052233e-01
1.836709355451746073e-01
3.497557948715150355e-01
6.276527656205289629e-01
1.688854934886918069e-01
1.744520181866835995e-01
3.726305609239430883e-01
5.748482103313343750e-01
4.938318308305089666e-01
5.596339981629191440e-01
4.452556717690575594e-01
3.754039845048980917e-01
3.021689554124411536e-01
2.323896115909683535e-01
3.697799263399780267e-01
1.725204402149657923e-01
3.346197845354339506e-01
2.631704616379111905e-01
2.657270220021471507e-01
5.361954108298512267e-01
2.947650836320208634e-01
2.029982562139587554e-01
1.570382298175914404e-01
2.057625672568425268e-01
1.947773588045139947e-01
2.982167268419337325e-01
4.293336982337842000e-01
2.620092400359778639e-01
2.749127087888457721e-01
3.227396532758176617e-01
2.588567733900034584e-01
4.578173953472105540e-01
1.772488199960477184e-01
1.516742355423262856e-01
2.883503296684035710e-01
2.088742155448922166e-01
5.046177579866504281e-01
2.072166706159152272e-01
3.495939238418948047e-01
4.173085639172345873e-01
1.748647743930387133e-01
2.442719748311042438e-01
1.559742116524882038e-01
3.407771355821120896e-01
2.357364325895631441e-01
3.493943192297791489e-01
1.598277965488464070e-01
5.119490166435997081e-01
2.236875418841787755e-01
2.603738295905869138e-01
4.690736927871066442e-01
1.681178899958399309e-01
2.297433574128757150e-01
1.905584016832276573e-01
4.450863283941376425e-01
5.928459976178298563e-01
3.188952868460905865e-01
2.201956032840527433e-01
5.970742015352131782e-01
3.752343833962984432e-01
2.542668164107057538e-01
3.447307144953819513e-01
2.324074366752915954e-01
2.142971529874888592e-01
2.358621993684643370e-01
3.966494759160394956e-01
5.056959662466528060e-01
4.435190439678100560e-01
3.304403604870798095e-01
4.836726917828259031e-01
3.388124281980856578e-01
3.756287797560958763e-01
4.676182035043411345e-01
1.509348607375248230e-01
2.516825734098184220e-01
3.172177953109553972e-01
1.993822715869492668e-01
2.918945649023319544e-01
3.084920173804449606e-01
1.991542303433211925e-01
4.523499408501804320e-01
4.161604479381602051e-01
2.602461728366140536e-01
3.736542813820420417e-01
1.919407295236678079e-01
2.246414022554556744e-01
2.350288115901771613e-01
2.104325955825637751e-01
1.603054468731400228e-01
3.563964568772660657e-01
3.548305373449112121e-01
1.903087388289537996e-01
2.474241989719228041e-01
2.643372250606804696e-01
1.544969227507545784e-01
2.506722831939177110e-01
2.226018092791395286e-01
6.151869316054909831e-01
1.612655152858995800e-01
1.863584250140227494e-01
2.073969724027048267e-01
3.853760728941272307e-01
4.113959355766306780e-01
4.692233515334428562e-01
2.880765413440498635e-01
2.540919087220879224e-01
4.445280970237874829e-01
6.623242816109018438e-01
2.649983505251191085e-01
3.124410957749963469e-01
1.601973349111900091e-01
4.855811105150229512e-01
5.510095971437295459e-01
2.317874354836346462e-01
4.178592512057925923e-01
2.241232861232407836e-01
1.655418137885544816e-01
6.349046213072410128e-01
4.235883659835724124e-01
3.125102985608863015e-01
2.064624001720765656e-01
1.832251354789541931e-01
3.201473825120895178e-01
3.569834376221749928e-01
4.951090637159502039e-01
7.256045777640545147e-01
5.345366389835585208e-01
3.832654108982076480e-01
1.911067410870802286e-01
2.091310668273377860e-01
2.387435940891710073e-01
2.579900695147947509e-01
2.418969245793345935e-01
3.330527773456902763e-01
2.881938861700209520e-01
1.530577377837989972e-01
4.335861950743366000e-01
4.049097044218241681e-01
2.561939192984392655e-01
3.648223314986572263e-01
3.908293845387498244e-01
3.560346885480595303e-01
3.267352299435272167e-01
4.401872599959841814e-01
1.856107825698288805e-01
2.789806816049715810e-01
2.087785670514558656e-01
2.324548006769908415e-01
4.120691109131708885e-01
3.062750754620394145e-01
2.387254696978949875e-01
2.391117625160690541e-01
3.011661274921229037e-01
3.153131036869880055e-01
2.908288800297436638e-01
4.604581413952285596e-01
3.801580705980939223e-01
2.152054153995703323e-01
6.885468536506348380e-01
2.331210801336135174e-01
5.141251916522575627e-01
4.162986965794303051e-01
1.642886125384389329e-01
1.875575077898523069e-01
1.567514079324714704e-01
1.842704743633799824e-01
2.851208493290487422e-01
4.057735342101863596e-01
4.565743060216302940e-01
3.301834180164643362e-01
3.533891835237626400e-01
4.797710755498449942e-01
2.960214487019749430e-01
2.786878827086267107e-01
3.277523227542850082e-01
5.579286444735793715e-01
1.661782610578271535e-01
1.730042881521065556e-01
4.375720981887767369e-01
2.417236511917330022e-01
3.437351371455764637e-01
1.703562536172753550e-01
1.607466657622326489e-01
1.630194721876788155e-01
3.581972239943428393e-01
3.728426280515024782e-01
3.143430191784497563e-01
4.021542860989951729e-01
2.121564545776402078e-01
2.162015324391221571e-01
1.843540042428285231e-01
2.514080483470708116e-01
4.151135882868866034e-01
3.707403494110761977e-01
2.475249155134277290e-01
1.771305969935854374e-01
7.619570596874312152e-01
4.457206429663849168e-01
6.760556343085893927e-01
4.920371850110368817e-01
3.319646041626628241e-01
1.604334797495260423e-01
2.640551707227411504e-01
2.958519158415091610e-01
2.222469907860961102e-01
1.580040848240001350e-01
1.558114837664145436e-01
5.192129423996636461e-01
2.677989250191342152e-01
2.097312339829633387e-01
3.724949120441406469e-01
2.280777154691150110e-01
2.962110369034344215e-01
1.930480401735735763e-01
2.654953290756574269e-01
1.613806458303456426e-01
1.741624432512874909e-01
1.531497121158701680e-01
1.552043288419135414e-01
2.246377218904235251e-01
2.263814624786109897e-01
1.623871575297214376e-01
3.303962265143217669e-01
2.764930174016527742e-01
2.084202054232185963e-01
4.078366778449022956e-01
3.017303440566141415e-01
2.081104323414681434e-01
2.883690973832616633e-01
1.719566917701873532e-01
2.188898983907736628e-01
3.669882924622459019e-01
3.599671073485098960e-01
3.422441411842530035e-01
3.185798617933425225e-01
2.263747679294198512e-01
1.877055535054993340e-01
2.810494846056135199e-01
2.761388519767136174e-01
2.890475492592352036e-01
1.812993441481775547e-01
2.686774153043814950e-01
3.723149800256814190e-01
2.970111638627612183e-01
2.809836511201952991e-01
2.546185636376747663e-01
3.050274382762789838e-01
4.421507485871500887e-01
1.943106955258420143e-01
4.320756818339501759e-01
2.262573341530866311e-01
3.231429799573412032e-01
2.291630526803200840e-01
2.316281370360604164e-01
1.854513051929746748e-01
1.870887445435899521e-01
4.457010473150025964e-01
1.548778450854365329e-01
4.148789830331983675e-01
2.404946702544376591e-01
3.635384112116413213e-01
1.627430080769020071e-01
2.662148082683423178e-01
3.119202266760974229e-01
4.101694827916750885e-01
1.997847343681276033e-01
2.176053196658795930e-01
3.389718431109208785e-01
5.113067399074379127e-01
1.795752428641905207e-01
1.551089063018368797e-01
2.303731773804781890e-01
3.617166337136051291e-01
3.734991459057633856e-01
1.921827286468359708e-01
1.853490375463177076e-01
2.362269633531998703e-01
3.206953308272880721e-01
2.059949641015178523e-01
2.462509398199922428e-01
3.212010988791285104e-01
2.312035623639470405e-01
2.564173699355569713e-01
1.935849147403428672e-01
4.001901174609472367e-01
4.815539416146353835e-01
2.193132944308908150e-01
3.026754469348585941e-01
1.735418712596763779e-01
3.977041802377885849e-01
3.772349860685600409e-01
2.562015644885851096e-01
2.578939425099217586e-01
5.175645699602349215e-01
4.228672986747588070e-01
2.119198111884304792e-01
2.835714731285845502e-01
4.038077539531296223e-01
2.860552242264569056e-01
2.858213727925557612e-01
3.797805670220265606e-01
2.603724352274864318e-01
1.919428976872590564e-01
2.588607707595786955e-01
2.320531051462570993e-01
2.574929834948284091e-01
2.033523503315278758e-01
3.752345537003315412e-01
1.539861217703546170e-01
2.992361606101602289e-01
1.640448452180044425e-01
3.772411712574643694e-01
2.325582469848295752e-01
3.572904812076314052e-01
3.055378931000568010e-01
4.279815231906234363e-01
3.265360995672335065e-01
2.240992034770090680e-01
2.095746892515457094e-01
1.673033133583305965e-01
2.451184250349335847e-01
2.780913172444499093e-01
3.184791370394237653e-01
3.437496122388020714e-01
2.791073505822094791e-01
3.605594810606977951e-01
2.052817239776561220e-01
2.189578279315300136e-01
4.289383175110187407e-01
4.781629868677484962e-01
1.699679044344041268e-01
6.013167606523910358e-01
2.223324333992497404e-01
1.560670774391084981e-01
2.371522776731081195e-01
3.494526253893098788e-01
4.786875628459498211e-01
3.762367455684142437e-01
2.631305424397671899e-01
3.404751620512272425e-01
2.551008275201402942e-01
3.272719908466488192e-01
1.897297581386436782e-01
3.403766300950598067e-01
3.732212553572131775e-01
3.447516014291346909e-01
2.478232193365801639e-01
2.498559323069965143e-01
2.890238783397973688e-01
4.449734253140855689e-01
2.035884148497733581e-01
2.083908569505629749e-01
2.208772917837449890e-01
2.731815965844694993e-01
1.685547819583675666e-01
1.742006514890029334e-01
2.943449513726982270e-01
3.351839025546237139e-01
1.910650832490913553e-01
3.831987443654195080e-01
3.246358696424423984e-01
2.420949027853052382e-01
3.853972500970113679e-01
2.630024595945500976e-01
3.471900710057138628e-01
1.671584966471285350e-01
1.667889764324823054e-01
3.300559334208784112e-01
2.531592534624702573e-01
1.523952966725234393e-01
3.919400974517926461e-01
1.684042288842755308e-01
2.208970333221674243e-01
1.825898911596626761e-01
2.395124907238417311e-01
4.523560351426439974e-01
1.934518644307461344e-01
2.957339789765933147e-01
4.674063133145799354e-01
3.906450754042999352e-01
2.864646265218441235e-01
5.245774745868733158e-01
6.248343088446187688e-01
3.765093886921103139e-01
3.024191053356244385e-01
3.077724833033582130e-01
1.775055479934365132e-01
5.461581036496924169e-01
2.574442891052077798e-01
4.729031928174330934e-01
2.470519846667988406e-01
2.105938994412997756e-01
3.180264325469704945e-01
2.345663099395156603e-01
2.589359930738387439e-01
3.126790353251334142e-01
3.440761635578419853e-01
2.989963772117144591e-01
3.196006333940365485e-01
3.929860391843420508e-01
1.709915365402273624e-01
2.219154555653832794e-01
2.739695745896867929e-01
3.331174323361665301e-01
2.196304368534850449e-01
3.570458168157023549e-01
4.462080750323468292e-01
2.481175255546772818e-01
6.131352719063370982e-01
3.929006294944137334e-01
3.060817398273077972e-01
2.564510048704629619e-01
1.760300345449574977e-01
2.260309388006489506e-01
2.719638857854663749e-01
3.056099678513654050e-01
3.093080137300233678e-01
3.442411365945371449e-01
3.212415566500818054e-01
3.519709390651934999e-01
1.721920050073094122e-01
3.088268210261163604e-01
2.785009513050357710e-01
2.619091857144098534e-01
6.351599016462897707e-01
4.238403113769051433e-01
2.852541907922025999e-01
3.592724453250517591e-01
4.147497082596106610e-01
4.945334127146622238e-01
3.760788798257373999e-01
2.033259112122954848e-01
2.556781151714815348e-01
2.748308474000724644e-01
1.793290852720582085e-01
2.223289697490019035e-01
6.413818648672130474e-01
2.059954962971131120e-01
2.496555165977345225e-01
1.776090014122125305e-01
3.448744157294522106e-01
2.243795089432401024e-01
1.665388118481111457e-01
5.098773582948865624e-01
1.980896215844783759e-01
1.579261550512214007e-01
3.109976882873545234e-01
2.854384410458051802e-01
1.664547447581765371e-01
4.477809709652721404e-01
3.301551537277147008e-01
3.810388154928943116e-01
8.080774760255257094e-01
5.203335639660829903e-01
4.900411875915000603e-01
2.261105549451744023e-01
3.131458805703816739e-01
2.801187585554666404e-01
1.820985146854730008e-01
2.588977419761294696e-01
2.040774952013896248e-01
2.292648456206059782e-01
4.876486382088223159e-01
2.215514940963256851e-01
2.044931506006701649e-01
3.803113160068275489e-01
2.921274237540009144e-01
2.092104880009739154e-01
3.685759001119305323e-01
3.208109869371013612e-01
2.952044862378285783e-01
4.124787056385458284e-01
2.194525647558374648e-01
2.259540847225156857e-01
3.093270973697088699e-01
1.905661267568414252e-01
5.271199252521125977e-01
2.338379976984318320e-01
2.640936099261756431e-01
2.712160324736807016e-01
3.632753022945189869e-01
5.976609435804036696e-01
3.999365562495309501e-01
2.222246382016243860e-01
2.537540351698034935e-01
2.681313632486365117e-01
3.154080648985052582e-01
1.844389036259247994e-01
4.169108737610687232e-01
3.148698894193824316e-01
3.348862993517206510e-01
5.164396864734760451e-01
5.115421852883089704e-01
6.016543912933555172e-01
3.415550044963291398e-01
3.937118839933944070e-01
4.474404737204997762e-01
2.551307221504553469e-01
2.806395420731786494e-01
2.656897568227489237e-01
1.591663023813823796e-01
1.730073321355035110e-01
2.650514270453484533e-01
1.613031353289256509e-01
5.508880209159424668e-01
2.400543392181932467e-01
2.570575426836456123e-01
1.642096485551327589e-01
4.234427853922018148e-01
5.674775989280905764e-01
2.592907155925588958e-01
4.885579017649623879e-01
4.405533048553839093e-01
1.710793776011437783e-01
2.017494708779851709e-01
2.124211756732192757e-01
3.011260007661510363e-01
1.550994133115198015e-01
3.515018131638424359e-01
2.105516793595661462e-01
1.575159668233558907e-01
2.654427156060107929e-01
3.112151744054324487e-01
1.583376847598336745e-01
2.569271198310235094e-01
2.423294559576348317e-01
3.063797062688984330e-01
2.747672219215957501e-01
2.666067603882704140e-01
3.027960249567808737e-01
2.130067688643305646e-01
3.403126860217443594e-01
4.374181494311983887e-01
2.092244468294437998e-01
2.358920988998004786e-01
6.077036509835965772e-01
3.924150601359858159e-01
1.975829592020034164e-01
2.690904721800675414e-01
2.166217298270382563e-01
6.038559121987056022e-01
2.099671173144283809e-01
2.552574297298075279e-01
4.969841945892686796e-01
5.558019474905055990e-01
6.512897989353179096e-01
4.127299676676231543e-01
2.975750056994793669e-01
5.524197071296573780e-01
5.735093129423145530e-01
5.006534595136888921e-01
3.033447833889338918e-01
2.028528425219067732e-01
2.942605471075383505e-01
1.963227637733065967e-01
4.478926070916418034e-01
3.826152372152128445e-01
2.206914111730907124e-01
2.169174253322914414e-01
3.310106612607251475e-01
2.222217918470893727e-01
3.246830523946061531e-01
2.137975334663109739e-01
4.667769265048752336e-01
1.870435723582594134e-01
3.167883184596088642e-01
2.554786266034733133e-01
2.226333393214582623e-01
2.133649667879155831e-01
3.043576055953989834e-01
2.001647524643274945e-01
1.603121008797755431e-01
1.632785467151364189e-01
3.594181597790198635e-01
2.306574511148247464e-01
3.654358024036484798e-01
4.998739631810984463e-01
3.758032058464262359e-01
2.447906984722452439e-01
2.876162330845011272e-01
2.802126716321967081e-01
1.979349199035008167e-01
4.336615890825898934e-01
6.265108779414760853e-01
3.075236111110956072e-01
3.622065684915758421e-01
2.728392076897295793e-01
2.703919386731618579e-01
3.882582623920206033e-01
1.683637892731487673e-01
3.267111965938577223e-01
1.543374170623736941e-01
1.568605864761464519e-01
4.728236822715479182e-01
3.206482400169512470e-01
2.183369173358910564e-01
3.156547504877323385e-01
6.582070765515102284e-01
4.272248542746596156e-01
2.386429359137872130e-01
2.184350025297887021e-01
4.277709790824586467e-01
2.842399302139088091e-01
3.329598315003197140e-01
1.655450656416909416e-01
3.815412850547342249e-01
5.143568113854205537e-01
3.810716086574473804e-01
1.611563108921083287e-01
5.579767703808670154e-01
3.335247006256791269e-01
3.188795358973176564e-01
8.039506913051870374e-01
1.561835805899587093e-01
1.596586552056307451e-01
4.380157521307903590e-01
2.065044096278309538e-01
2.869982776323995455e-01
3.692145981355039464e-01
3.952787055111602887e-01
3.084688317660905232e-01
7.469119368032242079e-01
4.245069347124039716e-01
6.934027986093587170e-01
3.637316432120116794e-01
2.935837178733391450e-01
2.250890807661664050e-01
3.495223140564825970e-01
1.819519869445610227e-01
5.247734271601984801e-01
3.626162534508017843e-01
6.119150783165018259e-01
4.611155359428428246e-01
1.620222463515467448e-01
2.369655929284886497e-01
4.581839243682803708e-01
2.679682465239095479e-01
1.942327001921581864e-01
3.873814811072305853e-01
5.171443673193064638e-01
2.550794306506294906e-01
4.804821701905415132e-01
1.677265905660675627e-01
2.571625284789738619e-01
1.622780471597123353e-01
4.726800796634180735e-01
2.413518886637016081e-01
1.640059600655904559e-01
3.878960353281374340e-01
2.361420489000634615e-01
1.798078648890367726e-01
3.590773451190421572e-01
2.019884015706719937e-01
3.848803141973791142e-01
3.728647561665514587e-01
4.673318109235726769e-01
3.424326717645652662e-01
3.081168783946133805e-01
2.462942425340152175e-01
3.480216642385364212e-01
3.652968521397184087e-01
1.955235397178552159e-01
4.044468289419267393e-01
5.754867501339266944e-01
3.641386247723761294e-01
3.303421644183169859e-01
3.373762504870988499e-01
1.796645743653041971e-01
4.227101681440774694e-01
2.076399117302392128e-01
3.583574962239678419e-01
2.146376412837438519e-01
4.136148325386671543e-01
1.584693357281825032e-01
2.307719439385096660e-01
4.474338508162449823e-01
1.984138381143530361e-01
2.553440936481030099e-01
2.258428310047864707e-01
5.555121053773185436e-01
1.536781339691559722e-01
2.904202281046671108e-01
2.002615485814272511e-01
3.312977363079760984e-01
3.208500564678482547e-01
3.115559372707942254e-01
3.381891975018829211e-01
2.155855232690466472e-01
5.381428862011732317e-01
2.890226896483849006e-01
2.747450814032605382e-01
1.762480793949805502e-01
2.024946777258183062e-01
5.378936813356035573e-01
1.699358467216581792e-01
1.629996746945988340e-01
2.757938671288217014e-01
2.294943257299948414e-01
4.843526735102728908e-01
2.936550353718645479e-01
2.631944638496709343e-01
4.095002705089014761e-01
1.525485628149707285e-01
4.438909787170790544e-01
3.152035161465492341e-01
2.717765030190686382e-01
2.701686928477093907e-01
4.046878489075564911e-01
4.061219554947161914e-01
1.720917398106245888e-01
1.867962165756689441e-01
2.700846861888573369e-01
2.582395425433547387e-01
2.851557321050717242e-01
2.093371807633567783e-01
4.012161275499963597e-01
3.005667999568546467e-01
2.383423142840817577e-01
4.896864161529137505e-01
3.779116904600309246e-01
6.663231358973404905e-01
1.566159671752593296e-01
2.486443049401594607e-01
2.389590304042692737e-01
2.191279169851552688e-01
4.506783320324617703e-01
2.078064443303973274e-01
2.556180818715929060e-01
3.295515725139263052e-01
3.564215279406872661e-01
1.743507860455886793e-01
4.458177925319815049e-01
2.346131203961605571e-01
2.183271900645462338e-01
3.362800788017680231e-01
2.376232613973924823e-01
1.580845417736332637e-01
2.139897854950220668e-01
4.406738931843359186e-01
2.293155889743901388e-01
2.615709447392698395e-01
2.672295388616423018e-01
3.978783424587680750e-01
1.977522463630081162e-01
1.571557128583617735e-01
1.888721008649698052e-01
1.655700011626222712e-01
2.101351396766341639e-01
3.545910262154620129e-01
3.147739889779108124e-01
4.130346812196342698e-01
1.506347797423442381e-01
1.558018480341065160e-01
2.879275421092922782e-01
3.455869093374209777e-01
3.843817973905361285e-01
2.654754761295148313e-01
3.298928783373474838e-01
3.424655043980756597e-01
1.754039514883421469e-01
4.470438124860229845e-01
4.506540733494733830e-01
6.481266662247936461e-01
1.849791880020763835e-01
2.622935665645923509e-01
3.583179940997529567e-01
1.967870951951425362e-01
2.010922140254487456e-01
1.527731228944045339e-01
1.800710867575981700e-01
4.031016286250159730e-01
2.952230062098901708e-01
2.408584481141576306e-01
2.301304435652056224e-01
5.470684024546397239e-01
4.112167847983940749e-01
3.608259277853296809e-01
1.930388031584451547e-01
1.607879468654138111e-01
2.017983686508593999e-01
3.581384802179879978e-01
3.389517041345166404e-01
3.341378542684371178e-01
2.888144458622113886e-01
1.668624001659402001e-01
2.060291013388882153e-01
1.695890728125186708e-01
3.867930555146393834e-01
2.294027151831610767e-01
1.685975964799637239e-01
5.840807494202268080e-01
4.088451310625840218e-01
4.598188475317894763e-01
2.895774183380153133e-01
1.680610936211311413e-01
3.214111959490831838e-01
1.520836934423586417e-01
1.898207912210307380e-01
1.745512602131522595e-01
4.293426874266393911e-01
2.099001863363163800e-01
2.173010892907185632e-01
3.985930199683634934e-01
2.066707398306690813e-01
1.693709872794978422e-01
2.404373524828339603e-01
1.811295506435468272e-01
2.963792762975000494e-01
3.007087517580752101e-01
1.789796410739855070e-01
3.538506023242979914e-01
3.354766727648695324e-01
2.935113934328664187e-01
3.657659115932800908e-01
1.576982244736968575e-01
1.638006174833545880e-01
3.188445547683494974e-01
1.956333406497742511e-01
2.122097228043517692e-01
5.297043298382621002e-01
1.920228626575140041e-01
1.668574143803349397e-01
2.689025110504994487e-01
3.483311166364220224e-01
2.290881615555271367e-01
2.103745955938456091e-01
2.709084145291155155e-01
3.259078689213814051e-01
2.388470017146110957e-01
5.615691947119926253e-01
3.522368697094734324e-01
1.851458945445024207e-01
6.905491020361962384e-01
1.529496812627984814e-01
2.490321492902631828e-01
2.002511900539379053e-01
3.325415904963256453e-01
4.536033212692736072e-01
3.861026709921220879e-01
3.301582835027017104e-01
1.769687920988834151e-01
1.647699764037243442e-01
1.987280268967628605e-01
4.798358064431177405e-01
1.854981255852720112e-01
5.117778544526928597e-01
1.967965433172906842e-01
5.908782698594596816e-01
1.945544924144241572e-01
2.247361875899470673e-01
2.042483625192876295e-01
1.558199835899951313e-01
3.869615402133695370e-01
3.969602317383525980e-01
1.553263659568325794e-01
2.917541719714555337e-01
3.056897048426163721e-01
4.629116329986300293e-01
3.955288264176450852e-01
3.145550871300230034e-01
2.827493295202546664e-01
2.635896638712495466e-01
4.406735276107907051e-01
3.066825698295929659e-01
3.997471698053128297e-01
1.533272463100797123e-01
7.340691629521347572e-01
3.817454193626997894e-01
4.531311053613668038e-01
6.991607293423248715e-01
3.857417143041972918e-01
2.977054051107793642e-01
4.326731971976439661e-01
2.014939939140457659e-01
1.903490962859149815e-01
2.623869868193984267e-01
2.682173993835151871e-01
3.827940669259513595e-01
1.628270695828027970e-01
2.572919704059605239e-01
1.892075846271722428e-01
3.156356043316069782e-01
1.750260697315192682e-01
5.809213037158824644e-01
2.348337977256280129e-01
4.467487942847451210e-01
3.394698259797386264e-01
3.184057322603823792e-01
2.524027045117797075e-01
4.389109356029360365e-01
2.117005647383233269e-01
3.777356209311011348e-01
2.495321935863714924e-01
3.136025358231011584e-01
2.563740721752831853e-01
2.065718716424677914e-01
5.042121363472930051e-01
2.847349517404290653e-01
1.685232181279938679e-01
3.135674445004600353e-01
2.517989391020285517e-01
5.771174756622551305e-01
1.527354402006991518e-01
1.934766733442701003e-01
2.541643442617748661e-01
1.892900274534549121e-01
2.458315811078941315e-01
1.892241358939725226e-01
1.920734396261083998e-01
3.202824753371046329e-01
2.257835775266615608e-01
2.756053422021855215e-01
2.765607118510123863e-01
2.515562724444734277e-01
3.070847928122147907e-01
1.997018291423699188e-01
4.139305241774445809e-01
2.656139655402128819e-01
2.317890604208296124e-01
4.265990940925509234e-01
3.430934729382784654e-01
4.231741929514174494e-01
3.789420051882937956e-01
2.868725134591263437e-01
1.685836061272204811e-01
5.892748219407492050e-01
3.586484180754636597e-01
4.334453690713568896e-01
2.657286907769693118e-01
4.097930194400016823e-01
6.055358643250391415e-01
2.415161949136572506e-01
3.602113031525746578e-01
3.352077645020822283e-01
4.077560738842700427e-01
2.376638307799540939e-01
1.883370851049493144e-01
3.882831030127752436e-01
2.203180774867868064e-01
1.787162719203518324e-01
2.725591074343953202e-01
2.339785695673723964e-01
3.617262945524544193e-01
2.316759964196100918e-01
4.164378872197407322e-01
1.736608157150940912e-01
2.199527136717757958e-01
2.048854783768153665e-01
3.044205621268608053e-01
2.700562048005167859e-01
1.676372475285264896e-01
3.923621746428423429e-01
1.699359439722675225e-01
1.997230421551894897e-01
3.169394239951902614e-01
2.568522651466959017e-01
2.786240090831933469e-01
3.131595881862618835e-01
2.403259072612016489e-01
2.012399874841253600e-01
4.114130825196899988e-01
4.558767674614927490e-01
2.340674768009187445e-01
5.040264985570684919e-01
2.227815945727552038e-01
3.650086768417408756e-01
2.007155972948855283e-01
3.420712086657191064e-01
4.988613376617425654e-01
3.271338343312417130e-01
3.035854772368191679e-01
2.491487435884283119e-01
2.935133529692491861e-01
1.978509082826067633e-01
3.909085048980732169e-01
4.836801683395681728e-01
4.740121588393385599e-01
3.308667548467277841e-01
1.502944748805960240e-01
1.830007402042425624e-01
3.394129500059210880e-01
4.704154809057079500e-01
3.075591177472603577e-01
1.671571643892121317e-01
2.111763455452235760e-01
5.644127058979749867e-01
3.376603431219750706e-01
3.519608022593345709e-01
2.811921788321182225e-01
1.874542977819942946e-01
5.009599151517044602e-01
2.989673589867974379e-01
3.515549139363310371e-01
2.875666330085921985e-01
3.829198179614919928e-01
4.965786281958380899e-01
2.385748250344826016e-01
4.471228117804614266e-01
1.885963900284393091e-01
3.654743517257853513e-01
2.315014497252415315e-01
1.612917413120852628e-01
2.007222176494043997e-01
2.648985474633300807e-01
1.650256223930112176e-01
4.563113224059602846e-01
3.787508346805307236e-01
1.840100685928378887e-01
4.685489351110768697e-01
2.306741699374854904e-01
2.031168531591539816e-01
3.443392857827742848e-01
3.707589518496017256e-01
2.471319677969786022e-01
1.852015035228580797e-01
2.627228515934038611e-01
2.101774377468514921e-01
3.717580232238631988e-01
3.387362893528025332e-01
1.543339898169081015e-01
1.833900249909499736e-01
1.735616755873029549e-01
1.577914758501654802e-01
1.744775185179383570e-01
3.733457680195633177e-01
2.677640050474067168e-01
2.086607432396047346e-01
3.354215703592243747e-01
2.091289781686465066e-01
4.481977445449545350e-01
2.821437176846832706e-01
1.566638918239956213e-01
2.646547281507199978e-01
1.603279496822724026e-01
3.753091303276523405e-01
1.681118907845191024e-01
2.043449235528033425e-01
5.270196583611630459e-01
2.818445483919730377e-01
2.647873504104990561e-01
1.963269134525781889e-01
4.380422487498202289e-01
3.849154692123439858e-01
2.522303107157997659e-01
2.739998194468230563e-01
1.772480110976430434e-01
1.823697558920872319e-01
3.247484506513143021e-01
2.296871056633322250e-01
4.464274649510850956e-01
3.393882023962624395e-01
4.623523362679502480e-01
5.411431037548090073e-01
3.324612936751492054e-01
3.356962701127791382e-01
6.492032657896591452e-01
2.761545577112252681e-01
2.792932089341351731e-01
5.913035286744585672e-01
1.812720404220290182e-01
2.257581872790706823e-01
2.658460151753571643e-01
2.111860223084437160e-01
3.930569078758970880e-01
3.595043216598030611e-01
1.516188021958201348e-01
6.651981091337433316e-01
3.267112440684765140e-01
2.421081802465169242e-01
2.476895487073967339e-01
1.681959318183994245e-01
7.163504073405513317e-01
4.291936432178262706e-01
1.882666607314667506e-01
1.632778041134546887e-01
1.661512549287466611e-01
6.026981157065078865e-01
1.812733259062445645e-01
3.417927010098710250e-01
6.076026142641077765e-01
2.753511585281596674e-01
2.548121705504839407e-01
2.497771096645853839e-01
2.531882455418223432e-01
1.924894509118583452e-01
4.420740142696972796e-01
2.038705583556549850e-01
2.281160866994529912e-01
3.573104259800726212e-01
2.862563495628765442e-01
1.601334625048543570e-01
3.052752937324256788e-01
1.701866226678563909e-01
3.578013402889530514e-01
4.285760375013176748e-01
4.784826953214533773e-01
2.492354612355729693e-01
4.363330825797940848e-01
2.153829194284744841e-01
1.815619844727139331e-01
2.589291569618982769e-01
1.812357040444268763e-01
4.836734266981147501e-01
2.630224410199659135e-01
2.205946159830595721e-01
1.728184151648453903e-01
2.029285300309137674e-01
3.064712102189757204e-01
4.067311134756377289e-01
2.970091799613814310e-01
2.286345271914829169e-01
3.866711605915614802e-01
3.716607444586104148e-01
2.812790296664648970e-01
2.538678536609095260e-01
1.520192671199336321e-01
3.349240362363700152e-01
2.136407560670195993e-01
3.209073514204712207e-01
1.642720195872353350e-01
2.399911727914074699e-01
3.162428118781180908e-01
1.910919063094686510e-01
3.596705101611026301e-01
1.613140363971473645e-01
2.200638042298077024e-01
1.699585924963657180e-01
2.522713366349950137e-01
4.678554173208822053e-01
2.588488023504311175e-01
3.409812236182488965e-01
6.367629185578946860e-01
1.650089641991357714e-01
2.569470410650371850e-01
1.893120938791998387e-01
2.148621999564608864e-01
5.410861323493810771e-01
2.643332576058586847e-01
3.521908931564222134e-01
3.234920312184331181e-01
1.805591686424430076e-01
5.121186824419795558e-01
2.826899097991554255e-01
3.142321968355309969e-01
3.544025573256164297e-01
2.230818238497985773e-01
2.863699177012224428e-01
1.527461834093588877e-01
5.490106054349902509e-01
4.223547890968651908e-01
1.883554924008347675e-01
1.794478491641987861e-01
5.619175523934443195e-01
2.820296029767850321e-01
2.823294251215928141e-01
3.891885524104460314e-01
6.459176883651741585e-01
2.747031801052360889e-01
4.742576440742515276e-01
1.553017103427354051e-01
1.956467355476001480e-01
3.853666716101952217e-01
4.661316745553737428e-01
2.600361733002492515e-01
6.002880120956323173e-01
2.751222810393080254e-01
3.572088623877550662e-01
4.609855806166152092e-01
4.818901915186726281e-01
3.427167532999544353e-01
4.068610487997937897e-01
6.496741575307937167e-01
3.689788804879131634e-01
3.201640336448822177e-01
2.552128366021635952e-01
3.099278602745987321e-01
3.323777261883764655e-01
3.444372896793427286e-01
1.550971476331202692e-01
3.565542401457877930e-01
2.232623403113502825e-01
5.444407137772141470e-01
3.051063947196207549e-01
2.657343000042629022e-01
4.253875494567171955e-01
1.617971566248041781e-01
3.989502530577785366e-01
4.063974694460779080e-01
2.511400256849152246e-01
2.436911145380771526e-01
1.920749392791495369e-01
5.246101019532728449e-01
2.249391281510699225e-01
2.714396727104553264e-01
1.918272946740041118e-01
4.114208448500077386e-01
3.386805654565832047e-01
1.632178887339411633e-01
1.584149899152094143e-01
2.000681763451653272e-01
1.581002434958350966e-01
2.821343735105781292e-01
1.880457918962825103e-01
1.713354299226648725e-01
2.742866188878353984e-01
1.610522263060137627e-01
5.678140659217902897e-01
2.357179536599053882e-01
3.058936421450804133e-01
2.680094316052981651e-01
3.626090490952948997e-01
4.301288480817542226e-01
2.535188722885923229e-01
4.690077867559820923e-01
4.079327346537002796e-01
3.639216627585396546e-01
2.772270731677380917e-01
4.088104220377932752e-01
4.646145552453939676e-01
2.480908025042210252e-01
3.400871774883566512e-01
2.430993016403151796e-01
5.027677714611717974e-01
2.471022424967468378e-01
2.552199183196346421e-01
2.096586289810768444e-01
4.043943053712673041e-01
5.013303393659624962e-01
1.838696787969887336e-01
2.447304984828919394e-01
4.669674416430785735e-01
1.610840098132316212e-01
2.277675302628511256e-01
2.654890434295100188e-01
2.564160051995044709e-01
3.810886239218980731e-01
3.782381501125096634e-01
2.053384425124856194e-01
2.848981975491376994e-01
4.808982164926799419e-01
1.998878710100900069e-01
2.737060276525365432e-01
6.099660695779282049e-01
3.525137186839927272e-01
2.426518529722679340e-01
2.557780556016689966e-01
3.427445082188746994e-01
3.185765940571079202e-01
4.160363289613867588e-01
2.531394428615545422e-01
4.640987731445153086e-01
3.419901820804638337e-01
2.814674677329589425e-01
2.795806122352751943e-01
1.511636589975448863e-01
2.728865840479622329e-01
2.386297962242069637e-01
4.208798744820607673e-01
2.854012280479005792e-01
4.371222110797838845e-01
3.058735478914625938e-01
4.739678733413964506e-01
2.003236148976409448e-01
4.621839304425106043e-01
2.839160770075980778e-01
6.168533143859251666e-01
1.534097381577184116e-01
1.781984457962541013e-01
3.180005281155832697e-01
1.555545691208388981e-01
1.775879228173047886e-01
1.838704876417734391e-01
2.089696133478485263e-01
5.012321183283668935e-01
6.507847555029888653e-01
2.205212113924168715e-01
2.147513517315353671e-01
2.920268622321901542e-01
3.063754234352285000e-01
1.796803870909629564e-01
1.859116593276527174e-01
6.714986053161144941e-01
2.764899834650871857e-01
3.410366762072791214e-01
3.096393205061226395e-01
2.105561543814750691e-01
2.862186520914015153e-01
1.512746150809505252e-01
2.609226715347502945e-01
1.823672529914794893e-01
3.062752712670690491e-01
1.870932846763448676e-01
2.213964155164629410e-01
4.656158780382463336e-01
3.929224125914120291e-01
4.651074119280415031e-01
1.515013650814277246e-01
2.891184517620122296e-01
4.998594056443556033e-01
2.285803718245932870e-01
3.369852961591144336e-01
2.109514245085263862e-01
3.367714742340211509e-01
2.651924106386211455e-01
2.635703565251478198e-01
2.477368561357044252e-01
1.959012924125470012e-01
2.951133598425985105e-01
4.259892105537363971e-01
5.989615108384567232e-01
2.786036948498209487e-01
1.845113565378632969e-01
2.122071263249706574e-01
2.726585242013194188e-01
1.794740758900029154e-01
2.216479885062133948e-01
2.130906128362389795e-01
1.669337497451260921e-01
4.614280658404955604e-01
5.585025867992924331e-01
2.334307329831624145e-01
4.264513779482399514e-01
3.230783724917392075e-01
3.102113671674832096e-01
4.172612101040260590e-01
1.882037420220450952e-01
1.645187035311697632e-01
5.121320995344470495e-01
3.203001845822386340e-01
2.881494066319387759e-01
3.036484016633390626e-01
2.584958077790294184e-01
3.471447428445527672e-01
1.599771817207412961e-01
2.392932472674804412e-01
1.527457623007264231e-01
1.540744351752928454e-01
2.929626877217989533e-01
2.248219330062180277e-01
2.643044316303573282e-01
3.486839868825814537e-01
2.473871285445274626e-01
2.820714447844280270e-01
1.687418021722379979e-01
2.499654975608431307e-01
3.028734436187863754e-01
2.560591296517739646e-01
1.546217749062117341e-01
4.118646446974296715e-01
2.589727520976704001e-01
1.815839526105392232e-01
3.094954118090347261e-01
2.296090733068669176e-01
7.303189952933456519e-01
5.905253146027059641e-01
4.264357942943008961e-01
4.922204133518436331e-01
2.540058824899713574e-01
3.044236516892993016e-01
2.546264222299002844e-01
3.162663281012080829e-01
2.017529293151842096e-01
4.142111296802973852e-01
1.536278705257138333e-01
6.017979504573272020e-01
3.755935234098461972e-01
5.000523043075644214e-01
3.147415884757234217e-01
2.247185889853470786e-01
2.873286785638790031e-01
4.766658347202364920e-01
2.851926845976118230e-01
4.382930886675984183e-01
2.710423013008660398e-01
1.571963469194781748e-01
2.629842240729784453e-01
3.396856933873290130e-01
3.656000487866085114e-01
2.247293069196383830e-01
2.062545826956171668e-01
3.813784733608172606e-01
4.814241409347690404e-01
2.995162680713013836e-01
4.493511407530903501e-01
5.485521944112046189e-01
2.904384255513999258e-01
6.042687621179200219e-01
3.216118390106353919e-01
2.734123988585783205e-01
1.714941059540009971e-01
4.962474583644657100e-01
5.719036585979079268e-01
1.656390624323927363e-01
3.124509240479913519e-01
1.612344329122451514e-01
4.414440878599849016e-01
3.652518694458893322e-01
2.852112032639630423e-01
5.385451547647571724e-01
2.446947680361909738e-01
1.507699547651316085e-01
2.729525216486415884e-01
3.173528754940425634e-01
3.255263514889640275e-01
2.533798377252532985e-01
2.092351413476133959e-01
1.503122026605762107e-01
6.323217019828512031e-01
2.595877745222088806e-01
1.515668465511986474e-01
1.858371604158833013e-01
1.896527170971429588e-01
5.585088628998867710e-01
1.745302584444167193e-01
2.266972174621529890e-01
3.794376582218378369e-01
4.586203955842502733e-01
3.839263146808473692e-01
4.913176212622355488e-01
2.102083392328736866e-01
4.020897679895447663e-01
4.447135325982887188e-01
2.205735283769311161e-01
2.876234244796341821e-01
5.563336938602696513e-01
1.816174661258644629e-01
2.703246631430956670e-01
2.170063521531335748e-01
3.974862754392705089e-01
1.563206761603794792e-01
4.160291384332193143e-01
1.630995924847017386e-01
3.573215927502676470e-01
2.407641118813869940e-01
2.713756918887054725e-01
1.776313637047330640e-01
1.911544326731197951e-01
2.782622693883443077e-01
4.981605343025766741e-01
3.935054328494079767e-01
1.923083830127488292e-01
2.275913866586993517e-01
1.996419310437632377e-01
1.749421010505049223e-01
3.155302626634369778e-01
2.484149476095156572e-01
4.568703777752053385e-01
4.227379160197602959e-01
3.057577811538293444e-01
3.064903100367820099e-01
3.513799922830502798e-01
1.975278470032115763e-01
2.366034294057074994e-01
1.837753486372616929e-01
2.118095373299267448e-01
2.423563135209840791e-01
2.147398463404608382e-01
3.980286277151244834e-01
4.200612121223722406e-01
4.493823543014895394e-01
3.032396311920419474e-01
2.093243629233426661e-01
3.223804426381048360e-01
2.136725783489560604e-01
3.045456044271545593e-01
3.566013343857548090e-01
4.450296888357365699e-01
4.835938482231036950e-01
3.478071878107005244e-01
5.174056766394515838e-01
4.528040000186798197e-01
3.911353850598705550e-01
2.280032882604751121e-01
2.992264615174726750e-01
5.985312713091153203e-01
1.665063396067253121e-01
3.068749650818130004e-01
3.360453284309755650e-01
5.658732022460810640e-01
4.500686172521868311e-01
2.381088242808745425e-01
5.871748939534946476e-01
4.721905754636056551e-01
2.298301200234352804e-01
4.228755315693878414e-01
2.817808305305775640e-01
1.740523675557090477e-01
3.935246101244803674e-01
1.695570389216407570e-01
4.103906095471334670e-01
3.500678089378604918e-01
1.566611104169954027e-01
1.664084059486852785e-01
3.284154104196018720e-01
1.695859869658145891e-01
3.053915039583118274e-01
2.387819374108155202e-01
2.111420780366924654e-01
3.453189365742943551e-01
3.606704518815494476e-01
1.663318828881991118e-01
1.683491248572574761e-01
2.834634251253497217e-01
2.527759724792866258e-01
3.884581937786498740e-01
2.755700347457941679e-01
5.543669262003241283e-01
2.283592934456145085e-01
3.899541256428005753e-01
2.558097105796121595e-01
4.221086656697798922e-01
2.285087151296258945e-01
4.294402929708137640e-01
3.809449433635273552e-01
3.823561028514135263e-01
3.472834977386788369e-01
3.775502614842422000e-01
3.195270615449455898e-01
5.558788085298599357e-01
3.929455919381142914e-01
5.735194662605854754e-01
3.038917581032142268e-01
3.071114747636289888e-01
3.647257767710437304e-01
1.736698532915047777e-01
3.121819522408969538e-01
2.669839870669664661e-01
3.279633337292743311e-01
4.021768116154856854e-01
1.512848439243595910e-01
2.580225681320619802e-01
2.114070367332737677e-01
1.822522742114522643e-01
3.255565503169303154e-01
3.080971089296262733e-01
2.958983976576187169e-01
2.874896497512119398e-01
2.455523170544819389e-01
2.915195495639986700e-01
1.965283050367310491e-01
2.731568786867574761e-01
4.939849947674641584e-01
2.311056639790262657e-01
1.612759365036101900e-01
4.005214047940436339e-01
3.969615484607265654e-01
3.121657265337151044e-01
4.070095940666162981e-01
2.863637744700398002e-01
1.710033217544072448e-01
2.209938221794965074e-01
1.922285751708344981e-01
3.587404407932058836e-01
2.048920770049580398e-01
1.743506786607426085e-01
3.354848688504701304e-01
3.675292772765456073e-01
4.539008213127267988e-01
2.208551305735771964e-01
3.736128348165766444e-01
2.350405198200093970e-01
1.886483255914783719e-01
5.378463828738676566e-01
2.953023501819140861e-01
2.211568020865100626e-01
1.738992020928610271e-01
2.087725946922335818e-01
4.691646225935249825e-01
2.274044504367423170e-01
2.919063916429883720e-01
4.346085907146215455e-01
3.578820298139089862e-01
5.207819991974305118e-01
4.112962824291610531e-01
2.108671875716576771e-01
3.223583292025251623e-01
2.648570953207831091e-01
3.111615232343428739e-01
2.797853011616694974e-01
2.971214167294269348e-01
4.027873380700019990e-01
2.617993808818864787e-01
3.308874277106101380e-01
5.452695944712493414e-01
2.489348985302778094e-01
2.064477729924227845e-01
1.744715965557918635e-01
1.783860399807872532e-01
1.526082840697155774e-01
2.804393803265228802e-01
2.830472998681735630e-01
3.574751811805002566e-01
4.174005527532262949e-01
1.629410871559481000e-01
3.863027717692666951e-01
3.097951725311790527e-01
4.472409098507125202e-01
3.308977970515535327e-01
4.077820395901144979e-01
1.644020547359804907e-01
5.559065029692602522e-01
2.658622361691472258e-01
2.029424634802776961e-01
5.704822005871487134e-01
3.267740052078741408e-01
2.706938080076423114e-01
1.604067092570710396e-01
2.054329103906330223e-01
2.148588309340268565e-01
4.005607449240327078e-01
2.531343597305399928e-01
1.662242150912229821e-01
3.623670160198304568e-01
4.967721915647965725e-01
2.722339320742260260e-01
1.973386017479135945e-01
1.522952784807903304e-01
1.912511573543681509e-01
1.845713160503603401e-01
3.198471369000170927e-01
6.135494646784553918e-01
1.974681090769564162e-01
1.808395672990945613e-01
3.224226798656991688e-01
2.494704305598170191e-01
2.739477102921400453e-01
2.259121821316248668e-01
1.955512352523451902e-01
3.484641475459162585e-01
1.913833612022735609e-01
3.120200544814177857e-01
2.710297128195569560e-01
2.160493992201975022e-01
3.274754060175351089e-01
3.935809803477885449e-01
1.805203199332064967e-01
4.566668201983824504e-01
1.732208157154502270e-01
2.335797543656368824e-01
2.796594747597581643e-01
2.386206790007264766e-01
3.097185040337955275e-01
4.451993501995223923e-01
1.978123317982555252e-01
5.463588842519618849e-01
2.279081579778458322e-01
4.500112302146900278e-01
2.462500797668291663e-01
2.352254540400292859e-01
4.389467145796411840e-01
3.836757754007570353e-01
4.378815066010061097e-01
1.622051549218972433e-01
5.293826003559702897e-01
2.538016114038260662e-01
2.337593992143351396e-01
3.268167231487483781e-01
1.758382458660047443e-01
1.510991878543862244e-01
2.025149242318312615e-01
1.522991150473608779e-01
3.836781432611505172e-01
3.117666660978044013e-01
6.376506895417070053e-01
2.790788898512228666e-01
3.295016929078564694e-01
1.732962387286517414e-01
1.603667278833897369e-01
2.923657541423584361e-01
2.182693463168827730e-01
2.803862535573878323e-01
2.598776097427029641e-01
2.768361253154826840e-01
2.935157128792491577e-01
1.773542467845526105e-01
1.931535244308698052e-01
5.116584604333201947e-01
3.279658963700242680e-01
3.778839489488757808e-01
3.864538119231556434e-01
1.714413376286783031e-01
3.432680092448592846e-01
1.945726711506777784e-01
1.821146268135817037e-01
1.873874011764348479e-01
2.587651977712444040e-01
1.580440641306586347e-01
4.972879981937511351e-01
2.602291352807961644e-01
2.709081095383935600e-01
3.064916415040589426e-01
3.292555559075812655e-01
3.675318335495501021e-01
1.628901422148134603e-01
2.615545235170041449e-01
2.849343050059284232e-01
4.435958979231020560e-01
6.776710921512082431e-01
5.073895953809368642e-01
5.693558153964223267e-01
4.531768591505102028e-01
4.612497441600114101e-01
3.958593515685910891e-01
4.715337599392687151e-01
3.410527503694215090e-01
5.687260419516451115e-01
6.510910985431255238e-01
4.553611501265496520e-01
1.662040792590294691e-01
1.861434259577668116e-01
2.525616313236592747e-01
2.956977901171614631e-01
2.290483478981822363e-01
3.664435043724779684e-01
2.761129462531828893e-01
2.944545020709949945e-01
3.043482092647465942e-01
1.669880695149327521e-01
4.186653256708178228e-01
2.836578144648583266e-01
3.593137699792914308e-01
3.001147922352013220e-01
3.791792552346414658e-01
1.779874735099366279e-01
1.746678462283245414e-01
3.927650522840968605e-01
1.896961995677936830e-01
5.762537462226789975e-01
3.570924120705896709e-01
4.357102394346802354e-01
2.152997316531345962e-01
5.677302867873698089e-01
2.530108897404969581e-01
2.903394849120095045e-01
5.756212501050819164e-01
4.914034073352783194e-01
4.808876661767885752e-01
2.368311136646816251e-01
5.003060465282237468e-01
3.325848497060370779e-01
2.972921850592532556e-01
2.452079967437479080e-01
2.684915491133099685e-01
1.839347550394613839e-01
4.425373388285048781e-01
1.991204803542997726e-01
3.568309202000735647e-01
1.766879343630491372e-01
2.518363553685237788e-01
3.840068775562794912e-01
3.861280994553395463e-01
1.997516147613788984e-01
2.182065844262524035e-01
2.959399081123110786e-01
6.660886494638491584e-01
2.177904841371410827e-01
2.406487000486182692e-01
4.599292012929407925e-01
2.920400162754202555e-01
2.714819859750531306e-01
1.526478771932993916e-01
3.899001715755437414e-01
2.753485935963539410e-01
4.583283831462549029e-01
2.286059224104327325e-01
2.315893032337992263e-01
5.443418087600506716e-01
2.395035166844966257e-01
2.100772220014241465e-01
5.212710275397789417e-01
1.989978552369308651e-01
2.814377688669936761e-01
3.240332351934033794e-01
1.596062936693275480e-01
4.127506578531590087e-01
3.311282061943874311e-01
4.013810214814268473e-01
8.623074219602300250e-01
1.640167857431655829e-01
2.673414190149622227e-01
4.118241846177443932e-01
4.017763663703726174e-01
3.889895864084132460e-01
2.085623805460098401e-01
2.051189332731474524e-01
1.740521012359090292e-01
1.578567768043036001e-01
1.683572568606711561e-01
4.726868376154277351e-01
2.184735640579501537e-01
5.239420846741640325e-01
4.013254874756057022e-01
3.525313484037931877e-01
3.282221803830333018e-01
2.661696125290641812e-01
1.940735457163361155e-01
1.963929018527153236e-01
2.051112997875057520e-01
2.714825170458030623e-01
3.106630364900311303e-01
3.240820124896028886e-01
3.899582678374867162e-01
1.999707480365875978e-01
3.158180964382534262e-01
3.094022267262048764e-01
2.088138651660759737e-01
4.653770982448875992e-01
2.652653597360247750e-01
1.617091372403220984e-01
6.841878272620187662e-01
4.097874050257321876e-01
2.576638992816255858e-01
4.172442469489276995e-01
1.739017499209880580e-01
2.592916377996928867e-01
2.511295672470055251e-01
4.679662289858891322e-01
1.711344344802165074e-01
2.667294569930334647e-01
2.417182922711857418e-01
3.137398430496668444e-01
3.229344886657804503e-01
2.294091249696506574e-01
2.500444494574967091e-01
6.471012607252398796e-01
2.628472677267799096e-01
3.628577391934609819e-01
1.947413293101250276e-01
1.557673859742485789e-01
2.726740891197849681e-01
2.854018986684581094e-01
3.298621904700614893e-01
4.868614843153148408e-01
2.333165734998393914e-01
3.413207050112656571e-01
1.804590697874786098e-01
1.820428632476991382e-01
1.707168226426848956e-01
4.083588463373982735e-01
3.618963037628646351e-01
2.597608333902425293e-01
4.497047841821022462e-01
4.585922386708807252e-01
1.998639111322488282e-01
2.320331929885565414e-01
1.824051836628849121e-01
2.327097936170482995e-01
3.925656648910809121e-01
2.625627180566971197e-01
1.691819737760222320e-01
1.556511395521611163e-01
1.867810739102027107e-01
3.708291110122470813e-01
3.913385362575939608e-01
2.178055227280066564e-01
3.870428435829728064e-01
2.104138625260361106e-01
2.071360369532179169e-01
2.897618178209890316e-01
1.578644534758500972e-01
3.088981034005210957e-01
2.953005662289915900e-01
4.740236690253490925e-01
3.820686795416259329e-01
4.713145545861705532e-01
3.149783012430344975e-01
3.130533887370253732e-01
3.649582237141160146e-01
4.449776478401122892e-01
1.664724267091340915e-01
2.217835305272387314e-01
1.766893672658176317e-01
3.373113745736374680e-01
3.714190395985111914e-01
2.899009845706804755e-01
2.954267671779298166e-01
2.760657527672736866e-01
1.909724826252110763e-01
3.532277983867575522e-01
1.756721389038895242e-01
4.340740884669734845e-01
5.085239387686474322e-01
3.800715396508865807e-01
2.312781981791258434e-01
3.795635550945770653e-01
6.174598680746282708e-01
2.606642459746197904e-01
1.634719389456050775e-01
3.759690259925886346e-01
2.652888503726290037e-01
4.127890222558363575e-01
2.297791051041132016e-01
2.630634606935270403e-01
2.397179252665682103e-01
1.910873500200932495e-01
3.527551529986121537e-01
2.266010037695401214e-01
5.032426123222105696e-01
3.478924316485842438e-01
2.813693052098495406e-01
3.868367055085618067e-01
3.485365036849803477e-01
1.501769819097557856e-01
2.701628609895568300e-01
2.363877045456383996e-01
2.288405841104580452e-01
2.948786228103426610e-01
2.330239829129958917e-01
4.179895756286775566e-01
1.550200995165449402e-01
2.496965239629220790e-01
3.398591758821776221e-01
2.182953204212341181e-01
4.762718925237671153e-01
2.084404094257994722e-01
2.857403466839977813e-01
3.155522443344134231e-01
3.096858390564269925e-01
2.882648141471794156e-01
2.251253154797755729e-01
3.247045141810148139e-01
3.681867567047615308e-01
5.754447955295736161e-01
3.354748718259510376e-01
3.015088188943758629e-01
1.810481069190214010e-01
2.367038784646737504e-01
1.778919611670375933e-01
2.823532801892779109e-01
3.072301944232739834e-01
2.962105880474574238e-01
3.143554144004707118e-01
2.019983415983468977e-01
3.586369233371744514e-01
2.713139279195233011e-01
4.193427145965166192e-01
3.030166464809637139e-01
1.624441446513033294e-01
4.029742682210339932e-01
1.615254487054639254e-01
2.428007266574146727e-01
2.192900066755164579e-01
1.817414792641446064e-01
5.969781859283141978e-01
2.624911778382740257e-01
5.420257386406166500e-01
2.168001148918151100e-01
2.157607099512685034e-01
1.709014749575952230e-01
2.970041441612654709e-01
3.135767241101344860e-01
3.529212487169852697e-01
5.667652056129868221e-01
3.096033800238451317e-01
2.319678744557392147e-01
1.742337067059545053e-01
2.860168371969390444e-01
3.057547257525942141e-01
1.837591419465871012e-01
7.300943481444888139e-01
4.280929490094638190e-01
1.554591787841674289e-01
4.126335830410522432e-01
3.279469856992656140e-01
2.276919095759309120e-01
1.848636528352067265e-01
2.188440824935668216e-01
1.707815552188839681e-01
4.080328228297188664e-01
2.280170926117893182e-01
2.038428330887888662e-01
1.600970378317586040e-01
4.823785777028430921e-01
3.221173396660913513e-01
4.466583389619086519e-01
3.408356960489322685e-01
3.444181190532333847e-01
5.185678604688610527e-01
1.890124581649836322e-01
4.848601906617097113e-01
2.542686266500619463e-01
3.077270854168469016e-01
4.229857044259959231e-01
4.389607505597888926e-01
4.018423760402825007e-01
1.563665055251087788e-01
3.365522083919855745e-01
2.331655658124006381e-01
3.995072698608450601e-01
1.624342179715693169e-01
2.160480838714029517e-01
5.685914377394548636e-01
1.696508667386758817e-01
1.655274902662169645e-01
2.918210186132866868e-01
1.596750585042091830e-01
1.943470562670095991e-01
3.991893664609800219e-01
4.474891963386005145e-01
2.373672471359990765e-01
3.816438959248777962e-01
1.637213087231454978e-01
1.678733803471774422e-01
2.764957223160319222e-01
4.300138967854951755e-01
2.063161311420703692e-01
2.751910514569379518e-01
2.192121992585133183e-01
4.582357306976013733e-01
1.985957190046832022e-01
4.294174893654674197e-01
4.292663682843269601e-01
4.344134743708403246e-01
3.017332728434383715e-01
2.355528070110869399e-01
1.829590115311258702e-01
1.795152092967916002e-01
2.222224911159704219e-01
3.417873527391200872e-01
3.824077610658469517e-01
2.027208406280591735e-01
2.652085512308592352e-01
3.006162843654492378e-01
4.191154260998022352e-01
2.560392457019044499e-01
2.437416405226941474e-01
1.889982528239405046e-01
5.629994966357839692e-01
4.019725756523437887e-01
3.281246380817059438e-01
1.857258429593557081e-01
3.155679256289337653e-01
2.951271603555586931e-01
1.971914388684743724e-01
4.846048804000513410e-01
2.603290867346987891e-01
3.228244055811789193e-01
2.182864254817163396e-01
2.083356576244741742e-01
2.138634309590453642e-01
1.985197044373196440e-01
1.709217844983211276e-01
2.892370390038047634e-01
2.205688519596226693e-01
3.194283845226866259e-01
4.242135315463888556e-01
1.928926292203071713e-01
2.487802617361827007e-01
3.193462232329197237e-01
4.181090468345000088e-01
3.048043245153665426e-01
3.555039859768285293e-01
2.583573719966642535e-01
2.062546357519794427e-01
2.833426136944500184e-01
1.755590677625176732e-01
2.543689360288233781e-01
1.877225200074900402e-01
2.381414948674973053e-01
2.312615221250468034e-01
3.696436969111288051e-01
2.778452666689307793e-01
2.635069748649798704e-01
2.991318062394113797e-01
3.614694108549919016e-01
2.690111152265360905e-01
5.447724599815707558e-01
3.324068098604002763e-01
3.713013664349276155e-01
2.837910691566590260e-01
2.730949754235849070e-01
2.138199547350055352e-01
2.046881497048614884e-01
3.926051780631856780e-01
5.623071025551812374e-01
3.139918433717072688e-01
2.535900581728721681e-01
2.239577848427345974e-01
2.517428127011580585e-01
2.201573527980221767e-01
2.384614821758458403e-01
4.334790842045226356e-01
1.695659341582516633e-01
1.915137992535047573e-01
1.711229248789926660e-01
2.092990832036629167e-01
1.797433436934722240e-01
1.761410378196820725e-01
1.673596817485536459e-01
2.937415263824778577e-01
5.668770666157677551e-01
2.983783071623596350e-01
2.898427691063313327e-01
2.603659138906309622e-01
3.851503124156087088e-01
3.223138373957383784e-01
4.818318305876697627e-01
2.536562003585706715e-01
4.747668746454017930e-01
4.749690598981093359e-01
4.472571345195177628e-01
3.937563212630640352e-01
2.136377943278659763e-01
1.877702837315390894e-01
5.412457731922021287e-01
1.935135510396374658e-01
2.788458502074803169e-01
1.544182673791507920e-01
3.521630997484793690e-01
3.119263539184932155e-01
2.578893489066114153e-01
3.401176766067403046e-01
3.159423770309086610e-01
2.464439051563930838e-01
4.759121730183021315e-01
2.163451721280914009e-01
4.584000516377968459e-01
4.163223799619281129e-01
6.672266529551249548e-01
2.794002875202820646e-01
2.799061607412118291e-01
2.257605550433827990e-01
4.643971404759816846e-01
2.724212588296595072e-01
2.066747266823648344e-01
2.631885731226166203e-01
4.575362481091356237e-01
2.355883459155380943e-01
2.352726058665647324e-01
5.499325141280977380e-01
4.597652656438699914e-01
2.611523439726544660e-01
2.808997546085345576e-01
3.721908869955811161e-01
1.530688086367683887e-01
2.059887268403436666e-01
3.430083797385334865e-01
1.678411290600465844e-01
2.796824913788864553e-01
1.643444566851503807e-01
2.357398570819308203e-01
3.336457410579739546e-01
2.576414804295560912e-01
5.312806676523739169e-01
1.652520428721271362e-01
5.790233206815480482e-01
6.149341761541452511e-01
2.717441118858959781e-01
1.509800211026356143e-01
3.719517039889226329e-01
2.262204081050489257e-01
2.862715287054875546e-01
3.199887134510125408e-01
2.510965691561400370e-01
3.220521164304184780e-01
1.921300461729223696e-01
2.467966194653178902e-01
1.930500453553149753e-01
3.074776198590660758e-01
3.741729795036878858e-01
2.719559266315542123e-01
4.548122846837818756e-01
3.095189370153172970e-01
6.096687645031179104e-01
2.626498326653545212e-01
2.931836684474331545e-01
3.453494322952357365e-01
4.500254262428429186e-01
2.650559869069403773e-01
3.356228843543135887e-01
1.806890339924879518e-01
3.132243602885913525e-01
2.128776849725221298e-01
2.326692046819844040e-01
2.857359625604011799e-01
4.523285551184612618e-01
1.551683680319750347e-01
1.663766570872340644e-01
2.226005058526049352e-01
4.315424996086141274e-01
1.906736343505246734e-01
2.263684045101434505e-01
2.443527459648551503e-01
2.727047532352420145e-01
3.040861756106640890e-01
2.537068176377371698e-01
1.567744693363564423e-01
2.362608944995659155e-01
2.083542120463550695e-01
2.201422403856556909e-01
2.487760068470256658e-01
3.705144934321782380e-01
2.216009046706132191e-01
2.676832786776700557e-01
3.553487467618640094e-01
2.635710455202043834e-01
3.847707696704771863e-01
2.513209034579805823e-01
3.064861233317540679e-01
2.582766084812891383e-01
2.544618766478755623e-01
3.156316338725343451e-01
4.087566501365115235e-01
2.715964013345748551e-01
5.875911317016178081e-01
4.117083483795802579e-01
4.885011939272847492e-01
3.263717822914723454e-01
3.555519671739842957e-01
1.701987018085794057e-01
2.110690637883028131e-01
3.398510656330129276e-01
1.793118886518099142e-01
1.873797503196288627e-01
3.208629206491408481e-01
2.749716493568281628e-01
1.906969438143484297e-01
3.892002461209518871e-01
2.291825037542852828e-01
3.403403643103620757e-01
1.864228248485282902e-01
2.467106252367071706e-01
3.884756647175350297e-01
4.893613814122493855e-01
5.651972709331655187e-01
2.574258691621821304e-01
2.741342374970643370e-01
2.836704671007566625e-01
3.862179820310487344e-01
3.263981836311864448e-01
2.768592562965300763e-01
3.288963352093712267e-01
1.931085404547289441e-01
2.912010073565874935e-01
1.737480653226850524e-01
1.822443851523353475e-01
3.316381535464973940e-01
2.164269351256296048e-01
1.852206783228158016e-01
2.575478329263264921e-01
2.573140447913602746e-01
2.231537869823047582e-01
2.195038717448263843e-01
2.400030808784291425e-01
2.475307227527626663e-01
2.401462467239551812e-01
2.504562020141022360e-01
2.298142326347551445e-01
2.208167912866805804e-01
4.990373002800051472e-01
3.123530286206823714e-01
2.712524121539635624e-01
2.356381740349945964e-01
1.715408818263088886e-01
2.348189729711617768e-01
2.916031472171435324e-01
1.625065089646409999e-01
3.802924609954746460e-01
1.528063289581302053e-01
1.838705523485121285e-01
6.368640999120793733e-01
3.001468932932480627e-01
1.904093055621272068e-01
1.569894146940040980e-01
3.691411665441935996e-01
3.404756054961927680e-01
1.822876257251251353e-01
2.288433788995500318e-01
1.925306920035717573e-01
1.699658404574743431e-01
4.327311789644021633e-01
2.083416278238995611e-01
2.794701864319975582e-01
3.441151246887007020e-01
3.744379311416569101e-01
4.006436573400727896e-01
2.619493141908123546e-01
4.457137477917378909e-01
1.642619298476384326e-01
1.993188149956336142e-01
4.101514557901196900e-01
1.640988059461412074e-01
3.580920646538859886e-01
4.169715647600308328e-01
3.642893037221720531e-01
1.921300297003952218e-01
2.528127117495592158e-01
2.452617753248301502e-01
1.650074603448658528e-01
1.839114398850457688e-01
2.120393449695355259e-01
3.574165328852719203e-01
1.647982541751920882e-01
3.100440624361692210e-01
2.232212882050814973e-01
2.713594457551598560e-01
1.514551144100474978e-01
5.274053511682157414e-01
2.089357463708464147e-01
1.902919720109806645e-01
4.989574529583499229e-01
2.832627706478165197e-01
3.343589114237151549e-01
2.707798587629092202e-01
2.232450512482501148e-01
2.410757679400463149e-01
2.070198379876476424e-01
5.211003979333242997e-01
3.094439400171296040e-01
3.066800538567380219e-01
4.575489290707869250e-01
2.049039636560071320e-01
4.274231820854590413e-01
2.638367483561856464e-01
4.106733771681717604e-01
3.604093497795117784e-01
4.408753494227086733e-01
1.896935371137254134e-01
4.121848886766701359e-01
2.969111053854925353e-01
2.985811560825957223e-01
2.606164668497821801e-01
3.007137059651533439e-01
1.532518536805289322e-01
3.331141762385291805e-01
3.745135115506415535e-01
3.183356396188689597e-01
3.308895642323147479e-01
2.842356024512696089e-01
2.760077544467041677e-01
1.505597143776369329e-01
2.673693942911643529e-01
3.834186730177405744e-01
7.580167762008015453e-01
3.333806736191871067e-01
2.598098785051287662e-01
3.743411629969138898e-01
1.637809659045681709e-01
1.507484821610733661e-01
3.798931329624894992e-01
2.915521002742599843e-01
2.161576743457601368e-01
2.029190823406143984e-01
2.076258873076562983e-01
2.619119642773564682e-01
1.878366300670015199e-01
2.872007903751929714e-01
4.678540524156901137e-01
4.320901304768971496e-01
3.014668391649492074e-01
3.623823654386167381e-01
3.468688949019713696e-01
1.847252772404591181e-01
2.227116798757225458e-01
4.725937172277887566e-01
2.157269119769963939e-01
2.473912599752101094e-01
3.026425783633469035e-01
3.335976018352639905e-01
2.383430216813529623e-01
2.519345087746069911e-01
3.475463152930606259e-01
1.917686637873460831e-01
3.779394127922063307e-01
3.624157860410575083e-01
2.028826479262013094e-01
3.104576946002954863e-01
2.674336899528494960e-01
4.078038571485766983e-01
5.261128403895415362e-01
4.691764968339847686e-01
1.592027478550301633e-01
2.329313210607906748e-01
1.822730977994804769e-01
3.202398199502828335e-01
2.262131958897007356e-01
2.210298487400306766e-01
3.274217970299290181e-01
4.803502335180360738e-01
2.242732665267174186e-01
5.137218057228968293e-01
1.706584285419666669e-01
2.266582108962358066e-01
1.703440243977174806e-01
1.815484121497638326e-01
3.360355183736441487e-01
1.572249362793839145e-01
5.187147637933948729e-01
5.812454961385544738e-01
3.569179615059261401e-01
2.565328861036473840e-01
4.340073949865750347e-01
3.083495438612078310e-01
1.964371338146643498e-01
3.395091378610402000e-01
2.683313824598856923e-01
2.647995199742652073e-01
2.025956892665469744e-01
1.888819641736828592e-01
2.311484737550019430e-01
3.215537261535170721e-01
3.137681282639948610e-01
3.111539517113115494e-01
1.970101857323600658e-01
2.325289219539460883e-01
3.954627581221444865e-01
4.355554964154750852e-01
2.284918478926593333e-01
4.097532742225560298e-01
4.290883900918864846e-01
2.789219209379527054e-01
5.069079340347768525e-01
2.713348212248598568e-01
2.630982407497843845e-01
1.795884017805131072e-01
4.268617375692321803e-01
3.901239109316443354e-01
3.798324543010276333e-01
3.098586616065164834e-01
2.347107983613273274e-01
3.797791078617605565e-01
2.441490406433585725e-01
1.570864947601701145e-01
2.803216714680051846e-01
3.487685138601677726e-01
1.954778941099434841e-01
4.632927233768613373e-01
3.551775847587138046e-01
1.749151881593096203e-01
3.657160094613308154e-01
3.452351104789920244e-01
1.721620885097090714e-01
5.305678689101432921e-01
1.677066125904425609e-01
3.466578439571526005e-01
5.312424266978107434e-01
1.983122828747249655e-01
4.301841420953287365e-01
1.738882272297839759e-01
1.759172247230669506e-01
4.985517426739419777e-01
2.290090102874106637e-01
4.403049616780867481e-01
2.514562399366476741e-01
1.826763417321007887e-01
2.032733610467600815e-01
2.600436950232485334e-01
2.081108490996773641e-01
1.967184884007392165e-01
2.416587943613834610e-01
7.052373004473855289e-01
4.374214582534107221e-01
1.818548601736891812e-01
1.737799328236487861e-01
2.452491287580040591e-01
3.364081253296707374e-01
4.097025831150699071e-01
3.951121374670900632e-01
3.604479405098611200e-01
4.749638177765784786e-01
1.682220331143885195e-01
3.399000387222869679e-01
3.541112381617854687e-01
1.534546520964532312e-01
1.771667999756731393e-01
3.059761146729170767e-01
4.562050570326016130e-01
4.579512731796443470e-01
2.906020010886389837e-01
1.645235360481097087e-01
2.495345881548424738e-01
2.514567428709496011e-01
2.820035670664203797e-01
4.762541513172264818e-01
1.624520997764958008e-01
1.525534793077559792e-01
2.393118422348639307e-01
3.409669448996360819e-01
4.982822071944982278e-01
4.069780545390737636e-01
3.280617988702320131e-01
2.274904853185204523e-01
1.956684341084162504e-01
2.549867842482210767e-01
1.778792396434025758e-01
1.950548684325962567e-01
2.136179106689187202e-01
2.161217908599981086e-01
4.051421948956887009e-01
1.950223840837798095e-01
2.577537629371728922e-01
2.575344727792197030e-01
1.715546030633974817e-01
2.059924998476024283e-01
1.896920338249526716e-01
1.506999679654095758e-01
4.269542034859132862e-01
1.775017560739811096e-01
2.816162827044126349e-01
2.322011977916793868e-01
5.218465892702316422e-01
5.320058150405593267e-01
4.084188779802742086e-01
2.606866235956209477e-01
3.291494631716838093e-01
1.665802370560685031e-01
4.139049930148613887e-01
3.310110764133494810e-01
3.606820384400236112e-01
3.009148564894444933e-01
4.336839859785003304e-01
2.040510820372087308e-01
5.376460473287570929e-01
2.576006861761831468e-01
3.262336157566346762e-01
2.363830093669186394e-01
1.661303271524061376e-01
3.055112310174989965e-01
1.621780357550386131e-01
3.531875297284739479e-01
4.764331315726946237e-01
2.685309791348010622e-01
3.979663069986212887e-01
2.917419690398008747e-01
1.757808515760972412e-01
2.629135561280170341e-01
1.945354746334558294e-01
3.505083473483643908e-01
2.056806348008220486e-01
2.889828029798324760e-01
2.056800106407846995e-01
6.623379744422966953e-01
2.263316294662539307e-01
1.692670321839448988e-01
2.688373881344986449e-01
2.911644338826642753e-01
3.433325536676324896e-01
1.608509203869153692e-01
2.640911321169930326e-01
1.529444567640285135e-01
2.415650816481758056e-01
4.856761200720157712e-01
1.661813954082810296e-01
6.463612905602625913e-01
2.223043416575785913e-01
2.172331055485400286e-01
3.044215479380263378e-01
3.111271959719119629e-01
2.004675848705963770e-01
1.598291506950046681e-01
2.096695154008125783e-01
4.750797290865188538e-01
3.239901254756629712e-01
2.061154167228004819e-01
2.263344240863615076e-01
3.535285515592870853e-01
3.725393727155559831e-01
2.814682261346929670e-01
2.119034258242303848e-01
3.247001681042409604e-01
1.504005870726977390e-01
1.677705767333249887e-01
2.448817660933875762e-01
4.682316266757690082e-01
2.051768969918483232e-01
1.870798971908442243e-01
4.668227350352756044e-01
3.338568566408750549e-01
4.338756556489872240e-01
2.335246729122550102e-01
2.326218361166775273e-01
1.523421830527673104e-01
2.223711727061078447e-01
1.936873160752232981e-01
5.560564569519468314e-01
2.671753756796805823e-01
3.299308291568788798e-01
7.514775349543182381e-01
3.826456609309863977e-01
2.505767449121981127e-01
4.511178802800850374e-01
4.522544546312085023e-01
3.985758491569613704e-01
4.128880418400924235e-01
4.343383232289192986e-01
2.935710209922747227e-01
2.528029837435165073e-01
3.342341736834997246e-01
3.198304214537823764e-01
3.332933968588677187e-01
1.855115855881304954e-01
3.376958638790853451e-01
2.051973500399629780e-01
2.696601151028598098e-01
5.693947820515874447e-01
2.482282367087694230e-01
3.270285444803048280e-01
1.839476062518186905e-01
4.619561589474223684e-01
2.814324440870117905e-01
2.578098906901508669e-01
2.845816455543397350e-01
1.836521153243973747e-01
2.746803649300217920e-01
1.574989976513603285e-01
1.523409035337243422e-01
3.271393889352650075e-01
1.534232599581982770e-01
2.982345930947630785e-01
3.134370882044453799e-01
1.588494959705534504e-01
2.895485637299187731e-01
2.291099102223660144e-01
4.998392626748452416e-01
4.395776752006557153e-01
2.553676577910493073e-01
2.554254769217341736e-01
6.319197306407018377e-01
2.086901335575178096e-01
2.853816101429588192e-01
1.630590104623259595e-01
4.064650160880881602e-01
1.529747062450310668e-01
2.389429599607710286e-01
4.555800085666216193e-01
2.805818830244662943e-01
2.441179413426646239e-01
3.478326766704785689e-01
3.599504069420548236e-01
2.713264550157318267e-01
1.686747288530122679e-01
2.386148439437329460e-01
2.466472364459972033e-01
3.110292395748318062e-01
3.809457775587701822e-01
3.667123225852331192e-01
4.183567761948085995e-01
2.203635275976306152e-01
3.493787473087812678e-01
2.947455362208498686e-01
4.427196458025356440e-01
4.584329171351073651e-01
2.163955171277461287e-01
2.940361140991036848e-01
2.729389171928433000e-01
3.375431361519081186e-01
3.147501585326877849e-01
4.165421915598658265e-01
3.966979107416833683e-01
2.150768041514776185e-01
1.882162207526520137e-01
2.975624219862398889e-01
2.804327349782395062e-01
3.886211185859784756e-01
5.243011735508934512e-01
1.734930061049733130e-01
3.125427683783456034e-01
1.806174918141939256e-01
1.854115956377682395e-01
3.992726139739413704e-01
1.643403438985385212e-01
3.184922302107904835e-01
5.572047372122799214e-01
5.586870758656306002e-01
1.656906429193089336e-01
4.435399113342990418e-01
2.838243917979879072e-01
5.861980575983637420e-01
1.909249874238633238e-01
1.531663957734291093e-01
2.308222705893626103e-01
2.866284201389568409e-01
2.933670172658700004e-01
1.744310206338650082e-01
2.944539283901977389e-01
2.506163471306954715e-01
2.719366163922826152e-01
1.727867060241885799e-01
1.634576733001802673e-01
3.981875235931613966e-01
1.650285695481410186e-01
2.384729221687230949e-01
3.666719257088945083e-01
4.639326423183276482e-01
5.265854907415373765e-01
2.252308395735890256e-01
2.640765491346243055e-01
3.595696098878178870e-01
3.414593921832208556e-01
2.562609221506278456e-01
1.517707460444346901e-01
2.338252415176904908e-01
3.615254010392892070e-01
1.812872888282162087e-01
4.399306426715725582e-01
2.203107122660179773e-01
2.381260577642155540e-01
2.425530658293508224e-01
2.692855124879731665e-01
7.036854177679535693e-01
3.205959032293115296e-01
2.980386073184980722e-01
3.673605476849173268e-01
2.626442198186778043e-01
5.303688076835628706e-01
2.810111637874655455e-01
5.139658481073261509e-01
1.980010146850147146e-01
4.309583194054154021e-01
3.148792229320329650e-01
3.262889312661026997e-01
1.673516947876596273e-01
1.606509304487706291e-01
1.828968218401411105e-01
1.731834701311468772e-01
2.184584472840914726e-01
2.619562590458541229e-01
2.201010956878283742e-01
2.158793737557135328e-01
1.946991411334482447e-01
4.261258841618399407e-01
3.479072751999271462e-01
5.933439493812916465e-01
2.679200809477262357e-01
2.837800248143830806e-01
1.890574573672690606e-01
2.493408717531723773e-01
2.218959785313932009e-01
4.877469265618137317e-01
2.925131542937364770e-01
4.220079446059507022e-01
3.239187334587553257e-01
2.302551420686319572e-01
1.563628849571937485e-01
4.611042199662663821e-01
2.697540562529673891e-01
2.319513939839336902e-01
3.335510373952536023e-01
2.674221382581860595e-01
2.548981624267119273e-01
3.179802603404452421e-01
3.888293636498386663e-01
2.540698432903601423e-01
2.131585617389513132e-01
4.150716895374486626e-01
2.409298374997022041e-01
2.786931195504832592e-01
1.510291531838102996e-01
3.955125221761076060e-01
2.669394623919659759e-01
4.209728367845856356e-01
1.765468484779495195e-01
2.424416212845310614e-01
3.718401763730171394e-01
2.415937521024024426e-01
3.219691884192498188e-01
2.253783647738026585e-01
2.384350338753701559e-01
2.916742831786953705e-01
4.831350313888002068e-01
3.661670930758424980e-01
4.803775917166279719e-01
1.896564797844851880e-01
3.058798780833678066e-01
2.778117224914741223e-01
2.843522245252044778e-01
1.900630826871951284e-01
4.019987137168373748e-01
3.240998519488287877e-01
1.612817180414021501e-01
3.853808154615299131e-01
2.260670033240157750e-01
2.582828822296108773e-01
2.316951603673539084e-01
3.057590354720325920e-01
2.340099523198987397e-01
1.862386808161593521e-01
3.758903767935500850e-01
1.750071858011942039e-01
6.105209890022721408e-01
4.382772897938498335e-01
2.020362341864855305e-01
5.553349262538225251e-01
1.822395820612585093e-01
2.645374291814786005e-01
2.276361693931648611e-01
1.848428467092656236e-01
2.662459415478029001e-01
5.287429590871608465e-01
2.394065689285955201e-01
4.546003721006135478e-01
2.913100270032737971e-01
2.070022117603446676e-01
2.723922274257172260e-01
6.350993107998395004e-01
1.527694111486772033e-01
1.757388201650868231e-01
2.499964312461681604e-01
1.835110956342837218e-01
1.528648488369389324e-01
3.592670545685270334e-01
4.501736258986045458e-01
2.406910273050393567e-01
5.086364237945204536e-01
1.717289642044294018e-01
2.561713480615677718e-01
6.057571701053142688e-01
6.195336884055756554e-01
4.300976842280151979e-01
3.683635374559027231e-01
2.868089076091226985e-01
4.261628483042769755e-01
2.482411358479545138e-01
4.436321356413355232e-01
2.506566847343553173e-01
4.690013640798739170e-01
1.708890004415614672e-01
1.575756717014515640e-01
2.634782592764218778e-01
1.914339643285928594e-01
1.861140664703567205e-01
2.440832470324620918e-01
3.750799827065562919e-01
2.437668672474066489e-01
4.318677797193429813e-01
3.615379572725845869e-01
4.346447744566880322e-01
5.678762929062942666e-01
1.752503573882839838e-01
4.077609253043511517e-01
1.529098979090581512e-01
1.581223776287041805e-01
4.118501319914760206e-01
2.219973285620224224e-01
1.776447266253646518e-01
3.400330669131416128e-01
1.960517043806370430e-01
4.675200285205728390e-01
1.792597015261143956e-01
3.094121914155930630e-01
2.781174189143643116e-01
2.389443674588135891e-01
3.627937942329838572e-01
3.073037584854766413e-01
2.670024714631556995e-01
1.840856591333691616e-01
2.519427609173504057e-01
2.725527041875365208e-01
1.701730781379528767e-01
3.729698410894240479e-01
2.418185514459155194e-01
2.968283123371117660e-01
1.510373967960285668e-01
2.097457072660604549e-01
3.534232300923160208e-01
2.349419888754439578e-01
2.467392231211034404e-01
2.073260269520087740e-01
4.497623638181349470e-01
1.789582683846298317e-01
4.593281482365889623e-01
4.499332170920838925e-01
1.810529250666909895e-01
2.635600965191675638e-01
3.657198121997609075e-01
5.381029798234479022e-01
2.796866263635128247e-01
2.056193295728988568e-01
5.065054352960081108e-01
4.030363376266243858e-01
1.939222097987695070e-01
2.620643874199390932e-01
4.460447238228554268e-01
2.023765903986124437e-01
3.029627216364614850e-01
3.449638372464077229e-01
3.240470165483991805e-01
2.321231676134433430e-01
4.222199835557499670e-01
3.333497222061365672e-01
1.796038920293553387e-01
3.409734204838350546e-01
1.719195527467394791e-01
3.304894859227003323e-01
2.228346602491841355e-01
5.148924899429777602e-01
2.979197767700871857e-01
2.864596973713124939e-01
1.858950030216963700e-01
1.762898711236132732e-01
3.289309549013511580e-01
5.168454510881945740e-01
1.926123134274355941e-01
2.560990585864917901e-01
2.049224274954218883e-01
4.085526928691426418e-01
1.758177092905680861e-01
2.096372061778451201e-01
3.053834055426447591e-01
2.245702810503397706e-01
2.148691184671416843e-01
3.797069907685370893e-01
2.643171379205770388e-01
3.853061372288065778e-01
4.349825604839597792e-01
5.736064744450881658e-01
3.492495480116798445e-01
6.104879595657067837e-01
3.374387029892825796e-01
1.937037227748758528e-01
1.538865194680186232e-01
3.654660364268378370e-01
4.105165192863950985e-01
2.081931796266581758e-01
4.055095892536342284e-01
3.333196528977226958e-01
1.691385744584281703e-01
1.704312910438661455e-01
6.219399993917956726e-01
1.577800164223212565e-01
1.609232575908994267e-01
2.578633417930171201e-01
3.563248824948825888e-01
2.969065007133082079e-01
1.783201535334700827e-01
2.259652812483096684e-01
6.087178885718708132e-01
2.161585309919055731e-01
2.610674389858973488e-01
6.545967792062408197e-01
2.909745478774771743e-01
2.964877947662590274e-01
1.666353796622392913e-01
4.222340894138478795e-01
1.783999672964873828e-01
2.871650125714212409e-01
4.145209141617617332e-01
2.877525526907439568e-01
2.067522763610388781e-01
3.686959273689366379e-01
1.690078799318541214e-01
1.929134081258190303e-01
1.634647636133906567e-01
4.657643192020014533e-01
1.908053227777671834e-01
6.483866681286180045e-01
4.059079926738986543e-01
2.998780891853070063e-01
2.741529812726384296e-01
3.038928875043025446e-01
2.288170202684249310e-01
1.572351958719328258e-01
2.450749169784963710e-01
2.633757190633188028e-01
2.824643962463540547e-01
3.185719797149282884e-01
2.787117158963226538e-01
2.922139515929090825e-01
2.974615331341861069e-01
3.741564496136768891e-01
4.731524003579586912e-01
2.531878360365793501e-01
2.939655318929589867e-01
3.009262692654165461e-01
3.337388653268692496e-01
1.756300258111004597e-01
3.135948697266420782e-01
3.219459461157445079e-01
4.934522976545743234e-01
3.334208122156558929e-01
3.913689448325428089e-01
2.909902739630739199e-01
4.564569255256680780e-01
1.987820618496197178e-01
2.412324793169249304e-01
2.633925538242602449e-01
4.734920823525587963e-01
2.344245486697863479e-01
5.844915203581158014e-01
2.232975591350054856e-01
2.311596206339913695e-01
2.741158494435801951e-01
3.253641015536332670e-01
1.670243501774251460e-01
1.592736299717693316e-01
3.713753398904302561e-01
1.668169018352088362e-01
4.039343738077912915e-01
3.215746046620308052e-01
2.157695154144521066e-01
3.650481045171753980e-01
1.983237021917141907e-01
2.638969701834777970e-01
2.277971985016515322e-01
2.371835827303669930e-01
4.658583849580058001e-01
3.613385016200199584e-01
1.640179084713640212e-01
4.906776114643602860e-01
1.801989171866263117e-01
2.609324624321339159e-01
1.558702145060109345e-01
2.788789162250084330e-01
1.736631404204008466e-01
3.669771776849042322e-01
3.249375572909586340e-01
2.797105026200483735e-01
3.875813174702443797e-01
2.040275886209146350e-01
7.254106767107741938e-01
4.916085643463093957e-01
4.979476753979394932e-01
2.743655694777500931e-01
2.179471069039471409e-01
1.891234101456739924e-01
2.834592146753819875e-01
4.104171887013839948e-01
4.685186489257658904e-01
3.125273174763729678e-01
2.733695303170547430e-01
3.266906934696669484e-01
4.791460229219348665e-01
2.355080430502543565e-01
3.551332131046375240e-01
2.683167307077923280e-01
2.250342064118825980e-01
5.085000891009843205e-01
3.268013373489876416e-01
3.006883286011409195e-01
3.460116575103109327e-01
5.383061851713086821e-01
2.776005634264069322e-01
1.851011512241415580e-01
5.029166721327478218e-01
2.937867763034849311e-01
3.385710806591857858e-01
3.411517052182890808e-01
1.762921449270343777e-01
1.743351959913026494e-01
3.467069876460457944e-01
2.577148816381359397e-01
2.331845860371276336e-01
2.252650991295946092e-01
3.287223631542572355e-01
3.000870327384045355e-01
4.641587055231457537e-01
1.700954898620880840e-01
1.938355731515887248e-01
4.941561697709143663e-01
1.836353569567339972e-01
3.892478984079915660e-01
2.621505864686363707e-01
3.482807352960631264e-01
3.109511268928241146e-01
2.564235068242143867e-01
2.535070411874780216e-01
2.328996179373326592e-01
3.040353666968904633e-01
1.819673882825606770e-01
1.913491669819876728e-01
6.085800307928392883e-01
3.934321083724472423e-01
2.794663557624803008e-01
3.824800907284638396e-01
1.980758273355770482e-01
3.751312411693271676e-01
2.684942241837699473e-01
4.204172237175964888e-01
2.361344907669458981e-01
2.041817195502914906e-01
5.150647129258653090e-01
1.858690473187120107e-01
2.204516629467633826e-01
4.323000404451253775e-01
3.096823439036785475e-01
3.551882654424781682e-01
2.124151854405956774e-01
1.597951778857769622e-01
5.016733091337798323e-01
2.696700693064918442e-01
4.003029876206763982e-01
1.777731239548681341e-01
2.394526913226368015e-01
1.854368396693304444e-01
2.875780059232566632e-01
5.041144063556790567e-01
1.991065935601143977e-01
5.018355061435737507e-01
3.592828114237980319e-01
2.098329784419320498e-01
2.693302918149599878e-01
2.812542784003070895e-01
1.732945622408552377e-01
3.767222193777205463e-01
3.622381882549196019e-01
2.204745023019524519e-01
2.946857347755881817e-01
2.438227904125118417e-01
3.330818316282971869e-01
1.878394253700405581e-01
4.649583526543601408e-01
3.714244949605574608e-01
5.901466280041923751e-01
3.280673208261545293e-01
1.944639114951515479e-01
2.352567904336487215e-01
4.658580077090872518e-01
4.543506943834065837e-01
2.630259404379771127e-01
2.544913438550932550e-01
4.182462612598231155e-01
4.978114996193101494e-01
3.493729529340452444e-01
2.712226947754485806e-01
2.757949058348798665e-01
8.533303098198437020e-01
2.093390146099288751e-01
2.331621308917847524e-01
1.895393616106801349e-01
4.415695919458971774e-01
2.538020264835151862e-01
1.594328255590941046e-01
4.015934554994278205e-01
2.277423641711260882e-01
5.324194118896152794e-01
2.435930021123245970e-01
1.755856123403424507e-01
4.134535037329267748e-01
3.003978103863690352e-01
2.497345118112430096e-01
5.057087523853384115e-01
3.318042781948445930e-01
3.404364438168649420e-01
4.683566291965712836e-01
2.063968986295281471e-01
1.934011191062610380e-01
4.386276990064539305e-01
2.780147682621946781e-01
2.312300209383810201e-01
1.539597612928153558e-01
1.507786739348020988e-01
2.706794730440977848e-01
2.056111644713133346e-01
2.191947570431937442e-01
3.419469669676511447e-01
1.739307144815307737e-01
3.012852655623451392e-01
2.934285302341657076e-01
2.229415148068804864e-01
2.863856271618354654e-01
3.124885650965512074e-01
3.639661170538507351e-01
3.341094368634648371e-01
1.883741849901132137e-01
4.828337642039577382e-01
2.223324075824581469e-01
1.895617722635744573e-01
1.741199859972664687e-01
2.497777112283222356e-01
5.521196644072214887e-01
3.928893643240364275e-01
3.135786256881839540e-01
1.774870347601993081e-01
5.954148272218893201e-01
1.951241588936197535e-01
2.174425982356267550e-01
4.703561681344322620e-01
3.721476140225806750e-01
3.962440731723900211e-01
3.785681638701754448e-01
3.580516047938032131e-01
1.831828687698326130e-01
4.377364344114081929e-01
1.507599684595333778e-01
2.873372453995988174e-01
3.417942154884371364e-01
1.847222611342466125e-01
6.102023680160127972e-01
2.488030554924535453e-01
3.167266166715047016e-01
1.744951899721333688e-01
2.893106329161928003e-01
3.445314366892326396e-01
4.190316655479262575e-01
3.318654443168813639e-01
2.792693019455996239e-01
2.290964215398265114e-01
1.664610739277455065e-01
4.723617131147446191e-01
1.791323754614475572e-01
5.261096246579215485e-01
3.572336480683440119e-01
2.412319025643380466e-01
2.231047518938553686e-01
6.335701861929290413e-01
4.696217781173320782e-01
3.350995812017917297e-01
3.740741443467265892e-01
3.458078690285426582e-01
3.377646867391682628e-01
2.259525814771735364e-01
1.846348012596076560e-01
5.295065225455692914e-01
2.158782930226554875e-01
1.585334390273332728e-01
2.546542678994559439e-01
5.215582021913766075e-01
3.809638401351244097e-01
2.624137299751201358e-01
4.779471919642371835e-01
3.277351726321182657e-01
3.393091123253132446e-01
4.220279559821654702e-01
3.436870797482342033e-01
3.684598365708491308e-01
2.126230016519083388e-01
5.119731211608702370e-01
1.934381515818266173e-01
4.092554902430793895e-01
2.719968755582495845e-01
2.358371250620401316e-01
2.712966468780689255e-01
1.763129125002978470e-01
1.838724096663818808e-01
3.611051805535052672e-01
5.071359249316744755e-01
3.227444131086867340e-01
5.211553639032512342e-01
2.742757928316074123e-01
2.596656649758054547e-01
5.103997056808963206e-01
4.663989788484926846e-01
1.511411365682439611e-01
2.420550234204177364e-01
2.227516162602685146e-01
1.918720271701997437e-01
2.323914260395983922e-01
3.688076268423523540e-01
2.782029410342820586e-01
1.704106152315441880e-01
1.737303463671701353e-01
4.774590256145100353e-01
3.076600575132393822e-01
4.093977785720755991e-01
1.980061648646922190e-01
3.619284592144678125e-01
3.675026870098367926e-01
3.726363442518859093e-01
3.393218998857641111e-01
1.714337884280868196e-01
3.192927828804321688e-01
2.325669358151278010e-01
2.563393542404817094e-01
1.818319514060496855e-01
2.172334238253433858e-01
1.919704808355837677e-01
4.423811865078542960e-01
2.548072428314435145e-01
2.297598841204733233e-01
2.644435514498980067e-01
3.633382577962643301e-01
3.839717719041237931e-01
3.074339862282744473e-01
3.600903366282820484e-01
2.725867868894900070e-01
2.655451684134705337e-01
3.431088486222565459e-01
3.473476145063344456e-01
3.932629853563450184e-01
1.872469236532473547e-01
2.228700641389486092e-01
2.156625098951722164e-01
5.961395542410663495e-01
3.645521112817383669e-01
2.586740192338638500e-01
3.136550758875523148e-01
2.226774397941190253e-01
3.489762592617999259e-01
1.818434431481777414e-01
3.015511655329878304e-01
2.025607227443271818e-01
3.264009095371916969e-01
4.030000172716591278e-01
3.624181472275667115e-01
3.755569699599570210e-01
1.881641964006383894e-01
2.346802170303007029e-01
3.451368979635730527e-01
1.506464595028383091e-01
1.556935769379901580e-01
2.424956127136030370e-01
1.691528416753469433e-01
1.988786992669436815e-01
1.854684703715374638e-01
2.489277226011825661e-01
3.893297993180576677e-01
2.158541962159998273e-01
1.557975986537377400e-01
3.230316357371830760e-01
2.541581081772204542e-01
1.621344741866557193e-01
2.989374634382337415e-01
4.231979547092086236e-01
3.319255223229251595e-01
2.307713612670571623e-01
4.783620921535270964e-01
3.225277280896216570e-01
2.882728082626184185e-01
5.744867120857883869e-01
3.385251062646722486e-01
2.051642132574562072e-01
2.592499509813649405e-01
1.664777202309474236e-01
4.857514761665741032e-01
3.629949745318189480e-01
2.532059681382188843e-01
2.462567818016480059e-01
7.090952935207706087e-01
3.265974917146340917e-01
1.692789457793926755e-01
6.206118697161675524e-01
2.587130411991189205e-01
3.191764085716806698e-01
5.120634266077134233e-01
1.830053911929495070e-01
2.815349184955365791e-01
1.741449386179082237e-01
5.268135524481101228e-01
3.772884987076082774e-01
3.073333996835485582e-01
6.310927010829264772e-01
7.396852533647929606e-01
4.794188787169844090e-01
4.149024063164772347e-01
1.529396234527964360e-01
3.497066358624441595e-01
2.495771444284143881e-01
3.665661943610994955e-01
3.059665719991825350e-01
4.310862310506480277e-01
1.969240268584303566e-01
2.487602642559356425e-01
4.261652163223896839e-01
1.539908608803237100e-01
3.575308281150234579e-01
1.702624068384110401e-01
2.038869962716209350e-01
3.774166058268826340e-01
1.674220628054844950e-01
4.187036620987052427e-01
1.763706986003854282e-01
5.806629244258428857e-01
4.174550958570697468e-01
2.378983814280996034e-01
3.351703722780997596e-01
1.908898975946199950e-01
4.561687951595968515e-01
2.791309980866277241e-01
3.452171956410450826e-01
3.923382245524565937e-01
2.079489294035571367e-01
3.522065403191837474e-01
3.827855372640894260e-01
3.675462601131640472e-01
3.837645320372731761e-01
6.818636612363381255e-01
3.686283907210197164e-01
4.801812708696306942e-01
4.526649486906347830e-01
4.858842045263557230e-01
6.089548942326249437e-01
4.356858541392766293e-01
3.052676597913823731e-01
2.143645559226755037e-01
2.621086913302682619e-01
6.584012742677005647e-01
2.700158217212558220e-01
3.723530831674928265e-01
3.073338217159758967e-01
2.500142195134251732e-01
2.470806492016991152e-01
5.753214485387191379e-01
1.546485972931237740e-01
2.709280044254150366e-01
1.966884693884332069e-01
4.694033686510515890e-01
2.450875342684317726e-01
2.330560879216788395e-01
1.925180640119720510e-01
2.355924102206763127e-01
1.869793615276036658e-01
2.650474756911919694e-01
4.114956075538132030e-01
5.672661783153482018e-01
1.656962545677930776e-01
2.833682861581944823e-01
4.234342998441716910e-01
4.947843429732684539e-01
3.057374842054705333e-01
1.945554438572913436e-01
3.764569613519265223e-01
6.917611156374112724e-01
2.366768001636622154e-01
3.769713058978414466e-01
2.152197779531478949e-01
2.961403061133398018e-01
2.515101368619815370e-01
4.732174726043359980e-01
2.952211778433044831e-01
3.050845409348685311e-01
1.518924030232045586e-01
2.377306309108975779e-01
3.723789152989165352e-01
7.339174912346706492e-01
1.988008195426283209e-01
2.163673278538132405e-01
4.392399728885731935e-01
3.319669899460342410e-01
2.085410035165827791e-01
4.139284381383927514e-01
1.839115304213853885e-01
3.638552655157929472e-01
6.697515519792948124e-01
2.009000124931044906e-01
2.457137739615772032e-01
1.648335101018466031e-01
2.632698589853981752e-01
2.725690496037435628e-01
3.270482329142703204e-01
4.449565067627815340e-01
3.149828668809381282e-01
6.069339733452131513e-01
3.169882151035894324e-01
6.112355122759972614e-01
2.415139734702703156e-01
1.539517240184982427e-01
2.226378791802736679e-01
2.323105911775051602e-01
3.703905231866791992e-01
1.692431613964863746e-01
2.093923346192137214e-01
2.104252870132453657e-01
2.077688735403473153e-01
4.829753496539953561e-01
3.640017508584839634e-01
4.428313222214831368e-01
4.025872249760868993e-01
2.297957600674807310e-01
3.960561604926526869e-01
6.943996821104813089e-01
3.060297915132823565e-01
2.382212101657347481e-01
3.039238007327904612e-01
2.510834731549433929e-01
2.722273395900745574e-01
1.622149929886467501e-01
5.261642194777907955e-01
1.846110070264752046e-01
3.198972899188481378e-01
2.163197107118584595e-01
3.670211994688530321e-01
3.189307829814947981e-01
1.789590492234929275e-01
2.736325565029965601e-01
3.399873631907245342e-01
5.276933606669677035e-01
2.074625637352906782e-01
4.695681040247471350e-01
4.397594385796795846e-01
1.810438976577824488e-01
4.491018136309730124e-01
1.677840013946256259e-01
3.047761466525454321e-01
7.429103230934746005e-01
4.941802220213250552e-01
3.102937013226336749e-01
2.935066597833041468e-01
2.205258058454599990e-01
2.939751051683921479e-01
2.918002725104356654e-01
3.642790388896202103e-01
2.401778202378401783e-01
3.231968866470886215e-01
5.681481753739040519e-01
2.027672822150652365e-01
2.544075429528627197e-01
4.974777445143597765e-01
2.672687142635769009e-01
2.104759205915075482e-01
3.403886309159767087e-01
2.508030332759480507e-01
3.488108106401486830e-01
2.700056709199041283e-01
2.524549266157954386e-01
2.997640399732700578e-01
5.022114241650347255e-01
3.511415708508538458e-01
1.867826544823223411e-01
2.886362286711222080e-01
2.047810237241228237e-01
3.713714963189878038e-01
2.344897734736044459e-01
3.667905042223681411e-01
6.697844481764519964e-01
2.964521108086987655e-01
5.767059199749235976e-01
1.885651938740243727e-01
2.372523402947497861e-01
1.973260648075453871e-01
2.768624584692048196e-01
2.607590772009358293e-01
4.920562814058787593e-01
1.932537146213794410e-01
3.207696692557404083e-01
1.824999223908557733e-01
2.944289356518585143e-01
2.372972717396941156e-01
1.958553230800554323e-01
2.385799419984600545e-01
4.249278748507163694e-01
3.397093769757556503e-01
5.593091365655049607e-01
4.198462525159442071e-01
5.681882993129621084e-01
1.764122047088431400e-01
2.654867791493126794e-01
1.737884908930561467e-01
3.662627942546439752e-01
1.558178686034850657e-01
5.737317936543367969e-01
2.544138606690302118e-01
3.306933251674769592e-01
1.594479223966657755e-01
3.102559908066301886e-01
2.435697568373056121e-01
1.622524228122346202e-01
5.292339804298259454e-01
3.213241811348037658e-01
2.407309836926011526e-01
3.391251024955052040e-01
1.785832957678787358e-01
2.240791561416081157e-01
1.668521533362439524e-01
3.225906957251742924e-01
4.548222244350036414e-01
1.843163010437116889e-01
2.307924798331795757e-01
3.494053937011666333e-01
2.928630121100582739e-01
2.075020577301580627e-01
3.259337827275224364e-01
5.272094926905150913e-01
1.606458746534064896e-01
2.565497119391254022e-01
3.140895125919140884e-01
2.720348126697756386e-01
2.342449814102788297e-01
3.143965363055853945e-01
3.322206103283668055e-01
5.143768249583935415e-01
1.635803256356124502e-01
2.036162996381064016e-01
4.645896660686267277e-01
2.575885091108203739e-01
2.115457824438746470e-01
2.523672990979227704e-01
3.339935811595846071e-01
3.190773348784148311e-01
2.992474644165401543e-01
2.182520106833534812e-01
1.573387535623139988e-01
3.199038724912216525e-01
3.778797033971193486e-01
2.037991150891939607e-01
1.846428049108063685e-01
4.022206734077362622e-01
5.362876484272484090e-01
1.709889138580649726e-01
2.388114789615938260e-01
4.006104439442395027e-01
3.655623478287637895e-01
3.549198419775068114e-01
4.352240621297109868e-01
2.972773071444370085e-01
4.760904110848764859e-01
1.887252305649083639e-01
2.513579929507588906e-01
3.105545242875726863e-01
2.459292158804176343e-01
1.861628060922409234e-01
2.176040279325406612e-01
2.369191107111236205e-01
3.106633481217798698e-01
2.861003437859377385e-01
4.657400602651011745e-01
2.203218859016204123e-01
3.837026552770391730e-01
3.815521789484968562e-01
1.566789726863018761e-01
4.363003833022521816e-01
3.790228949268290570e-01
3.454870446267881978e-01
5.064509563428637451e-01
1.514053303707696696e-01
2.549943758912789904e-01
2.661278873800970168e-01
1.901858021575887903e-01
1.565439349269650282e-01
4.343061609850833449e-01
4.332418793489114517e-01
2.752848501874667897e-01
2.199728166372890981e-01
2.227251650015351636e-01
2.946818110373307653e-01
3.146560773911769582e-01
3.423394572650230727e-01
2.252551256142418523e-01
5.756734393523836868e-01
3.052140158911889056e-01
3.664654717792416028e-01
5.536180749966097547e-01
2.993393301721221644e-01
2.287710337559825668e-01
1.673277401812143239e-01
4.368436062650712381e-01
2.064641004668589241e-01
3.626469033118915331e-01
2.109480806945254194e-01
2.271680002416510968e-01
4.448174086708641672e-01
1.732303215739406932e-01
6.051535895701540824e-01
4.009513026018614035e-01
1.932090721159569480e-01
1.575686443910935819e-01
3.287997649736996708e-01
3.367886980858975088e-01
2.743871309071829190e-01
4.648214532186202286e-01
6.380461779050120574e-01
1.552182674411620722e-01
2.643643933363819531e-01
3.092276354062103438e-01
3.061038944976000042e-01
3.004552697886766488e-01
3.578736914890191523e-01
2.102716601884083159e-01
1.890210914541454734e-01
2.829602095848836041e-01
3.094458224631928545e-01
3.700107480808139671e-01
4.747830883870761687e-01
6.040775890155747341e-01
1.576407544255488957e-01
2.294961552618456635e-01
2.068813760030617233e-01
2.520789283634363720e-01
2.315355302179245012e-01
1.673737758652620589e-01
2.444269688470054602e-01
3.149471233374760981e-01
2.089442775279503339e-01
4.729905574792941936e-01
2.678047930907309082e-01
5.031211989823409780e-01
1.807000130260356663e-01
3.467980987462618847e-01
2.888268616923026499e-01
2.715073812070442627e-01
3.156031446692812992e-01
2.106354851495547964e-01
3.874430862995677516e-01
4.585737454887284237e-01
1.713304342978461681e-01
4.977452628787085720e-01
2.751667359123532997e-01
3.221661061033558315e-01
1.799735890208150613e-01
1.546400470582736664e-01
3.404217755327346717e-01
4.179695660634140664e-01
1.857220095509225510e-01
2.888684281681235255e-01
3.499419439128623743e-01
2.690895479539411328e-01
1.635025078472734095e-01
1.530849321464594071e-01
3.271787922539865501e-01
3.803287075033413012e-01
4.070402436033784266e-01
2.714510274361228159e-01
4.784856903539909112e-01
4.861841123158949785e-01
2.890789219803890364e-01
3.040640781822462890e-01
4.796501030231923313e-01
1.719518325984873419e-01
1.872099871595701570e-01
3.803006464340551451e-01
2.999606724545890724e-01
2.608907848393738349e-01
2.744191853201928266e-01
1.640552214127132813e-01
2.701528033683310848e-01
4.526005328589172150e-01
3.179662341799333047e-01
1.694406824583816196e-01
1.815187325716792754e-01
2.129717519597071895e-01
3.296461635551347080e-01
4.566551992915159897e-01
1.751138705748823410e-01
3.104706249610929003e-01
4.259865701387808290e-01
1.869753856485706633e-01
3.210163317821839724e-01
2.577799136192696072e-01
2.953309660833862704e-01
2.905656903784690770e-01
2.608475304021777852e-01
2.671916413934879442e-01
4.539387746469695228e-01
3.421679624131657160e-01
4.483779560633081029e-01
4.164978234732537032e-01
2.296364995006281995e-01
3.411999756060690725e-01
2.972491409000906359e-01
5.963972584703554070e-01
3.690911826896625669e-01
5.151605818098418110e-01
6.598277968692216611e-01
2.823544876860962782e-01
3.171187079131948527e-01
3.334524547017786444e-01
2.032436924868484818e-01
6.303434681138672113e-01
6.028634632940725879e-01
1.830377966939222278e-01
5.003779382570302525e-01
2.630953981859698865e-01
3.039630029395175015e-01
1.593923629279738463e-01
1.928670796478902383e-01
6.055777415844710854e-01
5.937676527795828774e-01
3.438956940459048095e-01
5.247346071809049217e-01
2.147876744544208460e-01
2.518831079498744518e-01
4.885486168174090205e-01
5.323062551414453614e-01
3.857414417561156328e-01
2.307316730299357188e-01
3.311471690350918373e-01
1.714653853696835872e-01
2.631234263926051642e-01
2.106376890170700844e-01
3.820066367254122408e-01
3.891366011112455947e-01
5.761771036791253353e-01
2.048288056795582179e-01
5.653832556096530793e-01
4.058984005870445166e-01
3.098867862511509030e-01
2.023148302887161909e-01
2.223242378494090232e-01
2.790248054050025184e-01
3.876753855734380583e-01
1.867836590656583862e-01
3.457734591507740651e-01
1.897195232341033488e-01
2.696106427695472152e-01
2.640897999410715125e-01
2.298149352481608232e-01
3.291481357984661349e-01
5.839857648748533192e-01
5.717900968845998078e-01
3.789160536035530713e-01
1.839296904293841461e-01
3.255897796765191421e-01
2.857926134996185974e-01
1.661281469496673213e-01
6.136758922958384099e-01
4.070485379879653642e-01
3.565986873972341042e-01
2.618220997051196597e-01
4.726494982506994624e-01
7.591564076558180441e-01
1.677850533157247692e-01
4.423537514884456900e-01
2.630184872933983842e-01
1.882964887476475113e-01
3.031227155758702274e-01
1.500160791536990501e-01
2.185659589175169004e-01
7.653572781466796426e-01
3.431833380343666806e-01
2.765354215203678634e-01
1.898185093721105610e-01
2.039919260834087700e-01
2.804585442913568594e-01
4.890610583233040431e-01
2.525981631723689946e-01
3.506783042493746838e-01
3.778081068366133111e-01
5.486670457293836289e-01
2.454308778415948411e-01
3.940900795015664926e-01
2.071610639910968499e-01
1.834845830628841212e-01
4.159375513847912709e-01
2.137270934759516461e-01
3.176506509727012872e-01
2.829067206362334552e-01
5.355576835396528290e-01
2.411932458209838648e-01
2.129806477935983766e-01
2.660447762421861428e-01
5.351525101170154786e-01
2.932218357191997971e-01
2.222900150678871478e-01
3.075809492126352906e-01
1.634180881682745223e-01
3.912255859368097277e-01
5.019867785875556931e-01
1.944486355814468714e-01
1.995798197440097899e-01
2.513937418770889054e-01
2.651207036154992203e-01
5.601217582313046117e-01
1.714278350926479455e-01
3.550728838300807322e-01
1.545324976755952928e-01
2.206851553195809390e-01
1.563761891617901634e-01
1.642325992291348569e-01
1.862487319477477421e-01
3.166136461659614376e-01
4.522743879882213935e-01
3.498565789302408024e-01
3.361894624376667862e-01
1.765862404019615806e-01
2.684329687068341408e-01
1.990736460147901621e-01
1.502757346873951627e-01
1.842144105532136089e-01
4.225610880052879104e-01
2.706973577855107949e-01
4.343599145442077480e-01
2.327696925272994544e-01
1.605826433049836188e-01
2.030926412084710087e-01
2.184735483422675095e-01
2.131016740692134592e-01
2.971639308116145184e-01
3.378668526885423296e-01
3.531204786860604461e-01
4.882558353248861449e-01
2.732523560968383447e-01
1.915896281865042128e-01
3.219659864447295128e-01
4.578234177139127725e-01
4.136937119272856567e-01
3.464217838254297632e-01
3.960820913249415431e-01
1.974324900151273599e-01
2.234508447770641726e-01
3.110621044423060866e-01
3.840571593126279049e-01
3.938604074049804060e-01
1.752480054490192785e-01
2.841851437461598295e-01
2.628356016414774565e-01
2.689438123059041397e-01
1.653889699829799720e-01
2.561392346124295449e-01
5.561210490727134248e-01
1.997291343806273933e-01
5.403291232953417733e-01
3.433940459058432149e-01
3.357530119785754330e-01
2.078767258217830705e-01
2.082836595229266841e-01
2.009391480807906916e-01
3.136671437358992121e-01
6.355748338680156095e-01
3.650531370693004818e-01
2.105844865389101539e-01
5.292453150767906234e-01
2.719393626233174710e-01
2.315499083476583453e-01
3.500589273877324215e-01
1.864128643395294715e-01
2.505945624660096405e-01
3.503740769010652567e-01
2.992437716267623560e-01
3.648987955355630364e-01
3.566438735773632684e-01
4.855348034935514923e-01
2.441998810384058971e-01
4.039559119532482034e-01
5.051870254793286996e-01
2.374424827782201930e-01
3.521960669028161295e-01
3.546176019126323631e-01
2.677442408134219631e-01
5.843054284736601822e-01
2.606998731733176644e-01
2.006944082212923364e-01
1.996663675098697410e-01
2.580266883333797723e-01
6.044107940505613064e-01
1.828456006134592804e-01
4.092083929383696361e-01
4.132662120890722157e-01
2.264731277988598634e-01
5.400950975078655514e-01
1.985551789777738885e-01
1.919645853910207367e-01
2.032821791019056579e-01
1.891897289617215649e-01
2.363736516359319917e-01
4.087354016796429512e-01
1.733441030171978536e-01
1.849270074301861411e-01
3.467440039922551342e-01
3.564782950722115151e-01
2.179111130445043898e-01
4.503763636410743620e-01
1.800870318319083285e-01
3.443494746834296905e-01
2.553928333296772157e-01
6.333128805197673072e-01
3.248525443436212079e-01
2.081721822298309987e-01
6.526867627427184182e-01
1.600779831990448432e-01
4.626581815160032418e-01
1.795397611781036074e-01
3.544608038586647969e-01
5.887766770038146413e-01
1.913957359059295649e-01
1.951858532649125844e-01
3.151498367249777610e-01
2.880367363691972993e-01
2.719950160618604396e-01
2.167344942968524868e-01
4.762790886463224016e-01
2.447159766641859580e-01
2.226492854383629594e-01
4.161294863267001043e-01
2.378217069203130418e-01
3.283669136669283839e-01
1.699308941676027640e-01
2.905708492829227607e-01
3.055804366722810750e-01
4.460225595454744285e-01
2.793653242350734867e-01
2.307328946083399557e-01
5.744610770789201348e-01
2.186740333784726875e-01
2.991488565613721340e-01
1.668795683969286348e-01
5.823404600181258939e-01
2.566821494243314850e-01
2.872011341042964294e-01
1.845489209926320373e-01
2.163717729895369701e-01
1.556845868459207916e-01
1.781624748457814045e-01
1.529536213414755264e-01
4.233684248169085063e-01
2.317758774450470183e-01
6.034716445263329510e-01
3.015454489501674384e-01
2.429124175331442148e-01
2.805123528512125097e-01
1.970175829608286910e-01
2.786769462604672398e-01
1.713109103812724687e-01
3.598626751328739548e-01
2.866282548605520453e-01
3.506625464828221905e-01
2.303183473406932580e-01
2.760170606299716667e-01
3.347948845643619054e-01
5.913559494618293444e-01
3.544102861217507394e-01
2.363428452811317526e-01
2.692021737606538623e-01
2.574469889136149492e-01
2.009143714537302561e-01
5.589660760213409629e-01
3.829863022119024407e-01
4.885343508853996486e-01
2.500998228573940718e-01
3.899277486684659122e-01
2.002891027822876202e-01
3.091773517048148623e-01
3.681897227366610625e-01
2.404499437631066605e-01
4.340338289465062172e-01
4.107356599853195789e-01
3.320338486709197290e-01
1.622885150946673516e-01
4.754683039584871596e-01
2.258905074233026056e-01
6.406033004690504518e-01
4.274702936564124256e-01
1.850945973372138398e-01
4.654700750802253095e-01
3.960980704952646314e-01
3.074829797282521149e-01
2.354650365533859091e-01
3.446329117851441026e-01
1.575413596737911537e-01
5.196553905220012703e-01
3.894231176265398053e-01
2.903788229285545475e-01
2.286103496011905323e-01
5.656604189410920913e-01
2.802267660072257360e-01
2.335281721731872762e-01
1.803735938144596374e-01
2.459784598643383335e-01
3.027295162646681526e-01
2.180886601010755266e-01
8.275457718549112940e-01
2.901554437809978348e-01
3.785520333885995514e-01
3.108922468934079419e-01
1.757306806724194259e-01
2.200918250726904835e-01
3.409985892525807527e-01
2.586175180940693541e-01
3.344059456428322696e-01
1.753079775809568974e-01
3.710816550441167205e-01
1.520748571964875284e-01
2.612412322554114597e-01
2.305219078194992166e-01
3.402321675445396099e-01
1.964148552544970894e-01
2.379178282136736322e-01
5.046316771337580054e-01
3.520078920386932042e-01
2.705355998450160171e-01
2.096264037225166188e-01
2.216417732141408026e-01
3.983349814500218855e-01
3.578725642688941333e-01
4.909718932676175873e-01
4.220644477773612957e-01
1.902118480028950620e-01
2.615662310512211208e-01
2.894845305308032524e-01
3.258197891936120971e-01
4.272702579975586890e-01
1.811077866465940212e-01
2.228768164327231682e-01
4.310764539264765327e-01
2.524804715558992552e-01
1.514006870629084345e-01
1.785091546355589975e-01
1.801103082447171599e-01
5.288182124057096978e-01
4.662844746787938588e-01
2.500463797408101208e-01
3.422912121241334926e-01
2.028169324005262286e-01
2.642743029127837540e-01
2.352538791013402963e-01
2.876289115793386197e-01
3.471308365756154979e-01
1.632618774552768715e-01
3.732953239676900514e-01
2.948348084936355251e-01
6.474538360213677457e-01
1.742198880882797341e-01
3.963233643339141299e-01
2.751099908497913749e-01
2.041977545893378099e-01
2.438270281049456090e-01
3.731950544373810463e-01
4.706333820245826027e-01
2.717609200580826112e-01
2.986898414796740342e-01
3.748529207511001049e-01
2.773630275273437640e-01
3.804113220901987891e-01
5.413300073844569127e-01
1.928492579705810839e-01
3.306400538440430470e-01
4.168562885459545786e-01
2.407472906107995803e-01
3.027505391592802964e-01
1.849312346883106584e-01
5.629145880439975214e-01
3.230774396178682784e-01
2.389991045334753650e-01
1.747460733756376339e-01
1.904816610108037434e-01
3.473798876714406236e-01
1.507689094021724963e-01
2.065655320543401396e-01
5.802610028369834527e-01
3.829826736981947199e-01
1.897641577829312087e-01
2.966286680596228464e-01
3.401061418447127727e-01
2.252107882195206190e-01
2.684460793421204472e-01
3.346776610903697824e-01
3.085993285652430806e-01
2.883814679968507710e-01
4.536645552762859079e-01
3.558913032501350715e-01
1.959488168840409772e-01
3.106610980141539247e-01
1.641086571139730166e-01
2.558395965349031798e-01
2.437302424052977257e-01
1.861947055465200396e-01
3.138225882498654751e-01
2.998137644986123007e-01
5.075413050317642005e-01
2.251226937533888917e-01
3.189205291827422739e-01
1.643653135192566783e-01
1.859294258818792178e-01
2.619665220568022646e-01
2.387046101099748463e-01
1.998125219987239576e-01
2.245805841662394942e-01
2.129919131400194177e-01
4.238515470466417412e-01
2.605100428760604436e-01
1.590788202936943840e-01
1.608090528246934603e-01
1.997421018465212472e-01
3.653390091548883167e-01
1.778060688456427063e-01
3.254722643402848115e-01
3.378413931005982418e-01
2.479036299818135058e-01
2.386112018599721996e-01
3.385603215103730745e-01
5.975030511718640858e-01
2.897804328841388499e-01
3.982031151981007544e-01
2.300625531684110658e-01
2.310012389001940836e-01
3.722884199572882857e-01
2.500532399382553450e-01
2.425258684071930348e-01
2.415656998423024449e-01
1.611481446099297943e-01
2.043376232244077662e-01
3.480770053540371833e-01
3.091055413280792696e-01
2.133777565111018570e-01
2.782927392311598802e-01
3.241788190054971652e-01
4.098567826534507130e-01
2.784795004525787432e-01
2.636829501234027040e-01
1.602965750964209790e-01
3.433605809209879234e-01
1.927356775596634486e-01
3.718046065765358010e-01
2.576829763811177010e-01
2.861229241677893942e-01
2.132008278472098672e-01
4.281060131411883463e-01
2.795075240547990614e-01
1.994534682542535575e-01
1.759144533567435220e-01
2.557096178431080280e-01
1.627575257837007294e-01
1.837835176175456886e-01
2.276969223738656845e-01
7.271566286891333331e-01
2.724371982314274243e-01
3.811228860023353482e-01
4.087529010953121489e-01
2.647046471054120831e-01
2.435186436745421790e-01
1.532285846605642154e-01
3.978574428460456280e-01
4.835529057870713299e-01
3.083306464517647782e-01
2.706759942976086908e-01
1.844379652844398421e-01
4.306799326293873076e-01
2.858285394923048561e-01
2.566581229312600576e-01
4.673228074544349964e-01
1.719478586359396710e-01
3.553042747138627222e-01
2.071957975923183204e-01
3.588267047389465114e-01
3.168725865652987084e-01
3.318563641592452429e-01
4.574556847561294104e-01
3.032542431719076337e-01
4.853595139730169095e-01
2.165766143502415031e-01
2.373996583063693877e-01
5.106296350748046331e-01
2.333930405928656970e-01
1.799163910376917752e-01
3.504444362153682491e-01
2.414534227776594100e-01
2.565128896032777828e-01
3.106447582755200720e-01
2.780204501506111647e-01
2.035944541717672196e-01
1.656409352684305170e-01
2.828414108311335107e-01
5.394388675984427284e-01
4.539840160243610034e-01
2.008039459285077544e-01
2.289359640900911486e-01
5.250021546445712284e-01
2.767137305362240562e-01
4.291575499468787136e-01
3.019811569151422681e-01
4.172071786282749439e-01
4.030653834446428219e-01
2.235403175021949962e-01
2.351920408110023120e-01
4.505574983520589383e-01
3.010402191987646692e-01
2.280026925447478092e-01
3.351202946100748092e-01
3.731599068620170545e-01
2.758164491352286807e-01
6.494006834899381797e-01
1.634021854855400857e-01
4.621091842740500111e-01
5.178199611675726732e-01
2.398960371311469053e-01
4.571250287188386441e-01
1.865396184715711336e-01
1.562480445945851337e-01
2.693019131781571041e-01
1.656092215074033702e-01
4.634155940608771784e-01
2.647242572332996757e-01
1.904273114319084692e-01
3.840529081229733244e-01
2.913319506516912072e-01
3.343095345821056608e-01
1.868103495231555888e-01
1.632846838659330890e-01
3.090987481826623640e-01
3.319992059093777037e-01
3.914629791765426026e-01
2.483440638365850828e-01
5.208604627476649540e-01
2.873477298744601671e-01
2.050289455591979559e-01
2.545049153321941593e-01
1.830750121012539866e-01
2.415000767894727174e-01
4.019146152666197569e-01
2.585463050473141289e-01
2.251096869737387873e-01
2.219320045783215178e-01
4.995292127342467747e-01
1.798167185724192096e-01
1.807080219046703906e-01
1.502024196106436782e-01
3.591593553570701092e-01
3.495288745554243626e-01
3.419707570823568021e-01
4.264175119045930940e-01
4.096398503207909769e-01
6.214413020631739393e-01
6.045778245007227270e-01
1.642686618889656613e-01
2.087095890684173838e-01
3.766914994016851148e-01
3.200175704098012774e-01
2.770861247962121965e-01
1.739910249066990156e-01
4.263847337499212520e-01
4.452074677780927248e-01
3.005152985210609584e-01
4.489450380484365510e-01
2.954499705528637610e-01
4.910785581077234951e-01
3.381756441303342964e-01
3.589595399106809137e-01
3.967829055776547209e-01
1.524739364848083645e-01
1.692374946448598205e-01
2.562987567812974876e-01
3.387443385360646153e-01
2.984197830161764986e-01
2.890560035586872689e-01
2.917304035254096872e-01
2.252565742661996051e-01
3.256997576338596101e-01
4.128109557556005615e-01
3.354712658152177451e-01
4.599652237229120422e-01
1.921106750169063182e-01
2.353805057511211274e-01
3.127588382930018840e-01
2.092842086308818461e-01
7.432195677082717999e-01
3.500391439385048820e-01
2.302878044639322108e-01
1.953705236879089147e-01
3.741878225220368615e-01
4.492095540926523967e-01
3.679074322919729245e-01
2.460603161421953400e-01
1.945155661119916113e-01
2.130820748003941223e-01
3.811909218595375681e-01
4.238245054925999789e-01
1.817116256071381331e-01
2.121890062737345206e-01
2.413465205331335739e-01
1.965682363509612118e-01
1.533261201824450415e-01
2.589456564599541544e-01
2.749219471965805850e-01
1.879942863820271981e-01
2.849486440253495845e-01
3.879271136781445861e-01
2.924302894879062809e-01
2.709153210030661452e-01
2.128410707548008540e-01
3.290718164649086841e-01
1.783680422850083824e-01
2.251969204386149448e-01
3.673932148791115293e-01
4.102474540668966663e-01
1.839197121407445956e-01
2.011746894741197056e-01
2.631838172874475523e-01
3.007484195595335752e-01
4.132919920823547866e-01
3.796008471192552358e-01
2.226675664083575812e-01
3.235097176218734161e-01
4.414849467014745343e-01
1.645667084988999551e-01
2.097134211535209569e-01
3.944232161766711986e-01
4.034106107380852624e-01
1.740992484412357266e-01
2.775257212619804958e-01
2.095607746219555478e-01
2.460852428122973223e-01
2.727652986730008666e-01
1.681886654926852409e-01
2.480518554926565145e-01
2.296466912061107535e-01
1.667597666664041023e-01
4.573947420984719736e-01
6.485963521878911342e-01
2.081221924702897075e-01
3.734744878111058708e-01
1.723901346734541540e-01
3.446785890111864203e-01
3.259578721490386521e-01
2.682387597781373256e-01
2.625403057832211839e-01
2.528131333790347712e-01
2.689633154593125131e-01
3.843460837262603347e-01
3.911046521298731093e-01
2.989554778806750579e-01
4.105599033463805947e-01
3.918752684591174651e-01
3.103023918770399514e-01
3.443906072568280186e-01
3.656849146089400371e-01
3.702455864342026892e-01
4.647714530387344611e-01
3.484937281123252628e-01
2.788842227254339501e-01
2.702244084887135411e-01
2.571479116033256185e-01
3.799571276439753786e-01
2.252848276686711393e-01
4.762056380337572614e-01
1.535126371777799092e-01
1.990276169305575937e-01
1.898323693627996245e-01
3.210776363208571182e-01
3.692236709876191014e-01
2.336665596304811354e-01
3.525914547958799994e-01
3.618842299071670654e-01
4.026235517123309959e-01
3.325019006433357349e-01
2.407790472560488171e-01
2.297490468696943844e-01
4.237355793619519417e-01
4.243480367148853016e-01
6.868725370740556002e-01
2.804213203874335592e-01
4.158237205754432564e-01
2.272703073185604050e-01
1.743442595214327318e-01
1.562578798848531236e-01
3.925644019971841203e-01
1.846740890366527776e-01
2.518021234672078723e-01
1.873504950613204267e-01
1.790633820697113965e-01
2.755585771601201661e-01
2.208811948370053568e-01
6.974346650645639745e-01
2.084641500707521133e-01
2.704208201473973228e-01
3.540417667231664511e-01
6.730850483769353909e-01
4.891883295287444700e-01
1.909253606605976206e-01
4.179415046694701097e-01
4.553997588180781486e-01
1.578752912591560864e-01
6.311064974619405854e-01
4.851342393615553084e-01
3.033401147125828201e-01
3.935634997995766104e-01
2.654723744233620786e-01
1.532382244454514597e-01
3.464605928239097854e-01
3.831327955229499871e-01
1.734126961465797812e-01
2.290109198926161271e-01
3.261285344648359730e-01
3.243738586504769650e-01
2.057895873300227829e-01
4.787577620828450398e-01
1.756117610326749789e-01
3.059493663429985189e-01
3.272091650493996196e-01
2.312557542038364000e-01
4.335775117813155388e-01
4.250680782840730032e-01
5.365279389573022195e-01
1.705718629681397813e-01
1.658061056590872662e-01
1.577473069239270498e-01
2.312188585080028058e-01
7.407678418517287255e-01
2.742153656409377360e-01
3.644753447095084864e-01
8.522315486638389892e-01
4.096147421485901718e-01
3.011379303532895069e-01
3.602155797652942248e-01
2.420950156631381800e-01
2.981699417096556060e-01
2.299514010363235550e-01
2.351939704638501272e-01
3.282284803454020850e-01
3.028607454599304694e-01
3.989972042420881770e-01
1.823294147531561160e-01
2.010908717133299550e-01
1.520820191288594914e-01
3.767630917785146361e-01
2.530830819959660194e-01
5.336125136004755687e-01
3.956657621719393836e-01
2.228177883665968806e-01
1.712828741044432612e-01
4.147492260436999034e-01
4.374621102564412167e-01
3.249975076364580162e-01
5.905967164482092135e-01
4.674750596676999770e-01
2.881298302968746117e-01
5.695002114564838847e-01
2.561874176236223488e-01
1.535713693793009094e-01
2.460798759860186868e-01
5.172481692920098961e-01
2.591786904953670145e-01
4.134484078359159653e-01
7.048332714362405271e-01
2.569872158041294763e-01
4.130159154903636498e-01
2.502213165463433309e-01
2.429666093807518190e-01
3.021731364546810239e-01
4.360784509049412394e-01
2.844748499688518617e-01
4.048926082424845196e-01
2.891173074958887090e-01
1.606056972860667176e-01
4.080054481426924617e-01
3.168696347207800024e-01
4.070025616481065533e-01
2.911155132471684448e-01
3.083471049122497587e-01
3.003671460580737973e-01
4.597260830872075266e-01
2.408596843444213431e-01
4.487053477932033685e-01
4.122943766985052161e-01
4.764491637638104127e-01
4.804468350609446547e-01
1.531047426986056892e-01
1.694002778073089854e-01
2.176716191165604941e-01
3.123156411082074757e-01
4.077460849188419001e-01
1.582204939907122243e-01
1.610372734236745762e-01
5.073185601278751289e-01
3.059924841987073929e-01
1.636680518084802360e-01
1.598633901671278335e-01
3.077363410850310066e-01
6.239169265346269366e-01
4.848051637211115983e-01
3.694553259508646659e-01
1.649914015788915278e-01
1.842198400666799907e-01
5.413858459123435107e-01
2.968022501358244525e-01
5.200829688424872810e-01
3.501622921073251904e-01
4.746078837281704210e-01
5.465480420400304906e-01
2.288237431334060046e-01
2.251756229993416569e-01
3.500717668908044922e-01
2.387249268041624350e-01
2.186493888205715552e-01
5.028001141664418805e-01
2.622979763355124394e-01
7.713509749892237810e-01
1.834466781160756232e-01
2.302536364624256093e-01
2.962358303912382418e-01
1.555520659179451815e-01
2.348924374237684187e-01
1.789420627723286583e-01
2.302342385765347721e-01
4.303199218009261529e-01
2.232344216388149061e-01
2.521595575922921939e-01
3.083547792169403223e-01
2.472654444614755809e-01
2.933095738207315284e-01
1.827415111016703342e-01
3.042356456534042186e-01
4.613751285106629796e-01
4.276510929090345803e-01
3.406396215729541321e-01
2.139550794162575209e-01
2.276175088936716884e-01
2.167108142217579747e-01
5.651118242671259173e-01
1.727450670769564989e-01
2.713099468547143234e-01
4.537508029298236156e-01
2.580402222957204339e-01
3.924858219507961210e-01
3.311180251178281742e-01
2.293663625374942616e-01
3.237197659519849280e-01
1.946721441590191226e-01
1.971642918098612252e-01
1.678824346020630909e-01
6.525766576240240591e-01
2.749395710416068783e-01
3.743691559070330133e-01
3.929556145422350433e-01
1.764945288083755448e-01
3.988198791824602574e-01
4.404294037131265549e-01
2.187550668116717834e-01
4.862335639159105494e-01
2.715257829551488422e-01
4.819166764123723468e-01
3.375652094274829151e-01
4.107548018479103558e-01
2.658400201478685609e-01
4.305314767650419983e-01
3.496730128432290474e-01
1.610817550264789788e-01
4.623862978187164297e-01
2.060041701303880479e-01
1.681059214850887107e-01
3.486254796870600359e-01
8.952586373085414939e-01
2.850435121181271736e-01
5.401433648157836220e-01
1.629543050234696644e-01
3.325424368924144169e-01
2.898056927087661050e-01
3.530137838842765108e-01
3.073258173605381005e-01
2.589107959891793209e-01
4.050043753101105759e-01
2.783530785224387905e-01
2.623139210713705816e-01
3.101400069746071408e-01
1.629234483144177681e-01
3.155917797613680409e-01
1.580252396371048806e-01
4.659460818769137758e-01
1.559651494497892033e-01
2.180838477428971300e-01
1.858079237830271846e-01
3.123199963910659460e-01
3.475547503635441071e-01
2.114110831765004250e-01
1.940522679518943416e-01
1.877788587664030173e-01
3.386135067027923329e-01
1.596038939383074839e-01
1.519363455300153654e-01
2.292651250865266888e-01
1.526220824637454510e-01
2.291318059542552521e-01
1.920318621598369468e-01
2.870327365205330716e-01
2.566357598759180236e-01
4.072140572383533552e-01
2.029047952898055673e-01
2.537099826815860659e-01
1.792279642501955761e-01
2.700134221628524567e-01
4.291996150678395461e-01
3.508372279057331289e-01
3.044119172271108620e-01
2.737526020225813372e-01
1.989935157654988129e-01
2.319131099433540122e-01
1.926919114480706297e-01
4.302450960881161190e-01
3.297403730450180204e-01
4.168175393700548348e-01
5.234539414119305789e-01
3.207081745130737072e-01
2.452985979059313926e-01
1.727591398240311549e-01
4.323263069979529361e-01
1.787273389986689942e-01
3.989796682613310219e-01
4.518622889034312751e-01
2.035028115135589233e-01
1.538445970632665027e-01
4.034645334367146230e-01
3.163446641436262752e-01
2.711063578300878518e-01
2.950497823825510291e-01
1.966721960854456164e-01
4.997767386212143004e-01
2.840924643229799096e-01
4.086670027179251097e-01
1.835222515143840327e-01
3.814818366236085723e-01
5.850891458478131302e-01
2.699671344168657061e-01
2.648838856074473558e-01
3.659464300269454906e-01
3.653703983713827430e-01
3.655980986512161746e-01
2.947617905072345557e-01
1.741484773222304328e-01
3.083038644909900650e-01
2.161422046559434151e-01
5.667294293596757404e-01
1.643825508790675016e-01
1.967344655351514482e-01
1.958386341501501260e-01
6.330823948794613854e-01
2.070808985406977776e-01
2.323488788480408962e-01
3.594027853040204779e-01
2.709456036507198462e-01
5.629786323330571163e-01
2.622650020673020776e-01
2.479838482746776207e-01
2.430730508993373395e-01
4.013747873945652245e-01
4.066047638451268931e-01
3.567801607775274997e-01
3.058947295704107505e-01
4.317979833745551055e-01
3.970230619556449625e-01
1.617878742934830416e-01
3.291180836850345348e-01
2.584435664527263143e-01
3.431682273684582007e-01
2.087490217518717106e-01
2.138830743966346759e-01
1.686761062094043195e-01
1.987466877712535385e-01
1.875140180110877186e-01
2.799793954319089728e-01
2.593664025293374586e-01
1.681620714389542026e-01
4.425769044180694056e-01
5.991810605715169880e-01
4.401401424965442066e-01
3.715072254754605563e-01
3.319413290070851730e-01
2.121559749965700736e-01
3.120139490958747652e-01
2.488082034130763565e-01
2.353903285413760094e-01
3.270985223059340030e-01
1.728272291940624317e-01
4.718297125034209838e-01
1.818062924561545668e-01
4.623040704243991383e-01
1.587254892185452904e-01
4.830952726249381213e-01
4.020747012473198101e-01
4.327851502210711132e-01
2.732389992481242258e-01
2.417336740754549851e-01
2.769221089161832960e-01
1.989925458227596311e-01
1.518141816012298639e-01
2.365494243012630782e-01
3.406475531144355084e-01
2.624298470286687279e-01
1.645217032067795015e-01
3.917473247156182947e-01
2.117162423469574062e-01
4.967166903913486919e-01
3.528090618306840565e-01
7.668238137031393453e-01
2.238051980320610590e-01
3.225506379755959108e-01
3.275863850074449690e-01
2.130195849602489755e-01
2.842031969440414474e-01
2.862273229578020661e-01
3.396460777390437613e-01
1.933014240901693992e-01
4.014969861975703491e-01
1.732521441889667557e-01
3.301517869867817145e-01
4.315876637537112703e-01
1.602657722786008654e-01
1.888406603124966610e-01
4.994817320613335054e-01
4.360453680686996458e-01
4.253712037551563574e-01
4.932539879833488516e-01
3.549938333869535612e-01
4.100477955195661606e-01
2.788439167601070023e-01
3.068181879737068574e-01
3.297005499989968946e-01
1.839310021475125956e-01
1.829462962764486778e-01
3.033103741195475322e-01
3.738421140900101691e-01
3.740511528017212428e-01
1.955162707015744572e-01
2.187602354217794698e-01
2.168080536106082867e-01
3.339857748693433326e-01
3.507635512189722915e-01
2.773903573055785943e-01
2.514395091502784618e-01
2.951073996919711395e-01
1.832948932581814905e-01
2.890325793114899566e-01
4.362746413338336460e-01
1.616997822455188971e-01
3.452324220921257902e-01
3.356073773426118678e-01
3.834106154549652423e-01
2.098176339095980669e-01
1.917062322833577859e-01
3.259834853283994915e-01
3.066410513411925720e-01
3.058013152304663862e-01
1.672143793786845523e-01
3.172336166073866925e-01
4.275685347204001285e-01
1.974033545546232948e-01
3.974631177240778301e-01
3.196457110548054370e-01
3.677587545947091918e-01
3.690247238358655979e-01
5.321519933750996634e-01
4.384316906896312815e-01
2.195602965533295092e-01
2.003395923598213779e-01
3.488893435934920517e-01
3.152519496594913262e-01
4.937055707583548614e-01
2.135301373642795597e-01
1.663078709543422129e-01
3.707896676272528502e-01
4.779183811745497668e-01
3.185856939505791185e-01
3.342903125296773914e-01
3.619958683075858996e-01
3.875170562856777856e-01
2.292972453108478026e-01
1.544536098885730124e-01
1.975954766334166168e-01
2.220205098355366724e-01
4.455006208739447082e-01
4.989048568007082851e-01
2.508957180573299084e-01
4.333880338001540045e-01
2.529883786121333022e-01
2.772368995956290827e-01
3.167796443751255131e-01
1.509413243808178928e-01
1.965245104831054024e-01
1.523231172738383210e-01
3.055419580510031485e-01
1.670846517833419198e-01
4.447354517267881890e-01
1.505086260003806742e-01
1.995418142027185204e-01
2.466105109710567678e-01
2.305344426406498171e-01
3.232451589208886755e-01
4.643238623609377003e-01
1.911189920841663281e-01
5.507815495274331896e-01
1.931357490623427653e-01
2.284648128623641417e-01
1.642229060191020273e-01
1.591071666165675691e-01
3.068804026377509597e-01
2.036238013990618878e-01
5.204841605973805629e-01
2.259082440359547195e-01
1.858848248503783829e-01
2.454387608531880538e-01
2.835515970403067465e-01
3.010528218568083725e-01
2.256980126911027618e-01
3.487807895562223814e-01
3.471327535717214641e-01
2.487844246888604449e-01
4.715904119803121519e-01
1.869198171311604595e-01
2.003254391174831006e-01
4.362681754517804267e-01
3.210784160686132038e-01
3.445831245536516430e-01
5.052232257172571961e-01
2.509133880692820950e-01
1.908096564083804902e-01
2.507691962730664859e-01
3.824801168073671542e-01
7.504583749623517930e-01
3.592276821338974413e-01
2.209168348853771113e-01
2.508625020541807027e-01
2.205343099113646899e-01
3.279583843561347800e-01
2.913021125949916690e-01
3.399002844879734919e-01
3.669924102233447227e-01
3.283905423579611682e-01
2.684840696810829597e-01
5.039188581068688721e-01
4.467466129153473409e-01
1.569296009399734904e-01
4.028011518406614533e-01
4.129860369528220998e-01
2.147028010966333944e-01
1.916591405369729717e-01
1.724617048505011629e-01
2.168897205037638720e-01
1.664478498117246963e-01
2.941466659736730604e-01
5.302186910464076197e-01
5.687790825742026213e-01
2.299746622533833385e-01
2.439980086930548242e-01
4.824182120135352969e-01
2.563475057718275218e-01
5.428115268309310348e-01
2.320406011106121436e-01
6.090619166972460752e-01
2.492599432568299300e-01
2.366435048460972801e-01
3.792729206758145843e-01
3.976663482399445115e-01
4.021539800246015650e-01
2.313128669672975257e-01
1.564978077990338834e-01
3.684222402731079371e-01
2.488346340417891822e-01
3.181985191795124734e-01
2.919030686314334488e-01
2.304583503041094106e-01
3.055646799253409762e-01
2.313293873608674167e-01
3.157839166769351724e-01
2.379652295162274778e-01
2.687255184292360877e-01
2.464814154986255945e-01
3.387512797586137436e-01
5.212168448981094881e-01
2.316486623676166645e-01
2.590609059013265214e-01
2.133671388544199909e-01
2.849513888065678957e-01
2.364213167260482140e-01
2.013244368844249177e-01
4.571140836742684233e-01
2.316023271252507509e-01
2.672420518776582599e-01
3.577125372152053506e-01
1.765078162633773040e-01
4.237641110901121388e-01
4.220313201444099160e-01
3.567100678166986172e-01
2.998818971299921365e-01
3.736289117950216676e-01
3.029704011891030113e-01
2.846684309641088206e-01
1.931117037484831878e-01
2.442892668260808198e-01
2.051084573602720285e-01
2.422531490829530065e-01
4.694569259682052076e-01
2.915802621822785601e-01
4.689808025437853800e-01
4.563738057528795578e-01
4.675834330078171286e-01
2.420398128116721392e-01
1.907080669882265100e-01
2.221865248961017447e-01
3.658405112043573437e-01
2.545382198565001586e-01
1.984771156302236328e-01
1.918305542628448157e-01
4.867739312961029130e-01
2.239590136783965457e-01
2.159413729202953602e-01
3.380428671814844632e-01
2.933990516499667689e-01
2.065974232586340886e-01
3.814045392840462179e-01
5.227185277872082869e-01
4.023997777265153619e-01
3.052319478368750172e-01
3.483562313413185452e-01
3.194479803463916578e-01
2.394406847388275139e-01
2.367507426878407428e-01
2.850221896710162239e-01
3.807512908623292835e-01
2.042708867356463065e-01
3.499319952182768922e-01
2.744201340976401005e-01
3.495311634661980582e-01
2.880701251125478701e-01
3.144393108518247493e-01
1.686889030750604035e-01
4.206754594532563507e-01
2.919714453202416626e-01
5.743382109243432287e-01
2.155244603277891025e-01
3.120079902287950513e-01
2.626180737348209893e-01
1.947597363533719317e-01
1.633209988770135124e-01
2.920724719452958973e-01
2.936593459422516816e-01
2.984709210858898509e-01
3.575262886341885604e-01
2.797504909309600496e-01
3.235515259134848498e-01
5.998811817063001151e-01
2.756784247468320737e-01
2.876401372774554654e-01
1.770239862403569231e-01
4.171250884459886121e-01
2.944861817814797833e-01
2.204929754520279506e-01
4.030764834114863859e-01
1.705468009427101861e-01
4.621782118081928514e-01
4.309621817017202927e-01
6.699782018294274666e-01
2.705704575883945417e-01
3.938746468513310561e-01
7.053199224413775337e-01
3.746101839594437877e-01
3.184942597969330214e-01
3.723653733626186568e-01
3.319108879673287049e-01
2.694039631750489994e-01
4.490034895537506898e-01
4.151210688895600187e-01
2.334212620259090709e-01
2.842763195423845257e-01
2.786929104467816276e-01
4.069006670381762891e-01
3.536150760091523737e-01
3.713185871631293766e-01
3.103681828849467195e-01
1.765116332150874490e-01
3.440795050093401475e-01
4.409943058346681433e-01
5.612274237020470347e-01
2.724261631284399798e-01
3.026648053293294893e-01
3.767225200486935544e-01
2.251590581585588835e-01
1.895840005833712982e-01
1.991208157764287334e-01
1.889298473399376455e-01
1.885784034377955276e-01
3.272717032543907001e-01
1.509699887382817129e-01
2.227148676465234844e-01
2.242193796308838416e-01
3.426759976342506064e-01
4.433930908275408589e-01
4.950019157716971652e-01
1.754853628536237053e-01
1.799461996547392917e-01
1.588330527500568246e-01
2.464098398448729133e-01
5.493659106829252847e-01
3.265641736529315553e-01
3.208666387825341859e-01
1.822131895312120720e-01
1.707134732331636873e-01
3.764423763524727962e-01
1.861290904934387036e-01
2.242158565906972045e-01
1.592066517512905899e-01
2.259928302296510261e-01
3.001840314207174787e-01
2.403899100848151948e-01
2.570692632537013855e-01
3.789701233859823493e-01
2.789761367152987503e-01
3.613445814488295271e-01
2.513900736287572046e-01
3.401627963174800318e-01
4.289578570935249635e-01
1.893807336149886666e-01
2.477822321261236027e-01
2.718942304976821878e-01
1.526063903912054653e-01
4.649535326145729508e-01
1.563758305456486031e-01
2.110338731336962592e-01
2.746645054838728894e-01
2.090933540267010393e-01
3.493376167745788075e-01
3.443239728105527697e-01
2.248446706544439400e-01
3.438215092158736219e-01
2.507334722593096976e-01
2.105888426918602063e-01
4.054140518728942544e-01
2.730415160081573478e-01
3.296563051516673282e-01
4.054752194095618822e-01
3.154759971799454554e-01
1.610922741814969361e-01
2.461936709603450013e-01
2.699357284733923112e-01
1.525980303129894078e-01
4.007966505326543416e-01
4.767021102599828808e-01
2.776069357095104495e-01
2.955182111723316796e-01
4.508793498548928635e-01
2.686549607032420184e-01
4.517269950895900221e-01
3.426970115026136687e-01
2.421375628110533085e-01
3.794437813607878240e-01
3.139407821755424433e-01
3.197938829051404919e-01
2.771031969416511420e-01
1.871605988376929264e-01
2.005429519202973632e-01
1.667987731709308363e-01
2.211207211157224517e-01
3.794238447125487523e-01
3.584812762514753559e-01
3.331604268828883830e-01
4.765845867623116350e-01
1.597376729678875451e-01
4.853246635837102918e-01
2.880642440751736144e-01
1.615938482502349005e-01
2.348407997665143410e-01
2.685055544494134305e-01
1.559506317343224702e-01
3.059924878466357967e-01
1.933454129526749332e-01
2.561884424507461233e-01
2.693508412876023383e-01
2.347695775992268696e-01
3.474004079981111159e-01
2.219003694990723807e-01
5.772581220097715571e-01
1.708081212754664069e-01
1.560097272865615115e-01
3.414237762216770777e-01
4.249248174536666145e-01
2.901586441956003903e-01
2.086325419337874409e-01
4.913884832485725385e-01
4.385305414881175423e-01
3.467872674368134289e-01
4.718365877317981516e-01
2.912999057429738192e-01
3.104515112727599391e-01
2.624869786154437890e-01
1.930285132209031140e-01
4.224793430882196610e-01
4.186636107471253254e-01
4.167516231119946513e-01
1.574185798577245332e-01
3.099134495569533798e-01
3.387917590268763601e-01
2.156317353346382804e-01
3.486797975757958135e-01
2.150963777279130684e-01
3.241446771530088755e-01
3.172152472048802574e-01
4.177503189785027882e-01
4.427715984309039676e-01
2.974264255208373675e-01
3.698515385913011544e-01
2.179165261243620755e-01
1.786619198337344727e-01
2.124770280216136398e-01
2.085058171095437174e-01
3.365646415922970425e-01
2.800507976793319975e-01
1.645126739336704724e-01
3.339463250435088515e-01
3.472947590680414698e-01
1.738895968368801004e-01
4.113357548237179806e-01
2.273800304877274803e-01
1.557514886191495584e-01
2.515202783721626201e-01
1.767720670527729021e-01
3.132772160530356009e-01
3.129340416754157750e-01
2.841894299428882054e-01
5.407870273264461236e-01
2.970387668493376654e-01
4.378642730279609374e-01
4.295820574717860163e-01
2.125426535460608335e-01
3.802973818571228071e-01
4.077651850686540014e-01
2.245183809109982387e-01
2.791048907527258205e-01
4.405063046552490924e-01
1.553907627341332698e-01
1.720925191068665427e-01
1.579655690323567840e-01
4.427021210431314469e-01
1.806609185787489968e-01
4.698570452782302453e-01
3.664497960073461735e-01
3.709543406081837746e-01
4.039212322038506775e-01
3.756667542039416885e-01
2.286563126212856067e-01
1.612307168958894144e-01
2.368100865460960602e-01
1.511592024745332108e-01
1.632544646697370316e-01
2.933330433080703070e-01
2.182839285203838631e-01
1.586298407779263009e-01
2.403855735181094910e-01
3.758257344197937777e-01
4.282512203327929479e-01
2.913103304514383929e-01
2.147567783125688134e-01
2.128432534690528344e-01
1.722780049661260526e-01
3.684314810612296931e-01
2.738669712755085195e-01
2.455868292746551662e-01
2.718315895319584063e-01
1.713555571229039842e-01
3.950534405162515750e-01
1.559825355050811213e-01
4.381536725012915579e-01
1.614319615514137052e-01
5.297346616016751497e-01
1.501772472888720789e-01
2.692343289308846699e-01
4.850408779998220954e-01
1.681540910103888897e-01
1.633544953510184805e-01
3.843039650692335885e-01
3.219771034663259646e-01
3.085597076906423375e-01
3.501512826056050742e-01
2.711108179019846576e-01
3.722724958593762179e-01
1.606806796110429592e-01
2.482055464800734246e-01
4.332926523471576363e-01
2.575209240341758687e-01
1.580677691581937605e-01
1.503446305151147910e-01
5.608862527915460250e-01
2.736356252682050072e-01
5.431717759193559480e-01
4.940085585030842275e-01
1.812504535038013398e-01
2.029654593588881561e-01
1.749648868010029723e-01
2.367239289437758076e-01
2.892187926164625500e-01
3.514823760210401549e-01
1.847033267791443611e-01
3.866388544461126786e-01
2.770047278141199443e-01
1.743112022041943265e-01
2.171232202501726660e-01
2.736712098991296305e-01
4.383481700400910785e-01
1.546285220963132812e-01
4.792008772057811949e-01
2.665456072159561041e-01
2.816900740032790007e-01
4.017986739515321259e-01
1.825682900580887780e-01
2.007881462810846285e-01
1.681917801772784271e-01
2.683019895069835847e-01
2.570848630156783443e-01
1.951248819777903765e-01
5.051449138942232242e-01
2.366676911842500730e-01
2.814383644103672921e-01
3.690786162546325633e-01
2.752350926766296002e-01
1.780804264930646308e-01
2.196234286281757431e-01
4.802634396310735410e-01
5.521396383506240735e-01
4.057455832895742187e-01
4.922879792543231048e-01
3.554065954323173404e-01
1.576816639749460403e-01
1.704226132267298854e-01
3.115894901506832682e-01
3.116108567690515363e-01
7.993812101854962382e-01
4.098301704576454707e-01
1.564431410539834921e-01
3.565202311311584937e-01
1.921843690155714546e-01
3.519509578345257905e-01
1.663672036987271508e-01
2.637962090284066141e-01
2.296129740902971006e-01
3.731860734613760000e-01
1.866828467340859721e-01
1.550966319081813483e-01
2.494778330822182144e-01
2.630335278023777645e-01
1.747105404402317097e-01
4.470586747126772398e-01
3.483208939801417658e-01
4.398508673550012293e-01
4.660935685590316124e-01
3.797081872169336680e-01
2.983429360126061969e-01
1.640229966248020477e-01
2.772582802249311529e-01
2.450297047344154322e-01
3.320159845631290851e-01
3.160369079905324674e-01
3.347968713019045528e-01
2.045317246268457123e-01
3.753568836071816683e-01
2.023529971948430373e-01
2.202613131684867387e-01
5.860510721011044089e-01
2.193052550122691069e-01
2.024241687479631790e-01
2.356317280420959781e-01
2.626018739332939278e-01
1.978755596582922327e-01
4.400213860929285126e-01
1.839727054610691137e-01
1.856962501104022223e-01
2.276064012928957492e-01
3.326385093474453214e-01
2.054200956869660366e-01
1.934806773326903651e-01
2.909503053303137410e-01
1.834772487899791471e-01
1.696095700953216545e-01
1.553119779212240592e-01
5.191447272055065287e-01
2.191345160951261584e-01
7.046443256868241134e-01
4.070709728189474408e-01
4.302620935273313574e-01
1.556703344553992119e-01
4.149913147713651940e-01
8.273551714055190631e-01
6.609171085515240796e-01
7.016566371351741216e-01
3.073986609173878781e-01
2.076416148463899880e-01
3.530706434628171353e-01
4.229490083154160418e-01
2.705867353547644072e-01
3.200973816019837548e-01
3.179106109904764055e-01
3.644766126101549597e-01
1.523419236597678417e-01
2.632437277345838211e-01
3.736868001339958001e-01
1.865667318509167949e-01
5.132724594711474131e-01
5.077512243434828543e-01
3.454666974488651565e-01
1.840372339928296741e-01
1.793238428478373392e-01
2.633808245647533686e-01
3.673972564112670813e-01
2.151386931840668093e-01
4.470151973536081735e-01
2.457067794106818914e-01
3.570895839636646363e-01
2.827373181410773872e-01
2.482234791831402221e-01
2.647824884074652108e-01
3.610747784263513838e-01
2.341450271570255093e-01
2.481112032607073470e-01
3.026315625754889549e-01
4.047617755957210184e-01
1.961523999894668191e-01
2.943489824594547333e-01
4.077857056093696642e-01
2.504851324373102983e-01
4.073958018642924728e-01
1.773988071341564554e-01
4.066466439095870467e-01
2.479981305299276961e-01
2.598013371978967756e-01
1.958497349493454609e-01
1.617176337457797985e-01
4.362921604665117581e-01
2.300597190600864594e-01
2.313592862185627208e-01
4.041721644271099034e-01
2.866937016156444473e-01
2.986968744460782310e-01
2.649953238386409948e-01
3.399856069887549070e-01
2.922722380911570439e-01
3.362855384720316865e-01
4.776456017204560034e-01
3.193397767642895402e-01
5.076908830739175205e-01
4.366071819368978479e-01
4.352536486850675512e-01
4.706907031338177783e-01
2.754667803085278921e-01
3.329837879083419327e-01
1.733213881776995147e-01
3.967800525197940908e-01
2.379318523931238383e-01
3.486609495639180212e-01
2.060564716503750227e-01
3.024369487012462110e-01
2.763028541988648557e-01
2.473055054495917338e-01
2.974996802538852902e-01
2.800422402603841010e-01
3.439568364186518790e-01
1.699714024821869507e-01
1.550497116310377566e-01
4.883766853078860271e-01
2.462545222972875036e-01
2.544675427337574347e-01
1.610827617877391982e-01
1.760134117984077928e-01
4.060223514209541085e-01
2.271053981247987685e-01
2.550859071018090618e-01
3.567729141589739417e-01
3.130507195526580633e-01
2.858342489578113432e-01
1.513341254278521841e-01
4.732972354840955242e-01
4.180864876293804988e-01
1.706125364249681808e-01
4.624010644357355870e-01
3.336030457983555353e-01
3.085104485453161738e-01
1.802219330058685010e-01
3.067674317398790818e-01
1.758696000437746931e-01
2.129631009866555513e-01
3.396127650227079853e-01
4.215309778792717399e-01
3.648290361474434418e-01
1.819972496225078507e-01
2.030998610190409837e-01
1.590645559216318783e-01
5.984775453749676677e-01
1.671561697049828710e-01
3.638487487496236961e-01
2.248945238106665467e-01
2.904686321971799434e-01
3.868461961314927366e-01
2.224316446463390773e-01
1.532582516335339318e-01
5.777100410311474254e-01
4.487187699213825987e-01
4.610430884191520917e-01
3.517599393392795148e-01
4.975435940516540478e-01
3.361072072650084230e-01
2.480143203055719392e-01
3.376278609925695839e-01
3.882172222213209345e-01
1.777452525823062790e-01
3.640667924047851778e-01
2.513442395384188899e-01
3.299245599250688610e-01
2.604767161205507886e-01
2.137809411369937518e-01
3.065899302966561546e-01
2.175033927325007443e-01
3.263713233542414605e-01
2.387926102265872097e-01
1.641851155749519398e-01
4.405588682253371857e-01
1.957978460041349400e-01
2.154545116838967322e-01
2.688028370015735358e-01
2.020825732261668228e-01
1.735566433913179329e-01
3.153950598204945943e-01
4.733078978161192607e-01
4.681582186584373195e-01
4.208170361852232588e-01
6.022676173083371109e-01
2.456014519339527469e-01
2.062443565470566953e-01
4.094650271243770456e-01
4.071025885614054651e-01
4.705917889870451232e-01
3.423737214386696204e-01
2.130997310452423243e-01
5.171618386371269471e-01
1.662162421809198209e-01
2.794376082503516878e-01
4.575831320226838583e-01
3.284338217886595968e-01
3.257554325993131661e-01
5.174522896999150801e-01
3.139424882779896508e-01
4.480764181169889504e-01
5.147880270355947863e-01
3.048785810193523904e-01
2.185164491894298067e-01
3.461415283273154841e-01
2.768458938100383238e-01
4.589630066951037035e-01
4.691626900418398582e-01
5.840907914520462318e-01
1.734884139254527502e-01
3.082650977729476383e-01
6.328329879401136671e-01
2.217387339721348660e-01
2.563855223636554159e-01
2.330099259328093919e-01
2.256727488686846861e-01
1.514320660964560972e-01
3.111673207685204945e-01
3.122301396716649080e-01
4.221362860295005959e-01
2.027602552189291529e-01
4.475318977827900113e-01
2.560875322629779793e-01
3.963162262496900956e-01
2.623175728662425210e-01
4.783842269743714404e-01
2.666010902776621561e-01
5.214092701213299819e-01
3.794952836273487451e-01
5.625989366197371444e-01
2.329089699982601624e-01
1.553943856140335700e-01
2.585119256684233480e-01
2.210373735762257430e-01
1.801115792484613842e-01
3.475784418487486427e-01
3.298361496480913813e-01
5.370654457204023791e-01
4.807964069191500434e-01
4.796041796213155184e-01
2.502670525879941987e-01
4.176391449956661228e-01
1.812848858913592154e-01
3.273494503956386747e-01
4.906033290644284950e-01
1.795843715988507672e-01
2.338501405092305863e-01
4.924691667891931690e-01
4.341029470306667637e-01
5.828807383788195962e-01
4.078880585007573778e-01
3.045471421517852439e-01
1.805889547732313360e-01
1.875296816077463014e-01
4.512003591912773226e-01
4.612857382579983456e-01
2.848283131341123875e-01
1.616524721190175928e-01
3.384066464072831293e-01
4.898779062831986053e-01
2.208782484693741222e-01
3.402015131451190388e-01
2.015642181099028818e-01
1.799246372161562579e-01
2.901403956005749185e-01
5.129764373374494646e-01
2.610444807902557174e-01
2.581088230749714052e-01
2.043728973046976538e-01
3.861946632274508850e-01
3.114340104811473831e-01
1.878223995396824109e-01
2.976107738413474868e-01
3.441316389018998501e-01
4.262608216132230954e-01
2.202239445830802556e-01
6.700775617785050819e-01
1.982795180681647673e-01
2.111422734571717641e-01
1.855503158050400558e-01
3.244591509587507749e-01
2.991206859205423618e-01
4.074360678448523121e-01
4.119245244691160934e-01
2.388199287272032290e-01
4.744208721590691402e-01
3.957518777756119377e-01
2.361371699810702052e-01
1.609478459890701652e-01
3.501674256717568490e-01
2.988875550710242690e-01
1.707738648702667728e-01
3.322455991730937641e-01
3.913355038539508834e-01
3.301415510770628892e-01
2.789821304912063482e-01
1.736714797387128306e-01
4.730647472153427513e-01
2.413107542453196419e-01
3.861945305574857601e-01
3.647361273865540321e-01
2.493268583095032964e-01
4.027005378996040275e-01
3.342703409668525971e-01
1.847045071351311463e-01
2.302232377805551455e-01
1.812577647541840642e-01
4.441898451770001088e-01
1.669470253051582309e-01
3.386425268314864345e-01
2.600968598812363197e-01
3.188890129120489636e-01
2.530923513211105202e-01
3.503841780688766727e-01
2.997234037390635875e-01
3.994452967080708294e-01
2.880231452247857815e-01
3.185836418922078916e-01
2.734369532165376593e-01
3.416257285634013430e-01
3.486920008555051131e-01
2.126059043522682268e-01
3.845056697525002232e-01
2.961978735835032461e-01
3.182208243073052500e-01
3.368689024073516780e-01
3.133263364072739199e-01
5.321890010766724410e-01
6.148471596713606102e-01
3.165813150625659267e-01
3.340495252765993683e-01
3.230148540214508035e-01
3.215255131861683990e-01
4.637510931753626719e-01
2.461518516991872962e-01
2.118488133775167093e-01
5.091292135461251700e-01
2.172756675402564563e-01
3.197708099124134673e-01
4.213701116484118714e-01
1.919833153539529658e-01
3.640751792165451972e-01
3.315943601075530545e-01
2.654935289796682141e-01
2.700967996581885577e-01
4.392282693406270866e-01
2.963444844304464199e-01
2.000204887106531992e-01
2.174399947626511898e-01
2.745482906517846544e-01
1.718113984164373331e-01
2.100490305094568078e-01
5.327974672216971852e-01
3.392276798905931035e-01
1.809523461482124285e-01
3.760360705107528290e-01
1.773304495060427644e-01
4.240697527366165120e-01
3.442270625728243161e-01
1.818510125102346386e-01
4.186118579217396052e-01
4.387444061383474203e-01
3.881888029917588412e-01
3.573718501438570283e-01
1.571958698250952302e-01
5.572791259541831632e-01
3.782939620690858318e-01
2.209497922007006565e-01
1.722256946575158598e-01
3.917321455034770694e-01
3.397625460526149110e-01
4.104565770920712842e-01
1.970718048062476135e-01
3.911042900973411562e-01
2.499197599781510792e-01
3.317201798470969520e-01
2.329691757469518898e-01
2.140627609918932805e-01
4.827065537817927243e-01
3.682901247517488263e-01
1.642966866883128763e-01
1.655517876950394485e-01
3.389436380503444424e-01
5.127344578359757099e-01
4.030616912967561749e-01
3.101284796999901339e-01
4.166530525541203289e-01
2.320317167276392811e-01
5.585601859120048474e-01
1.876079083815901383e-01
3.806057339476432988e-01
2.983388389163011412e-01
2.029583873102536185e-01
2.174469564291692802e-01
3.093440015830181133e-01
4.136319549133024021e-01
2.913023803880503970e-01
1.744152287561397119e-01
2.704205715648656527e-01
4.294741031708670942e-01
2.126529950289638982e-01
2.244694135425655546e-01
3.041108918218774493e-01
1.789614569981120562e-01
3.621249848487723133e-01
3.477870304016570935e-01
3.710348996155290457e-01
3.882818433054618934e-01
2.757339022484679436e-01
2.785764496752308750e-01
2.186133190733550169e-01
5.052462769004877341e-01
2.677257178202179233e-01
4.175425252499256334e-01
1.742999276458899183e-01
5.872800250551556411e-01
2.368695776558431554e-01
3.157121236441571277e-01
1.948695749469728788e-01
4.879299991036583073e-01
4.296211602832717968e-01
2.436514104169584249e-01
1.695574528627341593e-01
2.841413832602983636e-01
2.442224925108526234e-01
3.102767137257775865e-01
4.069682631515327831e-01
3.141637860389756010e-01
1.661914259536464433e-01
4.502892704644730903e-01
5.594000713377093037e-01
4.196768999286022428e-01
3.295810683619978532e-01
2.723500929124572090e-01
3.017532436596040979e-01
2.109325370533612354e-01
3.422254468097128965e-01
2.830731476098083954e-01
1.778523666281732751e-01
4.699173845675125305e-01
2.872248613015792595e-01
2.380282604226599263e-01
2.034133009281375581e-01
3.413806977565142509e-01
4.613197781139577458e-01
3.776113615666243928e-01
4.129369724220568472e-01
4.617710407307206166e-01
2.601760956581350981e-01
1.646590343949909940e-01
3.806128461396077189e-01
4.834887150108760911e-01
2.103768641360726221e-01
3.844127146516316818e-01
3.024983208809330915e-01
2.168024641406259834e-01
2.180620910538986768e-01
2.491046790247447018e-01
3.139918275505090284e-01
3.037792422018765759e-01
4.224070650524014425e-01
2.318378847025955869e-01
3.419207888697186615e-01
2.757679757583292313e-01
3.943652530923084099e-01
4.662795785444124874e-01
3.258406359139093267e-01
3.579401211389743320e-01
1.855779484226137144e-01
4.798511808053435024e-01
2.281516116761586055e-01
3.214276028610986713e-01
2.856697442608693849e-01
2.875830156703533813e-01
4.100539758387116152e-01
3.399609939041962070e-01
2.040991181615319505e-01
2.360360725798572590e-01
5.031739024299302088e-01
1.804433780116221075e-01
4.433922539570970267e-01
2.587364393282867714e-01
2.413529066085899899e-01
5.371487028092719607e-01
3.864935972744960591e-01
2.324222424924957953e-01
2.863109050571281400e-01
3.163988584574649598e-01
2.837938820868322054e-01
2.329699706812684290e-01
3.386220767577318158e-01
2.265274965289100217e-01
3.143074631638194116e-01
4.445437318006874028e-01
6.215556073725824193e-01
5.080919295582154716e-01
1.562304202158169286e-01
2.239693066320129211e-01
3.268090648672098975e-01
3.167780154998185438e-01
5.021388699581120774e-01
1.649818958204536112e-01
3.409881323764980543e-01
7.104503288497924229e-01
2.402317422094993604e-01
5.738888551992362697e-01
2.530448704911830715e-01
7.038340150189347222e-01
4.646677806315928638e-01
4.132081470408549562e-01
2.448608267438724395e-01
2.265736339837122193e-01
3.218893620726555049e-01
3.897936399431356502e-01
2.105128451653540400e-01
6.211729686551789031e-01
2.034551282280255280e-01
3.788444654041006610e-01
2.797645490417367542e-01
2.917067397380805893e-01
3.194012966386858832e-01
2.892600200057000026e-01
2.977241413627205180e-01
2.721088763834353386e-01
2.727239272990201191e-01
2.280160752715418293e-01
2.234962591536979737e-01
3.602430831436166381e-01
3.143188301861433165e-01
3.758698446519869174e-01
2.920261061978192130e-01
2.134230620028518266e-01
5.706624266182459548e-01
2.682017271822069726e-01
4.433410498581651371e-01
2.220030577271925321e-01
1.694420719889202509e-01
2.364212588017557404e-01
4.867362575852790529e-01
3.059193027142935728e-01
3.225596128162903087e-01
4.578157397590923994e-01
3.596061777003093374e-01
5.298680211516276772e-01
3.888831613281623079e-01
2.769021571316558350e-01
4.968763895832635225e-01
2.020161000896221193e-01
6.320491147421707367e-01
2.500014690822145447e-01
1.883712115976480250e-01
3.323886293624138677e-01
2.453990171719135915e-01
2.723979796008927923e-01
1.690364083009043561e-01
3.334019566429430315e-01
2.482499736878845953e-01
2.329823930687368316e-01
2.597245050273055966e-01
1.553241900339680792e-01
2.133407092498420810e-01
2.206355592514555597e-01
3.422657988733546208e-01
2.045421738412447343e-01
2.722466908155181109e-01
2.013882327424110219e-01
5.022298856989597660e-01
2.684394944444855047e-01
1.758650486991150119e-01
3.537512410108992755e-01
3.063170529354860561e-01
2.427543883421275361e-01
4.655813258230748763e-01
1.916014277402006138e-01
3.467218715788261685e-01
2.392267542109904332e-01
4.816056309389105117e-01
2.317350428649590233e-01
5.384085163780980565e-01
3.310525869379843389e-01
3.937491220411030168e-01
3.825905510028129730e-01
1.881910103522566047e-01
3.176246374833844865e-01
4.358743859214976313e-01
2.572418854929269250e-01
1.549834459324118952e-01
3.008325833678108796e-01
2.574591978656851077e-01
3.848773508568998913e-01
1.800770758878428301e-01
6.363916827714792834e-01
1.905995705064794099e-01
2.108114353017017661e-01
2.673636897199738738e-01
1.594819556924823301e-01
2.784543355899917749e-01
3.218833533354416021e-01
2.887089485067044770e-01
1.745289641299114236e-01
2.349920359694019634e-01
1.672785662762255876e-01
2.166340871150128633e-01
3.705663412464288431e-01
2.677626075524825455e-01
3.007595471895760930e-01
1.927381630325499529e-01
5.187397226439988129e-01
3.043976146905895686e-01
1.570852380124926340e-01
5.164419080925740646e-01
3.701700381584490662e-01
5.021376348857348182e-01
1.862201808277077208e-01
3.353242658128597897e-01
4.376175298273035086e-01
1.948937506520092566e-01
5.691667750444232565e-01
1.994679439110501051e-01
2.600682667427015593e-01
3.481749858461857805e-01
1.597491318403095606e-01
1.796336245648443575e-01
3.604094914372217850e-01
2.139011007824005717e-01
4.710108938316504013e-01
3.635051503348488700e-01
2.917652762617262696e-01
2.936971116746793786e-01
3.457660465069025135e-01
2.390539688294198162e-01
3.433331184787588586e-01
2.464175468265509816e-01
3.361537900645744648e-01
1.907471292624856873e-01
4.840483728960819354e-01
4.960309407899573531e-01
3.884602775491083904e-01
5.894878558104598154e-01
4.007026690490094190e-01
2.940165959500293802e-01
2.097100638826376873e-01
3.966369070701923349e-01
4.127825806804881204e-01
4.504982372764708698e-01
3.988335998224477041e-01
1.765584185582741439e-01
3.222720994349831392e-01
2.511502512500138340e-01
2.845880514855987364e-01
1.526347250645757603e-01
3.770200591604587204e-01
2.313733421632653275e-01
2.682884751236590537e-01
4.585074786969319804e-01
2.272786025863369752e-01
2.801694241038379940e-01
2.414256825070837664e-01
2.346055574892813578e-01
2.463235591526961588e-01
1.671787363729902443e-01
4.400476382853140134e-01
1.778297601082815260e-01
2.222702470742179970e-01
3.266781745700438888e-01
2.556551908961597896e-01
3.665881260729749735e-01
2.516291396452495777e-01
4.294689390865915612e-01
4.024802661002236936e-01
3.074030642191944995e-01
3.035600265925600949e-01
3.410206961002459347e-01
3.594686156240618491e-01
6.841991382514720499e-01
4.049484589768174159e-01
4.084532921133969818e-01
3.648660403398869545e-01
3.134581857989715559e-01
3.263891620182675091e-01
2.675504765467280333e-01
2.925259357867075471e-01
4.171711353357314689e-01
2.428824424012707428e-01
3.090289538998647334e-01
1.934705961155372134e-01
2.194681554209112762e-01
3.898402539714380666e-01
3.211579047890417149e-01
4.613709502755808378e-01
2.158644203414421814e-01
2.810675369655925571e-01
1.894838820286673386e-01
2.729837913859768928e-01
3.498304628340784816e-01
3.889230378615605721e-01
1.866588474521580499e-01
3.896566244092022346e-01
3.201830802352197969e-01
2.554710200736771686e-01
2.115090838923347760e-01
4.375978244144725915e-01
2.046425947486445740e-01
2.098697265080545216e-01
7.025680915785336156e-01
4.021189126682048753e-01
2.364873054444871781e-01
2.109725115384864513e-01
1.863755730858213111e-01
2.962059238491594471e-01
3.209052459092951448e-01
2.968877442849843229e-01
2.734467189684182120e-01
3.300368832070694203e-01
3.143938485501772684e-01
2.590054811210265040e-01
1.756452796375465031e-01
1.566058696133888761e-01
2.904366900665590889e-01
3.774430225104928871e-01
3.741072330535590851e-01
2.020188234011315032e-01
2.369931767731639494e-01
1.858175564088567766e-01
1.546660810367976036e-01
3.022931016243896041e-01
4.954864781432185561e-01
2.077210291011510335e-01
5.357223829667524528e-01
1.668648022968326206e-01
1.647061113014945399e-01
1.597288971721088080e-01
3.037013023364005804e-01
6.617660304458756748e-01
2.195681600789082810e-01
4.074413712873216076e-01
1.997074838227442528e-01
3.649189349358377132e-01
3.392895214793667513e-01
4.393519566173089697e-01
2.316325545605589231e-01
3.816507697970756841e-01
2.394888940959653267e-01
3.627700247262232169e-01
2.636651340111789144e-01
1.814258420225380586e-01
2.978735315861815169e-01
5.941951004170923367e-01
3.484995878073184894e-01
2.571357059480344209e-01
3.533488902683311061e-01
5.104458882937503716e-01
1.659147562941645782e-01
1.887275132860558868e-01
3.118513577451788588e-01
3.301963291020179048e-01
2.897471284417146298e-01
2.730810844329287224e-01
7.011830325517078855e-01
2.101139907364696358e-01
3.884563143063447521e-01
2.477729244666589392e-01
2.238304031640278025e-01
2.340438321748493922e-01
1.592813678803017274e-01
3.783031977294273318e-01
5.364734488867617390e-01
3.329557531379749857e-01
3.802075326894372997e-01
2.634419472627754777e-01
2.477674515482087558e-01
4.604599168984510049e-01
2.528255148211058234e-01
1.510388495150186139e-01
4.855519456019764535e-01
4.124868006702330225e-01
3.651362618905842905e-01
1.829883492173023374e-01
2.253089796765898600e-01
3.085834670951866365e-01
6.833106772164235787e-01
1.633629978127509597e-01
3.312619828783709974e-01
2.236577344411024848e-01
1.534123397999500871e-01
2.630625408920044817e-01
3.745356803002473089e-01
2.177666085653755246e-01
3.255537795034351145e-01
2.606680188922807506e-01
3.428151409202564448e-01
1.618060908190116776e-01
3.248479554338182251e-01
3.187757657764229702e-01
3.981221551504295908e-01
2.992907642443940475e-01
3.441831318312179033e-01
3.995230883211192130e-01
2.380814411778330864e-01
5.341255683137090537e-01
1.756840520567827246e-01
4.190682253144646374e-01
3.282772753216335326e-01
2.135527561690135356e-01
2.811037354568907687e-01
2.304560947842357321e-01
1.760610366443562391e-01
2.439438381727367933e-01
1.846391650055953793e-01
1.815739777848951464e-01
2.552547175020327130e-01
1.521727706302512528e-01
1.693098846713796957e-01
2.748956726021151709e-01
1.660602323790345280e-01
1.647005093039852486e-01
4.314489068550070305e-01
3.204719398151132936e-01
2.854926842076684901e-01
4.082370860202582108e-01
3.432951528340288383e-01
2.841346943943146575e-01
2.476438409679496133e-01
3.722313848203991915e-01
2.429329110408108283e-01
2.772984735121284405e-01
1.744959086274867344e-01
3.550283767073443841e-01
3.055741585188352927e-01
1.932061049837136557e-01
1.583217979494473682e-01
2.525850879971943685e-01
3.292157019264381757e-01
4.443064586175154984e-01
2.332302607597463162e-01
1.972224657574441209e-01
2.214173778724882469e-01
3.655141465363109798e-01
2.174143284984286772e-01
3.341201318902434769e-01
2.013889376618268334e-01
1.671518009821372497e-01
2.071662877204164255e-01
2.334363250780581711e-01
2.580805111210897063e-01
4.677613843302913521e-01
5.280379580488606672e-01
1.605385813231410830e-01
2.222889794860542501e-01
2.824044593507976653e-01
2.824305489086211818e-01
2.829686286074145629e-01
2.654372668964842807e-01
2.261707338996927774e-01
2.565260256528399951e-01
2.391222053009439130e-01
4.762024139519517307e-01
1.685592469157562723e-01
2.226598259134673630e-01
1.872924318209588379e-01
1.973965900356992320e-01
4.792022599408526373e-01
4.571550410027007683e-01
5.685532491752741668e-01
6.699982129131337727e-01
3.584942879741861987e-01
4.568620376890947243e-01
2.436822497561849099e-01
4.688176753868663615e-01
2.077496646487757281e-01
2.726238110538829473e-01
2.530566789460224064e-01
2.867987675967519356e-01
4.235107789486424190e-01
2.406591264723844381e-01
3.980919691712323516e-01
1.566202776548779874e-01
3.240223079357852365e-01
3.907920486078771960e-01
2.825860471753547376e-01
1.888355401739295059e-01
2.796143398731995022e-01
4.349881988935768717e-01
2.291719833553268471e-01
2.864775025597721125e-01
2.879451126802332617e-01
4.349542330468678664e-01
4.622840424055273401e-01
1.654041157451951738e-01
3.100992745837398701e-01
5.623639355473352142e-01
3.157739264660407996e-01
2.591171488975950177e-01
4.201458668472886071e-01
2.613384987849893260e-01
3.547435791310603603e-01
3.895620632190267552e-01
2.581337785247865280e-01
3.618990247476139288e-01
1.841855156406051464e-01
1.617317938284640877e-01
2.361680931509465287e-01
4.043746925263325132e-01
3.218690269762872758e-01
4.348910305659490216e-01
1.741241058783883910e-01
2.690434969072124094e-01
3.317415529887648429e-01
3.365942908412246082e-01
2.760134393729032354e-01
3.008676553666653763e-01
4.627992961749529677e-01
3.486728992681591421e-01
2.179574117665270538e-01
4.510206673172573177e-01
5.474889762517318736e-01
2.498943700249389999e-01
2.683715132470782527e-01
3.649313080823668454e-01
1.769333238660706076e-01
2.481658974715232335e-01
5.682182867144452976e-01
3.894296771790935474e-01
4.262803056743563745e-01
4.256061658707380735e-01
6.286848545660199683e-01
1.623515156400429649e-01
1.864713751550135246e-01
3.638241945431667235e-01
2.995429046978735355e-01
4.099891231670681480e-01
3.441619227600598574e-01
3.917135874174003662e-01
3.705593415122493406e-01
3.397693382090206660e-01
3.269023565855342373e-01
4.864576261459202522e-01
2.525390049275090254e-01
3.294714273974739260e-01
4.070228739781246441e-01
2.341119256178674501e-01
2.311201792354065088e-01
1.585969745657650198e-01
3.947636506524408451e-01
1.702971663065610819e-01
2.201184927650983170e-01
3.201486133211577378e-01
1.551836858847611411e-01
2.909907318595746917e-01
2.904968624158640322e-01
3.098155368272890176e-01
2.222147231268313816e-01
2.022347430011756653e-01
2.692666273075767225e-01
1.555829042843597243e-01
2.706861614456397280e-01
3.698531929929661510e-01
4.972200237293736835e-01
3.407656676752533476e-01
2.035803288109828135e-01
4.708520591010276757e-01
1.806623037566264245e-01
1.855356086738205734e-01
1.926815148248291198e-01
2.581201426666870913e-01
3.507001429902912304e-01
4.602606852353785527e-01
3.479677166591864657e-01
1.794431943019879627e-01
3.196006030812124643e-01
3.269578657453378057e-01
5.179897315013309855e-01
2.070685123771396907e-01
4.741459518895264624e-01
2.912879418654575892e-01
3.190685852670815947e-01
1.613145003746947748e-01
4.584296856950874632e-01
1.758501409501171120e-01
2.432283541730541065e-01
3.603596464145217837e-01
1.855385207164022554e-01
1.787530635337302720e-01
2.511095499159744504e-01
2.525759471440369719e-01
3.214972435650309546e-01
2.785500649350903801e-01
7.450464287951541476e-01
3.281107668294166446e-01
1.789399234126760052e-01
2.300100543380748652e-01
2.605622575716211586e-01
3.476867053684662423e-01
2.220405027488092098e-01
5.765682120259156829e-01
1.660132261893520478e-01
4.446505700573509801e-01
1.855004410320821306e-01
4.354335232401653766e-01
6.219581784673097191e-01
4.717441959018676689e-01
1.804412049199025925e-01
2.242128524251603139e-01
2.704617418840738474e-01
5.702300278258473076e-01
3.242147329684433865e-01
2.419948366033163878e-01
5.258514812627291812e-01
2.293138695511402203e-01
3.737052300074424904e-01
1.831566425789015184e-01
2.128841921247638935e-01
1.946292346292545494e-01
3.548165721772569836e-01
2.704700604500930305e-01
1.775666281337745234e-01
3.445621442265254242e-01
3.721710112424712613e-01
2.463675370354806438e-01
3.326076555751588115e-01
4.883931503583022193e-01
1.632980910669264429e-01
1.562755802183200815e-01
1.933159594025886108e-01
2.934063324872560052e-01
5.855399739165201289e-01
2.212475131585865118e-01
4.013308401311523888e-01
3.672920785850790626e-01
3.643677640534608297e-01
1.817955158630818191e-01
2.661566529431815820e-01
8.341216038788547005e-01
3.356842735680851675e-01
2.736301344098277522e-01
3.761787018754442213e-01
1.728286928607187800e-01
3.374073391655116327e-01
2.889412551411209562e-01
3.800035049005726639e-01
1.645887792659193050e-01
1.534963359142131611e-01
3.669209982633392375e-01
4.001890815486486286e-01
2.368481252247811308e-01
1.671861865620608012e-01
3.076061145994736790e-01
2.820756799580885765e-01
4.148656800323896610e-01
2.366821279460521732e-01
2.203478680485191632e-01
5.377173598284055167e-01
4.362616123302973659e-01
1.845898389968189113e-01
4.647916904101264679e-01
2.467558477983650689e-01
3.026285000377003098e-01
2.347606962982321799e-01
1.500889539095967284e-01
2.340808177613823426e-01
2.050553393694554694e-01
2.556654682700401082e-01
3.416430475206472805e-01
3.232522913003323950e-01
3.919788558060508521e-01
3.890838118473449736e-01
4.713259696261609122e-01
2.581768927700748284e-01
3.580926619748004969e-01
3.233093245960798612e-01
1.866390799039476800e-01
2.667906764996824664e-01
1.910068968350131513e-01
5.028834016211717328e-01
3.567888796635463877e-01
2.989658946092235148e-01
2.395556625873349055e-01
2.702541240260512567e-01
2.015208226121034951e-01
4.263818991713548279e-01
2.620648888009035615e-01
2.126072365134845099e-01
2.484941395459800417e-01
3.739819827601619240e-01
2.118272312695546056e-01
3.862728397108311507e-01
1.560716889261894169e-01
2.633874798719138544e-01
1.512857429680019294e-01
3.987357880389557074e-01
1.951358855053526575e-01
3.880477093599432603e-01
2.834124520048816320e-01
2.106756889928399490e-01
3.154071319251470218e-01
2.404590917567792085e-01
2.804914300786212067e-01
1.666762899020727551e-01
4.101095756508936763e-01
5.324585030891232362e-01
2.773129856254215597e-01
1.530368773001107296e-01
2.506476276743983544e-01
3.556227111574093436e-01
4.907281171851742840e-01
5.200641305552322624e-01
2.852043471284623211e-01
2.883520003731855352e-01
5.199413440398944486e-01
5.116601354947781788e-01
3.013065279715998468e-01
2.843281044310635997e-01
3.745122106864335887e-01
2.486819506742390384e-01
1.715431335088369869e-01
1.987979222956056669e-01
2.338653108129852831e-01
4.563600545506115713e-01
3.486498751335831425e-01
6.509277661574265350e-01
5.967561760389570313e-01
2.249951511015497174e-01
2.254955975239887056e-01
2.120347130944163772e-01
2.124541738449735873e-01
6.779274600727891453e-01
2.025358042126065294e-01
3.613092308576516531e-01
2.504302094686898794e-01
1.521930339238125318e-01
2.545976021848333493e-01
3.369854761482181660e-01
4.389628552309080556e-01
1.751678346407214981e-01
4.542727908473275233e-01
3.742155428749752710e-01
1.634310004186808607e-01
2.251881444537953691e-01
3.320538002137473077e-01
3.451468630034025264e-01
4.685850362559619287e-01
5.527211016007689270e-01
1.606538611025362662e-01
4.394611862970984051e-01
4.772513383687461141e-01
3.047519542065534326e-01
2.833234918980704897e-01
3.671097018345392815e-01
2.328041889984235613e-01
3.221451860883675078e-01
2.529542333977345403e-01
2.676219345264555516e-01
3.263666879984334912e-01
1.754957605645913465e-01
1.636273361804168880e-01
1.978817863462534743e-01
8.334233702593240034e-01
1.779868772596197024e-01
1.703359116056768208e-01
3.350901095700803412e-01
4.376200893421621219e-01
1.800812469189827514e-01
2.920791529695742073e-01
3.163468518730104817e-01
1.644788850725139306e-01
3.936645994754536249e-01
1.526104735376436761e-01
3.868029070254052071e-01
3.378229275424076139e-01
2.109574989892130659e-01
2.796753350988486764e-01
4.547493695950591830e-01
3.124757650731166958e-01
5.018613300590527571e-01
3.753041447527685204e-01
2.980529596803942471e-01
2.397722994246980210e-01
6.335362681341043523e-01
3.643295639988486934e-01
5.481858902937640776e-01
1.948306542614971770e-01
3.577980849355051340e-01
4.393576576029328828e-01
2.330741011252208394e-01
3.952342053640899300e-01
2.271125750886419659e-01
3.268213791098392718e-01
4.023124886995981253e-01
4.366281396006000959e-01
4.992064016206753108e-01
5.788071240596347478e-01
2.226138974706767248e-01
3.736379454931358923e-01
2.439830770030092799e-01
3.829791240962748811e-01
1.554040034106018708e-01
3.567977589486600043e-01
5.852842340156135803e-01
2.862195717328641642e-01
1.541834649921303146e-01
3.113546969252775076e-01
3.715283500867159194e-01
3.006926225518629092e-01
5.781642212346910226e-01
2.486831993267523688e-01
2.255685506693869968e-01
1.506625741312303535e-01
2.481037125045316427e-01
3.940374216352244829e-01
2.432288962688282097e-01
2.627495552003347168e-01
2.607197148055084290e-01
2.904353623303330134e-01
4.808932245262170779e-01
2.886602132301767099e-01
2.612010302832963315e-01
5.692734826686270955e-01
3.209923597915012583e-01
1.686044585792579598e-01
1.792963737811983926e-01
1.705313152026310952e-01
2.161466982259667158e-01
2.537786584533257006e-01
6.589581296554984924e-01
5.549592801063886194e-01
2.867348145207959109e-01
2.359586298581794750e-01
4.020906569647039186e-01
1.861164295947204950e-01
2.094185297600070217e-01
3.081089713192743940e-01
3.050166657645726476e-01
2.605538662826823448e-01
7.843568066670076888e-01
2.414604312701320310e-01
2.923262994727303110e-01
2.383299262866351576e-01
2.411543417937679901e-01
1.508122693032746819e-01
2.468159712886959789e-01
2.469430335340876970e-01
2.404359508170614834e-01
3.361476968681840205e-01
3.432636888836275713e-01
7.233662754572214304e-01
2.969931268983498907e-01
7.305646440654791629e-01
1.970743564427635819e-01
4.587864271945193417e-01
4.090795185172843018e-01
2.747964303165801869e-01
1.544672743462350006e-01
3.724647167473862375e-01
3.959965825266127393e-01
6.478363759325435067e-01
3.348799274507260337e-01
1.711580210396458634e-01
4.108211609175398404e-01
4.114085065873451796e-01
5.419445423585682597e-01
3.234437142496721651e-01
2.443436308699150905e-01
3.600044806702270561e-01
2.603868829447840150e-01
3.655382311964497921e-01
3.710509034723973310e-01
1.641796130519406205e-01
3.101912717475495684e-01
3.840905000933581004e-01
1.998923115886191149e-01
2.004206483430076846e-01
3.655938270734042650e-01
2.154121721719036708e-01
2.676254162915103763e-01
2.459867555988397292e-01
1.790394194114645343e-01
5.176522210996823414e-01
3.706479444335152307e-01
2.897486583349422329e-01
4.018994472722300371e-01
3.725038416669433916e-01
2.657588971369596598e-01
3.167777722730981127e-01
2.355056910548845028e-01
3.071571180034737836e-01
2.364698075718482950e-01
3.239402658167451765e-01
4.047213729843898156e-01
1.895527687476946666e-01
6.604100471430710551e-01
2.779530418426010563e-01
1.786565711691502356e-01
3.818138227953166153e-01
2.619727236320759101e-01
5.754270182629889208e-01
3.841934040910476300e-01
3.093741472497010259e-01
2.784102772987060437e-01
3.811988982357599198e-01
3.736837925195127807e-01
4.563004352254557139e-01
2.049263763815706574e-01
1.579087499608014256e-01
2.917317470273590452e-01
4.978450207484578227e-01
2.691964171899192682e-01
1.942723485867801358e-01
4.667996673797462082e-01
2.683214246583639495e-01
2.410035063537723787e-01
3.195638928339016860e-01
2.974672120947299270e-01
3.641015515170954453e-01
1.880029286384157228e-01
5.578706218703216591e-01
2.228000408337291738e-01
2.804771390660101837e-01
4.334284996245072463e-01
3.127198433820284063e-01
3.175003145913826708e-01
3.491220398753425158e-01
1.924719841720342051e-01
1.785564005511220964e-01
4.613507133260172921e-01
3.831665223293255207e-01
1.634907821431619002e-01
1.977494008399903747e-01
3.040892080127072794e-01
2.137765747548558415e-01
3.647014247608209025e-01
3.723499935253561377e-01
4.174888502326743467e-01
2.119028216510727425e-01
2.491507045963962941e-01
2.273521318892099963e-01
4.585373179015942435e-01
2.112756689495244311e-01
5.095386009977435071e-01
3.589273437067901362e-01
3.696299703748174847e-01
5.949279774885608552e-01
3.099546769424113002e-01
2.986310035187570433e-01
3.431731768861441267e-01
3.877112870203879291e-01
3.970553976245022043e-01
3.095956924310548919e-01
2.068612327831967912e-01
5.707843858064550746e-01
2.981578316914231808e-01
3.583083600762484999e-01
3.768009537030500011e-01
1.905512320676544524e-01
5.895811368440002642e-01
3.277855801950692038e-01
3.133740901133890144e-01
3.131498113398135108e-01
1.567606003143590110e-01
3.897772899599978302e-01
3.337180037121421083e-01
4.415050064692080944e-01
3.459455955707959052e-01
2.883620145332540519e-01
4.071031418633155319e-01
3.725456321260485204e-01
4.574741661950805227e-01
5.149746655552532859e-01
6.290309222278626100e-01
3.123156190884954775e-01
2.480254902069796985e-01
1.608438485927096429e-01
2.759629866493426009e-01
5.462261233047883691e-01
1.969049317150269873e-01
2.121156340699209553e-01
1.912011691348667608e-01
4.862521530718325602e-01
2.981564794602576396e-01
1.503955577441571656e-01
2.989101119740859014e-01
2.621479848925430955e-01
1.502193709159149737e-01
1.730434161278233685e-01
1.626935840094983488e-01
1.845684182922349148e-01
3.099760343717289368e-01
1.782946913886400420e-01
3.683491743454559431e-01
1.737529649226736694e-01
4.258826476900525737e-01
6.493767269753505378e-01
4.115188006692882539e-01
3.116911606316623562e-01
6.500639860044026275e-01
2.665336616011196869e-01
3.438496608859781811e-01
4.392339640448128524e-01
3.397164526132029350e-01
1.687070801010220333e-01
2.941015337420531117e-01
2.380820072673270060e-01
1.986109154803807897e-01
1.546313850844860116e-01
6.687524701308489306e-01
3.915186175901633203e-01
6.627124409004206962e-01
3.164111298667590111e-01
3.830754157809616034e-01
4.495761895094447791e-01
4.896187052118393668e-01
1.733009002647908914e-01
3.714105569667551787e-01
2.266299797232164404e-01
1.714843051956115028e-01
3.747898574443032649e-01
4.970704288611607069e-01
2.446473769419130750e-01
3.211791101398434600e-01
4.090660025204648775e-01
1.593239933038900769e-01
5.357036984507782540e-01
3.093544211449542058e-01
2.132231232006189803e-01
2.400079232556359965e-01
1.524708213333622608e-01
4.718364316628971267e-01
3.785033006203167849e-01
4.680838105227127510e-01
1.786204565735377003e-01
4.359921658456868965e-01
2.128787665822621800e-01
2.273370591985570677e-01
2.843771680437372495e-01
2.122467441825249823e-01
2.234868054379103297e-01
3.905997948309029022e-01
4.864239313062007630e-01
3.204164392726200905e-01
2.401683630397948577e-01
2.093453292799716536e-01
3.254199850233843172e-01
3.042781643660138480e-01
1.785526834901407789e-01
2.990200421615179516e-01
2.646041337397847526e-01
1.843659506201894838e-01
4.164813038598875750e-01
1.585459476963179681e-01
1.845487122172081718e-01
3.326661593191345689e-01
5.166215769889701548e-01
3.604877453703032586e-01
2.035206480273667184e-01
4.015310497679680513e-01
3.540119909298324874e-01
5.178477350487357134e-01
4.901935929651654034e-01
2.586325065990885963e-01
2.926331357519627030e-01
2.166197472715327144e-01
2.884182804888080209e-01
8.649117751492693129e-01
3.112988315517370985e-01
5.301248394641197015e-01
3.073452803922884780e-01
2.499422666647304059e-01
7.945739452308564488e-01
2.126542950548015454e-01
2.155053745956345135e-01
4.151651401650122697e-01
3.185456826945337605e-01
2.793953170938052732e-01
5.187552755214586142e-01
3.558381040822150565e-01
4.147024672613784935e-01
4.226857893536412059e-01
5.747305819696936213e-01
2.741506295666012449e-01
3.249680611678741338e-01
1.631543451927183475e-01
3.094285011495859772e-01
1.731107478734430494e-01
3.219856234720992472e-01
5.542384224774287160e-01
2.936859185039416564e-01
2.741568072278384727e-01
4.109910795585793863e-01
4.970156313808280490e-01
3.263495285290130554e-01
2.018828965702415268e-01
3.681345733308302171e-01
2.872906731359773369e-01
3.579085662439712712e-01
2.494197861828328089e-01
2.949632040993802606e-01
1.960931928969902316e-01
4.123225709614707357e-01
3.174687789709818575e-01
4.400786768145162897e-01
2.700827773123025688e-01
2.487907926324659513e-01
5.412146929430980968e-01
3.497062003709042743e-01
1.990899557161613376e-01
1.963162953977841130e-01
4.827399713700941675e-01
5.298819951736248868e-01
4.174463148473916974e-01
3.566502727857713273e-01
1.694317552373870717e-01
2.208599260344730197e-01
4.775204215672281816e-01
2.494238663838085068e-01
4.637699395502493660e-01
1.806791172539990997e-01
3.004079664642208547e-01
1.579718114345728119e-01
1.621946421052694598e-01
4.072757200291969859e-01
2.573967868204055653e-01
2.687101790259118217e-01
2.361281165799202497e-01
2.010196883253728972e-01
2.734181567379390110e-01
1.845088530616732503e-01
4.782756794890438146e-01
5.713767858632043950e-01
4.085785582891541257e-01
4.454141144327289359e-01
4.437676459904358328e-01
4.315524331689764015e-01
3.100836230869929988e-01
2.611839323124215406e-01
4.111395716264689693e-01
1.988902141871801699e-01
2.465502057345232700e-01
2.723947834525258793e-01
1.796179759972175716e-01
4.057032865010997691e-01
5.271886441170233750e-01
2.298862346267742662e-01
2.538243116698375990e-01
4.114492430100865628e-01
2.998602020970362325e-01
4.061874899966382291e-01
2.515608301256058166e-01
1.906003538439245415e-01
3.492586258193007276e-01
2.005647183478261042e-01
3.297772833762743216e-01
2.389817758743166265e-01
3.395518753669009016e-01
4.749435664613900210e-01
2.074016670698193565e-01
5.681267538925894867e-01
1.828539422885390453e-01
3.202444106630681908e-01
2.447720340322475097e-01
4.238369956901888447e-01
2.420633684686196441e-01
1.791348809670310072e-01
1.567803108340865281e-01
4.267218107207988442e-01
2.787887686493794037e-01
2.730054955006175899e-01
2.572187313315140167e-01
3.437265279654042049e-01
2.881867367700750027e-01
3.114668308027078725e-01
3.278406332933715417e-01
3.361024225700469104e-01
1.684494351367708254e-01
2.282043334571807192e-01
3.756379143737497150e-01
4.397266385456511939e-01
2.409067237502410808e-01
1.598588341868721341e-01
4.302199615531834276e-01
4.213593048094594895e-01
2.207547441197378890e-01
3.714422474809114805e-01
3.583216467306781228e-01
4.344318581167596616e-01
2.353662483883871559e-01
2.188567904675876585e-01
3.280669592717411209e-01
4.477940356206816519e-01
3.372757734534703733e-01
2.692019526508638294e-01
2.401676038332625773e-01
2.267064565338208770e-01
2.730978573168990065e-01
2.175504629450588090e-01
3.236770415362891784e-01
3.846610797995821951e-01
2.365359049630415822e-01
3.388252591837309646e-01
4.259061267999347811e-01
2.170388301214165594e-01
3.183232514461845075e-01
2.811096969611723839e-01
1.755150242809339345e-01
1.564350359272363988e-01
1.816387178866457064e-01
2.375999362280465099e-01
3.764067199684096865e-01
4.530575695544785120e-01
2.261921042789564740e-01
1.695325938934367782e-01
6.307597026735429768e-01
1.663130717670959768e-01
1.903780580714984072e-01
5.233630884670955608e-01
3.670687164505241906e-01
3.184068996569056065e-01
4.394918462597577902e-01
4.416355491234810193e-01
2.457780831423245771e-01
2.593029911356438122e-01
1.925284833661514428e-01
3.009547417296231653e-01
2.482856405343477346e-01
2.683153835081566463e-01
2.212822436689220740e-01
5.536166139210032533e-01
3.499064968150281674e-01
3.611387116110635898e-01
3.549909497234009503e-01
2.131749467818745414e-01
2.215828006426211472e-01
1.542810961905772826e-01
4.037400740123227028e-01
2.923588265248535101e-01
1.641240485343152533e-01
2.220888224495965457e-01
2.621490600757825917e-01
2.407843904674985547e-01
2.228403782287279034e-01
5.262429002248604215e-01
2.018844176501843612e-01
2.203064007562838822e-01
2.775121681674314611e-01
4.208384693688107525e-01
3.348400737135841521e-01
1.857334033593887601e-01
2.136278145797752270e-01
1.649829036729727749e-01
4.672444506743321790e-01
3.630460115746729777e-01
3.366735141182414792e-01
2.597273031713615565e-01
2.102823307240997974e-01
1.766591128697792001e-01
2.548892064497487731e-01
3.016203541103857355e-01
1.694244089298820033e-01
2.011910755686885932e-01
2.144923419899762429e-01
3.199478260420498543e-01
3.517624413974085873e-01
2.911904965466159956e-01
3.444829472702887196e-01
3.049138498134962294e-01
2.951571133107630529e-01
2.117273766847726502e-01
2.134029582911185219e-01
1.940687108753200163e-01
4.327902617324883572e-01
2.333604630052431850e-01
2.198197664286462294e-01
3.516592289703330820e-01
5.222179787929891459e-01
2.841822069674808660e-01
2.117944963929011548e-01
2.002679084173930313e-01
4.833231050301689535e-01
4.467697293232081313e-01
5.186000105243911973e-01
2.210336244442387965e-01
2.436785687710703585e-01
1.820196305098715217e-01
5.105294667516001583e-01
4.843732210035668340e-01
3.095211424397196764e-01
4.502702138853176272e-01
4.338293551400007608e-01
2.910220389321519496e-01
4.413522219766188304e-01
2.717081446383686760e-01
1.936850914028335480e-01
2.898708574041624075e-01
1.843602238623845702e-01
1.787351147024067721e-01
2.509226336660986267e-01
4.385490056940204440e-01
3.802063389740015786e-01
1.988149648110044687e-01
3.526328140519970344e-01
1.542968015868679266e-01
2.887292542327328793e-01
3.216289827122197353e-01
5.887375996930487299e-01
2.764988579482461351e-01
2.026678331936261623e-01
2.741342612722746930e-01
2.104972153265630141e-01
2.239950196551486750e-01
4.997031539364870101e-01
3.128164444824839685e-01
1.503386497464954674e-01
1.976041089980347942e-01
1.612320528630332150e-01
4.425342736588583348e-01
1.652243600030796344e-01
6.356278809773588945e-01
4.028093660428827549e-01
3.633155781344422630e-01
4.464254988648778122e-01
3.211874498836617686e-01
3.060756720382931118e-01
3.238963402381555001e-01
3.952134016011745743e-01
3.484392073030755377e-01
2.445532933295984090e-01
2.153570202830513147e-01
1.700783666747810174e-01
2.299303432295310423e-01
3.814618636378341865e-01
4.431982566880834362e-01
2.831591800573886597e-01
4.033901199425449224e-01
2.522944736959706891e-01
4.597323286172559920e-01
1.708153751401172982e-01
3.535260272854697239e-01
2.005293234003594771e-01
3.327791874078811496e-01
3.340845217158237013e-01
3.129737548501363431e-01
6.207496465007018571e-01
6.150738837848601648e-01
1.516840553109110035e-01
3.287222339517131831e-01
2.942890333285684834e-01
4.043674813482185382e-01
3.020414709301499911e-01
1.634539504151061862e-01
3.976606055061405742e-01
2.927109764304585138e-01
3.504283777711748038e-01
2.837787032026475309e-01
3.565040034930569424e-01
2.869806124340597009e-01
7.515726563964887363e-01
5.021303843862469085e-01
1.509867835406261405e-01
3.623970355031490564e-01
2.465695412702433864e-01
2.280238156488378631e-01
4.262305400403881839e-01
2.866918593113421121e-01
1.688450965806328197e-01
2.183936117162397772e-01
1.607867067954018292e-01
2.517726052838187289e-01
1.536241744802244735e-01
1.912467610484966940e-01
2.732354908650896363e-01
2.115449044765297937e-01
3.071971551321857063e-01
2.203881204292191809e-01
1.688290761740711965e-01
4.086884980570937298e-01
1.545124844831122501e-01
1.837865398750880286e-01
1.551532429182289896e-01
2.417208519333483296e-01
3.882566505365217524e-01
3.625652644052653750e-01
2.886091553029739298e-01
3.256366771864308562e-01
3.015416784657501958e-01
2.093762131791345182e-01
3.444884303772584588e-01
3.963691071235029284e-01
2.179728611551675355e-01
2.189036895058426579e-01
2.839333961781523308e-01
3.029589811789012432e-01
3.425860665372558733e-01
2.910736294204054886e-01
4.582530214161013582e-01
2.634156137907884832e-01
4.292018166106220667e-01
3.277150844577859656e-01
2.441468211405893318e-01
3.072008396946719344e-01
6.762354713209736135e-01
1.809864473956047382e-01
2.846242553123972119e-01
3.048211564170764110e-01
2.689216345069661562e-01
2.425000050847740396e-01
2.209139012751606401e-01
3.091571432418633303e-01
3.486333220225275031e-01
5.646559372620509887e-01
4.753556578380804254e-01
3.509152100054378498e-01
3.090854775022051637e-01
1.517909736512083052e-01
1.509954016944056454e-01
2.843856089626973782e-01
3.700020770568016037e-01
2.751212247185481075e-01
5.951447192864193214e-01
5.873740955418292886e-01
2.054737207730686077e-01
4.083920192359122847e-01
3.094863950449286971e-01
1.628339007155011342e-01
3.177355033075641710e-01
3.272584302909405940e-01
5.868260943048922984e-01
2.227992058404125730e-01
1.522079168810488159e-01
1.595825766847714100e-01
4.140592443037647286e-01
1.607821376031014216e-01
7.109361166690724154e-01
6.608014028228070824e-01
4.079636754251854125e-01
1.647785918016221873e-01
4.576025392670006742e-01
2.802777754551171729e-01
5.602899528567769627e-01
3.802278480659072590e-01
3.219560107499700452e-01
4.003986388838044475e-01
1.656018028646620566e-01
1.598291053061569045e-01
4.467330830963803789e-01
1.531756662487936960e-01
1.500537631181799725e-01
2.117090279547980680e-01
3.008267386920971953e-01
2.306612932195179211e-01
3.010089888578107442e-01
2.191904263854349000e-01
2.747181436090234685e-01
1.531454453787763348e-01
4.003696970032105673e-01
2.084350189329851055e-01
1.804292500997945470e-01
4.876691335558265283e-01
4.935006480385674132e-01
3.394348105657847836e-01
2.908622875507582695e-01
2.575957685518378559e-01
1.750540979325099500e-01
1.502012617877731826e-01
3.758880901152107379e-01
2.558233438594580411e-01
2.863055737971292869e-01
2.324384935810122343e-01
1.610895481800364293e-01
1.630204788348040834e-01
2.000745493775183126e-01
1.635480978219928383e-01
3.418675172400889029e-01
1.520558192418750010e-01
3.598681716010001530e-01
3.253204636646760406e-01
3.568570340875822922e-01
2.652227489158310303e-01
3.087742993753062604e-01
2.263591951407728509e-01
4.237851418031565176e-01
2.431508119548269897e-01
4.990221241643737482e-01
1.901148852643448350e-01
1.699785361383054361e-01
5.973841805586238562e-01
3.200424118245093208e-01
4.433891203922197821e-01
2.747951562062291297e-01
1.608761227242637426e-01
5.176715922675484416e-01
2.322463887719423414e-01
2.022158335836604093e-01
1.596262471077735667e-01
4.732823728193007451e-01
2.438406439897440325e-01
3.491317485712789326e-01
1.801723107035706206e-01
4.046713322414547953e-01
1.936347453176237299e-01
4.069816476039956887e-01
5.450387600891050122e-01
1.832095102867920544e-01
3.278886306002315454e-01
2.037088615714560957e-01
4.238404068173096118e-01
1.534629825204042175e-01
1.603388288294043673e-01
3.774007059399331898e-01
4.258167841124417263e-01
2.042122264939757459e-01
1.708694207930880615e-01
2.457004788508483362e-01
3.210890510016450317e-01
3.363171467872309028e-01
4.045233823178622234e-01
3.745644917023416842e-01
1.775368603233357101e-01
2.540394885516377710e-01
4.962367717573402670e-01
3.496079669392161970e-01
1.851869952254253660e-01
3.581268998061789555e-01
2.933211066173323500e-01
4.911458429497894684e-01
3.469384990518127321e-01
2.020300881864439957e-01
5.171896315684408885e-01
3.214587121757978005e-01
2.921063790458337528e-01
2.405303751822783775e-01
3.513460997399753261e-01
1.975360054946432853e-01
2.228295726729784265e-01
2.929319997622941152e-01
3.636685464446456906e-01
1.853933252721950420e-01
4.569486863741057947e-01
3.963460742954387772e-01
2.580065213817213099e-01
2.112312147837464849e-01
1.696739230484736738e-01
3.811175077982660864e-01
2.721103477721436015e-01
1.500071241851485826e-01
3.629542995965878704e-01
4.355510607329076134e-01
6.112312830033617139e-01
5.674728105219001284e-01
3.480719233608637886e-01
3.522654646465698258e-01
1.816123601667724019e-01
4.683321032160987496e-01
2.071180337980608466e-01
3.639861622201974733e-01
4.084961220012619521e-01
5.225911272397243401e-01
4.051243748193040783e-01
4.816283131758525293e-01
2.418327506213748257e-01
6.039855156598455954e-01
1.973572389432411145e-01
2.081755836084427380e-01
3.405550447137104531e-01
3.653268177426520769e-01
3.422350547140067256e-01
3.406838188484603291e-01
2.354868930060623478e-01
4.775464101003976669e-01
1.685496690170451839e-01
4.375738586382331707e-01
2.584465057372319907e-01
4.121478526345054849e-01
3.133463006741913359e-01
4.711059563255647342e-01
4.021702941583432667e-01
3.474910986886612374e-01
2.238580291640595021e-01
5.166605268769959292e-01
4.211759202468493557e-01
3.180958906510136242e-01
1.764254919264333921e-01
2.677328371947797492e-01
3.291795080033231846e-01
3.132801376547926786e-01
4.562899632191164123e-01
2.164923109131361989e-01
2.832639422405813234e-01
2.646002667680724674e-01
4.276838444536065209e-01
1.781633722833364242e-01
3.989862702709021658e-01
2.077356306482761872e-01
5.441004849247529362e-01
1.657108069237121228e-01
2.005104263757281902e-01
2.279227000732102493e-01
2.220214349009824173e-01
2.376500827972138075e-01
1.603329402012911020e-01
1.800561825013171080e-01
2.446168254021142685e-01
3.567058882745447468e-01
2.549724320748399942e-01
3.187659327955019717e-01
3.099092092412126243e-01
3.966542496247535965e-01
5.385795031337176075e-01
4.514188389411245561e-01
3.766832635611883640e-01
1.837636852419088085e-01
2.507897091575219672e-01
2.187359504420040013e-01
2.000478385444841856e-01
5.092087032053707052e-01
3.636664002849415156e-01
2.061614776440111318e-01
5.485200852470444310e-01
1.681532109409386022e-01
3.542377965817423702e-01
2.642469557731014218e-01
4.283922845563036264e-01
3.835139498686739312e-01
2.358643576737377567e-01
3.175606466855015464e-01
3.437123974414229011e-01
3.039581947935897643e-01
1.588553471688705088e-01
3.925430250885029171e-01
5.603928862120011178e-01
2.952163539572777995e-01
2.174384314289025677e-01
8.084291662290403746e-01
4.391346386737864371e-01
2.163724968160825046e-01
3.005330581538143697e-01
2.029400300383708278e-01
3.263998941416506039e-01
2.892072864576542557e-01
2.809576142856031744e-01
4.491264948297698512e-01
3.087526353778373700e-01
3.539446828215075946e-01
2.125844666256339055e-01
2.526829740435397875e-01
1.839137079255038221e-01
2.719648547675028727e-01
2.967605768502769026e-01
3.067989802469812677e-01
1.687953789176890318e-01
5.941358535011266317e-01
2.649175270598155829e-01
2.283327821575927841e-01
5.688429265219795417e-01
1.803230370515149228e-01
2.376735972836974686e-01
1.570643415729388870e-01
1.867740543350565052e-01
2.030746074595188855e-01
2.606668905762087873e-01
2.529253232835428911e-01
1.658011187178226598e-01
2.917282429098080887e-01
1.881157598015946175e-01
4.072333257386430150e-01
1.891204219422418786e-01
5.500160028110160360e-01
3.088326693041308912e-01
2.576306535301873812e-01
3.426213348498449163e-01
3.528950795749904445e-01
6.854410952407934410e-01
2.491954757500446649e-01
2.904729378190236133e-01
2.086978828128549235e-01
1.944183775323242713e-01
2.950465767312953069e-01
2.071171728492077202e-01
4.722195221914170515e-01
2.101378148027500670e-01
3.432360019356434089e-01
3.224681382168413935e-01
2.350021703982748122e-01
3.758099096739364597e-01
1.629406741180974560e-01
1.543669394630028668e-01
4.915762419322221577e-01
2.501187717638522212e-01
1.813298504567397162e-01
1.564793332282474747e-01
1.922147168301075459e-01
2.055565125982329322e-01
4.270827544348940741e-01
3.179482450107137259e-01
3.799690814153845464e-01
2.260593219621948591e-01
1.718220290976205655e-01
4.912103912476738499e-01
5.152974930274961674e-01
3.039782989490232845e-01
2.319959144555223951e-01
3.116163298021220607e-01
3.319532029927420025e-01
2.765392434593687554e-01
2.355987051025145995e-01
2.350220408438217778e-01
1.699254265067783320e-01
3.854365133257016129e-01
1.520993942909794894e-01
7.127447454771278501e-01
3.702699317819122538e-01
2.723028014684526488e-01
4.483546712636180542e-01
1.511361633700873119e-01
2.493057211553927899e-01
2.138889529078633056e-01
3.390341868678384829e-01
3.934280819583325095e-01
2.012052170001180085e-01
2.598906356612087354e-01
3.255808220423025423e-01
2.393289276247513309e-01
3.569963640120408788e-01
4.672377477226854481e-01
4.643805752337976100e-01
2.927199402485518576e-01
1.576426224672408394e-01
1.782562473505733269e-01
2.462696819932831405e-01
4.300078203738153526e-01
1.956746687879781510e-01
2.271534738598625369e-01
2.894099733946913222e-01
1.776505829197805864e-01
2.990538222734437923e-01
1.795096582363131521e-01
3.824535183922326831e-01
2.699795354142863202e-01
1.807308829126751948e-01
2.368978525590780260e-01
1.775384871503355166e-01
1.881960298340640825e-01
4.094847239754699775e-01
3.028500909642986016e-01
2.553661450572422553e-01
3.264341618537437428e-01
1.619092659071641460e-01
3.300111941629380041e-01
1.678448840310033940e-01
2.436521656714469297e-01
2.554628091293337233e-01
2.206419680750731915e-01
3.206253393444361555e-01
2.078952307726216198e-01
2.075899322381424827e-01
6.584187759795203654e-01
1.685779806246781587e-01
3.509106219356804557e-01
4.953478387417843409e-01
2.604406232232814866e-01
2.227850203189339628e-01
8.597316933486670587e-01
3.095953455976995783e-01
2.448560189532243692e-01
1.591549042034751671e-01
4.110201066363162736e-01
3.304563651473875208e-01
1.553459478229790580e-01
5.420842049596581447e-01
3.296481071779290284e-01
2.905215886688020110e-01
4.150415911087430576e-01
4.172728480383127714e-01
2.853859111213227773e-01
2.340141944990968836e-01
1.921649337565272675e-01
2.809340219987667142e-01
4.110601928009037787e-01
3.159811169685974308e-01
2.758491176740954232e-01
1.609075411415779866e-01
3.688659914922346461e-01
3.371905922512901110e-01
4.340518761076698206e-01
2.768141548049148915e-01
2.860112228902108034e-01
3.253513834367505186e-01
2.961959640171112351e-01
2.954898127196132207e-01
2.735438571633610483e-01
3.599738019053966287e-01
2.384169344124152934e-01
2.973299178951896993e-01
3.474897842273100279e-01
3.477599345912765205e-01
2.008174463019546385e-01
2.645895853314754742e-01
2.898456776946805036e-01
5.817265000010752862e-01
1.950236014844361210e-01
4.255356420488314306e-01
4.086526086368711397e-01
3.929406175302168069e-01
1.637539488851957048e-01
2.072712748116499748e-01
4.013688217792537039e-01
2.967400432624605067e-01
3.776384314975754775e-01
2.518150124875217499e-01
5.324162790223533337e-01
1.970898154719668005e-01
2.612676316436448043e-01
2.548625645076768587e-01
1.909614993610074529e-01
2.463037560903017509e-01
3.735268798020273673e-01
2.747488195348021800e-01
1.669394572260792242e-01
2.599029647597679848e-01
2.522875950796270583e-01
3.539825263482184181e-01
1.884151434015793880e-01
4.540049302747938276e-01
3.224848261585100406e-01
4.814203202394968795e-01
2.297101342675191837e-01
3.392758746752363996e-01
1.685483288215204878e-01
2.359217672648907804e-01
5.482782345726060491e-01
1.733288125238446331e-01
3.156805025412454668e-01
1.924937945288669461e-01
2.732887640148807806e-01
5.191735095878778905e-01
3.046664678930767201e-01
1.978883360394628754e-01
4.604110953994625666e-01
2.909861349420617138e-01
3.008612781935803837e-01
1.929808518928501915e-01
3.014447258240268157e-01
1.743083667492192901e-01
3.806773482275270237e-01
3.520940936020438006e-01
1.727509679932971998e-01
2.545759981387746285e-01
2.368386377501942031e-01
4.014344860365319789e-01
3.863397482985040376e-01
3.415742633672231854e-01
3.780992015335465917e-01
5.260033360997300456e-01
2.068328104861767158e-01
1.603221462317002133e-01
2.131333156614592661e-01
2.391486067244976699e-01
3.342387543533866801e-01
1.678731679082031969e-01
2.062861916883664271e-01
3.567505447447029132e-01
3.435091093049067457e-01
2.906656474304617488e-01
2.597254384356048051e-01
2.199943070399182632e-01
2.116743655462331453e-01
1.950326559133498394e-01
4.756990226063112503e-01
2.797729279625044141e-01
2.591384650375060938e-01
1.803179040819473111e-01
4.258929544523649691e-01
4.732233545606431280e-01
2.964149552653975173e-01
3.387474972712878341e-01
2.291277988650866904e-01
2.802493677898154067e-01
1.975760977479349978e-01
3.928682484200856084e-01
3.736936884366669487e-01
3.807944934155567118e-01
2.569674106404325475e-01
1.981198004910038335e-01
3.236450654412855732e-01
2.443771234674531612e-01
2.550383204275386007e-01
5.307364894032432501e-01
3.182967723343584909e-01
2.065524592470298904e-01
2.489533678415276619e-01
2.934281323927632745e-01
2.797705355106658853e-01
2.446269608170892340e-01
5.546775791913977072e-01
2.521581165033487393e-01
3.555580278976096520e-01
1.521072581769700172e-01
4.501325970998620862e-01
4.009273522029914716e-01
3.416781071505152201e-01
2.954669388519928774e-01
3.678161603043411665e-01
4.466812501811943115e-01
3.618338421885518574e-01
4.062451561355029384e-01
3.644635129349842462e-01
1.919255155579330518e-01
5.350804413824080674e-01
2.650052454440952610e-01
2.437169991601396413e-01
2.348052211227622532e-01
2.610425924485422766e-01
2.637494681592391643e-01
2.260248656937578204e-01
2.887038215497227389e-01
3.769867516361712356e-01
2.904048139127167749e-01
1.765345484050201974e-01
3.176270259606591706e-01
1.602695044007406977e-01
1.721811803206824421e-01
2.824302618161966816e-01
1.534523270206641365e-01
1.992642777680798671e-01
2.292187176140648153e-01
1.875300847428242879e-01
2.639311048383721769e-01
3.262362188115913719e-01
3.897661071324778348e-01
3.137785942692137287e-01
2.541758413568703801e-01
1.508282220007753083e-01
3.025463759701753075e-01
3.710866810204728194e-01
3.461484896571922487e-01
2.026288235681683036e-01
4.089915536634455284e-01
1.990053986607796810e-01
2.840543239554568222e-01
4.296658630644148991e-01
3.541937274449874495e-01
2.044744107492043050e-01
3.015091796129432122e-01
2.392835957579703687e-01
3.280029779122202171e-01
5.406574581650762656e-01
2.535324439567625543e-01
1.756627190839417929e-01
5.323667759333049476e-01
2.075057644329796336e-01
2.730205328744171878e-01
2.129757674912221010e-01
3.564995011551153059e-01
1.600161561104906371e-01
2.305663205839802166e-01
1.914465051916580951e-01
2.193288591195525217e-01
2.571572702260254140e-01
2.891790690715883572e-01
3.701482459045817297e-01
4.204337477588643290e-01
4.104411092107014269e-01
1.513770362390777779e-01
1.743111050791761318e-01
2.475689805756938477e-01
5.129991515539895630e-01
1.790732611260903717e-01
8.264050172317682907e-01
4.793373242745054830e-01
2.346333383454761168e-01
6.478037390028359432e-01
1.991017353872360784e-01
3.814989031714758339e-01
2.818455107053635111e-01
4.318824825436592407e-01
2.965386750441532659e-01
2.552487846250662828e-01
1.582653828247858607e-01
2.577157914656906801e-01
1.823216824420248461e-01
2.534420798508797978e-01
3.997289042335622211e-01
1.735044675531516867e-01
5.900467598345812137e-01
2.762792445321782808e-01
2.572030398586666600e-01
2.207425605392659418e-01
3.920709346144576335e-01
5.338974655357769938e-01
4.252217552307591131e-01
2.390007589363083995e-01
4.445663370775402301e-01
5.771256458045631588e-01
2.521249346961622617e-01
2.814690085003230813e-01
1.995190626799135114e-01
1.766764077431260682e-01
1.773373383367253253e-01
2.018627345219400349e-01
4.818531671809113126e-01
3.107536180859837849e-01
3.137751751643008680e-01
3.807185802471231284e-01
3.193291944516577496e-01
2.215574699439533113e-01
1.929567050778431270e-01
2.857361097742393552e-01
3.271837909917257314e-01
2.557524612570148959e-01
1.680163239280788035e-01
2.292196167187499078e-01
1.719920302409408963e-01
1.782835114676675770e-01
2.639927282901397554e-01
5.254734968266662198e-01
2.324493469949404090e-01
2.643279067638151791e-01
2.861820239610307626e-01
2.985803862983045232e-01
1.584957650189285361e-01
4.110790955747305464e-01
3.206305785274611297e-01
3.955812505898786413e-01
2.252008269327253620e-01
2.398587122268732719e-01
1.650737123782217708e-01
3.451558464590492870e-01
1.763257503770796208e-01
2.927652286206172128e-01
2.428622660791825705e-01
2.910021781975919430e-01
1.662499497282000638e-01
2.893841184603929140e-01
2.455768854710097537e-01
2.609973098236653133e-01
3.164084566297510892e-01
3.851353830864632788e-01
3.048737243090177684e-01
2.089327313727562252e-01
2.691254539516823030e-01
1.594288272885260593e-01
2.611262414581027591e-01
2.039299555436006883e-01
2.875755835857303211e-01
1.871879705945565520e-01
1.878775317753375584e-01
2.379892924757175954e-01
1.749472828206661557e-01
2.247354343216578787e-01
2.098824299112037051e-01
1.578916877352073145e-01
2.560248453644199396e-01
2.698870627000673483e-01
1.802208177389817978e-01
2.555044300565431081e-01
1.777545244251202139e-01
7.051101845354972308e-01
3.305974508345910223e-01
4.963307580446908451e-01
1.588591317018021587e-01
2.283880271818295449e-01
2.928714070339091258e-01
2.121868438033672200e-01
3.260264371847989562e-01
1.724111127529820431e-01
2.495621085745109990e-01
1.530051474008571055e-01
3.075232138714680818e-01
3.358669274405767791e-01
2.852485182493745275e-01
2.373269636079167744e-01
2.483925230471931145e-01
1.954123618885952318e-01
6.056627099195464048e-01
2.099594305296777486e-01
2.353597205816806981e-01
2.041311150102186334e-01
2.000529355553344046e-01
2.297546929127479987e-01
1.879156252805215810e-01
1.927291943131400620e-01
1.860038838307739861e-01
5.050989118610185180e-01
2.718939879534227888e-01
4.459938706360146998e-01
2.987254374541935542e-01
4.483924446921023765e-01
2.320357987624533658e-01
4.961347493759694638e-01
1.680874715625340632e-01
1.727711219465365711e-01
2.216554307676444346e-01
5.074059298402150420e-01
3.196706076837609878e-01
1.507931628245937627e-01
2.507160525251864724e-01
2.608062740898042797e-01
2.229603701990429676e-01
2.614977012255492173e-01
3.867068605225768563e-01
2.364068304964417888e-01
2.092809935436197033e-01
2.332122788782023393e-01
1.795481291206358077e-01
5.499548245422988257e-01
1.659606774735352952e-01
2.570722300539343141e-01
2.764486635122002101e-01
4.070328200950888986e-01
2.354160178632652145e-01
2.665224733166648430e-01
3.363560022772612568e-01
2.572873719236734580e-01
2.342264310197956223e-01
3.979510676584497864e-01
2.211689043125695808e-01
4.017387148072972813e-01
3.540699321960196766e-01
4.043531144906997721e-01
6.692545133396992085e-01
4.748975611726624635e-01
2.710687510122320454e-01
3.142808963044083637e-01
2.218583354641129879e-01
4.308161918729280782e-01
2.145181290410639319e-01
3.830467722991705015e-01
1.531825448760559261e-01
3.109592626313066321e-01
2.213803138217004807e-01
1.840579761492169841e-01
3.372586958582383110e-01
2.514204304433512727e-01
2.296874970940523675e-01
1.551520304069615996e-01
4.315592227031892492e-01
2.654315963623387065e-01
3.864971887415933893e-01
2.435362760830772910e-01
4.647387145253942808e-01
5.599276354413533774e-01
2.245723246278949481e-01
4.221866619297985901e-01
3.193847849133163441e-01
3.615236589600784312e-01
5.743477519658471975e-01
2.885516239655602777e-01
4.980833411296052837e-01
2.112459527069089626e-01
3.765260396113713215e-01
3.555175665053426082e-01
4.132825658519514445e-01
2.221485562273958214e-01
2.360490170628312678e-01
3.130646594440318342e-01
4.174134129830133766e-01
3.752271623886366259e-01
4.129433892921025029e-01
2.845521566863957741e-01
1.509645623007776494e-01
2.748997116344855662e-01
2.011398621405813270e-01
2.897768378096071129e-01
1.506627423742350758e-01
4.062078528231544139e-01
2.204790485341952544e-01
3.281089993295706053e-01
2.025064078842457316e-01
6.208487995657145930e-01
2.959405539036609190e-01
3.484890486707905022e-01
2.115623798006988354e-01
2.623369278007520733e-01
4.601336270394568162e-01
2.380982214827197518e-01
3.306939376767782934e-01
2.471882110061728310e-01
3.957840279005651052e-01
3.442889511026765437e-01
4.270877620957388432e-01
1.929842365934406889e-01
1.680527251800217337e-01
2.986000492199534229e-01
3.515438028989238406e-01
3.628075727431879227e-01
2.395323530195483941e-01
3.053899639807757804e-01
2.702596083767266344e-01
1.906280630564625711e-01
3.086205131348354058e-01
4.503237170516067867e-01
5.452096777717388987e-01
1.986679823916316368e-01
1.525049554271024344e-01
3.529668693504498522e-01
3.888354348874869526e-01
1.934858044752386375e-01
2.239566433802524792e-01
2.892582255276383574e-01
1.956144629230534004e-01
2.355954576680884260e-01
1.578571262525907126e-01
4.072790342012206910e-01
2.287210705916112863e-01
4.837923341669501109e-01
5.756583120949583243e-01
3.346788261330528869e-01
3.748329516920569926e-01
3.649545142722195878e-01
2.539158644098346018e-01
1.641209299734392446e-01
3.534890678034973144e-01
3.983302839746339918e-01
1.908168521579608479e-01
1.942920533466944433e-01
4.886589102656794248e-01
2.758667242243614814e-01
3.096646713654258032e-01
2.289482033194541466e-01
2.255887060964985313e-01
2.833535509960124488e-01
3.315792995369405416e-01
1.827156604708871646e-01
2.020599320584270386e-01
3.641179056506087530e-01
5.039568328155586974e-01
5.372178702247264459e-01
3.344940424983547933e-01
2.886876862202671368e-01
2.558204181942222988e-01
4.757461921473125077e-01
2.889885768106320585e-01
1.686882747525189075e-01
2.035433501711618742e-01
1.817532666316933609e-01
2.122752209624444442e-01
2.357374386411709710e-01
4.144133254169046765e-01
3.253865207641808421e-01
1.525373261318320461e-01
3.736565510905027754e-01
2.468655208966800685e-01
2.849834825615232825e-01
2.499299891090253078e-01
2.284103818064694424e-01
2.384969330802423348e-01
3.589714058184129142e-01
1.783688808448980201e-01
5.565360053012240460e-01
1.633154473493196590e-01
2.094846419805933280e-01
2.482065053082695427e-01
4.330484618984623557e-01
3.388664867405501435e-01
1.688340325871058589e-01
3.530601444755853136e-01
3.468474577940937609e-01
3.060177282380067698e-01
1.776550468615634149e-01
2.000284927508869104e-01
2.434786829616267245e-01
3.643228594010717858e-01
2.684276827651180808e-01
3.895146659426422797e-01
2.947798745337466553e-01
2.010872546793723847e-01
1.965182799351358478e-01
4.737114532736400596e-01
4.272740525247251675e-01
3.949905313418720088e-01
1.706185770682489833e-01
3.157505275114265153e-01
3.207793775118896740e-01
2.221396534107316634e-01
3.378912663345531309e-01
2.165222294215645715e-01
2.517821761919242229e-01
1.842734296513686143e-01
6.500237731800363461e-01
4.639635579082842520e-01
5.308406571982596800e-01
1.754995274704104768e-01
1.937559048654742544e-01
1.954550329961854682e-01
2.376035590655604657e-01
1.626008493757037932e-01
4.186323584561815192e-01
1.622476629367825274e-01
2.082331073791443277e-01
2.841001440799408306e-01
4.313515544222525921e-01
2.366879066984959867e-01
5.123999311067485296e-01
2.205201511567760897e-01
3.494805386394117530e-01
1.592967169974958130e-01
3.392609134962366046e-01
3.594305059350051956e-01
2.705503430687187794e-01
3.220241174736047096e-01
3.066638614555059483e-01
1.707742012699508538e-01
2.349328259529192275e-01
2.869429752915471088e-01
1.776131576663141920e-01
2.611807923975226764e-01
3.533851967958051565e-01
1.995113680166112624e-01
4.562123520585312786e-01
1.880688921941381930e-01
4.233069896129815213e-01
3.139217824094365783e-01
2.899765372343670045e-01
2.655895856611636408e-01
3.549219113089272515e-01
2.409726713695857225e-01
2.025859019448720266e-01
3.960798458406379341e-01
2.063076482284628144e-01
5.248280209220624881e-01
3.183139433580507438e-01
3.000756416486425326e-01
3.442774033794976929e-01
3.393214758882006632e-01
3.466255865537367642e-01
3.602885443862452464e-01
1.512813478603123873e-01
2.717453031235497751e-01
4.748502719512298631e-01
3.505855030474382961e-01
2.157894543507054841e-01
5.068830210172237116e-01
1.625238631257550914e-01
2.028419281560122078e-01
2.293636311975161268e-01
2.325231500516262151e-01
2.274327208084571672e-01
1.808691646369475492e-01
1.763488180352362766e-01
1.751266956431989374e-01
2.052457080065860917e-01
2.104624415988339270e-01
3.471255085113731376e-01
2.087460811728539256e-01
1.811497488388978949e-01
3.022391465973371383e-01
2.648145396777065730e-01
4.089973313357151419e-01
2.288834401441039168e-01
4.272752740450188602e-01
3.310270062256267520e-01
3.385498548899442683e-01
2.221203921553778771e-01
3.348046905016583974e-01
3.940963840952155239e-01
1.839233188864863588e-01
3.626513751093401461e-01
2.824277775957629300e-01
4.731508865104101513e-01
4.416430151982444485e-01
2.714983660981831193e-01
3.725752330707147175e-01
4.871964178312435667e-01
4.246305621069417224e-01
4.046008155197259315e-01
3.288099264701698221e-01
2.518006086431638924e-01
2.691049024928174882e-01
4.376586428760532721e-01
2.945058106720381819e-01
3.020363786167472586e-01
2.915552373556667964e-01
2.354761141404496105e-01
2.543676621696315809e-01
2.900358782155870729e-01
2.364060717607244788e-01
3.193847115812264437e-01
2.611718438048613034e-01
1.803184807265535983e-01
4.417929475291585417e-01
3.325841275248704876e-01
2.560066663271725607e-01
2.331873036087852846e-01
4.885593718867222712e-01
5.403456264085899630e-01
5.018031118225871889e-01
3.808280962239863898e-01
4.245647338511462365e-01
4.639138553782237162e-01
3.739654410146209806e-01
2.882452637808661788e-01
1.685792353122823606e-01
2.540906124790157650e-01
4.592159896571621491e-01
1.953325414026477469e-01
1.902307677621798421e-01
4.852571207348348459e-01
2.417851994671777749e-01
3.338037707557948153e-01
1.767226148096933402e-01
2.863680303943873517e-01
2.939803825194574061e-01
1.731957082783648905e-01
6.572558608893982468e-01
2.331434556911484157e-01
3.025808503580663666e-01
1.583315382070918653e-01
2.361239240183939381e-01
2.767282734724656468e-01
2.655457387576970474e-01
1.805368768505204724e-01
2.602624035075513653e-01
3.024900517411828194e-01
3.195729988762853191e-01
3.312454539153336652e-01
1.971472355840968027e-01
4.238675429555122109e-01
3.260568573934687908e-01
2.490077197162800793e-01
4.170702936496704094e-01
2.121682525777890405e-01
3.414924710052754664e-01
4.890727594937063216e-01
2.087346687085520625e-01
3.654487459087217838e-01
1.793512731113535152e-01
3.604590629974723237e-01
4.482397981352936878e-01
1.548365648273736517e-01
5.118304756942225753e-01
2.867307418247394546e-01
5.049962003384264042e-01
2.656297081942243787e-01
3.689572571923006583e-01
3.709708310223651662e-01
2.454541246476762140e-01
3.874945120261754639e-01
3.235221696726656715e-01
2.398191597133448594e-01
2.889754312671394265e-01
3.686628520770696138e-01
4.005743805672959956e-01
2.021669620657968180e-01
1.562686061792799008e-01
3.510430482714868017e-01
2.047661322629589220e-01
3.160385643557036550e-01
2.928787311493075141e-01
1.793696486057262396e-01
2.813568839054697568e-01
2.004109902915638397e-01
2.447236143557469656e-01
2.347781755841500673e-01
2.206230512067502980e-01
1.805579183861879544e-01
2.888757082613287452e-01
1.881768359244133659e-01
3.575005305066664141e-01
1.863760040519354400e-01
3.786846525663561946e-01
2.358828185387856213e-01
2.612050695432108771e-01
2.122028585265041123e-01
2.924822414153851469e-01
3.296230169481058070e-01
4.313415060793213129e-01
4.430010740593615104e-01
2.144510938554955171e-01
1.705675157905310324e-01
3.633979228547553619e-01
1.668452984351209423e-01
2.324047065300961223e-01
4.243635189566430377e-01
3.981400764885505983e-01
2.131376121124747558e-01
2.468009542855720828e-01
2.851774919855457613e-01
3.221894675202595648e-01
1.647002522819848713e-01
3.422316665447185935e-01
2.995692852970302522e-01
2.641943724373871372e-01
2.390902707289574713e-01
4.501084520274417633e-01
2.844439628424615951e-01
3.198764616147468098e-01
2.713093577434859127e-01
3.459305897096607851e-01
2.186242694055995361e-01
2.338205095808795764e-01
4.878371874602072111e-01
2.853832941536226242e-01
3.618920633662930930e-01
3.006649159084074929e-01
2.203530873487115072e-01
2.425151106881578145e-01
3.694679540821512731e-01
2.243950948361073117e-01
2.218584360501004160e-01
1.573356186881877949e-01
1.649834349621610019e-01
2.293335935840281337e-01
3.899920999093126062e-01
6.732805089548865585e-01
1.755456149812707201e-01
1.976754742177052049e-01
1.889988100459421838e-01
1.530729435497847901e-01
2.848161473029908186e-01
2.381511378768577658e-01
1.886344326721870468e-01
2.435090950706548241e-01
3.543625040068889565e-01
4.022693830763551803e-01
2.592255031821806277e-01
2.817753433637166793e-01
2.498671587068211908e-01
3.054869453535554724e-01
3.675680094537302489e-01
1.540491504647342746e-01
1.852448317897644192e-01
2.870159407080932201e-01
1.557533495219795006e-01
3.743199221874085048e-01
1.633443278415530886e-01
3.863907620903510587e-01
3.241770660884562005e-01
2.789286858526143220e-01
3.665277180324426620e-01
2.272055157596639396e-01
2.142500460562892783e-01
4.219445577293663430e-01
5.583541060073690110e-01
2.683833441719447599e-01
1.667071651766118268e-01
1.768676454745302939e-01
1.972472051193653597e-01
2.092571413348689180e-01
2.214131811952830542e-01
1.782402569978213391e-01
1.647946100920496537e-01
2.850930289425508968e-01
2.593353020958075739e-01
2.200528582267878563e-01
2.197565377800937969e-01
3.188825061704477770e-01
2.361352227533024817e-01
2.923826512015733070e-01
4.377633959413308462e-01
4.158928496249935103e-01
4.362483958656402372e-01
1.955854455773108069e-01
2.141978542119535311e-01
2.279678526246344816e-01
1.542744798293174402e-01
4.023763133492332944e-01
2.726431035897671773e-01
2.682240379644068584e-01
2.233663045061620722e-01
1.817227243067034426e-01
6.193540111288957650e-01
4.180608739366625803e-01
1.510798900270282075e-01
2.117103193638117387e-01
3.537547512345519118e-01
2.806539946239715033e-01
3.931881055476708076e-01
2.375278178402068230e-01
3.302890913880031643e-01
3.052236525888406549e-01
3.566038806152787011e-01
3.358591727481773370e-01
2.086454901380418447e-01
3.832682194811444232e-01
2.232599562273172578e-01
2.186155436907594174e-01
3.979162034142087467e-01
2.642613348150614772e-01
2.635935319863542681e-01
3.624383961051093062e-01
2.530492871562687318e-01
1.568615620230870700e-01
2.394839025018515311e-01
3.462758409312203245e-01
1.521569344429099524e-01
3.061682952826993986e-01
3.926988623026347325e-01
1.864461477490243213e-01
1.943142310930775218e-01
4.525776727747122807e-01
4.286708197011742660e-01
1.698881408093199097e-01
6.301859328166087293e-01
1.954591150212550421e-01
2.675349642123615035e-01
2.090226162409699051e-01
1.982368316609252612e-01
1.908494233143239183e-01
4.053255917460868440e-01
2.460107333947199326e-01
3.174836599241009916e-01
5.799581030362029876e-01
4.482077336247004551e-01
3.364241396000179352e-01
2.318050576762135662e-01
1.927724390703423607e-01
3.673418039382604361e-01
3.928818290499442867e-01
2.577084591254714119e-01
3.284216544800965254e-01
3.151942357493441316e-01
4.194588580270236511e-01
2.143228957332703744e-01
1.572730305782988058e-01
2.725939147073328517e-01
2.256140061310655809e-01
3.694352563662663957e-01
1.862837716533896903e-01
3.934527758589799751e-01
2.268727673322305238e-01
5.216680521479779564e-01
2.395099505724267996e-01
6.402512957003614336e-01
3.070027364256180391e-01
4.804785448977036966e-01
3.422009858398251669e-01
2.628305251857467884e-01
1.958495173046833071e-01
1.800483091245453360e-01
2.696666957447914070e-01
4.954909707014588660e-01
2.767703704755710703e-01
3.145464526793739224e-01
1.632305543985844709e-01
2.792584181307067870e-01
4.087629676999089412e-01
3.996154450127806790e-01
2.797658306989388444e-01
4.353462252492803497e-01
3.565146432630735274e-01
2.205874801759804549e-01
5.352559060281737446e-01
2.362705900641005885e-01
2.833962761894498472e-01
1.796397087518923907e-01
6.978986907377531246e-01
3.780566330963207600e-01
2.151946524842258679e-01
2.985343643276139325e-01
1.904412804245546875e-01
2.113753534889163399e-01
5.326655387402067232e-01
1.731018864687096925e-01
2.717151453968783548e-01
2.506603703134479000e-01
2.803958905226463516e-01
4.631103388780956065e-01
1.575692322444780247e-01
2.090996248941699998e-01
1.615876094573005239e-01
2.882124827798533961e-01
3.356395485097319886e-01
5.420216045051184928e-01
1.784940972452083718e-01
2.399038991404982279e-01
3.695194116033971854e-01
3.598613523185884011e-01
2.594480271171840102e-01
2.031173060155621324e-01
3.366863444185063114e-01
4.506657490768992691e-01
2.171729264435291740e-01
5.937020855969586952e-01
2.317111698141060827e-01
2.512309284158875111e-01
3.108384006849873038e-01
2.351672571423744085e-01
5.279220091765135514e-01
3.019525164021529262e-01
5.651828142219129658e-01
1.753485730974663204e-01
4.752583992440948535e-01
3.935781595038219116e-01
2.960868661374584931e-01
2.010332095170231370e-01
2.356242710634031123e-01
1.876681129184214480e-01
3.738197284221621564e-01
2.514631416746133663e-01
2.124846182635015679e-01
2.061183398022604640e-01
3.478610994079137653e-01
2.242469893007530413e-01
1.607219690810932078e-01
3.942862059592089352e-01
3.089492317742741911e-01
2.014638388910140465e-01
1.998360860497266911e-01
4.601441050400923993e-01
4.008643079842659773e-01
2.401584796180671610e-01
2.010528989864639460e-01
1.930662505481077207e-01
2.073640184317603052e-01
2.186796316229755455e-01
5.068514720081839231e-01
5.279094049108610243e-01
2.773584103198092898e-01
2.394662501636289909e-01
3.596735253772418428e-01
3.458269585515005851e-01
3.267230525734111657e-01
1.676308510926696194e-01
2.163632935834540749e-01
2.527171036485962863e-01
5.502904412796335576e-01
1.910160214773259368e-01
2.602725333293489651e-01
1.830980136418825510e-01
6.699940044720107402e-01
5.235671194081257251e-01
1.695386756972116771e-01
2.454294112108812709e-01
2.611956997905824918e-01
4.991105270368855207e-01
1.865518434404996873e-01
2.098304166596301756e-01
2.629980070427407890e-01
3.787295767725079587e-01
2.505129149934095523e-01
4.954345788259467698e-01
3.973850885314788028e-01
4.816162680318452072e-01
8.198248133908450086e-01
3.889656408361337192e-01
3.801697055263504321e-01
5.127227509435400288e-01
2.245583794434388436e-01
2.297475417061039527e-01
4.552189682606131438e-01
1.968236234911275861e-01
4.693255970025081991e-01
3.483760766565268119e-01
2.295865735199576485e-01
2.022235511680419984e-01
1.917928211652209503e-01
2.390163559382755265e-01
1.632380054494609878e-01
1.749532869493503895e-01
2.508252441454330572e-01
2.817033261659998566e-01
2.303922391471098785e-01
3.417881432183313972e-01
6.120520935264369689e-01
4.607518648720602128e-01
1.724504914970624303e-01
4.820137851915128335e-01
5.268387674533022702e-01
4.552920623010054957e-01
2.367209853382911122e-01
3.348673018427872905e-01
4.232214029504923758e-01
3.049981078272875346e-01
2.380379271764377913e-01
1.506209865770588296e-01
3.226928178562327720e-01
2.392510734278576190e-01
1.612409861408086176e-01
2.006585929212366670e-01
2.106638762885685856e-01
3.995146701364367114e-01
3.688945211828873472e-01
4.258861249636409774e-01
3.867318480573798123e-01
2.541115862313455542e-01
2.125277315672817746e-01
2.000460771888485090e-01
4.527029349689755122e-01
6.555871295469560822e-01
1.823395342151167831e-01
3.266995374374681571e-01
3.899964707332519431e-01
4.160018780520584603e-01
5.424552522753538497e-01
3.195828723156863838e-01
1.915704093399177022e-01
2.447833751331199847e-01
2.467802919327455879e-01
4.732859324695997127e-01
4.334585037036483568e-01
1.852622417882093531e-01
3.554544495920966551e-01
3.608589643274681125e-01
4.374077449522082439e-01
1.530314851462332426e-01
3.721197219201049511e-01
1.709743854932628260e-01
2.006485703511157737e-01
2.982887819265032103e-01
4.795350866619869645e-01
2.816593531582325949e-01
4.864030704828844476e-01
2.724397838289600582e-01
7.198449721705970639e-01
1.927734937631175594e-01
2.812096710311365877e-01
2.729899961414592457e-01
1.955298911816421292e-01
3.629209994046856402e-01
3.094701504498731381e-01
4.675554438601040586e-01
4.966968450262277956e-01
5.022200320602406842e-01
2.074112741072051402e-01
5.885072047805997020e-01
2.160625830740868225e-01
3.142740983094856055e-01
1.743922085878795436e-01
3.608565177052307504e-01
1.999165321085881741e-01
3.591550571750510290e-01
2.538509795572400640e-01
2.522136888702904423e-01
1.997307810377468296e-01
4.720008445340727610e-01
1.995268361122510270e-01
5.895165035426542799e-01
2.583823697394293517e-01
2.833882829762305322e-01
2.494862602375821914e-01
1.705304153408515044e-01
1.955267987042400846e-01
2.022559356400202291e-01
6.711351436369208390e-01
1.608780834190439435e-01
2.199725027069993066e-01
3.114379201071216796e-01
2.557793618689691018e-01
2.057300984408685640e-01
3.975561822783025834e-01
3.055720904631324952e-01
3.212298407577431902e-01
2.098906377164747039e-01
1.909899264961804344e-01
2.445704619779730249e-01
3.647876299814183931e-01
2.299912622193931444e-01
2.305689057207048753e-01
2.547797433538086520e-01
3.304887047470778105e-01
5.234982359032689381e-01
2.499682647360672583e-01
6.766064310208563803e-01
3.785467915720691079e-01
3.271787543068905846e-01
3.449129123750669379e-01
2.375338560280628730e-01
4.432429426578520237e-01
1.544910045577765345e-01
2.244910241134944751e-01
7.131692256625623560e-01
3.125484745498418593e-01
2.938677764378083701e-01
3.905151500174846024e-01
1.672606187869227490e-01
2.163520334306363591e-01
2.453691054842714880e-01
3.004709288545991397e-01
3.667307866536891892e-01
2.714339161862162619e-01
2.861460318792279356e-01
3.037723407567161082e-01
4.802151886639464129e-01
2.657441875228138684e-01
4.215514218428608739e-01
1.560361749387605690e-01
5.147191936916901689e-01
3.540484054080084153e-01
1.634154226875538241e-01
3.097955511239989246e-01
2.778838671559651918e-01
3.834575513370306332e-01
3.333871857148491546e-01
2.045140184040233067e-01
3.370153027645498289e-01
3.083714299784658941e-01
4.154097785654927710e-01
1.533186705480246992e-01
2.928563222391649679e-01
3.441269570923962684e-01
3.297902898639232250e-01
5.006533303638627252e-01
3.679315870642654307e-01
5.718837815344330888e-01
2.832672500579556107e-01
6.488006208395711294e-01
1.714839023308813160e-01
3.731038762428574573e-01
1.759244470880788613e-01
2.362423665579235499e-01
1.837777456710942281e-01
2.156132609176849846e-01
2.856214376221734019e-01
3.593310102547842555e-01
4.276437778559744052e-01
3.204774417823278987e-01
2.480006874035431130e-01
4.599991672020903311e-01
3.241824827439395706e-01
3.171153821847985110e-01
2.735681359817381253e-01
4.108842205570686357e-01
3.026113501901492309e-01
3.712635946068388315e-01
3.889939864483689114e-01
4.067524696866325895e-01
3.310995748188482191e-01
2.106061816686737864e-01
2.758719263046097159e-01
1.509276458012314692e-01
2.314340167975808549e-01
3.723407558065718881e-01
2.745050426802337351e-01
3.776535442848292234e-01
4.201820728294034524e-01
2.871504788290236698e-01
1.910088886076224401e-01
3.860844169175313700e-01
2.052883334367148760e-01
3.020318872735667237e-01
3.307780459783207228e-01
3.325452969176097007e-01
2.572086317986968518e-01
2.787714459205566375e-01
3.437443030632259533e-01
3.224087282018074374e-01
2.485080495559753022e-01
4.649958813039304362e-01
5.139896179976288781e-01
1.817159207020497824e-01
2.069780425208441466e-01
2.973820073974389189e-01
6.585416296020027982e-01
1.600277366452354522e-01
2.600479510140362160e-01
4.743344358292473917e-01
2.973856720423856403e-01
2.025289259048077550e-01
4.978164091822185888e-01
1.607573800794802887e-01
2.792282319023270398e-01
2.151800240045088630e-01
2.314733140039273995e-01
3.052351758665434733e-01
2.319203237204702506e-01
2.139186039101156900e-01
3.489462651618123745e-01
3.939089719448687354e-01
2.048372012832677669e-01
3.121516883881346738e-01
2.160809124903383394e-01
4.360492895774952249e-01
3.878273086606138786e-01
2.823299094511568241e-01
3.849866101881899150e-01
2.616153883321996609e-01
4.915451807793435046e-01
2.419126743450246420e-01
2.498808389101618843e-01
2.587012344339832959e-01
4.054754853680091475e-01
6.180212150262017756e-01
5.442936226485070028e-01
2.902723450565959928e-01
3.061865014543301289e-01
6.977320142860329311e-01
5.423662989949409319e-01
4.269217664712101623e-01
3.237675822853331997e-01
4.275500130384041197e-01
2.856124645082784852e-01
2.467737063777073192e-01
5.709670346447740519e-01
3.788730545105477021e-01
1.842383461081417151e-01
1.615293881502967988e-01
2.563673387249038038e-01
4.744877524698373206e-01
6.242001420552535373e-01
2.838037263298012203e-01
2.170833385827722062e-01
3.699689603655210712e-01
2.858587449491621912e-01
2.156587719211447984e-01
6.777282816491836392e-01
5.076174687220200710e-01
5.595820788689703784e-01
3.592248153969904712e-01
4.277495598717127034e-01
3.486025902895838469e-01
4.071023486525321422e-01
4.509375978517309314e-01
3.798087222623809378e-01
1.770934738274665687e-01
1.560499540962784759e-01
1.804247501740097737e-01
3.353744007281338479e-01
3.462836599181907671e-01
1.909814374706954032e-01
1.673672454269062304e-01
4.374606928809575690e-01
3.802877281721008806e-01
3.177501077038022426e-01
2.996722502492199514e-01
5.002948699465412652e-01
1.517363623857824750e-01
1.715487360243830028e-01
3.210803450232467826e-01
2.935871266912397637e-01
4.089902263323250686e-01
4.036112710095280942e-01
3.989221028848564665e-01
2.879657074275925877e-01
2.371534353895904945e-01
2.089722633395099394e-01
1.662355025791865948e-01
3.377559629504370831e-01
2.517692368861467189e-01
2.188371883199703993e-01
3.259872750464397617e-01
3.000343669857002959e-01
4.268225886410285108e-01
5.019272819937307117e-01
1.540769005537796776e-01
1.670330939843029938e-01
1.782129111279129596e-01
3.721478348345649279e-01
2.630559746832638046e-01
1.634897508123942800e-01
3.787834450544325660e-01
6.473484203032625617e-01
2.626228998684472793e-01
3.231861253808259171e-01
3.523302446973435864e-01
4.155276168148414051e-01
3.652160819568824324e-01
4.809328073790127833e-01
1.871335430280806900e-01
3.664436152586677542e-01
2.766134524975987219e-01
2.481981902176682575e-01
2.007901692439734709e-01
1.571702708703978935e-01
4.838769946163684610e-01
3.383415235766352724e-01
3.813763769522663383e-01
3.393501169850986487e-01
2.220807368877914245e-01
3.896401102535896332e-01
3.012474099721894616e-01
2.822475906625988573e-01
1.925968524251728264e-01
3.556729141438083053e-01
3.293201354352317534e-01
2.000620297610747889e-01
1.739456548341270503e-01
1.809085191010829652e-01
2.689102304956076939e-01
3.859154589720865669e-01
4.646845237720026445e-01
4.927942043963106089e-01
3.530787170456944901e-01
2.602564379824157115e-01
3.719004096612057442e-01
1.995950665056978601e-01
1.565522862270196380e-01
2.922883530062007074e-01
6.355657621579908767e-01
2.981179089111608560e-01
4.267746763448334590e-01
3.602388987999127767e-01
4.091127470218487439e-01
4.758114730410625270e-01
2.447879456894346828e-01
2.361791835590249800e-01
4.030585540781965737e-01
2.302904558912052257e-01
1.531411954088532090e-01
1.572551918804598048e-01
1.699604082487727874e-01
2.430205521303396565e-01
2.002536608954425534e-01
2.991829786109553302e-01
3.874916426455597973e-01
2.577693196930431196e-01
1.859222699983540672e-01
5.484687474532846663e-01
2.397359422313789790e-01
1.605381439663012277e-01
2.221791167430203218e-01
3.474493813775190731e-01
4.212018271899505839e-01
5.797644843015330451e-01
1.741719944537937215e-01
1.691402518016831835e-01
2.665797443218864138e-01
2.922888910726834100e-01
5.951195510727361748e-01
1.959266026946827055e-01
2.818168299575622981e-01
2.914535082321676462e-01
2.289653690776930206e-01
2.476594058736085735e-01
3.228921230879632231e-01
4.595322939323190914e-01
4.148217866019657807e-01
2.822678078693915404e-01
3.704384302739767154e-01
2.589638845727306182e-01
3.095752250606573774e-01
4.871357112052160376e-01
5.099981919828245891e-01
1.512133890632142430e-01
1.627180538940308785e-01
2.406616932004809473e-01
2.671581791700965436e-01
2.867268201838585329e-01
3.184860023495141856e-01
3.314266274755772734e-01
2.698830576203760656e-01
3.139303489945779457e-01
2.392259604925404126e-01
2.017564487667411477e-01
4.521600381383481526e-01
2.706286807731551614e-01
2.266870604862266936e-01
3.734658051128608158e-01
2.823192108280138668e-01
4.520793710216418626e-01
1.566188631168322631e-01
1.505049619524425064e-01
2.353151439396372058e-01
3.451898182943141102e-01
4.039189728968479720e-01
1.501987311633598832e-01
4.181676519230181910e-01
2.487768580086135439e-01
4.454745694228787745e-01
1.979180233917981480e-01
4.132861611513480860e-01
3.522983148968608091e-01
3.493842828076067497e-01
4.359511807854433707e-01
3.786387563225919184e-01
3.428479864312165004e-01
2.621260169734215828e-01
2.189301502028131452e-01
1.595377401675578122e-01
2.880881902715151655e-01
1.991835812884754364e-01
2.737646224787640414e-01
2.753839558824826561e-01
3.610633367830025642e-01
2.201390768175461587e-01
3.433609525676127872e-01
1.900036469009867557e-01
2.980339147597925731e-01
6.017772541524915031e-01
1.558651452958240979e-01
2.076084902212129990e-01
2.817694034881151333e-01
4.321106977197324284e-01
3.184061169554339710e-01
2.921110893376070994e-01
6.938560809181834044e-01
1.599222850784011718e-01
3.481569821215109717e-01
2.083897758203893114e-01
3.134751887063975673e-01
1.690200526701056694e-01
2.206896821637158168e-01
2.754735992257498767e-01
1.663058344243160125e-01
2.177228367349346438e-01
5.359308663765575131e-01
2.382246200501739186e-01
1.929444802415647697e-01
4.161713817830320350e-01
2.220153979100095987e-01
2.285034764247053096e-01
3.143558525018794736e-01
2.202264699655194780e-01
1.997461452396833148e-01
2.551621219269078478e-01
4.480271884912813141e-01
5.291308984739956367e-01
3.595729397239876279e-01
5.008886313317932881e-01
1.896565287822605805e-01
3.996331123799170548e-01
3.601584691175593322e-01
1.758055290652804914e-01
2.764448849802118024e-01
1.509708739307843717e-01
1.968205697368260176e-01
3.273707513531640689e-01
4.579783509534410824e-01
2.490059566871046792e-01
2.656324868109719572e-01
3.024806061195461915e-01
5.364491928473523741e-01
3.026742771450421920e-01
2.446475146799898526e-01
2.505043835843528410e-01
3.282132098075455917e-01
4.299204899882405062e-01
2.138597299860630074e-01
2.354444786570916159e-01
2.482365015776992201e-01
2.908593908809213868e-01
4.286065253863362567e-01
1.955690794914827224e-01
2.674464403513595601e-01
3.183663157030442448e-01
6.054300831911582081e-01
2.286158683912483391e-01
1.795105301851028790e-01
4.453191191661800552e-01
3.265217291569267322e-01
2.253025181352011352e-01
1.803437379998792389e-01
5.373559573189381489e-01
4.321094800078616460e-01
3.980445051457118244e-01
3.004246750245072040e-01
2.400394968988318334e-01
3.554839693268427858e-01
3.065067167007377025e-01
2.922663432096863079e-01
2.424192840450764552e-01
1.626403614470642855e-01
1.576712355009849409e-01
6.295447560760141226e-01
1.703713837180797774e-01
3.337172193720158719e-01
2.620337427147919063e-01
1.903453860418878318e-01
1.803429449106846161e-01
4.076786151488647203e-01
3.600633414336170679e-01
4.709301199540170124e-01
1.582429608593760861e-01
1.916243785316059101e-01
5.046472053928197088e-01
4.527580501577133099e-01
3.551247472660238325e-01
2.531173851433934363e-01
2.179524950380836712e-01
4.195226223631959295e-01
1.605104652546527344e-01
1.974569491268009236e-01
2.475654238722618528e-01
3.740898852852573286e-01
5.535846643755073515e-01
2.867605486724133512e-01
3.231609064439304180e-01
2.216416240821689199e-01
2.941072782975008848e-01
3.907510888180216746e-01
4.464178756308191387e-01
2.714221635429728274e-01
4.000915145363364012e-01
3.252185354585903632e-01
4.200731755917959109e-01
5.678696242940747263e-01
3.841526051841045453e-01
4.164816542058397131e-01
5.483171561540663985e-01
2.162579831507496220e-01
2.603550687885619608e-01
2.479331643833741494e-01
1.888658601222636402e-01
3.731717671530367930e-01
2.242412252410267981e-01
2.561403287588513433e-01
2.333726370102457426e-01
5.103051397139168888e-01
1.730288939417178873e-01
2.979874690037159213e-01
5.882943008057853751e-01
3.065931241120178896e-01
4.029355452428898809e-01
2.723729393046141478e-01
3.568400009512679993e-01
2.181286280203955097e-01
1.969723602345687941e-01
4.205903441406841914e-01
1.560846965351454507e-01
1.849182325354279954e-01
2.358532331890320077e-01
4.253639442064505172e-01
3.938487823914039732e-01
4.314332876632980263e-01
2.375225051324887093e-01
5.452313267734799629e-01
5.868125915860834541e-01
5.035820661541788867e-01
1.735119446168412460e-01
3.948097132196901615e-01
3.526070512731637185e-01
1.631286432709578571e-01
2.489326973084840244e-01
5.968229596631386968e-01
3.091275960856680882e-01
1.615378456155118492e-01
5.103302337391215637e-01
2.074521910999758134e-01
1.559596775855596751e-01
3.797457670818304987e-01
4.240144765193750720e-01
3.610090469983872064e-01
1.519969193767304327e-01
3.131107958853722728e-01
3.527861118017522335e-01
3.036098265596038903e-01
4.607385386747687717e-01
2.713971356518791733e-01
2.683937413769663660e-01
2.397225980926270261e-01
1.887541278118401999e-01
3.462889548926667005e-01
4.165421326606664199e-01
3.825528092627091814e-01
2.654600631252855836e-01
2.228996483990304811e-01
5.429001520844914941e-01
1.833880892492922021e-01
1.674105043513827717e-01
1.549913554372787661e-01
2.040664018167710758e-01
3.253338528120350848e-01
3.371375894229251546e-01
6.536215755890464330e-01
1.666331331522472592e-01
3.008298949904680830e-01
6.594199507231943702e-01
2.514289609117075219e-01
3.904935436248430092e-01
2.187309330658024076e-01
3.103369918187797727e-01
2.012395421484248770e-01
3.528546360145612959e-01
5.847500216785948002e-01
2.688374802878910619e-01
2.230836466233750426e-01
2.128289571247352630e-01
3.215854245649661380e-01
1.875375090203951212e-01
3.101436789046375653e-01
4.897831570103540200e-01
2.137794259819539855e-01
4.725156026370552764e-01
1.515414349910083336e-01
2.579081751682947843e-01
3.677683830873428317e-01
2.055131823415740910e-01
1.738948596915786127e-01
2.093002854547117431e-01
1.807765595250767632e-01
3.085112454299448470e-01
2.871565791327610473e-01
3.163558460308406595e-01
2.935165612544196057e-01
5.242930462028460026e-01
2.616131873467703595e-01
1.708872919622758113e-01
2.644582281103327048e-01
4.805529670741596204e-01
3.380676918666466468e-01
2.876456804988972160e-01
2.311653047846692344e-01
2.923306272028995401e-01
3.428849851498904644e-01
3.090403069453051543e-01
1.512342661659223930e-01
3.362914884840917384e-01
3.856357239292896311e-01
3.431097726418454452e-01
6.375131185496931696e-01
1.721987026508479401e-01
1.515970446441299579e-01
2.530585493804023978e-01
1.813970413077205246e-01
4.473292911124416849e-01
2.442899665303033263e-01
1.507195273272511349e-01
2.997207355947162921e-01
3.750492139736010255e-01
1.834915008192643526e-01
2.241148194184932607e-01
2.787962116116305955e-01
1.609975058418019467e-01
3.527365428824817961e-01
2.075892175326435329e-01
2.160691980439608528e-01
5.103097301320399515e-01
4.508747652812757911e-01
1.622814363138173621e-01
1.874937552854854805e-01
2.008575627313256007e-01
3.737713789155614474e-01
3.613112997740862697e-01
2.298690190903485975e-01
2.910396454943458000e-01
1.793508543994102866e-01
2.997055434389915840e-01
2.953256481259869393e-01
2.732237547121919019e-01
2.555351103662411583e-01
3.355560303771083497e-01
2.580266942398334873e-01
4.159023832442909629e-01
4.810177251902053586e-01
1.617689863169316511e-01
1.696752990568216879e-01
2.687234999987859196e-01
2.099883695752537971e-01
1.543868836891157115e-01
4.143935606339375077e-01
3.523488377465866517e-01
2.790286067249406199e-01
2.217173450247778010e-01
1.507340176978228530e-01
4.287028614208571176e-01
1.584591988573457455e-01
1.948969368538043812e-01
2.547196372935830455e-01
3.162768779347653880e-01
2.661541200122558015e-01
5.033530868296164362e-01
4.560358109794936388e-01
1.660262242675046573e-01
2.545650121405062527e-01
5.381325751665041457e-01
1.700746540085651404e-01
4.189659337299824760e-01
4.683835444879037579e-01
2.295224958292994555e-01
5.528379398284818391e-01
4.934586055102229141e-01
3.815388202401992501e-01
2.038103736527535903e-01
3.856481613224543858e-01
3.635218299550682097e-01
3.300747346053480857e-01
1.724853325102143342e-01
2.351069241708491908e-01
2.489796486548693788e-01
4.804051202363934792e-01
2.807759356479205826e-01
4.771201306749988102e-01
4.573629467491785450e-01
4.755572989543901397e-01
1.774481200378349166e-01
1.997382468133291344e-01
4.516025370386455018e-01
2.428668220176854742e-01
1.785179971511606234e-01
3.749462768689910686e-01
3.705664762350973640e-01
2.530092188688062294e-01
6.242197809603777792e-01
2.900532955263114832e-01
3.206768398660851949e-01
2.653254373060220939e-01
2.416133361466723251e-01
2.309478504996642367e-01
5.536801083660370937e-01
3.402999313864883413e-01
3.153414266167712254e-01
6.130402873870268721e-01
2.349154274302709122e-01
3.373868786762683758e-01
3.364480311722654049e-01
6.350638576926156409e-01
1.833082640234261207e-01
1.976578538004243324e-01
3.780241657300438818e-01
1.542072940961116134e-01
3.446736644722857568e-01
1.741186983007361744e-01
2.999736227304759528e-01
1.818081783885698577e-01
3.736275532468164018e-01
1.739810318954825297e-01
3.766403876029710274e-01
2.958103496339167249e-01
1.507837958969338310e-01
3.483232738556726327e-01
1.627188816081417133e-01
4.011260437726534844e-01
1.913452859015088436e-01
3.949876940525922642e-01
3.382264538363892181e-01
2.076256918441131416e-01
3.593189261144872360e-01
3.777627373379078835e-01
2.032790831085731220e-01
1.886456600866662781e-01
1.709261710851316118e-01
2.865523717853907248e-01
1.782110607416008685e-01
2.200155408314915517e-01
1.519220770450520064e-01
3.492213317626401414e-01
2.519200182774438135e-01
6.440080149259371778e-01
3.792329732841768219e-01
2.265710909281862528e-01
2.654578194472425046e-01
6.143057199389553302e-01
1.991698512803149468e-01
1.692275498605860795e-01
6.087925281441164405e-01
2.051063242281604138e-01
2.369369878360053361e-01
3.838225226688501412e-01
3.509631456079644884e-01
2.009452397110903232e-01
2.967827036741442770e-01
2.579032156439958756e-01
5.254389443060556442e-01
2.052132256517789632e-01
2.476946554152044122e-01
2.870055898500696312e-01
6.355080475796174300e-01
3.239119257913259942e-01
1.540791962574704355e-01
3.167204787419279355e-01
1.605054306763542271e-01
2.157585856126482127e-01
3.377237316680565815e-01
2.825691960135170988e-01
3.209674797269541080e-01
3.629103945351134231e-01
5.392497278657791826e-01
2.528142837568063683e-01
2.277271056997901000e-01
4.108509042066836869e-01
1.916443708237197396e-01
2.677839111716513454e-01
3.707893373911219648e-01
3.196275517037578950e-01
1.695300030712668937e-01
3.286456082852091676e-01
1.895927903664138547e-01
2.776013190687424692e-01
1.711269786804279214e-01
5.462140088266820293e-01
4.979112903538357449e-01
3.180714388205968524e-01
1.854649108020395287e-01
3.151148105441482494e-01
1.582063063814908577e-01
3.335960533545779816e-01
1.968555907025864027e-01
4.342128146764041574e-01
6.110641145153310472e-01
5.251741934292496472e-01
3.113699457166776430e-01
2.265560152467268051e-01
3.635331384112341357e-01
1.533493603684528417e-01
2.332493151396187459e-01
2.424332309291859777e-01
1.653499943453754228e-01
2.112421531222293536e-01
3.532623556071229354e-01
1.697302625864667291e-01
4.023306371646007129e-01
2.480241653370082178e-01
2.149547366595890296e-01
1.565790963460694518e-01
2.494672118016858786e-01
1.549690669349165217e-01
3.066352343664533464e-01
4.223282651832118706e-01
2.433628561983826599e-01
1.786718182023726009e-01
2.983809446468175253e-01
2.260906456250738328e-01
2.625952755192417776e-01
4.380368012206788952e-01
1.723409006294443491e-01
3.147035228799857642e-01
3.096678968186960534e-01
4.606148144617996376e-01
1.651069435700917576e-01
1.664635923913354021e-01
2.861708492704109208e-01
1.659681913955871335e-01
2.292368431838886500e-01
1.825960241206559254e-01
1.534889348173293366e-01
1.996618664893407835e-01
3.014152405503290888e-01
5.539827953339119260e-01
4.766329451488729996e-01
5.372842545298491812e-01
4.184164189115368027e-01
2.145638422372860288e-01
2.870308153880868351e-01
3.622444129781275945e-01
1.550665784464962949e-01
1.598434060795363709e-01
2.045843803099701708e-01
5.279753098610228124e-01
3.058436394195438446e-01
2.620576256376126456e-01
1.947155770166078825e-01
1.636921040676658778e-01
3.371030061238327602e-01
3.351514945022934233e-01
2.376192009185151277e-01
2.939310710576095165e-01
2.798248083274273990e-01
4.534753911536900661e-01
4.646062980178696789e-01
3.828350344803972405e-01
2.011903618243460201e-01
2.867334625500561618e-01
2.997548034027467390e-01
2.978504179332480684e-01
3.564857882954493573e-01
3.586217909934830139e-01
2.049810502054136840e-01
4.190783743209967049e-01
1.674354898804623626e-01
2.692210559105990275e-01
2.992007993474790073e-01
1.857315504912668280e-01
4.339702185926780365e-01
1.802279400327003733e-01
4.014053430547332990e-01
4.189383714073540155e-01
2.553638438233541974e-01
1.970199530185139658e-01
4.626564891333072582e-01
3.768856639348503457e-01
5.096567759197777603e-01
2.422257009487259471e-01
2.074323638100670220e-01
3.818274842232882715e-01
3.444321189465183175e-01
5.906504548982576264e-01
2.649808671492750456e-01
6.173953018208978571e-01
2.804882083775595558e-01
5.919353170120400520e-01
2.830364099564739999e-01
3.456401036035919860e-01
2.247978005309237415e-01
2.002793030819495779e-01
4.661846629190262714e-01
2.632338187539760010e-01
3.914800541431721070e-01
4.017749577060614197e-01
2.402665803251711474e-01
4.281587750737757547e-01
4.172292700879743910e-01
2.066329802313533748e-01
2.231156979943041130e-01
1.548922560374292046e-01
1.896666930376211535e-01
3.426845229865863596e-01
2.449110131315462291e-01
1.913832919802644084e-01
2.677372276927144634e-01
3.347696642014112989e-01
2.119005619078574154e-01
1.758917547289701178e-01
2.194929322187446630e-01
2.048147461008809622e-01
1.576414918014079625e-01
3.320241427322810912e-01
3.067417091095067105e-01
7.011470496224082583e-01
4.225742530788940687e-01
3.379513861942490816e-01
5.874179556079558440e-01
8.208303353944493841e-01
2.355050909414969085e-01
2.366191852956760766e-01
3.287727578251801175e-01
4.333862558683021504e-01
5.789497972103972989e-01
2.832096557153908067e-01
4.255983967270015045e-01
2.685452015026449368e-01
2.284044962253328481e-01
3.701509329958537764e-01
4.889784751702610510e-01
5.350380351794503664e-01
3.066186163756980942e-01
3.463595515929041024e-01
5.239632311378115137e-01
1.868592326116438052e-01
1.552087516934912981e-01
1.669364415283423053e-01
1.968858978956971872e-01
5.288639050532678576e-01
2.010140532240540234e-01
4.740078956192663728e-01
4.004289118779401635e-01
2.084888869106574227e-01
3.702449836048237186e-01
4.250436018887714384e-01
4.139556602894658432e-01
2.055050484072209749e-01
1.645016936297711563e-01
1.597753320567098789e-01
2.768735263949310133e-01
6.626535031740918846e-01
2.188525116931633319e-01
2.585344287616962999e-01
4.090173086324978557e-01
5.723854756049346904e-01
2.543403813676141656e-01
1.981488413361260359e-01
3.405719427833854840e-01
3.030354150227825283e-01
2.699460345586340293e-01
1.908471381753500951e-01
2.757907843456891550e-01
2.521882044059807759e-01
2.264722290283481820e-01
3.384456060877453210e-01
2.596553124871754936e-01
4.311223351174481300e-01
2.032849731409713534e-01
3.474789914278809677e-01
4.215179716416173061e-01
2.159347666220143291e-01
1.980738137525234477e-01
1.632337957788426441e-01
3.379743638791739557e-01
4.665526335996961205e-01
4.678170022162794206e-01
4.488192778699241492e-01
2.812077419868541095e-01
2.251253759300052559e-01
2.009354550403725792e-01
3.160883069799206302e-01
3.294533423099319513e-01
3.688459777346027590e-01
3.068238891798406032e-01
3.832673883274216875e-01
3.718800723216855175e-01
1.852407182350009895e-01
4.265052061503545877e-01
3.496301654680271653e-01
1.862816911107715578e-01
5.058863218532311246e-01
2.864148787205181845e-01
1.633292360381246033e-01
2.290361896183094603e-01
2.370604275252647664e-01
4.039029844742929587e-01
3.624890196513797513e-01
4.517130571618837021e-01
2.225065994056925622e-01
2.343456475183110788e-01
2.861785501904995921e-01
2.198698553562467017e-01
1.770824466747839832e-01
4.836836041397690744e-01
2.467137676535343382e-01
1.632975487998095665e-01
3.153343617573066693e-01
1.752428917788860230e-01
4.083190492333008681e-01
4.883079734962317842e-01
3.699892240630595630e-01
2.452366250363224309e-01
3.971222252581682044e-01
2.440258555623849857e-01
1.703301597016329827e-01
2.224858725814728433e-01
5.069332964658738172e-01
2.262251975757703926e-01
2.313534744312808478e-01
2.924324537234892496e-01
2.388543353410935988e-01
3.796874334550229269e-01
2.594826262849775356e-01
7.354733056324710416e-01
1.644649056145337240e-01
4.233452519790820157e-01
4.865079313956226503e-01
1.953827455835547566e-01
6.151592712530432605e-01
3.378069856439841478e-01
2.300975923056757522e-01
1.664029632820144267e-01
2.477743785865062498e-01
4.595509725190202177e-01
3.669283755555349247e-01
3.026239309188705762e-01
2.273616824361647248e-01
4.362783852617646563e-01
1.542852286815555585e-01
2.742886194060569771e-01
4.134720038927089947e-01
1.728201356786258636e-01
2.972929667710029200e-01
3.193622194811764903e-01
2.794229961183553046e-01
2.381579573552182749e-01
3.147666294291251998e-01
3.115113373704773703e-01
4.900945804785569182e-01
2.950156682950672016e-01
3.858607953571342453e-01
1.745466432366680198e-01
3.523143800445745488e-01
1.599523267609038457e-01
3.178004128824710728e-01
4.841132218608454885e-01
1.831013698661886346e-01
2.450754111848804651e-01
4.181739374431117096e-01
7.311046615610082844e-01
2.643405971722949110e-01
1.663901231693681315e-01
2.329207212794886517e-01
2.021219677078777144e-01
3.582699683409928948e-01
4.295758199435586455e-01
2.331718807962451512e-01
2.315822664447591828e-01
2.174015635327032347e-01
3.298947089395189991e-01
2.645125001589485048e-01
2.274951644294213593e-01
1.598157074452602189e-01
2.305813559343927732e-01
2.799240381578089742e-01
5.526159227552105424e-01
4.690681941975866076e-01
3.660783563136610352e-01
2.667158946904286676e-01
2.750477683368287574e-01
3.174018930547876649e-01
1.561071886917700380e-01
3.955458391559428244e-01
4.454252895990929995e-01
3.394363288046543525e-01
4.523670058196894717e-01
3.110354446941963058e-01
1.507877130223176931e-01
1.967284488617006277e-01
4.951990313784097042e-01
1.669891842955116001e-01
3.670185815328456114e-01
2.936883209756939728e-01
1.601707948734422682e-01
4.782456692920299401e-01
2.110628067854642687e-01
3.068519454643764410e-01
2.005599450384840943e-01
2.620827041892325182e-01
2.529467413002856602e-01
2.229929360363151203e-01
4.857263518501144794e-01
3.475726771937841519e-01
2.903392873479603842e-01
1.690622792375301164e-01
4.245993418527487240e-01
1.694992593701482864e-01
2.652823044709792244e-01
3.727098376728364970e-01
3.169193073236596936e-01
1.654995200393098997e-01
2.865117464646063095e-01
1.581203471666224603e-01
2.159174148746757504e-01
2.069726521599262459e-01
2.533124518369120337e-01
3.279149701929637839e-01
1.555760319070271791e-01
5.002305371519271127e-01
1.955118587762935956e-01
2.862818613093398024e-01
2.294621453974065861e-01
2.203866741776354665e-01
2.089533348423860126e-01
6.649700010676254935e-01
2.779573209203443085e-01
2.095878296572184774e-01
3.211687257394666428e-01
3.094560328938219529e-01
3.518519473295528277e-01
2.625746824938699486e-01
3.379532809050582176e-01
2.404363164712368661e-01
5.042575337043996297e-01
2.455742485849200241e-01
2.064414726792820065e-01
3.788195560263786232e-01
4.615337498171149244e-01
2.932359058690522935e-01
1.969272035103352969e-01
3.567126219665351927e-01
2.424927458354541598e-01
2.890150223041635380e-01
2.847029390393485682e-01
2.279155050954225215e-01
1.991723892358902570e-01
5.288454937332266459e-01
3.674320546858838021e-01
3.665222218237206286e-01
1.921590900635058996e-01
2.935212219427206781e-01
5.036926459463513250e-01
3.910447908439459441e-01
4.454469294250202882e-01
4.956138610811885448e-01
6.178612877935787395e-01
1.854638587004231731e-01
4.641418372892640587e-01
2.134276774134117316e-01
1.704861930729495434e-01
3.353822027600248390e-01
3.688568997951485740e-01
2.127034269032683222e-01
2.158829733340320023e-01
3.006152465996889678e-01
2.150723193641509434e-01
3.102351798782952419e-01
4.041260452429614736e-01
1.688102807678583950e-01
3.947558120983634122e-01
5.828348370327435246e-01
2.510513814498284146e-01
2.316541468800408510e-01
2.649669821069856046e-01
2.246090546638374041e-01
4.130712686690614088e-01
2.073424616008114341e-01
1.719408474752793792e-01
5.542983391425988504e-01
2.214411263675369335e-01
3.399294591908630370e-01
2.944065399594172350e-01
2.038281295714151065e-01
4.646388570674692131e-01
3.459373784368877103e-01
3.290259499517798614e-01
2.994822423879944795e-01
1.639454975867163933e-01
3.599857792102489906e-01
2.353412739524795017e-01
2.138096140329522887e-01
3.515391236324645341e-01
1.624502588988418206e-01
3.886251645288767431e-01
3.568771237028764975e-01
1.531812501351285383e-01
2.614593334115171697e-01
2.264310809861604656e-01
1.929401313670713880e-01
2.489684093287861666e-01
1.562139791879265938e-01
1.697765511731771648e-01
4.975271752946848203e-01
6.011315902520995014e-01
2.015567778831037216e-01
3.215037198317229894e-01
2.479652146070709939e-01
2.401200937479651132e-01
5.635333199718911557e-01
2.807156269994289244e-01
3.801520431250289267e-01
3.019158654115302598e-01
2.322389641061268217e-01
2.239986272441426007e-01
1.570156332742532745e-01
3.251283392302867226e-01
2.013356116726684464e-01
2.231991530292713466e-01
2.730193817534281031e-01
1.691372318800752339e-01
1.953851045731584968e-01
2.128995298481111131e-01
4.542274111122667213e-01
1.823900936628942149e-01
3.225872321698608491e-01
3.377674066454372515e-01
4.124123060978833744e-01
1.799860081126010425e-01
3.270181542931305807e-01
4.372124124634079179e-01
4.573238857334774865e-01
2.457958381543261794e-01
2.561401530180674735e-01
3.205138746092454083e-01
4.150500583988799841e-01
3.651915646066991039e-01
1.747596013173179363e-01
1.531280888792396488e-01
1.996191116455383885e-01
2.025164979757151096e-01
2.570711236567598257e-01
1.530357131003709237e-01
1.988247226845024640e-01
3.669681917360178014e-01
4.016845758686717893e-01
2.867410638831527359e-01
4.233358641338591521e-01
1.953345008460638799e-01
1.819504200560970730e-01
2.788980830052755766e-01
2.585802198001343477e-01
3.708511258848946612e-01
3.582479940475421509e-01
1.524747846433571474e-01
4.036691994728608401e-01
6.488652764774636150e-01
5.860968151060109710e-01
6.564846420134661242e-01
3.332006646371111769e-01
1.777576220094247705e-01
3.763738919681073325e-01
3.609736061576405142e-01
2.277083793697651237e-01
5.058380571986536012e-01
3.450489300597919806e-01
3.001949977642420775e-01
3.030476198675251531e-01
3.127314206494699045e-01
2.775122103450451405e-01
3.958807886994029634e-01
2.902071014942819716e-01
1.935667537059790888e-01
2.787560268672266695e-01
3.112904999174700427e-01
2.881179003804508754e-01
4.017937745752488965e-01
2.274104405632980663e-01
1.783704751794951415e-01
2.364371596196489234e-01
5.616380246303761536e-01
5.291747597905918088e-01
2.006526359733983300e-01
3.907937393472703524e-01
2.848850044028052864e-01
2.547406187425019786e-01
3.046961940354493970e-01
3.299518286594842476e-01
3.145403539527577008e-01
4.735606740526745462e-01
2.053372013674183150e-01
2.646140930751053610e-01
5.122030585325885177e-01
3.070197438955419855e-01
3.781097349065822844e-01
2.002166102173101037e-01
4.749522672879807894e-01
2.698278820764183350e-01
3.131038830430016295e-01
5.996174962632644379e-01
5.601502150602774011e-01
3.171283632422514653e-01
7.342064711574883829e-01
2.381808644357528426e-01
2.118387165285787188e-01
2.673381749350577374e-01
2.439550401829756743e-01
1.762889321731044290e-01
1.526755823484825803e-01
2.869491559213895870e-01
2.088836417881639596e-01
2.030739839467928243e-01
3.268352145151469657e-01
4.157822514558944249e-01
1.554331885822310411e-01
2.881069484662048263e-01
2.313238912962855831e-01
2.269028726351895453e-01
1.998918471383287765e-01
4.571725884584790789e-01
2.262527877613249028e-01
4.653108315249716576e-01
2.111825008417388960e-01
1.756154220836341207e-01
2.028450354506415587e-01
3.477110805383699654e-01
2.712236827241378823e-01
2.234349708097227993e-01
3.262406090410646664e-01
6.207148950657677133e-01
2.003571918291336407e-01
4.726284589538213288e-01
2.568238540833240879e-01
1.644044372849365887e-01
2.735325658814279914e-01
1.830839900889942029e-01
6.486843877713318607e-01
2.443967205163712630e-01
2.875008734996745141e-01
3.060497675318324395e-01
3.333663616196601565e-01
1.616800762956976667e-01
2.032061862919517514e-01
2.504314772893216356e-01
2.490241745740176260e-01
4.186257600732374851e-01
1.977621060443111034e-01
3.866525935430393801e-01
2.143685480591147330e-01
2.347167991548430033e-01
4.264220602951028782e-01
3.848970284892090921e-01
2.117749983015517201e-01
2.093371268598308577e-01
2.836532923996521460e-01
3.280433011528778309e-01
4.775671088715813806e-01
3.315918858104102140e-01
2.453078807075724233e-01
2.489673490937348854e-01
2.227342312272580227e-01
2.329986594746492334e-01
3.254866204292850007e-01
2.739586456461005071e-01
2.632065734364343879e-01
1.976873144878911748e-01
3.959640758894268364e-01
2.215125980084483026e-01
2.488503113983608350e-01
1.678735691151357345e-01
4.038525807523002387e-01
2.819342569015377276e-01
2.358807519237781924e-01
2.457734099366193914e-01
1.809650668803978180e-01
5.339247324635642000e-01
2.222691100339577730e-01
1.803015425487181911e-01
2.799335190866847345e-01
5.041086410788734318e-01
4.720770480649805201e-01
4.531330721811256401e-01
2.244316460365102794e-01
3.129472816260148726e-01
4.606016207528341733e-01
2.790605794043864440e-01
3.035900825545828630e-01
3.366810575534346928e-01
2.706111791144035217e-01
3.227171423024188246e-01
4.275433293653996270e-01
2.443715132115740485e-01
1.716259924551025162e-01
2.768430341243350856e-01
2.886509646644986882e-01
2.343657732703002261e-01
2.362483471396512047e-01
3.300416413778824443e-01
2.439494783815081280e-01
2.924164286718660688e-01
1.823344708402191983e-01
1.596553857557223011e-01
5.842906442629545172e-01
5.989578249900696649e-01
4.052513469963487935e-01
3.927078277104623094e-01
4.498632836421884162e-01
3.371853383480992727e-01
3.545798740750676359e-01
6.737577638695463333e-01
2.658598293573413707e-01
2.446617570492767013e-01
2.335939071970986602e-01
3.403972253696000427e-01
3.969671971813909517e-01
3.438805120888279165e-01
2.213952298406926533e-01
1.581960462717993121e-01
1.874682672077498946e-01
2.372325936373962940e-01
4.057761295588414585e-01
2.577509260276596437e-01
5.014033357967305760e-01
1.655007511985481516e-01
4.165380679519425922e-01
2.780279148279706236e-01
1.903312748995884818e-01
2.003390968052427834e-01
1.547081042631463510e-01
3.919795393661138494e-01
1.962920409137597355e-01
2.415138451465906055e-01
2.298873020632720976e-01
4.108332658346114385e-01
3.259196660634603449e-01
1.814745605465518108e-01
3.418266860374127858e-01
4.184189794175271482e-01
2.138371655666244098e-01
3.122147084900736003e-01
3.243614040295783596e-01
2.509997161513323194e-01
6.137673788385726859e-01
4.931873874758750942e-01
2.646636572021844880e-01
3.288187189281547296e-01
2.769251260822386262e-01
1.696450997549668882e-01
2.051224606493675107e-01
4.061044107615001675e-01
2.795369051590912424e-01
3.265025129019777372e-01
2.368196598412145859e-01
2.310438773310275196e-01
3.002666476361438574e-01
2.081289251070748414e-01
3.828617427969117082e-01
3.245441780840948587e-01
2.148888277480751063e-01
1.540434774939311025e-01
3.172409459140110854e-01
1.567385145054144835e-01
1.617708120247421388e-01
2.691301749159406564e-01
3.644555432943972217e-01
4.253875342215794886e-01
2.015691865395684568e-01
3.935034816805907942e-01
2.848436006106652707e-01
2.516732416311752152e-01
5.242324397956642512e-01
2.616437370061182044e-01
1.516558068424160854e-01
2.436377898900755623e-01
3.464955595529347621e-01
1.763387479562458504e-01
3.690171617544124594e-01
5.322733626075717428e-01
2.634375939143482892e-01
5.114437634642705621e-01
2.321229522033859127e-01
2.140291105407467476e-01
4.283553332854362905e-01
5.592311259191443673e-01
2.416244499770821563e-01
2.560658380504771681e-01
2.609601493215631396e-01
1.799274230131297225e-01
6.164617303988282337e-01
2.315433198579171514e-01
3.430550012222515210e-01
2.657797890291266896e-01
2.304958569632136189e-01
3.792577706692526474e-01
1.515513485468141797e-01
2.539204801641108955e-01
2.002304102226200033e-01
2.431325008104111562e-01
3.350006985467807730e-01
4.269697168681110266e-01
2.107901122542184813e-01
2.308731196554367759e-01
4.895613822844507856e-01
1.579088408766319285e-01
4.529794564588205397e-01
3.318710313188524275e-01
4.471104093846374194e-01
7.001103669565463816e-01
2.854067484116712405e-01
2.561382637284369546e-01
4.609899345570361850e-01
1.987950305060388334e-01
2.131436909133482827e-01
4.785098279590698223e-01
2.306771313982277083e-01
2.131574443484112735e-01
1.532633710791380388e-01
2.100849153468219432e-01
5.233323124667191850e-01
4.520512386631914126e-01
3.493953238812212980e-01
4.819694442872595186e-01
2.094189769945521418e-01
1.589253900611592440e-01
2.827910464244347000e-01
2.243263163888285228e-01
1.787141251388508489e-01
2.056761484036216114e-01
1.741445294782728859e-01
2.901573037534045385e-01
2.322841497451270665e-01
2.200064571039055950e-01
3.735962814363148476e-01
1.909375176667811869e-01
2.463238541103274781e-01
2.034320359389108768e-01
3.575435920567937575e-01
3.689165206335145442e-01
3.984279014156482113e-01
2.691136253671360112e-01
3.172031439951250587e-01
1.744623257650402548e-01
4.651408421281985062e-01
3.183755823572226307e-01
2.339328344243106761e-01
4.604820176864122816e-01
2.449040603941877725e-01
3.195430678732105179e-01
4.189441345990382315e-01
3.147440561992321806e-01
2.043230335604178938e-01
5.373435691487457033e-01
2.258716141351402029e-01
2.939946124810460804e-01
1.881011448603102931e-01
1.765893294206221653e-01
3.932341044185159173e-01
1.735469111289458799e-01
2.189952133914073451e-01
5.172910727317993063e-01
2.451084466074796020e-01
3.605006849506722233e-01
1.660632882960300649e-01
2.623999373012271263e-01
1.779033984644198541e-01
3.552450433002928287e-01
4.206579110344619288e-01
1.993852944929578042e-01
4.423046520012205995e-01
2.379934409560667263e-01
2.365663889831766398e-01
2.001814776219839331e-01
4.674161069985364181e-01
3.041209810615576603e-01
3.958697334344974950e-01
2.258753455404202415e-01
4.269161102277581055e-01
4.132446726114439306e-01
3.032751979595755820e-01
1.584400531186947181e-01
4.178369999728719364e-01
3.392527920951649012e-01
4.240737705148068803e-01
3.750941902414187679e-01
5.992568524945018904e-01
2.289817901316521243e-01
3.902705173906114156e-01
3.780273239532053187e-01
2.554044162915922178e-01
3.290420691006276099e-01
2.970280841796162918e-01
1.635015855281888308e-01
2.312833292115506756e-01
2.310412179166060898e-01
4.954984352652413993e-01
2.936606664562484981e-01
3.750585978600935455e-01
4.283152025289372888e-01
2.852546457270213054e-01
4.570405799511179090e-01
2.812649004267716024e-01
4.086763571184084398e-01
2.071624276480008575e-01
3.959798596894226197e-01
2.515059859143366494e-01
4.738188836017689365e-01
2.728651395014956571e-01
1.992288651011849820e-01
3.835174765283552167e-01
3.448343180456072687e-01
5.177097030910005060e-01
2.721705091904855767e-01
1.519963467350664843e-01
2.482220408586446325e-01
5.250524320631843045e-01
2.264529660499215169e-01
4.772081856302108349e-01
3.221406421466492254e-01
4.407089106065987805e-01
3.406041369835602350e-01
2.375657033970527132e-01
1.907112297793400468e-01
2.068592794306707006e-01
1.761112834111860925e-01
5.737921355726957051e-01
2.272379588770212788e-01
4.707649792421884083e-01
1.998146852170447907e-01
2.882318732392239458e-01
2.991339029760126667e-01
1.794752875610216014e-01
2.209566498055985928e-01
3.374676438030275172e-01
2.281397360841281308e-01
1.928151041015922773e-01
2.320738520110388614e-01
2.962394938178458115e-01
4.658008973099814209e-01
3.491556116184593161e-01
2.431898258699295989e-01
6.684434400362875284e-01
4.489783461341337878e-01
1.983190866329356261e-01
3.084197149483430822e-01
2.146401587700706437e-01
3.414578247631391283e-01
1.860787441462686542e-01
3.522432821153931304e-01
3.729724530460460930e-01
1.989092496914479091e-01
4.481670283179020053e-01
1.630675683430663769e-01
2.100243474712243374e-01
3.909297697578050235e-01
2.408818410285396006e-01
1.694036084349195004e-01
1.954727186108554948e-01
5.147049814723357875e-01
2.442418685283428426e-01
2.952484539119288875e-01
3.095109648390790280e-01
2.218444354448257383e-01
3.734884212353964950e-01
3.082043298408307930e-01
2.374077296685995209e-01
1.738199375787529144e-01
6.378615303663024427e-01
5.190976731367741293e-01
2.882649404685588279e-01
2.088796171651875755e-01
2.016578573618505454e-01
6.137300769069541362e-01
4.852422444481550023e-01
3.447525574376868462e-01
1.849602672868035647e-01
2.060787523690557344e-01
1.569555458768981115e-01
1.592194017024796404e-01
2.069246513525963838e-01
2.010775599154998594e-01
3.075559821621239309e-01
2.920809913114186807e-01
2.952731161917283020e-01
3.365780949058301830e-01
2.404588214688171133e-01
3.991707954616311449e-01
3.715442577951262315e-01
2.879304148617677916e-01
1.760388953824693070e-01
2.552523506226595518e-01
4.740631533471879600e-01
4.245863108831482435e-01
5.232533047140516258e-01
1.945310331174660290e-01
3.312400214092949824e-01
2.495979118400669938e-01
1.589607747033664753e-01
4.046575320897346506e-01
2.002315960663777761e-01
1.740822251749320204e-01
2.305705958857281468e-01
3.049187191453163193e-01
2.829070016899271067e-01
1.900206222502841269e-01
1.917619351116989779e-01
2.517527839275418566e-01
4.008389929427496057e-01
2.653030862080094088e-01
3.920971702996139396e-01
2.022438244459085210e-01
5.030712063213544916e-01
3.686142271187474728e-01
2.856679424711487947e-01
1.540103132797826790e-01
2.931658962341206487e-01
3.568214282297209605e-01
2.105097210820856268e-01
2.166468137825175999e-01
3.067914844459358470e-01
1.970393790923471722e-01
3.273036922974715268e-01
5.894646736301908385e-01
2.994848050396708428e-01
2.685703157347480996e-01
2.973498496887355125e-01
3.373709491244518688e-01
4.392515054068998337e-01
1.659633202997460588e-01
3.003780368928992139e-01
2.161952786889354550e-01
3.098831162829933095e-01
3.268371327494292711e-01
2.239222369758526732e-01
2.803467997290632896e-01
4.396279637803450768e-01
3.679358126681963048e-01
2.542026237265900268e-01
2.693013784693559787e-01
2.509806758506689661e-01
4.112998908258858055e-01
4.387842271142305961e-01
3.569583774395655995e-01
2.331216001878733957e-01
4.565196699478384357e-01
2.913818459086516821e-01
3.524100966016512348e-01
3.644075887858251317e-01
2.400840242288907467e-01
1.650236279346642687e-01
3.169538817613687387e-01
1.571834634747904524e-01
1.532839258343087485e-01
3.929074783964412454e-01
2.872693014703826542e-01
2.724338420847169373e-01
3.945781436524201657e-01
2.375776213666858927e-01
5.314296927674813098e-01
4.153508332951969528e-01
4.076290574292816826e-01
2.198421485219851923e-01
3.191966691365721864e-01
2.168415770424217959e-01
3.382466686022376212e-01
2.614766684627319315e-01
2.390801198079919865e-01
2.988206324158462768e-01
4.066345073794850329e-01
3.074712309647743558e-01
3.394735021019810173e-01
2.284067803889404669e-01
2.153851752485051174e-01
1.652603064586473658e-01
1.606718683767230371e-01
3.636966361578252149e-01
3.569327947838044079e-01
3.446090184899920361e-01
3.237784154505827239e-01
2.229661058231677262e-01
3.113236176129522415e-01
1.968102211413327030e-01
2.556937167859213988e-01
3.130433484534321797e-01
3.059514667734875015e-01
1.564969116178971109e-01
2.325141411494681953e-01
2.957408047881875390e-01
3.051182950254581194e-01
2.575131589605878513e-01
1.875045269739562814e-01
2.705705235590554203e-01
5.578336776728610724e-01
3.447926955020034212e-01
3.227959525327137591e-01
2.419601673137424247e-01
1.689251341121313088e-01
3.322765970387014378e-01
7.676333464899226522e-01
2.381983502059795699e-01
3.204007363843932588e-01
2.848112408980625343e-01
2.846917194911965376e-01
3.495339113589930324e-01
2.734438050266708164e-01
2.014229757167086410e-01
1.768114471849575042e-01
2.778918186664303125e-01
4.666419706614984841e-01
2.318653130967755771e-01
1.809354740707779519e-01
2.128303771065691019e-01
3.133682266242391323e-01
3.017264570018949876e-01
1.611041418423014571e-01
2.305758272489933924e-01
1.950781231614569788e-01
2.088204435232620670e-01
4.345779895824624095e-01
3.596053263408796052e-01
2.267517069132356788e-01
6.287847089211590079e-01
1.754885559820937857e-01
2.590143924430476918e-01
3.797525144710869327e-01
2.995349073738760581e-01
1.775206781640881470e-01
3.193580456921838451e-01
4.606931308527357771e-01
3.718113965272290544e-01
2.838543650218192105e-01
1.708896952165866734e-01
3.335664855671630624e-01
3.075234921453814385e-01
1.852767835457469758e-01
1.903933258897390624e-01
1.792389660767787218e-01
1.686567356822619990e-01
3.551553965736627405e-01
1.798302958986357503e-01
3.536888826726276580e-01
2.029029722826195814e-01
3.166618725841457982e-01
2.315811382457144130e-01
5.263628097722120591e-01
1.720158798477867124e-01
2.716366098082667602e-01
2.163762729648461280e-01
3.301168234208680108e-01
4.717936607353818701e-01
2.971799294391966328e-01
3.954888777577690862e-01
4.915373734963581764e-01
2.386177676557999783e-01
4.434794400702235517e-01
2.085149769532953223e-01
2.398514665136764756e-01
1.573356951901463685e-01
2.467601911184522379e-01
3.732404091846516225e-01
2.250701635423215941e-01
2.080530307861372386e-01
3.263499993315360781e-01
1.642604557561974099e-01
2.723068500580596574e-01
2.264670502528656482e-01
3.389420246514563417e-01
2.281556168204594282e-01
2.457256380699446852e-01
5.165184869108884191e-01
1.919822960139551948e-01
2.841317772277028308e-01
1.704550591026536832e-01
3.289962636251196892e-01
2.885224707336001004e-01
3.048097196270359577e-01
3.975863175554185114e-01
2.414462193508964960e-01
2.646440213575909639e-01
3.447412902619163555e-01
2.630202860133954434e-01
1.622629844550951272e-01
4.832996639164226504e-01
3.322425359395794198e-01
2.761377831188069898e-01
3.030736801807962788e-01
4.052782829352370442e-01
2.137772301984656731e-01
3.587756635752823442e-01
2.443516786618013248e-01
3.367613370022813912e-01
1.921638802460793882e-01
3.338642091836911963e-01
3.843642980655563868e-01
2.130325528861921891e-01
5.723128206543680596e-01
1.869081546848323783e-01
1.826376024370627849e-01
2.154572559075442761e-01
2.780865965463241163e-01
5.583008557937038097e-01
2.080218433344295792e-01
1.701375763753490145e-01
2.061153985306619363e-01
3.791577350566170956e-01
1.960358922499361167e-01
4.208103214260998648e-01
1.975006669732854991e-01
1.739005068816600330e-01
2.952730886471042204e-01
2.184305427193843074e-01
3.797478453886840022e-01
1.877172377030211226e-01
2.028798500266878191e-01
2.505220608528258008e-01
1.858044614697317576e-01
2.428176292868874653e-01
1.725654028379928207e-01
1.818014998932012127e-01
1.584567715849100056e-01
1.689152421765003909e-01
2.619451064571732268e-01
2.661125611346885633e-01
3.815442931507398994e-01
2.074113359062733641e-01
1.686262071732172185e-01
6.347458931609877286e-01
1.740590424606436870e-01
1.647972967129105737e-01
4.033403001383822906e-01
1.918498187601690996e-01
3.540517431683256611e-01
1.739262538508424549e-01
1.929195343459100820e-01
3.116051501687147063e-01
3.598915717626061106e-01
4.241156481875707485e-01
2.457573265594024670e-01
1.888328718293261210e-01
2.107168547648559931e-01
1.675785616772733910e-01
2.992187700811498874e-01
3.134460458680129458e-01
3.263200371632519747e-01
3.006718756697914774e-01
4.125208785946938850e-01
3.920843571873142697e-01
5.107075775709055687e-01
5.634758972911336761e-01
3.600799127013758483e-01
2.179063344196053575e-01
4.858281294520409022e-01
2.895627159359653868e-01
2.347029771612624827e-01
2.664964459252016082e-01
2.355829767513017703e-01
3.151410736016981851e-01
4.479895680441836614e-01
2.288646844700240601e-01
1.698908622568901239e-01
3.723290149574252084e-01
3.440175945391975576e-01
2.510665598287087352e-01
2.472794335752127870e-01
2.119705794701773338e-01
4.590695732229151949e-01
1.980639191466204430e-01
2.475460753607054976e-01
1.768799302316044764e-01
2.077846073600457255e-01
3.352619608153696307e-01
2.580601514666480134e-01
3.533268189983888030e-01
5.926503182571303263e-01
2.377030071717783632e-01
2.041262868556718846e-01
1.747712633689699202e-01
4.717698285959313065e-01
1.973368722781710383e-01
4.689857003850715911e-01
2.583266501688242234e-01
2.771119449965089299e-01
3.533782897862275396e-01
3.582800663107246208e-01
2.436874117906796533e-01
3.206224005327830695e-01
3.293249590465827659e-01
2.532046321225174812e-01
1.671264518805179455e-01
3.806123081675292230e-01
2.186346717639230941e-01
2.625787507001821064e-01
2.974454097953116438e-01
2.250708723696432934e-01
3.888840626651771104e-01
4.635799092404693234e-01
5.288633626984756697e-01
2.955009264042452455e-01
4.018984478457267029e-01
2.497682202115280026e-01
4.711440807072767578e-01
3.013467227759748512e-01
2.405777273319285869e-01
4.605156426006450365e-01
3.827564589998438960e-01
2.700615104211023798e-01
6.309693914882245069e-01
5.939014745135401396e-01
2.587753606563280573e-01
2.945871428748530474e-01
3.008184997641586422e-01
2.443562642131006379e-01
2.737365260496414932e-01
3.481447019880901106e-01
3.259330985476890374e-01
1.773221794838532595e-01
4.697822249168897013e-01
2.333348213456626352e-01
3.116229421362307628e-01
4.808864755414724579e-01
2.849976343027327830e-01
1.999632373119922812e-01
2.259117085979600315e-01
1.656444420255605565e-01
1.796057001577165413e-01
2.368182678744574499e-01
2.001144563226152362e-01
3.709974670589885060e-01
2.718031565952892525e-01
2.406067409803301915e-01
2.150734027467145204e-01
3.697495941923341078e-01
5.146699247316398607e-01
5.251331466133523085e-01
4.126592753096433031e-01
1.524250785915299000e-01
4.041284250371668385e-01
2.536757359737840112e-01
5.407006591177698773e-01
1.763424062754096744e-01
3.963506169391896039e-01
2.487550843514027554e-01
1.674447091297065482e-01
2.847768763976450956e-01
2.805984291730962421e-01
2.288927600849941513e-01
1.740194728632775134e-01
5.985154441224553867e-01
5.086159446627934733e-01
2.115494581690336995e-01
1.946216825954677487e-01
2.183267416728411070e-01
2.640408735712063693e-01
1.767918319688391304e-01
3.027291284303107455e-01
2.874920532096413295e-01
5.121492411139760836e-01
1.631084482461787610e-01
3.499902902313946074e-01
2.924773454692942698e-01
5.841195882338605649e-01
2.790194082207142490e-01
2.373353302537765663e-01
4.574421749243927637e-01
2.474180968210371589e-01
4.008104525083839853e-01
3.763595807297314133e-01
5.342396968891850451e-01
5.675291108438540455e-01
2.665177793198044154e-01
4.818580666682511504e-01
3.329140781170579766e-01
1.998821926284871653e-01
3.035182762532642187e-01
5.179674758730404838e-01
2.497492037255690800e-01
2.169975587798193550e-01
2.443401925316627532e-01
4.115186567914653759e-01
3.096007044166191879e-01
1.741275481585121687e-01
2.774144770881480926e-01
2.815130971834266527e-01
1.782805347313123345e-01
2.185023657104404049e-01
2.016254560677318841e-01
1.876968342571484205e-01
2.425100522939465930e-01
1.697046637435766780e-01
2.829604928717452950e-01
3.909846817751466697e-01
4.781985030162330119e-01
2.174020575202543770e-01
3.873683261153658686e-01
1.686270377843489543e-01
3.743335092986824764e-01
1.882653955607706819e-01
2.039419376633698489e-01
2.974742112593512511e-01
4.858547327086749634e-01
1.571383982298191206e-01
2.988920183896925931e-01
1.688111891861956981e-01
5.282906514356634498e-01
4.968779357529889973e-01
2.301299695667236023e-01
2.418059287571358296e-01
4.562863618812568189e-01
4.679106244030444284e-01
4.077782974921392301e-01
1.600800700050610259e-01
2.147253494804558793e-01
2.109538875555703463e-01
3.882035493591964315e-01
2.003710140317125354e-01
2.107136008960637796e-01
3.400793534322151812e-01
4.377992573848520363e-01
4.162115850306300491e-01
1.791656202776314710e-01
1.804247024340061845e-01
5.781451790564354765e-01
3.102359700240926443e-01
3.539067469310824277e-01
3.390673455673532954e-01
1.852647539050862879e-01
1.886196064591614818e-01
5.071647395878269293e-01
3.631756264743782325e-01
1.991218042510317643e-01
3.768017230868272449e-01
7.756406172508617525e-01
2.971366930495651371e-01
3.049588236308842237e-01
4.059284724143678025e-01
4.392742666361263426e-01
5.783532161480765543e-01
2.569546337248734269e-01
3.328832763103221071e-01
2.430674851353316623e-01
3.477795054388244100e-01
3.639665534694950244e-01
2.254204227032306496e-01
4.451043389851380150e-01
1.962942753946513852e-01
2.879566506677735394e-01
2.379130656090407414e-01
2.248450452835736579e-01
3.925166906294659253e-01
1.613271150346001770e-01
2.782113196179045178e-01
2.059232443504243060e-01
2.702549427957241512e-01
3.944488962034713442e-01
3.189128659404395494e-01
2.211849259151537628e-01
2.381157547017354881e-01
2.871943637403788774e-01
1.668711295734708611e-01
1.954265580868495555e-01
5.846855111670230531e-01
3.483469730714765511e-01
3.030198103294879930e-01
2.044729723465891769e-01
2.355202737550371739e-01
4.791299266005291102e-01
2.387357209279552528e-01
3.216310361791094308e-01
1.548692318739846863e-01
4.340529997157858144e-01
2.894769139699726046e-01
4.526156731943996592e-01
6.579982927421959005e-01
2.584297450232915239e-01
1.843355714773948772e-01
2.069521886478509209e-01
4.052948073852722377e-01
5.538364247492867376e-01
4.637915467058297825e-01
2.439212610580437368e-01
3.786260698386892942e-01
4.891068650647426574e-01
3.308124709313690071e-01
3.161449422570061785e-01
2.893559648516974003e-01
2.778492923791696101e-01
1.928927958241911933e-01
5.006424856462752260e-01
2.593219227202102073e-01
3.000160335448486260e-01
3.254085010610864304e-01
3.823158768194575563e-01
2.922039401068273756e-01
2.836118798597419000e-01
2.766946139069648147e-01
3.803633324416327288e-01
1.991919699339006478e-01
3.588160109793508967e-01
3.112152400304872280e-01
2.332211901813421862e-01
3.242942191225537396e-01
2.013833133914596230e-01
1.823007014470438281e-01
3.046602579379154019e-01
2.938015650732552775e-01
1.653957757485973457e-01
3.984178963479850788e-01
3.270203615871107306e-01
2.683137033724282139e-01
2.024822798179858052e-01
2.811898178888870836e-01
2.174588707742008964e-01
4.170347056113477002e-01
2.276341174011832225e-01
3.976127158888924651e-01
3.206902564488046670e-01
2.119853606449694783e-01
3.078122707117155743e-01
4.735972209409959888e-01
3.202621827708469482e-01
2.257556328754635189e-01
3.388867362946761386e-01
1.947400258238549953e-01
1.600433708216435491e-01
3.119033110046069979e-01
5.738235269388244353e-01
4.389523038518493570e-01
5.060388203664422102e-01
5.049037771315147971e-01
3.550485574495342300e-01
1.706250280276616349e-01
1.699245844767533486e-01
1.885393888741762058e-01
3.839118808880397360e-01
2.282076258975185845e-01
1.500236535776471591e-01
2.815558544659763074e-01
4.138185504233465872e-01
3.382271946894626069e-01
2.478355876854222983e-01
4.550314983421896997e-01
2.949127520613069042e-01
2.384099927430040899e-01
3.556128908551381418e-01
1.637742364395143591e-01
5.120210118956730616e-01
3.549196614773667546e-01
2.997236602233012137e-01
2.782295982223423336e-01
1.797453084028933223e-01
1.642575587372999413e-01
2.532596756747372835e-01
2.366753902892284045e-01
3.647671269407216643e-01
2.615681401198769462e-01
2.300686345344118422e-01
4.343786251129096998e-01
2.505863245380527404e-01
4.024199376316132115e-01
2.321784633247413465e-01
4.879614599644158668e-01
4.238871700707949053e-01
2.773463941640580410e-01
1.938371418496340759e-01
2.788982859809259751e-01
1.950097477913612376e-01
3.606915824286753836e-01
3.956353326538649684e-01
1.613045245525145110e-01
4.434077649613881178e-01
1.520318138726645396e-01
3.157599790968763642e-01
2.592049613357875204e-01
1.765634315454678860e-01
3.837367064238853542e-01
2.852878765498401137e-01
2.077258288312043288e-01
4.512090049950712167e-01
3.344267255995856392e-01
2.373361704267144545e-01
3.272889731694005322e-01
2.250074918386773815e-01
3.150663700004864842e-01
4.361359059422111883e-01
5.599791814075943952e-01
3.733407386199929512e-01
3.007736464193717651e-01
2.616080901320232410e-01
4.147791342596874875e-01
1.794899598054374434e-01
3.235301181463164921e-01
3.154526639849912217e-01
2.828619074704007419e-01
1.888117030421654630e-01
3.703818554253258122e-01
1.791423208636880315e-01
2.926393045924787217e-01
2.532610354875319825e-01
1.618429264084167429e-01
1.820021119544878996e-01
1.764190663517424262e-01
3.271894509437494047e-01
3.681942099073793884e-01
3.839261153216245726e-01
3.268265422964717892e-01
2.947079929816572852e-01
5.143237591841519629e-01
2.516919873455051304e-01
2.376915855097606889e-01
4.486860763238278427e-01
2.734402434543624638e-01
5.006499953076762877e-01
1.843619481553201433e-01
2.375929858092479807e-01
4.604851923908491740e-01
3.133665146964309534e-01
2.015287186219983928e-01
4.031030733622020801e-01
3.496890891853930983e-01
5.722988284969895423e-01
1.512409950114730617e-01
1.604343986365597274e-01
2.731748582390358671e-01
1.780473406688798943e-01
5.476574684048326480e-01
2.206419300460010779e-01
4.889066948495021103e-01
2.195482041571866771e-01
2.816375117829037489e-01
1.940081542498388323e-01
1.534743380765634935e-01
2.298554625183786282e-01
2.354305010149096156e-01
4.251114742172986682e-01
2.460568258388456386e-01
1.971498181623809742e-01
1.601826381644752273e-01
2.252313553516787081e-01
4.054908581356175823e-01
1.914205617428983985e-01
3.374200680988750922e-01
2.400427023680671845e-01
5.857876176873193508e-01
1.697310319882826546e-01
1.860293862412628618e-01
1.547258318575565061e-01
2.088196717444660566e-01
4.013803064065016857e-01
2.689840009436469392e-01
4.677238438119560859e-01
4.225778334321785845e-01
4.137963746485895378e-01
5.241319285235682690e-01
3.526509038663974138e-01
2.222853125611662373e-01
3.437058262931180774e-01
2.241848726650432777e-01
4.744530682226509866e-01
1.680741284018627824e-01
1.835999367798681892e-01
2.308822782589701195e-01
1.833659402420080853e-01
4.147101300673641244e-01
3.000295024598876870e-01
3.471525897887556833e-01
2.073011588122209981e-01
3.427312359828394994e-01
2.572692015659092668e-01
2.327106045335821938e-01
5.025058745479943356e-01
2.690851518229028239e-01
1.891624549516914555e-01
2.472438180857461087e-01
3.937130389626991578e-01
2.735149930999646872e-01
3.751491921246461470e-01
6.715489295449238449e-01
3.636392685982291484e-01
1.769709859696473320e-01
1.892237761892450465e-01
2.734112939827783584e-01
3.801554079396833874e-01
4.249741182320978528e-01
3.024342694550390953e-01
4.060591318584292342e-01
2.932803696040286456e-01
2.648707651444982547e-01
2.390434315006038368e-01
3.263462379095152244e-01
2.853054477922259968e-01
3.820179719049218159e-01
2.376258824974876172e-01
1.742489650846179849e-01
3.227905205909030184e-01
2.504612571044527725e-01
1.998608651167742556e-01
1.818270538036242390e-01
3.386304186801309957e-01
2.510135730964163647e-01
2.135948011837086602e-01
3.037026326335303117e-01
2.966676741505429038e-01
4.211881126527639019e-01
3.374284502847293421e-01
1.766621567052227837e-01
1.914492888520398783e-01
3.327128348517227607e-01
1.799246795401474308e-01
1.984069280400694857e-01
5.185275431568046045e-01
2.094639541418600870e-01
4.550369178883487686e-01
4.257534722582010378e-01
2.037992720789832402e-01
3.088814922978549427e-01
2.628794966121872356e-01
1.804196825394242532e-01
5.812220513569129610e-01
3.408040203509921096e-01
1.872651931379524237e-01
3.093281496404400865e-01
2.619388497741225175e-01
2.081851078222834162e-01
5.047348208399992098e-01
2.154627260188637927e-01
2.949141185958160660e-01
1.787633281024719745e-01
4.326254502496500454e-01
2.035589820373469305e-01
1.702673911063030954e-01
1.539523905657354252e-01
2.942258395624948175e-01
1.753505148977618222e-01
2.667991911839434627e-01
2.062961121202416814e-01
1.761864711281167506e-01
2.495200329359712199e-01
2.834739157485581806e-01
2.719983230111707728e-01
4.030805837771951339e-01
1.501751744115115972e-01
1.846118338056811914e-01
1.667537307559190662e-01
3.400412564556906103e-01
3.511666545166246545e-01
1.731707496889172415e-01
3.410490704414853025e-01
2.772293193064055972e-01
2.684531605399216314e-01
4.730269829064042142e-01
3.156228386258194130e-01
1.570256655770179699e-01
3.505465125386930669e-01
2.794156552413477046e-01
6.703022368522377761e-01
4.118130113271106785e-01
4.648756049173837779e-01
3.553325392987426445e-01
1.665533964007037404e-01
3.310198898146559654e-01
1.567001691009913267e-01
3.690782630105454154e-01
2.399610815053682678e-01
5.226711787206422821e-01
2.127699082722448454e-01
3.945811994259299516e-01
3.343853880867638795e-01
2.032709825914513213e-01
3.149969977490673090e-01
3.263562096376719235e-01
5.124974758390349328e-01
4.862543267842648342e-01
2.876970519355546707e-01
2.764102588122122062e-01
2.497764765912090790e-01
3.779683769167042073e-01
3.678863138954211465e-01
5.244722220355166886e-01
4.519504706076126199e-01
1.773862887587797088e-01
1.599139463722735743e-01
6.739867970048243340e-01
4.203699603792604433e-01
3.910058743126936798e-01
4.559154851035575051e-01
2.870225091677404139e-01
5.687921807199938229e-01
2.310570704152884458e-01
1.517382346777905455e-01
2.333616950069418994e-01
2.441432730416495667e-01
4.804126666435010184e-01
4.772359608607669168e-01
2.499406723786628259e-01
2.267966903252525146e-01
6.391650063890778055e-01
1.704583041665340137e-01
3.794884311746521410e-01
3.236329456530169235e-01
2.327810385897376988e-01
5.483103871121558504e-01
2.273622600372252056e-01
2.052778809465778398e-01
5.442605805685371001e-01
2.335005108512055449e-01
3.145469318088945920e-01
4.228439897329617780e-01
1.644552339479325165e-01
2.603207553709663835e-01
2.055464606255800464e-01
2.538841451711528752e-01
5.757293743797159413e-01
3.956967452398398866e-01
1.730886251883486382e-01
3.972041545777637017e-01
4.381507335524652547e-01
3.104293712170350661e-01
4.394078141773460899e-01
1.596341661815605384e-01
1.703935010977784548e-01
4.437408712271466715e-01
5.981721438999785256e-01
3.283151385595910465e-01
2.921634816251404976e-01
5.935243212203471508e-01
2.995422018906649386e-01
1.737632726301928388e-01
2.937112521165247681e-01
2.978579670198358009e-01
1.916766179350338772e-01
2.240396532552856312e-01
3.194742310233797955e-01
2.657378225270304317e-01
5.938283527041722243e-01
5.956865571802614223e-01
2.340181883929558504e-01
3.033477941585074333e-01
1.625088659023450899e-01
3.609676397568345463e-01
2.188207270147731198e-01
4.025175024963481007e-01
6.303586679942981830e-01
2.326964104333629768e-01
2.053687786387838055e-01
2.221137166256886841e-01
2.799440027734838021e-01
4.922157048009460079e-01
2.308002683322067095e-01
4.364155593682684797e-01
3.045555803439216058e-01
2.815465576140780968e-01
2.171108765371992932e-01
2.993577808206412394e-01
4.046860894463470970e-01
2.724560484149881612e-01
1.831360621937989930e-01
4.769505872114785383e-01
3.514170108985207319e-01
5.027837826995495973e-01
3.711129695921346894e-01
4.086332332102494691e-01
3.976795401946430220e-01
2.464340265345688619e-01
2.016443690596972926e-01
2.268923152095805584e-01
2.888587340398282022e-01
2.507444615579694780e-01
1.989294967578812690e-01
3.025902072808327459e-01
1.697474408931722578e-01
4.212672346410246682e-01
4.614529755857177395e-01
3.542190924668183749e-01
6.934690006144460517e-01
1.562401442935799079e-01
3.006731152820641961e-01
2.059264074615798634e-01
4.242631828707279507e-01
4.194048968695791579e-01
3.518814064830871335e-01
1.950589033277172479e-01
2.444900850972324680e-01
3.176088942704473617e-01
3.551411232786707561e-01
1.880695203550848404e-01
5.149572370645972841e-01
5.214490147854946578e-01
2.926208169979576668e-01
2.142588661813296658e-01
1.916553358150485664e-01
5.536412490181398249e-01
2.058105615928804977e-01
2.746791354321775347e-01
2.017846042225570624e-01
4.151718177044874114e-01
1.724913987116238889e-01
3.099534627232469197e-01
3.909286220072878404e-01
2.985132891743311756e-01
1.877808892094259829e-01
3.930068980239125875e-01
4.427776018996082419e-01
3.040723479635687454e-01
4.704544286130170061e-01
2.872610714788633723e-01
2.403135764786337170e-01
4.908147120199244373e-01
5.762606386146904569e-01
1.543906708551694706e-01
3.456845953613277844e-01
2.497859111366540208e-01
2.654519517883677238e-01
5.286493426480924906e-01
2.306095131550842114e-01
2.064632728199294331e-01
3.827179735322262522e-01
3.831044631287486846e-01
6.146740658462994666e-01
1.714948263226776792e-01
4.457558526263890597e-01
3.795525407209322521e-01
4.271880473225835306e-01
1.836872460940898732e-01
2.124910776571380111e-01
6.838021608901529991e-01
3.327085467551972320e-01
2.479268921563937134e-01
3.598658234967315739e-01
1.765508262610796797e-01
2.423462291826690707e-01
1.640617305815828264e-01
3.192068619503684035e-01
4.889539426476926520e-01
3.924975997487223922e-01
3.036715497096717509e-01
2.196180971875886789e-01
2.837955710627745876e-01
2.255594675102784719e-01
2.653620316138752822e-01
2.628423781901050860e-01
3.713690029184011365e-01
1.926558205389812817e-01
1.811727228533712430e-01
2.415135545811420426e-01
6.368205738770172930e-01
4.382204846322158565e-01
3.574215829868473415e-01
5.637854108285028643e-01
1.992978383669954945e-01
4.375017675163248576e-01
4.277652386328411049e-01
2.033443690197425935e-01
2.177268622283936583e-01
3.565290658196589302e-01
1.585693734625504281e-01
2.663455767628352677e-01
2.994380575976548498e-01
1.818402987066418397e-01
2.248874683693977139e-01
2.594434624186729987e-01
6.217105662043242997e-01
5.679214402346265400e-01
4.212061117866753301e-01
2.668135008100361305e-01
3.897249362624937152e-01
5.296261251571833251e-01
2.035069793321834519e-01
3.519345611070818780e-01
3.772339029011982925e-01
3.688584032573252736e-01
2.182438336145622881e-01
3.766603445253839944e-01
5.048836702295561585e-01
4.076462762019634756e-01
3.382404781498231650e-01
2.203661827979759014e-01
3.205950962034448404e-01
3.768868468186939436e-01
3.204031421529803247e-01
2.053194699540136781e-01
4.575625498942897940e-01
6.545017636254093496e-01
2.747275399244966665e-01
2.979248314116299534e-01
3.071625404393374392e-01
2.795031122168405990e-01
2.525821672662476036e-01
3.416431676198498080e-01
2.788205336297442938e-01
2.521058337004314365e-01
1.708359681768766014e-01
3.047638535497804169e-01
1.595145005681288808e-01
3.033745303079762312e-01
4.852691454959062733e-01
2.851641425174857858e-01
2.136601592422913420e-01
2.706886556548752654e-01
5.568257591103757953e-01
1.703794564103836562e-01
2.467162953900900457e-01
2.390541639485783409e-01
2.491470218054909480e-01
2.320250764060895754e-01
3.516409899175904075e-01
2.220630354169204623e-01
1.981689096141157347e-01
2.883794787877586030e-01
5.217441486505561832e-01
3.628585529987709002e-01
1.943660510264927366e-01
2.564382174150545146e-01
2.659760099177772563e-01
2.148437276263736040e-01
1.773247189227714071e-01
4.110670302167948043e-01
3.017982781116990143e-01
2.249152077525533033e-01
2.059989932963431358e-01
2.095636056494789567e-01
2.669985895308422119e-01
2.887736362455353145e-01
1.837898971984228413e-01
5.287322959961119340e-01
3.224515542334478457e-01
4.564119119495552157e-01
2.557961022332502221e-01
3.201490168261123537e-01
2.939321363389161279e-01
2.966102614145067484e-01
2.588832216992922319e-01
4.391348801979640948e-01
1.925194910893039679e-01
2.355149773496836851e-01
2.618055560431729045e-01
3.182438583535482923e-01
4.365584203976319300e-01
3.917095397622480935e-01
3.878742005757404021e-01
2.903642008586432843e-01
1.658528742414227819e-01
2.323152916874439422e-01
1.505090494316908278e-01
2.790424929134258658e-01
2.869970554319668521e-01
1.640333010273672398e-01
3.454868071260209783e-01
3.413093091421770531e-01
2.073356796099805610e-01
2.666449543140494427e-01
1.914483003329806587e-01
3.042658053447691024e-01
4.159878091412272383e-01
4.176538514311148864e-01
2.238047745001097988e-01
1.829820693872585280e-01
3.418143715828637630e-01
1.725880260917633802e-01
4.796700671543497885e-01
5.591232730338631107e-01
4.351892282658826883e-01
4.650185464913382249e-01
2.441709533342145688e-01
3.396368087290740911e-01
3.146147517292445794e-01
3.222430157121857208e-01
2.038433814880029060e-01
5.412067347938933626e-01
2.338240195094541951e-01
5.418318401776008875e-01
3.840922609658119491e-01
4.512554238750757785e-01
3.435369957575137301e-01
1.540212695839162371e-01
2.511724217937103543e-01
3.611347393214752177e-01
2.264174999446400827e-01
4.557562411747310138e-01
2.267121499366070436e-01
4.660458843239877469e-01
1.987244846219303751e-01
3.813412759363036253e-01
4.287696882198555048e-01
1.962517876179871723e-01
2.296259407065791014e-01
4.114010678665053211e-01
5.006314640048004083e-01
3.928446561575940632e-01
4.035986937922095841e-01
3.115900961826592042e-01
2.578076650922402902e-01
2.864327591580144716e-01
3.579853528782548922e-01
2.027614621954014484e-01
4.082208221871249654e-01
5.303257577886920648e-01
1.590432255213552193e-01
2.138863898164064803e-01
3.488653889460916480e-01
4.487613835214629976e-01
2.469863325961211276e-01
1.838965709386718717e-01
3.904097705398759111e-01
2.824796401314823568e-01
3.562121175006370821e-01
1.781090409008336262e-01
3.167814635443224613e-01
3.757043068093025018e-01
1.856527133946339336e-01
2.299934031251801847e-01
7.225237329872928882e-01
4.213644036666266413e-01
2.802414994565117778e-01
3.755549965322767525e-01
1.919884233491065961e-01
2.655363099563710638e-01
2.698030270304607736e-01
2.887355043050980896e-01
2.372401246360673066e-01
2.646582006344109783e-01
4.407028062045499350e-01
3.790492062616485081e-01
2.202497514618092511e-01
2.496867292145968920e-01
3.554139188515499925e-01
5.460863273261569173e-01
1.840689127227506106e-01
1.913651502999901277e-01
3.421519493452348515e-01
1.931598522222875147e-01
1.656885346457614983e-01
5.239792345996944212e-01
2.177258450885703744e-01
3.240605761005388441e-01
2.449695831945143121e-01
1.713507521959607982e-01
2.102137936204867830e-01
4.022159222758385777e-01
2.550350756398927499e-01
2.809611944690054708e-01
6.380663891597542214e-01
4.598918677125892751e-01
1.718262364713092349e-01
1.696604991717891864e-01
2.322108543927365321e-01
4.077081709174630308e-01
2.259679746182440552e-01
2.982385766073642475e-01
3.955182053569981093e-01
4.524757357668811597e-01
3.852109374099884076e-01
4.036346696857727734e-01
1.566186584507589241e-01
2.716510016868103894e-01
5.023455082484671319e-01
3.888599668578290869e-01
2.949913960553066095e-01
3.266204430069025166e-01
3.659959668267642741e-01
2.189295483044866319e-01
2.737089632960252317e-01
3.970037076498116324e-01
3.673950042343201439e-01
4.472485761337146037e-01
1.719887951589982034e-01
2.955126508044553235e-01
4.057505074843428261e-01
1.568786556033223145e-01
1.884729599043316606e-01
1.521761309547515484e-01
2.165500632212082333e-01
3.438437463925859694e-01
5.293149594060366780e-01
3.266740810700889952e-01
3.493198093069022070e-01
2.679343797770135094e-01
3.752562036756500463e-01
5.008269985352323816e-01
4.473127463313364416e-01
2.507600619198238623e-01
3.584767875046044328e-01
3.080897084027733324e-01
3.824538366421629254e-01
2.480319846559595198e-01
3.970122087985591408e-01
3.829902944433410950e-01
2.468678681315409074e-01
4.044825084602251541e-01
4.612680221222202892e-01
3.259447543372707701e-01
5.117142397186179581e-01
2.187955711206772125e-01
4.749047747373066342e-01
2.097368690605724839e-01
3.227923221198787385e-01
5.927834940296287103e-01
2.587962947225888044e-01
2.031344451205928103e-01
3.080035497150371837e-01
3.145110925003192781e-01
3.507639391894756820e-01
2.648238840214911516e-01
4.454703073248895695e-01
1.591454741589147515e-01
3.248143489627631220e-01
1.767721976065148581e-01
2.107754247228970645e-01
2.258527695382013534e-01
2.084517144475849793e-01
3.759613038160765086e-01
2.808160594384787601e-01
4.953977705180413471e-01
5.092670034055983841e-01
1.582727364943142256e-01
2.959438966902064316e-01
2.751991557507406649e-01
4.772038048521967113e-01
5.776726404628698130e-01
1.617012833282845674e-01
2.616013975406119574e-01
4.303243249544146387e-01
2.615668691818948122e-01
2.869928781217088165e-01
2.326680896324368475e-01
2.893889660040346867e-01
1.777697515704048103e-01
2.577833451891103911e-01
5.746914502422070248e-01
2.989929204347373526e-01
1.940160104304434197e-01
2.534105359541922731e-01
1.831760259283903014e-01
4.890597695629046449e-01
1.680615270863084210e-01
5.515259915831233206e-01
2.383227404338870425e-01
1.967406110739765290e-01
3.327467769232868577e-01
2.445708191152901612e-01
2.087003436459903827e-01
1.978239448687408863e-01
3.233811741010167440e-01
2.999680877692990077e-01
1.698433052832208356e-01
1.584927747067544357e-01
1.825929556662446718e-01
2.313377904186165179e-01
1.873779738214151336e-01
4.176191121646565252e-01
1.734031951379869096e-01
2.418827647471200881e-01
2.834181368277732815e-01
1.520504013162605750e-01
5.303617058303082832e-01
4.286335767766366045e-01
1.500216427525979945e-01
2.695162485033276156e-01
3.445758282239116399e-01
2.989297295932831777e-01
3.233941002259200781e-01
4.429939874884392115e-01
1.894560026015350840e-01
3.407397572987054257e-01
3.083160621424009817e-01
1.892591152195013116e-01
4.294894300263080167e-01
3.853422077651705302e-01
2.578494207919445058e-01
4.223773050958720132e-01
4.399580501421483936e-01
2.135507428791289519e-01
1.628468560033441148e-01
3.737372017288624892e-01
1.779840561316539671e-01
3.884556157021564204e-01
2.931885178777225986e-01
2.243566269766540389e-01
1.945358650723912897e-01
1.801029569804294961e-01
1.736999675630633566e-01
2.831642932166917315e-01
4.288526017608639274e-01
3.399897535766236434e-01
3.311710736613677764e-01
2.493930142362143776e-01
1.899075329620689978e-01
3.217792695627629818e-01
6.899146760749278462e-01
2.698588430745055833e-01
1.693529965159951134e-01
2.476371126730633754e-01
1.867534988444863875e-01
1.926724374102608550e-01
1.526771459550500531e-01
1.925282372105275586e-01
2.225085732653795390e-01
2.507658541103214289e-01
4.983426404621620343e-01
4.041061217477994738e-01
3.116361787892460988e-01
1.903373790371363783e-01
3.190555907104951627e-01
3.187238906308301756e-01
4.015722465746052183e-01
1.917388759279735622e-01
3.149481474776192336e-01
2.560325406819492500e-01
1.963444556387794471e-01
1.757737096416502331e-01
4.062839827237346713e-01
5.068005551154730615e-01
5.284710341116045651e-01
4.574601423914427256e-01
2.729727179876090815e-01
2.812988299955293536e-01
2.697396143134931923e-01
1.993137299604143264e-01
4.643873910606429734e-01
2.479540921754389560e-01
2.290409917312619115e-01
3.791338659932479982e-01
4.273128125983206571e-01
3.343430919928095379e-01
3.564335854703009066e-01
4.194965573869746667e-01
2.693720390955259836e-01
2.094230704320381165e-01
3.453991199768199349e-01
2.378486521686182242e-01
2.215669410223744529e-01
2.387091589786590196e-01
2.156050886827365898e-01
1.820213323495419311e-01
1.584010433505309567e-01
3.043438245831117106e-01
1.669368121095807789e-01
2.404387591740352881e-01
2.468233745585228789e-01
2.227477668859775273e-01
4.108818224366862504e-01
3.386434298948475252e-01
2.599393295288257022e-01
1.877302726099046581e-01
6.372057243771162005e-01
4.408805210270732022e-01
2.061341098240795922e-01
5.417393996028402325e-01
1.835532296586074585e-01
1.592311793629990202e-01
4.633147476415115928e-01
1.552465907414953550e-01
3.634851338919812269e-01
1.559240908265291103e-01
1.969878643934372398e-01
2.753373192906939937e-01
3.222383731465187640e-01
4.048217336858080939e-01
4.318619141573724063e-01
1.619212934413253036e-01
5.008006626834474728e-01
4.188424049462002863e-01
1.554304965458916943e-01
2.061388455401025888e-01
2.316506678851577850e-01
4.162442288042824678e-01
3.184646504056720673e-01
2.659235893301352127e-01
1.778114149831732105e-01
2.230521716507314900e-01
1.671981105217915931e-01
3.010450724674286205e-01
3.695507949262349379e-01
5.892775849384740416e-01
4.358373557140218235e-01
1.562256969007120022e-01
2.949649491055916783e-01
3.566995940954965638e-01
1.520022940601021832e-01
2.314098809902532805e-01
2.637548316212396382e-01
2.527235525866556309e-01
2.851086125239995495e-01
4.730253977174797564e-01
2.643583939173351216e-01
2.800464547981752483e-01
3.701374954206637646e-01
5.287072247705749684e-01
2.971286641274470397e-01
2.619411358499908471e-01
1.630923414705564567e-01
2.767644376195244615e-01
2.055288732300355192e-01
3.027059120807549242e-01
3.061816511402025709e-01
1.812824675937323160e-01
4.847289700068380114e-01
2.393061659447988099e-01
1.539854035968498680e-01
2.887251555198517838e-01
3.494476674247212200e-01
1.879256957049068311e-01
3.865860808313197339e-01
2.744732762388090719e-01
5.257770707912233776e-01
2.284398312644052575e-01
4.435601725145691399e-01
1.529212432007447386e-01
1.888673902998096177e-01
6.823387905390648767e-01
2.291267995646629752e-01
2.308140579285523075e-01
1.904803803614866786e-01
2.525780748188268809e-01
1.728997147274381474e-01
2.119997449874950479e-01
2.435335640947508817e-01
4.245827098663558230e-01
3.110701772853278202e-01
4.466387384581060882e-01
1.521860171242534754e-01
5.015499216849803599e-01
4.182074171963638953e-01
3.007091225007145763e-01
1.719974382296432514e-01
1.839495348130457397e-01
2.408747361159976064e-01
2.286960969963985624e-01
1.732028874877782065e-01
3.546373672071206351e-01
3.423182954915090503e-01
1.551312585522346688e-01
4.687692858772981586e-01
3.935661282219845569e-01
1.749448046616182140e-01
4.243856075796934579e-01
4.867916354852027672e-01
2.340650217329943161e-01
2.056207846056097022e-01
3.933934964459520067e-01
2.173596202829948532e-01
4.485043602562874820e-01
2.033710491396945041e-01
5.433454757680701297e-01
2.004889916704223063e-01
3.017135066372583774e-01
2.570051890053590693e-01
2.872242862366055083e-01
2.243798704308468950e-01
3.508929858413478708e-01
3.648447077599258348e-01
3.376349039254392670e-01
2.177390528772457923e-01
2.638405598226629678e-01
3.312580406488944140e-01
2.135342452376611522e-01
4.421337505206670571e-01
2.730729126184981981e-01
8.283549001185881444e-01
3.443014774748789364e-01
2.168570438943984158e-01
3.071585039851640331e-01
3.678538630579837321e-01
1.612031224895803805e-01
2.947556710312742023e-01
4.355302742860123200e-01
3.683191601842105145e-01
3.434827572176712973e-01
3.228115632545123237e-01
3.106128439142274988e-01
1.590163350762265060e-01
2.019405266506306973e-01
1.841516437688323071e-01
1.712122676171873303e-01
1.765658604358558148e-01
2.594701884268565406e-01
3.223065537980631667e-01
2.441015111846242536e-01
2.900468550291413483e-01
2.951434488842687442e-01
5.513765105478396489e-01
3.565759273848289057e-01
4.444345378897086585e-01
4.015865407673783194e-01
2.058581241101193893e-01
3.372836017685684196e-01
5.622406402981939832e-01
3.754617112853120831e-01
3.080052622569975362e-01
1.633388869313211200e-01
2.867922903292785541e-01
2.567094121034681486e-01
3.062813774641267583e-01
3.791397418570695010e-01
2.231033113898523434e-01
3.099401595913049423e-01
4.691365336760388027e-01
1.828311847826570302e-01
2.429725871026290063e-01
3.598196143868791497e-01
1.895764113022891939e-01
5.601736439389050082e-01
2.866791149337050149e-01
5.364013611558160477e-01
2.004392280358821554e-01
1.567605803700987677e-01
1.897813208675832863e-01
1.949383349322030279e-01
2.426810262651029060e-01
2.139729915752802969e-01
1.964577878487045737e-01
5.017071305878766374e-01
4.523952734141374332e-01
3.107522826244396574e-01
4.527169736147474977e-01
2.752046800385105629e-01
1.613980262648686270e-01
2.251489120368380670e-01
2.940951422180200781e-01
1.997615982063012385e-01
2.447500359128793046e-01
3.313823935145087107e-01
2.493944773367653966e-01
3.495524857095273497e-01
3.493329558554190695e-01
2.035688470102938186e-01
3.882024275783876321e-01
1.681634989696886018e-01
1.892900307584433617e-01
2.641415316880673658e-01
3.280037149173237743e-01
3.233350961942881296e-01
1.986367860919564243e-01
2.111256956189426770e-01
2.176330468069688495e-01
2.126863139752583343e-01
3.089293864542674850e-01
3.854619728504899978e-01
1.543854958778832775e-01
2.390491240075571233e-01
4.262726475145341976e-01
3.692024278511070734e-01
2.388489234365979708e-01
5.683730238704380877e-01
2.524156854184015364e-01
4.694046622365444232e-01
1.707187239889297881e-01
2.957861588881553483e-01
2.758541180717464791e-01
5.000751467720884191e-01
3.726504720767948031e-01
2.965772205272574902e-01
2.118436554084180690e-01
2.763581624314491170e-01
2.383954888805272510e-01
3.805295325448605492e-01
2.551523328581895567e-01
3.982071053041548181e-01
3.099387408408200151e-01
1.503441144112384886e-01
1.889529444255888257e-01
3.322287338949558855e-01
1.548387583547589375e-01
1.947285911675848413e-01
1.835901350962032275e-01
2.396119473508628028e-01
2.070798928679758455e-01
2.886446048489789140e-01
5.108565800194807549e-01
1.695847346570236169e-01
3.358291085218062522e-01
4.519990625163592401e-01
2.397718146656331040e-01
1.947262647027150906e-01
4.222125594625465439e-01
3.309471084292148202e-01
2.199211349433075335e-01
6.159139624181519945e-01
6.398874550914336323e-01
4.165398797798831598e-01
2.804534850032550652e-01
2.290618372273944270e-01
2.563843959156076879e-01
2.019567694179326967e-01
2.340711381373464517e-01
2.821713715746788087e-01
2.122717311317377231e-01
1.814774396008883017e-01
5.498792256666295009e-01
4.828486150254875930e-01
3.636305580876652011e-01
3.616325691511685925e-01
2.666017989542296407e-01
5.570611228005162285e-01
2.008520616269103276e-01
2.445360499722759040e-01
2.779646982334357808e-01
3.450422538972963138e-01
1.647214832696367592e-01
4.073836046675247680e-01
5.266682427479237871e-01
2.008539981213737780e-01
4.964441198310639569e-01
2.977640559125128705e-01
4.480912096029876501e-01
2.095144021779034860e-01
4.756561742820524241e-01
4.563808845620503929e-01
5.904062963610895443e-01
1.787662236620706502e-01
5.982333826444924396e-01
2.529237419759171601e-01
4.990595340950564340e-01
4.779300737684598621e-01
2.493562975341695742e-01
4.442435509982911590e-01
3.812206709241708902e-01
2.077536829895163806e-01
2.729982049752201489e-01
2.647174543374543609e-01
2.447093680125612958e-01
5.906481875099874879e-01
4.672023863904523067e-01
1.788551898738296453e-01
5.213234625319359550e-01
4.310414840678022941e-01
1.864846776260944416e-01
1.898007027466034335e-01
1.951511560044018601e-01
3.516511732374841825e-01
1.729890046270829984e-01
1.794531017145450935e-01
3.288174833570011169e-01
3.283975287161331469e-01
2.491075029123324125e-01
3.703614013231911750e-01
2.187498143383708182e-01
3.834057731545333914e-01
2.220085718725627322e-01
4.555808758979673634e-01
3.549155758913040692e-01
4.039304457737875609e-01
1.659949557923001695e-01
3.616184591610023258e-01
2.311742525559818962e-01
1.620254755022458304e-01
1.898122175009345769e-01
6.836132458910163523e-01
2.125285701539693650e-01
2.136555819930815447e-01
2.739710993576138787e-01
3.202207645261309077e-01
3.703463950146915207e-01
3.599531895970973228e-01
4.347956523648537352e-01
1.566353671298295058e-01
1.722728734671703510e-01
2.235254158089085008e-01
2.810197215033832796e-01
2.490413387349100227e-01
3.972154331318999976e-01
3.236624047366751245e-01
3.097972158507101836e-01
2.562845781030135273e-01
3.743894174574551315e-01
4.198659954095406155e-01
2.215728350036686445e-01
3.252670162590626246e-01
3.640181020432247672e-01
1.817734613435679769e-01
3.757692503191518707e-01
3.344844088980869490e-01
3.704893389289473093e-01
4.702891570422139678e-01
4.374775856378937400e-01
2.319737602772089236e-01
3.267311956256667149e-01
1.669477254999154059e-01
2.783026214414006105e-01
2.839356807386143600e-01
6.376125707550857058e-01
2.523106190361218415e-01
3.512033404133698689e-01
1.891572594707917054e-01
1.728863021977928571e-01
2.156823791025385406e-01
1.626156406791625098e-01
3.179828185036801536e-01
3.475300465706049335e-01
2.710453316400384116e-01
4.105018481300437561e-01
1.547991175894653515e-01
4.028131984611551530e-01
2.779442594991185511e-01
2.563738102049462619e-01
1.608738456402442618e-01
5.971486528628954238e-01
3.627529130603317498e-01
2.572652101342541298e-01
4.051774615497287790e-01
5.554659149594048939e-01
4.811503331267829031e-01
1.703890023920218710e-01
1.737683490865716274e-01
2.087731574002972545e-01
3.274287655838420408e-01
2.229803602379890060e-01
2.464977285711337784e-01
3.015834839883189122e-01
2.067954934642457498e-01
2.159177017987580216e-01
4.307330518351852877e-01
3.936398184534988243e-01
2.740412875180450181e-01
4.978570090170566509e-01
2.151716305378354177e-01
3.099583174238410566e-01
2.074477516597323379e-01
5.384972796956057906e-01
2.490189973794230960e-01
2.533696891992062161e-01
2.194081490091536468e-01
5.693969099035038894e-01
2.924539611595549093e-01
3.754151814188024794e-01
3.589735255241646716e-01
2.993254682401801925e-01
4.789308911724573514e-01
2.202716349501857018e-01
2.486639576006943742e-01
5.428044006281241840e-01
2.098239555896961039e-01
1.583373647482458346e-01
3.354214079641232860e-01
5.709453795194537884e-01
5.892549341401540630e-01
2.648240785071534487e-01
3.853217400839863416e-01
4.486632000604293680e-01
2.023586207200834264e-01
2.636866643612461591e-01
2.432169784645649702e-01
2.876569702880508173e-01
2.647761485694862249e-01
2.732579984039401610e-01
3.412497234043715966e-01
4.559833715658355713e-01
2.363538659210818460e-01
3.831166331593803820e-01
1.833766489722234438e-01
3.146411214029098957e-01
3.015846511076762937e-01
2.730194882376525412e-01
2.180038568251637943e-01
2.181172031586967319e-01
4.162470788748482420e-01
1.866721210145172172e-01
2.425256494558294396e-01
4.338121895173124853e-01
1.991050934261160421e-01
2.679526122584092729e-01
3.651553691265772006e-01
3.879638914155921769e-01
2.439876026495176875e-01
2.788999316437366649e-01
5.694497663623512285e-01
3.966805635579385703e-01
1.925228627922614677e-01
4.943655786022492782e-01
3.575923867927897071e-01
4.141246699126850395e-01
5.060519727545081947e-01
3.664016996750437682e-01
3.504995520685468824e-01
1.820977596447828917e-01
1.656163212131208651e-01
2.099252667522623628e-01
1.828495623695377825e-01
1.524751795988984748e-01
6.301465999541655538e-01
2.787034056900347667e-01
3.435260533455090082e-01
2.062876675164545259e-01
2.405473632514098514e-01
6.993956000259324846e-01
2.793115613133417829e-01
5.040331747445386812e-01
3.892513182284600415e-01
4.091428664218057509e-01
2.230047972401340561e-01
2.786910809498838182e-01
2.940867444494940086e-01
2.730327997661560757e-01
7.162433770985999759e-01
2.188856046502969666e-01
4.344142306036541390e-01
2.532098466368636891e-01
2.174903192613424907e-01
2.425161581511408315e-01
1.548477644540465770e-01
3.047696207753612940e-01
2.981002954052163201e-01
4.516185432845400971e-01
1.709548706201054757e-01
3.890622007647182024e-01
1.774653879997425132e-01
3.860360099177926885e-01
2.943252163181250269e-01
3.121790552203342894e-01
1.984276089977990432e-01
2.605210178789920117e-01
2.764417913128047188e-01
1.850971648041003226e-01
1.555625547028801903e-01
1.662090810758912185e-01
3.563380610108189961e-01
2.341098083008382458e-01
2.263842207378267968e-01
2.672979437476358799e-01
1.929641201009979490e-01
1.644991246501757987e-01
5.011367097453031105e-01
2.070276670841204869e-01
2.271102323684887070e-01
4.876462583606889778e-01
3.611277078821011344e-01
3.146336253408085204e-01
2.134303950418535711e-01
4.183196732638490012e-01
2.789616055589980159e-01
3.336105802809201659e-01
2.758113382413462933e-01
4.078698957682108661e-01
5.193139971985925030e-01
2.021820244857563953e-01
4.042110045332614199e-01
1.621297028252653705e-01
4.457642468040490247e-01
3.083741734428807058e-01
2.091599794694464221e-01
4.678317900254832518e-01
3.631752215730319477e-01
5.595135561988661133e-01
1.911965054127682251e-01
2.288029829801351278e-01
4.347216183756701380e-01
2.311828623139568772e-01
3.327731481707745242e-01
2.726958057296126059e-01
1.875213097997130152e-01
2.219916523347940651e-01
3.365968236383145018e-01
2.475031450983520287e-01
5.442772300234700600e-01
2.782035842594624553e-01
4.794052904442208662e-01
1.800304752118095097e-01
1.920874104023694295e-01
1.575940679432014380e-01
2.028235920859383368e-01
1.526906652605089509e-01
5.006863900638655052e-01
4.285971511352516528e-01
2.530267597327636730e-01
2.444657368272508957e-01
2.190114007466407164e-01
4.528103705481455465e-01
3.915193241692139781e-01
4.505477690514776423e-01
1.706366157615815671e-01
3.137063589298144106e-01
5.468028918640976954e-01
4.133974140595848557e-01
1.579803673226483629e-01
1.697775930879306949e-01
5.289796935605241002e-01
1.551270492273303381e-01
3.857358615309686156e-01
2.368052972617424590e-01
4.299012466997580439e-01
2.161385911143701710e-01
2.432255749194413008e-01
3.967204609409261673e-01
2.282412580029465898e-01
3.359179153875934132e-01
2.195955585699818913e-01
2.322903969982413053e-01
1.667704938673998383e-01
2.082853592625857064e-01
4.980196133251953983e-01
2.916443432059225294e-01
2.655660986337209928e-01
4.678134182343356429e-01
3.199284875893102509e-01
3.176470261664240402e-01
2.473407098399647008e-01
3.637586577153462120e-01
2.507784191158157761e-01
3.101202314320006259e-01
4.056880807521427990e-01
2.270068175876243932e-01
2.563186121428462916e-01
3.470761735703747908e-01
2.419526180001840832e-01
2.309767211681038601e-01
3.593015047766753289e-01
2.937985274679955072e-01
5.317859205265457190e-01
2.180036395041026198e-01
2.942829123248117407e-01
4.198841326149320707e-01
3.618937209749879536e-01
2.324112748962924857e-01
1.880574271519968865e-01
2.353294498482102759e-01
3.223209208518067470e-01
2.734428277322848433e-01
2.387602542305115594e-01
2.438136634601673625e-01
2.208443618918349838e-01
4.698843376809940242e-01
4.362434847387288706e-01
1.924824376756961997e-01
2.223615712723977511e-01
3.582961194070404254e-01
2.352005499532311139e-01
1.882169331355408592e-01
1.812521981145560068e-01
5.171178867674108837e-01
3.391711652947371203e-01
6.099546016107600943e-01
3.686398360493707838e-01
1.986173121611255477e-01
4.921278147378974621e-01
2.087725686207131393e-01
2.522399276019399728e-01
4.148949210863379644e-01
3.004336213202411510e-01
3.025635005777648212e-01
3.528642543507951590e-01
2.029000249074782714e-01
4.514200345994894281e-01
2.814381107106850854e-01
3.844480791716212709e-01
2.722758847163040397e-01
3.283068239398850841e-01
3.304460312992789639e-01
2.808415749158241770e-01
3.359924465308179453e-01
3.842654111391822225e-01
3.179806319984068708e-01
2.313329534652147079e-01
3.518592693841398056e-01
2.612425879833185638e-01
2.364478629703796742e-01
2.042112660747369690e-01
5.147356257399631208e-01
1.876489927090570220e-01
1.721871574744679445e-01
2.229285664621668273e-01
2.433406888070389629e-01
3.118072343346354747e-01
1.743062377782100547e-01
2.489708668738032371e-01
3.082041855813903997e-01
2.639011164364752360e-01
3.031545350844758735e-01
5.363095977536510572e-01
1.991084824997422786e-01
2.006727055815419325e-01
5.503412591402730980e-01
2.591124329693277328e-01
5.826430314712819358e-01
3.199266370489179945e-01
2.420518197928468174e-01
1.686123119671239790e-01
3.844611861443357759e-01
3.743072852622221225e-01
3.194545749135608848e-01
2.234337198446991746e-01
5.831762144634679013e-01
3.345323535595071673e-01
2.996929422054988024e-01
2.617867987200970248e-01
4.820290310996232508e-01
2.321229333970179776e-01
4.271562884237108948e-01
2.291570802332393020e-01
1.560244176618285350e-01
1.665701759821991979e-01
4.001025172538767993e-01
3.925236248842890463e-01
1.858975941108156615e-01
6.951948185337704089e-01
2.067780477860151900e-01
1.898401094125034827e-01
1.757520755001978907e-01
4.663714551916631201e-01
4.278536924937983432e-01
5.097739571142416715e-01
2.455138596492298375e-01
1.837422866378453923e-01
2.402930367082103946e-01
3.960583392308474338e-01
3.434064352021301003e-01
1.907601102403209681e-01
2.694441376949852085e-01
2.892670305915599482e-01
1.876613798238359054e-01
5.565934908757580457e-01
3.420888554754799582e-01
3.055029219936039042e-01
3.815195338550643744e-01
5.524618941960094398e-01
2.278152874291908547e-01
5.901491033608242676e-01
3.298513086851677656e-01
1.815994974419670449e-01
2.233224904001676059e-01
2.939823470073743561e-01
4.252326591503201580e-01
2.481996627405554934e-01
5.273452968093893523e-01
2.495610426723009756e-01
3.313313512115553250e-01
2.717339825087695671e-01
2.466131891446559643e-01
1.556636101148221318e-01
2.113451092046207958e-01
1.676201287754304492e-01
2.966368305367179659e-01
4.622295947466579236e-01
2.001280257407169194e-01
2.695184792564313536e-01
3.227176230891394271e-01
1.955019675895983966e-01
2.296840582787302298e-01
4.787503466374364303e-01
4.772493888826253583e-01
2.508026265405045030e-01
3.494651869380008824e-01
5.357203045512169970e-01
1.582603062744394329e-01
3.766242777263881791e-01
2.865032726992088330e-01
1.546137364796396074e-01
2.681627262129266942e-01
1.767370400645209283e-01
1.864129348581999024e-01
2.169941199829827361e-01
1.675032566724590222e-01
2.349175775410256017e-01
3.598531915406850690e-01
3.030397319275500712e-01
3.379820232497900978e-01
1.682365504647628796e-01
1.825340386920155655e-01
5.411696350746949546e-01
2.798781837284222695e-01
1.922187220743523384e-01
3.256807291006758587e-01
2.462967185345344145e-01
2.993860993073175769e-01
2.933659018512329020e-01
3.735396515546569596e-01
3.220488699321645831e-01
1.595192164356665221e-01
3.748993806624076885e-01
2.940976537007042868e-01
3.085432293182909791e-01
3.660214186877810416e-01
3.533698161974989649e-01
3.883477855867449868e-01
2.153433952650414263e-01
2.624912590431664472e-01
2.711638621836703900e-01
2.126308123554564444e-01
3.482918842006613724e-01
4.001968199193162157e-01
4.985666737454752528e-01
4.594730581774504330e-01
4.524377788888391816e-01
3.342796355145863929e-01
2.476981953343792009e-01
2.598634715145026197e-01
3.879426272473233128e-01
7.093034017461521401e-01
1.981266409809711859e-01
2.048231842056426333e-01
2.668633010881966694e-01
2.781969511428875608e-01
3.769400683715099509e-01
4.685768188651828758e-01
3.929641617559310740e-01
2.059047435744212340e-01
4.205028339279271998e-01
5.475039394283767180e-01
5.761347793450533050e-01
1.739790168178979024e-01
1.551026365649769145e-01
1.972281539414980911e-01
3.693610570978954621e-01
2.976602732526809070e-01
1.599637021360948985e-01
2.760253138544489504e-01
5.461706769938099448e-01
1.910318494564022807e-01
1.791695019008934797e-01
3.181439143180431195e-01
1.982284830058013703e-01
4.086155651192604488e-01
2.790062697178732343e-01
2.006542000229055989e-01
4.346043907887673363e-01
3.119644618976279427e-01
4.144009634917080742e-01
3.170342517244685299e-01
1.859264481463744900e-01
5.163066599585630634e-01
4.820357597837754415e-01
3.698150888151479077e-01
1.943216855096398243e-01
4.152185578596642168e-01
2.729421724131227966e-01
3.990358786872468810e-01
5.022027298811595486e-01
2.636843687386962731e-01
3.686882463730523085e-01
7.229532413495204368e-01
2.694136582106037014e-01
2.401155790386413358e-01
2.662060175107799909e-01
4.392046442787499450e-01
2.489835454679092952e-01
3.877329710567636312e-01
1.565779938883434252e-01
3.690578858626425429e-01
3.773923468127725056e-01
2.775969813318360235e-01
4.473706959015519846e-01
1.882300791564396336e-01
3.480136334919926577e-01
2.272395398820237500e-01
1.946766819458869147e-01
3.179111432144026694e-01
2.077106057080467805e-01
5.009402890995952040e-01
2.744482037389897044e-01
1.914792581330691801e-01
4.729648294985741019e-01
3.259481006288059701e-01
3.520581385500186622e-01
4.414984199716777136e-01
1.506490371522011540e-01
4.823667884079020363e-01
4.928531734525317676e-01
3.833076240789283773e-01
5.024842735712087283e-01
4.228455205306748121e-01
3.803299184072660433e-01
4.605192779324381869e-01
2.647149163520232107e-01
1.728804282878279308e-01
3.900377703646633609e-01
4.440479520617809372e-01
3.280807394391721532e-01
4.056173054718018589e-01
1.813006640162211081e-01
2.605641317870101004e-01
1.523720830654402281e-01
2.903193852654633034e-01
2.012239566943376246e-01
3.107024649708288733e-01
3.269177570377191366e-01
1.757598147472286265e-01
2.493866479802812897e-01
2.709517060307365943e-01
1.615151369661873559e-01
2.554401121352286586e-01
5.216356853251359338e-01
1.821033056973265785e-01
2.476272965560833428e-01
1.780491599422900639e-01
2.892648603244296623e-01
2.857841046616145797e-01
1.513425487900313671e-01
2.473936759261730067e-01
1.991485903062356899e-01
5.037348685005250681e-01
2.873995896442835263e-01
2.596592920335109578e-01
3.511828244976551439e-01
1.872910381378315448e-01
1.562317963623040817e-01
1.806775844905860184e-01
2.562662686060818151e-01
3.101215504436353188e-01
3.286336487710379006e-01
3.116951355617861297e-01
4.486221626518883676e-01
2.459004696123043843e-01
2.325713882980440517e-01
2.911884992258251259e-01
2.557541325250166642e-01
4.274756590977525361e-01
4.444937231182964910e-01
1.641926699150948465e-01
2.087222420528158373e-01
2.089121453880343759e-01
3.854033368792721959e-01
2.010333686070266690e-01
5.511330996191800002e-01
2.540102917305980812e-01
1.709359983772657243e-01
3.608796979319335851e-01
3.862831859306433691e-01
2.801421820716575861e-01
3.106392899988118517e-01
2.194696906846064777e-01
4.259187138779207960e-01
2.774075827438959307e-01
2.443292462815322141e-01
1.509315928418223929e-01
2.101624823953625043e-01
3.984492515647766187e-01
3.351749523738783987e-01
4.799710332510457311e-01
2.438841172536642676e-01
3.647433414682234032e-01
1.622935819027041815e-01
3.620047167815032552e-01
2.874995143174998713e-01
4.922987742054110161e-01
2.798256201296353551e-01
3.000716857084427813e-01
4.076239138146631191e-01
3.807804691331859726e-01
3.489946296573769313e-01
4.065603892978134626e-01
3.508559390833952962e-01
1.526774706484723965e-01
3.094125360089775567e-01
2.396807344210467594e-01
2.117131631985037510e-01
2.668827406679989966e-01
6.029283884215926870e-01
5.667175439967022665e-01
1.820142743335982916e-01
4.745261675237769650e-01
6.016202156813043045e-01
2.931603040411981387e-01
2.374549725533538214e-01
2.379687462002458842e-01
3.959585292471978768e-01
2.247396645150489536e-01
4.985096351423601302e-01
2.354484124752571350e-01
2.425287072518036435e-01
2.945383480324882952e-01
2.118115168492056555e-01
1.804685240632167009e-01
1.998342531167492664e-01
1.550935708925324508e-01
3.575341955308209418e-01
5.820439280651271696e-01
4.633064728012311617e-01
3.359199779122570284e-01
4.655263582157345148e-01
2.545925533838858668e-01
4.140299067062899185e-01
3.454768938535253131e-01
4.864239310463028820e-01
3.258534122142561218e-01
1.844634106487212932e-01
4.862812339689495111e-01
2.367220886524960544e-01
1.991507656712440122e-01
4.409786297139091094e-01
5.161198544947105393e-01
1.628557861006366680e-01
3.785804696318839646e-01
1.943490212766061931e-01
1.633126720406886390e-01
5.627741601558201578e-01
2.455744849099122384e-01
2.850678326371568483e-01
2.778066328401804230e-01
4.980305841579316661e-01
1.836505094286957074e-01
2.754408087575835884e-01
4.133564779647473930e-01
4.335159806736958998e-01
2.528700461683692224e-01
1.645655918017778219e-01
2.206994534742464653e-01
2.479577659049259364e-01
2.803160113285480537e-01
2.129463774560738931e-01
3.176502085833721178e-01
2.356478177054655287e-01
1.822348666182769805e-01
3.665344163700726687e-01
4.078449073554013538e-01
3.913017953906808288e-01
3.073090745306749083e-01
3.042714280845066899e-01
4.606297194488455649e-01
3.226787518937482835e-01
5.776441926939560600e-01
3.007938667080914952e-01
2.176190697758173531e-01
4.210850263669823068e-01
1.508964340712689312e-01
2.977939490041077719e-01
2.756094175227525866e-01
1.729563349467460598e-01
3.633894977076197463e-01
2.485806367292490160e-01
3.106143337314383746e-01
3.043093858591643386e-01
1.772803906157237597e-01
2.987345695814738189e-01
3.381124207604154774e-01
1.660175345389677259e-01
2.182545564844506070e-01
1.559350433317923668e-01
3.696562503952895984e-01
3.395101821019109734e-01
4.079250352694112625e-01
3.019731670285715763e-01
1.924933944397299035e-01
3.333353882003983193e-01
6.608531086598441462e-01
2.610928684294915314e-01
1.525402312420809925e-01
1.887302090298530188e-01
3.543259749312910323e-01
1.542660312512403598e-01
6.715164489922530455e-01
2.163699401670980682e-01
3.519773337695176196e-01
4.836830930419736552e-01
3.837901722850987074e-01
1.689258476801397402e-01
2.167960672277563505e-01
3.131207456845737092e-01
2.831980725888537109e-01
1.949123509510201913e-01
2.994755559922820942e-01
3.159362754833145992e-01
2.048661804865623826e-01
2.850938334004073926e-01
3.594034564909350804e-01
2.104889990698661784e-01
6.105590726658157719e-01
1.854517881162587312e-01
1.697727294568505685e-01
4.481633260958315379e-01
2.861108807700067369e-01
2.731913301840593888e-01
3.980581813684703207e-01
3.420561976370947166e-01
2.503774847351245558e-01
1.620522067998316773e-01
2.914652913867119555e-01
4.681211343799281943e-01
7.384621953267108685e-01
4.339671943336379512e-01
2.141986651227648641e-01
2.229738136132652371e-01
2.761004167063548786e-01
2.716971334496973700e-01
3.150411219596717660e-01
3.032575655093655564e-01
2.561140872844610561e-01
4.331045002862091708e-01
3.671103596006110026e-01
2.236632725326700988e-01
2.158177221984007854e-01
2.135274763557032385e-01
1.543803648328876121e-01
4.576103156271803529e-01
6.937671528747915151e-01
1.632513456576961675e-01
2.097790076280808824e-01
2.286024815490592110e-01
2.712095394567531903e-01
3.560927467396118873e-01
3.244686992844866835e-01
4.756065362675446773e-01
2.168738266242562496e-01
4.338575724094415609e-01
1.778213208326526462e-01
2.538394294223171865e-01
3.347943276559725012e-01
2.482494804803287436e-01
5.769123266394780014e-01
3.173201004293922378e-01
2.828737809706059481e-01
1.947116340613694874e-01
2.207487812215412626e-01
5.112218705142446140e-01
3.121021283529560320e-01
1.980320688258015993e-01
5.811469759913524546e-01
2.988817118991364263e-01
4.656995854231086307e-01
1.552173222469665770e-01
2.837168284071998059e-01
2.119281253990698832e-01
2.131442537217496658e-01
1.807826916508083470e-01
1.579496613534816796e-01
2.502424369474250954e-01
7.775076814550208049e-01
2.263533595752088567e-01
2.855567474333715050e-01
2.266194630629364548e-01
2.099424860933803705e-01
1.775254437879922320e-01
3.320060154201052716e-01
3.255368587547695092e-01
1.646127477645075443e-01
2.331487692789988853e-01
2.549832229553593566e-01
2.365938072890161337e-01
2.054944709659383140e-01
1.708156878986531457e-01
1.905688953729054169e-01
2.958642383203805570e-01
1.627553679816565180e-01
3.631035952034121772e-01
1.879291630508920785e-01
3.674078685856132509e-01
1.719826157624303464e-01
3.814800356103763557e-01
2.328959368673926278e-01
4.654060705008548071e-01
2.595220017619462860e-01
5.079744079070965812e-01
2.300891923056120614e-01
5.043829868435035779e-01
3.839334992195256313e-01
3.995859813881336153e-01
6.530339041919273058e-01
5.302325632421841517e-01
2.722216297177258437e-01
2.701996142182276905e-01
2.629324256939087889e-01
5.115827277852754706e-01
2.386360879721930450e-01
3.814841984859993484e-01
3.249654640533078398e-01
2.236414675931793217e-01
3.145410261555781073e-01
5.411610451920406684e-01
4.280498719602814361e-01
3.032474456463322143e-01
3.747737876218922848e-01
3.326098553842539718e-01
3.043537096597285219e-01
1.869946679420612101e-01
2.518465384852982547e-01
2.137323756044110512e-01
2.716008879618943550e-01
1.782277449877215370e-01
2.671384254164590466e-01
3.272414066761112905e-01
1.500702350054393397e-01
3.593977426530068908e-01
2.357037908606222643e-01
3.599881190694981248e-01
2.067115949543890940e-01
1.723312898065903487e-01
5.382124265605513491e-01
1.531840367406321346e-01
2.017151841367344489e-01
1.569298758246565340e-01
1.658439209595534147e-01
3.780151682712611927e-01
5.066420172339975991e-01
5.466082871841807522e-01
2.261661519653386243e-01
3.287093689385891526e-01
3.067809110737891864e-01
2.750907567703405054e-01
2.225555987371003464e-01
2.265278145297836276e-01
3.450025175204831651e-01
4.001369219286652346e-01
4.938009168419940087e-01
4.019452770064292357e-01
2.676451185275796618e-01
2.980139464508527181e-01
3.990474235844659878e-01
2.006780785388004029e-01
2.027731365754231185e-01
2.692107124476975089e-01
4.119959038393906647e-01
3.286524872355091054e-01
3.629467894867455247e-01
4.252331243520802717e-01
2.217884322275170406e-01
1.964827356276304393e-01
3.500731532877154883e-01
2.271772997987926701e-01
1.653247910164133139e-01
3.598303485015528214e-01
2.033969641916855420e-01
4.220337454993361437e-01
1.770326464416011880e-01
3.452537519608923633e-01
3.153347854190293731e-01
2.275152869989421622e-01
2.479723389326905780e-01
3.840411241300783485e-01
1.575502406685841683e-01
3.860303489681800038e-01
3.845185095537478892e-01
1.619606523072053272e-01
4.060200794028475668e-01
2.205935907889506331e-01
2.113037422349290373e-01
2.390671839760745709e-01
2.863455897853280918e-01
3.260539416695483750e-01
3.927879819431527864e-01
3.613234689271018762e-01
2.118095454365633290e-01
3.006327586884760539e-01
1.825428236394270876e-01
2.936801044762655244e-01
2.011246484793586808e-01
2.873985778065232810e-01
3.339359200588907228e-01
3.317058814694196500e-01
3.203894334794122334e-01
5.149475428924961129e-01
2.721116592174819826e-01
2.070143899911671692e-01
3.316996925893659354e-01
4.247995970659124154e-01
4.570312772844256077e-01
2.163860145361291010e-01
1.693406092947196129e-01
4.170368978675861316e-01
1.642467361573406726e-01
1.612467589414016134e-01
1.863338034740449345e-01
2.296889086760190990e-01
3.009477765168971919e-01
4.016979052813319795e-01
2.242688776586425070e-01
5.945673695518244317e-01
3.522636490944229259e-01
5.933621341884147693e-01
3.038010633399600979e-01
1.737409990170331320e-01
1.757887542590400309e-01
2.506361405183312741e-01
3.450037824391918306e-01
6.319470098986742501e-01
3.595722760641757443e-01
3.556049523672123458e-01
2.418177182935333791e-01
5.786668867427546825e-01
1.766605509932218931e-01
4.118901705070028285e-01
2.906675488581395017e-01
5.054398500270461669e-01
4.073036210364374687e-01
2.921587267449893832e-01
1.584686431934912432e-01
4.655407189320713846e-01
2.997867652991760279e-01
4.197499876064096913e-01
2.598336194744216843e-01
1.741381266800856309e-01
1.596023766550098977e-01
4.971441786018577780e-01
4.018563052951065195e-01
2.835116965186465499e-01
2.205077731551071674e-01
3.864993093192914397e-01
4.896155074873105306e-01
6.354143475013098730e-01
3.422874341933639375e-01
2.300482207105995214e-01
2.849771741076279064e-01
1.962950616475119814e-01
2.386717901992819468e-01
2.938057781178440298e-01
4.140190425406995445e-01
4.284398657275712008e-01
3.739107574793396616e-01
2.572863101849938161e-01
5.470969424450085050e-01
1.993553018553195222e-01
5.111585918080919777e-01
3.560548772066720602e-01
2.285178105453831710e-01
3.677749933601346943e-01
3.108321979619803610e-01
3.500323094307802863e-01
1.564421404232537172e-01
2.209888195375737663e-01
3.827294241956067378e-01
1.785792832472729852e-01
1.756721938857556675e-01
1.573144495127943021e-01
2.604803524776836965e-01
1.943222206607516656e-01
3.926913869706887827e-01
3.635729319167073648e-01
2.712955477867725618e-01
2.718798485396329845e-01
1.812934883463773184e-01
1.593567483009345198e-01
2.916681835161697989e-01
2.141609540201970807e-01
1.966461465182609558e-01
3.163814204436838362e-01
1.547099452085416438e-01
2.305299298225517712e-01
3.436885110173553137e-01
3.125694623354041135e-01
2.225790800212696929e-01
1.743320174740238260e-01
1.780726404964283471e-01
1.568526391193894309e-01
3.016397611308293536e-01
3.043865764707534560e-01
2.555289640202517698e-01
2.862480624434484144e-01
3.043111703876061336e-01
2.298711488084624055e-01
2.215221836740817185e-01
3.099791098732619377e-01
3.021306105592915792e-01
5.611746051106328848e-01
1.686800979015015134e-01
3.294669883198315108e-01
3.916658489844695445e-01
1.646204568843596394e-01
2.552786025610654930e-01
1.589107220948719479e-01
2.890490348478070848e-01
1.905092441665129921e-01
1.980942110689383751e-01
2.873675423718061728e-01
4.761364608285659772e-01
3.829050228942385559e-01
5.236648035949875712e-01
5.029493815461868467e-01
3.672512633085370792e-01
3.069909376454533767e-01
2.623158464773682752e-01
3.970165991764385005e-01
4.213106919653056837e-01
5.114970491192357693e-01
2.710723678723622743e-01
3.495616825341130163e-01
2.237591773171198062e-01
2.235375456731037436e-01
2.605534617233581374e-01
2.480133945566316833e-01
5.379595502421823383e-01
2.306318946684259019e-01
6.640371552684779521e-01
4.200708457444300992e-01
2.995783093411656939e-01
1.623874952900190016e-01
4.784406297904481020e-01
4.151744318308642212e-01
3.265164211098184333e-01
2.595593742771370449e-01
1.973075489497061463e-01
4.391977329097671578e-01
3.213738684607565510e-01
3.982825770745593852e-01
4.951262584714468673e-01
3.589254777243213734e-01
2.441428153992852845e-01
3.596711288088956238e-01
3.108974989683068180e-01
1.642681866348148778e-01
2.977581546702631199e-01
2.511965119897924259e-01
1.771088570509549431e-01
3.475352661405797239e-01
2.970767229953178989e-01
2.635258497131645061e-01
2.834982695344937520e-01
3.831135736533822778e-01
4.073908344671386406e-01
2.780416823828263384e-01
1.760462647141851078e-01
2.253754995319268151e-01
1.760484692546508689e-01
5.193305472751313934e-01
3.813448337805996902e-01
2.105820147095452399e-01
1.936100139052609470e-01
2.866897328803190703e-01
5.094528365512559498e-01
3.830361501709930172e-01
4.826599733048004826e-01
1.666750265512956797e-01
2.440277859195914278e-01
2.443750503660046536e-01
2.669009628584906868e-01
1.849436804070004048e-01
3.691429950114515357e-01
4.967485377146155789e-01
5.196523445865759427e-01
4.806511881187213175e-01
2.068365302343344037e-01
5.286995062472538143e-01
3.278043229092081345e-01
2.642625363329139110e-01
1.814149008356026604e-01
3.255635909804690531e-01
5.508690389498552831e-01
6.320798918018336598e-01
2.578836019640948218e-01
5.468498564533500472e-01
3.004258293031115690e-01
2.942623955300240901e-01
1.960937118118084299e-01
3.672055246648410209e-01
1.697958970971292780e-01
2.135252083975001658e-01
4.224679286301074033e-01
4.572906918828939515e-01
4.354165271617860267e-01
2.080092512065929433e-01
4.941753234243954074e-01
6.103905044340760533e-01
3.116666185229815533e-01
5.192778647912161816e-01
4.433529108796697704e-01
4.311445129717355051e-01
1.543948481649333737e-01
4.422828805450549350e-01
3.223676703741086280e-01
4.229307245439317686e-01
4.007847504874383349e-01
2.604207887086522066e-01
2.368631166377920261e-01
1.815616184194139282e-01
2.471906663287957717e-01
3.480867443278176099e-01
2.242636019761213018e-01
2.129806007528608491e-01
3.294707764623526769e-01
3.158114974749534620e-01
3.316483661420153162e-01
2.989165542850604207e-01
3.056882915499145037e-01
3.328150946634641505e-01
3.082312272375441475e-01
1.944193055960316829e-01
2.124617431750940311e-01
3.578575895220381664e-01
2.432535637461763212e-01
4.536626650794939319e-01
2.299870801305400614e-01
4.601291626994998829e-01
1.567982904794975596e-01
2.477870725438147681e-01
5.426472272574377476e-01
4.378606125623504264e-01
2.566849956993511039e-01
4.951998276178731784e-01
4.190673592219055221e-01
1.622255359394095264e-01
4.675210452210979417e-01
1.893390510849680686e-01
1.929107800614398849e-01
2.141896563119103369e-01
2.890822949140934295e-01
1.633038650369389722e-01
3.564550624864594175e-01
1.628665617287213263e-01
5.910804120488912794e-01
3.439559536563266406e-01
3.990110612068045182e-01
2.393215668840171229e-01
3.048427615808166902e-01
5.661089473244611536e-01
2.048384580358540152e-01
1.708913394440200184e-01
2.035177469203590106e-01
5.740394219189931535e-01
1.824552089150119905e-01
1.748561219171035352e-01
1.825762242812495606e-01
1.867422578623227636e-01
3.793083178182402038e-01
3.597511408238688313e-01
2.110178569754025957e-01
2.190928737755055145e-01
3.634434123134888672e-01
2.272231119237758112e-01
3.605072259629394926e-01
3.078100459020305935e-01
4.038050442591385458e-01
4.646728602506779993e-01
1.889105818777399026e-01
5.058969309025586059e-01
2.124286138972615867e-01
1.932318504138938742e-01
3.415394835641950011e-01
2.572470393410835054e-01
1.509250004645332488e-01
3.498954005004845103e-01
3.909663395935956132e-01
1.580812852922507949e-01
1.721060478275260319e-01
2.270314457092091065e-01
2.113377643948293194e-01
2.652435715314751530e-01
2.304676601165502325e-01
2.304456542503417471e-01
1.538245475864198908e-01
4.719413125271494369e-01
3.485000958477687538e-01
3.473037821364324262e-01
2.155003341114070103e-01
1.583039308383733246e-01
2.827696470207854418e-01
1.683233443125559115e-01
3.028458729006838213e-01
1.885440316232592783e-01
1.795755046814591915e-01
2.208537450115207190e-01
3.045921861514278572e-01
4.275658253910425977e-01
4.551864500467804886e-01
4.773401851068009849e-01
5.836911840508752780e-01
3.274926909860672031e-01
5.444273176195784103e-01
2.731715854652250197e-01
3.604200649733877992e-01
5.439119459038760374e-01
4.775875670356891645e-01
3.005814537097687422e-01
2.215262482896561691e-01
3.954393256210866348e-01
4.990042801098665270e-01
2.247173884069268435e-01
3.735944904866733696e-01
2.398474276915729952e-01
5.040582809327938119e-01
4.000336838198426115e-01
4.068718573686920248e-01
4.285407363338420428e-01
3.488420403734507902e-01
1.979031714035323075e-01
2.755744597316298616e-01
3.526893879640538576e-01
4.999661703315111394e-01
1.781636799129180104e-01
3.199969143304858821e-01
3.924154656617091508e-01
1.936226667654495637e-01
2.873237328183967931e-01
3.793512407566892453e-01
5.444618244765232484e-01
3.109486886395114169e-01
3.805269561274529089e-01
1.839316115722874623e-01
1.594754148385780224e-01
2.614057922560727443e-01
1.519309419185494170e-01
1.554615566910703683e-01
5.013729504409352167e-01
1.964186334294322489e-01
3.370277865311999133e-01
3.740905506547821391e-01
4.094402375374335268e-01
1.666896495590788341e-01
3.239819617167147836e-01
2.946241457721646695e-01
5.585158752580080543e-01
3.604005218705662039e-01
4.137613353274340877e-01
3.340403478305928875e-01
2.952849951410916329e-01
5.563589692829765676e-01
1.649485090332926951e-01
2.255944768960830293e-01
1.758380052712039676e-01
5.245531867445131224e-01
2.944455934201769542e-01
2.260751775179238310e-01
2.870937819664840518e-01
3.608871120022087986e-01
1.631816403126304660e-01
1.803964216310313118e-01
2.904349666279073539e-01
4.767854343888719981e-01
4.135296528774452529e-01
4.699276279132305056e-01
1.640611482319247472e-01
2.128026108427802654e-01
4.406565686911914081e-01
2.377692245429098850e-01
3.070854423895117979e-01
3.522992134829217581e-01
2.669268308965997982e-01
1.672020522487132344e-01
3.354609281560710365e-01
2.430446350731841343e-01
1.632762427435194841e-01
5.203072862320358150e-01
2.821986987727731488e-01
2.933335148528392056e-01
2.792321161571704180e-01
2.501175394171447075e-01
1.571368574797160633e-01
1.523848237854789622e-01
1.597281689403130533e-01
2.949258529362969172e-01
3.634220975482871374e-01
4.611906030410770629e-01
3.652133483763622679e-01
3.025394096642106678e-01
1.637674513716815272e-01
2.762529242146912756e-01
3.966172107234438027e-01
1.834993737643618728e-01
1.554929247654086577e-01
4.253707860569359012e-01
3.678610444213039621e-01
3.313117019564721932e-01
1.899565931261620322e-01
5.007939593732734229e-01
5.765943564307485225e-01
2.464084606048605464e-01
2.680003288153098850e-01
4.502520198435034926e-01
4.162728455154245388e-01
2.841027786822206136e-01
1.603557058622178400e-01
1.991212948661674198e-01
3.016296926595168904e-01
4.156156732443150315e-01
2.920904845530870042e-01
2.508995239341771932e-01
3.563889404142780437e-01
1.831256975648148655e-01
5.619267626584957265e-01
3.712606288580444502e-01
2.234210480219393502e-01
1.783023289633726693e-01
2.576932704049240686e-01
2.903590628926467909e-01
2.735662997243348271e-01
4.101540340579848953e-01
2.596784178196525628e-01
1.611779947626447995e-01
2.336093021136381453e-01
5.293077342483625269e-01
3.204182988434197688e-01
2.013875701053290668e-01
3.621091634106673451e-01
1.751931472016297064e-01
3.144561307722937293e-01
3.025778462903168098e-01
2.055879888023071644e-01
1.787733863761632180e-01
4.379782925081414646e-01
2.228650586962488411e-01
2.149700541959807532e-01
4.739233491606328341e-01
3.105645676898166618e-01
4.455844944614921754e-01
2.800872900341692673e-01
2.024785396942202498e-01
2.038805297158179375e-01
2.624225730691399083e-01
5.727811364842360087e-01
1.578065310224354423e-01
4.544573831877390946e-01
2.713313201180098111e-01
3.381536297744958119e-01
6.538439103099102923e-01
6.974007696800305078e-01
2.494513966664951288e-01
2.012221573539690889e-01
2.302336891695517251e-01
2.472480177990127592e-01
4.152029658812165236e-01
3.556290224703598790e-01
1.729905321099263760e-01
3.603986430935315344e-01
2.631841045178819338e-01
2.622370105310505295e-01
4.243669654805860558e-01
3.867123545555134490e-01
3.531187639847540582e-01
2.753226543932609793e-01
3.139805280430715828e-01
6.154319530800652638e-01
2.401414632177826525e-01
2.763499550498713653e-01
1.801003840608376150e-01
4.032199423641862346e-01
4.054509383760404040e-01
1.743506703349324283e-01
3.813160957567601761e-01
2.438362563834431951e-01
2.934721269672538879e-01
1.865178312182882159e-01
1.999186991177676620e-01
4.081584202954436913e-01
6.252143440614987835e-01
4.630711689465293324e-01
1.805894521436371969e-01
3.634769597022856624e-01
4.356973939550241592e-01
2.738081290342917473e-01
2.088978720031589298e-01
4.502713472215628121e-01
2.322052060779314364e-01
4.575872980253951061e-01
2.624516029351193214e-01
5.304670724642581714e-01
2.914536607027736759e-01
2.913649944172370110e-01
2.938663749480411314e-01
2.374330188613723025e-01
4.373284959213333822e-01
2.030995690890660954e-01
2.696850289350004037e-01
2.423625126139281327e-01
2.933103921210971077e-01
3.743673817116577318e-01
2.104675211528858614e-01
2.800026691831773995e-01
1.828792637077489569e-01
1.534250477697367276e-01
2.217865575468416783e-01
3.327803958312797183e-01
2.977382298571042418e-01
1.533424755191842292e-01
1.994532774346041148e-01
2.322987029943937576e-01
4.409695544488544394e-01
3.833204953643792878e-01
2.091959601651293688e-01
3.023660273469463977e-01
3.345111766026194755e-01
1.739645132004326855e-01
3.488991432912692536e-01
2.520907174497968306e-01
2.763967290574300684e-01
2.077270777141426716e-01
2.536615229589890275e-01
3.950393219382568599e-01
3.699689751420494610e-01
3.454228865552186889e-01
2.802512405443975951e-01
2.896920847151147616e-01
2.784054816842418401e-01
3.198283510865257417e-01
4.121342490332963182e-01
2.752033543413736627e-01
3.348116257441235977e-01
2.248699092285338375e-01
1.708096245805454938e-01
3.710944548564154566e-01
3.138302395954249424e-01
2.006847732385561023e-01
2.382947816364879845e-01
5.284213413526744896e-01
1.640177200318105044e-01
3.318345468463406167e-01
3.106007645892134850e-01
2.415824887303823221e-01
1.596709922643052004e-01
3.073787849456193211e-01
1.601293976559043097e-01
3.444259746093194519e-01
1.626357746323435771e-01
2.994812871130919651e-01
3.583238124331985519e-01
2.002575441917857912e-01
3.600985695285814914e-01
6.654791923054330649e-01
1.873707008379575378e-01
1.916172100040159088e-01
3.829390615369363537e-01
1.683029497357629301e-01
3.403401321482397712e-01
3.480032245376146749e-01
2.794930047545028384e-01
1.823455340114332190e-01
2.424620514262760818e-01
2.567153748352570264e-01
1.573944464244341479e-01
3.921966011664175800e-01
3.480796247013335787e-01
2.855730913922309711e-01
3.652203921925775143e-01
1.713292865502133722e-01
2.876593352167357009e-01
1.738288776843301964e-01
2.916253161595440679e-01
2.972437677223328523e-01
1.564080946975932862e-01
1.815715621466872653e-01
2.192071591588832524e-01
4.841844492381015552e-01
3.732962637578610687e-01
2.199978757346036651e-01
2.235561274851303737e-01
2.394558513587164150e-01
2.328160743229966134e-01
3.448120228601618265e-01
3.949596839830711303e-01
2.944012260820472182e-01
3.556698527513869612e-01
4.130184800615493979e-01
1.573005326977719720e-01
2.362462384319322095e-01
2.154754969450425883e-01
1.783206089653710802e-01
1.673685938440415966e-01
1.913930986706312010e-01
6.223392183076205120e-01
2.597930279127556585e-01
4.965195779615740879e-01
1.629332616899955843e-01
2.994191741916249483e-01
2.644166275260459997e-01
2.727982756195759251e-01
5.747839222192085984e-01
2.676169573783484523e-01
2.675116967652663158e-01
2.927875877877664790e-01
1.636417438137161284e-01
2.168921769960480694e-01
1.830001248595617136e-01
5.902382220005527591e-01
5.969537095760083512e-01
2.126803425230671674e-01
2.537204755541495049e-01
4.608221995495688228e-01
1.793517920588805492e-01
2.973020060306182932e-01
1.743668629598334463e-01
3.082560058567921923e-01
8.025425503620905454e-01
1.603430931278303218e-01
5.090461638239746067e-01
5.164465353153442351e-01
3.377612013475147501e-01
3.727515787492191590e-01
2.577237743838308170e-01
4.769654749328714471e-01
2.902065866243770387e-01
3.875000784602739001e-01
3.574168203360224005e-01
3.149999474234989050e-01
3.499306720403823068e-01
1.664674012231935341e-01
4.449056451608907059e-01
3.100648372347745152e-01
3.582652155932695148e-01
4.567716416210916286e-01
1.876382282447918715e-01
1.900473188840395011e-01
2.964440183914380245e-01
3.442602391458520761e-01
4.398263622463728373e-01
2.611459113825524980e-01
1.729510474999831349e-01
2.904556655634084605e-01
3.395380067851270223e-01
4.157126839961047260e-01
2.389822957710296958e-01
1.953683387218207723e-01
2.066474970945831324e-01
3.324003226324371840e-01
1.895598786319138696e-01
4.220055520344208055e-01
3.197608834238313547e-01
3.405362170860328774e-01
2.035257658879645049e-01
3.539939831253815505e-01
2.295931014675038073e-01
2.276022540310393971e-01
2.763748439572684679e-01
4.991253032956767255e-01
2.828360299993137872e-01
2.442671842768077417e-01
3.062134210248654842e-01
3.449256759299933472e-01
3.223815754768372677e-01
1.630313594599149263e-01
1.887594055613902033e-01
4.037662838514748387e-01
3.424553581779499201e-01
4.549022133956138747e-01
4.254895061582251170e-01
2.397859908463135237e-01
2.411765007838209129e-01
1.570179928066527952e-01
2.727856032162907507e-01
1.517319930621033874e-01
3.150254652692091595e-01
3.852363780928834691e-01
3.448981142208286110e-01
2.388748079037027183e-01
3.339925112977272237e-01
2.824982383458382040e-01
3.080224632377016047e-01
3.044862097248409727e-01
2.431450421895945679e-01
1.826474744124293448e-01
3.728232245395310951e-01
2.535852716793645656e-01
2.657625921177156902e-01
3.419493449965038678e-01
2.255858514516465574e-01
2.041825370772978321e-01
2.974478380852884074e-01
7.274511729112592695e-01
1.769825158898885586e-01
1.763203986863683959e-01
2.409239095011635190e-01
2.571852492405445889e-01
2.030606278146130372e-01
3.275043418572339826e-01
4.606374403829553987e-01
1.589847216370323113e-01
2.580977945794551975e-01
3.570796729889041399e-01
4.077652572968049061e-01
4.718583908094801105e-01
3.448912240919427830e-01
1.782509981252659859e-01
4.363884270318637570e-01
3.680371122735879297e-01
5.657257928509051847e-01
2.249606177481737745e-01
3.015777257720859694e-01
2.161613261004493025e-01
2.572638438832895447e-01
3.035151765071161245e-01
1.852770880310279644e-01
7.084950997184722432e-01
2.619992508293883526e-01
5.123353456042722964e-01
1.582917512388715697e-01
3.591240715679704376e-01
6.324370028956169953e-01
2.282828444106019816e-01
2.047595518985921292e-01
2.430158792075491903e-01
2.367155654933147391e-01
3.316972344115645677e-01
2.452404068578560303e-01
2.325768406317003933e-01
4.987741406827485013e-01
4.736890507005760975e-01
2.405516740514879181e-01
3.197349053453232837e-01
4.032516750005703532e-01
2.866957162577236096e-01
3.931942315398384569e-01
2.596921019571403200e-01
3.232735061605470084e-01
4.083183375988939101e-01
3.379407197743096170e-01
2.790144617586443054e-01
2.549814394210620505e-01
2.849473573717450359e-01
1.750334187400595098e-01
5.297068544723118055e-01
3.740486714239832922e-01
4.599518457782000302e-01
2.318640596984636593e-01
3.986947219409069931e-01
2.755621888957263677e-01
1.965623888760636429e-01
3.635417522240290689e-01
2.909249737545829828e-01
2.574397058116059678e-01
1.668192620954985494e-01
2.457839283239955930e-01
3.445773839806888228e-01
3.051647221614290917e-01
1.897214837008011912e-01
2.402407072051714332e-01
5.123464033767651804e-01
5.177529087955496934e-01
2.618644162854945057e-01
1.758365822829785763e-01
4.080293808222285046e-01
2.795659929014855938e-01
2.260746925545709940e-01
1.500664273751320110e-01
3.011978763401191861e-01
2.290881412752094892e-01
3.326296380013231135e-01
2.240956074290507694e-01
3.867441347968023635e-01
3.922433011374105716e-01
3.810629781514366377e-01
1.672231107531297611e-01
1.836671033696496980e-01
1.600694050346292419e-01
4.436295440684567826e-01
2.440995217191168354e-01
3.088120912087438663e-01
3.691773446342634935e-01
5.195831073822433366e-01
1.854202969783629862e-01
2.453716156175052010e-01
2.816706073788355358e-01
1.581253724836376717e-01
4.338719293808287469e-01
1.579780112125304947e-01
4.257542464191141907e-01
5.467849330291860710e-01
2.671276575387324659e-01
4.029016490798622563e-01
1.594631452509882863e-01
5.813422108687782419e-01
1.821690660040248266e-01
5.718579353618971073e-01
3.006152167105368145e-01
4.594509500084211773e-01
1.894741948835856060e-01
4.225613987909317970e-01
3.349975204646913340e-01
3.419089528682247581e-01
5.675105524544078461e-01
3.451308277073442121e-01
2.619634935874437520e-01
7.676643345119905648e-01
1.760751830982255073e-01
3.099339207885419833e-01
2.681402182670999390e-01
2.034727625611056079e-01
3.677830949373191993e-01
2.897801764341727537e-01
3.570453637909961619e-01
2.008589611125985441e-01
3.062237991794590775e-01
3.146128901610222295e-01
1.940521238849300945e-01
3.783344459514783598e-01
3.009927432863285790e-01
2.688311610428770759e-01
5.852111260869333753e-01
2.102086804599256620e-01
6.405216339129281566e-01
2.812734975697801509e-01
3.788102718476992203e-01
2.978269003289709671e-01
1.836823993237273744e-01
3.022627315484632815e-01
2.273270771510750299e-01
1.729966509729718716e-01
1.514686107465951781e-01
3.400552746689067818e-01
2.014440886181422252e-01
2.117789993764904177e-01
1.814084907562172333e-01
2.113871264004885397e-01
2.980954920231889127e-01
4.922836449216422272e-01
2.940354886800923273e-01
2.958296697600519276e-01
3.766794350723515206e-01
1.559329243655828978e-01
3.125887586599085388e-01
2.328949100258533300e-01
3.069811238120306873e-01
2.421602084659254805e-01
3.633331674751528739e-01
3.536294394119259832e-01
2.162960822971101149e-01
4.807673125842941708e-01
3.013850935571756318e-01
2.019582794083153721e-01
1.991753521363337776e-01
1.941425639931146363e-01
2.425485385795038973e-01
4.486733547554158097e-01
2.405929500565484880e-01
2.035908933270571541e-01
3.945233153011686866e-01
2.026968463778334728e-01
3.476608190113064101e-01
3.107628036642839930e-01
2.746700327969411881e-01
1.600578017282101861e-01
1.586640444616035095e-01
2.847973420763463270e-01
1.574104757485651207e-01
4.803439930964613636e-01
1.659174454891668149e-01
1.703519459431960259e-01
2.251513890006981433e-01
3.111677971492042283e-01
3.745587739051923770e-01
4.198208531534678434e-01
2.330640019206605407e-01
3.279732369248167245e-01
2.476753628112857708e-01
2.822561101710631681e-01
2.623839870189296208e-01
1.600755521326758801e-01
3.274948041902450147e-01
5.230408881093869811e-01
2.398257562592777115e-01
3.349123524240095184e-01
2.666057148305021607e-01
1.879044475948379866e-01
4.962668986121089310e-01
2.098997822661099466e-01
2.247116954968763070e-01
2.400009692087161084e-01
2.052570501481692511e-01
4.536155350777784090e-01
5.282528061326657864e-01
3.411450004645126266e-01
4.612520897477144777e-01
3.520633250745039966e-01
2.398474108740506483e-01
2.055172026363045745e-01
2.047470824230379072e-01
2.222881052678098435e-01
2.881620663316353248e-01
1.524146538903813630e-01
4.658942094966777026e-01
1.533083627622033318e-01
3.792660106382624852e-01
6.810056215549380454e-01
1.687068652974182681e-01
2.102178790038165268e-01
1.869899869476143450e-01
2.251865721360372941e-01
2.842562394196883613e-01
3.777616031247851280e-01
2.938582982190789394e-01
5.437936554240395681e-01
2.410134401739364718e-01
3.189223658120350358e-01
3.445289851385703317e-01
3.003913836293672923e-01
3.533819437103079553e-01
3.162155943748189424e-01
3.121448006349273330e-01
2.553900839330759953e-01
3.178863334288033471e-01
4.097749874445011375e-01
5.119662775496542917e-01
2.264000669846625291e-01
2.599412801367972925e-01
2.976825152885280712e-01
2.912024524841990702e-01
3.097632892545264527e-01
1.871779221724773346e-01
2.145870512772051764e-01
3.152642602071591416e-01
2.982634766568384999e-01
7.055074697190176769e-01
2.679944658288727077e-01
3.000924540681814134e-01
3.443795499107738523e-01
4.865759317161196806e-01
1.554971678755601716e-01
4.335171099011816409e-01
3.895534185999088295e-01
2.692456590670745942e-01
2.214750625390615735e-01
1.569443742740807557e-01
1.954895144644325233e-01
4.132535240643235852e-01
2.130777403682437010e-01
1.587069152325027432e-01
2.700850307094541103e-01
3.235045916406735778e-01
5.241058179647961612e-01
2.023579476747047745e-01
4.121526038571045047e-01
6.365637529296895858e-01
2.669997413908046235e-01
3.015753263427690123e-01
3.135668087394862802e-01
5.801474491532622180e-01
3.812410836005240000e-01
2.489230740458722724e-01
2.028515822819896841e-01
4.111698684729139242e-01
2.269576464797425364e-01
2.022036033805563460e-01
4.854483940224976202e-01
2.667616358546897604e-01
2.550252247224375490e-01
3.635531924141834903e-01
4.719010054093756290e-01
4.063703655361103895e-01
3.822886035429762241e-01
2.279443188562398359e-01
2.570178540535380529e-01
1.900064532805869344e-01
4.994642444996795216e-01
2.924478204932509096e-01
4.074068108490621620e-01
1.741342335365249905e-01
1.771754994535292838e-01
4.272960847765563397e-01
2.229244749699216266e-01
1.992892158841101380e-01
1.737880967501863605e-01
3.072472292758522405e-01
5.866979474058852118e-01
2.304126406657267256e-01
2.680281434272511198e-01
4.651516622635786247e-01
3.162955628838016731e-01
3.406130516245052808e-01
3.485426290165125618e-01
1.992643626403333978e-01
3.048220028864477849e-01
3.560945867015450905e-01
1.548964042866960433e-01
2.324241514817712018e-01
2.345664516821393542e-01
2.581946373001854922e-01
3.279085504598762135e-01
3.125065685757211775e-01
3.912631450696451019e-01
4.872876980081167764e-01
2.812332209873976696e-01
2.769009152998713197e-01
2.343753811965759715e-01
2.435342019635854116e-01
2.291158615728930148e-01
1.609356722625605862e-01
4.120681155411608509e-01
2.839894445084208963e-01
2.213851574359363972e-01
1.950280144962782680e-01
2.816830668148166406e-01
5.231003515951054839e-01
5.366387958207162745e-01
2.567612512662229562e-01
4.205595082066351242e-01
1.958049700266710214e-01
3.798434985523765350e-01
1.584236927697036945e-01
3.272777767337694543e-01
1.536678943566819888e-01
3.249426108609961839e-01
2.532997360313157809e-01
1.878453260247083534e-01
3.693779275332368384e-01
4.286877391874109877e-01
1.876617700628275265e-01
3.118859205289096770e-01
2.992439490662889279e-01
4.159931287581730697e-01
2.475567751872888300e-01
3.233167615002534578e-01
3.405503382761428943e-01
1.613662636193977651e-01
1.930476880219728630e-01
4.047090053252053732e-01
2.666604292767914552e-01
3.888446610821451044e-01
3.875846101601910787e-01
2.148977312409703910e-01
3.388755394366403939e-01
2.461972774675789122e-01
1.587745584805850818e-01
3.199035776342487036e-01
4.401175682309024229e-01
1.660046953705542339e-01
2.784245328343626924e-01
2.780501647395813292e-01
3.579629656139076133e-01
2.880292029855204827e-01
2.466043273981896045e-01
2.427774656214878035e-01
1.901037838980123018e-01
3.359143990207821284e-01
3.439404140447023250e-01
3.591198939528625900e-01
4.351444995596057685e-01
3.080143996665586359e-01
2.759556228884264550e-01
2.072634462390891552e-01
3.815405576004107235e-01
1.910596003822322420e-01
2.657692496836663865e-01
3.399287828510062504e-01
4.464526873734985246e-01
2.233826359972084785e-01
1.883979037603172868e-01
2.694158044354586501e-01
2.748319345066183028e-01
1.857161407509265449e-01
3.237930259701818914e-01
2.394432065641962648e-01
4.106212416887088379e-01
2.229585214583678643e-01
6.759439895541387022e-01
3.724184390089830821e-01
5.075550296662273420e-01
3.443565515574156244e-01
2.381054102643093695e-01
2.271833910064871009e-01
2.490858374984980805e-01
4.099539697363576707e-01
2.898954854713599594e-01
1.654775167296627103e-01
3.027727095364566301e-01
3.072832773891420732e-01
3.368906138112136017e-01
1.521035153260433259e-01
1.587501993888121576e-01
2.005033142039044369e-01
2.909123955339558143e-01
3.244684983452389426e-01
1.633463949303941565e-01
4.991871353281353008e-01
2.182949764985150920e-01
1.631465648390461598e-01
3.166580555762523730e-01
1.980499761287908278e-01
1.596111277604435330e-01
2.506400909447094594e-01
1.804738439047704202e-01
2.958135683550098260e-01
5.389191337285151873e-01
3.121491104404425787e-01
3.740443605367780311e-01
4.497411774613930824e-01
3.621418615987401779e-01
3.286841189763070048e-01
2.191662586018199299e-01
6.595703637711728407e-01
1.570187146402887979e-01
2.489932925957280552e-01
3.277977134671594683e-01
2.067880574585685138e-01
2.598109607718370739e-01
4.414350013199098699e-01
4.182130503349134054e-01
3.781786314225384915e-01
4.320091642570227375e-01
4.289695859648434695e-01
2.998453232422924608e-01
2.007636431895077067e-01
3.614805506170215565e-01
1.919391991619849303e-01
3.718299827783471123e-01
2.180544328980312807e-01
4.248662744916485989e-01
2.483761312847335423e-01
3.385943198391676567e-01
3.697644973646446731e-01
1.876804079008080328e-01
2.980931451749939121e-01
2.375841903659532128e-01
1.525870029380173021e-01
3.444004435977308654e-01
2.170110340805118665e-01
4.140877389933228514e-01
2.276800259678133653e-01
3.158064594801099911e-01
1.523134827509964595e-01
2.313667878385169685e-01
2.113018313514815616e-01
1.504403179054658590e-01
3.190702211368318664e-01
5.119524099158464514e-01
1.544004434112298263e-01
2.579333134518096982e-01
3.199702144031709716e-01
4.261686548030121369e-01
4.229377483865877085e-01
2.923062603513547630e-01
3.944197426474881363e-01
2.550201872007797355e-01
2.295626375297791788e-01
1.960032374297247804e-01
2.277059575840894579e-01
3.211178060473979246e-01
5.362179237380098051e-01
2.846831529494772139e-01
4.953827507763118865e-01
3.499419394299094765e-01
1.636565328599983993e-01
1.937600754757559940e-01
1.802518693869870070e-01
2.323883808266637985e-01
3.441837365769396806e-01
4.115381833763757102e-01
2.565614898402444055e-01
4.114555072117056511e-01
5.538054110354383441e-01
3.050933048490354071e-01
3.481151284135429735e-01
4.415933853647184826e-01
3.747277530095874387e-01
2.127911077534142548e-01
1.967648242126224523e-01
4.001447211856882236e-01
3.226100730742527123e-01
2.105122782961395822e-01
2.631741295500545919e-01
4.045111246552943740e-01
3.576313750644690703e-01
1.591380284759639219e-01
2.447271343705613167e-01
1.992963253430457549e-01
1.539310437011536803e-01
2.388917933551921724e-01
4.202702916312639481e-01
1.905285139449038323e-01
2.312485533197469467e-01
1.947215995335019878e-01
2.088910633071274781e-01
1.792920170309353911e-01
2.808692348044720122e-01
1.825629138221048220e-01
4.876170306194597126e-01
3.054809806338179556e-01
1.553099890699560504e-01
2.945404285925171672e-01
3.043653164787977761e-01
3.339369395769946625e-01
1.657548468992809942e-01
4.580102762430087182e-01
4.213109811042142772e-01
2.920395501219105183e-01
1.831630096826702414e-01
2.164250279724548309e-01
2.505921213797986935e-01
2.675769454125097035e-01
3.475891389599967685e-01
3.254080815874674792e-01
1.802720949380777482e-01
3.729362453058683302e-01
3.144006372869991850e-01
1.948515744913248970e-01
2.771674038404644547e-01
3.375818884765610095e-01
3.506107166303680245e-01
4.233943636508622488e-01
2.983080212030711498e-01
1.516258824738813127e-01
3.194821826971622203e-01
2.277362348546282944e-01
4.842507443735717398e-01
2.578902976953356685e-01
2.717489255317568908e-01
2.623038551006953711e-01
3.834834419090421553e-01
2.805488158272850807e-01
1.542134334198450862e-01
1.768558353276930284e-01
3.189348463126460143e-01
3.296163015348373415e-01
2.848050909933846353e-01
3.583884633934417696e-01
1.589804593585017189e-01
5.310879963636652157e-01
2.817998390673031595e-01
2.969847644878435555e-01
2.178355188060913661e-01
3.948990177589410955e-01
1.962819748854892354e-01
1.908173579347746118e-01
4.050873484981761807e-01
4.283747322999790219e-01
1.849593311208778679e-01
4.590064609489301617e-01
3.819853029720267079e-01
4.042953346249146263e-01
2.101356203216646623e-01
2.600465611756293538e-01
4.263661443196312684e-01
2.427038377192513585e-01
2.358859988041344113e-01
2.395303088746525422e-01
2.951154584091950639e-01
4.131318482146194571e-01
5.405995047048693936e-01
4.086366693345361290e-01
6.201430127726890174e-01
3.226758571782387675e-01
1.600078952263927767e-01
3.487844192036533286e-01
2.679650049348528129e-01
3.024568011180691629e-01
5.945608076610552351e-01
1.673581470291138906e-01
4.319409687091595451e-01
2.550437709204685377e-01
6.483539156193982578e-01
1.869572625500293961e-01
1.533335662287619583e-01
3.168076153759445956e-01
2.445321608488357223e-01
5.535585740031331303e-01
2.858307830277732609e-01
1.744983580494732511e-01
2.477330694172343306e-01
2.203223077088287685e-01
3.696118845560997235e-01
4.605446193107103348e-01
6.277850591975253636e-01
1.504135505928831662e-01
2.971146831302286517e-01
2.585992914912329521e-01
5.821849086807971974e-01
2.562145883451721340e-01
4.623074159092483981e-01
3.268255730874416454e-01
4.360761981157903477e-01
2.279309729081088198e-01
2.658784312238158809e-01
3.481742718399671865e-01
1.603597273404884227e-01
2.787832203930638020e-01
3.073751637739267073e-01
2.013591461068825472e-01
3.803182420468880220e-01
2.559332101159284001e-01
1.954155872209651645e-01
5.380017601356331669e-01
3.557102158217213539e-01
3.025460783122031483e-01
2.187708947209065502e-01
1.832380858425038117e-01
4.444753430846090092e-01
3.439087309648823365e-01
2.295069915465442201e-01
1.973333446432254668e-01
1.538826648955725074e-01
1.970656549186401429e-01
2.318542532033137371e-01
3.507192883677505701e-01
3.525547236578855381e-01
3.626093890631723049e-01
2.088378726039242239e-01
4.143142618206939742e-01
5.541829476026930434e-01
3.236192807261702997e-01
3.817740842010613478e-01
4.474290494663849538e-01
5.046671030440659234e-01
3.710498161176064014e-01
1.993043906815297472e-01
5.918508967268806265e-01
2.128871479061642535e-01
3.828209375881130860e-01
2.958681034216871231e-01
2.867702200896298237e-01
2.700376377615004708e-01
5.694486374594084355e-01
2.758240385008272622e-01
1.703325990339260021e-01
3.152548039356689591e-01
2.616744486040990525e-01
3.792602892212048049e-01
2.116734952055430719e-01
3.531707349591085010e-01
3.678326200465572571e-01
2.062878779446752908e-01
5.058368476219213816e-01
1.876663192221142418e-01
5.605944899153528782e-01
3.288066377324817546e-01
3.207565327891036544e-01
2.355983943321302010e-01
2.448038932448864113e-01
4.189154504123125955e-01
3.640882724022544981e-01
1.639254059532138097e-01
4.297805664855544050e-01
2.561380409271578618e-01
1.968464034980638155e-01
5.383559311047547702e-01
2.993048646040885608e-01
1.997546598138266460e-01
3.342634922168157274e-01
3.190571283902718935e-01
3.092350039566838515e-01
2.964350677761428687e-01
3.060707267368046880e-01
3.063381616181135580e-01
2.758939548564177113e-01
2.589609556817968339e-01
1.548440449235490013e-01
1.522762612947078653e-01
2.355154426277494828e-01
3.144685954759712798e-01
1.872484571031161615e-01
2.402457024850780665e-01
2.144951247882922463e-01
3.100805025593860176e-01
2.596442689668650994e-01
2.069284378348028031e-01
3.574499716207151234e-01
1.724404302411991496e-01
2.102648998883920040e-01
2.323348630777903323e-01
6.048950573567067890e-01
4.703791762277174104e-01
1.580396333030499312e-01
2.239838016603223347e-01
3.922247632790156757e-01
3.520941505343815892e-01
3.477833815836550713e-01
1.866750835165047750e-01
4.385725644206439622e-01
1.681583937333641365e-01
5.637080369210002440e-01
1.546934030066020593e-01
2.081548182544686321e-01
4.510718453437820852e-01
2.863979131120578114e-01
4.051491762287370291e-01
2.630798370991954127e-01
6.920780417162651910e-01
2.508480548850297587e-01
2.665407017818891000e-01
1.690110750711242560e-01
4.654211743809893997e-01
6.002164494630088942e-01
1.633202508714594325e-01
3.134529383214577081e-01
1.772254125902180122e-01
2.776273416481439549e-01
2.570206172088712049e-01
4.855451876414256240e-01
5.004666862586855114e-01
2.974388031001997668e-01
2.662251344976488965e-01
2.600091671969897988e-01
3.651637741790547675e-01
4.362794743743575454e-01
1.708679078017747988e-01
2.398944386937515438e-01
2.668247162005391582e-01
3.855233978641284254e-01
2.344003186784664461e-01
4.722696006956635939e-01
5.521914714542065505e-01
3.202210286952449358e-01
2.308075447940776403e-01
3.109915632473100322e-01
1.667560014453141337e-01
3.074780342021341539e-01
2.000056707435376446e-01
1.784330683439746823e-01
3.060013015956602467e-01
3.418652895072072928e-01
2.806737325626812440e-01
3.748434556126939432e-01
2.528113313151397756e-01
2.927283496177993105e-01
3.423547972975000686e-01
5.770365500300668193e-01
2.790649687159720838e-01
4.021926501645503027e-01
2.823434554621239156e-01
4.330064514851250657e-01
2.151278409631757205e-01
2.224277030329283589e-01
1.500340833532968765e-01
3.716423794745502551e-01
2.246667660808842060e-01
2.596434725578707914e-01
1.764810380039166238e-01
3.093198474231995676e-01
3.112991261780719832e-01
2.857545036395605087e-01
4.395954296487162294e-01
3.452832288949818085e-01
2.598293954639253611e-01
3.240069770984909114e-01
3.093703122879449818e-01
3.431974422323406104e-01
2.381014806470899692e-01
2.994895480496362339e-01
2.161284858052028857e-01
1.749461643306637892e-01
1.755787562085569242e-01
3.513378823771813875e-01
1.939420895076661155e-01
2.954432163413778789e-01
2.278464354468596187e-01
3.380627297573832735e-01
5.616013567857633948e-01
1.712785488103639453e-01
2.895103955748583591e-01
2.477616174470970434e-01
2.472596117456690168e-01
5.344999114789822370e-01
4.075327546855793681e-01
1.992373178256871546e-01
1.881346706809003400e-01
6.179029703481020430e-01
5.967377448705456500e-01
2.697251641560685642e-01
3.115581942038073704e-01
4.625385970863242768e-01
5.616807340714232710e-01
2.087112515287158077e-01
1.688157857611563561e-01
3.676955995894805040e-01
4.265993212106097277e-01
1.980042893283128769e-01
1.970432478777559282e-01
2.749174243713759513e-01
3.533170106880416661e-01
2.041479081356840086e-01
1.701316384781270952e-01
1.981089312283987602e-01
1.746116058430816076e-01
3.421233852162111067e-01
4.012991974429326314e-01
2.081626286936428816e-01
3.339001646483059083e-01
4.320839510734792999e-01
2.202008814008072357e-01
2.694818915136591442e-01
3.933321088377114139e-01
2.949307644936017270e-01
2.978971639734867005e-01
2.465245715454550679e-01
2.591780516279162949e-01
3.567953813026775167e-01
3.705308909296032294e-01
2.064558913633732506e-01
1.682792451827641034e-01
1.949144767996724426e-01
3.602891430851444809e-01
2.272517029974167879e-01
2.562365594116922662e-01
2.411392035653615595e-01
2.376293183715277313e-01
6.359945581502560730e-01
2.492743545409348283e-01
2.695635319512061923e-01
2.119241334077317795e-01
3.764531847747808468e-01
2.513739716017441284e-01
4.087123542203966453e-01
3.935935723981419665e-01
5.342673231252945687e-01
3.419280028786313430e-01
1.995228751562870273e-01
2.619181504375621139e-01
1.526338076980683078e-01
2.720369885750383854e-01
4.169607962076371521e-01
3.348866074449624031e-01
1.998701177161304743e-01
3.566330011773209407e-01
3.936478291000803376e-01
3.080951167319996298e-01
2.755013590083507102e-01
2.125401339207997897e-01
4.346129081781592296e-01
3.859617108452726986e-01
2.756916365691560178e-01
3.489709800018396813e-01
3.519422691954291471e-01
4.294774987444252012e-01
2.234282983908912334e-01
3.251573137403094282e-01
2.174269850077893418e-01
3.721269442792000115e-01
1.662963561268776258e-01
5.030308470384008412e-01
3.148884639485051151e-01
4.213589715471628416e-01
3.797718254475180855e-01
2.728400911343556445e-01
1.674602113110202906e-01
2.474854956971353492e-01
1.791081714677640602e-01
1.748006675228487294e-01
2.745716588416629023e-01
4.483858630507390197e-01
3.142277135443675151e-01
3.784094591048238199e-01
3.473168434939062355e-01
1.936862809400326513e-01
2.858093440562121668e-01
2.612455051814314699e-01
3.577484114904928569e-01
2.621517438366330333e-01
2.852829275676436738e-01
2.180173215718406721e-01
2.471505692810777310e-01
1.664476282300028087e-01
3.382177288688071881e-01
1.962856046421722067e-01
1.550132774603943664e-01
3.451100342078097238e-01
4.722211862102825286e-01
3.667284007354312259e-01
2.448737896481618104e-01
3.585168406907746075e-01
1.738366705803235934e-01
2.786105199189027326e-01
5.210524999399047674e-01
2.568380556020118943e-01
2.658046850263899308e-01
4.831044934671367974e-01
4.545838540276259110e-01
5.191477726936298831e-01
1.877391807415094427e-01
2.211995744322861612e-01
2.839744619447570062e-01
2.860839536475486833e-01
6.243056300649577617e-01
1.869309758433072011e-01
3.330532574067818219e-01
2.268236309579097221e-01
1.641400135900798751e-01
2.574091863837041361e-01
3.218257045650970705e-01
4.094439273659344902e-01
2.324823282217860221e-01
5.349625060686276079e-01
2.612167329588208076e-01
3.340159403829630058e-01
4.605602352390177900e-01
2.907058053044188073e-01
2.947640937170528663e-01
2.170711534423439559e-01
2.823857273396638279e-01
2.524912833078907237e-01
1.611709379471547299e-01
2.428357329891515648e-01
5.193616606038587991e-01
1.887874992301364074e-01
1.831564707620494670e-01
2.103657049130781553e-01
3.972378920403732416e-01
2.801072262989046657e-01
2.732985921273038410e-01
2.524678695859932098e-01
2.140359077232496521e-01
1.914284429345469996e-01
3.895090248969252933e-01
1.830737638514479126e-01
3.981899536339753021e-01
1.779075856164451519e-01
2.472943512589960147e-01
4.447181443979215665e-01
5.227491744105104976e-01
2.440331046795666814e-01
3.228307900472043857e-01
1.994634556431691408e-01
4.203573295871718685e-01
3.591113443095791391e-01
1.631538950049881698e-01
3.566532390722201296e-01
3.744173913990309632e-01
2.617179520879411303e-01
3.676993180495240487e-01
8.531983048727559416e-01
3.514546708738164882e-01
3.386825826845799581e-01
2.739078813931856149e-01
2.216792658399630578e-01
3.617402519702723751e-01
2.398079769397115923e-01
2.303157911718552442e-01
3.055549056438044975e-01
3.019116138919042958e-01
3.230723685055010841e-01
1.544835416480259405e-01
3.020192328867206677e-01
1.625073367882450270e-01
4.845944838213647188e-01
3.513591757393145221e-01
1.751333069689538224e-01
2.251254062796619604e-01
3.920849333155878025e-01
3.619808949748757332e-01
4.662176213247382073e-01
2.435242265493112457e-01
3.748868547334548440e-01
4.199563659677899574e-01
2.023939755771888005e-01
2.721493688305609560e-01
3.047298117574613885e-01
3.214200765604134924e-01
4.967248941063304724e-01
3.200711755745359044e-01
2.024418204275181821e-01
3.113706460033911494e-01
2.835583275906612966e-01
3.281509392111502388e-01
2.607979395854553295e-01
2.063743379588419691e-01
4.309518939902965418e-01
2.658689413849862904e-01
2.325473105846336541e-01
3.819705626172618662e-01
2.521046138283873361e-01
2.022017027017817548e-01
1.744334040112918705e-01
1.634610313530911740e-01
2.703996544696727344e-01
3.165523480861039962e-01
3.412126015023650982e-01
1.605341323637218542e-01
1.956264378155258554e-01
5.062591017819441097e-01
2.215263814812672427e-01
1.990767722308984244e-01
3.824880728348354908e-01
3.132770457950669885e-01
1.933475844973891467e-01
3.444551903556479777e-01
3.566500441806003119e-01
1.720181344826264280e-01
2.211590481569279676e-01
2.785365982890476988e-01
8.284285145625502889e-01
3.283711800522258750e-01
3.220813329350842302e-01
4.908390897787163754e-01
3.198349074452297991e-01
1.829977899292807020e-01
2.043707578078048093e-01
4.479715870230733810e-01
1.666598255527985961e-01
2.205499943312096423e-01
2.290643718936059003e-01
1.955563506159044840e-01
2.719706412272017149e-01
1.580010950563878191e-01
2.723644636204923808e-01
4.653124331063840380e-01
4.484272184293981445e-01
2.314957331842682764e-01
3.692884146079485896e-01
5.219305103111242516e-01
2.438991205784640515e-01
2.036528192675653992e-01
5.046489078565112862e-01
1.715031668674005805e-01
2.316264750692617058e-01
2.520308881325255546e-01
4.407970588433669512e-01
3.481385800416791354e-01
5.254738666569628291e-01
1.533628463310555967e-01
6.006806272943067126e-01
2.574138373599932361e-01
4.726836651526162836e-01
3.701237370582041164e-01
2.105688030909338981e-01
3.278320108118829568e-01
3.783193354793444318e-01
2.698958858406122485e-01
2.417843436013128733e-01
3.666737912294046886e-01
1.831787765416310054e-01
2.680906989406535157e-01
3.850288838047231099e-01
1.854749236816271296e-01
3.403405056136729057e-01
5.299555057137163017e-01
2.520362815521165478e-01
3.725742559244838992e-01
1.898514898723449029e-01
2.658699403320648469e-01
3.205307603447971054e-01
2.601339259400054504e-01
3.132297352941476598e-01
2.765813402730025183e-01
1.852253920888168592e-01
1.679826340253294248e-01
3.086239855061419513e-01
2.500409816941991936e-01
3.805204841803866422e-01
4.111737636141281627e-01
2.572212022432831535e-01
4.801832200840164822e-01
2.071491679977276457e-01
1.967926523774955194e-01
4.652494964724213089e-01
1.752622588018488137e-01
1.907406822723681505e-01
1.882697463670836291e-01
2.623115128753784608e-01
1.838973516827228094e-01
1.960454737045735363e-01
2.094116841196487777e-01
3.457326419829584441e-01
3.395225036264393759e-01
1.649247461697877226e-01
2.380339842750961721e-01
1.592503281136057602e-01
3.001432064395067600e-01
2.909060588997505747e-01
2.836608039670917569e-01
4.343189825442361762e-01
2.564956430088696782e-01
3.343880044088806125e-01
2.881033422668063393e-01
3.429858527388147671e-01
3.169933328758767210e-01
1.597575659804881532e-01
1.666306706949532701e-01
3.071491188795867910e-01
3.031698762742844888e-01
1.955920530273003444e-01
1.946691313338638762e-01
2.786408043613824437e-01
4.070451845468499030e-01
3.355991643025395543e-01
3.839252795896806458e-01
1.677729380958559446e-01
1.704290284805735078e-01
1.841416834572968675e-01
3.327001884101569162e-01
6.361666103333295519e-01
3.082780142839924853e-01
2.469208095920678303e-01
2.450174847818191171e-01
1.762563039118062724e-01
3.406945432648404437e-01
1.610690577133134793e-01
3.446224907156673622e-01
2.794398684552965584e-01
2.122843408549766331e-01
3.715490259640443771e-01
3.700795421824463194e-01
4.250820903731421518e-01
4.300892622804383114e-01
2.565304828037870410e-01
2.483027628537385900e-01
2.419883761590178317e-01
2.130237865067950986e-01
2.526781874380346071e-01
3.065836540531239329e-01
2.978897457210288868e-01
4.126341508926542057e-01
2.892774291815464749e-01
2.316145477825994892e-01
3.649206988632389681e-01
2.587929467980927267e-01
2.364053366919424137e-01
3.338442597872331996e-01
1.768420725363500090e-01
1.803458185633821931e-01
1.898346996955198041e-01
1.571477280072426930e-01
1.512948243901686696e-01
1.791692795510436698e-01
1.872020074436281933e-01
2.307283467550824418e-01
1.919653457863969015e-01
2.042930398555080351e-01
4.474660757160602298e-01
2.815764837007172505e-01
2.970691250396325089e-01
5.349240702791983049e-01
2.720593868835822771e-01
3.478698796778130209e-01
3.431869514618244299e-01
1.556162156704712918e-01
3.266041743159683319e-01
4.795886350607240223e-01
4.508235812530725362e-01
1.594129136856227702e-01
2.561359036214959639e-01
1.774540792907271514e-01
6.110500747237400665e-01
4.562146929318833255e-01
2.637848131132500273e-01
6.023178836739648823e-01
4.046315757756525633e-01
3.677144518740853574e-01
6.661348115965868288e-01
3.774699631695419555e-01
2.502497812536111921e-01
3.122783906798742848e-01
3.601763758911562530e-01
2.399539618149090781e-01
3.911273667690520206e-01
3.690508812424926899e-01
2.102223722436790121e-01
2.128781954906125706e-01
2.791328541210189584e-01
6.152115075474314798e-01
4.054063792410288469e-01
2.252102736707833341e-01
6.369246787490802086e-01
3.569972922528539816e-01
2.114461084059315321e-01
2.076573176285154421e-01
3.739312285635807975e-01
2.071451594764626702e-01
2.938933410401074475e-01
3.401803408080040780e-01
4.459530544038545763e-01
3.064802926685767370e-01
3.981417650906462491e-01
2.563364013851453516e-01
2.153877747980113000e-01
5.245072796056625686e-01
3.079183445786701778e-01
2.415043831499915361e-01
5.688586817148104657e-01
4.114565293439811366e-01
3.188283036167187667e-01
2.097398056899326679e-01
2.202070227756270371e-01
3.234966736537134846e-01
3.318954421335852389e-01
3.895642073701474084e-01
6.417264525799025732e-01
2.985989233818390765e-01
1.927809965624750765e-01
2.125110182810289738e-01
3.152174198202026267e-01
5.052416823416380209e-01
4.297326868664212984e-01
4.051581375382464767e-01
4.154930292121779001e-01
3.627594005893270968e-01
4.672646739452922526e-01
1.650413526663647712e-01
2.666868562117677977e-01
2.883994881950488476e-01
1.574607837379866926e-01
3.815430710489133848e-01
2.989769842079336160e-01
2.147206379211927252e-01
2.028450794392221701e-01
3.686809966778283876e-01
1.626213015123259276e-01
2.189610739601512979e-01
2.526812540525866790e-01
2.198272394252667739e-01
2.071148228251709356e-01
1.720366714734983538e-01
1.928725173517293889e-01
2.826473649775858021e-01
2.697652377276171243e-01
2.364892686746024875e-01
3.725242939127685338e-01
3.551192901534985791e-01
3.538323017495342282e-01
2.358421185321167846e-01
3.684355039982870061e-01
2.759379103844791237e-01
1.988915321304491890e-01
2.269660025851749086e-01
2.129007981989324838e-01
1.707987921460281666e-01
1.528062172429235921e-01
3.363229909943658003e-01
3.670382527695569275e-01
4.077264689581650003e-01
3.570286394408211383e-01
2.117732791770062795e-01
1.548556553337017416e-01
3.261461213178142859e-01
3.054621371520280793e-01
2.309559586885285842e-01
2.225421697021975898e-01
4.046168998434965802e-01
2.110610047938782929e-01
2.568264238976328273e-01
1.665411136414572668e-01
4.627935010431785123e-01
2.343609840692938151e-01
1.755355567711517351e-01
4.047043421168958766e-01
2.903735785190893481e-01
4.315892799129233959e-01
1.681046325296736699e-01
3.247582643433241101e-01
3.924105768050443199e-01
3.085010344169808461e-01
3.058651129690765913e-01
2.558610869996569281e-01
2.110129539086086359e-01
2.970496259089738800e-01
3.550185472439806311e-01
2.483027996925636915e-01
3.027720176237845839e-01
3.010919334807802272e-01
2.362696106409937213e-01
1.821176800588512057e-01
3.494819012225734989e-01
1.746480713630569892e-01
1.890451426201420482e-01
2.656281446300523541e-01
4.197632393047845412e-01
6.055001390850113241e-01
2.309380794313037055e-01
2.728651882345481949e-01
3.074032950188994029e-01
3.658896348147360200e-01
2.707703283440595077e-01
3.953676910932125699e-01
3.486609443201247327e-01
4.347055359440291644e-01
2.052239699770816439e-01
3.545518053125662483e-01
2.693678913652486906e-01
2.422073043584055396e-01
2.617247488419811585e-01
1.704989476901307976e-01
3.873948535730382670e-01
2.345578912257083870e-01
4.412102428402467913e-01
1.916864761606527634e-01
3.388675005088080394e-01
3.223539563961087540e-01
3.722945110522287715e-01
2.201867334400241516e-01
1.997108915732271062e-01
2.383241759206013999e-01
1.723213016306305578e-01
3.321168437754372649e-01
4.514518477799975837e-01
3.227927726400866559e-01
2.957687154545785013e-01
2.331953668350257858e-01
2.194555334724171414e-01
2.038040984753030360e-01
1.990728456799777391e-01
1.938044909528424120e-01
4.244807595955737423e-01
4.711484793913901514e-01
4.495944899380655002e-01
1.681194302241466876e-01
5.148102847401486715e-01
3.892094708899643818e-01
5.794919981820950694e-01
1.834029148387094355e-01
3.899487472100516827e-01
3.472058695005783013e-01
1.710345458077378866e-01
2.027153723159016985e-01
2.092498275119600570e-01
2.664971060789698143e-01
2.933500397180201502e-01
2.054159247485966289e-01
2.257862999208608834e-01
1.852089371691984787e-01
2.002781570915452281e-01
3.224302220741803726e-01
3.918282040836731372e-01
1.994548215817286141e-01
2.850865950461883847e-01
2.204176441566599032e-01
1.904466946749221734e-01
2.778256466673663660e-01
4.716349656794547318e-01
1.839392065810520893e-01
2.832661970385118577e-01
2.037683709625825734e-01
1.874897390233922212e-01
5.723295817026632371e-01
2.006275499692945496e-01
1.733508878315314083e-01
1.789463075327447361e-01
3.921517206795174237e-01
2.280447257955023899e-01
1.587842015696115661e-01
5.957275280982119448e-01
2.478337535326793073e-01
4.575701071432193290e-01
1.740510215459750987e-01
5.492499044568528443e-01
4.310966124647954700e-01
2.152179736559690637e-01
3.903276678570032354e-01
3.357460125854982991e-01
3.299655699652587204e-01
3.033848840238910771e-01
4.180967724666507790e-01
3.583552618694516578e-01
1.945452437705964543e-01
2.038529504024410577e-01
2.708084086037026439e-01
2.388321242914400178e-01
2.659940236544545145e-01
5.166508453731141204e-01
3.106272274928711941e-01
1.884095732569775750e-01
7.136186104701192079e-01
3.963295096193991673e-01
4.830368376745221015e-01
1.639969592780316510e-01
1.891444555098265312e-01
3.145661163745245292e-01
2.059132989890109511e-01
3.939674426100492344e-01
1.985941772540647798e-01
2.331889243364925757e-01
3.752785324354744323e-01
2.198072634754658083e-01
4.861646879541746680e-01
2.033964623589893661e-01
3.100457982243707278e-01
4.194956751830122288e-01
3.621203650217089676e-01
2.081863044411755292e-01
2.434120352979625146e-01
1.719541253245245871e-01
1.541114488660046411e-01
4.662900702560373034e-01
3.351156711560584478e-01
3.006794141315058955e-01
4.663872443649246247e-01
1.612546922330005406e-01
2.969329570135208485e-01
3.150176960427732986e-01
3.271829769913626729e-01
2.834629260649271232e-01
5.639630060772459208e-01
3.276957132897535541e-01
2.040348089759236039e-01
2.753237627008804367e-01
2.253422685047435647e-01
2.028660106658783380e-01
2.092540585080570614e-01
1.965013469323189654e-01
3.270133936833445887e-01
1.527510965919104124e-01
6.066757721671248715e-01
1.578554759759160930e-01
4.807910799876859986e-01
2.376711726559325999e-01
2.109104607125597830e-01
1.663571619785669253e-01
1.925154272412539502e-01
3.357822149571709769e-01
2.289068155940860438e-01
4.652404618520548096e-01
2.884283131771181452e-01
2.856837225955242143e-01
2.548170363555958828e-01
2.209847916521627542e-01
2.272973589378763648e-01
3.105444523532359113e-01
2.480464746717800095e-01
2.953179547533968941e-01
2.671484340420249848e-01
2.389894393700087161e-01
4.876930528515073249e-01
2.704675189184563289e-01
3.573793836501520937e-01
6.289641663149773132e-01
3.350369096815201120e-01
3.862283924551792591e-01
3.099909630393109516e-01
2.092450367132756561e-01
1.812088342030765409e-01
3.748587322584253645e-01
2.598407442631681108e-01
4.425794540601236671e-01
1.589690166162956164e-01
3.039635875411608179e-01
3.407197461497360469e-01
1.546605175118208053e-01
4.510451555408518942e-01
5.094209105606772869e-01
3.487292223359454990e-01
3.123135335247184674e-01
2.041344122093156632e-01
3.766099396621304107e-01
1.770057872202351057e-01
2.547006313803494848e-01
4.824611618856139428e-01
1.623823430624508901e-01
1.932459678662256375e-01
2.177321213157469015e-01
2.875116894450859273e-01
3.671803484757863445e-01
3.026363177010022998e-01
1.738001651668306946e-01
2.082778053723550182e-01
1.840541612306446084e-01
2.288451725427077810e-01
1.592658846580043974e-01
3.229017964503798632e-01
2.346968711537683050e-01
2.558761142238997199e-01
1.841305593623246695e-01
2.859399368994045565e-01
1.507990924912792907e-01
2.241938356693674583e-01
3.798369772354955320e-01
2.989798479389501051e-01
3.450793692017389835e-01
2.077212444453517270e-01
5.326891250205215700e-01
2.212495187506169358e-01
1.760962128173112762e-01
1.508125891269723740e-01
3.089036068033226279e-01
4.607832532485712784e-01
3.343662441675625541e-01
2.423783409523585786e-01
3.463516294432186227e-01
3.156291230637295886e-01
4.006938634289857193e-01
2.548553278896482088e-01
1.708773287399018292e-01
1.741798230203334685e-01
1.608983095555734100e-01
3.318580348256153223e-01
2.892685170743800049e-01
2.107484773226500907e-01
3.261039034528240843e-01
3.201674479854569877e-01
1.829340046240394702e-01
3.113106190549613794e-01
1.734514322899739225e-01
4.872263807358124810e-01
3.568208786052664561e-01
6.422517973272626746e-01
1.631403337769304907e-01
1.576547370265981018e-01
3.648383668660606372e-01
4.785450788978439229e-01
1.940031868472558707e-01
1.790867028884001455e-01
1.806215511869218582e-01
4.389358454938986354e-01
5.368106789388858990e-01
4.285193554265313010e-01
2.495254519851642372e-01
1.771079632802687875e-01
1.846872800393296599e-01
2.858744306001222979e-01
1.699828319405946864e-01
1.559054532709319429e-01
2.730874366070461523e-01
2.421278866399842744e-01
2.734742052514402832e-01
3.088627612217208496e-01
2.127087633342810147e-01
2.896536455632228724e-01
3.417073455943590021e-01
2.857067520065235677e-01
6.435747752524301202e-01
5.398798201098377048e-01
4.341288017495340545e-01
4.074617754158317284e-01
1.974419063972162325e-01
3.593144450724518046e-01
3.224786326558461980e-01
2.933672538298324195e-01
3.177352732003763114e-01
3.968621738332525073e-01
4.649056044073821559e-01
2.556539153496510952e-01
3.021090308708654359e-01
3.103747032462194078e-01
4.796193042629867120e-01
6.068410679644935524e-01
3.476149056176310870e-01
4.182860848059147818e-01
2.893452186247434943e-01
4.697715584415155243e-01
2.218409634853937829e-01
4.059460411228055232e-01
2.327035437791782901e-01
2.335638437556940006e-01
4.165787388578063855e-01
4.680609692088204543e-01
2.481036593328214968e-01
3.468701525902578853e-01
3.708394473771489119e-01
2.507815229313352656e-01
4.101393066906817708e-01
1.579236054754909746e-01
1.776366771550897117e-01
2.884684809927579585e-01
5.930380854865555662e-01
4.183019418487671226e-01
4.879121882194946691e-01
1.636294411100721602e-01
2.288867562464334815e-01
3.289664826637253014e-01
3.760281075250806460e-01
3.692839297736639770e-01
1.623304828459322668e-01
5.292830962965076047e-01
3.924983126043673498e-01
3.290735056635227807e-01
3.094567359208789670e-01
2.234441330256048963e-01
3.682718055640570309e-01
4.328493354701616891e-01
2.079717470297376414e-01
3.614867954955848228e-01
2.582326036357646126e-01
4.985653918668868645e-01
3.119970827735938368e-01
3.941689084606231352e-01
2.576063712969761665e-01
3.115246559409521887e-01
3.825245564694304545e-01
2.669811847312408837e-01
3.056236815341136226e-01
5.187551785518266234e-01
3.600122837349993832e-01
2.436025260426685213e-01
2.427755300813760619e-01
2.682434135945185316e-01
3.801420870441939437e-01
2.075897158423586630e-01
4.605564047457967325e-01
2.856866251823710345e-01
1.892252206410522386e-01
3.269226438130174994e-01
3.865702891071373104e-01
2.258774721345107594e-01
2.644105046063677800e-01
1.725019086786408196e-01
5.642752616259837373e-01
4.174088268770327348e-01
4.138977948328170786e-01
2.493344386420341952e-01
2.398297588255205448e-01
2.800818264538029179e-01
1.744081219055633736e-01
5.360956137265950883e-01
1.739863232856622977e-01
2.053650942908372135e-01
3.793378805680819310e-01
3.291475206250619734e-01
5.341656628566933129e-01
4.216777916911123025e-01
4.949548926468815280e-01
2.264271419796007601e-01
2.159578413034515254e-01
1.699031263679914305e-01
2.361802831891651189e-01
2.372691611454082472e-01
4.812961741435864971e-01
2.428807845955397449e-01
4.351309794051843038e-01
4.347630545415166470e-01
5.630391893311724738e-01
1.949788122352989483e-01
4.681160119151457355e-01
5.545184393369148035e-01
2.348922760522717534e-01
4.126894480960001665e-01
1.956034287276720851e-01
4.322496566904916460e-01
4.571435728943084031e-01
4.139119875170014229e-01
1.784581710669575216e-01
1.608083345178546730e-01
2.510838906094067235e-01
3.660609179994308571e-01
2.352387707388399196e-01
4.321459231041966387e-01
3.183123756424627304e-01
3.353965868770776848e-01
1.634436878056972631e-01
2.543320888226860976e-01
1.680192805895707187e-01
4.566302568152910135e-01
1.839795363080617974e-01
4.576729643535709657e-01
1.511615081691146945e-01
2.037556351253207998e-01
3.357759490465055396e-01
3.546369548964063423e-01
2.607100186636293615e-01
2.674165541396785750e-01
4.119249147612240591e-01
4.616625937992980822e-01
1.781867662312602851e-01
5.710609454534346652e-01
2.994934628914361907e-01
2.572750923649138599e-01
4.246605890894072921e-01
2.487017149624187740e-01
2.063692081012496737e-01
2.669119337926840196e-01
2.554335024325674053e-01
2.485875346259114327e-01
3.985095407136276524e-01
4.254209136750688458e-01
7.696709059652456775e-01
3.823080017930403085e-01
5.238355291950322901e-01
6.256130417241421160e-01
1.793144237735789792e-01
2.508237181077151989e-01
3.298602222765701919e-01
3.467067787926682021e-01
2.432360382000062216e-01
1.779141783536494215e-01
2.225240087664162592e-01
1.561942287529517470e-01
2.263343278785188151e-01
7.263086866280594744e-01
3.529666135021208850e-01
3.374708543089779411e-01
3.905904376233423347e-01
2.065116936051975549e-01
2.401705163639051843e-01
3.908808602726634440e-01
1.820219110103539206e-01
2.124748704137205402e-01
2.158057497944363412e-01
3.219401837682276390e-01
1.747194293328449277e-01
3.940663295064789073e-01
6.146940720329289176e-01
3.198716179021987571e-01
3.118213488215010321e-01
6.802190496839215506e-01
3.312124655459257605e-01
1.926821923552583249e-01
1.946826667653038523e-01
2.386489055272384419e-01
1.682251604726859306e-01
3.941263956015674808e-01
1.839092213620196203e-01
3.250979147119081869e-01
3.236049935327560689e-01
3.021029607741150258e-01
5.483124403167068950e-01
2.125196432767687826e-01
2.106720411331674536e-01
1.822955488757509179e-01
5.798883409716859560e-01
2.104134006405773971e-01
2.640805967471629989e-01
2.480793671018167723e-01
2.610799050632622853e-01
1.681922846436282870e-01
3.176961503062621373e-01
2.850355714283719921e-01
2.080711975224074639e-01
4.716611815303584088e-01
2.358167098261218231e-01
1.642240749161302804e-01
2.437840127123221956e-01
1.725689732189297776e-01
2.648510533641582620e-01
2.178543268146748701e-01
1.828854260863886916e-01
1.843659339640885686e-01
5.815980118197404680e-01
3.519588148056261856e-01
2.803903589661030926e-01
2.072439826372883542e-01
3.593578838843580758e-01
1.901784153621770002e-01
1.851324706340637116e-01
2.090994031079800031e-01
2.950625494571313956e-01
3.210189758118956460e-01
2.941877290922687016e-01
3.030352473718325168e-01
1.703529768392077204e-01
2.966130896266306882e-01
3.071346013608280412e-01
6.203442187825675136e-01
3.353645005514380162e-01
3.070848283049500971e-01
3.146417454829211202e-01
2.304163079728098751e-01
3.411994710670548381e-01
4.688676048295332688e-01
3.142060389473566584e-01
3.582674616149653102e-01
1.858848887845907516e-01
2.448016592409414383e-01
1.812441748725789614e-01
1.942528806333670144e-01
1.933593432894555875e-01
1.724588983629378180e-01
3.996559931871294102e-01
3.670772620324967983e-01
1.794214568702229562e-01
2.234751647868984670e-01
3.468452483579643753e-01
3.429537482226372447e-01
4.786762744115087287e-01
1.669636623109473361e-01
1.503329612037142549e-01
1.530214779716003171e-01
3.741134057624849740e-01
3.153412620013991141e-01
1.889002591966934541e-01
2.947528688997904101e-01
1.631058040333908110e-01
2.661931396610501266e-01
2.799648641221348933e-01
3.550802817130290223e-01
3.820364227124178891e-01
4.448884199560936281e-01
1.560378194982692257e-01
2.043766295556736501e-01
3.017365292382716557e-01
3.293178730396072451e-01
1.735610094471949361e-01
4.198052000833409902e-01
3.125583376176394035e-01
3.210821440368636370e-01
1.738409854898982088e-01
3.771116141347889972e-01
2.517580761382658405e-01
3.733073008445182417e-01
2.684316603936462986e-01
3.646002505116251458e-01
4.323126677549179453e-01
3.805985886629916770e-01
4.426983230986591966e-01
2.269623235145748485e-01
5.177134756216259515e-01
1.636380455901800812e-01
2.306284962656789395e-01
2.519042680759506769e-01
3.793806026248286445e-01
3.465784615131349278e-01
2.726901779693774452e-01
3.730385234768625047e-01
2.259202493056502448e-01
3.886947310011171219e-01
2.841465553023321267e-01
4.231430718441280270e-01
2.463892007819717400e-01
1.767649232763213452e-01
3.120168349789197992e-01
3.653794175130903321e-01
1.837273815446350822e-01
5.128108347076719697e-01
4.351865485664404565e-01
2.815125890901382100e-01
4.208958574921368712e-01
2.772805657298512139e-01
3.445144533069378623e-01
2.528355435068723178e-01
3.072447534154698623e-01
2.221585402741491633e-01
5.339899575433296741e-01
3.559457829535769280e-01
4.457403627439410210e-01
3.566065326453524698e-01
1.574509011142243842e-01
6.454147453567079529e-01
1.679771429808524230e-01
2.057257430015946298e-01
3.507882206357103017e-01
2.771966720507738069e-01
4.760261669886216573e-01
3.482566627106126744e-01
4.063754763444762386e-01
2.947158014675564375e-01
3.409740954665497203e-01
2.938351662173641632e-01
2.630732006097240561e-01
2.231969723940082639e-01
2.851154255860065545e-01
2.963123355812971038e-01
3.644970051439933578e-01
3.615045378213974647e-01
3.437089441946535873e-01
2.827515957151050530e-01
3.533827103824118687e-01
2.295893502298629874e-01
1.563599914243707367e-01
4.857388194245594315e-01
1.550929406677396538e-01
1.513209758116181025e-01
5.988886596521202366e-01
4.616437238934875120e-01
2.421065138857845800e-01
1.768484223095772023e-01
6.372859336994284307e-01
2.661061031453250125e-01
1.757822920979119075e-01
4.176585392280889319e-01
2.592528080226686460e-01
2.679204020584528001e-01
2.421514782424876167e-01
2.379090346652701360e-01
4.430400995441572398e-01
2.073132457676500895e-01
2.652289874890659260e-01
2.995918445354591175e-01
1.568514346111413715e-01
3.873579410555359481e-01
2.099519159167848592e-01
3.967480344519831448e-01
3.068549240948507117e-01
1.714755342685065631e-01
2.808189934554893297e-01
2.465571810092380689e-01
5.288540235561768332e-01
1.586322147231238600e-01
2.532049677675771160e-01
3.791333374592043004e-01
5.095519076522421198e-01
2.684273269320591737e-01
4.866255214513778293e-01
4.311410293103563607e-01
3.413787402174506269e-01
3.887376476455367547e-01
1.599893459521511963e-01
2.156181990362044942e-01
1.904568337015911383e-01
1.757430285798175507e-01
4.293915521865915297e-01
1.553921547353102062e-01
3.890617762664945745e-01
3.230657596821560062e-01
1.643968860543574551e-01
3.600632478197455244e-01
3.458025204208843295e-01
1.841779122502177901e-01
4.451730614354441062e-01
4.450279730754641561e-01
2.046402638031917243e-01
3.394082720535722686e-01
3.990350836436555859e-01
3.679529631816557123e-01
4.940686700905954076e-01
3.763235082134513410e-01
6.122795515386082466e-01
2.785049025150810875e-01
2.358977670134412563e-01
3.799400990412482582e-01
3.007016164281515191e-01
3.515475768923144728e-01
4.231122480416181775e-01
2.942716372235286704e-01
3.319788140641806162e-01
2.831674136647444606e-01
2.475307862674327730e-01
3.289749513183648499e-01
4.585400687864382707e-01
2.689324880526653416e-01
5.177304347839569720e-01
2.474806157628935688e-01
3.287590823327808942e-01
2.823745058639365313e-01
2.274311871768774362e-01
2.398048047443466502e-01
2.171545190434056860e-01
5.185275949871411827e-01
2.345621042465907413e-01
4.550935669690551189e-01
1.641845737276640127e-01
2.261844625360084626e-01
2.078783896013653709e-01
3.583072142242582636e-01
3.260236103678963993e-01
1.957017296268375728e-01
1.992425955520790160e-01
3.609434254016506971e-01
2.079659726144790499e-01
1.573080797969909628e-01
1.617438546140749223e-01
2.691335202189002462e-01
1.798048608575692209e-01
3.086317474692727991e-01
2.816832162858587396e-01
3.018137707781450851e-01
5.046072742720529858e-01
4.365360954310986141e-01
1.891888070694716095e-01
4.197455368203060200e-01
2.089086927070076538e-01
1.697303399590024964e-01
1.963919876817055155e-01
2.930157364529328290e-01
4.007039715309850259e-01
3.247564717032381809e-01
4.697123534267346745e-01
3.513228413691025231e-01
2.667356958984798410e-01
2.223077811475032695e-01
2.067025773086575979e-01
2.480324363967814083e-01
1.639922290026658569e-01
3.448148476105659666e-01
3.019715304515590004e-01
2.703338539290365827e-01
1.628189062153160560e-01
2.395227122357625471e-01
1.962505545760762637e-01
4.158045857929568712e-01
2.268662042812061852e-01
8.110492156629498517e-01
4.239885125592207649e-01
2.940183903820380862e-01
1.658151755108660530e-01
1.606017875966815889e-01
2.017853663573058731e-01
1.630221298405825636e-01
3.916620783787234661e-01
2.504102480479497017e-01
2.827537943174669999e-01
2.314985593883321091e-01
4.612369143585903775e-01
2.487591194894616109e-01
4.906380785459569793e-01
4.159158615753804078e-01
3.773479278236769874e-01
4.006543763132801583e-01
2.865208593080154076e-01
2.975436347821188154e-01
3.189050586060316883e-01
2.125728116203702278e-01
4.512176126141290711e-01
2.074893537079718353e-01
4.206031508132558328e-01
2.637201578279486092e-01
3.623388120494396292e-01
1.981546805660355515e-01
1.620655915929706259e-01
2.394481494301081426e-01
3.541478402697767480e-01
1.941183154185796567e-01
1.888964166346604467e-01
2.108640259395077599e-01
4.309579186836665077e-01
2.305103063278685083e-01
2.392246549301736969e-01
1.853415929833590881e-01
1.760323833903988111e-01
2.237354393557389187e-01
1.799233661965441433e-01
2.786514337956895737e-01
4.058839046650962734e-01
3.632342702285749625e-01
2.209843494969571387e-01
3.623616302711416548e-01
1.828501401999652332e-01
2.610126804613775997e-01
2.807211650112045875e-01
2.064476194993246083e-01
2.666179372005052506e-01
5.195873955931257226e-01
2.922603430953546466e-01
2.247625745857613766e-01
4.470563978176459452e-01
1.952417023812061669e-01
2.719623086906674536e-01
8.188585949996688429e-01
1.554935518778040038e-01
2.107645967514542584e-01
3.069976265671312543e-01
2.540382238147005922e-01
4.589323170457866308e-01
3.279674427454282171e-01
2.230695102887644832e-01
3.360633463221149864e-01
3.662177358257722171e-01
4.448290619997297135e-01
2.604032427182549903e-01
2.540830431839352643e-01
4.377500128501017329e-01
1.648254681165923219e-01
1.857080104786741903e-01
3.322568079126054785e-01
1.532747071251548687e-01
3.127161396302197138e-01
1.762455678460478070e-01
2.624242617437445024e-01
3.504529724240824651e-01
2.273706746800491785e-01
1.605525648302704167e-01
1.594718268189804500e-01
1.637542515280755451e-01
2.763086311185182775e-01
3.272657840642530513e-01
2.797006976004994261e-01
2.420542639204294744e-01
1.889465950226398294e-01
1.817147342937719678e-01
3.150913060513238495e-01
3.119432699151778454e-01
2.053695433156097760e-01
2.344903191812955923e-01
2.138105348517608251e-01
4.036080720909578368e-01
2.115949772364440484e-01
4.943195766668422308e-01
2.118634457383735403e-01
7.416436450585585094e-01
2.848928005692153986e-01
1.845416380238658893e-01
3.406865048582060629e-01
6.065884714799459898e-01
1.842148736055633229e-01
5.023449228229642793e-01
1.749113299716696379e-01
4.394981996188099815e-01
4.221649078906440922e-01
2.350541879054956484e-01
3.082535584208756507e-01
3.581330515255586322e-01
2.320863145540623118e-01
2.716991682052681822e-01
2.436239982036090546e-01
3.391931618779934210e-01
1.745691353053219208e-01
4.171066422998098711e-01
1.583676666374204123e-01
3.000829012949021157e-01
5.558159635556941813e-01
3.798363932878414673e-01
6.800030930763218961e-01
3.965676853432525961e-01
2.776866348770404835e-01
2.309522969298778150e-01
2.600424821803932751e-01
1.572350095815750470e-01
4.303327389566622418e-01
1.901163353475336937e-01
2.618058196236155433e-01
3.019870017912757443e-01
4.390482126015622377e-01
2.356781274900768275e-01
2.689892063519135346e-01
3.774529412387145344e-01
3.963259956994977795e-01
2.641454959819169446e-01
3.510015373950245987e-01
3.541816713548952000e-01
3.163224801953070653e-01
3.624549270565503578e-01
2.533311395981960312e-01
1.959284500971741616e-01
1.626186693922005433e-01
1.851959235434849638e-01
3.355034614188530662e-01
2.204350482936882072e-01
4.816772442382845076e-01
2.110418241907716097e-01
2.819572899774096530e-01
3.548028749891949385e-01
1.771490974755675074e-01
3.247741086829905033e-01
2.447483631809917182e-01
2.365977341081675067e-01
3.041839713296315417e-01
2.580025509751162627e-01
1.555706237972547812e-01
1.739228491774886254e-01
3.596002213411676474e-01
2.776675174371115440e-01
2.042406087504738954e-01
3.493840028131278697e-01
3.573302460619053322e-01
2.523404977925922110e-01
6.053469388334630219e-01
3.217214443298630488e-01
2.247202219744249829e-01
5.256245543587733104e-01
1.512404960727983527e-01
4.201720113975584425e-01
3.445871673525180423e-01
1.928350531476802632e-01
2.817757068337934934e-01
1.530268183914522961e-01
2.648378590336773475e-01
3.001064741531853652e-01
2.342476944735752964e-01
3.709506557701770513e-01
1.646356955572712832e-01
3.226126809822077446e-01
2.737656387222812682e-01
3.036931220165564604e-01
1.633060872162193089e-01
4.150959674003520394e-01
1.557593110308535811e-01
2.330172896017496664e-01
4.909309647022607193e-01
5.560895361326944064e-01
2.450730245913901872e-01
2.510006263017622308e-01
3.229491619858831930e-01
1.954607500219251448e-01
1.808594315779179229e-01
4.621331181332853921e-01
1.810384635952326238e-01
1.854606978846143894e-01
2.914602745341036139e-01
4.227937776726223840e-01
1.609476224121551835e-01
3.542799677584932416e-01
2.002391018422843005e-01
1.990375424992215092e-01
3.734602401641368141e-01
1.547295648580041261e-01
3.292801308324425080e-01
2.220163927284995453e-01
3.146577075884530172e-01
3.658038426791326847e-01
1.895776589718172755e-01
7.691276715134574005e-01
2.122324785859258378e-01
4.085353359444720001e-01
1.574356024197893777e-01
4.004450766149105778e-01
1.613331441041204461e-01
3.895541658475019098e-01
2.826678212059451911e-01
2.477497702770624088e-01
2.168076483858301651e-01
2.671236663204803463e-01
4.395923156289369693e-01
2.745158043268792758e-01
3.459909028738892278e-01
4.058200096168250726e-01
5.342171055362178178e-01
4.123841466568403114e-01
2.347799619718681230e-01
2.726025035138008867e-01
1.934157810216844686e-01
2.533002471143915857e-01
2.075303415529480833e-01
1.609480830279685082e-01
3.261953543210189266e-01
2.942225301247672342e-01
4.583071450877337361e-01
2.061166573569500615e-01
3.113024380057725082e-01
3.301748265854412834e-01
2.939594174595825393e-01
4.763310160981629737e-01
3.572055243682753511e-01
2.327630283972846881e-01
2.211502805552924000e-01
1.769415654965563189e-01
2.951313230319649317e-01
4.893605299274441656e-01
6.825420382390947616e-01
1.980956405471206438e-01
1.664231489450941348e-01
1.819746261711384649e-01
3.045900335891589261e-01
3.843514579857558733e-01
5.147194858584070998e-01
6.850336271632472274e-01
1.975236361514202121e-01
1.962753178624883355e-01
2.401864711823892273e-01
3.559743719593672084e-01
3.686759879168760579e-01
4.779738368848579499e-01
4.565214989861399175e-01
2.191547244860344024e-01
4.968495235210649286e-01
3.143379037418710942e-01
2.818176156583252490e-01
2.328307688063240566e-01
1.605526937305360724e-01
3.201091717796450409e-01
2.987816489489582006e-01
3.078653880240497798e-01
3.092896046205615423e-01
5.434923734187306898e-01
2.840351772393749918e-01
2.037000217756311238e-01
1.794644739000569311e-01
2.190469877395061493e-01
4.742810854982871804e-01
4.982625963661402313e-01
4.251643514766675347e-01
2.528544543884012619e-01
5.708303400251786286e-01
1.695161416474386673e-01
3.078433740784636274e-01
2.810230245826343953e-01
2.521655856710777188e-01
1.534384549437291523e-01
4.747654358639875616e-01
4.469578160151801427e-01
3.810409366363645134e-01
1.650746444511974609e-01
2.076555925382971290e-01
2.496145659174774101e-01
1.781317546580199751e-01
4.717749153779454696e-01
2.489808722334416191e-01
1.586447763537123523e-01
4.227921732108171904e-01
2.655562178891788805e-01
2.407808860212405366e-01
3.306366729470334720e-01
4.234785193731080977e-01
3.183562465960559917e-01
2.586507275060697664e-01
5.082280287171828670e-01
4.338413470071370570e-01
2.246666973880847573e-01
2.935239437543097352e-01
1.638774171771568700e-01
4.728848891666053156e-01
2.694907754375719944e-01
2.871467926160402029e-01
2.881893417891640552e-01
1.865390793787460311e-01
2.225783266702472396e-01
2.145768968393359510e-01
4.275565663172116171e-01
2.213038347980627596e-01
2.060909611128436958e-01
1.533882268310260144e-01
2.761915870614198298e-01
5.150546295007664144e-01
2.754420584264026806e-01
1.592006951853599805e-01
2.862492181509252998e-01
3.906250285295383984e-01
4.861155387509652481e-01
2.587908209947439864e-01
3.933111762513004095e-01
2.884528227889269214e-01
2.648137898219156128e-01
2.470925294566816421e-01
3.637787735207572704e-01
2.842544200857178849e-01
1.667952903887649219e-01
1.579050054843313122e-01
1.993111834913652292e-01
1.745995797847977593e-01
2.222682890446125992e-01
4.735112273796837634e-01
1.693704086508791840e-01
5.245838188953172443e-01
1.724249162452806128e-01
3.221829266326856622e-01
2.604112194517800294e-01
2.239704296688269647e-01
4.133007696202597447e-01
1.938889441137920944e-01
1.625498405161011350e-01
3.316415319648690629e-01
4.213006915678536579e-01
2.942909992749813686e-01
3.174706043715680437e-01
3.455670342370238401e-01
3.930861432060023253e-01
2.214057025619609043e-01
2.335916137306880136e-01
4.027072880809057231e-01
1.919613646918124639e-01
3.518120193274204000e-01
5.609028489807407203e-01
1.892520703168588947e-01
2.811218196797380386e-01
5.352712831450080477e-01
5.431971117272753613e-01
2.726799191671887002e-01
2.565621521880147582e-01
4.111479368445197791e-01
1.524014408337755755e-01
3.016467942412893732e-01
1.709005218616351240e-01
5.030370635198199158e-01
3.481109992152531252e-01
4.305827697827269152e-01
4.504862615560294437e-01
1.699563240476285875e-01
1.708576672937512642e-01
2.048300221688395262e-01
2.590952583153296462e-01
2.104869000498520992e-01
3.148004315659320707e-01
4.813418320189085664e-01
2.576424518156078536e-01
3.011160209333244575e-01
3.739739069448380082e-01
2.177533761142590452e-01
4.940453423979821457e-01
2.638599526546239193e-01
3.375410102068752138e-01
2.463720400616193351e-01
4.871660799256593011e-01
3.269463819229645463e-01
1.850535036394677924e-01
2.521299636316199355e-01
1.865720186481331644e-01
2.192619387448106194e-01
2.889551287220297748e-01
5.332441760299616584e-01
3.800611916414083913e-01
1.983900227334517985e-01
1.981923117157227687e-01
2.784565079473224625e-01
3.068210563857846074e-01
2.527221862418278508e-01
3.420736892816248487e-01
2.276499026177489782e-01
3.191995430224070507e-01
2.850838023677113031e-01
5.542391223150759938e-01
1.783900819678121696e-01
3.019449647225604938e-01
2.038106885487623310e-01
1.834060157475504715e-01
1.801868014713351729e-01
4.194957673662768061e-01
4.568390125576221594e-01
2.386350955722110478e-01
2.000297722681064483e-01
2.946217511351348350e-01
1.939115027389440304e-01
3.137598081402227512e-01
2.074566242858138787e-01
1.702074046239256955e-01
3.720496186783228687e-01
4.465389004400937001e-01
3.185156491978449189e-01
2.530339285841614050e-01
2.730628989358781511e-01
1.818385354262198883e-01
7.407144884514536010e-01
2.099814775739977935e-01
2.890292421501504672e-01
2.038013178689224714e-01
3.642631532735596256e-01
1.860018256160904382e-01
3.139442242925492010e-01
4.398696989711332606e-01
3.903410698377301480e-01
3.274987419966327584e-01
1.911158187775359452e-01
3.004847101309400248e-01
1.676040845427472781e-01
4.959267378143383809e-01
2.120880533736630436e-01
1.584616886751928910e-01
2.976140358983832002e-01
1.558678894689954908e-01
1.660545679825439214e-01
1.751250849129440401e-01
4.701755724138011461e-01
2.478774150437798030e-01
3.269774707138418668e-01
2.292566941273515013e-01
1.776785316072403698e-01
2.418498012669420827e-01
2.391647924124540581e-01
1.816023983472143111e-01
1.932683425953004575e-01
1.758833325154293692e-01
5.534412315030243779e-01
1.611099503358515983e-01
2.401120428461832046e-01
2.719935895602614284e-01
2.235004180138496221e-01
1.688258473462813658e-01
1.500377810548019775e-01
4.925707003107661075e-01
2.651604307264306404e-01
4.665567521937037387e-01
4.466598646507466963e-01
4.749110499632658300e-01
1.685085777527216000e-01
1.695483758454539858e-01
1.505728782757493334e-01
2.841127762752885255e-01
2.013728439247754187e-01
1.701645494146714621e-01
1.675728037400955606e-01
2.312888693400841633e-01
1.860946849874565712e-01
2.120070769154520918e-01
1.746207389951499045e-01
4.362697534725181736e-01
1.606454672873521838e-01
4.524467266143983313e-01
3.148491614133048788e-01
4.273136147999732071e-01
2.428303700891597527e-01
2.414020083818978479e-01
3.592558650229786821e-01
3.127747176452247979e-01
1.805070719473901852e-01
1.942597632650785722e-01
3.545963149307005402e-01
1.862191602859132877e-01
1.560846234399021204e-01
1.505229537031975984e-01
2.652913220222797852e-01
2.163520208501884534e-01
3.987412482452369344e-01
1.744017087965272217e-01
4.765995346668482346e-01
1.714028623669935358e-01
2.758819074862720599e-01
3.965967260905268743e-01
5.846592585602278236e-01
2.099241392723569244e-01
2.698327625978399480e-01
3.004078537608028676e-01
1.812975246259137252e-01
4.445767681979648778e-01
1.797142400845193333e-01
2.656686859003362100e-01
2.330835884755588505e-01
4.940300729833545512e-01
1.875078548545527635e-01
1.711986908699658638e-01
2.928782399438794593e-01
3.057715180725366078e-01
4.697630412933773147e-01
2.577855440879103233e-01
3.923041943742817672e-01
5.377414721758597693e-01
3.639359934472495839e-01
2.273780345421778926e-01
2.587935398711424528e-01
1.714238112912485623e-01
2.583362183133082191e-01
3.465515850944784759e-01
3.160954255961976322e-01
3.657766493960399323e-01
3.098882990895803768e-01
4.277192343594500290e-01
1.792675403585297922e-01
2.354621458491108210e-01
3.976968688039009270e-01
2.645974120856169343e-01
3.667454013687468373e-01
2.008096985152830749e-01
2.227552868482005621e-01
3.392454979305131735e-01
3.834679073047577713e-01
2.853810734649835923e-01
4.687067463654850386e-01
4.002081700508599571e-01
2.868362560032690078e-01
4.831183016868063618e-01
4.747084596504974607e-01
3.946446037365135551e-01
3.536798671319086873e-01
1.571433042121589130e-01
2.582573590419905973e-01
2.749763721721333876e-01
2.328199002117238570e-01
2.042065115774327477e-01
4.960182668670480854e-01
2.508863383031767480e-01
2.587828034696543211e-01
2.031277665704380730e-01
3.710146053852827475e-01
3.088363375738428229e-01
2.685700612336622828e-01
2.078300717570685796e-01
2.272842023721522164e-01
2.911900455758219541e-01
3.486696426856995545e-01
2.608419798622051422e-01
2.025779152634157865e-01
2.171145215907566151e-01
2.335201995429774524e-01
1.848033355862034322e-01
3.391368392741490601e-01
2.440971246787297377e-01
2.047970746003295595e-01
4.544975206310893912e-01
1.671776937598398183e-01
3.562550345937046670e-01
1.715778176008687372e-01
4.317258464095822257e-01
1.843802503527345871e-01
2.914206038102370444e-01
4.779880449876833248e-01
1.581935138851066069e-01
1.953847030063519119e-01
2.923764801368312627e-01
1.716339438004931828e-01
3.397846328363621771e-01
3.116048057455000908e-01
2.092869473568355621e-01
1.909046477526129271e-01
3.358369245493075805e-01
2.483320719236307705e-01
2.574075479580146819e-01
3.528926124553178889e-01
3.188301881641154578e-01
2.961618676471119427e-01
1.813277919472125743e-01
3.629023631552827922e-01
2.281540135641167977e-01
2.957473407952918576e-01
1.659162453797813075e-01
3.443725768544542154e-01
4.880471039119895771e-01
3.513583450662508545e-01
3.633960266368058134e-01
3.274863328591511302e-01
1.648806757122348032e-01
2.623406516265939237e-01
3.616701100058826723e-01
3.301589420844890377e-01
4.365977851169615676e-01
3.187402656145810198e-01
2.503248272454934864e-01
7.589720404969423351e-01
1.772704499643773246e-01
4.581860865300939611e-01
2.558636334307137217e-01
1.680769776351368205e-01
2.273143508504539001e-01
2.518443124264488353e-01
2.296991428979328065e-01
1.989379795843915777e-01
2.072274485284330559e-01
3.645418163792863986e-01
3.114931816801050912e-01
2.699738478050516255e-01
3.260766459242921966e-01
2.347625959936980311e-01
2.419484007049428897e-01
3.001790999801917659e-01
1.641690176496331532e-01
1.771519152027649646e-01
1.975057303891479266e-01
3.741938675307159845e-01
1.591267868101120531e-01
1.551556948437410877e-01
3.835491919473673073e-01
2.783021696033811110e-01
4.570946955013831525e-01
2.380845736699830073e-01
2.558316031860886630e-01
2.672913137113450133e-01
3.984697971223903346e-01
4.507217565009621341e-01
2.891479215751701082e-01
3.536908658895601132e-01
1.758448670285933380e-01
2.486431115063180708e-01
2.526181471923820698e-01
4.258055686883243096e-01
3.292024948252433303e-01
2.529143378342301185e-01
2.503466902986918319e-01
2.146592905702326415e-01
5.990069647438022171e-01
4.553033120764634623e-01
1.567572477012786347e-01
5.134621426315291171e-01
3.388108321303825443e-01
3.465846046602749642e-01
1.996080852574125264e-01
6.085250301386248006e-01
1.651973353070353978e-01
4.715605506451207019e-01
3.678425093965017600e-01
4.077134530419884717e-01
3.591906651214550328e-01
3.516020907535650775e-01
3.415994720173829990e-01
3.162957244914731958e-01
1.510754188500277595e-01
3.831899703314319838e-01
2.182914919466417691e-01
2.416281905953801268e-01
3.330414495393783092e-01
2.567196942950747407e-01
2.169568244263341827e-01
6.051381556589005006e-01
1.973652593841323521e-01
1.649303452226118516e-01
4.724956758326782635e-01
4.448421397110563502e-01
4.201893406291035138e-01
2.207896068834667713e-01
3.791474919104101393e-01
4.296233083360216920e-01
3.781608503334326077e-01
3.790158461226763587e-01
3.327615759470178847e-01
3.326239613464561096e-01
3.204865654225684812e-01
1.733902082497549291e-01
2.291820759309135536e-01
2.192762804588360148e-01
1.886128953655261120e-01
3.996310495663737417e-01
3.524920509704914662e-01
3.791637225642099374e-01
2.558366006363840817e-01
3.450696833562302279e-01
4.083497482849562932e-01
2.299337363752430030e-01
5.456856173424901035e-01
1.860764575470011950e-01
2.833713899329364239e-01
4.186423605450063645e-01
1.944269788455353365e-01
3.085310340171797394e-01
2.470072883847934941e-01
2.157131136888427170e-01
2.046159729094803037e-01
5.021323218765221252e-01
3.681883634957497375e-01
3.750229461745508974e-01
2.783579958988333658e-01
1.551078570295272296e-01
2.296982906947004355e-01
1.997591147318761307e-01
1.616540686030484286e-01
4.430895745284475495e-01
3.670212419690911387e-01
4.402885720120820467e-01
3.850521826005925963e-01
3.898916558135797072e-01
3.813823904223115902e-01
5.137165299033927823e-01
4.394551330148993573e-01
3.420081328761971351e-01
3.084156589759275424e-01
3.522604746082106386e-01
2.903488088088871377e-01
3.422435100066779645e-01
1.871056665467170643e-01
2.187842437821538311e-01
4.873496441391448331e-01
2.108436002232335071e-01
1.954380877875412925e-01
3.753912847544529363e-01
1.592943390657349523e-01
1.594994811050347294e-01
7.947870950898094922e-01
2.524626519910671552e-01
1.812901543948583771e-01
6.577729132827458969e-01
4.041259617526443693e-01
1.906492729933000618e-01
2.043379076266781391e-01
4.101227060147044634e-01
3.086362515135968598e-01
3.126224395308406789e-01
3.071954875934711504e-01
1.622612314999291594e-01
2.411350637912503259e-01
2.480026098535775270e-01
3.066987313256258618e-01
4.680132599386376269e-01
4.086237090045392595e-01
3.750993214078700011e-01
5.487866843672695172e-01
2.863310033900202667e-01
5.486222000209712846e-01
2.765864271753497583e-01
6.064347163774240768e-01
3.996788302334147724e-01
4.801560472076249475e-01
2.598181922267742139e-01
2.149882675628027040e-01
4.013845654454835099e-01
1.854508490241103535e-01
2.799095383888675070e-01
4.011833996749962772e-01
4.355565030274302085e-01
1.759918829533708706e-01
3.068716696831429447e-01
5.717206190344791272e-01
3.463772746675642944e-01
3.593637998716795456e-01
4.844705987731405816e-01
2.296343681355086097e-01
3.683983151090702846e-01
1.966783753926791556e-01
5.790653764587551100e-01
2.202476174988688418e-01
2.849293881128436845e-01
2.602485085738884818e-01
2.349737397370240399e-01
2.019043716212808870e-01
2.982286847983321998e-01
1.855650343736861829e-01
2.400751913523743175e-01
3.359422677010966973e-01
2.049997692960857654e-01
1.696204985468087734e-01
1.556260150450633761e-01
2.030402573741865169e-01
1.828589214085549752e-01
1.551211924025666655e-01
2.996565239849232620e-01
3.607113656658444967e-01
3.391704837777583803e-01
3.503335081121746186e-01
5.216087449687546451e-01
5.590081439683910469e-01
3.039504247511249924e-01
5.196105219680839937e-01
2.329566991509545437e-01
3.219248728719953379e-01
5.053333744618989654e-01
3.672877512116984322e-01
1.787523165873784181e-01
1.986345713391454160e-01
2.917421121749776414e-01
2.298298215513135123e-01
1.827381988650454425e-01
1.942517262860125604e-01
1.750874459788192283e-01
3.324558520937545558e-01
5.453392507839078807e-01
2.316235490427546728e-01
4.186088813028603361e-01
2.780773424033092245e-01
2.336232779144452598e-01
2.053182306188191530e-01
3.320550314877026565e-01
3.890570296493935931e-01
4.063919627627313735e-01
5.830712496805143807e-01
2.478471854441554045e-01
2.488020291815474239e-01
3.666463040423828534e-01
3.465490887212647753e-01
3.444919639614051898e-01
4.288401135439655620e-01
3.710868051283028324e-01
3.172410805914652743e-01
2.394759033712845486e-01
2.917436121748766542e-01
2.164736635693199074e-01
2.661891337036115801e-01
3.772462651964093583e-01
2.663784512619351563e-01
1.794369252649972157e-01
1.512511284701289205e-01
3.661466046917814521e-01
2.655457897696266722e-01
3.067268755232747113e-01
2.042113792012661133e-01
3.464468854750346605e-01
3.009381358610104251e-01
5.801793749261813238e-01
5.370381571510675078e-01
2.317372462231221675e-01
3.204020906024195314e-01
2.225169084648992990e-01
4.683247450406952117e-01
1.893528031736292916e-01
1.853964300021181399e-01
3.535587394475787626e-01
3.067245046527727892e-01
2.267111204409316960e-01
3.339311381665210909e-01
3.331399054742411048e-01
1.663460369629193858e-01
3.410735287183228603e-01
2.558015590793039640e-01
4.736218119269923754e-01
3.636393989939707971e-01
3.409540780549595862e-01
2.699158170751999597e-01
2.046305443629496401e-01
1.816945830186133259e-01
1.993760602062675524e-01
2.586591076202785500e-01
5.569923859776934050e-01
2.481732015012764192e-01
2.492655043538594128e-01
3.240130638364491222e-01
2.308827755265210335e-01
3.089456036907441971e-01
1.833744906220233784e-01
4.120312789198873338e-01
1.567591459769236695e-01
3.076791254163076528e-01
3.513907006405102007e-01
1.815230199205380701e-01
2.837383177308369087e-01
4.931550058992085761e-01
4.175155237328400659e-01
2.432471184012779952e-01
1.996595081407667172e-01
2.182473967261581993e-01
3.936418551319854631e-01
2.419536021427847183e-01
2.323387539571062366e-01
3.887040255400323052e-01
2.748949550276534870e-01
2.149330390619449971e-01
2.904132154657229625e-01
1.938561557264384116e-01
5.135516450889121565e-01
4.121523189527315223e-01
3.515928321063988005e-01
2.218594656916114682e-01
2.139057333810493178e-01
5.331165550057431757e-01
2.379179426850907553e-01
6.635400722953086472e-01
2.190308468202681325e-01
1.671111577516788960e-01
3.429440079468316638e-01
3.591497382048411957e-01
1.636142968557998956e-01
3.638833079018520822e-01
2.157952875196438858e-01
3.136911541461292474e-01
3.511488344315428778e-01
4.675166022990449033e-01
2.634504586192651376e-01
5.545273819527438697e-01
3.245730848993952922e-01
3.872932836209985741e-01
3.409937709894452773e-01
4.976305698032423841e-01
4.645074153640568193e-01
3.230159106189933738e-01
2.147095481197351940e-01
2.315375937355438896e-01
1.966539193941538588e-01
1.691486000451681848e-01
1.788438647200837062e-01
2.524735203224564573e-01
2.702923821675277671e-01
1.728430761785746672e-01
2.633480506645047292e-01
2.185171546700478418e-01
3.518255198389474980e-01
4.364749290271930926e-01
3.777611169441045247e-01
1.961631034170097654e-01
1.546007356019677703e-01
3.931910941309249563e-01
3.079040373080310644e-01
4.413662301339257299e-01
2.658487440755790132e-01
4.587196539480862256e-01
5.046211126065663910e-01
2.355298285743787634e-01
3.677103969576990261e-01
2.179105313493304164e-01
3.357465313787391659e-01
3.525724877676668645e-01
3.113380408153640921e-01
3.231907510368041692e-01
1.576209554668701052e-01
3.913645904213611804e-01
4.487407116074618729e-01
2.466048158691013792e-01
2.786014273824887755e-01
2.700531484856343312e-01
2.029128962098371292e-01
4.756440686130710693e-01
3.837385222801836804e-01
1.661764038129427967e-01
2.437791079397476635e-01
1.784770549079237878e-01
1.543660030294420338e-01
2.487116643755472034e-01
1.704380158327225836e-01
5.216689353900451076e-01
2.119726650874807217e-01
1.756981933484951242e-01
4.089904463185779493e-01
3.523343258370866260e-01
4.863835538567454764e-01
3.316822139627608745e-01
4.192706144821390923e-01
2.126057715202117060e-01
2.584514290938014769e-01
2.209810548331469504e-01
2.223885405208352317e-01
3.770370051788730081e-01
5.521290210611468074e-01
2.945359109854259194e-01
4.676952276215581294e-01
3.781909611033170693e-01
1.569770509232471800e-01
2.956123237964726758e-01
1.769171984825851363e-01
2.353899090333137489e-01
5.942612002211306033e-01
2.258748755623646853e-01
3.213578490673911769e-01
3.169453731935857332e-01
1.883169688298907130e-01
2.832766118560303692e-01
3.298805468938094121e-01
1.994904581424837564e-01
3.565509243054754140e-01
3.344965721283728044e-01
1.596165470970290767e-01
1.884986619111040651e-01
2.849756881136002451e-01
4.965901530494171157e-01
2.600697495366546264e-01
3.207256670173744828e-01
3.706594312023804294e-01
2.432384492042541091e-01
1.825484946858722257e-01
2.064864914561442000e-01
4.488911961240205084e-01
4.649259365734049743e-01
4.854135799293981535e-01
2.069477774596793218e-01
2.486450130349232845e-01
3.694482640745578861e-01
3.559702204112092372e-01
1.525882871880325231e-01
4.634362721662108608e-01
3.015816395753075918e-01
3.276965119182879693e-01
1.801367884277363940e-01
3.898085285938630573e-01
1.678579872555709396e-01
2.459248011335553319e-01
3.046662373545901970e-01
2.453037430994209067e-01
1.547598252980663946e-01
4.253224392063938986e-01
2.615499283810043818e-01
3.799414670434018149e-01
1.935423521533442548e-01
3.378615499610446715e-01
2.704301729480098615e-01
1.967617667083342292e-01
4.128393429337982035e-01
2.124479125744142549e-01
2.472523708743067095e-01
2.089581734039797634e-01
3.380046860777857765e-01
2.135042309406815497e-01
4.709938001853631873e-01
3.043509823147114712e-01
7.011115317450811180e-01
5.301662070500153812e-01
1.931590508871490752e-01
3.635138690237783021e-01
1.704137463768055361e-01
1.794907236316241050e-01
4.510892319320948252e-01
3.302175582420385780e-01
2.847709127508616378e-01
1.624347273224580057e-01
2.002095281545952232e-01
3.600354975257630263e-01
2.930089323969664594e-01
1.897606172972626237e-01
4.883203607588086914e-01
3.789149336587064321e-01
2.960579822491936630e-01
3.542848726554158612e-01
3.669920741398547959e-01
1.958007233299767780e-01
1.793770484871783366e-01
3.733930834615710737e-01
5.252509198696454495e-01
2.701849232038910364e-01
6.858594884268106595e-01
5.629418491103426181e-01
3.513563890147064495e-01
2.200947359127434222e-01
1.988713028693337159e-01
2.525130974398368533e-01
2.107014564321931238e-01
2.049615110263736661e-01
1.580125419153721456e-01
1.568956467041290881e-01
2.573940838617482796e-01
2.458544853143634357e-01
3.586990069916562440e-01
3.198130883620445841e-01
2.029617657074569148e-01
4.210013466015631867e-01
4.211398178303829010e-01
2.332966504853951073e-01
2.733627752021161039e-01
2.273958152224200002e-01
5.333774358960662321e-01
3.127594432655660395e-01
3.237947411125250419e-01
3.894162316700447990e-01
3.567205221710200158e-01
3.729113450405465713e-01
3.685183824801973040e-01
6.407797627094917736e-01
3.019495424938601347e-01
2.461332094353950450e-01
2.331276258567655524e-01
3.414635179064228199e-01
1.843723420754030951e-01
4.013558093306557328e-01
2.127047466703785861e-01
2.683567008234351570e-01
3.666154441367286410e-01
2.581974241567676076e-01
2.146383158818077064e-01
3.136639229090826819e-01
3.937727331030992373e-01
1.745306154796290310e-01
2.983013938174223223e-01
3.768411888356940631e-01
2.416549721582439969e-01
3.904239427847923105e-01
4.068183795718800511e-01
2.428209269290396988e-01
1.760995668075758802e-01
4.899035860915500473e-01
3.061932938142709615e-01
2.661361999784876975e-01
2.859592843688997799e-01
2.340437508115074672e-01
2.467772589515819515e-01
2.032231424881185411e-01
4.416935191138291472e-01
5.194085975570844615e-01
2.087673493852178763e-01
2.658443116598239175e-01
3.057549657298989088e-01
4.699640691552986471e-01
1.866464779870113944e-01
1.512821676384973058e-01
2.166817119661973989e-01
3.656510351874160403e-01
4.861058290647798374e-01
1.591495879063798136e-01
1.863601156005426640e-01
3.106602815315079869e-01
3.838954108922427721e-01
2.570589984275639672e-01
2.019237962760486726e-01
2.672572199389259828e-01
2.402504286309812831e-01
2.059285206664509815e-01
3.635748716487740007e-01
2.442781986335014477e-01
4.654264789582175377e-01
3.447238800671590386e-01
5.283944329742485957e-01
3.200025260142049799e-01
1.526692673118585919e-01
1.889545566113028374e-01
3.552000563806583244e-01
5.411520199020189992e-01
4.040413580620700884e-01
3.951610789447721483e-01
4.439251076865695644e-01
1.739661351919770116e-01
2.274135034278174927e-01
3.191264555850933382e-01
3.771293223575745701e-01
2.002130768870973299e-01
3.740951111926554828e-01
3.202356419933583553e-01
1.974901683380196893e-01
5.412173883842655853e-01
3.997177292559038753e-01
2.745683127315197702e-01
1.617127521326284234e-01
3.578134547387440412e-01
4.145129283357471550e-01
3.319304272290394264e-01
1.944943993731307885e-01
4.257350860406472481e-01
3.643064680428779178e-01
2.085097245208307470e-01
4.133814467603988962e-01
2.148645791125353144e-01
1.774710904405535361e-01
2.863644328311303333e-01
5.434173748699326900e-01
3.488387005462556534e-01
2.461913579739865576e-01
2.319928758204030106e-01
1.578086019815126417e-01
5.298342320353158774e-01
5.350102708023695142e-01
2.353729100625335802e-01
2.536294975299822618e-01
3.592199570875602710e-01
1.608284715445703061e-01
2.432527042818850571e-01
2.436054524083910433e-01
1.904970674927244090e-01
2.437077501501662136e-01
3.933473553476520834e-01
2.420345671865847259e-01
2.654583857549338566e-01
1.761608118800906952e-01
4.490119246453866397e-01
2.054098771688093461e-01
3.512291031780088169e-01
1.939471110699879930e-01
2.261538279799337747e-01
4.986619042626833087e-01
3.398411169452176805e-01
2.513951613468059509e-01
2.349105366803826145e-01
1.566452527702967001e-01
2.463249105584454923e-01
1.630389658542744369e-01
2.971104851239738665e-01
3.128363158865694049e-01
2.638999105134807732e-01
1.513383964885350041e-01
3.143722070984088512e-01
5.569059693226235952e-01
2.093005631828973034e-01
2.198573408264291040e-01
2.132169635865157065e-01
2.318554929848778978e-01
3.730356189838571757e-01
2.515931676566459663e-01
3.169016872063836754e-01
1.503482423253325595e-01
2.938995753977142189e-01
2.001181009413519618e-01
4.717650965813043884e-01
3.351587744055642970e-01
2.884286353425647986e-01
4.670816057086212281e-01
2.152318373550815844e-01
1.718918513566961848e-01
3.310763625720453129e-01
4.704868534366184463e-01
1.937095980160762621e-01
2.557131757239681225e-01
5.177183044677011736e-01
1.644387709340308090e-01
2.051094607760003963e-01
1.877405443076541336e-01
2.837947431034176793e-01
5.209219971532675908e-01
4.086818131414928779e-01
3.256854157024108853e-01
4.512457728928918055e-01
4.983749348713621963e-01
3.243231465289272419e-01
2.273941827162541118e-01
1.676926153800943065e-01
2.665608875890976837e-01
2.652611332837965241e-01
1.812567997233555661e-01
2.220194132367565576e-01
1.952378091919933500e-01
2.852288586486654842e-01
4.228720379023112041e-01
1.910063873123491740e-01
2.666488274816880555e-01
2.310062646186071267e-01
2.208881335898118525e-01
1.741536148392646144e-01
4.665717247473754048e-01
1.747619411642267750e-01
1.709739777115736048e-01
4.004623294871367811e-01
1.759599116843454936e-01
2.760186713754257948e-01
2.292503731401556721e-01
1.624997951092702897e-01
1.788323876151912684e-01
3.063094654513597304e-01
4.805753925131965865e-01
3.221988068005170458e-01
4.171427548168222810e-01
1.509286138856230364e-01
5.733397318993258551e-01
2.522222355870272770e-01
3.697295298456844681e-01
5.022976918670088997e-01
1.675267227499530609e-01
1.858469546129102035e-01
2.242844821237767183e-01
2.644053497703801603e-01
2.517129350699406909e-01
3.520769204622785087e-01
3.344098365302057285e-01
2.121798080207289439e-01
2.964335396157788960e-01
2.654931365258609843e-01
3.507454653683658163e-01
4.282263359738691655e-01
3.678987610152723020e-01
5.834520264571175785e-01
2.385655240707704461e-01
7.037041476421932451e-01
2.910997329694004487e-01
3.627152961016291144e-01
3.130174411252123479e-01
3.855243714035104796e-01
2.345364376485538083e-01
6.531521047094762666e-01
2.071144370788011724e-01
3.798424125762887016e-01
3.844783402217073487e-01
2.409515259758580052e-01
3.362004744907341469e-01
3.685306979093668778e-01
3.312625241814093902e-01
1.570786871503819515e-01
2.125342412662740710e-01
2.479096332434362338e-01
3.695098577208050239e-01
2.038626121145325487e-01
1.884288932374472425e-01
3.777434282177508651e-01
2.744903912390664891e-01
4.519624587685381334e-01
4.615210746541459352e-01
1.910111241370287538e-01
3.734696222064851079e-01
2.509064112786821843e-01
4.705536775336977007e-01
4.576241432687916388e-01
3.233313092944717360e-01
3.763577381037988556e-01
2.704414783038684988e-01
7.414304408554825976e-01
2.919408270448405895e-01
4.439344036060622889e-01
1.609163026323301715e-01
6.117389686035791252e-01
3.862551574537681498e-01
5.217296004437453893e-01
3.485337272213546167e-01
5.648132315053981944e-01
1.557458103553805151e-01
1.982497994323113577e-01
2.726228127781591404e-01
4.084162854818415012e-01
5.491429048118441347e-01
2.930013529227121771e-01
5.563801626199257333e-01
3.554969724339090975e-01
1.954657449747717879e-01
2.796379446450479311e-01
5.094836692322727290e-01
5.510074514828015024e-01
6.923161865821266803e-01
3.635576840217833450e-01
6.863254597808130519e-01
4.437418276833965392e-01
2.931128130635794471e-01
3.170306338582513650e-01
3.967929845222946117e-01
3.037021051082526846e-01
2.520027417203331010e-01
4.877718808159977604e-01
2.357357240602625525e-01
3.774414477161128767e-01
5.090012247979223137e-01
1.873947335720020924e-01
2.284866056473363882e-01
2.719061192765660495e-01
2.457006260292152189e-01
1.840820601048576977e-01
4.103734917520911463e-01
4.097048754073002730e-01
1.940909045541153177e-01
3.537384293036008875e-01
1.569259874405775079e-01
2.130195027856231771e-01
2.092161898125759201e-01
1.615622537569922912e-01
1.512620144071391837e-01
1.547862551271554366e-01
3.443066394624678672e-01
2.328546227487485187e-01
4.065261170501728305e-01
3.660832711476001977e-01
2.013170440739064926e-01
3.596813911593612634e-01
2.633883005923404186e-01
1.736419708464593259e-01
5.442982209240561087e-01
2.941603694907896083e-01
2.053666758467060649e-01
1.907375376719600835e-01
2.852858099752950127e-01
4.565987395489000678e-01
4.096975087960476047e-01
3.402573211561623623e-01
3.090282487630608976e-01
4.154928512743543134e-01
4.142694930730912439e-01
4.184786309388475178e-01
2.902438096411744661e-01
3.065619572691756778e-01
4.057296925855757852e-01
1.878449567918294150e-01
4.245292941273342002e-01
2.121811442817465587e-01
1.818347012631440496e-01
3.233586515415101115e-01
2.028222425088117287e-01
4.720864312069750213e-01
3.009686851757009673e-01
4.350209353342022744e-01
3.657016962832789764e-01
2.753620806076001459e-01
2.329989738591230208e-01
1.948104678777584087e-01
2.732361200555052938e-01
5.497707775360478610e-01
4.201906105221711041e-01
2.545714735738044965e-01
3.812246626028878982e-01
1.595439068161182694e-01
2.658348515052494920e-01
2.664486782907841134e-01
3.973683829541507784e-01
2.041879666969108331e-01
1.581339660922215229e-01
1.809729160005471849e-01
2.428656697163719402e-01
1.924846760913183075e-01
1.914791553194434837e-01
4.341380992003799344e-01
3.809467966648466541e-01
3.211933638795269053e-01
3.276232968108953036e-01
2.186874154244479729e-01
3.404779694733018891e-01
3.818020989464342430e-01
2.015728504528024878e-01
3.640682227549758565e-01
4.669121925254983152e-01
3.293524828774893054e-01
3.884235068854109407e-01
3.133173873666182940e-01
2.371110828147252603e-01
1.804462707592279780e-01
2.278981156085981563e-01
3.296504055763850305e-01
3.283775627214665094e-01
3.662233963816449167e-01
4.195087491911234645e-01
2.407240943367258412e-01
2.752696668813700565e-01
2.595122717231126419e-01
3.791547396886807975e-01
3.259615657575805070e-01
5.588148046912010392e-01
2.589233572396316685e-01
2.690264382012828581e-01
2.272789815195804808e-01
3.026980834290404765e-01
3.265361260569781265e-01
2.965489188008229027e-01
2.272293695124145141e-01
2.573469735088589339e-01
2.807916298635078634e-01
3.300403318092093308e-01
1.964154205439994916e-01
2.456481219100720981e-01
3.308490519621520853e-01
2.127201006288226282e-01
3.523375720241637699e-01
2.973202459491650074e-01
3.953912776884290770e-01
4.381848665513655705e-01
8.242097191018040725e-01
1.723596869837249190e-01
5.319534374328375170e-01
2.782082191912784164e-01
3.144586420507118896e-01
4.539455255081299434e-01
1.728974165107870498e-01
2.870092390706591723e-01
1.840269556069542845e-01
4.086803039219792932e-01
1.753877493675854160e-01
1.887397276823868930e-01
5.731960218261246132e-01
2.643984004443354907e-01
3.050412372926646354e-01
3.734439315142512594e-01
3.687700543087941707e-01
1.751201058208080030e-01
2.358970193682207728e-01
2.713834935121685610e-01
2.094009892276499363e-01
5.346912655139020032e-01
1.848234058669594448e-01
2.880174962671570582e-01
6.002593851388413615e-01
4.938172366145647807e-01
2.222057690056778723e-01
3.468556360006889161e-01
4.293201402372819331e-01
6.014658617694943477e-01
4.426018231501156475e-01
3.889439669338333738e-01
4.201146891371314585e-01
2.294986385563127229e-01
4.444646601861985680e-01
3.349097469878423716e-01
1.991113264026824758e-01
1.968939836515743169e-01
2.223315360568914878e-01
3.545884066276522306e-01
5.930700562063573322e-01
2.476955794209866335e-01
2.246752016611996416e-01
1.756326169928278669e-01
2.345760180731731037e-01
1.683850569848699408e-01
3.977006173090597008e-01
2.893913149237203886e-01
1.763391374444542303e-01
3.619048361184634688e-01
2.529572243075234317e-01
2.126287360236325530e-01
3.167761754525676432e-01
2.251279142374524589e-01
2.923693058124340327e-01
3.147858171351441414e-01
6.020295396220901596e-01
2.210669142255223818e-01
2.343911110805078080e-01
1.912155936885479579e-01
3.362066272246385656e-01
2.267432675349007332e-01
3.648412893949367630e-01
3.316123461921194893e-01
2.743998754910451088e-01
2.448289349008296589e-01
4.435277706550010413e-01
3.938267682534247194e-01
3.561663075828470637e-01
2.304073928057171206e-01
3.705649859081455166e-01
3.113059208546226087e-01
1.961392190912533973e-01
2.894699832497848457e-01
2.690681676675323875e-01
4.999011862058435618e-01
2.184347648486710813e-01
2.138416635315630865e-01
1.998699905301269397e-01
2.496646136454433451e-01
2.111155523202184470e-01
3.086661085407220728e-01
3.540006540623841236e-01
3.548467043895596751e-01
2.147045056223246817e-01
2.210300875682416621e-01
1.726117550340170725e-01
4.816404282613867549e-01
6.063382666783656560e-01
1.768945611910816285e-01
7.388544019432767840e-01
2.449350564705236599e-01
2.281929291236848290e-01
4.740112048331885930e-01
2.802476504283143433e-01
1.756162091019237426e-01
2.174290872308387856e-01
2.545588747738988800e-01
1.839334735268912113e-01
2.639319361122979268e-01
4.128242546232876453e-01
2.646220286745652461e-01
2.678010816140805606e-01
2.172802426992193059e-01
5.407182151326712649e-01
1.888712314453662999e-01
5.100440229454072938e-01
2.604274109106317625e-01
3.685181493604697822e-01
3.160371984452112204e-01
2.785857944589540947e-01
2.475299517814262273e-01
3.457907368686716776e-01
2.194872238919232388e-01
2.339399713924393553e-01
2.223034468407821262e-01
3.740063324846660819e-01
3.488821284978048665e-01
2.405388498300072841e-01
1.691787785235722152e-01
1.955049433869982534e-01
1.875867137227727188e-01
3.815224185333121465e-01
2.453609617051215608e-01
2.619129667564913944e-01
3.522227775232226188e-01
2.275428378284596320e-01
1.808693713133188441e-01
5.352235997295948788e-01
4.460746055716510172e-01
5.117912398174144784e-01
4.042992025677830670e-01
6.077537504517315226e-01
2.208309784377038842e-01
2.264598455690074175e-01
3.954691407307229789e-01
3.505790919362266056e-01
1.504845558985780929e-01
2.404633637423495007e-01
3.148530067558819034e-01
1.957893239513271710e-01
3.934000062603484893e-01
3.609498054939983547e-01
2.070899743526526116e-01
3.574059343390761367e-01
3.244609347892549733e-01
3.448111998972802628e-01
3.051253123678900891e-01
2.878348667530946647e-01
2.073173716959423041e-01
2.708404230592026951e-01
3.372007234105824924e-01
2.967112927771808351e-01
4.124200742768057149e-01
6.447455459452797744e-01
1.872133568930280101e-01
2.385250661646816928e-01
4.451050158959708458e-01
2.057984527124646634e-01
6.232169841211088190e-01
2.753459424393758237e-01
3.204001719085165512e-01
3.187831017363037533e-01
1.538734678277818568e-01
7.225793090458763057e-01
4.764802535770508163e-01
2.124547615320588612e-01
2.030442094966185551e-01
3.607040877932919942e-01
4.451824765171460419e-01
4.873614087263866690e-01
4.874404103977838520e-01
2.945108828558800629e-01
4.748105553334097673e-01
2.037758465621867798e-01
2.825606585396382986e-01
3.752636043863458171e-01
4.838228194796514448e-01
2.633330586914522931e-01
4.827107596076618545e-01
1.700683112184462331e-01
1.979708467785701032e-01
2.797231762113884246e-01
1.529782016171955528e-01
4.992296449407173098e-01
4.051401940533415624e-01
3.283920734779136597e-01
4.834637679771788266e-01
1.870542698741713972e-01
3.066545753576651601e-01
1.624827701420926140e-01
4.093892269340946299e-01
3.093185827590221870e-01
2.107748846655592700e-01
3.307757026862777616e-01
4.161695541042752522e-01
3.527296026217466851e-01
2.622138126427029370e-01
1.674543625912603140e-01
2.332051490380486758e-01
2.449491849207015015e-01
2.403786478628479328e-01
1.685795353271628549e-01
2.456292818032037306e-01
2.037533179788222903e-01
3.705287181507994632e-01
2.853749781631361726e-01
4.125046429335367248e-01
2.211791853408590636e-01
4.248804505287735456e-01
2.478215116372572413e-01
1.907448253783956271e-01
4.054670363502744790e-01
3.641559515731780383e-01
3.786865932217909347e-01
2.958424696359535644e-01
2.286291513181286372e-01
3.491683604698619936e-01
1.657650514666778319e-01
3.016564413750987272e-01
4.251937615214155253e-01
4.983552786994219774e-01
3.719369472961108203e-01
2.205305850743535800e-01
3.123038114365839224e-01
3.452816404813467965e-01
1.999543991182525793e-01
4.426542607798568119e-01
2.648405802468393744e-01
2.338551321792767534e-01
2.661654351612987024e-01
1.511813338177112054e-01
3.352031196470258712e-01
5.142364696192435192e-01
3.279844852237538411e-01
1.754683841789678178e-01
2.007939752802927191e-01
4.788336060184220644e-01
2.452717966612180389e-01
2.044315238487426634e-01
3.518781644444790579e-01
3.893306543717236501e-01
3.208390313209369404e-01
2.016704461572927931e-01
4.150148432032465529e-01
2.405075926535275577e-01
2.538709951034713308e-01
4.092440380084794160e-01
1.612205154799762341e-01
2.382957481769700514e-01
2.534661965253861005e-01
5.322239293770107960e-01
2.089839212253634393e-01
2.237800923003969156e-01
4.569576341666452546e-01
3.198949710813763225e-01
4.536082781154989751e-01
4.962362260990509366e-01
2.282970873615916829e-01
2.095077541970779000e-01
3.913369451356095707e-01
1.995850554042204461e-01
1.513777323213797155e-01
2.091744454054976499e-01
2.883528528814762737e-01
3.768889650097089206e-01
3.437345171426298140e-01
4.120651405935367162e-01
3.138269561504299365e-01
2.709788796755253637e-01
2.927805090880066241e-01
4.613870698829923844e-01
2.137191137099219151e-01
1.932171085218541418e-01
4.033819730297434347e-01
3.194377398760834263e-01
2.458853601050420279e-01
3.946140498151613496e-01
1.598870859735213035e-01
5.278996324039080257e-01
3.392263639585229029e-01
2.412738645984399966e-01
2.303201933852022931e-01
1.618730627500830077e-01
3.045523153410275574e-01
4.327704602789510524e-01
2.833762060258370186e-01
3.970953924721983275e-01
6.997009746929891971e-01
2.720241161028920107e-01
2.956301095913741461e-01
4.563144692133248581e-01
7.079769021795939699e-01
1.544240000901554999e-01
2.832058728660550861e-01
5.915934010300770707e-01
2.255243767320999071e-01
2.688454108769139372e-01
3.186819938462404078e-01
2.390893214025065217e-01
1.977814935900350790e-01
1.954941909015422419e-01
1.653996641293421499e-01
2.642624421091476217e-01
3.107806960260197648e-01
3.641566149569118727e-01
1.708942685331954481e-01
3.231961649481242538e-01
3.059811623450632845e-01
2.038761304763704318e-01
1.707744836468352290e-01
2.042662589384298955e-01
7.237128329398204718e-01
3.145648909487713807e-01
4.782678706091173515e-01
2.857698736504132864e-01
3.686131830023507971e-01
3.985005971075202824e-01
6.157050464004666379e-01
3.882825333804588164e-01
3.030686853955468774e-01
4.756453296139451226e-01
5.476813672220310902e-01
3.335231106815792490e-01
3.889416818582689395e-01
4.600897619966021201e-01
5.067944406735803708e-01
1.844596350884293579e-01
4.621255854071443236e-01
1.780983265478630895e-01
3.333170444385010200e-01
2.056549173895203531e-01
2.050331630606212485e-01
2.577812915210518918e-01
3.819979819568791735e-01
1.932357918495250793e-01
2.824332728186346175e-01
3.876501700041871112e-01
8.191572803722851903e-01
2.922038075965798232e-01
2.131320974467822982e-01
1.679323862307064430e-01
4.590139815332626716e-01
3.156213440997731601e-01
2.439741757430342051e-01
1.777572957521272312e-01
2.607776604386900510e-01
5.332451613772437593e-01
2.816888306661388119e-01
3.663997080139764773e-01
4.470881443078786877e-01
4.576992282617337038e-01
1.688948450013326441e-01
2.567533409154002522e-01
2.504865970104222517e-01
3.142902017365665768e-01
3.683463536605376953e-01
5.048496750950738354e-01
3.300297990322244024e-01
1.698523672421615172e-01
2.931918484109112266e-01
4.885290167838526321e-01
2.839192630481056634e-01
2.926985014264411600e-01
1.697714141100592211e-01
3.339551992293563476e-01
2.705536562362585995e-01
2.405357359696281561e-01
1.637552820584939339e-01
5.107562074258323870e-01
2.074894573563793587e-01
3.061110400963891198e-01
2.044313686808390540e-01
4.660112507777761648e-01
3.132258926932851573e-01
1.668647243967893712e-01
1.662441267980940829e-01
1.585746433472850214e-01
2.686460239979747699e-01
5.743121889281693759e-01
5.289682729337542577e-01
1.989661513278714045e-01
1.823615018568194301e-01
4.618717921537791593e-01
3.724521669365300491e-01
5.379577827841891535e-01
3.992900827752253745e-01
3.876946727255763392e-01
2.500189332949437349e-01
1.657201813837924920e-01
1.750215259002563251e-01
3.140506058373894183e-01
4.130196544823010463e-01
5.463191533758363638e-01
1.788903358570050894e-01
1.740348194577086005e-01
2.729274696592220995e-01
3.489158481783519727e-01
4.930981231962864308e-01
1.548573342840702527e-01
3.184585285871807114e-01
2.582602134574141228e-01
3.567854520098597826e-01
2.749926318840621442e-01
2.857039968408713326e-01
5.856220344863334315e-01
2.258123894231003903e-01
1.910138205234371556e-01
4.884357229897184904e-01
2.536808255235149523e-01
2.814127428807540743e-01
2.304196067228977129e-01
1.667829350446029535e-01
2.366135736740292983e-01
2.873911749441647179e-01
4.074778229956494968e-01
2.431722162404452159e-01
2.888416883865640994e-01
1.744279912336134664e-01
4.288083823686255069e-01
1.557307843109194956e-01
3.605931284146824956e-01
3.252917552721819039e-01
4.165098033687029133e-01
1.604526271412935190e-01
6.929232941939346135e-01
2.140294143210590971e-01
2.975184799231653798e-01
5.734904350231171399e-01
2.464318622563778094e-01
3.693494382691800970e-01
2.966932493086544831e-01
3.908516675756188441e-01
1.882944361174899717e-01
4.062285239980338858e-01
2.944682446798967401e-01
3.708356344040609764e-01
2.620416250860691521e-01
2.561327950443745838e-01
1.809902139030082902e-01
2.642080089249876917e-01
4.246816542698943486e-01
1.999381974753796642e-01
2.606802104579520329e-01
2.757442835680953275e-01
1.973346903266947616e-01
2.038466586577029338e-01
2.259046972646686080e-01
1.723552603109131942e-01
4.778661976018543367e-01
1.767248223806074381e-01
4.612386790216319588e-01
2.306373345778195416e-01
2.792411685609862970e-01
2.329234099567269178e-01
3.072965469460317012e-01
2.513970936946056667e-01
3.142360446273776420e-01
2.005697800280430709e-01
2.361405318580276635e-01
2.650518411108949701e-01
4.333304229169406829e-01
1.535894721668433771e-01
1.946243130790811515e-01
1.637102392368764980e-01
3.885987542681733631e-01
2.096779781155135025e-01
1.640697549394306842e-01
3.287774831895270422e-01
3.844397332858775496e-01
2.019219628398433164e-01
1.768804739156839556e-01
3.169792436843611450e-01
1.762508764137330208e-01
4.953927294556788041e-01
3.372428131023063047e-01
1.861987412418209809e-01
4.477024002488271259e-01
1.521646418096192777e-01
6.235643074417159815e-01
1.924725814233285148e-01
1.817132715402385856e-01
2.092489024553968735e-01
2.983691315311408632e-01
2.639224972803984048e-01
2.881860643140659040e-01
2.556137968192515042e-01
4.101843974861922870e-01
1.748268546136810542e-01
2.882222758094033499e-01
2.835114799297021038e-01
3.542796532944365584e-01
3.465793424217896712e-01
3.513766123431325550e-01
4.045527356718191525e-01
4.198799913090385250e-01
7.203204880536309140e-01
4.485508649829742511e-01
2.842309150203969348e-01
1.893090043093261232e-01
2.018446808723950159e-01
2.286823440409640751e-01
2.932909942250676583e-01
3.964179162478023155e-01
4.664578472567522116e-01
2.020698338318509812e-01
2.753112742807883317e-01
3.140367254173660472e-01
2.302700417879054995e-01
3.308444784159754182e-01
4.931127476340662064e-01
3.138641809347089140e-01
4.682468300207448531e-01
3.536991221019796239e-01
2.967369833126496936e-01
3.030411108234383200e-01
2.864407957322799847e-01
3.003826898515548072e-01
4.447925491455675395e-01
1.546008976750150310e-01
1.712338734783656335e-01
2.467498479314250426e-01
3.403519941279647409e-01
1.833855496307698618e-01
2.223856681797857227e-01
1.703078916790853048e-01
5.379357061829631581e-01
2.541351589067173400e-01
1.720791232634640844e-01
3.713033629788384804e-01
3.479569463448889399e-01
3.073867288682519128e-01
4.854741502835421274e-01
4.068723187478308079e-01
5.213808774637301857e-01
1.642336332967857804e-01
2.450841058773408077e-01
3.475314522491474434e-01
5.060043782662371203e-01
1.652217533609712796e-01
2.459417191363850730e-01
2.428043191595254668e-01
2.882105119268332238e-01
2.265306745380963882e-01
4.688350964075882477e-01
4.126904002715349185e-01
4.179246231524280653e-01
1.508800262539288783e-01
1.500761174589940183e-01
2.750021977356507108e-01
3.108893304351945663e-01
3.334799009271224302e-01
2.446613882953827257e-01
2.545502985000896445e-01
1.757837147613341422e-01
3.707836452808519478e-01
2.133290453586276780e-01
3.834597162765153167e-01
2.357019928568327427e-01
2.705732006333012585e-01
1.908451552670448470e-01
2.497268279007409941e-01
5.356699855313613590e-01
2.337426762644047029e-01
4.562743626406945419e-01
4.462784843801822499e-01
3.365579659198089657e-01
1.937210249062265022e-01
2.724996887022729797e-01
3.087097468471722284e-01
3.733706929579723166e-01
2.553045815027693566e-01
5.116383202800632857e-01
3.226947406962675791e-01
2.409727500378354426e-01
3.838587737977039449e-01
1.666985527013393198e-01
2.118367259076825715e-01
2.848305763651151623e-01
2.948965215798130535e-01
3.648900463826637575e-01
1.957180615392936640e-01
4.479887974567700049e-01
1.636146220446819677e-01
3.374394017008398583e-01
2.851685831260818982e-01
1.823505073728580173e-01
4.407191719981848887e-01
1.739001680952431683e-01
1.648318576066149233e-01
3.763661529264217265e-01
3.985162368398541544e-01
2.501576881151142961e-01
4.309803277598320825e-01
2.592384656502323970e-01
2.299484106623942148e-01
3.369255611371231307e-01
3.679753556785423374e-01
3.721263048372579485e-01
2.721123660476580386e-01
1.765717556847188618e-01
4.852590237116254368e-01
4.434739471704315372e-01
9.356188753763308164e-01
2.147939155354749441e-01
4.917963742948651129e-01
4.459419517073843764e-01
6.413535936204941557e-01
1.890336674626092173e-01
2.061247244000572465e-01
4.016364292680727477e-01
3.073976227348438339e-01
6.009444822492227001e-01
3.021828604606904278e-01
4.474960979337301303e-01
4.703343253094649512e-01
2.517342976408893374e-01
1.936549264215188804e-01
2.876894132503881596e-01
1.515290309784666500e-01
2.674213575392845876e-01
1.584609047765848100e-01
2.002247574002066766e-01
1.760984244291743384e-01
1.590574771339164084e-01
2.430058580926369449e-01
1.847216226804277717e-01
2.990777110114303250e-01
3.727391015724946244e-01
2.952133588269514886e-01
3.985760506924118651e-01
4.634308179303815445e-01
3.389697912124254309e-01
3.393642589804571896e-01
2.656823427503015034e-01
4.107626985044950940e-01
4.311868796858357999e-01
4.547621377382702335e-01
2.723207022945677291e-01
3.896412674583824565e-01
3.186736894540752041e-01
3.241765293640709311e-01
1.587934814474754874e-01
2.332685666224041388e-01
2.625250526029143661e-01
1.528761321455948674e-01
2.713657055386800021e-01
1.689900888955055969e-01
2.659648852765014726e-01
1.517115054288965259e-01
2.144528344726403524e-01
2.175363230815617888e-01
1.500282408609077689e-01
1.629033608721255355e-01
3.668133698909375462e-01
3.051887384493792155e-01
3.127887803747222972e-01
2.442252146712260430e-01
3.976254594731818970e-01
2.924018752948695510e-01
3.122934638653503403e-01
2.612845105804444956e-01
4.073044277173165639e-01
5.847567103928291710e-01
2.763053809761615298e-01
2.134243230354544996e-01
1.647543082426241312e-01
2.949413815144253936e-01
5.800403517449639335e-01
4.272812540661549141e-01
1.500248849442251398e-01
2.610171927833565553e-01
3.154359005970852059e-01
2.318295446672345161e-01
5.891766668419147202e-01
3.700234301278879645e-01
2.899213410556287229e-01
2.341820962950340590e-01
2.056858134291973950e-01
3.182094789509134491e-01
5.195521938079200597e-01
6.106448399151002127e-01
2.837793851027165526e-01
2.017846641859247225e-01
1.821722809105387197e-01
1.704946999970386179e-01
2.910958552597053828e-01
3.493042497548584091e-01
2.766123960846329499e-01
2.584763909568305040e-01
6.018051598718732187e-01
2.544238673168929266e-01
4.206570125143335170e-01
2.200992197722266841e-01
2.189361153957244677e-01
3.045238771591907145e-01
2.983134691269237471e-01
2.991630202153248153e-01
2.876423256124985839e-01
3.892324531905536067e-01
3.761571145099560920e-01
1.956365241732453131e-01
2.163875879109566081e-01
3.664742937566589642e-01
4.476084295657940526e-01
2.366971346342616467e-01
2.329251770673451127e-01
2.755234928832199781e-01
3.081139236061266606e-01
3.316254844345888908e-01
1.511510780652135510e-01
2.461697387032181772e-01
4.900964966575166448e-01
5.460251328400572701e-01
6.320298445871305182e-01
3.776611933567537438e-01
2.452016898098351994e-01
3.581735654996853757e-01
1.976197395571265558e-01
2.428977531882770824e-01
4.950133343269005337e-01
4.324228697698682122e-01
4.920664349181741448e-01
2.133004488605029780e-01
3.658947681375386285e-01
2.054138771519462559e-01
1.675500328620689594e-01
2.388534372223921343e-01
2.698720106446261258e-01
2.677446756178753495e-01
3.230353003507708820e-01
5.194315469546029185e-01
1.920982029142219161e-01
2.820881398606067125e-01
2.077233759438686655e-01
2.735838793728049279e-01
3.867853113389936315e-01
4.478096763623921062e-01
2.629888618987987758e-01
1.625791049379951836e-01
3.030187993431071591e-01
1.605564989770337514e-01
2.774824581787823652e-01
2.216531880294804746e-01
3.164762654786643092e-01
2.736680808952514088e-01
2.427804423506236542e-01
3.399773341372491764e-01
1.531373079114142222e-01
3.364652416658129863e-01
2.703226712140148758e-01
2.041709408073323906e-01
1.799063421278390695e-01
3.575728883608549902e-01
2.381023067736101062e-01
2.070437518174833569e-01
2.092028772379242452e-01
2.412300906606019979e-01
2.054932667300193583e-01
4.687957902136870025e-01
2.518020448622778074e-01
2.716020032904200021e-01
4.100640550460312728e-01
2.261592228760662682e-01
4.379543119344465607e-01
1.874423427951869281e-01
4.158977345910165324e-01
2.342037231597804692e-01
3.243988193454684366e-01
4.541136151859440639e-01
1.505433604586630114e-01
2.777426746901416887e-01
3.533709490957060440e-01
3.294661112526519053e-01
4.088450674099628479e-01
1.506682169416327655e-01
1.630880839095380508e-01
3.619260032086659695e-01
2.266819188111704741e-01
2.815187375629051858e-01
4.995372743045987107e-01
2.896774218661080091e-01
2.090655599517816654e-01
5.470342541203099263e-01
2.130607647532594129e-01
1.674135063553649216e-01
8.205078960764377038e-01
2.266128171098103494e-01
5.201934895031217199e-01
2.466586133003506875e-01
2.574459108500131155e-01
1.642841030829534921e-01
5.826255639789151841e-01
4.333547523822693925e-01
3.075599514505766852e-01
3.209755179038660255e-01
1.757382037308571898e-01
2.107214900862533491e-01
5.747537757730557528e-01
1.937911039656230738e-01
1.559248811100797938e-01
2.398035020933697026e-01
1.768651967718148921e-01
3.385919970060075057e-01
2.300284487504977993e-01
1.628937291302489654e-01
1.674732910924387752e-01
1.946256033545036568e-01
2.823006442910868108e-01
4.157487972766517048e-01
1.617252973417012685e-01
2.072575997725973063e-01
2.076015196258487183e-01
3.006292523880505496e-01
6.637058072922835672e-01
5.209194866104979171e-01
1.750556034612791856e-01
3.370396652227450884e-01
2.644690340798528383e-01
3.238958099625950382e-01
2.304432979831526063e-01
2.488031700795313439e-01
4.269274084870632313e-01
6.320709126511173670e-01
2.434753664805469620e-01
2.739238511637402951e-01
1.907566005298153289e-01
4.559856958414453265e-01
2.733478803256910172e-01
4.339602420141248640e-01
1.872813527941725731e-01
3.092820699577093491e-01
2.946662218209673001e-01
3.114842229299724652e-01
1.978172825294040316e-01
3.145296627519923449e-01
2.902462967328464094e-01
1.959590742462142265e-01
3.779580999435303568e-01
5.077809400109173366e-01
2.026256941443766724e-01
3.091658988294750943e-01
3.997891493236336857e-01
2.485801744211353914e-01
4.176507875506192402e-01
1.521744224397234280e-01
2.246938406855975567e-01
4.003496596992743850e-01
5.279803754722308673e-01
3.476404104034185316e-01
3.757956954112028347e-01
2.276070290144429076e-01
4.898473603377135888e-01
4.426024957210151767e-01
4.326764449433607718e-01
2.177749042246407141e-01
2.011470351383621291e-01
1.610514584405338956e-01
3.771492276072000438e-01
2.785535321496308558e-01
4.708279420744770905e-01
2.431160448019366316e-01
2.146980364692075427e-01
1.828126304650820322e-01
2.795533583372911690e-01
2.693735978102125284e-01
1.597445194458985140e-01
4.312266201040787506e-01
1.957536119170357192e-01
4.289850040922321694e-01
2.980605339636167028e-01
2.424396889998925997e-01
4.743695323088886751e-01
1.981629619520136054e-01
4.231465285942002108e-01
1.748873483028232090e-01
4.812882234771580503e-01
1.665516163435445951e-01
4.756174465307478894e-01
3.394363726406648407e-01
2.466195568983058917e-01
1.922436795748733440e-01
4.467336937344087433e-01
2.160014527998896927e-01
2.691693052786454099e-01
4.370072615330327093e-01
3.619344423304955427e-01
2.769078347777344518e-01
2.063322509491817558e-01
4.110077985938628276e-01
4.994153922262640766e-01
2.041817677094023842e-01
3.360851848831666322e-01
3.160783925022815910e-01
2.106144188480723045e-01
1.617287596108943071e-01
4.021385674264794652e-01
2.580863356579974344e-01
2.895661657200304662e-01
2.683740218767877161e-01
5.214485929259432551e-01
2.547140526236962854e-01
4.336393166099978824e-01
4.645283813453712218e-01
2.257042372441132871e-01
1.814363228184582844e-01
1.889666321131195648e-01
3.955247162769363056e-01
3.756558627298515196e-01
2.772403982740990758e-01
2.794145139065288275e-01
2.446687203904207020e-01
4.749370251756758199e-01
1.680514619741664273e-01
7.219977540765933899e-01
1.619295400707480015e-01
2.140255114612907850e-01
3.264482921151141692e-01
5.246633403052303191e-01
2.015565686700989678e-01
2.461009313734064952e-01
5.132022370907951547e-01
1.968118578452066614e-01
5.067493638133525602e-01
3.297708530208353084e-01
2.683540294718543828e-01
4.746291041620588347e-01
4.890125798162165971e-01
3.692306420732409666e-01
2.048795275371163294e-01
4.912793195257950662e-01
2.244479781171307420e-01
2.238367622672341462e-01
2.178867444708874057e-01
2.543228630554157377e-01
3.571871470459462850e-01
1.540097682846901239e-01
1.611461093875386497e-01
1.879995407291792930e-01
3.068547690827915231e-01
3.213412678668007283e-01
2.367442764868667171e-01
2.360192404253002307e-01
1.925016312594996226e-01
2.527054370097299163e-01
3.574615654711657542e-01
1.952525278655206087e-01
3.230982887092707090e-01
1.942372230591147275e-01
1.804112757575980774e-01
6.918290218415990012e-01
3.101307886811456860e-01
2.773910888400565322e-01
2.073332620554421690e-01
2.823688423442539674e-01
5.183272156683846887e-01
2.572422454979822470e-01
4.008138931656251014e-01
3.449492947945623778e-01
1.663219525185888892e-01
3.783797103302073972e-01
3.631443605059856417e-01
1.559092279550088889e-01
3.762352664972484773e-01
2.576172696532377793e-01
2.168455243380525421e-01
4.206893987720472516e-01
2.847704768363622518e-01
2.747755691932552424e-01
2.157602824179842005e-01
2.716594061557427997e-01
1.905959088595322315e-01
1.514955569839241956e-01
3.462133584033195710e-01
1.511838115068891431e-01
4.225920467991219898e-01
3.575303541253803119e-01
5.523178125852550302e-01
5.770458482294504865e-01
3.053077992305075483e-01
2.550310564511372169e-01
1.611487684586385971e-01
4.183632275206095041e-01
4.491394776347277240e-01
1.595426674874260153e-01
2.743585665652344407e-01
1.548821426596724282e-01
4.196756431501500462e-01
1.563305691389565710e-01
3.427900518207847025e-01
4.114212821507080564e-01
3.160420649568194129e-01
3.782383809370423178e-01
3.820003479170487326e-01
2.902430220020885132e-01
3.864579876387956858e-01
2.837035222882753893e-01
3.376225766682575125e-01
4.306786690063946210e-01
3.279377867152591941e-01
3.683066296593581201e-01
5.487786792116055024e-01
5.027296203109739015e-01
2.752873828530564837e-01
2.031469390779072626e-01
4.652605494985390111e-01
4.275254168842426150e-01
3.467031718076303282e-01
1.785177683041962171e-01
3.652552161309706724e-01
4.347710100087294194e-01
5.184229585794309925e-01
3.175857887250596034e-01
3.786753213263777118e-01
2.406160754978000360e-01
2.604068891983627454e-01
2.216833162134788648e-01
4.531636737813078408e-01
2.097220689627304069e-01
2.065430510802454545e-01
6.084085925708062614e-01
1.809330215881851667e-01
3.437664721371247456e-01
1.628174420173751358e-01
2.200156911928472236e-01
2.611808102077428084e-01
1.730852888473884410e-01
2.347529217551609926e-01
4.179424510700858741e-01
3.253655627139971362e-01
1.880155263144940581e-01
3.865508602884851763e-01
2.215368200012898248e-01
2.381698028166725212e-01
2.770597427916065558e-01
2.843457152485301398e-01
3.016673049389433370e-01
2.042239097095471245e-01
2.604455941044577783e-01
4.797403208146363562e-01
2.891000582267581054e-01
2.639907291182722604e-01
2.521745135453652420e-01
2.575894978095242815e-01
3.026417077647042264e-01
3.221056910165001064e-01
1.862333932384048207e-01
2.432855168051342443e-01
5.744920366486299113e-01
2.948603732031004898e-01
3.747964297995645122e-01
3.061303131656168963e-01
2.211980719265795869e-01
6.452201628076628115e-01
4.311070885954704224e-01
5.584957970986604847e-01
3.330682136293988682e-01
1.916184504042511838e-01
5.023235066321706244e-01
1.681367690890723243e-01
2.503210990957903670e-01
2.336676410574486107e-01
1.918884709085725004e-01
2.245784477049521666e-01
4.927227593702979691e-01
3.188959391773952268e-01
3.804659291548186939e-01
3.789930199734137251e-01
2.748988138464274478e-01
2.870926052694973696e-01
3.772890191524345682e-01
4.284020158677092072e-01
3.698849781104779355e-01
2.187647293990059028e-01
2.768062257576746066e-01
4.270571360296475660e-01
3.616164757534428564e-01
2.722630150421696538e-01
4.174088042465593507e-01
3.173483308218389976e-01
3.773257196045805006e-01
2.620839555228207662e-01
3.020565267878765336e-01
3.362985450306383850e-01
3.394602326715290275e-01
1.581363602259050483e-01
3.003002832963806989e-01
3.429499421330582942e-01
1.540864366149228282e-01
2.762909885486408146e-01
2.805593597482734514e-01
1.795734557456953040e-01
2.090671925065774317e-01
2.865072540621027564e-01
3.075429299449172205e-01
4.237678796046906449e-01
2.091955539325969504e-01
2.589803905056516919e-01
2.300176774786810985e-01
5.826507755769743113e-01
3.160628448592757156e-01
2.150084342172974283e-01
3.380562735560759813e-01
1.522785198579979515e-01
4.352974952371584383e-01
2.713005611273524575e-01
1.857265564545332870e-01
2.876000076963837748e-01
2.607294288249549785e-01
2.921235715726725468e-01
4.899960904450467725e-01
4.943491724374567964e-01
2.666185739862129145e-01
2.923063479230793571e-01
4.662704638894591413e-01
3.670620416960757026e-01
1.842762276290789980e-01
4.122215785636323959e-01
4.805283079531850188e-01
2.820793392263654664e-01
1.991272946790205722e-01
1.520368862656439057e-01
1.583180925360873625e-01
1.948996870333122022e-01
2.626552956982446951e-01
3.240306070605108446e-01
2.330495644179210180e-01
1.753745727938006427e-01
4.318381591308322331e-01
3.809997963564989432e-01
2.634924251936365813e-01
5.105090599376668203e-01
4.620867188477094656e-01
6.469501873610870035e-01
3.843789938080508506e-01
2.566259093706178551e-01
1.811470634359010901e-01
3.258831197379541966e-01
2.585877747329387022e-01
3.154674376542904168e-01
3.445689490026451196e-01
1.590306209893367073e-01
4.791919584999979609e-01
2.799864421642740409e-01
5.249477130127523372e-01
1.562218893933400576e-01
3.479131528026332409e-01
3.900241211342007075e-01
3.035609443203812763e-01
2.073758286435818943e-01
2.047174802619823597e-01
3.076011697394141486e-01
1.919349212160313678e-01
1.671248987180288248e-01
6.644057046052447291e-01
3.772817376597030758e-01
2.322121252673589598e-01
2.235808446638623548e-01
1.767443680619768531e-01
3.953059948660556655e-01
4.420570531545098270e-01
1.829450012191945474e-01
2.197192385242845991e-01
3.174820695670761417e-01
2.098231176557780464e-01
1.695482974837328183e-01
4.595937834168751790e-01
2.215339120000809903e-01
2.432879696441503370e-01
1.607607413684367936e-01
3.042666485124396747e-01
4.600986897236450934e-01
1.970467859352343365e-01
1.990592774794740782e-01
2.655834772343276806e-01
2.320609272466262751e-01
1.932615941929639314e-01
4.034748360309108328e-01
2.278525874835660436e-01
3.967221451992437586e-01
4.979756266433839063e-01
2.674062856811399436e-01
4.075223705101258531e-01
3.403692017417199178e-01
7.150363705649394053e-01
1.828439947200589666e-01
3.664663029333440347e-01
1.983087664953062101e-01
5.141074820158705316e-01
2.885233053470540598e-01
4.661775020474284714e-01
3.307141832921384195e-01
2.866887826241369952e-01
3.936401636747066668e-01
3.322128280084091223e-01
1.869196222151229825e-01
4.499858366470925741e-01
5.506016333730117118e-01
5.695055701685131089e-01
1.889874128019003174e-01
2.267118859177253420e-01
1.780293378257117032e-01
1.910520652655485485e-01
2.140599750536706924e-01
3.096887255617611912e-01
6.400062805559597612e-01
2.743905964003215403e-01
4.142134136477590989e-01
7.761620022544317710e-01
4.297424107958819350e-01
1.948397719194583932e-01
1.556212408459230756e-01
2.599971851695234704e-01
3.018042787201703492e-01
1.952154530347565420e-01
5.651238443415553814e-01
2.637962606015914480e-01
2.083426261923569944e-01
2.622396888226137812e-01
2.837969298373693161e-01
5.899605083467703848e-01
2.754109422912027760e-01
4.183730980727871085e-01
3.390273824867783281e-01
4.188276049366591591e-01
4.209447002303547958e-01
2.217587882085516049e-01
1.834577803097624527e-01
2.072384944118173811e-01
5.037888767446939697e-01
1.718044004530454583e-01
3.600554425049574681e-01
1.839355317689004843e-01
4.133450638548195055e-01
7.772607810871688949e-01
1.804135219587174876e-01
2.411268596812657650e-01
3.254379683989377936e-01
1.838320051004699862e-01
3.393184953378241553e-01
4.393238190269340704e-01
1.577437096454260279e-01
2.346959170721651666e-01
2.082674319201287816e-01
3.891479266435937667e-01
4.432365969396722116e-01
3.150549351824898370e-01
2.704741609468669372e-01
1.911253776574593777e-01
4.412141997406265892e-01
2.567726908994929502e-01
2.682892532222725390e-01
2.578473016142931451e-01
2.649303403685392411e-01
2.856529618608747989e-01
3.635132100270591637e-01
1.753754784536383782e-01
3.212400932251038288e-01
4.784934208670902356e-01
2.259032371229206526e-01
2.620939111412667888e-01
5.280468070295760707e-01
3.411312502051850881e-01
3.815691704850604493e-01
1.890768915255248150e-01
3.919005614451598341e-01
3.086866390676784588e-01
1.615038963923650095e-01
1.566856555353966229e-01
2.095773444614164593e-01
2.277387671127295565e-01
2.475579547402519398e-01
3.280710033529030678e-01
3.290245644075548981e-01
3.319725535858706333e-01
1.745757698894320753e-01
3.740066026242799269e-01
4.312235895604897840e-01
4.479854657918287408e-01
3.504092056591492366e-01
3.570032732021718447e-01
4.110143832905399641e-01
2.795115551243248508e-01
2.735291896789732169e-01
2.031752917693587790e-01
2.147199922772660696e-01
4.555184192020453882e-01
1.636109877513771127e-01
5.439455495380749461e-01
1.871853927161649112e-01
1.573495412596794818e-01
1.992171815807473600e-01
4.252867897734525782e-01
3.547437444340999502e-01
3.341349150685438696e-01
1.611114280994775938e-01
2.195602372544939729e-01
2.391153758920476491e-01
4.047650315600961335e-01
3.665578950950364456e-01
4.243786261715242203e-01
2.656323240486563875e-01
6.513380157325041608e-01
3.529972441837692099e-01
4.938809847301819378e-01
2.439543769394604544e-01
2.046353055474054161e-01
1.815376225159043289e-01
1.827796968525645660e-01
2.411926083151545996e-01
3.571758794252636315e-01
1.871117256758040304e-01
1.532819416396563883e-01
1.545359414051811486e-01
2.142941493588071400e-01
3.873845196254036560e-01
2.213107582501942505e-01
4.347383842685329514e-01
4.105252967279049425e-01
2.270701856480634717e-01
1.976246450007574929e-01
2.366612025590210111e-01
2.410248430817197030e-01
5.602870582258000498e-01
2.975940388685248683e-01
2.756482482552952695e-01
4.500929301823340944e-01
3.658298728755801088e-01
2.034736486635128627e-01
3.115621683035009193e-01
2.987772143824186655e-01
5.654256698074943133e-01
4.354401270408827518e-01
3.455390139412501949e-01
2.011434944165195193e-01
2.098948043366639093e-01
1.629528739834689155e-01
3.138786066418972620e-01
2.193903329603045793e-01
4.745246657968155146e-01
1.511621865074303517e-01
3.610244959785056107e-01
6.507813052869622084e-01
2.207158572596733259e-01
3.675379570666922335e-01
1.611293481357712054e-01
4.925814246027268029e-01
2.257538357076878388e-01
1.765258499766381717e-01
1.866180094761925867e-01
3.647262659946254315e-01
3.087235375081867073e-01
2.996833731771682552e-01
2.602174998087324886e-01
2.527207172777792277e-01
2.627840383032795657e-01
1.599483287262907782e-01
1.554135737317779709e-01
2.800975773025428661e-01
1.667652448816167032e-01
3.137173408927098617e-01
2.028116942272089329e-01
2.645616755475636572e-01
2.703084735457770837e-01
3.260036116573235554e-01
4.017579416390186786e-01
3.108858452577670795e-01
3.526003016236131105e-01
1.555759736451798048e-01
2.326689519511579707e-01
3.357782838363129185e-01
2.221572952403085000e-01
5.682535816442945142e-01
3.102423094044002294e-01
5.570987776301660199e-01
4.499932439250823313e-01
1.851107361437860088e-01
4.495094225774646235e-01
3.919077369290507318e-01
1.663906806187330778e-01
4.283656403949434033e-01
2.997177158257101626e-01
2.541785786840797257e-01
2.668268408290137006e-01
3.524528325908926618e-01
4.447966333538126982e-01
3.735420470619768007e-01
2.658468904578852876e-01
2.676023347830309151e-01
3.065032019992465218e-01
2.732913617077904478e-01
2.270042656800798364e-01
5.002224389203138166e-01
3.823027054785089196e-01
2.258406209211009930e-01
4.167609622159041960e-01
4.175009366873743133e-01
3.543748702281386276e-01
2.058727304838454675e-01
4.411610444552985788e-01
2.098149881650799020e-01
3.918050961928986053e-01
2.001291069262221833e-01
3.219336443322415309e-01
1.720884459467737493e-01
1.802780272282607232e-01
1.799754832677591954e-01
1.594319685871792014e-01
2.006957058198384769e-01
4.255498344060875127e-01
5.509216667874737849e-01
3.249834976837488454e-01
3.268008224617523494e-01
4.234179102458239807e-01
1.513090258365964447e-01
1.539773808075417805e-01
1.587293399823595241e-01
2.291956152452937212e-01
8.982553894767645319e-01
2.069847936170444713e-01
5.312871322014239839e-01
4.848307723078224551e-01
2.245089702345137161e-01
3.138694307893041824e-01
2.426312911765809710e-01
4.066501841926242200e-01
3.497246666199333998e-01
1.807628023039659360e-01
2.564990373056578732e-01
3.178010401198140267e-01
4.952074871445432125e-01
2.164896924783978882e-01
4.014973751438654093e-01
1.637546749554946168e-01
4.396268676487489202e-01
2.696240788095053964e-01
3.561320182454194017e-01
3.734456960607080989e-01
5.012882156187706828e-01
2.952501477718113554e-01
3.099195529526963533e-01
4.182154686091655860e-01
2.702464979892068575e-01
2.285418797725077000e-01
2.923547707903541570e-01
2.352490235861168233e-01
1.708343573643337499e-01
6.064839142037103947e-01
2.748140421372498587e-01
2.952891314208909712e-01
2.658726134187283097e-01
3.468199653714557629e-01
3.077177491005035348e-01
1.687178619798617440e-01
6.102687860689116617e-01
2.401999445609393491e-01
4.517990021962138281e-01
4.469701253698665777e-01
1.518116656108859375e-01
2.014125411985341341e-01
2.545078555552076627e-01
2.792840452627205483e-01
3.436614920609649682e-01
1.759875666214795464e-01
3.140676611433279031e-01
1.635805639306672499e-01
2.747352798516231043e-01
4.383646932329383628e-01
2.473220183876575495e-01
3.409072699566623732e-01
2.850350281753403769e-01
3.031080387100437701e-01
2.467415194137518308e-01
1.999624822122046952e-01
2.316770985611388278e-01
2.090806969875606824e-01
4.166426831358537308e-01
4.342451248650578410e-01
3.088567990944003361e-01
4.454160643865752167e-01
4.113076764856727907e-01
1.776226929988555248e-01
2.921133857278495061e-01
3.590160388356052890e-01
2.850750614187298471e-01
4.157215148915636149e-01
4.004172703352807394e-01
2.063530194835289655e-01
2.530899299232792776e-01
5.023628322915767441e-01
3.001725991757910883e-01
3.896688480790279074e-01
4.802769715880089718e-01
3.011561429619930563e-01
3.949529034827264917e-01
4.898955412914164365e-01
2.579395330654262741e-01
4.912102042027678417e-01
5.410161896873136866e-01
1.560791218808368075e-01
3.927074707803908105e-01
3.765827869370053094e-01
3.185578931232918576e-01
2.726060855699041774e-01
2.346063502185457006e-01
4.044200447719696889e-01
2.420455813052795335e-01
3.490013224463526242e-01
2.428055628566992141e-01
4.779188356919018554e-01
3.339140652655410713e-01
3.365402980987461934e-01
3.406085209026455951e-01
1.987717064257097654e-01
2.155109378282484833e-01
2.280856821022790026e-01
1.869296868548164237e-01
4.133124836984316541e-01
4.167945181051262438e-01
2.942280364321490094e-01
2.553211036151320501e-01
2.585453298061131666e-01
2.420840868437945936e-01
1.722567327607732457e-01
3.400700175764482802e-01
2.933855612182147410e-01
3.746914347755132546e-01
2.076205529316646481e-01
1.998169356154387843e-01
2.721529848919920780e-01
4.198219101699499634e-01
4.314402681954652152e-01
2.011184609846740912e-01
1.701681741215836929e-01
2.010317287808677800e-01
4.806505690427520516e-01
3.684304383962476726e-01
3.320047511610302871e-01
1.966553840709971412e-01
1.858910271084271704e-01
5.159780698245681752e-01
1.619763156162210560e-01
4.220071837415032556e-01
1.519168805699471214e-01
1.783929752758296183e-01
4.774952858341140471e-01
2.898695740136907339e-01
3.032070347309376857e-01
1.728041687295044926e-01
2.643692520088026798e-01
2.637929241670340930e-01
4.202224649220115404e-01
2.306332331480724362e-01
2.805444133894826053e-01
2.370209420069848139e-01
3.652638812484046427e-01
2.880356453669569161e-01
2.630968074932299450e-01
3.909911982864762159e-01
2.231179845295038766e-01
3.141337299582989684e-01
1.986672007135946161e-01
3.691273446375185063e-01
2.256761351909188640e-01
3.303125980417276342e-01
4.370290214784549043e-01
1.542083365873196943e-01
1.556314873968106249e-01
4.823111586822601549e-01
2.873809886215452081e-01
7.342172494380920789e-01
2.422350391308332740e-01
2.126802337617202943e-01
2.980559148792537583e-01
2.234395370567455741e-01
2.339227449889478283e-01
4.833107792083705112e-01
1.601028198337569319e-01
2.751302258843904003e-01
2.351990634398680169e-01
1.817787794819903935e-01
2.244705718854415888e-01
4.245798166138963214e-01
2.854127894666170784e-01
5.787480747959569127e-01
1.637821783638923612e-01
2.197934743215372300e-01
2.842259206449128106e-01
4.494528648719343655e-01
1.821245742988413518e-01
2.731762583186126969e-01
1.601315184508255995e-01
4.809941444214140827e-01
6.365572209343116628e-01
1.835229588865062156e-01
4.127509957082411418e-01
4.962308094321481455e-01
5.189886728979006270e-01
2.065611286017620118e-01
2.088216740494478751e-01
1.739103482861866501e-01
2.315643693348451715e-01
2.892410533220408642e-01
3.768271158597031878e-01
3.674523185969236216e-01
3.135843754549987317e-01
2.920088267235202983e-01
2.494288909181968661e-01
2.765943533230574292e-01
3.118716145197014122e-01
6.767901935760446408e-01
5.540901114988731058e-01
4.797219648981595475e-01
1.570298652115209581e-01
2.795892013572659485e-01
2.284941877296597923e-01
3.138276628570600968e-01
2.139426447750156224e-01
5.225741955483377277e-01
3.104184365454113470e-01
1.927738292322586922e-01
2.781794317427199181e-01
4.506204602954780869e-01
2.797532900209508400e-01
3.633224158226523448e-01
2.744284237172942564e-01
3.196467635369198979e-01
1.936712660635599714e-01
1.981581604556311715e-01
4.052316088258152149e-01
1.922382377473718373e-01
3.828981637045363318e-01
1.630013185815434307e-01
2.943339200238724307e-01
3.870374376732000354e-01
1.597176948747585368e-01
2.047172246104720650e-01
2.888889173134857602e-01
2.945554079368102873e-01
1.773258897179313953e-01
3.825673926515774648e-01
3.715559869297785367e-01
3.653029059108077736e-01
3.432295009894987814e-01
2.764921059672849069e-01
2.410151551571630968e-01
2.983159086518109016e-01
2.207949755328832697e-01
1.704938128106156525e-01
4.277727201884783392e-01
2.856204449738897200e-01
4.414990341846583011e-01
4.248649126656803832e-01
4.035202100614591059e-01
1.759879190545307337e-01
4.490968233159906564e-01
4.426822853575715921e-01
3.923022169793404235e-01
3.878324728893314255e-01
3.291999633684502546e-01
1.982150109305221009e-01
2.742248246833454139e-01
3.347242121858375885e-01
3.461723958957661496e-01
2.025966141314604618e-01
3.793133987569291543e-01
5.357517004740600663e-01
2.226643025080312088e-01
2.211031444696289761e-01
3.444082597424699688e-01
1.740856704400842170e-01
5.708472743089596513e-01
4.327437777550215969e-01
3.150840373898786684e-01
3.362956824500981101e-01
2.786403346881594079e-01
4.043926960755556133e-01
5.105918485360321224e-01
2.929909249804037996e-01
2.737781996084614478e-01
2.761017196660127127e-01
1.864405654370608900e-01
3.347754048592287424e-01
5.062223127056842964e-01
2.482244563670266968e-01
5.738469728826608440e-01
5.628223167814073724e-01
3.780797096148510450e-01
4.525840252094719407e-01
3.063081393960753740e-01
1.568052702774740959e-01
3.034248215203491084e-01
4.038925572524519891e-01
5.614550666307721594e-01
3.008044971342463403e-01
4.595109328843896002e-01
1.789274877698359134e-01
3.050479663973020283e-01
5.849062965914015866e-01
3.103073175329805755e-01
3.243501560190811261e-01
2.353151530318551288e-01
2.542593351996911277e-01
1.832982786691915444e-01
1.509229290051921912e-01
1.586131999316046925e-01
2.611723223636762681e-01
3.890273016564316233e-01
2.310911773743506425e-01
5.191796838143074577e-01
3.166809888429603093e-01
3.570978478770018283e-01
4.039672370011853086e-01
3.487431731627725906e-01
6.815006631992530650e-01
3.861922989611247248e-01
2.564649995310712693e-01
3.082625440610882173e-01
3.414116943731239084e-01
4.792416574944217134e-01
2.964788081293420752e-01
1.796196400323986364e-01
1.901154282863952438e-01
1.892055355554334850e-01
2.832233358496732967e-01
4.277223552189689526e-01
2.852271348924787508e-01
3.143917210209086210e-01
2.504010099718002036e-01
2.034310423839675586e-01
1.886207281737302399e-01
2.207588388379002065e-01
3.471578498937585300e-01
2.851978737215932203e-01
3.267792413483153746e-01
2.743253105386045387e-01
3.088696216444202225e-01
2.646103373704550843e-01
2.833961392608448926e-01
2.053191841497991332e-01
2.915920983610571504e-01
2.745410417986174356e-01
3.990044551899047942e-01
7.354793038497082769e-01
3.144993591132417832e-01
2.838935258148551077e-01
3.144735132256161192e-01
3.114844645315090199e-01
2.526285693353109707e-01
3.326424458936094730e-01
1.636117512473759250e-01
2.749135186056130276e-01
3.475895480059217890e-01
2.486581441216183241e-01
2.614596220956986183e-01
2.905510923823900749e-01
2.901530780712257562e-01
1.988383093159244441e-01
2.208257268175013721e-01
5.820828008548765142e-01
3.337739400418391345e-01
2.162467726704155879e-01
1.876754986460184293e-01
2.636215824818813891e-01
4.820901398082813039e-01
2.504801662436201282e-01
3.801320731566015798e-01
2.043859310172012056e-01
3.982681986253048256e-01
1.614772463371026701e-01
2.800485725077543897e-01
1.734249456218312779e-01
1.599615619179598214e-01
2.047816043653393758e-01
2.455419388204676534e-01
2.797667413718726848e-01
1.776839376359834466e-01
2.425387149851231383e-01
2.721385771262466724e-01
2.603278807943623097e-01
4.043835603627753406e-01
2.237386244653988832e-01
2.283623137393641922e-01
2.898627999870429517e-01
3.615721251681899284e-01
2.915481986051897123e-01
1.702492516241866372e-01
4.918990332510785324e-01
1.691052757684419761e-01
1.594607552539117623e-01
2.099854789969968216e-01
2.963663047703704034e-01
3.790828916904197543e-01
2.769799858639060974e-01
2.913797060083851420e-01
5.195443784032901524e-01
2.242580690489123785e-01
2.122441887542098893e-01
1.674997341999968081e-01
2.678221859371729963e-01
3.256462595055940601e-01
4.742001457143835141e-01
4.464952727362989648e-01
3.417567556932629147e-01
1.700032154521481098e-01
3.096861382763751447e-01
2.128447016067503417e-01
3.656801537372590394e-01
2.908254794751689021e-01
5.679144750375357820e-01
5.198127155021401435e-01
2.063997198764752350e-01
2.877668376147504148e-01
2.837113701373045194e-01
1.743518257930278259e-01
1.782205021330059980e-01
1.904475623035736809e-01
2.122319279551973803e-01
2.837181575920626475e-01
4.497479382781265356e-01
2.038023788926826563e-01
3.039874557412327594e-01
2.223958901715022973e-01
2.549164170327534173e-01
1.714380788649508269e-01
3.927088283906970956e-01
4.011673080226281218e-01
2.213120757204956601e-01
1.788620677011027726e-01
2.219351142835124246e-01
2.922947178833687487e-01
2.255644503770407872e-01
1.782036750354958898e-01
2.141892423401590140e-01
2.932361711867297327e-01
3.134529463857325116e-01
2.526320944447701389e-01
4.242677861010033524e-01
2.213751016539380334e-01
1.613608416435370618e-01
1.805601228604990505e-01
1.595269041950572730e-01
3.088574078988676197e-01
2.694839818877754478e-01
4.935796876742479800e-01
3.351132356597678053e-01
2.879113036439873707e-01
2.692369907560240305e-01
3.273632933629800901e-01
4.198522683185916815e-01
2.461877997489002323e-01
1.637289209355241304e-01
1.768639598256546985e-01
6.619575057773583460e-01
1.871371849498769668e-01
1.607234118241611387e-01
2.531205067303951006e-01
2.418949250337049939e-01
1.781455208988043104e-01
3.301141232188555819e-01
4.604112248915056549e-01
1.949249133608286777e-01
2.917456091127443862e-01
3.185785511469425013e-01
3.286667115189639277e-01
3.820910595567060808e-01
2.229402167335117202e-01
1.680862283784351763e-01
3.882654745194882850e-01
4.093547762902887133e-01
2.176622447425289875e-01
1.730008937470489394e-01
4.109923382188411800e-01
2.452657823426867834e-01
5.095900040485005222e-01
2.272134117004001586e-01
3.427192016546721787e-01
2.550441725048177566e-01
2.699807544454940755e-01
4.082920662867076667e-01
5.937161271657961370e-01
1.811557761806008027e-01
3.236990888371605868e-01
2.287868506823028669e-01
2.768084307565462643e-01
6.155204989828044759e-01
3.350580352034310261e-01
2.707180551528875490e-01
3.037601318136680106e-01
2.498165049415047578e-01
2.552883258068275318e-01
4.894480754270503775e-01
5.686478425619537758e-01
2.642009368518226098e-01
5.581483054904085028e-01
1.946860513834010320e-01
2.460673931033489081e-01
5.989530252916386299e-01
2.542567109106060874e-01
4.396381321806186460e-01
1.918763612603200941e-01
3.476571414353257783e-01
1.765080594754177001e-01
2.036192603824501512e-01
1.952664877510326968e-01
2.731360163096174243e-01
2.251355718711324227e-01
4.589641796803634044e-01
2.102598777837904886e-01
2.036519345913127832e-01
1.792634889853921276e-01
5.048134652923332855e-01
4.247126755698027445e-01
3.211713844768950832e-01
2.221960851698031869e-01
4.280819802220017234e-01
3.329140700030700506e-01
2.415677566034049872e-01
3.596589187239387919e-01
2.833191856204253511e-01
2.127462241458846215e-01
3.450300822657251798e-01
1.874275273742843084e-01
2.082440637912310044e-01
2.359339773072252622e-01
3.409566174429247698e-01
2.415496512422191933e-01
2.025173122498818978e-01
4.256723584294396234e-01
2.155364123837233414e-01
2.835825459732946863e-01
2.918053659312310755e-01
5.402937149370702352e-01
2.558568370003036496e-01
1.528664918072520085e-01
3.498095865822335448e-01
2.635632770988504125e-01
3.728763910354315758e-01
4.180856298820739836e-01
5.358072869089948176e-01
2.918580529299160675e-01
3.274985540157168140e-01
2.294767878825510476e-01
4.227146790561450151e-01
3.948828094221877860e-01
1.917338602683656690e-01
2.982985385551207846e-01
2.627004599772055360e-01
2.375372757749161789e-01
2.892053967818316584e-01
2.955186433436882698e-01
3.703345651165531049e-01
1.822613445253612741e-01
1.860601779910265041e-01
3.194255238987416812e-01
2.087132959108310704e-01
1.641295476011654653e-01
3.322078686929625935e-01
4.429793976711768888e-01
2.900369576941379535e-01
2.772521236347376128e-01
3.878549710173081477e-01
2.968320141813330926e-01
3.820230013019663140e-01
3.427844193310510823e-01
1.530621273427144047e-01
2.894296644905413052e-01
4.225068803075275881e-01
1.861494052043149161e-01
3.883630169164407064e-01
2.447553178663461337e-01
3.622223926136066696e-01
2.868733310322477692e-01
3.541011734449304726e-01
1.919784609314678647e-01
1.652980156018788449e-01
1.537434014360077872e-01
2.638080572888118480e-01
2.492819498393241406e-01
3.335284634703605811e-01
6.283988039962243866e-01
1.982592425372656508e-01
1.663297890867403983e-01
1.900902026145304680e-01
3.946478318660456286e-01
2.158148589039899923e-01
3.380467776520684753e-01
2.172660777202264082e-01
1.737020974080606406e-01
6.729571762687581726e-01
2.519084369598399986e-01
3.331988086207297028e-01
3.052217126414132897e-01
2.418377721834618077e-01
3.646689194920718635e-01
3.098902414162338914e-01
1.692645357168935105e-01
4.990120201777225040e-01
2.315735304885769563e-01
3.591003561292995805e-01
3.260758375082436489e-01
4.290798810223199755e-01
4.031088346930884470e-01
2.662305396482058661e-01
3.413278275598619071e-01
1.556404153715357230e-01
3.652511012354938136e-01
3.322959061713619544e-01
4.322012728405500992e-01
2.007021854551546691e-01
2.539459273383059545e-01
4.019761315734659002e-01
3.079522382909553047e-01
2.169229551378705767e-01
3.039413934381830495e-01
1.820572874608523406e-01
4.970342943213993392e-01
3.006081829928530791e-01
3.600186495691042876e-01
3.527453263049707965e-01
1.652307499111802247e-01
1.916380430159662362e-01
2.338269088947128871e-01
4.109543950860023998e-01
3.811999657009632614e-01
2.881309876946719917e-01
5.254634577272809803e-01
3.424691043555901926e-01
1.768098716996673037e-01
1.619309270350410002e-01
3.451913595617693842e-01
1.956968656018451269e-01
4.955771641767392488e-01
2.051286498294457306e-01
1.863926471455766842e-01
2.192064197828001992e-01
2.636327661297921399e-01
2.638984983355912584e-01
4.091974031937468670e-01
2.944404164768179566e-01
1.688346156687808020e-01
2.856745102098883216e-01
1.603648822809927710e-01
2.954345802387537412e-01
2.454143766779546820e-01
1.976421579379540883e-01
1.664430143945606067e-01
3.084566092459127828e-01
4.781412155824467103e-01
5.428713822179197512e-01
2.925506895060080437e-01
4.131649892486035647e-01
2.470703949697889423e-01
1.977586433846637570e-01
4.897549991021440396e-01
6.421646927153914497e-01
2.840484743502578735e-01
2.884854813589153855e-01
2.648593350405901714e-01
1.507309827823243020e-01
3.079535274066526052e-01
4.933830382443233908e-01
1.535332900437175740e-01
1.598095388276423723e-01
4.651615318342857686e-01
1.968529074694523040e-01
1.946483344945278415e-01
1.735842922568710256e-01
4.146667886849414453e-01
1.838484321813413369e-01
1.712522516362515179e-01
3.384657694074046930e-01
2.169075897029440203e-01
2.384567750244705742e-01
5.873573028380579819e-01
2.662043402085759736e-01
4.046427022068830315e-01
2.995148818516920608e-01
3.161549158066280230e-01
1.562461512203411063e-01
2.889433136447553396e-01
1.647609860623934219e-01
3.274928075045639986e-01
1.949083320930699026e-01
4.189907119735811758e-01
3.832133853570279247e-01
2.038264078482283637e-01
1.735455930439236127e-01
4.202436713080877073e-01
1.820081480121501782e-01
3.498250453144171601e-01
3.273541660930007202e-01
3.153226644756192965e-01
1.806994725818910630e-01
4.005800591038515268e-01
3.393603193579001198e-01
5.949686286545682323e-01
3.641910974317801308e-01
1.566988855919574930e-01
2.645776863498169873e-01
3.034729727591469750e-01
3.440573398782911241e-01
4.890524276813308369e-01
2.077371169471181056e-01
1.545671170337387657e-01
1.962658149611429259e-01
1.839075737795057008e-01
1.655548067625690900e-01
4.732842542477497805e-01
1.618237630761870105e-01
1.873165751291208103e-01
3.965441594533072878e-01
1.528338200948235748e-01
2.139572036119160581e-01
1.758779156500741292e-01
2.317022160563065591e-01
5.251316671404924197e-01
3.299698854176018048e-01
4.518244712959015308e-01
4.559865350652339000e-01
2.282000363976848245e-01
3.326923616080502688e-01
3.208126195576920248e-01
1.786707606357831324e-01
4.504090539866202336e-01
2.878111194370602810e-01
5.026409796820564546e-01
3.658342100582983591e-01
5.404652445052414711e-01
2.252804507141994983e-01
3.248172543630639675e-01
2.618516606740061148e-01
4.764165259194560464e-01
3.608484767970971951e-01
3.148317730337024112e-01
1.948750685771108715e-01
1.902926727671709617e-01
2.166424336552787988e-01
3.876242455741073512e-01
1.873653680197067684e-01
1.966417457388884016e-01
4.443838858570330341e-01
2.010040540156537991e-01
4.013602833041060025e-01
4.392838480932675926e-01
2.443019490904511648e-01
1.981170695539204163e-01
3.563257223136271912e-01
3.416627705600198128e-01
3.560130727830438380e-01
1.762451704396196528e-01
1.625128578487614606e-01
3.919043046983323730e-01
1.942551355403408231e-01
3.165314822211255930e-01
2.273486200770977739e-01
1.814748017231022081e-01
2.468777417091691240e-01
3.407537654551879291e-01
2.382661286024566061e-01
2.464116035472368460e-01
2.981134310772040052e-01
2.845772456624093838e-01
1.607272227502434814e-01
2.172406834917517959e-01
4.850966419726208123e-01
1.539502593892510540e-01
2.212109037437210990e-01
2.843253951891375753e-01
2.137311043600864657e-01
4.219265335114673610e-01
1.931376509699027078e-01
4.264371515011659008e-01
4.933182552355459549e-01
1.787132717445503727e-01
2.088303146596863225e-01
1.523586782406735896e-01
5.641102305301751718e-01
2.335711122315167754e-01
3.500216446055451902e-01
2.872976693998581244e-01
4.060125008219859222e-01
2.406084355498008254e-01
3.870440410289608946e-01
2.583420821334999062e-01
1.692720589044288404e-01
3.914205527423676445e-01
3.125292747108742164e-01
2.933885983317870982e-01
2.813641019575127133e-01
3.155961371336707399e-01
2.988510752122316427e-01
3.869807478377262910e-01
2.594073490619535627e-01
2.345526742223138783e-01
2.249995277243655167e-01
4.368511127196301747e-01
6.043068064382952631e-01
4.695413638000929257e-01
2.840264129145968486e-01
2.680392334030572976e-01
3.384891350984688962e-01
3.197184985728817042e-01
2.409908933426846422e-01
2.877336951945635990e-01
4.379525935078779630e-01
4.177501398986578351e-01
3.486158271758966753e-01
2.624983673682685925e-01
4.320658740502231199e-01
2.347591936797939205e-01
1.653195888293487181e-01
1.900796285327360502e-01
3.567792657555066693e-01
1.550511806376470014e-01
2.084998657507204090e-01
2.839055887483720175e-01
3.294935315081887195e-01
3.188522876024622033e-01
2.285942486368837123e-01
3.798998574781091708e-01
4.058010235436835256e-01
3.721507935911001486e-01
2.994523818735292386e-01
2.604476706684775156e-01
4.294770386985538035e-01
2.733035386079251117e-01
1.643832066620775079e-01
5.239466940884247581e-01
2.618502007596409942e-01
3.590817311308464044e-01
1.776132323445072103e-01
5.166435781293935436e-01
3.159786586938966302e-01
3.240993976485029293e-01
1.573014392274699469e-01
2.355479118386348825e-01
4.353652254911746233e-01
3.775029727005226876e-01
3.456004652994459914e-01
1.795384407056089260e-01
4.572801627929762303e-01
1.666959399484051196e-01
2.320273715110128532e-01
5.472588138415904746e-01
3.164293102971282856e-01
2.146727597416906441e-01
2.027658266118188557e-01
1.633995891421448909e-01
2.895812118398418678e-01
1.782969466768360989e-01
3.335446890574983447e-01
2.582771635876955907e-01
4.313863087693468046e-01
4.041612968870517131e-01
1.971700275033551886e-01
3.945322356714289214e-01
2.159210165317589636e-01
2.115284405344404206e-01
4.843962622921654804e-01
5.585430711464431930e-01
1.616426326996780460e-01
4.519698505359296403e-01
6.525555615380650432e-01
2.571823471171820197e-01
1.986519059265382803e-01
1.591624513920449624e-01
1.831510844998552601e-01
4.440667411560821343e-01
3.318159092660452059e-01
3.926958775993205641e-01
4.843253146328977410e-01
4.773248610789576629e-01
1.797650499449122696e-01
3.609430421121926913e-01
3.203700546600463106e-01
1.637290973062216493e-01
2.039260053124519190e-01
1.911911016820887765e-01
2.683242919978175989e-01
1.833681491661827978e-01
4.672228981557923211e-01
3.656839853545855168e-01
6.288297396242390480e-01
2.896102741196485697e-01
3.314090822163219263e-01
1.573014352446111819e-01
3.548390005525645652e-01
1.502029818754032353e-01
2.636031297475643909e-01
4.344384211053755607e-01
1.680831644016545223e-01
3.048690724079050063e-01
3.399040332358840288e-01
1.889884991358144750e-01
3.940916228766515594e-01
2.570441198623706347e-01
1.792305035463230556e-01
2.162478960540004380e-01
2.568888411810596462e-01
3.245002841155807394e-01
2.320864918021439405e-01
3.267362172821978161e-01
4.336587865844490075e-01
1.793184454395246596e-01
3.914386616927303386e-01
1.905006085838796270e-01
2.865234756871271604e-01
2.270528262931749974e-01
2.688333305405131712e-01
1.815242977789053025e-01
4.318523880998808018e-01
2.744901073514486312e-01
2.209310163733722299e-01
3.664511946532291731e-01
1.521342033708009134e-01
2.171150504339426912e-01
1.522826207253962782e-01
1.988035002014953978e-01
2.748472749467216203e-01
2.552743637755716111e-01
5.235607048875708935e-01
6.573435243096927838e-01
5.261406231419084589e-01
6.205352002031575553e-01
2.147193423299495474e-01
2.326300778052869944e-01
3.400960565658958656e-01
2.844847268821294461e-01
2.781724955184866066e-01
3.617316361308696715e-01
3.230384437983417900e-01
4.428939893400880567e-01
2.160425337091995135e-01
3.077016590220142400e-01
3.056290947546885794e-01
1.671467689204797213e-01
3.412579607839947293e-01
3.650744082694094006e-01
2.785488400820161914e-01
2.020177511580827368e-01
4.609052245191126440e-01
1.653320825558342033e-01
2.297571835642132076e-01
6.130278569621079310e-01
1.777725850700239973e-01
2.454502163674431858e-01
3.429065954219144841e-01
1.541691587164052413e-01
3.030780359918063827e-01
5.331322698035656504e-01
2.877131240452222016e-01
3.113311158911726828e-01
1.582922572497286740e-01
5.735130275373022668e-01
1.920824246935177171e-01
2.266414492485195609e-01
3.402333905636461542e-01
3.493624030765971611e-01
4.397047234035887930e-01
6.170255187655139251e-01
2.238393078523542856e-01
2.443076791882477228e-01
2.164330740703319100e-01
1.938945166053793467e-01
4.167103430872984848e-01
2.269907644765992993e-01
3.662045024343570376e-01
1.599943435890776033e-01
3.230531202189259599e-01
2.718284932749901461e-01
4.918395309639045365e-01
4.835348748714962674e-01
4.148879307652463266e-01
3.985011931376172267e-01
4.771003681251351214e-01
3.860395663263138655e-01
1.663528970435260435e-01
2.158033880824616890e-01
2.611807841081073001e-01
2.175405131164642736e-01
1.998303707286026298e-01
2.632690490230513713e-01
2.037985069066404198e-01
2.560373316328750093e-01
2.323963711054143344e-01
1.991633058779463394e-01
2.535288272182636415e-01
4.360562591103043228e-01
1.684108838190483126e-01
4.806473769537807916e-01
1.986219591596433964e-01
2.717741161559875662e-01
1.590922087904021176e-01
2.528519988201093360e-01
2.700902806061674655e-01
5.658589683479170462e-01
2.080421727568881329e-01
3.113933872266508862e-01
3.514304777764528653e-01
3.639366818072027332e-01
4.392429070051664386e-01
2.208066409079242343e-01
6.623245880651280615e-01
4.367762941996833348e-01
2.528358689993708830e-01
2.945923341054626499e-01
4.231285126521400208e-01
4.440094639158274070e-01
3.829751154203976382e-01
3.940157820535856725e-01
1.601466690157906936e-01
3.374505179301484636e-01
1.902476464432558689e-01
2.501554718732977300e-01
2.319968028642724889e-01
3.314094389369474092e-01
4.273017704695299956e-01
1.932806890689395263e-01
6.143815726045790404e-01
2.447773781390295000e-01
2.187829895409803549e-01
2.729283079228028708e-01
4.542353269646974834e-01
3.061730036785040854e-01
5.871639171800411283e-01
1.503637154022544054e-01
6.048717034620518795e-01
5.735202709238526042e-01
2.563307000394118296e-01
1.977407294431594298e-01
3.370546531943767743e-01
6.817157509574668373e-01
4.168287156314718356e-01
1.876467785295718171e-01
6.221394949004500630e-01
1.700727561796569753e-01
1.980683953410934395e-01
2.387655710235864481e-01
6.703231891773731022e-01
1.711269328766313880e-01
1.590707245584494223e-01
2.006020119508323818e-01
4.068439278330547859e-01
2.817086199613535458e-01
3.590406980224540856e-01
4.892903898821857611e-01
1.712867583908025682e-01
3.904915248778014214e-01
2.795299552926970854e-01
2.488403337741036114e-01
3.691337531136238970e-01
2.299671989183797449e-01
2.784799349805904267e-01
2.302253141564655214e-01
2.682434978927258351e-01
1.744953014991479645e-01
3.145956029210674743e-01
1.602139295940033237e-01
1.758099874366977344e-01
1.832364365180661481e-01
3.586597777408444543e-01
2.118491896019392418e-01
3.581165686873050147e-01
1.784392144290595783e-01
4.864176761978747932e-01
2.605578339386916964e-01
4.929697123368085299e-01
1.698495753758080540e-01
2.739354887288313334e-01
2.024616467425605359e-01
2.018092758092515648e-01
1.547642911972776369e-01
1.783037579623253654e-01
6.192077229904717761e-01
3.139501078582235261e-01
2.205054406635668651e-01
6.092145231313365050e-01
1.985694368793403941e-01
5.920651486422654486e-01
1.839985489269342356e-01
5.828101116618665811e-01
3.220693560011785861e-01
4.981165894132111305e-01
4.011717678167682211e-01
3.064385575292024599e-01
1.987405830784141347e-01
5.205630935052805164e-01
3.350606120016595413e-01
5.714189302541400339e-01
4.906594390588131516e-01
5.057067603935677669e-01
3.721749693854608521e-01
1.605325001495529758e-01
2.323268880584832274e-01
4.242161789933311944e-01
1.760077324115229547e-01
5.518929742467590938e-01
4.559576739580641913e-01
4.474883372251705627e-01
2.670847919862432418e-01
4.777160462607988878e-01
3.196805841595136144e-01
1.953549677381178629e-01
3.049803895254329378e-01
4.934978602685673454e-01
3.412010984742713804e-01
1.578218380170069990e-01
1.806256266712419067e-01
2.818642218608690686e-01
4.096037381627263274e-01
2.038434442543703429e-01
3.763592716971742025e-01
2.753196884182309012e-01
3.424845426530215287e-01
2.499915310665869195e-01
4.439055994516489800e-01
1.942022328068201964e-01
2.129985605242680768e-01
2.650000838439795503e-01
1.671248986883019927e-01
4.353091231209642586e-01
5.262927901796182750e-01
2.550992313188391591e-01
2.911577134009592505e-01
1.869668087196235118e-01
1.805033750500647238e-01
4.708697083865654998e-01
1.767870601339826819e-01
3.398662711257592339e-01
1.518416529116591862e-01
3.872054781999312301e-01
2.542133033632674177e-01
1.767157521247837426e-01
3.917695404610296306e-01
4.083178498355767294e-01
1.826042124079740869e-01
1.578918310252475365e-01
7.431763905445223362e-01
3.027186967843333298e-01
2.739741794539534703e-01
2.392847150156345304e-01
2.752723091117484921e-01
2.078353156210655805e-01
2.210950233211680660e-01
1.647193222680601865e-01
2.243091018201084919e-01
2.069739057186490427e-01
2.333933999693655614e-01
2.997396782992688413e-01
3.458700888430103482e-01
3.250823538133758017e-01
4.217088094822620814e-01
2.708832915456524937e-01
2.107556997381550001e-01
1.991020037815013355e-01
2.984803297917923981e-01
2.203411803410174064e-01
3.258322533739371751e-01
4.398484601050562937e-01
2.252636773362900746e-01
2.407579196482254325e-01
3.269376357689652846e-01
2.786609828172270098e-01
3.070312655047983119e-01
3.763939160262851358e-01
2.184581665078238477e-01
2.895361060300189471e-01
3.812092911058188038e-01
1.766314228143161802e-01
2.183937620545537972e-01
2.032989361099254988e-01
3.996993364866706089e-01
3.067608791013938241e-01
2.613943375665574997e-01
2.984797970639484488e-01
3.468855917853164161e-01
2.646195577869621673e-01
3.429843544946750145e-01
2.851599533890020188e-01
5.486853943272839151e-01
1.538136098525506035e-01
5.623645109526232977e-01
1.666345652922006926e-01
4.705639827293621735e-01
1.887445752071330030e-01
3.573898477021034137e-01
4.511639401251024140e-01
6.347835262348374696e-01
1.979702837049971409e-01
3.738256874776613170e-01
3.865615550187707083e-01
5.138644924671884606e-01
4.941846566639992444e-01
2.035628307709509699e-01
5.952183365541519056e-01
3.377449133431691397e-01
1.883038816157761586e-01
3.286313768635986676e-01
2.345229781460300145e-01
2.206442965000913192e-01
2.955996484544107239e-01
4.157704067991789820e-01
1.843441043280050207e-01
1.983975197480356556e-01
2.712277903656692413e-01
1.534349314360232142e-01
5.417886216817749956e-01
1.624049031198860349e-01
2.497477424520657685e-01
1.609790399847123021e-01
1.619911748564101805e-01
4.481053612418697263e-01
3.917615874379167806e-01
4.656787928239661811e-01
3.613593166291685366e-01
5.338839982046678090e-01
1.591959585189005322e-01
3.656663123621536338e-01
1.847926951250319638e-01
2.386834535279470371e-01
2.664559587900851567e-01
4.926723435225510705e-01
2.102227722117518127e-01
1.592570858975149994e-01
2.597563201645932685e-01
2.105740333188869662e-01
4.837761230417289005e-01
3.034037997730381075e-01
2.617119278357297185e-01
3.191802166738076929e-01
2.632670039830961040e-01
3.142358748618820918e-01
4.221571511838395629e-01
4.691105265240803623e-01
2.362131481184664705e-01
3.805413146371442457e-01
5.742556927604199890e-01
4.467484099502453399e-01
2.078932465526907303e-01
4.401841664924353026e-01
1.707904209889841429e-01
3.647298259530652453e-01
2.154732057984214966e-01
2.896672130504299725e-01
1.962266611291580143e-01
4.348203137400263874e-01
2.093207601859794487e-01
2.161292260117664843e-01
7.138412595258749604e-01
2.073122983751919945e-01
4.439441375919048749e-01
3.965198639847400952e-01
3.458343567631093629e-01
2.236942742197827738e-01
1.993839304902729759e-01
1.952210941060321114e-01
3.927739350918562633e-01
5.739219880638628535e-01
1.912727058731880370e-01
1.840972647532588269e-01
7.153093956588965074e-01
5.024858756614505317e-01
4.567359998780458064e-01
1.545567347026677307e-01
2.094240633940320784e-01
3.099592785651398841e-01
4.889670758501672987e-01
3.078865082321233793e-01
2.566451880425591470e-01
2.508764731374037993e-01
1.861457144774258665e-01
3.114838415756585599e-01
5.671564862702840326e-01
3.187123176114960987e-01
2.499373893450249629e-01
2.278957220759630919e-01
3.666661430072566952e-01
5.092274012132804728e-01
1.592380001393194355e-01
3.304478096569315460e-01
1.913733960264197842e-01
3.241150558340514798e-01
3.055336185722659081e-01
3.074851575405094239e-01
2.187023245928534088e-01
4.354092357547663106e-01
3.089276075936081556e-01
2.217979339016050710e-01
1.794453961253406615e-01
3.359037893980462153e-01
5.762979351982658871e-01
2.639409143972576421e-01
2.929221864647334472e-01
2.070770547649065652e-01
3.115798233464706080e-01
4.150337540608273201e-01
2.505252809172957562e-01
2.782505232050540567e-01
3.195014719309949847e-01
3.039351491850925679e-01
4.543268543445231344e-01
1.759781957207785519e-01
3.986548428573990499e-01
2.161278644321495968e-01
4.533064190241945512e-01
2.906344246573293044e-01
2.106136132791230908e-01
3.846311683495506895e-01
3.847124610584558568e-01
2.352046672513355974e-01
3.574016293637350961e-01
2.010456664749236400e-01
4.417970177613467220e-01
5.758969320829314675e-01
2.259446468249157458e-01
5.471454854841014681e-01
4.172414831278549174e-01
3.736092866181753291e-01
4.027895553345147706e-01
2.297186123907169197e-01
2.170009781348036515e-01
4.576385968580145569e-01
3.803322422831426075e-01
2.313302058818842155e-01
1.941281609410965281e-01
2.946681008864574514e-01
2.868820071232595637e-01
2.084429486907566909e-01
3.377209585279824511e-01
6.021776957515013740e-01
2.217153468838168606e-01
3.608022962992943339e-01
4.194114862431828072e-01
4.755808592964675396e-01
3.679765391559662313e-01
1.575222100816258963e-01
3.193752855795424228e-01
2.433791992774774204e-01
1.538785927362634198e-01
3.177275695301716718e-01
1.741935742959160593e-01
2.687643739102747453e-01
1.734986189419766289e-01
2.119574711539609357e-01
5.235692223902039810e-01
2.685226376266180992e-01
4.494715283084469437e-01
1.963605981440993686e-01
2.040166480423307727e-01
4.564742111843886896e-01
3.494225752763912007e-01
4.053351275893993799e-01
3.460098076201613138e-01
3.423035565551451054e-01
3.964324129897407456e-01
3.228386063742044731e-01
3.120471307429395491e-01
3.546161468662312743e-01
3.018354451043614439e-01
2.006303395067504103e-01
3.014480532591846673e-01
2.686232343646088871e-01
1.894955581106617382e-01
4.150474355796773818e-01
3.069830301862467858e-01
2.236771114630267121e-01
4.125462055474787837e-01
3.174580206300611218e-01
1.525609489065783975e-01
2.782433258705494517e-01
1.576631393075129117e-01
3.876252136303431350e-01
2.072301393856088025e-01
5.022066159880539393e-01
2.367006589853767051e-01
3.522397565525804408e-01
1.883213278630805343e-01
1.715933054472892905e-01
2.549132710341464048e-01
1.954007361458706127e-01
3.453520420076339748e-01
2.277993832002982444e-01
4.932912644173662597e-01
5.602524590637025792e-01
3.761342770636127986e-01
3.694382762187576885e-01
2.058636811219960450e-01
4.318720551630770288e-01
2.998584366435050885e-01
4.496296445050518287e-01
3.277917154333526151e-01
3.422127736541508702e-01
3.494637890470011499e-01
4.542811563870999825e-01
2.040722074859742941e-01
2.039516979080095993e-01
2.528064075518889897e-01
1.855362376897747578e-01
6.236756177714916083e-01
2.940885496897751028e-01
1.904603152654023857e-01
2.411491627429690199e-01
1.624605888514816521e-01
1.505495207658009982e-01
1.672085263970072844e-01
4.232936898372422485e-01
4.821792095800706557e-01
1.641363609821663294e-01
2.912876326372788038e-01
6.150938332276177922e-01
3.592436209382721124e-01
1.778949467995253608e-01
2.880170778436561552e-01
6.742583640655678279e-01
2.109583939802764929e-01
3.280527709751372978e-01
4.093347843057772995e-01
3.584155262240854012e-01
2.268655850547609265e-01
2.507639461903112821e-01
4.592441229127385283e-01
4.455172389864134885e-01
6.218707080548933064e-01
1.999113510305642327e-01
4.993172504440878123e-01
3.316664903043695656e-01
2.366890650518437000e-01
2.856830718052538742e-01
2.745302442810508281e-01
2.088461802795995859e-01
2.016392771165308184e-01
2.791050035625974868e-01
2.347247996354675514e-01
1.608337152050588192e-01
4.067880104125861651e-01
3.987062135690977449e-01
2.656268196586217822e-01
1.688326509504268491e-01
3.651228398328214553e-01
3.683250052779800665e-01
3.791247110239674978e-01
6.865364792625598955e-01
3.632458239753625362e-01
4.149172460196369761e-01
4.279198480491110956e-01
4.185602416280091997e-01
2.315995345361500923e-01
2.768550823256175630e-01
3.285601167030002268e-01
2.486137449999483440e-01
2.253712693950325752e-01
7.484653585429397182e-01
4.380714353739064704e-01
2.545159000070914002e-01
2.521705103981838336e-01
4.286052452216089215e-01
3.151935662150917583e-01
2.630749879935118107e-01
3.277078244729889067e-01
2.756394599525957001e-01
3.473226031823420934e-01
3.090646416434706945e-01
2.870676800565920561e-01
4.879386390882783919e-01
2.956059490769055720e-01
2.976454512126543439e-01
2.934802296225179075e-01
4.656887464957127909e-01
2.043155474119203729e-01
2.312876527746230981e-01
3.448100395557146536e-01
1.612463773864622474e-01
3.807834247539192418e-01
1.848696813177507781e-01
4.072453849450703434e-01
2.347625977060467939e-01
1.841601190304442415e-01
2.483562920982563260e-01
2.207795954332862076e-01
4.537304831086819146e-01
2.175331133909360060e-01
4.463241024343809205e-01
1.855994662449426957e-01
2.039667714948829869e-01
2.202864871266831948e-01
3.098671810223516121e-01
4.143503021530867692e-01
5.274877861091041842e-01
2.413719541268195545e-01
2.910530846446470754e-01
3.558353751420815780e-01
2.581482578697154584e-01
2.476096958505928924e-01
3.167995638337476327e-01
3.202026357761920128e-01
2.291596115003532441e-01
2.720129762831930975e-01
3.256076415407924141e-01
2.171191457962031168e-01
2.009648277175347664e-01
2.432178897578747279e-01
1.721258579893885643e-01
2.800890222955679798e-01
2.028140200042104491e-01
4.803750433486435600e-01
4.525841005484149138e-01
3.734025563981249740e-01
4.803818927833889418e-01
2.067271128844036798e-01
4.499218406703906492e-01
5.311400866517006492e-01
1.965123881066363765e-01
2.488702707308496076e-01
3.576347329343212977e-01
1.704106967338999135e-01
4.280130799532566588e-01
1.673987297014061237e-01
1.840329759014522337e-01
2.597325739001342115e-01
1.694043465788106773e-01
2.633305679668394017e-01
3.540205444840426319e-01
2.661333890287007620e-01
3.593079013796951493e-01
3.469805487599876281e-01
1.939277688889604334e-01
2.117325075372483711e-01
2.321971971059409445e-01
3.869946106493182825e-01
1.772001022964422856e-01
3.916071907329181645e-01
1.953694241528414477e-01
1.864120523555579667e-01
2.117824150489988067e-01
2.382538992892568597e-01
1.670309546388309974e-01
3.253224593666778075e-01
4.657755584041693986e-01
5.746446960493011291e-01
3.196194183292727642e-01
2.289545120218994256e-01
2.457952917047762087e-01
2.874795316597776873e-01
3.403781997087578226e-01
4.306732910449745377e-01
1.831222042061836641e-01
2.764131230317378174e-01
2.850377428897249987e-01
6.371841253333457855e-01
3.052082659348605009e-01
4.588723840356435657e-01
2.200763243981858630e-01
2.047290741980223594e-01
2.164433291086286237e-01
7.422102850928082862e-01
2.169647965708221271e-01
2.462968922441523267e-01
1.675858269861658922e-01
3.200419559432279848e-01
4.436346113590260432e-01
2.153674728649105918e-01
1.890018107990160401e-01
4.127156062957910709e-01
1.656684940448897025e-01
3.020394387620748411e-01
2.661814542652198856e-01
1.511340550123794757e-01
2.108175999738571560e-01
4.253498846642602693e-01
3.191967910614057491e-01
6.166742942503383729e-01
1.957720352063969105e-01
3.091390280963769444e-01
3.882901374871798872e-01
6.290953322893281241e-01
5.560727685523728647e-01
3.782924239014154311e-01
3.924067978081225982e-01
1.975743926456257904e-01
3.072961592390148766e-01
6.452155875401287544e-01
3.551758519057158781e-01
1.936348930270259117e-01
2.396943800812936232e-01
1.927884052749269106e-01
3.488899565986827156e-01
1.995739896277028691e-01
3.008947406042223327e-01
2.998698193056706929e-01
3.993781368089988071e-01
2.932432694908743143e-01
2.928430733668987429e-01
4.746821047144665906e-01
4.696741867482518984e-01
2.040819338343123346e-01
6.857467035713473713e-01
3.406867475894934660e-01
7.726436808117335131e-01
4.874816827998712521e-01
2.732067866077677043e-01
1.707763255009338565e-01
2.210599076849816824e-01
1.853066675367181226e-01
3.390671387275897564e-01
2.467392961961534237e-01
1.546120236693612204e-01
2.717124917039861476e-01
4.615258988465403833e-01
2.471811681124158055e-01
4.019646426713928689e-01
3.872697024136989574e-01
6.614985369259770431e-01
1.552299086763357372e-01
2.167027795831579229e-01
4.573578857259322783e-01
2.882671016083691029e-01
3.298873827889451382e-01
5.784534473651294917e-01
3.278072496163586536e-01
3.795872013695466007e-01
1.841028172437305099e-01
3.939461773496758523e-01
1.756109360788979390e-01
2.956364314887443556e-01
1.733811008478097770e-01
2.003916298317773292e-01
5.118201168580739369e-01
4.910120377092903610e-01
3.023082410627022099e-01
1.929847260714274149e-01
3.668089903536934093e-01
3.104670159396546447e-01
3.531011952077893756e-01
3.479384535175613635e-01
1.567785175394047770e-01
1.634692743310523777e-01
2.843931198429223706e-01
4.600991223102557370e-01
3.437843231702404356e-01
2.146639240175167163e-01
2.513238447289860567e-01
1.581052721803300476e-01
2.375354572991248692e-01
2.526887305050311561e-01
4.909315554362004841e-01
5.423426590875709552e-01
2.649709752906130866e-01
2.988483860174355189e-01
1.918509285185535373e-01
2.670812998862208687e-01
5.377399984291960644e-01
2.053601199304987412e-01
3.578957078015915227e-01
4.679186509114260373e-01
3.497019473521920663e-01
1.762716663370197667e-01
1.785585037902437389e-01
2.612420849236866127e-01
6.585214220574479027e-01
4.518452872031945011e-01
4.281967140227073143e-01
3.592970251972753548e-01
2.114385718909994050e-01
1.989229116917364537e-01
1.784906608386061244e-01
1.740440493558485513e-01
2.931797004321653466e-01
7.571441956813741436e-01
2.238711047097045048e-01
3.089103497293033129e-01
2.550366762057131309e-01
2.655892779935191128e-01
6.187688790725934807e-01
3.667451835623239953e-01
4.357437661232408388e-01
3.644618923561507295e-01
2.977612012828096399e-01
1.860914549936520945e-01
3.420634148725188450e-01
2.498134385226147280e-01
2.491714996467198351e-01
1.830071775921802979e-01
4.134370065742585254e-01
4.225465529993112090e-01
3.319966697685611257e-01
3.441642576248449270e-01
2.712156427172388584e-01
2.012115156104892777e-01
1.778809274484575154e-01
2.671426278422990852e-01
2.727671708221975355e-01
2.181690646583693827e-01
3.037672525605580320e-01
1.814728643792159479e-01
2.001639450080559823e-01
1.606746334009389876e-01
1.933866740840460285e-01
2.153075759760646468e-01
2.775029832199745194e-01
1.635407439395759888e-01
3.289321831375679461e-01
2.630019195286068534e-01
2.094495769523066486e-01
2.505081832241210504e-01
1.565822754978221376e-01
2.953928842256028364e-01
2.055722198107244048e-01
2.175155983461012910e-01
1.823640470381591161e-01
1.512436980569213385e-01
2.680270037863849986e-01
2.024713659953052136e-01
2.022707296528876708e-01
2.465928101011518048e-01
4.786806350767928153e-01
5.381545356898033150e-01
5.934737056877291694e-01
3.335037028982101304e-01
2.547873825266530057e-01
1.582118297709022570e-01
4.144565278997505153e-01
2.950477232919420656e-01
2.712461711810614795e-01
4.795855464512757127e-01
1.860095197485614471e-01
4.120643079309722623e-01
3.629974328305619613e-01
1.887744846851743263e-01
2.777154599779583233e-01
2.376505212056286565e-01
6.217205810433440449e-01
1.549387871399847405e-01
3.235262020286546747e-01
3.985375238784989449e-01
2.120967331072863005e-01
2.366430943989087932e-01
2.446363680647474226e-01
1.842946876450093918e-01
1.684814588835384097e-01
2.340101528801452058e-01
3.202859012362423430e-01
3.140563896858982740e-01
2.827424907080606786e-01
2.803336950435293407e-01
2.448084991824853174e-01
1.729921495520721220e-01
4.593735261913263201e-01
1.549958127322607349e-01
1.991216663078352045e-01
1.903984037895272985e-01
2.191703000523468337e-01
3.037925953056342387e-01
1.589769745918189203e-01
2.652258071820630114e-01
5.590421064998164491e-01
2.925965998384293942e-01
4.185981996735858024e-01
2.581905204937626208e-01
3.497356143205379020e-01
2.925034246134933236e-01
3.533609657464389375e-01
4.513257319893729802e-01
1.798471093372926988e-01
3.449150076694448841e-01
4.323407719195134780e-01
3.566935031552329605e-01
1.826273293981213741e-01
1.592180950476931311e-01
4.005925578637662410e-01
3.311176260811995453e-01
3.992274845420908935e-01
2.798654629428633522e-01
1.973481052938004243e-01
2.987929229149077215e-01
3.283362404608920482e-01
5.865543528568185616e-01
2.309266441109521228e-01
2.611254215192009287e-01
4.292932243988457630e-01
3.538942429507451193e-01
4.786923518461508875e-01
2.862723513458210745e-01
2.571310546107549166e-01
3.950386904003141408e-01
1.777108039519830485e-01
2.364126400781083326e-01
4.553128710264486845e-01
3.848030909998745308e-01
1.739284888276765029e-01
3.909150677600137236e-01
3.461997641138556681e-01
2.521318085698260880e-01
1.827057766074786649e-01
3.633428081516132391e-01
3.206108698592097239e-01
3.682581632333579158e-01
4.635668507808798910e-01
4.815936375933215219e-01
5.039691982749936461e-01
5.553025202458254928e-01
2.862937301440102722e-01
2.024779640716116713e-01
1.568924771598451673e-01
2.454649308776531147e-01
2.035683136545226035e-01
1.996853116004052575e-01
3.549277003839519384e-01
4.391190812014544864e-01
3.178104936235512379e-01
1.779009506779421212e-01
1.851971979631069909e-01
1.949140012740389061e-01
6.255014751620421309e-01
3.914138678764538803e-01
3.716767279688005243e-01
6.174888281262075340e-01
3.809239474412525750e-01
1.860893180928200608e-01
2.926180030824765965e-01
1.522955117141141512e-01
4.487070386964343571e-01
2.254242879145086365e-01
4.694944382690203755e-01
2.249554422027686962e-01
1.905322145883246443e-01
1.622177544111408076e-01
3.532448124895617991e-01
2.440763538562653323e-01
3.393066878430569533e-01
2.765130983518433450e-01
4.952333763041495418e-01
2.163968354850880904e-01
6.633709031521087818e-01
4.544986133482228352e-01
6.579844096894582606e-01
2.103773779236065844e-01
3.481123652652976519e-01
1.969939472254007007e-01
3.687807198960566524e-01
5.459970364580178925e-01
1.538449862166010873e-01
2.478269188682777902e-01
1.762928097063061750e-01
3.900413938280121728e-01
4.038506228498062178e-01
3.054119550377666359e-01
2.509098617009968279e-01
3.185319086279412848e-01
3.520464748622784690e-01
3.824280357666869357e-01
3.230561087839031176e-01
1.977501410627884593e-01
6.286116398695733576e-01
2.964134260094901663e-01
1.897941119024450507e-01
3.367155023170601558e-01
4.553496674088469698e-01
1.831795715440167616e-01
2.526650660382706026e-01
4.623231678049833926e-01
2.992261400569459773e-01
3.105523256565130286e-01
3.510130256957934014e-01
5.621991629727515205e-01
2.436764154521730841e-01
2.611144640919693671e-01
3.558339853512620943e-01
3.110204509908645054e-01
2.410975949979624888e-01
2.408381663177554532e-01
1.989526043885631590e-01
2.019866153612714377e-01
2.053154932552077039e-01
2.417401999270455404e-01
3.569753301697320413e-01
3.053242199685084479e-01
4.260286779506529120e-01
2.417315498156205333e-01
3.295519272269253896e-01
3.349740185028783901e-01
1.852594135410726706e-01
1.532839650120227382e-01
3.167989671944309582e-01
2.378061717808875597e-01
5.262582097083661203e-01
4.433434287544248953e-01
1.670623953312125598e-01
1.723340963914559154e-01
2.516255515228324469e-01
3.290997360063668831e-01
3.476356180859508926e-01
4.317592170808427499e-01
2.482057930343223029e-01
1.679193526160334959e-01
1.643626581099003892e-01
1.751211433340327805e-01
2.211604342800827516e-01
2.543293139651221502e-01
4.897556490683185881e-01
1.724970425445167821e-01
2.587901648183345005e-01
1.645943978025582455e-01
3.455844861539635327e-01
2.327323270534057686e-01
4.165051942825718223e-01
3.909500413311204903e-01
4.799775394555285679e-01
4.243656975968064238e-01
3.357067384176366520e-01
6.351681242437123842e-01
3.055665042641538820e-01
4.552058267777091549e-01
4.988842588751776219e-01
7.827198432456060617e-01
2.735447644739418260e-01
2.734351228269922274e-01
4.244679115418457105e-01
2.648625109794073285e-01
3.050712921191253146e-01
2.926947794810205172e-01
5.319919744895015290e-01
5.106892090990171607e-01
2.317207900246468777e-01
2.345987050573275223e-01
5.030387907463060859e-01
4.177933494313391671e-01
2.874629512945888199e-01
2.832518711797311073e-01
2.153141330054708369e-01
3.523491977897781346e-01
3.797220624026338975e-01
1.600630510031851028e-01
3.822142846499492208e-01
4.260791918111599408e-01
2.180597671166645268e-01
2.985103094587978068e-01
3.119190703384639995e-01
2.303318133521137512e-01
2.265770733439006757e-01
2.368624054244452271e-01
1.617621671630273816e-01
1.814740399628873568e-01
2.858274748039408286e-01
4.805819173642068565e-01
1.638834836319117971e-01
3.121726061586121981e-01
3.265300603234739807e-01
2.522130115682139073e-01
2.620243945647912631e-01
2.043528429592985640e-01
1.939203531858697260e-01
2.516820521716266468e-01
1.667897893380622665e-01
3.922848990482228348e-01
3.132421155898142962e-01
3.215992277756741791e-01
1.611863799231720851e-01
2.165470249264625502e-01
3.718330452378116324e-01
2.153167665657733654e-01
4.466548296369259319e-01
2.443577587245610860e-01
4.650586726423533435e-01
2.630650559087630569e-01
2.688884984386857857e-01
4.239025939837747226e-01
1.540641139943701998e-01
2.958515122734606817e-01
6.044423483472852743e-01
1.613672296719839139e-01
6.077217581407836633e-01
3.915154447833625317e-01
3.036834058027658712e-01
1.864088576171697986e-01
1.936380069364664058e-01
2.073711525063115513e-01
3.037488265915042618e-01
3.787687240229971053e-01
2.814047329446579537e-01
1.829580231041266769e-01
3.411580108683922585e-01
2.222042527403780832e-01
4.420144274280701779e-01
6.608738789663796132e-01
4.768523975428436978e-01
2.029534819029429338e-01
4.100677501023636262e-01
2.093753129192779672e-01
1.578595987413430324e-01
2.769847883967011537e-01
2.309810471335823900e-01
2.286103435864227651e-01
1.863762319461435002e-01
2.886076131554525248e-01
1.586589704040812787e-01
2.570033815949184230e-01
4.317711316300978375e-01
2.692153519317371790e-01
2.633852310665225627e-01
3.254378028714728366e-01
2.630848038869827432e-01
5.205588846816083803e-01
1.541220660299407741e-01
3.491162030747814726e-01
4.084050080691015161e-01
2.955601977904613320e-01
3.655535589248997130e-01
2.293777044850791869e-01
6.319911764148574695e-01
3.292476414750243885e-01
1.856996972958690761e-01
2.825863262186836256e-01
3.569933346974896171e-01
2.529737868352621710e-01
2.008835868841753469e-01
1.836592632539672532e-01
1.836209189974098155e-01
2.671263535127347821e-01
1.758575152598481073e-01
1.528457084605327754e-01
2.714288422954588831e-01
4.800223423264712297e-01
2.111724606797314996e-01
1.902961653076075399e-01
4.405920206805549189e-01
2.432689732904024793e-01
2.305349630979670050e-01
1.678777471343839700e-01
2.058519555811860746e-01
2.963481509374306100e-01
5.282701882351064082e-01
3.774617250982391092e-01
2.696770664535911854e-01
3.402156775573089709e-01
1.990188717378871819e-01
3.038808662422860518e-01
2.857374018624611600e-01
2.033586696713089170e-01
4.598364616042586173e-01
1.937839717950994578e-01
3.876896703671771638e-01
1.596581621143913221e-01
2.060632772631796894e-01
2.494009353017828667e-01
2.379261856930902086e-01
2.924203242853849471e-01
5.701855044169925613e-01
2.076380852442191172e-01
2.613380943823598868e-01
2.104021061634167578e-01
1.921359473652408112e-01
1.950016263587129872e-01
3.004629860828001986e-01
4.413522681327248787e-01
3.841028074410255400e-01
3.644285220508913792e-01
1.981517659568520218e-01
3.807701957711945306e-01
3.369609026263244433e-01
3.773401760726113885e-01
3.290763659770504224e-01
5.744121905652901372e-01
3.533786651197104445e-01
1.668108774078126133e-01
2.472774770014656842e-01
2.538167232628806280e-01
2.371476678707245545e-01
4.190013598418539376e-01
3.690368994582660656e-01
2.372900077971944466e-01
3.385617312641153731e-01
2.519085714320462577e-01
2.387337075430968625e-01
2.629962642598618894e-01
3.213601582696328229e-01
2.436604633450577817e-01
3.811136281686773875e-01
2.135168227376630923e-01
1.817848661055502524e-01
2.798410286928008639e-01
3.111564975493052998e-01
3.231198709310223460e-01
4.536552416237508156e-01
1.622700770169446804e-01
1.704408003214286094e-01
4.089582745052147139e-01
3.821736717343289236e-01
3.296170561543246835e-01
7.886236452150017229e-01
3.470189277310008480e-01
2.804143263102887307e-01
4.483408201035585794e-01
1.832620936109338738e-01
2.770952189196237980e-01
4.417116574615151947e-01
1.512686991192853936e-01
2.236936127701319998e-01
4.472205849413483092e-01
2.422281253319277794e-01
3.413064929199701725e-01
2.130323101909725736e-01
1.991268079428674120e-01
3.110658672528733293e-01
2.098050053179939811e-01
3.000868849039198816e-01
3.119764770461456171e-01
2.853818699023706329e-01
2.895224371092308679e-01
1.799641663251321522e-01
1.966360588186128189e-01
1.612955526336035117e-01
4.958098261292579467e-01
1.904860809558329982e-01
2.529857880094500966e-01
3.698428233767213635e-01
5.099331678356799902e-01
3.268568614472446843e-01
3.845710338972104791e-01
1.924192919059558304e-01
4.801662945352448419e-01
3.472254575753456196e-01
2.483651538929284308e-01
2.932475986828501635e-01
3.063613208084685069e-01
2.987790831303929195e-01
2.485921025016464836e-01
2.009744856699003102e-01
1.511299740502840272e-01
3.901153408407990186e-01
3.028810246365133407e-01
2.228300830598657356e-01
2.422179040510694381e-01
1.952940211613206634e-01
5.259103333960535309e-01
2.653880356987767808e-01
4.163628367097106375e-01
2.549224902337254295e-01
5.043407668970506519e-01
4.598357855415461382e-01
1.754806620103816217e-01
4.503339316918026913e-01
3.643871365567679099e-01
2.337250471504255522e-01
2.375459043185270680e-01
3.295126291294500076e-01
2.423860715363689300e-01
2.330818042544020308e-01
3.293285908741207524e-01
3.754501121432410882e-01
4.648388769878403215e-01
1.843884623649914289e-01
1.769106952004679545e-01
2.972328065748114923e-01
5.072612538959532236e-01
2.820303455182531782e-01
2.334854666475530971e-01
5.008693160302254421e-01
2.279299669756361668e-01
2.912653180953115317e-01
4.388078202076881595e-01
3.915884447711412975e-01
4.166451736984142507e-01
2.216267656028388378e-01
2.661546961490597329e-01
2.734506418177342635e-01
2.005349233390593955e-01
3.450665557435858566e-01
2.930821040399391730e-01
2.889515649966548083e-01
4.619937078912055295e-01
3.429282159036687316e-01
1.940237426264064535e-01
2.232619099621880598e-01
1.850697767789819537e-01
6.200455928789784243e-01
1.556749209309450377e-01
2.980253956055495257e-01
3.843697998241989433e-01
3.697251802859996550e-01
3.600665769999811250e-01
2.059932619199733306e-01
1.640094753615174983e-01
4.245842031717809162e-01
1.652676185635728323e-01
3.934061132619252055e-01
2.667965721262073320e-01
3.498796722131158332e-01
3.681382502957423197e-01
2.238149552518559626e-01
1.822708680014188676e-01
2.155977930781442231e-01
3.894449120998952907e-01
3.943916725887312014e-01
4.026108872294240637e-01
2.562410813138108479e-01
1.827215523990807500e-01
4.482549889392810627e-01
1.637413849837012769e-01
1.981896133510442359e-01
1.635112397666839690e-01
2.864546042597095332e-01
3.279634324648622590e-01
2.096780453935505051e-01
3.646699898940580220e-01
5.396383816183939475e-01
2.404097439013190285e-01
2.306418116925881001e-01
1.679689169817322192e-01
3.056013856743794443e-01
2.549748552261855150e-01
2.821976238370711987e-01
6.921801532529957557e-01
3.887212349832516733e-01
2.129729679923342833e-01
1.643974006555989631e-01
2.199960361370139617e-01
1.638064688313785322e-01
3.480277276597858460e-01
1.815024388872445438e-01
1.878092442368773929e-01
3.320984734060130616e-01
4.407432769246550919e-01
3.683344451695916288e-01
5.604413922435067530e-01
5.512789729939869821e-01
1.648405523676715889e-01
1.709840357060397609e-01
1.669236114581463537e-01
2.890219834957915568e-01
2.332985295744120224e-01
4.046271519393602745e-01
5.054382265940492447e-01
1.884953967572956246e-01
1.636275179912651256e-01
2.408070844094589436e-01
2.267102298732064647e-01
4.755646242571248683e-01
1.701289991816083980e-01
2.382654013598482223e-01
2.963183564843420714e-01
2.608941074799451254e-01
3.012301326822121039e-01
2.618719056690531066e-01
3.298124483775515259e-01
3.261653258657341015e-01
3.102068045701218968e-01
1.602302809782805704e-01
7.569758709105555150e-01
2.385016378571367113e-01
2.717006950470227666e-01
2.646875084946842538e-01
4.108516708150493635e-01
4.512207997031921769e-01
2.769573804479971146e-01
1.702894204195654071e-01
2.390700050838917845e-01
2.490602048359266685e-01
5.249361397542466889e-01
4.325356792595556055e-01
2.817213969508818860e-01
2.199162312657314544e-01
3.981050754263519842e-01
3.233834557270373056e-01
3.689318185576931919e-01
2.607933290613518862e-01
2.107730601008446503e-01
2.105186209423475785e-01
2.036893130898631554e-01
2.388348634371080526e-01
2.821808156232223364e-01
3.683287199001763490e-01
2.702366186207257326e-01
2.064602502677084783e-01
6.347624290769069422e-01
2.684163223479983373e-01
4.096182150661863419e-01
2.527629230626479151e-01
2.622519477199064530e-01
1.826030746551657591e-01
3.271055002631129138e-01
1.824989267137653581e-01
2.814368496814703691e-01
4.124003173531005650e-01
1.849322945121386896e-01
1.813697268243427418e-01
2.062380529283412700e-01
3.969321039244102511e-01
1.916257609401722517e-01
1.534024257793281665e-01
4.381329008517771406e-01
2.850826258910836297e-01
2.249557698324177180e-01
2.162165784847430161e-01
2.439738383313184156e-01
2.289727638637399088e-01
4.883094121466876603e-01
3.351373579050591633e-01
1.511182866059409269e-01
3.743016086526786967e-01
2.417048346215719956e-01
3.514886148520364739e-01
1.788683033705669445e-01
2.007555264612358170e-01
2.021255423058005984e-01
4.528658850405204994e-01
3.372826577955121419e-01
4.480690600429966253e-01
4.023059603067613565e-01
2.914703973688637095e-01
2.683474612489891720e-01
5.218019146948817966e-01
4.774982552685332893e-01
5.131996390650213069e-01
2.398416810619037332e-01
6.694347911300373433e-01
2.240118981656732400e-01
3.760580435348954698e-01
2.649075169191036361e-01
2.414770139430044427e-01
2.368547111497274760e-01
3.746186585799036184e-01
2.023215042136752573e-01
2.122677239701816765e-01
2.223739197349053343e-01
4.890365335778633638e-01
6.502841411643620617e-01
2.075949590360141317e-01
1.997203413063793898e-01
1.787259957207494587e-01
1.834087609504306826e-01
1.554194117679669751e-01
4.734108828383148948e-01
1.847983324233172242e-01
4.234501682677673795e-01
1.768635219870354491e-01
1.858603918133007737e-01
4.686365774726891642e-01
3.299109663982204843e-01
1.749043605237277366e-01
3.038444049842781158e-01
4.863369180882152198e-01
2.697294607393777022e-01
4.477042976728666801e-01
2.213663102869251609e-01
3.146494821589305158e-01
1.970424740687262422e-01
3.937321769527505344e-01
3.672357107230779794e-01
1.541776727258976354e-01
1.702816038529910980e-01
1.634989577604490096e-01
4.516168340752300114e-01
3.205793862893036028e-01
2.325611322261428859e-01
5.604087740424665842e-01
2.140484387323972060e-01
3.845480667202274550e-01
3.068502898064064954e-01
1.510373652257072374e-01
2.018107858631145446e-01
1.792890758304806487e-01
3.742317001056670867e-01
3.120767174982518322e-01
1.961440511374104301e-01
3.568941370899095245e-01
3.052204596539903059e-01
5.642710704041967729e-01
5.039361634106900301e-01
6.097781907930845957e-01
4.199883931483094912e-01
2.658054500231684103e-01
3.069332533846406141e-01
3.088018937807565090e-01
2.789212990140300663e-01
3.888604520316350510e-01
4.998818652201437729e-01
2.987523564705333312e-01
4.634923776282557917e-01
2.624178608059462015e-01
3.645454809324057965e-01
2.480671196124219213e-01
1.595789058589286991e-01
2.867881185302262326e-01
4.755570409388801822e-01
5.032780569066052090e-01
3.136529657012376848e-01
1.862636718901078126e-01
3.748661469172912541e-01
4.700217449696170169e-01
3.361165118243873984e-01
1.669627700490385613e-01
5.423199198984341995e-01
2.142907991725645500e-01
3.046737527163986270e-01
4.910665666065078261e-01
4.488515360081299921e-01
3.502508533478309039e-01
4.035640330572929368e-01
3.154627819715364323e-01
2.702552082194408234e-01
2.233503751769258250e-01
2.810491701009695809e-01
3.380411450264825257e-01
2.303307128909604373e-01
2.278610589783153506e-01
2.696289296421101600e-01
2.253260242478098696e-01
2.382821267156320921e-01
2.353470622908736543e-01
1.655194889088534849e-01
2.091893176383003150e-01
2.071192440409471425e-01
2.190205051592634677e-01
3.429639037312084415e-01
5.073265309585535121e-01
3.502632508893577246e-01
4.597143799618419457e-01
2.530923616230449924e-01
2.062344829467990803e-01
4.038909575052328504e-01
1.605238937623516271e-01
2.094458629600281230e-01
2.973819615470258415e-01
2.187786615922821531e-01
2.935353693748647408e-01
4.937371355411755980e-01
6.059793784535867367e-01
3.052074620862416099e-01
5.426120967130095840e-01
2.679346298936620130e-01
5.007738168103880172e-01
2.887365285910388213e-01
4.893433731281120469e-01
1.579515357858567448e-01
2.124905874347569057e-01
2.401392703006913210e-01
6.680802083972093852e-01
2.861172222002145715e-01
1.610340914306621074e-01
1.756961291108670720e-01
3.132803371149643912e-01
3.510175414898802360e-01
5.074620478273523805e-01
1.811438238437729775e-01
2.186531586264089388e-01
3.700211715979278004e-01
3.677177708803720524e-01
4.521844419413305616e-01
4.948252922192638570e-01
1.543777179764250773e-01
6.269729640575830709e-01
4.859737578460232577e-01
3.631845358309062632e-01
3.503092884863007184e-01
1.858612095189732250e-01
2.675460651723533534e-01
1.805337310636498660e-01
2.494356083243040589e-01
3.066627120435259091e-01
1.530433485222160994e-01
7.261844029742896556e-01
2.504788856386487295e-01
1.922742542978170266e-01
4.857282067768812217e-01
2.639097140308395151e-01
4.305363761132338096e-01
1.988826473383548121e-01
1.991025852358821735e-01
2.276714247856618245e-01
2.411841926823118099e-01
5.650571451178245663e-01
3.327583265833551351e-01
4.642202553896221939e-01
7.101089395328462617e-01
4.822496609409767654e-01
5.047025784306315987e-01
2.646975328424221452e-01
2.740121104934135077e-01
2.729022936631749774e-01
1.757476269166620142e-01
2.018402508355006120e-01
1.525542490037606336e-01
3.285158783746154887e-01
3.060179440127950290e-01
3.769040942755529366e-01
4.222867180435077028e-01
2.817686048561398593e-01
4.323563450553145060e-01
4.785949738542596421e-01
3.522407734960577574e-01
5.515182927071337060e-01
5.416174899584660363e-01
4.305159710343249291e-01
2.742846917591644229e-01
4.985992871154337758e-01
3.440325105705606124e-01
4.129576639090987156e-01
3.980279816556904215e-01
2.522555434126331209e-01
5.183908125113353416e-01
1.874603520695279080e-01
3.292815973081364977e-01
1.596859532482599597e-01
1.882795722972175623e-01
2.594614545431619401e-01
5.018736845055935536e-01
4.085554824110337879e-01
2.478905118649964157e-01
3.003483945812062128e-01
3.163707522683069095e-01
2.041132391119208078e-01
2.066628134694031838e-01
1.805344246034504552e-01
2.189537599264915757e-01
2.960693966007867384e-01
4.714986272710944837e-01
2.715817742193032958e-01
3.036835331299819751e-01
3.185308942099694951e-01
1.831237879648484335e-01
1.816771345296544216e-01
3.398033399669446175e-01
1.557068947644636159e-01
2.895927052935246548e-01
5.087725751197555990e-01
2.544024658851776755e-01
2.330890202960817503e-01
6.938621730677611010e-01
3.935993488419397002e-01
3.968378300962338567e-01
3.012233676400848381e-01
4.797132301280874200e-01
3.403772267936626683e-01
1.540246382421942561e-01
3.313834967390513198e-01
2.451675716839135655e-01
2.933364067391951990e-01
3.686473594666752618e-01
2.840341073944540051e-01
2.439943368670867696e-01
4.682243493164136572e-01
3.699452999988439572e-01
2.820109652381774801e-01
5.354465042104856742e-01
2.409766729404430874e-01
1.918167005269248993e-01
3.723216467005766583e-01
3.790377255818045965e-01
3.033518263396256520e-01
3.990962808916410087e-01
6.619222078262541054e-01
2.974867156108624844e-01
2.288326362525617552e-01
2.145718724435246583e-01
2.811391417298509943e-01
1.820303677815552634e-01
1.769725991157421463e-01
2.667505770673353482e-01
4.539565209222145015e-01
1.908701815447051142e-01
2.570800250865680758e-01
2.101853093384446480e-01
4.703667022280429988e-01
1.801696382496127125e-01
2.643715005644337590e-01
4.258828368086405858e-01
3.367813200996115364e-01
5.110161794869073626e-01
3.291567690024356785e-01
2.521885215683992154e-01
2.585215070863419173e-01
3.365107471260598282e-01
1.622303015657927949e-01
3.334272245240097465e-01
4.195086961615707155e-01
3.054329564284088416e-01
2.358933044065348317e-01
1.641820795854136150e-01
1.918718519193546579e-01
1.874692951047669531e-01
2.265986265418018508e-01
3.089727127052597222e-01
2.804405674109508584e-01
1.674232171069595099e-01
2.821787957917346046e-01
3.359129464502758622e-01
3.432953698539263909e-01
2.853374005040056338e-01
2.143324000056512357e-01
1.602079326821600480e-01
2.889716614854873633e-01
3.386781325077790616e-01
1.723672042608770660e-01
1.596260781008236040e-01
2.033774495755910350e-01
2.012237658509744009e-01
3.584387857939952959e-01
3.759759637654465081e-01
4.552577318883407331e-01
3.687606372649506747e-01
2.495500572904492398e-01
4.213812576549100797e-01
1.920858024476987946e-01
5.637695491249568036e-01
1.744910526360024527e-01
4.283533411511770694e-01
3.383572922093149860e-01
3.043132656344806342e-01
1.855812779756046138e-01
3.670136736136959676e-01
3.821643542545314909e-01
2.254401380399145005e-01
2.166365418877975735e-01
2.576434726055908397e-01
2.538542709979698664e-01
4.317721090449869736e-01
3.210274316164219433e-01
2.965630504666120215e-01
2.620897301327873574e-01
1.591703653965261256e-01
4.442935136961421172e-01
4.015402279220737780e-01
2.429557275351824919e-01
2.322322128337263591e-01
4.785932139729854873e-01
1.874948086278829529e-01
2.772655718693364246e-01
3.192403590573014704e-01
2.410262603651433244e-01
5.848732962991705087e-01
2.786307264750439994e-01
5.539058034695210075e-01
1.806465442625691253e-01
2.989131024495344513e-01
3.093737106152459337e-01
3.464667653568210826e-01
2.318798495828444939e-01
3.658989393529478162e-01
3.269339711169136908e-01
3.444845668896995283e-01
5.794595750215759677e-01
2.466836950834109810e-01
2.531293482474775147e-01
5.164173781784094919e-01
3.022865740953071256e-01
4.573672986942112217e-01
2.518495088512278657e-01
3.995404529791914960e-01
2.901044772075421219e-01
2.564743773437252461e-01
3.192939131680071485e-01
3.188169133765805796e-01
1.586327897465165948e-01
1.518931667911923300e-01
1.803904982498784615e-01
4.315329011192204911e-01
3.625505796599459707e-01
4.079876878193385847e-01
3.126950281879060656e-01
4.131304445613654952e-01
3.052327006515034857e-01
3.782565341512689194e-01
2.134333172467254292e-01
1.942195972322450226e-01
4.077877613637550525e-01
2.115635500226751842e-01
1.922827265328823088e-01
2.660697397414928944e-01
2.956315063315584912e-01
1.594712940831200521e-01
4.729988873092966228e-01
4.345286993641682693e-01
2.087724013862077843e-01
2.183569440102165471e-01
4.300212643447751670e-01
2.978983386774853859e-01
3.859390515085040496e-01
2.790518528018973710e-01
3.021842080569862032e-01
2.618573736143006148e-01
2.160744444535049880e-01
3.258086272635180025e-01
4.688963570006674519e-01
4.103871817471673733e-01
4.555085751151193296e-01
4.396312867942354652e-01
1.528143360803151107e-01
4.529856463972498082e-01
4.380851988436105238e-01
1.802751637084857583e-01
3.527333851724525626e-01
3.916014121577616192e-01
3.207353260962901853e-01
2.553382139635459458e-01
2.164980886898147938e-01
2.028716834504093458e-01
1.961922780611348449e-01
5.410566649709868114e-01
1.555839584615498206e-01
2.744509536865846200e-01
3.450077398884431323e-01
5.391840119486052130e-01
2.457676246374916884e-01
2.491753791118322403e-01
6.571305100183065795e-01
2.619185726172457707e-01
2.036352854169229121e-01
2.642105791732903275e-01
3.878637023163137298e-01
2.192238818491651364e-01
3.290878636248247835e-01
5.381444833579420717e-01
4.320492810541320949e-01
3.299904891927538664e-01
1.992962021920441917e-01
2.850030134969655515e-01
4.453258743514929563e-01
1.838027841895477354e-01
2.663675364624847330e-01
3.150320004926831507e-01
4.758678812050142204e-01
2.336762187750281439e-01
3.194705952720977016e-01
5.772908622013749325e-01
2.273407173698941963e-01
1.522866842281066502e-01
3.865905646928265993e-01
6.192036211250726563e-01
4.996853533252411106e-01
3.536853200049964174e-01
2.160883940648706536e-01
3.244703080684213647e-01
4.258634587653244985e-01
2.898355123631228825e-01
3.671677920748452895e-01
2.472366900983047899e-01
3.225572358437069909e-01
3.403268688415880816e-01
1.594482871027772808e-01
2.854603704503851369e-01
3.644691426521594613e-01
2.919499652023608838e-01
5.313118488170607279e-01
1.846475126008513268e-01
4.998181135077607307e-01
2.251262290984656356e-01
3.713520096822582883e-01
2.369749664998696548e-01
3.168013981404020907e-01
2.459862815743164566e-01
4.487121719303263090e-01
4.316543418520506492e-01
4.205740313940115049e-01
2.484921979261114633e-01
4.696237968247894967e-01
4.616737802553831926e-01
4.499367434147556466e-01
2.833796487733797886e-01
2.821205820100385897e-01
2.330897935188630532e-01
2.699293351223175930e-01
2.124785761136971374e-01
1.783732442962922549e-01
5.253386193904340251e-01
2.710116762709379179e-01
5.105434905625700903e-01
3.304345280784250494e-01
5.792536701453107062e-01
3.138166185195202518e-01
4.435752171721324411e-01
3.566681360439790116e-01
5.530335730765796320e-01
4.862966156741878043e-01
3.656964973367325400e-01
2.500738963335800147e-01
3.274606508473287825e-01
1.945719006920882399e-01
4.082705543131026626e-01
2.286441250773170730e-01
5.741774604837506235e-01
3.459237801948419344e-01
2.011034119828754019e-01
1.731570217832529290e-01
3.178521246272525413e-01
1.623539909113563273e-01
3.184767089498657389e-01
2.282158835909117722e-01
4.447278246700528959e-01
3.894983960157377689e-01
1.603341576834132476e-01
1.731720522999471990e-01
2.629958673830869453e-01
1.780302168074870406e-01
2.926020787647258259e-01
1.731235290869015953e-01
3.229826686517569545e-01
4.316938531809599855e-01
1.589084690181453152e-01
2.171630650880467250e-01
6.194551326984159001e-01
3.195509025947316228e-01
4.024816218412243796e-01
1.578754397083714511e-01
2.139263992805089665e-01
2.303718324313357990e-01
5.400098342833322684e-01
3.102724768770570574e-01
2.599969947500616052e-01
2.191121698952202546e-01
2.319002718870756818e-01
1.559374630511842774e-01
2.298274608253000340e-01
1.843916338459194448e-01
3.513596438377347142e-01
2.489167487407868695e-01
2.565919604880718685e-01
3.107960765288546034e-01
2.193118185465565695e-01
4.610833607425450786e-01
2.455834114875820318e-01
3.182275823517686231e-01
3.852354799099880767e-01
1.695412106212926262e-01
1.531848403715174722e-01
4.268845498142342931e-01
2.424929283880795372e-01
3.904742713841041768e-01
2.462566611914999148e-01
6.556029819147090043e-01
2.121715577944522368e-01
2.537100503602091606e-01
2.826636127373732821e-01
3.434477629505485741e-01
2.338084713466798970e-01
4.415032236726150749e-01
3.096389962282546371e-01
2.501865074914442766e-01
2.981825960935138298e-01
3.601239998290238220e-01
2.969187573340776876e-01
7.289236406946106861e-01
2.048965661010472283e-01
3.811270558053470037e-01
2.577224002687334981e-01
2.808722978697335004e-01
3.518494883421903752e-01
4.209213500609958469e-01
5.846715504213191306e-01
1.595148210603333505e-01
2.976048066081394827e-01
2.879874889728332166e-01
3.475768184660311677e-01
2.003747073328898121e-01
2.143256861896168375e-01
2.055371028163152647e-01
5.776164243284322986e-01
3.912752462949156129e-01
4.787029114352899795e-01
3.458228556284508315e-01
3.006355780678617862e-01
2.403863029096375281e-01
3.923178097876541814e-01
1.705890736189761836e-01
1.555543822819083211e-01
3.232676726827876657e-01
4.522213648796316043e-01
3.071724227964185427e-01
2.129494709870632108e-01
3.205832505481686079e-01
1.520583137276311225e-01
3.937346133150305683e-01
1.697445893504318515e-01
2.842781770565182553e-01
2.644787697425034501e-01
3.899978331849317525e-01
4.076680904793926752e-01
2.409670295101008775e-01
2.428068534535422485e-01
3.871903809308814837e-01
6.029489163427836917e-01
3.317601360000055899e-01
2.216009235657961374e-01
2.331803318449156559e-01
6.316451698820217953e-01
2.255948905524225723e-01
1.501800446112772636e-01
2.340523643642759277e-01
2.503374085880781807e-01
2.992237454897316296e-01
2.069625481905223163e-01
2.791913285846145953e-01
2.526468083050755209e-01
2.784403513147987175e-01
3.777984807808283385e-01
4.401789575450184566e-01
3.727056828488002349e-01
6.346669386389723888e-01
1.793668639823823574e-01
1.894457026757459250e-01
4.888726137276814265e-01
1.693012989863909024e-01
6.245691530857393481e-01
2.688221888247672164e-01
2.357168631579911744e-01
3.713894633996857042e-01
4.506173556410154601e-01
3.716175037966460426e-01
5.063849441172815213e-01
1.502500777041388957e-01
4.040748459862005815e-01
3.332316378377591093e-01
1.881800199768334236e-01
2.267131403873903772e-01
2.540112501221798436e-01
4.327711141247148063e-01
4.012422186619070130e-01
3.467013920330989096e-01
1.580009156471826048e-01
2.572767182924418083e-01
6.115758756916233052e-01
1.745677727906318200e-01
3.032645548482668652e-01
2.563061183456510350e-01
1.830331224294746151e-01
4.329609012440214233e-01
1.503272800531688380e-01
3.029216886321479119e-01
2.988578878569713715e-01
1.507583489555871514e-01
4.001677168767439063e-01
2.900513797805958083e-01
1.602670025578557533e-01
5.061620860717205295e-01
2.958605136539180780e-01
4.104297149242807086e-01
2.037081190262641228e-01
6.311289140757064819e-01
4.045713666598721447e-01
2.060857552222417621e-01
1.565044182941101591e-01
1.872367574455452155e-01
2.825224050510807272e-01
1.767858764561752727e-01
1.839387079323075158e-01
1.925443934833379334e-01
3.512277095856563003e-01
4.592995565325564966e-01
2.607357831492645994e-01
1.810025224469423433e-01
4.470102308301326932e-01
1.583878515381453300e-01
3.148154881824791751e-01
5.293813046700036606e-01
2.647955235017042108e-01
4.150973879166698355e-01
2.061731834548430897e-01
3.728239478802752860e-01
4.792405038126352768e-01
3.160710339731867546e-01
2.497359504965593613e-01
2.380954077866601071e-01
2.252571596155156231e-01
4.407821062883360286e-01
4.586844428316639855e-01
6.309327905703613348e-01
2.605130501614226768e-01
2.122813815237766244e-01
5.657317493233906536e-01
2.287038875119394299e-01
6.584592199514577304e-01
3.285692696463695661e-01
1.933759574794599034e-01
2.306120303383547010e-01
3.540236738618394718e-01
4.408349653396732570e-01
3.340275345893845005e-01
2.264890865485952032e-01
1.577324964505819049e-01
4.047779257728956193e-01
4.483457483920629816e-01
2.739468327567303740e-01
2.685682325953887561e-01
3.642124818353061344e-01
2.446045837152771019e-01
2.751424938893800021e-01
6.365368066752919995e-01
3.944466359082093310e-01
4.255795630530938567e-01
2.916469651863620172e-01
2.626458692748079859e-01
1.914730609570658437e-01
2.611351239442342154e-01
1.641197274991696708e-01
2.634452831400789230e-01
2.423244002917440132e-01
2.706166458228995708e-01
1.785260180550926057e-01
2.447255547980544954e-01
2.312329206560797268e-01
3.324991998100815804e-01
4.609671180117780320e-01
1.886595083698512088e-01
2.142988429738292289e-01
2.630527226428321930e-01
1.894654445061205172e-01
3.020857006449427784e-01
2.015046796590559131e-01
3.083675580569115171e-01
3.485956300524521989e-01
3.586595687955387302e-01
3.315849296721067319e-01
1.787974581404633834e-01
5.404871884047514063e-01
4.705455747623151774e-01
2.315922749395578351e-01
2.519995247646893421e-01
1.861036023227591873e-01
2.287839821694862275e-01
3.609712803899128852e-01
3.778954229444191348e-01
1.909011015686627455e-01
5.742341868451564801e-01
4.242882204055866691e-01
2.048000765441137794e-01
5.889602593992780966e-01
3.608076943879228726e-01
1.791164176262009244e-01
3.609752960022586388e-01
3.585605972054813906e-01
1.841417372146801901e-01
3.606724413107254001e-01
3.815284951822066617e-01
2.356921685961893553e-01
4.171912907505224144e-01
5.822248177805364744e-01
2.789017496578546917e-01
4.061232596546375806e-01
4.533212025332505890e-01
3.313537023494267375e-01
2.923410571808514047e-01
3.415108353449813894e-01
2.909841488100520790e-01
2.615903510791384168e-01
1.625434123272847808e-01
2.421101034734634561e-01
2.484732242641548294e-01
2.043136671963095563e-01
2.658278783757939689e-01
3.171963330968277095e-01
1.847926216492699891e-01
4.728009238438541928e-01
5.223947719257885369e-01
2.650167531521205322e-01
3.956637808366291198e-01
2.735532114057722120e-01
3.589085616968286097e-01
3.172007526091668583e-01
1.936325507723279105e-01
2.460092114434543897e-01
2.649271270883981066e-01
2.726371138915005266e-01
2.212942928317046531e-01
3.045042868146496939e-01
4.808690042088729077e-01
2.712433465347761641e-01
1.656835888827464520e-01
2.009819553828937067e-01
3.094539190641548698e-01
1.861131514286640809e-01
3.032624214216370628e-01
5.332255469204598697e-01
1.966341855428674901e-01
1.508860125051595391e-01
2.398309160310971855e-01
4.865201868114477080e-01
2.321353284005666373e-01
1.575241594998378347e-01
1.940875304452573946e-01
1.648141403635594304e-01
5.707513790706191248e-01
4.152958155861310452e-01
2.393749250837943210e-01
3.191686703494429067e-01
4.092093059149531920e-01
3.384362835786990931e-01
1.655977002699839939e-01
2.147060095962109727e-01
4.143634189173447391e-01
2.947700102697983771e-01
1.962610317383455538e-01
1.891851769460356492e-01
4.148275401029165588e-01
2.797003872169243066e-01
2.219723293295904898e-01
3.316102660579758332e-01
2.513549011883826623e-01
2.613482118793971631e-01
2.070617255891251396e-01
2.382226406365968718e-01
3.719178255752973450e-01
3.594560576103963401e-01
2.989799835745660106e-01
1.843748144258932353e-01
5.162925529426395377e-01
5.063048528226848921e-01
5.411294414937695141e-01
3.793783099043456231e-01
3.268277103678111084e-01
2.589851436841475452e-01
4.390065761357592189e-01
1.505829470125986946e-01
2.983199200661175166e-01
2.217455653719452857e-01
3.006368840600914805e-01
2.820929363527984735e-01
3.825661222431323005e-01
3.007774168781275348e-01
2.411789816141111098e-01
2.326015054977359497e-01
5.017788947799010080e-01
2.748855906401032612e-01
3.115215268523457981e-01
4.578635270600720508e-01
1.726091387300631719e-01
2.337039523688600740e-01
2.266828736716248738e-01
6.054469115716031302e-01
2.340845690674188961e-01
2.551277279293862610e-01
1.605477886702458279e-01
3.048659025315614279e-01
1.753229132371042776e-01
2.732424062958815902e-01
1.636718510974227991e-01
3.165520666827431606e-01
4.807201741314929277e-01
2.138086421491012801e-01
6.907897899046162582e-01
1.648032725546838273e-01
2.687611323942429298e-01
2.227518448134942486e-01
1.921284379622258398e-01
6.774651698736315897e-01
5.842224425453445003e-01
2.953624415361027489e-01
1.571800389647320662e-01
5.316585581808451755e-01
2.441368404340771847e-01
1.952035580996792641e-01
2.762614735540799282e-01
1.703525614271468036e-01
1.603818187314778876e-01
1.577168753575090565e-01
2.349373632659780553e-01
3.850157167312463491e-01
2.142652990194243157e-01
2.615159367648764999e-01
1.852133075283094732e-01
2.113221703218295944e-01
2.607310964170730383e-01
2.933672788008355181e-01
3.136976595598458539e-01
2.404754614721670847e-01
2.363133495639705983e-01
1.685649847714174032e-01
2.057561391078707169e-01
2.782990303248993325e-01
3.895767528102183075e-01
2.930310482011674322e-01
3.506805958359274222e-01
2.558338675119141148e-01
3.807713020310311003e-01
1.757107331541852835e-01
5.044853762559058374e-01
2.762375807145198148e-01
3.621304031391781031e-01
3.626969080878388318e-01
3.393000040835655318e-01
3.532403852861779603e-01
1.563939867830588248e-01
2.303756900349502867e-01
2.122745192111190893e-01
3.707109039873296430e-01
3.252107198943465782e-01
3.070845777421167822e-01
3.683207172709282995e-01
1.909279849136713281e-01
1.808931008166822230e-01
1.802559461146946984e-01
1.669920679761270343e-01
1.792533925017622265e-01
4.215993863948355180e-01
4.102875420118481387e-01
2.117855259081390940e-01
2.568316612127452547e-01
2.775835535663974674e-01
3.400015259757255270e-01
1.588666890594241932e-01
2.215518004764536752e-01
2.328167693864466870e-01
2.422492767290790605e-01
2.998065649449969117e-01
1.948442954415653960e-01
3.257569700489244546e-01
6.149855507574214508e-01
2.445225996984556338e-01
4.172019859797206909e-01
2.520113406482744622e-01
3.520947125447381199e-01
3.217020894826896904e-01
2.475879446678980189e-01
3.253255732215697971e-01
4.367940841471347202e-01
2.104827995609916680e-01
1.839910471881472664e-01
4.164185645304527839e-01
2.772236072747837343e-01
2.916710323605984367e-01
3.191319627041310780e-01
1.703236156313336080e-01
2.892650250584977156e-01
1.758235617768300063e-01
4.569512092353610333e-01
2.760270408495384964e-01
2.834794297264047191e-01
2.485086907875372064e-01
1.759291419066774942e-01
1.705406944158989468e-01
2.992872709127809006e-01
4.243138660552707719e-01
3.204735775984952628e-01
2.845418868325084727e-01
2.151975375590063633e-01
3.189139250846362295e-01
2.207102070042039621e-01
1.611022530872539271e-01
2.073534296690522361e-01
5.254940831720177341e-01
2.927683852745139870e-01
2.586848627871705664e-01
2.046415320673611871e-01
1.894371534264332191e-01
3.439608311446801236e-01
3.865756756017570961e-01
2.392748739232950506e-01
3.450845175703212142e-01
2.200516508938851479e-01
2.050912032119956152e-01
4.728332164118221881e-01
4.425017490879453730e-01
2.039719836332425373e-01
2.201809224796698605e-01
2.322446257714520235e-01
3.475710055069038962e-01
2.935730001723035332e-01
3.539641645633480049e-01
2.505465220726557085e-01
2.064019916962263612e-01
2.438435333065711585e-01
1.823753861655805497e-01
2.897839224648087741e-01
1.876161441290818965e-01
1.891662620195643518e-01
2.373800666573724905e-01
2.982009634925508190e-01
4.763510936638160054e-01
2.808615812196620376e-01
2.504191671011530840e-01
1.905881690463990807e-01
7.617039256928046509e-01
3.567591031876511942e-01
1.539439165573792956e-01
2.802600023288467357e-01
1.748924222533916328e-01
1.847984794524575869e-01
4.308189467163514585e-01
2.319356376411449705e-01
3.612312604365288671e-01
2.629414132554327432e-01
3.034689207608118888e-01
2.670108018491360036e-01
4.138223783153469615e-01
3.046641244669722748e-01
1.768529587776193901e-01
2.961370822596312569e-01
4.137176784346008329e-01
5.736548919358953613e-01
3.234212028803369332e-01
2.271890443440482688e-01
3.284481165011570170e-01
4.233666877087983726e-01
5.487976036129539326e-01
3.675108249067174926e-01
2.257596813279500458e-01
1.855949890775245581e-01
2.915803154508421202e-01
2.173160341306932808e-01
2.226569524897840380e-01
1.933771709227637414e-01
2.775338245894693467e-01
2.988742314690495672e-01
3.836975312908146307e-01
1.509575787204782416e-01
4.342337971049481382e-01
1.564988409561436922e-01
1.561663900374939962e-01
1.555768898717485860e-01
2.704205036447108745e-01
2.748579597041091449e-01
2.146052238791931743e-01
2.937282752893088378e-01
3.086754362957677689e-01
3.620669777676245316e-01
4.167377986932241374e-01
3.451417225208307515e-01
1.975071886569105817e-01
3.515361915911763835e-01
4.231611139827775592e-01
5.501506843416027470e-01
4.015656427600257095e-01
4.415449685337152763e-01
1.602595047558994790e-01
1.870178028331137554e-01
5.055594524795214983e-01
2.874262775521967961e-01
1.745844373953013284e-01
3.341708684772196070e-01
4.815284359941052195e-01
2.294508138023551858e-01
2.345418170381369793e-01
5.178541329380591529e-01
2.771309211602444589e-01
3.099064668169922987e-01
2.332772082488067111e-01
3.149564297036339111e-01
3.416403746317561163e-01
2.103010051601545694e-01
3.630799995228657373e-01
1.921119133250390187e-01
2.097616501688426838e-01
4.515068176808243461e-01
5.193811584415619631e-01
2.967370675666834434e-01
2.210399862250642944e-01
3.030212172160827722e-01
1.665179771722000990e-01
2.173084252349849477e-01
2.157523541309805115e-01
4.365155529313439198e-01
3.068816888050318603e-01
3.536669628363395823e-01
5.960830063350042174e-01
3.436012649087997195e-01
3.381012844322973665e-01
1.990516852610233478e-01
3.295992614804935661e-01
4.555738056343594522e-01
5.835692015620970174e-01
4.187053521499101150e-01
2.981537384605094099e-01
2.129945652850796789e-01
3.640179164709120840e-01
2.934020963589348274e-01
4.022147897982581988e-01
4.292679223026760749e-01
1.939409635959852551e-01
2.750309530446167217e-01
3.230465865758595512e-01
3.524143404535413637e-01
3.625318048852481656e-01
2.545503125075340711e-01
1.909486170476766831e-01
2.442153579896109428e-01
2.162461403582403574e-01
4.023392235570547593e-01
2.307494761417455131e-01
3.275300913295670080e-01
3.138594510334721255e-01
2.653083835564195025e-01
3.508985320008454201e-01
2.901581960432908502e-01
2.916536874462048456e-01
5.212104105271686549e-01
2.644678085395761324e-01
2.831759304880529515e-01
2.798212832599037414e-01
2.324820496734869568e-01
3.027554670133192349e-01
1.890594239787064534e-01
2.963492562674181485e-01
3.162435264336962981e-01
2.566981882221707201e-01
2.504675441690302762e-01
2.167018993095005119e-01
4.937762433354272451e-01
3.938409686817589961e-01
4.210605975215778729e-01
3.355712735918911505e-01
4.495474764677160895e-01
4.611488242483059441e-01
2.607956782167861753e-01
2.109344730186088479e-01
2.621204483952729314e-01
2.399854551047508333e-01
2.380969133803086946e-01
1.815820155150828508e-01
3.815043510479847466e-01
2.154824214718470687e-01
2.647879741261865982e-01
2.661432576428255925e-01
2.559088273901484745e-01
6.070394027019506700e-01
2.320578312460944426e-01
2.142664773149114965e-01
4.797757068315910978e-01
1.580063631715607764e-01
2.327732693561999355e-01
2.831723155312979578e-01
3.175791476260250157e-01
2.856505502714190570e-01
3.547936894944702102e-01
1.855418605628274265e-01
4.803428456474810870e-01
1.722396935863461653e-01
1.552549886670546719e-01
6.304256063585481629e-01
1.632069524761332879e-01
2.455432655382406848e-01
3.179972877243515406e-01
6.477422004008770440e-01
5.883774967907661191e-01
2.973429453931029642e-01
2.178846576404636914e-01
2.962333573958435551e-01
2.352083584105520986e-01
3.298837643935302322e-01
2.101317566703410633e-01
2.718361162346403792e-01
5.592237935112680525e-01
2.901464478398840807e-01
3.971640648967424969e-01
2.418768897068384882e-01
4.493909844281680499e-01
2.065543557918975981e-01
2.877343666196574556e-01
5.803671435081890762e-01
2.531406307168982961e-01
1.730773189242019450e-01
1.825468120650836079e-01
1.869966540355398332e-01
4.748785912421548128e-01
1.606470868566768351e-01
5.075946391405792291e-01
4.330354741705184640e-01
4.656555895480825047e-01
2.789921540918576248e-01
2.490640611162288631e-01
1.697497136277470731e-01
3.798299193842940569e-01
3.153595218064607075e-01
2.604813278368466323e-01
2.900397038977101660e-01
2.194089848965328216e-01
2.051980659836476484e-01
5.315179146095906360e-01
3.047469995845624169e-01
3.171640119782339617e-01
3.880587089717102423e-01
2.248846996204062476e-01
3.437907976352759798e-01
3.684625884454169609e-01
1.552472567351971533e-01
2.371878805258554879e-01
3.263214071439924924e-01
1.703432496721532241e-01
3.727012753487550789e-01
3.229170003450023696e-01
1.921182664813133045e-01
1.793296551430222929e-01
1.612513773137438378e-01
5.723954313141071948e-01
1.894827904824472053e-01
2.058121416307180651e-01
3.590834830959329649e-01
4.974157588095680094e-01
3.107643019473619317e-01
1.537921778142399276e-01
3.107242080839545117e-01
2.577098669451383106e-01
1.887648966195521749e-01
4.748758817206590876e-01
3.219819905392186099e-01
1.559345914252354692e-01
1.638928407429296186e-01
2.460207893270347224e-01
2.399548580086351135e-01
2.690987402876248713e-01
2.754815705541502346e-01
3.375400805300248774e-01
3.835053282444057521e-01
3.623460537377974355e-01
2.754246528601447253e-01
4.592332568991418507e-01
3.823225836657947463e-01
2.435265731761362684e-01
2.402762086024795574e-01
2.599908105360993482e-01
4.364225657697031746e-01
3.313805944256030811e-01
4.110483991257534164e-01
3.234944835826690235e-01
3.976488483029987919e-01
3.814799945744208332e-01
3.149241313381014873e-01
1.574004805017727160e-01
3.420815695077975560e-01
2.036590978434900945e-01
5.469376297128556441e-01
5.110636621953766889e-01
3.501655307723872679e-01
3.199731908413812609e-01
2.015311983064485279e-01
2.270282876069969202e-01
2.892815718033787675e-01
2.658195111015740353e-01
4.386500461266560347e-01
3.845938582486665425e-01
5.858451501620876023e-01
2.462435872473921206e-01
2.634464521244901380e-01
3.284058056392488156e-01
4.512435836776419462e-01
7.941497298672560712e-01
3.089619020253452364e-01
2.197831344114296592e-01
2.297680857208432570e-01
2.179621370739804054e-01
1.637292768980146140e-01
3.198687393341536067e-01
2.044357353007062450e-01
3.711289600675337086e-01
3.569351184206757677e-01
2.580098925936035736e-01
2.350342712390512678e-01
2.469493936836957004e-01
2.597698619628260874e-01
2.012246082102444045e-01
2.397327956000569471e-01
4.428901611441278252e-01
4.082000272176368183e-01
1.998139349650026875e-01
1.760289104567412388e-01
3.377634125760201056e-01
5.331852607315090697e-01
1.964796308881276987e-01
3.637707813345161245e-01
4.506642603504519284e-01
4.988829762465114559e-01
2.622324708561911133e-01
4.219766350713468617e-01
2.361195535462974338e-01
2.993415763960980969e-01
4.417491612659100175e-01
3.042747793473015161e-01
3.795341088801199025e-01
3.054054073694192906e-01
2.501712054983711297e-01
3.280319404311791143e-01
4.244198866477273402e-01
3.730227842249043690e-01
3.572806485336307292e-01
5.687316176591156180e-01
2.935526684699188427e-01
2.803669274643174059e-01
1.578906536838547425e-01
3.288712404590339311e-01
3.472623019197269567e-01
4.294368173406527545e-01
2.618940700578438197e-01
2.531949861316373784e-01
2.494033492878990343e-01
3.266287347291607635e-01
6.828409854419801306e-01
3.049668852863510193e-01
4.180904007234300668e-01
2.516604609197918285e-01
3.346818089587611511e-01
2.864667975756691742e-01
3.057686431439903263e-01
2.624659906787286112e-01
3.922434310689464909e-01
1.732466770846983750e-01
1.582772819998753133e-01
4.939586988544357737e-01
1.834362926409521255e-01
1.949455184622734261e-01
3.208750744991685222e-01
1.919905440710995004e-01
4.167516361857024343e-01
1.890941459596526264e-01
2.147840343896467719e-01
4.176799191667681654e-01
5.073260474897659522e-01
1.691207652365020742e-01
3.139860014798904198e-01
1.808443744662071584e-01
2.523832136457937469e-01
3.446589540048560218e-01
2.126751677977155308e-01
1.964672539840596754e-01
4.171494874485689452e-01
3.017910606835034759e-01
1.836154960082822252e-01
5.399536943661721322e-01
4.598210467139186575e-01
6.584474642628880270e-01
3.885414442247917544e-01
1.582213462405982485e-01
2.770924242521094483e-01
1.712735680607851418e-01
2.735633798144425088e-01
3.954175918638629383e-01
2.274246028559131771e-01
2.899369827950251666e-01
3.795899613931087435e-01
4.409773831960569490e-01
1.599319133419562222e-01
2.430242676971791083e-01
2.086106048789325429e-01
3.250457561871693546e-01
3.487288530599196301e-01
2.538152598258661685e-01
4.485708966031898282e-01
2.459686858507603158e-01
3.753916329104437510e-01
1.687218555830068689e-01
5.741122253373514006e-01
2.079187942904949238e-01
3.085816905041044445e-01
1.513157017432406048e-01
2.999880754451833553e-01
2.668250765314684192e-01
3.699298021537806846e-01
3.364662451908599361e-01
3.358856534012958917e-01
1.599174075427148012e-01
3.143814664585496410e-01
5.258529883356963808e-01
1.809709298826094326e-01
2.441246512026169491e-01
3.062629757401226227e-01
2.108498601305482945e-01
3.663148075167913520e-01
1.822475233771895520e-01
2.755051679060593894e-01
2.409643088121168619e-01
1.765915096055526434e-01
2.144384674937495072e-01
3.063308995645402932e-01
5.420558785742090047e-01
1.615102359405158339e-01
6.838936185239717913e-01
4.242557738628238706e-01
1.521545253876460391e-01
2.689240704206677934e-01
3.970422363266001842e-01
1.694424141379707593e-01
4.600273031619140918e-01
2.382003945259472677e-01
2.088581184898143928e-01
4.002717048946951017e-01
3.409658044483401262e-01
2.530225153208108813e-01
2.806471612172535268e-01
3.058582288496046742e-01
2.729893027691314700e-01
5.937419052415136012e-01
4.094495408959577532e-01
2.699611140374906793e-01
3.197517790279523764e-01
4.185899491637243841e-01
1.840291298412647103e-01
2.768765315357712975e-01
2.833894587618199790e-01
5.909732542109623621e-01
3.137056905982791299e-01
3.740800341257101147e-01
3.533753418177699723e-01
3.146277472577201362e-01
3.056329941344790302e-01
3.876836469841797861e-01
3.394631328639405310e-01
2.267947008603713732e-01
4.839764044615969540e-01
1.561742740101735583e-01
1.741657650825524373e-01
2.417361108358004051e-01
2.019791011433637040e-01
3.865827758292885719e-01
2.273418923283617721e-01
3.201963165124765975e-01
3.176333326366209131e-01
1.509776306222241904e-01
2.146087280340410464e-01
2.640961569013156041e-01
2.410330942581829505e-01
1.638078822700674009e-01
6.417803495102744060e-01
3.222262281390145811e-01
2.101933408512917101e-01
2.309650923998885774e-01
2.014098413534327336e-01
2.129350717740102206e-01
2.505101770503664893e-01
3.907705908939186346e-01
4.799422011081330153e-01
3.900018171567583014e-01
2.001341121527745459e-01
4.088857076024674519e-01
2.480993357709513625e-01
3.969006362673903610e-01
1.646320483577686233e-01
2.612577973453161784e-01
2.870521674875326501e-01
3.076837491356060328e-01
2.604455008515965675e-01
6.733324750357881916e-01
4.687598291008280293e-01
1.658771929150219537e-01
1.761826165592332571e-01
3.917470583930109385e-01
4.246864548467668143e-01
2.436766485523269299e-01
2.633946602109147328e-01
3.765462485115620428e-01
2.670303582281053911e-01
1.562419841664273168e-01
3.867840332462578745e-01
2.996606577805661087e-01
3.809769375830752702e-01
2.871478700348042423e-01
6.475298154299850006e-01
4.608389581492674525e-01
3.038559776673821489e-01
2.241066075853244688e-01
2.132694549219855684e-01
1.660581434581070992e-01
3.741682855934110874e-01
3.559315566926745111e-01
2.378961095738605092e-01
2.459574872160508463e-01
3.137914508892588605e-01
6.886470829332975718e-01
2.663125354638662401e-01
2.301012543167474667e-01
4.180800934323960494e-01
2.848441446581305159e-01
4.040252141026428045e-01
3.253824723405300823e-01
4.899171904342923822e-01
4.035585810962988296e-01
5.454742095454655493e-01
2.306958425441649474e-01
4.913310598359482695e-01
1.637016186583585553e-01
1.594392132298319831e-01
2.229246708314291392e-01
1.709543129760015545e-01
5.105701468358255779e-01
1.694369057084102459e-01
2.200518602847006400e-01
2.328758369124135363e-01
1.571449212966278819e-01
4.698331436251266258e-01
2.243351894727629858e-01
2.813636438360076486e-01
2.163844135289259563e-01
2.946032907398207223e-01
1.654425527271597141e-01
3.119670541737713521e-01
4.718680737541635084e-01
2.536997546919289581e-01
3.006734253108860333e-01
5.157376979139572937e-01
1.931205733882498943e-01
4.512247187587581365e-01
2.622170522323976627e-01
2.057957496004070297e-01
3.582230332126623562e-01
3.482338012975706998e-01
2.996255061956577537e-01
3.660846589764579218e-01
3.639961221019263338e-01
2.260177527081433102e-01
2.694195023590238436e-01
3.127368388614950589e-01
4.437609300676629287e-01
3.314964436781494550e-01
1.787304419559336555e-01
4.413646473590013830e-01
1.572516948941599657e-01
3.606202660676190996e-01
4.176799469867515935e-01
2.636293691914309845e-01
3.815359469640723367e-01
3.998648253616248760e-01
5.472706002229423827e-01
2.644741138663291857e-01
2.867082013350623071e-01
4.623644608289992908e-01
3.393812606870334481e-01
4.474144640904917924e-01
2.076089239874298054e-01
3.818299633090377343e-01
4.932648432272557226e-01
2.034692184069377685e-01
2.066589662797213289e-01
3.008538630365287236e-01
2.569406305889535003e-01
1.598943831991082865e-01
4.376719734703771181e-01
3.518947128511540345e-01
5.480689968851152338e-01
2.204862215348871723e-01
3.491534131617967107e-01
2.345821517964223057e-01
3.038065214163770955e-01
3.478928924030146863e-01
4.122447426751374433e-01
2.198745818679520014e-01
4.220170445352228183e-01
2.335399748193147107e-01
3.408061574958106688e-01
3.082323725773294387e-01
4.964358545205650453e-01
2.549251794200259602e-01
2.001776338735333227e-01
2.934560817070737126e-01
4.979777267656503303e-01
5.846014075214615024e-01
2.780165134901914081e-01
3.021502136888564172e-01
1.803014900867836723e-01
2.409677657578332965e-01
2.569071053784305891e-01
2.121372067531621941e-01
2.001937425501529311e-01
5.436749380785991237e-01
6.787749086267163001e-01
3.671809966091935662e-01
2.079523529591687792e-01
1.689571599837250693e-01
2.165785317019594536e-01
2.661995385524377200e-01
1.575425475789181684e-01
2.005317427282196641e-01
5.218232323229363701e-01
2.519542120946833275e-01
3.658435372397873531e-01
2.175359357727603693e-01
4.568672028476866709e-01
4.644847285932733882e-01
4.236365328457106783e-01
4.045404358864801431e-01
2.247876591555966197e-01
1.544784213622124869e-01
1.825853809194535882e-01
2.046037136804224610e-01
2.846517577678944200e-01
4.042928214156129574e-01
3.209356602754449006e-01
1.649646304070279956e-01
2.766277737966605921e-01
3.196991537946995976e-01
1.754531268718640957e-01
3.290004900488344708e-01
5.940142665240314424e-01
2.027761570027966642e-01
2.537976139174884516e-01
4.518018275263164796e-01
2.642553183614522183e-01
1.698026528724467799e-01
4.176207875716232421e-01
1.547639468642960092e-01
1.991823958086928470e-01
1.540465392610849693e-01
2.194612783545000223e-01
2.280619976603488475e-01
3.017456745080128178e-01
2.401316652181690325e-01
2.855622469058011759e-01
1.898117666827325023e-01
1.830274427358103140e-01
2.175690960607953306e-01
4.364726144386411599e-01
2.633076299621034955e-01
3.049996285081445491e-01
3.973735481534770297e-01
3.634622102109177910e-01
4.797433304147912247e-01
1.940409021791699717e-01
2.319017032146506452e-01
4.608878028576331998e-01
1.603006605745024848e-01
2.681254906075360434e-01
5.014132877987163006e-01
2.065590842485656720e-01
3.480835085711866395e-01
4.555160710236018096e-01
2.922846847424269145e-01
2.941424321785807705e-01
2.361540586620046733e-01
3.156058628840591185e-01
2.426853257435705735e-01
2.872881911837718016e-01
5.332871862528502094e-01
2.348033947026652024e-01
4.409933095953060267e-01
3.265420982818634243e-01
2.335179366492597108e-01
2.656427320812705939e-01
1.981224468038876307e-01
6.182627258326792719e-01
5.727320514091562842e-01
2.926984688219591568e-01
3.755527738699186990e-01
2.127578302097281604e-01
2.678962330341692066e-01
4.199636848395595923e-01
6.421633046384992438e-01
1.809227636242012327e-01
2.837567206108039253e-01
2.543376776932800287e-01
2.105828002207938421e-01
2.244152793163835535e-01
4.230396429370683054e-01
4.443442861479850459e-01
1.655270396289612311e-01
3.260135329263263992e-01
4.470418365928462423e-01
6.374675344560934986e-01
2.754621183352269909e-01
2.591886999462856278e-01
5.338801763953858748e-01
4.514240939052216461e-01
2.146290506629862371e-01
3.577269161305685063e-01
1.744476288518530538e-01
2.351132521550967358e-01
1.679600948711574560e-01
3.222015784144395267e-01
1.666272441859298903e-01
3.349188984853452289e-01
3.360877098273667984e-01
4.820960443972457377e-01
1.875681763118259016e-01
4.963694057332370679e-01
2.266455922246182753e-01
3.150880193599622792e-01
2.741334729915311241e-01
4.376443416695593447e-01
5.640787101230531064e-01
5.575656303775068379e-01
4.598161635416996296e-01
1.601804785286981558e-01
1.647640211381588560e-01
2.655647996580225989e-01
2.698551463263130779e-01
3.195732252734898582e-01
3.793716760518623943e-01
2.549117988399292045e-01
2.061843377369359520e-01
3.258869954342533681e-01
2.910829404502884854e-01
2.897871696079671877e-01
4.641516424176764799e-01
2.771287892282109366e-01
5.663247047463483286e-01
2.244512998210357324e-01
1.761495189243643955e-01
3.758070319852410135e-01
2.295355929956612584e-01
2.705214159176602129e-01
3.384191337479783845e-01
1.659500119555610553e-01
2.037926800804288618e-01
3.836781985803232597e-01
4.276353642315990911e-01
3.351982201557077712e-01
4.042573931588869796e-01
1.585367510863072704e-01
4.162747321354919317e-01
5.723746910290216094e-01
2.073397089003035654e-01
2.701979687850993295e-01
1.998452458802472687e-01
1.681147221499256772e-01
2.760735749896341962e-01
2.537706434287071988e-01
3.920211417059762393e-01
4.794837902297361953e-01
2.305785489889754514e-01
3.463958451038470221e-01
5.085264062282432995e-01
3.036622013880245774e-01
2.547873625613008564e-01
2.600253118375702166e-01
2.675606604676643574e-01
2.195067704142399378e-01
2.320393769829268149e-01
3.713264596960489383e-01
2.462191467857412497e-01
3.774822531313321017e-01
2.737112197751823683e-01
1.891972410995133025e-01
1.798090015344121217e-01
2.779050660784138649e-01
2.143275732412956991e-01
4.887184120724795688e-01
2.823161629362239133e-01
3.756724726109130774e-01
4.464509714077183888e-01
2.548725016392661136e-01
7.103584974367194160e-01
3.807308940133718456e-01
4.592077636681851649e-01
4.267811050890210067e-01
1.578248811183411704e-01
2.101282613143084788e-01
2.998633646950857878e-01
2.619754453198251953e-01
4.624500190048477233e-01
5.779661746849867887e-01
4.660225981006125284e-01
5.175179619138863263e-01
2.371063643290516887e-01
4.573156112262137807e-01
2.679079711515119921e-01
3.084362677095876526e-01
4.354914007509278484e-01
2.529518520920845948e-01
2.920106585998438753e-01
2.222965652475429599e-01
3.960439344919870486e-01
5.286549041258578052e-01
5.029739553915802963e-01
3.809252934200714202e-01
4.207464270650622673e-01
6.098055183071530161e-01
4.042772345676906021e-01
1.637684868204599131e-01
2.891700541480605180e-01
1.933693546024687904e-01
2.435418841861613781e-01
2.177709215705553591e-01
2.126534526113911250e-01
2.394104432929761717e-01
2.828605137548737547e-01
1.901782160865531923e-01
5.496425502982758005e-01
2.952762491827433111e-01
2.914988495555135284e-01
1.556252231642945572e-01
2.503988192083195230e-01
3.026160121225048294e-01
2.653014332181469759e-01
1.738729225065714090e-01
3.731975728098680944e-01
4.574627093652003929e-01
2.288180638540519563e-01
3.686683866431315071e-01
4.370283240460381968e-01
2.028458686973618752e-01
4.756604295635528112e-01
3.871614780848127713e-01
1.542180019368662724e-01
1.928220786378812002e-01
2.892768712307269285e-01
5.033083181715903853e-01
2.099782987542699042e-01
2.105274832406122953e-01
2.949124920612971046e-01
2.281075861099889357e-01
4.180971400095504498e-01
3.168421813475849058e-01
4.664397723966478004e-01
3.438751705046894092e-01
2.638352295709998629e-01
4.986635290259832098e-01
6.035091646070899207e-01
4.576806726752042920e-01
6.068149571698423506e-01
3.134003176476870545e-01
2.719807368777990564e-01
3.544853267349505899e-01
1.686774076524268917e-01
1.868302308057676053e-01
3.278537646416732620e-01
1.780697592233375093e-01
2.295432359930249522e-01
1.726974076960955118e-01
2.392219735968360572e-01
1.624682631012044631e-01
3.922315343682361011e-01
2.778561735202956795e-01
4.960989150522776558e-01
4.877947539863787263e-01
3.388886710059834106e-01
3.603781651016947363e-01
5.732309708392836489e-01
2.929996906744193885e-01
1.863838528447927523e-01
3.270544696848117772e-01
2.406325601646243373e-01
3.066730603019595658e-01
1.638060662564016223e-01
2.727190414866316193e-01
2.151712569421136145e-01
4.492002825238187169e-01
3.903127260291233136e-01
1.832345003714327958e-01
2.409957820272639883e-01
3.206051437747383104e-01
1.982502801564006989e-01
2.809701016599058798e-01
1.875292292699113905e-01
2.548479933257597474e-01
2.587381000971515910e-01
5.167045154236750149e-01
4.819513655354800141e-01
1.740405490414763945e-01
3.719048433686063526e-01
3.477918849775069599e-01
2.147837162463016591e-01
2.110218875293398133e-01
3.597230040757986025e-01
1.875022815517544961e-01
4.439088714864731777e-01
4.638599938274374779e-01
2.678304793000283457e-01
1.931487377328914290e-01
5.762721411759600398e-01
4.094246466952310426e-01
2.014546991952165245e-01
1.923896419002298352e-01
2.450861200424489239e-01
1.501112692260829218e-01
2.886294962205215309e-01
1.706387219277223644e-01
2.367278094160516488e-01
2.048401981664459415e-01
2.087625416388261546e-01
3.490611772979154148e-01
5.528657624759200084e-01
2.176782121964788985e-01
4.354965063744188347e-01
2.012931510474008368e-01
2.216014471320926771e-01
3.339235362898955728e-01
2.102710537452055217e-01
2.262727819573164545e-01
1.894748334391366529e-01
2.374599992215863098e-01
2.845048005332313501e-01
5.505529078126161213e-01
3.614971544331395670e-01
3.584740135991161258e-01
1.562155322328978857e-01
1.591371288887275248e-01
5.467474951338161526e-01
4.208530163405781455e-01
5.712855480186754820e-01
2.019696117228845789e-01
3.152079003847567673e-01
4.595494777331384784e-01
3.548035983598092358e-01
2.767910349787437996e-01
3.012599488632944911e-01
5.178836435562694795e-01
3.336018592116211101e-01
1.629964491670357063e-01
1.599918607659907011e-01
4.372972937702795937e-01
3.587699851607201174e-01
5.302614449285879550e-01
3.335575356172906236e-01
5.824766896626302204e-01
4.571392461693025711e-01
1.593757605412325085e-01
3.703387955965418699e-01
1.699351811862002959e-01
2.518200049848361988e-01
2.608921978158390553e-01
2.912449255861574993e-01
6.723717884248557874e-01
1.911494409300104613e-01
3.501951124847748620e-01
2.116878458730856449e-01
5.239766112160768596e-01
2.872512685855616033e-01
6.832701008945211152e-01
2.606225065829413379e-01
5.046568859365210269e-01
4.399655336546350881e-01
2.262374224444816395e-01
4.943200525092398268e-01
2.029907171495713702e-01
2.358370178291296360e-01
2.488182637495226224e-01
2.187745530789078074e-01
4.047386428360086885e-01
4.752348418177042566e-01
3.799850939133623262e-01
1.880008097574523973e-01
4.228642195700000883e-01
1.657082691309231248e-01
2.266611760346353144e-01
2.379180205922807878e-01
2.547438710283757013e-01
3.765207252367595014e-01
2.863948804012887983e-01
3.946918039741257322e-01
2.153224970174233976e-01
2.870009291721217770e-01
2.224875206928679239e-01
2.354172258997187794e-01
3.212400560606240019e-01
5.348376471265418042e-01
1.623371987388225468e-01
3.036114491375987434e-01
1.773823743131510700e-01
1.820333935548432147e-01
4.973945614747893318e-01
1.771532599640227579e-01
3.578414781249994459e-01
2.580926779947312344e-01
2.331455665806670408e-01
4.325272508681690109e-01
3.049210303015897905e-01
1.980813150033195746e-01
2.619660259283894677e-01
2.397614370630577751e-01
1.753182837688541107e-01
3.631822866847820297e-01
4.595301283689444682e-01
4.127892641731369938e-01
3.277621355645652379e-01
4.824872194051862406e-01
3.014950922317484183e-01
2.522418710929104080e-01
3.136779553536153675e-01
1.676841162704622579e-01
2.065699238557680006e-01
2.900255631052703897e-01
1.804204418326501858e-01
4.606860259151579484e-01
3.108326144753557063e-01
2.769731386636516968e-01
3.134769546758970904e-01
3.919803400305588159e-01
2.048743378878940258e-01
3.118214387884383210e-01
2.737105296132031351e-01
1.704453554761940215e-01
5.525770625851903484e-01
3.915619462886721913e-01
2.431170306354651922e-01
2.180633591684325023e-01
2.935584863334413375e-01
5.095010091513388906e-01
3.788461651137771113e-01
2.565899387777129115e-01
2.254358288223328455e-01
3.219214571021929427e-01
4.966509579854507805e-01
3.112294384741267628e-01
2.778242410594701228e-01
1.840405451438563711e-01
3.911508085032091575e-01
3.184403516263358824e-01
2.286891365498686657e-01
3.836057678145562422e-01
5.855734555355405213e-01
1.974374728302803750e-01
4.744445314459142526e-01
2.325144866731533033e-01
7.738419120978342614e-01
2.668135253251014971e-01
2.864240832995147978e-01
2.521541368053655252e-01
1.670206313353341243e-01
4.223394481284310498e-01
3.075576840955637770e-01
4.940077898487035268e-01
3.151893808530792374e-01
6.379136252880390767e-01
1.784176699977619851e-01
3.329087280684482897e-01
3.846833977011042682e-01
1.652009756476073288e-01
3.840850321337470064e-01
3.163693081028465248e-01
2.027475658652425627e-01
3.343366893836520193e-01
1.567045574609797209e-01
3.821013284227688933e-01
2.546925122750002268e-01
4.314295661172119489e-01
1.967695335290033376e-01
2.772804603678600266e-01
1.669400552605222188e-01
1.730034353888371401e-01
6.535607511228397337e-01
4.474536504477413246e-01
2.952915286005102780e-01
1.810843640977016777e-01
2.256260699935719316e-01
2.163850334826221411e-01
1.745062392488095637e-01
3.009378550366132998e-01
5.817438270169911219e-01
2.022496206948828368e-01
4.838150569102434018e-01
6.038489671825599814e-01
3.393069699809779793e-01
2.015681759273436069e-01
3.282639560095813036e-01
5.840546689446822759e-01
3.529690560943020694e-01
3.304204912398150951e-01
2.291524755233872446e-01
3.421354266230022256e-01
3.122960661499220025e-01
3.658026385796062652e-01
3.889438338502803072e-01
1.661284380705940478e-01
2.026867878177150695e-01
1.659701607706678683e-01
3.262938684200136219e-01
2.595915266917148689e-01
1.611069011219526947e-01
1.568284047673829673e-01
4.604717715308321857e-01
2.392814876456124118e-01
5.700464682730145283e-01
3.107890425922857913e-01
1.657121939316019421e-01
2.485419116831103503e-01
2.820860636719471626e-01
2.438399512234010469e-01
1.837698411216988903e-01
4.064578376035330454e-01
1.975875612609456766e-01
4.369529327031939081e-01
1.790984088805421814e-01
4.654052176566740862e-01
3.122190546316491733e-01
1.859266230094902272e-01
4.296226494514522321e-01
2.632177510841784973e-01
2.342384873950180135e-01
3.003507232408467176e-01
3.680144061367994768e-01
3.467278666460186232e-01
2.769201356625887178e-01
3.292808440707016282e-01
1.744377919518791675e-01
2.832855399033825106e-01
1.979329598791278455e-01
5.215531131167475687e-01
3.045013089019171781e-01
2.976010398833238146e-01
5.514821093230835025e-01
1.701678129620919078e-01
2.336149240428088136e-01
2.900179062848687872e-01
2.318500622645603693e-01
3.125204423753186744e-01
4.313836111462028278e-01
2.937128251983858740e-01
5.275272673357168651e-01
4.203214319725683268e-01
3.532867183539097899e-01
2.881259202543491327e-01
1.937083325197817008e-01
2.240065008273938729e-01
2.601179498227008668e-01
3.249040093771214943e-01
4.504323172101626360e-01
4.396434334461135629e-01
2.424292386427251422e-01
2.699648156608559502e-01
3.419120991038429036e-01
3.005952357240323503e-01
2.811550453907900593e-01
2.038488922054598473e-01
2.655004012542442338e-01
4.750869025006658752e-01
3.979462880812161263e-01
2.322497984871817189e-01
4.119073759115730038e-01
2.547116182993853228e-01
1.777223975359000507e-01
1.602304958835109594e-01
2.722182135930893976e-01
2.136454977320444426e-01
1.520397199699734803e-01
2.398031375794353326e-01
1.708305087441348291e-01
3.986489005276948050e-01
1.512746404363676245e-01
2.378115269279981181e-01
1.626612290757986357e-01
2.049776362428361587e-01
1.823009011210610653e-01
3.660942147933957114e-01
5.767691377225373506e-01
2.082253681306444615e-01
4.614409428035245453e-01
3.103723426080308156e-01
1.641224962011734734e-01
2.814260435646648850e-01
2.562811370139054801e-01
2.678792719028546543e-01
4.638792872948162005e-01
2.474384130183821529e-01
1.943202919307586984e-01
2.905899486048680869e-01
1.592605423765083572e-01
2.373663210324922779e-01
5.342807774669803278e-01
3.067839987891886055e-01
3.534143656411244949e-01
1.836679057125592818e-01
1.686376561081410486e-01
2.712771237814236014e-01
1.852197046966566618e-01
6.268996585570218993e-01
3.918149986522113659e-01
6.507214257006133096e-01
1.693905628572570099e-01
1.710622622626404854e-01
2.514582273340898455e-01
3.105865658123616591e-01
1.562138192251017743e-01
1.542658216284278350e-01
3.114210973485874723e-01
4.439721629428612371e-01
3.282007019769813683e-01
2.892970046219927038e-01
3.296423286566766420e-01
1.580088500717838629e-01
1.740309696372160930e-01
2.093472132535240393e-01
2.724373109743379873e-01
2.393883533895561633e-01
2.627624679245204597e-01
2.215126781134814926e-01
2.493659063286669253e-01
2.310415756590553371e-01
4.370887875257822852e-01
5.492179762393248899e-01
2.162696167060790264e-01
2.559350110549653001e-01
2.330173210532480721e-01
2.322098381085551944e-01
4.392706522710361217e-01
1.524883792329754240e-01
3.940598803381139548e-01
2.443024910783418158e-01
1.907549639333389335e-01
4.091082230766539540e-01
4.212234553977743934e-01
2.424325891287108514e-01
2.515593831478143971e-01
3.955982484523131726e-01
2.223563289068808124e-01
1.519759715730495120e-01
1.993165610858665671e-01
1.779323716818218826e-01
1.930320253250679685e-01
4.886128603894815958e-01
3.433807910524818707e-01
2.231680007150849687e-01
1.611793099905910465e-01
4.537590659491846923e-01
1.616565520203004092e-01
2.953949302075726813e-01
1.592294010926312009e-01
2.460880675714302857e-01
3.685809411322818474e-01
2.877314520655792629e-01
2.406336186923561937e-01
1.714102824359216848e-01
3.132488201004057782e-01
3.577409957708690968e-01
3.189948411869602540e-01
1.579620708062986212e-01
4.480362249908348415e-01
3.139784124394140452e-01
1.806365518371269019e-01
4.135825618021209404e-01
2.325754826096269601e-01
3.667932840409831030e-01
4.045067877387278354e-01
3.410849375737613487e-01
3.547762029406831275e-01
3.870599995143921834e-01
2.759555207284188905e-01
4.001917402654597833e-01
2.697488497594699997e-01
3.809137371344797351e-01
2.348562198712421667e-01
2.907637045517851848e-01
5.881830369486255039e-01
5.019026046540722152e-01
2.176729643078600951e-01
7.708077171041243236e-01
3.004065161320229604e-01
3.719138279106110057e-01
3.441610483838567491e-01
3.960133240865655879e-01
4.861397358741669228e-01
3.584013626867411650e-01
3.291619668777433505e-01
2.360426419783091534e-01
7.271234975762936870e-01
2.888672313003353698e-01
1.522807507360348089e-01
2.029450318673234888e-01
1.551367985708293207e-01
1.937363011559846415e-01
3.365732185750188177e-01
5.238627160069725397e-01
1.636415958113797975e-01
4.364058135536812433e-01
2.961686338105519734e-01
2.697623622592583703e-01
3.182407212231805338e-01
4.116226316151403442e-01
2.411030238333028985e-01
3.054860625339300140e-01
3.267632882999121913e-01
2.790677193268062406e-01
2.528318528652646058e-01
6.702437083180614597e-01
2.095555091030028294e-01
2.995968060316709924e-01
3.948185697710427378e-01
2.001752822153667066e-01
1.821974552363039290e-01
4.098573716545751422e-01
1.560473859498426319e-01
2.955460513763888963e-01
1.506149276912727430e-01
2.110329174840625821e-01
6.150876312025144177e-01
3.368638579992323523e-01
3.561775772942104012e-01
3.950721535424763786e-01
2.480062949529264760e-01
2.852979089891378717e-01
2.643855335910725302e-01
2.164528560539906166e-01
1.726493565922206375e-01
2.861503497550662023e-01
5.221090710802465118e-01
2.830608137031937477e-01
1.609937347519345419e-01
2.230444823025857781e-01
2.232420605129393498e-01
2.749390566693083460e-01
2.714289457771430492e-01
2.728968623202194799e-01
2.928677951503388388e-01
3.570651825059861784e-01
1.816139857052850304e-01
2.523844764254624673e-01
3.725319442714192242e-01
2.641170017428952077e-01
2.494432257043198431e-01
2.916818542570879247e-01
2.132969322468843687e-01
3.403038381766464449e-01
2.951632114285520636e-01
2.303690364913998645e-01
3.611181808732242260e-01
1.764702028497019404e-01
2.639256609953276045e-01
1.890682517768995374e-01
3.467777507059164877e-01
1.713630452230487933e-01
1.901105511243679214e-01
3.964297944255944506e-01
1.784435305881950373e-01
3.592843469319363381e-01
1.657521456846371699e-01
5.549188447367734422e-01
4.690922154245656950e-01
2.460528795100679345e-01
3.041419900067697246e-01
4.788012992034492710e-01
1.912977850740036623e-01
3.551894698100261927e-01
1.870415256100087242e-01
1.834383554383504089e-01
3.092067076922635493e-01
3.874115095758625671e-01
2.816413681731534946e-01
3.693535904570409700e-01
3.262620316915232355e-01
1.511319113516451651e-01
2.662824253820587073e-01
4.079493428384221021e-01
3.999481583850382771e-01
2.869971831388637984e-01
3.168745882754659959e-01
3.471237638398451120e-01
2.786974150963780206e-01
2.482309360178695801e-01
2.503998659242023250e-01
4.614133725352910220e-01
3.645235997952209761e-01
1.604853258020736695e-01
3.775096034645338827e-01
7.026266560728137156e-01
4.964098372415340910e-01
1.747148603884057239e-01
3.281756741240337005e-01
4.355580970557002551e-01
4.522879856524386621e-01
2.028700973377556560e-01
5.067181657747600321e-01
3.057568761000768465e-01
2.029377388766838153e-01
2.928187778000844732e-01
3.085494502591714094e-01
2.273143722708223791e-01
3.901203578426862273e-01
3.385219296646448939e-01
4.807722783970601599e-01
3.037888089141010939e-01
3.609899474880689518e-01
2.164348325393904704e-01
2.035081005551052091e-01
2.850319818389162596e-01
2.293486653506337791e-01
2.028153876698858826e-01
3.829149225286937464e-01
2.938360000916523940e-01
2.137010217174299676e-01
4.990041104500421154e-01
2.758487371691014101e-01
1.853901478573564132e-01
3.429291395740843296e-01
2.071038216152671918e-01
4.362092083300443957e-01
2.033575562549098936e-01
1.591499986950996315e-01
2.134399052851693179e-01
2.576961520244751558e-01
4.350465375720494743e-01
3.023897568319967588e-01
2.763661762950926359e-01
2.151154333668936769e-01
2.319852204469335655e-01
3.350574862515067753e-01
6.285489257929017803e-01
4.028326391481424906e-01
2.970251463766530042e-01
2.479302406680815030e-01
1.982057731463748584e-01
5.880899773319787638e-01
4.186041718202541118e-01
2.485906875450867304e-01
3.992887933290362179e-01
5.647311373318127936e-01
2.540411426328217370e-01
2.045732717144121970e-01
4.553444558570924894e-01
3.979877281028183500e-01
2.151604623671069805e-01
2.985349725986886082e-01
2.378902741209300564e-01
2.133288729429514974e-01
3.780058482325419078e-01
3.323663205493935235e-01
1.734913298018640193e-01
1.844489563866804349e-01
6.095715989458713180e-01
2.201261702977726498e-01
2.323257052735925032e-01
2.351770358013235973e-01
1.678403072663540996e-01
2.305790306828973124e-01
3.987861862302127802e-01
5.719840520741298340e-01
2.725897474785300978e-01
3.059255467647514770e-01
8.300921854299168068e-01
2.443214588476095295e-01
2.364654997711486961e-01
4.439418539927505458e-01
4.610313840115739525e-01
3.214533388697501937e-01
3.116570054461188510e-01
4.418198412009265441e-01
4.919918560126198548e-01
3.840985467836990352e-01
5.668198515208349164e-01
3.779770946501196383e-01
2.167232873142357630e-01
3.615016600047709083e-01
1.845630868874024166e-01
3.852465455176626863e-01
2.386405701165562054e-01
2.618446041296646487e-01
3.319482364817283315e-01
2.757443498738434973e-01
4.524177906172239805e-01
2.713565615296158473e-01
4.422136816989081787e-01
4.155954372734210756e-01
4.679174196519377826e-01
1.648052692714598311e-01
2.969704132733496094e-01
2.011297699623424973e-01
1.913765538396049459e-01
2.461936918800599616e-01
3.413290211568702492e-01
4.212224790133445307e-01
2.095227289725242470e-01
4.362317021615684798e-01
2.255426437155946262e-01
4.422580949123973149e-01
3.522835694792399441e-01
3.769817847213892126e-01
2.005563110879876043e-01
3.825576630672836709e-01
4.720067182188585342e-01
1.547979365781886330e-01
1.973577018454854559e-01
1.776721828732735486e-01
1.920118011921215229e-01
4.001604091008359454e-01
1.922426329936906264e-01
2.755516138966036532e-01
2.719469650347753897e-01
4.257011644179228282e-01
3.054219048898522137e-01
4.492017170709065033e-01
2.095323169626249760e-01
4.414254970779322162e-01
1.793741130555988050e-01
3.048400397964298181e-01
3.011685356221170951e-01
2.048750897861975895e-01
3.823960838826030995e-01
4.008109858379511614e-01
3.221206603635645704e-01
3.693828792775587511e-01
2.777527745042752683e-01
4.466467349069102033e-01
1.590573438402740347e-01
4.130935336709666839e-01
4.811299045830552679e-01
2.007408945213121076e-01
7.887856029772046806e-01
1.595105084010771668e-01
3.697197734128122582e-01
2.294925847260299023e-01
3.066357821863818778e-01
5.341871987681162670e-01
1.818635443737681712e-01
3.539317628818152706e-01
2.010381544345490601e-01
3.338520961948943655e-01
1.955086142955034800e-01
2.446362326073400761e-01
3.495810600668766144e-01
2.113798911105923550e-01
1.959469689494099942e-01
2.957029875797814733e-01
4.559195476019595183e-01
2.286053566343671239e-01
1.879336034934029898e-01
5.632152101209432216e-01
2.995886947009216428e-01
3.491093272757569421e-01
1.545346478233474985e-01
3.792261969449332026e-01
1.835574451170160493e-01
2.746697141788243535e-01
3.101239422202781149e-01
4.040721736847430190e-01
2.787012449030686345e-01
2.442663779375831290e-01
3.359062566080083245e-01
4.859149280190023790e-01
3.007428222626420400e-01
2.948112962687808869e-01
1.895310274325820998e-01
2.984599161048895333e-01
6.725879214050456412e-01
3.024220788631151180e-01
1.607770063151301165e-01
2.814074562818931202e-01
2.092259952692440694e-01
3.890139526805157510e-01
3.368295268397181186e-01
5.439242315384243964e-01
2.416814914683114712e-01
3.019451533420970391e-01
1.679479010420017460e-01
2.762833712907365458e-01
3.922998995522058996e-01
2.197402454689454943e-01
5.571184469497618696e-01
6.892315342158854552e-01
2.703661563785425548e-01
2.368911230736183426e-01
4.345509285154687262e-01
2.787002276302861237e-01
2.336667286257710363e-01
2.327572948629018090e-01
3.203872828521027172e-01
1.599676558856070185e-01
4.437330389355422788e-01
3.272316315211545312e-01
4.241952185849893198e-01
3.263769639359512809e-01
2.348581408328545006e-01
3.274655103406326484e-01
1.865380898767191875e-01
1.557328111596560094e-01
3.323699551940466623e-01
1.588287805466137292e-01
2.582599188181259331e-01
3.103266636832565650e-01
2.638775941727963814e-01
2.412034166047960781e-01
1.866764794877361078e-01
3.358291835010680515e-01
4.415924703159704867e-01
3.723181033595414080e-01
1.836793416622324315e-01
2.675224250546336391e-01
1.715974692323952722e-01
1.962171082760793550e-01
2.440213221257180320e-01
3.028521674627830951e-01
1.782469971413846166e-01
2.571663520308996032e-01
2.093129077778782543e-01
1.881381050528844190e-01
3.377026620824078451e-01
8.237966325714258797e-01
1.748953034322159317e-01
1.720037157222588098e-01
1.765458222183079462e-01
2.705017301703964150e-01
3.660841406791522368e-01
2.069879695066884073e-01
3.644173465736393336e-01
1.515911943931320394e-01
3.187215484968030088e-01
2.398530471638973816e-01
4.537252228874684157e-01
4.363991885683810024e-01
3.467625805872446287e-01
4.381510562343200466e-01
1.801016464971592623e-01
1.730446767742296610e-01
1.999977329316640628e-01
1.969966189682749447e-01
2.973035175596570046e-01
6.035442462414913889e-01
3.587398519101407945e-01
2.188221860910060101e-01
1.699891245957076691e-01
3.254516074191401431e-01
3.319731348460779330e-01
4.426696188941314780e-01
2.991895389466738830e-01
3.484851082008423306e-01
3.904658603761658187e-01
6.122874106902181923e-01
2.073042676278079033e-01
2.579073527534762045e-01
2.086384668915454987e-01
3.462675373098882403e-01
3.254128577954877866e-01
3.192246721049565306e-01
4.846395910764292880e-01
2.188233021476678752e-01
1.700615389338311911e-01
4.498288884218576422e-01
4.792104595024756497e-01
3.287939791510237075e-01
3.888821144223599813e-01
5.031101467113747727e-01
2.796977370482218728e-01
5.596755888665585488e-01
2.031571269988578232e-01
2.914045619361119721e-01
2.983464118930558295e-01
2.075979403071782359e-01
2.263909885097512287e-01
2.351806560025131443e-01
2.350867315035910232e-01
1.849150707741616662e-01
2.451383446443824443e-01
4.116724391417171391e-01
2.708027470300893302e-01
2.345748958117556682e-01
8.101071191260819093e-01
2.285866056202569552e-01
2.704373366140647716e-01
2.669166510500470824e-01
5.058674026787230993e-01
3.113082349433798912e-01
2.369240727280509384e-01
1.899363736528269508e-01
2.863500179700619874e-01
2.173924917936780887e-01
3.750057024036740350e-01
7.102519269457308049e-01
4.002301644243170253e-01
2.016025547327956469e-01
3.932806383392922767e-01
3.419659308102062645e-01
1.960148222859831868e-01
3.962017166094649601e-01
1.559366704594747910e-01
3.288876242443098397e-01
3.598487831522003688e-01
5.914225031252099418e-01
1.545982612687988866e-01
3.652249524578548012e-01
4.137599722457868667e-01
5.410552046897676437e-01
2.056615389734545163e-01
2.698170069547543015e-01
1.919880847204501750e-01
2.976100892100297934e-01
2.516086830773919258e-01
1.968145432192016098e-01
3.759240805669664676e-01
3.199492399441075663e-01
1.737090535110422385e-01
3.794025925175907865e-01
6.397673286368626977e-01
3.482774142510267068e-01
3.302364661504008092e-01
1.713342434825309013e-01
3.970381167957472979e-01
1.762467823977685866e-01
2.408095382018059505e-01
3.362894069967914401e-01
5.620224884852254021e-01
1.637865060520267424e-01
5.712709045087233095e-01
3.973721862921026915e-01
5.781281527729783543e-01
2.396564812299742664e-01
4.928514284236334975e-01
4.866869025238396151e-01
1.742336718784226191e-01
2.613876010553842777e-01
1.541483007751099366e-01
3.855764114644449903e-01
2.179170770885867081e-01
1.524203285353795123e-01
3.427734976685313795e-01
1.668935433428508641e-01
4.333570070650045736e-01
2.461541034164686503e-01
3.411265149032817190e-01
3.805628245248877661e-01
2.670066202224634644e-01
1.726331176777401444e-01
2.115915595203114175e-01
4.231793061250714860e-01
3.419746753609220757e-01
3.283772095912483868e-01
4.632278198162793625e-01
3.279429298064830967e-01
3.432749449752462989e-01
4.901928092347775934e-01
1.626552648075132168e-01
5.346859799013864434e-01
2.916707943367553568e-01
1.959603890103893686e-01
5.458972924885375777e-01
4.380460201279359200e-01
2.828048449048186641e-01
3.948220079468175436e-01
3.976479465927738044e-01
1.827638004098703917e-01
1.641932969107626761e-01
2.354383629972803815e-01
2.908478166300102474e-01
4.864635267652852590e-01
2.691759289465342486e-01
3.684092288392124548e-01
2.446330879470817454e-01
5.813623151564323299e-01
3.612002706832978527e-01
2.480738888776840290e-01
3.245159602791876097e-01
3.024045527663723476e-01
2.937575506622530086e-01
2.459314452966300246e-01
4.286140624433220081e-01
3.619555413514009556e-01
2.713784396685933742e-01
2.771057431158722717e-01
2.028769676867439031e-01
4.113925410084151579e-01
2.720905003209041495e-01
1.842408953930045334e-01
2.777083619981136620e-01
2.643420313774178521e-01
4.250345593726317928e-01
2.216911828324610312e-01
1.719007835335403245e-01
2.271365754340227139e-01
2.929251156372626452e-01
2.269807324219895173e-01
2.589885894283328605e-01
2.915816703821194622e-01
1.740087510335444898e-01
4.493017446359489631e-01
1.834057626836352595e-01
3.329786867572891440e-01
2.598818962480141659e-01
2.668166301673969842e-01
2.893978018572186395e-01
2.017344887500613360e-01
2.777822170102651200e-01
2.408395912720611709e-01
2.062950424672615468e-01
5.523573075862909798e-01
2.825059070673288097e-01
2.530119262416034576e-01
3.792861065310956237e-01
6.877813129833540984e-01
2.390391234810184673e-01
1.748086734736379599e-01
3.221517317752000120e-01
3.211803366694504502e-01
2.326880043303341528e-01
2.433377585294677348e-01
7.450326300209246799e-01
4.425371758704185199e-01
3.523619025028779661e-01
3.018483232075916955e-01
2.283090110358317881e-01
2.473700540144957438e-01
3.476607636793186407e-01
2.805654118997009672e-01
4.184641600016933971e-01
1.605557523975913448e-01
3.056156335488154352e-01
4.049207449246091661e-01
2.315411782648626182e-01
4.984211863574955492e-01
2.933768313782422199e-01
1.739431036121033558e-01
4.183863825741448439e-01
1.632032073415672357e-01
3.582028012075698098e-01
6.641793017767811946e-01
3.160995073552868573e-01
3.605419391175328503e-01
5.872053097832055091e-01
2.557069956762351159e-01
1.964614075930992132e-01
1.865813711457048885e-01
4.140383425381357618e-01
4.614870125027604741e-01
3.217542033877924812e-01
2.475369905770911094e-01
2.076992121726484175e-01
3.488914998969493975e-01
2.530895386301115213e-01
3.705893883119952825e-01
3.590479846583123358e-01
2.722180140195668008e-01
4.489911481903221535e-01
3.614137730146976812e-01
3.039714544675090613e-01
3.450439838428277506e-01
3.857660413211944084e-01
1.965178668249501492e-01
1.945212500674271816e-01
3.089571749629761444e-01
3.849119063125766016e-01
4.109730957155178777e-01
3.977834802172126594e-01
2.496084506751960752e-01
1.919577717556329999e-01
2.709464683187544631e-01
2.674119361744242140e-01
4.144770584488290943e-01
2.718292486716609724e-01
3.831235537490055298e-01
2.955206063723498922e-01
3.735627892225661939e-01
5.682963855180277468e-01
1.598617369122115606e-01
3.314702581505120094e-01
1.750144657477411547e-01
3.236916018175901577e-01
2.122625231841637206e-01
3.022907462316365423e-01
1.806830490608323792e-01
3.997155359920721018e-01
1.941950016041721905e-01
3.980315946291947959e-01
2.025467280198527398e-01
3.424595613969587671e-01
3.386341631384642281e-01
2.217578666721148617e-01
2.453811660439707276e-01
2.306201636242997399e-01
5.145689724053461589e-01
2.804182126138790032e-01
5.437106903774818756e-01
3.697285394184863794e-01
2.353489811100616669e-01
5.318802437492967661e-01
3.427571206296169404e-01
2.576704812244253739e-01
3.885472819410454304e-01
2.521755271401224241e-01
3.132251301186225190e-01
2.272377376725354947e-01
2.921676755447122353e-01
2.353371714787004243e-01
4.245725384892813370e-01
4.199602595965592489e-01
2.029850058499007848e-01
2.119778666562354141e-01
3.496761254719731316e-01
2.330032263898600409e-01
3.283699457497578633e-01
2.582589701477688293e-01
3.374912263659832767e-01
8.853180061539522860e-01
1.531621796385705114e-01
3.251321626986222180e-01
1.514720268909583167e-01
3.737667481485051901e-01
1.572780161498236184e-01
2.569241850234316726e-01
2.875525777674174943e-01
2.755806191385933857e-01
1.712300443006903872e-01
2.960403685204170965e-01
2.776795985450494775e-01
3.475576083292518659e-01
1.593580264785675327e-01
2.231361893817026543e-01
2.571992363220103606e-01
3.416843959456993263e-01
3.026806423965792137e-01
1.963863665636608469e-01
2.963514017274020973e-01
1.664890574591280370e-01
3.770681486506228808e-01
3.580471811696588347e-01
2.300243346386048326e-01
2.320994044083883878e-01
2.795407340626879233e-01
2.396769391446276765e-01
1.978690169696825929e-01
4.614852196688967734e-01
4.629747055775670361e-01
1.662858385891352042e-01
1.643478122750594295e-01
1.706083859765243904e-01
2.104864253847441302e-01
3.275413748747240672e-01
3.450615588997594796e-01
2.832587500845288875e-01
1.528975544830462607e-01
2.266014267174213948e-01
2.816553017648517621e-01
4.180274085805969486e-01
4.649967029682062769e-01
3.807911071318280660e-01
2.200984818057724612e-01
3.015630137520110554e-01
2.046944964767488662e-01
3.032603799890851715e-01
5.690291785941927749e-01
2.801003443564819562e-01
3.748622203362867999e-01
1.535563156787321804e-01
1.757759477298818374e-01
3.933000846641487858e-01
2.808729920886287035e-01
1.854933745639896769e-01
2.235004995034906849e-01
3.198155268244674554e-01
2.232468871278171507e-01
2.093237799261091214e-01
3.190850407992571469e-01
3.558365981484374885e-01
2.767348575027455126e-01
1.741444305028426731e-01
1.588638423245096742e-01
4.001618093847086888e-01
3.124171917325547776e-01
1.650649153558531868e-01
2.281963513766335494e-01
5.176227311728532898e-01
4.049390044029597124e-01
4.365971874493399518e-01
4.063431208416009577e-01
2.395063355169252117e-01
6.129224927981393733e-01
1.793434546857577971e-01
3.406521230868634897e-01
2.512042845832267446e-01
4.410582153602524702e-01
2.647728216429912074e-01
1.889305706626957515e-01
2.726040258628458224e-01
3.327455505036501782e-01
1.722884617724054768e-01
2.121029716731885895e-01
4.067589542658947011e-01
1.669888994679962213e-01
3.113256202608787881e-01
1.638365475946338135e-01
2.628788960406131525e-01
2.834566741475682550e-01
2.120211112382360819e-01
1.956837187818497859e-01
3.490112700551404323e-01
1.997080891879814968e-01
1.914568353910680032e-01
1.983550742300607128e-01
2.514901235246678746e-01
2.459621535103369006e-01
3.452136834627130280e-01
2.238626211601139060e-01
2.131887248406836854e-01
3.007494490656885677e-01
3.475614903389646626e-01
5.312800740636973718e-01
1.556732096954958622e-01
1.891538443127614710e-01
3.072593793265860906e-01
4.232695667860068012e-01
2.461373753495984529e-01
2.450877332375319406e-01
6.787090214897379958e-01
4.212059778407440946e-01
2.756520243685396387e-01
3.990644449906236013e-01
1.825055818910665817e-01
2.004186158043827215e-01
1.964745070489205825e-01
1.823266327116648267e-01
2.673168432332593270e-01
3.143987884337648975e-01
2.878700478262060658e-01
1.927607300942286717e-01
2.406239888746024569e-01
3.319789955845300899e-01
3.020624900861879070e-01
1.608230298512123291e-01
2.199272415416458071e-01
4.434221270072239429e-01
1.597314863999827195e-01
3.719945608096544842e-01
5.224717417132733743e-01
2.616634284219477857e-01
4.366959523463117554e-01
1.662171530727751256e-01
2.354605407128531613e-01
1.652073991666195840e-01
3.023800644677037130e-01
3.712663181759390252e-01
1.547093534745557497e-01
4.640003448671258246e-01
1.954340818613630182e-01
3.622394839592649185e-01
1.788399505974501702e-01
1.662940508957695407e-01
1.617654248220824209e-01
1.762477124585280497e-01
3.448489489375129446e-01
1.983341272404435807e-01
2.052932338630753806e-01
5.845031188579098425e-01
1.540788000489664855e-01
1.764225009687145351e-01
4.264134649424282664e-01
3.596194027471589783e-01
1.654192786897949741e-01
5.366498802368110388e-01
2.799439977654286094e-01
2.362627112040309452e-01
3.991254352541490080e-01
2.185894612190477093e-01
3.716859181376230836e-01
2.641913734432107530e-01
2.835647234476847411e-01
5.556001763035722796e-01
3.076032545707204635e-01
2.328538377645186508e-01
3.246466453386612772e-01
5.428082951598740546e-01
4.636503584564405367e-01
5.330116919139137321e-01
3.728352531334341302e-01
3.438379100883742767e-01
1.870574738384521152e-01
3.091925567471400793e-01
2.335433535477232092e-01
3.620042119382377299e-01
2.994355145644888583e-01
2.645405122932706909e-01
3.956385062235233674e-01
2.549276867422657911e-01
1.688935559746519433e-01
3.295289809550856486e-01
2.632038771486659989e-01
2.519947753972767712e-01
2.150810739650714787e-01
4.689746414225837157e-01
2.516236113535507135e-01
4.862441092800157127e-01
2.718114972365197612e-01
1.837152508193354850e-01
5.623824221361504172e-01
3.436341854634137327e-01
2.836570302395086118e-01
1.795345989734814518e-01
2.416421820765002060e-01
2.465139019546338794e-01
3.145108447032222698e-01
2.671150959403371106e-01
3.159766279627020391e-01
1.983356027106109309e-01
3.038426789289629948e-01
7.440299115083568449e-01
2.618679745774257772e-01
2.882210776275802022e-01
2.666386688248896242e-01
1.883954096030411862e-01
3.074450611300666436e-01
3.230842859340128381e-01
2.924632562931201996e-01
2.873940764974419748e-01
2.292061886959816663e-01
2.348199001324118851e-01
4.449444459019166187e-01
2.962835733521060333e-01
2.496216536739722935e-01
2.944738312283829984e-01
2.414790012274884434e-01
4.498043651843898205e-01
2.775241280004797084e-01
3.784852190074053935e-01
5.900196590589220635e-01
2.322311201454785035e-01
3.758704731780233566e-01
2.154702960090792152e-01
3.817347499993165583e-01
3.741444806564476755e-01
5.327219032181594871e-01
5.559317741258114065e-01
6.303155779938590664e-01
3.665871832439681066e-01
1.940775910349053779e-01
2.595928924250796577e-01
2.618100950770017032e-01
1.743361916132244727e-01
3.519149267751603416e-01
2.741541322342395115e-01
4.991314129494096585e-01
3.254275663725963996e-01
6.750291279313209714e-01
4.029956147539441869e-01
1.651973959971332617e-01
1.667828421084796842e-01
2.712107993585815002e-01
3.320154551863443992e-01
1.642002984997189552e-01
2.779218463846530596e-01
2.192372330084585985e-01
1.646681725719038036e-01
4.153309676636154357e-01
3.724858159756696541e-01
3.826342610682544887e-01
4.290440976435720977e-01
1.667924795667922733e-01
3.592139024555999205e-01
2.074363757469326053e-01
3.439254582953675810e-01
2.664578828803908506e-01
3.209456777324911636e-01
2.008639667080331925e-01
4.660182590141291881e-01
3.057640226501346370e-01
1.888141508107102073e-01
4.314966435313254411e-01
1.628677348171886086e-01
4.912223221480241930e-01
1.716225639110035839e-01
5.722090808178498245e-01
3.798255142300643872e-01
3.910240962685610500e-01
2.410455065568003485e-01
2.110736512490937189e-01
3.366873454467317894e-01
3.688290635708600385e-01
1.858534628899623509e-01
1.543642971869610969e-01
3.277782332719294534e-01
3.768773484759939674e-01
3.008297457216764226e-01
4.810829825363480694e-01
2.673963904109695755e-01
5.358801991283971278e-01
2.388795307994291128e-01
3.718925438500269576e-01
3.159655795907000964e-01
3.529834134335431139e-01
1.540093774187450415e-01
3.118928635493698476e-01
1.786723265695130958e-01
1.667224560020528212e-01
3.533473590807698628e-01
7.159352242584996473e-01
1.773851397384152984e-01
3.921500946630998019e-01
2.806590477910904102e-01
4.160136021118742145e-01
4.709018644412142907e-01
4.202917444942966263e-01
1.843270154346891843e-01
1.627448403010695321e-01
3.210528913241855742e-01
4.330407750896619890e-01
2.057371842485418711e-01
5.152949707949306957e-01
3.865723407057243266e-01
2.334161711682217200e-01
3.784723452794623300e-01
2.740606599353545558e-01
2.795857757057816362e-01
2.534702028684118758e-01
1.670693557978272514e-01
2.397617897272452947e-01
1.817817050179434957e-01
3.427132098875390609e-01
3.269313386788157971e-01
3.139074202892443988e-01
2.103268679707597510e-01
3.514833843670941982e-01
4.883661419428519945e-01
1.537998433626653338e-01
2.568958137256296959e-01
1.882821965243841877e-01
1.935005415418595831e-01
3.529826468745069779e-01
3.403246770806468424e-01
1.956427981141786177e-01
3.052288513520459157e-01
2.794977833527867439e-01
3.233934156610086541e-01
2.524144249327762157e-01
1.832099327538610489e-01
2.409582549683131347e-01
2.651874254884932780e-01
4.226213989245771740e-01
2.342536565453231523e-01
1.773505330650815282e-01
1.531510990365672065e-01
5.029958538586402073e-01
2.895182035081467209e-01
2.594187312983349258e-01
4.533182204561574391e-01
1.817669187871907011e-01
2.736253100827362728e-01
2.895486294111224712e-01
1.856199296909999130e-01
2.864894247180332920e-01
3.906402140775243614e-01
3.859055054967355791e-01
2.442044761658317409e-01
3.975377629614392783e-01
3.156731075958821298e-01
3.142551482344853042e-01
2.308729752163964088e-01
4.148195753648652451e-01
1.744959512468431395e-01
1.735843588446551455e-01
2.183239838995461868e-01
3.191700507420832666e-01
2.768692931209847385e-01
2.514700782191996442e-01
3.617975181083120662e-01
3.269114958970877893e-01
2.968279470748488302e-01
2.678173640507363062e-01
5.915906091546303536e-01
3.552992111856989599e-01
3.709868568958587520e-01
2.625803208812975686e-01
4.427187683216753378e-01
3.278920945099956796e-01
3.977371584997156928e-01
5.848482755035406822e-01
3.800366235942673754e-01
2.554888062894816736e-01
3.106816092709704935e-01
1.913911566877918025e-01
5.315775517021582575e-01
5.460345789410093742e-01
3.361818575419663335e-01
4.574924600202386893e-01
1.510186851117636397e-01
5.812161304274556795e-01
2.922496214691505112e-01
3.814297293933666122e-01
3.393975990323500058e-01
2.018766590700094565e-01
3.538014074786766106e-01
3.150404865042873981e-01
1.590436678412631422e-01
3.184319826508849038e-01
3.699884431642755933e-01
5.021576320913724301e-01
3.862702922173486542e-01
1.527347315607155698e-01
3.823972327992201103e-01
2.796166583150136442e-01
2.733552345508698522e-01
3.029296955369673583e-01
4.280197212668298556e-01
1.645576131507056339e-01
1.642156356128706973e-01
2.274134821598731149e-01
4.238118976139250149e-01
2.969738322468645775e-01
4.147036403617384570e-01
2.457384914523681463e-01
1.740142528435615343e-01
1.594924219863083359e-01
2.380637420628659018e-01
1.895230428124668742e-01
4.204073643661896398e-01
3.974025074280700953e-01
3.739785594351835440e-01
2.007774213247419393e-01
2.529979522088537380e-01
6.386303292097541551e-01
1.588968047930335303e-01
2.124678400659970601e-01
6.121221342496634410e-01
3.189928395066240485e-01
1.581591168593458607e-01
2.068642083299461754e-01
5.876410838024145322e-01
3.459470617167086370e-01
6.299356702707311628e-01
1.839996126929188958e-01
2.077378854230889638e-01
2.321222466170879406e-01
3.367728292083888020e-01
5.109587813091265307e-01
2.535615109789154942e-01
1.698166520891121190e-01
2.156286631021258893e-01
4.090266993097018133e-01
1.943326896550437721e-01
1.541480993875359029e-01
3.175990775243796582e-01
2.883225196968457471e-01
3.601260602675750988e-01
1.923478295950209471e-01
3.195754999860022094e-01
5.796284795937579615e-01
2.790931227877031517e-01
3.308535466841835415e-01
3.093734559811784357e-01
2.461838545332876160e-01
1.639416404991818621e-01
2.801868555600222632e-01
1.653258236117517710e-01
4.516006190551374866e-01
4.282503033059259501e-01
2.052061230959767724e-01
1.576620197168223658e-01
4.104603147424195075e-01
3.289501985166972675e-01
4.383583021370802690e-01
4.138264539700418077e-01
6.967331727219749915e-01
2.547307146411949552e-01
2.627256373708217185e-01
2.672641511552217297e-01
3.432437855626597756e-01
3.156058372391260525e-01
4.118018194531949394e-01
2.882301800822696380e-01
1.676871048459857849e-01
3.607657104384912605e-01
2.841609587571793383e-01
1.710663586608068276e-01
1.515580496347194717e-01
2.214391431317560832e-01
2.169203118127426555e-01
4.324440236840888518e-01
5.576603895205753947e-01
4.671911294069935883e-01
3.955616454634486301e-01
2.872356347706535029e-01
1.876011867483782791e-01
1.580532587435968250e-01
2.996567404681331204e-01
2.499550823739433714e-01
2.972525628503748796e-01
4.132915378980438481e-01
1.631581694330387633e-01
1.537060810377448294e-01
1.601297524241564185e-01
4.504211656451148071e-01
1.699040039376248923e-01
2.229610892382727361e-01
2.911328040292162633e-01
1.507003650848116050e-01
4.429472588928269339e-01
3.114405643581796279e-01
1.666766478917369176e-01
5.232673836896561959e-01
2.416691269418693999e-01
3.774343759774233531e-01
2.984369740236076929e-01
1.601812596082945739e-01
5.037591751224397285e-01
3.413193723868842566e-01
1.727501436550572533e-01
2.772108181252178616e-01
3.517656164573839117e-01
2.818580850123939552e-01
2.382085524323190873e-01
4.027407256304287309e-01
3.739398067736758868e-01
4.171595272462409465e-01
2.277987111039132540e-01
3.339487487570358959e-01
2.855528460509345057e-01
3.452455751663473515e-01
3.253799024868085921e-01
1.625696332673138567e-01
6.472711115544099725e-01
3.984187637784162850e-01
2.520052164520192872e-01
3.934206991992564850e-01
3.489229085829878008e-01
1.590837912088859107e-01
6.383591829023748110e-01
3.030996079920181274e-01
4.695585790901711798e-01
1.909824765506515920e-01
2.323661386424253350e-01
2.368517663292940556e-01
1.709245588383584979e-01
3.003659316331515616e-01
2.267922213865413983e-01
3.641092969035344407e-01
4.622250228762737612e-01
1.784032152136508509e-01
3.979714150263798378e-01
2.855802520423093016e-01
5.988626122429848708e-01
3.923816337029557566e-01
2.129938019182619491e-01
1.532144052269229784e-01
1.874032132820952212e-01
3.344657906129210323e-01
2.793634232177385490e-01
5.145546314735767179e-01
3.697349616210628964e-01
2.826741443119169528e-01
3.081426428055167310e-01
1.575305839931039620e-01
2.482429802508230310e-01
3.690156200004646170e-01
2.437554223219959015e-01
4.503449200398111918e-01
2.730795223602470179e-01
1.668578101003894143e-01
3.971046502514170573e-01
3.212002407146524741e-01
1.876860787229417127e-01
2.337987574850361461e-01
2.392304068100056802e-01
3.437182117850281493e-01
4.026342051854279180e-01
1.734589913120519189e-01
1.719457452985142243e-01
6.538309890467102203e-01
4.658396724203833772e-01
4.454239135318827092e-01
2.612081799737009380e-01
2.004714074722304951e-01
3.185893342438352871e-01
2.378068938717326219e-01
3.090832388299100675e-01
4.210449053366908112e-01
1.925823920513868581e-01
4.909187287215518447e-01
3.742850918942324245e-01
3.474133872435812287e-01
2.166482892418025163e-01
3.688810228820172399e-01
5.090603363521267744e-01
3.706894179255940669e-01
4.841120323346698173e-01
3.238134032054219569e-01
5.281946169498957788e-01
2.585096699090629890e-01
2.476657100055320582e-01
1.812809345857268051e-01
3.435012824989258640e-01
6.024170663507220080e-01
1.990247997539429936e-01
2.655319736045493872e-01
2.136479696562282315e-01
2.068841716044224899e-01
5.857409102961501635e-01
4.302582108285948337e-01
2.430588016867301637e-01
2.065481922571373585e-01
2.742892813591535361e-01
4.929864913503434476e-01
3.143849375229973431e-01
3.599132166039838987e-01
4.758992569911193460e-01
2.066143863902176747e-01
2.679517435243043422e-01
1.552515843155093944e-01
2.802675857359460121e-01
4.232313145709478697e-01
2.646930988672497320e-01
1.705415509791246009e-01
4.898296242043266302e-01
4.058421912382910168e-01
4.462218521862656440e-01
5.278310577626232902e-01
2.893498578133822940e-01
2.467738004207803981e-01
2.933756290126776634e-01
1.672722416619870922e-01
3.739756906817307547e-01
2.735826748096822914e-01
3.039358456061992397e-01
5.774248888321408257e-01
5.379224910908372292e-01
3.339069562538699021e-01
2.656368809659389596e-01
1.589402172087115150e-01
3.959378016767097774e-01
1.710836736872043962e-01
3.123970208862489883e-01
4.997801481224567466e-01
4.276104701503223859e-01
1.590839358585479923e-01
2.829810694668178361e-01
2.628218092766866909e-01
2.012429188194149177e-01
2.841710411038405604e-01
8.213082898258484699e-01
3.017907061556059922e-01
2.708676029525786122e-01
2.666034766201336170e-01
3.683873556680408168e-01
2.041540676440202484e-01
3.890713803838560247e-01
3.300620020143856248e-01
6.101767736287957433e-01
7.785502000213250229e-01
3.303866835644843625e-01
3.170675364132758967e-01
2.203213026750231451e-01
2.207297821646755087e-01
2.511058090135889764e-01
2.429957641011041281e-01
2.537760178919640230e-01
3.728594225725220257e-01
1.623504219914547464e-01
1.892353235586311522e-01
3.156177274570276525e-01
2.738653314592252030e-01
2.486597441944057851e-01
3.670289318255989253e-01
2.368199807798387901e-01
2.259947720135837279e-01
1.970970427797817115e-01
2.203566846803923784e-01
1.669519958654755998e-01
1.999789591000678546e-01
3.578041140231185135e-01
3.486151374447034046e-01
4.346715753859612397e-01
2.290766253407256758e-01
4.483681121306218875e-01
2.402500608103021462e-01
2.420000657167095115e-01
5.067998320609590213e-01
3.206886236435645410e-01
4.094011647043890312e-01
1.993968060348610960e-01
3.740200989004363041e-01
3.473961390395653437e-01
2.162328188982559074e-01
3.388225540370486399e-01
3.248692731886619889e-01
1.739068440409254901e-01
2.645508736649402337e-01
4.602999920182359039e-01
1.847881482840789125e-01
6.950754840163414494e-01
3.751629737487374161e-01
2.000106861140322490e-01
2.845174675776337425e-01
3.079854194540894152e-01
2.484254454963091274e-01
1.967005813472387510e-01
2.229322421718566427e-01
4.135646500125138569e-01
3.146902092430849951e-01
6.471237914911208700e-01
4.778330892620045178e-01
5.509450800087715150e-01
3.086924933504273660e-01
4.123305988486700713e-01
4.430046358204137169e-01
2.287221460696103326e-01
2.223027652413118171e-01
5.350218862710155454e-01
2.378978536852874304e-01
5.039848843841118198e-01
3.574310651428198593e-01
2.374379220931751022e-01
3.847179417739045038e-01
2.469419432456687602e-01
3.203030248273496250e-01
4.332834806601977284e-01
3.009694148862993579e-01
6.477337948128552014e-01
3.660354209309802931e-01
3.610382809805525728e-01
3.563462130413550533e-01
2.946546414328449770e-01
2.167210581438406281e-01
2.579572920037309647e-01
2.187585660824369060e-01
2.132187275975500618e-01
5.386751528232163189e-01
3.870400732161077828e-01
2.494155046870735193e-01
2.886939871879830588e-01
2.999128387681122554e-01
6.341763904017903020e-01
2.581200194392838654e-01
5.119143827756202914e-01
6.938917360332974571e-01
3.433075213821207283e-01
2.193270623029151545e-01
2.376789492066836151e-01
1.841947930038033698e-01
4.934598741419963241e-01
3.311501504763766368e-01
4.355178096755620842e-01
3.961228112573526028e-01
4.145961594215169521e-01
4.476835024120490170e-01
1.579471959890506594e-01
2.474997119035456383e-01
2.837308807413556067e-01
3.182759234121473879e-01
2.245698054860820192e-01
3.973670350940412543e-01
1.895460780180296956e-01
2.917997271399601078e-01
1.985684915643722293e-01
1.580258505382082235e-01
2.554675359261227574e-01
3.145315933758068838e-01
3.194105031011001961e-01
4.180369557768528477e-01
2.843774201980044380e-01
2.058309913840861705e-01
4.214562598736546484e-01
1.604068087261752706e-01
1.575817472975457045e-01
2.279014783646946818e-01
2.448379233332731997e-01
3.959910648961709745e-01
4.005626236339295820e-01
3.076502807923318095e-01
7.914086886169066082e-01
2.228164488701723234e-01
2.749584998672060521e-01
2.586848384281612567e-01
1.792867467386901614e-01
4.319970364474376989e-01
4.066371478981793963e-01
2.347263334769124632e-01
1.817694814317701579e-01
2.809977041277852416e-01
2.060212378268447275e-01
2.667190013710780683e-01
3.501852694242766906e-01
1.841952407326302166e-01
1.746242340815817862e-01
3.711478233332972665e-01
2.838178661307642070e-01
2.612187244311577339e-01
3.703850798333853112e-01
1.656918911749986900e-01
2.501915998772162864e-01
2.310358434612201639e-01
4.527688026821207190e-01
1.614435172559364473e-01
3.624441103474967951e-01
1.977005250358019883e-01
2.625841056227279369e-01
3.371764024178010022e-01
1.509663062870467420e-01
1.931230379155235988e-01
1.518366791902738544e-01
2.139288319705077157e-01
3.087783952969785917e-01
3.568842312625085667e-01
4.510467169964728074e-01
4.612976879881781622e-01
1.984578947281506744e-01
2.033318814546944964e-01
2.005189961410800970e-01
2.403702217116672757e-01
3.623457149537547828e-01
2.191248233978182469e-01
4.401618417724623145e-01
1.856284304117056527e-01
2.409202359641597901e-01
5.105838449231193676e-01
3.166509659488978556e-01
4.781866643981729226e-01
5.247320382081216428e-01
5.094482212522503106e-01
4.829278317624560168e-01
4.578413160979800667e-01
4.141007912740746200e-01
4.405764032029456656e-01
2.391465208374365659e-01
3.969791237128673655e-01
2.776164801323207643e-01
1.630835216254569175e-01
2.079852060749609044e-01
2.607647043368228612e-01
5.902348798674670327e-01
1.850243200848618319e-01
2.877617651686135147e-01
4.866087264485300379e-01
3.523978958513157567e-01
3.399087606607855139e-01
4.348399230645640934e-01
1.946914326300775988e-01
2.718441257331251637e-01
2.729699392582252693e-01
2.224504233105451256e-01
3.295379035757082242e-01
4.538496327214641690e-01
2.007983568779903860e-01
1.919054930768155920e-01
4.171933445697322274e-01
1.541668474908441944e-01
3.300278141823690392e-01
4.396507474048013675e-01
2.498913713279182491e-01
2.926053949796234566e-01
4.362252866179289201e-01
2.086460761857631963e-01
2.574908115078813897e-01
2.807049425735390069e-01
4.165469226724247687e-01
1.655619058754786432e-01
3.542718953099157631e-01
2.882656449846805469e-01
2.946763009679589373e-01
4.690960236208026046e-01
1.541043350032716697e-01
2.906283116771198882e-01
1.591205913903841751e-01
2.994030041927202568e-01
1.664124303685188544e-01
1.855740766042238699e-01
3.282979007166213492e-01
3.466275183368806578e-01
2.175042177555108758e-01
1.866175272207830638e-01
3.448344355913026682e-01
1.938712962393130124e-01
4.644680871564443869e-01
4.308531446314645130e-01
2.970038200536074258e-01
1.991685245580868679e-01
3.684855851319911446e-01
3.052204396173975320e-01
2.762793295273309746e-01
4.011462658033724260e-01
2.482056753396876259e-01
5.790292396075265025e-01
1.592793534149884727e-01
2.546904305656578771e-01
2.478459490251651021e-01
2.256827883381260502e-01
2.854016221840040002e-01
6.645614804387575125e-01
2.954232466088220765e-01
2.200523577721663626e-01
2.091409433440190313e-01
2.192697982017683955e-01
4.975960558560084124e-01
1.579568339192756465e-01
2.658537854822960456e-01
2.696189110818774104e-01
4.872315673720065687e-01
3.027379216029680298e-01
1.641599831491342421e-01
5.446697929793298254e-01
4.623144369879691462e-01
2.029058689084651812e-01
2.707746750418237869e-01
3.373414763231245006e-01
1.885689516989986214e-01
2.302156127136912311e-01
2.489931712800681762e-01
1.694699910275570542e-01
4.877521752896946117e-01
2.991451082657923810e-01
4.198918736464691825e-01
2.453280708308948344e-01
3.322395794170747152e-01
3.390802555425631581e-01
4.642529997940983977e-01
2.754988750223812954e-01
3.085248564000289129e-01
6.596721356517789570e-01
3.022301405938038199e-01
1.850014197977374319e-01
2.167816349831380718e-01
3.973993586384837462e-01
5.600401838299154944e-01
2.262385178539284558e-01
1.629658088109627034e-01
4.948742121791390725e-01
3.586153053821626857e-01
2.290767730766460064e-01
1.820884042879158948e-01
4.341895606619503578e-01
2.895593694844724730e-01
3.102087881718121887e-01
2.431254321462442414e-01
4.405608087629681036e-01
3.126563556321326209e-01
3.108254442651230409e-01
3.756228027183521334e-01
3.715118773445745814e-01
2.734990077657519225e-01
1.628455943242426152e-01
2.684882730573738274e-01
2.907919402632047623e-01
1.933036309328542424e-01
3.450022682666155083e-01
2.183936740140353105e-01
1.805481252013866889e-01
2.099406515593288114e-01
1.725182559780170655e-01
5.185016927820774724e-01
2.978392872342361386e-01
1.505090377191619366e-01
2.635198160355340935e-01
1.529205741812531549e-01
3.557155407271111458e-01
5.825215671066995560e-01
3.138392830425477120e-01
1.956024534098704526e-01
6.139291163875897350e-01
6.770472681922360403e-01
1.750462395519995495e-01
3.577327323621218857e-01
4.063649011075007866e-01
2.666599513809384536e-01
1.907921139582132164e-01
1.911286967983992224e-01
3.701484636894455393e-01
5.187823502132646869e-01
3.058410654578768706e-01
6.009746154064821155e-01
1.701300085134447304e-01
2.936691982025553260e-01
2.609856080797084976e-01
3.790578042500691858e-01
5.261638812444892066e-01
1.956418134826720112e-01
2.018926722203299717e-01
3.655019689876168876e-01
1.821153726397805594e-01
2.010263525104098448e-01
3.582409721611732323e-01
2.368213328047680255e-01
3.154842712400133253e-01
2.217325475818768266e-01
3.614383481175438839e-01
3.223643693555877654e-01
4.292670717283542103e-01
3.997222895058653025e-01
1.926215826049927360e-01
2.973488389595981274e-01
2.048805722212117264e-01
3.725331358507489865e-01
6.324052386236527212e-01
6.268507757617496345e-01
3.185980735916409401e-01
2.841162819677032769e-01
2.288732799617885227e-01
2.701919364494316245e-01
2.123176564193024196e-01
5.095929006850828946e-01
1.696622296304515776e-01
3.675289733317289587e-01
3.635593067920395161e-01
2.466303355240057060e-01
1.564842843344703693e-01
3.659435966037628551e-01
2.167675451979206858e-01
1.655901125595362344e-01
3.532317965948786331e-01
2.423516205589707762e-01
2.130103387467979781e-01
3.917491729614404061e-01
2.940892201935851324e-01
2.331638837493269223e-01
3.238486321180460425e-01
2.398356312142460034e-01
4.068079346830582033e-01
2.843534223047715082e-01
2.210230305881432655e-01
4.929728922994732754e-01
1.530907501635891121e-01
2.178495611315449665e-01
3.873237352999253091e-01
4.037570102809528994e-01
2.165778120774178306e-01
2.412468562175838771e-01
3.782696643821248372e-01
1.510780642406435725e-01
1.695102756976890335e-01
3.219222010003605083e-01
3.042587652291557365e-01
2.262703549481535348e-01
1.613770102072912549e-01
2.031063523323272946e-01
4.171949221778277206e-01
8.126614230964127605e-01
4.066673290043024691e-01
2.857992592353567618e-01
3.057860066038217139e-01
2.567824081877124187e-01
3.112796937946189502e-01
1.652339174683085665e-01
4.655764014453410704e-01
3.834703415100338963e-01
2.210013173483595939e-01
2.988980134060487126e-01
2.003434221405232529e-01
1.516426917810307640e-01
4.421953821207054158e-01
6.909790845028620510e-01
2.042861496660076381e-01
1.786671455182891888e-01
1.792331364255158321e-01
2.673019093726773932e-01
2.482982893859104201e-01
3.386627734160586600e-01
2.810718558934456324e-01
4.061710728838694440e-01
1.547589957048362552e-01
3.718801063811852936e-01
2.087841082122299519e-01
4.594990882134318833e-01
3.532880180939542702e-01
2.880791254590749362e-01
1.646225573418958477e-01
2.863823888716515720e-01
2.005737549404140729e-01
4.785022908900848915e-01
1.910729217529551494e-01
2.248507144091300702e-01
1.998448290388579185e-01
2.391130234001643262e-01
1.734641866540240773e-01
4.792735472465516899e-01
3.681587156584310572e-01
3.377619261143335327e-01
1.780474451187854523e-01
2.102485580081337457e-01
2.746506936295646795e-01
4.513473349412360225e-01
4.478282935430457634e-01
2.558225444151899231e-01
5.196864296543191042e-01
2.197352394733256276e-01
1.597905288254674594e-01
4.299673580719861610e-01
9.212041021838929256e-01
2.163671977017148640e-01
2.886865244680410503e-01
1.933917909245258249e-01
2.906067566776938116e-01
1.680931654244003093e-01
2.388350989709045746e-01
4.510198203078276125e-01
2.163130963307476340e-01
2.061735913067636594e-01
3.186048916020206567e-01
3.178905904708485552e-01
2.179908450983334411e-01
1.987588528628282669e-01
4.676035128392654894e-01
2.591726810134662440e-01
3.227066867739993850e-01
2.418231044312426081e-01
2.305184830826460807e-01
1.589483340866470473e-01
3.217225626292832263e-01
2.423090726676370155e-01
1.536018403062618665e-01
3.041022665781104584e-01
2.997566903050478682e-01
2.941576635180807031e-01
3.196382136382525663e-01
2.253576262617869030e-01
2.770375649737225610e-01
1.648110849981149484e-01
2.732552690438025955e-01
2.783108062403963912e-01
1.549301076099314500e-01
3.191882118158889114e-01
6.439255992759619351e-01
2.434500438856423143e-01
1.576341896920098462e-01
2.345101204751312285e-01
1.556982995403895509e-01
4.121252032635090989e-01
2.761429012808299666e-01
3.587047351180024934e-01
5.234069468860558239e-01
2.849781884470776738e-01
3.938317583161705659e-01
1.705230488686295121e-01
4.542477670750364460e-01
1.548016206857952548e-01
3.811859299689510650e-01
5.288732559740346728e-01
2.751705956202208370e-01
3.212091019826971428e-01
1.993389445223827106e-01
2.968218267323038395e-01
5.991994586120344968e-01
4.140222052357218629e-01
1.989300118013700436e-01
3.961336920323800248e-01
3.246520533764323257e-01
2.284073890236780202e-01
2.357234033708794085e-01
6.134938216569875147e-01
6.110840327213279410e-01
2.948348971242673588e-01
4.199637667309605860e-01
2.370952587571320547e-01
2.563585721973796194e-01
4.067486195034508700e-01
1.608594199035162098e-01
2.113106030097987031e-01
2.442863379767041265e-01
2.301050383623628737e-01
1.576669350035634076e-01
5.124294902839910959e-01
1.560151708084848432e-01
3.294016578786084781e-01
3.667320260813194954e-01
4.302770560899653596e-01
3.807370011434463297e-01
2.719638680531570873e-01
2.677901805756868758e-01
2.442414223812952034e-01
4.022379745455562094e-01
3.834055714479777111e-01
4.278396455744257754e-01
4.517749214174305861e-01
1.718990200117440914e-01
2.883443540606572264e-01
1.887071524231223041e-01
1.804978122324095990e-01
1.720174017739115047e-01
3.812889141422931005e-01
3.731437520150193698e-01
5.929195785293022158e-01
4.584250364939330691e-01
1.784242360912570713e-01
5.498040340584019470e-01
5.319600329785674209e-01
3.090278088800555434e-01
2.934291627230993793e-01
2.484789071838433006e-01
1.742897819293165451e-01
2.628354259205052390e-01
1.991470985726890297e-01
4.374073135031905091e-01
2.023833107847421153e-01
2.225263506281464077e-01
2.345997301053370232e-01
3.439886366930164918e-01
2.978615792309930455e-01
2.118902190575491229e-01
3.494567310219141021e-01
7.362881282879371048e-01
2.314541185312804505e-01
5.019497633408590564e-01
2.008505639437909718e-01
6.617345672481456109e-01
3.103272281598097315e-01
2.090551903960481961e-01
3.217647792604897417e-01
4.294270044793898622e-01
2.233038825407119843e-01
3.121510149362325404e-01
1.764830895846280223e-01
3.968282840262774003e-01
3.022239494466436582e-01
2.261123184667063746e-01
2.289314886784364622e-01
2.590979117212534044e-01
1.732438132529176555e-01
4.226550575743667215e-01
1.965704269438471874e-01
3.931023268405813287e-01
1.508253367862389394e-01
5.990583798185312725e-01
1.571054938887114505e-01
3.211292089631385127e-01
2.926311327923821759e-01
4.893411896634962677e-01
2.040106147572763595e-01
2.867107908829271690e-01
1.625898835002038689e-01
3.624997552482514540e-01
2.079464509882997525e-01
5.041969972851674253e-01
2.860100797617090018e-01
2.311844691313815203e-01
4.933459514276525848e-01
3.543158654202148705e-01
2.058661005415137191e-01
5.311509990296895412e-01
2.412365641123161153e-01
2.169117889764996532e-01
2.332997489474535890e-01
1.686657900782350950e-01
3.067030621485303810e-01
2.474530625172816634e-01
2.120443708816817097e-01
2.163057630880354520e-01
2.815629257608031066e-01
3.422603857279328254e-01
1.842284862530356171e-01
1.710117824328923064e-01
4.598138498075702296e-01
1.928305809779061186e-01
3.757090914430994411e-01
2.077167719497313159e-01
6.514127908241786891e-01
2.578041128523789194e-01
2.140692444948268935e-01
2.917044363022783804e-01
2.474712954692503408e-01
2.157331280224076830e-01
1.855281850943418798e-01
2.119018051276282955e-01
1.695607455513890582e-01
2.621939134252472270e-01
2.863171593711932861e-01
2.967827190475079702e-01
1.978600042324145381e-01
2.572784593067399816e-01
2.411933825669012044e-01
4.072122125774532142e-01
3.300516711288912219e-01
5.437917135552982062e-01
2.995890078518077537e-01
3.262216678733838027e-01
5.489879431585537040e-01
3.864624024487448573e-01
8.572185019335054612e-01
2.033501083688327160e-01
3.545833732319235709e-01
4.208014405035300776e-01
3.598706449265223206e-01
3.965273533124960004e-01
1.929618699459266506e-01
3.772482093289012406e-01
1.874383506117166531e-01
3.612061796993827345e-01
2.152749564412345107e-01
4.866005023360769899e-01
3.962962664737211815e-01
3.979488904983875530e-01
2.242653509201537054e-01
1.661389655575725155e-01
2.676717991821997433e-01
2.110356204283408144e-01
1.625544158333263323e-01
2.145641639368649489e-01
3.156412278863284793e-01
4.943615908353663491e-01
4.197784435005760262e-01
1.961163366767098570e-01
2.074382168109509539e-01
2.500234906209621299e-01
3.187713498032437864e-01
4.643820178993075531e-01
1.834827860496514029e-01
2.578526196895550293e-01
4.332266331174783325e-01
2.773997312018532946e-01
2.253981285606447005e-01
2.812033922201533920e-01
1.942160326385385938e-01
3.492258132417265237e-01
1.845457200902530237e-01
2.077284721790911004e-01
4.382712929865190121e-01
3.938911523973015472e-01
3.048256382333945913e-01
4.433999467112371695e-01
2.913018206303981117e-01
2.325530823524062374e-01
4.947241178662905581e-01
9.884423346437272162e-01
1.871965591763292969e-01
1.957877269448079216e-01
1.640800791959238780e-01
1.939531434243955688e-01
3.562104547909370478e-01
2.012674930191228340e-01
3.079212343329573720e-01
3.549693747484726769e-01
4.735666983827279131e-01
1.901767745631137152e-01
3.605466361748081994e-01
2.990239972447281680e-01
4.107573450071625443e-01
3.159167666882481962e-01
4.078951518271648480e-01
5.753911423708893969e-01
2.761157487272763444e-01
1.646946276877487014e-01
5.675711374873432247e-01
3.429688261548401451e-01
5.140001840161152469e-01
4.077678142581375731e-01
3.292241504857921774e-01
5.091425105930428296e-01
4.217660041480896238e-01
1.778620316445564953e-01
5.253518524831313208e-01
5.704967357475078105e-01
4.408266046351111411e-01
2.119998958531505995e-01
3.575548260010588120e-01
3.620183544547896926e-01
4.818963661590709435e-01
3.245305042378527904e-01
1.772720482552373189e-01
2.744778718084199820e-01
3.590193175914416779e-01
2.514784578703128659e-01
2.929964371219653807e-01
3.687865155653140548e-01
2.380382543497324421e-01
4.842245790438117758e-01
2.348700152657023088e-01
4.738787230315312238e-01
3.461126791644182354e-01
3.039547868667894504e-01
3.156183925767094278e-01
1.529804310663045452e-01
2.737740487485978980e-01
1.775957400552447552e-01
3.872619716962688585e-01
3.872879453031707886e-01
5.075806266010834955e-01
4.807190146241094864e-01
3.418997536415437910e-01
3.985441918714339726e-01
4.426128398349973292e-01
1.756065748379522506e-01
3.806668974266741445e-01
2.211388950030935274e-01
4.980574377198470071e-01
1.730890661109270312e-01
2.018394615915904411e-01
2.740723250626084795e-01
2.067359517838842919e-01
2.977383148221552922e-01
2.474438983428900174e-01
1.799929445949270124e-01
1.794578572234320490e-01
4.063855238630276201e-01
2.263381940291296912e-01
4.453523411788661290e-01
4.863092486544523529e-01
2.057891041020994960e-01
3.022275936386875639e-01
3.486799175172310417e-01
3.194798062538988237e-01
4.980046953304294588e-01
5.488918559044804191e-01
2.117019632138635588e-01
3.424669193003855305e-01
1.562571232061844007e-01
2.350928533010358812e-01
2.079181847220186730e-01
2.888792625618042953e-01
3.091785716521548988e-01
1.860351791291923185e-01
2.139793426724958536e-01
2.339217162588744237e-01
3.719974330718863187e-01
1.790023082014051137e-01
1.767895058777821382e-01
5.411465352799226247e-01
3.101368269377832165e-01
3.683608095498500656e-01
4.807710360575646602e-01
5.825189223732784027e-01
1.534153579112481902e-01
1.760891411791729033e-01
3.044187184840160820e-01
2.720226290048954887e-01
3.647941085419719176e-01
3.742706520887144617e-01
5.165474420019887658e-01
4.816732601291924265e-01
1.800643780307719655e-01
2.298049088847948784e-01
3.246528155524239789e-01
3.242471405222532299e-01
2.602747579322914340e-01
1.555610006928827838e-01
3.449737138006425119e-01
2.691287886613631941e-01
3.414461998203551785e-01
2.089326646736035520e-01
4.971526767961469417e-01
2.091774926992876760e-01
2.480848388542628014e-01
2.417306094167094022e-01
3.368890297543009060e-01
2.168507734141039145e-01
3.165175128580686170e-01
2.461343826677247215e-01
2.720664692310665878e-01
6.375521481455295181e-01
4.040545157216799410e-01
3.927827291088418216e-01
2.375609677998997693e-01
6.572367410081082495e-01
3.373423281768089255e-01
2.463480952415883773e-01
1.902376718441539383e-01
1.838394077610403243e-01
2.540631341565310342e-01
2.074408192304482423e-01
2.184820348751970176e-01
2.467667285902793994e-01
2.490893957114904689e-01
3.205795634602026656e-01
1.507884816709920694e-01
2.759406804902181376e-01
2.483509323506476740e-01
3.043369593155728081e-01
2.864782582699827440e-01
5.684265260639677075e-01
2.654473094960181356e-01
2.927887190288098185e-01
3.808548904405151814e-01
1.851691359365773559e-01
2.804675608520211250e-01
1.520591733177922844e-01
3.386542104660136276e-01
3.397730831550183073e-01
4.563012764643644692e-01
4.590304317211616469e-01
2.026505708715933829e-01
4.000687430077920492e-01
1.922610212691773512e-01
2.278259698315150961e-01
1.632374207375903996e-01
3.965630415494679206e-01
3.350940057435601305e-01
2.784518705532234017e-01
4.754109539243123184e-01
2.102254217274495129e-01
4.396894544235604441e-01
1.924323434862953430e-01
2.281407788685646532e-01
2.302750066994999900e-01
3.688079703858198055e-01
2.853006130093207471e-01
2.175198710645968037e-01
2.521159005288060584e-01
2.539339536740359837e-01
2.784422434600743457e-01
2.308809841610338642e-01
3.633021838156733629e-01
4.225547497851891432e-01
2.509555658009940404e-01
2.412299144978865828e-01
2.533282644268500250e-01
3.131397038025249824e-01
2.369944864851901145e-01
2.028230604706837137e-01
4.470271934457348273e-01
2.627807380247916269e-01
2.031037369857200958e-01
1.763735525710352636e-01
4.752474292478304774e-01
1.993270189316519447e-01
3.229254831202942322e-01
4.839474133829057001e-01
2.206319227096530389e-01
3.083866577609618576e-01
3.317591813489814689e-01
3.590233975466475824e-01
6.302936672915339100e-01
1.997312452695732543e-01
3.503045835727461865e-01
1.723541097679820722e-01
2.600567050798507918e-01
5.696237779730589645e-01
2.863460340866160192e-01
1.674727040798834332e-01
5.124718099523510872e-01
3.335701179655568005e-01
2.350148778510907643e-01
4.749902985068329420e-01
2.894910043693889046e-01
2.181730659423388174e-01
4.824411236246759493e-01
1.611040835041359920e-01
1.593923048246594920e-01
3.334467810549088806e-01
3.486145367794865613e-01
4.982683345710294809e-01
1.517052010181259569e-01
2.326657235688953385e-01
4.079603195459978737e-01
2.359376286778402942e-01
2.889476776738298391e-01
2.668021180421282224e-01
2.606280180068945573e-01
2.396761808425637574e-01
2.759810696890204196e-01
2.822833944221039282e-01
2.056701690500855606e-01
2.551177169144316359e-01
1.633123228984635911e-01
2.060849307169841105e-01
1.844549423491915474e-01
5.258861930993330436e-01
2.870501555155761109e-01
2.656697073741386417e-01
3.264227029350996734e-01
3.613243666250897101e-01
2.840185584261264440e-01
5.956423974916654762e-01
3.991967135384067999e-01
3.172191528278304196e-01
4.411247195744589789e-01
1.811931815164983806e-01
3.337550415632405953e-01
4.573627684797612059e-01
4.208818070970922198e-01
1.857945062280679238e-01
5.730572639664640588e-01
2.251267497426135689e-01
3.206312145525796464e-01
4.617343530288117170e-01
3.475983516677274565e-01
3.436480388885697623e-01
4.093040090890142091e-01
5.530812039377736022e-01
3.493717146219061376e-01
2.751368450436575963e-01
1.757316436016971850e-01
1.790604183888261924e-01
1.732603892342179375e-01
4.213458923109083543e-01
3.531959769531920479e-01
1.926617445337525936e-01
2.819356813129695327e-01
4.611483519346341042e-01
1.716861732484131486e-01
1.516658523606958520e-01
2.361524525380185868e-01
1.963249317736206201e-01
2.860551055598192782e-01
5.971302254570538537e-01
2.416853264289928194e-01
2.071685477467522518e-01
6.927005480444211605e-01
3.967863876798247702e-01
6.764495838745516743e-01
4.701987744374741540e-01
3.141769263324459827e-01
2.384466412967518878e-01
1.792139525754528617e-01
2.656332402965333461e-01
2.499183121655850770e-01
3.714745269870938782e-01
4.475519376453408471e-01
1.781826359725472986e-01
3.448501261531566886e-01
2.745677502537814396e-01
6.380900036828499600e-01
7.004406065620677468e-01
2.554447799956837684e-01
1.657097347018059441e-01
2.556998709900950573e-01
3.039045670262889853e-01
1.523447809149610643e-01
2.385834843590855514e-01
3.145365028696096577e-01
2.896859401430476599e-01
3.635233990122758163e-01
2.763144002803828436e-01
2.111438726224137696e-01
2.958418832940420407e-01
1.597204982895708836e-01
1.640745475168501610e-01
1.911975147502961436e-01
3.467532058898069036e-01
3.318250883191111167e-01
3.307069110219126307e-01
1.599726092267437227e-01
4.211330947896979593e-01
1.799220156903126311e-01
4.703593104053075402e-01
3.031232485108004138e-01
3.625892327475145338e-01
4.733647828539920832e-01
1.917063076420961742e-01
2.643576984917722084e-01
3.465559332129419801e-01
3.429313635428091755e-01
4.458961367398308617e-01
3.430612495228438918e-01
1.995347941476935394e-01
1.792493115059816955e-01
2.345885279447965099e-01
5.991320228598756570e-01
2.775263542241003245e-01
5.600711089948670063e-01
1.754784738251152221e-01
1.754386769579608651e-01
2.977355279765594442e-01
1.859066038916644681e-01
2.470797238369666360e-01
5.856868215416330958e-01
1.956032392699427469e-01
4.191714874786520717e-01
2.805097130615910039e-01
2.551273478071961476e-01
2.706223876742679391e-01
3.401984549746580599e-01
1.583956546807483434e-01
2.641847654235239817e-01
5.297044208445854663e-01
3.593535102531061343e-01
1.827515984150470396e-01
3.923903408687362537e-01
3.565909314560548049e-01
1.691163393790237612e-01
3.740799374998277083e-01
2.195029279224565699e-01
3.139377606920562558e-01
2.697210093720613377e-01
4.374138509474987391e-01
1.860614710068765609e-01
2.247686963949210304e-01
1.678254962880655066e-01
3.661024670290979888e-01
4.751839832407264153e-01
1.655917487378895381e-01
2.611165156744365556e-01
5.060381164282550248e-01
2.301253300346010611e-01
4.207743474808915973e-01
2.235235730689598133e-01
1.968554042588203101e-01
2.945772667069636030e-01
3.419810589677528267e-01
2.642675517080483871e-01
2.871709084878745211e-01
1.834915503890428845e-01
1.859614013758681406e-01
2.493033752518540314e-01
5.094044307632614732e-01
3.741159009357688525e-01
2.326239806750434180e-01
2.150304318320692132e-01
3.841912562893724514e-01
2.835474719507209418e-01
4.443590895799279794e-01
3.800552948709530199e-01
1.783692834954232476e-01
3.612208246175530046e-01
2.619154748945634048e-01
2.841202320851560770e-01
3.799318031640626092e-01
3.920497253111190350e-01
5.598149494937726400e-01
2.599455560589722936e-01
1.861711867573724866e-01
1.544606626475071298e-01
5.046301058945014129e-01
5.253741118903614282e-01
3.237658700322409988e-01
7.978878533278230822e-01
4.730485890663262971e-01
2.824492077697026149e-01
2.397838754712667553e-01
3.699251584472752485e-01
4.041147617226619193e-01
4.218984014589814979e-01
5.062810816890084276e-01
1.785219587892536430e-01
1.674581343812418521e-01
5.185348104964989657e-01
1.964386181863183034e-01
1.505372905750483881e-01
1.552104734365247207e-01
3.472787257480399181e-01
2.322459889859671556e-01
2.028543915153817601e-01
1.652356837731424055e-01
4.158975967748569369e-01
1.522014690255093228e-01
2.301248560411464084e-01
1.837670422400587700e-01
1.798723819859474327e-01
2.454907819699506666e-01
4.283090782126401930e-01
1.939846360434356320e-01
2.576783706139360586e-01
3.349287792262511942e-01
1.593718125082007886e-01
2.342308228353437438e-01
1.806315159372623158e-01
1.828700774410261243e-01
1.612916531921858854e-01
4.156721921994586122e-01
3.709095104471206161e-01
2.548919393621624785e-01
3.253805232915289447e-01
2.610285022059751769e-01
3.202501176146744233e-01
5.415944479160128555e-01
1.676876049786324430e-01
3.750727102890114573e-01
4.679903596004574284e-01
3.413406053396064177e-01
2.097854324240062962e-01
2.827194746031444494e-01
2.733720350761378870e-01
2.052237863801439355e-01
2.191190977078490143e-01
3.715166274206721519e-01
2.378205571848192312e-01
4.548228716984066278e-01
1.648621846832385440e-01
4.226543830159280590e-01
2.001031589825491841e-01
4.531277731204821357e-01
2.969609159398215459e-01
3.431559107672653708e-01
2.933119829885343921e-01
4.647977592019876258e-01
5.432382649508425976e-01
2.575300478385150194e-01
4.743274607691803091e-01
1.785058311112914520e-01
2.593617263116535510e-01
3.805165361344860497e-01
2.472724241071945217e-01
2.169498095920608383e-01
2.734962127637568519e-01
3.002123315129173187e-01
2.307756782099682213e-01
4.045541176482947421e-01
1.534597363613469378e-01
2.706605350894158435e-01
1.900906543126262838e-01
1.655851993524136423e-01
3.295185572036071209e-01
3.259075797539131569e-01
3.130477481243236770e-01
5.307214185197769440e-01
1.620100130327785659e-01
6.805309947574585960e-01
3.588739481119533892e-01
3.218668406606791654e-01
1.644569616686513969e-01
6.106568226156844359e-01
1.686093892284817042e-01
1.676711090373589064e-01
2.076826107785723630e-01
3.872231174822244881e-01
2.887826247919186851e-01
2.857855959263372325e-01
2.486081993562722636e-01
4.237228800439213350e-01
1.717221602104368472e-01
2.510878108465323111e-01
3.840104077585719811e-01
3.460250954789261812e-01
3.650058321569388253e-01
1.944851043534339963e-01
3.000049536235846470e-01
6.109149595956760992e-01
1.894860161433709889e-01
2.112160082050962007e-01
2.138282243274196581e-01
3.404118185309283340e-01
1.988584479066292099e-01
2.036898326645164847e-01
2.432194438863118369e-01
3.372370847897859236e-01
2.956839612521582339e-01
3.180133869306221994e-01
3.914331060333059442e-01
3.907987629356626247e-01
1.693858292324343651e-01
3.529325475000580359e-01
2.813886883061341715e-01
2.143611132948742837e-01
4.452198993693143869e-01
1.751327441724161438e-01
4.807231309458517288e-01
1.826773874082520399e-01
2.425450320779889424e-01
3.915575499239450363e-01
2.924855091868027168e-01
3.412471154180591881e-01
3.079610471356396539e-01
1.533923697380303319e-01
3.917263636536735261e-01
3.266108893276580272e-01
1.618624782491575043e-01
2.469480994601827017e-01
3.846187071657248269e-01
2.392149056766548487e-01
1.542434576159754656e-01
3.548081335066199937e-01
2.483657639592229405e-01
4.521910951310711413e-01
4.088002403181537625e-01
1.705545665339343320e-01
2.679717934004221536e-01
4.092519865489232522e-01
3.753188027234721780e-01
1.870702869562982928e-01
3.045571468635281942e-01
2.829971087641792726e-01
3.916706956431073583e-01
3.037945075008553486e-01
3.847676971914139044e-01
2.129966701175916022e-01
2.298416144952370455e-01
4.241849012374327987e-01
1.568712279426383027e-01
5.136389031389567705e-01
4.361177637571064247e-01
1.621291033839132867e-01
1.597903875494210424e-01
3.561511706831832491e-01
3.416333357164972884e-01
3.599629438797703473e-01
3.070713647274407876e-01
3.000071673821730900e-01
1.593125240544278620e-01
3.694611122314481744e-01
2.111266759826452011e-01
1.622322804310064037e-01
1.759060751022655800e-01
2.827911930232945847e-01
2.836511913351585923e-01
2.100637179243022845e-01
2.340293561219559948e-01
2.861278981608443295e-01
4.692934172578039353e-01
4.621616595556971019e-01
1.524045749132584837e-01
4.538980009015819439e-01
3.400935272198193360e-01
2.287639425916296321e-01
2.131537983724450802e-01
3.690416255585169392e-01
2.327180778599615696e-01
4.206425802337343534e-01
1.708273764527791505e-01
3.782328030890089732e-01
6.468840071945521908e-01
5.262171869523276646e-01
3.188112987511251273e-01
4.620338434432056385e-01
3.860585671438362398e-01
1.906249178118284981e-01
3.688231727976211127e-01
3.870935340027220062e-01
2.265961647328726958e-01
4.054787242796697999e-01
2.078801695932699090e-01
2.530864269281835055e-01
4.012846283186347618e-01
1.669778378726701762e-01
2.331040565592407687e-01
3.637781831488249296e-01
4.021678432044677454e-01
2.705179301457042995e-01
5.163630921886686043e-01
2.139347540724521601e-01
1.845480737976155361e-01
1.506369328371529592e-01
3.595985508136018138e-01
2.699746656401885714e-01
1.787848160298116107e-01
2.729911833751780814e-01
6.875884381442602944e-01
3.801848426609117926e-01
6.177950101289179097e-01
2.865398279660006375e-01
5.106718733172569413e-01
2.911875878925761496e-01
4.230548816669603696e-01
6.996223447247301719e-01
2.479386634029594472e-01
4.614030405678563040e-01
1.672462704328198657e-01
6.130200344485460251e-01
2.165130124619651375e-01
3.778285698065413922e-01
3.186580141482806550e-01
4.617062785400648517e-01
3.017093419619737427e-01
1.637928191240723974e-01
1.781964231922729125e-01
3.248052668171571566e-01
2.791390708049885649e-01
3.542917523413825487e-01
1.570225959331019994e-01
3.220846881523292682e-01
1.524659112959113882e-01
1.813275195347448521e-01
2.448725528979055210e-01
2.593551768824362558e-01
3.312948269363765741e-01
4.290842418099798383e-01
3.025313829858692349e-01
1.697046838586556694e-01
2.237657735539680948e-01
3.163858264019026034e-01
3.624303242817719095e-01
4.138441795501031084e-01
2.458527504053394375e-01
4.115953933937850362e-01
5.093168896089265152e-01
3.619112432150658476e-01
2.768051109580311753e-01
1.805184196771315308e-01
2.170316434482201795e-01
2.251432062371610809e-01
2.021092729889059081e-01
2.987281864716713198e-01
3.067765919880813819e-01
3.409079045032418209e-01
1.795411532821343803e-01
3.490188072317890189e-01
1.637808636665783468e-01
4.827513775815294172e-01
2.809874588748450530e-01
3.758924445825060356e-01
1.958643021043006693e-01
3.673176871129706367e-01
2.869032464587711884e-01
3.938478543932739662e-01
5.225869927561962447e-01
2.068252767308264850e-01
2.826130797460210675e-01
3.386984406339842435e-01
3.011557563362036172e-01
6.171942174463964648e-01
2.853246677624169392e-01
3.624475238847964520e-01
1.821074784829543325e-01
2.257287139734563963e-01
4.425773376666251036e-01
1.676455430433603788e-01
2.186046375120123675e-01
3.124536626152744634e-01
1.642182233721342366e-01
1.847075508702364366e-01
5.671041012094941713e-01
3.309903922690500266e-01
3.053998231549092113e-01
3.438076325860096594e-01
2.372352884267930340e-01
3.763946083741301352e-01
4.421605919753622826e-01
3.386375562607404355e-01
2.732322247387874992e-01
3.483672408982705360e-01
2.976484863874381270e-01
1.807770863007698847e-01
3.388754005000137459e-01
3.131986751920580181e-01
2.150860091511129779e-01
4.221869170847285524e-01
2.379520231232279681e-01
1.701516424326257326e-01
3.110962534733108242e-01
2.788367822849190381e-01
3.818274896566186127e-01
2.640917120230736326e-01
7.839036242134511667e-01
3.539441524413287077e-01
1.563291498699526660e-01
2.423203762168993636e-01
3.540966541853691751e-01
1.756179087674260286e-01
2.289475086413980953e-01
2.362365041439923596e-01
4.826101808670768545e-01
4.518578112711016948e-01
2.331151773924810267e-01
1.692654891710345666e-01
4.528458439223831400e-01
5.059355305818532544e-01
1.913636334937346972e-01
2.436117591209058797e-01
2.642413296902711983e-01
3.625947020800791010e-01
3.246978813899352723e-01
2.554778560984296010e-01
2.173857349382951054e-01
1.510903699303340619e-01
3.623622230011794287e-01
2.484813129963082401e-01
1.667290869578814949e-01
2.782550069709711638e-01
1.998118934301950089e-01
4.147444670204737394e-01
3.948109798926450198e-01
2.380583731170056172e-01
3.808453084029903568e-01
3.088904113001873508e-01
2.549848063730633663e-01
3.677013137600046999e-01
1.747585770538805372e-01
1.581629045714672555e-01
5.064683587551651600e-01
2.641620857898902552e-01
1.873924666581829879e-01
1.570616341710868447e-01
3.746894628272734451e-01
1.702321803600690964e-01
2.146903737043543425e-01
3.275429261059534802e-01
2.713178826196012694e-01
3.711119300249524078e-01
2.964451876214939663e-01
1.720925794639484863e-01
3.242460688473940422e-01
2.819899262422775887e-01
3.064526541347489808e-01
2.004705527202847448e-01
4.611048834823412435e-01
3.958553256572544532e-01
2.081498283318666265e-01
6.079243918134790148e-01
3.783026499112850383e-01
3.157418491183291431e-01
3.030160897617213966e-01
2.678834852307906966e-01
3.378833104359619255e-01
3.530749082585000753e-01
2.012470986153071517e-01
4.838811634370349113e-01
2.408482207760284100e-01
2.545965951833439878e-01
2.498137060568381418e-01
3.927078641762302702e-01
2.952834718802739844e-01
2.768454544867742784e-01
3.961842444008930597e-01
1.936273513983809702e-01
5.491868240000187251e-01
2.500198516509363755e-01
3.961198017477344235e-01
4.485384554446885108e-01
4.902778175158760687e-01
1.659306390904466133e-01
1.864817525396562925e-01
2.286912950622141671e-01
1.647594219045943609e-01
1.815956284710459612e-01
1.792876023622044235e-01
1.816167922110719923e-01
4.275231575275635354e-01
5.961340988944611174e-01
2.965869264522866811e-01
3.228137157422638626e-01
3.498920427610231476e-01
2.430678993549826861e-01
2.748946045464282228e-01
2.603362229145822493e-01
3.877638615555920598e-01
2.137666620503760329e-01
3.870109470130886908e-01
3.830277773612980607e-01
2.604978946203451162e-01
3.527479050507188463e-01
3.301481422291367984e-01
3.505061016933606055e-01
3.473800459812927954e-01
3.454470370482032315e-01
2.932706509318241395e-01
2.519070725048648818e-01
4.366139432254527719e-01
3.929193568851344631e-01
2.509563363425991733e-01
2.316783004783684319e-01
4.005812011684578566e-01
2.210082027400639415e-01
3.402891698020830691e-01
2.706548256932176377e-01
3.031043976945552165e-01
2.864365488982927865e-01
5.103729227932072288e-01
2.724301887018104606e-01
4.078007084286388029e-01
2.220800569401970570e-01
2.963832118081689559e-01
5.000822371204018957e-01
3.106684336521984835e-01
4.877559132444931889e-01
1.851234064959632053e-01
3.690879942757455678e-01
2.330787149820983117e-01
2.221748949800546602e-01
3.308545217708431796e-01
2.180777489916789214e-01
2.232589177249235668e-01
3.531778085089333219e-01
5.545529368153080396e-01
2.335545947331340577e-01
3.753141759750239226e-01
2.634149990169258881e-01
3.352344487544818286e-01
2.295860092364851446e-01
3.115168582223648563e-01
1.932706942392107274e-01
2.299105885718704112e-01
2.580877043140550331e-01
5.138113228893810280e-01
1.841410812508475492e-01
2.594665652025059388e-01
3.666596849377450895e-01
2.172508236435662377e-01
3.307886291938272327e-01
3.858842988465294166e-01
3.905375357234813771e-01
2.187022427697296600e-01
1.929542151797955241e-01
2.264739601286763215e-01
3.491795432299822366e-01
3.446528402437332161e-01
3.001282576470963859e-01
2.872091590341192546e-01
4.153378693765825691e-01
2.942532265218982812e-01
3.293533471369207710e-01
2.552199586589530833e-01
2.899173085633697800e-01
3.398432881576322062e-01
2.087766364873774871e-01
4.330995788797924462e-01
2.803017148704360917e-01
3.246642638138877990e-01
2.589512809627781964e-01
2.095583948324923340e-01
1.904071953691738039e-01
2.624999165419437674e-01
2.263839650434910089e-01
1.815972186666905408e-01
2.148765702798486055e-01
4.004298617455468445e-01
6.578618090951866559e-01
3.404783361333245106e-01
1.717277204813049685e-01
4.184982948929759639e-01
4.895479182369036897e-01
1.562225569535938552e-01
3.575025497713387734e-01
3.137959413449503687e-01
1.729443868086008584e-01
2.670790406263625072e-01
1.937597014391776173e-01
2.626084402744779389e-01
1.523683859590548029e-01
2.822699502724747567e-01
1.721093907780073540e-01
2.375626011361323675e-01
3.334582578981591938e-01
2.282453701675773439e-01
2.531291345525820691e-01
2.553591152428900113e-01
1.653181288282244976e-01
2.146324584651705947e-01
2.687077309029693439e-01
3.859827302291709561e-01
2.680113447879258759e-01
2.293511481304091326e-01
2.170332400148753949e-01
3.916510089455472188e-01
4.488420208392802646e-01
2.364802965828433357e-01
2.227931231053562056e-01
3.624162001092021690e-01
7.243931930012754705e-01
1.514306857580256793e-01
1.818716707598989901e-01
2.284428017987396031e-01
2.626606949157946347e-01
3.514098306136823613e-01
3.118426274196943737e-01
2.116276088016567636e-01
4.069319187261218884e-01
3.623213337311564919e-01
2.537026674217209843e-01
2.480513894969499644e-01
2.119585901226063163e-01
3.258436711656614859e-01
1.623811392056029868e-01
2.572962154028634041e-01
4.655460581633380501e-01
1.650142888389846685e-01
3.817509639517089326e-01
4.612788278135022679e-01
4.931901807953968930e-01
2.172189167468501769e-01
4.260655926792745740e-01
2.368564903854690207e-01
2.027586261855092165e-01
2.902671668127181914e-01
4.094902217772251607e-01
2.203402452419552793e-01
1.544381594629793686e-01
5.448985386948107523e-01
6.509055985591284399e-01
1.999140539395720118e-01
3.002477488523857541e-01
1.534889826192210038e-01
4.471717849938650069e-01
1.889990969077815497e-01
2.118029041584034711e-01
2.410529990302407166e-01
1.747776895578328493e-01
3.642702529703212289e-01
2.714862478690740488e-01
3.445662893780823133e-01
2.742201553712526607e-01
2.456485737088671684e-01
1.914661529095823267e-01
3.428075347194264877e-01
1.815958283671722517e-01
1.503622143629412822e-01
6.396985032211186528e-01
4.428767097933686836e-01
2.377199374667197107e-01
5.856421123799026018e-01
1.941895898219497540e-01
2.517439321486326653e-01
5.330123030671544138e-01
4.874095628205995512e-01
3.919969318621029375e-01
1.682830031902544654e-01
5.876517493092242583e-01
4.796132129204612182e-01
1.624862293676084812e-01
2.141180324646930755e-01
2.947956597788602418e-01
1.840827173806819927e-01
2.503468632725237564e-01
3.227669899412956012e-01
2.440836058485267857e-01
2.432537469277525899e-01
2.674306763400232656e-01
2.842417804849765028e-01
3.036898134052598008e-01
1.572423163037061922e-01
2.628536474128377876e-01
2.303652075379705733e-01
1.830708685513649514e-01
2.178771735710418600e-01
1.881765354801487877e-01
4.114494524462116720e-01
3.687993273586085974e-01
3.444241107973869953e-01
1.954502953606654381e-01
2.718224270240353624e-01
3.046695384987611055e-01
2.361291570145289676e-01
2.416130026944612874e-01
1.998866571130006042e-01
2.576502189219983530e-01
3.199046805340046706e-01
3.725139629826820231e-01
5.269167778214016717e-01
1.820657195836298259e-01
2.483812776887129870e-01
1.837870507134674591e-01
2.246059880926009056e-01
1.890191117863572745e-01
2.787727034848596630e-01
3.190287848113064761e-01
3.559737400325545531e-01
3.702676140993580445e-01
1.842203343518730996e-01
3.677456720249572264e-01
2.858222729649594895e-01
1.975451835589142613e-01
1.741960830429459262e-01
3.016316307725189771e-01
3.166702972051642639e-01
4.316956218168328530e-01
3.386219767218399124e-01
3.732136147711327401e-01
2.426179775326194887e-01
3.972778721131801083e-01
3.779317321203482516e-01
3.190780922367516537e-01
2.305924435502997860e-01
5.182772572267393407e-01
3.566243907596300389e-01
3.699357200446267147e-01
4.308562206862218691e-01
3.040474754402464619e-01
4.444800690213572825e-01
2.671937049138072839e-01
1.974546937221141052e-01
1.907144584180197333e-01
2.583372574775489317e-01
2.919669324540594690e-01
2.625572631654955469e-01
2.315569784433059441e-01
3.647493242573169869e-01
1.950921115226049996e-01
5.305004613694125348e-01
4.251626639004461028e-01
2.115962411028473600e-01
1.785908848391663251e-01
2.752804978350251175e-01
3.169022088360151646e-01
4.629297954703730511e-01
2.445914581856776515e-01
3.206146715527383728e-01
4.090686449330880325e-01
1.812194143276837366e-01
3.930741746244327262e-01
2.949103180000344770e-01
3.394891893399938909e-01
3.100815882645018839e-01
2.484933044066096886e-01
1.704584317006103411e-01
3.286332027690312962e-01
1.853480864987074594e-01
3.023954337256987701e-01
4.612837298071841285e-01
2.682683098752695061e-01
1.702209523375422251e-01
2.413766076241642133e-01
4.052530544901420395e-01
5.370412715949359761e-01
3.062206234224543744e-01
1.671082284310762556e-01
3.430074092011673459e-01
1.934589333169385861e-01
3.642302989960151671e-01
4.713428414897351537e-01
3.405496101288483235e-01
2.474141234719058891e-01
1.817876383211017854e-01
5.018631682706218289e-01
1.866276562674825945e-01
1.894953914043643051e-01
2.433434548665749375e-01
2.290837855190983041e-01
2.259098540422450896e-01
2.902060358144719077e-01
3.034376819086829213e-01
1.623579310989454183e-01
4.384630789306908083e-01
1.665152460463914241e-01
3.303425717485751756e-01
1.960143744570957136e-01
2.424711215664514807e-01
2.130263484251168626e-01
3.148571659853063309e-01
2.489686562986615226e-01
2.087740813392321981e-01
2.016717044631028966e-01
2.507623510337815831e-01
2.401542064074745353e-01
1.666464744825464639e-01
4.150518652489499916e-01
3.382522237295387812e-01
2.322826804606598072e-01
3.581656018996869362e-01
3.566769464280553636e-01
1.795484932706059023e-01
4.046447743790975160e-01
2.170889521321046067e-01
4.678121103581022178e-01
4.193195235864236592e-01
5.430897524173838864e-01
2.863276620711046050e-01
1.772787790137263508e-01
2.264099852276683644e-01
3.093927646019043465e-01
3.322441737593273547e-01
1.844088642893911278e-01
4.512559732023663228e-01
2.178727630208508736e-01
2.138264007539075473e-01
3.792594035889566007e-01
1.830443227647068072e-01
3.205672464105376318e-01
3.768605991623022455e-01
2.313123249925550240e-01
1.681643093190977045e-01
3.850237434848550189e-01
2.563674426452196009e-01
2.591940962983111940e-01
3.970372782257605149e-01
2.106680587433192864e-01
3.571412151954032055e-01
1.584534628379161980e-01
3.806608909090795079e-01
1.686196040526425632e-01
4.817559100834039043e-01
1.698543886954112514e-01
2.545572181494744624e-01
2.741305785436418674e-01
1.917898193136058360e-01
4.786039232591047243e-01
4.351035016018169888e-01
1.588551283380823798e-01
3.042360723173926917e-01
5.792113703610751729e-01
1.845463758649251718e-01
2.296169508073334087e-01
1.511117831227953012e-01
1.897917471581524185e-01
5.982872850224353334e-01
3.515079713901601011e-01
2.520949659028361989e-01
2.603624779903124242e-01
2.174173753207713777e-01
1.775196712769358531e-01
4.356633784963066525e-01
4.547494571540315889e-01
3.953914162960752154e-01
2.422555806254994559e-01
2.222970841514728124e-01
1.971135498202340186e-01
2.690440249278301943e-01
4.187226438794043881e-01
2.720068770555094662e-01
4.515437331533113108e-01
2.667911975521208290e-01
2.164217509726962807e-01
2.709548318774816500e-01
2.713994996787463254e-01
2.979073578190236660e-01
2.867241775577719087e-01
1.520093418370856986e-01
1.852896067961049553e-01
5.886290598897824244e-01
4.016118073429033597e-01
2.804822935363869285e-01
1.515590352518336459e-01
3.757188379981653559e-01
3.972768792810668081e-01
3.272273511951157010e-01
2.581474670497128088e-01
3.353203400212143581e-01
4.461994051772737446e-01
2.345655666360623171e-01
1.858175008301065356e-01
2.010223781889079742e-01
3.874954628572161441e-01
2.384763257710561524e-01
2.103937147624259651e-01
2.087445870112269453e-01
3.247452230980796273e-01
2.035603374359373774e-01
3.981011902226340160e-01
4.188377797495810295e-01
3.568550696204018102e-01
4.281096119083922513e-01
3.732621778534825907e-01
2.887789858727070613e-01
3.673096558965368574e-01
4.191458544958202026e-01
1.678247688344838007e-01
2.583454936960452586e-01
4.717296616262600661e-01
6.422962069774663663e-01
4.053836288174514912e-01
5.006595769967218112e-01
3.724759531351079511e-01
3.098059136998966290e-01
4.104660858967505987e-01
2.057364337173619162e-01
3.747735552052078312e-01
3.099946712717337460e-01
2.829667302666897255e-01
1.708553274324067506e-01
4.008422370881760122e-01
2.372766061939347859e-01
1.876565989153982927e-01
3.477766596292474754e-01
3.064211862868448932e-01
4.787817135741948560e-01
4.718204935213728968e-01
1.538887382883088184e-01
4.976988233783949944e-01
1.714672761745750229e-01
2.032716548930095513e-01
4.664612285291122040e-01
2.660988572151349318e-01
2.904614121515403102e-01
3.109529339136393178e-01
4.741285169085340812e-01
2.812812556471864234e-01
3.898951012312293907e-01
5.163985411725712238e-01
4.710165906117899093e-01
1.941779000765802288e-01
5.256889487583252807e-01
2.759937019348095433e-01
3.360999581548181903e-01
3.157442907915346542e-01
4.528329558651007503e-01
2.668852343264060401e-01
2.633954746327769048e-01
6.628737691034461976e-01
2.690475932623026534e-01
1.667658406717370256e-01
3.087511296150148299e-01
3.698933266157425903e-01
1.692814953017715562e-01
2.922539801653152858e-01
4.357495179829080634e-01
2.999188151557686255e-01
1.883137732520578644e-01
1.555308760948061475e-01
1.559948891433699802e-01
2.356056045072549288e-01
1.652343828040252482e-01
2.943979330402421990e-01
1.980224649959203276e-01
3.136915854941896287e-01
2.673510252304191481e-01
2.380708427261845617e-01
5.635861653146813088e-01
3.198181006656116709e-01
2.270185663192485770e-01
3.918271229953856349e-01
2.509095884499095708e-01
2.333768846785108930e-01
1.843974298974082604e-01
2.970965729661664279e-01
1.632320420083469281e-01
2.443195508385358483e-01
1.577675400998003741e-01
2.014818563454537914e-01
2.229693061525161446e-01
2.486157000118295046e-01
1.561799958491550955e-01
1.877216811340336466e-01
2.425771557300859804e-01
2.442223941139256005e-01
1.582931762098750972e-01
2.648047948300261689e-01
4.288193291686750452e-01
4.980498360364368216e-01
5.066993850879086825e-01
2.073126193765032765e-01
2.916364643096946985e-01
5.484301855240988344e-01
4.288364387198997374e-01
2.200934729282736368e-01
3.979597163534335236e-01
3.376310088267066023e-01
5.424848021147200550e-01
2.719282095025351009e-01
3.141178415081707920e-01
1.682015883337461548e-01
3.644682322460309765e-01
2.986904851288556539e-01
1.936028089818477294e-01
2.843092679185846849e-01
4.412924521347351137e-01
1.850216968832377185e-01
4.762850554918540702e-01
1.845477969068090585e-01
3.432522194111861102e-01
1.550478970931427336e-01
2.711309011948806469e-01
2.141347703929586954e-01
5.261179646565991019e-01
3.838749111812391757e-01
1.606678583865259191e-01
3.452369544515379030e-01
2.875382325596329558e-01
3.111312471071862040e-01
1.743541205739257971e-01
2.009041955724247264e-01
6.664265538391815902e-01
3.646067839966283253e-01
1.559272965586525062e-01
2.061862855985203968e-01
1.921770633116323124e-01
1.582514091386540978e-01
1.776599968518539074e-01
3.057298904283546337e-01
4.635833511687086350e-01
3.642573622129515742e-01
2.648071325265475839e-01
5.125050714971818300e-01
2.260381561923983096e-01
3.425657030677160542e-01
2.091979167388554328e-01
2.193380481053190945e-01
4.610005911328564077e-01
3.132979843900640660e-01
5.060166274530921715e-01
2.246848931872316435e-01
2.434045925087128248e-01
1.790795499935346202e-01
2.867999615064128482e-01
2.722482111307613084e-01
2.967483967486901908e-01
1.832649102505294059e-01
2.799130753558799478e-01
2.527003078341259479e-01
3.450352908095321025e-01
1.547187359216416758e-01
3.399692879362556930e-01
3.786275170652937949e-01
2.125534097402261291e-01
2.963462386665587922e-01
4.894835504585149932e-01
2.114824028514489807e-01
2.646708876851676662e-01
4.620679046813663815e-01
5.877170016725870028e-01
3.100536671711918713e-01
2.117135062389458589e-01
4.606798194754906373e-01
2.480539507856775183e-01
2.054375693286994153e-01
1.551611684470553532e-01
3.841484441128569238e-01
6.205500452337030515e-01
2.070164164031957077e-01
3.073451226623774568e-01
3.105145277243413493e-01
1.511668602535595762e-01
2.318931062099166551e-01
3.849033435800107705e-01
2.853926619875766235e-01
1.890749599934140879e-01
1.853038574596486965e-01
2.574530008635888545e-01
2.268987648481529673e-01
2.589186299609854136e-01
1.942099442124193831e-01
2.054370657595800953e-01
3.230292358698335642e-01
2.537897094579239510e-01
2.998026032332433144e-01
3.955318794750012357e-01
2.327658359525970055e-01
3.956613980644817508e-01
3.764074135358644879e-01
5.404428567308747766e-01
3.422544089426181602e-01
1.866380753236328294e-01
3.254852417777562845e-01
5.185145178271070021e-01
3.660385730930110215e-01
1.706840793312060511e-01
2.087398308440867323e-01
2.745152994163750915e-01
1.879527906246657443e-01
4.301955736422929943e-01
3.166786385886797284e-01
2.099529827905441126e-01
2.685221935611508681e-01
1.645453582498986322e-01
2.414909119178671459e-01
3.860964888924526273e-01
1.631337524841935116e-01
2.231679746060759584e-01
2.043709382936367835e-01
3.540211367615478943e-01
1.593186227424787937e-01
2.648372282989743254e-01
1.878050744481674639e-01
2.128848428429035988e-01
3.369419658403357554e-01
1.924157689100093604e-01
3.389857272370798702e-01
3.516925994955814039e-01
2.458037662327876849e-01
1.622753689746712080e-01
3.744047679119454353e-01
3.604375923904848955e-01
4.119457044780570065e-01
2.640377139001450213e-01
3.868750587230563309e-01
3.411994926931334327e-01
2.890977847485785568e-01
1.774766940299080109e-01
4.202630137332550309e-01
3.190842997442360218e-01
1.987218910919980874e-01
2.571023118612686953e-01
1.745523725090746547e-01
2.694350984192769860e-01
3.570281028595146955e-01
2.492176976359013474e-01
3.771577628907963331e-01
1.639580641348754031e-01
1.625524380338732311e-01
2.039964101424446563e-01
3.114100846567744441e-01
2.065851188372987146e-01
1.683056147435189609e-01
4.111936231214580184e-01
2.757678109070137440e-01
3.080522866233527113e-01
1.963713181948532338e-01
5.280964503688847511e-01
3.483979836341030145e-01
2.721124913790187727e-01
2.223310260097881852e-01
4.684742978086958720e-01
1.529102031176475252e-01
5.929248736685361898e-01
2.868189454839784602e-01
2.259344854266411295e-01
2.497540916510309073e-01
1.867942324625726236e-01
7.113378076241539949e-01
2.544309575354888886e-01
3.761150794780488971e-01
1.661442062270611919e-01
2.148035209366610798e-01
4.664463716238077540e-01
2.764211776773835560e-01
4.473754257783522092e-01
5.265776429883132215e-01
2.451641420411939665e-01
4.150313347104724881e-01
1.791843185634495739e-01
4.404407250426034537e-01
2.313937981841980296e-01
4.971928480201853739e-01
2.529174929130093563e-01
2.187917911257389048e-01
5.046488197120937436e-01
3.583491968967549846e-01
4.879585474928092026e-01
1.794528404016865752e-01
3.142912649608645137e-01
4.279182429575931756e-01
3.023794402403789938e-01
2.296255913972576335e-01
2.950810201667463661e-01
5.132212705377932060e-01
3.418101826696033352e-01
3.661739960307981434e-01
2.504838340907167282e-01
3.164127637441568330e-01
3.102463351919850787e-01
3.557183561713225251e-01
2.014810190698725356e-01
3.130397598032403361e-01
3.138751699974081655e-01
1.565267981046133128e-01
4.239229977804194194e-01
3.524428522374374317e-01
2.088127970239250786e-01
2.800151751748404805e-01
4.034556203095476246e-01
1.859922867618843123e-01
1.918311781530626647e-01
3.109971892067447952e-01
3.581529147188636797e-01
1.800255764936043168e-01
1.628427443257829954e-01
3.022641822241489695e-01
1.684596559993143949e-01
4.469196885409294495e-01
2.177196994510389449e-01
3.587853692905801362e-01
2.172790382343587900e-01
4.713797741014081888e-01
3.241433415001485630e-01
2.498862932842406404e-01
4.551324987329927740e-01
5.121243307076451812e-01
1.618137816820068853e-01
2.387428123385056944e-01
2.331145296273652301e-01
5.752648978898026177e-01
2.067624333454781971e-01
2.114031840861199385e-01
1.650644717601591205e-01
1.970658196014147823e-01
2.870419421202083932e-01
2.577638327940626750e-01
2.540323776500728603e-01
1.643424151098886454e-01
4.561579318497178681e-01
2.234987537463528628e-01
4.293711981219248131e-01
1.630216904694218039e-01
1.516068539591091668e-01
4.220095596736819221e-01
3.930408984306045239e-01
3.526011663712288469e-01
7.962640480420073441e-01
5.512486290700938651e-01
4.849460583404875402e-01
2.330844332850266487e-01
3.812713691738096600e-01
1.668616622532087257e-01
2.838796399151639616e-01
2.983562006375473641e-01
6.598685997937165926e-01
1.515486663328240724e-01
5.025275334224478252e-01
4.945805447270787969e-01
2.458158583050000789e-01
1.970525244638350881e-01
1.893608450145477518e-01
2.969181954030921666e-01
2.361795681462301455e-01
3.013425455969541700e-01
2.289378597496232182e-01
1.520782307319286930e-01
1.983774414597788693e-01
6.496366091341183591e-01
1.762841367541641002e-01
2.144871206867748348e-01
1.996982907198270596e-01
6.291555330934550661e-01
6.411092323866141029e-01
2.818008320123330801e-01
3.015834273812925126e-01
1.703481555894565402e-01
2.481877776641084887e-01
4.518665776627558417e-01
2.835617003902908273e-01
3.603342588738892016e-01
1.711492537952858384e-01
1.709649716098690098e-01
1.899801802542583351e-01
2.417548572769006310e-01
1.518594252614263729e-01
5.557790679659971866e-01
4.778253300056801711e-01
1.574410030184160147e-01
2.393816617274186209e-01
3.473594884100074109e-01
3.757247240897908513e-01
1.986701739876696460e-01
2.591855799086200118e-01
2.616475591481747243e-01
1.629838144777165099e-01
5.994577429395769874e-01
2.618315960954679666e-01
4.516605952161824034e-01
5.083190795221953495e-01
3.990886329149880840e-01
1.771186417005304048e-01
2.194918384643712861e-01
2.455094762288366483e-01
2.303938671286167583e-01
3.478666823470178970e-01
4.647348349102067289e-01
5.415428352739032336e-01
2.064363793158801585e-01
1.515615064738484452e-01
3.656530316046230356e-01
2.054984812900507163e-01
4.205524643871743073e-01
2.659822160465594720e-01
1.767489637371981726e-01
7.334410528982133748e-01
4.927145419514108449e-01
2.309767250707504826e-01
1.932366466749613487e-01
3.248694065740156400e-01
1.664559046780211271e-01
2.645515976998115137e-01
2.776308636573577293e-01
2.953046346957838852e-01
6.815822170521386170e-01
3.125851156642590056e-01
4.159766031182373647e-01
4.350603599635467500e-01
2.597668112390143502e-01
5.003699140221353758e-01
3.015253128336345401e-01
3.475853753950021163e-01
2.498787642785751384e-01
3.434784724046600624e-01
3.480290483457072481e-01
4.948850843540056887e-01
2.258615938509254406e-01
2.690054397994844360e-01
2.230143673444690000e-01
3.650249760276177424e-01
1.755080069187698044e-01
2.737225158731425578e-01
1.785565418512126690e-01
2.128059661251272550e-01
3.478677343452102333e-01
3.096470066192480441e-01
2.207398174881724795e-01
3.073641126465976869e-01
1.791319594196233711e-01
5.670262274643963485e-01
2.450940842086424820e-01
1.543623569555167552e-01
2.030420356737101528e-01
1.949766137887350426e-01
2.036885551196052357e-01
5.099784057064632448e-01
2.759894831435353302e-01
1.904591140913165503e-01
2.901203808410535712e-01
2.435548900448988308e-01
5.326126786208598141e-01
4.256616632174230475e-01
3.117196801033590425e-01
4.086902093635952360e-01
3.627006243773234218e-01
1.854248690515137021e-01
3.003311546579920943e-01
2.152173124753747890e-01
4.878093572807492562e-01
5.943853170986340695e-01
1.777190727245411828e-01
2.169216239111226296e-01
2.905357414170559038e-01
2.525824952786454580e-01
2.923866598205401290e-01
1.565098582099768987e-01
2.344403266784304551e-01
4.284952729577844455e-01
2.122047796883034521e-01
1.662308321246009080e-01
2.990022870327025406e-01
1.923385523086529048e-01
3.073988889860249651e-01
3.534887978794334917e-01
4.647219919001756017e-01
3.166224672640364779e-01
2.772096069264012863e-01
1.926374075234088545e-01
1.517377057965516585e-01
2.986589097373708590e-01
4.017780339843650683e-01
2.075004834617867056e-01
4.287099999568131370e-01
4.101386848181968192e-01
2.628335887952705230e-01
3.985335376632264115e-01
1.569653095231647866e-01
3.926337784704704292e-01
1.743053311403907901e-01
3.981881137337571763e-01
5.012664344182707898e-01
2.591481178283726594e-01
3.991911322402649231e-01
1.943759483326655269e-01
2.054848640464363163e-01
1.859606010768205531e-01
1.683860081600393188e-01
1.867296075528826205e-01
5.174494401169457136e-01
5.779888375510725540e-01
1.971337625349202649e-01
2.583073220034268758e-01
5.208597069123949153e-01
2.141899951768483079e-01
1.655711284979370923e-01
1.555397535298451706e-01
3.639088778404764302e-01
3.422060554084116468e-01
4.466674424446986924e-01
2.023331652662089530e-01
2.701311060699736477e-01
2.994387597953422353e-01
3.650969523264545602e-01
2.088151296106474653e-01
2.295040632666072167e-01
3.628791490507242146e-01
1.744302097879429359e-01
2.174365580780769913e-01
3.644060537830827173e-01
3.528917954413652858e-01
1.829069277834702301e-01
2.240379652664734045e-01
1.857986662693900393e-01
2.424135620341613673e-01
1.712822934038781275e-01
1.846179575339115253e-01
3.573986721347556239e-01
1.555906290283496918e-01
4.097665444072540186e-01
4.095396036177740839e-01
3.140855017537512728e-01
2.903060690423322487e-01
4.800843388820226210e-01
3.013333034403443689e-01
2.169320466476472586e-01
3.672244662467648579e-01
1.960144722058114741e-01
3.015284084649744178e-01
3.309041966084600439e-01
2.474447934466220689e-01
4.988158492050647208e-01
5.115950543764844483e-01
2.524766998337479307e-01
1.764709990253177374e-01
1.757370258822933407e-01
2.299100647970348521e-01
2.767998383288820530e-01
1.556864043524835706e-01
1.685693714013657418e-01
2.976050031288487441e-01
3.510532786915254722e-01
2.348878807416052428e-01
3.760624741694328366e-01
2.149009485954850862e-01
4.915006386032806374e-01
2.190706677490910637e-01
3.569960163827543553e-01
2.849189255245724861e-01
1.646444078168302627e-01
4.155312678920314307e-01
2.149482305982641228e-01
2.126176122546561964e-01
2.245203732847943501e-01
1.828211500336303641e-01
2.525132047694103044e-01
1.514490800126411518e-01
1.784200333717902986e-01
2.317685402833970787e-01
4.232927517300909548e-01
3.175973309521189503e-01
1.663058094562744060e-01
4.907233584333650089e-01
2.571227658367085667e-01
3.422153189268861695e-01
2.901802678738797381e-01
2.366540513288598602e-01
2.413925570854683622e-01
1.511930327553192843e-01
3.841633437312608201e-01
1.941170148153650854e-01
5.045157330810468022e-01
6.602417411302508032e-01
4.670574286479050041e-01
1.514528234483143443e-01
3.979126383913491605e-01
1.871230654530466886e-01
3.010351541134952402e-01
2.084337229080424070e-01
2.266010023854901079e-01
2.175451040243907008e-01
2.558936555477772101e-01
1.812890117742368690e-01
3.152103206289913473e-01
1.794659312661008310e-01
2.099313486645560389e-01
1.616198386616004290e-01
2.277944480485284695e-01
4.625029427031641660e-01
3.648272660982685989e-01
3.811813440603778469e-01
2.246274324119070798e-01
2.951035867297993609e-01
3.325392189030297319e-01
2.209620256249007209e-01
4.084670365968384731e-01
3.801615297542435545e-01
4.981506275117345561e-01
1.603775676557089858e-01
2.355522403918228758e-01
1.773241614561179014e-01
3.018170603984760558e-01
2.148051674572953318e-01
3.014207457734419116e-01
2.367005639473275802e-01
4.610253312329338771e-01
4.823583310079289088e-01
1.847382545395069020e-01
1.876637806720832247e-01
4.187433987890172293e-01
2.901968203904451427e-01
3.645607775823256347e-01
1.978408492581165967e-01
1.850681309434810684e-01
2.270430585761470388e-01
3.262722373610117410e-01
3.638467984379625264e-01
5.426270486463354858e-01
3.135668624630216783e-01
3.448561286170138129e-01
2.783031583215080929e-01
2.787795560895098834e-01
3.719670221716229186e-01
3.343391935609394405e-01
3.726560935793141738e-01
2.956041809376440122e-01
4.053894121429373332e-01
3.730561854578416936e-01
2.656977394184857344e-01
4.355745330138137694e-01
2.389394727834936727e-01
2.460640628996929591e-01
2.208638231278182151e-01
2.062656116821686703e-01
2.141672955677087486e-01
2.579981195135324645e-01
5.118045641720894157e-01
2.994725113003881556e-01
2.602632895242740774e-01
3.432210890925598279e-01
1.911106458573404998e-01
2.820972418129050197e-01
3.895059367483574286e-01
4.102020619374074917e-01
2.170972865264740315e-01
1.751484510364876290e-01
1.876323191896202280e-01
2.837935345649919006e-01
2.596468384403716190e-01
3.871507610983758729e-01
2.515650952106214255e-01
2.292430120938848959e-01
6.327536291091107046e-01
6.199362401151885527e-01
2.823418069384439066e-01
3.891570062387010864e-01
1.901781934543518848e-01
1.816653166492338545e-01
4.097400994820594722e-01
1.506793859419557069e-01
5.362614028758653228e-01
2.079048425449682158e-01
2.587558078927043592e-01
5.368906046539895227e-01
3.515462616005432528e-01
3.397337648684830014e-01
3.962112951377486647e-01
1.705054110563892222e-01
2.919474452073318460e-01
2.649728542108996665e-01
2.986435854667680023e-01
2.488577178834595893e-01
2.828920110897861773e-01
3.135654441840556861e-01
3.728945429096681696e-01
2.308515905058512729e-01
4.158594641853931018e-01
3.573683125906538249e-01
3.458279443901153272e-01
2.289748878639816243e-01
3.012401296093741299e-01
1.542372139055302183e-01
2.626509464156088769e-01
2.149998860544249379e-01
6.544003331786952815e-01
6.835944071168539304e-01
2.711364174694979035e-01
3.186661742577838741e-01
4.569494868215085992e-01
4.389509432310267911e-01
4.462738265047997421e-01
2.048284526515848636e-01
2.235848759881290948e-01
1.522524114785650529e-01
1.749850504061567502e-01
4.998365640781945451e-01
1.801379841585357411e-01
2.480066737698389534e-01
2.990903040121289380e-01
3.489822502058309017e-01
2.208212628450091641e-01
1.903034090640178255e-01
3.094855679740882159e-01
2.843911422760028729e-01
4.888363798943242688e-01
2.980562664125008809e-01
3.264767784184378074e-01
1.719570480053898009e-01
3.450551143740077098e-01
2.383723957611292021e-01
1.851833327818421249e-01
2.531374958408404430e-01
2.203616332715493953e-01
2.088547586399927825e-01
2.137199024992767482e-01
1.535567034862966307e-01
2.659983403605969965e-01
2.558168426756690650e-01
3.236752956393775804e-01
4.808085681807487966e-01
1.590619145477104868e-01
1.956970881803159201e-01
3.280854350872930980e-01
2.712218132532534520e-01
2.640609765162496569e-01
2.687348612042469442e-01
3.329634287577623031e-01
1.869877164570889483e-01
2.535380095003445522e-01
1.600153859812930290e-01
4.454607629881000008e-01
2.382528371550090562e-01
2.094648561706924372e-01
2.535502503173066025e-01
2.678422403998973467e-01
1.584292673438207066e-01
2.148394749976514362e-01
2.546331434882648792e-01
1.745401626857891186e-01
2.558695885448284413e-01
4.269903850878060680e-01
3.255444256551375259e-01
3.419799818677922154e-01
2.097120759770927656e-01
1.658510676062026901e-01
1.764284166547179789e-01
2.103078738324721808e-01
1.817616495935225895e-01
2.763218351823046315e-01
1.648735800941980856e-01
4.173865969450332170e-01
3.118521133237816545e-01
3.102949354070072552e-01
1.704985963911264668e-01
4.270974794486401827e-01
2.188486393791220785e-01
3.494650663823479775e-01
1.591685426597517217e-01
3.325571677124485870e-01
2.996767100668629169e-01
1.805825517445606432e-01
2.157671243738382982e-01
4.914348138519113451e-01
3.757267254147739211e-01
6.810101449678224173e-01
2.949328322720269346e-01
1.591936433146829422e-01
2.040278321876615175e-01
3.200839684222627768e-01
5.807208327915532875e-01
2.402427999111994283e-01
4.717533012335596299e-01
3.386983321264384061e-01
3.545769561933139746e-01
2.016604414938733547e-01
3.914775631463192629e-01
3.683306681425671525e-01
2.955383764170864680e-01
2.052772784772067260e-01
4.461928419840365256e-01
3.106344756820259567e-01
1.686718641432946031e-01
2.996834407884746421e-01
2.094781942107935557e-01
2.490652961858777770e-01
3.220272033588660321e-01
1.990020494203303403e-01
3.998947389584573409e-01
3.624627242942493055e-01
3.913211304100591148e-01
3.358515889241168173e-01
2.800389227247635504e-01
5.031652299840092546e-01
1.891864447382879399e-01
4.221216616824827739e-01
2.175663408134344556e-01
2.467818591629886427e-01
1.556961924699192534e-01
6.200229486406405588e-01
3.476177567590291728e-01
1.858570097020012524e-01
4.564959471636580446e-01
1.874460560719869440e-01
3.305574563814703271e-01
3.373639842080720097e-01
3.178667814175155648e-01
5.136986057913107695e-01
2.435955751944737235e-01
2.586299150759471810e-01
3.424243636628309106e-01
5.345925467945117360e-01
3.859649387192940484e-01
3.718601577198291652e-01
4.089047755198391698e-01
5.643754264238232121e-01
2.924785001166321230e-01
1.642017066793532432e-01
2.022569779625788822e-01
3.610379625894258315e-01
1.814566796305706053e-01
2.531610574569491678e-01
1.878047387811906666e-01
2.762494329004709925e-01
2.333724765929434397e-01
2.417156586989278322e-01
4.350138318996212838e-01
1.989526501762998723e-01
1.708381665766494084e-01
2.396085768865506005e-01
3.721469893855379185e-01
1.946982506388976741e-01
1.564551003484715708e-01
3.880280854737095386e-01
4.996813778633101277e-01
3.204817976130225898e-01
2.628978504429569929e-01
3.853222133884618428e-01
1.635398731410525053e-01
3.113018238674358784e-01
5.891198091793932168e-01
2.668492705634559758e-01
3.942545908514119568e-01
4.958255591558888842e-01
2.890901578827638208e-01
5.477440653890137678e-01
2.384947474581279314e-01
1.563556211603038537e-01
2.276143472897138309e-01
3.026572125926690893e-01
2.997376991794801215e-01
4.705977095093035745e-01
1.931711627605512127e-01
2.092015838424357010e-01
5.431501494335723157e-01
3.923170976162152490e-01
3.550028364643505463e-01
4.029951634954054285e-01
1.541493963530636557e-01
3.921169956366026277e-01
3.407052904674741645e-01
2.723236778959507998e-01
3.586982674576966179e-01
4.140919214899201339e-01
4.845944081504167666e-01
2.390723557489462803e-01
1.849009525854388158e-01
2.235810765958911039e-01
5.577253306625183926e-01
3.522348260414958077e-01
2.505842828096519481e-01
2.623075963263855059e-01
1.706990550208948298e-01
1.875524646789699379e-01
2.575508783899955190e-01
4.716793270847011721e-01
3.906615287671588721e-01
3.412384827303357460e-01
2.273176370685539571e-01
1.825499756983954835e-01
1.645620555074426838e-01
2.244739750925756894e-01
3.117785673561752624e-01
2.581487917571904100e-01
4.206137793195379171e-01
3.917111336698988477e-01
4.138668353004039124e-01
1.877993165768890582e-01
7.414515621723686278e-01
3.263154647662245278e-01
1.529995617775751215e-01
5.050652333985854447e-01
2.395518584112616700e-01
2.821296575638546078e-01
5.542969944587797793e-01
5.623574344659577617e-01
2.678982345857124359e-01
4.507047599389716330e-01
3.506159890680213831e-01
5.389654928882706697e-01
3.098018384251285950e-01
4.099255183952681403e-01
1.685918835619356626e-01
4.291963477465067234e-01
3.564870944523230722e-01
3.982649488428053886e-01
4.332928394831785379e-01
2.212826689222213983e-01
3.405529123935457925e-01
3.259608341819218991e-01
4.590449125819676679e-01
4.782597665500829542e-01
2.651642053787952591e-01
1.798704018645340408e-01
3.513199992996693943e-01
2.039075108441834039e-01
1.784913502347575676e-01
2.773727614420127274e-01
3.649928459763785993e-01
3.318789194720034308e-01
3.657146888714944977e-01
3.398848259704659869e-01
1.547130983930089798e-01
6.037726851292299912e-01
3.109799094689647547e-01
4.552041712106833504e-01
3.086250707683567684e-01
2.706608779537461595e-01
3.752672317869039653e-01
2.199456447233534284e-01
2.741326531683686007e-01
1.720216212213870888e-01
1.908522588284936039e-01
1.840151708086262272e-01
2.271305654995459666e-01
4.257561146351794834e-01
3.263226281252253891e-01
2.595488248166808454e-01
6.331811984164720242e-01
3.969697385491841590e-01
2.906317976944099435e-01
4.277559129535979388e-01
2.386750022283039285e-01
2.057633939601533068e-01
2.298400082091166807e-01
4.166954429190786735e-01
2.408119406505437876e-01
3.278435304122089278e-01
3.626532632032738457e-01
2.254450793195028335e-01
3.160529037745382075e-01
2.045890016833972758e-01
2.426380325038493546e-01
3.923205258175200827e-01
2.417407195916879692e-01
2.130367055732335368e-01
1.517298590002671699e-01
2.257153119497746496e-01
3.203661198943414945e-01
3.858318648819777374e-01
2.112396737392763790e-01
3.347909850354787720e-01
2.581998313260905897e-01
3.790379330979617434e-01
3.001855225732958377e-01
4.732980273753195632e-01
4.433803386248971190e-01
1.622297182932905257e-01
3.075721485600553251e-01
2.291720741229898717e-01
3.047439381392532676e-01
1.917924566519102203e-01
4.698148579861854968e-01
3.835606117066242549e-01
1.526101686279534297e-01
4.312051776840544193e-01
4.883773362750692959e-01
2.135038693680872124e-01
2.418827331595589658e-01
2.431716793539493715e-01
3.912701337321289330e-01
4.147080210866014305e-01
5.710034426468766355e-01
1.830093295457030367e-01
2.363827584457911246e-01
2.645181442141958383e-01
3.214399160679540790e-01
3.189636663794795934e-01
2.933855393155179181e-01
4.522335577880201019e-01
3.453836183841642038e-01
4.518013107412016671e-01
1.905164379781011386e-01
2.856583253340350126e-01
1.944083793017409301e-01
4.320112295051847795e-01
2.417599503125713589e-01
5.232671335103149524e-01
3.697855160425864707e-01
2.960408271450478135e-01
2.163364845587509300e-01
1.986227146671916133e-01
5.300945937329780699e-01
3.639139767466038622e-01
2.949660503979331105e-01
5.448728496468108196e-01
2.078631043983666382e-01
1.864955820904323214e-01
2.481239680131898107e-01
2.069487227937949758e-01
2.481101868338517480e-01
2.102502777528750255e-01
4.563792222719250669e-01
2.004028911534160295e-01
2.025960976441570360e-01
2.937379127702761661e-01
5.870942542540030784e-01
1.611392201778362454e-01
2.400588516215695634e-01
1.755117096610615823e-01
7.332766476023191426e-01
3.557155545967710109e-01
2.464185082209613131e-01
5.597361925470009103e-01
2.849664967057798926e-01
1.823810178737237664e-01
3.357673929366466470e-01
4.405190835365973001e-01
1.975501649496907430e-01
1.542441592124993432e-01
1.593604789070519889e-01
2.553929804112556878e-01
2.817333600840197794e-01
1.889039250848607576e-01
2.709408430979842186e-01
2.287546931770822189e-01
6.709485900928183755e-01
1.737144059664911533e-01
2.626694985453674747e-01
2.401026676713498564e-01
4.006735041381689344e-01
4.786679060720014922e-01
3.648018551117552244e-01
1.743855919160259837e-01
2.491116392120610590e-01
4.834575332671868786e-01
2.048324847775727375e-01
3.369226714018344060e-01
1.548083332976716020e-01
2.305455942102337952e-01
1.631448400757314343e-01
2.851284954236060765e-01
1.774284754381432183e-01
3.659382302043430735e-01
1.670550708687946750e-01
1.796149809391179020e-01
3.682299610533066314e-01
3.517969505431700061e-01
2.668852606890040891e-01
2.195861626787528609e-01
4.622244153104398956e-01
3.133157835919863077e-01
7.200307155330007980e-01
2.694287823748090505e-01
1.774937188575853864e-01
5.510794246510373195e-01
1.660117847833429139e-01
3.099172367695524066e-01
4.729640441994454880e-01
3.657405895116936922e-01
1.717383177472361910e-01
1.936807879595384418e-01
3.341890835064050824e-01
4.418418444324136996e-01
2.891773160198896075e-01
5.476794879433575236e-01
2.606745600178502209e-01
2.292427381229416028e-01
1.991617303373006131e-01
2.158094045329573274e-01
2.675943091955256814e-01
4.833885995609420450e-01
2.020434399551275240e-01
1.932765387673527624e-01
4.506592270582683302e-01
4.808383352317699977e-01
3.043860524344844665e-01
2.193302007911849261e-01
2.901969298853493417e-01
3.960131021132525242e-01
1.548955268668950613e-01
4.849834492583905421e-01
1.705317092493278397e-01
1.803498090113528074e-01
3.374152617110411922e-01
2.853425655506651726e-01
2.151117918443151145e-01
2.273372971482235105e-01
2.110724871383533041e-01
3.187118160594101246e-01
1.866917796634968152e-01
4.693334909980535485e-01
4.958930229097168185e-01
4.426924130317875239e-01
4.090172079323407539e-01
2.361989612019058937e-01
2.686957376697873823e-01
2.251700550269622458e-01
1.995585968808490651e-01
3.074457530824792340e-01
2.829138642797623393e-01
1.547503243418401342e-01
2.562186849758113505e-01
3.345449585392568093e-01
3.361922914063494305e-01
4.989210089266814530e-01
3.687329277940586403e-01
3.237204562523811613e-01
4.138216049296452592e-01
2.231697138309972905e-01
1.974762449210854531e-01
2.198784255503387630e-01
5.074518993552666890e-01
3.280918781946002838e-01
2.869363980338777709e-01
3.003395289468427931e-01
4.785916150982472139e-01
1.547437095076155122e-01
2.817496383212776401e-01
5.095153149748626875e-01
2.727322510812720258e-01
1.988185356537310322e-01
2.343451657521393450e-01
4.170716965941432264e-01
3.804701673027899300e-01
2.688339572407848488e-01
2.151651778673358550e-01
2.977955550343694968e-01
6.963929322972195468e-01
2.036636903342023963e-01
1.531353151155546988e-01
4.554547864290922066e-01
1.809240860148386421e-01
2.891762315978280151e-01
1.835892201612026042e-01
1.950925478870293994e-01
2.804183623952137827e-01
3.633637080500623506e-01
4.110018953519859464e-01
3.739206310876155848e-01
1.923777208036561714e-01
2.652416007569251000e-01
3.734468544228406461e-01
4.957341096295522220e-01
1.861450021216470574e-01
5.101209419440748682e-01
3.297917299395556889e-01
5.948767057924345680e-01
2.907472056507452995e-01
1.861889983572584950e-01
3.521717576587377607e-01
4.066005646397022888e-01
1.656426251505239700e-01
3.441658151107689356e-01
4.208593992024067809e-01
3.265747298102342766e-01
4.761344308372549294e-01
4.185593192360625991e-01
2.831253198477988176e-01
4.398930128901472614e-01
2.838263293247456631e-01
4.222242756214030779e-01
3.120827740169997977e-01
4.217755039114486904e-01
2.061781353046582277e-01
1.826549731925286579e-01
3.573931419176979429e-01
2.218398824381242473e-01
2.414824104306025898e-01
4.682489645934877487e-01
2.503566015132239753e-01
4.020519202945590509e-01
3.723214324951203413e-01
4.059170007546437642e-01
3.468413103183944912e-01
4.145933749724175499e-01
2.728177992294050225e-01
2.853369793263445531e-01
3.684789594964300585e-01
1.838870288148497234e-01
4.559167902324731125e-01
2.689951841695250589e-01
2.979688503531984778e-01
1.742474843970829301e-01
2.146477013870071726e-01
2.374389169739191674e-01
1.997726663802733282e-01
4.040066379610188774e-01
2.436411678831224559e-01
5.215177982359271436e-01
3.657846921130756268e-01
4.857745126100311284e-01
3.444079928207349761e-01
1.640456979228035184e-01
5.632720670037204558e-01
3.357666721482569505e-01
2.942777595450867256e-01
2.355615942705045485e-01
3.040028552826275487e-01
1.782090618482753963e-01
1.593876635388966345e-01
3.969044214457270181e-01
2.815060112482031252e-01
5.138801839355418011e-01
5.262696127371964128e-01
3.355703374297255293e-01
3.113110649304806632e-01
2.580403581543666558e-01
2.889172354686949107e-01
2.986912177147505454e-01
4.661230199454590162e-01
4.908255749474564889e-01
3.220992561357005624e-01
5.286356949578936426e-01
2.104011054423081950e-01
3.426574989227313406e-01
1.837684780933229456e-01
4.276420759378761760e-01
1.922311806717369731e-01
4.469977978708721267e-01
1.712221332625658565e-01
6.492125281719327567e-01
2.711263297738991107e-01
2.696069487461879577e-01
3.075474060208745475e-01
3.170876508953542894e-01
1.912110876600106035e-01
4.996179012590998836e-01
1.892343750734588603e-01
1.719276430314782833e-01
3.114690970025422168e-01
2.037886638438269893e-01
1.963595125831796018e-01
2.066061333645373699e-01
1.560686482199075131e-01
4.812294483507236764e-01
1.704407758842440557e-01
3.775651766094303974e-01
1.869242712131382600e-01
2.434662923215674957e-01
2.606446918286039471e-01
4.889203613567166817e-01
5.668348899016659725e-01
2.036441659317736463e-01
5.863646547108464224e-01
7.268487715610315592e-01
2.224219580992282397e-01
3.880435043814245422e-01
2.358336919869455928e-01
1.536395721252843960e-01
3.454625196179286761e-01
2.979392698062839906e-01
1.674865197831648111e-01
3.294363930389544448e-01
4.497181813215139767e-01
4.916248892970441764e-01
1.871023285605045994e-01
4.196617397875341826e-01
2.492232009957436600e-01
2.587509224819586895e-01
4.211367173159970001e-01
5.455260701548951818e-01
3.918504110151420083e-01
4.923212978614250890e-01
2.439942984994464270e-01
3.585408945428116834e-01
6.789449517153285374e-01
2.090804807675701038e-01
1.559917749828442224e-01
2.821403549883995110e-01
3.140762094312999908e-01
2.131790640192783304e-01
1.622004138368123016e-01
3.326205746681609732e-01
2.548062203716356389e-01
3.474744893087340358e-01
3.221518791152697125e-01
3.178531264184871752e-01
6.840003707954407375e-01
6.218120821225889827e-01
3.057120303571790321e-01
2.639428882298308077e-01
2.818555908102162721e-01
2.377716520263313815e-01
3.846974033162023909e-01
2.546415871017515542e-01
4.537411807788268581e-01
2.434786200623318408e-01
4.164760115552048614e-01
2.983461030902079814e-01
2.608074137158158945e-01
2.883644724876030518e-01
1.527299902181545599e-01
2.445073550060958834e-01
2.685732968651921015e-01
2.313676464304880998e-01
5.913815822813710543e-01
3.022347043025590541e-01
2.810458014061892329e-01
2.604212355107571319e-01
2.413545247679731998e-01
5.628692314991121659e-01
2.318553900888290498e-01
2.195668837382787897e-01
4.961208761571215264e-01
6.526372748863209505e-01
2.456461949675619871e-01
3.790576939430512216e-01
3.759006534891570217e-01
5.161175755886673322e-01
3.949670070137762945e-01
1.778138025049369464e-01
1.753994453384397079e-01
3.197217600726304232e-01
5.284047159802528482e-01
6.002741215842266609e-01
1.574503456182833327e-01
2.604151393863570751e-01
5.237622531183736552e-01
1.908246775922064487e-01
4.197452054138531841e-01
2.405385626132157117e-01
1.877853399899484521e-01
4.017433303387113464e-01
1.844203663925658709e-01
2.712338864697330654e-01
2.336580192778242859e-01
2.207854472856703443e-01
4.539730581276437693e-01
3.956512206998696879e-01
2.495016953831687700e-01
2.696100488926645999e-01
3.265224284161336588e-01
4.494827102097724847e-01
2.407582929043830811e-01
2.076588942947460714e-01
1.597072744704839953e-01
3.745584523398552967e-01
1.779850680497505333e-01
3.593683560970948876e-01
3.436847626791027510e-01
2.007136975964997072e-01
4.654938307437005429e-01
3.756232124904456127e-01
2.999288202291625072e-01
1.768285864274811436e-01
2.080335066974282054e-01
3.567707940196482852e-01
4.902994434644826205e-01
3.018574026321166892e-01
5.231538304581219156e-01
1.753302525022095160e-01
1.714317967435259882e-01
6.573997945028113854e-01
3.384011043085775050e-01
3.904838109894004372e-01
1.891357317528530591e-01
2.093559889189424428e-01
2.904053736233103145e-01
5.320569571581719170e-01
6.883981916822048408e-01
4.569996678754150166e-01
2.714216694951288034e-01
1.551924188568767904e-01
4.598472513795222039e-01
3.765400512929495402e-01
3.232699327509860332e-01
2.327005159982154237e-01
2.644646791012696951e-01
1.954289659723934813e-01
1.541184439805118045e-01
2.858788461304507811e-01
4.418691787949462491e-01
3.562451781160598241e-01
2.973903871928346154e-01
3.125431045089275273e-01
1.714564393949703502e-01
4.279080801194272698e-01
6.708817774706995474e-01
4.293030726331166225e-01
1.578522321880275470e-01
1.962234353914268370e-01
5.047385483696388286e-01
5.424677925603884621e-01
3.034324585838140687e-01
5.210632531193981620e-01
3.231336659131084921e-01
2.413632734403539093e-01
2.750747859844219212e-01
3.430054088790386313e-01
2.228254957745463560e-01
1.781354112991683780e-01
3.812345189200238016e-01
1.875299769152014573e-01
3.510972328609247572e-01
4.179592330943416867e-01
2.215821877137021390e-01
1.614301126738520165e-01
1.792300489370124983e-01
4.632238259752506915e-01
3.196085752866181240e-01
1.794151536744119924e-01
1.875973244651714389e-01
3.039559749689130230e-01
3.646217478547418289e-01
4.170987021493465230e-01
6.420391802585125873e-01
2.237123787241144801e-01
2.505155745213814011e-01
2.062202510798646360e-01
3.166977195884915774e-01
5.789627907082381952e-01
3.880258030359543531e-01
3.526829115762908362e-01
3.040537509125492699e-01
2.610950238928032574e-01
2.079341898834871638e-01
3.387076381582522222e-01
3.833682346686351217e-01
2.374251094548658347e-01
2.533147049668016404e-01
3.509240112432154834e-01
2.466573126351137013e-01
2.740563526918769477e-01
1.907051564882912831e-01
1.507426902067569574e-01
3.109460954188476567e-01
1.771468035101621818e-01
2.132221642747877954e-01
3.008378681810393029e-01
3.413421279616410953e-01
1.945319294198683824e-01
2.432271965760637311e-01
2.694787653586275256e-01
1.935829920534437032e-01
5.350021211275729494e-01
1.889149472637639271e-01
2.627689355682096828e-01
2.065086105739760147e-01
3.920419768235717251e-01
1.629759661480603694e-01
4.145572136605054636e-01
2.438107314565036432e-01
1.731450979407811730e-01
4.174701781308578497e-01
3.015259545710071709e-01
2.762161197931503054e-01
2.051379061595986764e-01
3.070049957972706967e-01
6.527644164266358517e-01
2.024503050585254316e-01
1.601735601768738970e-01
2.461110472985178488e-01
4.812129913868437026e-01
2.956395724232303568e-01
2.662772569845701653e-01
1.674520587976773556e-01
2.410472559931571834e-01
1.826413421293970052e-01
3.552165891269682962e-01
2.019905107604623162e-01
4.905112735360223075e-01
2.813109115324253784e-01
3.196641590347677475e-01
2.739368092396924914e-01
3.650337127338050824e-01
3.103942459350195193e-01
1.634924161563789391e-01
3.217722128193688524e-01
2.258092326912997660e-01
3.662095226304280526e-01
3.975991858905075782e-01
3.845858555305602389e-01
1.870781937638943959e-01
3.547800234226483607e-01
1.704524928134866502e-01
1.909660222669673502e-01
1.705046824200851796e-01
1.860627880871938977e-01
2.761633454850445646e-01
2.593865286251549884e-01
3.017914630270732701e-01
2.062775305732876541e-01
1.859689486650526191e-01
2.681605828619412768e-01
1.571639659811109868e-01
3.060078533599528416e-01
4.577439978364704620e-01
2.424837172184191036e-01
2.759584619492269075e-01
1.533876062473156776e-01
4.837814411246309509e-01
3.472592581060054973e-01
1.987887129415367438e-01
3.174026527875102310e-01
3.934063178582024034e-01
2.109221286992978839e-01
5.052548779902702458e-01
2.390819525354854203e-01
2.869465834180623398e-01
3.872760879286576419e-01
3.716519626816675581e-01
1.997941114110614869e-01
1.643599404439492206e-01
2.501975570672304028e-01
2.577240902973713665e-01
2.996376229749523334e-01
1.727868801980122493e-01
1.501524067883828473e-01
5.535958996062272375e-01
3.972007601489793149e-01
4.790064127576417752e-01
3.196200139298728260e-01
3.528717480742799006e-01
2.556010136587290038e-01
3.137876725690089685e-01
6.893883530244581115e-01
1.916374850310080258e-01
3.697757728945689770e-01
2.612210049238394838e-01
4.550092681573917330e-01
4.697784776674527318e-01
1.595502712849762861e-01
2.233179006925730126e-01
4.251627478770391155e-01
5.352313755997173406e-01
4.793424310533678234e-01
2.041627619846827779e-01
2.876599588418858877e-01
3.643674024486204255e-01
4.391403994839039315e-01
2.587749759991876952e-01
3.505921804581297874e-01
4.539573799407677912e-01
3.254562677970468387e-01
4.300334406152939160e-01
3.977999541300334396e-01
2.705580320613374390e-01
1.727275681501793669e-01
4.354702396665048880e-01
2.054518062021025437e-01
4.428732991357730020e-01
4.397471413736805390e-01
3.111792325029623663e-01
4.219358247856399569e-01
3.769095061906488908e-01
2.433051763093780628e-01
3.344808051857549591e-01
2.726742918734916810e-01
1.619888156172761828e-01
2.433162528755666021e-01
4.943620871259263305e-01
1.976351954132350708e-01
3.954324263890842683e-01
4.231515247579124006e-01
1.542108657326829169e-01
4.946116912707799740e-01
4.772615404183676580e-01
3.225350329126136506e-01
3.565517460959263252e-01
4.598974692587204371e-01
4.572677900346747704e-01
4.161198203395439776e-01
2.791212778651694371e-01
3.326744372063668576e-01
4.181493722850255779e-01
5.436102195510592594e-01
3.738943086164819851e-01
2.204858337748830110e-01
4.140926384481127265e-01
4.816020814288290985e-01
1.623829896946188123e-01
2.997584815891741195e-01
2.009064008582556460e-01
4.150721902522749307e-01
2.866695562427806765e-01
2.317971850495498809e-01
2.500784402501295411e-01
4.703174625746706639e-01
1.699145903600705609e-01
3.175347523102975966e-01
5.277381997939694092e-01
3.710486861061285113e-01
2.555004446474841151e-01
1.818561877196082366e-01
3.603499538981963513e-01
2.259448796567243567e-01
2.171860251767910310e-01
4.260355020079956700e-01
3.204648294476358794e-01
2.452541644826951583e-01
2.018465248755277330e-01
2.126768423642163008e-01
2.539761122043171504e-01
2.121582700950124523e-01
6.668407188186538104e-01
3.325554342297558641e-01
2.043331087354151310e-01
4.027241888360714173e-01
1.844889090656469388e-01
1.536738414507569650e-01
2.682526679087505750e-01
6.340417904423792939e-01
3.479961841532658307e-01
3.098685555846336648e-01
1.943331519763732418e-01
1.653875696529206740e-01
2.514064620469956268e-01
3.497235180442381797e-01
2.193909725289669432e-01
1.559030533982500855e-01
1.505975743632128883e-01
2.580334812408041079e-01
2.626627236527976361e-01
1.974611058664681451e-01
2.771147178575569803e-01
2.006280000481171777e-01
2.020717326228585742e-01
2.537550163338712639e-01
1.868805912405519243e-01
3.861528075118462189e-01
5.383791091194808365e-01
3.602126382699069040e-01
2.906295513269103736e-01
1.668451073425372133e-01
2.124932722524602302e-01
1.854066722884638307e-01
4.367595929721078685e-01
1.664392666329701509e-01
1.796681316084877966e-01
3.501139156738980462e-01
3.770477136891080550e-01
4.217931932071101730e-01
1.794192239455558724e-01
3.788631341699811861e-01
1.842287615600526063e-01
5.199461512750860326e-01
2.357711352335132848e-01
5.395023097845437210e-01
2.865542725268848123e-01
3.566236948236992665e-01
2.840162273340061105e-01
1.720553904973283199e-01
5.479834867335798831e-01
1.948788675584062491e-01
3.363377179480373513e-01
1.564342030322023458e-01
4.251355483854430961e-01
1.933096596744840190e-01
3.212874322034534602e-01
1.635041135864193362e-01
4.576680205431179482e-01
3.427659673160909914e-01
4.496650888952207215e-01
2.511584596904414823e-01
5.228271693038530898e-01
3.247863687952839973e-01
3.810268552789402574e-01
2.104098008203417192e-01
2.077640536277114147e-01
3.092763264308848181e-01
1.764914838419433529e-01
2.975267628205172654e-01
3.351690593552223429e-01
3.100676845875738330e-01
4.441771501562875590e-01
1.764306893278286270e-01
1.799390724560392396e-01
3.008612122398427458e-01
5.338407046202343631e-01
3.941366354830883045e-01
3.243986549117072737e-01
1.990133294738051228e-01
6.342314499870483901e-01
3.192046838996289715e-01
1.849062320993187514e-01
1.717793296001438319e-01
2.579431323828446643e-01
4.179474709378877550e-01
2.842310313287508272e-01
2.615637859878812144e-01
4.824000344620690273e-01
2.268659852318000714e-01
2.466007914874337459e-01
2.549320687123129980e-01
1.751607592292198090e-01
2.007635068482531704e-01
2.558232055866912491e-01
3.574433948510389869e-01
2.372935620165046999e-01
3.624677198502064268e-01
1.529714989432686134e-01
2.807178764655264835e-01
6.038402939707894213e-01
3.359560936329529790e-01
2.328090486809458737e-01
4.107133531970263984e-01
1.916602454208238271e-01
4.430600436708221901e-01
3.153169676270948241e-01
3.709394321966422159e-01
3.953121040049593082e-01
3.776081987697995079e-01
1.647278669175673005e-01
3.688109096719380808e-01
1.755408860711083208e-01
1.782379041393023777e-01
2.379076479660840737e-01
3.376763626161689569e-01
2.697112761991764529e-01
2.742268046894897338e-01
2.160505290899837894e-01
2.573844224491675936e-01
3.287583536899273406e-01
2.311553726123601327e-01
3.881727064265272920e-01
2.457495481045031960e-01
3.367765085486780219e-01
3.853780242454887262e-01
3.682616470710654566e-01
1.512389467172944868e-01
4.087619354196495580e-01
2.593974804374892251e-01
2.350640127217021869e-01
5.732196401774047878e-01
1.833812988662937293e-01
3.341578093269220728e-01
4.647819367968049065e-01
1.845706773061638328e-01
2.773292476898427950e-01
2.736890744030734401e-01
3.604193714170962348e-01
3.293647035499818188e-01
3.142582539733979052e-01
3.354506477922177821e-01
4.522124421957738338e-01
3.635437844044714373e-01
2.689117673273839770e-01
2.208766309701223340e-01
3.407864024706110384e-01
1.922133376747788558e-01
1.519319868579390997e-01
3.918763332798914645e-01
2.925709779150312273e-01
4.214870746762615639e-01
5.802896283610304851e-01
3.437618854144732783e-01
2.357388863120657985e-01
4.511029625367197760e-01
3.193030653585178236e-01
5.430954613217812144e-01
4.159092747884389762e-01
3.858711295624460136e-01
4.163839540714699972e-01
3.736328765786893769e-01
4.156387863158902407e-01
5.955967215803978920e-01
2.842859906520885382e-01
2.804636883948465331e-01
2.025854050387279337e-01
2.439715927759384118e-01
4.495308273986368119e-01
3.466088225026432434e-01
1.686173744600539537e-01
2.306965541973625411e-01
3.224282890847904315e-01
1.567570283526761032e-01
1.827570869355052696e-01
3.268663430039248641e-01
3.481506033718561599e-01
3.491627374240616755e-01
3.346736571315562792e-01
2.391900119960859161e-01
2.434584024668350055e-01
1.631226293725566712e-01
3.273594759632733053e-01
4.137127125294843832e-01
2.539599203214533696e-01
3.145103524086644287e-01
4.213433382023092921e-01
1.944125759175018009e-01
3.786593057286458119e-01
2.276866115159746906e-01
2.044151865635910614e-01
1.878178185593810390e-01
3.850734710420615770e-01
3.756681508821343440e-01
2.923010678742475332e-01
2.778783396180939946e-01
1.906388368228296715e-01
5.430750445691485684e-01
2.299807397210419657e-01
6.491858947514818068e-01
2.283281027226319593e-01
1.603572238325883526e-01
1.538881042531169419e-01
1.622539809053565318e-01
4.794489069496857825e-01
3.816538441359829670e-01
2.312570484658753034e-01
2.146560440898796773e-01
2.025616548078243984e-01
2.037638156931259326e-01
5.097119141395805020e-01
3.289994333101593504e-01
2.848307092491256243e-01
3.495620318295324935e-01
1.695446474665926739e-01
2.718569043460600798e-01
3.384626714399875391e-01
2.318809439785538273e-01
3.424395191838436880e-01
2.364911343454386417e-01
2.271744722695657748e-01
1.684010216186757891e-01
2.936626078799231543e-01
4.808368713864147326e-01
2.958142081172044913e-01
2.196515486030835018e-01
3.710649107059678653e-01
7.248327895039302637e-01
1.628958621281626773e-01
2.132272567475799185e-01
2.640589042718522461e-01
1.771609608366525868e-01
2.731071671439473381e-01
4.424648102987231990e-01
1.783489333468633309e-01
2.785692384304638836e-01
2.559909750944995288e-01
3.479902069685740784e-01
2.460185621431882352e-01
1.653233397011935613e-01
7.608969031127919003e-01
3.638246660266853949e-01
2.457989461595579128e-01
2.729692041322957508e-01
1.714437774302352557e-01
3.378205970172734052e-01
1.882532363247696738e-01
2.452153435909686374e-01
4.539961206739834276e-01
2.729718181050110326e-01
3.584067569579878487e-01
2.465707887582352653e-01
3.395380319446641981e-01
1.906093837371097277e-01
5.852261645634905252e-01
2.560193244751924890e-01
3.709610602563425674e-01
3.378001302566631114e-01
4.497123404288563275e-01
2.402273528490404264e-01
3.135083269392521244e-01
2.416521793372197469e-01
4.309914806493551076e-01
2.619211703381147949e-01
2.203054279321819409e-01
2.103205076267505858e-01
4.669842113403429584e-01
4.442753194520029369e-01
2.013104928966043261e-01
5.635268170896248208e-01
2.701758055941781977e-01
3.187532303097031505e-01
7.092909727412507470e-01
2.049711028609707275e-01
5.369061830233093913e-01
2.204122344159633873e-01
1.521701525395068588e-01
2.517000646323990232e-01
1.875468035894461150e-01
3.359421996984676695e-01
3.984648627419860034e-01
2.066273813353043942e-01
2.069461016353706939e-01
1.851761589749822967e-01
2.257185039193815301e-01
2.179937416153470697e-01
2.779812468204646003e-01
7.918940028699114064e-01
2.132996111118078408e-01
1.807845951360359527e-01
2.911459071232188056e-01
3.728226416809273802e-01
1.838142322416069785e-01
1.636832949161532991e-01
2.566140233139464488e-01
4.746974726487762641e-01
2.664947973971675821e-01
3.132238570869910754e-01
2.461471114957264894e-01
2.569704939132203547e-01
2.554369153566822814e-01
1.512756479614469352e-01
3.785752133419008070e-01
2.371664621600202416e-01
3.987218186488340477e-01
2.005739107414045153e-01
4.258902689275454456e-01
4.636926422019201910e-01
2.219175899549209741e-01
3.992456895557046082e-01
3.509720718673361439e-01
2.174369199967405575e-01
2.169911627902733342e-01
1.822717300595719792e-01
2.062965359718935132e-01
2.204308082924812395e-01
2.839019644311396862e-01
2.983954481760280331e-01
1.546267919966994586e-01
1.751129023469814305e-01
2.150141542198987232e-01
3.225740066226204794e-01
1.999236897023475845e-01
1.901907528794264945e-01
1.728407808683040670e-01
2.170591461095270347e-01
2.774088679045592087e-01
1.807164354927591199e-01
1.746777539815926872e-01
2.289434855965067905e-01
2.799788798262705103e-01
4.342684537914702769e-01
4.089930363330017693e-01
1.960717185150750441e-01
3.306481915038165242e-01
4.062522034407318738e-01
2.105540081556356580e-01
5.828980403180303860e-01
4.328147572593475934e-01
3.090263748674094701e-01
4.674859797801481642e-01
1.700874650972219182e-01
4.159831234036609482e-01
1.641279852552163243e-01
4.006298736795843585e-01
4.119778787022474464e-01
4.107631329029951539e-01
3.820380751340607395e-01
2.232196893892563205e-01
1.839601319729767259e-01
1.559644194190534516e-01
1.500872276197489086e-01
2.187196232508523963e-01
1.728569147321335209e-01
4.391936047306144175e-01
1.661497491445188268e-01
3.116931053276732477e-01
4.235129430112805071e-01
1.588187266277227006e-01
2.176288992645315779e-01
2.217013651290879461e-01
2.965539239766067925e-01
3.048265310993685251e-01
2.742270104616625348e-01
2.808397657624651655e-01
2.280286488168560000e-01
1.939854615935536208e-01
4.786603506938771346e-01
2.726874744108673254e-01
3.041078976461717431e-01
2.502354680861291758e-01
2.177128521691488183e-01
2.395601066635557053e-01
2.019156531675289634e-01
3.506866121912122214e-01
2.404617624286848054e-01
4.278274673222307589e-01
3.229163402741496158e-01
5.277647060804457890e-01
2.178336090534486735e-01
2.209202840184014693e-01
1.834003133444890299e-01
2.231293478916536732e-01
3.929935953682472949e-01
2.844330834541598518e-01
3.436263061293564625e-01
1.981881246103391336e-01
2.518567695414891672e-01
4.412806015171005791e-01
3.004938421907390467e-01
2.207121789807867107e-01
2.590466624290457265e-01
2.327595956619083750e-01
3.005517578017684044e-01
2.548793490822862107e-01
2.429377586829700453e-01
2.469521277942976767e-01
4.311371153903922337e-01
1.632670863541192952e-01
4.978780113902766535e-01
4.520327770370129450e-01
1.993006583936698106e-01
1.924756623107121700e-01
6.421215708178558135e-01
3.154907611578582349e-01
3.651686913340262963e-01
2.563760926482206437e-01
1.813465213588242864e-01
1.866644457134528645e-01
4.535948394402792294e-01
1.817901711950844768e-01
2.355852897137716839e-01
1.717908968645985024e-01
3.102474147695413187e-01
2.161967894243945754e-01
5.923909773843598625e-01
3.973711156155731450e-01
1.633522140739503414e-01
4.127726969959024661e-01
2.626356789486812282e-01
3.439569123189869515e-01
2.072761714526199506e-01
3.931122121619721743e-01
4.551479292194462456e-01
6.777774902394866352e-01
3.696171631920374123e-01
5.547484735005839829e-01
3.541327020680656856e-01
2.391574648395898839e-01
4.955473665689635876e-01
2.684576806381896441e-01
1.509082214689690116e-01
2.732386232715997565e-01
1.704386083539694008e-01
1.804844242239072583e-01
2.751770399162447589e-01
2.422479363301574262e-01
1.881202271443422891e-01
3.459772486229797384e-01
3.841690854284883216e-01
2.279225050016811527e-01
2.678122986397612482e-01
2.753783875047198793e-01
3.704013139010565725e-01
1.713536108999346441e-01
5.395095272177889978e-01
3.670766990431011401e-01
2.410284011617161437e-01
1.821636129937975468e-01
2.142219618113248014e-01
3.873229154642225947e-01
6.989323171343555519e-01
3.658245081142617039e-01
4.489081445550024974e-01
3.420338426516293939e-01
2.162814660520364085e-01
6.868711337119295379e-01
1.874885950678251978e-01
6.875291936243191904e-01
1.531634330549553058e-01
2.034134431345843985e-01
5.957470447181572037e-01
1.759291560088396544e-01
3.673893942191116535e-01
1.546301230611602517e-01
7.524180052232605220e-01
1.868053626534825207e-01
2.990582864982108680e-01
2.326592582335772763e-01
3.168827882152903119e-01
5.055612205175293861e-01
5.005052404268874877e-01
1.694212853480253356e-01
1.989755351702239550e-01
5.913875400359784873e-01
2.140351547026217438e-01
2.503765448492132339e-01
2.289221870246197499e-01
3.468916964519734858e-01
2.315709902425744926e-01
3.883868894813666817e-01
3.582488590820231966e-01
4.250018279710811031e-01
4.201996770464314634e-01
4.899054884473353910e-01
3.721409680331358438e-01
2.307938922199946896e-01
2.666971023833434873e-01
4.387822306773210279e-01
4.217141655414243795e-01
4.279364374807611560e-01
2.357691377390307153e-01
4.103567213080068221e-01
5.892563107165914582e-01
2.937541149644304350e-01
3.485257481576472527e-01
1.590214691132115776e-01
4.704607598290544423e-01
2.456222413508344915e-01
5.427818325543796174e-01
4.137189532476938103e-01
6.735407065588422393e-01
2.494502173969827541e-01
5.356317413576050512e-01
5.467292873607146886e-01
2.497712651731485156e-01
2.081020477590839191e-01
2.287030858737146288e-01
3.270317921271904127e-01
1.760022387582457493e-01
2.531135400957518766e-01
2.142414121904892554e-01
3.691836219303550881e-01
2.414024218335698579e-01
3.411281557378874063e-01
4.373570319129053141e-01
3.887089386203628760e-01
2.828476460993862851e-01
4.418606140275572747e-01
1.653053823671327416e-01
1.652066069109996982e-01
2.550692542158293219e-01
2.517500806703402705e-01
2.232771974383280789e-01
1.800838781603351091e-01
2.484150817620321416e-01
2.312175073483906107e-01
3.284758842229659748e-01
2.146240320726894302e-01
3.703569566317984063e-01
3.279523188722942018e-01
3.732382685278677337e-01
3.066726422540185792e-01
1.736228227880338704e-01
2.972311231950022781e-01
2.401119657606750613e-01
3.074989839042049367e-01
2.685122895442263458e-01
2.585827417953103780e-01
2.161433090170489235e-01
4.572324659990684159e-01
6.354528181379145435e-01
1.760760580061872804e-01
3.029893368462465153e-01
3.596607671621250280e-01
2.194999630325605300e-01
1.862295634731948590e-01
2.184939069192627370e-01
4.070732713521758583e-01
4.645135766565375857e-01
6.534355627919168352e-01
1.713657555788098974e-01
1.950877370864410043e-01
4.318563706470686103e-01
1.571070968456393102e-01
4.960257187692568293e-01
3.001843490695870753e-01
3.329722303880943146e-01
2.294420403122770791e-01
4.679060960809797720e-01
1.586956715654576633e-01
3.716668211153483226e-01
4.646339998078096167e-01
1.546908579296880915e-01
1.947362367478370770e-01
1.799872335945243429e-01
2.959000813592660983e-01
3.740847475527034338e-01
2.681960410141641660e-01
2.923208310735641025e-01
2.153434645894573563e-01
2.198838633709648827e-01
2.840974692795293910e-01
2.106258176596186582e-01
3.467845296905380792e-01
7.247390695319473330e-01
2.596065171249363757e-01
4.341423045943363368e-01
3.402174177961480028e-01
2.432275467219574827e-01
3.959066050115346291e-01
2.463679084139729081e-01
2.498827174631138015e-01
2.315593557767514632e-01
3.346523916768168183e-01
1.520153205814731012e-01
5.564746728133138642e-01
3.237570725384422143e-01
2.087977387850718514e-01
2.403892839132285852e-01
4.139997678055178376e-01
1.825770406539771740e-01
5.141252212424861634e-01
4.352070853349740975e-01
2.487547016777786890e-01
4.905375293244969015e-01
2.185566639040285031e-01
3.132876465268170652e-01
4.236457300924807434e-01
3.699009737510921547e-01
2.911568067758758538e-01
2.397905181672332908e-01
1.886513366699401339e-01
2.142409636800073347e-01
5.146728640674741451e-01
2.203740559640711694e-01
1.843951080249852104e-01
2.509729986260046952e-01
3.545206151891111546e-01
1.795634122086424145e-01
3.837544796841865224e-01
1.507574011094979516e-01
2.021694145210879423e-01
1.548269799866232865e-01
4.834501960052607350e-01
3.080056424192691988e-01
1.784944804371994542e-01
2.474509018095049917e-01
1.924717288090423140e-01
4.292135665229265262e-01
4.618327362323674246e-01
2.586853188272919546e-01
2.299892096113654583e-01
2.749907837653361997e-01
2.339702292203541811e-01
2.977652809160697966e-01
1.848092658829012525e-01
2.886985236505714147e-01
2.523434261913242160e-01
3.080127123979952142e-01
2.963114355189846449e-01
5.506541746753224054e-01
4.762584661154358745e-01
2.803128615679458813e-01
1.555150053675824207e-01
3.801564800675156786e-01
2.294380886495815675e-01
3.337643561816349136e-01
3.362610117043529079e-01
1.625229740214057250e-01
2.924350224689528099e-01
3.471591010035460778e-01
3.450566190550798940e-01
4.634436406004160958e-01
2.533992410805375739e-01
1.940112150897119470e-01
2.178027588939145942e-01
1.865300983049996975e-01
3.289671624235385172e-01
2.047305169578179096e-01
4.296136622557935603e-01
3.909917838597695150e-01
2.598210753602279155e-01
5.320258709440897071e-01
2.444590330598529204e-01
4.723078839057899270e-01
3.380478935123072404e-01
3.331409134290612140e-01
1.550005690665081648e-01
2.174215179165655543e-01
5.257459270924232930e-01
3.291806125590903687e-01
3.052587258591723529e-01
1.715704277624452989e-01
2.635437266433011128e-01
1.544358921167194310e-01
2.179665815664463824e-01
3.466630330029969453e-01
4.204121713975723651e-01
2.770804078182657060e-01
4.946061714242407925e-01
1.730047722862426418e-01
2.615300715743353321e-01
1.816051718865075992e-01
3.685125292530204710e-01
3.627993768029764698e-01
2.724720518580269757e-01
2.308951437077847446e-01
3.345354505024493719e-01
2.261831564197020472e-01
1.735239890071919866e-01
2.385900210852959225e-01
2.671062762715074035e-01
1.996435944996146072e-01
1.767434193729202074e-01
2.785249229960405914e-01
1.746791589437503567e-01
1.682482256131528076e-01
1.544748210571920133e-01
3.391248972218443569e-01
2.774419423767727766e-01
2.014004767362530257e-01
2.731656985560464435e-01
2.239580658178181860e-01
3.792434096336438909e-01
2.826903433700077573e-01
3.571082636540632294e-01
2.708896021305182700e-01
2.325415746603975431e-01
2.571619904903578169e-01
4.053770604550455126e-01
1.686373779265812611e-01
2.937000635255584968e-01
2.166349429694534590e-01
2.444550965738754023e-01
2.322663036965037509e-01
1.589331982398070331e-01
2.781320865733004633e-01
1.911523485807743172e-01
1.779988925964725577e-01
1.709669165531457202e-01
2.095598500235140715e-01
3.478756572174368511e-01
2.369679582031817555e-01
2.769405093684917940e-01
3.698947709985798138e-01
2.346277563208949979e-01
1.887303745766963359e-01
4.651216310730311720e-01
2.426985329463631214e-01
2.247910742160686981e-01
2.380106512364150717e-01
2.182423660974859847e-01
4.607289266515141035e-01
1.519252693516910668e-01
2.374945852803277968e-01
2.862205977967926529e-01
3.698247584105963659e-01
1.997593327261314999e-01
3.590536462054654265e-01
1.745326596273829023e-01
3.498606672030504239e-01
1.904954547134761755e-01
6.112495739243545279e-01
2.124303808373117497e-01
3.529001057821894438e-01
3.318592467558953985e-01
2.710391144892115300e-01
1.593767162189704822e-01
1.755452665295422487e-01
4.420471553462620440e-01
2.263020307612741144e-01
2.784529081483957391e-01
4.615491224248015056e-01
1.990479893446598647e-01
1.927451113427024465e-01
1.601610298320122749e-01
2.252864410235043691e-01
2.617543722786681015e-01
1.728262266611287901e-01
2.490845105746934129e-01
2.073425589368592670e-01
3.119772060912604505e-01
2.149483376166682058e-01
1.527796506890614359e-01
2.451616731495507850e-01
2.389724992084387711e-01
4.932226685130393085e-01
2.562750020330065714e-01
3.482734966464026138e-01
1.602528950119233575e-01
4.454352388420526054e-01
2.183945788626963092e-01
2.064089466769594705e-01
2.000556522575543950e-01
4.533240135388799663e-01
3.625933126833598141e-01
4.072273422528438491e-01
2.526121937703481590e-01
2.237336307512051148e-01
2.978182348315186467e-01
4.511272163558727177e-01
3.878580203007234717e-01
3.129958166239830142e-01
2.132103109247674155e-01
1.718660415399900498e-01
3.674929694564797455e-01
2.602747929085279521e-01
1.872404856636378234e-01
1.888711192096919622e-01
1.672670921773636299e-01
3.415161298748613516e-01
3.661074688689508472e-01
1.916405839618990359e-01
2.170980064083208594e-01
3.720632566138859509e-01
4.603039559844303019e-01
1.879439738324026610e-01
1.693100220429733793e-01
3.001365321250454299e-01
2.159000805177003768e-01
1.740090710919506845e-01
3.327159327300800440e-01
3.938116419685242509e-01
3.197503175346212423e-01
1.582780416125604550e-01
1.642943961662579055e-01
4.610407201069914862e-01
2.388523529365724762e-01
2.015512929882892490e-01
2.366611934424602270e-01
2.092546427992334479e-01
3.244900982759585384e-01
3.862690167633375804e-01
5.384249066158535157e-01
5.111137373366461123e-01
2.493751507963904990e-01
4.055019128316180721e-01
1.515879526962462254e-01
2.364869309303574973e-01
2.178131749131291817e-01
2.205186436365612623e-01
2.783370326233254310e-01
2.769254539992023756e-01
3.683274226662667794e-01
1.982115902383438932e-01
3.462897658392084521e-01
1.623689666111592655e-01
4.250696855783381300e-01
3.064056373656776078e-01
2.718786704971207779e-01
3.187612556366409278e-01
2.592103108540563250e-01
2.196541751237522655e-01
2.320018073543941017e-01
3.384457692821412067e-01
3.023154179616286408e-01
2.060379544004586061e-01
1.580790466749639744e-01
5.453260436093788632e-01
4.750560300339888853e-01
1.632222727192848555e-01
1.831158018747511274e-01
2.489415238432068356e-01
3.963530042354477256e-01
3.004152055395774013e-01
1.862079034609358252e-01
2.298622284278567518e-01
5.357493252941268880e-01
2.619426122169397075e-01
2.145678029415055144e-01
4.212924279384786530e-01
2.167649236562548265e-01
3.417670898000474411e-01
1.719294181003792887e-01
1.801302582468780333e-01
4.687608315878313281e-01
1.838753920562197497e-01
2.663169131944195800e-01
2.327085228160326313e-01
3.086769897141026231e-01
2.840682751598230804e-01
3.962055624640954399e-01
3.290778496640373030e-01
2.135015110501359836e-01
2.056041114383066470e-01
2.043063878489147778e-01
3.394587803643683843e-01
2.767085742976390650e-01
2.949372873611096901e-01
3.799618929605432793e-01
1.566699104961944700e-01
2.482993217386200435e-01
3.922415851920617591e-01
2.586044556938151828e-01
3.854338658208922297e-01
7.484681296973781928e-01
3.339230134596066213e-01
2.226864756427905379e-01
5.071123416734925060e-01
4.732330908268885805e-01
1.596669602375950792e-01
4.903061621460201858e-01
1.568791300851581083e-01
3.498511478497500216e-01
6.397271730442842808e-01
4.875295271014555842e-01
4.318695082331196478e-01
2.116403339524759175e-01
1.670529417630571556e-01
3.127227088866836313e-01
2.950642197609132933e-01
1.656016794166135786e-01
2.696478524853115344e-01
2.977075377713536697e-01
2.969828641587268225e-01
3.755164931377911186e-01
1.505017936331701778e-01
2.288168137522833268e-01
2.482152324467787885e-01
2.910981435002530371e-01
1.602590979449988462e-01
2.912299506435336860e-01
2.067580137210041635e-01
1.742419352360093932e-01
2.637550547366626086e-01
1.660203940608228901e-01
1.503506607096664338e-01
1.522972854068585236e-01
3.427200121538116484e-01
4.938011682670685465e-01
3.243607315526298995e-01
1.516664011022558767e-01
2.483237352133081388e-01
3.477963077354297994e-01
2.514900074914826478e-01
3.514101584117355626e-01
9.304414587276514936e-01
2.102544069559943996e-01
2.361944255952394545e-01
2.628461266588788536e-01
2.267480262868093732e-01
1.773770623309314232e-01
3.651909224642044816e-01
2.620070188663783384e-01
4.363920658336886138e-01
2.664203130596035640e-01
2.288712674873161212e-01
2.326997116307785440e-01
4.670799756958512461e-01
3.864237283195358086e-01
1.643666495846696218e-01
3.579664189625146875e-01
3.984702007983955685e-01
2.804349179939742420e-01
1.597850081501041575e-01
1.901238069069722814e-01
2.737141118429708975e-01
2.582516307276954137e-01
3.008471786629767220e-01
1.991058834244753828e-01
1.574998232962667999e-01
2.422075768992308364e-01
1.612363520025118235e-01
1.712072232848272368e-01
3.739332630951036629e-01
2.323409842127860947e-01
1.836339508199714698e-01
2.676407424601500162e-01
3.990586459314296452e-01
1.793965284859852793e-01
2.747404619240938484e-01
3.954362251347297019e-01
5.125354222781476343e-01
5.143591167129122343e-01
2.795680636943935760e-01
3.190338773777207093e-01
4.209834974455324286e-01
2.429377871061335625e-01
4.514552559036494328e-01
2.188161807321164498e-01
2.453981516271786512e-01
2.744842115814615791e-01
3.348640502566025967e-01
1.985103453993971589e-01
4.339542916989577170e-01
1.741027194697007952e-01
1.857943497861528070e-01
2.832334168840144883e-01
3.246005410897538912e-01
3.760529338798896948e-01
4.778340147482164069e-01
4.282035845254040796e-01
1.767703216069311523e-01
2.057609719953868987e-01
3.014827604402000594e-01
3.967301304116206406e-01
2.586093578016427919e-01
3.327383616130702992e-01
2.580048553050775517e-01
6.804979497350988060e-01
2.623633935745566248e-01
2.038381284603263399e-01
4.046833686525153073e-01
3.049417943732219971e-01
2.196059047430821698e-01
1.872625964009965172e-01
3.178575660793263591e-01
2.782053287755654747e-01
2.792864477373815379e-01
3.006866231672463141e-01
1.998049579947828724e-01
4.809027638430223295e-01
1.622227603739564428e-01
1.913074556406916815e-01
4.099776296777056794e-01
1.952978763502314641e-01
4.570195363370946895e-01
4.241182987580081054e-01
3.511358438313839092e-01
5.016606534032568288e-01
1.758258641269820899e-01
7.445576130339963683e-01
1.631838991171683795e-01
1.748676203123065709e-01
2.639135072831094164e-01
2.142749427246713190e-01
2.719273499910274117e-01
2.152296831821640666e-01
2.476621916072690444e-01
3.054333735767138513e-01
3.005078528632273427e-01
5.281388782856234476e-01
3.200778541851048153e-01
3.016453542669468302e-01
2.013334630818704452e-01
2.091228473023151457e-01
3.906914757658334070e-01
3.641370500084135653e-01
2.883692902201226982e-01
2.036059560875272123e-01
2.327151732060640521e-01
2.022845124712137344e-01
2.810783652081925710e-01
2.428445470878254631e-01
1.861903087605566720e-01
5.165475305601248124e-01
2.160737039640317769e-01
3.047019136532648220e-01
3.086638797552438973e-01
3.970770934625241222e-01
2.376175170204792853e-01
2.645684416967584163e-01
2.844434632319371437e-01
2.297254367259672914e-01
7.065418347727457915e-01
3.377540829259904065e-01
2.174659363922754607e-01
2.209646753439974132e-01
2.001595291500098406e-01
2.734747797271270819e-01
3.218243110459788614e-01
1.957149635671635024e-01
2.703486961224288443e-01
2.480182880600445838e-01
3.583817960397815972e-01
1.788709733078922004e-01
1.631032250882860080e-01
3.001137572030282419e-01
2.372288626820797108e-01
2.402338639339837711e-01
1.949661047192749186e-01
2.825346595660059856e-01
2.306597305928876629e-01
4.103142848168732648e-01
2.510631967498512251e-01
2.766862935971957649e-01
5.886313476403913780e-01
2.174333352780974671e-01
3.672623848203924180e-01
1.761782197393093330e-01
2.720919071315738291e-01
1.748475593931655137e-01
2.213788911600008957e-01
3.158493542429942069e-01
1.975674219677798216e-01
2.405780342203075461e-01
3.839978057682891244e-01
2.707865438812039338e-01
3.083502098562413973e-01
2.024395984660015690e-01
2.105946220601163099e-01
3.791481556598748082e-01
1.533106360622904507e-01
2.913759170231561280e-01
1.904645748086717660e-01
1.803702282581188532e-01
2.888839946690286986e-01
5.502519553142632969e-01
2.755081626509957027e-01
4.965276386030337274e-01
3.607609219067882123e-01
2.132943182529710158e-01
4.497337815234656588e-01
2.438833153005630361e-01
1.677559924560561577e-01
2.596163239586692373e-01
2.556586796714563348e-01
5.200751351463293037e-01
3.687082190376127500e-01
4.412432074386178904e-01
1.659940642998746774e-01
2.612245481630848243e-01
4.450332976618994740e-01
2.999109953106107174e-01
3.401204972366272949e-01
1.685117994394851881e-01
1.966850663189380621e-01
1.583300086077244484e-01
1.952317577948866345e-01
3.529947025706380304e-01
2.261853314498635525e-01
1.660067896597000603e-01
4.922877113832805351e-01
4.349745323438989342e-01
2.392708412577253807e-01
3.118528170167264024e-01
5.004729433308585662e-01
2.803807699820971555e-01
2.371188034962196933e-01
2.810205443717840312e-01
2.841749336708045970e-01
4.372548780320911765e-01
5.117072474763399992e-01
2.753909307813289242e-01
4.902931844185801635e-01
2.859479242325577708e-01
3.385454353676298211e-01
1.708149660025899685e-01
4.125477961267042248e-01
1.916409174623768252e-01
1.541793017592476833e-01
1.751412603182572192e-01
1.741118677637319145e-01
1.963155510768418432e-01
3.019349839956437243e-01
2.171490017066398104e-01
1.675786061664745474e-01
5.030824624270443524e-01
1.556397582444193350e-01
2.134911971062461444e-01
4.154957307889189932e-01
2.063626415287671267e-01
2.644015794328345437e-01
2.293807906845166666e-01
1.515245090793856941e-01
2.788322521631383388e-01
6.403971027062762555e-01
3.068308103474756132e-01
3.207687410701329789e-01
4.956338416635044375e-01
2.485065761482700419e-01
1.819154144045674326e-01
2.359593309832938579e-01
1.849181080281204759e-01
2.904763538490754415e-01
2.577352052813305927e-01
3.215076033234182118e-01
1.955529015879028665e-01
2.970797591905948720e-01
3.295341332777576016e-01
2.872966327737385694e-01
4.092491321967689499e-01
3.922825279109184438e-01
3.058241376486961483e-01
5.076725116557977424e-01
2.396985245827665256e-01
2.402007628986884413e-01
1.566335742828151301e-01
3.042392883166055162e-01
2.491678716070986899e-01
4.855189311819120279e-01
2.748271693097874557e-01
2.972229599577623782e-01
2.555962615303420393e-01
4.819113170829517623e-01
2.329360496562329907e-01
2.838746072231383422e-01
2.867191178944418772e-01
1.698001731286803428e-01
3.518855328801258064e-01
4.181158482638489549e-01
3.269444070883035236e-01
1.798921770901353301e-01
3.182489731740875127e-01
1.511674116095106657e-01
2.139965353842458451e-01
6.130776071243203562e-01
8.187705112176034694e-01
2.610421923983625714e-01
1.633971802263299578e-01
3.203454117095922982e-01
3.506271778489260527e-01
2.397907252292234559e-01
2.092936685667043106e-01
3.238133386402850533e-01
2.172140066767352384e-01
1.650238684998865668e-01
1.980191926404199498e-01
1.536139227204733337e-01
3.834055336597642638e-01
2.811054588445073832e-01
2.751474306864974406e-01
1.678796656539818244e-01
3.357813610164583351e-01
1.639574651452248844e-01
2.732687810041636300e-01
2.781731751722770762e-01
3.721558285772028629e-01
4.928867688080392773e-01
5.277969915924745070e-01
2.046589424688916581e-01
5.550945959781102834e-01
2.367501188626636166e-01
3.923524046740095028e-01
1.983437055683359151e-01
3.141337859120220122e-01
2.499354197677397527e-01
3.350613040627252737e-01
2.822658717178979093e-01
2.309426668134625660e-01
5.059866770757747156e-01
3.538516694149638764e-01
4.413307016611172084e-01
3.468493928414612126e-01
4.165254890190277504e-01
3.566193554503321872e-01
2.534047858488688854e-01
1.895791770085304140e-01
2.254557536289761022e-01
2.490792600538077051e-01
2.388185162704292153e-01
2.552795578246395691e-01
1.553994536614769217e-01
2.097631476939788298e-01
2.859136996500831751e-01
3.331805758238094439e-01
2.667438812198507092e-01
1.774720924529175348e-01
3.704529602109373210e-01
4.787487443809094190e-01
2.671670815303424651e-01
2.664732493419885162e-01
2.257515852360243991e-01
1.911353594805073886e-01
2.737734710751990042e-01
2.934475943403046516e-01
3.237763200414980336e-01
3.746018503145929213e-01
1.678458769986594379e-01
3.575368508114254995e-01
2.443505235019596544e-01
3.220369733005503665e-01
2.907150582413424722e-01
5.026512481243792241e-01
2.171980999412301272e-01
3.844908966131261874e-01
4.253194680854599508e-01
3.609464332639847339e-01
3.718758792414518233e-01
5.105043664042581142e-01
2.465138169759489295e-01
1.921370749786857068e-01
1.511826071035360652e-01
3.849141331888151218e-01
3.752777878951672474e-01
2.446622266775664023e-01
2.523276282587290642e-01
2.853576410040385425e-01
1.761273619244494715e-01
1.513805182774642932e-01
2.379361049490654467e-01
3.149907288585256371e-01
1.767611842593607152e-01
3.288417044507988551e-01
5.275977387263502960e-01
2.132307320568095910e-01
2.015560878151881341e-01
2.280137206965013319e-01
1.939696778911463582e-01
1.507644864631830228e-01
5.661483220758071200e-01
3.560338087843515353e-01
2.616857042149837165e-01
1.718140070003458808e-01
2.538967816310101488e-01
2.307910560087288177e-01
5.271846548995507975e-01
4.732309769149258827e-01
2.277587330227749396e-01
3.332810054175071590e-01
2.225279358476353608e-01
3.596288769656765805e-01
1.766192716070420499e-01
5.021533250886071054e-01
1.512878010758088865e-01
3.912154168796315723e-01
4.459123676578466977e-01
1.888668156920711994e-01
2.060433670211994084e-01
4.247266056778257193e-01
2.185369666224535601e-01
3.775415317544324467e-01
2.967118150258995501e-01
3.633738951036996623e-01
2.182805596897275380e-01
1.559403075862743071e-01
2.096504900495705093e-01
4.413639375973603673e-01
3.260245837110846701e-01
1.625992079410021052e-01
2.258950028954913036e-01
4.686844177582523141e-01
2.968642062773377277e-01
3.307846542109064703e-01
6.358042439181285088e-01
6.479149393015791736e-01
4.409266296460230272e-01
4.413404895737478295e-01
1.590796562090528443e-01
1.542888589734325577e-01
3.045678580774509037e-01
4.554277517796848640e-01
4.304874033361802965e-01
4.317589053217928408e-01
2.396887786811927323e-01
3.430824051390431451e-01
2.295467261918808233e-01
2.936413750082722540e-01
2.397660228420510076e-01
1.716365018363164296e-01
2.664536973168625256e-01
5.542761069063757429e-01
2.893185205332853283e-01
1.522048973773798553e-01
2.842702557213966363e-01
4.879697781572351900e-01
3.762240815914681402e-01
2.093361283901751246e-01
3.796471720493782565e-01
2.357812731602335066e-01
2.980239898697298329e-01
2.826625468270244079e-01
2.760620985757951673e-01
2.053393348933338636e-01
5.580448443315385587e-01
5.484612417107856963e-01
3.741435214662114372e-01
2.077324851014580864e-01
5.580761811492029878e-01
2.657326245364197148e-01
1.790742430135888463e-01
2.545667505360731386e-01
3.260080306644312920e-01
2.061213836093923335e-01
2.079568117818243744e-01
3.002187576792921808e-01
3.122110606866921323e-01
3.968984658310793501e-01
1.865617306182972557e-01
2.241901315917630699e-01
4.726449444395932620e-01
2.346998654570064402e-01
1.530157085076641332e-01
3.449375492685545774e-01
3.715468500853046363e-01
2.805772210426471514e-01
2.356394739809115901e-01
6.497220536108122557e-01
1.653211023456149509e-01
1.615890135427794638e-01
2.311912413399317134e-01
2.389327616820394462e-01
5.820779411839817064e-01
2.956902348058852437e-01
3.876356098274742479e-01
2.051470667832479555e-01
4.626148118183949220e-01
2.254386832628378912e-01
1.689610787680784487e-01
1.988669440584054371e-01
1.989747698841692058e-01
6.432889456550539009e-01
4.475830167561563044e-01
3.316881769918714196e-01
1.933062309551997759e-01
3.030109283004882026e-01
1.933820730593589499e-01
2.649534347306352622e-01
3.294344058385181295e-01
3.055075059831302564e-01
1.918145151658592895e-01
1.650083469142951953e-01
3.808702187371575398e-01
1.974927885434675789e-01
1.572396534226704334e-01
4.382344709336594146e-01
3.853548552791598025e-01
3.043669860537258076e-01
2.909187131310721486e-01
2.171361742570827036e-01
1.827281800026752112e-01
1.782443418066238239e-01
5.179112533375889171e-01
3.241352876882732104e-01
2.494631072703732133e-01
2.048663337635631132e-01
1.999363327185474659e-01
1.934799834492826331e-01
2.346647666882702710e-01
3.495332305979740317e-01
3.518237423718738599e-01
2.057973322065506649e-01
1.797578636703649480e-01
3.521877300386611065e-01
3.051449867655794956e-01
2.466777546979217473e-01
1.666414422330957379e-01
5.121055504085240129e-01
1.609789302550420353e-01
3.832098495444751229e-01
1.663297476728499702e-01
2.641588318258796808e-01
3.654033394090987485e-01
3.669859662351598883e-01
3.343913014346861501e-01
2.431507719913202636e-01
4.127557098961827098e-01
1.674489402597992005e-01
2.425253745656676674e-01
5.212741585643861919e-01
2.123776790333258280e-01
3.184879147259904730e-01
4.297087069816137861e-01
2.304230319006370376e-01
2.997865512950838029e-01
4.665342213738992161e-01
2.615479755870478984e-01
1.927739111813187300e-01
2.416885283044042931e-01
2.822100681745425832e-01
4.397114754293638406e-01
1.515051368930054598e-01
3.532238126800920641e-01
3.064945260626948387e-01
2.872956105645310121e-01
1.688207877865231243e-01
2.485427363835915060e-01
3.310501490921412548e-01
1.845246219089734796e-01
2.927058567576491521e-01
2.162682073700824548e-01
3.639674838150974701e-01
1.523228641655788307e-01
4.954501140777166635e-01
2.215388583602053152e-01
2.459952145482280639e-01
3.246816405739533229e-01
1.661373898438758545e-01
1.838886514265714589e-01
2.416083589875868132e-01
3.204795176489456665e-01
2.044632893720260691e-01
2.057118367836600625e-01
1.990047036647055456e-01
3.009961909488861331e-01
1.904286265791579058e-01
5.001091962010286718e-01
2.100201244310794246e-01
2.810613124893831527e-01
2.831717391959612806e-01
1.751338955890372473e-01
3.781160832646326964e-01
2.594261333754607213e-01
3.762137738724595781e-01
1.971023730050543710e-01
1.656911368229232462e-01
5.215132513893757649e-01
1.586665259507404890e-01
3.035930700018334427e-01
4.205716287896037464e-01
3.715140053158947353e-01
2.764812356856606868e-01
4.017849844685250638e-01
1.888397595066805268e-01
2.422090642329192411e-01
4.560690935397896384e-01
6.936931285726117835e-01
3.528677470677210604e-01
6.688714752301991862e-01
1.729846779327023909e-01
3.579018479458056512e-01
1.990846850318290506e-01
2.463432863983527621e-01
2.790211519195065493e-01
2.386328439923192379e-01
1.887953282979253633e-01
2.882723978578327628e-01
2.742484011395886490e-01
2.312261275597883026e-01
4.617075580597708173e-01
4.075682476981128399e-01
4.356056249597487495e-01
2.293890975204365690e-01
2.502931185654887480e-01
2.626053436520265905e-01
3.066969922418058547e-01
2.299433933584092149e-01
2.969754130514544732e-01
2.601250775513777036e-01
4.170158774063612572e-01
5.093086251405273268e-01
2.572060669607884043e-01
1.904046401475280592e-01
1.896187037609603221e-01
4.413276312988396732e-01
2.724666868831022160e-01
4.220741996101848859e-01
3.565896538602080224e-01
2.501258270194349209e-01
2.315723267461411439e-01
5.001818326999779574e-01
2.511350824853307850e-01
3.220355759347534041e-01
1.983819604126575153e-01
2.970854137707619191e-01
1.571513689574979278e-01
5.113354648267155467e-01
2.168468883102206424e-01
1.780925497296845517e-01
1.624366982127299630e-01
3.627894789251323582e-01
2.363448338040730345e-01
2.320121525267973273e-01
2.676591817720245237e-01
2.716071836068110201e-01
1.898697323163317796e-01
3.476084012478223295e-01
2.294632714474502677e-01
3.327053809139782214e-01
2.754732479015570279e-01
3.542909651872309107e-01
2.229479820563593506e-01
2.490743829557180711e-01
1.964069260646739146e-01
1.592885991996444983e-01
1.919846009537271581e-01
1.771103287020202588e-01
2.848720688294392733e-01
2.402623918655871493e-01
5.067200391971485862e-01
4.076371892592678403e-01
2.188956824654335609e-01
3.307963923886158009e-01
4.177279653325609576e-01
4.047897316146239488e-01
1.542729962001424260e-01
4.099381060499143192e-01
1.773065785486046819e-01
4.956657404320533589e-01
1.996595942162053827e-01
2.499082717858599201e-01
3.588309033765876288e-01
4.671834853397858200e-01
1.531641927401252989e-01
2.314556956460596948e-01
3.815847300862694746e-01
4.603069225447725676e-01
3.520378545193234565e-01
3.797256144967907643e-01
3.619249412805107813e-01
4.428454753156957358e-01
4.359351143309039278e-01
1.598722265247739527e-01
2.578891186139851133e-01
4.657343528913194808e-01
3.563976298295808420e-01
1.743672133133506996e-01
2.581662209610647851e-01
2.503267015941482709e-01
3.105081510873375361e-01
2.539844496897427639e-01
1.526809969467836647e-01
2.055943626140531721e-01
2.153693877886130315e-01
3.024073223777712927e-01
1.732731172131074249e-01
2.124070110365707253e-01
2.974873516749405589e-01
2.205109490329880129e-01
3.276231398842651688e-01
2.242692515793503205e-01
1.889477704749198961e-01
4.682260863542054841e-01
2.444750399616717196e-01
4.191725681049291996e-01
3.305424065763748476e-01
2.372649032062358609e-01
3.646989183871385820e-01
3.186376081497953594e-01
3.028349790577486988e-01
3.069438400321354843e-01
5.080967845548122197e-01
4.587494553440653045e-01
3.523076866219526648e-01
4.100729261874056508e-01
1.683842471500937299e-01
2.765986451104891497e-01
2.342869283538834002e-01
2.347731439706090828e-01
2.150249637186314178e-01
2.517384357427754904e-01
3.548900001607489529e-01
1.906175964871873740e-01
2.847223314113398462e-01
2.158138434380471038e-01
1.558175854469695532e-01
2.655659514824648126e-01
2.799431056056221889e-01
2.537157703488699956e-01
2.096040010939601572e-01
1.683257274998482267e-01
2.372214927090305903e-01
1.566619790645570331e-01
1.533535083775737773e-01
1.791904437960031293e-01
4.281637174688750491e-01
2.682504717334177058e-01
3.644212498423174962e-01
2.957914491378871857e-01
2.090130356579248949e-01
2.613313135366747697e-01
2.848653399369048822e-01
3.751834931522160521e-01
4.668922191135762567e-01
1.687559408660898042e-01
2.618959181889900512e-01
2.568056517625872393e-01
6.001986096265056192e-01
2.844937563724856955e-01
1.983660474864657741e-01
1.662902986373556435e-01
3.006680978597930376e-01
2.317992951923598666e-01
2.288560134595902240e-01
4.980940720910264075e-01
1.644239988273515640e-01
1.888599702940707281e-01
4.572236915117323663e-01
2.075584107397991651e-01
4.290219155447202448e-01
3.722902988989187367e-01
3.428775424157192164e-01
5.125547971129785774e-01
4.608945479567595482e-01
1.645263247451428101e-01
3.560296259067823321e-01
4.198364516382881995e-01
3.040485697103100238e-01
4.116353254730231725e-01
3.866238691025734031e-01
2.001553564387438255e-01
3.058927838335975258e-01
2.370855471682475346e-01
1.520074884353601052e-01
3.998471336666245546e-01
4.521212409675331445e-01
2.662642393374609062e-01
4.211267542941136144e-01
1.940379574851985589e-01
5.021244941806212170e-01
3.981465926606857497e-01
1.609080505060807575e-01
2.662113813879145030e-01
2.079571273500824824e-01
5.976013740836675359e-01
4.112295315129502749e-01
2.098288594081660352e-01
1.849938467178477153e-01
1.642672905263707350e-01
2.720944673189262253e-01
2.884516276394409329e-01
2.644830876207975301e-01
2.510732330165760806e-01
3.561316711666951407e-01
2.169340852600453728e-01
4.476950988334977843e-01
2.446784882017956908e-01
1.853415833989607853e-01
1.882718486455694784e-01
2.872413607671253089e-01
2.535260093649119306e-01
2.210893310707706672e-01
5.157435559401781777e-01
2.693731373244074856e-01
2.911060029838629104e-01
3.057484525147444732e-01
2.577404827790195641e-01
2.553202965728863516e-01
3.404925241683536274e-01
2.289102716289976025e-01
3.180509257864658768e-01
1.553187311794604897e-01
5.067152902195158903e-01
3.338706413922565286e-01
2.436770484202566422e-01
2.836973738453705263e-01
3.047205038693525103e-01
1.797341891838787342e-01
3.734013745474901169e-01
2.720290861597166598e-01
2.694799285949389667e-01
2.244977319274833460e-01
2.071854590030622612e-01
4.125735822495508742e-01
1.834255218065749815e-01
2.576105734023687033e-01
3.547912991281814699e-01
2.064631175206312619e-01
2.116893502835854035e-01
3.503093442189485485e-01
2.377358506079994827e-01
4.122074779545112921e-01
2.197940097163584294e-01
2.985647387424235633e-01
3.431945388850113909e-01
1.660071740464735546e-01
3.427326031827397923e-01
1.941483796763353031e-01
4.948207565131106378e-01
1.593502035379486259e-01
2.379202745523948948e-01
3.008915806570189311e-01
6.772428159708024920e-01
2.500274765600480897e-01
2.875186128780279904e-01
3.720421753501615414e-01
3.319201128947875112e-01
4.253053668230585282e-01
1.653425920070189792e-01
2.017586095964618020e-01
2.649392051696296546e-01
1.590997656439406549e-01
4.947943400959272653e-01
2.473705674221668427e-01
5.173332707392818142e-01
2.515862555062546857e-01
2.577845307213949555e-01
1.703679826395598507e-01
1.528998752477346290e-01
2.818706010709008947e-01
3.709290308509929357e-01
2.834894072020364142e-01
3.399671414457882124e-01
4.663683940353258173e-01
4.366357789466115413e-01
1.765206423542217684e-01
4.993374191182355926e-01
3.401277089164770895e-01
2.255076469429799779e-01
3.709453918113455595e-01
2.051832959284464741e-01
2.136528079874561170e-01
3.653085297190103997e-01
3.479601548187701843e-01
2.347066729992484668e-01
4.059323580656811759e-01
3.043392177983552660e-01
1.720440885610328152e-01
1.754705008939755895e-01
3.490983464622263721e-01
1.784226152458424641e-01
4.655574830237317885e-01
2.721544477971756248e-01
2.145194915137254577e-01
5.399974759895108667e-01
2.101430022161419053e-01
2.477940919475915826e-01
4.120067477509660181e-01
1.645869562504949091e-01
2.894800569461352668e-01
2.062585277820008223e-01
2.536068894006674457e-01
3.466114036666264608e-01
1.817840837152599476e-01
3.077773949014418475e-01
2.791639486402531789e-01
6.128127195387670367e-01
2.747213641940869921e-01
1.675621559010123662e-01
3.356518467937594785e-01
1.851039037766316064e-01
3.127139887629526438e-01
4.559261627707867914e-01
2.304655356320881587e-01
1.973954065496025256e-01
2.959065127045078514e-01
2.587171286676469006e-01
4.334660762422644087e-01
1.901507902414069917e-01
2.790119939601150012e-01
2.113743840809281793e-01
1.763953183028020566e-01
4.161717124435913018e-01
2.608188827492506912e-01
1.530044638547180536e-01
2.332340698530417089e-01
2.539562784850747379e-01
3.056235282294119671e-01
1.610903646393079813e-01
2.235028541006741087e-01
3.787925198062610521e-01
4.596024389041841740e-01
2.948436699332498967e-01
2.532801537497947342e-01
1.631165721758230103e-01
2.289110865815716656e-01
2.239443858551193878e-01
4.072266253588002760e-01
4.555833912951890996e-01
2.212755938748102724e-01
1.773565018766405377e-01
2.859676753842930186e-01
2.081614332657193422e-01
7.103894332892439767e-01
3.264926304441716498e-01
3.547141907499592461e-01
3.185337044395828432e-01
1.518556906633967973e-01
5.869950843075779634e-01
3.309770862699413785e-01
4.068939560928375165e-01
4.655161582524554031e-01
3.732092182988285822e-01
3.728592062465754253e-01
2.203241827871458836e-01
4.091565161314714150e-01
2.074991394890046137e-01
2.986748819254831933e-01
1.806019830864704911e-01
4.336555426579863370e-01
5.241851120576147549e-01
2.040301352410989200e-01
8.621284123545037703e-01
2.365388202571618026e-01
2.903454114317707835e-01
4.333768098973521665e-01
1.924624577748370313e-01
1.786464781258600421e-01
4.474749081400040129e-01
3.561471268026337733e-01
1.746153331291184774e-01
2.836151813820235734e-01
3.275916931147031530e-01
2.408133366914696483e-01
1.759703897024227637e-01
3.737450618807239833e-01
1.645568568976742418e-01
1.639244860401297688e-01
3.004381903812151089e-01
2.552176343748799314e-01
2.335629753351073645e-01
6.546939832520843883e-01
5.797519123737017166e-01
4.198594607897140341e-01
4.078133006370278091e-01
4.039043554375948419e-01
1.984117293899106682e-01
2.443491908619692954e-01
2.235850663478493039e-01
1.740776865325100176e-01
2.468754547124266674e-01
2.882983663779399852e-01
3.114360342482186406e-01
5.802797266083205008e-01
4.581407367335152969e-01
4.152740689184805101e-01
2.145219958882194633e-01
4.081757763264415306e-01
4.043389439020549370e-01
5.884512894566850116e-01
1.592165596328560251e-01
7.210439456521811064e-01
2.815848345236039996e-01
2.681646125402357139e-01
3.170597233051247743e-01
1.830079949122286331e-01
5.453898690440187602e-01
1.868838288042348195e-01
1.990026082195104351e-01
3.891314989398855229e-01
2.305118318802862332e-01
2.375200463393329353e-01
7.165656032182865509e-01
2.242065695519254720e-01
1.865105222750621239e-01
3.334277811409314674e-01
2.608874713528501199e-01
1.896472218954301237e-01
5.260394215641516213e-01
3.464761446078465368e-01
3.196193927824858561e-01
3.930633972882681126e-01
2.190950541185514577e-01
4.784834720778298189e-01
1.864565724842467964e-01
2.459323225462448359e-01
4.165820928787282718e-01
1.627872226033348912e-01
6.304963955866120795e-01
2.957844963405453775e-01
2.651889788501617939e-01
3.511622024876608350e-01
2.631554016587248634e-01
4.837247931262140810e-01
2.529891747899499777e-01
2.015032630299592453e-01
1.580887996909142723e-01
5.552161721712284281e-01
2.877313871659119560e-01
4.253155360900681137e-01
3.109412943596957524e-01
3.989855008211090626e-01
2.504167179605140126e-01
1.727650216390443083e-01
2.443773400545190266e-01
2.607787102900263054e-01
3.798332748701778727e-01
1.947795777697540198e-01
5.154492227555756978e-01
3.765492584876044546e-01
2.412515799097931790e-01
3.082276245900771316e-01
2.533637595160392331e-01
2.296694185966529633e-01
2.913265632253188020e-01
5.539315876057403498e-01
3.159768590134747202e-01
2.079893265863319018e-01
4.116218099926695073e-01
2.936710049042577375e-01
5.648537446540943252e-01
7.645798416499710592e-01
1.886008017382244661e-01
2.301183376905500955e-01
3.710766081128044069e-01
4.746270899391937803e-01
2.462440731707928321e-01
3.447523149645363993e-01
2.730297149833590398e-01
4.051859174065158831e-01
1.772324235052000763e-01
3.567947599645988621e-01
2.998937871306702196e-01
1.577387341679595267e-01
4.307551883361108169e-01
3.064358059171162774e-01
1.716571879915312904e-01
4.406979042303251770e-01
1.962060980604135030e-01
3.276915624526840487e-01
2.840784381637577183e-01
4.060837969842083783e-01
2.561214757303567069e-01
1.816399083564631811e-01
1.916259487524614169e-01
3.583431996677912679e-01
2.537479162186222492e-01
2.473075882273122195e-01
2.463428064339512891e-01
3.491438534861327492e-01
1.736625438399492238e-01
2.634057705667231519e-01
2.047626351401389821e-01
7.220010030763508446e-01
4.037569156369258394e-01
2.116840972121764308e-01
2.318236091283682188e-01
2.801394540898708430e-01
5.469022983916509428e-01
1.644436332724792671e-01
2.409545886396591285e-01
2.876305491423138960e-01
2.693776232788789304e-01
2.266451720943883363e-01
3.447282214648956788e-01
2.925633290521655883e-01
2.870516512423221811e-01
2.174168731826321976e-01
3.736017034144090698e-01
2.916581604701645181e-01
2.954439084258477788e-01
1.504186439466963510e-01
2.187657280671898019e-01
3.267114753070152200e-01
2.384807745949969471e-01
2.442672628935744772e-01
2.207787574156800381e-01
2.082736037756561520e-01
2.883214531975247796e-01
3.287846712219355538e-01
1.933522823267162516e-01
1.782734820834293854e-01
2.082020895169496566e-01
2.191011373559729192e-01
1.643133851387554301e-01
1.724430958156985827e-01
2.244073253093311626e-01
2.298205638797223838e-01
4.228065189685106251e-01
1.615214192298997098e-01
5.123777389271363392e-01
1.525830999777653407e-01
5.997071272010383591e-01
2.521378240370999446e-01
4.312001405346412852e-01
1.878586161496889617e-01
2.936203712005775457e-01
4.405799170053330549e-01
2.321572302208233796e-01
2.355244485971793589e-01
3.935265937446598139e-01
3.042885307357605651e-01
1.923732609723712572e-01
6.069149142105710881e-01
3.704799527812071558e-01
3.859228804890952880e-01
1.584677507263616558e-01
1.904382850702032171e-01
4.108842314260963136e-01
5.254530979351196285e-01
4.330675877622424119e-01
1.565419066654122060e-01
6.449466144976570003e-01
2.296275633379816772e-01
4.676306248320016845e-01
2.129713698998080551e-01
3.261253367929258795e-01
2.189227843048844324e-01
4.163896572526039064e-01
2.033569137792130554e-01
1.996765820651897894e-01
3.046521640138522002e-01
4.395523825576868049e-01
3.869973529117594624e-01
6.482290396514217568e-01
5.012937063596987208e-01
4.311765981496225031e-01
2.141588759861053071e-01
1.699628212048602816e-01
1.779895901082728937e-01
1.662421318502199097e-01
5.166330078419458793e-01
2.592657094006366458e-01
6.960468253090318358e-01
1.814111727402636931e-01
2.372592400421282555e-01
1.605674288517222881e-01
2.143359333600765582e-01
5.173113999018777998e-01
1.577752559701995072e-01
2.836423436599936898e-01
2.873325337517429467e-01
2.377867838435352155e-01
2.267393023667117480e-01
4.577596004368847948e-01
3.816536932016241779e-01
1.846655208841445905e-01
4.555938344821069963e-01
1.750258637899131664e-01
1.537757938225391696e-01
2.858699260707857626e-01
3.308052250690810547e-01
2.872844810743702681e-01
3.739466090293647182e-01
3.726172141707102536e-01
4.141174404307953472e-01
2.691884398991603033e-01
1.675025599682083699e-01
3.927198198746610913e-01
2.698789472182603344e-01
4.145065581872859894e-01
3.804287723333941718e-01
1.688339929453455124e-01
4.564965044473708877e-01
5.607000496776100018e-01
2.177284395265638994e-01
3.570297358727261283e-01
2.423582044303980720e-01
2.244446592888582059e-01
1.813749188036306026e-01
2.805685871934014974e-01
2.927098512931610719e-01
1.903340219756323448e-01
2.482089025374100144e-01
2.309033680058558413e-01
5.378871406807894662e-01
4.431685028834546625e-01
7.545938002755413487e-01
4.055580646519537646e-01
3.998413214338752963e-01
7.698778468234857009e-01
2.781820184772664240e-01
3.657254696642764369e-01
3.129389485719696329e-01
3.699429908347455775e-01
5.198371674919767260e-01
4.423643707676159220e-01
3.932402519494035964e-01
3.760103734147000609e-01
1.623106007121983274e-01
4.043079661394928248e-01
2.847555696840379791e-01
2.389308358165661283e-01
2.279958407511205598e-01
3.086051160756321243e-01
2.495507844134818576e-01
1.949660583621120880e-01
2.821953136095801118e-01
1.800175670901125735e-01
4.540318570441334023e-01
2.613739740127915545e-01
3.202893673332856128e-01
4.772438039692182832e-01
3.842361756166492448e-01
2.236395995916768131e-01
5.027868219487517942e-01
6.415681176642773487e-01
2.421996736018357521e-01
3.940384723386730070e-01
3.598623843249845189e-01
1.778605200493381666e-01
2.195472881015136379e-01
1.656671344414603064e-01
2.366485134362582843e-01
3.079720157416425685e-01
5.728228294451633840e-01
3.222236919879348238e-01
2.111785395681961275e-01
3.997490182145971294e-01
2.183395970375928141e-01
1.641255390960349170e-01
3.487388666606456855e-01
2.188723430847537843e-01
2.589550760143491948e-01
1.563954447903841694e-01
2.420280376267960054e-01
4.694935361882045521e-01
2.337356446257074227e-01
2.152301484634012718e-01
2.262493864352440043e-01
1.772327929215988529e-01
4.551439234390391997e-01
4.937383453191597216e-01
2.204225035894134266e-01
2.146091255224633620e-01
1.811008517268697660e-01
4.467359446466626638e-01
1.988337343463579820e-01
2.997492020628657050e-01
1.833886743604812852e-01
3.508024981581110979e-01
1.594882201935007571e-01
2.401844557943837444e-01
3.372544266416849235e-01
4.666253362007209970e-01
2.333968820692357282e-01
2.905626939405801523e-01
3.129428455137968079e-01
4.981838752847983498e-01
2.145936166082649255e-01
1.606491533909587266e-01
3.418133439898468628e-01
2.681040267351404438e-01
2.664900932033897885e-01
1.791893753005330547e-01
3.430199871721764104e-01
1.619741960709813189e-01
3.626390891585169474e-01
1.817575236323875076e-01
2.627310516449887223e-01
1.717942285469775121e-01
1.934792997681520632e-01
3.043580537878018411e-01
3.230726617673020384e-01
2.456298886454171826e-01
2.747626369363092014e-01
1.906669173996687061e-01
2.304727417770719433e-01
2.418614053526405572e-01
2.438654290946875858e-01
1.561634837769305950e-01
5.640825687111125086e-01
2.261631749763786670e-01
2.825711822915412119e-01
1.503592013551614259e-01
2.375728675262219480e-01
2.247881475098922888e-01
1.984324644878801003e-01
3.902334402167179084e-01
1.716849002634172061e-01
2.369397771249538986e-01
4.627119454467115700e-01
2.522981065236582499e-01
3.513605613579802722e-01
1.593383741660777120e-01
2.473550119461017660e-01
2.553674144259915346e-01
3.035906121377522915e-01
4.542783946041227816e-01
1.753415610162545324e-01
2.512754350074061227e-01
2.737278448142826948e-01
6.884816982923452899e-01
5.537580824165224680e-01
3.195138053575726778e-01
1.982154162074769022e-01
5.246559120261347076e-01
2.585034072087720736e-01
3.181985697636156019e-01
2.810794813237305623e-01
3.318580063130608382e-01
1.627074743016544700e-01
3.097704441443731582e-01
3.047913213007060751e-01
1.601663869942064056e-01
3.562428540543816635e-01
3.383881774521992347e-01
2.902624823187599512e-01
3.853997005370789486e-01
2.857737723075164937e-01
2.450890185468811433e-01
3.813425688338981656e-01
2.326697156674725764e-01
4.046085545731348265e-01
4.597320228366702510e-01
1.613440614862708122e-01
2.235425142349346250e-01
3.091523074586429720e-01
3.800127829362315302e-01
2.978147038396982138e-01
6.191293096956581588e-01
2.535615598298902040e-01
2.252288761088668545e-01
1.539929792603247083e-01
1.950262363626087958e-01
4.052668106964327777e-01
3.737506822114153859e-01
3.717368475213987944e-01
3.768531326453599117e-01
4.134325803395424437e-01
2.120693118622334339e-01
2.366104274193857604e-01
2.524050721411906784e-01
2.793164551981204835e-01
1.902998560360278091e-01
5.884462055170586181e-01
6.236275763354147683e-01
2.986449131381291311e-01
2.356718168080903508e-01
2.135263535453056361e-01
3.301447332074470831e-01
1.505075563891473678e-01
1.584671649539374783e-01
2.619220897468467757e-01
2.237129763647406622e-01
2.389483236714242120e-01
5.769542821443731651e-01
4.379716632868635440e-01
7.761833459556706227e-01
2.316800365875912315e-01
3.142570246722090066e-01
3.722914586068779563e-01
2.255897378611773363e-01
2.390481534456158907e-01
1.755909594727010914e-01
5.175886727380174523e-01
2.464945867161017490e-01
2.592322279922684714e-01
2.512199382140716808e-01
4.403941502461443669e-01
1.880419218157307060e-01
1.805595452335774787e-01
2.679372890867799395e-01
4.021002400698885371e-01
2.194711907401791784e-01
3.817326061592142272e-01
2.163296988749118799e-01
1.860936117137110823e-01
4.173562261995791278e-01
1.855367780466458671e-01
2.438259283582408232e-01
2.076041127798559649e-01
3.232368349362505500e-01
2.191622091891504975e-01
2.660218149368541174e-01
2.164907508452952323e-01
1.830644521391489032e-01
2.033829424039657607e-01
1.705238819892761493e-01
2.557085410881221321e-01
2.923092632750724507e-01
1.548450572149512872e-01
1.786173214138498111e-01
2.406233325650976029e-01
4.161698387809142918e-01
5.058666419684392235e-01
2.026178336019452408e-01
5.071822866172043254e-01
2.401329552559173797e-01
2.595741316184978498e-01
1.829399452571632834e-01
2.812270172224604070e-01
4.378702206758502413e-01
3.354590382586117858e-01
2.069839031378973015e-01
3.257899316011538815e-01
1.967774462315316497e-01
2.377632470749425353e-01
3.795852545590594485e-01
2.173379926715682253e-01
2.147644150903381677e-01
2.028095008524443965e-01
2.951529592948332059e-01
2.115957584181371309e-01
2.546368890239467664e-01
2.896491969010118739e-01
2.635555464304352724e-01
5.114038552978873442e-01
5.230401814723213416e-01
2.377080018005756079e-01
4.669182570761799544e-01
3.485724773779536045e-01
2.424024049502187805e-01
4.304588250130687577e-01
1.953539481975083980e-01
5.098451611343404188e-01
3.542474233070991296e-01
2.274660479394833568e-01
6.903102837412137260e-01
1.656687494483312650e-01
1.718804750317736163e-01
3.080185748017052472e-01
2.633537230514247929e-01
1.662077497413350646e-01
1.610570421751469916e-01
3.506208170042038330e-01
2.924032633463525266e-01
2.722251105194596343e-01
4.192578216042991412e-01
3.072024610772672304e-01
2.348689994670405123e-01
3.035124467448316876e-01
5.166684516377550995e-01
4.019499535856718708e-01
2.648071019137203663e-01
2.104363389178588728e-01
2.779012417036579308e-01
1.663827049148010329e-01
4.725680363185240651e-01
3.720641975323366601e-01
3.714765909359507567e-01
2.872032665855356326e-01
4.662445700388972991e-01
2.781672719894682788e-01
3.238077510037125073e-01
5.317424820994035572e-01
4.080689800152512703e-01
1.899132806396409134e-01
3.491934360797049886e-01
3.753834163824619763e-01
3.007823536455303537e-01
5.532764431829598761e-01
3.105857034584177945e-01
1.957377855096113228e-01
2.554153258175771990e-01
4.794024340368626680e-01
3.193307080549395160e-01
7.406822936045265315e-01
4.426860050324021856e-01
4.150339956492206106e-01
2.114877168056155665e-01
4.695027212701393671e-01
3.043432887828556033e-01
2.705161238351551645e-01
6.406512970212728808e-01
3.076867334472596638e-01
3.184730179910018610e-01
3.723371945149492324e-01
1.792078712752169511e-01
2.926112668594035848e-01
2.670090585616827772e-01
2.556603377779358977e-01
4.295368832010321158e-01
1.677166825462402533e-01
3.214355465114375754e-01
2.721211168633312361e-01
1.900539124040406536e-01
3.125363790096008509e-01
2.250297979051696096e-01
3.688248758759453683e-01
1.575387722846897653e-01
2.284181970946824736e-01
4.736839009783364585e-01
3.916113618317581535e-01
2.577095066985801153e-01
1.598033372271485675e-01
2.187299753661083868e-01
4.384507351774892259e-01
1.985103773309182529e-01
3.486459076193846873e-01
1.781136300096806402e-01
1.753957621618548735e-01
2.409052974611173570e-01
4.312757022547659691e-01
2.551169030153365158e-01
2.438771082045886607e-01
2.645025076474344372e-01
2.045384582981870369e-01
4.341557153780992717e-01
1.988946383011342689e-01
1.616034193203557123e-01
2.728346078427583699e-01
3.887718138870185358e-01
3.572571951403237245e-01
2.416636144210636272e-01
3.029014548964923392e-01
1.679791546742641084e-01
2.133962598290775059e-01
3.452621191045535110e-01
4.391166560060010271e-01
4.310114613292770347e-01
2.199358869590596899e-01
3.967758742934283100e-01
4.519322831713840083e-01
3.547638685609089126e-01
1.836091072546627290e-01
5.440479417666931328e-01
3.173138493995250053e-01
4.192096578648428773e-01
7.678433767650222341e-01
5.359068694951244494e-01
3.365631729905438352e-01
4.961932224625027477e-01
4.123440948154475372e-01
2.415026005661798647e-01
4.975711458700444734e-01
2.484952802276293171e-01
1.676598050165496179e-01
2.391720572403360223e-01
1.975339704728570622e-01
2.412057697123308198e-01
1.647991691777165868e-01
3.903821167634738964e-01
2.991567766909970505e-01
2.994148557275595479e-01
1.868825563678674639e-01
2.802087219503055504e-01
2.758415313871119268e-01
3.014475679116594420e-01
2.796815040364258320e-01
3.771994917912955270e-01
1.553238970196993418e-01
2.993121002734251412e-01
2.022456336972083824e-01
4.776080685997936559e-01
1.996790540988197526e-01
3.631922346866529594e-01
2.567627725755633472e-01
2.828152668438510542e-01
2.492825604696682074e-01
1.582331496870920673e-01
2.783935651855575788e-01
3.447262679934083307e-01
2.422912469758549958e-01
4.810023105983282088e-01
2.511281835241822580e-01
2.699314049530984194e-01
2.656935837325265504e-01
2.593022684052644355e-01
1.570741631311699804e-01
3.100927336137098145e-01
4.992746846804642091e-01
1.989242038365520715e-01
5.488090059810933896e-01
2.050861153891566369e-01
3.229044508149329640e-01
1.565874598891706937e-01
1.792274537390817490e-01
1.634703268377807883e-01
2.464388868694258883e-01
3.207985068781880056e-01
3.988324731216091878e-01
3.126341865241282769e-01
3.483463804688438081e-01
2.790486945001721120e-01
1.709183018963360001e-01
1.961767562633526807e-01
5.446402353202620672e-01
4.485449981045274148e-01
4.339770549102210939e-01
4.567020484632556832e-01
2.736293359029378092e-01
1.619043297110816237e-01
3.227136386921021782e-01
2.946024721090007015e-01
2.626529145571659951e-01
2.983494013845880977e-01
2.697260381136090124e-01
4.582603440314325649e-01
2.219698217337350843e-01
5.924063450153992383e-01
2.702636538784332632e-01
3.011596511033278745e-01
5.372059305290406428e-01
3.576223549557689951e-01
4.216194104374495488e-01
3.107414972968794986e-01
2.284286323910371119e-01
2.081205006030364957e-01
2.400020509205445240e-01
2.867059050049715618e-01
4.345250781326179812e-01
4.788217007582237228e-01
4.505344752768708494e-01
2.968164660811200006e-01
3.530753788842980745e-01
1.559426362746959838e-01
2.633833715721650703e-01
4.550350088939560944e-01
2.802609155803619800e-01
3.147807657656650493e-01
3.051321836018131006e-01
1.961813137970342957e-01
2.088998653575871445e-01
2.356202401324911655e-01
3.101044574540215981e-01
2.590942308477448552e-01
6.062458332435604058e-01
1.876919894031501557e-01
2.565580749814967976e-01
2.239549146996469009e-01
2.607592062847928771e-01
1.962146433487410024e-01
3.528984491807416468e-01
1.665232909843159526e-01
2.891957251129981810e-01
3.129017002622485610e-01
4.043173290640741380e-01
4.119529883420925964e-01
3.194057284799697305e-01
2.924382689651822687e-01
1.726715433582596548e-01
1.520607576729010313e-01
5.079620655339026625e-01
2.317849699920567774e-01
5.291865738233408889e-01
2.329323854619009537e-01
4.332482492452496281e-01
2.944705918452982796e-01
2.773104303472337939e-01
2.574514439518428288e-01
5.156939454805298251e-01
2.524280954303793068e-01
1.941543315301089423e-01
3.018976818667163942e-01
1.551392609397491407e-01
1.605689190906920139e-01
3.825103124109032748e-01
2.742367277698610772e-01
1.721694500283286189e-01
2.129722347507411184e-01
2.622497420366345922e-01
4.110987648070345557e-01
4.639217172007427115e-01
3.495652763625398673e-01
2.760069711242759127e-01
1.558660929262234984e-01
2.689654897822452151e-01
1.515857300951413966e-01
4.400469940884648157e-01
3.431094150088260797e-01
5.683063837138245811e-01
1.586186017135624848e-01
2.880335490728384018e-01
5.287732536798522842e-01
2.274388736338833483e-01
2.137712173433040930e-01
3.041960389940635556e-01
3.922467253293199230e-01
2.511376904801536636e-01
3.503856665281518401e-01
4.846500326969428452e-01
2.316913447613588861e-01
4.143290991756667374e-01
4.523482839426097302e-01
1.526781803106212754e-01
6.460548603619010732e-01
3.592317858227700444e-01
2.316190085636108675e-01
1.847630418999337554e-01
3.935062723504170190e-01
4.475323540647806464e-01
3.642276392895571480e-01
1.939046494534757692e-01
3.382959971447399017e-01
4.681883344557848936e-01
1.926093538732815691e-01
2.643600861833627080e-01
2.186993648405338164e-01
5.400054233807691784e-01
3.191537730505538129e-01
1.520799741156229345e-01
2.387129933109997382e-01
2.049584679838337420e-01
1.889225734029580384e-01
5.341709619991376057e-01
1.984103585578126661e-01
3.090569351201286064e-01
2.020094037911456808e-01
2.279484607523630524e-01
2.465114512555821591e-01
2.470844602884849639e-01
1.938323941187801713e-01
1.553838556399542437e-01
1.803282547657273083e-01
1.895373734760290862e-01
2.414017062788652024e-01
3.373996095645883653e-01
3.664269061490605939e-01
2.257197138235529921e-01
2.136085559377117193e-01
2.555577473202091943e-01
3.052781235665496529e-01
3.226352520748263508e-01
4.477023820653965869e-01
1.870672339084254732e-01
2.512873744795688369e-01
5.279485422243180848e-01
3.559072910871254880e-01
3.171227819873113640e-01
2.656478749014430929e-01
5.303872725576204150e-01
2.588606720511845705e-01
1.614915279361164024e-01
2.022504206312008834e-01
3.792775014799378841e-01
1.532193500547909537e-01
2.940492496614772744e-01
2.908019106543937582e-01
4.194385291943407701e-01
1.771952877404184279e-01
3.287357856853149185e-01
2.229081308207620515e-01
1.872407221626735119e-01
4.029324696925465910e-01
2.359352357884704487e-01
1.843047810565920097e-01
2.659781081905966404e-01
4.547036378302667936e-01
1.852666064082300057e-01
3.710271288496997943e-01
4.249154768179194130e-01
4.887142298887114933e-01
5.486399332926199524e-01
3.790209581642123848e-01
2.127824652620429746e-01
2.862597441314286284e-01
2.659077715458007529e-01
3.015901029352103802e-01
4.069548536944188610e-01
1.504544759956087940e-01
2.763319737710888124e-01
2.400882943751781184e-01
5.027110784890688189e-01
3.087298908905519168e-01
1.765151181896185140e-01
4.525265206389029737e-01
4.050986645506415851e-01
2.286952964928127829e-01
3.656376058791072081e-01
1.705799590230312468e-01
1.731983762855927034e-01
1.853461501861638494e-01
2.529059934835904966e-01
4.264805010299927979e-01
2.013731865633986429e-01
3.080855002182047997e-01
3.930063519042642506e-01
2.748548472188704905e-01
2.045196189303184475e-01
1.844766988034009791e-01
4.200989275207223095e-01
4.291888837483932573e-01
5.438526999419226460e-01
1.588327314828543724e-01
2.887005210321215154e-01
3.771420807655809782e-01
2.569155773031928103e-01
2.026391011065848680e-01
1.524170394959383501e-01
2.163017812997195533e-01
2.169201294228821075e-01
2.101865509272738408e-01
2.465453390478800078e-01
2.401448072591182703e-01
3.221522346073859011e-01
4.446119329220187266e-01
2.184980237929622926e-01
3.566222498137650021e-01
2.532424304654334879e-01
5.257496366063043602e-01
1.513816768813786573e-01
3.322910145952693295e-01
2.104248553589116444e-01
3.569311680940682185e-01
2.058591807994418210e-01
4.816903444556922542e-01
2.876101397050359054e-01
2.696909701410427074e-01
2.146973044077306880e-01
6.444747896067675175e-01
1.657585231542167692e-01
2.726320913776497656e-01
6.275243377122392552e-01
4.217215991327687430e-01
3.169804482564210213e-01
3.208419067385301360e-01
2.327386318417397348e-01
4.029882177299011214e-01
3.743201245565166424e-01
3.739113474090657308e-01
4.025729833158185889e-01
4.718249058248514816e-01
5.383841176344023038e-01
3.320251680542758987e-01
3.310804313563376899e-01
2.182852751726519491e-01
2.711417128966248091e-01
3.450873407761793077e-01
2.924146718537258272e-01
4.188035981874522751e-01
2.429483896081819638e-01
3.169557107133447738e-01
4.184285361363000444e-01
2.642176495600878083e-01
2.438975862643223969e-01
2.260078836928367529e-01
3.822772607899915798e-01
5.432210611808859779e-01
3.155308714629626032e-01
3.433627685102878524e-01
1.806581947052482706e-01
2.916034573292926591e-01
6.706147699950090191e-01
2.634526158143067343e-01
3.481372104403406276e-01
5.242342421365289162e-01
2.810267497673325510e-01
2.951336185704862558e-01
3.133642901558264526e-01
2.276131939947942939e-01
2.633268949997578656e-01
3.751065296332690702e-01
2.021999016166945162e-01
3.834650214136016144e-01
1.762670490125458345e-01
4.922827309262566287e-01
3.405056881077566100e-01
2.721361446720635957e-01
2.675519737547114585e-01
1.541075363165790024e-01
1.906071749271638638e-01
3.030862361700843444e-01
2.504196661822961634e-01
2.762361901455690494e-01
1.840594052206180609e-01
1.523754505774095047e-01
1.559786649176392315e-01
3.579928973909183298e-01
2.877590048397379863e-01
5.453630877037204394e-01
3.658031947372284431e-01
3.770511226640783087e-01
3.675404731744374431e-01
2.515925601889955621e-01
3.195498641124865369e-01
2.684211289950064194e-01
1.915898060099433808e-01
2.810375639190529906e-01
3.016823911353140319e-01
2.867989600033292175e-01
2.005142324097738682e-01
2.937945270459525471e-01
4.671877660180503433e-01
6.304331993708689463e-01
2.266616697857301577e-01
3.263180352880325485e-01
3.307223148446655214e-01
2.334902507355950951e-01
3.635392762696703084e-01
3.695349164287873300e-01
3.628180830917278610e-01
2.904125535708056427e-01
4.364499784369855195e-01
4.728059228572576433e-01
5.255444686851541425e-01
2.267324672367357352e-01
2.533124057463032597e-01
4.425023942300052582e-01
1.861608123479077115e-01
3.408001056665622142e-01
1.538177977573358945e-01
2.551215278145841925e-01
2.329998765634370417e-01
3.450464119281865805e-01
2.379484054560853934e-01
2.932597707605891779e-01
1.517296139326528848e-01
2.654454013080783104e-01
1.729031314552811061e-01
4.274036052544377684e-01
2.640675645347348999e-01
2.556760913564566362e-01
3.329834054439269053e-01
2.934297389966743497e-01
2.329002071802848683e-01
4.220946022788979457e-01
4.104261899648172784e-01
2.294050083270659235e-01
2.642477633546982951e-01
5.574200384166860811e-01
2.923874362127325544e-01
4.341232590143448977e-01
3.674661252911228804e-01
3.172253871730436048e-01
3.269347485109611595e-01
2.328928861335490264e-01
1.697756117764343264e-01
1.583807619798131838e-01
2.316667724770342662e-01
2.263516133479515358e-01
3.936634731145929322e-01
2.806131890317430377e-01
2.267021023455543516e-01
3.178459946691707394e-01
2.409285197526531141e-01
4.975922115018224234e-01
2.623232344637642099e-01
2.671445517010057058e-01
3.133970635865545029e-01
2.820554829410664710e-01
3.222517322770537818e-01
1.782435730252338313e-01
2.289261343573858187e-01
2.905901045795756255e-01
2.136246984851223885e-01
2.865392553938240772e-01
7.090604306089286490e-01
2.462971278649210560e-01
2.223784913491989590e-01
2.266865512441347819e-01
6.403922145161988766e-01
5.337091703271754639e-01
3.838526606395045171e-01
2.480201535653273892e-01
3.822257771152762773e-01
1.879985195431127243e-01
2.211668921407495825e-01
2.034859691114134228e-01
3.438344066800491650e-01
2.460635072942798929e-01
5.726211790784291322e-01
6.599309767635450630e-01
1.947815652560914990e-01
2.979862617483832743e-01
3.695179308670174523e-01
2.112007639270399861e-01
1.559306094078989069e-01
2.650869696883117466e-01
3.094100001636908015e-01
3.573041346909785476e-01
1.525829641764713529e-01
6.410456972955395072e-01
2.183965409583140671e-01
2.480339552503805778e-01
3.330140190136050560e-01
2.718923054569372666e-01
2.282840767794855341e-01
2.253527004457532568e-01
1.998909094454158486e-01
3.727113367046984149e-01
1.512500565809505038e-01
3.367982801869149334e-01
1.500288314215200702e-01
2.179107385704293354e-01
3.335905095008290244e-01
3.137192739770064409e-01
2.395688457864643683e-01
4.866562258394567797e-01
3.790491643737332605e-01
2.972619497066780747e-01
5.537880058177174769e-01
2.049648852019632095e-01
4.255732369960780748e-01
3.861122540773145317e-01
2.023564466334422107e-01
1.726975444047777197e-01
2.747883751501069005e-01
2.176802817259295142e-01
2.189181342733302893e-01
4.910340091349920666e-01
2.034118807044797694e-01
2.212235432628360254e-01
1.867088453884427346e-01
2.348194301136756201e-01
3.771540701186775757e-01
2.443289081811466368e-01
2.428655632538515852e-01
3.133905884325770552e-01
3.227909501024801564e-01
1.773475912526375209e-01
5.888419343587616428e-01
3.226231829055952183e-01
1.912310452241918479e-01
3.778329945853158289e-01
2.564810774016700323e-01
4.044407004473051792e-01
2.014544446701735381e-01
3.897078365155248747e-01
4.740885907417402567e-01
2.296190375226298541e-01
1.655743121778930071e-01
3.151399355548304415e-01
3.185383400478972726e-01
1.601402962959624365e-01
3.546048867732837229e-01
4.341670918539645152e-01
2.871061500632600128e-01
2.362560963577800821e-01
2.572606000891981548e-01
2.554019691021283678e-01
2.713254130241163353e-01
3.676618322387937843e-01
1.551228595332979632e-01
3.160212371114110574e-01
1.522112154070496270e-01
4.078050966906541230e-01
3.794856265240560411e-01
4.689316405076234817e-01
3.097096041534588284e-01
2.402723205396361250e-01
2.156417760008415008e-01
3.600654354587344841e-01
5.924274851027305777e-01
3.339914293626665698e-01
4.769240624326789302e-01
4.572790399323842792e-01
1.929169138537975836e-01
5.803738207880743127e-01
3.943860645835397527e-01
5.433845909413095310e-01
3.637080124620044597e-01
2.466448105061969098e-01
1.801092149184645164e-01
6.859690796367273746e-01
5.013909881209278607e-01
4.799477975492861814e-01
2.223856061360660608e-01
3.593524021847656069e-01
6.098668293880051827e-01
1.744786878369139482e-01
2.192068827236115514e-01
1.575866126104125686e-01
3.068022142775929106e-01
4.823800814262084735e-01
3.120473540459246520e-01
3.001694084937625018e-01
2.638593528615570394e-01
1.858556338569153643e-01
3.356925224222150339e-01
2.892657131762659817e-01
2.318802430281013960e-01
1.889259654014749379e-01
4.361055876424876354e-01
3.394640912785517051e-01
1.659723260800423095e-01
4.707981351982938323e-01
2.102891305121271648e-01
6.376084625349214274e-01
3.250735818908965236e-01
6.841223915682017598e-01
3.643022703767216375e-01
5.485891732681781319e-01
3.065884647873674540e-01
3.760918242769309972e-01
2.405605663870116484e-01
1.605603085965310317e-01
2.210140977144833818e-01
2.942297049311679569e-01
4.253142533457930918e-01
1.592689904523708622e-01
1.783785842652666764e-01
3.314792216188426899e-01
3.201440873312361157e-01
2.284747389726704270e-01
1.958327217371395035e-01
2.207544882030055555e-01
4.932265261414798818e-01
2.224245256995741049e-01
3.768550963374830420e-01
4.803945613484371657e-01
1.669313495836086680e-01
1.927036926147830398e-01
3.631264221918264479e-01
2.692239421734574645e-01
4.015979310834973948e-01
4.602300744294405277e-01
4.194728721448630626e-01
2.150846796352978429e-01
2.372911430635230579e-01
2.634235364829487502e-01
4.544100593406409372e-01
2.366340149842627305e-01
1.730151818131726305e-01
2.203112741774060357e-01
3.543226095786196073e-01
3.416389253301284068e-01
1.538284590951698172e-01
1.627640268923110090e-01
1.737274196099270751e-01
8.128861222002221609e-01
2.244779739074139469e-01
2.153845844214125616e-01
2.567608932057338644e-01
2.577196863683948735e-01
1.793716243019122802e-01
3.033145392513809657e-01
6.104192152778370462e-01
2.402947621418703716e-01
1.990197703186018519e-01
2.352258901303097560e-01
2.409441312947994684e-01
4.836643072773977314e-01
1.849231426337063222e-01
3.286040094154171198e-01
1.900796975055272231e-01
2.516622232573549334e-01
1.848636025011853867e-01
1.797330199812107732e-01
3.712269331188454147e-01
4.095102601067120984e-01
3.174778302791754769e-01
2.754870417124529736e-01
3.231386947728688286e-01
3.806903478804357643e-01
2.811357165991519858e-01
3.464021315344883445e-01
1.624247065409879787e-01
3.041845693987287880e-01
1.702688720002165368e-01
4.962959013115637585e-01
3.061420705089095140e-01
5.228771923568386049e-01
1.941360214698468756e-01
3.135532492657335801e-01
2.305720349706959493e-01
5.172685439697973786e-01
2.038145449907805551e-01
3.912085445263977501e-01
2.261590462533572543e-01
5.639634955427939023e-01
1.953835508232375506e-01
3.691056280937403677e-01
1.870015914923345568e-01
2.256169952265854040e-01
3.370343183492586214e-01
2.431341321714594050e-01
2.969887164419354741e-01
2.597756395886945402e-01
5.975437393002343001e-01
3.707711232002637858e-01
1.840323962650994294e-01
2.707791218235422459e-01
3.284311819341405592e-01
2.383343691713527834e-01
5.256894437154463473e-01
4.185711774848421829e-01
2.725182644797240483e-01
4.554670876417633574e-01
3.446929904057698391e-01
2.703422445280572184e-01
2.268532377750841211e-01
1.748768972262322030e-01
3.512734731195975568e-01
6.423634249384638784e-01
2.280168428031989492e-01
5.569374520923088268e-01
4.907999616435190227e-01
4.158940993033576339e-01
3.842466062646046621e-01
1.820512286926015688e-01
4.209765644420763175e-01
4.216183156422674827e-01
2.032435493439102292e-01
2.468462480759056610e-01
5.200779749900199533e-01
1.814466167028497834e-01
1.651698528940024613e-01
5.325497308997918511e-01
1.677045561720258982e-01
3.947361147061301256e-01
1.862247698715445154e-01
3.094298955360335612e-01
2.711537967515293412e-01
2.416699886113365114e-01
5.481772174060733915e-01
1.660207204816079307e-01
2.289729675954625954e-01
5.484792759415696439e-01
1.785324609830253040e-01
4.008521437617440508e-01
2.296371579830351894e-01
4.154379267437049439e-01
1.951686177094796859e-01
2.721996455980451590e-01
3.192621575049114924e-01
4.665468913221401115e-01
3.178109814044786097e-01
4.471902278767473371e-01
3.516295139946611359e-01
4.655225353897523011e-01
5.044759625795927072e-01
3.270410120634313911e-01
3.341856359323261971e-01
1.659190891755299435e-01
1.983450435583543614e-01
4.835276588410081233e-01
2.242621082786135644e-01
5.433762967705012548e-01
3.118828087189602360e-01
3.314683236637723240e-01
3.250815289876521907e-01
1.893267323178028094e-01
4.362302082717915974e-01
2.255926662200290200e-01
4.173818534391747770e-01
3.100320891543507651e-01
2.248037873046166979e-01
1.545702203571985567e-01
1.807753787840255810e-01
3.151707233996349222e-01
2.372643237772810165e-01
1.905234362824561045e-01
2.356883431370817295e-01
2.134827094401483549e-01
2.207340608388579928e-01
2.270084273518961082e-01
2.985204022736466789e-01
2.719442135265279781e-01
1.989908247526694929e-01
4.473774151221657780e-01
2.864969652591567995e-01
2.448527481989752064e-01
3.447459926868888802e-01
2.915607318436651552e-01
2.263680175244614790e-01
1.684020577906874538e-01
1.562082776333009182e-01
3.971101440412396766e-01
4.881089267082981964e-01
2.463850137169658616e-01
2.695756782944640495e-01
1.852109026759818922e-01
1.507543316889122520e-01
3.831928265336067563e-01
1.629797601139349739e-01
2.815355130219263646e-01
2.987869636092760350e-01
4.224183799889803526e-01
2.380719216482584111e-01
3.916453210642135696e-01
4.115755411454707913e-01
2.584873820239718123e-01
2.205535190745737673e-01
2.012112456324601228e-01
1.710026306506415017e-01
1.719006209098669080e-01
2.053892590128972018e-01
2.778740191206980903e-01
2.008175562312766449e-01
2.995132004977707485e-01
2.243388521760813492e-01
3.180803464223163068e-01
2.606995013230090086e-01
5.081762528701058157e-01
2.178150464555626553e-01
2.555066086564612426e-01
1.821432120726613479e-01
2.082161815976625863e-01
1.918523237149555860e-01
2.111197722467945403e-01
3.514163681881388168e-01
3.712106732695809042e-01
2.571315461981210637e-01
6.080343872604158095e-01
4.355089687970647994e-01
2.457230787543524253e-01
1.963531106762031742e-01
5.902782682155692795e-01
3.462954599574042391e-01
3.223501678479676613e-01
2.665381001808450057e-01
2.855258780854367240e-01
3.464343185824855231e-01
2.407680498084889265e-01
1.909816868125523426e-01
1.530556383802864628e-01
1.983975178430891217e-01
4.116015226902820512e-01
3.111967709086335132e-01
2.708017563440897613e-01
2.050748745363866476e-01
1.573090300372841366e-01
4.151383703525692859e-01
2.244599328367677393e-01
1.866556470719925864e-01
4.517642554417151679e-01
3.217409406415876472e-01
4.243296833603548146e-01
2.617878060287523456e-01
4.032392332689851422e-01
2.147082978229491457e-01
2.323758956878620441e-01
1.803720802859063166e-01
3.431119080762841111e-01
1.678224370974403246e-01
2.491854921519691124e-01
4.414859574007522491e-01
2.772998375844962227e-01
5.039107923300231162e-01
1.571022580289194448e-01
2.271164203630628708e-01
3.386287481797645160e-01
5.501549035079039696e-01
1.748794892017246638e-01
3.598721978594692228e-01
2.989172001406064094e-01
1.890294144167829482e-01
1.609315565917531221e-01
5.405498254452345552e-01
4.917310907347193227e-01
1.572181968939226349e-01
1.572136793053091064e-01
2.824275828493505447e-01
1.528881769452258288e-01
1.698192284483291403e-01
3.968652707431833404e-01
2.040669516334430722e-01
3.982455715687859277e-01
1.681932858571977552e-01
1.612674237106967445e-01
3.584633702295225710e-01
1.525939187575390543e-01
2.935597063782335869e-01
6.000408249551785200e-01
4.680450724314590971e-01
2.870555795180727010e-01
2.592964362373270104e-01
2.701734925057123204e-01
3.460560235913297533e-01
2.423035500400103903e-01
4.661202934942491050e-01
2.462515034122301771e-01
4.423479852005746116e-01
1.513643094528531741e-01
3.264605573432409757e-01
4.882922456951591661e-01
3.439422512902796658e-01
4.933012560097856936e-01
3.011296698317339482e-01
5.077323387769318019e-01
2.910204969685796783e-01
2.127189281738043614e-01
2.744533014999483989e-01
3.402034883755597483e-01
4.222791323036071409e-01
2.654138680360198510e-01
3.007318940537114793e-01
3.750227544039711480e-01
2.074333534252349176e-01
2.935699894773676766e-01
5.062666041278319762e-01
1.986583229893031932e-01
3.350241413385018907e-01
1.552563686866967052e-01
2.003718440963818681e-01
1.524497940412396502e-01
2.019886544287103347e-01
2.290110337598845747e-01
1.584974986368248573e-01
2.062964683860729065e-01
1.788588623952527545e-01
1.893169782242419830e-01
2.541160352595095429e-01
3.873104000316017204e-01
1.975640496778565680e-01
2.844246510106122616e-01
4.260723766310992033e-01
2.717230729118919053e-01
2.199880574508374931e-01
2.340924315516354215e-01
3.266869988805251035e-01
2.649093209175469865e-01
3.244327693535574708e-01
2.292742647788471588e-01
4.482341341441106186e-01
1.579971781253382002e-01
3.035168958891987234e-01
2.772022078904810005e-01
1.682931802413278888e-01
1.743734783800199029e-01
3.270777893535526393e-01
3.699221404675028801e-01
2.123532504398747689e-01
2.550471277714436158e-01
3.191936290739544324e-01
4.548231243309818206e-01
3.223649900051667738e-01
3.234139228859524984e-01
3.033571658060323362e-01
2.142395200220285068e-01
1.841666867478765901e-01
5.015347997371354394e-01
2.874923953411192556e-01
3.057880128705856571e-01
1.847811534226534436e-01
4.823022490551891472e-01
2.493753034556315806e-01
1.883420618856380402e-01
3.974565866990056318e-01
3.204833550847124846e-01
1.503625484737257378e-01
3.063703079015994701e-01
3.985247735100271305e-01
3.645170190098866447e-01
1.619337183350087195e-01
2.407342996831320359e-01
1.634579442540049499e-01
3.061417823892538803e-01
2.246488226012953171e-01
4.159701622260045806e-01
3.632047404851126426e-01
5.148806611790154308e-01
3.813887083316988003e-01
3.658352545149233248e-01
2.029616305659773801e-01
2.683306484562251182e-01
3.180666137787890313e-01
6.952129061339576976e-01
1.947483904909687591e-01
3.657467001761609549e-01
3.047676738833436372e-01
4.165193653466738866e-01
3.549440988661053398e-01
2.511626026994682181e-01
4.747272679037557452e-01
1.603960464520401696e-01
2.426095831785976820e-01
2.095823586324778165e-01
1.843843032024137796e-01
2.970121431305063342e-01
2.035018101984896466e-01
2.432347091140729667e-01
2.225906704032074579e-01
4.309316923070265481e-01
4.091749904762144174e-01
2.599697985215547735e-01
4.534603440964690702e-01
3.669000649782759860e-01
1.825737224742567111e-01
4.599443190347838328e-01
2.656482580407668603e-01
3.585107401751005396e-01
2.571759415783009262e-01
4.545083254548418772e-01
2.447837820510202766e-01
1.636405152978839261e-01
1.746986728441308478e-01
1.869595644430212533e-01
1.520613202333486458e-01
3.349074249667602365e-01
2.471780060486663821e-01
4.372878507322996988e-01
4.193576594976829996e-01
2.167517822504231306e-01
2.564137598086540515e-01
1.541535652715246563e-01
3.639457453049055879e-01
4.454247555194313923e-01
2.238132161267244735e-01
5.514637301043316953e-01
5.555649216840244931e-01
3.355709416000999257e-01
1.505666700881866660e-01
3.493693623379130475e-01
4.308754234964217167e-01
3.627098983114290798e-01
3.076929669413586144e-01
1.511993292516938814e-01
1.625348189536854615e-01
3.450780708404946884e-01
3.411784874248166011e-01
2.545707920310217864e-01
1.824091626545488731e-01
1.859369889821163302e-01
5.562243767860005628e-01
5.012215909649374579e-01
3.834225533573316635e-01
2.085731540359818115e-01
1.696540953183251210e-01
3.724322884696985025e-01
1.876917721500901137e-01
1.768024320690586293e-01
1.538626113249449978e-01
4.660872228407174633e-01
1.926427810100050375e-01
2.485073348761745737e-01
2.046470232838048520e-01
5.976598356853818350e-01
1.731966380071876255e-01
2.723548022177356143e-01
6.388006239771993888e-01
3.606416433370830399e-01
2.158878419915913893e-01
1.913047289361366476e-01
2.453573001262468467e-01
3.912912298678125067e-01
1.507610642342437635e-01
1.657969521632796372e-01
2.323306348455916326e-01
4.255784971531886285e-01
2.441539873400431770e-01
7.144612679285606838e-01
1.946954901648982328e-01
2.480307673059105322e-01
3.957020079227350218e-01
1.959896643038548103e-01
1.868258143439861241e-01
4.595300011256689965e-01
5.710813867469617389e-01
2.112539570155549662e-01
4.328723046581992584e-01
3.035398280029536489e-01
2.312354440886315587e-01
3.617225601144135050e-01
3.528734654746127353e-01
2.541154222634870452e-01
2.916358358085860969e-01
1.894260098245548751e-01
3.310145244954167398e-01
5.397304443985125877e-01
1.610528964584271583e-01
1.554090489322927371e-01
3.260303697692049640e-01
4.477746283104880876e-01
2.720820355625959142e-01
2.415666271496503814e-01
2.841721476373302302e-01
3.412753782494023502e-01
2.132342833400774074e-01
4.586607283970868254e-01
5.307759658798119062e-01
3.711456687181511338e-01
4.720428944110889313e-01
3.524885129447773435e-01
5.135669159456653921e-01
2.162219022094649945e-01
5.486926785428590803e-01
5.257315213768057882e-01
3.824217204847618623e-01
3.709802698820414690e-01
2.456531830102054448e-01
1.983746126931532627e-01
1.861145185223749832e-01
1.567538651544954642e-01
2.311222476702275985e-01
1.741452783841921370e-01
2.949224886922440780e-01
3.273558079229987317e-01
1.598298462516978546e-01
3.550040892548714799e-01
2.474620992782022300e-01
5.384975096835966646e-01
4.973683480835943138e-01
1.633219558310864128e-01
1.796902524666140200e-01
3.264046807628526725e-01
2.562547615471175710e-01
1.803932382984736182e-01
2.518721748568789609e-01
3.846284591577469603e-01
4.126118724141285554e-01
2.682823337217982718e-01
1.922513545206600005e-01
3.109781856504857944e-01
3.191713636245790964e-01
2.271883714691608214e-01
4.723343010702586442e-01
4.627050717962540860e-01
2.291090539341722465e-01
4.141724635905352780e-01
4.048902214579293002e-01
2.560872733333519058e-01
2.960011771734159525e-01
4.554246502979594213e-01
4.217391072194923707e-01
4.061376069424078583e-01
4.187668041677249375e-01
5.400440636511325554e-01
4.114012171517817951e-01
2.572007818999234030e-01
1.727238768025231019e-01
2.282359743062636892e-01
2.300067210675393881e-01
3.507119898429781335e-01
3.257676781119655529e-01
3.224282079913773913e-01
3.542117504063746480e-01
3.269610659059626334e-01
3.972367992637038103e-01
1.518790668285086298e-01
4.253096646739719100e-01
3.748297083767202498e-01
1.701716147252331501e-01
2.125957918714735384e-01
4.304216072301809692e-01
4.845316470111631357e-01
5.906871702763574206e-01
2.065314956986094019e-01
3.243849849343382052e-01
3.731321724488512737e-01
3.097453947039743305e-01
1.955571804689758830e-01
2.428560545992061726e-01
4.852636647985063556e-01
1.856319818022746926e-01
2.922469489873735782e-01
1.738379765801183752e-01
2.797003779284449321e-01
2.599575994764881659e-01
5.680688148004444660e-01
3.335866624626694366e-01
1.561962297063379523e-01
2.545022427026489842e-01
3.981528327359133979e-01
2.837468048226866602e-01
1.998236728831181974e-01
3.408850793848180460e-01
1.620134544760884476e-01
4.230425181704591253e-01
2.776208639044107085e-01
4.229328530493174920e-01
2.789227328151947516e-01
4.732977774463412723e-01
3.325810607014058062e-01
1.753430234655036224e-01
3.566071937881614140e-01
3.411270901094634045e-01
2.829529407649383210e-01
6.387766018324757544e-01
4.470392889660614877e-01
5.146264409667928863e-01
3.609419660126714224e-01
1.596285171088823174e-01
3.082827735846264128e-01
2.226592394623724547e-01
2.756403522376942861e-01
4.933302636424902188e-01
5.722571428959132289e-01
3.312986996634772474e-01
5.204618220642824866e-01
1.501816967600458907e-01
4.871445532200345818e-01
3.934027446439674613e-01
3.679006860829608372e-01
2.814809466285327910e-01
3.396065147541886819e-01
1.587649715646942405e-01
3.683647717521576492e-01
4.389566343532705917e-01
3.153622186347228018e-01
3.534626489408835281e-01
2.512674936499009748e-01
1.752478848141234280e-01
2.581742542774265181e-01
2.947178159258338481e-01
3.824655487022492473e-01
2.746081711482566412e-01
1.608076856146792855e-01
4.555921531557858284e-01
5.479413564255414260e-01
2.774557209642016797e-01
2.615167251003499560e-01
2.434092213854989473e-01
5.641024963440708362e-01
3.219930176333881122e-01
3.299404314908941371e-01
2.867423861759748061e-01
3.669770312292292003e-01
1.995770488739643245e-01
2.782054778003937856e-01
5.039527618480535986e-01
2.274235042007742569e-01
2.257363915804004584e-01
5.440922118232907057e-01
2.312749591513635350e-01
2.766118211361799362e-01
3.179917472289182090e-01
3.078243533883225913e-01
1.546052542756143344e-01
3.026782817120828861e-01
2.768166574712044858e-01
6.633244151793428189e-01
1.518311498500848067e-01
2.554315767893921563e-01
2.118367168326537875e-01
1.740968286564796019e-01
2.127124994666941826e-01
1.693224431611662362e-01
3.475636231669932408e-01
4.925423248003332199e-01
1.688443877512213476e-01
1.907761066463729838e-01
2.294569926655956327e-01
2.769337289404632529e-01
2.187574010183417073e-01
5.278488278424010582e-01
4.455538624836650197e-01
3.050955616891971589e-01
4.622359242370660537e-01
1.684518515061238786e-01
3.269435876498278937e-01
2.318199109971735838e-01
1.579979410632074421e-01
3.687212350097854863e-01
4.984372806433899905e-01
3.402954920876802847e-01
3.312386079184517218e-01
3.684901257737192015e-01
4.802475151998618630e-01
4.680658440748132199e-01
2.684911169593869884e-01
5.060895913262545287e-01
2.576686316146841738e-01
1.621494605139089662e-01
2.194917131278598110e-01
5.283144707988000066e-01
2.005625758027933803e-01
4.753577588814721366e-01
3.353686887412654638e-01
4.109665862378000245e-01
2.960770561762977593e-01
3.521768299086490694e-01
2.210413389883817969e-01
5.076316891286603017e-01
3.562293834827279237e-01
3.201456803799727080e-01
1.569689552072344452e-01
2.204487242948409698e-01
1.663517282337967917e-01
2.562828510199903209e-01
3.620588203988134302e-01
3.013224252017256410e-01
6.027905106718934869e-01
4.373134058576405581e-01
3.116852425683009353e-01
3.204751324325065820e-01
4.397337703894445005e-01
5.571149548103474514e-01
2.200842589912011538e-01
2.414802088193398755e-01
3.098293560767171329e-01
2.291305594622657649e-01
3.131868857952652130e-01
2.513842416239586708e-01
1.999825697717888540e-01
1.684111456766654857e-01
2.706484783450082698e-01
1.723965020023798533e-01
1.515317465336904756e-01
2.707726657968992368e-01
2.647678735627826963e-01
2.822158868123664233e-01
3.719704631567220532e-01
2.287771105020413309e-01
1.858400065993983941e-01
4.020019684613849176e-01
1.578729761274901278e-01
3.329083309585705308e-01
1.991414360433178266e-01
1.975045522528833530e-01
1.646488342331575427e-01
3.777083892976021984e-01
2.539450777789296065e-01
1.985345107019929056e-01
2.546818409095283897e-01
2.611576432477503706e-01
1.749281636250995808e-01
3.874484176597861040e-01
2.412847942311969196e-01
1.540175806293284377e-01
3.793780440706687740e-01
2.349000740445659208e-01
1.702751120117423356e-01
3.392366110121487477e-01
3.278747916531437046e-01
3.361606987524789480e-01
3.074875841723552217e-01
1.539428703400445853e-01
1.538103911454951067e-01
4.306561473270823504e-01
2.303841428204769781e-01
1.655747277164673625e-01
3.118494993920966074e-01
3.614279012128752133e-01
2.414963457261118662e-01
5.731465567413093209e-01
1.938369284462479747e-01
1.862184882747320303e-01
2.391654152869370775e-01
1.670384926472900933e-01
2.129085862108535121e-01
2.906139816706082568e-01
2.340553131729246339e-01
2.118194795852350598e-01
1.778242180262911698e-01
2.810055632908871059e-01
3.649573461028697841e-01
2.467814338143900776e-01
1.969636806887649638e-01
2.319949032868022232e-01
2.176817058521753334e-01
4.593016229320830979e-01
2.270312498304703219e-01
2.508191879607378216e-01
2.608570017217928250e-01
2.371892233038750408e-01
2.632301218437266832e-01
2.386703055715660715e-01
3.311650680175294292e-01
1.916699748441710038e-01
1.822877947775536633e-01
3.436804903988494586e-01
4.135807076254123249e-01
3.569597283630941975e-01
1.827834835957188320e-01
2.417894007585097149e-01
2.732786448310746685e-01
4.288418633467664387e-01
1.710057537669935068e-01
3.191117745171668796e-01
2.707509395853673895e-01
3.446400187580587193e-01
2.986413313336597208e-01
2.460900493586914983e-01
2.211661162561184280e-01
4.893182345805283662e-01
3.734925465633898156e-01
2.449811601583055665e-01
2.534224757914709247e-01
2.756601362816856193e-01
2.532088910126657488e-01
2.709715623141767948e-01
3.361293986133270240e-01
3.950079276804492334e-01
3.454123430343651324e-01
1.920322361220934693e-01
2.165712331231290366e-01
2.757127773095284784e-01
5.051821491971532074e-01
1.500100140945399563e-01
4.156303050023811840e-01
6.538426585622408860e-01
3.124741514752005234e-01
1.538291958126274117e-01
5.018043141540673435e-01
3.226175230333735433e-01
2.096846864332000682e-01
4.619438431698025260e-01
4.480285692835109801e-01
1.863158657272194485e-01
4.922957533665641705e-01
1.764531492462664830e-01
1.511730026043149044e-01
6.037611516473042617e-01
2.791248246421984547e-01
4.232940771758219034e-01
1.766011014015566594e-01
5.390866920557927378e-01
3.503473163154215975e-01
2.214310625376259556e-01
5.183334723444680270e-01
4.401186665670244746e-01
2.495473305537168340e-01
6.804216792742000530e-01
1.963066631407064944e-01
1.542649451111110792e-01
4.495578666340317442e-01
2.226990168450029284e-01
3.927573671352564411e-01
3.334522384001564754e-01
2.700311276958303197e-01
5.062996158954093939e-01
5.474657109723526371e-01
4.765961253922021967e-01
5.543925722541462875e-01
2.280797603446405308e-01
2.109849398337003135e-01
2.599183729433015011e-01
2.760270545153943322e-01
3.071588927283250836e-01
2.275932555456314510e-01
2.577170249525445045e-01
2.247415650176666224e-01
2.104239841450563087e-01
2.214089534429083406e-01
3.645227687727711219e-01
1.626553555376004101e-01
2.842661271400860334e-01
3.273587626697479491e-01
2.687854067539988678e-01
2.330792953317568639e-01
3.529368562083460281e-01
1.624508477868821799e-01
1.624375833337700359e-01
3.685064031015574670e-01
2.853016696341929559e-01
3.451672799417677129e-01
4.473950126417710615e-01
5.301430797653466920e-01
2.546034711739166845e-01
2.868146151174106318e-01
3.679510900818322439e-01
4.134590232655337427e-01
2.381973675405107960e-01
3.339743137248368798e-01
3.321403864733557532e-01
1.583578865864734286e-01
4.584620257580706015e-01
2.088356614178653037e-01
1.751706907616748798e-01
5.951527814666840444e-01
4.046430311644474420e-01
2.150830200697271821e-01
2.219600102409527431e-01
3.636182264691517618e-01
7.516965007113884933e-01
2.096792181796393040e-01
3.384470476616739387e-01
2.302531683269483376e-01
2.228662571194042763e-01
1.981904906514512787e-01
2.064259110683494824e-01
3.882725271717686888e-01
3.129010126903630784e-01
2.449343445470580083e-01
5.635590799688942054e-01
5.251795204307808662e-01
4.761649791003337295e-01
3.341665991149737058e-01
1.925028883057771922e-01
4.815922139410490077e-01
4.182744200895147646e-01
1.986709518822212805e-01
2.794865869418447502e-01
2.087544140724224007e-01
4.939183544962373329e-01
2.625529780338241581e-01
2.002305054737931189e-01
5.028464486285446622e-01
1.930641678156442553e-01
2.633697619163388737e-01
2.960954888385920469e-01
2.421259928780549742e-01
3.113642507932637971e-01
3.208384174494889329e-01
3.986631042920643075e-01
3.875650427672922005e-01
3.077690510046811601e-01
1.985022034457614715e-01
2.391233910231686799e-01
2.902221383722431991e-01
3.191309409591981394e-01
2.208455279183173525e-01
2.997015053546975283e-01
2.246601152113859023e-01
3.631930762724048245e-01
3.660235045526341047e-01
2.506304063113961034e-01
1.642307921078208777e-01
1.864955571543669699e-01
3.087397921301210935e-01
4.379023383822199245e-01
5.514638675584209171e-01
2.038552527640900558e-01
3.716132941595731154e-01
2.059133461521415742e-01
2.753456602826100941e-01
5.107683632907130677e-01
2.072729416496216226e-01
1.777830539251439579e-01
2.380778936744759322e-01
2.294208694443186924e-01
1.541676520615008206e-01
2.507195749341233348e-01
2.625982763300525602e-01
1.752149225900397345e-01
4.589371154141217435e-01
3.634757594089564892e-01
1.699982026062451246e-01
3.526095582990893540e-01
5.147022517089208105e-01
2.880469939506616894e-01
4.132817850627691358e-01
4.316674371960537160e-01
3.094387784322780721e-01
2.330633462730097860e-01
1.621008479555681170e-01
2.037523882151586474e-01
1.810426527880833747e-01
3.349840758440489896e-01
2.217943459850828525e-01
2.583714415726228175e-01
3.685251224400597492e-01
4.374483886893186790e-01
2.087283442464339944e-01
3.094689750712176224e-01
2.848417805616924037e-01
3.123713140251497267e-01
4.306850089494915768e-01
3.074686481605442001e-01
3.567659239983045349e-01
2.845570558110968040e-01
1.794228448233330109e-01
2.146304035633085083e-01
1.653412507804038478e-01
3.526428218863868480e-01
2.561109044110160271e-01
3.086930128868341505e-01
2.977056259687123618e-01
3.180038358008964172e-01
2.830110032940392206e-01
2.719646749475879144e-01
2.726411981989993460e-01
5.222491696721083265e-01
3.032604143038989952e-01
1.975777332733107683e-01
1.526136154851794879e-01
4.263722297777646775e-01
2.288424150673303570e-01
3.124284713669410740e-01
3.565201654871322789e-01
1.715508626155429484e-01
2.298731847439902110e-01
4.089549425203014010e-01
4.513840564122807431e-01
1.883708721550190479e-01
2.232862249810033395e-01
2.511644316517370745e-01
2.412607335169398848e-01
2.768143552897159854e-01
3.614190121931523114e-01
1.824355438845173816e-01
4.876958424288655447e-01
6.691956975464902202e-01
4.509171234372062465e-01
1.585386414378379683e-01
2.593791586833938956e-01
3.420907356570510593e-01
3.635111821145301514e-01
4.271023102609547983e-01
4.071035745023938723e-01
1.814250472814062654e-01
2.124936023365468774e-01
3.265767865806485926e-01
1.856367337737062362e-01
2.967081319504392134e-01
1.612496408677939475e-01
2.687911927783938615e-01
1.520062140085030877e-01
2.280072441404983052e-01
4.656266706064836614e-01
1.871296143432361336e-01
2.837056185181333623e-01
3.692547148633957832e-01
1.762730831222243388e-01
5.923651257406586934e-01
1.587352340776324033e-01
5.408076344433895288e-01
2.690953058941089049e-01
1.607238020667819678e-01
2.851502323277046447e-01
2.430150240819313745e-01
2.701680302792633936e-01
5.755882940331873421e-01
5.058928237937664329e-01
2.115061664904436811e-01
1.513345384932512916e-01
5.689723606400693967e-01
2.505465400425969102e-01
6.135835512579360662e-01
1.921066097266435346e-01
3.419583746035732563e-01
2.848252910260762882e-01
4.391860713179808196e-01
2.909635588634625902e-01
4.632889713340090365e-01
3.631622309888089539e-01
3.071034404921597627e-01
3.476408207030993180e-01
2.435911004053497586e-01
3.738146184079530476e-01
3.511184593479551030e-01
4.493993083154268486e-01
3.777921909414186930e-01
3.768840809127580460e-01
8.113970760520546888e-01
3.150566820848238470e-01
3.706989428950778764e-01
2.163685600657332953e-01
2.323555260116463017e-01
3.143941737473240350e-01
1.901016469000746389e-01
3.862437408001165862e-01
1.696839921128845685e-01
3.203650300285656449e-01
1.609934033015958943e-01
1.795955501507207619e-01
1.805430351223241414e-01
2.975796951485484287e-01
5.260829837766334283e-01
4.401810957780545319e-01
3.563770826617627119e-01
3.885176495597411073e-01
2.452833194268458361e-01
2.994911336225058451e-01
4.320766400960788234e-01
4.045673764326799260e-01
5.269858015123406458e-01
4.021297837427233457e-01
3.638701824830009590e-01
1.766769314006300939e-01
2.530336752987853433e-01
3.945852950381033009e-01
3.387947250313902980e-01
3.036249519911259354e-01
4.878223544616099305e-01
3.849445549501695485e-01
1.664292009611774703e-01
1.764026831795856842e-01
3.516047013269779642e-01
4.186909836448301503e-01
3.336758912525473741e-01
2.073102541427966627e-01
4.353416610017629695e-01
5.141497678590484233e-01
4.886349655873609699e-01
5.977260458017790157e-01
2.353842909410290563e-01
6.522212184827869130e-01
2.783862115980537677e-01
1.716622640934397648e-01
3.886983168565455449e-01
3.973616616548787395e-01
1.696346748040893082e-01
3.369496911742286827e-01
2.523209449563372786e-01
4.605594364384778538e-01
2.126038003760640782e-01
3.568181720727110484e-01
2.110222666660268032e-01
2.231743315855236609e-01
3.865069477543863208e-01
5.341863412990172089e-01
3.795377390505182413e-01
3.869314037731690359e-01
2.341480767866384594e-01
2.719875936521293225e-01
2.186953343845564057e-01
4.360503995705350411e-01
3.459246505626344392e-01
1.587140717687584301e-01
1.682157538288736598e-01
1.932669552879656971e-01
2.436215558505444856e-01
3.390178923875638572e-01
2.893365826965760279e-01
2.677736041081911211e-01
1.997450030620257777e-01
2.327511805444805459e-01
3.400938311296587413e-01
4.400636771279472503e-01
4.793563525813430148e-01
1.523484195723503187e-01
5.393653387409120814e-01
1.836676688484032982e-01
5.263167820451009060e-01
1.891466296558029225e-01
4.242451325634630788e-01
2.299482458658247130e-01
2.765725166480562103e-01
2.463461827708126883e-01
5.007773084822685350e-01
4.465899280962817297e-01
2.894211282769552085e-01
2.631844579756374980e-01
1.934660311850089076e-01
4.741398893334051179e-01
3.697315002549383944e-01
4.202605304652274887e-01
2.252441204142349718e-01
1.780550654995252113e-01
3.121314943796911212e-01
2.858979410230256257e-01
1.510294986961209784e-01
2.485788855867129554e-01
2.706087676363094774e-01
2.839333167050854256e-01
3.485972232910774515e-01
2.159590956966979669e-01
5.115514691852022233e-01
1.678710012348819114e-01
3.415067494492087796e-01
2.260225669945511717e-01
3.415068387759151447e-01
2.879806039696092279e-01
3.572310902348510009e-01
3.181321773139109688e-01
2.506830355736677229e-01
3.319613164616234680e-01
2.577755082348626714e-01
2.803141091985923983e-01
2.522684844269285076e-01
2.811720876968022975e-01
4.565440529852589080e-01
2.238042214387864215e-01
1.937232836755527488e-01
4.576648744917111156e-01
2.112304605057751528e-01
2.176886729082447292e-01
4.657910510971112750e-01
4.297980820702554938e-01
3.175632321833243843e-01
2.966948403652621136e-01
2.834995525719108400e-01
2.025021632605122912e-01
3.054929558283053792e-01
2.293696308825851904e-01
2.714844815392613020e-01
1.523633310735501012e-01
4.851359609773043813e-01
2.107044258059515562e-01
2.201873760966004401e-01
1.830169179768280641e-01
5.658113659832397779e-01
1.543921062232110619e-01
2.611076252319896041e-01
6.391851548517459847e-01
2.481771688080799676e-01
4.349416918917199393e-01
1.798903526161813593e-01
2.843941664181348083e-01
2.111324612934525335e-01
2.883346759052945463e-01
2.158930487795280573e-01
2.982499295190834676e-01
3.375876754006290614e-01
2.201394251529148471e-01
3.603222149105316241e-01
2.752396137063825576e-01
3.098907710176114771e-01
3.478536831712731869e-01
3.914326318595825471e-01
6.529380565513684953e-01
2.052740927658534553e-01
2.427155781659892098e-01
3.733986136806392020e-01
3.124215978724292353e-01
3.610212696538607213e-01
2.103726383556215607e-01
2.652144345418595006e-01
1.740537256496705321e-01
2.698488815860152212e-01
4.135766485552019311e-01
4.029217477701227956e-01
3.693407590018776276e-01
3.272742564216104544e-01
3.707445623892208220e-01
2.792979443476032442e-01
5.374809370708562017e-01
2.001108155183122794e-01
4.312987672054230393e-01
2.916829431736480682e-01
3.035420159818230101e-01
8.003553321918646102e-01
3.100742782393150487e-01
3.241137004870700555e-01
2.192497343298545343e-01
2.290087520852617520e-01
3.998764845537287060e-01
2.425222878068245824e-01
1.775554371608581983e-01
5.456874860144169670e-01
3.405608382361784425e-01
1.695671531224778317e-01
5.595187716819339796e-01
2.789148208476303625e-01
3.691535936929689621e-01
3.846622716966901501e-01
3.293459922987215238e-01
1.683231361176749930e-01
2.041865803577977423e-01
3.921932431480477099e-01
4.991018691667928886e-01
3.705565810668465243e-01
4.246748201355834418e-01
6.024080155354003541e-01
3.528763988717478761e-01
2.481241768301654937e-01
3.952691016374794142e-01
3.551458830996561122e-01
1.994811580873591117e-01
3.739195714993973629e-01
4.040525091986428841e-01
1.574497073516800683e-01
1.579191961291499802e-01
1.889017568554891002e-01
2.455851189907283239e-01
3.991874227354260674e-01
2.691141321122147434e-01
1.835094744756991525e-01
3.302911030487953870e-01
4.925340465304687276e-01
7.412873435464943928e-01
2.704848040065896964e-01
2.869483165367873179e-01
3.082144634045193565e-01
4.110026296863241724e-01
4.960614994794991794e-01
1.700869200939914838e-01
2.135466071733987392e-01
2.874855836307365076e-01
5.897660311488063245e-01
5.461327463157790163e-01
2.141087608537929898e-01
2.585219895202567342e-01
2.390540420582233927e-01
3.644703664709207924e-01
1.560765636537471690e-01
1.790877511971827596e-01
2.569251789097882765e-01
1.564317023585092836e-01
2.075305287441738533e-01
3.110365620225152838e-01
2.079391743656397451e-01
1.867622162234421068e-01
3.464046846036870075e-01
4.519684831380138545e-01
2.385534684221681800e-01
3.152284916203488274e-01
4.534190427610031993e-01
3.206497874839305817e-01
1.527123724081654310e-01
6.008161813940442464e-01
5.753354610307719330e-01
3.068417056974682700e-01
2.363367042007604446e-01
2.505709484309525670e-01
2.159385453273068578e-01
2.256590366102607104e-01
2.534020933293990585e-01
2.580060727304870904e-01
2.093810023987033309e-01
2.649853989304317703e-01
1.763975365370014647e-01
4.565132356478294184e-01
3.288772574205156562e-01
2.681526911911320532e-01
2.170730499359057042e-01
3.513017088619961870e-01
4.134101019618527939e-01
2.275456760760924124e-01
6.272208126519446258e-01
2.131536282534872706e-01
4.452797041101750342e-01
1.769278442183616629e-01
2.183891199575425102e-01
1.799333271993178440e-01
7.322835877539456417e-01
4.243747318333137564e-01
4.403764186582741491e-01
2.578954828785963160e-01
1.610167387016724627e-01
2.251616516989472516e-01
4.475840528595094181e-01
3.146427815560762786e-01
2.389642469037213668e-01
3.542127970652751978e-01
2.313571457779169394e-01
2.932006379579149558e-01
5.180481944254834437e-01
2.318549889367832184e-01
3.211351214567548795e-01
4.851529177700913964e-01
3.972292859954911770e-01
5.732451089863586091e-01
1.886659201901180472e-01
2.038339640325917412e-01
3.375266467126315506e-01
2.083227143934657244e-01
2.908015567229933485e-01
2.388329913790905312e-01
2.941873957164608533e-01
1.567465630792407583e-01
3.245459498350130589e-01
2.552430181627504124e-01
5.010871915155918899e-01
3.021913162601784220e-01
6.338821436242078056e-01
3.640710033906049414e-01
4.555676875464743647e-01
2.057933046744170047e-01
1.594782151858808172e-01
3.493357164371673762e-01
1.606026262128669724e-01
4.428600060125525983e-01
2.471670243704983672e-01
3.173503733240279345e-01
3.496039168036693123e-01
3.046688340829403208e-01
3.147442465476582019e-01
2.275445844261469730e-01
3.128175516414888335e-01
1.842323435526373177e-01
3.212991302403547245e-01
3.379257456049246655e-01
3.791287229844194084e-01
2.011145668774937112e-01
1.942992472881647781e-01
2.752078942942479678e-01
3.385563881149264431e-01
3.592887952727414902e-01
3.561542406822202356e-01
1.974232664359394929e-01
2.389577033882829549e-01
4.267149260969649305e-01
1.944938773758835282e-01
1.908327547689130932e-01
3.299034517677136291e-01
2.869516921611570681e-01
2.050309553804714746e-01
2.981787911865536600e-01
2.732252464948738968e-01
2.579446466149336037e-01
1.940970428076422838e-01
2.766920566930840542e-01
2.700301765119056396e-01
2.003721145714818797e-01
3.994843510636816308e-01
3.430131785194212579e-01
3.421231345114540967e-01
3.769398527786201880e-01
4.229341384153652017e-01
4.046789168327017405e-01
2.333445827724484334e-01
2.475386336625416683e-01
2.415713607415290176e-01
2.871075600782302950e-01
2.919030710953893215e-01
4.112798316598369475e-01
5.796874300035653738e-01
6.427622551618207281e-01
2.049145898682377953e-01
5.136268260082692549e-01
3.772961511589719152e-01
1.883271814104037767e-01
3.726345904994097791e-01
1.999962624993901206e-01
3.059229209154816775e-01
3.439795042198537933e-01
4.618688156238223153e-01
2.944281912617714436e-01
4.737519029751974253e-01
5.054534487216048033e-01
3.727014451062105049e-01
2.978083724470601545e-01
1.657384519479080387e-01
4.228515841137426845e-01
3.275853302906265307e-01
2.600786432170377194e-01
1.889942526625922603e-01
1.858457923927938626e-01
3.031456062942153862e-01
3.336070049976458951e-01
2.116939909275583620e-01
3.076627268686178418e-01
4.529772970247170072e-01
1.643625076928331430e-01
1.532341900887110309e-01
2.935457099097572575e-01
2.647448935319557939e-01
2.319577891544446213e-01
4.126441420878861344e-01
2.025526967499279851e-01
3.284129738366293738e-01
4.594863526439335599e-01
2.475421586261768447e-01
3.504358487002182665e-01
3.717985884267273056e-01
1.699248875444482332e-01
1.987575088138892609e-01
1.883395510243525417e-01
2.798131455457422700e-01
3.570555721931836235e-01
2.994279307487756614e-01
2.365285542676023034e-01
4.507729056562743697e-01
2.668724739587452488e-01
4.096472841999032610e-01
3.477422897073968455e-01
5.088714989913366571e-01
1.675523227341806920e-01
1.525430989623930977e-01
1.969807135585620872e-01
2.727342580060272414e-01
2.138313972396119755e-01
2.753046023057068581e-01
5.329721637781021926e-01
3.503899439202626809e-01
2.680298226941042472e-01
3.990383289711705861e-01
3.345543446343831051e-01
2.383296958920870789e-01
3.150716326639235731e-01
1.729197208370399919e-01
2.246469523964285675e-01
2.316131867579294401e-01
3.949322675232320723e-01
4.164497901735784158e-01
1.685386403294119040e-01
2.366833541412337594e-01
3.047589271396041744e-01
5.141155580363425681e-01
2.021093080432842526e-01
1.909945098926932872e-01
2.016803096811104756e-01
2.415008372204817677e-01
2.086282247718937166e-01
2.119598253954261824e-01
1.941065921446077647e-01
4.243991734254080050e-01
4.807396864093876898e-01
2.453185420849166576e-01
3.390170729236179348e-01
3.239464270765919363e-01
2.939658677763762884e-01
1.866315280313895486e-01
3.513519657186631173e-01
3.096674937095179603e-01
1.881024860472045312e-01
2.886429595973324380e-01
1.513446434386983008e-01
3.430067828658787121e-01
2.613887117679524197e-01
3.158442802935186311e-01
4.024227071308216219e-01
3.730998537439357277e-01
1.511413485014229396e-01
3.502427586732690945e-01
3.543217898311152858e-01
4.367827999707833975e-01
2.672616867617785830e-01
1.903538547277930093e-01
2.382243033902529117e-01
3.641539371314386209e-01
1.552991282402951811e-01
2.857970674893554053e-01
5.962920970013917410e-01
2.480882259987451099e-01
3.531487887622617450e-01
4.326364569149279138e-01
2.947197672731582951e-01
4.231471653547211886e-01
2.282650790819460151e-01
3.915006313544706629e-01
2.114611553141507450e-01
3.424510148661881193e-01
3.073414129276886841e-01
3.070644616472857358e-01
4.479116798246763897e-01
2.563313871732135762e-01
1.814680432225378726e-01
2.277579533864549644e-01
2.803189988248173670e-01
6.771694063735419489e-01
1.805730788440245704e-01
5.781870632473307126e-01
3.005770714199274551e-01
2.293307998158004568e-01
2.682190113762924488e-01
3.969585488291880182e-01
5.360208393781819014e-01
2.907245010879933589e-01
2.194961863919801526e-01
1.674453041146604093e-01
5.094821443006506412e-01
1.786654185247913418e-01
3.304396032492473712e-01
2.971089357008545595e-01
4.571776487907842634e-01
4.273205052109680935e-01
2.464942915324426498e-01
3.164704498760249063e-01
1.505500606025474142e-01
3.300666910122166398e-01
3.076644108694612800e-01
1.617000784186559403e-01
2.304346036426616062e-01
1.996264065774879803e-01
3.260389680885233954e-01
3.365965630545552090e-01
1.612593459964603848e-01
2.314905626682627615e-01
2.439197798911286186e-01
4.718108159036406013e-01
2.823289026028537041e-01
1.931135190322600115e-01
5.161761881533958318e-01
3.920765005458302088e-01
3.156367250449887973e-01
5.834000969419828042e-01
4.924442736928704711e-01
1.631708996965941516e-01
2.252534421523802177e-01
2.154565609794899528e-01
2.462679800627676774e-01
2.191313553156193916e-01
2.133965598639259442e-01
2.744556953972476787e-01
4.026924957897931590e-01
5.929922033013043103e-01
3.593400012968912538e-01
2.385315356178862867e-01
3.024579839771588397e-01
4.218698641640953317e-01
4.974894463178752835e-01
2.894946360973266186e-01
3.382319194714809019e-01
2.804902068582064145e-01
2.019861228410073928e-01
3.944397239585201165e-01
2.600327119172357593e-01
1.657281701350462599e-01
3.242507439483872655e-01
1.648883064310827651e-01
1.825872622210503171e-01
4.772931970400656754e-01
2.506092163187503830e-01
2.705269689313652970e-01
3.461803236139295858e-01
1.874753740122939993e-01
1.681838109372515433e-01
2.466327304910103102e-01
1.744910787589243062e-01
1.785082326155287280e-01
2.104105872429679058e-01
2.159971695421686877e-01
2.765747042206505579e-01
4.518025235296596609e-01
1.671704350429269459e-01
2.619600901890684619e-01
2.321063746270060069e-01
2.642246903432748928e-01
4.345703965115514933e-01
1.542641862800844532e-01
1.765388605839435798e-01
2.630381756536457893e-01
3.614421209905270826e-01
7.973679416652296181e-01
3.786120896787864565e-01
6.068167143886527004e-01
2.264692362169203610e-01
2.689712213191990942e-01
1.745722219287330623e-01
3.319833927656051786e-01
3.996639398479762684e-01
2.442114235076391915e-01
3.974497214892925290e-01
4.321753120219934408e-01
2.927457685831386658e-01
1.632778805727820026e-01
4.695551125677331905e-01
4.547598066626828972e-01
1.862803468884269564e-01
4.041028051362838269e-01
6.421437280666295599e-01
2.308430088956807680e-01
1.686060113059486831e-01
2.191914041703721394e-01
1.526334045216231339e-01
1.851620306761541379e-01
4.103557800242673137e-01
3.635828463712221237e-01
1.502544169484599235e-01
8.014892331274451331e-01
1.934778613151106330e-01
2.374551719939221595e-01
2.627354581697103897e-01
3.344704799579043542e-01
4.580214882832109868e-01
1.623241291927734198e-01
2.538317742161612101e-01
1.635611432998514969e-01
3.791655711628187930e-01
2.109748750042052812e-01
3.434975271127930219e-01
2.662251656848903525e-01
2.415188791808856594e-01
6.314517369261397617e-01
3.997359803601352457e-01
2.072887226219272683e-01
2.097452333806242297e-01
2.733080880798279821e-01
3.577516571620552033e-01
4.338452897250767437e-01
4.017190015814966486e-01
3.016977446390345929e-01
2.583791398379720050e-01
1.950948486160287432e-01
5.394665617379196254e-01
1.796157777647767184e-01
2.804175357253385625e-01
3.409646991577992559e-01
1.875165787624702984e-01
5.330625702793094778e-01
6.788526648560561094e-01
2.044078591509940201e-01
1.724726687378116130e-01
5.223964268782878007e-01
3.939630297686493865e-01
2.630764759949666409e-01
1.508123313027169843e-01
4.762851640800804809e-01
1.925016763491665950e-01
2.551043018032840282e-01
3.811644597529041389e-01
2.305596603993532168e-01
6.786519826199801653e-01
4.236978333770561322e-01
1.670562024484059105e-01
5.361592981011431558e-01
2.859437568818265496e-01
4.848749259929440170e-01
4.710275890635122753e-01
2.196008449053041822e-01
3.223745299505946793e-01
6.381500171510138264e-01
4.306304927972932628e-01
1.908326522424299287e-01
5.982421155989560146e-01
3.684025147664002908e-01
2.436004990806862613e-01
3.603873784034888339e-01
3.068150996164735744e-01
3.897320479933573667e-01
1.640130691325727419e-01
4.205613603701153780e-01
1.781942719014693866e-01
4.724780010095336324e-01
2.286624353010134614e-01
2.577536428720289541e-01
2.987778322038914802e-01
1.547201011712290575e-01
3.258383485002606106e-01
1.697829277376751989e-01
1.802214766499676823e-01
2.015709804351419332e-01
2.708841569641407543e-01
2.650909280101890197e-01
2.265810568889742305e-01
1.612539002205629346e-01
3.475074690420344448e-01
2.591843038838811397e-01
2.267846448440061502e-01
2.868293177018249041e-01
7.244866850341472597e-01
4.320929431487537942e-01
1.617253361435138093e-01
4.531412509278226475e-01
2.548281347026581933e-01
2.231902626199105399e-01
1.517918677007027706e-01
2.824047839254138492e-01
3.751454003162553730e-01
1.775533823654250609e-01
2.899918379015348213e-01
3.389650473898148109e-01
5.357288954552467120e-01
3.209045295707254608e-01
1.832622798524892183e-01
3.110186089455724834e-01
1.977960138710831151e-01
5.074977250576798715e-01
4.576863823110713936e-01
1.887874350226594888e-01
1.558791334240553772e-01
6.348088379705404405e-01
2.782352032506155703e-01
2.326922137906598520e-01
4.328102693251816291e-01
3.969074649730567339e-01
3.379911470513961569e-01
2.916716352972438808e-01
3.227546353231176002e-01
1.911819237601969645e-01
4.811174148087900004e-01
4.252346175551005025e-01
2.522076346407666758e-01
3.301947015783824879e-01
2.281733188388990752e-01
2.424091788250606339e-01
3.079015809354094246e-01
6.309723488148833992e-01
2.011322087365074451e-01
3.688231952296208149e-01
2.348902806503585516e-01
2.196118803864250679e-01
1.655936850951126860e-01
1.765573711325437445e-01
5.228580034134638899e-01
1.929108913959134974e-01
2.707363317962087068e-01
2.011611714936071271e-01
2.154411709259922980e-01
1.505314863732969966e-01
2.125573359254387951e-01
1.619171713261870482e-01
1.826951879240441279e-01
2.641069306974819786e-01
2.106602289362644875e-01
1.910118787688997455e-01
2.620559168329903432e-01
3.908675750485789413e-01
3.046484225333151996e-01
3.111249516311205277e-01
3.807995471726801640e-01
3.129633790891404033e-01
1.744996074992791746e-01
3.765776706109130734e-01
2.463743605235650946e-01
1.942037685382372869e-01
4.487904788711626347e-01
3.327693950524401867e-01
2.087354564960114400e-01
1.839927483018964915e-01
2.994370538214293775e-01
4.022104965888131378e-01
1.864588125568203691e-01
2.337612476096702085e-01
2.489295037038227743e-01
2.400921004682324000e-01
2.429907965906262235e-01
4.075204938074306060e-01
2.802059683051036920e-01
3.927727380339299246e-01
5.017870022169516053e-01
1.630221138979202344e-01
2.886402304474348091e-01
2.287182003842399003e-01
1.957379377994195035e-01
2.133785583531220276e-01
5.296561481724244569e-01
3.854711797793415884e-01
3.045662798416323147e-01
4.101154134633374637e-01
2.800917945452812141e-01
5.222205024709304366e-01
1.793157084472331853e-01
1.851226964793503682e-01
1.767361050354320229e-01
2.060028471768330649e-01
1.756312226148853683e-01
3.836349931551777392e-01
4.875060080578431654e-01
2.663426452391156052e-01
3.149292941200440565e-01
2.423077334802995475e-01
2.994017729012721230e-01
3.788305896028991704e-01
2.798761619204502837e-01
1.545985475159288025e-01
3.669112039588828811e-01
5.906003165212849737e-01
2.224873628134831360e-01
1.904568299741553616e-01
2.545757365219932788e-01
2.923523013097633072e-01
2.715281403056000742e-01
5.532678293039813289e-01
3.176960362934461157e-01
2.232182723304057814e-01
2.337408688992621553e-01
3.104408501369753104e-01
4.524137256422702258e-01
1.603345241421881839e-01
2.832912121519925996e-01
3.325777840739667091e-01
2.185356929484114641e-01
4.967040617595800400e-01
1.711119536992232737e-01
2.436063622894357739e-01
3.531757342586017145e-01
2.200968101273823307e-01
2.252867454959736337e-01
3.464545836714140736e-01
6.269365451581826454e-01
6.976583927848905020e-01
1.903966961780271250e-01
3.077806461777267688e-01
2.232438901176871937e-01
5.106658410256580405e-01
2.425941468938177803e-01
2.405956066345162625e-01
4.397650132162868042e-01
4.114536926468838063e-01
4.090706054618549192e-01
1.731740757599236902e-01
1.799054934421167040e-01
2.020635610257964232e-01
2.450800679449856578e-01
3.890839730342983138e-01
4.892622393443788464e-01
2.500741482168152841e-01
2.958583547284442949e-01
2.097096436439226663e-01
5.067660158937478121e-01
3.672011253286092680e-01
5.931576100722544265e-01
5.666977121841878517e-01
5.315809052633773124e-01
1.873658179067210217e-01
2.589722660298384715e-01
2.336143440467670640e-01
3.694203641116329262e-01
2.324583220810686190e-01
2.408027067032329493e-01
2.577022504773648914e-01
1.656819452929324810e-01
3.153308454563394925e-01
1.648083138826736405e-01
2.467499274400144216e-01
2.999617205847209811e-01
2.216363379352668805e-01
3.954436885460852480e-01
4.591097016514085194e-01
1.995672305229035659e-01
3.101301534726265130e-01
3.186034549433696128e-01
2.422599950107741928e-01
2.600743809830383113e-01
2.296549596549938843e-01
3.137042640841053442e-01
2.583531638952515364e-01
3.493241582081496599e-01
1.830086163431498547e-01
2.456384377188257917e-01
2.372568574180970447e-01
1.595276957631966419e-01
2.144904008721439381e-01
2.782363221773175299e-01
2.080552494739685010e-01
5.527357557024955570e-01
4.264637340745324190e-01
4.809633668053495681e-01
3.266005023335861734e-01
2.188674282989883091e-01
2.623807097661140508e-01
3.413500718482222474e-01
1.578230453433254465e-01
1.533476246240568219e-01
2.073914373384204146e-01
1.657838162747168054e-01
3.640253081157703297e-01
2.224875502432705210e-01
2.126382264115617149e-01
3.847514322312181045e-01
3.256563258975976316e-01
4.225063155754904543e-01
3.328696061271489426e-01
4.245776297150326561e-01
1.729963570632529479e-01
2.000338167064127926e-01
1.933560123945564091e-01
2.327934981910234347e-01
2.669380354076603679e-01
4.543844554583891249e-01
4.061656257348793542e-01
3.269437039988675187e-01
3.300025571693310233e-01
2.660269367203368374e-01
2.277052448286178976e-01
5.440173087378740169e-01
5.394651049244472141e-01
1.671804365542833015e-01
1.950686906490327610e-01
2.021130040973865560e-01
2.638714377838020653e-01
2.711152976528235503e-01
2.813593818096612464e-01
4.655506792472353661e-01
2.494874396415555640e-01
2.293769975681515250e-01
2.674254945445547760e-01
5.094905372270205346e-01
2.078631633291045389e-01
1.907450870682179112e-01
1.560690914449662792e-01
2.506209603808576825e-01
4.250598700927910034e-01
2.867596091413505133e-01
5.057716248662926795e-01
4.440703532890618588e-01
4.171728690623139890e-01
2.060777996243152721e-01
3.970431043520812886e-01
2.856078753318478380e-01
6.891263096648608810e-01
2.307785090284480423e-01
1.714346519432019544e-01
1.897586279605304460e-01
1.996441274987487968e-01
4.566818589358733194e-01
1.884698626306767211e-01
2.390398024682129918e-01
2.889638034677982636e-01
3.026622574145284572e-01
3.681667095312223248e-01
3.071915015349526157e-01
3.262882510298356076e-01
2.942357923027371092e-01
3.476056395804240085e-01
4.721374508153798333e-01
5.584422188591330327e-01
5.052757992094981665e-01
2.341165394704431968e-01
1.680283658862330998e-01
4.569247253780974738e-01
5.293717494299758908e-01
3.960439155009003454e-01
3.134579019558000335e-01
1.936294366741093953e-01
2.787149795210054348e-01
1.948488654122391694e-01
2.289983307278248004e-01
5.321654015150961703e-01
3.426288330730717924e-01
2.380167089762112997e-01
2.087108144381479291e-01
4.549382460820935448e-01
2.898060041737614001e-01
3.146398050058230589e-01
4.390669343441419015e-01
2.135748547333038982e-01
4.331320688867672519e-01
3.634213756606403667e-01
1.863432446669840703e-01
2.935319896579224319e-01
3.104495051830205021e-01
4.434886726352439412e-01
3.112865056710683032e-01
3.619443725235780285e-01
2.113279777795972481e-01
2.952161763960811647e-01
3.594995593854799498e-01
2.066034014612600223e-01
1.992652405407458471e-01
3.121348085611557188e-01
3.756589671664408159e-01
3.007444934962233418e-01
2.041312911756990034e-01
4.872797934911049511e-01
2.493610214153999804e-01
3.617114751483995194e-01
2.289911866291954035e-01
1.584137764228063794e-01
1.733805492438400542e-01
2.385494902089250191e-01
3.289427920411747142e-01
1.774943550692300587e-01
5.232190368547054993e-01
2.696377558419691400e-01
4.072809554888952022e-01
2.405916015780115158e-01
1.867830930614341189e-01
2.265221005358395434e-01
1.643716062236549313e-01
1.879337330806600814e-01
1.603866254323066953e-01
1.749956886849865778e-01
3.163911738750403990e-01
3.384412387675389544e-01
5.174490982941258865e-01
1.655598492598362448e-01
1.526455757965508309e-01
2.378307604675448661e-01
4.744934390964203885e-01
2.286671082148465650e-01
1.901415889685923177e-01
2.845753741721854801e-01
3.746554826603903932e-01
2.382045871464656683e-01
2.046935052204040539e-01
2.387123660829535421e-01
6.322435614464638753e-01
4.769353608570872094e-01
2.377407572121742474e-01
2.127666293811664722e-01
3.403051592620755517e-01
4.334798928656017347e-01
3.192222627461867579e-01
2.122801965905266319e-01
3.703157679096064081e-01
1.981698911316610578e-01
4.512032621483775818e-01
2.559451782911390527e-01
3.556314580436739092e-01
1.630309856215070019e-01
3.008482658820268441e-01
1.762812820585140383e-01
1.884798984017246326e-01
2.712749929830461371e-01
2.790748985949756400e-01
2.139148508616994793e-01
4.378018681020505731e-01
2.667059494686807031e-01
3.784053592542471756e-01
4.127542333724499857e-01
2.804546961200888866e-01
3.446462824588392149e-01
2.826099988084045389e-01
1.779760500106826460e-01
5.709883757548895877e-01
6.041631347747909997e-01
2.930422756646967608e-01
4.936316275591561276e-01
2.412949288592940167e-01
5.638272221530863382e-01
2.488890401185087642e-01
3.346959544446461710e-01
3.716271782001840940e-01
3.141860738182584156e-01
5.778388133790004488e-01
4.248216946978231601e-01
2.373424130550172428e-01
3.236582698764249866e-01
2.426805521846050473e-01
5.114594828022197559e-01
2.299092329585957495e-01
3.837124439970617251e-01
2.257897928027654544e-01
4.345518414136131380e-01
1.512370840708932296e-01
3.027830060263389522e-01
4.055683561194642905e-01
2.031689166460156071e-01
1.992550937857269222e-01
6.542979998279787601e-01
4.883499833739348706e-01
5.692513836182467868e-01
5.121990783157663873e-01
2.299344924884358377e-01
4.375744520895666900e-01
2.011963159821600344e-01
2.212279848592019205e-01
2.723911512018760694e-01
1.756629487937692580e-01
2.929943969293687944e-01
1.789168100706998166e-01
4.802147111463350715e-01
2.741956598304550186e-01
4.747942527954752689e-01
1.898679523675758929e-01
1.513511228754389482e-01
1.856247263704424444e-01
5.076616438847763035e-01
3.015992638137340309e-01
3.785586950696076536e-01
4.667176769352877619e-01
4.561268462458359929e-01
2.515838254192213630e-01
3.157609065631381551e-01
1.793527698019561634e-01
2.665635740946915577e-01
1.923365371550598557e-01
1.892790224447256087e-01
5.631947769733985920e-01
2.173476959570594391e-01
3.144557983277717073e-01
1.530702383557581703e-01
2.312132719317628593e-01
2.247977984947582275e-01
2.676502211618568272e-01
3.012935167507305723e-01
3.723159511759904228e-01
6.018442440491551526e-01
2.800463262049606161e-01
1.895690555911258013e-01
1.717585397764547772e-01
6.089896064608989468e-01
5.586857108676021033e-01
3.016263931365110729e-01
2.924679697064630490e-01
1.599645320816168725e-01
2.743168986593321756e-01
1.949783230141580170e-01
3.367262509195591003e-01
3.307505197613118675e-01
2.554553921249161919e-01
2.507590071679026700e-01
3.452754525383546769e-01
5.005834996343759835e-01
2.271134801896973476e-01
3.195129886602724456e-01
2.185458161242506137e-01
6.795822086302150122e-01
4.550520771463572034e-01
2.328485892689697578e-01
2.351185931206844493e-01
4.221126637409767790e-01
4.620499830162104749e-01
3.968307356222650073e-01
3.541068080177178778e-01
2.046965682170014678e-01
2.344214673689765938e-01
3.201234224324938094e-01
3.031323199752949948e-01
1.574672884303199294e-01
1.795841938575504781e-01
2.361130134918027479e-01
5.864426966072614489e-01
2.557768834267368230e-01
1.761124533603360964e-01
4.725055522429715271e-01
5.333372066906508779e-01
3.144008208518764280e-01
2.590773147485696537e-01
1.705732534919873755e-01
2.553502224259676101e-01
3.483827903041255558e-01
3.311105361201556185e-01
1.984745581498210676e-01
3.631206698850153458e-01
3.175610019774252057e-01
3.223929759807228068e-01
2.600281861897439373e-01
2.108435395710798466e-01
6.892431394458615745e-01
1.531291429439735341e-01
1.772208276160519014e-01
3.204488167082986116e-01
3.973319321845565910e-01
1.940435168384336273e-01
2.577499497413403007e-01
4.745197563846141886e-01
1.676882216668592052e-01
3.422762490647484612e-01
3.785542770707513993e-01
2.352534050167097435e-01
1.663870120178872758e-01
3.179614515617918413e-01
1.887981924325171923e-01
1.905890280724359398e-01
1.684918889324010793e-01
2.155507521804598259e-01
3.333418689945694680e-01
2.739505750600483847e-01
2.577648809368854876e-01
4.124284651525000900e-01
6.553728683794503018e-01
3.936536833816082215e-01
5.279733180382291113e-01
5.183665399506606208e-01
1.986075025588596443e-01
1.786975649605466732e-01
3.773214995103573721e-01
2.141183027071266176e-01
4.478228587878441136e-01
2.257125884092170687e-01
5.349053714316829300e-01
3.062261069186286155e-01
5.922760624805500917e-01
2.641979017662979268e-01
2.233381522704425415e-01
2.489042849061956220e-01
5.429524762048711928e-01
1.630185661273845510e-01
1.795300586643482355e-01
3.318344132856372308e-01
4.931402833679470188e-01
4.785262016332709756e-01
3.157262293618263715e-01
2.715125663594936123e-01
2.136427089725606021e-01
2.410928222621567252e-01
3.087291163527258187e-01
3.244280682531127669e-01
2.136970253310084278e-01
3.791996612694579216e-01
2.318127063804157062e-01
1.994190328742448393e-01
1.988386606164300185e-01
3.665920948959875414e-01
2.765963107865496151e-01
4.441057425376671031e-01
1.652073725484023980e-01
2.848824262224818882e-01
4.626053536995611282e-01
2.969705313915392830e-01
3.845721156440202737e-01
3.066398755382033769e-01
1.716369043471672184e-01
2.348049824609509117e-01
2.384879556553901325e-01
3.315030317092512169e-01
2.602498445494583201e-01
1.686265236017262248e-01
1.763279590260456442e-01
1.770762958042461088e-01
5.732434981320144729e-01
1.903000447374266768e-01
1.694279416047041464e-01
2.051838534181035234e-01
1.675110602672339744e-01
1.779676386546003575e-01
2.864142721232678657e-01
1.947079941553637172e-01
2.764039523273987831e-01
2.879624927085123742e-01
2.727705461485378513e-01
3.713464205091161485e-01
3.605442148218676035e-01
1.802740083712000563e-01
3.339789965106224057e-01
4.538852722137443063e-01
2.856773138331885065e-01
4.777115577278036040e-01
3.015040664013023397e-01
3.572011154364944652e-01
3.298856142041928230e-01
1.505274910269970845e-01
2.631798657657653528e-01
7.132158243970856404e-01
2.921912467055143847e-01
2.744819743234448994e-01
3.017673730590340053e-01
2.821207931963298221e-01
2.917517754693016441e-01
3.914880780881383471e-01
2.503664703036876937e-01
3.448331225255707455e-01
3.600193990212836592e-01
3.340980524413790231e-01
3.828753617591520442e-01
3.427976586431797923e-01
1.534839902056969185e-01
3.801902084869660525e-01
3.236159906107110018e-01
4.505032971124124375e-01
3.371363916079635481e-01
1.763816851254149110e-01
2.178780866879798661e-01
1.766191294691008828e-01
1.606250547830508080e-01
3.301880762783484524e-01
3.519790441981524021e-01
5.807932397364324872e-01
5.434686287963966800e-01
1.575237319452332807e-01
2.646826335917975559e-01
2.649505771512699615e-01
2.409980719821398498e-01
3.807809751178437008e-01
1.758715879908325508e-01
3.070245372840443854e-01
2.676839815816472457e-01
1.883305887615871477e-01
1.750638971051612092e-01
4.629352164696830529e-01
2.117071952791458045e-01
1.724706241656649430e-01
4.880446217769275341e-01
2.617986046877605055e-01
2.343630296060364160e-01
1.647005687580505584e-01
1.960601616632780264e-01
3.254479221928782140e-01
2.589824287461820473e-01
3.453806484622176098e-01
2.339045601168501798e-01
1.500583529926207416e-01
1.687904207796231404e-01
7.388062384394084026e-01
3.136919701566000529e-01
4.585199174674839950e-01
1.833238257446414554e-01
1.797376518865271833e-01
4.634273238095291125e-01
2.845893220984992977e-01
5.166463945377728351e-01
2.498848086152146708e-01
2.271638943406608657e-01
2.041366877028834015e-01
2.757786286021058908e-01
2.144103492125533639e-01
3.402391803027515205e-01
3.242294862712905568e-01
1.555690815927052162e-01
3.625019945561042123e-01
4.064669469088101339e-01
3.208836097855675140e-01
3.148149709735942325e-01
2.638683667029435020e-01
7.446582320859157500e-01
2.359422600930768665e-01
3.986543617364284309e-01
2.491781347131259983e-01
4.676908329555732324e-01
1.671384551216966163e-01
3.527752805483210796e-01
3.498914254215494957e-01
1.818146538908357590e-01
1.606350834416022111e-01
2.695237637169092260e-01
2.161255150587466645e-01
2.744099193239163959e-01
3.401258807840812359e-01
4.861914729553457049e-01
2.442677384805980734e-01
2.894255629844479927e-01
3.784048459536660802e-01
3.164835611138561156e-01
1.902292790663257793e-01
3.185494415383585132e-01
4.043408484313997242e-01
2.184566368939530046e-01
1.872503261097232807e-01
3.053893997014965334e-01
3.292685477988618326e-01
2.933261217454143366e-01
1.786476710778733268e-01
1.848872291400976420e-01
5.292292714110766738e-01
2.183396368352405748e-01
1.617514809693554878e-01
1.767423810345570279e-01
3.442269258098363260e-01
2.390783979358186151e-01
3.597916974638347698e-01
2.593942652728697951e-01
3.928730111678835346e-01
3.723908284158892745e-01
1.564719497039991636e-01
2.257505463783948119e-01
3.737935446412767870e-01
1.518866048916945322e-01
2.264333479255585813e-01
3.114357589574846541e-01
2.607539838346896177e-01
5.387372574136465309e-01
1.736527640545194595e-01
2.673892986599849531e-01
2.628261435090869513e-01
2.495979394558284215e-01
4.053508649935843033e-01
2.720415961806853522e-01
1.553566794979413246e-01
1.943493047849394195e-01
2.080207371454579346e-01
3.161016888467643726e-01
4.429750887456289643e-01
1.989689278673630879e-01
2.682956073088896831e-01
6.431263118442491766e-01
2.333217491519616604e-01
4.303329319270861042e-01
4.419489630032934491e-01
4.475454056048868701e-01
4.417061524088499169e-01
2.609855608023785578e-01
2.248892681626634138e-01
3.473505425327763629e-01
4.279437024850786253e-01
2.751747264999897524e-01
1.932960910798017240e-01
1.549187864965507477e-01
2.117329676147850503e-01
5.218458197387624287e-01
4.298521652072467836e-01
3.868236278544890938e-01
2.469159446780747891e-01
2.072017488055945267e-01
2.745999614929193755e-01
2.777261290860622012e-01
5.097086271426983783e-01
3.121151246619185415e-01
2.360959654355788140e-01
3.815385673282550294e-01
3.059148321317172181e-01
3.839432376317236106e-01
2.239899350291592595e-01
4.558937161632443669e-01
1.955015758371045353e-01
3.631596493129257697e-01
3.194295711845985819e-01
2.870905696611836255e-01
2.321183480838188151e-01
2.535187144276669913e-01
4.707971414418056222e-01
2.137430726262673497e-01
1.578598748967554033e-01
5.709689729891708199e-01
4.779157124510987620e-01
2.924497805481462431e-01
2.559421770756106218e-01
2.414938501717867891e-01
3.829010278281556046e-01
2.797748429512832424e-01
3.407362883957162358e-01
2.168074625930623278e-01
2.319923237481425204e-01
4.178889737924844638e-01
3.127577867847671778e-01
5.098930616786665482e-01
3.336471741506693567e-01
3.507003825887016757e-01
2.569557156927058661e-01
2.086233323074976331e-01
2.958851445024378579e-01
5.381536042342615067e-01
3.152010696999393291e-01
4.044129929294281167e-01
1.946085453421687594e-01
2.871303603898330836e-01
2.862714007401210847e-01
1.788449145130590889e-01
4.523852363921662123e-01
3.128799259790117637e-01
2.558016677900152303e-01
4.014409298580110530e-01
3.419238399130543060e-01
3.079150586974024884e-01
3.977001812262273006e-01
2.563892909412525678e-01
4.097084700258732948e-01
2.780001102323971240e-01
2.610818053270823613e-01
4.605767718930728893e-01
1.915613682820735686e-01
4.849963701838510000e-01
5.085072759699559297e-01
1.906447325825384731e-01
1.988683501628148165e-01
2.191182169761647369e-01
1.500871663934437161e-01
3.250030720159269304e-01
4.452091655899069744e-01
2.801577101148591264e-01
2.976613729095155536e-01
2.170150815092770913e-01
3.441058866274507855e-01
1.619207796692687662e-01
3.339550344210371335e-01
2.117790301050407054e-01
3.530007867612864336e-01
2.290493545613749571e-01
3.874260730537835151e-01
3.079895937326819766e-01
2.140064117698102786e-01
4.405881598796558274e-01
2.713582879117967250e-01
4.189804898868225713e-01
3.960264170105466386e-01
3.251153559833006579e-01
1.520749145832902272e-01
3.888398179241796537e-01
1.869505500487691763e-01
3.341777401276073145e-01
5.068953169014407401e-01
1.509718897351882139e-01
3.701145947145372261e-01
3.036007986180232487e-01
2.077208847314445106e-01
3.068120255208450775e-01
3.397903677676005207e-01
3.515065917984656618e-01
2.928579875814767419e-01
2.873383491322771821e-01
3.029791818908121881e-01
3.372192173602244214e-01
1.759128938946067366e-01
1.843288055353248800e-01
2.358257365883130730e-01
3.761687580439836975e-01
3.557747348930490050e-01
1.844695785342847782e-01
2.869965688996209963e-01
3.183522171639850962e-01
2.155516546016548740e-01
1.970269108937859892e-01
3.178757752884102672e-01
1.636664228990240277e-01
2.977332174453996561e-01
1.946725999146542430e-01
2.605855151151504345e-01
4.161855202520150510e-01
5.460008753514348223e-01
1.829865314709921698e-01
3.847677897250395551e-01
4.846384244051048507e-01
2.653951646267937448e-01
3.578738479434083741e-01
2.311794618077142038e-01
1.622843631475536785e-01
4.198335611010282076e-01
5.182842369246764003e-01
3.157830604616451153e-01
2.235198488446996645e-01
1.848748271643918806e-01
2.189478573198034295e-01
1.768189531553492899e-01
2.350048583494325216e-01
3.776034540689217067e-01
2.728027576543609056e-01
2.093550091835035543e-01
1.733584519781009581e-01
3.355535902802805337e-01
3.735338478728850165e-01
6.179813115237803300e-01
2.694649063570633274e-01
3.471599709803558920e-01
2.805759991041264501e-01
2.864222977127670600e-01
2.100651106337930174e-01
4.232736642014693906e-01
1.854122807184760413e-01
2.632392499880165104e-01
1.855865210288424327e-01
2.476743450053758289e-01
4.386958955515066760e-01
1.993027471247055538e-01
2.020768392889868981e-01
2.806187572956113097e-01
3.235677533773565484e-01
2.007509035186086921e-01
5.422207216303432942e-01
5.339400066576405202e-01
5.270922537531538277e-01
4.616104936328230268e-01
2.965556026114221089e-01
6.232611786092693285e-01
2.061525832784332490e-01
2.467646488459973031e-01
4.417172472364293556e-01
1.973342927028224891e-01
1.656825597117159710e-01
5.564667427839359304e-01
2.761417656585305469e-01
4.372431142526722603e-01
2.969550317427406272e-01
3.502935108520939811e-01
1.687293366299805752e-01
3.794478980863746909e-01
2.207100693778979716e-01
3.094073401944167356e-01
3.401433889952254486e-01
2.989408101897581549e-01
2.974833621041608755e-01
3.757730564284640362e-01
4.334058573334493847e-01
3.907361802374497151e-01
3.368293858218843750e-01
5.062744848025699795e-01
2.447201180933279152e-01
3.041141226565324263e-01
1.843570691097834169e-01
2.125289512673907422e-01
2.888974443493476096e-01
2.690120423314913412e-01
6.261314083847739909e-01
3.615306253739670184e-01
3.532683238302821160e-01
2.844351751512566584e-01
2.733109830215895153e-01
3.820818951934212837e-01
2.766188792047364897e-01
3.484614796739427534e-01
3.234588158663728175e-01
2.802656914745275674e-01
1.673268684664031281e-01
2.729593753784823051e-01
2.939405452892131509e-01
6.083657690906948412e-01
1.771874995782106166e-01
1.742391629007590259e-01
1.535693549088147924e-01
2.191610168062858299e-01
3.859265238294478095e-01
1.605552655705815845e-01
2.837085087243829684e-01
2.260547806727930265e-01
1.592849341822160092e-01
3.880809937414685384e-01
2.651470374586537004e-01
2.207597981138670895e-01
1.933708693781826249e-01
4.491520073438040050e-01
3.114936448414755699e-01
5.173834209332484058e-01
3.304248880269717303e-01
3.095008572832944616e-01
2.708932448038150476e-01
2.197061498765734977e-01
1.674270399662070585e-01
5.663059809702712943e-01
2.835623712180077582e-01
4.073777668905637084e-01
2.521696307159544403e-01
1.587132239675356771e-01
2.094651105222397891e-01
1.712515447787811285e-01
2.228122756159686135e-01
5.400515618465976386e-01
5.318991776800996440e-01
2.793295878802836141e-01
2.095980730994309593e-01
4.411366728045494900e-01
4.672716361655380179e-01
2.570885505949880856e-01
3.415915431487948073e-01
1.548181971527260725e-01
3.440019451340021739e-01
2.423132207260350057e-01
4.507820953019561205e-01
2.355055992407700527e-01
4.084240199691500095e-01
2.865721716227020988e-01
2.387355038113488093e-01
1.817133678863143142e-01
3.597233554936927757e-01
4.095806507514756500e-01
3.239909859108635048e-01
2.061061378244878339e-01
2.811984855920729443e-01
3.022750297556121568e-01
3.566786784961538670e-01
3.993238415377111661e-01
3.234889637344904312e-01
2.675054491633520604e-01
3.910420298254162486e-01
3.199233157342913358e-01
4.149942000571489320e-01
2.800059906944545318e-01
2.812910201566572455e-01
1.844912206561425128e-01
2.822019102626018849e-01
6.029921899469508073e-01
2.498651585264338448e-01
2.326292411740453203e-01
2.723999549218378280e-01
2.406369259366706870e-01
1.592743797467257583e-01
2.382791168510426105e-01
1.618790911679961197e-01
2.655161974611848774e-01
3.263163728985757350e-01
1.758887582594158561e-01
2.648680121971013768e-01
2.766446638162404770e-01
3.990589648873983375e-01
3.277430583552344290e-01
7.731540623108872357e-01
3.261528628961997134e-01
3.126575367056030341e-01
2.396432960335199147e-01
1.985798471915284913e-01
4.642883151290861932e-01
2.079676297357875847e-01
5.119292117961616873e-01
3.140091261821802426e-01
2.378208453350743046e-01
3.631097674693735677e-01
4.656706182334522381e-01
2.330131018966858925e-01
2.764017277609068790e-01
4.578455200723313689e-01
2.011905156629522073e-01
2.692493817741385964e-01
4.665350119951711116e-01
2.406040143384343688e-01
2.996083916886618792e-01
2.607305556745405095e-01
3.204234462609558687e-01
2.814995355610973582e-01
3.293770203870817759e-01
2.512926153529754791e-01
1.778086743717585683e-01
3.118759961571339057e-01
2.135352682239068378e-01
2.737042175899962460e-01
5.099389399421353497e-01
3.965066209557415178e-01
6.765349187517994967e-01
2.030470078523617106e-01
2.570209213898490552e-01
2.333521250958501270e-01
2.140911441239602975e-01
1.539124845792348983e-01
2.879244110551553160e-01
2.033835241755037326e-01
2.893563368743470310e-01
2.085239221757639039e-01
2.201537385711813122e-01
4.683549174479131327e-01
2.864107246177739485e-01
4.381272533377852385e-01
4.275354372964902394e-01
2.472055212197750151e-01
5.438863340738849805e-01
2.493132069453074529e-01
5.259001116784483010e-01
4.121309417651386475e-01
1.686857311053447661e-01
3.104541291151220461e-01
2.873507925059728962e-01
6.633146899261538332e-01
3.424292792789521700e-01
3.350307997269816873e-01
2.020068769178597901e-01
1.867548691971830932e-01
1.945199982406925487e-01
3.914818591488804511e-01
1.676839288152473240e-01
5.212300441203415735e-01
2.343304942510956723e-01
5.370697846983023549e-01
2.352522795048268556e-01
4.401301736909400963e-01
2.499660463375361075e-01
4.739458464087871192e-01
1.650391428161799012e-01
2.273514560080171221e-01
2.891784630515514820e-01
3.288764633363928658e-01
4.099768413174784687e-01
3.794761152398123949e-01
2.158221886300223380e-01
2.040445048190172861e-01
2.213401607510315505e-01
6.024188748553050976e-01
3.683997965104371386e-01
1.554404062555062582e-01
1.696728707687449600e-01
3.933575934727771561e-01
2.639640381213731457e-01
1.918266637093605231e-01
2.833519426656455620e-01
4.107225711923818690e-01
4.040091311697996401e-01
2.461423104019511143e-01
3.664309177826057251e-01
1.619877778961204828e-01
3.031113304904746175e-01
1.632183170669821437e-01
3.351258955585104116e-01
3.131650362291102940e-01
2.493437227348517804e-01
1.987520699563260773e-01
2.323529413628631080e-01
2.883110532168017270e-01
1.787236666233639748e-01
1.790797134571833760e-01
4.167892133747103101e-01
2.805341046810089223e-01
5.435364407300868894e-01
2.505570525759913680e-01
2.956985764521342652e-01
2.604783552272630920e-01
2.918101510302614221e-01
3.158472536046308399e-01
1.507787528478055361e-01
3.066103453087586361e-01
1.557221432286790275e-01
4.791144103461199011e-01
2.130958733040087261e-01
4.208202898215867016e-01
4.440632578441530143e-01
3.399072089521966156e-01
1.619221471214384034e-01
1.953800543070964846e-01
1.684459800047208577e-01
5.278684539085497507e-01
6.810662590417229101e-01
2.802524794696188426e-01
2.103779085833093199e-01
5.266781770145188002e-01
3.544647333061604622e-01
4.094591250977154262e-01
2.215637744923454333e-01
4.123893289629741998e-01
2.727958472373726018e-01
2.683201506927893609e-01
3.250651705466640617e-01
2.738470672267646067e-01
1.894235946136472171e-01
2.646147945898977838e-01
3.718778939148497664e-01
3.704084509882755172e-01
3.507875931791006874e-01
3.244807006724371723e-01
4.782013115185130836e-01
4.224232931927401902e-01
2.444649917302103292e-01
4.416722440076322753e-01
2.714719673691785573e-01
2.969449844513858405e-01
5.841087482283781052e-01
3.113120921246164130e-01
2.396732904616003523e-01
2.979591841297381527e-01
2.761456200826237217e-01
3.263319031414556592e-01
3.027999351930653615e-01
2.669179320870086469e-01
3.616284482915010923e-01
4.015589428417045692e-01
1.773263411569108161e-01
4.154055124255363607e-01
2.485992710302833697e-01
2.095797041543563666e-01
2.100813809040001368e-01
4.975642947874171496e-01
1.689359170001364652e-01
2.032826501860666157e-01
3.030722947981726589e-01
6.499222596486453618e-01
3.532874616980824500e-01
1.613398974536222608e-01
4.368772696526539434e-01
1.550261005767413491e-01
3.575139928441577464e-01
3.276935501584131161e-01
2.041949462027032591e-01
1.582428743664689996e-01
1.613493901764486149e-01
2.419070806536533225e-01
4.276787081700871296e-01
4.074599443562008094e-01
1.643094224625930022e-01
2.045867723323169241e-01
2.601809361204356907e-01
2.686266870410449759e-01
2.740806545897879198e-01
4.431161956184503925e-01
1.784135466756784916e-01
2.971975317154210150e-01
1.952825307056652027e-01
1.645607895552272659e-01
2.705045300013531051e-01
4.764885212430722827e-01
3.353788148687455450e-01
3.721365167721082390e-01
4.748635525051224660e-01
1.747306495196819243e-01
2.380056614762276201e-01
2.215312057497313969e-01
4.087225353311325637e-01
2.229820832432172217e-01
3.630202603970190678e-01
3.171120245331182641e-01
2.860310658621076918e-01
1.762802739202996571e-01
2.773411791168420293e-01
3.157401039019211986e-01
2.033142158590232063e-01
3.555756194549062887e-01
3.975325701516120303e-01
3.765354527364552784e-01
1.697967673277117340e-01
2.117691251912308947e-01
4.853101666863788299e-01
3.273554590485537319e-01
4.210152454871387562e-01
3.732918195784081794e-01
4.469656973814102319e-01
5.477859244265748107e-01
3.447603808946820281e-01
3.207635858968780895e-01
2.376037524816234925e-01
3.703915436882323498e-01
2.827545416304693693e-01
2.934723654413057825e-01
1.669999885281146512e-01
3.805794051705119196e-01
4.568921281543504298e-01
3.838993240553449926e-01
1.898697863420296117e-01
1.868472906660625377e-01
3.993464765678766959e-01
3.752210560750341983e-01
2.975649052763145175e-01
1.562545313684403636e-01
2.851177948280869678e-01
1.876461494839728461e-01
2.343673902338438142e-01
1.956514168213440708e-01
3.366236650246823281e-01
2.505483843575384006e-01
3.120226307912383756e-01
3.312015741081514308e-01
2.592219863028878413e-01
2.069424198358883471e-01
3.590293952927051668e-01
1.775241871704163754e-01
1.540726656784181525e-01
2.701452591302352935e-01
1.709248187113626138e-01
4.076744951747443002e-01
3.061797480079945788e-01
2.125237282465062827e-01
2.348341014340837862e-01
3.259615474784682831e-01
4.011825368195568453e-01
2.168367218188392842e-01
1.513232441371379078e-01
2.810693341863139683e-01
2.037309971803038522e-01
2.119756635076116558e-01
2.303465473940405905e-01
3.862219471338501631e-01
2.471285045597620966e-01
4.617450377544458640e-01
3.090948046014636574e-01
2.124226710328238066e-01
4.298604240562242662e-01
2.867264805537051986e-01
1.942962015516507546e-01
2.642172673088394874e-01
1.819382595342876607e-01
4.771887472577206468e-01
2.770398872481483754e-01
2.059394769799201275e-01
4.311962962351598705e-01
2.057429963471515133e-01
8.769367202205475831e-01
1.743081014634072501e-01
2.065290395104703858e-01
2.185431032505483206e-01
2.225331928048473740e-01
4.235933018777293668e-01
2.887745433234698567e-01
2.608357642607044835e-01
3.761126826562410930e-01
1.561118786435467531e-01
2.335797291118910657e-01
4.702181797964378740e-01
2.679550921359558635e-01
2.294787240806509809e-01
3.015758568398061445e-01
3.641743186737361193e-01
3.057519090022576824e-01
3.292734454008119371e-01
1.692810766198280525e-01
1.790070431584239730e-01
1.785321982928315399e-01
3.731792479397513240e-01
5.385970919772683496e-01
1.597769256273870730e-01
2.204492443444190375e-01
3.089490815514476796e-01
3.546313882216791669e-01
2.358069632451529063e-01
2.009696286235438389e-01
2.955907714538061892e-01
2.367185876834267955e-01
2.582065448243449080e-01
3.208513079882554520e-01
5.155380947532696156e-01
5.093020274699852079e-01
3.189689582675165891e-01
1.875474653906340217e-01
2.384356880897308406e-01
2.233942451840968402e-01
4.980175295599816865e-01
3.308504971675728101e-01
3.424577512539471735e-01
2.282745370165541743e-01
1.834602151435437978e-01
1.731522093706370224e-01
3.843740480427573214e-01
4.658049438192783942e-01
3.180774377924964202e-01
5.261508333646390811e-01
1.824197061463637692e-01
3.720872724074542615e-01
1.584782245687921809e-01
2.969572760178327275e-01
3.569746558755835242e-01
6.085133886160307704e-01
4.602543045970651781e-01
3.209578374285479985e-01
4.030508169572493138e-01
4.615289405820314217e-01
2.235444385059474348e-01
1.658568995228683063e-01
4.301467226233701702e-01
2.432500705500504901e-01
4.562620191912412082e-01
6.261113172253590653e-01
3.189383096526592354e-01
2.812774145293708283e-01
2.462817450080995174e-01
2.146799697754399883e-01
1.859438628656119308e-01
2.599799685436643415e-01
4.340157084398106324e-01
1.598933259019472142e-01
5.428225088193558978e-01
1.967921806503452054e-01
2.844358769889833161e-01
2.090498466021848967e-01
2.270395253660378032e-01
3.642528075206200588e-01
2.414291512501583192e-01
1.513942824617704463e-01
2.222522689792860995e-01
2.926863881874095519e-01
2.150697636974484017e-01
2.506744476970919067e-01
3.911914630249316849e-01
2.141312422437797180e-01
3.393848043500242717e-01
3.556339804425194817e-01
2.400490704558332911e-01
3.440731429236178474e-01
3.550207010912212469e-01
2.596702345137665291e-01
1.834347401607055450e-01
3.380892466427387610e-01
1.582101123986688063e-01
1.892689061904110071e-01
2.189161996343745864e-01
2.577240833737081127e-01
1.951727198082056358e-01
4.083787738527815403e-01
3.298340125420854418e-01
1.887235086090090219e-01
3.658969580103575425e-01
1.956820570453998431e-01
4.109657127667160070e-01
2.359543322207453553e-01
1.754737549401403640e-01
3.693075441392964509e-01
3.961624998783155327e-01
2.583673156298538776e-01
2.854286436103672386e-01
2.747863905775054238e-01
2.041803948863599172e-01
2.171439573316666372e-01
4.718957062013031667e-01
2.098604605916049581e-01
1.853885839977052752e-01
1.510709309206517137e-01
3.873236959837618176e-01
3.160278471517881105e-01
2.175519308643543148e-01
5.198848280187909898e-01
2.559739017207833811e-01
2.918047499470954875e-01
3.580991000374256217e-01
1.933250635556563735e-01
1.623386137716774091e-01
2.361229791021976498e-01
3.175651153648806346e-01
2.862548766204751072e-01
3.511642393356462777e-01
2.704624056020736855e-01
2.467332761173380018e-01
4.176702765591356892e-01
2.507109464509373886e-01
3.208646460532752487e-01
2.540305866079013430e-01
2.815298588597309748e-01
6.022387565675341170e-01
3.085064260030708772e-01
2.972773101827856368e-01
1.914286195626910547e-01
3.414289313401611126e-01
1.823600860388189249e-01
3.499434306546409523e-01
2.828672516829932038e-01
3.678693655377770488e-01
2.464826568561231945e-01
3.412324796244118330e-01
1.663090215555564355e-01
5.427315370641864201e-01
4.881580457594807410e-01
1.948280665897912101e-01
2.505520738254992663e-01
3.538931541079607390e-01
1.659288249532349657e-01
5.039644245323174898e-01
3.111421909964970922e-01
2.694102087134732093e-01
4.134665608621201915e-01
1.713853925861333616e-01
4.156966135587263356e-01
1.910186886966030173e-01
3.773189939426869755e-01
2.787839810514561867e-01
4.144574302948033084e-01
1.668418093386985768e-01
2.275062832015511405e-01
2.911875356422830019e-01
2.460072407738833900e-01
2.353817414742910008e-01
1.784943525879404413e-01
3.097373468073884029e-01
2.139986814909832225e-01
2.411839713479265734e-01
4.936741124656923718e-01
1.717704012177045381e-01
3.179817050116907629e-01
2.890111118330441764e-01
4.039889291060090315e-01
2.829702662285376036e-01
2.387383651866983036e-01
2.653781320370324215e-01
3.000236186870900434e-01
3.998557884323149514e-01
2.538129429905043866e-01
2.146553241414402291e-01
3.316608497397010025e-01
2.235795395467811697e-01
2.527628141154413255e-01
3.406367436726708275e-01
4.041568302727845952e-01
1.966184740794084396e-01
2.928793935292831607e-01
7.505626058567167469e-01
3.164718395755399816e-01
4.763426801048084025e-01
2.318429970189637979e-01
3.342307541622777656e-01
2.341952620508142013e-01
7.435300558841867469e-01
5.340105429083511490e-01
1.736887453255061275e-01
4.701522738385012223e-01
2.010563278024740663e-01
2.737751983906260844e-01
3.378156781895053085e-01
1.607656383898330987e-01
1.704241660631442556e-01
1.854241328581681947e-01
4.944605912967299233e-01
4.732190734573321622e-01
1.574426070308538594e-01
3.228938246801651424e-01
2.186161166340490070e-01
2.704384341782537504e-01
3.010534279320007389e-01
2.399497397968287649e-01
3.039566712837373230e-01
3.012422785102143452e-01
4.181324963530285155e-01
2.069265621862864113e-01
1.563233403402333743e-01
1.962526925984508785e-01
3.636140218904323484e-01
1.923770076103966387e-01
2.917120119826004943e-01
4.173408744430145978e-01
2.357332328536174970e-01
2.063354569866067689e-01
4.017538310531625356e-01
3.086823381873163297e-01
2.775183734637522992e-01
2.117779345092214993e-01
2.148412315652447058e-01
1.922567257543800201e-01
1.655309661943545618e-01
1.813829785919551796e-01
2.362172445466497739e-01
5.195531603470512350e-01
3.862957025008295631e-01
2.959720167380056055e-01
5.706441830758517408e-01
2.584278091461921778e-01
3.348686210449095535e-01
1.630138208274241052e-01
2.330718380188986361e-01
3.032035992222633647e-01
3.224461547406363149e-01
2.343954752684716536e-01
2.171347344293977355e-01
6.190429745212970847e-01
3.460752390267516354e-01
1.837361040291176639e-01
2.143614751674303709e-01
4.506942125644713970e-01
3.155886604762974113e-01
1.993499655496881462e-01
2.852077274173270283e-01
3.055591130976040848e-01
3.685242773891264090e-01
3.368808123212521100e-01
4.223599885508104723e-01
2.618007010329406747e-01
4.221751774798238044e-01
2.660724855991874471e-01
4.153353113814712838e-01
2.225376589559372453e-01
2.121680937089462926e-01
4.772419879039508928e-01
3.397135872757950925e-01
2.047951123585625699e-01
4.599022752591551688e-01
4.587300625654479047e-01
2.936760871816395113e-01
2.407080255198697782e-01
3.125937239711290561e-01
2.215923796681744662e-01
2.766814874500434507e-01
1.629643894475549804e-01
5.711782453688185601e-01
2.124873845867608080e-01
4.374931517561453376e-01
6.526088009415745850e-01
1.671804071007642611e-01
2.254768124482971203e-01
2.172470205246206099e-01
2.294925490631003762e-01
2.134891208688819431e-01
1.679026130878983891e-01
2.102424609276137002e-01
1.723797200650421246e-01
2.398818849062917535e-01
3.429533960142583937e-01
1.952271831116763612e-01
2.348526537257965008e-01
5.311903990921493790e-01
1.621806536479828698e-01
3.160265605723077131e-01
2.648693097299943400e-01
2.588144046097909379e-01
4.690242617819706528e-01
2.381592148205131376e-01
3.184438919484566810e-01
4.308981853581246302e-01
2.298207890943791409e-01
2.273400242449298281e-01
3.863138214579097118e-01
2.851341261299268348e-01
2.557151762651396210e-01
2.149302515525908230e-01
2.024580174306229718e-01
2.692432760022143157e-01
1.871331291756197224e-01
1.567654091588517873e-01
6.912093360715172441e-01
6.213238259045180678e-01
2.709797756593441131e-01
2.197327914513004243e-01
1.752087563793248148e-01
2.522831042746173646e-01
2.918850369681612600e-01
2.823928916383049992e-01
2.714989740567447241e-01
2.421817965200820377e-01
3.889557903800217042e-01
1.729120803770079762e-01
4.701483829034689421e-01
2.495659424637108326e-01
3.164255527622832354e-01
1.904712445360065010e-01
2.341294967029967089e-01
3.560666084565535794e-01
2.652831201694715313e-01
2.796649790314947870e-01
1.544421126398832778e-01
2.601825405445170603e-01
2.850212357206637348e-01
2.430742818542638850e-01
3.607002075409762032e-01
3.938380662902839502e-01
2.556910368466429606e-01
1.752910695982340117e-01
2.966839994048418583e-01
2.921920062752560998e-01
1.912196182519351473e-01
2.379168962515832986e-01
4.111375168566091531e-01
3.252096197813812983e-01
3.097762211120667075e-01
3.930100592188721653e-01
5.134620687593108856e-01
1.866673231893866969e-01
2.797587462527574287e-01
5.628063693979213911e-01
2.768834403292656510e-01
3.759891683028966369e-01
1.994608805309635025e-01
4.551727498963236140e-01
2.529260056830889836e-01
1.509348631452475387e-01
3.012368368867529567e-01
2.492292143521001591e-01
2.815816714712137125e-01
1.696720604165683766e-01
2.311613561148745388e-01
1.848718036874567872e-01
2.144931321960764636e-01
1.877281643855334414e-01
3.604859740714437821e-01
2.340894387324180259e-01
2.886033121362958642e-01
3.054930849677849336e-01
1.953923290521987211e-01
6.238937972076099570e-01
3.458359707359094370e-01
3.145442916261335098e-01
5.049566670735246010e-01
3.140449973637038372e-01
3.901457757087822831e-01
2.114391597586090799e-01
3.309632049222817063e-01
1.661041973656416371e-01
4.355436566936241594e-01
3.371231398071349306e-01
1.851536959758335044e-01
2.011940168839186083e-01
2.259788117626250481e-01
1.746430988096023817e-01
1.921657564519945460e-01
1.681695887533691258e-01
3.645029531741189599e-01
2.667329593228158213e-01
3.526441997565614717e-01
2.503982610167543865e-01
2.209178412156824201e-01
3.795457208165282648e-01
4.697645015823440628e-01
4.911538468740686003e-01
1.947837179748732328e-01
4.059282939062220930e-01
1.650804463296453861e-01
2.558574045764951399e-01
2.169783337758224573e-01
2.883941949657803927e-01
1.729169562519598802e-01
1.785522879686343156e-01
2.024944525320612754e-01
3.303757745559212089e-01
3.535658870353877714e-01
2.207966743757301953e-01
1.856853730484631648e-01
3.318775146853489844e-01
3.609536307831254787e-01
6.610470326446866718e-01
3.508602855601883896e-01
1.571374600841896896e-01
1.600649882583008721e-01
1.851479521544492357e-01
4.123227817807849638e-01
2.176748758203873035e-01
4.141232608577392060e-01
1.841282829611625982e-01
1.879006033623653316e-01
3.430069906546840963e-01
4.468224954987833897e-01
2.611273272308680671e-01
3.396907622125921455e-01
2.654599737958667771e-01
3.111948070704693703e-01
4.418103758671597658e-01
3.497734640269793971e-01
1.699504599506936886e-01
3.023912596828601806e-01
2.283177731146878719e-01
2.433697043341652988e-01
1.584659806571858398e-01
1.609318467578926826e-01
3.798937334298282398e-01
1.631337378670950911e-01
2.690852596698032895e-01
2.883823842307309815e-01
3.293573466465344879e-01
2.475213373735069000e-01
5.828769808016701637e-01
2.426604672254473738e-01
3.601352443643568435e-01
2.628064522318684926e-01
2.828268009982694009e-01
3.873284458911806505e-01
2.681942986644023641e-01
2.664518878917435663e-01
3.235235282471219387e-01
1.527521840624853633e-01
2.858174340089736920e-01
3.216797770646090404e-01
2.999611719854385350e-01
3.210944592146842691e-01
1.645519894900390467e-01
4.239891718921459107e-01
1.680184094352401014e-01
2.497716506346288334e-01
3.137999061926032285e-01
2.492355197426805447e-01
3.737853655041611933e-01
2.184779396266288143e-01
1.574860228442218346e-01
4.401922599104711731e-01
1.760222781182097240e-01
1.994114732642492394e-01
2.028757142838734928e-01
3.322905967440576425e-01
2.960382277477811575e-01
2.008231732082541299e-01
2.250650239522718754e-01
3.858688127200953777e-01
4.016952462664935553e-01
1.514746572137881664e-01
2.947943177682564309e-01
2.072738160544220776e-01
2.125640662592397367e-01
3.502476754111085722e-01
2.939843236303714136e-01
2.292765449657563070e-01
6.303138656110048865e-01
2.496829419826844254e-01
3.541392491113880547e-01
4.490113929748463795e-01
3.009777989464448300e-01
3.117578303609153112e-01
2.113016008900928111e-01
3.637323758137161467e-01
1.540109361622939710e-01
4.635957633501497366e-01
3.679634907700518598e-01
2.990861538186322388e-01
1.849163338814715229e-01
2.008292576441999544e-01
1.501314340938431635e-01
2.767032535070105825e-01
7.613347483392916004e-01
1.908447299064376657e-01
4.999211097587547004e-01
4.709356665351441817e-01
7.039925092200339796e-01
3.579876355783520592e-01
4.462534161810229882e-01
2.090772732562271585e-01
5.943748396481965957e-01
2.292812023783018793e-01
2.209844588744143412e-01
1.907766408031635885e-01
2.251840157538648746e-01
2.207362153872377553e-01
5.821868670621028752e-01
2.983421260772793349e-01
6.807536117280266197e-01
1.549725934992373655e-01
2.136882600417671085e-01
2.458474070443787407e-01
3.546080359330252563e-01
1.529218770674562466e-01
1.966840964347048581e-01
4.600182896613093098e-01
1.704484551054374075e-01
2.544175760100517714e-01
2.184365058198757814e-01
1.944687888961156297e-01
5.500657240398402203e-01
1.937904628620099878e-01
1.508910762476401157e-01
4.569668726945608217e-01
1.847175677418406714e-01
1.594564699378859807e-01
5.044058831341591276e-01
1.619477281111872669e-01
3.090473167096792206e-01
4.662696943377221404e-01
4.027204440425473653e-01
3.897903417716105379e-01
1.971328827428541486e-01
1.718499892346465052e-01
1.921436657400773518e-01
2.736984706337795004e-01
2.682679932680700485e-01
4.169047724185819259e-01
1.776684315356422961e-01
3.019236972766701221e-01
3.353119905448992411e-01
2.198740803833182933e-01
2.388522213817724227e-01
1.791177751537861018e-01
2.705215082828705819e-01
5.371281969791456001e-01
1.972593933312178360e-01
3.748366606539877965e-01
2.640408264761490154e-01
3.961753157011433935e-01
4.919891426187796846e-01
2.375432342879895131e-01
1.902319584963598764e-01
2.006035883337106140e-01
2.521239697475345931e-01
1.830140404241645813e-01
3.912238351417622884e-01
3.995310047565774347e-01
2.809403948551355557e-01
2.653582976384694092e-01
1.706113722307291969e-01
5.617123840242788102e-01
5.708298811247828342e-01
2.735089937764861867e-01
2.912074165398699233e-01
2.439288214386916565e-01
3.455741063548057879e-01
2.272065444548208579e-01
1.873070262141179887e-01
2.902450029421411726e-01
2.337439034513380531e-01
3.216770268912035879e-01
2.283242048436366356e-01
1.680228145967053721e-01
2.394448421560001206e-01
2.393059725917473513e-01
1.628257996245508765e-01
3.321602665809647581e-01
3.575871242745999323e-01
1.913830021171242513e-01
2.310861296313523050e-01
5.330391439255034447e-01
3.398047476416430346e-01
2.141574779118335936e-01
3.017328901131782759e-01
3.297837590938841879e-01
3.608921149729070743e-01
1.862585189739105196e-01
3.767194514430208807e-01
4.170084632771200450e-01
2.045011490939167842e-01
2.685853676438070825e-01
1.848478659200751550e-01
3.461164691170618424e-01
2.107623221242699851e-01
1.700921507989875125e-01
4.590532460969476425e-01
3.757399598881072667e-01
2.529539005664490636e-01
3.593752651549313448e-01
1.694048680931241058e-01
3.364411214076228340e-01
1.984853566289555837e-01
5.718216263064629379e-01
2.957548755195286150e-01
1.830405792780328555e-01
3.123927717483354072e-01
2.916011979319191316e-01
3.105510389127603688e-01
1.615365654330407075e-01
3.664332385186258034e-01
2.124940456427999447e-01
8.532914526610358985e-01
2.681439351772152424e-01
3.080293855163388494e-01
2.480693209372937247e-01
2.239072539134340234e-01
3.975425879804713736e-01
5.071548296512609078e-01
4.943831325555786416e-01
1.808846009165922808e-01
2.876391657929789902e-01
4.637110661801310263e-01
4.415874729396750409e-01
3.101092941519335566e-01
2.344311697645138082e-01
1.927622239328367626e-01
2.335513553178911184e-01
4.762334173623243849e-01
2.563051497821355884e-01
2.544429295270849711e-01
4.864721497406983008e-01
2.054320454509084015e-01
3.662937294135164557e-01
2.577514400078567691e-01
5.391996973420901673e-01
1.993147548451191520e-01
3.257757677304102817e-01
2.841397422205980128e-01
3.559909961010002677e-01
4.959843786915194563e-01
2.784622830602182519e-01
4.853304540523698529e-01
2.953542859997096426e-01
2.574140782029851748e-01
4.566164450574462519e-01
1.713588671292479715e-01
4.164499615890083772e-01
6.324067846509918711e-01
2.043893754101497040e-01
1.905829401330702555e-01
2.382500862766936678e-01
3.556435624537599982e-01
2.020774778976293928e-01
1.546419450628188363e-01
1.783929135511626574e-01
2.493553398329432513e-01
1.771659281025212140e-01
2.386404205428862835e-01
1.980102978282045900e-01
2.579166400137501425e-01
1.700609975470940283e-01
2.083626258769905593e-01
2.904831298053494049e-01
3.755629048575931384e-01
3.761246194030408718e-01
1.837629683556042115e-01
1.952418479584736577e-01
1.631975433091554517e-01
1.904115106744992403e-01
4.362805906180335924e-01
3.167925314625551492e-01
1.666107635026851941e-01
2.317644068773228871e-01
2.636252042311966193e-01
2.365186319874198750e-01
5.999215351931854734e-01
3.103740649938639962e-01
2.050674345678468180e-01
3.858978051591240854e-01
2.631293154373099408e-01
4.833415223982475695e-01
4.199868431197555374e-01
3.705015632411889914e-01
2.308767473193141517e-01
3.066494078281303270e-01
3.295051672092911277e-01
3.847672142247273719e-01
5.263841989556379275e-01
4.122092556136452979e-01
2.022393005479368733e-01
2.078284924260259126e-01
2.139000540187534216e-01
2.697569369068569256e-01
1.984453362015901334e-01
3.800338190969649865e-01
2.041209191448657423e-01
3.134565882523835390e-01
4.686068155415656911e-01
1.576305295548510177e-01
1.819312449072840177e-01
2.136865367050408138e-01
4.011168461899841109e-01
2.575194317040890857e-01
2.789840041690808126e-01
3.398750822434417618e-01
2.543774885655015194e-01
2.635653218439799605e-01
1.706489846027577362e-01
3.459164644351542806e-01
1.985484160746966154e-01
2.776170864175390163e-01
3.272628958414645073e-01
2.938815108158541189e-01
4.388897733589254280e-01
3.519798216783783795e-01
2.141801254452139758e-01
4.072220994716149178e-01
2.570062662952925514e-01
4.658645534872549732e-01
1.853005741543680973e-01
4.376405102543098335e-01
4.715277462585704127e-01
1.826794631874567032e-01
5.793236998971588170e-01
2.154097698961108254e-01
2.176292425995279278e-01
5.959928817873472173e-01
3.803878627953691804e-01
2.174604340707987915e-01
1.746197488041729140e-01
4.301248866412716865e-01
3.600211358878140366e-01
4.184941623591138526e-01
2.253736789603920931e-01
4.198473840532159773e-01
3.279471869343889012e-01
2.558250626752913703e-01
3.559762576955583513e-01
3.915568887485674221e-01
2.344384238485901495e-01
2.779896802531536260e-01
2.673189352891577886e-01
2.849590411606640616e-01
3.415820386387525831e-01
2.682186741074862879e-01
3.203583184704928977e-01
3.235743457319545380e-01
2.009472417972121283e-01
2.982893506689439089e-01
4.725505837086324545e-01
1.851406199983065270e-01
2.615917703839423791e-01
3.239931246206569915e-01
5.009812302030928199e-01
2.372809670382257374e-01
2.803959471453517094e-01
2.455834951351848483e-01
1.953420274465096085e-01
4.180587141552981612e-01
2.018160890315663369e-01
2.019734597288800892e-01
3.157102705325079972e-01
3.731681740797234692e-01
6.854609681326249149e-01
1.545045920630936931e-01
4.362791277193266426e-01
2.753334113873687761e-01
2.650388583049910762e-01
3.620247927925710485e-01
2.725810602768560797e-01
1.512045641057286893e-01
3.116300346238158880e-01
5.053557882249258837e-01
1.743175964179454751e-01
2.971875248924414348e-01
3.244076362579534356e-01
2.282168747494464356e-01
5.313371524013813518e-01
1.674128233804453025e-01
4.274828889502427787e-01
2.042688118157323651e-01
4.726880183045626405e-01
3.539347646889993149e-01
3.189640487149677517e-01
1.622234034681696579e-01
3.215832188065740338e-01
2.193822825136704791e-01
4.975745321636919627e-01
1.800624545441182334e-01
3.713553852974557090e-01
4.093863047611305817e-01
4.219411244553145091e-01
3.523125399151930126e-01
3.384007816720221440e-01
2.769945553726733123e-01
3.503137472517153794e-01
2.905810374363557713e-01
3.279825563712139846e-01
5.086586256227632052e-01
4.804450913958365765e-01
2.826145278299282415e-01
2.356251635387745791e-01
6.093506044008956124e-01
3.936115581968407939e-01
3.043278364425239246e-01
2.559141419838452114e-01
4.127365217761055360e-01
1.558635302350765972e-01
6.008569149767075679e-01
2.248225174862550357e-01
2.835813856588646487e-01
1.751446377574727986e-01
1.836728198488185859e-01
5.399720785349996222e-01
3.982538162272056259e-01
2.023462338552113327e-01
3.110164254326792665e-01
3.969579181333579010e-01
3.593967746660542417e-01
3.426795727262483826e-01
2.107242333167339554e-01
2.837132549674087900e-01
2.504347811936293855e-01
3.345756131389225341e-01
2.802318629477476564e-01
2.043179640747133097e-01
3.504622683737449451e-01
5.573954162937783119e-01
3.617214245918061177e-01
3.700263270129213744e-01
2.542475385714004776e-01
2.254598850322319381e-01
2.330018060239079369e-01
3.189448546775218718e-01
3.842428263357596796e-01
1.629470501216329359e-01
1.876643544018788690e-01
3.791389273584107045e-01
1.753376748006392205e-01
3.214748145189872952e-01
3.200320326176129271e-01
1.622345312427440067e-01
1.980713093244960421e-01
4.762258247374799858e-01
2.493845821040484578e-01
3.251496294169937684e-01
3.350504394542431763e-01
3.867839113553257491e-01
1.784175971852436371e-01
2.907123127750999014e-01
3.986631474217198212e-01
4.134399142609137545e-01
2.701192351594926544e-01
2.385080937936447931e-01
1.767867383485366428e-01
4.667849462485852419e-01
1.906219365600329563e-01
3.268408830887921113e-01
4.344123248922215907e-01
1.960910921572566468e-01
3.649410916182697084e-01
4.077333375074977395e-01
1.745469431023228268e-01
2.864798521630659844e-01
3.722341558572445086e-01
1.888932593781847968e-01
1.513621066758387701e-01
2.184070941085073936e-01
2.275920233332436315e-01
4.545545035604449113e-01
2.457264639612168344e-01
1.611238965672417423e-01
3.425314377182092640e-01
3.967329388353633135e-01
2.280469469497530821e-01
3.007615681863361479e-01
2.141883554780752985e-01
7.054852728037313003e-01
3.011729412746100287e-01
3.189416796799867670e-01
2.063100818134169789e-01
5.877335303804961386e-01
1.723067234090283339e-01
2.766547711549680599e-01
3.553399044963792552e-01
2.545197160315505469e-01
5.149312479687370159e-01
3.160316263352918598e-01
2.176693527554461882e-01
1.868816189706100639e-01
2.462427615166778994e-01
4.745468034404413116e-01
2.699768187993276669e-01
1.704759601299247751e-01
2.321533659601098254e-01
3.051789061899752298e-01
3.500593363948872327e-01
3.118559797919780441e-01
3.113565878733330905e-01
2.801292144836222686e-01
2.391581771801290779e-01
3.211098925154508010e-01
2.024547381227281839e-01
3.360202093925976907e-01
1.882490600569400596e-01
2.583364754276801789e-01
2.326668138841321842e-01
1.718332853166081309e-01
1.976419695350575267e-01
2.334738796127052707e-01
5.321249943502253110e-01
4.331155335306720033e-01
2.185180506894676689e-01
5.901025320349436720e-01
2.710832168679154774e-01
4.018142235765435055e-01
3.691217320091647602e-01
2.241279765786596267e-01
3.399907527430701126e-01
1.571132897472017065e-01
1.893749244210254923e-01
3.613229476701196874e-01
1.854608990047842965e-01
4.197234988041891324e-01
5.147524758641947029e-01
2.932143881131968888e-01
2.344935962936040841e-01
4.122440740518773516e-01
1.531382343723538542e-01
1.974552404388842664e-01
4.762355663393998961e-01
1.915554354200278975e-01
2.368920807187999134e-01
1.882405333149979876e-01
2.550116603350491840e-01
1.520114653953506256e-01
2.779496330598345000e-01
3.690947739086397617e-01
3.042845070337475422e-01
3.723572433377340118e-01
2.072107306534729521e-01
5.702841486741231369e-01
2.322942989145894144e-01
2.675278984815695482e-01
2.923144041043551633e-01
1.836332160274058156e-01
2.763225298414035969e-01
3.487235124304526868e-01
4.461098973651798083e-01
4.347620724202005960e-01
2.337150826097494360e-01
3.109374332067882385e-01
1.628514780609387480e-01
4.488553077366463917e-01
3.437037951265675684e-01
1.683057772291747245e-01
1.852010959147698532e-01
2.743714394258191525e-01
4.076679652952137634e-01
2.731842597550407370e-01
1.720364862765727254e-01
2.321143476583255039e-01
3.999282751918376011e-01
6.821359446936035020e-01
3.694089575730644670e-01
2.807954598161143123e-01
1.821181392449968128e-01
2.930872400030709590e-01
5.819938312779185940e-01
3.153931536111362344e-01
4.127227396486311539e-01
4.845046832688957306e-01
5.388014214088548970e-01
6.688080508893345932e-01
3.716144003504729953e-01
3.421098268556556632e-01
2.161481110295933594e-01
2.483507597209231865e-01
1.547830590934938799e-01
3.034666481713099717e-01
5.261488364151756247e-01
1.659156794834029114e-01
5.230621373635077065e-01
4.060284659533975882e-01
2.621076348117047927e-01
2.432394108607534855e-01
3.403498211122287787e-01
2.504931991666522473e-01
1.997217921412786090e-01
2.373236617356682121e-01
1.909453273151073271e-01
1.921679379379244990e-01
3.415259049063178454e-01
2.124920627008311247e-01
3.185127710977156412e-01
2.222667526565384466e-01
3.037892302600648797e-01
4.580072385483314745e-01
2.578166831616911514e-01
3.498022956814237361e-01
1.868647376503246305e-01
3.766736575618936378e-01
4.046416862672540526e-01
2.049312749173403947e-01
2.920715814635950758e-01
3.421364327394116334e-01
2.499135001543764945e-01
3.146738529266187578e-01
5.107128900176530761e-01
4.609440417505321630e-01
1.746286815502782752e-01
2.717118334851902350e-01
2.469617069937157516e-01
1.938251657539214745e-01
7.173549970166366307e-01
2.493543444913847995e-01
2.964442165861601586e-01
3.020637837721247276e-01
3.897879556290695380e-01
4.056956385049849123e-01
2.057935777496014973e-01
1.741242891116829006e-01
2.182150788711586797e-01
1.634301535058469146e-01
1.538435379874251718e-01
2.920451417012683848e-01
3.198736708358188019e-01
1.732054364668895174e-01
2.348521501486532381e-01
3.467947225517431509e-01
2.797460023022337872e-01
1.667606483068810597e-01
3.486317319640490631e-01
2.158996881574616888e-01
4.997352460905259974e-01
1.699847500708791537e-01
2.576235962374814892e-01
2.633358122846622962e-01
3.915644468956951396e-01
1.595655725505997768e-01
2.452836101006718172e-01
3.082373737891465071e-01
2.695248291315395228e-01
4.560167778469138566e-01
2.054468880148748178e-01
3.305452543704535118e-01
6.367357532581027213e-01
3.673593630320961534e-01
2.322240761321219260e-01
4.781808789990469322e-01
2.474400672878437624e-01
1.835069090692375560e-01
3.161753352306501674e-01
2.001494757178858830e-01
2.106500210319994237e-01
6.543215473063838106e-01
2.546764599483531955e-01
3.202849544574217222e-01
3.131626473153661938e-01
2.586130392713529291e-01
1.962483441629838121e-01
3.867204921585459254e-01
3.044829661259759179e-01
2.307500293587502749e-01
3.836956595335899722e-01
2.355984104911621468e-01
4.119356266504635711e-01
1.826513517603521874e-01
2.193558791233047311e-01
3.498466870319552058e-01
1.824400161501615325e-01
3.152760522393789344e-01
1.987833657959341416e-01
2.580071718829389238e-01
2.710401483660193622e-01
2.359267674345583155e-01
2.645853454015428818e-01
3.261723567457467388e-01
4.052804110298398044e-01
2.600474964451836013e-01
2.376527614144407496e-01
2.121960325358468458e-01
4.917312376142275454e-01
2.523728284187790050e-01
6.279802891861517855e-01
4.258655978760561567e-01
3.515935962031569995e-01
2.620745043991901668e-01
2.268834796576140733e-01
4.785741065481857737e-01
2.373924210371130827e-01
3.998821301555907093e-01
4.665282426096978297e-01
1.853994410278146376e-01
1.859901271072357254e-01
1.504596792140497907e-01
1.510742366345102783e-01
2.925730814703255689e-01
2.351159789176208437e-01
1.853851508626333522e-01
5.677600157921540713e-01
6.785267859929748901e-01
5.907317375822079830e-01
1.628800448807545265e-01
7.197541447195172637e-01
6.016533156194873166e-01
3.138452736043784164e-01
2.259019954356034643e-01
3.016133832881470189e-01
4.654664600039879474e-01
1.602613228171675119e-01
1.739948497120884507e-01
4.153062741513541267e-01
2.692451487656700726e-01
2.936827297830855166e-01
5.129293904028296991e-01
3.874655121278064440e-01
4.657564931362979666e-01
3.585532727035827261e-01
5.707507308434341953e-01
2.233945953448125132e-01
1.725266124973137694e-01
3.275097899237358057e-01
1.662293019068189215e-01
2.006443913665301726e-01
4.457373917800167007e-01
2.829409302287529959e-01
2.233646614969428956e-01
2.615092267922926039e-01
3.238084062025313736e-01
1.624224852427343935e-01
2.051001547975109807e-01
2.312010327797931197e-01
4.114430218266124095e-01
3.832139812675557922e-01
4.164416690088553752e-01
1.940852601588811677e-01
4.110570378362675692e-01
2.233768797964787445e-01
4.681034398504853034e-01
2.004436391795333949e-01
2.910971072189676989e-01
3.584565625267087663e-01
1.740278537774516687e-01
1.524457523919996726e-01
4.738243873949216090e-01
2.550077925106761789e-01
1.997502571123530857e-01
2.183840348667835940e-01
2.248833908835770612e-01
4.211737042102203787e-01
2.007974551746595504e-01
3.579070461199854725e-01
1.927684069964748503e-01
3.314042985937555863e-01
1.645345924453386899e-01
3.059390721582498363e-01
2.999489704080372521e-01
3.845924553288957437e-01
3.413957041232728584e-01
3.231298460023567243e-01
4.140121370291941494e-01
1.939149837246525454e-01
2.907616065320940968e-01
4.059182813954660407e-01
4.128662226889502351e-01
4.392152579980672655e-01
1.720057336652885960e-01
2.906647200436097700e-01
1.919556702305715012e-01
3.889396581197313019e-01
2.139623200498712852e-01
2.056795847627747864e-01
4.289099317064458683e-01
1.732513283696093254e-01
2.768752191046895961e-01
1.768945806781175301e-01
1.940005375905361762e-01
1.703624393608505760e-01
3.427458840743508039e-01
1.944623915527145253e-01
1.829059827742146593e-01
1.742283425599679969e-01
2.109939246255273793e-01
4.352951107063952607e-01
1.542356214821170579e-01
1.643236573331776917e-01
2.950839328891698976e-01
5.305176350960504328e-01
1.988032447593426344e-01
2.263970337424555390e-01
1.754673449444042466e-01
6.006675222937575276e-01
1.882357765242011205e-01
4.758157851839183161e-01
2.348100886471815585e-01
2.196680990985303006e-01
2.343203497976564798e-01
3.645944945025938466e-01
5.573122947290322093e-01
3.253660682293877393e-01
1.617680966576217627e-01
2.046080300073419289e-01
3.826511557465029356e-01
1.897709396629287115e-01
4.390667121352107571e-01
2.223966808796667693e-01
1.709152142125208718e-01
2.905241535567754108e-01
4.620534753649961912e-01
3.784214088254628239e-01
4.088027014626596234e-01
3.028022960389331608e-01
2.064099613504743191e-01
2.575438621056641564e-01
2.408323072741303528e-01
2.827733895613162574e-01
1.923234002060640602e-01
2.208984677775702732e-01
1.881896900635620373e-01
1.578587464325206247e-01
2.550094558279381585e-01
1.565125669304842093e-01
3.169335716867980879e-01
2.026800675523620920e-01
3.383151884002555398e-01
2.876618251684867067e-01
2.227065191604339633e-01
1.987026403951477338e-01
1.674853369495068189e-01
1.582367457075088413e-01
4.465213605988301859e-01
2.230859630246479486e-01
3.275883303940624325e-01
3.203465446004110095e-01
1.903897055022524820e-01
2.439234562217953983e-01
2.257103984124088913e-01
2.847267851024398722e-01
1.670219738008414945e-01
1.763024612131555702e-01
4.896013105514641639e-01
3.992385789250861849e-01
4.549159671860619758e-01
2.702422084212900977e-01
4.939932272517595369e-01
3.135201214015396198e-01
2.899412678311518166e-01
2.420530832524747100e-01
2.588915840236851729e-01
4.138227943797702091e-01
2.900241433809370717e-01
5.024892310420621122e-01
2.745034172837695907e-01
2.696080154002610807e-01
1.774942449218481766e-01
2.200138426277349069e-01
4.071042216881126663e-01
3.418020314013375804e-01
3.760893100068618544e-01
4.550775103909212582e-01
1.794740056804885742e-01
3.641227135775325086e-01
2.034836506130912603e-01
2.091145973037669692e-01
1.932649034660821885e-01
6.880397574112216974e-01
2.554187686942539504e-01
2.232278758372191474e-01
2.096817430024902340e-01
2.649607337793633555e-01
3.821296567325845328e-01
2.152784858974185478e-01
2.891885331147360794e-01
1.520045360296393144e-01
1.953644841468350490e-01
2.449797956905691576e-01
2.015412313794953114e-01
1.764390867285872688e-01
5.399594061865107264e-01
2.164387820977450028e-01
2.911190409139160495e-01
2.290949820576551332e-01
3.749169540201177098e-01
4.760878148553704392e-01
6.878819815033646590e-01
2.125754211363137247e-01
6.261689682729706385e-01
4.170114359820886740e-01
2.016685956493345366e-01
1.701497817402042589e-01
3.989710402677937306e-01
2.485213780440606590e-01
2.893269849544045647e-01
1.794832503244386812e-01
2.697352648794039132e-01
3.397834305530348376e-01
3.919473668767542440e-01
1.924265054280815124e-01
5.959168098957461357e-01
4.724347286459464890e-01
4.128453924855545187e-01
3.018540132921098684e-01
4.347636514240821315e-01
2.855825112544856936e-01
6.620103745667456074e-01
3.286856143957858079e-01
4.424281617549176149e-01
3.324275228476109012e-01
2.991933605631258986e-01
1.887920401494336820e-01
3.665284982461808339e-01
2.180406947619319136e-01
3.962380531622052837e-01
4.734565145095659400e-01
4.104730415187488601e-01
2.523696051322135148e-01
3.121543922822649364e-01
3.171626702485350613e-01
4.348337751811462981e-01
3.989169457532405483e-01
2.056703810105219299e-01
1.646946513214544161e-01
3.652657669058890777e-01
3.236399957828931528e-01
4.934895795160136878e-01
2.846393020995940937e-01
1.570243510844259449e-01
2.529427102227547186e-01
1.594956107802017464e-01
2.409321170058597583e-01
2.368541185231513579e-01
1.577011242387585388e-01
4.647656817213148273e-01
1.838936575849686728e-01
2.998008617188849256e-01
1.750784003571955461e-01
1.642108744884905602e-01
4.330011359146684891e-01
4.499019708772515891e-01
6.375013719938217305e-01
1.694494425559326389e-01
2.559223682886646589e-01
1.995542187349449437e-01
3.652383176057809600e-01
1.625777160178291381e-01
2.047368489952827719e-01
2.176427165714877043e-01
2.070693499168055618e-01
1.801864467682330051e-01
3.971396767117106874e-01
2.904747858190770415e-01
3.297038045408828832e-01
2.211147862752128324e-01
2.533385285621965188e-01
2.834898269777976765e-01
2.459138200692839171e-01
2.301692546884503421e-01
3.594186979443914631e-01
3.230174707388823174e-01
1.903063711119233337e-01
2.434470944913249002e-01
5.249200855629936324e-01
4.156719176873696631e-01
6.232039747292813514e-01
4.055462639565357019e-01
3.899954127154320327e-01
1.671208244243166663e-01
5.217689635009592486e-01
1.831659724663624589e-01
2.530538074830489537e-01
2.669984198054551894e-01
2.615251014261603668e-01
5.859230624003152199e-01
2.968024215373332164e-01
2.684823419488094887e-01
2.260936075931584410e-01
1.917639940566898404e-01
3.925831341632263216e-01
2.488124547347367321e-01
4.578205763367102499e-01
2.553478692087569057e-01
1.798829619499680010e-01
3.283565743655078029e-01
1.953769766978505906e-01
3.091595002845625717e-01
4.279257390414925588e-01
2.847477719361780624e-01
8.327996416982533789e-01
2.956003981283344406e-01
3.977416299762320806e-01
3.476316094302838167e-01
4.073350318847718254e-01
6.005570608442188929e-01
2.507255733135758669e-01
1.708385684305081809e-01
1.622480778686704872e-01
2.663043753446925344e-01
2.090952787586201345e-01
5.692791968527329827e-01
6.253737642102644712e-01
3.545450448564790857e-01
2.824415503283336237e-01
1.807456940541828372e-01
2.858881246081074190e-01
2.085149207743683397e-01
4.667756603170412077e-01
3.984648448212634309e-01
4.179084816349749598e-01
2.697168141554890930e-01
2.291052545072342073e-01
4.734789397869774152e-01
3.893807698584142996e-01
3.164589688806156986e-01
3.511023837252840174e-01
3.630642393130577017e-01
5.695806739482519587e-01
1.551908094428526841e-01
3.775554988181811789e-01
4.999949384082390536e-01
2.822552895662344685e-01
5.714534323658662096e-01
1.683673926673693311e-01
2.040557990809239164e-01
3.990240166462147853e-01
2.859311323999089161e-01
4.158627910471073275e-01
5.027075572598903586e-01
2.892687606607797224e-01
2.258335487393776930e-01
3.455113525526918306e-01
1.605791987778273089e-01
2.612402254554494485e-01
2.865922265927618451e-01
2.311808272939730735e-01
3.040427947202938297e-01
3.818086639023170470e-01
5.537112732801751092e-01
2.339092157712786835e-01
2.342955007890284713e-01
2.332803297749502514e-01
4.462229533453958563e-01
2.787512367057608520e-01
1.782495824846242471e-01
3.200436737618292948e-01
1.732115573801535358e-01
1.996500397676691796e-01
3.221242456880683558e-01
5.030158551450912841e-01
1.752516584669797650e-01
3.313159941046476265e-01
1.710436268258472281e-01
4.837830456944141044e-01
2.946097932998177349e-01
2.988859137295759028e-01
2.518611367964337378e-01
2.752511133591419856e-01
4.349758280156316159e-01
3.553873078383990025e-01
4.919730227496906805e-01
3.527599728878979546e-01
4.827731360809602856e-01
5.117811810364476521e-01
5.863499780334389122e-01
2.055366106036272955e-01
2.640461521248767540e-01
4.645421201624910790e-01
2.259055995010354478e-01
2.584018109592536305e-01
2.483814996264840091e-01
1.898721425924010942e-01
2.760203055583768661e-01
4.478850155292249946e-01
1.799610603401763931e-01
3.862864032855367613e-01
3.108027918255749644e-01
4.397667126077325905e-01
2.393232494414107847e-01
3.668804551819052628e-01
2.151107364836624125e-01
3.079497567524759893e-01
1.565248600080462182e-01
1.684647902612976256e-01
2.603168949199601290e-01
2.902425260399214002e-01
3.404151915495552405e-01
5.612573446398660959e-01
6.853248689041456787e-01
3.357138340926527076e-01
1.749338985549878378e-01
3.314785463301144208e-01
4.929695818301581545e-01
1.567752544981704799e-01
4.018182584378361399e-01
4.018395171399971044e-01
3.637046945821637012e-01
1.606073785957482514e-01
2.335530912801424830e-01
2.819729615144617174e-01
1.931741115274235310e-01
2.851417463071865277e-01
3.425865303182897836e-01
3.469314028917378501e-01
3.589090344986687331e-01
3.936236406748548911e-01
2.404895438064542090e-01
4.264793296093167818e-01
4.166723438712697236e-01
2.968346413321718003e-01
3.676308525750630052e-01
2.174138301661004968e-01
3.865775103178874517e-01
2.176420241219649832e-01
3.580395757875984852e-01
2.835678459799556017e-01
4.689825339419346761e-01
2.949161646902020983e-01
2.601515147455079058e-01
2.686489353449064699e-01
2.664177001603577621e-01
2.317750603271253040e-01
1.753736715023509751e-01
5.076362881109918179e-01
6.157788748174616300e-01
2.186678220425483932e-01
1.999957860778278362e-01
1.505637153160263308e-01
3.769656530281744744e-01
2.988417329739156969e-01
2.170006134785111840e-01
4.877050787065290161e-01
3.270405316789499195e-01
2.178992230513893125e-01
2.818901101790264874e-01
6.224822486930919885e-01
2.185006116207887095e-01
3.503159726621017933e-01
1.924631002948030967e-01
2.835420979645053574e-01
2.265025255211133293e-01
4.881263614407750362e-01
3.920570305550908352e-01
3.001854355201341584e-01
3.285580652399985313e-01
4.065233530244660720e-01
1.887812295123229567e-01
3.054139491129159723e-01
3.376538906877026847e-01
1.832401194469061578e-01
3.300702892362689100e-01
1.640881543550454513e-01
4.791638061337926136e-01
4.086706082865989575e-01
2.098171586062343164e-01
4.787309719798226171e-01
1.856015208807556549e-01
3.783481015350101950e-01
3.901330345136674316e-01
2.457121679679349080e-01
5.914283864725111695e-01
2.481674334747951127e-01
3.869194375882248349e-01
2.979003005966994744e-01
2.660964188127550312e-01
3.564659265125995624e-01
6.238321431176101495e-01
2.655020516011182830e-01
5.371034952265212326e-01
2.666752483714119326e-01
5.931257544913228763e-01
2.741411541377668515e-01
3.091186216680922305e-01
2.258182427259869673e-01
4.044630134005430255e-01
1.663730028149185691e-01
4.080126056515187560e-01
4.501178674677978053e-01
4.172450858992396983e-01
4.953141874282011026e-01
2.861849819558471286e-01
3.027679926876106764e-01
4.426513560908458267e-01
1.667380544471608605e-01
3.841908069677314463e-01
2.320634826138067153e-01
4.694822611996823936e-01
2.546589507894151949e-01
4.332863726717164354e-01
4.140771288799112160e-01
2.293317478412235100e-01
2.259777495307000450e-01
3.763590656806823365e-01
3.842444575185375299e-01
1.639387710774361517e-01
1.741943610901682538e-01
2.885145791013581928e-01
3.571417009373359930e-01
5.261747248823521739e-01
3.658952992555056793e-01
3.399587222077232740e-01
2.916425312685219096e-01
2.056397427865792049e-01
2.932668095055211976e-01
3.974197461919390939e-01
4.305724651787734558e-01
2.809790056034575101e-01
4.345196424435623372e-01
1.545003639273090923e-01
4.061166679747425512e-01
2.172654416524004151e-01
2.174070257119221639e-01
2.912375403590575784e-01
4.048340060919208838e-01
1.785278007819338653e-01
4.980806420453250949e-01
3.236656082926708811e-01
5.507273221452654299e-01
2.665549299664113914e-01
5.214452245121976581e-01
3.854723597587647044e-01
2.465290736793478432e-01
2.624731159618640675e-01
2.605904287336185399e-01
2.082046187494960288e-01
3.865905428978914093e-01
2.840531551357760587e-01
5.095209272648636434e-01
4.304690140304954227e-01
3.016995739532188359e-01
1.884828811244502467e-01
3.480848407957232160e-01
1.855119581655750582e-01
3.480862530906059238e-01
4.551975830844502413e-01
3.875553788960274249e-01
4.818059137982213525e-01
4.770174944019015539e-01
2.216511888609183911e-01
3.181186159346256481e-01
4.833084759415507969e-01
4.515234927883395866e-01
3.612810163459168611e-01
2.252715418666290104e-01
1.583844794993299054e-01
3.276614463183768478e-01
5.332996589134373355e-01
1.675476902910994770e-01
2.254188979784837454e-01
5.012205692902945708e-01
3.621152077644197442e-01
3.342366131967923759e-01
3.121805641835452283e-01
1.553416897832373134e-01
2.678166422499368426e-01
3.853971725681651916e-01
3.570987550942026356e-01
2.254932776877532075e-01
3.388429639633836477e-01
1.899668111965411021e-01
3.537550264223195962e-01
3.991160609186186758e-01
4.019334322226988387e-01
3.366795173632046168e-01
2.280489544787261957e-01
2.299494005826576426e-01
3.631427822005680595e-01
4.419592130950619202e-01
5.630468459099611245e-01
2.941584456937541558e-01
4.592159559092771071e-01
1.584133501096645080e-01
3.383819742077956993e-01
1.636203682848804408e-01
2.204041216357353894e-01
2.333987301424950978e-01
4.812659152264664453e-01
2.379979945059296498e-01
1.786113276006853212e-01
6.181879108177236182e-01
2.156899118501573454e-01
5.080515670700502806e-01
2.230736449825937995e-01
1.740080593406570231e-01
3.526540637151877045e-01
3.251227899872495830e-01
3.133781094468489625e-01
1.924750797745364006e-01
1.663691755026647512e-01
3.476586844993074243e-01
4.307613970361456879e-01
3.678068810639794073e-01
2.134032989165037253e-01
3.201661672939261072e-01
1.800500036265873516e-01
4.441066551307791821e-01
2.791259442314508732e-01
3.020308409347844392e-01
3.352199586858174984e-01
3.371551620495409907e-01
3.814850827146341605e-01
1.571029784726881706e-01
3.307008055891762499e-01
1.516723356256672317e-01
5.448494793244066381e-01
4.521246525998038335e-01
1.883423919042565287e-01
2.531998299995583124e-01
4.077277298125380200e-01
4.839789895882120607e-01
1.815092284822943658e-01
1.846548371771534192e-01
2.834784699266410524e-01
2.462271048892639147e-01
4.399577058979018407e-01
4.261652918717242500e-01
1.545132206491705573e-01
2.307617187603070996e-01
1.684469953791848384e-01
1.517468108111500458e-01
2.374791427780092445e-01
2.510146688400358150e-01
2.690261736962500372e-01
1.777042079608188718e-01
2.059007162766748888e-01
4.399397445918925564e-01
3.557400676184503951e-01
4.455430785159477658e-01
2.128078403956681353e-01
4.671276226361226191e-01
2.204143301928579435e-01
3.938431112137724677e-01
4.858680718013522748e-01
2.807444896639670340e-01
2.101663731169888805e-01
2.698595382718603775e-01
3.625802440079189948e-01
3.373332428346105250e-01
2.456534274562101050e-01
2.666218979657096755e-01
2.998327348297321060e-01
3.304768686959217439e-01
6.880631955085787510e-01
4.578971660864841198e-01
3.939583057980253766e-01
3.450270571288675536e-01
2.437388033519697628e-01
3.179223000578038083e-01
1.925899750080353745e-01
5.325463423355072390e-01
4.599452835407690232e-01
2.523498212674463170e-01
2.189991409815045253e-01
2.737884095015316044e-01
2.991760158813023263e-01
2.892235267342466720e-01
5.771311464307474770e-01
3.626243621581592969e-01
3.004241234528917115e-01
3.767384966192518503e-01
2.114164005677705294e-01
3.692628223657372644e-01
3.574154515597985915e-01
1.717875831471743220e-01
2.818740510156875212e-01
3.604368983303958274e-01
1.885021908579872785e-01
3.073283278035762178e-01
1.864924509912093409e-01
5.832478253019044434e-01
2.166010194934943067e-01
1.811107092515248373e-01
2.510969610542457264e-01
1.961244838145112523e-01
2.144891930714117878e-01
2.464021996337839304e-01
2.210824887182017140e-01
1.565253137216391088e-01
4.251118094933965530e-01
1.817296005386202506e-01
1.545167564553324990e-01
4.923787457144769286e-01
2.098507092278291408e-01
2.374571804000090713e-01
2.592702936385874457e-01
3.018521083780201786e-01
3.194665507826260908e-01
3.657336012061319641e-01
2.614270140133840847e-01
1.903199133926259112e-01
2.051292015498974441e-01
3.058943989037716249e-01
1.555490678868747534e-01
1.743948567116846982e-01
3.654006746481777146e-01
5.004314534820538674e-01
2.118055563938196773e-01
2.567041338749468382e-01
2.319455094163178077e-01
4.975770529668954723e-01
2.250340651184635776e-01
2.725076366046091936e-01
2.973108351486305478e-01
4.239010818853077289e-01
1.905911030382360094e-01
1.709771905359392385e-01
4.476493927435873932e-01
4.592187688352981079e-01
4.531468257042753356e-01
1.926430362695776277e-01
2.812760912660061119e-01
3.504226333188894538e-01
3.502780170348043232e-01
3.347262728311094504e-01
4.915714136621266439e-01
2.925680144639339897e-01
7.260539319969814276e-01
3.634050328544645714e-01
4.783039533057956705e-01
4.085072906931643821e-01
2.488213556804494409e-01
1.640284433672978825e-01
3.521903087809118427e-01
2.086368312362608668e-01
4.102469818993235151e-01
2.797753157230751242e-01
3.371139935925799858e-01
4.281383238878890829e-01
2.702603675241104786e-01
4.761915583871522140e-01
3.259202515765941000e-01
3.040712664017802824e-01
4.341907449924784501e-01
1.908000063363737286e-01
4.304642600020882615e-01
1.627902608967600195e-01
1.820871025132092258e-01
1.761912034533116012e-01
2.151996916625999734e-01
3.706054676274186943e-01
2.880618525908604788e-01
3.708023143661627330e-01
1.846144125209731313e-01
2.411207923543446374e-01
2.184476930018555696e-01
1.631279152635003171e-01
1.769667660068275084e-01
2.529545302046997124e-01
1.899502915497193190e-01
2.738891200620061084e-01
3.214004980127088684e-01
1.927244769253355638e-01
3.648825922851443027e-01
1.587076873235468699e-01
2.685772360070898812e-01
3.264550079534906946e-01
3.169553650971195236e-01
3.010160400538242631e-01
2.083782386290756183e-01
2.634387424209869710e-01
2.283281130371193901e-01
3.710404402224907194e-01
4.652146261585644593e-01
1.641738476058026419e-01
2.033709624671072025e-01
4.037231526705780116e-01
3.862311876140864797e-01
2.843265279179554850e-01
1.598232770049437812e-01
4.920641290304907933e-01
3.085677515129277571e-01
2.207763515763706552e-01
1.929633648881437791e-01
3.592271585017701718e-01
4.547933638604434448e-01
2.534519293967481546e-01
2.765550173888132734e-01
3.095715183808702697e-01
3.982490929447463079e-01
1.959012041300523255e-01
3.394014920129133639e-01
2.545404696277073775e-01
3.641679673313403809e-01
3.993221211563375839e-01
2.356895606167737911e-01
2.392505802509479196e-01
1.504230084397832345e-01
4.098692320458225957e-01
4.846651534029636776e-01
2.657534480796145404e-01
4.516047467150468009e-01
1.784183433728203094e-01
4.082558348322593567e-01
4.213514055545681813e-01
3.118109623756242232e-01
4.836048330752790170e-01
3.782448747011677437e-01
3.407709364150911524e-01
2.998589143838180648e-01
2.124719679264535643e-01
2.798536074730348933e-01
3.402639840666866755e-01
6.634406419563726454e-01
5.147291568807824680e-01
1.891511424511968520e-01
2.779233754825561897e-01
1.899445303602098623e-01
4.601140194937760608e-01
3.240374754595520268e-01
3.248324749745894469e-01
1.542223307148505307e-01
3.281222463724269844e-01
5.732115181907414536e-01
3.227685243510826085e-01
2.490447797121078388e-01
3.204974164576006590e-01
4.114735526967303603e-01
1.887576275304096718e-01
1.623417221448298919e-01
2.191020038426083061e-01
3.428206401507916112e-01
3.333454923234948630e-01
1.546406863314509494e-01
3.792310257748048863e-01
5.374752256274608619e-01
2.460234018357444763e-01
4.114761903074726224e-01
2.846620369027879627e-01
2.004988176850036607e-01
2.993340609879251435e-01
2.349926111403148332e-01
2.183241375711638121e-01
3.763804224205922200e-01
3.115788824769408216e-01
3.718630933348408552e-01
4.762496157111889561e-01
6.219939894793767854e-01
2.581533802279118439e-01
1.848603889824139701e-01
2.027666226096992985e-01
2.883111841691959887e-01
2.730240611990006894e-01
5.896260732994051956e-01
2.377027414870916955e-01
2.030329542709041202e-01
2.002011075391705863e-01
7.742653850855887310e-01
2.258211557349719678e-01
3.641905340393150059e-01
5.035348280627792716e-01
1.581293542257319884e-01
6.531044852981661153e-01
4.513138094036810433e-01
3.659561698840376742e-01
3.341029846393789859e-01
5.851617720660002853e-01
4.908535628182024713e-01
3.104183999444186659e-01
3.205740286733003153e-01
2.304404254388192630e-01
2.813712871734461718e-01
4.662206019172971949e-01
1.615857817189398915e-01
3.207649863383331690e-01
6.577146276997919427e-01
2.322517386883079238e-01
4.422131597092944233e-01
4.157167081167767453e-01
3.049177845679360566e-01
4.338847488094215166e-01
2.447482166824728744e-01
3.365485086255139979e-01
2.370139010769845289e-01
3.455100622640996377e-01
6.630571694866772559e-01
1.900189756165363286e-01
1.634899241813708159e-01
1.874440361825089330e-01
4.246671873250905671e-01
4.548616644982063084e-01
1.729457811859527183e-01
1.951349559850093229e-01
1.618438854790199000e-01
4.178964943238948626e-01
1.894113259027082052e-01
6.095965364596205305e-01
2.109909232827778536e-01
2.221089946340173982e-01
1.982130847292831177e-01
2.162490753227390428e-01
2.868014824474293123e-01
2.040453254185358167e-01
4.484892227454769786e-01
2.538932256867869053e-01
2.658840879429236193e-01
4.675424730082898828e-01
1.773179614114858693e-01
4.958916676056580597e-01
3.711377445863989211e-01
3.516939357052646375e-01
1.948948148897042820e-01
3.084770302738889525e-01
1.629149060514798464e-01
3.655825813368581145e-01
3.775301539200399681e-01
4.248248063496306015e-01
1.956726425194145746e-01
3.127081898297008333e-01
5.212282178472870120e-01
5.358233088902490948e-01
2.328608428224510085e-01
2.430950097825289313e-01
3.199381372976740634e-01
1.553954438790565440e-01
1.703694623008036868e-01
1.754048780350544179e-01
2.353380289262371472e-01
3.876904730195066540e-01
3.810805327662126762e-01
4.163129638984175429e-01
3.099735854252443912e-01
4.878800756654343429e-01
7.111257855287638208e-01
3.683493864129196993e-01
1.973048569929543583e-01
1.530120204792798366e-01
6.525634621717308903e-01
6.671284935589008036e-01
2.757417955618638450e-01
3.489200242103477345e-01
1.954949466949547077e-01
2.958383646932666311e-01
1.868220790168275136e-01
4.600281750980235174e-01
2.110036328667301286e-01
1.796140174398135614e-01
2.017791876972714060e-01
3.512960212903950552e-01
3.022329501825543607e-01
1.528434115855351050e-01
2.459675227907732187e-01
4.830894240299742348e-01
4.804372226516550048e-01
2.146445249936693167e-01
1.638574248422567103e-01
1.946752944665458562e-01
6.209265163351124217e-01
2.936416199458498077e-01
6.381950497046484649e-01
2.367141624684763190e-01
5.865730579310958204e-01
2.059228411134431114e-01
1.664051754409908157e-01
2.749927896310002118e-01
1.968060027931730627e-01
1.736696431683401598e-01
2.505699308018722316e-01
3.777563914565634784e-01
5.418397290436430813e-01
5.667068404546613536e-01
4.932110623348809897e-01
1.728994681290373370e-01
2.785790970199808481e-01
1.518285623934662043e-01
1.945052680727724359e-01
2.670914496736336297e-01
3.753379438024783132e-01
1.583975832413470619e-01
3.627215523037857769e-01
1.563739588906523370e-01
1.841288539656594225e-01
2.703098947082690495e-01
3.125525333333527556e-01
3.305225111343580990e-01
1.628328275628195543e-01
2.378358182960323697e-01
1.975890944554355988e-01
2.584936512922705876e-01
3.449353093984255381e-01
1.978183551647357541e-01
1.901941853230212365e-01
1.953903552093773643e-01
2.992016058271365075e-01
3.023161056660403356e-01
3.445669573987178991e-01
2.168903502881281420e-01
3.562223986932164799e-01
3.859088799899266231e-01
2.535482881111322806e-01
3.129068978754849795e-01
5.429650786472605128e-01
2.870980051315621950e-01
4.345557107639373973e-01
2.300604738877381761e-01
3.061915896240826607e-01
2.063894111826973243e-01
1.869927377204162744e-01
2.391688935269117022e-01
4.001670539007234906e-01
2.580286013892509334e-01
1.868678180484515394e-01
1.694198332789500772e-01
2.023640653193007344e-01
3.038609178252467680e-01
1.607942796639803551e-01
3.845944993093768360e-01
1.695414839899897774e-01
1.907109987115790384e-01
1.702196087892864362e-01
2.385831439327858183e-01
2.721415008664176405e-01
2.892707090631218003e-01
3.134416627447526027e-01
5.172881232708321786e-01
1.591842918278276731e-01
3.405412484642473814e-01
1.988294617220378868e-01
2.520823870652898480e-01
2.207802619903176944e-01
2.484934214729370705e-01
4.952239332329310129e-01
2.977960496300540161e-01
5.272907273277185336e-01
2.161609878397924289e-01
2.283273553544072909e-01
3.039011417686116046e-01
3.968462425854023534e-01
2.321109077425480283e-01
4.305275078250133669e-01
2.215912167209226902e-01
1.810286228378287232e-01
2.887385480658811732e-01
2.627049612769935538e-01
2.488205209867390133e-01
2.071228580290858379e-01
3.327343084021133213e-01
5.006140267567203983e-01
1.580482728342614274e-01
3.901838676263295058e-01
2.861998757131768434e-01
3.609857871560877562e-01
1.538321182588541225e-01
1.807771231879188589e-01
3.331051098458989723e-01
3.306420466129977864e-01
4.419175474155444538e-01
7.250315436199480379e-01
4.373451440578465244e-01
2.993141967643465073e-01
1.831770228000327849e-01
4.031420012850117640e-01
4.216659108959621705e-01
2.488367639900471995e-01
4.069102322952906636e-01
2.168493644816165411e-01
2.995787190034820413e-01
3.479489911456171147e-01
2.804166497706986894e-01
2.067267861341401947e-01
3.242012269358800491e-01
4.192295287329909081e-01
2.429180554888814292e-01
2.698572089027745369e-01
3.062767875838222631e-01
2.265847751512373165e-01
2.380097769794296270e-01
2.224035060880783510e-01
2.205771651126645083e-01
4.103163892156277415e-01
2.129292817760910506e-01
2.037541611830871457e-01
2.275198049607105033e-01
4.147602244182324593e-01
2.665476050739118974e-01
2.682204244831372097e-01
2.935098818350246330e-01
4.101436207145996438e-01
3.986230722784260827e-01
3.935364326730725892e-01
3.521280693430050013e-01
3.422694562827859333e-01
2.109140577722590781e-01
3.748821904920027759e-01
1.657745913761017320e-01
2.956476600324852710e-01
3.526764528792394326e-01
2.212224031848752381e-01
1.694296890102485464e-01
2.553884763032309713e-01
3.851718077183515221e-01
2.886191778007404785e-01
1.792323317461076149e-01
1.813230136944905257e-01
5.975903122945157575e-01
3.279895437736701780e-01
2.409466231565722816e-01
3.765223392899431643e-01
3.139687299491625838e-01
1.957860129065954191e-01
4.004265278107779213e-01
2.580458503298356798e-01
2.155132217791625449e-01
3.420003761479541993e-01
1.569623181386937960e-01
3.335988155985550874e-01
2.729954048849644321e-01
2.208666261118842900e-01
1.767130639826364757e-01
2.519838876977381625e-01
3.399361569869352451e-01
1.531045456465731092e-01
3.978279885988152964e-01
3.883713307625061839e-01
2.402707909695640798e-01
2.177120629437291899e-01
1.688807460173233632e-01
2.243719416095789621e-01
2.382030039544074107e-01
4.344253282162444663e-01
3.185930186285237387e-01
2.958824883828452545e-01
4.279238317037465933e-01
2.815129374627318715e-01
4.559229062168781432e-01
3.277813838082361819e-01
4.796268209473156796e-01
2.611049872969313790e-01
2.389376202152994066e-01
6.769029800689688736e-01
3.050905731321480463e-01
1.801933277108474230e-01
1.695286998261884281e-01
1.828705025397903416e-01
3.675592345247000736e-01
1.981003281257131265e-01
3.207769507675436449e-01
2.633920024571909657e-01
1.832848724274406815e-01
1.506973192427878971e-01
2.694501678274758838e-01
2.380825172349704533e-01
3.209572440205958888e-01
4.538496511832214031e-01
1.832738869762866873e-01
2.220356488133306827e-01
2.512115321569584614e-01
1.708855821999982760e-01
2.007150125446815203e-01
1.987543018349061941e-01
3.969653817590839129e-01
5.181740153645556513e-01
2.444968995060487482e-01
2.187558350883976044e-01
5.535079712499317850e-01
3.372971595813970547e-01
1.919100819490510978e-01
4.111086268066980187e-01
3.295005402209530976e-01
3.228674096120108250e-01
1.847899706954188870e-01
3.775847340183813294e-01
1.956975719267786407e-01
3.149083985477879599e-01
2.049607152246885056e-01
3.579673671454259853e-01
1.840964231873686852e-01
3.026641296569633210e-01
2.468376100482003455e-01
4.849223143843718331e-01
3.311414835204605778e-01
2.353519647680478721e-01
3.369348297844194651e-01
4.289773929765809957e-01
4.264597580401667809e-01
6.571088444127072270e-01
1.746058417000911356e-01
1.551176364075236291e-01
2.130925726931343911e-01
2.002060078593866921e-01
1.939210819544638087e-01
1.737472309969930462e-01
1.696558481052176937e-01
1.550896585814683093e-01
1.661752244178079929e-01
1.615833874489302491e-01
4.219727970470597000e-01
4.523267547948257583e-01
4.076380287313370321e-01
3.262853312653391513e-01
3.857592538925689318e-01
5.233318428216550133e-01
4.205633437655799112e-01
2.894414214179608091e-01
2.606781693315918247e-01
2.852787623712588205e-01
2.450123897659869932e-01
3.457335111173194253e-01
2.996129686967163863e-01
2.394377065676528415e-01
2.472679681083307379e-01
1.718574222434534615e-01
2.884208471962799170e-01
3.861323738935662497e-01
3.850463725922462777e-01
1.862518871194180359e-01
2.947491226733217062e-01
1.610470596171585944e-01
2.088548246415014575e-01
2.471282047167067675e-01
3.000783612598644234e-01
2.073414993090564595e-01
1.553631712075750626e-01
3.969336056094652787e-01
3.433156969124884217e-01
2.803885455939303384e-01
2.489322291814551336e-01
1.679619551216625095e-01
1.886184194660015245e-01
3.874229085021570484e-01
2.623191065314183779e-01
3.794492758196208460e-01
3.591269495361395503e-01
3.012812942018335827e-01
4.063957956478012612e-01
3.938884110602214328e-01
4.603306998848916143e-01
3.981790882932988440e-01
1.751890458926396443e-01
3.282858418302766479e-01
1.944080759922047208e-01
3.045568888108981520e-01
4.953371344544993393e-01
3.099940751236328618e-01
1.993971364095188936e-01
3.413701294142329479e-01
1.525421048928722600e-01
2.356825613062110414e-01
2.629522533759292569e-01
1.706546262526954516e-01
2.852499703121095243e-01
4.838294974037175011e-01
2.390224876555184230e-01
2.767287156020296623e-01
3.234760782053791583e-01
3.004083598108685527e-01
4.336054200203547371e-01
4.198914711565029378e-01
3.760653598552790022e-01
1.936255291544061452e-01
2.653388240185526881e-01
2.145104197249759481e-01
2.224177002128461811e-01
2.524317790147948548e-01
3.365330211613956068e-01
2.020866703086702243e-01
1.842894912824675768e-01
1.933941822159768731e-01
2.321482432036122701e-01
3.310102077157744960e-01
2.563714148677410098e-01
2.756982701620362963e-01
3.689260834965556457e-01
2.525411454803310751e-01
7.064389847216445695e-01
3.377880528395240667e-01
1.891543268068328620e-01
2.238609471980796961e-01
2.373722234434759160e-01
2.417511669017360365e-01
2.766481777997438773e-01
2.840192121723156826e-01
1.739336940361832229e-01
1.755129350676844502e-01
1.997315364838171681e-01
1.796281338016578744e-01
3.338104471126044359e-01
2.394343838889005649e-01
5.028044378444621598e-01
2.305716756768875220e-01
4.138215490091439186e-01
5.848608044813268236e-01
2.977285933087199243e-01
3.569925603711563422e-01
3.261353477593330608e-01
5.387397348811066022e-01
2.343871614990604701e-01
2.562072587414887526e-01
3.564901118714609574e-01
2.136047891923670283e-01
2.486738041029562807e-01
1.829851165833578097e-01
2.294042397273490241e-01
2.702677389496001004e-01
1.554590447445381163e-01
1.755369183223728369e-01
4.499764570777852191e-01
4.786017518895039347e-01
4.294747001554328758e-01
5.381338716171287784e-01
2.608465595546350935e-01
3.920107171565252457e-01
1.554914282593477803e-01
1.599769129513264887e-01
2.789424993525537744e-01
2.704623518380467884e-01
1.899063970731506013e-01
2.517017894773014852e-01
1.605186198498115835e-01
4.407518202750853042e-01
3.364644111207012456e-01
1.693825220340012261e-01
2.654914702925960657e-01
1.889869410674571426e-01
6.936644177856636784e-01
5.477796590570080948e-01
3.266349053160381155e-01
2.256894064242990217e-01
2.869042459248203891e-01
3.305244691181998817e-01
5.568138896066454624e-01
2.553610245774262655e-01
2.396783728535096802e-01
2.012930593609201235e-01
4.485441191606823752e-01
1.788939962578927900e-01
2.132827886509868209e-01
1.575801718510822236e-01
4.344323560322236322e-01
5.438263661955480277e-01
3.297818827533273711e-01
2.220372284599282930e-01
5.569213444024317949e-01
2.725298784131710561e-01
1.950492874060223425e-01
4.264251332982444964e-01
2.543182697649771229e-01
6.487133985271276160e-01
1.816868733893161614e-01
3.086457831001235830e-01
3.845183966434416734e-01
2.618771454494641659e-01
3.413138112985115713e-01
1.716427571045821554e-01
2.468909724690841467e-01
7.395859513499196680e-01
2.538091596423723284e-01
1.558014510501080085e-01
3.265344660562510271e-01
6.419077844829141899e-01
2.909066057641219727e-01
4.654242485961389564e-01
3.467189758582621684e-01
2.703259116244185467e-01
2.850769673207838584e-01
2.139452785748228170e-01
2.241517340961228233e-01
2.974295703427941584e-01
2.023971926897516482e-01
2.797421163618440398e-01
2.121102578373349756e-01
2.006928443998884093e-01
2.653906780168555635e-01
3.033922007170354318e-01
1.799594225825582317e-01
2.013843983649032110e-01
4.148807519854749160e-01
1.711059000375141637e-01
2.266399173534948686e-01
4.435207893554603542e-01
4.879924424398436322e-01
2.789188849452973740e-01
1.587680109384495553e-01
3.087260995642757688e-01
2.267983449131999452e-01
4.307323523213777428e-01
2.380943706564074835e-01
4.044429096168273841e-01
1.905798073884515664e-01
1.510324122618418030e-01
2.641498059894490935e-01
2.762934517087294317e-01
1.546023274161870409e-01
1.677339008437283285e-01
1.784363173340556552e-01
3.523007209432030273e-01
1.546578800720758984e-01
3.673292259752903299e-01
3.370047863070590455e-01
4.255167133281356762e-01
6.190061218950989597e-01
3.036289869174113587e-01
1.949268542986774821e-01
1.600549080431558635e-01
3.399686720914585347e-01
4.028932457049866356e-01
2.556200832062957562e-01
2.943177937396827537e-01
4.396213416567572585e-01
2.297978731057436497e-01
1.899959239456150972e-01
3.757483167893317377e-01
2.140897494003305979e-01
4.300623140310523285e-01
4.222519384870566661e-01
4.105712383756292549e-01
5.229578395773787358e-01
3.640055783800733580e-01
1.700795345520076107e-01
2.196885817310308409e-01
4.474363482378460599e-01
2.305410563446151362e-01
3.890735444487307682e-01
2.665874455372825858e-01
1.933216765003661908e-01
3.782539476078924379e-01
1.504305724226652763e-01
1.989026264057099369e-01
5.804613680181699431e-01
1.744286864968692674e-01
4.599912526775203903e-01
1.961474622727220896e-01
3.298533554140138380e-01
4.630250005301821403e-01
2.109788804906009840e-01
4.861425194912587511e-01
6.126093830061516421e-01
3.343080680876423516e-01
3.010506233986565139e-01
2.068524080831882772e-01
2.363492751301478345e-01
2.765818427831265858e-01
3.965577951670047341e-01
1.974752099466945965e-01
3.938426852853190718e-01
3.377639046476474949e-01
2.381481528375763435e-01
2.964519624085943938e-01
2.722297431318703165e-01
4.094388513592938095e-01
7.876750115399417940e-01
2.666277218924496539e-01
2.905142901332836702e-01
4.049459489377591481e-01
4.436938758228585744e-01
3.351784141649224447e-01
4.939521903453661933e-01
2.173161404233423799e-01
1.653398913936751646e-01
1.718327624988078561e-01
1.826044985717462654e-01
2.192986216849536762e-01
6.670548124710804494e-01
2.108295665901867566e-01
1.837076384530217654e-01
1.566274055487103800e-01
3.755135203542985245e-01
4.710738513589920462e-01
3.280325361403141349e-01
2.392853835602380685e-01
2.210464388092233667e-01
2.586139372792158886e-01
2.431909010895852430e-01
1.897805364579049914e-01
2.374285841946558728e-01
4.684891913557132082e-01
3.287466855979767066e-01
2.259749190124894502e-01
5.104261193225790860e-01
2.523184471803894269e-01
3.831550771689903323e-01
2.911324147710619981e-01
3.235683993066199582e-01
2.547749854304297012e-01
2.774065767181390640e-01
4.477821862077138171e-01
3.871589175079571676e-01
1.808188473495800364e-01
3.032016505162801190e-01
6.194769325366298318e-01
4.187527630059157957e-01
2.107444915422162779e-01
3.701761641761734944e-01
5.010741183068014859e-01
1.906624270700024992e-01
1.930470443541288661e-01
2.290280497530511883e-01
3.382228878376072334e-01
2.531089422709705272e-01
2.885834454026880436e-01
5.074278598817348884e-01
2.666506326488879974e-01
3.669533502723854035e-01
6.725751694667898573e-01
2.182387523967078413e-01
2.639290674248421231e-01
3.159272054284689712e-01
7.267483791336321053e-01
4.503220779739945945e-01
3.324293631334691579e-01
5.050015413649365792e-01
1.960536865881772894e-01
1.789688039245810047e-01
3.427299743187038894e-01
3.902110760050517824e-01
1.776086398826512425e-01
2.659092543399168007e-01
1.501316932142741922e-01
5.356894113867768370e-01
1.936390580325785815e-01
2.696172194066667194e-01
1.750107648769436697e-01
2.678194214847952614e-01
2.782920064964390372e-01
2.448267823454588488e-01
4.042122624836419487e-01
1.580555929029332507e-01
4.218994070858992362e-01
2.428233573691951919e-01
1.906598449740659340e-01
2.556643979290337265e-01
3.225647415961266917e-01
4.194707898861751438e-01
1.657216071812368241e-01
4.157274928910431600e-01
4.367115297678449970e-01
5.428772373764886305e-01
2.101976726795193595e-01
5.623988191745548093e-01
3.699260050653160325e-01
3.996170489739203635e-01
2.549164860460939597e-01
1.886409981697796945e-01
1.794937177783312854e-01
1.557735203387741185e-01
2.672338039030709989e-01
1.659910300797368954e-01
1.606330659732186084e-01
1.612234462399553814e-01
4.149386863482530385e-01
3.754984947565431774e-01
2.527796459775148441e-01
1.928378978559740775e-01
4.076331590347825884e-01
1.831881212334120490e-01
2.511539029967213565e-01
2.257430401948402887e-01
2.543384725551957048e-01
2.235444390142570237e-01
2.309576226779302965e-01
4.069628192905215824e-01
4.087486509594264739e-01
2.957884742803569833e-01
1.622171497620111258e-01
2.939281374631201871e-01
1.899943091604756329e-01
1.847781649829171313e-01
2.036835609480328324e-01
4.522718311044270356e-01
3.122047996742709497e-01
4.647596257144530618e-01
2.793816113478942986e-01
2.301694459683325533e-01
5.696808218175584138e-01
5.876432917702300029e-01
2.604766032141158094e-01
2.445540051886874455e-01
4.505191005828901307e-01
2.135605902651726562e-01
3.027178576802136423e-01
3.079169758388383138e-01
2.940055327534168983e-01
2.973604177384651104e-01
1.798883610481000206e-01
1.734320925974415228e-01
3.638893253597884625e-01
3.885201904591791822e-01
3.177048670816442488e-01
1.695931586918886236e-01
5.682225229247486187e-01
3.190704804982623655e-01
2.345606302671479348e-01
3.897677063660909269e-01
2.822980683594558671e-01
4.685013824425792173e-01
1.733866222866730089e-01
4.732462095478321418e-01
4.888214174029054115e-01
2.727000940548840457e-01
3.391520794628501423e-01
4.032439495541640939e-01
2.616159328372966164e-01
1.625477307256815718e-01
4.585622382288795373e-01
2.092579003129813042e-01
3.769838811626389785e-01
2.617113055982795977e-01
1.953281607045025403e-01
2.862863859552276513e-01
4.575557194643602443e-01
5.491488245441223937e-01
2.765076390164915021e-01
2.793562815673888977e-01
1.714010197607008790e-01
1.537743709107624590e-01
2.231216885306395725e-01
4.812972939904945902e-01
2.149476765366622466e-01
3.984768347898226537e-01
1.911155221039354812e-01
2.155677257156820015e-01
3.889545034099778364e-01
4.108753145159979026e-01
1.681550654344650675e-01
5.181957263585323936e-01
4.820778993613835661e-01
2.054315255353316716e-01
4.097416293555912192e-01
1.784727523704977004e-01
4.402428537593685576e-01
2.676020821270581607e-01
3.145586421782309849e-01
1.791002201310098740e-01
1.715882099488706403e-01
3.235995920748478416e-01
3.056508076799591134e-01
3.061052579490591841e-01
3.906696803302920906e-01
1.970701406619984886e-01
7.647634782723313762e-01
2.415085590626261658e-01
3.569179207412885857e-01
3.110161468449429423e-01
6.025163046847364923e-01
3.121513523343215080e-01
3.167344361126199770e-01
2.987203267272460772e-01
2.038945389399481056e-01
3.266648120889603102e-01
2.218852746914246332e-01
2.482819289169599652e-01
3.611041795708829216e-01
1.956272497532631771e-01
2.423236097416163748e-01
2.176852978395347749e-01
3.220709183496346939e-01
1.591301989322045918e-01
3.597220434578379811e-01
2.820530429137809714e-01
4.015446695508508856e-01
2.898250815702260175e-01
2.362401749302356913e-01
3.084566541860132016e-01
5.178547456866590126e-01
3.494523935789998204e-01
2.147517870795609962e-01
3.266112879047891049e-01
2.906895352559289991e-01
2.280867356849285155e-01
3.957772713173270951e-01
2.915470439855897267e-01
3.301459912356976556e-01
5.136219272718550721e-01
3.970607071520984577e-01
3.501985987429586111e-01
2.211036817675048893e-01
2.160217073673814658e-01
2.398104355339965299e-01
4.300000277763629253e-01
1.863999872556415527e-01
7.322508194988045505e-01
2.446881637454654257e-01
1.625215865079081556e-01
1.646319513155125314e-01
4.505372125660676019e-01
2.412768265328341100e-01
2.528684515986604486e-01
2.315415350684526530e-01
3.459376584160349655e-01
3.966728910643568806e-01
1.792891971192941969e-01
1.820477544355906252e-01
3.189626335777004940e-01
4.482386665808184567e-01
2.805608913600270427e-01
2.027253552214503540e-01
1.995296811637961854e-01
2.200061831903707688e-01
2.558780850326341505e-01
1.939514818138310948e-01
1.869972781017189556e-01
2.429736347389401530e-01
2.077371588143825110e-01
3.144654814994747305e-01
2.502841523340299523e-01
2.141865367997693448e-01
2.812049008444436060e-01
4.534107856351459187e-01
2.222447677899106466e-01
4.966183020477558108e-01
2.230282843232763990e-01
4.107369750357762195e-01
1.925927590447701621e-01
4.502586269078193704e-01
2.147224972973762191e-01
1.514669968043649007e-01
3.714054391841757896e-01
4.432686726912855590e-01
3.667830908534522871e-01
1.893234276343316869e-01
3.672131940614955514e-01
5.273905503148006435e-01
2.275731163618394948e-01
1.799560836872467484e-01
1.776235748228418287e-01
3.992771934257700051e-01
3.328516756555359724e-01
1.690002680417294345e-01
4.312747816986953753e-01
3.723930733519036362e-01
1.543148314506578023e-01
3.411836597995372422e-01
2.588434377749821436e-01
3.327121681881760051e-01
3.499966490427420807e-01
1.922607390505469971e-01
3.840476518776057002e-01
1.966202835816765471e-01
2.686743733874502049e-01
4.473938775164741921e-01
1.698827382518128259e-01
2.553453250431357846e-01
1.846694728893652493e-01
1.556686240663636145e-01
1.837827724968722209e-01
1.946851660358292768e-01
3.393534523226364730e-01
7.011994410815999279e-01
5.263149465896536094e-01
1.760462500948775100e-01
4.294388761136336274e-01
2.683174033555558169e-01
1.766068733034260874e-01
4.044461808102173261e-01
3.145974325712200814e-01
1.751876189597824096e-01
4.443049613100834572e-01
2.331421240342397005e-01
2.191143731872788603e-01
1.884315816728812931e-01
1.664492605102512179e-01
4.303698682251927421e-01
2.966103762432048541e-01
2.383685828073029978e-01
3.979209231431152238e-01
1.513085973127389905e-01
3.137124739549146391e-01
2.084656206257463895e-01
1.681317261166540844e-01
5.768079787512161438e-01
3.702692951193382598e-01
4.193914831540950239e-01
4.640455844124001805e-01
2.040600886907677491e-01
1.581690193363831376e-01
1.667800077218455912e-01
5.311291426579264341e-01
6.094884686392015860e-01
4.002816681498269080e-01
2.223396495621519642e-01
2.486763760385273803e-01
3.017725375739782612e-01
3.979057881520345341e-01
2.850917282896927585e-01
3.287716741600369419e-01
1.681891482796087633e-01
2.626633718924631933e-01
2.078969356856713024e-01
1.950696858330108197e-01
4.686856506437973025e-01
2.762908289933801442e-01
1.554131534452745378e-01
2.454555054535017822e-01
3.088585322419551416e-01
3.593663144022523626e-01
2.766792137689764175e-01
2.309504176509994677e-01
5.395351575939513200e-01
2.102536679695955757e-01
5.566373958744138539e-01
2.416959470593390558e-01
1.735154751887255653e-01
4.020322016703739010e-01
2.373653015553706669e-01
3.721108692146792851e-01
4.168939733487520005e-01
3.856977224141988625e-01
2.400561987633399175e-01
2.184257876279416255e-01
3.543203355157470424e-01
1.854812252407299078e-01
1.723752965853299346e-01
7.648647862312805135e-01
4.157468570328428648e-01
1.877404463146991886e-01
3.656052584731026567e-01
2.909120670427132183e-01
1.724663762824854008e-01
2.317803574100697483e-01
1.960391773452910269e-01
3.704386733936739784e-01
1.646500634923171724e-01
2.377284613173658578e-01
2.582694256765721841e-01
2.754794110218328207e-01
2.695926697133480543e-01
2.694004088996543866e-01
2.716979068356124016e-01
2.637654504429623459e-01
3.256163253249199085e-01
1.877707785919582317e-01
3.620193969600117301e-01
3.566600798211664314e-01
4.588835228050412995e-01
1.844371809550409136e-01
1.755773180297870162e-01
2.781014546041284952e-01
2.302091708445155593e-01
3.111387485869017699e-01
3.501007496153509813e-01
2.260716642031135315e-01
2.173980740338015416e-01
3.226985520537669627e-01
2.668602806960485574e-01
2.351069540439567618e-01
1.787185866599657058e-01
2.372227289874849487e-01
2.195634496375415967e-01
1.641612322155537040e-01
1.524949769865186211e-01
6.843613204707400532e-01
2.109681111253937646e-01
1.978728476858394592e-01
3.182636495321783388e-01
4.844005296605043975e-01
3.769573636147188767e-01
2.050587630320911958e-01
3.542200095348284616e-01
4.170870468483230953e-01
4.408344523070450993e-01
2.141468066192720732e-01
2.132049485171903236e-01
5.053242600070407820e-01
2.221097281411502644e-01
1.608439451602425019e-01
7.112577183375851098e-01
2.089149416533881976e-01
2.067339155973032250e-01
4.535322415246746397e-01
1.706256143242414758e-01
1.790536117598558463e-01
1.935022024897885828e-01
2.556254952442646999e-01
2.545130354481793256e-01
4.569078985278336447e-01
2.217921573401956947e-01
3.978017959179297458e-01
2.851212249928878339e-01
2.577397907604648264e-01
3.191192704318673856e-01
4.657996330914636607e-01
2.813113672786515251e-01
2.494077510213404958e-01
1.747967463427846646e-01
2.371625854042578030e-01
2.815644786477690120e-01
4.093850933244500556e-01
3.628103538905725345e-01
3.192435552340990856e-01
2.721683977853892045e-01
2.184368176427586850e-01
3.129110198774741614e-01
4.433686574304893657e-01
3.973283161696516963e-01
4.493917908636628766e-01
1.816699810067002596e-01
1.613086910188057110e-01
2.773249935125735033e-01
1.777234333637672248e-01
1.656489317973693642e-01
3.728015736092743504e-01
1.714669714364372988e-01
3.694130733711233905e-01
5.944952638265490474e-01
2.398694579658973702e-01
2.315464850869710933e-01
3.555926498527733903e-01
1.928712124061318367e-01
1.557269777713722880e-01
2.661228580679396161e-01
2.736655031832442297e-01
4.676870358736158195e-01
2.526257299887639807e-01
4.290799898144254110e-01
2.334784221197405418e-01
1.533471791013059082e-01
3.671880754751797316e-01
5.807769235382925777e-01
3.197043684898672744e-01
2.661549429864790706e-01
3.546674270358139980e-01
3.340905554297830538e-01
2.966845216716309519e-01
4.035646879574394941e-01
3.287421849396463536e-01
1.550039502762416144e-01
4.010544201579591128e-01
5.221354742176489427e-01
2.496659510679459792e-01
2.319818650473130794e-01
2.339613743880413765e-01
2.874467649730481633e-01
2.388743698677436855e-01
3.172452052587144689e-01
1.981731289271575769e-01
2.152689264335107544e-01
3.072436071657090872e-01
2.286896545689480198e-01
1.633929608583276627e-01
2.911508254629004422e-01
2.311707231088046266e-01
3.711970147311057788e-01
1.682088636919264191e-01
2.470692890034972278e-01
3.703155778951360277e-01
1.699901104815252362e-01
1.715976244449116950e-01
2.366708179832580639e-01
2.322977013088900755e-01
3.353173860855861443e-01
2.770289114534615904e-01
4.222595709663785613e-01
3.158684940183663081e-01
4.117791897807284718e-01
1.769515471030321252e-01
1.868544696674984129e-01
2.862999785401678654e-01
5.119897501411792007e-01
1.838902973425485809e-01
2.176384294512093698e-01
1.547980488034362834e-01
3.322306868622824094e-01
2.051669152392931184e-01
3.804385703486388715e-01
2.856037552189088502e-01
3.899129182171989783e-01
1.597374360714317598e-01
3.242171228175339537e-01
2.230969124889084776e-01
2.488059063213528266e-01
2.330407668494238749e-01
2.703551066572272288e-01
1.530239699232222583e-01
3.372389729038509087e-01
4.104792462034434486e-01
3.208312974033757925e-01
3.206402925331358067e-01
3.101388740879844619e-01
2.091903338829736170e-01
2.785880045892640822e-01
1.626000664006657104e-01
4.559488229282632199e-01
3.011682679495178427e-01
3.178829071895723501e-01
1.714970446087791256e-01
1.685506462326771260e-01
2.474119080433956341e-01
1.763668281955421968e-01
1.807273590896147641e-01
2.281156757170896832e-01
3.504890081628558862e-01
2.318412326892667907e-01
3.903625096526602833e-01
2.401705995290231155e-01
4.559329464666033171e-01
2.365939488605441066e-01
6.538155081320229378e-01
1.987913299293215252e-01
3.074345417325431984e-01
2.033662722493638220e-01
4.670283693022770910e-01
1.685653230529969016e-01
2.562937367247918319e-01
2.845533264045384536e-01
4.457353937117040088e-01
3.240317063846070988e-01
3.837096909779970089e-01
4.394637550774314061e-01
3.695976163275090376e-01
1.532198095051239550e-01
3.788669937128575915e-01
4.833515012934047617e-01
3.824283554779311922e-01
2.317451935173007460e-01
1.661807787916093349e-01
3.520134954817881745e-01
2.868333717747100775e-01
1.703989857193448643e-01
1.576780640166403624e-01
4.543172222038620589e-01
3.143723436006615746e-01
3.926264931643548839e-01
2.325285688913351634e-01
2.259656459650973281e-01
4.383320917805171302e-01
3.622683868799259077e-01
4.181188964946396247e-01
2.421306757656981890e-01
1.801913043992031116e-01
2.600097533115079407e-01
1.587668582542050844e-01
2.006620283753403067e-01
3.583063069395296951e-01
1.871852543368779653e-01
1.611185024693482515e-01
2.208363132670755347e-01
3.847958440178544937e-01
2.015054485019709130e-01
3.085657080167277799e-01
1.932666835856652610e-01
2.236649151424083548e-01
1.587673949600226786e-01
1.926950721347609474e-01
2.339844640275536014e-01
3.795231746561027464e-01
3.225361127466965239e-01
2.659119360979412816e-01
1.733108765855025102e-01
1.616863174234287048e-01
2.530296030434006083e-01
2.581581275888247817e-01
3.048504716362837597e-01
1.672853439099395989e-01
5.354211655601094355e-01
2.299153233809871910e-01
3.707080244920797352e-01
4.335303091471736092e-01
3.551462911173424164e-01
2.713730164358870156e-01
2.979884284905340852e-01
4.376436912615391250e-01
3.750833420759377423e-01
2.596975703808981906e-01
3.927146599841891961e-01
1.502853427740978853e-01
2.738858286977416401e-01
2.061884307671434102e-01
3.548111131851328093e-01
1.764924252877865807e-01
4.831031220240781243e-01
2.354986104971608651e-01
5.183779472004973465e-01
1.516475975226556638e-01
5.182347168302838814e-01
1.606169690656989169e-01
2.342792878394288347e-01
4.583587126335162409e-01
2.394393999697906061e-01
2.168886778447970398e-01
4.407380442210406812e-01
2.696735009372229208e-01
1.629871814832399846e-01
5.311221017124146959e-01
4.303591364096410743e-01
3.430456145690802261e-01
3.401939564947750183e-01
2.051306869722411275e-01
2.982416049217860854e-01
2.644825902522379701e-01
3.373406085289264444e-01
1.777073900365082337e-01
1.732288445991528314e-01
4.222441293667266171e-01
1.887553662733955084e-01
1.945946443388216485e-01
2.467461657171058087e-01
2.760459955842425317e-01
2.227487983269088034e-01
2.664620041837095776e-01
2.060825751412809770e-01
6.026030975615342955e-01
2.586237234956491604e-01
1.973814755400081222e-01
2.987250599038662746e-01
1.789144169263720552e-01
2.542946765561800437e-01
2.769687779217731016e-01
3.628131778004218266e-01
4.211833800981801268e-01
1.543914357003423055e-01
1.861716832993742243e-01
3.327180161985484608e-01
1.668525030350854199e-01
3.041454344299217016e-01
3.636828918059432647e-01
2.678304052069551133e-01
2.766914109591287474e-01
3.920690219874168880e-01
4.238850904882589532e-01
2.924722137180665871e-01
3.659855208266035165e-01
3.370677766889729199e-01
2.263711662202052832e-01
1.809845324063421301e-01
3.262911603309613939e-01
1.532820355933769418e-01
4.518736896439177197e-01
1.587892825744009750e-01
3.263361854075655932e-01
5.671281211778399500e-01
3.825236351290926540e-01
2.378173414504297367e-01
1.881093534784626931e-01
2.566626819720079222e-01
1.685802585702422807e-01
2.428684066538384645e-01
1.705593038651879445e-01
2.430368288244365016e-01
2.352494116469397156e-01
3.841235758144380119e-01
1.567134983598056086e-01
4.558983162097491881e-01
1.719720838185002654e-01
3.831990129439296622e-01
2.309577919011417957e-01
2.192627182433033728e-01
2.543091935661745961e-01
2.228515071845952600e-01
3.339889736143863419e-01
3.446514416622359356e-01
2.315025493948481006e-01
4.148815544415882517e-01
5.081017231110028787e-01
2.327421964298150014e-01
3.428184624152853521e-01
3.100471051674238421e-01
2.884133135450136498e-01
1.530383953414203579e-01
1.848850995549754794e-01
2.527235580081443334e-01
4.224620960605336428e-01
2.492480836107901776e-01
4.275555565251474288e-01
2.793755106836053326e-01
1.723873983839329660e-01
3.237182091994857402e-01
3.875251453146612013e-01
6.685188210854372537e-01
2.487539949382681637e-01
2.564425576362172610e-01
1.923622117159842770e-01
4.189800800689931215e-01
2.461823063536520140e-01
2.317515886364079347e-01
1.956892163252587913e-01
1.526031143450529426e-01
3.856790556158934402e-01
2.908636839046931932e-01
1.901498852086520308e-01
5.610665354844670549e-01
2.021434605979115229e-01
1.732764118374301443e-01
3.249830292402617893e-01
3.043748386838366349e-01
3.271734346478302746e-01
2.839309223393653991e-01
4.538939282854498325e-01
1.896958847110496449e-01
4.441532041353692950e-01
2.897250622514564444e-01
2.540215462166605653e-01
2.103708829243677858e-01
2.588458366303179603e-01
3.658570770905903435e-01
4.107995022622632497e-01
2.490120242982486187e-01
1.756437229347917461e-01
2.334549878753330032e-01
2.991932511525773886e-01
3.421530017348447528e-01
2.634551675761033218e-01
4.621538038360336609e-01
2.336552184685588007e-01
3.194883895221743431e-01
2.187416212276706018e-01
5.706423018749575693e-01
2.129931914683497185e-01
2.266521358262486019e-01
1.939742144846002825e-01
3.714535142056619721e-01
1.776224122889689117e-01
2.596905290312668813e-01
4.600712706964574794e-01
2.244164041649209240e-01
1.615523969601530829e-01
2.988968195851262055e-01
4.599496539612636381e-01
2.949284011832271069e-01
1.920645141740774664e-01
2.307841655336137221e-01
2.541384379518613068e-01
3.622375156116981465e-01
3.751008894520870829e-01
4.130631345140413080e-01
6.845804266185403497e-01
2.114537274471274819e-01
2.353323133203795714e-01
2.578223154300155473e-01
3.775921789484061319e-01
3.649172634643240709e-01
4.093297621973455147e-01
3.032788128681833673e-01
3.242510955003237161e-01
2.472725658426327411e-01
2.311667248778053740e-01
1.902949208260697467e-01
3.157907644907612110e-01
3.717242995010519580e-01
1.975699120657203878e-01
1.661873303622697640e-01
6.656516537652730214e-01
2.373694208829993380e-01
1.854850812632806434e-01
4.534708159529711180e-01
3.776309417795267187e-01
1.551546442118255653e-01
1.829200450981568193e-01
4.288537327900274754e-01
3.344426300089065052e-01
2.750339256560281331e-01
1.546090078136037882e-01
3.238698740916599039e-01
5.489408323657888333e-01
1.594870749328807236e-01
2.973563340534002286e-01
1.817698130301508008e-01
3.118438230558273627e-01
2.457270163734746049e-01
2.011155175321418798e-01
1.935407041105603188e-01
1.505904754908266585e-01
3.735171313642331459e-01
3.639890635825392406e-01
1.517869267829139446e-01
1.988791053414496468e-01
1.665251979195527254e-01
3.061881548415951171e-01
2.083032027539465092e-01
1.590475493496155412e-01
1.581820152931056045e-01
4.967709875435640798e-01
3.406027538691954737e-01
2.972601309597343033e-01
3.665452806563895827e-01
4.249857815941244787e-01
2.539432028364222993e-01
3.738693687106140473e-01
4.561958443071434388e-01
5.137776167547384309e-01
3.040346458403011543e-01
2.176712624731479973e-01
2.652373664349052529e-01
3.826310729932238530e-01
3.038336959043752561e-01
3.794200937678329777e-01
2.233471276150878482e-01
4.485032114229198230e-01
1.587449214929787800e-01
3.207556471123143016e-01
5.258252362979743966e-01
3.044234016217188254e-01
4.397972960892260197e-01
3.424405480157395321e-01
2.096702128689389710e-01
1.636110206182988802e-01
2.737793039951935126e-01
2.340492849895439154e-01
5.843901410006417940e-01
2.861182288239427773e-01
2.149185535372993283e-01
2.102282189053034378e-01
4.015769512634459470e-01
1.557721453394897149e-01
1.608937140294347812e-01
1.982966455964986219e-01
1.652690069208107848e-01
3.179697922885503791e-01
2.701950329274120377e-01
2.768232434326386993e-01
2.858386937940860517e-01
1.835187389922041945e-01
4.029581958690440224e-01
2.082024699696230774e-01
3.031215523695304781e-01
7.005317256232738155e-01
2.203217564214361435e-01
2.744287296122603914e-01
2.476993569668944628e-01
1.645669704203352179e-01
1.969357654910626199e-01
3.232377869104134938e-01
2.839311809743275128e-01
2.467171192083158493e-01
2.826573447163569508e-01
3.909059057228650991e-01
2.066210462555680138e-01
2.682539027645513552e-01
1.582274168846451723e-01
2.861228222235160379e-01
1.956110308445263846e-01
4.901492672464892175e-01
3.259813742121742131e-01
5.760933169323494418e-01
1.908615473651810446e-01
4.854983444974411144e-01
2.597826964533304639e-01
3.566390129629550820e-01
3.270216974214184003e-01
2.109546782191087932e-01
5.409974617992135970e-01
3.621221739033833042e-01
3.201536272772526059e-01
2.165487620506167943e-01
2.111438463079756689e-01
2.693252852823190824e-01
3.120561917539441676e-01
4.500435071442201451e-01
2.581896773389743549e-01
3.205745032022834784e-01
3.513512316923265155e-01
2.450788100274371439e-01
2.829709408765830325e-01
3.021066573434271763e-01
3.694351807070568872e-01
2.820170512553863418e-01
2.554808247404673494e-01
5.952526680478650301e-01
2.226235102591738735e-01
2.554375811679703845e-01
2.061117426203669667e-01
3.838734833578506533e-01
2.206199269361712179e-01
3.077621877859456623e-01
2.133967527545582443e-01
2.592655892096495940e-01
2.277469294387328702e-01
2.912606679825945899e-01
5.507609069780938782e-01
1.756681355324590799e-01
2.540840829510510046e-01
2.072131508518466059e-01
1.839123472643117430e-01
4.235965164430784968e-01
2.874081335073238042e-01
3.151120602375929725e-01
1.758524689885804515e-01
2.113741673373678298e-01
3.580071502801162042e-01
1.948703226149835488e-01
1.723147863077972852e-01
3.069735498515785421e-01
5.397029274281139877e-01
3.976118493911471874e-01
3.198266562350012832e-01
5.342498269861376547e-01
5.832710462219481418e-01
3.225247780100577444e-01
2.473102505479344848e-01
3.505964182272588436e-01
4.914058365417312002e-01
1.980532292255335336e-01
3.540452959929989429e-01
1.932863634461400859e-01
1.685162602677973409e-01
2.188339729117640409e-01
2.602356351639883436e-01
2.136437852922185021e-01
2.243467682823131748e-01
1.561496289308476615e-01
3.684627293324010955e-01
1.891834141285354820e-01
1.993318712344328003e-01
3.602610004384701470e-01
2.963137893242244747e-01
2.346237007544300368e-01
3.271418435212024578e-01
3.358178574166750807e-01
1.709484349057732167e-01
2.051774044381308726e-01
2.542082530319910161e-01
4.456816068366937778e-01
1.961546705803470791e-01
5.981688572713812491e-01
4.466053846398214677e-01
4.173947301937561694e-01
2.724998749924960606e-01
2.939557286920760903e-01
2.840766708922468631e-01
1.697124437427807442e-01
3.939822473535712355e-01
5.044238893366695953e-01
2.256334674311202826e-01
2.474018491960640886e-01
1.559722411035578404e-01
2.420331100135474367e-01
1.779873172410981752e-01
1.962261070423020615e-01
2.076079198816417060e-01
3.073318707526269677e-01
3.807647358352971301e-01
2.414443847672388677e-01
3.913953403593986580e-01
2.791985516677464862e-01
4.145482880008456439e-01
4.242089142340507157e-01
2.221126209824200171e-01
4.009124233067093979e-01
3.319211911187122110e-01
1.527682044713269127e-01
3.404427037315514992e-01
4.263137822627219853e-01
2.932065929924542735e-01
2.512184880023787814e-01
1.553926858047758042e-01
2.088259276109358242e-01
4.987907457806877165e-01
3.732268729374635385e-01
2.639837143214119330e-01
2.160353755735944792e-01
2.517855093678242895e-01
4.828196009091770824e-01
7.505569660057422876e-01
2.105576385207766354e-01
3.038217696615573837e-01
3.767604608936567789e-01
2.968812859494466272e-01
1.955363269435494433e-01
4.711493152605343848e-01
3.140597367440851606e-01
4.581108139237352050e-01
3.621607088064456859e-01
2.520804767062160279e-01
1.510673837582254819e-01
3.040332574038098201e-01
4.254779123103822336e-01
1.751895620531438991e-01
3.473418711069837794e-01
3.396340116357338124e-01
3.168286214153123170e-01
3.524699526446996023e-01
2.005896121491644313e-01
2.550357344995106690e-01
4.862858532240666998e-01
1.792505669110285305e-01
3.035331491656211300e-01
1.824085225017655076e-01
5.170104698113007213e-01
2.175144486692957013e-01
2.920838639981487295e-01
2.603061282660762421e-01
4.603945337525701120e-01
4.649839064808788391e-01
2.288550064219217750e-01
7.126146967568880441e-01
2.195674428186458749e-01
4.742625704038497814e-01
3.497484084198178023e-01
4.041799088068874779e-01
2.021761078794666600e-01
3.238271415222085947e-01
5.613692911794777585e-01
1.836718177223516379e-01
6.106909367928470278e-01
5.128457438545268587e-01
1.826999246232603180e-01
2.193415452811534605e-01
1.851802076861140400e-01
2.172295995040511296e-01
2.544030406618451590e-01
2.536512187776595040e-01
3.203102123192594908e-01
1.957525515611918399e-01
2.519259871827919106e-01
7.691116678658859174e-01
2.325213621540700992e-01
2.646937977658355146e-01
1.604434612731821252e-01
1.819168383212107498e-01
2.385116313397688814e-01
2.076121368033822245e-01
2.976016551430061274e-01
2.669278021895197250e-01
5.609443380056383655e-01
2.884312236522720840e-01
1.854791700064893356e-01
2.975754383711000650e-01
2.396291474962243262e-01
2.654671799960133249e-01
2.134769880090729988e-01
1.564726541711033148e-01
2.230823893692686077e-01
1.791265341519612531e-01
2.040732975840068297e-01
3.585134036018760018e-01
1.992299670201261863e-01
4.165561631566820910e-01
1.723251765575666561e-01
3.433574159622537758e-01
1.605385694798777685e-01
2.131987056690070603e-01
3.144035904823792027e-01
2.496541935622291764e-01
1.938850045885648632e-01
1.611271540711754213e-01
2.773202117848211357e-01
4.746451758644433250e-01
3.623740226281174648e-01
2.629031092107377288e-01
1.940878402238538636e-01
4.082914845950225136e-01
2.497944828300190379e-01
1.567937974825139857e-01
5.582132464762867841e-01
1.569441617492034480e-01
3.380629209171954752e-01
3.280212223518099712e-01
3.643791873185240338e-01
1.588334716348669406e-01
2.980441176411959825e-01
1.869891732175209265e-01
1.673185736840238913e-01
3.680545929085649037e-01
3.454581244238984494e-01
2.163997309161170279e-01
1.643960011456120640e-01
2.481882922109508727e-01
3.324791473745262183e-01
2.304389927195829579e-01
2.366526487167635029e-01
3.791149174446448722e-01
1.880594474942842709e-01
1.634180058698056492e-01
1.819244064398108929e-01
7.944669002098930788e-01
2.045231622568764729e-01
2.133212223050940937e-01
1.879441029580054545e-01
4.518558097483165170e-01
4.673697015522694231e-01
2.855558165824962913e-01
4.631184110765520501e-01
1.880148612440104283e-01
3.871839993053823870e-01
2.901217082971411232e-01
4.239417207893679818e-01
1.733945382359322052e-01
4.870861413245067828e-01
1.872633253416232380e-01
2.837694594596646969e-01
4.034739872724462106e-01
2.158089765371449253e-01
3.019399726771745951e-01
1.611630309020534446e-01
2.262172506758819146e-01
1.949316861376279297e-01
1.543248593566403093e-01
2.204993420236355528e-01
2.924243269193631534e-01
1.910494557606662036e-01
3.949369059026937023e-01
2.127358314623537527e-01
3.109168678104432537e-01
3.701807339762218652e-01
3.455045744880674841e-01
3.060081400651567529e-01
1.747401594986652817e-01
1.893277806634311722e-01
4.476099338392880433e-01
7.472746972484827221e-01
3.471121537004827617e-01
3.274859473133308052e-01
3.166817687157109096e-01
2.136396547500785670e-01
4.356602803842325455e-01
2.880276888088100229e-01
4.250888703005655245e-01
2.388249107089643608e-01
3.226085932538113599e-01
6.705188046978534100e-01
4.492003560297944675e-01
1.622956928117422759e-01
2.631119536228248568e-01
2.011505635213395315e-01
5.527772976024026841e-01
3.265133790069887354e-01
5.023191082793617701e-01
2.445711476552444308e-01
3.029132301017107842e-01
2.767363198430057847e-01
4.561064271423410643e-01
2.595030178713592650e-01
2.394008687951316439e-01
2.361672475590499698e-01
3.870422309261570271e-01
2.361590339632922142e-01
2.434028671624289819e-01
5.100023126760384606e-01
3.578185976667295209e-01
3.136213568785218286e-01
2.792187423872600771e-01
3.108027879677888183e-01
2.187679538189169492e-01
1.521790998877050050e-01
1.896105027780896624e-01
1.991825751487607266e-01
2.810674935283916098e-01
1.913765914751106023e-01
2.036660450520489385e-01
1.600423675558416414e-01
1.689028544011909050e-01
2.009269835525146486e-01
2.178535250463968231e-01
2.219292725454022341e-01
1.920971710451378489e-01
4.279303106322971395e-01
2.146543060480745613e-01
2.698035783906561069e-01
3.685339913801425338e-01
1.667263015333638188e-01
2.911423150938431403e-01
3.011578430286376840e-01
3.955327714446125187e-01
2.182401695512288797e-01
2.175363629335911875e-01
2.526626584155808874e-01
1.776905945065567205e-01
3.206544630387557770e-01
1.963473456600150491e-01
4.450357801911264399e-01
2.154638170142448295e-01
4.844480645045039502e-01
3.483125740250212488e-01
2.011841528805549950e-01
2.937490172901995877e-01
4.626492507054199566e-01
1.832336421106462998e-01
3.010592363604268074e-01
2.881730251636852036e-01
1.810584768402093703e-01
3.486483851131105816e-01
4.111094904978374043e-01
2.829856577837398524e-01
3.042984004871903680e-01
2.147365310041100817e-01
3.256202330298051395e-01
1.513322419191418799e-01
2.233835759686863542e-01
4.822412258149592068e-01
2.568335064111476607e-01
5.873521959630426670e-01
4.336589865164652835e-01
3.135536776571610229e-01
1.551851608195283505e-01
6.271147716186543652e-01
3.322946103216274372e-01
3.548524171381649550e-01
2.627014080261862450e-01
1.592878749027024088e-01
2.317875781479405983e-01
3.730371699282545306e-01
1.860298896987307993e-01
2.997750536076853045e-01
2.739558969753757567e-01
2.260744638354087177e-01
3.341232364787007914e-01
2.167099989870324150e-01
2.987167388804658485e-01
1.721074256426327054e-01
2.341276182662714866e-01
4.674824802621848630e-01
1.591849344323409687e-01
2.776909882736770530e-01
2.711268293678936736e-01
2.160160289938775624e-01
3.973246894267339346e-01
2.752922747892102007e-01
2.772807383814303028e-01
4.608592730752425481e-01
4.489894184524190202e-01
1.803235026803677588e-01
2.323068705233353459e-01
2.297852784528666148e-01
3.343496686102028770e-01
1.587407510529743881e-01
1.730263546093925298e-01
4.694764714162072972e-01
2.164263374734849421e-01
2.953786971784066462e-01
6.685621649245251374e-01
1.630693743845436916e-01
1.570876736077860270e-01
2.769897837486700598e-01
4.687323850250650903e-01
1.905337746827414080e-01
2.401210900439005869e-01
4.733359657937202813e-01
2.617044527599275416e-01
3.161699692551228624e-01
2.160374609054666606e-01
1.923038562124207984e-01
3.764988370536592743e-01
2.552773112309406622e-01
3.808350534280147137e-01
3.577492524008443753e-01
1.666773104712749864e-01
2.302775737468205630e-01
3.543877153550771819e-01
2.166510257983734755e-01
3.983997806198328329e-01
1.559405226584879289e-01
2.619441462198791593e-01
3.750265371983588225e-01
2.951391210825280442e-01
5.233326858639743007e-01
2.256986335647417352e-01
2.607772716464978324e-01
4.944214194797917905e-01
2.986887463801002340e-01
3.789872966780967745e-01
3.412455119014543570e-01
3.843653834125265734e-01
3.403894695599972153e-01
1.867447360166857584e-01
2.051876217768570654e-01
2.663863077417357172e-01
2.128846099318618679e-01
3.314161153435950524e-01
2.837848077241857392e-01
1.773855190468669185e-01
1.509972729759268273e-01
1.738584346821394067e-01
3.493392559165605649e-01
3.659384134839346325e-01
2.995166216824884931e-01
3.784641051378294652e-01
3.920282887741240452e-01
2.783684080949613282e-01
3.685118049926265904e-01
2.169177726553011554e-01
3.916099777292506023e-01
3.966666783079975112e-01
3.244059178487224138e-01
1.561264036955955503e-01
1.959324285071804561e-01
2.820836255983069085e-01
2.549226867628514581e-01
1.768046847742111294e-01
1.939461400966015492e-01
2.908199925153948096e-01
2.047056282723234699e-01
4.689222020068350982e-01
3.538417332547711958e-01
1.899836334367141499e-01
2.955284543644376427e-01
1.749205708471819887e-01
2.455571000527630443e-01
3.933080381828067962e-01
1.927088033701416236e-01
4.937322449992910256e-01
4.008600127313713957e-01
1.667315488138118029e-01
2.254081007905637812e-01
4.756856162127035548e-01
4.303920043909730264e-01
2.381651846955137874e-01
3.148731458905915659e-01
2.094552194637465947e-01
4.242004536231280820e-01
3.302820172429085099e-01
2.428986229695760390e-01
2.526455271678641479e-01
2.665821159024228115e-01
6.172978575924100708e-01
4.870155338373859388e-01
2.633558682218137825e-01
3.136997470890622308e-01
2.950397781300768685e-01
2.468400003433522949e-01
2.491035893529592316e-01
2.695270199954938883e-01
3.722167344151650070e-01
2.065175780405399675e-01
1.987872213713520186e-01
2.697295083426176632e-01
3.459541955439147110e-01
2.994773032345163233e-01
2.317412058739192204e-01
5.045144741269610433e-01
4.982106131398514881e-01
3.052854049156061844e-01
4.221298721665580622e-01
1.872767268279419972e-01
1.534422865876270969e-01
4.864932467809857108e-01
3.069172431513412791e-01
2.250202784666732736e-01
1.588104310819130616e-01
2.111488140490800358e-01
1.776012818668468995e-01
1.531087042097955819e-01
3.396087713382686113e-01
2.033570601087544838e-01
5.224645734794737262e-01
2.455889963287321565e-01
1.590782218384180491e-01
4.320096721787159977e-01
1.621379160660714469e-01
5.039565984002958299e-01
2.276428428693115513e-01
1.945582786205519166e-01
2.427897297810162891e-01
1.620435385247607218e-01
3.671144512717708919e-01
5.666864183767369445e-01
2.061786757239391366e-01
2.882668658366414616e-01
2.224953086511755607e-01
4.632852284037817236e-01
3.400987473833828600e-01
2.711181295238749844e-01
2.801287071921828575e-01
1.850428852047583672e-01
1.790647483104927107e-01
2.344074831653705226e-01
5.655685323126243835e-01
4.032091667605435248e-01
3.523178501191295275e-01
3.144750254502001185e-01
2.358490599161668921e-01
3.206636564826733649e-01
2.361511950905172130e-01
4.429485140365667650e-01
2.129765216215672163e-01
2.872190784748806514e-01
2.716872331051086165e-01
1.920297217290128367e-01
2.422034441082925871e-01
1.772937923777208047e-01
3.866491425002214211e-01
2.575093236990632639e-01
1.612071230596731075e-01
2.434106632824778738e-01
4.452019969340988981e-01
1.704394481651226867e-01
3.094259487376174178e-01
1.822256970481251070e-01
1.671089398571381224e-01
1.697085477254086927e-01
3.004066937126568249e-01
2.081418985080675799e-01
4.673754732869319639e-01
3.828399617854357784e-01
4.062749760161370460e-01
2.894204304688081097e-01
4.511854897154364830e-01
3.211973158674600315e-01
1.891949348827901556e-01
1.782233788535779462e-01
3.760243756757806199e-01
3.731599697991362374e-01
1.779419243405033768e-01
2.373761961485915395e-01
2.925741733450888393e-01
3.911191153289304001e-01
2.665618314833317903e-01
1.594639970494965697e-01
2.413634758614945919e-01
4.021792069323868457e-01
1.881886223455485063e-01
2.467979296220971508e-01
4.116571891111524550e-01
2.790166533583089969e-01
2.704388527899812544e-01
2.847390155024687730e-01
4.799987807205498003e-01
2.804204463477805165e-01
2.373555229151232127e-01
2.232930369928051717e-01
5.579949769644851898e-01
3.525741331409155688e-01
1.808752437549712155e-01
2.104865291694880680e-01
1.793321531316112161e-01
1.568183550129677861e-01
1.616843481000470595e-01
4.717071520734099632e-01
2.642630661748113230e-01
1.904705701836983678e-01
2.940801173590416595e-01
1.772275106823877899e-01
3.228372510470991497e-01
4.455398313056577742e-01
6.045613905967771595e-01
2.249139060381982747e-01
1.755544333852229466e-01
1.544179091264543391e-01
2.042867845852073261e-01
3.231269694681435656e-01
2.550603852561691975e-01
3.197616174270781486e-01
5.141860624581460204e-01
5.446038113543544279e-01
1.982089533232022360e-01
2.341050501137998396e-01
5.913163671957708534e-01
1.815629758032982766e-01
2.860871490027442343e-01
3.376754363374991907e-01
4.034567094064053228e-01
4.010239215250401834e-01
1.755069363599090770e-01
2.204868930188426668e-01
3.826224298287991266e-01
3.501909842423042152e-01
2.188453913635460824e-01
2.780455854152137918e-01
1.542877656521146335e-01
1.521157664142383237e-01
6.532857619219314405e-01
2.243537366327267857e-01
2.185623202270595700e-01
3.928582175521833086e-01
2.156351564349642258e-01
2.339700195658913628e-01
5.001082867540532773e-01
2.494456409274427577e-01
3.504119645435566088e-01
2.047662533091777759e-01
2.273236572428382063e-01
3.849562144287593246e-01
4.113427918135035277e-01
2.686906694430369336e-01
3.137153564827362962e-01
3.442717846458490660e-01
2.100754815420051713e-01
3.211463686477722401e-01
3.119117042631634473e-01
2.312269859938672900e-01
3.343483983238472734e-01
1.856158117893920434e-01
2.961463124052428064e-01
2.176109279169068378e-01
6.481048616092471848e-01
4.150416139527507431e-01
1.885289179796937331e-01
6.505429490277210292e-01
1.703831781266034462e-01
3.449457957789504592e-01
3.280661953990313684e-01
2.204734331043999851e-01
3.391759654058584261e-01
1.768521146107360498e-01
2.630416470566421250e-01
4.170863369421815570e-01
7.100951745900405676e-01
2.982618348061140123e-01
2.734492760253108834e-01
2.263609909220508920e-01
2.034283058964546087e-01
2.641294654034976319e-01
2.983837199544239760e-01
3.008762677696412702e-01
2.999849495120848752e-01
2.288350711092114742e-01
1.728665542941646982e-01
3.893684274887361241e-01
4.802774193500802813e-01
4.055157116081373747e-01
3.038599509475850557e-01
3.521116714648049317e-01
1.523083081560967778e-01
2.113200152500557261e-01
5.574992174350723584e-01
4.188865998981576855e-01
2.230673695644604382e-01
2.345843570454631266e-01
3.985000320298457965e-01
2.326582227980650286e-01
3.728068410034541813e-01
1.969592398071032813e-01
2.342314351336971801e-01
3.826194777773866407e-01
3.062099149563211054e-01
4.055150553145228098e-01
3.911785201072930374e-01
3.047706549739864768e-01
2.639499269620247390e-01
3.259237466712402442e-01
3.152799411360543980e-01
1.769489853136075874e-01
3.290458856338276394e-01
1.878434776365429104e-01
1.741246976768529298e-01
4.431978198599781926e-01
2.441604196037313601e-01
1.872959027802721388e-01
4.677422115956740845e-01
4.019926033308475199e-01
6.159576773895131252e-01
2.314818625772109006e-01
2.370816869726196652e-01
2.476360390661095645e-01
2.087061908367358887e-01
5.738051577077267762e-01
3.340993016238095192e-01
2.995872322575326985e-01
3.118224191023739045e-01
4.100996369830270938e-01
2.639772165765823519e-01
5.088910835745458217e-01
3.691132197925283132e-01
3.648441047197334974e-01
2.566571576045190151e-01
3.469941659544328871e-01
3.260407526224640140e-01
3.670262057312937420e-01
1.950480253331294822e-01
3.034575267334149729e-01
2.035810967853804443e-01
2.759830501906148648e-01
1.791858892984555252e-01
4.673760425453431511e-01
3.768847842969736961e-01
2.043100067219156546e-01
4.167265577230030438e-01
4.422434817662861395e-01
2.770842185659373458e-01
2.725411692698523902e-01
2.600556658859445314e-01
4.091198629351513461e-01
3.578350927790606151e-01
2.608782714150383319e-01
3.323563852728640411e-01
2.576350799151393423e-01
1.694355299981285812e-01
2.648686602596003747e-01
1.699715386293771113e-01
2.614761188046039742e-01
2.234658514838533394e-01
2.873605640325385124e-01
1.607604050102397208e-01
1.640762148988512137e-01
2.388327943219590577e-01
2.305366509555647481e-01
2.040120874106499116e-01
3.173141258126742636e-01
2.162355453770523628e-01
1.805355467632057953e-01
1.971079942481244462e-01
3.097729952813004228e-01
2.411606873351478941e-01
2.455616797105094340e-01
5.090492845840919323e-01
4.303028102744247407e-01
2.057280871125055921e-01
2.464636133186871025e-01
3.408270319464603015e-01
4.293918735460557912e-01
1.666684246867043695e-01
1.734936254706426206e-01
2.540216754312467073e-01
2.179152328739611399e-01
2.609897931821120731e-01
2.550399379190018134e-01
4.166997240045946516e-01
5.094611865709867127e-01
1.791504775154869056e-01
1.673586278211983414e-01
1.703359633645479820e-01
3.256713755747035477e-01
2.218077184293348603e-01
3.987521602090238204e-01
3.780826141026661924e-01
3.931685540383043076e-01
3.324198267354247505e-01
3.103135119534144448e-01
2.932489531216969092e-01
1.985877734116323068e-01
3.355523220405132179e-01
4.729442062980842021e-01
3.854975674512167716e-01
2.644582786173141908e-01
4.479387004332612277e-01
2.073988529497094724e-01
1.741595789328013177e-01
3.481228150411734834e-01
1.910096692058445844e-01
3.849410893628511521e-01
2.549185448203913906e-01
4.142862941134424215e-01
2.591565534082785893e-01
3.389523035980332999e-01
2.122370420410644165e-01
3.011609657686372676e-01
1.967674055387348964e-01
2.189112467170085674e-01
2.358247712514997541e-01
5.155174885670862350e-01
3.123403609784425328e-01
1.903555384640376325e-01
4.227694217041653157e-01
6.390309870591502905e-01
1.984491657930022301e-01
2.244072649679828557e-01
2.846725728355649077e-01
4.482875599287082791e-01
2.572762028941011359e-01
3.726876964469952869e-01
1.766249531270541739e-01
2.948864532603372446e-01
1.738141404879621210e-01
3.578884821808110406e-01
4.011427027139256030e-01
6.837800891326568653e-01
3.091944377147065603e-01
1.999380374000057081e-01
2.561263475698880576e-01
2.546400351022824471e-01
3.425146696502285870e-01
5.068459755879196615e-01
4.265352627139676889e-01
2.234220803183988302e-01
3.583306269031091285e-01
1.938513924365832253e-01
2.823103003692717383e-01
1.830286260430468714e-01
1.724284385764674188e-01
3.202287895407641138e-01
5.656360014283198234e-01
2.518237597776488146e-01
3.603938002735121993e-01
2.025913291246742853e-01
3.286259818842498515e-01
4.029512905611808415e-01
1.500534599066048469e-01
5.001782060318310519e-01
4.018379662413767983e-01
1.664911018145693866e-01
3.731232025332298363e-01
4.127783881957958201e-01
5.645794540221612534e-01
2.360536564914522684e-01
2.094073071965175115e-01
1.892388702740777640e-01
1.853688589125884190e-01
4.068699981812630151e-01
3.113380029101199264e-01
5.163312741244431292e-01
4.230214902125284393e-01
2.143165958533411741e-01
1.912032548172283297e-01
1.540986263009218871e-01
1.519004760665497444e-01
2.257835017056589177e-01
2.165870472682485670e-01
4.364829305803050730e-01
1.670203975915792172e-01
5.967160866001001152e-01
1.721091572243873269e-01
4.317446193410796607e-01
2.097449258852175646e-01
1.930108595779977398e-01
1.558943403140114758e-01
2.199522731928563180e-01
3.541888825364657434e-01
2.371854116746939523e-01
1.722093622797544743e-01
2.930724322866931630e-01
3.338954577870713036e-01
2.962276993864700336e-01
4.222086789596285472e-01
4.492529471984216816e-01
2.144720777930854971e-01
4.054779579035612258e-01
4.187010585509229887e-01
4.341857380616607198e-01
2.049725893635713780e-01
2.051512805343708168e-01
2.356330479640468267e-01
2.777155738141746655e-01
3.498631105011872355e-01
3.850612800357402499e-01
1.679481868493627739e-01
3.005408582018319619e-01
1.787204243539766979e-01
6.313827250368980737e-01
5.564111468830806873e-01
3.100370162080662295e-01
3.134812662079570211e-01
2.152771317442042087e-01
5.131737203045246831e-01
1.562247423509702526e-01
1.583051901651557347e-01
2.023500212915717578e-01
3.020838340970676272e-01
4.569614768019109041e-01
5.956542254786646451e-01
5.263452272630658735e-01
2.032704641821917457e-01
3.499371939286701760e-01
2.704724272241280647e-01
2.654416969364741252e-01
1.761797711697474511e-01
3.942073586164132615e-01
3.519732552185419472e-01
2.572036645076872241e-01
1.653114199063189516e-01
4.005987488438780275e-01
6.931450101547884657e-01
4.308380468207326786e-01
1.688526680473796393e-01
2.891878379240901409e-01
4.222939224245627621e-01
3.578590404997448182e-01
4.839889125044398721e-01
8.260017994502272254e-01
2.064829448815487523e-01
2.331485669386008652e-01
3.455487914310659825e-01
2.139440181857564238e-01
4.053808711336681636e-01
3.697602123666241525e-01
2.221084528416887582e-01
3.380954307139777404e-01
2.519633320115609032e-01
1.632125850406606071e-01
1.779443424134833640e-01
5.977646201785303814e-01
3.752180098478096193e-01
1.970845408899661311e-01
1.660187109714179321e-01
3.596381273147353230e-01
2.569036875285659050e-01
2.300368087583627430e-01
3.864342081319045996e-01
3.764324801828510259e-01
2.232630909753755277e-01
3.819781506735434040e-01
3.695996560204585224e-01
2.031182994954373600e-01
1.680938753560588805e-01
2.394211214000429022e-01
1.821493176983800255e-01
1.979228155012633383e-01
3.260739255241784651e-01
1.734402985623227367e-01
2.243989965744152548e-01
2.370874163552286196e-01
4.148408819181323981e-01
4.203844521172606097e-01
3.744131145672608962e-01
3.980224856539786860e-01
2.216393220065997482e-01
6.145498396136114261e-01
5.541108493250676004e-01
3.195844596297822138e-01
3.026998743586684082e-01
3.071290579890146866e-01
3.356383953154383204e-01
3.624061660522642225e-01
3.750255123307227878e-01
2.584990865644015701e-01
1.864027982324882038e-01
3.459680562248480529e-01
1.514849997064604548e-01
3.636986380276233666e-01
1.501149771301286406e-01
3.118565826751971137e-01
1.845751248333860062e-01
3.564064846623951066e-01
1.623093914317335351e-01
2.408660886192085238e-01
2.114473465195929047e-01
1.784012556188297738e-01
1.548382328236482253e-01
4.456221300250549078e-01
1.619554777492974995e-01
2.537729743436182295e-01
6.173508478273382893e-01
2.571426707020849634e-01
3.172333439940127620e-01
1.520300819809229653e-01
3.275480684896796557e-01
3.561529699477772315e-01
2.224976481100820191e-01
5.468566017163685178e-01
3.514496586276424361e-01
1.869792438356817355e-01
3.304144185530306643e-01
2.702921459666802195e-01
2.206892743061085183e-01
3.927437495987841087e-01
2.862896376591708147e-01
2.052742638786960727e-01
3.954725902106500657e-01
2.442616774246952061e-01
2.592850994061428604e-01
1.858178241686545551e-01
4.448931395602025995e-01
1.535685012522634285e-01
2.680228974538850784e-01
2.623482790212999793e-01
2.185731295688223275e-01
2.739686358099294172e-01
2.315490952356275001e-01
4.369455293971903354e-01
3.077864670229980559e-01
2.289269213999133024e-01
3.878575156116659262e-01
5.434198015016845629e-01
2.113836876725574965e-01
2.207703358572588592e-01
3.483110833236255921e-01
2.299718042917190675e-01
2.471507409035234581e-01
4.243112755153222171e-01
2.266677140698250270e-01
2.668393176745083584e-01
3.182558983530854313e-01
2.769078264641072762e-01
1.850214737185888192e-01
2.642559119916819688e-01
4.914638170139352669e-01
2.861698734457097659e-01
3.000801480229405849e-01
1.627489450628243906e-01
3.370645136405525655e-01
4.387523707585356814e-01
1.851235889035973414e-01
3.745265787520523082e-01
2.362625717467323472e-01
2.149761063605923339e-01
4.714726136904198173e-01
3.337008401584036221e-01
5.174935284519409651e-01
2.581820754600061552e-01
3.407928263045277850e-01
2.797371118207536700e-01
2.678936770552502455e-01
5.425765658051109330e-01
2.440515805945082661e-01
2.445927403823737745e-01
3.025401194323382725e-01
2.445931990614403917e-01
3.940028379903401934e-01
1.807165109160059902e-01
6.249322967814516794e-01
2.081762008791882557e-01
4.081070476084289744e-01
2.463544620893559634e-01
6.578849254410742420e-01
2.191129566534862905e-01
3.206059823013706067e-01
1.986033568726476572e-01
3.958493935417818355e-01
2.220177259109186174e-01
2.202570695196577610e-01
1.556045938857564814e-01
1.539704780444884624e-01
4.577370173820823895e-01
1.517129859767736566e-01
2.768932426975878602e-01
1.656519119757713931e-01
1.736919525807029130e-01
3.963509357207181116e-01
2.465111622911809186e-01
4.485062860232904569e-01
1.581395289458321918e-01
2.563456528423803671e-01
3.560977977293886543e-01
1.854097905103961330e-01
4.215353072409941948e-01
3.346536192524946496e-01
2.070426249285854947e-01
3.780448382466823354e-01
2.211141759629155490e-01
4.606357955445137264e-01
3.439573255640359095e-01
2.636115923956871554e-01
5.426674482225380958e-01
3.980497103198813447e-01
2.680430382079582730e-01
3.506630171495238590e-01
2.446740849708794463e-01
5.941787229224725353e-01
3.170690709655105133e-01
3.714916862871765479e-01
2.056174024614062512e-01
3.456936726209408617e-01
1.855957163075289684e-01
5.250309755849186244e-01
1.975498067513288269e-01
3.056568852661528113e-01
1.880203220355787241e-01
3.385142017477299481e-01
3.416411189591118669e-01
3.036631469234188918e-01
3.727822811891892130e-01
2.618409429277528400e-01
2.273716668583763423e-01
1.726784047057374205e-01
1.897274141103871270e-01
1.727565093291715814e-01
1.831651489436936231e-01
1.672698535513061080e-01
5.908419172032667310e-01
1.665606264924465729e-01
3.907566295972906834e-01
3.304820320882488893e-01
1.951570285623508427e-01
3.968186725365733247e-01
1.987899850746601138e-01
3.103281107525022731e-01
3.182482776748991604e-01
1.874028224586024860e-01
3.941146222833971091e-01
2.659852888516651137e-01
2.705132760422183091e-01
1.827675415725378283e-01
3.293999656520355535e-01
1.589454231318666311e-01
3.936308279844589197e-01
2.319581806695067416e-01
2.915969641100459864e-01
3.712135418725921454e-01
3.061979693925364066e-01
3.109931336194242668e-01
2.269035430525160046e-01
2.977585729171730033e-01
3.267161314921415149e-01
1.527062235770111354e-01
4.673406739229450935e-01
2.089070877837802820e-01
1.729712371023831574e-01
2.789904218672834557e-01
2.143703598038682601e-01
4.161629148852196147e-01
4.742240176089036474e-01
4.349355427366270455e-01
2.036364477224657521e-01
1.530971709509810486e-01
2.409815884840359745e-01
4.531160190986753822e-01
1.546548353634868700e-01
2.712615525477451994e-01
2.849785947414499865e-01
3.502141067259757490e-01
1.733065269553688004e-01
3.898120685819923548e-01
3.719644708619493922e-01
3.755760672842379244e-01
1.732890926354560823e-01
1.924073132618012438e-01
2.938952425018932502e-01
1.599600358297507130e-01
2.886800299262601288e-01
1.516111127046582407e-01
2.790071659451059394e-01
6.656403570637836609e-01
3.224192025941633455e-01
1.656196821173431810e-01
2.517103504013697979e-01
4.154723754784044321e-01
1.670724417596514411e-01
2.050523970648388539e-01
3.305211903167230014e-01
2.130651823179680882e-01
2.052064980620632861e-01
6.602543112900312039e-01
4.316195621000671334e-01
2.094795162632977215e-01
2.207606606758533707e-01
3.916859825213866442e-01
7.226589113098061956e-01
2.470711730890634006e-01
2.979151437438395389e-01
4.150903327989199365e-01
2.823504548744416587e-01
1.795565262243435656e-01
1.978108921040632462e-01
1.568364983018210868e-01
2.073711803348515237e-01
1.582303721939151975e-01
4.536053288867222255e-01
3.350153433195508512e-01
2.944832278118210134e-01
1.756631245655366769e-01
4.638756325549279191e-01
1.874929376861739772e-01
3.386243618503381736e-01
6.472492409687341519e-01
1.825346046202829253e-01
1.794125452074691873e-01
4.251052271866901933e-01
2.055892922979479787e-01
3.384892229751819137e-01
3.076571194786940633e-01
2.236170431402389469e-01
3.783968152302297216e-01
2.266655900626359244e-01
3.190939375980170745e-01
2.040487585692750405e-01
2.049259061501627899e-01
2.078262813180447033e-01
6.119780306084710020e-01
2.261434583201653858e-01
3.138600380157408054e-01
2.551298810450411403e-01
1.512528438486965277e-01
4.859403244694313617e-01
3.046069351611589981e-01
4.756813348124919738e-01
4.743262369411123114e-01
1.944509057797260132e-01
3.305748850225378455e-01
2.090475448093061239e-01
3.080603922600163580e-01
1.837513687278680419e-01
4.369402262550476923e-01
3.515918874090890878e-01
1.880558199789157947e-01
4.013365188954135521e-01
2.260836891139476612e-01
4.330770871052305182e-01
2.689691107190711472e-01
2.405245556427806908e-01
3.689602414262794228e-01
2.413043088051496921e-01
5.344330823744607439e-01
1.901643135684974173e-01
3.404323388785080451e-01
2.728266350276541963e-01
2.038948589265049682e-01
1.946039015087632773e-01
4.146922601911680051e-01
2.438289746609008102e-01
1.690252607295398002e-01
3.651607321346553858e-01
4.642627069253350003e-01
3.884884383629532145e-01
4.134925532942831383e-01
3.220694658246791020e-01
7.215316119055147359e-01
3.928033129639377785e-01
2.211839677839481655e-01
3.513180029345773780e-01
2.815903858008853011e-01
1.925097216758955010e-01
1.607987429918908140e-01
3.374796346850819639e-01
3.196644445726953832e-01
2.567850647436211164e-01
4.191475964171182955e-01
4.791128526374468510e-01
2.257036039632237534e-01
1.932502033410423981e-01
2.897301635642381967e-01
2.202282091042067624e-01
2.477023494860395025e-01
2.967357091049590556e-01
2.297996751880405919e-01
4.965801377360147262e-01
1.746457317900390049e-01
2.271581313290912951e-01
2.641232171176477461e-01
3.744597935463525040e-01
2.370275363310267447e-01
1.613157327025309118e-01
4.716886422385985211e-01
2.757499818233882238e-01
4.373366032079566423e-01
2.242832088173306593e-01
2.307684621549053183e-01
2.980283072947457201e-01
3.488613487950681380e-01
1.733765800158804382e-01
5.526472999228222438e-01
4.949184670996070734e-01
1.638436191668906083e-01
3.716909744805774740e-01
3.713147343346698825e-01
4.233821108423853063e-01
1.671768201710090995e-01
5.308283088782032033e-01
2.833396499784036626e-01
4.169874977097501878e-01
7.192440730078359934e-01
2.136217684766814895e-01
1.982238647201246262e-01
3.659669878250549901e-01
3.067984814814139760e-01
4.475591429155467704e-01
2.064017728674105157e-01
4.635389173825470444e-01
4.666751576527343737e-01
1.757450299998385979e-01
7.517134230659999750e-01
1.803346167593102845e-01
3.994584982155223729e-01
2.506893104985253307e-01
2.217534618841859317e-01
3.286508529102354359e-01
2.930695232707065667e-01
1.533131203081047889e-01
4.687733190710826614e-01
3.591467100461844808e-01
3.618066598726914496e-01
3.417243699395557943e-01
4.078589550426309218e-01
3.179239742727570373e-01
2.612212523150382881e-01
1.980506123157137199e-01
2.806439625634973289e-01
3.379769791350417663e-01
2.961282891209329748e-01
3.900648728596980419e-01
2.138286319047145168e-01
2.042032236862153516e-01
1.679639547606849026e-01
2.564898533105686163e-01
1.974197162678747175e-01
3.566375697236568443e-01
4.656337156826377832e-01
2.592771691191413930e-01
2.920621884011127545e-01
2.906459863611091654e-01
3.466816270074996043e-01
1.821009587787595918e-01
4.163161494755565073e-01
1.793180301390251696e-01
2.654537069335359822e-01
3.971484329542356861e-01
2.829714582967304826e-01
2.153495713605199646e-01
4.345394484047686579e-01
2.302646892406322032e-01
2.121819924605823637e-01
1.982190177324093527e-01
2.568747728618590020e-01
1.676944898100610759e-01
1.757863013333617053e-01
4.665390297556235577e-01
4.169067561063743987e-01
3.695526776489211351e-01
3.840209973745185579e-01
2.287800786178507961e-01
5.142564061037876444e-01
1.891258520906243246e-01
1.772189968143011718e-01
3.182652407797305072e-01
3.112756567493242255e-01
2.107592405927709300e-01
2.493572325572291082e-01
3.462189284520975630e-01
2.190986199583357941e-01
4.251109238873169716e-01
3.214414105924855436e-01
4.348241474919662952e-01
2.228468498223499794e-01
1.713689545558616523e-01
1.538288183788422414e-01
1.586604968076701649e-01
2.290580352625154748e-01
2.828114798434654964e-01
3.013763080384218029e-01
2.027323872452450049e-01
4.003529805795176255e-01
3.954718503252316886e-01
4.692507347285946873e-01
1.935624540834992580e-01
3.920265035067007631e-01
2.123648146322547337e-01
2.052054017015830234e-01
4.901467524005708176e-01
3.335551467257719116e-01
5.407671749654250348e-01
2.300260801372321640e-01
2.335720739347025565e-01
1.839175268394422913e-01
1.872375034119711512e-01
2.166223975998396722e-01
1.540113066088902305e-01
1.570053933765811205e-01
2.203004560489100205e-01
5.486701829702177458e-01
1.600052131038265657e-01
3.044540991397676200e-01
2.237463755554429667e-01
3.250931126756671508e-01
4.780917441184978633e-01
1.764577088657670323e-01
2.062152425126231314e-01
5.232268844264338359e-01
4.235839323233310250e-01
2.186897098599777101e-01
5.074155891118706796e-01
2.160956874472452771e-01
3.136467733311495976e-01
3.378181967643096861e-01
3.835870631309328260e-01
2.967892244807301405e-01
1.621477924875636689e-01
2.720393659928513896e-01
2.314838505532914037e-01
1.699507404185029991e-01
2.362504381363451367e-01
5.792267566865341166e-01
2.043979786721346614e-01
2.730855564832066484e-01
2.012724111660816328e-01
3.088473741779277359e-01
2.719650156135759445e-01
5.213980997866813905e-01
1.848297563726164494e-01
2.321434037401214068e-01
1.984165780168973547e-01
3.103201449442800630e-01
2.785049942322146976e-01
3.964244807705944451e-01
3.793085738305710386e-01
2.361276229629698797e-01
2.049578670653947055e-01
4.176817541532669154e-01
3.147634685095602736e-01
2.827472698703500376e-01
1.809134329699475241e-01
1.527269751904923867e-01
2.573767040547259577e-01
3.734946008193988920e-01
3.495956156603675646e-01
1.585557028983566874e-01
3.217348002701929111e-01
2.137595305906609400e-01
3.988790653904995542e-01
4.335522183341403712e-01
3.204119840352593895e-01
1.760283018458768112e-01
4.197963593710309915e-01
2.742264494681634357e-01
1.997878667125891072e-01
4.737674138862063566e-01
3.690865992233587911e-01
1.505270724951956185e-01
1.572168160937091608e-01
4.491547639067603459e-01
2.703296015187247048e-01
2.617617729638719304e-01
5.927843555443250700e-01
2.587981136386415804e-01
4.080017700034276329e-01
4.295420399092761965e-01
3.240063534117570976e-01
2.620169399062807214e-01
1.930071008915230923e-01
3.242142398584120233e-01
5.234629872990571586e-01
2.668659869395697548e-01
1.768453732664825306e-01
2.003480988149763664e-01
2.423521209802690646e-01
2.422891347569066378e-01
2.550683674017810709e-01
1.659060808905322704e-01
3.309051474258103420e-01
2.029579087475801291e-01
2.578854582296185582e-01
2.951510082340046415e-01
2.111903087777426968e-01
1.869328596611420923e-01
3.418270013032684851e-01
2.753269958068636503e-01
2.841113902441144146e-01
2.905122477623830468e-01
3.793916112701574139e-01
3.708804966739501774e-01
3.548107935756352749e-01
4.613600487213237455e-01
2.135764908119192063e-01
5.470158463069244581e-01
1.711562758973128040e-01
4.169033357421059183e-01
9.062967306899091247e-01
2.463774258875841283e-01
2.666037460953903926e-01
3.718475725739752158e-01
2.699075861975980262e-01
3.342434955575042110e-01
3.168049090780553634e-01
1.690794342025370156e-01
3.602051871575386865e-01
3.289790906975631479e-01
4.328304300967344975e-01
3.293076364288441971e-01
2.304189991894391443e-01
4.181956811163329846e-01
3.548207978984814215e-01
2.588907701692346741e-01
4.120355628949844418e-01
3.359607973217731414e-01
3.272776569148523329e-01
2.097104903921761243e-01
2.623881248488650897e-01
2.466389763741846097e-01
2.023449247351905567e-01
2.669949578281586855e-01
2.364924620260816790e-01
2.945838355437566669e-01
2.157260834846440600e-01
2.720666979818569531e-01
2.297846064512942266e-01
2.069100816044184277e-01
3.059463745292113623e-01
3.031547565922863008e-01
2.041275985914519919e-01
2.646737198672582947e-01
1.804316580627051414e-01
2.375986273124951476e-01
3.489397656568907213e-01
1.801544125762617188e-01
2.305891815544658385e-01
3.686203920276394097e-01
1.889008144021302460e-01
3.917070180606397334e-01
2.377947056298693185e-01
4.751744290430163220e-01
2.596235015566488724e-01
2.759912296384873787e-01
2.772414940108892112e-01
5.363684006299378471e-01
2.106083759688760770e-01
2.621601410035865887e-01
3.137198763674328150e-01
3.452586826434584921e-01
1.916286929724135280e-01
2.527409680889476373e-01
4.982112477376482440e-01
5.440918271204217005e-01
4.064696517738191073e-01
4.192243406025031316e-01
4.850261583354246175e-01
4.894745091261334391e-01
1.698272075887648225e-01
1.536274564098119022e-01
7.346365941828896240e-01
3.034335751297979611e-01
3.900605337206400902e-01
2.257836824026893952e-01
2.755798042802451997e-01
2.984932832987683415e-01
2.211969619150478406e-01
6.191469509929526938e-01
2.188305488708859881e-01
3.137158017516903374e-01
4.636975738123567670e-01
3.714791104349056128e-01
4.121901752195188395e-01
4.751830754841007698e-01
2.320829252249535513e-01
4.529243268791054433e-01
2.822882138036574839e-01
2.582625351039149475e-01
4.732424199736446901e-01
3.471840470988905025e-01
3.186955221327190113e-01
3.643530175663801662e-01
3.405885124946946285e-01
2.258409870815682174e-01
2.596679371867726127e-01
2.189936562375180973e-01
2.790044307634632625e-01
3.097057959948328887e-01
1.602707497129522152e-01
4.401654948974607073e-01
2.781356878485014006e-01
3.212475709807304236e-01
2.213106873337679359e-01
1.797113992311442643e-01
1.633014029462704353e-01
2.079100573015518760e-01
2.972976087231247178e-01
3.568614171550224534e-01
2.264143063535744016e-01
2.783792069973645145e-01
1.621470949526402638e-01
6.898530504912807615e-01
3.609813545130921009e-01
3.337940983691156105e-01
1.851675066230642208e-01
3.465571053824245684e-01
3.214117282206588322e-01
2.643007996912206670e-01
4.074931591129374864e-01
5.436152279768560192e-01
2.647664620521145151e-01
3.755815442561634132e-01
2.601607266091116588e-01
2.791169130891289485e-01
2.830095348180359793e-01
5.906320031046931041e-01
2.980655527394634463e-01
5.300373077358772056e-01
2.491544681781615866e-01
2.326688079850933455e-01
5.578513517911867226e-01
4.640906704326853705e-01
2.782333699387066761e-01
4.279739410885003981e-01
1.577308730944548265e-01
1.646412064910015571e-01
2.655524133357778926e-01
2.993640778254541557e-01
4.537940311740776833e-01
3.997319517226627372e-01
2.109639400666197817e-01
3.163009599177851738e-01
2.528149313727603431e-01
5.332674262886417660e-01
3.140523108331457758e-01
4.569068954979839114e-01
2.607846469207376061e-01
2.753535029937969614e-01
2.306646995443971115e-01
3.624666562112192070e-01
2.664711696474799663e-01
3.385502435719742742e-01
1.641302348207874517e-01
3.234204541006301947e-01
2.703593173679020856e-01
1.691678311090771269e-01
2.556927724073210229e-01
1.822505838987636406e-01
2.788681641786170395e-01
2.196394631106793893e-01
1.818540553837938445e-01
2.659724172323111313e-01
2.410792895898682953e-01
2.458501030346481597e-01
4.081881673681773126e-01
3.423290503122957684e-01
1.720699694281953851e-01
4.950430690187304084e-01
5.022056148014134580e-01
2.102412244594792090e-01
2.878094153400973521e-01
3.179469012408948636e-01
3.669727684329602280e-01
3.212920135766461627e-01
4.691823622951946104e-01
2.441175648507841189e-01
5.441515037074606820e-01
2.480848804246820472e-01
2.359264319545748556e-01
2.513160502625990667e-01
2.475587069227559722e-01
2.176813101093237612e-01
4.529148871001884569e-01
3.989099889808093158e-01
2.328760892751540468e-01
2.624326819636028096e-01
3.643535493743442211e-01
2.898795987498502535e-01
3.980740102306991046e-01
1.631557038637680423e-01
3.765282985178886044e-01
3.125273734450370045e-01
5.692708197829799976e-01
1.673923142544234410e-01
4.925036146380094015e-01
2.487481025677504010e-01
1.979459023688865948e-01
4.480212800128074990e-01
3.312967699804350019e-01
3.712815823479981292e-01
1.765096993473800890e-01
4.846692891025521366e-01
5.447037788162939487e-01
4.876043630174051735e-01
4.918023480941381420e-01
3.875370823049100744e-01
3.626871178661211781e-01
2.199753868014318048e-01
1.746906206669520956e-01
1.923115434301175264e-01
5.463809260297016746e-01
3.626075115263110993e-01
3.342757284944321006e-01
2.702768649412892188e-01
3.317745322009991171e-01
1.706549689820052451e-01
3.619547518459576563e-01
1.500564794636408406e-01
7.322693436930576283e-01
2.558295802693966725e-01
3.053918923302062494e-01
5.014063043526922892e-01
1.674510785964426207e-01
3.612690801850229061e-01
2.414294993099933562e-01
1.567726176336783350e-01
2.702056613697768617e-01
5.669962480348388345e-01
2.134475474138520235e-01
2.856504826877398484e-01
3.017662614064632320e-01
3.272548399533764529e-01
3.218089733527200180e-01
4.284526644525297190e-01
4.677374062546781897e-01
2.559761000314464408e-01
2.185772016373259130e-01
3.246935360104930002e-01
1.752959018015660675e-01
5.189129905091639516e-01
2.871088041339787678e-01
5.962893085440964525e-01
2.098968766153699872e-01
2.974290432528837735e-01
2.542296435448403447e-01
2.024341181873097195e-01
3.700725010946612770e-01
3.426941132469587536e-01
4.918480178518791490e-01
3.297647995911213159e-01
4.896327000974781685e-01
3.064607210277829896e-01
2.431020078780507243e-01
2.627772753819334062e-01
1.709519029233605436e-01
3.830257311811920973e-01
2.602412961111202350e-01
3.641648380704824994e-01
4.640364199942426104e-01
3.102826876552111091e-01
5.342326574661857563e-01
2.203317525033086088e-01
1.936908227681618799e-01
5.472150506086989052e-01
2.061124237059731856e-01
2.398006391406749538e-01
1.757254479625526000e-01
4.637151261568457361e-01
3.399164888789443228e-01
4.891281508366935871e-01
3.612980079892614826e-01
3.020409232524492449e-01
2.911928772826390399e-01
5.334552876616415196e-01
1.674661490483057291e-01
3.105274854806183149e-01
3.850927070105026884e-01
3.449630301461781845e-01
3.646456386141382344e-01
3.415519326357028262e-01
2.805706837793992547e-01
4.413237609600990652e-01
3.446488744310617358e-01
1.647447038212328241e-01
2.692977296336250825e-01
4.807244888008351813e-01
3.837157811703824084e-01
4.457232860104289873e-01
3.897167998956169166e-01
2.508496194544196367e-01
2.121472430198494408e-01
2.500948203188664287e-01
1.680721243986532387e-01
3.063005348916527648e-01
2.254023609478006673e-01
6.794581207885340701e-01
2.318775385205532058e-01
3.110877013414042880e-01
4.015135623646790552e-01
2.183293290797491126e-01
5.065334286449596490e-01
2.607652784148949965e-01
1.984490948942962685e-01
5.042696934083895632e-01
3.823970133399632321e-01
3.881021972202920445e-01
3.100036646906355053e-01
3.103814719647502440e-01
2.298031671549418398e-01
3.354828404529834329e-01
2.953555096876682162e-01
2.828241086935220916e-01
3.869595231677690483e-01
1.966873603427769235e-01
2.239104451091891712e-01
2.067373288496603678e-01
2.738020121082906932e-01
4.768675998439155794e-01
3.564815846607617411e-01
2.686345038427639942e-01
2.011873003841073704e-01
1.998573079972650046e-01
5.648269638900894618e-01
3.976192184195007640e-01
5.279218934743605818e-01
2.096103876578684355e-01
4.468657382706224812e-01
4.958739631504914813e-01
3.526651953342150314e-01
1.804577614974772481e-01
5.996745233925082630e-01
4.444456096232040077e-01
3.061437931269416213e-01
1.575501293701516148e-01
4.094123131868008247e-01
1.923497424518172405e-01
1.513642624510916912e-01
3.670734851480486061e-01
2.091433839172727738e-01
2.956361225138348647e-01
4.660267831160879171e-01
1.688579542961668734e-01
3.420938832971145427e-01
2.632257993906247373e-01
4.319145301460238784e-01
5.836987208954564910e-01
1.647445532496242260e-01
2.471315132401759596e-01
1.843805565711961747e-01
1.747583264732011088e-01
3.751194032523555988e-01
5.491421348792572266e-01
1.688804125141369350e-01
3.342336955120529529e-01
3.450883718001879763e-01
2.913093379675178451e-01
2.546373214925532480e-01
1.612856929585551047e-01
2.043768883976644080e-01
3.670273657069015316e-01
2.456333191532328319e-01
2.328640270210269037e-01
6.190068883903497854e-01
5.233224019991523646e-01
4.982860911512111413e-01
4.856315768054300097e-01
2.041276484920078182e-01
4.234371053553933617e-01
2.915795263097083478e-01
2.850732293781759186e-01
4.010913818847666734e-01
3.115865592435041465e-01
2.922294551218088676e-01
5.732646736098331308e-01
2.320896891602602097e-01
3.181718491650248337e-01
1.583850724472688487e-01
3.956231156500595869e-01
2.112485953240685610e-01
4.385830255551494972e-01
1.854833283648252285e-01
6.016477583536793405e-01
1.580167954308527023e-01
1.956859456827839128e-01
3.448043674750775334e-01
3.373754283086727312e-01
2.414042719066582798e-01
4.203105217124165627e-01
2.225908824313597156e-01
2.826989831906263073e-01
6.214002532889822961e-01
1.501714175973734855e-01
4.579697908217654767e-01
4.284406942242238170e-01
1.663110755892892589e-01
3.212175408436392932e-01
5.374797634805505986e-01
4.249238564104398375e-01
1.931399368098237757e-01
3.377965880808750931e-01
2.297040293188118421e-01
3.026945820993927616e-01
3.237907006955875744e-01
3.300976198308299692e-01
4.584067848369645093e-01
4.231109660741745326e-01
2.097711008620493922e-01
3.130583063439572600e-01
4.028470379686953651e-01
2.159934636630313487e-01
3.745556076368388720e-01
2.387071249847801946e-01
1.846825066665208626e-01
2.430353938238859757e-01
2.532803818348546843e-01
5.446711592283483006e-01
1.744507751473513280e-01
2.883127355175824080e-01
2.475848909627591798e-01
4.596010640626468913e-01
3.833866943950942074e-01
5.063771969510467708e-01
1.596226558740342638e-01
2.105901601361076236e-01
1.533315955983096668e-01
3.091171470387520381e-01
2.772363218020467146e-01
4.145123834889120618e-01
5.589924965702063320e-01
2.852067987844221220e-01
2.360678752913053513e-01
3.661127222191407071e-01
2.202262131009736223e-01
4.729403725642288281e-01
3.689405165327842573e-01
2.748686982043971883e-01
3.172554151335560402e-01
3.396920306842339810e-01
5.567535231482606539e-01
3.013530697362264421e-01
2.226400575335873988e-01
1.662165756638087633e-01
5.276867836315960458e-01
3.930964745404236238e-01
3.059870923578645874e-01
3.569762891424854701e-01
3.654187664886964226e-01
2.072799176263114274e-01
2.243703026477709694e-01
1.719562548549255498e-01
5.500496890310092590e-01
4.033939256229219783e-01
3.532778819241968460e-01
1.582282910841096846e-01
1.998676087750984598e-01
3.455811384623058147e-01
2.308614309783238450e-01
2.636682206498774939e-01
3.061382323609645462e-01
2.450101937645143557e-01
2.891107645898510770e-01
1.723143180323667145e-01
2.651965054013942780e-01
3.047499854566924071e-01
3.127622992163796578e-01
2.169353606353934816e-01
4.504249535975727303e-01
3.535221811165172312e-01
1.567946698578779052e-01
1.835490780986049619e-01
1.795524420026449186e-01
3.854280127370901532e-01
2.761346571841200026e-01
2.743793458736463187e-01
2.083822253797578961e-01
4.125068461704325395e-01
6.058939551065106732e-01
3.677253740572332674e-01
2.494650463230230764e-01
5.179232521770702480e-01
5.139900720452629246e-01
6.590490010755859496e-01
2.581564881881280304e-01
2.762344620473495271e-01
1.743787407149919311e-01
3.509264023883571504e-01
2.209519013831214851e-01
4.935526132002981958e-01
2.357329360531833506e-01
3.845198952742678866e-01
2.425553449763905023e-01
4.393547385441338715e-01
3.476548728230534069e-01
5.781752921449279103e-01
2.734920510750338818e-01
2.211933531234905881e-01
2.135060049084862854e-01
1.569443156735970957e-01
4.012890158901692983e-01
3.732742090546800062e-01
3.337577555811712116e-01
1.562110570096071627e-01
2.447175298739424631e-01
2.827583010826214549e-01
4.365934063574112844e-01
2.868837244876429327e-01
3.225774023302658833e-01
1.896854467864566018e-01
2.763819124561162077e-01
3.043316452659786675e-01
2.076235709271611607e-01
3.347549526083613003e-01
2.533580209029777652e-01
3.668975182212070862e-01
2.697388649759758783e-01
1.542846122631762740e-01
2.273520887968491500e-01
4.073220293244046442e-01
3.133341623606387127e-01
1.980374030257939233e-01
6.246401852945342448e-01
1.858284134151408640e-01
2.712956646154771057e-01
4.869511448659246122e-01
1.533843082515859990e-01
2.126238164226572080e-01
3.894070154728426214e-01
2.246217855504875072e-01
2.148473850325735290e-01
3.461118934288966997e-01
3.515044734915380165e-01
2.953001889168002658e-01
1.524674542947325739e-01
2.324127398928232391e-01
2.641078097997853202e-01
4.170333805872198374e-01
3.546649723190623549e-01
2.012078500823421268e-01
1.890279725935201105e-01
5.083523023215879011e-01
2.934621420833795624e-01
3.136634161318599401e-01
2.180007514605330488e-01
2.539004163703856842e-01
1.671871998314305441e-01
3.108295471465730708e-01
2.522621230481465471e-01
2.856864581904549061e-01
3.509118442351386591e-01
2.026524528183512586e-01
3.082218639899593216e-01
3.660309520061291177e-01
1.765382737028707572e-01
1.557329740127659234e-01
4.967753134122373515e-01
3.258951391689026700e-01
1.769936071434928815e-01
1.535701300979043782e-01
4.170958018392049160e-01
1.607066067593691805e-01
1.811950132236408162e-01
2.530204437899173930e-01
2.504658600615926045e-01
3.475624541567221559e-01
2.467282120606826556e-01
1.775891668188938344e-01
4.268872312765983335e-01
5.296747210284443730e-01
2.125132070735368250e-01
3.567399376721326343e-01
5.509166818585443659e-01
3.231100526879314150e-01
1.906778967926311685e-01
2.272792912600763438e-01
2.599641274947158687e-01
3.382260268864980546e-01
2.711411618268232404e-01
2.637485537702197735e-01
2.472708522962562827e-01
6.174866934627312176e-01
3.094855514086345405e-01
1.531847243664117286e-01
2.789541602021909372e-01
1.919736291691058749e-01
4.575240239034538137e-01
3.809647890052899610e-01
1.822047565914312328e-01
2.919899538868694910e-01
4.809492764650270535e-01
4.183210285726070010e-01
3.056781137062776210e-01
4.178551688881076975e-01
2.640444862746137433e-01
3.967689875241308117e-01
3.223080457616505079e-01
3.437694379478901663e-01
1.687454598903629921e-01
1.542573439904326993e-01
3.387657330430119407e-01
2.473792394847834086e-01
5.092964461774311946e-01
2.373145040411334394e-01
3.839297136922013021e-01
1.649667518814545708e-01
4.500109988347055223e-01
1.734644377830271145e-01
3.429852032318957966e-01
1.718834969649715161e-01
2.253943776048824010e-01
2.135798677954878211e-01
2.200655690705895506e-01
4.020280814643979461e-01
4.051257943925372640e-01
2.263290816489416934e-01
2.583192556966074638e-01
2.806587846570191003e-01
2.492772653852284304e-01
3.118814977593038495e-01
1.927182447959923939e-01
5.163895628730553744e-01
1.820251751094621451e-01
3.304421868293681008e-01
1.935658727948488256e-01
2.213530916908600932e-01
3.834983482147555911e-01
2.939383893236314771e-01
4.068934027551055488e-01
3.279031034662495681e-01
1.805171799573650482e-01
3.850441500260568528e-01
6.652949525882206894e-01
3.567872816748781650e-01
3.980462305010888380e-01
3.682518876900510163e-01
3.979101300420704868e-01
2.538752269715814913e-01
4.425694572969893770e-01
5.379548173303115854e-01
3.580131928875602831e-01
2.267516844821951816e-01
1.781201752574904373e-01
4.356079074797292172e-01
1.595742002315072017e-01
3.647539814226497534e-01
6.731882511070834685e-01
2.450997465368889017e-01
3.323843796349404967e-01
2.453181773108810138e-01
4.148175341782180947e-01
2.135520370168799698e-01
2.591129740875737220e-01
3.195381141137848546e-01
4.195262113139941462e-01
3.417393437726468086e-01
1.712929127737916613e-01
3.208340547256331998e-01
4.859486028132017355e-01
3.895711533814114613e-01
2.929651651114419386e-01
2.751927268183821385e-01
1.559490441727622301e-01
4.004273089240363293e-01
2.426601681032774516e-01
4.163577452966142900e-01
1.519166232073596301e-01
2.992372219895635954e-01
4.545092419133093253e-01
5.022257425054322821e-01
3.309601063561753431e-01
1.792394102324747496e-01
2.573232346603913090e-01
1.719159605582698258e-01
3.633094415177425818e-01
1.649216512572492244e-01
1.766172439538985506e-01
2.201298883462362577e-01
4.285626002654270295e-01
3.331812855602729329e-01
1.625265092042613713e-01
4.203112912224253872e-01
2.242113154039145906e-01
5.070258736083479434e-01
2.077179933215816121e-01
4.125753617069182200e-01
7.065442387605329611e-01
2.914926514406168123e-01
1.675697230919519776e-01
3.171425759276216283e-01
1.987712358863230611e-01
1.795307019194773146e-01
1.675425571572204397e-01
3.835377247531350786e-01
2.953603970056289385e-01
2.871340602759565597e-01
3.860632970173956680e-01
1.759916197256434223e-01
4.911468790025874664e-01
4.732356131512959196e-01
3.889501892936213512e-01
4.208313490427335601e-01
2.388418231892448784e-01
2.974076997612303819e-01
3.744668815211865676e-01
2.286691353452764697e-01
1.561908450903562451e-01
2.136263751562584856e-01
4.779024957318133149e-01
2.168840052415256792e-01
1.913517144938740311e-01
2.335684431730664923e-01
4.929094697505735923e-01
2.281983814865782279e-01
4.480958576222431322e-01
1.986947592301999133e-01
2.057996861913398423e-01
2.908567340953477909e-01
2.866504087506708820e-01
2.242744948593330956e-01
2.258841430457308730e-01
2.533129988197789229e-01
1.604580992891098679e-01
3.523464000112208616e-01
3.073062803914064500e-01
2.940901484681326394e-01
2.014577893994685676e-01
1.511679679021466494e-01
1.553675008199009999e-01
2.038826418098478310e-01
2.369485832913191259e-01
3.695368882333635030e-01
1.707609779318570442e-01
1.684602110617933468e-01
4.685148243690894221e-01
1.931196696493282239e-01
1.613629326433917155e-01
2.266529912510402145e-01
3.756492864449235691e-01
2.164952740808402942e-01
4.323214693231990369e-01
4.831857435613989837e-01
2.963576388231767278e-01
4.575772780628934999e-01
3.077369368502514413e-01
2.011746486786272770e-01
3.475528267852504571e-01
3.027453071824300901e-01
4.029277100638686271e-01
3.167555563000663543e-01
2.407218869113347814e-01
2.064662021764074595e-01
3.052455551048272042e-01
2.729803165967556455e-01
3.053378201214702603e-01
1.880007752977954361e-01
2.080794877584598024e-01
3.148698507974551086e-01
3.857886914060740247e-01
4.582385274665974340e-01
5.624631295502331430e-01
3.377231341590560820e-01
5.061883547353659418e-01
2.215901345233777520e-01
4.382978930645052840e-01
3.718656716873637302e-01
5.586211053209108046e-01
1.528171143593256565e-01
1.780726186650578025e-01
1.999101973279200362e-01
1.744359249885000518e-01
1.650188588583699212e-01
3.005500518530639376e-01
4.176795998470859139e-01
3.806929055422627606e-01
2.981547933468646772e-01
2.698485620855036737e-01
2.836658400109999256e-01
1.931228117463281435e-01
1.803630902447072581e-01
4.984047134845085436e-01
2.911979790112669830e-01
3.373420647541016670e-01
1.747518334709531884e-01
2.639793607811623533e-01
5.486395926473796036e-01
2.549105168856533044e-01
3.630381411708397676e-01
4.824284328075497674e-01
2.309404698677096079e-01
1.536037187677849192e-01
1.518410917323986531e-01
1.898097783975612463e-01
2.572931060379484713e-01
1.523633975051095768e-01
4.251921699758538509e-01
2.869966286679125900e-01
4.743942522642002890e-01
2.349358586961531881e-01
2.077146632972081963e-01
5.688854128686208211e-01
2.493690414272201061e-01
2.242496344297589261e-01
2.550346166239313428e-01
4.853133340935472662e-01
4.833288223221545721e-01
3.411726625001400559e-01
3.681119711952909324e-01
1.870463910910326599e-01
2.704824442196767653e-01
4.536875568382884305e-01
5.982020548017231709e-01
3.012391092744693410e-01
3.020373900161812397e-01
3.961834971824546026e-01
3.911570492141857036e-01
1.710396616884594378e-01
1.591842525303508171e-01
2.012143959278814009e-01
2.688190532065362071e-01
3.866594360573428757e-01
4.668361478357008210e-01
2.236868580956450914e-01
2.119864993910044182e-01
2.463181297607042186e-01
1.750594052449075955e-01
3.262098043988294060e-01
2.456698655136831944e-01
2.490166609915347995e-01
3.231842790610417460e-01
2.677479221882581584e-01
4.080789108356328576e-01
4.509319148653297971e-01
1.582128186021077854e-01
3.684604681916144320e-01
3.535805799519836090e-01
2.745187808090814863e-01
4.986106166540634765e-01
4.093220874541432242e-01
4.833991515403225359e-01
3.575619495447384111e-01
2.776486996142222829e-01
1.632122321528592379e-01
3.111163663080082076e-01
6.741422120282041242e-01
6.153368530435171513e-01
4.847445702283611491e-01
1.955056248265301944e-01
2.224710802776371232e-01
3.790663851532499740e-01
4.688741592431472371e-01
2.102764002843086899e-01
2.838685179693489213e-01
5.789168838323904831e-01
2.194385537375725947e-01
1.997895822119522269e-01
4.711113794807230137e-01
2.602349054138781148e-01
2.442338376806807432e-01
3.992846365981698176e-01
2.487907671283103861e-01
3.343624921703141073e-01
1.588056748895697867e-01
5.059953734255021596e-01
3.184791650597511570e-01
3.017634551869680104e-01
5.141229358202910049e-01
2.209855574186124216e-01
6.832691858431173548e-01
3.573734972350364192e-01
2.032345500613420286e-01
3.613022491070250197e-01
1.786965721345330493e-01
2.201059350188988573e-01
6.263554061567732090e-01
2.995517443179129824e-01
5.052343228439447609e-01
3.051968837073927299e-01
3.877958796533906849e-01
4.807425305267690741e-01
5.025860312754895087e-01
2.307787018918985855e-01
6.144745741924894089e-01
2.435548132639847874e-01
2.929701709462562143e-01
2.088355735973855543e-01
2.297399981201827812e-01
2.211494079373834687e-01
3.091435201830259882e-01
4.809453483068951707e-01
2.876439187135328424e-01
2.746046168714039171e-01
2.588377716003500972e-01
1.679464767403569536e-01
2.196908977479515301e-01
3.180620114146944788e-01
2.139512280579353165e-01
4.083450467829203845e-01
2.298242700638461478e-01
2.126004116131645083e-01
4.012134361542163408e-01
1.963081455192464408e-01
6.433718930371746803e-01
2.873467202987636249e-01
1.860840358053052479e-01
2.421242531970471956e-01
1.821642067882786875e-01
2.318017957261385986e-01
2.300162455631806213e-01
4.064041773867805851e-01
4.318725591123109275e-01
2.484254184231128593e-01
1.754984488857478375e-01
3.419924290295066616e-01
3.608878921571894161e-01
1.594394579680754875e-01
4.824767569667661737e-01
2.472160495604497910e-01
2.364673178586754743e-01
2.898868206182790286e-01
3.664302605168814342e-01
1.665721873974231049e-01
1.641360241887954152e-01
5.984058158657535875e-01
6.021045911250005878e-01
2.170137079898485366e-01
4.240114488821116190e-01
2.816800291127285472e-01
1.657085757006974136e-01
2.000478025342654620e-01
1.767952486444717142e-01
4.716022312009030548e-01
2.146125514892309183e-01
2.201870124629182746e-01
3.558703718282266171e-01
1.991773099081741161e-01
2.830138024466478108e-01
2.038881218322993738e-01
1.874727037489575809e-01
1.609689089729293143e-01
4.180363700221947365e-01
2.551312415970803937e-01
2.872463827601707820e-01
2.232713866845112416e-01
3.556996025834489039e-01
1.706630809246659219e-01
2.938839625899811181e-01
1.943524243682377139e-01
1.551155685616445179e-01
3.377809934823965410e-01
4.850084608178983903e-01
3.166051619946135265e-01
3.251856111514103143e-01
2.631440093829549576e-01
1.698203842692738719e-01
1.918572640647134564e-01
1.820638396872686915e-01
4.306551122298009071e-01
5.510529443080008916e-01
2.539269857233459327e-01
5.521904138273456830e-01
4.243624079056189657e-01
2.366542284932111329e-01
2.620084326267431707e-01
2.485726032270453856e-01
1.949916322984055206e-01
2.371853022691802759e-01
1.887184223928470295e-01
3.657715641404266638e-01
2.419366891010375775e-01
2.469388723300551258e-01
2.421844781163061400e-01
6.281306620684327102e-01
2.673964678053503130e-01
2.041660812470711406e-01
3.247632113548589161e-01
2.284490166929026289e-01
2.650185153197668897e-01
2.218671021209344119e-01
3.019167469185890518e-01
2.493567516041650389e-01
3.312479966725092595e-01
4.316043085655892897e-01
2.957935699523945861e-01
4.860051795533936181e-01
1.775300901794398811e-01
3.729830677696013286e-01
1.536190175475502795e-01
5.544383894544683278e-01
2.615042886261069177e-01
2.069929701373471598e-01
2.528729136872032157e-01
1.643414871368932273e-01
6.020689346572674072e-01
1.728179090657973593e-01
2.890964341175920604e-01
5.331060951028424588e-01
2.512925899657157958e-01
2.395666710463010274e-01
2.881451512288820682e-01
2.555878773031904361e-01
2.426580209673252775e-01
2.680381838761237145e-01
1.976382916778285093e-01
1.773029400438016490e-01
3.123007894490481551e-01
1.998882812907037954e-01
2.422658196478978676e-01
3.509534012804135239e-01
2.437336408444330527e-01
2.810147200366303610e-01
7.532647396656015903e-01
3.767006287541457832e-01
2.362785038358348189e-01
2.892661362528469171e-01
2.294774202962789889e-01
3.710936556390121988e-01
3.343709460505936981e-01
2.854582567285184891e-01
4.792980623300436838e-01
1.939470701922911267e-01
1.839860558152441872e-01
5.185287708117202188e-01
5.858915948794777284e-01
1.645940334625773382e-01
2.160677606191824529e-01
3.389520884913725940e-01
1.773565402347872522e-01
1.942129848388469693e-01
2.519072798062680363e-01
2.615977124821635136e-01
2.693597112946857219e-01
2.314117168273374936e-01
2.013822711265960408e-01
3.239805731212764828e-01
3.911659962862841233e-01
3.922646960044663400e-01
1.564427035524877108e-01
3.439802742686483561e-01
1.712953359620431049e-01
1.977758517135865535e-01
4.080224874068230090e-01
4.602252963919086781e-01
4.611500020824372825e-01
3.088041831988429520e-01
4.242484037347107328e-01
4.284565059541419751e-01
2.003024611358646123e-01
2.395782707103883691e-01
2.390047812302489583e-01
1.580713444009626822e-01
2.164123656270221518e-01
1.797098747154360077e-01
1.665404688547648948e-01
1.943630306494583682e-01
2.489012319239591320e-01
2.119199552937373332e-01
3.590637447257840620e-01
2.622945948497173441e-01
3.208903088274923099e-01
4.442901265120094978e-01
1.582878692504031126e-01
5.116059283671043900e-01
5.024771056133392477e-01
2.524765616834957482e-01
2.956649318355735745e-01
5.655694494268886929e-01
3.555369863244288720e-01
1.519672636270084087e-01
2.264175150419015237e-01
2.578595702025395786e-01
1.591735015264578723e-01
1.682902928725225344e-01
1.555872373307320145e-01
3.577625355786371864e-01
4.061659578522335279e-01
3.110734212159516066e-01
2.330834122880518500e-01
5.234284302374535569e-01
4.608710066234342762e-01
2.113520732796364821e-01
2.571617481585943832e-01
3.405952386204424975e-01
3.243400081843679783e-01
2.189008875023207845e-01
2.074301399181925631e-01
4.612996453381352779e-01
2.395259897767034463e-01
3.158498636404449833e-01
4.764430128120806796e-01
5.227652357410818018e-01
1.927625373536258624e-01
3.490646784682394088e-01
3.654653785483704675e-01
1.551731676969121121e-01
6.500580285411466930e-01
3.685632336835417133e-01
1.624594281222292991e-01
5.503984343492240860e-01
2.319130460670884020e-01
3.452083232316144890e-01
1.601087269925510204e-01
2.540033007219874017e-01
4.416395788938298761e-01
2.241230675152594554e-01
2.457576338370369429e-01
1.520517537463312585e-01
1.925244870112413909e-01
4.461881530334090851e-01
2.769885424191694812e-01
4.698782455574376238e-01
4.670015092689482339e-01
2.925769960312629703e-01
4.206398780166474838e-01
1.908768133203238293e-01
4.946749087471935535e-01
3.123689265905862378e-01
1.738028565633405464e-01
1.503298904551267912e-01
3.040518202531490299e-01
2.974461833903364605e-01
1.699182417089270813e-01
2.123818090009050308e-01
2.797715038995174930e-01
1.916917042002414806e-01
1.889946373829241577e-01
2.335256521783715122e-01
4.367256166441714216e-01
1.765251981233428025e-01
3.004889962430027373e-01
1.860137395655239168e-01
1.676321349627338531e-01
2.099902361684700680e-01
2.583673033831840327e-01
2.638488238296934352e-01
2.022127719822617298e-01
1.691002343966178656e-01
2.140511809702430601e-01
2.599066793784875484e-01
2.704788747663199877e-01
3.324340092768102162e-01
1.510347760200859146e-01
3.283249886111520022e-01
4.212248595792358330e-01
2.008289268826963792e-01
6.062430140705341586e-01
1.986019888004397216e-01
1.715356828993316041e-01
5.242176086577574612e-01
3.729912378524395944e-01
5.780748219311657721e-01
3.731212025966063051e-01
3.202583339252921824e-01
2.190781457095691553e-01
2.136972013210965415e-01
3.070275669437099175e-01
4.925026853906550039e-01
1.753924623030355678e-01
2.103598905196742974e-01
3.521501629095338259e-01
2.470363582848384143e-01
3.581381746815374134e-01
3.410566750339523168e-01
3.057108141424199621e-01
2.875466693525247086e-01
2.126749887910895920e-01
2.280065216541137252e-01
1.766863667375772606e-01
2.368054171816283970e-01
2.940110043569993947e-01
3.189228189101848132e-01
2.974084954060197683e-01
2.437320052335053833e-01
3.561495548691590018e-01
5.221417415490304803e-01
2.413944807993120834e-01
3.644645054885021773e-01
3.267923238320111223e-01
3.261873552861855874e-01
1.962766414438157914e-01
2.030195806158110461e-01
1.519253239004191292e-01
3.398379001024529611e-01
1.697647981656408289e-01
2.241179919248235120e-01
2.758926841808909680e-01
2.205106769636624442e-01
5.515552764375297734e-01
2.361081563761857349e-01
2.638488934341378656e-01
1.864470223954660111e-01
1.870551799938633686e-01
1.747418916757220997e-01
1.531905948294347841e-01
2.992762877503845620e-01
1.908809925918820150e-01
4.015147038244180067e-01
5.184288513446612123e-01
1.761057064946176254e-01
2.535029899060909919e-01
2.382838983831184754e-01
5.065290307745970999e-01
4.476009913373811822e-01
2.859067923292275548e-01
2.070868789053104675e-01
2.340648740739325051e-01
3.568465730165244487e-01
3.285823486662317050e-01
6.945063662100814383e-01
2.593294332004241753e-01
2.804443532676236805e-01
2.444307665475655700e-01
3.585893768256395164e-01
3.477734069443539910e-01
1.558527518494531583e-01
2.343335488220397445e-01
3.754462701256524593e-01
2.473811991652009601e-01
3.285318343236349747e-01
4.768490629638527656e-01
3.384006704544254562e-01
2.026577509844894598e-01
1.969752468833428638e-01
1.786148108331228612e-01
2.362934932411040745e-01
5.326146068905460718e-01
2.066824575278112530e-01
5.452648463867159068e-01
2.431187532600697920e-01
3.508638897043004357e-01
2.487013773535760863e-01
3.448126177478295085e-01
2.664683819875089399e-01
3.313199382463487552e-01
3.411046345872158492e-01
2.024102211040963717e-01
3.697556633484775923e-01
4.225792903538235779e-01
1.591401149187280095e-01
2.950909952302608330e-01
4.010619152649727015e-01
1.873284261897421865e-01
5.019744417252404167e-01
3.113861842988392414e-01
3.369542796160729381e-01
2.406736954670361528e-01
2.421765770188027411e-01
2.351260901836498829e-01
4.621590890390149253e-01
4.265040474135700643e-01
2.656748592582305335e-01
2.302431027147881226e-01
2.090210653878667724e-01
3.762445953212497640e-01
4.643903828797693034e-01
2.700980241915907909e-01
3.906054465772977879e-01
3.657607089938337275e-01
2.414800004200531314e-01
5.225761641097332877e-01
4.324885334225471167e-01
4.582114252745465022e-01
2.882189713761141303e-01
2.656663208331699888e-01
4.231665914881341806e-01
3.709040771520900615e-01
3.875646708454510980e-01
4.025633539874166056e-01
2.065266129009620810e-01
4.887323147582616212e-01
3.240474728970489382e-01
5.784636745454609930e-01
4.720206992238009658e-01
1.896930311486616783e-01
3.506130979608274023e-01
3.898726845579166822e-01
3.608087448040907530e-01
4.805574821679871045e-01
3.659277976600318061e-01
4.222495612431036438e-01
2.179338031990191715e-01
3.941343867301914106e-01
5.541123301747573615e-01
2.770923915391760861e-01
3.900005230954578517e-01
1.998276313942655424e-01
3.609233924099257695e-01
2.496510111552670275e-01
3.265994144676074296e-01
2.960984379919371356e-01
1.865146601039905094e-01
1.885180552858398972e-01
1.595112817428558094e-01
4.196157795959665204e-01
2.829991538668881756e-01
3.186485297237284797e-01
3.331578796863909897e-01
3.682904879322617120e-01
6.079950478199974695e-01
2.911328927670928657e-01
2.451167477226463276e-01
3.224440906077765678e-01
1.675558703407307171e-01
3.635054519439984699e-01
3.468899838450908435e-01
1.838921633719652615e-01
2.245849604043715364e-01
2.780246500482849159e-01
6.098915512741848177e-01
4.059677606550061713e-01
5.996293831989379930e-01
5.032714279577598093e-01
4.492618780063416528e-01
2.472699559470793451e-01
4.628490924719999011e-01
2.169267432717083555e-01
1.995891122211337076e-01
5.293068091895507532e-01
1.797799600189054492e-01
1.501340363579166115e-01
3.804153249496735612e-01
3.406729898776986731e-01
3.808660315031469623e-01
4.888513167723873565e-01
1.743379231740803670e-01
1.824807651663284402e-01
2.341306426302032506e-01
4.727811660347038814e-01
1.603912749118339975e-01
4.584401491779361848e-01
2.110528439211783458e-01
1.936261460068174622e-01
1.837233036210413617e-01
2.520342243647712976e-01
4.038455073253301997e-01
5.085220468517184234e-01
1.530633806295180754e-01
1.849363506717959516e-01
3.850189493516059658e-01
2.786185217294454008e-01
2.536514346261590225e-01
1.891943699064657924e-01
2.381466771068636579e-01
5.277584008780014102e-01
2.363222308389368309e-01
1.513658339114488383e-01
2.919167834368565084e-01
3.191867862507826170e-01
5.788642845552991467e-01
4.293203547446277080e-01
6.750082299576402045e-01
1.740989533227158270e-01
2.305089993309884511e-01
1.813348087775772666e-01
2.641328357921061687e-01
2.450258416810492945e-01
4.141407906552333484e-01
2.022753202029490549e-01
3.849638267723308749e-01
4.036587025446068955e-01
4.213909653598335581e-01
3.215098216953872212e-01
3.705359286130920360e-01
3.595149608833053678e-01
3.137101697353404939e-01
5.292504027926354659e-01
1.836155435773210998e-01
3.833268628864262006e-01
1.865592529237294073e-01
1.911305651014398865e-01
3.619053108144647535e-01
1.716481838807977500e-01
5.144034531226363560e-01
2.778253578160725379e-01
3.449190578372237082e-01
5.335653364472494609e-01
5.193021153979950899e-01
1.715483280050012493e-01
7.235878713528867134e-01
2.441268365519670691e-01
3.547694849547654572e-01
2.344558393694742282e-01
4.674850102885431680e-01
2.925848265168067841e-01
2.588741984549692288e-01
1.609172458982137122e-01
2.959190234887565385e-01
2.139746542798696693e-01
3.461439998043485122e-01
3.890431440903242000e-01
3.047093975210649619e-01
2.907410867396498233e-01
1.631007342794359993e-01
1.638022667718190273e-01
3.550241067896787728e-01
1.973421626727197009e-01
3.002771361346957546e-01
2.516012986950521002e-01
3.035371202424773651e-01
3.204301087083995525e-01
1.538375421635422013e-01
2.117674314108451972e-01
4.123876882171350067e-01
3.150271853811771328e-01
2.106301207498215144e-01
3.216903763967241536e-01
6.306092343269795730e-01
5.046726308737778943e-01
6.085271285107817230e-01
4.527816454492110676e-01
3.815092401412065737e-01
2.093834167989615525e-01
2.375497271061285665e-01
2.727344835136568668e-01
2.323612320712920565e-01
2.131261533152600807e-01
5.081775947300990470e-01
2.224852335140664605e-01
2.178495868025208948e-01
3.685037735726317543e-01
1.940974418786314826e-01
2.658162279994742971e-01
2.449972280986983941e-01
7.387527109699383310e-01
3.660719778880574538e-01
1.563059545883452306e-01
3.399519210204502428e-01
4.765735635863214137e-01
3.421026223980601078e-01
2.177041766879483919e-01
1.988726014528841846e-01
5.326761100671831839e-01
2.954526494637541578e-01
3.960833016158324948e-01
4.588243881686204784e-01
1.988454053278003175e-01
1.690325519610453575e-01
1.990237780176653815e-01
3.340656489894363590e-01
2.993666299805610720e-01
2.361554768998280762e-01
3.244331923340558754e-01
4.239371516167886877e-01
2.234998620925628954e-01
3.703295490055247274e-01
2.839584241876705883e-01
2.949176466443150790e-01
2.412392378039021068e-01
3.712732984939025593e-01
2.764088179877218221e-01
2.206751013282015339e-01
5.105234089184084167e-01
1.527637732013272520e-01
1.548269882084791771e-01
4.080903785782008519e-01
1.542751864184728205e-01
3.872577721072301138e-01
3.721445298330693374e-01
1.551023994613643930e-01
5.720367987040665403e-01
2.583318992003449388e-01
2.419475189971609652e-01
3.957506192870913209e-01
1.585878833192073400e-01
2.024175292493140543e-01
2.333702810902159308e-01
3.391816494664431358e-01
2.329727552155461123e-01
4.036943915782142955e-01
6.492264681110997415e-01
2.458657939670125248e-01
2.923896469909255669e-01
2.956771233906550500e-01
2.977718380635562267e-01
2.397275261286301029e-01
4.263804184794330876e-01
4.939252557834074020e-01
2.618853912019123986e-01
4.119516873608816132e-01
2.723265616396641775e-01
3.567231308828864855e-01
1.759919202129939797e-01
4.419796572743553975e-01
1.573798893985593750e-01
1.912496523184681330e-01
2.828270021478366258e-01
1.822727079377977344e-01
1.931594713654973539e-01
5.010482903811562805e-01
4.068875325046450442e-01
3.006963083068716069e-01
3.378807258685674331e-01
2.670354716606057055e-01
2.685653374658656389e-01
2.063695613532149642e-01
1.587720475052613600e-01
2.095902007969126790e-01
1.620014169129620207e-01
2.293377526295825031e-01
4.473573628625682197e-01
1.664188135220524001e-01
4.433857813733418363e-01
3.352126053098397618e-01
4.401886817869996582e-01
4.530606137400512434e-01
3.352674780493761220e-01
1.515169927140335715e-01
4.906268343711325253e-01
2.089239005358293766e-01
3.479316955707402736e-01
5.874042344239472913e-01
2.546880707648107034e-01
4.795846844506724826e-01
5.186557267251173942e-01
4.279501931439497753e-01
2.707753952552670595e-01
3.990617729094624311e-01
4.010767461602821049e-01
2.930721907411646954e-01
2.788435441408018134e-01
2.281815232240995972e-01
1.531737851303319742e-01
3.101743400285053021e-01
2.474767350261932175e-01
6.607466675275878165e-01
2.586721903961380908e-01
2.008068752082033392e-01
4.824431758510765444e-01
2.771204930485151041e-01
3.857149482595673140e-01
2.133644900929416166e-01
3.289439479961964174e-01
1.906399514992362376e-01
3.352649492231590811e-01
2.148086276111717263e-01
3.614982786396357950e-01
2.083180161624119953e-01
5.928370322438077933e-01
3.486061743257271583e-01
2.432107166078480986e-01
3.362263573237874170e-01
1.657512303585248759e-01
1.553751888168465878e-01
2.421599693354241911e-01
2.940121000570786736e-01
3.170914771276189259e-01
2.030449844955148908e-01
4.563617653805490670e-01
4.276065850113844879e-01
3.462108020920285356e-01
2.840290818864341094e-01
2.892103698375761422e-01
1.699405797812048868e-01
4.550239989493866100e-01
4.298874194252902958e-01
2.828522242945210596e-01
3.443819779967196570e-01
2.975560075540764071e-01
3.950407651950329502e-01
1.603532866658264888e-01
2.079319996338173382e-01
2.522584177690781471e-01
5.211139257197091590e-01
7.513567802345242352e-01
3.450866692998411644e-01
2.189232775362364714e-01
3.715858413228004808e-01
1.566564103862598811e-01
2.216251484862358789e-01
1.713763607026234093e-01
5.656229859849929431e-01
3.096184796737250222e-01
3.434058489607012543e-01
1.692678895821922158e-01
2.190826283641290617e-01
5.323912193992581532e-01
2.028353027100850137e-01
1.946708877751915923e-01
3.280926378447753811e-01
4.396905653589586738e-01
2.035150231310685065e-01
2.469490414627307784e-01
2.636217172672565834e-01
2.499264372003561496e-01
3.799992606242899029e-01
3.456784213091196323e-01
2.399943139455212315e-01
2.084856615136770619e-01
3.889660196844333395e-01
2.415662418481624441e-01
4.220197416906341648e-01
6.417016221789134667e-01
2.451418627596199107e-01
3.437931829188036748e-01
5.042710302968159697e-01
2.582203580253527031e-01
2.972320780207367563e-01
2.202430324555699759e-01
3.595812836737702356e-01
2.404566031957189320e-01
3.448763851414007320e-01
1.913688060606676122e-01
2.064027860754562016e-01
3.889039065605421897e-01
4.683304832198414980e-01
4.828978711212150721e-01
1.832587220839345665e-01
1.824900390889202528e-01
2.527638192674196982e-01
3.328692739088138786e-01
4.700760663910467096e-01
2.472129920651200963e-01
2.184896823596299553e-01
4.262137475365324057e-01
2.706023646643663239e-01
2.537138512131886237e-01
3.551024941494476672e-01
3.668252841380875151e-01
1.718858397847891906e-01
2.677730016269959656e-01
2.564114535605447331e-01
1.816512694466575484e-01
3.773637089853055238e-01
3.674196728712673665e-01
3.361068019754402947e-01
4.799847992315303680e-01
2.716073025339022506e-01
3.235414725571402195e-01
2.030077107956307914e-01
3.653861212729588859e-01
1.805974451427548588e-01
2.414168519169846427e-01
1.900783889108404179e-01
2.170617666575691551e-01
4.015371386331552106e-01
2.690353298784823322e-01
2.976347436435248239e-01
4.500796060554881350e-01
5.887549246426092564e-01
3.688610036017083704e-01
6.654562245235497997e-01
3.712001682266819480e-01
3.748406473840442676e-01
4.056316277181883923e-01
1.588995681956177630e-01
6.846550213021520559e-01
3.532754894151183267e-01
1.902663696344956135e-01
4.443595050239745881e-01
1.671164772248076857e-01
1.793903323357753654e-01
2.448023927782569942e-01
4.987657589499557842e-01
2.969161279866706638e-01
7.535396091223737214e-01
4.245963238669036022e-01
6.991950145578655906e-01
1.569923018525908043e-01
1.840852395746194470e-01
2.947814078370252222e-01
2.166366762488097231e-01
2.302137739120906079e-01
3.624818977356701333e-01
1.854734530900949141e-01
4.773600764110618178e-01
2.810372469963563491e-01
4.177874639077400198e-01
4.859870475954992664e-01
3.856516943274408415e-01
4.027893312488075583e-01
2.432887999151785163e-01
2.232822709463375688e-01
2.847471607337934696e-01
2.912374369760205028e-01
3.305124962052428117e-01
4.900608439895604018e-01
5.378975486708195142e-01
2.927084036997679162e-01
5.744773172750918810e-01
1.582731579376779329e-01
3.128687617472070137e-01
2.449518081235042277e-01
3.824708190950518727e-01
3.414428631997730168e-01
2.731765909271257620e-01
2.252970292744931324e-01
1.649872458205070003e-01
1.951292161853589724e-01
1.804322936046468540e-01
1.590187309727416065e-01
2.659343544460702757e-01
2.133611061509518847e-01
1.982002740393994378e-01
1.836668070221988969e-01
2.539653920775876705e-01
3.204379065960485384e-01
2.604897802408565610e-01
1.636686663604267900e-01
3.138561468801887022e-01
2.400848676499184875e-01
1.649205391927386910e-01
3.603518383833931304e-01
3.446400055721732247e-01
2.457138677441660091e-01
2.262200275904853730e-01
3.355341411052982226e-01
3.143726635565428085e-01
2.824049380213143889e-01
2.623542792989547179e-01
2.913934599222788302e-01
1.726367962376723630e-01
1.630246837814736949e-01
3.903478125592555470e-01
2.198467159647182756e-01
4.105987387781115938e-01
2.951698659060448260e-01
2.614273163424201130e-01
4.584521375217692762e-01
2.160505953951203095e-01
2.345110500225844608e-01
2.177286850728575862e-01
3.822768511088056043e-01
3.454770935013395938e-01
2.141370125310413375e-01
3.733185210420693068e-01
4.874950311428416505e-01
2.402823901909204862e-01
1.694096877809250501e-01
3.119158001138426783e-01
3.453765771591121858e-01
4.731226282307090525e-01
4.810088415921179861e-01
2.019427956074247299e-01
3.030379035154611156e-01
2.135209769657061551e-01
1.685292831271474889e-01
5.285324923550837051e-01
2.719380594600148138e-01
7.542220871841671670e-01
5.647183224488304676e-01
1.841686720957037005e-01
1.838084920931304100e-01
2.146772520940097018e-01
2.555478960071166927e-01
1.594944788876528075e-01
4.017018566235656118e-01
2.651210954306737477e-01
3.027305187833938538e-01
2.647781516956329573e-01
2.714205440702985306e-01
2.580653438814873857e-01
3.399943291340460361e-01
6.233091806817049330e-01
2.383944151986561177e-01
4.693509284103241086e-01
2.589439444840969662e-01
2.801918760491418081e-01
3.206134863043262895e-01
1.552273763458772438e-01
2.145665589525388439e-01
3.004221495328318614e-01
3.763778938692642351e-01
4.132218348969129984e-01
2.051405697790800731e-01
5.249442515713351742e-01
2.940383677839873977e-01
2.284757572118577829e-01
1.728362474919063752e-01
1.511739406985337653e-01
2.150693050689690966e-01
2.634434771322003987e-01
3.018817488531850279e-01
4.808139255192930284e-01
2.372614506552664371e-01
4.658569077906812295e-01
1.922259007261488961e-01
3.458545277352343961e-01
2.214800558569120781e-01
2.727003965268652297e-01
1.518587171056279550e-01
3.742663224202829042e-01
2.300006130246008418e-01
4.455714450367169732e-01
4.554416872267255112e-01
1.512845925402056813e-01
2.172510045589514660e-01
2.565669011847001579e-01
3.191055511804349321e-01
3.685606444223052947e-01
3.790166937298862226e-01
2.577038789859564805e-01
2.493681688878854330e-01
1.974383257777227452e-01
1.833750069179471975e-01
5.280549624565765710e-01
2.931632880261575425e-01
2.581877670791692392e-01
1.678679404118829099e-01
3.815018838697918913e-01
4.430358793018974728e-01
2.050075355935371269e-01
3.259105484123548946e-01
2.812121460059062716e-01
3.031741718748781067e-01
5.828258765045198908e-01
5.302185154935471489e-01
1.627860727241010608e-01
2.863564916532587712e-01
2.231545363627143452e-01
4.025511450127629010e-01
2.704973113495966475e-01
1.840659662146157116e-01
2.566937545944722454e-01
2.855793017918515919e-01
2.057646607621285151e-01
1.716328634035184930e-01
5.083848825718837450e-01
2.146375048387210160e-01
3.645166182102681507e-01
3.819704917672389621e-01
2.603637103730794822e-01
2.695387817513013040e-01
2.721903654596883326e-01
2.773807712297266526e-01
2.487018305293325626e-01
1.749782861573112303e-01
1.664799612499651138e-01
2.290053385855421175e-01
5.993343449307863002e-01
2.165111618430753948e-01
2.011162304090130803e-01
4.100876402498199180e-01
2.781187832559743889e-01
2.799252738484500624e-01
2.102583777731564796e-01
3.048591890373677504e-01
2.537895474708085075e-01
1.913852879406791052e-01
2.090684122944949652e-01
3.321297297689906891e-01
2.482991920094196614e-01
3.108288361408119149e-01
3.463142437333701640e-01
3.724800019012637908e-01
2.018550660048393230e-01
2.987903737459471354e-01
2.903627755536805632e-01
2.800921762089838563e-01
2.601336629798594591e-01
1.899142691537709093e-01
2.994062964460207366e-01
2.579016658689872177e-01
2.297329486855034242e-01
4.153704052916430411e-01
4.650400203630808971e-01
2.629115939042287464e-01
2.394677128196436300e-01
1.520559675775737252e-01
2.192193069181203602e-01
2.503887952441659626e-01
5.955733934649255490e-01
4.453795227979399085e-01
4.042230779969921972e-01
3.373256853230459651e-01
3.273436396748329313e-01
3.143274631306540723e-01
2.231708731780169264e-01
2.455360737890561751e-01
2.701262329788512995e-01
3.195062606984128140e-01
3.463461530055070292e-01
1.553796727280175871e-01
2.931778602927836985e-01
5.109876738587739720e-01
1.891728554610394575e-01
2.801272929356138919e-01
2.506486326914568186e-01
3.409073922856197258e-01
2.083096589046081748e-01
2.104717962322760483e-01
5.250946145297608059e-01
2.469545127389075334e-01
5.171666490668742622e-01
2.402774757025987751e-01
5.621193674995201839e-01
3.949094194048186068e-01
3.133312312559222712e-01
3.488465839895024123e-01
4.736590196494531169e-01
1.514518273152506422e-01
3.595250819843981427e-01
4.170135550792446466e-01
3.218868171562327962e-01
2.344094227348377246e-01
1.994150442808426682e-01
1.964210036836587514e-01
3.341432757817012766e-01
1.927495536866312975e-01
2.054047846889374973e-01
2.207303424642390599e-01
1.565206109930936118e-01
3.462140204044946157e-01
1.689290403714495126e-01
3.236731746927403175e-01
1.962217794742172616e-01
2.648967152565372962e-01
2.323528752201684533e-01
2.270563212535225417e-01
4.232479083655715790e-01
2.314932310262763082e-01
2.414282917672690709e-01
1.502834730452772827e-01
3.084226578216063830e-01
3.812099967867986217e-01
2.170603331511392065e-01
1.611901889389991960e-01
2.799600941782500185e-01
5.007663849857059146e-01
1.744517426795542392e-01
2.238791364241126958e-01
3.442548010712547235e-01
1.658809510376841601e-01
3.911674580655649658e-01
2.980782168328111603e-01
1.597102574753124782e-01
2.682148457274822206e-01
3.366237887017975994e-01
5.155669761618392188e-01
1.711505136015264161e-01
4.846053266610023114e-01
3.074037361028609250e-01
4.382021303587864125e-01
3.570979118829396004e-01
2.654496836044558661e-01
2.009560241002009140e-01
1.555182379554556071e-01
1.941304635591860617e-01
2.260083787028672742e-01
3.334037293179680228e-01
1.945505344959004845e-01
1.676638620017269765e-01
2.737278736472609220e-01
3.498716046167414939e-01
2.731591544634541791e-01
2.077526809618135406e-01
1.582341761944355829e-01
2.237734056998291199e-01
4.761275838365175428e-01
4.477081804873227489e-01
1.881560145335879342e-01
1.617876427982122833e-01
4.261203445474526230e-01
7.839325595354655896e-01
5.792524250008542763e-01
2.982110325172759868e-01
2.750310027940515711e-01
2.540917600729018511e-01
5.033477097534009292e-01
4.277966650359279477e-01
4.536211666923337660e-01
2.798143924530582249e-01
2.547854203536917272e-01
2.628625340494614160e-01
1.972434850663727923e-01
2.096864410284666747e-01
3.621942724260497348e-01
2.706108768492797023e-01
3.671728474567079736e-01
2.024720036172691640e-01
3.056568057943397365e-01
2.649308311685640849e-01
1.521501114438683633e-01
4.259958542738117027e-01
3.512955151833981882e-01
3.439575168662496463e-01
3.608940483398638266e-01
1.901561434711743215e-01
2.454796962690498907e-01
1.920951699415691105e-01
2.333233457793013332e-01
5.293732881016478542e-01
5.002043901798912673e-01
1.660449193477767371e-01
1.752067100440081460e-01
1.659570248850470442e-01
4.128820082379225376e-01
2.142059196788771991e-01
1.816856652652646398e-01
1.802259050228798842e-01
3.938821243329773680e-01
2.184373871830810887e-01
3.428751873306925546e-01
1.845297604794724489e-01
5.259980193227568046e-01
2.962121425683222897e-01
3.840616888098614123e-01
3.873853117422250136e-01
5.112118310977699087e-01
2.043668984764517305e-01
6.730076312910391323e-01
1.915735180536172200e-01
2.079628179384143127e-01
4.438396666033901372e-01
5.873473258934741592e-01
2.921639284891804911e-01
2.581665867713798801e-01
4.323239236249213358e-01
3.658419795591634771e-01
1.836095301522260859e-01
2.503154747128830127e-01
2.045055381726766097e-01
6.019068721826118518e-01
1.997084758915929625e-01
1.692041538823141344e-01
2.287762723731956160e-01
2.423885311813176457e-01
2.934637135654123430e-01
1.501033905873602192e-01
2.206070064861762603e-01
1.830918552858847859e-01
4.566761816273363639e-01
3.144473202977382531e-01
2.644010466000655257e-01
3.188127363293336014e-01
2.415232833056237260e-01
2.761551006466861913e-01
2.093636756963302703e-01
3.913773027333563581e-01
3.647185478938100855e-01
2.168608630072959009e-01
4.229450334212873086e-01
4.286594061545120349e-01
3.433976343391909047e-01
1.722365258281592371e-01
1.899911207440561911e-01
3.207171964886568194e-01
1.934610355997192221e-01
6.739287969433647163e-01
3.952417073988594987e-01
2.133439084415727216e-01
2.570828420014725779e-01
1.705520494779443341e-01
1.866371127312012601e-01
4.227855008714322960e-01
1.519646120311737569e-01
2.026268578455463487e-01
2.475844819488277615e-01
5.487682119054557717e-01
1.909403151858745096e-01
2.277831265565753160e-01
2.413579313816025251e-01
1.670469697075510351e-01
2.435538323668459126e-01
5.075509545583982707e-01
5.840419626524494534e-01
4.197307922053127305e-01
3.801831923654651613e-01
4.742102967959581639e-01
2.045730833801001625e-01
1.925662894866550789e-01
2.650263347104173661e-01
3.413578543929652875e-01
1.851815593158641637e-01
2.260318259992204759e-01
2.391801506853548920e-01
3.150149989489807734e-01
3.846722091704073421e-01
2.285285809078491104e-01
1.592128688672135861e-01
3.481299844849515823e-01
1.879813586601751518e-01
3.564413474596579423e-01
2.976735450855352849e-01
1.784955861798052379e-01
1.698068768186406508e-01
2.965061360631402465e-01
3.520861463907084543e-01
3.228305631755847838e-01
1.935334514586758980e-01
3.981267693633244731e-01
4.312482770814612953e-01
4.966539027017845553e-01
3.665242554031481470e-01
2.004634544760059700e-01
3.499563349206546992e-01
2.475932845628194823e-01
3.179902193385432674e-01
3.349947502092236462e-01
3.393129408590775942e-01
2.728623810463041699e-01
2.512535285432492271e-01
1.764922561873917828e-01
1.500053382740518249e-01
3.529632344347579664e-01
2.252116410771682897e-01
3.810268986475637831e-01
2.191253048474149367e-01
1.932553923206120905e-01
2.213386518796868208e-01
6.098876195705081882e-01
3.278103782548889011e-01
1.723582568638808710e-01
4.490757239405311907e-01
1.716452718538993005e-01
2.120098486981566166e-01
3.277901735083864621e-01
2.640902301134206986e-01
1.815175280190906293e-01
4.266315582203489276e-01
5.083257918611457926e-01
2.490261492915521735e-01
3.403128256783438665e-01
2.752176506243769194e-01
4.525232907049684394e-01
2.611106149532606002e-01
5.510795534176675670e-01
1.778134519557108273e-01
1.627838530064856237e-01
2.988130510988684096e-01
3.397661746958073881e-01
5.455155577472799999e-01
3.572056089895228048e-01
5.094337752410335041e-01
5.456998215424797571e-01
4.146946667193538438e-01
2.963975080841762533e-01
2.022869066420748541e-01
4.643560229809414741e-01
4.748105975399602441e-01
1.743893595321348855e-01
2.389371436861446596e-01
2.037386313704453722e-01
5.825918358753078286e-01
3.920727727400910023e-01
1.756221722969577292e-01
4.403998333503099660e-01
2.457195375581985863e-01
2.390652178816474183e-01
2.948710195246480037e-01
3.235232580674273772e-01
2.859264078718524171e-01
3.841083426779666743e-01
2.760208877934496874e-01
1.741489965870675061e-01
4.198897670974743868e-01
4.279133656532891905e-01
3.958895131394499778e-01
3.165302519525687308e-01
3.193000602398915477e-01
1.752639533670441452e-01
2.667386685821491743e-01
5.156639641543925290e-01
4.126261510422152279e-01
2.129981454451200795e-01
2.548506269472177177e-01
2.344509201684368271e-01
1.618881298197585583e-01
3.496771931768102304e-01
3.571338166461389685e-01
3.146475240614797775e-01
2.657183420564727117e-01
2.286776046398726892e-01
1.806230732621288970e-01
2.292018444397033727e-01
3.487451665725744832e-01
2.015241685063380028e-01
2.073095219994476879e-01
2.990602395536516855e-01
2.782950807391711412e-01
2.522179257825615251e-01
3.027876860531185654e-01
1.952862254376677986e-01
1.933721802013124713e-01
2.717503353726615778e-01
4.412608793250405448e-01
1.795289857145134227e-01
1.538455784578927898e-01
4.230541296151982822e-01
3.069409553357873577e-01
1.528800198241963559e-01
3.324102674030286475e-01
2.820942945109354838e-01
4.619853573147525427e-01
3.427659397879034842e-01
4.267278997949873753e-01
3.467391391173056947e-01
5.340692267337173726e-01
4.145656987356529655e-01
2.922226511555723327e-01
1.806821227669263008e-01
3.364461210191028728e-01
1.667717724421713676e-01
1.843279640660076824e-01
2.836252900784932418e-01
1.968218292831494520e-01
2.841515875111523259e-01
3.036180680476920912e-01
3.563186889556615444e-01
2.512523695586486583e-01
3.645840462388886261e-01
2.093169244233805959e-01
2.224148573681367091e-01
4.876063694895597100e-01
1.875837033244321383e-01
2.675066440356429487e-01
5.925652155777950680e-01
1.978685623136298144e-01
5.527615823097357106e-01
3.085118084621847334e-01
4.425524109455970523e-01
4.624517731518010821e-01
3.493132348392402609e-01
2.985991865408036960e-01
3.634334887720744867e-01
2.694634622930583423e-01
2.766136674158711228e-01
3.659723015115883271e-01
2.121823388155536505e-01
2.643678232399958028e-01
1.814869225378145656e-01
3.036473532615400206e-01
3.220868051668475118e-01
4.551064058865154083e-01
2.152754980561022158e-01
2.543523017650160534e-01
3.178383741804853280e-01
4.045094810308037525e-01
2.055358099084391710e-01
4.441490058110334482e-01
1.933242053733320864e-01
4.561038883602437366e-01
1.949127296876644877e-01
4.433463723480544072e-01
2.555200867041049206e-01
1.676825867626476896e-01
3.004111257986235017e-01
3.930961900290302902e-01
2.848682575017426610e-01
4.915091867930011515e-01
2.109033298479990326e-01
1.871735986286785780e-01
2.427166953788585657e-01
4.047340810208567285e-01
2.336000601510112018e-01
5.642257752376470537e-01
2.979494611948156346e-01
2.659647479028304229e-01
2.534723299635777694e-01
3.390672454299092364e-01
3.197287790154805798e-01
3.093625529570810384e-01
1.783844152390035021e-01
2.632624021664190517e-01
2.218895989501993848e-01
4.527355672704608258e-01
3.631291803627170189e-01
1.781854963234614231e-01
4.045569181601341713e-01
3.685187902186208841e-01
1.793607794283520462e-01
1.752438474362250365e-01
1.995020143728265249e-01
3.448435302634687005e-01
3.500892721444603950e-01
2.131390099996294807e-01
3.800186136560409489e-01
2.022876991817740833e-01
2.902023120735160999e-01
3.707500940008009449e-01
3.657520010200841498e-01
3.536917144510110522e-01
2.641108246294163742e-01
2.935720772776486687e-01
4.781370276820977594e-01
3.205885808885637345e-01
2.638523887744296248e-01
3.280425212139145286e-01
1.564612362089472519e-01
3.965811407651458897e-01
1.871839144456078075e-01
3.355813326423953691e-01
3.895913957501275782e-01
3.362772500721374902e-01
2.734739234177854250e-01
2.966038540117414968e-01
2.621418241867491394e-01
4.375684230770933159e-01
2.819339192592987819e-01
2.018766168362842173e-01
2.141427027036410524e-01
4.267735152899209128e-01
2.545497379686449957e-01
2.112792606699860909e-01
5.559335866552771455e-01
2.706276318393791569e-01
3.194144591396612665e-01
4.273118270053126722e-01
2.680221930504285699e-01
2.802142766971382204e-01
1.854170545770853218e-01
1.517952956743448545e-01
5.041518222336250910e-01
1.653947221018323699e-01
5.062084425108237529e-01
1.773559551434818193e-01
2.474422255805439341e-01
2.001307731164594927e-01
2.652364832475925804e-01
3.697751723153964720e-01
3.620002170441039557e-01
2.918306294427626679e-01
3.464948105325115768e-01
3.183813294238291292e-01
1.977074927033165563e-01
2.140318513294180158e-01
4.914919081581358151e-01
2.980124228865778102e-01
3.085894960419343636e-01
3.415257896336640897e-01
2.060034635628003596e-01
4.601148176581278948e-01
3.318585814345522689e-01
1.982141680220925739e-01
2.181636807921238930e-01
1.688042595200183738e-01
3.343042824376654121e-01
2.607090678055406507e-01
2.561088706245231994e-01
3.695899895728714801e-01
4.686711544090319537e-01
2.674212474888516544e-01
3.020623946617133626e-01
2.275367700339742671e-01
1.534390940678072301e-01
4.077187560267367950e-01
1.509711001142366171e-01
4.868176080939817796e-01
2.625511649146063942e-01
2.468252838730303766e-01
1.734480817706991473e-01
2.476110404294321887e-01
2.068914614174680588e-01
5.010524493727138706e-01
4.227486353833544985e-01
2.892378392731805858e-01
2.989827123675745102e-01
2.376935206935703038e-01
1.695076917951720830e-01
2.803827031275664683e-01
3.426028581926070515e-01
1.975257163914359015e-01
3.844299670297700589e-01
1.914317731166973457e-01
6.747610125861527308e-01
2.184719722172797085e-01
1.544539325165117938e-01
2.308312344828740148e-01
2.316273653988454584e-01
2.499967165043383011e-01
3.616003267870916416e-01
1.781970724153504326e-01
1.817169265961511571e-01
1.741359062610697561e-01
1.909909529629432445e-01
2.438043140363293504e-01
2.351517726655786289e-01
2.108568068539825036e-01
3.046643283753839304e-01
3.849393859308310462e-01
2.298448934505434305e-01
1.864328787506375762e-01
2.683208940890511873e-01
1.732482636652924735e-01
1.883282932827448075e-01
2.313611462576155575e-01
1.973218110357057853e-01
3.269973285115793660e-01
2.645705775698498075e-01
2.434964699357181350e-01
4.020080711995266398e-01
2.195593698568127361e-01
2.425328475430896247e-01
1.779811993119897184e-01
2.383455081180698709e-01
3.451104829208250235e-01
4.692574626078899191e-01
1.953193873381043055e-01
1.631911505732017986e-01
2.086274381204551720e-01
2.178841874926366051e-01
1.630768593069635564e-01
1.873544030240321123e-01
2.462717311186005120e-01
1.534099542825950457e-01
2.514068284785759833e-01
1.719251636454995624e-01
3.580285582659183952e-01
5.514306424536357110e-01
3.642462529634410418e-01
3.939851103672432076e-01
3.277886466131196830e-01
2.177432231589332412e-01
2.773847009382477968e-01
2.148483749368176321e-01
3.290820717923613747e-01
3.431175688453058648e-01
2.170579293102366802e-01
2.369468247786558346e-01
1.827315992795907063e-01
1.876157480538725442e-01
2.370416628276749704e-01
5.949357290998205094e-01
3.219605350029653978e-01
2.284472788698021783e-01
3.222125846226797652e-01
3.031984294304904681e-01
1.501348642721509474e-01
1.823277787760205215e-01
4.010980898767733116e-01
2.451112975903758651e-01
4.865833957883243244e-01
2.303589000512359375e-01
2.811068617840919437e-01
1.681904433546302091e-01
2.348346909290295881e-01
1.612543473543967820e-01
1.915883432423876598e-01
5.568085854558798564e-01
3.113085256757330832e-01
1.743329542531620036e-01
1.651196863959358274e-01
2.522960825998067369e-01
1.962470943271450441e-01
3.665324535825069674e-01
2.972384762823659377e-01
2.071577744245018671e-01
1.793456408008910485e-01
2.710391964926058828e-01
3.928813613400635729e-01
7.758765621919534450e-01
1.656447638924262722e-01
3.325159879043826372e-01
2.160932066816739772e-01
2.710873549140424554e-01
4.708170018369551846e-01
4.797409647297079527e-01
2.156419363327983230e-01
2.513763624191254209e-01
1.589567749232964344e-01
4.226388500918801805e-01
3.800455515627695346e-01
4.211804780299516215e-01
4.338078329212013973e-01
2.370727393572306385e-01
2.439546943228909082e-01
2.633984103565417678e-01
3.520304339305379004e-01
2.441065866893448733e-01
1.746279241819345407e-01
1.800204664177028901e-01
1.674568445491640134e-01
2.558713824746867704e-01
2.763565847715294121e-01
2.685556437153904241e-01
2.469310660171738503e-01
1.952787631806108815e-01
3.341099488077767798e-01
4.414704213259795784e-01
1.560284645535996995e-01
2.230650650309381477e-01
4.480096752753750522e-01
1.993531957482600203e-01
6.393164105027386857e-01
4.936424154718623836e-01
4.411266185487113800e-01
2.586177866834319383e-01
1.831414995527792244e-01
5.492855789143596956e-01
1.682032445247635122e-01
3.946196942337103497e-01
2.078800154209492768e-01
3.693735260657556863e-01
2.150134388449558842e-01
2.313316644908489095e-01
2.019250327690800817e-01
2.441906140071224973e-01
4.982789737696311505e-01
2.589125452496850999e-01
5.138070201732966025e-01
4.980185277061381921e-01
1.678673459303717530e-01
1.790651219479630074e-01
3.127576863247899519e-01
3.323476219709205481e-01
2.175911728172472692e-01
2.504663625158843887e-01
2.494567215688585082e-01
7.518510363010474373e-01
1.750750556881377484e-01
2.113089392118868426e-01
3.666640575711082040e-01
5.469602786458314103e-01
4.385558011417509672e-01
2.392646070315294082e-01
2.643521202188145458e-01
2.560405901084626956e-01
1.762974367953270005e-01
4.079046590953179230e-01
6.114925382694376133e-01
2.851534569332523361e-01
1.923766729367871187e-01
3.242383172464700647e-01
4.467397402084143376e-01
3.363416066287542305e-01
3.145024997226586461e-01
3.019457999054886432e-01
3.449692429305375452e-01
2.698001984172678780e-01
1.702080305466155408e-01
4.583278596420542472e-01
4.674777826372735756e-01
4.036698343927387356e-01
3.662620201987505930e-01
4.150924040220053124e-01
2.862093049119673327e-01
1.769872614134855027e-01
3.202216318929058669e-01
3.140718924753809205e-01
3.782538649941951658e-01
4.029605973207556202e-01
1.504818616914241347e-01
2.014668172321306128e-01
6.277218329284075526e-01
1.842216833205290727e-01
1.765069377062789546e-01
2.775448149716244206e-01
1.976020087369806943e-01
2.932836205953169295e-01
3.484123912981811344e-01
4.259039958804781145e-01
3.348093786662528215e-01
1.783437886701361441e-01
2.853859830144297449e-01
2.527105681439117957e-01
2.273379750316793513e-01
2.733500753725927046e-01
1.925015181424706845e-01
3.273647770885751984e-01
3.976033795083196432e-01
3.180613656345970819e-01
3.213508607504421688e-01
3.640507333113780497e-01
1.670553116445799013e-01
4.640641006025365556e-01
1.953638736640362916e-01
2.923655070176609527e-01
3.769240273707175626e-01
4.594538750582373154e-01
4.497356993485179810e-01
3.534232731312242359e-01
3.652901112322225474e-01
3.323311040543760475e-01
4.651267328787538347e-01
4.276183753998703541e-01
4.335103414303171920e-01
2.487847937943657439e-01
4.770077407126455116e-01
5.433666470204295829e-01
1.996930126756504553e-01
2.417139610807159944e-01
2.283248015189725810e-01
2.681344594268039727e-01
3.009707261034793024e-01
1.966582893922272646e-01
1.632894140508821534e-01
4.429866076532725794e-01
4.801683379617106562e-01
2.031661523659589741e-01
1.707931028094786530e-01
5.607382293524364458e-01
3.088590705868519137e-01
3.116760123721431519e-01
5.158822677336033502e-01
2.429950694392201682e-01
4.436457134208476871e-01
1.813577097058115262e-01
1.765690253159613587e-01
1.964103619105889986e-01
2.589093441728145262e-01
3.057495739203625051e-01
4.193219758122695984e-01
4.992786392256028938e-01
3.101123740760509673e-01
3.201703469642523947e-01
2.065958272019892128e-01
3.117859427907899716e-01
3.305876291225747776e-01
3.075824851121188308e-01
5.584470862507036060e-01
1.566279346101052128e-01
2.142973701866165426e-01
2.498379931096837148e-01
3.257464947245484188e-01
5.086430337591180129e-01
1.659675089694177819e-01
2.279238633228837796e-01
4.391755618204566947e-01
3.694743467120513714e-01
2.457421401168899955e-01
1.669208467888358693e-01
2.148430477414230710e-01
2.262998858302451011e-01
3.719215867543499976e-01
1.546541409024316527e-01
3.912199481278196278e-01
2.218929517915078642e-01
1.513446979408994142e-01
3.118906087048975428e-01
2.506100491096844296e-01
6.241235335545041174e-01
3.163099233334338845e-01
5.939707001318361712e-01
4.173456650594964401e-01
4.017369243417356905e-01
3.340923826991272216e-01
2.747055456503070814e-01
2.032953469683664582e-01
2.473593550832153265e-01
3.042528645082418493e-01
2.991261814509519890e-01
2.258696207861347338e-01
2.537713539591105461e-01
4.622745961996237440e-01
3.720959197374298366e-01
4.024294675984967373e-01
2.002926935864171865e-01
2.096031628047928530e-01
2.054539944476347357e-01
2.154756832511163234e-01
1.535499800897043854e-01
2.359102954378527461e-01
2.201386828732695977e-01
2.806522531420066469e-01
3.697782235654506477e-01
2.710281400493829151e-01
5.694353778744590810e-01
4.488250875652830540e-01
5.782036964595735906e-01
3.720692759412736472e-01
1.844634171528948818e-01
3.437137424838713207e-01
3.288291672271242971e-01
3.472435867007128696e-01
3.605568754937852338e-01
2.735577247446137616e-01
3.098038801909978046e-01
2.180903027627915103e-01
2.828420729933777689e-01
3.312233107072334315e-01
2.425020582612367470e-01
4.207544763651691611e-01
4.960056670092218845e-01
2.739090414712765376e-01
5.243633861433010246e-01
2.946482751660005062e-01
3.285510905296683548e-01
1.731010586708278953e-01
5.115296680787798644e-01
2.223967610443864373e-01
4.684466145081163102e-01
2.959737631978064942e-01
3.983264652692360408e-01
4.262077516958540091e-01
2.034610108159311537e-01
3.599938094384812493e-01
1.902224988601606270e-01
1.766931197725785663e-01
2.308746988156816227e-01
3.016412270118745687e-01
3.806064871591037235e-01
2.349552917177342160e-01
2.203810516733766822e-01
2.464996743743805840e-01
4.433832669851127672e-01
4.418134708118637288e-01
2.042917269559539062e-01
3.859018332663057826e-01
2.303829418607414858e-01
3.828612543827946135e-01
6.030808600798044372e-01
3.617415914332489657e-01
3.274223842615571201e-01
1.704443331729601219e-01
3.061236662827918620e-01
2.386479310801957743e-01
2.257960275657632798e-01
4.206797449221815199e-01
1.660077998027725543e-01
2.445615566131221774e-01
4.817940493516051914e-01
4.744907193889960073e-01
4.121411020945893178e-01
3.608089785597222710e-01
3.472450335182903913e-01
3.314729525922467390e-01
2.352152031879418126e-01
3.031709256082266157e-01
2.828083826636340059e-01
3.711053768245102802e-01
1.722331201070710083e-01
3.207338637863074160e-01
3.758961581700003274e-01
2.930256467659227426e-01
2.657910975105721163e-01
2.559316044551371849e-01
3.563505951081536449e-01
4.844899403166219587e-01
4.789663485644765073e-01
7.084803777295636262e-01
2.231527354045922673e-01
3.267947649000000898e-01
3.598643103117477038e-01
3.374459898285688819e-01
2.367442345408675708e-01
3.234331773976024671e-01
2.632712338878917535e-01
1.509914873526234658e-01
1.539495663915567969e-01
5.076007350010663943e-01
1.684027356677074982e-01
1.886617965142844411e-01
2.406832383676790754e-01
2.983676610409975449e-01
1.514919181504773282e-01
2.943444214621427912e-01
1.909159754497886385e-01
3.285754306532550073e-01
1.680546093197831381e-01
4.701873198422761302e-01
1.895382170633033159e-01
4.994243273505565295e-01
2.002407748751562355e-01
2.178919965823706839e-01
2.305834819527320112e-01
2.417276502563510399e-01
6.504541627931147429e-01
5.577512803631955451e-01
2.208671690593477788e-01
3.464346507078737147e-01
4.516180807817002929e-01
4.681970230958206747e-01
2.043842880614090696e-01
2.261171807033724168e-01
4.145038113105068422e-01
2.503445623731379022e-01
4.880866246501238681e-01
2.754796869564109518e-01
1.595548005106862122e-01
2.011668498214764511e-01
3.114973857215487252e-01
2.460619766691937993e-01
3.223131157767744615e-01
3.100510382230561301e-01
1.898678489856390483e-01
2.160943747688748307e-01
3.443448057296915055e-01
1.954827413574821426e-01
2.703372366030085128e-01
2.213679737909534651e-01
3.651081944127045897e-01
2.599117310410545278e-01
1.777000226454348575e-01
3.813858775668924062e-01
1.541142799667287455e-01
1.835023993462066572e-01
3.389337957977744398e-01
4.302621866739815282e-01
2.152075438687646725e-01
5.983450304262629693e-01
2.827529744999486283e-01
2.062982281746201796e-01
4.775020742023239340e-01
2.276726318244463310e-01
3.291641385661306929e-01
1.697115106495845627e-01
5.294510169059205573e-01
4.331048692140290202e-01
5.812329367241363398e-01
2.817301613221804280e-01
2.161735981090568970e-01
2.412832249720077704e-01
3.317259336088318467e-01
2.158284937468613884e-01
4.159118714767744418e-01
3.625842567496338487e-01
5.801074422065267688e-01
3.953526212153231634e-01
3.837153623023380478e-01
3.848991481488784894e-01
2.146880736659179945e-01
3.272888584879765639e-01
4.438625769149026068e-01
1.991741993628860785e-01
5.123669995080551987e-01
1.964906409560478184e-01
3.041199388025164208e-01
3.222244862915248920e-01
1.594036807311314530e-01
3.031985558623133681e-01
1.962153067179949750e-01
3.139984900828438619e-01
2.136129310049009744e-01
2.874498341995453399e-01
2.863236368313873403e-01
2.430852829893905276e-01
3.691065712864378678e-01
3.603043555422775768e-01
7.839720324705220511e-01
3.542646732407322419e-01
4.496326459271273723e-01
4.294771980665095246e-01
2.067775649288859374e-01
2.540566405145544548e-01
4.034841263882155138e-01
2.777659507035067366e-01
4.039885028754240937e-01
2.307358416132394840e-01
3.214615821206561197e-01
3.045250555049854868e-01
2.010785045699671203e-01
3.342330541615530226e-01
2.301896548900922990e-01
4.240635017209140045e-01
3.445937962701413060e-01
3.445397950821584843e-01
2.385847602601123829e-01
3.983302854737893473e-01
3.518619728653540890e-01
2.863665260743964991e-01
5.456076959667590653e-01
3.097650912016164382e-01
5.333227574584676889e-01
2.380385629133249248e-01
2.025821753381803481e-01
1.688643517978202502e-01
3.183664399362620134e-01
1.625646506541817971e-01
3.269902084893931971e-01
2.462295570705991810e-01
4.133447822556438611e-01
4.281756998645590562e-01
5.323149761291899873e-01
1.555246732443273106e-01
1.537179625065705768e-01
1.823935426139287330e-01
1.702481603217421424e-01
2.209888957614064564e-01
2.778875425174093250e-01
2.859564610180660993e-01
1.591339455520741908e-01
1.765122140236990156e-01
3.225728160734357974e-01
3.741367228160830671e-01
6.359511830702470059e-01
5.785995333299861487e-01
3.813768779668774700e-01
5.981980945165004115e-01
2.845049878559383627e-01
4.141694129323025830e-01
1.677048471692907106e-01
2.000419941427599158e-01
4.441224881437375593e-01
2.790594818940977939e-01
1.817262472328767531e-01
4.505441085783913335e-01
2.411814888406718094e-01
1.961318442058999356e-01
3.886436501655633480e-01
2.800262256389840498e-01
3.837191406377589709e-01
2.659690846428873767e-01
2.040415359666814532e-01
5.239298090247447304e-01
1.699303575053843773e-01
1.803719685135914408e-01
3.498438248776359338e-01
1.778691261403626545e-01
3.530358615349051821e-01
2.078368146567910191e-01
2.059671585547748762e-01
1.819354475723432008e-01
2.258072289550375755e-01
3.651128842227931992e-01
1.976341472324512905e-01
1.965202836277007703e-01
5.818915948117182602e-01
3.979409401938488466e-01
5.718607935915266394e-01
5.318668250879684534e-01
3.837327269307667654e-01
4.016255928947479736e-01
2.493316369888248785e-01
1.514955163285507944e-01
2.024609013085208464e-01
4.541113239234577659e-01
3.247451613598476561e-01
5.115811099236806658e-01
1.507666357366719279e-01
4.059967256234757738e-01
3.695970202469799348e-01
2.378354082961423588e-01
4.211049289502604154e-01
4.656243396186374728e-01
2.158134190325564361e-01
1.530857610064711993e-01
3.010248021941300811e-01
2.058347236400447089e-01
4.006157140423645124e-01
4.022503497392141414e-01
2.370651191640190392e-01
1.855052111678991145e-01
1.745431460125544953e-01
2.082113604831370146e-01
5.526381043620131051e-01
4.886690355211774639e-01
2.405891675288439335e-01
3.551970662037553517e-01
3.226035048146415063e-01
2.407035819288508294e-01
3.818988182089252392e-01
2.913171412060299170e-01
4.020093021788863075e-01
2.242552070202611381e-01
3.423422460003100465e-01
3.535178066966613297e-01
3.711333114492090801e-01
6.434759417076738597e-01
6.464195427889090073e-01
3.268503459792709842e-01
3.342945264754093593e-01
2.027291384228355198e-01
3.060605181518494255e-01
1.632928872530868825e-01
1.631781149454285818e-01
2.692305790281572242e-01
2.928566034839967802e-01
3.687309876004872811e-01
2.685152328683415024e-01
2.412653385464296751e-01
2.618221221372527552e-01
3.972817419448775311e-01
3.533467169568650368e-01
4.143873886762234893e-01
2.283779810496248397e-01
3.866580821788229150e-01
4.304078352712493727e-01
4.731333433128857013e-01
3.213411184618601424e-01
2.626647386907708381e-01
3.110291611070329365e-01
4.335802195788110991e-01
3.991623490929008256e-01
1.858523649951561441e-01
3.825920198379005321e-01
3.992668770408099865e-01
2.691528953650333400e-01
3.233305096983978277e-01
4.381781177694700213e-01
1.568367606346056653e-01
4.180285812348468744e-01
3.615264910536142295e-01
1.626327797090645899e-01
1.964983189675340025e-01
5.830360283016376988e-01
3.090958151767791984e-01
1.652874864026764867e-01
2.175204310403629493e-01
1.692008975016769390e-01
4.608974440079472989e-01
2.426755992957866925e-01
3.418624821369346534e-01
4.682382507122023751e-01
3.293871836523283303e-01
5.296340734452572585e-01
2.557699176469530045e-01
1.992757103275839270e-01
1.662412618401246378e-01
4.552467089715492854e-01
3.158470590176714610e-01
2.658128099465368877e-01
2.033675673312423382e-01
3.350743509708682399e-01
2.326771837102218077e-01
3.614049452576215682e-01
2.184316184412518069e-01
2.692053113581269197e-01
2.410761448037197774e-01
3.714913192617986248e-01
3.627681523802082086e-01
2.357543937923022304e-01
5.438965364749963616e-01
2.017518406936973374e-01
1.548353415610413397e-01
1.799666861924058003e-01
2.309162940409394960e-01
3.872589557551138206e-01
3.805015163980907666e-01
3.394373493125937280e-01
3.322353846885598982e-01
2.298754251337335741e-01
4.158114582216747568e-01
2.207107248785529774e-01
1.500829035685622426e-01
6.200859502807668511e-01
3.313943145688500458e-01
2.068009221054417368e-01
3.113341921581411764e-01
1.535582043507199290e-01
3.137530063757418830e-01
2.353400451051966824e-01
4.367482074451991547e-01
1.757996823027346278e-01
3.114542304000688100e-01
6.030311965692821685e-01
2.022377130950864521e-01
1.561884193722361536e-01
1.926765801189143645e-01
2.324438293960243429e-01
3.479196221493435770e-01
7.080779982032816555e-01
3.333983411694457777e-01
3.496407729392396191e-01
1.518106112938833185e-01
4.883224393713027078e-01
3.808143637202024978e-01
4.581744525482654984e-01
3.062602657625506097e-01
5.298452145745944364e-01
4.999935352618075646e-01
4.574768733164115142e-01
3.286893264781259871e-01
3.193314867788807909e-01
1.907024523338308186e-01
1.727086680236797900e-01
4.572208942339262006e-01
5.349492832484303850e-01
2.483576792644845710e-01
4.634405405903838648e-01
2.227067893523055064e-01
3.425037446519631490e-01
2.001375597087086677e-01
3.261437340492712722e-01
3.143199722571634047e-01
3.844109374586239802e-01
3.082734614770168968e-01
2.670553287693048228e-01
4.904278284966058221e-01
2.356784741065035549e-01
2.315685138261032172e-01
2.018829624949604051e-01
2.461117021533450744e-01
6.791953664990468820e-01
4.579119017344287501e-01
2.764283922486614475e-01
2.788855969721599770e-01
2.212576657612480013e-01
1.875833087735985227e-01
6.506394351192984482e-01
2.085745582450176383e-01
3.075923177483220750e-01
2.181728823241031734e-01
3.394138365837350846e-01
2.986298252676563014e-01
1.741441490566848216e-01
2.827985946100451953e-01
2.208401726031233858e-01
3.984213516867285421e-01
2.571565336061202856e-01
1.563283558301158949e-01
3.319919563624581516e-01
2.564840459780324822e-01
3.072635809233049131e-01
3.842520387713826979e-01
4.108329416054974370e-01
3.086905684319493082e-01
1.509706003105756866e-01
4.027319005297547161e-01
1.740771478740093248e-01
1.627550546208291204e-01
3.534136947609197721e-01
1.815465219873495240e-01
3.776110715234892723e-01
2.738124607123092469e-01
2.181151456964629254e-01
1.686154990995293035e-01
2.579971908112492773e-01
4.435956750908196522e-01
4.237284671463967811e-01
1.907717593255062183e-01
4.634277950955824066e-01
2.827625860612258402e-01
1.506929950794830553e-01
1.824897432717037526e-01
2.251229573404872619e-01
2.207159030768046093e-01
2.399813790065960517e-01
3.685573552807834830e-01
2.083336194169946309e-01
3.600713080127378452e-01
1.510338711999044958e-01
6.467882388676662320e-01
2.033161329766736691e-01
2.815415004610630767e-01
4.229119512092271993e-01
4.144542165020446145e-01
2.479266003856856193e-01
2.061850321158265886e-01
3.849797849604735811e-01
2.253884786663265249e-01
2.986291178378311928e-01
4.465656168644890345e-01
3.005204829430235813e-01
1.823358445882428402e-01
2.405064704584220225e-01
2.211400657841076922e-01
3.929246697467614902e-01
2.299225196040338148e-01
1.957040876974031340e-01
3.038183392906427249e-01
4.065752340583457247e-01
3.030383966250399519e-01
2.457854498657673636e-01
3.178518125006241091e-01
3.548260709886926767e-01
4.336560141991100403e-01
3.345603309810407100e-01
2.928625294645595956e-01
2.406936919261575825e-01
2.084382167064725011e-01
2.958009304419872976e-01
1.816610949918935902e-01
1.978815765064384780e-01
4.671182411207018825e-01
1.522247776499454919e-01
1.814442138390007786e-01
1.674621564131625329e-01
3.784550322964582714e-01
4.491220066003361877e-01
3.793034857343358102e-01
3.260261715874247512e-01
3.662562461946453629e-01
4.159112087777516731e-01
2.697338166929050818e-01
1.611478608803278423e-01
1.655875986942985933e-01
1.575527377150348629e-01
3.632760245383940267e-01
1.635225412800710154e-01
3.966098131431786133e-01
3.144246643512293993e-01
1.612350088360305911e-01
2.463120296901572526e-01
3.420041609876616207e-01
4.179970238853203401e-01
3.607887526890214414e-01
4.204075456152053247e-01
3.062110531019596182e-01
2.159300977360715801e-01
1.798173948402285727e-01
2.233025900021915200e-01
1.639506885461362307e-01
3.446160042200998030e-01
4.280065450192325205e-01
1.645015735040796512e-01
2.193153192482324987e-01
2.501449253035589737e-01
2.724129766130113928e-01
4.210687747348440535e-01
2.465630562513305146e-01
2.576194509098998497e-01
2.853077820632645700e-01
4.860301169018522716e-01
1.937200010844218889e-01
1.959798551714909687e-01
5.630838531726193308e-01
2.761610087196985086e-01
3.483642744883893583e-01
1.746904863055142032e-01
2.086758403926869954e-01
2.310188419856379072e-01
1.558934474206299658e-01
1.991003095118068500e-01
2.080881634212141118e-01
3.030453286351790787e-01
3.785484849633533599e-01
3.043766913560059240e-01
5.401634231265989294e-01
4.762967961175520459e-01
2.826364763615973885e-01
3.790372126532802755e-01
1.777743673591984930e-01
1.636786171818996050e-01
1.582976215961289235e-01
2.861471235223161935e-01
2.627759788587258893e-01
3.361941973583797427e-01
2.636948345672824323e-01
1.519338024108742857e-01
2.421017728495070964e-01
4.775100080778664768e-01
5.527364737961105723e-01
1.949166814964863881e-01
1.793121771678054810e-01
3.947979882581259536e-01
2.673086347186396927e-01
1.623743702345159801e-01
6.716935160619754708e-01
4.234829905272357031e-01
2.228005273691472943e-01
2.547358002058760507e-01
4.596493911139275523e-01
2.201589746340944509e-01
3.840161810809028520e-01
2.722176756651438767e-01
1.670051100649808107e-01
2.042922241841943765e-01
2.272839715156320384e-01
3.292174155408305047e-01
1.670805699411409273e-01
4.078931519830654162e-01
3.559494382935382006e-01
3.295701396662285010e-01
1.966487530181348364e-01
2.100507912256771303e-01
3.967343667530631723e-01
2.675811905553452386e-01
2.248398123532080461e-01
2.943843688284850657e-01
1.601026210739113498e-01
3.203774135734449580e-01
2.542884218095685656e-01
2.765038387749755300e-01
3.323764334941591292e-01
3.557332215241262308e-01
1.606081604162945264e-01
1.558443252600954232e-01
4.806930196109107101e-01
1.947766243799303465e-01
5.176733602497891606e-01
1.858320015590690655e-01
3.039806189161099459e-01
1.711766126668253785e-01
1.786966755450647981e-01
3.699022742882678849e-01
2.011149097127570839e-01
3.464273497000088797e-01
2.415910194230475039e-01
4.797851920532126835e-01
2.232906788056049363e-01
4.532199173497796219e-01
3.337171932924719031e-01
2.185761803944093196e-01
1.831183944153646215e-01
4.149304037170145065e-01
3.184397160470234800e-01
7.412192187564259349e-01
1.718680810588509578e-01
1.545192461771100201e-01
3.054194452179531671e-01
3.787118764454551756e-01
3.723417286367358692e-01
3.277341200879340111e-01
3.187884099624809786e-01
3.732019292156447676e-01
2.122201082600504163e-01
4.033828205176214210e-01
2.536795044756874340e-01
1.623080049510525480e-01
3.287912634633728404e-01
2.030771514925779342e-01
4.722121925880610194e-01
5.576880397385565180e-01
5.536769905238867473e-01
1.591065087750209162e-01
1.873713722958015859e-01
1.662285623172153615e-01
5.475503684797392578e-01
2.957788132220107169e-01
1.967052049369842903e-01
3.000666161166241630e-01
3.722635613658655807e-01
5.108570226314773643e-01
3.165081619996263917e-01
4.758540954500782849e-01
1.700635492599967824e-01
1.773634666158739603e-01
3.016102138864795723e-01
2.720960855764046338e-01
3.817516737076356304e-01
6.982417824058848588e-01
5.793904517162271617e-01
2.371833327999310626e-01
5.002121017576184325e-01
2.149318712322741409e-01
2.022187288136750860e-01
1.913595956936214315e-01
1.970150596036384649e-01
2.252872016992523707e-01
1.784651028183914523e-01
1.886268932829244516e-01
2.823362249632999088e-01
3.364461480496757639e-01
1.674604081620283402e-01
2.916739267065044383e-01
3.859043332963958406e-01
1.939190390168760991e-01
3.999478622197799593e-01
2.715713616010065334e-01
2.192847464570887861e-01
7.207918192795395029e-01
2.351166021970020059e-01
2.936785864087478326e-01
2.010945298864476594e-01
3.106101374442248320e-01
2.020780758127979360e-01
1.921143266292866525e-01
2.044957395054203264e-01
7.230418545984791390e-01
4.224895473099073984e-01
1.758150884397524927e-01
2.415891099047507151e-01
2.474953414426722953e-01
2.167376550259620394e-01
1.939664874846763754e-01
2.774058344628492767e-01
2.309437043480537799e-01
3.114299416041488855e-01
2.113179495145970643e-01
3.439485681297586028e-01
2.310739503779193904e-01
3.248305434034892691e-01
2.373503197861913383e-01
2.772957864141142870e-01
2.917596592235983666e-01
4.352303480409562830e-01
2.824986090684647455e-01
1.530505306123499110e-01
2.272568303295660064e-01
3.565998284540481400e-01
2.554186874045328293e-01
2.010431269880550986e-01
2.253329602431488887e-01
4.563277380804654504e-01
3.401702283871954613e-01
1.797073045184531259e-01
2.060258927035218401e-01
2.657155352809698612e-01
6.509499481619126504e-01
2.283637951301195068e-01
3.662268853689440995e-01
1.757208818652956639e-01
3.616555384737093481e-01
3.309885378437295023e-01
3.676571664638098591e-01
5.392568166063568258e-01
4.614540330616739849e-01
1.680287030987854258e-01
2.056318510403579158e-01
6.918781304319895353e-01
2.225556877990834681e-01
3.198193015312379428e-01
5.995286442722987941e-01
3.447077948365099287e-01
2.238195764994132531e-01
2.872632387280937838e-01
3.860276131882727779e-01
2.602619995204437653e-01
2.033293098134053012e-01
2.878408192076320482e-01
1.580955656478136850e-01
2.324742220797369752e-01
2.688446510247303745e-01
1.607264038394641548e-01
4.199404943747353514e-01
4.069539095674065132e-01
2.695588601946699026e-01
3.988259697874204091e-01
3.485440725302575427e-01
2.490983224476546187e-01
4.747809982374313620e-01
2.665093592047332871e-01
2.001890791355960819e-01
3.617012319948385013e-01
2.663190406580979719e-01
1.946529105483163768e-01
1.693381592892759246e-01
5.695183260254137458e-01
5.387486022437765198e-01
2.770583887097033959e-01
3.246764175595041602e-01
4.166960325814408339e-01
1.598907692038599171e-01
3.589702430650429932e-01
2.639117057143237632e-01
6.714290899171260207e-01
3.708942422377172754e-01
3.197215112732240683e-01
4.407728669345465367e-01
3.520177699716058872e-01
3.019024600601876163e-01
1.608943235573416786e-01
3.015569394439475692e-01
2.027619082803968631e-01
2.181852257121502103e-01
2.263315658315703804e-01
3.634797564007160586e-01
1.954327516061842851e-01
2.158566268468188332e-01
1.704604015073827583e-01
2.031917570494532199e-01
5.202206008449613561e-01
3.552349899271456946e-01
2.018498762427750892e-01
4.324435518640976639e-01
2.389070985565323602e-01
1.870438718565605729e-01
2.099740452415059244e-01
4.157002668147971036e-01
2.204958230439214573e-01
5.791644408471996464e-01
1.808037313616538688e-01
2.640877152571653452e-01
1.874649168434988356e-01
2.343572539349980943e-01
4.161189381710721502e-01
1.875123454975151926e-01
2.686756166348370223e-01
2.130810631981592540e-01
3.559376953265291910e-01
4.737104586376857940e-01
1.747503453410741703e-01
5.065121946742391357e-01
1.639035366710131503e-01
4.302762554306530651e-01
4.071957667532294378e-01
1.998654757870805820e-01
2.531846919587203426e-01
3.750949647206144322e-01
3.266129319515195806e-01
3.507336555598211669e-01
1.744029941666306871e-01
2.731454895934672389e-01
3.211281257761217089e-01
5.110915375152963458e-01
2.955051727438974263e-01
3.074420047857436833e-01
3.403779266645378110e-01
1.802517101792666110e-01
1.927263768398717048e-01
4.329573592342828015e-01
6.251196657397559697e-01
2.106990990571673272e-01
3.513452916169480522e-01
3.585993048665970795e-01
2.029337775619219630e-01
2.455428727213595230e-01
2.831023341172824170e-01
2.224170787983328901e-01
2.350591601517597051e-01
2.343865003850596762e-01
1.515386800726396810e-01
4.103617272389479265e-01
5.577082453644909288e-01
3.978785788115056787e-01
4.362370420378385294e-01
2.119688678694571227e-01
3.750854987790465112e-01
2.366450326301561546e-01
4.148224792328558674e-01
3.347364323500477412e-01
2.680662348177594856e-01
4.018754412985395819e-01
1.743886921857706607e-01
2.194251334542111909e-01
2.611982305258820913e-01
4.267679947127682727e-01
2.055863035507526360e-01
3.754368657480517957e-01
1.877709699058180692e-01
2.452087176515063693e-01
3.603344188330517839e-01
5.907627199561060749e-01
2.071656573562431769e-01
6.250428645368880654e-01
1.699849355616759039e-01
2.862193832984149533e-01
3.116387323550825483e-01
3.497701411238891556e-01
3.675051928401140700e-01
2.398087912759315488e-01
3.929591127823683916e-01
4.046888487722769545e-01
2.376542363447931294e-01
2.089972939951237341e-01
2.628563397054921591e-01
2.935078920544388348e-01
1.806915888539176174e-01
2.523945836192033609e-01
2.459071251678671688e-01
5.068181340053569128e-01
2.771432057494188639e-01
1.690075817640771250e-01
2.576367247179846554e-01
2.202105654025346693e-01
3.216873041861086913e-01
3.343570292929716192e-01
4.817248767651501895e-01
2.285856900884336851e-01
2.690868535993369837e-01
2.533396209701157531e-01
1.797136075332227967e-01
3.186949185424958197e-01
5.537437114974541608e-01
4.741002785418165777e-01
2.337850673867560569e-01
1.993038655029419348e-01
5.033124234039778599e-01
4.130312236213645738e-01
1.602807566287397512e-01
1.622818459689360782e-01
4.415752694002945677e-01
2.196358508970410739e-01
2.370565429107177602e-01
3.933889850079442252e-01
1.967869461385386987e-01
1.907169906005416471e-01
5.490051093206215205e-01
2.026271715352520875e-01
4.155879257519743408e-01
3.406637970639138091e-01
3.190472765536488953e-01
1.807139878814376377e-01
1.826507670077751333e-01
1.979199346938319559e-01
1.938496890351013580e-01
2.391661493900374136e-01
5.548347629302413653e-01
1.875953845384992491e-01
2.632342038973557452e-01
2.008336375679837804e-01
1.965925475121364507e-01
4.549729653574077215e-01
5.115563414800340380e-01
5.865989941695431975e-01
1.609678549603971998e-01
2.507570130111416162e-01
2.134030075463643483e-01
1.677232598213243275e-01
5.861699253464037751e-01
2.157491751003099423e-01
1.830331782397215390e-01
3.058854175508190498e-01
5.538156708232562231e-01
2.534750166414100336e-01
1.849310763279074232e-01
2.519853043516712687e-01
5.455164778863210717e-01
2.503870667989419596e-01
3.812235491435357337e-01
5.438692138116892894e-01
5.636072042934520132e-01
2.082656430405649128e-01
3.501005744350337290e-01
2.382495043007420432e-01
2.685668775484455484e-01
5.496149336832050203e-01
8.453709421578542438e-01
4.111123116944707112e-01
2.812529959902747567e-01
4.224402780963389947e-01
4.216427198062877579e-01
2.427914739128307353e-01
1.606420112091803409e-01
3.409615339555100988e-01
4.066914004047263997e-01
3.166379348913684888e-01
4.347373116149486627e-01
2.031498540033149225e-01
1.633182183598185511e-01
2.980774791578932326e-01
3.976677209909734168e-01
2.604973001494692575e-01
5.985558587032008271e-01
1.520547731248591550e-01
3.608939866196948509e-01
8.089315722578694912e-01
4.158257885424326838e-01
2.065830024176830704e-01
1.994919139935136532e-01
3.232739375280894722e-01
2.853252275438077912e-01
2.936107827927360026e-01
3.611561585820538545e-01
2.820156779564128025e-01
3.804806427593939722e-01
1.531029743392778864e-01
4.400972641968206034e-01
3.362796098552022217e-01
3.354963404745224809e-01
1.590880928116061854e-01
3.576345443998635298e-01
1.772748001798342132e-01
2.714589094007678893e-01
6.903683978585176684e-01
2.272388859872065126e-01
4.620613540573761391e-01
3.251687564596559277e-01
4.118564704336528104e-01
3.735024012114834813e-01
1.872417877645682349e-01
1.751525499632950178e-01
2.684575384311195245e-01
3.116970869508461917e-01
3.702440026441971566e-01
2.780449164311793453e-01
2.382450825045937248e-01
3.466887774035788961e-01
2.046772242604261161e-01
4.069570849309270821e-01
3.267922891039703459e-01
3.445579185246530618e-01
3.184100366395138382e-01
2.145477653614148161e-01
1.948235185767876743e-01
4.793117691741805020e-01
1.585343372877896784e-01
5.465151407358574964e-01
2.458297856487292876e-01
1.734250622986764911e-01
3.202668208723829513e-01
1.774859771360409177e-01
3.584776286147126623e-01
5.171004503609394343e-01
4.153590950245864555e-01
2.502984433901079275e-01
3.501612352401225481e-01
2.262349901058707258e-01
2.358331092203853063e-01
3.906170699591775541e-01
1.702734334879920375e-01
3.996050150395589196e-01
1.587861176675130215e-01
1.888630058131910983e-01
2.364651567822585732e-01
2.326453607383251743e-01
3.306587276146225052e-01
3.164909333644654321e-01
3.483812971256055602e-01
3.328857256776547313e-01
2.082365118059046338e-01
1.985425401298933912e-01
2.958399308496539315e-01
5.086240275134366051e-01
4.448107374310884543e-01
6.467427768849206560e-01
5.261877248877125934e-01
4.526286518649614843e-01
1.991955678701131660e-01
2.136966265837199064e-01
3.231277952155836575e-01
4.194960521380523000e-01
2.322651705758811413e-01
5.254231219728558999e-01
1.610605643569623935e-01
4.315409204476443605e-01
4.940985598504520349e-01
2.783262302180771197e-01
4.243535995991225551e-01
4.520576789658073968e-01
2.109924912535747488e-01
2.243793751478115883e-01
1.742827428623351105e-01
2.120533215808164673e-01
3.558525200587081549e-01
3.958645391476004471e-01
2.836549337472551446e-01
3.049248087778532179e-01
4.629789761486513555e-01
2.296853051886372787e-01
3.225722297775850400e-01
2.049851638968319401e-01
5.413447527114111368e-01
2.313388593430470430e-01
3.394703727957697481e-01
3.574146382843497727e-01
5.572097299511227231e-01
3.469152020593655461e-01
2.383232149802768374e-01
1.734028015189501559e-01
2.712022314885180752e-01
1.581550414188730991e-01
2.166792442058201318e-01
2.809570182449357967e-01
5.056594074496369995e-01
1.649344663185233484e-01
2.570937993924365950e-01
2.750322538692617225e-01
4.445499197022236837e-01
2.090385007084569480e-01
2.059084922063598444e-01
3.333662227289556634e-01
4.197989073129727577e-01
3.990518880908460186e-01
1.830836939779062200e-01
2.008599411904082033e-01
1.885702374997987041e-01
3.447924623008430389e-01
3.474328312967605026e-01
3.072277170014484637e-01
2.417938359636192525e-01
4.101629297052616918e-01
1.984231383947305249e-01
1.630861604086778494e-01
2.971799322994839732e-01
4.203515946910801881e-01
3.011466288070712150e-01
5.262018692254317731e-01
3.638126633284376465e-01
4.526677882162798428e-01
2.836446568470704088e-01
1.832085925060692455e-01
3.019158196413227468e-01
3.112552239000475618e-01
2.842013096819090423e-01
1.760914800560547111e-01
1.887340478919163067e-01
5.479144945893227314e-01
3.917347695911516103e-01
2.781689663372066690e-01
1.752563382969074268e-01
2.744247678521269385e-01
1.884762346755469997e-01
2.709592433520270904e-01
3.676585560921799001e-01
1.748507047442106055e-01
2.433979782919505896e-01
3.558471261833782706e-01
1.954721792645457146e-01
2.512243353878989005e-01
2.780217986649940465e-01
3.183840547002039223e-01
2.310996145465544771e-01
3.966710137102607558e-01
3.887039912457095348e-01
2.569053070424066054e-01
2.867331006911483238e-01
2.304048806866375865e-01
1.576966604212118594e-01
1.706861597660703223e-01
4.391903921423352397e-01
4.294208981467689812e-01
5.546842152143148796e-01
3.095626734448084783e-01
2.872747154634208711e-01
2.547061583870320334e-01
5.727026236745181853e-01
2.643605585222417731e-01
3.353586060613920616e-01
3.334913512608271291e-01
2.423796492325224761e-01
4.288654258588254775e-01
3.917972632832387170e-01
4.132489227828005651e-01
4.947880258638883699e-01
1.948265602636023996e-01
2.432395758918626805e-01
3.161793743586248651e-01
3.968782359673509452e-01
2.230210522241999338e-01
2.596904946957837579e-01
2.110766167242045244e-01
5.272188488291780217e-01
2.082970138725618592e-01
2.713907371983543815e-01
2.697003187460178530e-01
3.637526182169663613e-01
5.214209200191175508e-01
4.237753271984182613e-01
2.749408237562052104e-01
2.796511716736684861e-01
2.027162304547176497e-01
2.594261984193637627e-01
2.585077311109548748e-01
4.263942918091672141e-01
1.536913676548531671e-01
2.342188184099767145e-01
4.498239700550720199e-01
1.648434709480186000e-01
5.414406294633379302e-01
2.931521999133976375e-01
2.101883530656727950e-01
3.081316756079610641e-01
4.419537495832321916e-01
1.845078290501390439e-01
2.402399606291404643e-01
3.273874834905422526e-01
3.413916080194058233e-01
2.707427197768658145e-01
5.956940889363825375e-01
2.123317585171256572e-01
2.879833535589239046e-01
2.469364455407955794e-01
3.384211393985757099e-01
5.423831309220868979e-01
1.791982544610175032e-01
3.632075774277087055e-01
2.131888346792487066e-01
1.705767263454652516e-01
1.863153561157921412e-01
3.308172879572680025e-01
2.087338507968657386e-01
4.181450895002172263e-01
2.919219946253486242e-01
1.691229374677769570e-01
3.695926701390758184e-01
3.851187437787538248e-01
2.398841068200179005e-01
1.739591681074910412e-01
4.321919301998159435e-01
4.389719796134391450e-01
2.454366615267611351e-01
2.036237147924569724e-01
1.960015055078603019e-01
2.372431547362359172e-01
3.267370072543032689e-01
3.195912132002040051e-01
2.622504259089428191e-01
4.528055339960023185e-01
1.661509702882465467e-01
3.011578364419775777e-01
2.853899671244643499e-01
4.532977937752652453e-01
3.221569266332981463e-01
2.247623249303544735e-01
2.908788759922306677e-01
1.894807833711975587e-01
5.702264808153086895e-01
2.149633344881563268e-01
3.138343525420168589e-01
3.873843579779399637e-01
3.192305775782955379e-01
5.765298966489624810e-01
2.928945654396296616e-01
3.431898713151597669e-01
5.802010934720279733e-01
3.264469723383972566e-01
2.322956769448218939e-01
1.818647181066941065e-01
4.275572278075678856e-01
1.747581251289355153e-01
2.472794209191934711e-01
1.795294903936743292e-01
1.843676327834838646e-01
4.490595681275690865e-01
2.369738020140638168e-01
5.292170631802278757e-01
3.200044587095969284e-01
3.058397970853129477e-01
2.867621477541095198e-01
1.938518484771995509e-01
2.369826809154885749e-01
1.561410447742018481e-01
2.346696014820498499e-01
4.239022649978256840e-01
3.326761189748383973e-01
2.798481304163076278e-01
1.959112750216134013e-01
1.925628634935773464e-01
3.485036649697922373e-01
3.360105600929926828e-01
4.613187466431315498e-01
4.637187992524998137e-01
4.183818019629872431e-01
2.625938600153622793e-01
3.501863338530711300e-01
2.101019738887291155e-01
3.551197339083892457e-01
2.454769665362311337e-01
3.002908955556442550e-01
3.490910325909952761e-01
2.688797573937937724e-01
2.052658781857057413e-01
6.896652587845980564e-01
4.727333211886756148e-01
4.933141572711542411e-01
5.469332779897820851e-01
1.943214914132452287e-01
1.691309757134870084e-01
3.421038072430604426e-01
2.570547687187950681e-01
2.114666632475876162e-01
4.238250004777017743e-01
1.647151387463278160e-01
3.824200585478391146e-01
5.721589968615632404e-01
2.386484695158159197e-01
1.864694391158681075e-01
1.813077236713703799e-01
2.629340394777769929e-01
6.129133148889327476e-01
5.276262324473269816e-01
2.277587640707404437e-01
3.187623630341137604e-01
1.889961675578060440e-01
2.010548669567315538e-01
7.290976323812382587e-01
3.187003947930216463e-01
2.979729206840843192e-01
3.265454610314301176e-01
2.997039490751908786e-01
2.423182369267361524e-01
1.628974175274344738e-01
3.416229484261391613e-01
3.269298768460179860e-01
1.709054907319000893e-01
2.074008502711486845e-01
2.134748406610041949e-01
1.645600166364026840e-01
5.369768106845935751e-01
1.685842356342789616e-01
1.891611822403651277e-01
1.793067518606199506e-01
2.806623245963164592e-01
3.340994938543700998e-01
2.691692202370215004e-01
2.248081216008824268e-01
1.953556533881575519e-01
1.651836633069369009e-01
3.003593988693662453e-01
2.368139755835556026e-01
2.756154871347730184e-01
2.430014829421245914e-01
3.265790564680073338e-01
1.602693907112577865e-01
3.410225377096234300e-01
2.195907025222966769e-01
2.978799024072545931e-01
1.648868436522778202e-01
3.050826740867170761e-01
4.203495945972817172e-01
2.465184619268506738e-01
4.748845230972862375e-01
2.017560353140314677e-01
2.127790993998697755e-01
2.035853895605721497e-01
2.744213750730529755e-01
5.081762687330573236e-01
1.891408256237061547e-01
3.102056551677112584e-01
3.058800129741049978e-01
2.054325302927443309e-01
1.634190538294383876e-01
2.081140570069457685e-01
2.240359620109206307e-01
1.937632733374690386e-01
4.953094096510833877e-01
2.921718146385011705e-01
3.063606380260378015e-01
2.931359460619286095e-01
3.487630243698214283e-01
5.143294326306083741e-01
2.484278242103122591e-01
2.599954712791925360e-01
3.089760225512463987e-01
4.513220881082883329e-01
2.150697211703416212e-01
2.457276851445800991e-01
3.274067608541798569e-01
3.830616920762681676e-01
2.695676027575711897e-01
2.862770079681297153e-01
3.658572066056755556e-01
2.572510668381784993e-01
2.109763713016687692e-01
2.556802143755662060e-01
2.883504425366549828e-01
2.700171975562312143e-01
4.346221157085055076e-01
3.355423463242669380e-01
3.795690768664750081e-01
2.400097217924762882e-01
1.603802289475814435e-01
4.457312956337575738e-01
1.692041587932308910e-01
3.425439704197830726e-01
1.979427075460382657e-01
2.821880443947701322e-01
2.677601279266371703e-01
4.079523896569423602e-01
4.275236699521873796e-01
3.219840803363618886e-01
2.532548980494430113e-01
5.593979978555816412e-01
3.503221866694763431e-01
1.810759332684066247e-01
2.057001490515243669e-01
3.736371938526219516e-01
2.078328450487941792e-01
4.779703820796069591e-01
2.494740040270480019e-01
4.121755864576749362e-01
1.993110758913954617e-01
1.803466807844368025e-01
1.768591573021776886e-01
2.201544968877089947e-01
1.764611862900113404e-01
1.525108454556738102e-01
3.024961137061962235e-01
4.302478486673612101e-01
2.650129277239768877e-01
6.859507257542447611e-01
4.708300717073689023e-01
2.032830296316951724e-01
2.833937310627547279e-01
1.704782408179176811e-01
1.986398457752014679e-01
3.691886914692241728e-01
1.943113286139422080e-01
1.634131819899900251e-01
2.166522078560835507e-01
2.706001469236840595e-01
2.711217499595856006e-01
2.685665129880452362e-01
3.724418563808269411e-01
1.710552673576883898e-01
4.147156508026418331e-01
5.359291266408654497e-01
2.777613959383163356e-01
5.021593325484015047e-01
2.644535445279483366e-01
2.259488509727901606e-01
1.794124463972720518e-01
3.630025611220591975e-01
2.613021845178472580e-01
3.118629914080831567e-01
1.588663800522469860e-01
3.086878389341488615e-01
3.444571880600462155e-01
3.187665832864410298e-01
3.536484342798782432e-01
1.959801690810985542e-01
6.552580194169120853e-01
2.682901420483167487e-01
2.137952848091818070e-01
1.632573956186259834e-01
1.602144493851161422e-01
2.716347686549328566e-01
2.363582213508654828e-01
3.239574888976490818e-01
4.508811211792631557e-01
3.014415175557380033e-01
4.455896359670489248e-01
5.857783333382672319e-01
2.385117329291349120e-01
4.008244349511289606e-01
3.487938703833423082e-01
1.656848474640670588e-01
3.803266180517735906e-01
5.705411773657608210e-01
1.596447871476762426e-01
4.572909115370538125e-01
4.619544563497740564e-01
3.142450212664031350e-01
3.605850072087349867e-01
3.319088424382792279e-01
2.395443422215902673e-01
1.891670772566472203e-01
2.160093557055854652e-01
3.380688995509069095e-01
2.482103184822391229e-01
2.271247088374583334e-01
3.279087518003936941e-01
5.827275568945570194e-01
1.683682126463327822e-01
3.348255543692724712e-01
1.845575830023835351e-01
2.529026637835318225e-01
4.256366221215405199e-01
4.314738083951464853e-01
1.674671954991883704e-01
4.895116124520074719e-01
2.730369772642756154e-01
3.121980473677701262e-01
2.016670647390822468e-01
2.725172670681889620e-01
3.334237403617884010e-01
2.347420542040913882e-01
1.518797168356674498e-01
2.872461494062458209e-01
2.001858486990462649e-01
2.262393474967599460e-01
1.532455079332936121e-01
2.616101453830678158e-01
3.304885965778212586e-01
5.089467101693841977e-01
3.094232763296699273e-01
2.291253760995345390e-01
2.097283443691962401e-01
3.237102031856667894e-01
2.130521010100167867e-01
2.259048419914990169e-01
2.529630029487683895e-01
2.889187516570827508e-01
2.372703245951527928e-01
2.561461540085251398e-01
1.729373023212243399e-01
1.802063230002254879e-01
2.465788395311033498e-01
7.318494974778961826e-01
3.857870539252156172e-01
1.553077675185413065e-01
2.905908202853701994e-01
3.232966688474843697e-01
2.472542116839156479e-01
2.880212370720514614e-01
1.552248358594458810e-01
2.517006675183097175e-01
3.871861265880875980e-01
3.294926208329478912e-01
2.427433275535660906e-01
3.609138621415627357e-01
3.640405927346331838e-01
4.976641171201413583e-01
2.817422617431224463e-01
3.849178934080279557e-01
5.870167466030518089e-01
1.902781709432315449e-01
4.171173638164478170e-01
2.991231482389735685e-01
1.566920294027207838e-01
1.751339038555388417e-01
4.337268955335638054e-01
2.168770796231739018e-01
4.235833318940379622e-01
1.552686836033384254e-01
2.734150936468168758e-01
2.833047339079483584e-01
3.792733101472904877e-01
1.535829291494109350e-01
2.021605669451295717e-01
2.256519252627986749e-01
1.720873722956397511e-01
2.230525515997194841e-01
6.178346838202707358e-01
2.140270372204867710e-01
1.665717162621990488e-01
3.269901110563770974e-01
2.070544834284188118e-01
3.027916348598985730e-01
2.089888034285777296e-01
1.883554973108495512e-01
2.854375615297378710e-01
2.717770242286396964e-01
4.325980856262532370e-01
2.804480907642045162e-01
1.739542805363186451e-01
1.716240155638739662e-01
4.195629601471917436e-01
2.092753755687356554e-01
1.670939686133127156e-01
2.330783205631057342e-01
2.184970069214214883e-01
3.870760856652644133e-01
5.990288675817548869e-01
1.520263401345459953e-01
3.807637764878366582e-01
1.507878231426529325e-01
3.768810114424185898e-01
1.503954476313911492e-01
2.298317835494612660e-01
2.458892313740162205e-01
2.582775098027899618e-01
3.751733759387881895e-01
4.497082360580105798e-01
2.684374305526541216e-01
2.909951998460389433e-01
5.481849962613870586e-01
1.680500241839415487e-01
3.141230356588613493e-01
2.909235663056198851e-01
2.831439073820943286e-01
3.425223916716073624e-01
3.975907793612600827e-01
2.061139831734249972e-01
1.543629688271951905e-01
2.810036495852566429e-01
5.052278146111615076e-01
1.883233639028430439e-01
1.700033306752593287e-01
2.572998106547904618e-01
6.091721385291118951e-01
3.588994316158555797e-01
4.618280662028572126e-01
5.195823748012081689e-01
7.006589230162632020e-01
3.132793919908208879e-01
1.996889750987415890e-01
3.967119401262506617e-01
3.333979682896494046e-01
3.203590721041323919e-01
3.077263941818978443e-01
3.315108055061029013e-01
4.320529515915633167e-01
4.967800408613312069e-01
1.665279153678451418e-01
3.299013722088750544e-01
1.672687814292952713e-01
2.501805744064569681e-01
5.394795643799421558e-01
3.615510636167207359e-01
3.768804145623161350e-01
2.670793011357743274e-01
4.123549005230896514e-01
2.004994480604537777e-01
1.933584131625881997e-01
3.219388548544941386e-01
3.366318401882355538e-01
3.514661952831409364e-01
1.743824539944194563e-01
3.132411707793616995e-01
1.883963656361911931e-01
2.667645110254297514e-01
3.764051223737215346e-01
3.022127866325762247e-01
5.045910777461852792e-01
3.054650358781239028e-01
4.815090664285102129e-01
3.140081975360383137e-01
1.719382256644899631e-01
2.248528358208066180e-01
3.754504531719929927e-01
1.952949822872947494e-01
2.504684744794589690e-01
3.277162480094713004e-01
2.521518506352719013e-01
4.537751580627319425e-01
2.317296168074185481e-01
2.193582387521383348e-01
4.027831309350515809e-01
5.276660130345306454e-01
1.834076178934694323e-01
2.331223835238787623e-01
1.683314700663200159e-01
3.934033748280492127e-01
1.985000866823831978e-01
2.914833922706730474e-01
3.204287530751860347e-01
2.077802062228636115e-01
2.493549796897615578e-01
4.200906021206277652e-01
3.561470748022914634e-01
1.722120336060557755e-01
3.762569171254998013e-01
3.008715965075756671e-01
5.379648130500261916e-01
1.958323310405933326e-01
4.411182797489238139e-01
1.656751638860054776e-01
4.912722468079661065e-01
3.281508936703105839e-01
2.510695005417714620e-01
1.618853941413459785e-01
6.074036149003299023e-01
1.763038135456854449e-01
1.555591057745421835e-01
2.517299722537248430e-01
4.282661409292557453e-01
1.905492259138366062e-01
4.700350334380519746e-01
2.240830091696721371e-01
3.046547166466639922e-01
1.502207563055608375e-01
2.796063901239471683e-01
2.485593498818426395e-01
4.596440144079362300e-01
2.036782679500611093e-01
4.033955310612646894e-01
3.242254863953475397e-01
2.668285494633204080e-01
3.128756459307424631e-01
3.160637864281360399e-01
1.930945651267429175e-01
1.901775958478121864e-01
2.943103305004434178e-01
1.530739947856197547e-01
2.330134929206704730e-01
4.719300490065797549e-01
3.739447782935914066e-01
3.552025408400612538e-01
2.207441595407247381e-01
4.608919110577237577e-01
3.194372080592143837e-01
1.857244624846796643e-01
1.882917543932721149e-01
4.101043433105590053e-01
3.019452829007675532e-01
1.728429723825731790e-01
3.291188250149280625e-01
1.858292504254577815e-01
2.904309286294864956e-01
2.874457955664583286e-01
4.516430056621788536e-01
3.651365738571747954e-01
2.027075501615434316e-01
2.869996983538644630e-01
3.218071829540677387e-01
3.475209510633984755e-01
3.328490612816373817e-01
2.497285494030877795e-01
3.717674318021025326e-01
3.526557164808409306e-01
2.693563115298672761e-01
3.184299002731999506e-01
2.623232301818998469e-01
2.471077066207586492e-01
3.850389268857252745e-01
1.684663703802673218e-01
5.274252626040675240e-01
3.919530294794598690e-01
2.647933141322468265e-01
2.077313147128535264e-01
4.638347989643298863e-01
2.794810556597772111e-01
2.257777973954111783e-01
2.958411482255863811e-01
3.225307983153388180e-01
1.669769438819653784e-01
2.765110488987761461e-01
3.041077172862795552e-01
2.987412734012583337e-01
3.325467068106102708e-01
3.015694599479842308e-01
4.556823683571186168e-01
5.390569437855100565e-01
2.160077673013877098e-01
3.255872440634274279e-01
2.035993539808564068e-01
4.461687572352580622e-01
2.433905135936489106e-01
2.013582252654590454e-01
3.459853185003129994e-01
3.671191018130778305e-01
4.031699668357807687e-01
5.138423608939620690e-01
2.938006829371275774e-01
2.293375226256574306e-01
2.936339021606864663e-01
1.601600794124495852e-01
1.607231231265437710e-01
3.052694745739292781e-01
1.631775418913103959e-01
3.003370552370994151e-01
1.937121046100123423e-01
3.030229962596119320e-01
2.340280521294905436e-01
3.888008095915166384e-01
4.160172765523880711e-01
1.800692377538640199e-01
3.132097410133988236e-01
3.072073518999781649e-01
2.060919822939923651e-01
1.583324612467487680e-01
2.696366951087301178e-01
3.836791630050271906e-01
4.285748083977212186e-01
2.342065660532762217e-01
2.214744744015834654e-01
1.796732603113218030e-01
4.082837135785035709e-01
3.564827390086391379e-01
1.947398512179164820e-01
2.753153029964183207e-01
3.707215003819572807e-01
1.623636733499258245e-01
4.159370967396696095e-01
3.649305112715151012e-01
1.525470789333091548e-01
3.548573283580315207e-01
2.045722368512012390e-01
1.976651718529983948e-01
7.167054123225997664e-01
3.229342612356362885e-01
1.521888237584393677e-01
1.974524641281054649e-01
2.223575829161556494e-01
2.735592845684353680e-01
1.789815289106526097e-01
2.838944197358715393e-01
2.526819394642131344e-01
2.396173114268951854e-01
3.836709854872332182e-01
1.836994853061518218e-01
5.396342015149863114e-01
1.587314399015933575e-01
1.925480456908240656e-01
3.883115901169863493e-01
3.509558872075391189e-01
4.383585928512725438e-01
2.613580739482441184e-01
2.159016657935708405e-01
2.827242093844683501e-01
2.270539098040337822e-01
1.602988604771646564e-01
5.119324201336572511e-01
2.308307008114931780e-01
1.862442288245149957e-01
3.052539302293245660e-01
3.029423247460442115e-01
2.081493612807054916e-01
1.557568099259427630e-01
2.796311001036110300e-01
2.110001329084291166e-01
2.775335459662547355e-01
4.281203343732699063e-01
3.183188430433834260e-01
1.513932541190099734e-01
2.690433404578636556e-01
6.621880672564830483e-01
2.392819655406600854e-01
3.656758212709163569e-01
2.307640475977369154e-01
4.047597395679909393e-01
3.193979471720024277e-01
4.826447221183559622e-01
2.226299554909238476e-01
2.133353735384571626e-01
2.377405809719494445e-01
3.814471744146278320e-01
1.921302947556630947e-01
2.726983786719273106e-01
5.009251907776707258e-01
1.881239192529923498e-01
3.975103460276991907e-01
3.317278054934933440e-01
1.798803975252594445e-01
1.911679686027880909e-01
2.502981262383383032e-01
2.528446872772175946e-01
1.943748114753466871e-01
2.593342192216228637e-01
2.650745120611439631e-01
3.081966338172507092e-01
3.917114054745374219e-01
4.482928660203345794e-01
1.795275194146366826e-01
4.305058631631955013e-01
1.960010217831830992e-01
2.593184769050850269e-01
2.701949140323974263e-01
2.809774770802019317e-01
2.859391250185688849e-01
3.771110779463562324e-01
1.831106777647903971e-01
2.488047354490098284e-01
4.860741789920483003e-01
2.684847293798091061e-01
2.473496950859574717e-01
3.540261910197020079e-01
4.195540021863922719e-01
2.127244841924475494e-01
3.111182842542047355e-01
5.107511841210364834e-01
2.875680301597532407e-01
1.674686390962168703e-01
1.514866520763055724e-01
2.930499452374678016e-01
4.577700057762507102e-01
2.031994795097980533e-01
2.954250163993507594e-01
2.775279536322161067e-01
2.278780331674239990e-01
5.648679661701149213e-01
5.941719768902075094e-01
3.212438729951759830e-01
1.894307140817028667e-01
2.599621064941151638e-01
1.758742383456077529e-01
2.891261959942352799e-01
1.522477738822864135e-01
2.184387307913832066e-01
3.470795191380389166e-01
2.952021285523364624e-01
2.253351682598424277e-01
2.241702798150723708e-01
3.786166871596764461e-01
3.083334504332850834e-01
2.601490493598811460e-01
4.607994980624112724e-01
2.710953494330290425e-01
2.029031304647329337e-01
1.538435981233816641e-01
2.524077517307966589e-01
3.877624521887866327e-01
2.365159307858497595e-01
3.176939447421909257e-01
3.280703801611348780e-01
2.738637181992437108e-01
2.051640232030130240e-01
2.238747355904698866e-01
4.148391112678646575e-01
1.805890288392836274e-01
2.490267890829678810e-01
2.879853413707011422e-01
3.716785881744602005e-01
2.007937312297527477e-01
2.970700822585097267e-01
3.153545730955467086e-01
3.048833627794309553e-01
2.935262255672304033e-01
3.530773483448754746e-01
2.592625775347184858e-01
1.881291721279077511e-01
2.276128043079748697e-01
2.708694251163521471e-01
2.284952276052184539e-01
2.563534052672968300e-01
2.359073763076325048e-01
4.583293464002475837e-01
1.619102009733656977e-01
2.613595121726184356e-01
2.589317857859219640e-01
1.664429757778493890e-01
2.113659565823284847e-01
3.456337775646772803e-01
1.526582142596163427e-01
2.963019296224146393e-01
2.352110912626443895e-01
3.175241984423426977e-01
4.950058443752911597e-01
3.410954657056851635e-01
3.013426509188367186e-01
1.650248614694425353e-01
4.821782924050241892e-01
2.898254955603422056e-01
3.326658554642273335e-01
5.282159168878923783e-01
3.540221986436377088e-01
3.109356790295183526e-01
2.223800784586851265e-01
5.256747539039422490e-01
2.288136453021565597e-01
3.900531750468175796e-01
4.680781649895350283e-01
3.221477722690970769e-01
2.222427105313500573e-01
3.277786588907095622e-01
1.863859442147295931e-01
2.750290015744180638e-01
6.020594762880794315e-01
2.329918728460870780e-01
2.577389943775315051e-01
1.824778793153342127e-01
3.303881291743249182e-01
4.570688268474547566e-01
2.575018598509095091e-01
3.356469414282993169e-01
3.260527465791017709e-01
2.003816035202832802e-01
4.139771314872204844e-01
5.640847673154167907e-01
2.961774091777156781e-01
3.473097166109063716e-01
2.330623238837646050e-01
1.504557627094040284e-01
2.392295849398240193e-01
4.263072795351960931e-01
4.774303197931437648e-01
2.622471890483520918e-01
2.141829020219834234e-01
1.983317597967322599e-01
2.348117027158315717e-01
1.520161587125068436e-01
2.966957387565878346e-01
3.693684927470128887e-01
1.603677694245888297e-01
2.460200018234432184e-01
2.380819323203825777e-01
1.689181374533745006e-01
1.528403537613902408e-01
3.433710123573120443e-01
2.417224500459249636e-01
4.682660251339811897e-01
3.520649030046246741e-01
3.109155342250223830e-01
2.287358032448848222e-01
4.023154733246196990e-01
3.430864171940615215e-01
3.632015528111971481e-01
4.216426455738285783e-01
5.573234228532788492e-01
4.171925324279238678e-01
2.906110148078558386e-01
2.989786128261034959e-01
1.758863886506761842e-01
3.615450096780884470e-01
3.911626042780369517e-01
4.021088151188176862e-01
1.687328745255482765e-01
2.486071787134139788e-01
3.353722723570504716e-01
5.831334573342717986e-01
1.560326062640431111e-01
2.648670492258829445e-01
2.855030645051282456e-01
1.788406663720937262e-01
5.648621186661796356e-01
4.225671643292070456e-01
4.335642699233899222e-01
1.759904640949559729e-01
1.533872168501090594e-01
2.373618943840158091e-01
2.678404464742312197e-01
2.774385008958351606e-01
1.820987067463351317e-01
2.427271327411431312e-01
2.304268368559299895e-01
1.871868761522599844e-01
3.506176636847213590e-01
2.616472766589961196e-01
1.971245612201144026e-01
2.573756366249142502e-01
2.695435952558624115e-01
2.742308976037278745e-01
2.175836970844057250e-01
3.158087927364220393e-01
2.627380428421103309e-01
2.248536455576690407e-01
2.370997075957453348e-01
3.084235151125300778e-01
4.007039420620587267e-01
2.900981040953234946e-01
3.176061647848980041e-01
3.498924252168863491e-01
1.686493958901139900e-01
2.862265412590772051e-01
2.299082705831074214e-01
2.319890439740104893e-01
2.584890000376537933e-01
1.724159657239763555e-01
2.615464051101816789e-01
2.097016472067380621e-01
3.028531280665744951e-01
4.305776405688910291e-01
3.197649591791233981e-01
1.574934264323544220e-01
2.745763870526921613e-01
2.506549622300553448e-01
2.900061526405094403e-01
3.895921696257297340e-01
1.590900247472063211e-01
1.617327356529157378e-01
2.104672968814731981e-01
1.956874058394167393e-01
2.795022621101556082e-01
6.474421178597727922e-01
3.509363770869294852e-01
3.094724586560312352e-01
3.686627698447321189e-01
2.067884496369978287e-01
2.557556765290360801e-01
3.877481877763605533e-01
3.135400915436367120e-01
1.551344129712404485e-01
3.193091000939427548e-01
1.939934982835967714e-01
2.084359095014420571e-01
2.592419632643985783e-01
3.998926172403138857e-01
1.679841139675486428e-01
2.203918135730524308e-01
2.638971608733589047e-01
8.027291333618365998e-01
4.396270306892863244e-01
1.607312631421829452e-01
2.104284517067817328e-01
1.791924900936739951e-01
3.022100942858531036e-01
3.613619586161951891e-01
4.246291330202265346e-01
4.882724156061278853e-01
3.550052582459855000e-01
5.717207835150301953e-01
5.044107160277772062e-01
1.789479967948563455e-01
3.781957699257906258e-01
3.310018812506322350e-01
2.148041341590455344e-01
5.215166858481657952e-01
2.715467727344016424e-01
3.475385245490055786e-01
2.073396293654481137e-01
3.005840448375056706e-01
2.731178111915809614e-01
3.193716565091663795e-01
4.683069664293836309e-01
2.977336609139797363e-01
1.764320445139997140e-01
4.110154494468732933e-01
3.165428029697704426e-01
3.253050406576002418e-01
2.748783294413157385e-01
1.944413642271874409e-01
2.327956847061659340e-01
4.367137157495809552e-01
4.855328310630290245e-01
3.132295224242735987e-01
5.869100742234643064e-01
3.681993498193455450e-01
3.235696271863726659e-01
2.267958537397651297e-01
1.609326813580917448e-01
2.758461859657277415e-01
3.582889846050474891e-01
1.766691510908347251e-01
2.997704482894388844e-01
2.226483715563098709e-01
2.864281123533568563e-01
4.935526744812720468e-01
4.713711034550741585e-01
1.695767052414401399e-01
3.364611802161380227e-01
3.094984831822097382e-01
3.437855765947479547e-01
4.814669467353126509e-01
1.897773672693646718e-01
3.369060052699158758e-01
3.265046454812815524e-01
1.931092828103278536e-01
3.297581265635484149e-01
3.307619675086875821e-01
3.200742391068694959e-01
1.681830563945708179e-01
2.636132799374468205e-01
2.057843913738072184e-01
1.947914247899453777e-01
4.630135646941441196e-01
4.624017911955364823e-01
4.234425840431033095e-01
2.040972100687677149e-01
3.617471231937874898e-01
4.063238442697355568e-01
2.748087470195338389e-01
3.044371665804889160e-01
5.672775481598567593e-01
2.704454020356205635e-01
1.771121808361285355e-01
2.062735180755925213e-01
3.119634426238049318e-01
4.921392263720693050e-01
1.721302302724732336e-01
3.341219280447059736e-01
5.108967661256447190e-01
2.084004650551341820e-01
4.086750749861327581e-01
2.139595909361028947e-01
2.241278012964672273e-01
4.128157685260513965e-01
1.615302675033070401e-01
3.170017981282405861e-01
1.901292999351821555e-01
2.198274846500899993e-01
1.825964428460994382e-01
2.769674891461450517e-01
5.722073689473317071e-01
4.390795120966144438e-01
4.420633344102689044e-01
3.388227061825996311e-01
3.010037365336272197e-01
3.132035462691903915e-01
3.265588961412284608e-01
2.006584267371080144e-01
3.314249709863756888e-01
2.676857835585840784e-01
1.677616848206273936e-01
2.076578858187533294e-01
2.030940302410250697e-01
4.928357178827557084e-01
3.790736501197516373e-01
5.643680171692714298e-01
1.878703116281584540e-01
2.380758799140273441e-01
2.188144137259424582e-01
3.345310010671260770e-01
3.161351031110057885e-01
3.254073702833438775e-01
2.699432748550696926e-01
1.620986432949063916e-01
2.282038111341183062e-01
1.792900599030798625e-01
1.520061426603406818e-01
1.715814401456541849e-01
2.253307573003949793e-01
2.243514381831360205e-01
3.136939454458824716e-01
1.575722146736359686e-01
5.065657044787251762e-01
4.424453784577622173e-01
3.704986486344967744e-01
2.426950621555678811e-01
3.226475070173219217e-01
2.129507908865850840e-01
2.808811521090250896e-01
2.184935032916172637e-01
3.810588566982791026e-01
2.329020642597950108e-01
1.517399495642097473e-01
4.251283731257853304e-01
4.510953248410125571e-01
1.751610570453865368e-01
2.610818803530746135e-01
1.502546035121952450e-01
1.774504697376753093e-01
1.597294342049196403e-01
2.142589765658587109e-01
2.213081919693724586e-01
2.989320954234485073e-01
1.720273195304014291e-01
2.937651398147343440e-01
2.691179482101230258e-01
2.337111815644870860e-01
1.976690054223143311e-01
5.065231177356631642e-01
2.062906904057119906e-01
5.066725302038037615e-01
3.122798703864369529e-01
1.742016262094199519e-01
7.633854767153183118e-01
3.429623377818755703e-01
3.105096972458902815e-01
1.549243666189830670e-01
3.394548705924500531e-01
3.343340963531518106e-01
1.636028421997735294e-01
4.696262325812100569e-01
1.724063776151594507e-01
4.180150106563358392e-01
2.341924776402111441e-01
4.190569663374894560e-01
1.780038683261709886e-01
3.934321701250751979e-01
2.099975016100786573e-01
2.400649999436964832e-01
5.280776656121701773e-01
1.891968815629467282e-01
3.490104330540246824e-01
2.591155010718239615e-01
1.914363998411614809e-01
4.606572063354729130e-01
3.197493278910273351e-01
4.134622576432667174e-01
1.786404785601486411e-01
5.335686349619050972e-01
3.184361943665763306e-01
3.380130207783456631e-01
3.112769485704947603e-01
1.720322451898142202e-01
4.281728414580580067e-01
1.610215257461121707e-01
3.917266209718354153e-01
1.544640010160319987e-01
1.558782940808259576e-01
3.623594177057327670e-01
2.300372649749405085e-01
5.099662239349885828e-01
3.009862188432377295e-01
2.513471092457504330e-01
3.208972159376717315e-01
1.733078318411951368e-01
3.402285552559648485e-01
2.613165386348986763e-01
2.289358661896562508e-01
2.133578664941557790e-01
2.845348249902894811e-01
2.001486110776609650e-01
4.176037724309640264e-01
3.739962001677772929e-01
4.183664384160366012e-01
2.087271571423023886e-01
3.747377469256066296e-01
2.190451235262068919e-01
3.057841217755263852e-01
1.600283371154542222e-01
1.601498069868719509e-01
1.804319253752864338e-01
5.182069931768781279e-01
2.256524864335483493e-01
2.922147964668699860e-01
1.628886852468973412e-01
2.266014857273061789e-01
1.888074684240018952e-01
1.926303062440120617e-01
1.619107010299659088e-01
3.374363374296098783e-01
3.041744522047967747e-01
1.629424593986849024e-01
3.586055958323005610e-01
1.594844516887774788e-01
3.286838619601619715e-01
1.544366821171354598e-01
2.198561927359415358e-01
2.140048220973490567e-01
6.577061050403510967e-01
4.859549622531958990e-01
3.527096320085403303e-01
1.585769095631526238e-01
2.041117804356193388e-01
3.393338689057026625e-01
2.097886391768669090e-01
2.915286039064513002e-01
3.131830811632526634e-01
2.464584108673942564e-01
1.713202081137385202e-01
1.919421854037868524e-01
2.341264648716072927e-01
2.258544720193530753e-01
5.993356656046411324e-01
3.852608973962629024e-01
3.169932461131113044e-01
2.454125356901341315e-01
1.780698900701409571e-01
2.337592583198134788e-01
1.576913553726294603e-01
3.166788571476246705e-01
2.301492263381209324e-01
4.693824412735182472e-01
3.254532883549368094e-01
4.432088583220615829e-01
2.001769051402650101e-01
2.341427575779167491e-01
2.952029814622204595e-01
6.710049372240284304e-01
3.770956342426757812e-01
3.876406365141634169e-01
3.917693858943078755e-01
1.699078231517882620e-01
3.287758371610233210e-01
3.416277562220447761e-01
1.819639111487074135e-01
3.507275998147489915e-01
2.736674787771916639e-01
6.549472492071493068e-01
3.568541604963875180e-01
4.234187492223389082e-01
4.314638427121155750e-01
2.658113470263400724e-01
3.784172707226244325e-01
2.005780191964893211e-01
3.397260975550403517e-01
4.543964159784833479e-01
4.949737414005436209e-01
1.724885916006502762e-01
2.861326603896623411e-01
1.929926587579230413e-01
1.570984918101545058e-01
1.551834044137321844e-01
1.776947514950949492e-01
3.694055920813349436e-01
4.824745301164170552e-01
2.470776516075217644e-01
5.765565666824516988e-01
3.308386272098479686e-01
4.599165987858702120e-01
2.590678732695305686e-01
5.883695778099852225e-01
3.946677404111141318e-01
1.734282469676293736e-01
2.363963489562932729e-01
5.487075274783890233e-01
4.745494285832518866e-01
2.182716545515153705e-01
2.074040890836383044e-01
3.852513545617518020e-01
2.233646185401129691e-01
3.699353459021721413e-01
3.021610075916659754e-01
3.986592265730812823e-01
2.831043183016656029e-01
4.150761667370506114e-01
2.559875090520197238e-01
2.725956787628477929e-01
4.580000584341799019e-01
6.161322779377437220e-01
2.833725884419803775e-01
4.327112441564363587e-01
4.556255611797371818e-01
3.706069909718592292e-01
4.410657138178830650e-01
1.741742146966803739e-01
2.667791043152315522e-01
2.912424819007499721e-01
5.452880854614637895e-01
4.320524839040622567e-01
1.515847319744485500e-01
2.778155590848678802e-01
3.350257511764521134e-01
4.802763337182767156e-01
2.252801904860903259e-01
2.287812673943850350e-01
4.043993679669415364e-01
3.712713783816936619e-01
3.872270404862795390e-01
1.803927259567453256e-01
2.309632563121962467e-01
2.850340937040443667e-01
5.859521358951330638e-01
3.995905998788243374e-01
3.935540549514312536e-01
2.543087344123288185e-01
2.755209288542668222e-01
2.495864332275530562e-01
2.601222182867385380e-01
2.540021368655892009e-01
2.739682106271148498e-01
1.770902669951637254e-01
3.315130899886054583e-01
2.485367436541692510e-01
4.329454132016393730e-01
3.313154329724188885e-01
1.760353105849854494e-01
2.924412195533441783e-01
2.326354822597090366e-01
3.501597641669088601e-01
2.875613747730927372e-01
3.346106599953512228e-01
3.166638304992336339e-01
1.981143595031625293e-01
4.140352566514871047e-01
2.488625195758104591e-01
3.528548693061551722e-01
2.237491755159991824e-01
3.032243631880832124e-01
1.605622412782808928e-01
3.039030721190010276e-01
3.107992149115867409e-01
2.666666668678253638e-01
2.724111133202654633e-01
2.270888693231287447e-01
3.173625273910387623e-01
3.463764982716703855e-01
3.341738140230993692e-01
2.117555855207283177e-01
1.504390259788964956e-01
2.135436489357230849e-01
1.770283677608564532e-01
2.974035390988682415e-01
3.718020892807849531e-01
1.707820153024227350e-01
1.991441829216178683e-01
3.401738601485067015e-01
2.249537158929114100e-01
1.763819850397106703e-01
5.028169324720795919e-01
2.935430335871581087e-01
1.794190363838697733e-01
2.084539460633003660e-01
1.972927740462848412e-01
3.555970159869177305e-01
2.938147205990810917e-01
5.042822921012232174e-01
3.138872571528311672e-01
4.282647736768119273e-01
1.535689547320633341e-01
3.416024242923889065e-01
2.508254728974849690e-01
1.862134397578644185e-01
1.829542834242403881e-01
3.694856654268875440e-01
2.584380173962728122e-01
1.989050601070080082e-01
4.436418755393118918e-01
1.548952201840166076e-01
4.510404876461856505e-01
4.986698326049399110e-01
4.153695643314643249e-01
3.073873920279638350e-01
5.046125793688470695e-01
1.645968233244235190e-01
3.411790914451714452e-01
2.261952811914994810e-01
1.533599178597308821e-01
3.837769311513077319e-01
2.108700558674642678e-01
3.369882702055957968e-01
4.993882305345020978e-01
2.312186853215622284e-01
1.733118850851922410e-01
2.064984917862785208e-01
1.533362658625294084e-01
3.183147352958959342e-01
1.691642690964048623e-01
2.654561310464883528e-01
1.590979279453413608e-01
4.225944159369792175e-01
1.929373769474843348e-01
1.747327220533807512e-01
2.871789832483957472e-01
3.494401414646418624e-01
2.619130483742584392e-01
1.957379540926990902e-01
2.751661103488584059e-01
2.852437252547015967e-01
4.011924543031013535e-01
1.954304843772801392e-01
1.647610774806705369e-01
1.655666681954281738e-01
2.665056998992507697e-01
2.202199167331753138e-01
3.743456291836562699e-01
3.521393754362225348e-01
3.103286672044562877e-01
4.385641088944414179e-01
2.905640000211526242e-01
1.748337237190216997e-01
3.445325417643225752e-01
4.033894870982526193e-01
4.699127959428932577e-01
5.230504180793065228e-01
5.388398114804072714e-01
3.429569589790122386e-01
3.778722855618150689e-01
5.111910085363171596e-01
2.872695659539100665e-01
3.343172789053245331e-01
2.465911123869583832e-01
2.757639851275054399e-01
2.967446381247295095e-01
1.871275480327808938e-01
4.701165252136527695e-01
3.055654268965990461e-01
3.613538693359054088e-01
3.471435408109460052e-01
1.936045172127555114e-01
2.409625247936010572e-01
3.082195591751757946e-01
3.944142403166841504e-01
4.888013430265719661e-01
4.936578662779211868e-01
2.884260153465434406e-01
2.326464506134106880e-01
4.529055465356544019e-01
6.105901119270685795e-01
3.089305686151941344e-01
1.924697221664673497e-01
7.198899585525180278e-01
1.620198525203239981e-01
6.433009683836005133e-01
1.654505556052430215e-01
2.965585899428684891e-01
2.554232691774914188e-01
1.866759342828656076e-01
3.008323442850610596e-01
1.775052866677483410e-01
3.508233482511816659e-01
3.616496129977685436e-01
1.942365752083246022e-01
2.134129010240086444e-01
6.268803476363917770e-01
2.489460280247857704e-01
1.738389633500509457e-01
3.871658248131659708e-01
1.934717218145692863e-01
3.301682679711495094e-01
3.904728550097203987e-01
2.110448696747092567e-01
3.803238404815814655e-01
2.945601380597505647e-01
3.415255466110539428e-01
2.285375993101560199e-01
2.464321875139535156e-01
2.315186758881639939e-01
1.627102887311729362e-01
3.002527328981978716e-01
5.201767021474102970e-01
2.182197853730885595e-01
1.856262321903602019e-01
2.174266149297467421e-01
6.201499486735694289e-01
4.064560696310421939e-01
3.431794255835354801e-01
4.314958718347359223e-01
3.772602074130704253e-01
2.007459572628069178e-01
4.154017959883800071e-01
3.219169558022211275e-01
3.636856172252039832e-01
3.961078504711988413e-01
2.637346941360877439e-01
3.815400386311987302e-01
2.664666651863447089e-01
3.275269673035077211e-01
5.057346303789577169e-01
5.103445424632606642e-01
2.598191433585206322e-01
4.466618570380704867e-01
4.282224757060067999e-01
4.874119281214150945e-01
1.539458709638477085e-01
2.568241541095176994e-01
1.938481760711605606e-01
1.762815511433637183e-01
2.523361381232458456e-01
6.503245117024460953e-01
3.738770521477826625e-01
2.859950263057839948e-01
3.006245103136839791e-01
2.460247724613705833e-01
3.651882199530206430e-01
2.969811869552909100e-01
4.291403058122937875e-01
3.367842583688106517e-01
4.836591793122886340e-01
3.855487088111383409e-01
1.711168390225212832e-01
3.980108722434679280e-01
2.005374749217893604e-01
1.771034703647709485e-01
4.455993508295679195e-01
2.083118718162821348e-01
2.637621478392618846e-01
3.666274923174265288e-01
4.233921364825813383e-01
1.766979257841435891e-01
2.399916412789275810e-01
3.303662488046744672e-01
1.550009061024316681e-01
3.310224767806506652e-01
2.269169934144582290e-01
5.030175819218579703e-01
3.235825180944121859e-01
3.816990019295011249e-01
5.219240808795911901e-01
5.858573207728929866e-01
3.589339123668470188e-01
4.453087107256739063e-01
1.859906927782089825e-01
5.016743478569244408e-01
4.617709248184002080e-01
4.310569608268517428e-01
1.753636865696743818e-01
3.747355577953519479e-01
2.561463992241460597e-01
3.220394057305028257e-01
2.633621799255181362e-01
1.637718913673478216e-01
4.619877829405608649e-01
1.590704458785432984e-01
2.821945358757345090e-01
1.823088318378657535e-01
4.102063123826620306e-01
4.066796084976695980e-01
4.074342719413894809e-01
2.872054147452415274e-01
3.448136497471146478e-01
1.528685397863693562e-01
6.231488722865053953e-01
4.598074334644445260e-01
4.368181499563037473e-01
1.912908949395164815e-01
3.125453800119932790e-01
3.213732463559293429e-01
5.177681917753534924e-01
2.964847021002230965e-01
3.677225848724976487e-01
1.992684030515266269e-01
1.916455781961775573e-01
5.330692332538603528e-01
4.417774145106221351e-01
6.331065063426092321e-01
3.785054431637336902e-01
1.639015458506364042e-01
3.200853168988224140e-01
1.955375378823122345e-01
2.423134416472061681e-01
1.720917864241852391e-01
3.279459420292705207e-01
1.782578204670349498e-01
4.140242342981941270e-01
1.724877304291795865e-01
2.671110548801785556e-01
2.515394725051164904e-01
4.742091120268442372e-01
1.979965522362710506e-01
3.683457029749200307e-01
3.562888781759914192e-01
1.956347853215016919e-01
4.183049394576952018e-01
2.174296162237570607e-01
3.400772737138925139e-01
3.540100841680933752e-01
2.113793480913029321e-01
2.808699266286555085e-01
2.500346563444446613e-01
4.348374132288570504e-01
3.140101506111216412e-01
4.262727787570459448e-01
2.315711148007855158e-01
4.183139681134078192e-01
2.131390428933517822e-01
4.351026778859331534e-01
3.916727701107550752e-01
4.029989862637022302e-01
3.402280536223586394e-01
3.491263197867734425e-01
3.386878922743655762e-01
5.424893611307012309e-01
2.676594026829929307e-01
2.039271086846724257e-01
2.174622946883118246e-01
1.502907469245591543e-01
4.108227016371236440e-01
5.333969595748727643e-01
3.501070762561456218e-01
5.230804615941884173e-01
2.275487385077366587e-01
4.471283634793107309e-01
5.052115413354095752e-01
2.713502870668538236e-01
6.155128931822740901e-01
3.400243338629945766e-01
4.162578448744204129e-01
1.934206588915411140e-01
4.621513664881011785e-01
7.226012733930694543e-01
2.186772612704103447e-01
2.709636591985189469e-01
2.963765776342033864e-01
1.627799769629766635e-01
3.714305354365228240e-01
4.061996083784954470e-01
2.949861374038608153e-01
3.602524356025427199e-01
1.511357633088910024e-01
4.128872483714278729e-01
2.350130695847305606e-01
4.087112103000446472e-01
4.189988727008790992e-01
2.735242517170728971e-01
3.053071442995805018e-01
2.941405707051984453e-01
5.230757437032818036e-01
4.334292959759435959e-01
3.171425618324591467e-01
3.765292493651427597e-01
3.613671371481351757e-01
2.409193408531524194e-01
3.172979024546565552e-01
2.248477166677085304e-01
6.502634587925326670e-01
4.511994907291737578e-01
1.634740493574841358e-01
3.469779140289894204e-01
2.196383301207957828e-01
2.236879123943337211e-01
3.072533152199254936e-01
2.841311486597402625e-01
1.789711795421622675e-01
3.520510689235014645e-01
5.043361726109415466e-01
6.083867289872755268e-01
3.616608877807134803e-01
5.848367269487674269e-01
1.965828700689631892e-01
2.065927125912897788e-01
2.232536808298573872e-01
2.947333961434195904e-01
4.429479115125621869e-01
2.716528928524671316e-01
3.168491856007475405e-01
2.643375077819866137e-01
3.890962960192206888e-01
4.420414247657783458e-01
4.556680356849438507e-01
4.153509722228609924e-01
1.822290373876222502e-01
2.429329347089992930e-01
2.304175183222446077e-01
7.382927936917668132e-01
5.636492046060250782e-01
1.733514223351951544e-01
4.740052185848958599e-01
1.709551654415485400e-01
3.975519492833878843e-01
1.548215891446300119e-01
2.726683332745341026e-01
2.390260838327554760e-01
3.515678888506855726e-01
2.449500747507258880e-01
3.337184242169872195e-01
4.117417735934676415e-01
3.092018048365356431e-01
1.933540866234670363e-01
8.192746950444629306e-01
2.399977125427253388e-01
2.689377416856135738e-01
4.377170406436498018e-01
1.750464922621252639e-01
3.031300957620868264e-01
3.078454904210408127e-01
5.673845376938366769e-01
5.934166897895555293e-01
3.302711046206100454e-01
1.680989811607734030e-01
3.539070705557199048e-01
2.053865419656325242e-01
2.898301649471087815e-01
1.833105886485058289e-01
1.673015073330012259e-01
1.793818375907492157e-01
2.616890916477185858e-01
3.829050758403436117e-01
2.761430638680868466e-01
6.408301303742347521e-01
5.151942316615127915e-01
2.498643993522394746e-01
3.266878680855177519e-01
1.567406498227700840e-01
1.821383000190442969e-01
2.632737496485601514e-01
2.909908799932247603e-01
4.587886573707631310e-01
4.997145043023561994e-01
3.205814734848551617e-01
4.667980468102908009e-01
2.455935921274056133e-01
4.839590062291077022e-01
2.357686151382271111e-01
3.191511867214619769e-01
2.549893365037282367e-01
4.593919192582258670e-01
2.743571386278600976e-01
1.512675492311250647e-01
2.757741580437542694e-01
3.126020988860932492e-01
2.601444113433373229e-01
1.737230684895550714e-01
1.942241917448895294e-01
3.350497465280192211e-01
3.904577173471694973e-01
3.150357340652631954e-01
2.112490299058674692e-01
3.354989286791703051e-01
1.996350117774070843e-01
3.191014226992994196e-01
2.980192888204480361e-01
2.255622537311432196e-01
2.237462706496725073e-01
1.740677192612850588e-01
2.083277384846086711e-01
1.691474713265777585e-01
2.420928761885521585e-01
4.112273317584841381e-01
3.162565008837265879e-01
3.226318249236604929e-01
4.080797771941847563e-01
1.873040762426180783e-01
1.640894092376951885e-01
1.637727789770968279e-01
1.961858207281261812e-01
2.729275975398968712e-01
4.513646919049318917e-01
3.101964646644711499e-01
1.982432060212404035e-01
1.705649499470926478e-01
3.993806673197375923e-01
2.545145019516221740e-01
2.187565947074979755e-01
3.538046504973403339e-01
2.858312570737238656e-01
3.584391167407012802e-01
3.247767344362718078e-01
2.096389036581492449e-01
4.890498030096759319e-01
7.928741377314735272e-01
2.341187123406822945e-01
3.350338831072041668e-01
3.589893814618446699e-01
3.515126724897931210e-01
5.709379262609186600e-01
1.547742294585695011e-01
1.958673262581684671e-01
2.170194149923577454e-01
4.736829155340354092e-01
5.491152644752134160e-01
3.231126267092823134e-01
4.394685337456669671e-01
2.043195923080186049e-01
5.151630880432297444e-01
2.949015282604975918e-01
1.626177825306863722e-01
3.783760233024789921e-01
3.748398055839348153e-01
3.298386940247779453e-01
2.718691760751093534e-01
3.397301950114730573e-01
2.716683753452781014e-01
4.663896130336426804e-01
2.165096790259246617e-01
1.617549793314697060e-01
1.870372782517593091e-01
1.532077110524286412e-01
1.991477806877021417e-01
2.733576290780916906e-01
3.755301805653746827e-01
1.551844529946383722e-01
2.382842127783406372e-01
2.673131679044653541e-01
3.695934160991098949e-01
4.279827081703757585e-01
2.734160405693590867e-01
6.001406622424328985e-01
2.535859376306682789e-01
2.530610474834546486e-01
4.041133593505283894e-01
2.495422533163751955e-01
4.264481223868450410e-01
2.624845659965198141e-01
1.633175473679096823e-01
1.788993507326301080e-01
2.218221442329829096e-01
1.690433013318659028e-01
2.372150044747675657e-01
7.758774070864433714e-01
2.765011194430385122e-01
5.456246958114028267e-01
2.074733752754489013e-01
3.025078839509267037e-01
1.737710814367681988e-01
3.556109732990736516e-01
2.283458329432619949e-01
2.557241314812730426e-01
1.821679654090296863e-01
2.804047528559540647e-01
4.497675158465177514e-01
1.583936674924011634e-01
3.392784605630057015e-01
2.062243827712537669e-01
4.358935221736711663e-01
1.978873624575753498e-01
3.899775133869840538e-01
2.378711496851261542e-01
1.542327913279352980e-01
1.972417981468140014e-01
2.490556253768214934e-01
2.683915213452059412e-01
2.120164940131000486e-01
2.277155764637771029e-01
2.037190616566557089e-01
2.665662081878132361e-01
3.171805456957807468e-01
2.077300199820752424e-01
5.560326448562106227e-01
2.991731674703273502e-01
2.592132381436028643e-01
5.990481741226663104e-01
2.729822768896515428e-01
2.366499221857877311e-01
2.319146185183821596e-01
6.232981911716922729e-01
2.045644108295888441e-01
6.326298520236782741e-01
1.599034125375263793e-01
2.572619495983594629e-01
2.725845656415624152e-01
2.968229144858852142e-01
5.900664544825449109e-01
1.637100051160200187e-01
3.446975815388308995e-01
3.009276584546277666e-01
3.647556658237121607e-01
1.804115058047854048e-01
2.427257896796815584e-01
3.242650832997812094e-01
3.056942681751937951e-01
5.744030766279406564e-01
3.435046966678481084e-01
4.141816171628387444e-01
2.215121977425799360e-01
4.631045617092396371e-01
4.498344287583000423e-01
1.512641282385394914e-01
2.474797376671689364e-01
2.036120179273237241e-01
1.596567661148707296e-01
3.060743890693384262e-01
2.308002308195393204e-01
2.852663112515944066e-01
2.296371153375468266e-01
5.231235264417107844e-01
2.112039087678605764e-01
1.811494127593430981e-01
1.858360727803423096e-01
1.858080940550953242e-01
2.864643967718377704e-01
3.812876748124443549e-01
2.433382434807319639e-01
3.148925346660870206e-01
3.455418037922294294e-01
1.639561149169058984e-01
2.228339390825856137e-01
2.453658301202809866e-01
2.705580147485217024e-01
2.982056152413211647e-01
5.569280401774022726e-01
1.517632588414413730e-01
2.417966717288758671e-01
1.630123328721534981e-01
3.581828846023851765e-01
3.703718200124277993e-01
4.314018509269861301e-01
4.216287772907150178e-01
1.814206280704776519e-01
5.517553454248907974e-01
1.710551872613546021e-01
2.135717176238742798e-01
1.804427204100716164e-01
4.588056745291799743e-01
1.874274621391628648e-01
1.961206075292089845e-01
5.296537791133205664e-01
5.366183044285789405e-01
1.706819018103363783e-01
2.283822062818305076e-01
2.706550480986604779e-01
1.931247987620395568e-01
3.884614488030584400e-01
2.611020317628159892e-01
2.131561443715971893e-01
3.947941789004136837e-01
1.867147293293566213e-01
2.957102371255374562e-01
4.678538154453972808e-01
4.757740239591756737e-01
2.024735443361625475e-01
2.353701577580177284e-01
2.840566198311492152e-01
3.197396374755635540e-01
5.097668548410450029e-01
5.940174622096288104e-01
1.534038892277453936e-01
3.040546504589005661e-01
4.483638559138541924e-01
3.623699326670427046e-01
1.909276671454109287e-01
4.148298427260325161e-01
4.005013140437370112e-01
2.470161100779296737e-01
2.028784562150335868e-01
1.672097578357544800e-01
1.668833219594896833e-01
2.053645848010844377e-01
3.352512620575232027e-01
2.677470709807109883e-01
2.811386818697650947e-01
4.891327564041167975e-01
3.273823568539823148e-01
4.529562775480781012e-01
3.477473713394685362e-01
3.366069086322694970e-01
3.782394130004214094e-01
3.150110743720726525e-01
1.844095574121819014e-01
3.338389240802565050e-01
4.675015238536851525e-01
4.647924708164751229e-01
3.469289553695887873e-01
1.514431154289332115e-01
2.951463489468251211e-01
3.230643245699104105e-01
1.994154111690201736e-01
2.508436451142845303e-01
3.386669991604271956e-01
3.171527576388490921e-01
2.353752852239766047e-01
3.288163494138595100e-01
1.901949796318538333e-01
3.856257831180567863e-01
4.366527322288992208e-01
6.157301024745954754e-01
1.677536127614828176e-01
3.202609177217075054e-01
3.348439512996195244e-01
1.542257141047960189e-01
4.714260357514258315e-01
3.940073150090340759e-01
5.941595500719442091e-01
4.928652377556207442e-01
2.289701739487154941e-01
3.605806412462453925e-01
1.782605872983547002e-01
2.896837519262410732e-01
2.799617123088101178e-01
1.675625509045566286e-01
3.813593284324417465e-01
5.426860249677278869e-01
5.618926113806360645e-01
1.832157882138108207e-01
2.738943579113830573e-01
2.664344409713407802e-01
7.895539455292058806e-01
4.461637831517267783e-01
2.969222322087060051e-01
1.532099595808254222e-01
2.729760202841882699e-01
3.263115176275289686e-01
6.418833082974962911e-01
3.577688643312362249e-01
1.901971189192759870e-01
1.692263867855483550e-01
2.760434111927020928e-01
6.526093627897475713e-01
1.801548630506225046e-01
3.948360066560159254e-01
4.668971388477923812e-01
3.914564177634650699e-01
3.841176495480018716e-01
1.933393920367905139e-01
7.432272781628160851e-01
2.619315692678437779e-01
2.897689961711520934e-01
4.478305638786900245e-01
4.027496241961853185e-01
2.387774050742421938e-01
2.746424670323499573e-01
3.061075211760606596e-01
3.700606778099273519e-01
3.107891912870430207e-01
1.714096203683778408e-01
3.746612110382471217e-01
1.500272853488019975e-01
3.141297690160169687e-01
3.809989731644970457e-01
1.549833002907129997e-01
3.297489279454947630e-01
3.131568570743480384e-01
5.193769809846230379e-01
2.464642991030202013e-01
1.644516607600864655e-01
2.822500583746335168e-01
1.649550589523555433e-01
1.579633285950230726e-01
3.003946193049129576e-01
4.897727817154600150e-01
2.697858892609312220e-01
6.407222892224226918e-01
2.684208906078305312e-01
3.916827706862483494e-01
4.695879531397205708e-01
3.609829406806183139e-01
1.856873210267423469e-01
2.325088217086499764e-01
2.547989984231122662e-01
2.657306595633258106e-01
1.659025372322006919e-01
2.629451567695474390e-01
5.145313236080283348e-01
3.730260620372317648e-01
2.145853534778011662e-01
3.019564774273757468e-01
1.949457683894270932e-01
3.886699936279710554e-01
2.625783050246667250e-01
2.813427194872151205e-01
4.281328842596938689e-01
3.271414988356852183e-01
3.083788534501405443e-01
2.470242567579318260e-01
3.496901095231408352e-01
3.387085035272037747e-01
2.919229816202688621e-01
1.601364816933929514e-01
2.277510242881186919e-01
3.679689168786204334e-01
1.816396767196318540e-01
5.269540377543999732e-01
4.094944627600030085e-01
1.806149911188202895e-01
2.458621735792144714e-01
1.551220323531357637e-01
3.040550055402884699e-01
1.559922301236709441e-01
3.494865927427515118e-01
2.049787902505492143e-01
1.922951531523482138e-01
4.102307558629756379e-01
3.029109504055309543e-01
4.102617053105641620e-01
2.142819279025616197e-01
3.628961455952760540e-01
4.997605530999759127e-01
3.222422529213827547e-01
4.244027637094029970e-01
2.337919801483842042e-01
1.753677574608338563e-01
2.798902056846775954e-01
3.800136005937222450e-01
2.477982223683295182e-01
5.505102552792510151e-01
4.646188431622125803e-01
6.135096297912249197e-01
4.806160247063080426e-01
3.580811974292141819e-01
2.196288816825581192e-01
2.170216629679275200e-01
6.530591807643455482e-01
2.228001072674244964e-01
2.252249445784086368e-01
2.458755186949082572e-01
2.445057007066304688e-01
4.633352751047298268e-01
4.385007022041873537e-01
2.812713797440165586e-01
3.235754703627062856e-01
4.348137926775216267e-01
4.126434249393016174e-01
1.799385747202440211e-01
3.171657886274767968e-01
1.911188357533644688e-01
2.727693740791667931e-01
2.182183101531038338e-01
3.709945924007577167e-01
2.461982233157470890e-01
3.300107516484687697e-01
5.203463357504209963e-01
2.496399523742663662e-01
3.587570105683740018e-01
4.116254277766584480e-01
4.336102699775920000e-01
3.181389225331398563e-01
2.662731007831588559e-01
2.049004143251572096e-01
3.240793728682579422e-01
5.051599948432278220e-01
3.499971374538465296e-01
3.092513439212367654e-01
2.606937716642352409e-01
2.372186399805576162e-01
2.877761142697456975e-01
3.066792968292724186e-01
2.487064025616697038e-01
1.726956504859513963e-01
3.261081141439993170e-01
2.323277180360554806e-01
2.409077821750956194e-01
4.267189212545723365e-01
3.032458923351962765e-01
1.916261359101356920e-01
2.025563415848748439e-01
2.470619136659837900e-01
3.511308718346861646e-01
1.667554122918558646e-01
2.184151413631024718e-01
4.510933685827051010e-01
3.269032611523605691e-01
2.362435471930924014e-01
2.647088148685775022e-01
4.408065838421033611e-01
2.220862027375673509e-01
4.552570884863280654e-01
4.000299600263446109e-01
2.482590342926821181e-01
2.670346120580549543e-01
1.958192594595371538e-01
1.677205262059702773e-01
2.866908461713876255e-01
3.445713278924713574e-01
4.291281564429866302e-01
3.178471436969714237e-01
2.498318088872052978e-01
3.807439981470828183e-01
3.859966323933083920e-01
5.914737707436183989e-01
1.942882168625968686e-01
2.513772453779775651e-01
1.966982754885031603e-01
2.509938084053666141e-01
2.034151875522944297e-01
1.623477384327580986e-01
2.653656967334467875e-01
5.109111366190410841e-01
3.486642580703329664e-01
2.033900012283134939e-01
3.695143639589875129e-01
3.276387771489499001e-01
3.235735114727538164e-01
3.770486113319733157e-01
3.257607010551059612e-01
2.607694901322378245e-01
3.264934865838990952e-01
3.816551079257346490e-01
4.103798474195349266e-01
2.355639956027155979e-01
2.286232297754138831e-01
3.002211790949166348e-01
3.824274177553346199e-01
2.359902293485501290e-01
2.815360648881513606e-01
1.711376648767608533e-01
4.339738955060148395e-01
1.749737021019783234e-01
4.183074370242561013e-01
4.476304749997987997e-01
2.620750543365522045e-01
5.026397995163163213e-01
3.878012277789588680e-01
2.508176719835119028e-01
1.744422052224420816e-01
4.163513514801964188e-01
5.098757750802603850e-01
7.953548753290896611e-01
3.120935256492518572e-01
1.534840732786206807e-01
1.930858362214932233e-01
4.502584803781931599e-01
3.447304389590496454e-01
3.123153232951717539e-01
2.368966489854864022e-01
3.822465013808742373e-01
3.474721874672305200e-01
1.504267691996952205e-01
2.051765049636237737e-01
2.062531006079037499e-01
3.666311557813456412e-01
4.773526272989198072e-01
3.457903044223858968e-01
4.824836065972616383e-01
4.833763316892389916e-01
2.189884646404321455e-01
4.906808343392975447e-01
4.141333568127355536e-01
3.257879991001241815e-01
2.153968900859646873e-01
3.638593177116304922e-01
1.929252128969120572e-01
2.280805277157664790e-01
2.753276099859456316e-01
3.255186429701107942e-01
2.329204841417046590e-01
2.583450434373419924e-01
3.444800807836719825e-01
1.682528867388417282e-01
5.573888064511917095e-01
5.672551911532116575e-01
2.544569759373045414e-01
2.641267675612035126e-01
2.942984262506854742e-01
3.653499335285775862e-01
4.423250821719781900e-01
4.403955531483608743e-01
2.881859923586043148e-01
2.651618831125838738e-01
2.209009549178900245e-01
1.540287295895740871e-01
4.236032741087213394e-01
2.422383921526031769e-01
4.225815387632922970e-01
3.318675615448288818e-01
1.749313399334329888e-01
2.686360754488000824e-01
2.176935599644847508e-01
3.626748084496794200e-01
2.560684970795271687e-01
3.538974680322728439e-01
3.073108338673140594e-01
3.440211527771146471e-01
2.294878562091279828e-01
2.470693497057737109e-01
4.231016934747778846e-01
2.125106813231824598e-01
1.640390628380685445e-01
1.724261200132390093e-01
1.738919501060653405e-01
2.348366870180367272e-01
4.394209988349455642e-01
4.538387847549563148e-01
2.069469769960450845e-01
1.612816308191744874e-01
3.909730980951431345e-01
5.256759203085213938e-01
2.171550145374314122e-01
6.629514859820140327e-01
5.775920816187594120e-01
1.723069081673804237e-01
2.367203294392619672e-01
5.336968948010454294e-01
4.949464963878348334e-01
2.522703821096968779e-01
3.753982961961760401e-01
2.648737933423233049e-01
4.193969372646288996e-01
3.731931834023599071e-01
2.337454431656598164e-01
1.659153534423108145e-01
2.711788513646616883e-01
1.731443762675750897e-01
3.449384731069965460e-01
3.719904714672639390e-01
3.549116790334080340e-01
5.197454670579430003e-01
1.879748358181364820e-01
3.263966745757780341e-01
3.706617702212660626e-01
2.739968125106700403e-01
2.500810447481173759e-01
2.205171197017121720e-01
2.999830147254906043e-01
3.073459916239095202e-01
4.966059497664373490e-01
2.403249959129182822e-01
2.867897298983743681e-01
2.966978670625801673e-01
2.929834709958380468e-01
1.703220556299439026e-01
3.791153283678506680e-01
3.661383526678989586e-01
1.728135559783543773e-01
3.380938447644762368e-01
2.439796977705414871e-01
4.190184989152981876e-01
3.939595081129272369e-01
3.151524094156389899e-01
3.665023095663541008e-01
2.479230075948928025e-01
1.858822358486087178e-01
3.114362252485405325e-01
3.280895994040993191e-01
1.775803390360811140e-01
1.867296426256248032e-01
6.319244663444630872e-01
2.041176330765482605e-01
3.576328280743287236e-01
1.802327767416680437e-01
2.024393132707421328e-01
1.920948031950924506e-01
4.753104528677805085e-01
2.671143464329654438e-01
1.823220903293566453e-01
2.019360631440456633e-01
3.050266920760233980e-01
4.835691538788490229e-01
2.553257419758654945e-01
3.449448902547754825e-01
2.782476157547481010e-01
5.003977053185514334e-01
2.007307125653457758e-01
2.470028720743947803e-01
3.648600593450100904e-01
3.507823997632392166e-01
1.686462225996016584e-01
3.682118485757058801e-01
1.600932693612930335e-01
2.368636501239206882e-01
2.771364900024242406e-01
2.492255709280811748e-01
3.414991649149716202e-01
1.931514701337856965e-01
4.237616855980971264e-01
2.653604138289971659e-01
4.385555498316030532e-01
2.381272299864555242e-01
1.768601139162853664e-01
3.105946126018077624e-01
2.556310046002279734e-01
2.210846860311549422e-01
2.322683375061334876e-01
2.036777521226888765e-01
4.754058038346008486e-01
2.856970480471006657e-01
4.062405815350907945e-01
2.931161324079897823e-01
2.516082024419699636e-01
3.079634072278160106e-01
1.861224024940347499e-01
3.573097940435268072e-01
3.644299714746864760e-01
3.174888027408848679e-01
4.788575558112723174e-01
4.429426100970645930e-01
2.614923274216981453e-01
3.903141632643661318e-01
2.603885990656460980e-01
2.991565599982931589e-01
3.141203729070467521e-01
3.986338076796871466e-01
2.569045838787902269e-01
2.583911669389414301e-01
2.885285180554876261e-01
3.139515733602726844e-01
2.766552929276523964e-01
5.154755008891803714e-01
2.363109780352669331e-01
3.168453934247468795e-01
4.080993422036565121e-01
2.150710050755175740e-01
1.606448726079874323e-01
4.384371654303961252e-01
4.823054639503995267e-01
3.622171591933196488e-01
2.248778919436441037e-01
2.488416952326673592e-01
3.838148603586426511e-01
3.726442838544745673e-01
4.039181066257198083e-01
4.988224071622998634e-01
3.803666263801653846e-01
2.280060265367323258e-01
2.036574855391349859e-01
3.758402523560795405e-01
1.900713874485067956e-01
2.263875452850402925e-01
2.201704612718169418e-01
3.314283308168134434e-01
2.238357860703472091e-01
4.937834051004179603e-01
1.657266087327765314e-01
5.057434235962505742e-01
1.891717629593444583e-01
1.501904775595013786e-01
4.101963203809213532e-01
3.563743071246092686e-01
2.885547138773361664e-01
1.961447296259163364e-01
5.645359202913596830e-01
3.556118813723269101e-01
2.080019561483486823e-01
2.303849906849237128e-01
1.792772572405465503e-01
2.483997636960762756e-01
2.354063257839900669e-01
2.393012953177917623e-01
3.220246814535835944e-01
1.790390097516512957e-01
4.058579978196242832e-01
1.986332615506309629e-01
2.308209129723503561e-01
4.402831757009291191e-01
4.197966348908417356e-01
3.530578276751797917e-01
2.580461047559583498e-01
3.779270473141471687e-01
4.372350707520413771e-01
5.637048116947680487e-01
2.341487417701199614e-01
1.780515844576050499e-01
2.140137233631901059e-01
3.417354643860180952e-01
1.790175181046151920e-01
3.630904850142703255e-01
5.531765596245015182e-01
1.829505849383959992e-01
3.062428590916778659e-01
1.804927516942086696e-01
2.742241330386312459e-01
2.316686071541269598e-01
5.865966613871262947e-01
2.836743145105358188e-01
2.351047796941080070e-01
2.597387220724106660e-01
1.570485396870222039e-01
2.066853451907981754e-01
4.032897201869585224e-01
1.944832265964465956e-01
3.978819940041544712e-01
5.754157160299936402e-01
3.015205349841660887e-01
2.788518564710883996e-01
2.129350192037161582e-01
2.838557035266941475e-01
3.846887628987070151e-01
4.266026511571049395e-01
1.637695309953985934e-01
1.648817979639013165e-01
2.447831493655411583e-01
3.815028662466957710e-01
1.711769148459403311e-01
1.950749443500894298e-01
2.046070188669251166e-01
3.228732040564841199e-01
4.058991188884121248e-01
3.519189457784446251e-01
1.677957912650249184e-01
1.524473614351856410e-01
4.168876277882990200e-01
3.208868699029963079e-01
2.478417246871688351e-01
4.276869400999315785e-01
4.220816451913360634e-01
3.694965721131304726e-01
4.026918156376965152e-01
2.810990504789676603e-01
5.199830023189248029e-01
2.769616537241836873e-01
4.026879691295572883e-01
5.643667429793635115e-01
3.703613194487337390e-01
1.518133824947389410e-01
2.760816928136504145e-01
4.164673438436418129e-01
2.904002093294960063e-01
1.901458327383508951e-01
3.055738333250368477e-01
1.953333887851621542e-01
2.068696427683429095e-01
3.181416187599558354e-01
2.743151692849437051e-01
1.763417206369443657e-01
2.741123387581361204e-01
1.845115911382783636e-01
2.655796379086856618e-01
2.715865664713641436e-01
3.254266827749879853e-01
3.135518796929901431e-01
3.780587328896667376e-01
2.923072183533276802e-01
5.283113429566796970e-01
2.508627310710049851e-01
3.079174922175405005e-01
2.270825247346005826e-01
2.554556366635644671e-01
2.313169453884443283e-01
1.661048713036439584e-01
1.870779614073368180e-01
4.544436113353869100e-01
1.655194225362392191e-01
3.121663397653364758e-01
6.861365467764719561e-01
2.869382985758561211e-01
3.286426868497360765e-01
2.670760173693303985e-01
4.460832512394812266e-01
3.284143693730734448e-01
2.210821056100265025e-01
2.860903077123052585e-01
1.651716470704737427e-01
4.712108695404987335e-01
5.430030155816886195e-01
3.387013481972741546e-01
3.263269024874272395e-01
1.658184543309484393e-01
3.851714286861918080e-01
2.179101671049889499e-01
1.869846208509111929e-01
1.790077486739936885e-01
2.904067276756588933e-01
2.260846239089694121e-01
2.062527848135903008e-01
1.837033958901064246e-01
3.497160604569861109e-01
3.527618911913524835e-01
3.819040546502153188e-01
1.720562424694240256e-01
1.882238862850168781e-01
2.944943154423349529e-01
4.192144252926632841e-01
1.586133768971245417e-01
2.367473525133201862e-01
5.001864207580516419e-01
3.398257352519529206e-01
2.469876660297955218e-01
1.935194449479944179e-01
2.588576057845155542e-01
4.038362398933221797e-01
3.281069630235439183e-01
3.221307854632048384e-01
3.147441654631596974e-01
5.754759280107751840e-01
1.789400669599843230e-01
4.714905827921096471e-01
3.512058998628350137e-01
4.054965738843281375e-01
1.912172818734224899e-01
2.463408481730317012e-01
2.373117581656855601e-01
4.698181675543977587e-01
2.907563249066644762e-01
3.739439456872575285e-01
1.525923233533047485e-01
3.798721934288754598e-01
1.644987158172961650e-01
4.845638940118262017e-01
2.046494703493700051e-01
2.342915625073441754e-01
2.422140753289552251e-01
1.779129905019896374e-01
3.910718551839811319e-01
2.924434875130605960e-01
5.336801386763975197e-01
2.195794558531543594e-01
2.763278276906599440e-01
2.219003191064058411e-01
1.673903835028803522e-01
4.524171209379752590e-01
2.203518778366096442e-01
1.631814759014825755e-01
3.521859294077823721e-01
4.269596377807965970e-01
1.576850618256468717e-01
4.255707304894317256e-01
2.833019576152134289e-01
4.149354117469302716e-01
2.288980159306742701e-01
1.501278217379006519e-01
3.385643172832488723e-01
1.870482892041692158e-01
5.280305631534546462e-01
3.838569558074370058e-01
1.958179068685651780e-01
3.359966382929503448e-01
3.582368218165827845e-01
2.674124551976936881e-01
2.404254743012358420e-01
4.825234923196837222e-01
4.570502104287273992e-01
1.727230064865632742e-01
3.638978730038427978e-01
4.540594954134433703e-01
1.574958887645220296e-01
1.804012630092012570e-01
2.296098551990714276e-01
1.778474509984323826e-01
2.475145295653065347e-01
1.847007897753316918e-01
6.171712597785085075e-01
2.160591281168436628e-01
4.178971803047095701e-01
3.977893871791861047e-01
3.841848000555696530e-01
1.630442835686359004e-01
2.790685546649180893e-01
3.597647309803905236e-01
2.317744993042292756e-01
1.516473726472900574e-01
3.432660109626619604e-01
6.443057269269129028e-01
2.104204611257902147e-01
1.600919917096799705e-01
3.450129712623268841e-01
2.417206141952156218e-01
3.821399293516620777e-01
2.378020080032605676e-01
3.098966093190508864e-01
4.511628269189313922e-01
3.270921953464057674e-01
2.828938015262151828e-01
2.053993660420445344e-01
3.566732797541354305e-01
4.100712087084117385e-01
3.032639771296230524e-01
3.890011099964096886e-01
6.223371532309166509e-01
2.235804458394912431e-01
1.556553280725581356e-01
2.796486264482911377e-01
2.734891325715336774e-01
2.046255189376632311e-01
4.211498700483355950e-01
1.801356162435611141e-01
3.692659539109016675e-01
1.813255372470198024e-01
2.213087715769931352e-01
2.329312701382189321e-01
2.984008852199542261e-01
2.649932949854743036e-01
2.857868694613944216e-01
2.771653731908165219e-01
4.193085855947197294e-01
2.981926633789169223e-01
2.257109110958312181e-01
1.537277150140178295e-01
2.003898629569608736e-01
4.607669359399905185e-01
5.642383777781830867e-01
1.724989841796188694e-01
1.945280731115999195e-01
3.989636705919065163e-01
3.082200292480928860e-01
4.253803364989232616e-01
2.455913305964612381e-01
2.235053884683154690e-01
2.574878732264208603e-01
1.633488217337726867e-01
1.703350303358658335e-01
2.683940492210352136e-01
2.622970794243946191e-01
3.600682744766452448e-01
3.554008463206842494e-01
2.728862745798143474e-01
2.525810511643887812e-01
3.574274318097296899e-01
1.961508381893437847e-01
3.675608572548160202e-01
1.558378810063380526e-01
1.850803281941273692e-01
3.051785244615720649e-01
4.230592236663154315e-01
2.304152813797832600e-01
1.839099351027289608e-01
5.155423094902613634e-01
1.774291111559073986e-01
1.605375094780210898e-01
5.715686345894249731e-01
2.744606267101990515e-01
2.686578620939551465e-01
2.723395124441139181e-01
5.821101464239945011e-01
2.626863670801459771e-01
2.339462543824396557e-01
2.753785658998275099e-01
3.508437565614457854e-01
4.142450500893036791e-01
1.677122045509765735e-01
3.303491635117041803e-01
2.026041890925227573e-01
3.414479728390277802e-01
2.416625852735956870e-01
3.142609635647569677e-01
2.038512307231710174e-01
5.496942711714437602e-01
2.633380188912946562e-01
3.582701802846162686e-01
3.401501972042356714e-01
2.265910303433922857e-01
2.046673814959118487e-01
4.822173831768666874e-01
5.853320244277416817e-01
5.165001054652619272e-01
2.467443011523796359e-01
1.514697131978595401e-01
2.702173914725932713e-01
2.620927545128364233e-01
1.634493575052836101e-01
2.997241153847913786e-01
4.926427886600590611e-01
4.570658060938213030e-01
3.152388708990003785e-01
1.674832821153189044e-01
2.260374089717139545e-01
4.101132687055715209e-01
3.285225479579387819e-01
1.840776995674652805e-01
2.882712703414488931e-01
2.586242295575094108e-01
1.683165340766183404e-01
3.094761700066159804e-01
2.699899370736702497e-01
3.699090265861269544e-01
4.175101722242509084e-01
5.707157465561356613e-01
5.001847796985559036e-01
4.817731352593165317e-01
3.837354559284026356e-01
6.961916703387361904e-01
2.893668130370453673e-01
4.963451748329322788e-01
1.589548947581074512e-01
1.753594373612804569e-01
2.684204020903395715e-01
2.783830930306006035e-01
4.731077995437581452e-01
1.662409206997992051e-01
3.770180496176245288e-01
3.929058581126300131e-01
2.937619684428127709e-01
4.449621429938409589e-01
4.299477723949058916e-01
4.574628081657409195e-01
2.595895742321135402e-01
3.630742828519405441e-01
2.282970066931854225e-01
6.085671202428596382e-01
4.731352025225271651e-01
1.513083627402423137e-01
3.351342351972448341e-01
1.702017597686503736e-01
2.741595194574941163e-01
2.273335406738347109e-01
5.780074609678889086e-01
2.080862686578385801e-01
2.892569225012960321e-01
3.831621224041637519e-01
1.850526473849185838e-01
2.037314090305898384e-01
3.143223587945576103e-01
3.957772909699218133e-01
5.820394438781887336e-01
2.793668070777206580e-01
3.312499186692181574e-01
2.245184334588854469e-01
2.577327943536933397e-01
4.273691938378663124e-01
2.684613864761060675e-01
2.031640628940328541e-01
1.633437371311900477e-01
3.247108944565881283e-01
3.439144796225564460e-01
4.426629767862334530e-01
2.423710212105838480e-01
1.768163515303491640e-01
2.248008140400556687e-01
2.877326583638356583e-01
3.791610197399564175e-01
2.515790406547245839e-01
3.549144296812414834e-01
1.572194119665767664e-01
3.294935946604616861e-01
2.456274398318534224e-01
2.078463642110056908e-01
3.536674647265919402e-01
4.682575644617418265e-01
2.854652985071748916e-01
2.669571417212264208e-01
1.934859268125664333e-01
3.308845007251361992e-01
3.727881625209628624e-01
2.119130003221949554e-01
5.765675475804798999e-01
2.963567076270969824e-01
3.772150857351276310e-01
3.926724476592907132e-01
2.731070810597999166e-01
3.394579547173718348e-01
4.196486116882557349e-01
2.864865923937716108e-01
4.921504420581662709e-01
2.198150238229318321e-01
2.173708864094874293e-01
2.200671470010253095e-01
2.844033687952335354e-01
3.901038659564547428e-01
3.628829766653243194e-01
2.145527715130777224e-01
4.457075953886812103e-01
2.679343623619392933e-01
4.478769229376980965e-01
5.027817536060039671e-01
2.344089636449003811e-01
5.739762024125343309e-01
3.470829144106225561e-01
2.875472215258714770e-01
1.506600081621097542e-01
2.360910902890823171e-01
1.965942192142411671e-01
3.150122337167954312e-01
6.351682874502865284e-01
1.818922406074073295e-01
4.626495216826080892e-01
1.556748556716843479e-01
1.611820007904734564e-01
4.018480623669530294e-01
6.369943242890839796e-01
2.800047262458233988e-01
4.811764900529041933e-01
3.592727422307974150e-01
2.954108788145776154e-01
6.194722889507039421e-01
4.422543922864020649e-01
3.165920516023347786e-01
4.213681925755282665e-01
2.375614032212878535e-01
3.662877685339510081e-01
2.690273079643751841e-01
2.206922647329407350e-01
1.632449178201405005e-01
3.344515672559731367e-01
2.189442524252540601e-01
2.629491900229018464e-01
3.737262191285857793e-01
2.443217863515126931e-01
2.702079344704217956e-01
2.167264191048529631e-01
2.846548500765024303e-01
5.050088459607311453e-01
2.463562532758667434e-01
3.984210378431330968e-01
2.033328212286305836e-01
4.147133686976598455e-01
1.846145266679989627e-01
3.764198801534860417e-01
2.455410332220720193e-01
2.020195945962314221e-01
2.621735799646413012e-01
2.461955937710480213e-01
3.853668136816603695e-01
3.428964138593971200e-01
3.553530178691535202e-01
2.778211798000950195e-01
3.703205161002617318e-01
3.056016431173728121e-01
2.247059176085529075e-01
2.646962484073477340e-01
2.292941126920128858e-01
2.978866925748850925e-01
2.852150527040012151e-01
1.664969025249876389e-01
5.766844895293898876e-01
4.748938379717917435e-01
1.631245391003850742e-01
3.347058214033736268e-01
2.972719529965616170e-01
5.641377749033641420e-01
1.563645835367728776e-01
1.907391115800550763e-01
2.314260427277548271e-01
3.197718983280715133e-01
1.745229328753361564e-01
2.502134648167738118e-01
3.209894819799559151e-01
2.412670579261605441e-01
5.700087953959265263e-01
2.937925804279076236e-01
4.005940022247369559e-01
1.766125074581477716e-01
1.572076145117577151e-01
3.113040184593381943e-01
2.115916019252179203e-01
3.949381414055673778e-01
2.590231803929052834e-01
1.502054474607978363e-01
3.582478480031778822e-01
2.509430154001229263e-01
3.341091464624665330e-01
4.287585879675595013e-01
2.558818070153731083e-01
2.149748937032190388e-01
2.679893864046312135e-01
1.938097461077954997e-01
5.257175687512031237e-01
5.390871695101813188e-01
5.109894759048606572e-01
6.169504621239706443e-01
2.135023907485814054e-01
2.279661839597990070e-01
2.172407815743386261e-01
1.554938124014583201e-01
1.683641399369202873e-01
2.633142835852270158e-01
2.281034471942339770e-01
4.909897510130133425e-01
4.437236237023965968e-01
3.224354697820697724e-01
4.423502932732419346e-01
1.929246984084068972e-01
3.747461140786033096e-01
2.445143575145885262e-01
1.605216883925904003e-01
2.181562777209098691e-01
5.314227873043916306e-01
4.122518012330249615e-01
1.889296333886335555e-01
2.907837950498476931e-01
4.821805978419791971e-01
2.101077436960311906e-01
1.965887651850683759e-01
2.903345471166511871e-01
2.575499697400057686e-01
3.111724123721392732e-01
3.557037583817346249e-01
3.126306544644851249e-01
3.181358230530531017e-01
1.876683125718035527e-01
4.681364364440717685e-01
1.595630800617126588e-01
3.672951918412411532e-01
4.478388886244764056e-01
2.144524140736188689e-01
6.723088331087859748e-01
2.117937155441227404e-01
4.556131359824517890e-01
1.665552214318883062e-01
3.761210714416721168e-01
4.800888209440057341e-01
2.188711577870924296e-01
2.395541315986426945e-01
3.632907061326635656e-01
2.393350801754456358e-01
2.088067694413472675e-01
1.617644779123984522e-01
2.578248706593562201e-01
3.434957055370682077e-01
4.337608469873062145e-01
1.969469663827969064e-01
2.277962534933216099e-01
3.666483604541415087e-01
1.864200731460607663e-01
2.151028684682823044e-01
3.557942892358584297e-01
2.342917005344500314e-01
1.803409076292656343e-01
3.766342121780751340e-01
5.082865952126599529e-01
3.317555284451461084e-01
3.398572497065300846e-01
5.031722211269998857e-01
1.966893579262043168e-01
4.350078267839989632e-01
1.749012987214315085e-01
2.022309714177436824e-01
4.584000307722192469e-01
4.407840323972961327e-01
4.217629894900245535e-01
3.800713435160472664e-01
1.700190795049175696e-01
2.508981021391694100e-01
1.647945646467511849e-01
3.457263271850691266e-01
2.000478746208939895e-01
2.864153654093475887e-01
2.123472722401033019e-01
2.452580180956884792e-01
4.305844960965339308e-01
1.701850015115492498e-01
2.502572353254008397e-01
3.037148762251887790e-01
3.690730382438168755e-01
4.352201893217251261e-01
3.362435308282831770e-01
1.726397733742657259e-01
2.853995685745781552e-01
3.674472761426184619e-01
2.256071041500815888e-01
3.220326057300630929e-01
3.078687213760207264e-01
1.555008485507204108e-01
2.991911530950537856e-01
4.695293717857109694e-01
4.365192261459835965e-01
1.578065421991358408e-01
2.897207187592829580e-01
4.150733076846443437e-01
3.258156999544427057e-01
2.583334033469345536e-01
2.679266687211713793e-01
1.737539024157923329e-01
1.794054283236155845e-01
2.290946486679785177e-01
1.638727204766242673e-01
2.040949493358882871e-01
1.668639695519811006e-01
3.495353011434734758e-01
3.132028096503568504e-01
7.240955346544307725e-01
3.214008461681890916e-01
3.113470047302011601e-01
4.946082809874641217e-01
2.010933255485444771e-01
4.673638588741912958e-01
1.701663020218388833e-01
3.027672468575647868e-01
1.700274907879101849e-01
4.811280244803826101e-01
1.850150158658857569e-01
2.699961264009393958e-01
1.982353823707455609e-01
2.054354485711872846e-01
2.982129383590402805e-01
1.775548572447140927e-01
4.358722532198617827e-01
1.990083888199612183e-01
3.994935479422026536e-01
4.162136756644243540e-01
2.327460445023095126e-01
3.794372997126249647e-01
3.623164628321693392e-01
2.202418876890879784e-01
1.618910462052940424e-01
5.308017256302727249e-01
4.243898001580558299e-01
3.303698985627039342e-01
4.436360346341905458e-01
1.860282702808931932e-01
1.539181553878735120e-01
3.345374339716548073e-01
2.437371433869682802e-01
3.721712511836222648e-01
2.150708425665956436e-01
2.519930021215852078e-01
5.116728678945341446e-01
1.773711585569873184e-01
2.544204408279400753e-01
5.135225547654175271e-01
4.604631022098498727e-01
3.053876146395513302e-01
1.681471374218918846e-01
3.082107015504177427e-01
2.448945012882145222e-01
3.187658442133119996e-01
2.820976373554429650e-01
2.651306143134123938e-01
3.100579889725810778e-01
3.916905408878257888e-01
6.424525562221580222e-01
2.149765899203658903e-01
5.024503037846973497e-01
2.735594886695443262e-01
3.761942847695605718e-01
4.697020792519902566e-01
2.698439647141287479e-01
3.301450138761127251e-01
5.538153582832981980e-01
7.424521633398202258e-01
2.697018219138243023e-01
1.835521378966973316e-01
3.119423626737132249e-01
2.792122470627080300e-01
2.516952997320876517e-01
2.472183636426360243e-01
2.053262905605693633e-01
7.110327131650322485e-01
2.924952552787070115e-01
5.313435699805766355e-01
2.578650882057283433e-01
3.107998902089222915e-01
3.591948119417073260e-01
2.444256029137963637e-01
3.217552981976350424e-01
4.106610636226928346e-01
2.221299076021122643e-01
4.566807191022074219e-01
2.509161143618399703e-01
3.095378288209226780e-01
3.421471757494872201e-01
2.229762055277057231e-01
1.995170303971930126e-01
3.253010217979057650e-01
1.753622862681492034e-01
2.447769511921437102e-01
2.710020721068375216e-01
6.532397173495746445e-01
1.550887286529462061e-01
5.725516866413340455e-01
1.611526365450449416e-01
2.854520780564554494e-01
2.175470350311283774e-01
3.565738105084682585e-01
5.145097692616676932e-01
2.294008231600287440e-01
2.055541353643585700e-01
1.771762565918550136e-01
4.456048354014909840e-01
2.761077793052487683e-01
2.218862415827894674e-01
2.946269780370161517e-01
5.096934425045367423e-01
1.819515432742994654e-01
3.486947545597601783e-01
1.643838711276907338e-01
3.009274505008325828e-01
3.954878716734970823e-01
4.086151153295600746e-01
4.261351299441507035e-01
1.794146311678131989e-01
1.571809219717467954e-01
2.122318570977100027e-01
3.238381970475676663e-01
4.881839367801612539e-01
1.798739632710716074e-01
4.113542989971323838e-01
1.912645299762853190e-01
2.774882685664191162e-01
2.094341217897357499e-01
2.829981321754350687e-01
3.033241140282160186e-01
2.729746376433729305e-01
4.408087640754206893e-01
2.876184353453214437e-01
1.772155773423585157e-01
4.204396901135301068e-01
1.960821175792098192e-01
1.679824548306445009e-01
4.402685454953908506e-01
6.015374097150246735e-01
2.137859154969410369e-01
2.216893314321587982e-01
3.808307411677188115e-01
2.866657143161496224e-01
1.794401015980139624e-01
2.376141729820549497e-01
1.804149154800092081e-01
4.989787183199333453e-01
4.425173602706525822e-01
2.855763061212777121e-01
2.134647676400596161e-01
4.236781972829861687e-01
3.637096690285031575e-01
2.613621171824038192e-01
4.467283395591699069e-01
3.106756497449048582e-01
3.555331573461969485e-01
4.423329364226844529e-01
3.630751265009821704e-01
5.415984881976326770e-01
2.744479154234940044e-01
1.674713435994561461e-01
2.600179337825653803e-01
3.632245887573876120e-01
2.391238112757895773e-01
2.428989615780018374e-01
2.252702379706607305e-01
3.533965321276798521e-01
2.620232793609198474e-01
2.802853268075110593e-01
2.362250166215653369e-01
1.914158298131761193e-01
4.548491358188559985e-01
5.551396244825447246e-01
4.570206077931211475e-01
1.721625287048650088e-01
2.205999522224693643e-01
2.137832846152307731e-01
3.542263683774248273e-01
5.407553875085084893e-01
1.707572469841334151e-01
2.342641289881544631e-01
4.167073194222672416e-01
3.155052595288000417e-01
3.939201128666725005e-01
4.081802280688507922e-01
3.629065742813016304e-01
3.371467957405087090e-01
2.067215283614723953e-01
3.845748720084152250e-01
3.481032825739446279e-01
2.170848393568256818e-01
3.080776255653372986e-01
3.783705929096211618e-01
3.570656351536859452e-01
7.394291733160462954e-01
2.632775345015658242e-01
4.633524394099455268e-01
2.811950646535643639e-01
4.724020802601772706e-01
2.011751216878677750e-01
2.895497036117627987e-01
1.974665205851920680e-01
5.199947843940360137e-01
4.219663884052484715e-01
5.682747047688254671e-01
2.463794891088874062e-01
3.229334417110778510e-01
5.684538108914776178e-01
2.160034235802515967e-01
2.937880798891572276e-01
2.457500458140158828e-01
1.770022082611382996e-01
3.947495870444655552e-01
1.735746569156179087e-01
1.904566842955088823e-01
4.436719970444862327e-01
1.780329455281007001e-01
2.135221337591749202e-01
2.423415690773117748e-01
4.493373104041247235e-01
3.080775721175125215e-01
4.297028648358108827e-01
1.730547727992878537e-01
3.681360927795110927e-01
5.785712434312023644e-01
4.107637152901657540e-01
3.079059753367362484e-01
2.198245704500974007e-01
2.312316370352775763e-01
7.850134176394188978e-01
2.664935255492542066e-01
4.448112916301987241e-01
4.016449602991836176e-01
3.217700090257469281e-01
3.845001543325726745e-01
3.379791517686207003e-01
3.644465276670343368e-01
4.606750127630447889e-01
1.854923491772120792e-01
3.798231467062301303e-01
5.165826222137571699e-01
2.544286997609248591e-01
3.622782687509044086e-01
3.582309270329811501e-01
1.663272897798165062e-01
1.601541103974254698e-01
1.938410980363045877e-01
2.243018922810175730e-01
2.510753219498763622e-01
4.811586037456682119e-01
2.802682334266231035e-01
3.632234368931944735e-01
3.038668050960173228e-01
4.465975911500851270e-01
1.519382653867262511e-01
3.025642210703756163e-01
1.914756873683640670e-01
1.612842615158723847e-01
3.660442808085530020e-01
4.718548449769551789e-01
2.821088286775898513e-01
1.572609795117119458e-01
3.562401320773207480e-01
3.419495922954727263e-01
5.462046349557605485e-01
3.577535898660855196e-01
5.214500860317691222e-01
4.004294003160802085e-01
5.926752992316034474e-01
1.667861273114884246e-01
2.194851176118643721e-01
2.282480050904683866e-01
2.033841095108732122e-01
2.260523706593826621e-01
2.991552712958861493e-01
3.235197878022918472e-01
2.381070033258059493e-01
1.959247429134843843e-01
4.699748046254024203e-01
4.165977550262431883e-01
3.570807550143591524e-01
2.476843517704688802e-01
2.599972608492658877e-01
3.104591033217209972e-01
1.538327679417365312e-01
2.144698103748127194e-01
2.473711243827960149e-01
6.525623205760824330e-01
2.059340879055549245e-01
2.467614391329897572e-01
1.652610239107029644e-01
2.933941648911835287e-01
3.060662625443746343e-01
3.109650986712462206e-01
3.726813759087804767e-01
1.647080664647940784e-01
3.349472622973209690e-01
3.377951091037050269e-01
2.018045524211722064e-01
4.792308326982402944e-01
2.673821048628931552e-01
2.841236261638756533e-01
1.670700271550550342e-01
1.616657291853945133e-01
1.774341873324689345e-01
3.461023014887621985e-01
2.795253238585173050e-01
3.833419534817307239e-01
1.628201174287242092e-01
3.016109143491719768e-01
4.604249729475377029e-01
1.606173140339604011e-01
3.786567080826753751e-01
2.447135698663843173e-01
3.250445780724753320e-01
4.718132821300550228e-01
2.859348769038775329e-01
4.041662445184848185e-01
4.004307206685140397e-01
1.915552732090409216e-01
1.826955108874392664e-01
2.944619437554572561e-01
2.746399750993422373e-01
4.896609670694457295e-01
3.929430796127504344e-01
2.990749150005466706e-01
3.415797677549886613e-01
4.444923265249556277e-01
1.930171574512269950e-01
2.455221369820417554e-01
2.903654991391335094e-01
1.895761525058433927e-01
1.610663120101274437e-01
1.795993389861419431e-01
2.831856284113643540e-01
1.619097112953320483e-01
2.677036935850675148e-01
2.495917447119418153e-01
2.643980427322908944e-01
1.545928349979180105e-01
1.517856533184658296e-01
3.649286300927111482e-01
4.635865336370673662e-01
3.037699410665721245e-01
3.853936388548586667e-01
3.395414719416434135e-01
5.021926537270365865e-01
6.185771784731064482e-01
1.828937652553484783e-01
3.373283196642549164e-01
3.071682627707149615e-01
3.210198290151232703e-01
3.336580747065019947e-01
2.832223907721037603e-01
2.644176007769246661e-01
3.957827193537435395e-01
5.186670340995874762e-01
2.524441254360587084e-01
2.709556268162985893e-01
5.249565679971767151e-01
4.004318173584988649e-01
2.357985821365518875e-01
2.595893935058034008e-01
2.245555638030209966e-01
6.120750056799335592e-01
2.836994469546341158e-01
2.584896349917920055e-01
4.259535464615601397e-01
3.061921755508635323e-01
2.444977952257123555e-01
5.657313389405084214e-01
4.348647138878652951e-01
3.735684684656476184e-01
1.910261153516167043e-01
3.713201150290073027e-01
4.104853073244663086e-01
1.851428101360779177e-01
3.535742460434663226e-01
3.267895192653123004e-01
2.900783290212926024e-01
1.753029734927393779e-01
2.910183811618309302e-01
2.179741566480767334e-01
3.842725076459637679e-01
2.423234188289910551e-01
1.643489426588145563e-01
3.570180743092129516e-01
1.603938340396230400e-01
3.594891033600523533e-01
3.422789738379781177e-01
2.552734999307504360e-01
3.489131763688223531e-01
2.295260522930386293e-01
4.718743473647170061e-01
2.950858956770282537e-01
2.707569346712782599e-01
4.045144208494204641e-01
1.969667643421167680e-01
2.828676330843515330e-01
3.736883850657790607e-01
2.504559802061810947e-01
1.908321502914467893e-01
1.910873873160501280e-01
4.638361189314033073e-01
1.566040802288701239e-01
2.498129957927148759e-01
1.523296698982073705e-01
2.833563607744075674e-01
2.954620216510338571e-01
2.713751566126176851e-01
2.439005494668748941e-01
3.864607204150565800e-01
1.508145944930712468e-01
3.114558945041033811e-01
2.359347371564274043e-01
1.743886572640839516e-01
4.078366534371147267e-01
1.734343366366896400e-01
2.670899385586196217e-01
3.950011206923522700e-01
1.659754736847303125e-01
1.766782301335605987e-01
2.873160605209164054e-01
2.078341840259315954e-01
1.562190817488730843e-01
5.268494263007948986e-01
3.996803053018308516e-01
3.187467933886811156e-01
3.775326557050504572e-01
2.166720097794262445e-01
3.028016504738635373e-01
2.463026098382122275e-01
1.713284446193921173e-01
1.750788170130958832e-01
4.946443558261622853e-01
2.904679471586317785e-01
4.357635532275269119e-01
2.152001397943683614e-01
5.203740881064060630e-01
2.490670273451955907e-01
2.541924154140035030e-01
3.240649766396478393e-01
5.724192672678871663e-01
2.911077690460247558e-01
2.145219983062388036e-01
2.754760760573028433e-01
3.991365410772088618e-01
2.280099680174526022e-01
2.819513301381260106e-01
3.908291498121019281e-01
4.472569407224025184e-01
2.057278810825098336e-01
3.897903638365649570e-01
3.762304801888408656e-01
3.924175685079059894e-01
3.377481949580146137e-01
3.523532335639738555e-01
3.589218111636564013e-01
2.833481293322378525e-01
5.195984224402069307e-01
2.229571435537977264e-01
3.178277193902662723e-01
3.519992099690077980e-01
1.821650175560098894e-01
4.062837658029442300e-01
3.853971019547129950e-01
2.402991852748333490e-01
3.616415693841185108e-01
1.837202296984641881e-01
1.753121385093153184e-01
4.016310535064313569e-01
3.300281192610302061e-01
4.157814312858892913e-01
2.595687837724088842e-01
4.235744618521983806e-01
3.910795394277579717e-01
5.242470283760166661e-01
2.191876828618424256e-01
2.132621511475791820e-01
5.152629440330196431e-01
3.407849065667518662e-01
1.810466915418677825e-01
1.605072941014277776e-01
2.158525075194329124e-01
4.201503288567195460e-01
3.875514811231072221e-01
2.175884384285544648e-01
2.432558530925894580e-01
2.709980977604843910e-01
4.452187348937610700e-01
4.237281241507051543e-01
2.811080502626369659e-01
1.761891630685522292e-01
3.633207444453133150e-01
2.463400299427399298e-01
4.106467804135212063e-01
4.364515731718838776e-01
3.403732143575490809e-01
2.396262102632060187e-01
2.389910385824384198e-01
3.774349357894035695e-01
2.565356432831252809e-01
2.138767034164097414e-01
1.879597215041418079e-01
3.290550761623511900e-01
1.908149908551301510e-01
2.148875501132050392e-01
2.176843267197939857e-01
1.574835140496700925e-01
2.258509523771965732e-01
5.887814372437215615e-01
1.930466912612510133e-01
1.740329681159056285e-01
2.519565053965772128e-01
3.359604449620070543e-01
1.604575367197024482e-01
2.576621981284236695e-01
2.477202724403007317e-01
3.536496023508588493e-01
3.838977165039959005e-01
4.268565322280756247e-01
4.874380293843929568e-01
2.259259800927372330e-01
1.679594598537852701e-01
1.864833203136466722e-01
3.478714310130871512e-01
5.360836653976966959e-01
2.220944655731771911e-01
4.551034262989308576e-01
1.702748426102138612e-01
3.179515720316042904e-01
3.671152969877481409e-01
1.778253916305268245e-01
7.280566614867605146e-01
1.937800023722303089e-01
2.351009059519990063e-01
1.530913598828946010e-01
2.706657936576356005e-01
2.591400712408261642e-01
5.302513186249210309e-01
4.225526919757788269e-01
3.904293762122400535e-01
3.035508073827932751e-01
3.057690475937782093e-01
2.910175494868079693e-01
4.993515371511149104e-01
3.962493562331748098e-01
2.432758672113374543e-01
1.883397745668841106e-01
3.129634925813721269e-01
1.820218725162874585e-01
1.596045745331161891e-01
2.205612243957039142e-01
2.417987555929857479e-01
2.864855130748422685e-01
1.735073733582550848e-01
1.885496510779338941e-01
1.816645954724349088e-01
2.947323508568013839e-01
2.430817449958618814e-01
4.045710943530806958e-01
2.121573004715964217e-01
7.118555224617172383e-01
2.956662421460476420e-01
6.316470152280609929e-01
3.615233773786710181e-01
3.168825236852919058e-01
2.640495105004264653e-01
1.889359050708493692e-01
3.941680397386198020e-01
3.458669768222387697e-01
5.441462527950722272e-01
1.864835947592312915e-01
4.213424297724177592e-01
5.815887606336404003e-01
4.079721825903126486e-01
1.619666311511461509e-01
2.368487704485058853e-01
2.823901903766722343e-01
3.255716712111574873e-01
2.481199489650979806e-01
2.019298294125270177e-01
4.293352974675280764e-01
2.019561320961483497e-01
1.570369704034327851e-01
4.822525820080830750e-01
3.305727365210358037e-01
2.488677842638236937e-01
2.330807784132253313e-01
2.947573123507941650e-01
1.859761978046513275e-01
2.694111201052161730e-01
1.742260787462590610e-01
3.273863299705930263e-01
4.175882476591356030e-01
4.814725713305666455e-01
1.577886354716792339e-01
3.043025767331136722e-01
2.388118458079228901e-01
2.722259307414320872e-01
4.890337680053917779e-01
5.659995506127633025e-01
6.634153119001962029e-01
5.014738597616835714e-01
3.632509043235233603e-01
1.601218525219513522e-01
3.390422144933380455e-01
2.421891201719514053e-01
2.622603957133531893e-01
1.763708206051670113e-01
1.937225793287825071e-01
4.342550251981752707e-01
6.534198374113420194e-01
1.642986306073107861e-01
3.381155625290651057e-01
2.857045835482179830e-01
2.993730942648721305e-01
2.654863765161971090e-01
3.852993557129859026e-01
2.473068127524644111e-01
1.840555326719044982e-01
4.480291413378230114e-01
2.545145648609430378e-01
2.533743464909144483e-01
2.049839934044519196e-01
3.598248489604045641e-01
4.478165042730902767e-01
2.345189934414227684e-01
1.753403674838175108e-01
3.551868119361117904e-01
1.826122557138815661e-01
1.963354962844005014e-01
2.542541166596736790e-01
2.306924715673976944e-01
2.512492203096401422e-01
1.883013649499026554e-01
2.249245628152878873e-01
2.384726558121413598e-01
6.031725538118961616e-01
2.501220521695351473e-01
2.910538734924114079e-01
4.278920586295817952e-01
5.781928155977666961e-01
5.792489981824148204e-01
3.863925832016141815e-01
2.640710694445672080e-01
6.154871001109486484e-01
2.159688169564565885e-01
5.055308075892758213e-01
4.724495853134155210e-01
1.559746821394709104e-01
6.216681823817685748e-01
3.207898953285640564e-01
1.565831039723395990e-01
2.772352095532275573e-01
3.923417360407664978e-01
1.690509307095672265e-01
1.526436586234307946e-01
4.754112384378269551e-01
2.113332647810650389e-01
2.751745561671221640e-01
4.206351995220325435e-01
2.374569156819157090e-01
2.023568038560970284e-01
2.224910518123098535e-01
4.546118885885085392e-01
2.901745332390192611e-01
4.050220275032510031e-01
3.276634514021420364e-01
1.556390127204382579e-01
4.113589784356953549e-01
2.168742529964735044e-01
3.260573993938659099e-01
1.641329200985636727e-01
2.015172969514881784e-01
2.935191165103385180e-01
1.538774315316791264e-01
6.215354154209946635e-01
6.797449922064221495e-01
1.676466538996961297e-01
3.400830472236406332e-01
1.679507133692521859e-01
2.976830014578452088e-01
1.882133640999637536e-01
4.369640373007975809e-01
2.544856830732205033e-01
2.470770279729062602e-01
2.131458262316960894e-01
2.641227584565357667e-01
2.045519453508449770e-01
3.871385999250860355e-01
4.540956833680005467e-01
2.805054420316161479e-01
1.683281321152868271e-01
2.635253797407205445e-01
2.465631726328977313e-01
3.405939713164122806e-01
2.305125944858956166e-01
1.615131146960962216e-01
3.403329106595827658e-01
3.095584079333122407e-01
2.880011564560869819e-01
2.257091152244774246e-01
2.897800779096171286e-01
1.890958462687079566e-01
3.053292676476697665e-01
2.689294012966745306e-01
2.353333728693722815e-01
3.332718799342110350e-01
2.342834089531757313e-01
3.749228506031251351e-01
2.477069396629888731e-01
3.846290678214544512e-01
2.920988773247834569e-01
2.455030029948703507e-01
3.754757844791097865e-01
3.642935042917448962e-01
1.853940227482342995e-01
4.026716644428923741e-01
1.732060762133091347e-01
2.726496630809294719e-01
2.905786896592349455e-01
2.621051327548683529e-01
4.027884493906317420e-01
3.647672704836891211e-01
3.877366774800828919e-01
1.760627709993708989e-01
5.481423213694511798e-01
3.068896552797888977e-01
2.141104299697029478e-01
1.991479183913464346e-01
1.512291058613213224e-01
4.234383663399774456e-01
2.227502062505861691e-01
2.986693632597068881e-01
3.203383905250479780e-01
4.500935496770642752e-01
3.033161720112488302e-01
4.402060494020998416e-01
1.798346510239100249e-01
2.653425309755534367e-01
2.887334084964331415e-01
2.964282697626619001e-01
1.564757968037552849e-01
2.192498087686209352e-01
3.381977380987765680e-01
2.653249468052475413e-01
3.159113260894091391e-01
2.694177909483738698e-01
1.847371147048867124e-01
3.268127660572065496e-01
3.610617441944020678e-01
1.834565435472739481e-01
3.127440679237621923e-01
2.728056959871161258e-01
3.274060221752923550e-01
1.897796272740090440e-01
4.585021916361966543e-01
3.221634800018640110e-01
2.672808583747805500e-01
3.299576340575914868e-01
4.477616844224525661e-01
2.484586113505435068e-01
4.406789716778485300e-01
1.883170377719139699e-01
1.836665417352802421e-01
3.466550032133264292e-01
5.129526320815432916e-01
3.076165294775806136e-01
3.368358821980750317e-01
2.756048828138502049e-01
2.321884368240584307e-01
1.804231522470387539e-01
3.450746893222823020e-01
7.240921349281839170e-01
2.326117621865435303e-01
3.402945078888179875e-01
4.922935430858860206e-01
3.385867116214571482e-01
1.591302518900776508e-01
3.265063218971361314e-01
3.766511591268582593e-01
1.677645972757005888e-01
1.881976411876402078e-01
4.113006507038564630e-01
7.069497341981778593e-01
2.484685476638578416e-01
2.537973080079544697e-01
3.818754019924457954e-01
1.951734338506448674e-01
4.424451537261460121e-01
3.821841056552854887e-01
2.221422957893109396e-01
4.066779047113256995e-01
3.301162617097282426e-01
4.059597311216940341e-01
1.990830377382002414e-01
2.017107933758566229e-01
1.879841938541677582e-01
2.590568466055503949e-01
2.063870468989508211e-01
2.152025918027475615e-01
3.638699245642903479e-01
1.830456715000807200e-01
1.996102831919921161e-01
3.054871546635691271e-01
5.395253756990441296e-01
3.730207343409426279e-01
1.688725935663362987e-01
4.840135930183560031e-01
2.940915034863626487e-01
2.530251608493540583e-01
3.588140915709296941e-01
1.884738610341573362e-01
2.625272869162649236e-01
3.837967291237119882e-01
1.990158411791982385e-01
3.872316609381605268e-01
6.497494959126377534e-01
1.932185455052295442e-01
2.388563137711927631e-01
2.133324056382449874e-01
1.884914283865054829e-01
3.489320476813811966e-01
2.058888898709870241e-01
4.729349446069358587e-01
1.775697469982275845e-01
2.538856802533524526e-01
3.165422061093844386e-01
5.308217946141834398e-01
3.293477014242316425e-01
2.087618769302997390e-01
3.581241170196274304e-01
3.569939307245082460e-01
1.957941875150158995e-01
3.439450729271095186e-01
1.509579711960603865e-01
2.755903256827436087e-01
2.579413624189992871e-01
3.935559221022277843e-01
6.663192695481026107e-01
2.729706442817517731e-01
4.829472349105394802e-01
2.304613532207180349e-01
2.039051723126744653e-01
4.529273524395356354e-01
3.505651370317240945e-01
4.755193890956207481e-01
2.265360782772490866e-01
2.577733605663111716e-01
2.168314152041371234e-01
2.246519252879474182e-01
2.233972094391080687e-01
6.109282484503922861e-01
2.280186796084627820e-01
2.740149417693933387e-01
1.692382497825299370e-01
3.278882717010684900e-01
2.001674433623063243e-01
1.758135073959206096e-01
1.504033273865037490e-01
2.097522860564602909e-01
2.027878921131990031e-01
2.105464092504889528e-01
3.563412764773976615e-01
1.570996194277016755e-01
2.405321239230667207e-01
2.217608501552317257e-01
3.615949841285431288e-01
1.975100004513461183e-01
2.292302411724637390e-01
3.373298232708498712e-01
4.056003282648061870e-01
2.701641904238924474e-01
4.297973018637278875e-01
1.996518658839588900e-01
3.059596508738599008e-01
2.048821120035309307e-01
2.588791008180854059e-01
1.889330790652725689e-01
5.767852609933370456e-01
1.729771962722181644e-01
2.934209742666628595e-01
1.687855287003217630e-01
3.457866591112691568e-01
1.674539805151873118e-01
2.532765754506449696e-01
2.399082471733584576e-01
2.244768395682085749e-01
2.361881574552132101e-01
3.254584666127308124e-01
2.095990795149053620e-01
1.771729898114763890e-01
1.535502814516494230e-01
2.115019623053069342e-01
1.522536126812147339e-01
3.707037226901264693e-01
4.170389706056968349e-01
2.093213833362262966e-01
3.304737085488426152e-01
3.605440505711257626e-01
2.549909434989966472e-01
3.146096043911665863e-01
1.878330652700201941e-01
5.885614527890106196e-01
2.289860787781417550e-01
2.777556414047750999e-01
3.466448125684417070e-01
2.274375179227962618e-01
2.814313515063773252e-01
3.890270171160754575e-01
3.151748388358178721e-01
4.311028708724727876e-01
2.134446808044644373e-01
3.243072174324554968e-01
2.995299484887102848e-01
2.331759140225997673e-01
4.806655733792200014e-01
1.968964082154203987e-01
2.231617046634653545e-01
2.520019452041487584e-01
2.423261790099878465e-01
3.991469161419639589e-01
1.956670166203022532e-01
1.737751424456655536e-01
2.302575122390674855e-01
2.546196263276169214e-01
2.864564527222633883e-01
2.132723316251187162e-01
4.907542115206856570e-01
3.224473273874646218e-01
3.115910141536483158e-01
2.651073761423170527e-01
1.717746164202527404e-01
2.393139887937170140e-01
3.510467561055098384e-01
2.132923572849524385e-01
2.531194512890510562e-01
2.915190733508737364e-01
3.591919145637583188e-01
2.068967717787862093e-01
3.730289067764461786e-01
4.268311098624327782e-01
3.129299711986335275e-01
2.109243609828954369e-01
3.503448670042241808e-01
1.693709373991626188e-01
2.573356234404747811e-01
2.774469535554072164e-01
3.646867125401164200e-01
3.793429451872295521e-01
1.863886751897907423e-01
1.578695651204096162e-01
2.745051569123582169e-01
2.403413486584360936e-01
4.690600894172597402e-01
3.896989718088721966e-01
1.563898957495376829e-01
5.349364131931489963e-01
3.620570589545080153e-01
3.538436601801597803e-01
1.570856548037968259e-01
6.050238638443709016e-01
2.609421618239654572e-01
2.133256607840529617e-01
3.120403378880431955e-01
2.815070073435316789e-01
1.835338602596232882e-01
3.813174772232745813e-01
2.873132164646975961e-01
2.778406467119874934e-01
4.654566771341435150e-01
1.975646183197734274e-01
3.547214800286119241e-01
6.070064669786706668e-01
2.973764680448938713e-01
3.685789515531667782e-01
2.028442745419959392e-01
2.447983393416088560e-01
2.434965133414570271e-01
2.149883959088312868e-01
4.640642728854923460e-01
2.172230334940076224e-01
1.869779482259178449e-01
2.146026547786785699e-01
2.783253036072385611e-01
3.123092987332184434e-01
2.733838739913138083e-01
2.724791496046782280e-01
1.694994051308702232e-01
2.794993548569391084e-01
3.425338192608841092e-01
4.949366486326526315e-01
5.305313558521793649e-01
4.411695400991252347e-01
2.344821336640506571e-01
2.439298956836220000e-01
2.600776592862287240e-01
2.092625129195733180e-01
2.459315310658091724e-01
1.560292448718564040e-01
1.574892106656288204e-01
3.217851377113682965e-01
4.182713728427167599e-01
2.773825860073234617e-01
2.976154490285760623e-01
4.178865089151166945e-01
2.488360995084225313e-01
1.729758689775657277e-01
2.488053431584717479e-01
4.589717654541203284e-01
3.990872848940265616e-01
2.561591266169689352e-01
3.057584018603687337e-01
2.039502598124795507e-01
2.818007234135923023e-01
3.257113617578434317e-01
3.944460299990026897e-01
3.188386913048355531e-01
1.847557697744199590e-01
1.533950014005273088e-01
3.227277283682681852e-01
3.834844301856421556e-01
2.409259778419837739e-01
2.067363116750009777e-01
2.571664074095391661e-01
4.109426861762301986e-01
5.135754941949564056e-01
3.705899803240646495e-01
1.820978055709628063e-01
2.901934421552351817e-01
2.608920191272726674e-01
2.018615912640765730e-01
3.384757178599892558e-01
3.758969169825139289e-01
3.992785204840398894e-01
3.621143949329146405e-01
4.322332434182440952e-01
2.356151271919493806e-01
1.608038153761761624e-01
5.668621206720653172e-01
4.047343344155378553e-01
2.990085831509723402e-01
5.274338940423507482e-01
1.753414824285118023e-01
1.704111507970248185e-01
3.776454086369732122e-01
3.253257758007703782e-01
3.833475190005875555e-01
3.329421492355399970e-01
6.106432561380381596e-01
3.467038902969487024e-01
3.742508631849368328e-01
3.093210963801562574e-01
1.506387790302124441e-01
2.535101385042993760e-01
3.410423666992340452e-01
4.435127484069731896e-01
4.216203510963170142e-01
3.928488622882443382e-01
2.039940639911249354e-01
3.479954414240812310e-01
2.116610599013559746e-01
2.797767129545656872e-01
5.006023652633809773e-01
4.999173664104870074e-01
2.171838948736287134e-01
2.834186077826706396e-01
2.680929957042849088e-01
4.242587744947666772e-01
3.886845480622348470e-01
2.268433044918841124e-01
2.236765778707901220e-01
3.577751873315374032e-01
3.238043759359320317e-01
1.737656343016509564e-01
3.546224627469476420e-01
2.430651478938752608e-01
3.277420728983193587e-01
3.365256899594883944e-01
3.276541766781190246e-01
2.998696983391402338e-01
5.186871485084852962e-01
2.493134320631055501e-01
2.013327069674263337e-01
2.201031450908921272e-01
4.763362538342689190e-01
2.614676838600809017e-01
2.994411495135709256e-01
1.510987791355134502e-01
2.491481148215342056e-01
2.624084170733116950e-01
2.023855647120898493e-01
2.065758994599518061e-01
2.361978255133002913e-01
1.526560357719131955e-01
4.663989425765531216e-01
2.426855421890815045e-01
3.495207235086199571e-01
3.321982644003668717e-01
3.296075289594487812e-01
5.019645158694207021e-01
2.138513267056228739e-01
8.152923661074087391e-01
1.618726664429916973e-01
1.664690942315827926e-01
3.592751854909135290e-01
2.476471670810873604e-01
3.012716433047066822e-01
3.617973210949612661e-01
2.042411851557404401e-01
3.221944208455377323e-01
1.927988972729760830e-01
2.363920398344782070e-01
3.443360659514043687e-01
2.120881411442080977e-01
2.141235101821872266e-01
3.767673725916861338e-01
3.889662500344674978e-01
2.924219794228869462e-01
3.053107823606149296e-01
2.199331961255537871e-01
2.328421604114783716e-01
3.685097531719873087e-01
3.795711315854710666e-01
3.058248478828023975e-01
2.827171230062941465e-01
2.699208282802408321e-01
1.520785975301592041e-01
1.778936597160617472e-01
5.779666604283860698e-01
4.067348435400937046e-01
2.468204566690562485e-01
2.693844446124543657e-01
3.298083617388709587e-01
3.658426351254968623e-01
1.664822932258963051e-01
2.985721674095196398e-01
4.309441737960693075e-01
1.744285064107073402e-01
1.502992702885477816e-01
1.510412773808085252e-01
3.487260033621234490e-01
3.365829729072437049e-01
3.181078623719724163e-01
2.639409243770923785e-01
2.453013447087392107e-01
3.415862527345144839e-01
3.482978685463297142e-01
1.558123322706470304e-01
3.987246478247057913e-01
4.312902404713343518e-01
3.037256659194672026e-01
3.132449550934235938e-01
2.130528559641877706e-01
2.124515753429998544e-01
2.431996322790080656e-01
3.866340654920981668e-01
2.826741076612127035e-01
2.387858054463651014e-01
1.576875462393339256e-01
2.281358140890783759e-01
4.546396943230676113e-01
4.599475779418092936e-01
3.176994981038543386e-01
2.612286080945327438e-01
3.407920618949852321e-01
2.543809080569348069e-01
1.765932337406870833e-01
2.154042520921371495e-01
5.247684626392795648e-01
3.392452862273189762e-01
3.687195670752260179e-01
3.766284383456326990e-01
1.801009639947323271e-01
3.645448658819365750e-01
4.389237893136548330e-01
1.534473154604481249e-01
2.423300418957276270e-01
1.776605630519987045e-01
1.703703983639050512e-01
3.171224044060885205e-01
2.213163084021205207e-01
4.914861511189939636e-01
1.639530475394603004e-01
2.868235999727057894e-01
3.941595269622036879e-01
3.395720678224276590e-01
1.856664806798858647e-01
4.662450965178177587e-01
3.543903528587420970e-01
3.473444383317603745e-01
3.556389274164899472e-01
4.576454988592510986e-01
1.613003039171568842e-01
3.021371208213068926e-01
2.199696064206216883e-01
5.528883870854222060e-01
1.670251933157530788e-01
2.103942711453591630e-01
1.611025898508167686e-01
1.753223018054984039e-01
2.075814078677044039e-01
1.761751950021033242e-01
2.002782080250486985e-01
4.300929383894875890e-01
1.865117634066599805e-01
2.328695903753154883e-01
3.715501698087294580e-01
3.287811579272617024e-01
2.793245003257870951e-01
3.241765600168992068e-01
6.815170827671139797e-01
4.079001388919369919e-01
3.573899212218987209e-01
3.115281958648739025e-01
1.724651426010774258e-01
2.195797296323926950e-01
2.428838377007885574e-01
5.857356354450607983e-01
1.800564911150795699e-01
3.127934572914740641e-01
2.361997259170851571e-01
2.575389484081779257e-01
4.849308910919144511e-01
3.980186223861975625e-01
6.479855957091550378e-01
2.685893085837581240e-01
2.169012465351924657e-01
2.688681679210106479e-01
3.138100243783574217e-01
2.161798636031542487e-01
2.437931415261988533e-01
4.510766003237532962e-01
1.674560030093186214e-01
2.437630659227322250e-01
2.467953076397895185e-01
2.586534029683882907e-01
3.048558449045782326e-01
2.756959821453202064e-01
2.018907220503522448e-01
2.941517228006830242e-01
1.673517040684372181e-01
1.533347267800506120e-01
3.454191521120639763e-01
1.884712695808405114e-01
2.428173106689290317e-01
4.121818399913096398e-01
3.191152799557905873e-01
2.475744074627049263e-01
3.767808739684737063e-01
5.149825358420034860e-01
1.829964306818995801e-01
3.199106641231999060e-01
2.207459181630240241e-01
2.715303425700531514e-01
1.663243128279715266e-01
2.447498402561011921e-01
4.398537071980992419e-01
2.347546267226324757e-01
1.515058102562347186e-01
3.997619951045340292e-01
5.170095816998915295e-01
1.571109504746761310e-01
2.853684841527307503e-01
1.604477949977199669e-01
3.121223287581855743e-01
6.411169594729492216e-01
5.016315978800599540e-01
2.250039287505494756e-01
1.770171684317089211e-01
4.005257449646910661e-01
1.510756920210506726e-01
1.913476294690104884e-01
3.292202275413061985e-01
1.594304513015697422e-01
1.698478429125094002e-01
1.926456315038289346e-01
2.190106373236283543e-01
6.329895389718565024e-01
3.317870233094485921e-01
4.791441369896133340e-01
2.761510658312510968e-01
3.259066322998532828e-01
2.937692863933735188e-01
5.593155263954837642e-01
4.100632005381226186e-01
3.183920700217261479e-01
2.950763886656158075e-01
3.109778013301199850e-01
2.268885181999537037e-01
3.380913907035275612e-01
2.472941316416567004e-01
2.275581334248062693e-01
1.716728023900002120e-01
3.170263493604010274e-01
1.563426183818896475e-01
3.308275103985636179e-01
3.933703373346540966e-01
3.832693693924211775e-01
2.873331456379434323e-01
5.469738102093549825e-01
6.072928331040520211e-01
4.031039987971282157e-01
2.477781806050620705e-01
3.215624414836157907e-01
3.121547686837258806e-01
2.518957195292609863e-01
2.940506442649026830e-01
5.706122255377329422e-01
1.756123963052499681e-01
2.433514966694264869e-01
2.236262803516603503e-01
3.707397903985232279e-01
1.686611124442968235e-01
4.132453625362441096e-01
1.677812717505809126e-01
2.885314483488880533e-01
2.285951788889552527e-01
4.001693834759534329e-01
2.364380607350595742e-01
2.809498721854857273e-01
2.158444130741515310e-01
3.781675750844661898e-01
1.683775810879742929e-01
3.720726853996783046e-01
1.503917779422968282e-01
3.566321184952944146e-01
3.544815749403132932e-01
3.037371021658720194e-01
4.232024400778735540e-01
1.872259477128531135e-01
1.806117674660516204e-01
3.433826073313438476e-01
4.640677440559768385e-01
3.458471034327995630e-01
1.848604830977490232e-01
2.414080016625747283e-01
3.580955949234446711e-01
4.375810202032965890e-01
2.922687610364637645e-01
3.647971020156312028e-01
3.993669377210769533e-01
5.923116312459058008e-01
4.059776876142524582e-01
1.755521958811517291e-01
4.809040156703844326e-01
2.748858818092393963e-01
4.531988805823421451e-01
2.228121342555665907e-01
5.978698676412023127e-01
1.836554256665865470e-01
4.329221342770965819e-01
1.871354563331306398e-01
3.130248205211163537e-01
3.386175054491580294e-01
1.823090792237773705e-01
3.034513671722609551e-01
6.112281984339995589e-01
2.155284183308085466e-01
3.321874788458228922e-01
2.715178177705684370e-01
2.616821485349413168e-01
2.192005644329574343e-01
3.289346416627814129e-01
2.293087202486683018e-01
4.468038143678350060e-01
1.813075278901135068e-01
4.845708013879096443e-01
2.747034889492838139e-01
1.533662992306060457e-01
4.203178123862117976e-01
4.350939892697465172e-01
3.156760274399289523e-01
4.273691859772453805e-01
3.419637432777906660e-01
1.926524952763631338e-01
2.234526669802375798e-01
2.332591034326483292e-01
1.634445496221944572e-01
1.645659483625206143e-01
3.379523785472304809e-01
3.331635047179659637e-01
4.904232555525670501e-01
2.466349575740039157e-01
3.639052901489675529e-01
2.439362748972177253e-01
1.786558833761619502e-01
4.224942298616871650e-01
4.624388507166784512e-01
3.285877485731095726e-01
3.255878059129087010e-01
3.034562302717456750e-01
1.737790054088407254e-01
2.948075050336445568e-01
2.891712933510990902e-01
4.448571141290590392e-01
3.702881541040782265e-01
2.123494308109264150e-01
2.714880931565740174e-01
5.649379076871173799e-01
3.267292234130146911e-01
1.978922934153231061e-01
1.924516016155299603e-01
4.285483363253576039e-01
2.755979660189283309e-01
2.037334756453164086e-01
2.843718581551779589e-01
2.348375820694094673e-01
3.721770078980247698e-01
2.326017014352638190e-01
1.526529017763940677e-01
2.239531812985470771e-01
2.569722568688554976e-01
1.793714158150411520e-01
2.766328004926593698e-01
3.158170114332627954e-01
5.530917483052618655e-01
3.872594356400149707e-01
3.119099701935734714e-01
2.497478376451862936e-01
4.194594398952535830e-01
3.450891349817505893e-01
1.774974744424062667e-01
1.992211973933482594e-01
3.114014325076387424e-01
1.775031477350937081e-01
1.919592977496507036e-01
2.226396799090145651e-01
2.132343655240996894e-01
2.338276033942039422e-01
3.759439089828284786e-01
1.596893248358743911e-01
1.814127700791832443e-01
3.573740809351759751e-01
1.955057888408549271e-01
2.947260276255690981e-01
4.860556000703719626e-01
3.602032291477227366e-01
2.485283962297654692e-01
4.420643956414146425e-01
7.088646087051458933e-01
5.155225730858484789e-01
4.360926576635895113e-01
3.839586751084962390e-01
4.081507850191213871e-01
1.858908929526202347e-01
3.098778513420445968e-01
1.954178671305760451e-01
2.776552726563645823e-01
3.186283514111952209e-01
1.881229556733972075e-01
2.415220821923819150e-01
2.069573883726743557e-01
2.477608209450231080e-01
3.110560729762053001e-01
1.836930563302216490e-01
2.336396950022734953e-01
4.022055509809024931e-01
6.826891250992148663e-01
1.733247586515800909e-01
2.670541370353698429e-01
4.324277616207059527e-01
2.132383336737506130e-01
2.176466683866553620e-01
3.285629712233290589e-01
2.368027335006008260e-01
3.385346888024456380e-01
2.611680535558185690e-01
2.163432413523481146e-01
3.019890112686753336e-01
1.532109981247913311e-01
3.516681139693267344e-01
3.098761635704633810e-01
1.727010094069496293e-01
4.016498530442944581e-01
1.577759561929604759e-01
3.707659135188421384e-01
3.760489142897243120e-01
2.787347292084306760e-01
1.873962180338061279e-01
2.172803338464465439e-01
2.796083700084159851e-01
1.633071607317742036e-01
2.458049980629445908e-01
4.616028436050333417e-01
2.333753759783296355e-01
2.273413133702617550e-01
2.870424240464006793e-01
2.788461952128687416e-01
2.058997637696052263e-01
2.194344467562709400e-01
2.179816557410224065e-01
6.346574427022514397e-01
2.491416671642040226e-01
2.206917339094244535e-01
2.875468549702893117e-01
2.283946861799036054e-01
2.159832145498832290e-01
5.149826394475504054e-01
1.646812109155167680e-01
4.569176740329922159e-01
3.682719655816610871e-01
2.375200559929895316e-01
4.305107606064634274e-01
2.023141697113065296e-01
4.042245329722360392e-01
1.641354214321044391e-01
2.224431452877261850e-01
2.321940348078110339e-01
2.885585139916378439e-01
2.597675580761943381e-01
1.504844075978665485e-01
2.961004712605751488e-01
3.654733016350869002e-01
2.159418926679945172e-01
2.731613709402422319e-01
2.564835066324404611e-01
1.614096178460847908e-01
4.602010499852609016e-01
5.427394148274723440e-01
1.927728600303172946e-01
3.300136738938768133e-01
1.542635608047512319e-01
3.074743409446438758e-01
3.776465450400101620e-01
1.764567268301105718e-01
4.165734570140705584e-01
2.648788324134303540e-01
4.207958010469105004e-01
4.171265724327465341e-01
5.274095468805993780e-01
2.968062226217174637e-01
5.456638759045281395e-01
3.117581430550352417e-01
1.879940726324620948e-01
2.885373446020204624e-01
1.563781949585966724e-01
2.659177972197878104e-01
2.169935267286643987e-01
3.588052421869802888e-01
4.095453884490781737e-01
5.172340200236783536e-01
4.194611897292546132e-01
3.716745247617602166e-01
3.348071893961127588e-01
2.934393236803509164e-01
2.352672543492461965e-01
2.267836008764188560e-01
4.159991102005697883e-01
2.968065935755213602e-01
5.050342692854786764e-01
2.276875034729786418e-01
2.788461640365796912e-01
2.631929006344763677e-01
4.127491219180789983e-01
2.932359321351434844e-01
4.600166642463642264e-01
1.953279592920965924e-01
2.280192323442052083e-01
1.635912115795645216e-01
1.845691061970518854e-01
1.639330485622996214e-01
3.797065908170936255e-01
4.962410111355097797e-01
2.245777426355712036e-01
1.605602165469004750e-01
4.061652843430874071e-01
3.513836841946209599e-01
3.411388499333792845e-01
3.265953882011229936e-01
3.594513371006847757e-01
2.782439937318771928e-01
3.489936371720367414e-01
2.966710816921663829e-01
5.376048990047884724e-01
4.945181669637611632e-01
3.570856783008439228e-01
2.302045075020973386e-01
2.163305584670730530e-01
3.797313480507674144e-01
3.600762785744907601e-01
3.858111042234003696e-01
2.357684614734615880e-01
6.005424718376246584e-01
2.181916364302957101e-01
2.622851384382515194e-01
2.658140468002367918e-01
4.236661143136698504e-01
3.287108274708956390e-01
3.748029010446681242e-01
1.705970904424525536e-01
3.562330743802913924e-01
3.871571139054317268e-01
3.078947556794678908e-01
3.676147736392509913e-01
4.009069609856279470e-01
4.406628540054987608e-01
4.541141800541163009e-01
2.286057460523751306e-01
4.701370831752964552e-01
4.217636866059927270e-01
1.669847627710549509e-01
2.126988386928214403e-01
1.754402980531744316e-01
1.758852366374296650e-01
2.615775796007695497e-01
6.212126163712966553e-01
1.699038838041886101e-01
2.178919190594080790e-01
2.511326011915897549e-01
2.682597883872329669e-01
4.494170297634177969e-01
3.210322870548692475e-01
1.719681209771250496e-01
2.624966559682372358e-01
2.507673975261468513e-01
3.012894935231105187e-01
2.350882132212795406e-01
2.394807190054107360e-01
1.672541365863320362e-01
3.773500584840823180e-01
1.542236721103149855e-01
4.927780856074461813e-01
4.172723670280500397e-01
4.732021719074073207e-01
1.569286089289042563e-01
2.944948733450052369e-01
2.258822583353697622e-01
2.020299388489456560e-01
2.122507597744283658e-01
1.540361254973600380e-01
1.832938905867606827e-01
6.235668445170898799e-01
3.144589574393774623e-01
2.665225846861922765e-01
3.182284971421281972e-01
3.163665580349036555e-01
3.463440695226706056e-01
2.710771259501520425e-01
4.364539334166204210e-01
1.768904568478132933e-01
4.150103818197947714e-01
2.884349801921982648e-01
1.913111641082522463e-01
3.115852473003688505e-01
2.909458457251076213e-01
3.723750884203099187e-01
3.825212038011634452e-01
2.375854500900750621e-01
1.702779992179939139e-01
3.059746251506946235e-01
2.895265796776939626e-01
4.523830806026872819e-01
3.826962137948269893e-01
2.575521240908627552e-01
2.225710983175746005e-01
3.308737855270932893e-01
2.941311554391365934e-01
3.565215458357200995e-01
2.581650156679041186e-01
4.228345283086749617e-01
4.175243957247256610e-01
2.779611445992965502e-01
2.954181914921947261e-01
1.522791946076984537e-01
3.006237349463588560e-01
2.039908647369706451e-01
3.764303513036491022e-01
4.802277399515401113e-01
3.350332101523132433e-01
3.506858280625817503e-01
2.349532996271374297e-01
5.436878286774484703e-01
2.471863429089651565e-01
3.868974411291619120e-01
1.636476289682722851e-01
3.907334854862194451e-01
5.577644487162809472e-01
2.462065767062735777e-01
3.196192475335718486e-01
2.689742122185985185e-01
1.947415504022963206e-01
1.676051912078913575e-01
3.281092382213980363e-01
3.172110165076589827e-01
2.988173106771296883e-01
3.737710892065155832e-01
1.517583978546508117e-01
1.864627612222712894e-01
2.486431434623176673e-01
2.424949577543214219e-01
1.754470604572276327e-01
3.070726367446450222e-01
3.477195211489744198e-01
2.318933229536158935e-01
2.685474369868157130e-01
2.393588009072772915e-01
4.375604979924579974e-01
4.835111522109619697e-01
2.646453487551234107e-01
1.761155558301381041e-01
2.281426555952797142e-01
3.199688570460755832e-01
3.331662668242416636e-01
4.192769435217020835e-01
2.353622040376809610e-01
7.099105607013003194e-01
3.216682074154261217e-01
1.611791855788883010e-01
2.444852409228567280e-01
7.046692227380044748e-01
1.668898331999579543e-01
3.180724361255036770e-01
2.923424063938741546e-01
2.298515264238349953e-01
4.044764962909340733e-01
2.444272632378384769e-01
4.013668210265276537e-01
3.235825892069162935e-01
3.071437846946903916e-01
2.207423341649913939e-01
2.151633972501138248e-01
3.344912670185163917e-01
3.464058150758555499e-01
3.140550018700215551e-01
3.908361677428314751e-01
3.200318658912811864e-01
5.382992959773905683e-01
2.364232954762031658e-01
3.253336227017525895e-01
1.770229513972818858e-01
3.378955470683321360e-01
4.443320987078721584e-01
1.790996906783890175e-01
1.604979906581707749e-01
4.953289475045076218e-01
2.478399961693343867e-01
3.491765333123632020e-01
2.562256748051296995e-01
3.403280365203715796e-01
2.200711474392511580e-01
5.958539163536986649e-01
3.036336433739850738e-01
4.166100257540873431e-01
2.691999705571120893e-01
5.105315114898415496e-01
2.093159253872801107e-01
2.555096149596966515e-01
5.529494237399684708e-01
7.628345838648128430e-01
4.084193578009511771e-01
3.054872388170002950e-01
4.701700369494603571e-01
1.591366425045268596e-01
2.862633582140042265e-01
3.361424732960287542e-01
2.970758195612122621e-01
2.384432008048802676e-01
4.073468089482475962e-01
4.105962908371577624e-01
4.378468506189905352e-01
2.759632341778028297e-01
1.763570615399338570e-01
3.388829684880201309e-01
3.120078761126433009e-01
2.194491924299349916e-01
1.891005531301833131e-01
3.437410677529160186e-01
1.730823907757559621e-01
3.823242272646045770e-01
3.537376339610636133e-01
3.686543311111152299e-01
2.941067380673424991e-01
3.097455554681293188e-01
1.994588515495435421e-01
2.563576451317579052e-01
1.821364871430175003e-01
4.361628377681042723e-01
2.697731410556629128e-01
4.895016756722104789e-01
4.252126433239235004e-01
2.375929420121832003e-01
2.922357888699879114e-01
3.239426441929621481e-01
4.917997410413399439e-01
6.423397535452712859e-01
4.733910616839510643e-01
1.859173368822171213e-01
2.701123510178388143e-01
2.759226819237604045e-01
1.989103536500288483e-01
1.860429888180519797e-01
1.707172824335482786e-01
5.096524222869971421e-01
1.594446630862367820e-01
5.598542601911269401e-01
2.234555489650420501e-01
3.203902086371492874e-01
5.403946689776442103e-01
2.992337514525806319e-01
3.302882798017924282e-01
2.055183122619362035e-01
6.480818880561397544e-01
2.162290313543569764e-01
2.231466964225613525e-01
1.860385327483758400e-01
1.746041267821019372e-01
2.943496035060434446e-01
1.925134779051903278e-01
4.696162963829753068e-01
2.738167639178126223e-01
5.207963640885114875e-01
2.793515663197984056e-01
4.480182223014245180e-01
2.500343364789353595e-01
1.592765001385689771e-01
1.708900303119636754e-01
3.863997198510829012e-01
2.110123141959702742e-01
4.044364587886893903e-01
6.824036381581061184e-01
1.566635227911380435e-01
4.123398458093093799e-01
3.387288861685375796e-01
2.156448210192115078e-01
2.519202696472084280e-01
2.072247932890279865e-01
2.602160388929283252e-01
3.530947689435525172e-01
2.621857443828330969e-01
4.087373019771055604e-01
4.717402818744909077e-01
3.152533437211249012e-01
2.114804810707855143e-01
1.907663314935047760e-01
2.081067282689752496e-01
3.536641634374238508e-01
7.370131138051768671e-01
4.271681397671944769e-01
1.974975955748399514e-01
1.947402662491913850e-01
2.428827224908396976e-01
1.732970376516864142e-01
3.779568917265161421e-01
2.777643550710432452e-01
3.546026458379896162e-01
5.002877459472692134e-01
2.194636088716462874e-01
2.369761469654234898e-01
1.622602698174488989e-01
3.254801343749181841e-01
2.553773470195546125e-01
2.360841686403552797e-01
1.869174360045539607e-01
1.767716934803830464e-01
1.614284262866877429e-01
2.554616321865452733e-01
1.952720240750822622e-01
2.867493429933206661e-01
4.431472338190368676e-01
4.669525608635993752e-01
3.109251196763789249e-01
3.870759275311547176e-01
3.420553820884061347e-01
2.783632647272086258e-01
4.138286740046148715e-01
3.395377011023336666e-01
2.641873677360008221e-01
4.537755222512445119e-01
2.231319538379149536e-01
2.037803139437592004e-01
1.579713031487935959e-01
2.914301315141771820e-01
5.179976966837468444e-01
3.417345743476660758e-01
3.976966334329659070e-01
2.760948153250525894e-01
2.446579509363096538e-01
3.998134495429913615e-01
1.706860506725555726e-01
1.621533664372862005e-01
1.676289673630520782e-01
3.861898724449225329e-01
4.651907234537281388e-01
2.570350394681522044e-01
2.500497353038487192e-01
3.867885155459656055e-01
3.231625459556856650e-01
2.148520750250376143e-01
2.357320489259089602e-01
2.491780900159243084e-01
1.808999814036568732e-01
5.287408731107041682e-01
2.155339921703181838e-01
2.091447054405154993e-01
2.484548770096813297e-01
1.897537978286506777e-01
3.977969762884637217e-01
2.627967611195536346e-01
1.927000456320319410e-01
4.292616876052350872e-01
2.134660237282506312e-01
2.001342694097157093e-01
3.318806794715341568e-01
3.523159138644349486e-01
4.503505435337592511e-01
2.554668566977243427e-01
1.556446497132108753e-01
4.881887641737956418e-01
1.838599240325249629e-01
3.754403857159288038e-01
1.673594347021845341e-01
1.909014167062002554e-01
1.683214706472626332e-01
2.447699431136272918e-01
3.491129730637216877e-01
2.866647825329912691e-01
2.965913437330598978e-01
3.024634838566996331e-01
2.182658081994646448e-01
3.354486608664687397e-01
3.783978940250114498e-01
1.824415054881985965e-01
2.939524638640789722e-01
2.754474148241436993e-01
4.005271301231194681e-01
2.943079505321178901e-01
4.581336811631608885e-01
1.941305481883652817e-01
4.364886857059678826e-01
2.299962063131778811e-01
4.085597656600894467e-01
4.706957684579282652e-01
2.268450811157424474e-01
3.768736682407036742e-01
1.758673514052316311e-01
3.342014306130169921e-01
1.511086441776919587e-01
1.749257663343051494e-01
3.827896521713756717e-01
3.012420968950075273e-01
3.513852401230768696e-01
2.147442736713264799e-01
2.300587811285578210e-01
4.136435367619104575e-01
3.609729851386773714e-01
3.376430433060327863e-01
1.593867071224528975e-01
1.927228903198182630e-01
4.211499077939311331e-01
2.993609686370010126e-01
4.062153493273163996e-01
2.945061060847521395e-01
2.096674516584685344e-01
1.956054112131941081e-01
2.169592061002112993e-01
5.925469126322061575e-01
2.831461309727570930e-01
3.545412249425257678e-01
2.499980086970527704e-01
3.419232363753963999e-01
4.494822979021889653e-01
2.165513186389424749e-01
2.789437943971347922e-01
5.869751506530150875e-01
3.303239807463688171e-01
4.191747184845717733e-01
5.312516431313019094e-01
3.378280139937820392e-01
2.722938483613796534e-01
1.836746835118360233e-01
1.603736851458702206e-01
1.771139737135437320e-01
2.428230347022350410e-01
1.599450505366108166e-01
1.634734536383652959e-01
3.175085036317095710e-01
4.830069855850548377e-01
2.603638850909562041e-01
3.319736976708910214e-01
5.473523755528452162e-01
2.683964173031844203e-01
2.456681274457566122e-01
3.030966675843684843e-01
3.781715186760746805e-01
4.940362451610195160e-01
1.818222049270172003e-01
3.672958783021479379e-01
4.627420046699476375e-01
2.446200012579951844e-01
2.651423175063546966e-01
3.693200129203844106e-01
1.530131653178354867e-01
2.644533455411597345e-01
3.080165555769873720e-01
2.441575853046127342e-01
2.568586252060750530e-01
2.992409070008283933e-01
1.744402091898164253e-01
3.796247517935472660e-01
1.683754928325420230e-01
2.801905563256317788e-01
2.343261745968146237e-01
3.361215682506402125e-01
7.004706205468456126e-01
3.567893111734957157e-01
3.076094045507685171e-01
4.305041364926076586e-01
4.839943195624735184e-01
2.907447362935987600e-01
4.086409785955744667e-01
4.164177858037757529e-01
2.045263948928927600e-01
2.500175212402417357e-01
2.870089408048052126e-01
2.362774681903129781e-01
6.207300550071107592e-01
4.479825543537909738e-01
3.272341726728701383e-01
3.396081230587084665e-01
1.999985107655976313e-01
4.131474702631741103e-01
1.914156997539110117e-01
2.749925366847251751e-01
3.082019516152885164e-01
3.182513807629331892e-01
4.502592795640851797e-01
1.863505366942224128e-01
2.502849295215354708e-01
3.782516013617213124e-01
2.192916119381066176e-01
5.700333628877967129e-01
2.800741012734568325e-01
3.012360614458110541e-01
4.185279564121989759e-01
4.099874512109404900e-01
1.799724782591762273e-01
3.138661515036166305e-01
2.615783886660560387e-01
3.261381125972118156e-01
2.231789984378155234e-01
3.374560936676441747e-01
1.565476234571955561e-01
1.817556439787175737e-01
1.686505884209023309e-01
2.466967444412860866e-01
2.564046320545645408e-01
2.630406604777859592e-01
1.706192880030860393e-01
1.813968117467247843e-01
1.791323852330467259e-01
4.098819641042728001e-01
3.980637920204114222e-01
4.821541235386619384e-01
4.974483359483191647e-01
2.257357603967253823e-01
1.691588050147696531e-01
1.552545135058771286e-01
3.282525815599129926e-01
1.694170951834952921e-01
4.569905203261338533e-01
2.616537709379558319e-01
3.458997302543477259e-01
2.681404139918526219e-01
1.932452360186333040e-01
4.241013084883944462e-01
4.876059828497171234e-01
3.874720068366115378e-01
3.229011143337020551e-01
1.684312962551632320e-01
3.907004335671275808e-01
1.842763535729493307e-01
3.430535818591471386e-01
6.531707868479363910e-01
3.265173644831920186e-01
4.513721992093486790e-01
3.529536095208772872e-01
3.392574804672211508e-01
6.285005999383664888e-01
2.845609990390651212e-01
1.511651059417215559e-01
1.631341439855192033e-01
1.542631777925026759e-01
2.965127824005593937e-01
3.059358695177583076e-01
2.163791415604769397e-01
2.509515596255016412e-01
1.862354461359847224e-01
5.036658050897607763e-01
2.909154898115121624e-01
3.864654149596590260e-01
1.553325232014859392e-01
1.762855957255624606e-01
4.691434972112195068e-01
6.216696004064112824e-01
1.912793872793318029e-01
1.605016528023645028e-01
2.918956495664701833e-01
3.704485099211033416e-01
5.761853581541388492e-01
4.413975129550833376e-01
1.691394805604428120e-01
2.906265406697391973e-01
3.823760236403305202e-01
5.472144639952456480e-01
4.056479379846041899e-01
1.856660092946798291e-01
2.313935638517589100e-01
2.392873029872527868e-01
3.039900102308941698e-01
3.308386073976911090e-01
2.908395959436272937e-01
2.462090998398215325e-01
1.899738914241194954e-01
4.044872983410722211e-01
4.514871121006560628e-01
4.830175864529876462e-01
2.072927978797542148e-01
3.192695184396773245e-01
1.943254492102798325e-01
4.884715759577183958e-01
2.392744514799783340e-01
1.706456388045807515e-01
6.119419674798306508e-01
4.822152673834815273e-01
4.294329340128030248e-01
2.803802090637799727e-01
2.353721032438792216e-01
2.220375204618783016e-01
3.108815678510368219e-01
2.224443770569298207e-01
3.502003689473325299e-01
6.286375343480817834e-01
2.171405704067835285e-01
1.888132547748063994e-01
2.848145961233890522e-01
4.787445886130975437e-01
1.689464315961208274e-01
2.843472875086712204e-01
1.714376456256279102e-01
2.204587422770178384e-01
2.152193747401318080e-01
1.521026153825573435e-01
2.859296790893003370e-01
2.619709801668372862e-01
1.750202316409728565e-01
3.717068521470373588e-01
3.129532352559291630e-01
1.575475931908687233e-01
2.129756826308632500e-01
2.427136020185800824e-01
6.134936217293159855e-01
3.292750963759442095e-01
6.241771962606302848e-01
7.063764807023599213e-01
2.469791444405938230e-01
5.717180038474646286e-01
2.294420452450439407e-01
3.302800797206615346e-01
2.175593244245426217e-01
2.090635634784420160e-01
5.317140666303149521e-01
1.980033585536422058e-01
1.769687143968587395e-01
3.545229549635373623e-01
5.031277720310256552e-01
4.842156493028296760e-01
2.411421897481674514e-01
2.833621885476609314e-01
2.503450213315647210e-01
2.592590187215351727e-01
3.522643978239012874e-01
2.857666641782612427e-01
4.915762833303097823e-01
7.394978302505047507e-01
4.604602601506911919e-01
1.598771594418594566e-01
3.389788225383666420e-01
3.591201524428159209e-01
1.804435872798273999e-01
5.590615503493479022e-01
3.076534146044788698e-01
2.231095425851677416e-01
2.402736926020242192e-01
4.575808211969411010e-01
2.935622505392350146e-01
2.337653448730684369e-01
2.467519439749531751e-01
3.201874624184426477e-01
2.162706442354641601e-01
1.617978680588070817e-01
5.498357274727044830e-01
1.859301069313703259e-01
1.853854997752868161e-01
3.886378314520529953e-01
2.083318055342056052e-01
3.327773433356306931e-01
3.751818676663272178e-01
1.831806162475356492e-01
1.704942330570876075e-01
5.024820618120872107e-01
1.609077086197309714e-01
3.011626126839916928e-01
2.015777861599086784e-01
5.325586809038430625e-01
1.839386339684558891e-01
3.750211779291803826e-01
2.673944399069299593e-01
3.521640725369602487e-01
5.658534843008748982e-01
2.714799083243195632e-01
3.531082658710913980e-01
4.307995372976907156e-01
1.701896109866994355e-01
1.937423741740130767e-01
4.593429149975042369e-01
1.931225757912945207e-01
2.600489069702229816e-01
2.852962355396863603e-01
4.616584449607878948e-01
2.969303066717841055e-01
3.506329510188890830e-01
2.813761942010673534e-01
2.118451778571117106e-01
4.069332829773065763e-01
1.643537623459827290e-01
2.634312876144170312e-01
1.678204448245856351e-01
4.894131816662352641e-01
3.783006579063606933e-01
4.741851343927606655e-01
4.260443286798447637e-01
3.668643490978119592e-01
2.100784787760742733e-01
3.167678677105952856e-01
2.944018863765157645e-01
2.872476179055798440e-01
2.579525706525777062e-01
2.870083183349725342e-01
3.363974995909648769e-01
3.876966896582297872e-01
2.019373981530842022e-01
5.183435104113199854e-01
5.132255904971583238e-01
2.052241285271869109e-01
2.712316486885397171e-01
2.008529681177588511e-01
2.771061456153842695e-01
4.201385630492217027e-01
4.243816121092385263e-01
3.825264424438762356e-01
1.613855722840516482e-01
2.295437233897321960e-01
5.287451488617428419e-01
4.625443749589039921e-01
1.582388367604058155e-01
3.648961679151181414e-01
1.825315068767877913e-01
1.851759387741705731e-01
3.134159898664393151e-01
3.902833452602740838e-01
2.836416711779977673e-01
3.134455433584480977e-01
2.217553846463526379e-01
4.471239065397962786e-01
4.293010686678320198e-01
7.797421377306453794e-01
3.552376639303708172e-01
2.636369010814261227e-01
5.004480242006591473e-01
2.042711633361419810e-01
2.251640505121281777e-01
3.486739372063198394e-01
1.994916265357243035e-01
2.788358131887569424e-01
3.075263025634843439e-01
4.017187505474969500e-01
1.963941148542749093e-01
3.494965414072944143e-01
2.171544231678270986e-01
1.986420127423519921e-01
6.276535413526910245e-01
3.216241857884890587e-01
1.594311360597610028e-01
2.214092582869262582e-01
2.857264227199747264e-01
2.261793129956958248e-01
1.715915350761051950e-01
1.782314918785167512e-01
3.512993305122295018e-01
2.762096882602786407e-01
1.501564980735610455e-01
3.288595234479813056e-01
2.573524008744009772e-01
2.176144199608505692e-01
1.771030050972091652e-01
2.900670033675279980e-01
1.752766487308884957e-01
3.937601963488018275e-01
7.186939285411213518e-01
1.538846641877526233e-01
2.628510306445540623e-01
1.842070442651292106e-01
2.147217153576386761e-01
1.686715459679081486e-01
1.687505953290131255e-01
2.103929829255339057e-01
2.569462739369623994e-01
4.424736256886220298e-01
2.352906234277695463e-01
2.095532755556389903e-01
2.869589538031819265e-01
1.914726196874885211e-01
5.855275282697337547e-01
2.051795806866506533e-01
4.478328081725281296e-01
2.648368731615111660e-01
5.110811225684300796e-01
1.657879042773594547e-01
3.062182723901796244e-01
2.066468457481921428e-01
2.557027301735818603e-01
4.222372137282380811e-01
2.150297294534387338e-01
2.268256444747441536e-01
1.699591541890810853e-01
4.782208723629437497e-01
2.906748505808495198e-01
5.100793675181111153e-01
2.051172211380225818e-01
2.524580898501825321e-01
2.290414791771335501e-01
3.930661516914255582e-01
4.849975046248731214e-01
2.108219510054127055e-01
2.578863676928560000e-01
2.121517505841643003e-01
2.715734945442314641e-01
1.710537004411603057e-01
1.995922132843113150e-01
1.796071521962367967e-01
2.124403660142146211e-01
1.959079035465497998e-01
2.283936232252747889e-01
1.859283912647901882e-01
1.737840276865675326e-01
3.422623851557340391e-01
2.493787160337198050e-01
1.594383437736630327e-01
3.684274504425909535e-01
3.592398089022191821e-01
2.373457924129012131e-01
4.809201227972800252e-01
2.849874885178611539e-01
2.920741829611449569e-01
2.041236073097106862e-01
6.561394077595461560e-01
2.403778457521134893e-01
4.034853208812900771e-01
2.953694412283922599e-01
2.498658991852577005e-01
1.701039039302698619e-01
5.157873954479909040e-01
2.773610756528026577e-01
5.090084617752869134e-01
3.957497811374406371e-01
1.703003321747504628e-01
2.094677757062420043e-01
1.687879274585503409e-01
2.486368141172408397e-01
5.790295476710326517e-01
5.781495731227810353e-01
3.271483853766080641e-01
6.109325300640664480e-01
3.008399486525719091e-01
4.110234531897537513e-01
2.771807212559035394e-01
2.604202378390091943e-01
1.779328620173791231e-01
2.780303873996209374e-01
4.159750317840340550e-01
2.653485055463240538e-01
1.592526051345596327e-01
2.081318821745225534e-01
3.643427292328333955e-01
2.993323517904696862e-01
2.823121342948664014e-01
1.852749638909497454e-01
3.022828795338271535e-01
4.756030002285770442e-01
1.892086024369032393e-01
4.054485387742402525e-01
1.809768968603561734e-01
2.489718472895155466e-01
1.825599042833190300e-01
1.569720062059252741e-01
2.141605167710235735e-01
2.289326797864216778e-01
1.600123580200297491e-01
2.085094425650515226e-01
3.133931541553129918e-01
2.435129382382530405e-01
2.766338550027410137e-01
4.675490927642858008e-01
3.417203409674358094e-01
3.073152214537047677e-01
3.080581367956336525e-01
2.993205382623473354e-01
2.112969983510679661e-01
1.877876990502062859e-01
3.001161485372996762e-01
4.526984821604350673e-01
3.434567494113552888e-01
1.526276370620835987e-01
5.291440484357599061e-01
3.046406347778175538e-01
2.878108175958468129e-01
3.836678885474148482e-01
3.087964147187819419e-01
4.866723717510933467e-01
3.360252637296026190e-01
3.192090361982358182e-01
1.726164738025302292e-01
1.697600296741240966e-01
4.924475396876637490e-01
4.437590950488985442e-01
2.014203443770135327e-01
1.833505295849545691e-01
2.407514691383242644e-01
4.459690606726466333e-01
3.330739422545287987e-01
4.286262916386588406e-01
1.528867346297779206e-01
4.259794579719614616e-01
2.160703819061769448e-01
1.777612782516923839e-01
1.603328920287720449e-01
2.929551344569854554e-01
2.435887857445530602e-01
1.903566084917789059e-01
6.049391273915492029e-01
1.756283832772529974e-01
3.866500443740684134e-01
2.437152502549486677e-01
6.072034224792114410e-01
6.682324813817174247e-01
6.243646728544877123e-01
2.705693996000006485e-01
4.642574444418203772e-01
4.140837622793784867e-01
4.346101102229973367e-01
3.666962193209045706e-01
3.799647529548064728e-01
5.387153383134198892e-01
2.151209973966565214e-01
5.641317706089575834e-01
4.397913036017327970e-01
4.462730972317957567e-01
1.592190192556977857e-01
2.285662146819013862e-01
2.759494144799708448e-01
2.609590809167782188e-01
2.319565728692936368e-01
1.757039067180033443e-01
1.629956852565497827e-01
2.166227869482214574e-01
2.587630443445062545e-01
1.741029842259255167e-01
4.823409603498449716e-01
2.016069996581401069e-01
4.436331138580480449e-01
2.540381123901882532e-01
3.735031570342656204e-01
2.116517444217312360e-01
2.063722828147913080e-01
1.689891065663845782e-01
4.967989098326541786e-01
1.579420119793078503e-01
4.846213980729148219e-01
1.933254029436106691e-01
1.549076385826362035e-01
2.989338909996738791e-01
2.868788915357720626e-01
2.842068038314002898e-01
7.293606082691188597e-01
2.068478824449024034e-01
2.250816170114146864e-01
3.507267202863668665e-01
1.961704126138864857e-01
2.227187227104596712e-01
2.898832970403627529e-01
4.262007803492121605e-01
4.582898237638354244e-01
6.353285155999989220e-01
1.969774323153947460e-01
4.337828360301018149e-01
1.816691178122792905e-01
3.614808916386471616e-01
1.627015282449626454e-01
1.721604836140119832e-01
4.158377257605415656e-01
2.963650306110710564e-01
4.066773508655471270e-01
1.981399162158012373e-01
4.408775744084107995e-01
2.666443639338108573e-01
1.839836849740028590e-01
4.729253666309046755e-01
3.373278409022724689e-01
2.010454441521333235e-01
2.193410656470237141e-01
2.623433720681537795e-01
2.128484654428287326e-01
2.184319786530479202e-01
2.111189013726975927e-01
4.748041652017268577e-01
3.932954875365793912e-01
2.269198548600831755e-01
4.054678131305810007e-01
3.464909279850176271e-01
3.666996231406168816e-01
1.908986347617109836e-01
4.354639747364477120e-01
2.388776409363596032e-01
3.982032039539910029e-01
4.739799049852660984e-01
4.203413552944949005e-01
3.230746462110232198e-01
1.597522767843189695e-01
2.562310798226297148e-01
3.263845783754902308e-01
1.708110867008020561e-01
2.840293269702878765e-01
4.901690240519750441e-01
3.576974199937512644e-01
1.752866713873193483e-01
1.519423905607676650e-01
2.606210370112433394e-01
2.561181503144832616e-01
3.025013257508804010e-01
2.780021347366707918e-01
2.143358662900269884e-01
5.224444822458426119e-01
3.436709116950665277e-01
4.689988029907068423e-01
2.290759298519659259e-01
2.028653642016532976e-01
2.885230020022250264e-01
3.561746291214893390e-01
4.035788847377999033e-01
2.591734459950615910e-01
2.691364927134263785e-01
2.472439719027391125e-01
2.773602861449585011e-01
3.874563108692951063e-01
3.354310765777198666e-01
2.766675606582366664e-01
1.684133266271980456e-01
2.654436725292859123e-01
2.214119910542728387e-01
3.572385045085189614e-01
2.736746347257079659e-01
3.528349178515779450e-01
3.215625943151961819e-01
1.952474064075521709e-01
2.434968061242163417e-01
2.417817777804402990e-01
5.044554137031018737e-01
2.453439961464750352e-01
2.915869123871168145e-01
2.778484083998560283e-01
2.121542006072722752e-01
1.948826712721621612e-01
2.334080116936766980e-01
2.938706786515603575e-01
3.951851235549085350e-01
3.257492435206379433e-01
2.750437517280557298e-01
3.103717351967626437e-01
3.000145272123643791e-01
2.493137417462157612e-01
2.560089185682004609e-01
3.624278381069399035e-01
3.480006187137400508e-01
3.429529170112977088e-01
1.539651208283496497e-01
4.044988727206971779e-01
1.831179399475640901e-01
2.805355533456698192e-01
2.307431224651207702e-01
1.854212984216292437e-01
1.634579836195187430e-01
3.249554104810490340e-01
2.463915282561039699e-01
5.151183589015136954e-01
1.778006990762759920e-01
2.124188019151200812e-01
2.067384589166293141e-01
2.988892279488183368e-01
1.995698578683056112e-01
1.888159739528107728e-01
4.102641735735916839e-01
1.619209928206946925e-01
6.150080852569702605e-01
2.458199904552511306e-01
2.172112101497875036e-01
5.153059497549636880e-01
4.759701845517138041e-01
6.838146375943491284e-01
5.492152715800999729e-01
2.044159655309072676e-01
1.988111836466759652e-01
5.828369442339866868e-01
2.125429406360546114e-01
3.340628757772500235e-01
3.122268447146741011e-01
3.011579477818686623e-01
4.168498600789692921e-01
2.599353174387247778e-01
1.513620362486202686e-01
2.945443384768790529e-01
2.517671074985974311e-01
5.080220084240171241e-01
1.520339411202405733e-01
2.672100011178310530e-01
3.366616356685462885e-01
2.671231280741254710e-01
3.992836955361653839e-01
2.214437628743963216e-01
1.972313078077396753e-01
2.068479836538339445e-01
2.521256201530854280e-01
1.567888263607608024e-01
1.874502525197195013e-01
1.537458871421383821e-01
2.946270682713354461e-01
2.313594382228799096e-01
2.283326361120632808e-01
2.387671130031741862e-01
1.727505357029368582e-01
3.701429543239068143e-01
3.006671942778319506e-01
2.673963326764899340e-01
2.457105312538739872e-01
3.780744255104352414e-01
1.881429599712372003e-01
2.137379117584734811e-01
3.120987129920830272e-01
1.852272164168702884e-01
4.278257269549927688e-01
2.010291850454153373e-01
1.637071237166058679e-01
1.614751381754534199e-01
3.564495181962104020e-01
2.698066958675274241e-01
2.421800067958654046e-01
1.679589975106838273e-01
2.233238692716653651e-01
1.508294082583157558e-01
2.175865573432813893e-01
3.477305640381956886e-01
5.860494991986735513e-01
3.066520566708798023e-01
2.434353680589693980e-01
2.180512524356392201e-01
5.154573085179295910e-01
2.591274964351990562e-01
1.904147060159917249e-01
2.351146559744169695e-01
3.677157753779524141e-01
4.568978836638648566e-01
2.210453053018206493e-01
4.361557414561518797e-01
1.793370782612452030e-01
4.746042776390055895e-01
2.337466094518543813e-01
5.014990545311444059e-01
2.107680269942735496e-01
5.318743212440637524e-01
2.728083234836249371e-01
1.923231717273495289e-01
3.366286845481849532e-01
3.247619006051652990e-01
3.924075007524028269e-01
1.761472355880917551e-01
5.396521082804430769e-01
3.067147357881899739e-01
3.516909335641265621e-01
2.281743685008840727e-01
2.789933590374404915e-01
5.898745781966741042e-01
3.637156765680441550e-01
1.553171619253888303e-01
4.172943204089044622e-01
2.455289662804379935e-01
2.672297408580620037e-01
2.544411139276460121e-01
2.532962121351775564e-01
3.210405646918678135e-01
4.436905137159142809e-01
4.828485942337938930e-01
3.022810850460796450e-01
6.696795808392913552e-01
4.329257419665389905e-01
2.916880494658859457e-01
1.991119769410050755e-01
1.696058676388451092e-01
3.103485219186939426e-01
2.637906903354797494e-01
4.066971048222938201e-01
2.153000024444342575e-01
1.544745537087940379e-01
3.197835967071283592e-01
1.648160367224555944e-01
3.173767418895540038e-01
1.579483524712323173e-01
4.447046234059418568e-01
1.555772858902561562e-01
6.321938608921695568e-01
2.743716260467896628e-01
4.360140210245950776e-01
2.513538172568509088e-01
3.202361383147747098e-01
3.617352240298341570e-01
1.810769217289325828e-01
2.033556859579081499e-01
6.634174589607332306e-01
2.426517586964350437e-01
3.463764624874798304e-01
1.582213140551680663e-01
2.800560923386000711e-01
4.563808273249778669e-01
2.217682313284315421e-01
9.093844931180460334e-01
1.828481021542225915e-01
1.711724559166115656e-01
5.213015432470756716e-01
1.808850083304858469e-01
2.584950255359375060e-01
4.082022585028675099e-01
5.468524381081412145e-01
2.423740503341852981e-01
3.206322569547191415e-01
5.357909318687320566e-01
2.200245716984831901e-01
5.450337330057445362e-01
4.272298170830703956e-01
3.047220711621937417e-01
5.532153084023451184e-01
2.073666301584697336e-01
2.939677290198589588e-01
2.955062415232558304e-01
2.182940382621217368e-01
5.788366468910922658e-01
1.961304703297471752e-01
4.189745756107334795e-01
2.586981482373209573e-01
3.103266967757663530e-01
4.147517575499394260e-01
6.773867561932809256e-01
1.614046657452633260e-01
2.480236952080586699e-01
5.307674961422405024e-01
2.064238988981055567e-01
5.713122648545635451e-01
5.534822025386262334e-01
2.853041943920095469e-01
5.644082329807157405e-01
2.798631943330306404e-01
4.933489517901027410e-01
1.556815401251225306e-01
3.267153951626701192e-01
1.839531192341168908e-01
1.572895557432315017e-01
4.127678148336739739e-01
4.660261827250851141e-01
3.622592630889118759e-01
1.836842971869981911e-01
3.399787834859153701e-01
2.192026471203821769e-01
7.245095545429667272e-01
3.149839705501716325e-01
1.759945422684676408e-01
3.424148196292036705e-01
4.545486190198556598e-01
1.555156806535252512e-01
7.515730085201929311e-01
5.151007707023178561e-01
2.573376047246928033e-01
3.277136393710673445e-01
2.114580770074447058e-01
2.021254639126346120e-01
2.995048603179626956e-01
3.885804543801637534e-01
4.898373555119185374e-01
4.479767815513675533e-01
5.269382007554088698e-01
2.467767091986639294e-01
1.791882091273434008e-01
4.071274716622332868e-01
1.523079627672719871e-01
1.858267472103811158e-01
2.569862747140158610e-01
2.086067938623603346e-01
3.254264918984269839e-01
3.682132496668062971e-01
3.030492113204545923e-01
6.694832707947521167e-01
2.090977285171541633e-01
3.562411437339267906e-01
1.561222083027334617e-01
1.604938999103553143e-01
6.598135791684309748e-01
1.864741888907318068e-01
3.802578365023697726e-01
3.470735990510279700e-01
3.738836257355865333e-01
2.110991412573561266e-01
2.703515074750718061e-01
1.661693618959954322e-01
3.099736397687880562e-01
1.896525107958234591e-01
4.557447234054119445e-01
3.991983000497908440e-01
3.584881973474706163e-01
3.985535773482846711e-01
4.273613120744220728e-01
2.895452498695288424e-01
2.047916870395266320e-01
1.788607988216879274e-01
2.679226218148589855e-01
2.312245377948002889e-01
3.238891023058438901e-01
2.983627827641531782e-01
1.667892691243728909e-01
3.598080028010381959e-01
3.265742726533841234e-01
3.436005063933789128e-01
5.334003846402779470e-01
1.709058116728082166e-01
4.020744836625584906e-01
6.468149379114137565e-01
3.915487799813078262e-01
3.344753087428619098e-01
3.285358788602791291e-01
5.509520892700926487e-01
3.026033732195746451e-01
3.766353243743861823e-01
2.236391192512768855e-01
1.821202337531700188e-01
3.555019962360814745e-01
2.689354247317654600e-01
3.342262566446623229e-01
2.635980135589397477e-01
5.516191940545615013e-01
2.027560454971016057e-01
2.042675382055547939e-01
5.661514088766623765e-01
2.043705027959318299e-01
4.086082621339737209e-01
4.906817747350128434e-01
2.929140280093757709e-01
3.560368448536138652e-01
1.960727328557732296e-01
4.419165997744129992e-01
2.257377164881244069e-01
1.951207558795859942e-01
3.130013718665338729e-01
2.875354257338359476e-01
1.619609598246090354e-01
4.153676350257978767e-01
1.983296938026905265e-01
5.090312088546179448e-01
5.799881059687452822e-01
4.417240736814860291e-01
1.540466249361920892e-01
1.963392157215390899e-01
2.390036480175215805e-01
3.660126526664376767e-01
5.984259985061817222e-01
2.966832862078079835e-01
1.569722966877272197e-01
3.388531460576508225e-01
6.694257091431849993e-01
3.734030297288482014e-01
1.835812087225027200e-01
2.783437392480500039e-01
2.145944589797402213e-01
5.425682073259181504e-01
2.965940112231373882e-01
2.628841793888351264e-01
3.835901085905587538e-01
1.628529807720577594e-01
4.471601808874420270e-01
2.871014010389314475e-01
2.614324319929682838e-01
1.718565116165945705e-01
2.453808326886625923e-01
2.728031156605709162e-01
2.844282825789228308e-01
3.768852126117652190e-01
5.253007401062690374e-01
2.034091157742270450e-01
2.710841484202031193e-01
3.877832611860915213e-01
2.233443661638725430e-01
2.587965730607715287e-01
2.277549977020434102e-01
2.356459779796649667e-01
3.598085304321678723e-01
1.703449045136156137e-01
4.151192603925402125e-01
1.513001916560688664e-01
2.729215501899812102e-01
2.344977902604627185e-01
3.016815142200733879e-01
1.993216365824877490e-01
2.560966860169456294e-01
1.916764962628794977e-01
2.309478905052458342e-01
2.632266724008344716e-01
1.516749251161799705e-01
2.077056446101995246e-01
3.347125359750975360e-01
2.509526948029022209e-01
1.894440511363250645e-01
2.053136654328694410e-01
3.070528949649702355e-01
1.809838708966367005e-01
1.670428450875129367e-01
5.744277529365233725e-01
2.205711649056203427e-01
3.821457171148048837e-01
4.402283138746140301e-01
1.611586160257698630e-01
3.418603913008715356e-01
1.795946935496524066e-01
2.929000593743064096e-01
5.556408541737147821e-01
3.454420159392941336e-01
3.063624045308542820e-01
2.349923025378711783e-01
3.922716993629056792e-01
2.845555465778676352e-01
3.199860458991578005e-01
5.967067432662956916e-01
2.402556815072838803e-01
3.985157547503030973e-01
3.455586526157177207e-01
3.835542303924818208e-01
4.858115066729665754e-01
2.493654552922946466e-01
1.859268654738257531e-01
4.316417695733859583e-01
3.914093904505704380e-01
5.019710018933108975e-01
1.757154025286584431e-01
2.620904025690737327e-01
5.356923127966358722e-01
2.755272779472462963e-01
1.652110123507298800e-01
2.090779094505595126e-01
2.120122144479076320e-01
1.945381607304769445e-01
7.225428355549184944e-01
4.243857730314726240e-01
2.112425492591429865e-01
2.920411391095141806e-01
2.331667361679265471e-01
2.542573834112093478e-01
2.301730874503338242e-01
3.972082200251801920e-01
2.100031644671238873e-01
1.925195743650546798e-01
1.690688092256023567e-01
2.443995814985419346e-01
1.982242887871326631e-01
2.247508547016293656e-01
2.001948156994854955e-01
6.659811788651914810e-01
6.904397541727159693e-01
3.361550159981191999e-01
3.052323098763252140e-01
2.987815954438124422e-01
1.658949680822313921e-01
2.477665046000094851e-01
4.646645633431997213e-01
3.730535489017663409e-01
1.825247274083740268e-01
2.244029281317060365e-01
5.707003315078340577e-01
1.917289948311045322e-01
2.004589259196647433e-01
3.373515752919941102e-01
1.772064051759515979e-01
2.075489799800205037e-01
3.067241031943920282e-01
1.637595489283933947e-01
3.036042542624322049e-01
2.571474351411047188e-01
2.324161126799945687e-01
2.788104434174815127e-01
2.554636733970435114e-01
1.720199488219587569e-01
2.686867959331789568e-01
3.771055317996637735e-01
1.850703779571964969e-01
2.705970258307480170e-01
3.008909242383427385e-01
1.735376956817739069e-01
4.707275153584172811e-01
4.555739098829181266e-01
3.580768361185527326e-01
1.506164347072032339e-01
2.386882552200317864e-01
2.783903991411257883e-01
3.511409260750872896e-01
2.601339539671927437e-01
5.340408327176695558e-01
3.607029753443615760e-01
3.824911801927100563e-01
2.022960075433090366e-01
1.701706474845951222e-01
5.563208075087255899e-01
2.991457535889281427e-01
2.136683428832727161e-01
2.947124490587963996e-01
4.580313497031837100e-01
5.644736357413679961e-01
3.899164749375277350e-01
2.765190292018352425e-01
3.393482233954722149e-01
1.643617829121204188e-01
1.949003539216653258e-01
3.323920933791199017e-01
2.986230844936086370e-01
4.099119257935351923e-01
2.304472704469865407e-01
3.756967515109337352e-01
2.267308200219352587e-01
3.378768656972509499e-01
3.647239963751103820e-01
3.483077993115212267e-01
2.631863692421974599e-01
3.051639917937860602e-01
4.580543751970777011e-01
2.599722313548249453e-01
1.627710710034509789e-01
6.731764656017665827e-01
3.086901294000852225e-01
4.565806193259942525e-01
2.882184254384326794e-01
5.153029622805315180e-01
2.370867642836713418e-01
3.945515618987686102e-01
2.185311760921290758e-01
4.065604940662563838e-01
3.824395779413758412e-01
1.714122105535689777e-01
1.885048210138084712e-01
2.295720491797783591e-01
2.400496812399400826e-01
1.857931314315765248e-01
1.692623504056472439e-01
1.832311106001601464e-01
2.859370413813522305e-01
2.021019873438466286e-01
3.990735944580273697e-01
1.884620301034914958e-01
4.631848353273024799e-01
1.785769951426389723e-01
2.364621161381051107e-01
3.055378253202766792e-01
4.717868472825303972e-01
1.500110447618593912e-01
2.857467148617151009e-01
5.161602777804653597e-01
4.150352388965333761e-01
4.483521682151789811e-01
1.683022919916778992e-01
1.804572676383925378e-01
4.898276756218369332e-01
4.025693856574241725e-01
2.554145128306605783e-01
3.240991371450150371e-01
6.501416000235669124e-01
2.263954283169089532e-01
2.511810886318307512e-01
1.574830284248895929e-01
3.552338032473483787e-01
2.665164510141244114e-01
4.368766821049820948e-01
4.020914990158452884e-01
1.750184755294426353e-01
4.386574761057421279e-01
4.635549375528404958e-01
4.707991325669335092e-01
3.032085163105604497e-01
5.865905886974847050e-01
2.229398611212660142e-01
3.905281403082860869e-01
2.410182729267359436e-01
1.899702277043749665e-01
1.817134634360971501e-01
5.078086774523770108e-01
2.098528017036729032e-01
1.912246805732860100e-01
3.235348884942191861e-01
2.381059043313108747e-01
1.640940554681566133e-01
3.526508329894724181e-01
4.642606990702854430e-01
2.089513421162578488e-01
1.978509358232693749e-01
2.832478109504940611e-01
3.151698559031047009e-01
2.702540186302923031e-01
4.679707538648921750e-01
1.558510136994451789e-01
1.714853301048509249e-01
2.898078497857205504e-01
2.587301864054581957e-01
4.316655884117504005e-01
2.057274538570074696e-01
1.661603911399963940e-01
4.290238016773739727e-01
3.180100513863196587e-01
3.269559460519217975e-01
1.603088382900066389e-01
4.281839673045224615e-01
2.338191823726760155e-01
1.773858623958151082e-01
4.028796589170084985e-01
3.515728835996738688e-01
2.645539819247245128e-01
3.180808553026829300e-01
3.235975786283195599e-01
1.507266462904239546e-01
4.945932748920771616e-01
3.184839738044940582e-01
4.885100044367250982e-01
2.120493569959032987e-01
3.219679312873776622e-01
3.472852724368726829e-01
4.361251244637953661e-01
2.872248266665586303e-01
5.439171532323517910e-01
1.686572120500226812e-01
2.639241486490757072e-01
5.376454249719814227e-01
3.106814829426646218e-01
2.090607460645814153e-01
2.794819009086330630e-01
2.126666996951402377e-01
2.358327533383389740e-01
2.028565654619691738e-01
2.882313064119813584e-01
1.503480510351494770e-01
1.894334970274716146e-01
2.026665591583526327e-01
4.250840518966860770e-01
5.090427240638710771e-01
2.646662667115395884e-01
2.888588238452112211e-01
2.808631516499553449e-01
3.766442053086108133e-01
1.915752970103002106e-01
2.319269594281360980e-01
1.560626263602690744e-01
7.413888719657675264e-01
1.534394687336829710e-01
3.518925786762623908e-01
2.818794536545057849e-01
2.554956157810045481e-01
3.064723179993804614e-01
2.533937967052415363e-01
1.582786727822423634e-01
3.106158279226572949e-01
3.996631540548015726e-01
6.243474091177462215e-01
3.822035472474093476e-01
4.893012337805391354e-01
2.057343252455593741e-01
2.151087600333411731e-01
2.752971470743353355e-01
4.320208058662389217e-01
5.115185976947016488e-01
1.681348211391442693e-01
1.860286310104392882e-01
4.052415453107243160e-01
1.992551876207504513e-01
7.544215300496799337e-01
4.974153739561769649e-01
2.386229398616760145e-01
1.776425160192121044e-01
6.094435176315310398e-01
1.503859292541306625e-01
3.106218349184079464e-01
2.597843522018883355e-01
4.380685938152814041e-01
2.696917803860309215e-01
2.406111920713252805e-01
2.704088922333540146e-01
3.116511582039963590e-01
1.965332271664961272e-01
4.033606687433080040e-01
2.252064171508956214e-01
4.572460011699760463e-01
2.790883964535686435e-01
5.023411094909628893e-01
2.191589101224969693e-01
1.540161958773260120e-01
3.012572729088160983e-01
2.431829255671973389e-01
3.972464394655641495e-01
3.458748863597659318e-01
4.519751710849815307e-01
2.520689910894716168e-01
5.878150460907288766e-01
3.916907207707879257e-01
5.572934313734408951e-01
1.627736852936724488e-01
3.070732829380139473e-01
3.514421592212326750e-01
3.448779531842871560e-01
3.384569304092098774e-01
1.932257570851340645e-01
5.509557129248703333e-01
3.374643982082127236e-01
2.624488703790437971e-01
3.326840889234906062e-01
3.281141956139259075e-01
1.513465234189198538e-01
2.541074330995236052e-01
1.881069962448650434e-01
3.747598635873386486e-01
3.833642198259991085e-01
1.851368371280885106e-01
2.160589118061980174e-01
1.765148464819228935e-01
3.552984479005907303e-01
2.036030041076828945e-01
2.474051526929957889e-01
1.836791810565481242e-01
3.638740869964061098e-01
2.009971685593643920e-01
2.012777996738374653e-01
2.799299052067562577e-01
3.194687533965198667e-01
4.954374178831914000e-01
3.985008811369187276e-01
2.290245251002671067e-01
3.430665641600381122e-01
2.408426628054117780e-01
5.714574490478283586e-01
2.945726414359233214e-01
3.971769085193954663e-01
3.785654810662182901e-01
2.619556596519026503e-01
5.100852702927022309e-01
2.655066553743553603e-01
4.529736368197745389e-01
2.564852014937346603e-01
1.904746035635195289e-01
2.222951040497400110e-01
4.102931272075467373e-01
1.709763113422062830e-01
1.850895824989127192e-01
3.628866425341573665e-01
1.790899649889606815e-01
2.703608404467492954e-01
1.893919779119527247e-01
3.912627216988633916e-01
4.133171757304940908e-01
4.055295204543811760e-01
3.428933012358864607e-01
5.557987842598961503e-01
2.340754043363903192e-01
1.577674905583290599e-01
3.707229493574369927e-01
5.889683964343362943e-01
3.943716688627334488e-01
1.906278282586716388e-01
5.884639019758984846e-01
3.080722958234152209e-01
4.080390338671235906e-01
5.229678369992847298e-01
3.379977640776283820e-01
1.649310869229639320e-01
2.545941479824909703e-01
2.104094512645478532e-01
3.947140377848211701e-01
3.784614016385131063e-01
1.822957889450076696e-01
4.435807882024416227e-01
4.034003299353710048e-01
2.534589173178978250e-01
3.824551769576506333e-01
2.909075455000713628e-01
5.307009898680662419e-01
1.911352914209299425e-01
5.355679638515885577e-01
2.018817481811513159e-01
2.018864901931774480e-01
2.886683412287451844e-01
4.265660984414781920e-01
6.683444301538097321e-01
1.851364924818487134e-01
4.249268908813407242e-01
1.729704288003673374e-01
3.859822131011799717e-01
2.345482739351664458e-01
3.605234111646998807e-01
2.886779339371864928e-01
2.514741690553176090e-01
4.712995871702462258e-01
3.891536216860936870e-01
5.300261667480139494e-01
1.909188493756139304e-01
3.809291510045232920e-01
1.705293511996590072e-01
1.824079553690408084e-01
6.793642678364817389e-01
1.737658728838374911e-01
2.113918141961023123e-01
3.341854531174912601e-01
3.093141642876625075e-01
1.670514272461254557e-01
2.684181182710308478e-01
1.860653132733445791e-01
4.077069091106143572e-01
3.147313376299130105e-01
2.090172166602215498e-01
2.312502745258579184e-01
2.895517186308654289e-01
1.916747603175169290e-01
2.220805485163860615e-01
2.825870374628318693e-01
2.737587846223309973e-01
2.502589857007019303e-01
2.401104320204708598e-01
3.764443173189347402e-01
3.656006580667243711e-01
2.215541054578878399e-01
4.038256950384209176e-01
2.503935602764489898e-01
7.125381669890786807e-01
5.788869390046771368e-01
1.986837440346992667e-01
1.748725652531925301e-01
2.549249965750945979e-01
2.534859392246559540e-01
4.313695182225047997e-01
5.049919165643429464e-01
1.729831560196163909e-01
2.258045019333220493e-01
4.162305725568226089e-01
2.710406109600743685e-01
2.077186398567892889e-01
2.523593454812989578e-01
1.865936297309779279e-01
2.811924798130714942e-01
4.300179423558084801e-01
2.009327348896049192e-01
2.162961792249769588e-01
2.304438974158009301e-01
2.947464341031929003e-01
2.875149280412659381e-01
1.795615011290310203e-01
3.875550655451259763e-01
3.441062671123955030e-01
2.883540781494717820e-01
1.553303280715474244e-01
2.328375864673150053e-01
5.845164746881188478e-01
4.467883564000154628e-01
3.074792228796473514e-01
4.583020225579471640e-01
1.637808560420355164e-01
2.064465636763374579e-01
2.814128784658406213e-01
1.891263226627593053e-01
3.000239143279755938e-01
5.806956230925472973e-01
1.789785118409276121e-01
3.685328369831021300e-01
2.874408149581874072e-01
3.054129029611233337e-01
2.215282307654792837e-01
4.368203339551842701e-01
5.907337933382036388e-01
1.589872546764695971e-01
1.946702539724967096e-01
3.235148187364617067e-01
3.471898702649018342e-01
3.168959164882629853e-01
3.674142118744641028e-01
2.609273417520827643e-01
2.757190698074036828e-01
1.575740436701038583e-01
1.696429422670116816e-01
3.248059247337992117e-01
2.531846902627645779e-01
5.429024692364526894e-01
4.324006644936672084e-01
4.473994924102897564e-01
1.929718612076873896e-01
2.113381777084202828e-01
3.658042285597005172e-01
6.771392709593051507e-01
3.226917789926792568e-01
3.839974226155352666e-01
2.591890915794663464e-01
2.082191590299211081e-01
2.094621955537788183e-01
2.886921535485776347e-01
4.358484166109279911e-01
2.871680320077428794e-01
1.980170533149227530e-01
4.784082207371253004e-01
1.804770073260699159e-01
3.334659343168748791e-01
2.171871296992347600e-01
5.772902182691298512e-01
2.563335042814691711e-01
1.565379413381177420e-01
1.956520327482089427e-01
4.852516752857315430e-01
1.610515539310806987e-01
4.088587904197861222e-01
3.619687660287176367e-01
7.294768182598607709e-01
2.914488988810003955e-01
2.129880179937806428e-01
5.797556388778498659e-01
3.445317409232084849e-01
3.050341220668526532e-01
2.511705611608652244e-01
3.034054373298696872e-01
3.019360298589502944e-01
2.338760796150247678e-01
4.128810590321634333e-01
2.115762019393873927e-01
4.798458857686431767e-01
3.941552834758973445e-01
3.998502665562138070e-01
3.580828810716352173e-01
1.634264458865440639e-01
2.568148708157459437e-01
2.774356714514348288e-01
3.092213872929662211e-01
2.943034173359955763e-01
4.339375109124610219e-01
2.248911257045342893e-01
2.058743035832776846e-01
4.932515450021397463e-01
1.879005758234816581e-01
3.474651343099058320e-01
1.870680469587641948e-01
2.440529684446882674e-01
2.065215754972324347e-01
1.931452355066782811e-01
2.180122846568290917e-01
2.444732888466641385e-01
2.920602072860434828e-01
2.136796531278594424e-01
3.252640534696059071e-01
2.236367123151717373e-01
4.791357030174455689e-01
5.114163373089314346e-01
3.942148633407897007e-01
1.549205401414361361e-01
2.720085902264687272e-01
3.456813327000091141e-01
3.477153745715513833e-01
2.788953505935507504e-01
2.265761149740104508e-01
1.508675659209816333e-01
1.574554062366661789e-01
4.977850942142076907e-01
2.365104175886656446e-01
2.041851122419234277e-01
1.627412027280565887e-01
2.159591004037113016e-01
4.201608828985740063e-01
4.870824677519248747e-01
3.790007792965844891e-01
2.280793290194711165e-01
5.400298032026648043e-01
7.225864688481813403e-01
2.501741866007453075e-01
2.067858354043976554e-01
1.756102503972903905e-01
2.142216152481476454e-01
2.073272672528250760e-01
6.619990519144622887e-01
2.052705530767471309e-01
2.156995024501051073e-01
1.931483563661929859e-01
3.138871563817329235e-01
1.675502436710454846e-01
1.899811093259583250e-01
2.987405626251054547e-01
3.524423233518029219e-01
4.544424888891949177e-01
2.358221341369037827e-01
2.988458811979847196e-01
4.681207185903289991e-01
1.549415343805359280e-01
4.181083088406836179e-01
1.733998867974402003e-01
4.006769415529933820e-01
3.057267480871828091e-01
3.807291225894987585e-01
3.975809579976283814e-01
2.528727243898705734e-01
2.592604564885689356e-01
3.380041619413773901e-01
1.635294742411448898e-01
1.537245797042244289e-01
4.305705773050221286e-01
3.989549647074506211e-01
3.870034098483668417e-01
2.506157889372091496e-01
3.674495803511539371e-01
2.035370188545231607e-01
2.200093591818872429e-01
2.667856812055840465e-01
3.627338527406531732e-01
2.299483055556010846e-01
6.255525362585051541e-01
1.854613037092985306e-01
5.190229768294241097e-01
2.997302752039544549e-01
3.122335284344583961e-01
4.163864708643894019e-01
2.027463984156082644e-01
2.526319660189297878e-01
5.218833597300206462e-01
4.009839916917049552e-01
5.527031269928850410e-01
2.578816419852256181e-01
2.530301844159245084e-01
3.948417992647257346e-01
1.579159806966542456e-01
3.178078327723821150e-01
3.526411193201343108e-01
2.004304315006099901e-01
2.507357496468635705e-01
2.386797096344711044e-01
1.533237024405361970e-01
3.172607751792601016e-01
1.757325404569462790e-01
4.980010191426378352e-01
2.650370807379420768e-01
2.276588180786100202e-01
3.354487101292795703e-01
2.629798795034403724e-01
1.987677638439748484e-01
4.834297035970678280e-01
1.502755804437265474e-01
4.333729446307320599e-01
4.958623098860565070e-01
5.299472560510040120e-01
3.288167470209240051e-01
3.452038524616900528e-01
2.743728987755019166e-01
3.780308483651096396e-01
3.123546192421073897e-01
2.515307796583363675e-01
2.021876828503202383e-01
1.704963738723683786e-01
3.978697091317392465e-01
2.931971537655765903e-01
2.808169059868904638e-01
1.619640754123986837e-01
4.835603008106433842e-01
3.266127284376415529e-01
1.663297504684952133e-01
4.823897548356195220e-01
3.771650344451255021e-01
2.357359798551259822e-01
4.188010851939065748e-01
3.746934961767307559e-01
5.431067144322887508e-01
3.600304793705595974e-01
2.927511641787965968e-01
5.948666296736156989e-01
3.416783880599263412e-01
5.161871268070912233e-01
2.528602188132351158e-01
2.492582954585821631e-01
4.358487626079106114e-01
2.923964949588445661e-01
3.372253917470692253e-01
3.689181834918611735e-01
2.334511247578731075e-01
2.125231033597617669e-01
3.876471534967170784e-01
5.425064852936030135e-01
1.833375493410313861e-01
3.085637373913077131e-01
2.007641327584270829e-01
1.825010793868370174e-01
3.368147655642541594e-01
1.781776732563332133e-01
2.441198815689560320e-01
2.499789885680274160e-01
4.079269440369334143e-01
4.185524461458652867e-01
1.989607836186126910e-01
6.285605464647829876e-01
1.675344518770139901e-01
1.536883374918529555e-01
3.648777427177961608e-01
4.190802384131092628e-01
3.190848741966591517e-01
1.613152364081536505e-01
5.001995597493297252e-01
1.978132519561904834e-01
4.051710460956277071e-01
4.019325839768945752e-01
2.693625577837300833e-01
3.311219228074837595e-01
2.507253753152841047e-01
2.637988187620681213e-01
1.840927771369505472e-01
3.945219208288077706e-01
5.183142423733282378e-01
4.464432867481799017e-01
2.719278958944021940e-01
3.942485385765394090e-01
1.778707718110000835e-01
4.684683173502582898e-01
3.403071398171761963e-01
2.526556825900827530e-01
3.437012404622477590e-01
2.602508600873627564e-01
3.294939091766957984e-01
2.627020737017197183e-01
3.687529260447818258e-01
3.330610381290838307e-01
2.175963699019158037e-01
1.738961959613694042e-01
3.557970054286883066e-01
3.004556595956953124e-01
2.482919820725688065e-01
3.540441184694002041e-01
2.190939045155604892e-01
1.758108239864693279e-01
1.560967037506892363e-01
5.396934216362382353e-01
2.352278900755790936e-01
1.579723216465605262e-01
3.694907870591890298e-01
2.779953653546667347e-01
5.711874940601976425e-01
4.254420345707070616e-01
1.699912261356869014e-01
4.596512192250757911e-01
1.829912340228096179e-01
2.325312347703206994e-01
2.799564937513052687e-01
5.398435410838482440e-01
1.905826184234396259e-01
2.200195960544297780e-01
2.543733742736050685e-01
1.917657854184930677e-01
3.949488047083585252e-01
2.363648429163316411e-01
2.939793531099560431e-01
4.588555552949140637e-01
4.648014587359404759e-01
3.333673110573445175e-01
2.516973611780302100e-01
2.283913887205842597e-01
1.693593775072585461e-01
2.755345101480619618e-01
4.836276609388695524e-01
2.317841071656928653e-01
2.732306365268296622e-01
3.010997482067136466e-01
2.838133903007550862e-01
1.505259786168789971e-01
4.602032026552506094e-01
1.755070629195295828e-01
3.945885896153086270e-01
3.253264849959008331e-01
3.296765631708279409e-01
2.087384311097822964e-01
1.943001841955712128e-01
1.720492194892169202e-01
5.754521829904860608e-01
1.682355994024458679e-01
4.133145693319965064e-01
2.376251742266326517e-01
4.242428861080423941e-01
6.754696400596849060e-01
5.353408956804702745e-01
3.811437936486054001e-01
1.534521752432494168e-01
4.534955502886458545e-01
2.980733111137179869e-01
2.362683937167957549e-01
3.278055443272771541e-01
1.589000395713534020e-01
5.539236160864788872e-01
4.326547356168263248e-01
1.876265938830689040e-01
2.554119982278335033e-01
2.350858514415261613e-01
2.537707762117721311e-01
2.455109982654547496e-01
1.633212981293313271e-01
2.524228971750850370e-01
2.587989057254454495e-01
7.044869498035755129e-01
2.109681421974749782e-01
6.403776618088237171e-01
3.002653448936942748e-01
3.055309547367743295e-01
4.372540616823328286e-01
3.036552213853583870e-01
2.563169307139186448e-01
1.734131748058928835e-01
2.793994162164377126e-01
3.574301399231921694e-01
2.700680602668478203e-01
3.613096344653425884e-01
1.858577042488252506e-01
3.392097615401740152e-01
2.619388939235105518e-01
2.562800110778966634e-01
1.876365470625183385e-01
2.044965588961185632e-01
2.535716995985859978e-01
4.982576365323466705e-01
3.634623527161039425e-01
2.339575601870636512e-01
2.241130941042797087e-01
2.887212232428275627e-01
1.668320822439405826e-01
3.275207214898065433e-01
2.607074726659190933e-01
2.453876826230743657e-01
3.968555860629996435e-01
2.651700411753719622e-01
1.553841763893502037e-01
2.150443402966367712e-01
1.932357329359209730e-01
3.119155428482178749e-01
2.728618778775862008e-01
2.819448837051311552e-01
2.481801193702524444e-01
3.805384831547820035e-01
4.401429608161814278e-01
1.941380400472437207e-01
4.036786438086727991e-01
2.956293582248822882e-01
2.434359216299509243e-01
3.984622664516642154e-01
3.957717754889189532e-01
1.507896956369573493e-01
1.536089232507245883e-01
2.789816440270123099e-01
4.224913750090277809e-01
1.949772067789075081e-01
1.998057568425982700e-01
1.580773805076506888e-01
3.447489884711977259e-01
4.043318901353872841e-01
2.163000968947151603e-01
4.258048444574696889e-01
2.376577919067449085e-01
3.284212732048297223e-01
2.015323659751041552e-01
1.909918925495439346e-01
4.412556145816770581e-01
5.775661002155531021e-01
3.224470671557823076e-01
1.750764132369775905e-01
4.713315173533507707e-01
2.433218208839029173e-01
1.872983504271900357e-01
2.717212976416966130e-01
2.263023846163579877e-01
2.128552412896231871e-01
1.648365815689946390e-01
1.554410710694507924e-01
2.993622787253639728e-01
2.847611012875322922e-01
4.853677051870888270e-01
3.734362896328878856e-01
2.415573146245277303e-01
1.534178709116269523e-01
2.162687535705470898e-01
2.040536772059984294e-01
3.845605944097916229e-01
4.088854143110667305e-01
1.647604597732627019e-01
2.528274648815369008e-01
2.511292026012813539e-01
2.698486444705524567e-01
5.219693548042870779e-01
2.610368713149738285e-01
4.746652340834814909e-01
2.024380519612493101e-01
3.127606743345059948e-01
3.535241611106936799e-01
2.293793395112854738e-01
3.834874879472267573e-01
1.670724201019894162e-01
1.832592372491494426e-01
1.824088733025710229e-01
2.720521995154020489e-01
2.824913890897326474e-01
2.095770023531401405e-01
2.216023949721500075e-01
3.297311463526155784e-01
2.265947160319326803e-01
4.451214244095798023e-01
2.251752437559811637e-01
1.582699572163488722e-01
2.350559127081279231e-01
1.659551306318741148e-01
3.316756473203625877e-01
4.764886854917391723e-01
2.455748728002963011e-01
5.383461899910404469e-01
4.385261480730245909e-01
2.099595151038066154e-01
2.411558698639190146e-01
6.017867565751994219e-01
3.369218999213408061e-01
4.035338513281567785e-01
3.610593127483928688e-01
2.961194190509555124e-01
1.565074832314934661e-01
2.605078649720516948e-01
5.058449582381510101e-01
5.122058800012847524e-01
1.801758793744037135e-01
3.968388104678874928e-01
3.973020455575086984e-01
3.656319485851394768e-01
4.246381321223537952e-01
1.918554706313587987e-01
2.399728634930188287e-01
3.386434798134754232e-01
3.818708484762474153e-01
1.761660883938862554e-01
3.568338440454505989e-01
2.521823041779680530e-01
3.957049484581880994e-01
1.780316440566092062e-01
3.343532757056996152e-01
2.606324433065688728e-01
4.591209090350708566e-01
2.559834918981168661e-01
1.775608767695683043e-01
4.859789119565818272e-01
4.209040614781696110e-01
3.598662853894271096e-01
2.006532984271308939e-01
2.163827490656586305e-01
4.746853575658243063e-01
2.586080551379112968e-01
3.101989461673040349e-01
5.075061024287584877e-01
4.096773202824326443e-01
1.558797308060011211e-01
1.840461543282763401e-01
2.977468895162835305e-01
4.285628448240899058e-01
5.908902478530017044e-01
2.361465744853405435e-01
3.712994159328369403e-01
2.139923461936379390e-01
3.093598887404070963e-01
3.383285780476961713e-01
4.062345576946897463e-01
4.145402646249258805e-01
1.721785474630398161e-01
3.920061472840948857e-01
3.535919969887997283e-01
3.109656778853971959e-01
4.195347383899507010e-01
3.288405263870390893e-01
5.536114196536890963e-01
2.590457904756215401e-01
1.835715472339238818e-01
2.593262216761237360e-01
1.832448472699790831e-01
1.894192687727451196e-01
5.373854293796044290e-01
2.042431338958238252e-01
3.836285586320153929e-01
1.972732007195149850e-01
3.421103767850148802e-01
2.884740086579843377e-01
3.611701978911896482e-01
4.007319628141137180e-01
4.511519323506208989e-01
3.362546919504575405e-01
2.407773332142739420e-01
1.540860091577719304e-01
4.976578036088014079e-01
1.524593071353114171e-01
2.294531106056946212e-01
2.392908455990860883e-01
3.864247171326865571e-01
3.143920675960397704e-01
1.842129186082554770e-01
2.533564645962253503e-01
2.635047737568106951e-01
2.256417825314653847e-01
1.788564662050357024e-01
3.113806696537366747e-01
1.764684964818538926e-01
5.489813445002786896e-01
3.711409233302432886e-01
5.295609776790151102e-01
1.981761039587812689e-01
2.623208202331629990e-01
3.361084236954015037e-01
6.022183104847588231e-01
4.514677682549421700e-01
3.984188814788282018e-01
2.447812477441509427e-01
2.224950642195670514e-01
3.169383168675844464e-01
2.457763631772199586e-01
2.372560162366184333e-01
3.411101913945397968e-01
2.747286478023837630e-01
5.001998966513946376e-01
7.371453417183078116e-01
2.516261179255082081e-01
1.884491208379158178e-01
3.830013047955190264e-01
1.848511552570374084e-01
1.790618590438629587e-01
2.752590062049321551e-01
3.871748782722638227e-01
4.610717036396562163e-01
2.841894259704240144e-01
1.684510647381158022e-01
6.767648034469401219e-01
2.332593578780184085e-01
3.297037378222381077e-01
1.764598952292333045e-01
2.859050705896047928e-01
2.646566479787105797e-01
3.024196091168631639e-01
2.933534879897852776e-01
1.942887256782328542e-01
2.357679716344860954e-01
3.065360445147113366e-01
2.429849927287014155e-01
3.802400833212534748e-01
3.834706104813339622e-01
1.813144555271529457e-01
4.106007226727922399e-01
2.541761833274001625e-01
2.492831056519968225e-01
6.466802056693425893e-01
2.867762051906326826e-01
1.538047461342911537e-01
1.728702801618405838e-01
2.192919637149038925e-01
2.253843655464761175e-01
4.380433889089982991e-01
1.817784994287075517e-01
2.185117106969572953e-01
3.426233413464518374e-01
2.009416371681730928e-01
1.614752119227337579e-01
2.404418028976575417e-01
2.590857183148905785e-01
2.839784578932592618e-01
3.562163382220060459e-01
1.799947522922970833e-01
2.409539874498075052e-01
3.251431328410997468e-01
3.547557908395163606e-01
3.214526756092455084e-01
5.226362831634900896e-01
1.668109079817477469e-01
3.326427830533248420e-01
3.669151378886787995e-01
2.945803621803064765e-01
5.395865078905991430e-01
5.709382941442429082e-01
1.727381365323965579e-01
4.994818320597648187e-01
2.687434048480911164e-01
2.965747664314846710e-01
2.787691493818604260e-01
5.204195951496307648e-01
3.933177596143511701e-01
1.722502771289210199e-01
2.826705821708706545e-01
3.327175627513100364e-01
2.223222824232423678e-01
5.751200203717313775e-01
3.802652102076266027e-01
3.131079857934611077e-01
4.357671132874793019e-01
2.522540075841733787e-01
3.649023587779376410e-01
2.496469780629110569e-01
2.616117104072783750e-01
2.970111955879999321e-01
4.467828941520124442e-01
2.683401218639986374e-01
1.966708299224241008e-01
5.039167059112144020e-01
3.337550319990263414e-01
4.526788444132765488e-01
3.193230877553223657e-01
2.483514797901630045e-01
3.604728148481979311e-01
4.559580726382925775e-01
3.375087739439988077e-01
1.854990552913291513e-01
3.562169451540796450e-01
3.566341155002428209e-01
3.973428040242140136e-01
5.224164484420135146e-01
2.630032556907528352e-01
4.037277760275618244e-01
2.144242627868691853e-01
2.108777116483777081e-01
7.178152442857803628e-01
2.866424423752695905e-01
3.716243960315681605e-01
1.652337778565045601e-01
3.229907248081097526e-01
3.499239349138441590e-01
3.200242987806202200e-01
2.841222548017412475e-01
1.513128115662033257e-01
1.691288515205280063e-01
2.941946675704167902e-01
3.011462936759134457e-01
2.160375227285018518e-01
2.821336385573423589e-01
3.118037480226369951e-01
2.513139723843903495e-01
2.992096664388243510e-01
1.528367318079829340e-01
3.957475907739903542e-01
1.789344473157281901e-01
2.532235984910773396e-01
1.538674379824531979e-01
3.378593509344174350e-01
3.376688904592357598e-01
2.127421566663250108e-01
1.770060932780684049e-01
3.505883575582066092e-01
2.202510095923920219e-01
2.710590564335657038e-01
2.430326086514039141e-01
1.903751549650410380e-01
1.619110984212153159e-01
2.733761192656296579e-01
2.327121139282664342e-01
4.076981589235982861e-01
3.103791807242804457e-01
2.731282566442426729e-01
3.790016738981819566e-01
1.978216680581345865e-01
1.866375999697377219e-01
5.164248310722435731e-01
2.157345191614070679e-01
3.130513148141753077e-01
4.573772447418352760e-01
4.998488045405405922e-01
3.497622169986195351e-01
5.484008357805435496e-01
1.597863460010097159e-01
2.600347082781286900e-01
2.825347663915835361e-01
2.351576693522478279e-01
2.682910282669252466e-01
4.331441904101007712e-01
1.820241319480642161e-01
2.036253949100193250e-01
5.193713974290784519e-01
2.115109873368659354e-01
3.184336255593744891e-01
2.165471140912973713e-01
3.716034415807025759e-01
3.943914812760748179e-01
2.431363685542492492e-01
3.934736931373042923e-01
2.693179743370838208e-01
2.171581633419985558e-01
2.578485771153041783e-01
3.918102241991032741e-01
2.659717167720995201e-01
2.218251301797505015e-01
1.651219145899271434e-01
2.522651329849472934e-01
3.650201853826252618e-01
1.528866977843673092e-01
2.127589889837585846e-01
4.986759457896758896e-01
3.198371604978101912e-01
5.711652575320218528e-01
1.826887625708637497e-01
2.504137945522919573e-01
1.741023501889025771e-01
4.624583949390964621e-01
2.474149408160025154e-01
1.916865746647798407e-01
2.735786453507333960e-01
1.575170080177779319e-01
3.927275810307749859e-01
5.378483653128932618e-01
1.593999506746774930e-01
3.400259837633492488e-01
3.547312008223106883e-01
1.901125272684445755e-01
2.175261271642164318e-01
1.816557861119915129e-01
2.705460447078028019e-01
4.273190205841106426e-01
2.648967088669983982e-01
2.005500406602998553e-01
3.300577418299194266e-01
2.424501239885154535e-01
2.816736244756314900e-01
2.482723582609939195e-01
2.023795446994894054e-01
2.740890338229085010e-01
3.700581685150137190e-01
3.143056923516258094e-01
2.151771889784994674e-01
2.886259366913038749e-01
1.897878363573585192e-01
5.008516403955752816e-01
2.869010944799622598e-01
2.174048118891392378e-01
3.111723302897466681e-01
2.428563275396290466e-01
2.875798374627293597e-01
4.788050564188371938e-01
1.871492965061470615e-01
4.600108280455219578e-01
4.088759192501650874e-01
1.607023314093429522e-01
1.621952002419273509e-01
2.709638557189148478e-01
4.127395053665361413e-01
2.816015050529463992e-01
2.127855198028349992e-01
4.719861580540490875e-01
3.604186416579442387e-01
1.675165841534415612e-01
2.882959861663783596e-01
3.327954297429155384e-01
2.505082294806290077e-01
3.073788346094966650e-01
3.569661988064530833e-01
1.826471570925317922e-01
5.178035345409300882e-01
4.471740214759303278e-01
2.567284381620152378e-01
3.927192788078414099e-01
4.306825624994942148e-01
4.115177341619671303e-01
6.204208148819911894e-01
1.968482126572957402e-01
2.077167942772985554e-01
4.793207229745537479e-01
5.931036362265137418e-01
5.379469530528103727e-01
2.775970561623966049e-01
2.361767496792965548e-01
2.111461643951538236e-01
2.827754343388534930e-01
2.123074580621621132e-01
4.752178712874102207e-01
2.186093580200856312e-01
7.124250682367486709e-01
2.467216507034758755e-01
3.077192663552714702e-01
1.871536956470410129e-01
3.246203127634740282e-01
2.560921954373170939e-01
2.365393580486704894e-01
2.170318576101656072e-01
2.995023614979130389e-01
4.171529048304792875e-01
5.509819305234883169e-01
1.665671947369133654e-01
2.300025360940808894e-01
3.265818416343070352e-01
1.688221356202544154e-01
5.477192797051645412e-01
2.723582269769749820e-01
2.743391919731986706e-01
2.047729719473129761e-01
4.056152876748970737e-01
2.031979238804516030e-01
3.862653458229639569e-01
3.595717493666422127e-01
3.283349341666529364e-01
2.436694609198813422e-01
2.323197246784833858e-01
1.601270187424619906e-01
1.840677792150327285e-01
3.037431943416295521e-01
1.710239156207215838e-01
3.292845595686887950e-01
2.580380672934265429e-01
1.635530652957690734e-01
1.881710591504888175e-01
4.413013599197762593e-01
1.975888167099907888e-01
2.529826612329226787e-01
3.553669074163330333e-01
8.403886667152007384e-01
1.536537484530178244e-01
4.157080932218033542e-01
3.106300659913286411e-01
4.127199304356876652e-01
2.790202335569971770e-01
2.727674482186074889e-01
3.391611244914909395e-01
4.292615426256571887e-01
1.555544031095738300e-01
3.206688034785036834e-01
2.491989110248584993e-01
1.807002293237028601e-01
2.818265499156318854e-01
1.549982887096842121e-01
5.027753949006054102e-01
2.216755278147325425e-01
2.019095432296179882e-01
4.929291110149673916e-01
3.728057533731788942e-01
2.658951778885509931e-01
1.897356419869913879e-01
4.499122463407835282e-01
6.279151268724180168e-01
2.898851603681662503e-01
5.052467203325544665e-01
2.091900015757640063e-01
3.482349856290731793e-01
3.164015712612490705e-01
1.933992038544682657e-01
2.593277548235856655e-01
2.909063791853985226e-01
2.468313263748676545e-01
2.850708543159094499e-01
1.843789637882952692e-01
1.920889537187827345e-01
2.009212315208869226e-01
4.625919362892306763e-01
3.050955882405953501e-01
3.140996033414957256e-01
2.884779484541510342e-01
1.511460956789802967e-01
2.713039850403466957e-01
2.095463236478969093e-01
3.896282244036659570e-01
5.922320176306560269e-01
3.446326269367768758e-01
5.155630443493907089e-01
2.341848452386953716e-01
2.173378254946360666e-01
3.073708307285787367e-01
3.365489508623706882e-01
2.505567548721755466e-01
1.819841572356451220e-01
2.193274003445376263e-01
1.602272470660596471e-01
2.058186010336547356e-01
2.651016208273953567e-01
3.675042745092371721e-01
4.354678863563887781e-01
5.018465016389758171e-01
2.012207809786827339e-01
2.898091257644281882e-01
2.347443495102351507e-01
3.180830522449755726e-01
3.537189215907485806e-01
4.246116731575159120e-01
3.314787703303175848e-01
2.268553601173441681e-01
4.105672437349974224e-01
2.282024002802435503e-01
1.583032065599856708e-01
2.173329100990815110e-01
2.011260211469028392e-01
4.079124481970790583e-01
2.590720042355562081e-01
5.216961691176534854e-01
3.976448619478457625e-01
2.622509037841202484e-01
1.725966756123514800e-01
2.771570400596871098e-01
2.058656637480028029e-01
1.769049481149795877e-01
2.037658631951609345e-01
4.389436180007281196e-01
1.696987952888894535e-01
3.117779535950917502e-01
1.802386268378621814e-01
3.480409171489807219e-01
2.607446251283224159e-01
5.315767754628206720e-01
1.614561688503305115e-01
1.655945637427119754e-01
1.610336568429832360e-01
2.700652541257581030e-01
2.634516879159119473e-01
2.666771312231148716e-01
2.081946659637391450e-01
1.845907912773199488e-01
2.779751906314308907e-01
2.679003290120809400e-01
2.218115495611232557e-01
3.035506580803358778e-01
4.084061014432918135e-01
1.640028098124303169e-01
4.706708443300426925e-01
2.040231803325173732e-01
1.863128540848050241e-01
3.912068158708615351e-01
3.963010919213226235e-01
2.033686003135820042e-01
2.155005772706045097e-01
5.579696611615556634e-01
2.746169753930138846e-01
2.573215669330740640e-01
2.580463393167976016e-01
1.779266361477781500e-01
4.406256490843917240e-01
2.726265285656221948e-01
3.052442940638081526e-01
4.780361444088517819e-01
1.533389172700597991e-01
6.811631041592141056e-01
2.414473649274112288e-01
1.538151865235131144e-01
3.953429304909736874e-01
6.320947045841699419e-01
1.912211131371242545e-01
2.091403195217093614e-01
4.921758167146614849e-01
4.108577174335570348e-01
5.305511071069987095e-01
3.616504959872346436e-01
1.747817559923007524e-01
3.959497371873992866e-01
1.744443395620791926e-01
2.146907551180726181e-01
2.836333520006636966e-01
2.878332542171017083e-01
2.196629521968206933e-01
2.145344054119685817e-01
2.592027233298154210e-01
3.041716851526288234e-01
4.555401352112057323e-01
4.081541645975151900e-01
5.268742223687495896e-01
3.440493291281407906e-01
2.767994509640479550e-01
1.721827308986034200e-01
5.769142585271893608e-01
1.648645532534613323e-01
2.671488174776209257e-01
2.691198962757075375e-01
4.659254588929463425e-01
1.699295148198384231e-01
2.336981293247292757e-01
2.614458068221132137e-01
4.695305662041655559e-01
3.926683931875429856e-01
2.471998650582501456e-01
1.800663603201292373e-01
5.679551721155550181e-01
3.240840357453563803e-01
2.884746716479379969e-01
1.614899363471045124e-01
1.788840936617853705e-01
5.963526686688300771e-01
4.953944388393839438e-01
2.656930297004546082e-01
5.664186286563859252e-01
4.762303914171731600e-01
2.529321304232335366e-01
3.821985206429737714e-01
2.231971624088375794e-01
2.725997506692096062e-01
2.086564046881571044e-01
3.566994004129094287e-01
2.356011381876667587e-01
1.994810145796408751e-01
5.236093866115574258e-01
4.699892587878594652e-01
2.671868869322542861e-01
2.554977414012090664e-01
4.767791177035423100e-01
2.118327674116278758e-01
4.284093608004044818e-01
1.999062036321305746e-01
2.284643679906823988e-01
3.504233227342173351e-01
3.739060612939126838e-01
1.529117297865663083e-01
2.450592637738617796e-01
1.936657549607299078e-01
4.240544042911434941e-01
4.675671019458127464e-01
2.550405488348289618e-01
1.908172808630139716e-01
2.186585476603400968e-01
2.526438625703452123e-01
2.578050312473320060e-01
2.989962355199355382e-01
2.466565732175058090e-01
1.509956068437292576e-01
1.832712732992555493e-01
4.547464656841039288e-01
4.411983376914072608e-01
1.843824579322244639e-01
2.564868541391046031e-01
3.370726103297585485e-01
4.995133502408346526e-01
4.579054909411325314e-01
2.501118134940399917e-01
3.251195123463162528e-01
2.307339978169499761e-01
1.805733292495932119e-01
2.394934598737016862e-01
3.462360441828084001e-01
4.404316623367720007e-01
2.608246094527922887e-01
2.537316139404574011e-01
1.841611645843719558e-01
2.597148664471489732e-01
4.215589108777482164e-01
1.722000578474652266e-01
1.929052199683242430e-01
1.988652299291331083e-01
4.110393997046575265e-01
2.590456559620222254e-01
1.979074486071842054e-01
1.526413383953456882e-01
3.903643081510391188e-01
3.683390818253191590e-01
1.861376453528394981e-01
3.645446518228508959e-01
2.052218784753421510e-01
2.412944446161247869e-01
1.842740385739515263e-01
3.260781188279827658e-01
4.366816353970965903e-01
1.859905902143927370e-01
3.017240675365888691e-01
1.509813017667567259e-01
4.223138091728210197e-01
2.816669069214592369e-01
1.628183372039915255e-01
3.446869489714162182e-01
3.329051807139064012e-01
3.352919603148130090e-01
1.822635960106774033e-01
3.524141580634176929e-01
2.591711098576920391e-01
2.115404866646546367e-01
2.596994813708510264e-01
2.030950036458998575e-01
2.362861605224147454e-01
1.818538451091262498e-01
6.017382268347184482e-01
3.529899863119643766e-01
3.169063324824770156e-01
1.551370775239080124e-01
1.700039128399202237e-01
1.618265643672872622e-01
1.921152289401588942e-01
2.414380866081551891e-01
2.706958482423992840e-01
3.304502217785690310e-01
3.622042202547331446e-01
4.531480247630340630e-01
1.851063327365335409e-01
1.510721860844035369e-01
3.072999161564742288e-01
2.178700707099226475e-01
2.732045396944952076e-01
2.468066896605623228e-01
2.614516184586974656e-01
1.958186018980497267e-01
4.338320308437968453e-01
3.088133319828744172e-01
2.780928098633174694e-01
4.700656021487215064e-01
2.350900213000429451e-01
5.792774050307148981e-01
1.613881792354135980e-01
1.933779245585925399e-01
1.561061954289256481e-01
1.698851760773445185e-01
1.536373186883206732e-01
5.167870162944022683e-01
2.882987502450214956e-01
2.051179351649440874e-01
1.679055557704990098e-01
3.212001518540610334e-01
3.251934832675936748e-01
2.548694964008892949e-01
3.614328298629408409e-01
4.151601762427615805e-01
2.747266968022384348e-01
3.294093175071866053e-01
1.906659029542814299e-01
3.315578397851273174e-01
2.768617573757339856e-01
4.460490479865418800e-01
3.096105712614857230e-01
2.003609293576726069e-01
1.854003558589002454e-01
2.188905770759025371e-01
2.348391356976851085e-01
2.875796435828375519e-01
2.468521271973746767e-01
2.909602349313403780e-01
2.083287546648366073e-01
4.160775915371225375e-01
2.190995676701837369e-01
2.640398332811241811e-01
6.527390834738691083e-01
4.643399825769015665e-01
2.598966790265393456e-01
2.123614198038325795e-01
1.705327334627175506e-01
2.728174596363597271e-01
2.426856240553601218e-01
3.978545955031447257e-01
6.795782090344292259e-01
2.574200634716961034e-01
4.897982641305180795e-01
3.323365436713126009e-01
2.247146085711092534e-01
5.445840830085252326e-01
2.995049542729709691e-01
4.795066568452133193e-01
3.980134095738975253e-01
2.944802542837188786e-01
3.033607492917488324e-01
4.098750741774911388e-01
1.571055705096547350e-01
1.667538797951618190e-01
3.446380178234931257e-01
2.002657163958231901e-01
1.664325834365059098e-01
1.964239705820434168e-01
2.597761424350694681e-01
1.729927572625548637e-01
5.461608027268697318e-01
5.338849410676145268e-01
2.963611507211426632e-01
3.367561480537526464e-01
3.046170002649844499e-01
2.062160126147916661e-01
1.749057174032049300e-01
2.340444841292375622e-01
2.485992628691705564e-01
3.256051300974587281e-01
3.832368513984845126e-01
3.582234955702501278e-01
2.693867117322510385e-01
3.818957285696816806e-01
4.058643167298171539e-01
1.782894491933393888e-01
3.786449352687735748e-01
5.254135318435645408e-01
1.894500861069146613e-01
2.046543542967481366e-01
3.969043974740312786e-01
1.885453470809542731e-01
1.911782150575281336e-01
5.642465124601263593e-01
5.743713613904423143e-01
2.860945032342879224e-01
4.508158593573511341e-01
1.819319918358916766e-01
3.929906020037545744e-01
5.122499952184011995e-01
1.642935039714761569e-01
3.102398002108554542e-01
4.953007550425171379e-01
2.716558907327232819e-01
2.172781792756915964e-01
2.447953120430561569e-01
3.037369281603994886e-01
2.017102960008601842e-01
3.449418310738656679e-01
1.759373978775465031e-01
6.285714161526930743e-01
2.596508884134147155e-01
2.176414978038586079e-01
2.260772603949209869e-01
3.457806910293268476e-01
2.223931813018790171e-01
3.063166318922009301e-01
4.599881504911470520e-01
4.484701162491959714e-01
2.449489772194278769e-01
7.173259668419920132e-01
2.500593966920866551e-01
5.814674497554247479e-01
1.691084348961632844e-01
8.219878216915748048e-01
3.425701657241391196e-01
2.292718232008361390e-01
7.269050955994187380e-01
4.883059047032168865e-01
1.823957035534937710e-01
4.474896258192966325e-01
4.279428075234447126e-01
3.115653884161320719e-01
2.897498918559949788e-01
1.787596219887737092e-01
3.206611442068464934e-01
1.968358335292902106e-01
1.835734075657775854e-01
2.080743107106382550e-01
1.656977716413431390e-01
1.603446383690756150e-01
3.288529343773348712e-01
2.267987063977685569e-01
2.862223085440394055e-01
2.116102720032130846e-01
2.632334644109848854e-01
2.349884859687680905e-01
3.149447364037991637e-01
4.677424501990009587e-01
2.524599770053864156e-01
3.953675479074187926e-01
3.304628510313688539e-01
4.548707708863212185e-01
2.772541132585676360e-01
4.442707956336923170e-01
4.895621856560139484e-01
1.678323034801655622e-01
5.187060234486281507e-01
2.305625276391524980e-01
1.597694191319442569e-01
2.123181497228397441e-01
2.314588955890870547e-01
3.712360060238055759e-01
4.504409789790562169e-01
3.170844726602624064e-01
2.662292280087394936e-01
2.120287008625475755e-01
2.121808822497154579e-01
2.150835399270235315e-01
3.918011786000184515e-01
1.633723396580397669e-01
2.713830861927469251e-01
1.730465675808430526e-01
1.544151923923240965e-01
2.876785115484694622e-01
3.985435197121939277e-01
3.140490173467707091e-01
3.563285691789488951e-01
1.868006577026924131e-01
2.044325360138144754e-01
5.014906239926096854e-01
5.608216271249406581e-01
3.023548835093815557e-01
3.179775711898709112e-01
3.300920608499581244e-01
5.302193942753196110e-01
5.305748279096988984e-01
3.463299662874036455e-01
2.140691519598351411e-01
1.799979721645331154e-01
3.834401564914181604e-01
3.630280858987763315e-01
2.184360682592211278e-01
2.203254132510351626e-01
2.190349995914728232e-01
1.543386203013738245e-01
1.647595838753413977e-01
4.236881280944757577e-01
4.256236638339178091e-01
2.817669100779833236e-01
1.623393980011945681e-01
2.851955570136039952e-01
2.265443060207019965e-01
2.975142053948742760e-01
4.383075111172779481e-01
2.348963558685281949e-01
5.029624553117270080e-01
2.459317337100126455e-01
1.566973106474497113e-01
4.783784613783509387e-01
1.791050135850277558e-01
2.209601558533440535e-01
3.760966508544446030e-01
3.552556104981016150e-01
3.885368689145148879e-01
1.735899777878485983e-01
2.815516827386544962e-01
2.052362039151515161e-01
2.885664016235387486e-01
3.117404043651826884e-01
3.666709615161702907e-01
1.937285108856804383e-01
2.502815540292083751e-01
1.764923277347562325e-01
2.071464970109043457e-01
4.036436401367903271e-01
1.771803152699371608e-01
5.547885532209896331e-01
2.595233167410208042e-01
2.344018962343386858e-01
3.546627537505046002e-01
1.948178996761110171e-01
2.815872452801103099e-01
2.144360073902777664e-01
3.312820190217731220e-01
3.839173728554956533e-01
2.590108235877522369e-01
4.905212124690467856e-01
4.646808798294109755e-01
3.527732322676431220e-01
4.160274531451990665e-01
1.516096542358378041e-01
3.488167435850017539e-01
1.510626798686250105e-01
2.436885104949023384e-01
1.984206460204844813e-01
2.021223612348220511e-01
2.549330744770484380e-01
2.162096939462959111e-01
2.148925404231166181e-01
2.809394393622418051e-01
1.805200486592163089e-01
2.719495095785254835e-01
2.517025787508314072e-01
2.313549232408004253e-01
4.264763896910238605e-01
2.788482042159279861e-01
5.058940201176184148e-01
2.604492036521028342e-01
3.018700724990917572e-01
4.040198141884545624e-01
1.838559481594486955e-01
2.956252251667979003e-01
2.318153252511554463e-01
4.470265539039026681e-01
2.741092153224787276e-01
2.419354545650845012e-01
2.377521889572709046e-01
1.581281335007651001e-01
2.501852156697213503e-01
1.806627217944368480e-01
2.312378866795316290e-01
2.147207349094186202e-01
2.676579426849609589e-01
4.342553866082015102e-01
5.082280433261144870e-01
3.529077422185290525e-01
2.882501740123252221e-01
3.181256226996348468e-01
2.008466526253099294e-01
1.831092542859545091e-01
2.627768475138576587e-01
3.270614697659312009e-01
3.027162751098108062e-01
2.721029049377678422e-01
1.719050019632192283e-01
2.194891874095366568e-01
2.509149981953563424e-01
4.804134423730238579e-01
3.054972083821699824e-01
1.567244648434469867e-01
1.712692761992999912e-01
4.607527056662625853e-01
2.660358595011415028e-01
3.455628086463260473e-01
3.644562200313294920e-01
3.856106225036704527e-01
4.658853688752387923e-01
4.352197334723121314e-01
4.682614960409056115e-01
4.257457288320461997e-01
3.769444815392117842e-01
3.698249706411385618e-01
3.231514255875794772e-01
4.143162977242118572e-01
2.315568536524136578e-01
4.198523838157355303e-01
5.366516827108631649e-01
6.408336765843379856e-01
2.488071149987141351e-01
1.640047289076799197e-01
3.233907626313630157e-01
4.277553448600659447e-01
1.692930477286277990e-01
2.920780540681354731e-01
2.226886203461482250e-01
2.186610894310584974e-01
2.255658689850191800e-01
3.314117979310430284e-01
1.747128878582603351e-01
1.768754745881475632e-01
1.572710619959798439e-01
2.900925078394143153e-01
2.404514708198425277e-01
2.915174985451234879e-01
5.635882381892733939e-01
3.407410997415487586e-01
1.707221185971463939e-01
2.663349243559339219e-01
3.071873420130010190e-01
1.665181596183858970e-01
6.357057949762671134e-01
2.296453942871176102e-01
3.117779169688553731e-01
1.667840720442302915e-01
4.574675957442612129e-01
3.599790367062233321e-01
3.632553735458026734e-01
2.832235633809677688e-01
1.662781503790676241e-01
3.109192563085092509e-01
2.538255512002265402e-01
3.005070848238926007e-01
2.143483262678585466e-01
2.073145527566149227e-01
3.304379599276613400e-01
2.786483244941167503e-01
1.990852528840868496e-01
3.481309324908871128e-01
1.655965099051326661e-01
2.483132665837644859e-01
1.932161401347187724e-01
2.219558606613575846e-01
1.551222106427532221e-01
2.724018537355462621e-01
2.307681660336821095e-01
2.173488398426777213e-01
2.744192971455371444e-01
6.021509646884568578e-01
4.154055870720201327e-01
2.341553046583669806e-01
1.961971139906818484e-01
3.672552104176644017e-01
1.891636390345598218e-01
1.852269656932249431e-01
2.298641936995499679e-01
1.609245107257060714e-01
3.574070779281247612e-01
2.248873511973197847e-01
6.008303865321412696e-01
2.970238961484665263e-01
4.273960263829340578e-01
4.934830173172534140e-01
2.338365798371684345e-01
6.372748377413401943e-01
5.551405402497117114e-01
4.022498094790751821e-01
2.858677149925165084e-01
3.942400920478297821e-01
2.729839820474996848e-01
3.720885395160461462e-01
6.199497662421749045e-01
1.686003274308491839e-01
2.518815281680606977e-01
3.105517435388116532e-01
1.567543146415887045e-01
1.876579542350176877e-01
2.420087010121854121e-01
2.932966917861085654e-01
2.220738656925108079e-01
4.010645533097644266e-01
4.071870246236986013e-01
4.140330240961485053e-01
4.293933650182487627e-01
2.372787544946398652e-01
1.660102042525141985e-01
2.802708478539639447e-01
2.296086560684407751e-01
2.540781994754122142e-01
2.442624036777736041e-01
1.712301329193829380e-01
1.926063774735815859e-01
2.595132044168209084e-01
2.480889292292517700e-01
4.237817997158427330e-01
5.207394187105791605e-01
4.845231412329403797e-01
2.086366867033291050e-01
2.615914258736894427e-01
3.871460945461887571e-01
2.308718134916837583e-01
3.661908394079351758e-01
2.430929057249846537e-01
4.744542478548487985e-01
4.019425227442804394e-01
2.466903318256477018e-01
2.846307223857951207e-01
4.279932929869996183e-01
4.879894443973397111e-01
1.809637795957484974e-01
3.449271054158600802e-01
3.278747502188831264e-01
6.356080672432945500e-01
3.742290067004049314e-01
1.817401152556243349e-01
3.249443950220392008e-01
2.215356273942849508e-01
3.050909448033671811e-01
4.640167412535166624e-01
2.282246195233597619e-01
4.463000810696712284e-01
2.128398233725823652e-01
1.868602248187671011e-01
2.848846468613859262e-01
5.506017868383474845e-01
2.581019142545906697e-01
1.746421462951465164e-01
5.307883838769981155e-01
1.781485833369286231e-01
2.857035387546064120e-01
3.426820979565943226e-01
1.805976444768712108e-01
2.145158211730846254e-01
4.339081158943449701e-01
3.633868236128584561e-01
3.780666278920548073e-01
3.178106147843425822e-01
3.723939229101854709e-01
2.910449010949975879e-01
3.404095169506904939e-01
2.882136594496698678e-01
1.525836315418805933e-01
2.196648004015078204e-01
1.532172184418633398e-01
3.979028941210834835e-01
2.869134730832079150e-01
2.111510316436415180e-01
2.394802400599968517e-01
4.747097120304473172e-01
4.469670600671062921e-01
1.560682000104179346e-01
2.081703000279450655e-01
3.448680364688456734e-01
2.666162264213344235e-01
2.566116671450167086e-01
5.162257909598807482e-01
1.839828764739853406e-01
3.001716154039231199e-01
1.703961914351384832e-01
1.975679002583827781e-01
2.457534539188247769e-01
2.087530550773320503e-01
3.126770417228064147e-01
2.480595954139361292e-01
1.837868088339614236e-01
1.835610085144785963e-01
4.583932708858931004e-01
2.461115825681556291e-01
2.835901073545152862e-01
1.706213513441464658e-01
1.637128684831218595e-01
2.001241180011512633e-01
1.931533339212594402e-01
2.185983664927158565e-01
3.409584623488287058e-01
4.847716363224480185e-01
1.656622082816278929e-01
5.159066578067869058e-01
1.698662843396285538e-01
4.171474776118506700e-01
2.522781921857942811e-01
3.753543543525561521e-01
6.944131330305505223e-01
6.294329472319231122e-01
2.755225996022866441e-01
4.504756051435694353e-01
4.213456364252385900e-01
2.052911181431475163e-01
2.185275251638736371e-01
2.574274102680408349e-01
3.809749958682458471e-01
2.741167270726299621e-01
1.799410900356961385e-01
5.259508272602999579e-01
3.280364014626087621e-01
3.134243555778865042e-01
1.856476885965331614e-01
4.847602079099087025e-01
2.612800253292975050e-01
6.304915988677964878e-01
2.576866450694630939e-01
3.418806306061987765e-01
5.356326497940020470e-01
4.255829218628273125e-01
1.504146200838382130e-01
3.725832672939667356e-01
3.756917517420411690e-01
2.077623159925270080e-01
1.997415880964621415e-01
2.576649251514128158e-01
1.522869757432478433e-01
3.041199165510893865e-01
2.713256984670630034e-01
3.672530053478724743e-01
1.919489695986288935e-01
1.920315542447081081e-01
3.970742678038398088e-01
4.120888925883290366e-01
3.018044407853544553e-01
4.037138080747532110e-01
3.547826336490528254e-01
2.584065401210377533e-01
2.629189892593917777e-01
2.148910001922362534e-01
4.359045873879670019e-01
2.583490134303256802e-01
4.700178758875679375e-01
3.835547122578791823e-01
2.216354205256899634e-01
2.522620167044566375e-01
1.946109170371247976e-01
2.822035206784589967e-01
3.890771123846217261e-01
5.930823011173498305e-01
1.916550707668980558e-01
4.457438164194101882e-01
3.066901311657723173e-01
5.389237984585936170e-01
3.230473899325386200e-01
2.902201925963169282e-01
2.830599483463728805e-01
4.439793940912414305e-01
3.342023706902516045e-01
4.211400576264630047e-01
8.148233640246947962e-01
4.323658631573642497e-01
2.864773577740880039e-01
3.524439755835221399e-01
4.024614592960509274e-01
4.013871090146132747e-01
1.907700728130596046e-01
3.261641996221311679e-01
3.214031004278610215e-01
6.089711581610125490e-01
4.205804782679545273e-01
4.742934435068800747e-01
5.544398688321001689e-01
5.642529624819356826e-01
2.149681660633065428e-01
5.903713362195867065e-01
2.316265615244364195e-01
3.394764558246116115e-01
1.582162721461561616e-01
5.379618174558690180e-01
3.435277675397415686e-01
2.312213856851120242e-01
3.998633737409429401e-01
4.016969004970090129e-01
4.181443193320779628e-01
3.686199614760427012e-01
2.323791439512377099e-01
2.474130902015377886e-01
2.343842374457429933e-01
2.857102912963038754e-01
1.591488988178539621e-01
2.411346299610631627e-01
3.713826301946258068e-01
4.094927706975054482e-01
4.410799766663827670e-01
4.468995814817469103e-01
1.858185294495357798e-01
2.276180967385302567e-01
2.901998566592167705e-01
1.858431719862870535e-01
4.302694509421306490e-01
2.197867045459389601e-01
1.934243842493629240e-01
4.387275639856724752e-01
3.828138728154492076e-01
4.064392884380298998e-01
2.542956112057235818e-01
2.012487356819587514e-01
3.855014455228533699e-01
1.549082134900635344e-01
3.623275948608308816e-01
2.297437870235355117e-01
2.785085799479561919e-01
3.056605479683882631e-01
4.968288535439591147e-01
3.412651196308049695e-01
7.339830314655548804e-01
5.722407723552951353e-01
2.693631763316463035e-01
4.240877246273178081e-01
1.957737158650564580e-01
2.217315213294507870e-01
4.002300609693683064e-01
2.197489200353123229e-01
3.076151718583032824e-01
2.112001749835407394e-01
3.765332786164854451e-01
2.992979588441209704e-01
2.654977025755009268e-01
3.889940540441736982e-01
2.590667442193005376e-01
2.313110197704641713e-01
1.814516193962521784e-01
3.461235521687379135e-01
4.032911012767979031e-01
3.083514419947259722e-01
2.487729637074638789e-01
5.738865473567568154e-01
5.179440452821900687e-01
3.162358240167718604e-01
1.794704499411189091e-01
2.332719656056946589e-01
3.934848409354174681e-01
2.316844050402137589e-01
1.823055811949847171e-01
2.121226495365114983e-01
4.618255417666157214e-01
3.917368438703255351e-01
3.041433852270259974e-01
2.164504557824517283e-01
5.440992063435536874e-01
5.170346821018411143e-01
3.359666151632741959e-01
3.317925145685295396e-01
2.670434636455040756e-01
2.934330549714028180e-01
2.114218586580835502e-01
2.897114231446702437e-01
4.002413665841514367e-01
1.748837868433980869e-01
3.769266343546826548e-01
4.103717775717312666e-01
1.503848927597665752e-01
1.781961584040372415e-01
5.021306528737464747e-01
2.482837092403986368e-01
5.540017242884650583e-01
4.629656863962328117e-01
3.002006178868416031e-01
2.903388603615298935e-01
2.237901815910537384e-01
2.046705759078115694e-01
5.926903677957809924e-01
2.250860472064057372e-01
2.117517964331902536e-01
6.003162716279110134e-01
4.548504879750581154e-01
4.011603410466837438e-01
5.002212869323099387e-01
2.322960201435481098e-01
1.864765815010569483e-01
3.668195593159286894e-01
3.110499571360790805e-01
1.654359571493539405e-01
4.579111980722532227e-01
4.311429496842691389e-01
2.280280823158891690e-01
2.977672021295019178e-01
1.561996931884759299e-01
2.978378679866078849e-01
2.463660368229605713e-01
5.467007100369831729e-01
3.374632288367545030e-01
2.370341987649323134e-01
3.811295960612842704e-01
1.751135046068936219e-01
1.551123275336899476e-01
2.026862603674516594e-01
3.179057688747638499e-01
2.040534589614877437e-01
2.286165408555052014e-01
2.107019121221311297e-01
2.010159662852892826e-01
2.993066332961557552e-01
4.084419572502718809e-01
2.287790626210651490e-01
2.982693332867577540e-01
3.356261935331810164e-01
1.618262875386232980e-01
1.636948720422508052e-01
2.632342461399352906e-01
3.046343587824098531e-01
2.230351629863377982e-01
2.357484063529455276e-01
2.911302759801705498e-01
2.965743595279710099e-01
4.587267813107475112e-01
2.541148191515502641e-01
1.610889100601356483e-01
4.734604998500374640e-01
7.663140253662636958e-01
5.041397642666562984e-01
4.236219742648308362e-01
4.690737896832203324e-01
6.259373929661067315e-01
2.085908757533855018e-01
2.230327312298156783e-01
1.899618931394122801e-01
1.768147670704778296e-01
1.782400546342318426e-01
3.400706639341800619e-01
3.906786967287128043e-01
4.282302605372709792e-01
1.584181899157710016e-01
6.824132330878511787e-01
2.747582323271338112e-01
2.037396171277217616e-01
3.892838383066431485e-01
1.657140314033274386e-01
2.228274609029694819e-01
1.739423431228799555e-01
2.894550158580906363e-01
3.881843065921882774e-01
1.841584299941095848e-01
1.544074342375716669e-01
2.170869485534963617e-01
2.375220300118023320e-01
2.796379544737619405e-01
3.716888272003948668e-01
2.360023514805669187e-01
3.887504979761263746e-01
1.826421452525951172e-01
1.767217685554339779e-01
1.573972014647896378e-01
1.733731608656069179e-01
2.255572870393363349e-01
1.964538381630933084e-01
1.868077735944003726e-01
2.528630702950821485e-01
2.307704379456564370e-01
3.183675054118739745e-01
3.625421121925367918e-01
6.485709387360923950e-01
2.201060134700457693e-01
2.032490662453654007e-01
1.841387047251824560e-01
3.340773784845517680e-01
3.891105320141368118e-01
3.937965250607065038e-01
1.716943165156319118e-01
1.709838765877713662e-01
3.953952811904167808e-01
1.564465569251100030e-01
2.638754997816655790e-01
2.209134242592394326e-01
2.498851505710231735e-01
2.920508522398465034e-01
5.370935721046803391e-01
3.411482313114169718e-01
3.994188580017177248e-01
3.078435063438171859e-01
3.064633475617425939e-01
2.952549388576787837e-01
2.405458736197130520e-01
1.857489079314171843e-01
3.384051085688700722e-01
3.567212142921764029e-01
2.104839085534168375e-01
5.710904816178243859e-01
2.415927341738160206e-01
3.179220301373782420e-01
2.151726936546189406e-01
4.061538110482932895e-01
4.018345894830535059e-01
2.530798206658111393e-01
3.266802057799115255e-01
2.112514640357160411e-01
4.114122307573059301e-01
3.848009102838588769e-01
2.155577012923596270e-01
3.699383132429204246e-01
1.807645712976141683e-01
2.541877094022548245e-01
2.334538062000224845e-01
1.755727753451072903e-01
2.637009904399340021e-01
1.523635453931599937e-01
2.304397251331538610e-01
2.237576929335282627e-01
3.505247668795936633e-01
2.371305377210004006e-01
2.050513144499599982e-01
2.795328618313387969e-01
3.159897181761136542e-01
3.631493133182005506e-01
1.876748846021507600e-01
4.332603423003038579e-01
2.618948221994595316e-01
2.523608334810283349e-01
2.802584683313478209e-01
2.797086238905533984e-01
2.702062877780144756e-01
3.047931183462946336e-01
1.915599797288752848e-01
1.811696441539156766e-01
3.546232862687445087e-01
4.175119012982613231e-01
2.943707068862160825e-01
1.903078944295303332e-01
2.624795863542687124e-01
2.678885946518463901e-01
2.183456069361113250e-01
2.482976409286672959e-01
2.735558111611649523e-01
1.684641910220852634e-01
2.568814399375118906e-01
3.452564692246500311e-01
2.601033879706952101e-01
3.023938348782288510e-01
2.057567951025759123e-01
5.402277828660458914e-01
2.896019947344489753e-01
2.441227723262974769e-01
2.424810286733039000e-01
1.978523153167871806e-01
3.482978142989344716e-01
3.287441873020856553e-01
2.231472365019880055e-01
1.833626678182158909e-01
2.116762819918106553e-01
2.417663162253821663e-01
2.788523395843526820e-01
1.790899986893982332e-01
2.271502267704961775e-01
2.818788561430841666e-01
2.912779098579514891e-01
3.200231205357813580e-01
2.295056127751448349e-01
3.280110650851389975e-01
2.933942713229040766e-01
3.874108338622810344e-01
1.938145343117582686e-01
2.846010910700295660e-01
1.647026104800605462e-01
2.608122464325626222e-01
2.184274560349854788e-01
1.521243049579385220e-01
4.276309197193429723e-01
4.783653607539073427e-01
5.290611006129729565e-01
1.800789278029498175e-01
1.676557866834621491e-01
3.957486283691711848e-01
2.626376107869556886e-01
2.424966004498286809e-01
3.850261264181543686e-01
4.118017994073894794e-01
6.220778393382816462e-01
2.830252972885631824e-01
2.947597551059644716e-01
3.920343503082931447e-01
2.042060609651423775e-01
2.098975764217282658e-01
1.941252930696322765e-01
4.713353209997186433e-01
3.804627921066837670e-01
2.438820654234931662e-01
4.039664147698289742e-01
3.300304783030409417e-01
3.118715089640610172e-01
3.114558605145011372e-01
1.916574254421223866e-01
2.512095162734612197e-01
1.753253530177231734e-01
3.191207068156922122e-01
5.132985806834166054e-01
3.417870378294580735e-01
1.919253614117982787e-01
2.758794459541245025e-01
2.346475872933798945e-01
1.626249434677944916e-01
3.443272032794809645e-01
2.821797924743791874e-01
5.202470596142174664e-01
2.794373428130292880e-01
3.477701975936786649e-01
2.492977182575852602e-01
2.358384500386688509e-01
5.229884629010079777e-01
2.328369363945584636e-01
3.219741224865463880e-01
1.777213791889508121e-01
1.981716292271147872e-01
1.654308241718066563e-01
2.169961780323154676e-01
5.769650296769023301e-01
5.439474681637768150e-01
2.722086993923037990e-01
1.909335256990026541e-01
2.862122131477638498e-01
3.615874893761571451e-01
5.145183650504656647e-01
2.873293400362787464e-01
3.860812047982576933e-01
1.508402282086861723e-01
2.240060037573303187e-01
2.190767331248711924e-01
2.996042404333832398e-01
2.743254087001037456e-01
1.827225725712041393e-01
1.571812039288011109e-01
3.323017137541791621e-01
5.779814287115229154e-01
4.995745402346164488e-01
2.140037396481201670e-01
3.560118015783426682e-01
1.735642018884481219e-01
2.445443218996574686e-01
2.331539854982835336e-01
2.818509524018582013e-01
1.916860283665878795e-01
2.519799650904329669e-01
6.816131801040344884e-01
1.776024217367286884e-01
1.947652897895344459e-01
3.179631013238916060e-01
2.436048847966826025e-01
1.516727578992183301e-01
2.370761345237542006e-01
2.387178417436388311e-01
2.470421040339132179e-01
3.830189055324018654e-01
4.549325137141779773e-01
3.353695514086034724e-01
1.781145443452488153e-01
3.127808512683063480e-01
3.483251622906268219e-01
2.589527169807840368e-01
3.715392070816985193e-01
5.517205749955292893e-01
1.911015108300829768e-01
2.396009250776015287e-01
1.602173490550789503e-01
3.913481899688487919e-01
2.567639882832268294e-01
1.925313061461948749e-01
3.062104292806115402e-01
2.218932701665681240e-01
1.715815193632053148e-01
1.890631746489963849e-01
1.524631491357777147e-01
4.731249328979559854e-01
5.122126559298084691e-01
4.936932195516298139e-01
1.868557826999123761e-01
3.632530587924425181e-01
2.714843989966699844e-01
3.418490007674176989e-01
4.900328291466392594e-01
1.616357710160434002e-01
2.543953815909792970e-01
3.331442445782506478e-01
4.725019968799401004e-01
1.728031718421959295e-01
3.112420959814199417e-01
2.825574814701926618e-01
2.620563650110693255e-01
2.387221837507801092e-01
2.824433576273873703e-01
2.721206398552892258e-01
3.575523456740848927e-01
3.689679739062592945e-01
5.074543628665396655e-01
1.914962951700397986e-01
1.972932607214435696e-01
4.112226485856655955e-01
5.599024550488408414e-01
3.512643145303400161e-01
1.924169041746040532e-01
3.202111299080223628e-01
1.935248810846885992e-01
3.385053744351217420e-01
2.131863938342943854e-01
3.801030987192053900e-01
4.161332087692863890e-01
3.466790692860264866e-01
3.023292242673848440e-01
2.650589555417582899e-01
2.937690804908101305e-01
3.311321518671900277e-01
1.842300731034804406e-01
3.114433867389384547e-01
1.599809193689738507e-01
1.687168904358165578e-01
3.040302658663482926e-01
2.420110797651247592e-01
3.786879275531762623e-01
2.384243359377908322e-01
3.352538081618958721e-01
4.783481193883385441e-01
3.813999256040361829e-01
3.031240721781274239e-01
2.494962705004294956e-01
2.830085411180947030e-01
3.157215761440097523e-01
2.865192561484865008e-01
3.987341218438777979e-01
4.818238653031009511e-01
2.283856544564298596e-01
2.327086447253776946e-01
2.742770599263421039e-01
1.663229815127717781e-01
2.025634670017875671e-01
1.508933432833169386e-01
2.139799103291291082e-01
1.760606349182000652e-01
2.936924336612500852e-01
4.657285377712788721e-01
2.145909515324830041e-01
4.510202608051998574e-01
1.629733630574466963e-01
1.557922773058762200e-01
2.101202537504487378e-01
5.400170911743968905e-01
2.126500133674044113e-01
4.086611342445300998e-01
1.787159220273285554e-01
6.420451213636247934e-01
2.671357264325559533e-01
2.288906802339552571e-01
1.758666962220362118e-01
7.019367513344363374e-01
2.417671389299974050e-01
3.418240952055835447e-01
1.727205409010562909e-01
4.154641311446302110e-01
3.526498207046264710e-01
1.627635404601817382e-01
2.462889950456856325e-01
3.239894756919153851e-01
2.624571146394342747e-01
2.675303643388156072e-01
5.212171509313008322e-01
5.436223884324644651e-01
3.168142980248216944e-01
2.628295828818433821e-01
2.862374061101219391e-01
2.070112974253274785e-01
2.939629510808463575e-01
2.056539909877727057e-01
3.654416210106674612e-01
1.953491459863805901e-01
1.805203893416265082e-01
3.317997662820429960e-01
4.038278160134231021e-01
1.794323666419966046e-01
2.858831123785505746e-01
7.243507915205623648e-01
3.533041333140369833e-01
3.918119683750134197e-01
1.815774985215296011e-01
2.876349527153521657e-01
1.769088475779794500e-01
4.333788500353733530e-01
3.275241988434719476e-01
4.804609253884772890e-01
2.790460669573758823e-01
2.301602659042739085e-01
2.339143283340429091e-01
3.407188865725953031e-01
2.139575283823674789e-01
1.628503415967684775e-01
2.667375036105511521e-01
2.454204163831055496e-01
3.821360529761292923e-01
2.521130090263420387e-01
3.185387808067080551e-01
1.558732843112333177e-01
2.007091006588386517e-01
3.469107333237405610e-01
5.377363737391755993e-01
6.499467892838727279e-01
5.583468002447017353e-01
2.407264282387879817e-01
1.980986295251399021e-01
3.606508195356540325e-01
1.989924343448338240e-01
1.586056948733086669e-01
2.326202647506362964e-01
3.296171832442164606e-01
2.094730730182456924e-01
2.810127183654764771e-01
1.716111949687770255e-01
2.009304761938351391e-01
3.302677771394364470e-01
2.551172245717756581e-01
1.612759715734210786e-01
2.584215517268154128e-01
2.343986091284011031e-01
4.335804664583162715e-01
2.355026321486127228e-01
4.977032597296081606e-01
2.290175070208176344e-01
2.151442069513605226e-01
3.805704792420581128e-01
2.550359957283754309e-01
4.453586129670737970e-01
2.651438078871184434e-01
3.212853056692862586e-01
2.439727501812450350e-01
3.480781857199056750e-01
2.724354026744186807e-01
2.331978271554015214e-01
1.853719211138314116e-01
2.745562571654551198e-01
2.235758669221606931e-01
2.531805858134261733e-01
1.606516239460257511e-01
2.613636601647816304e-01
2.246561332896194196e-01
2.656989519954995327e-01
2.564959650090817278e-01
2.559856703133657208e-01
2.831405865746242090e-01
1.721257954806338364e-01
2.244769850751006657e-01
2.595059878780198170e-01
2.577589078605851403e-01
5.391352505209571211e-01
3.437678196102484374e-01
2.000310863977783349e-01
2.354528886465253323e-01
1.676451309651180999e-01
1.911279822002247553e-01
1.510799510004363633e-01
4.218890418727084812e-01
2.605700393086674560e-01
6.185482301758846724e-01
3.714047389019987655e-01
3.186187859183289284e-01
5.227509406280298476e-01
2.290286853886981666e-01
2.814444711557450018e-01
2.899686599217738969e-01
3.100268684886832160e-01
1.851657107961461879e-01
4.114238314814164799e-01
2.910153335863542856e-01
4.131560547235412217e-01
3.085710933095772157e-01
4.060371086933075579e-01
3.440375118939207333e-01
2.651393557504981291e-01
4.021526004756039718e-01
3.766882894025850304e-01
1.679618062382464139e-01
1.826431799383389232e-01
2.566271294344378839e-01
4.233398503444240069e-01
4.450462246536015520e-01
3.624347903689729145e-01
2.367974814458808641e-01
2.164101505426728744e-01
4.925258346121775821e-01
2.897957605811969373e-01
2.064999251778562028e-01
2.394463757609816557e-01
2.845389152451291426e-01
1.547019750201828470e-01
2.384771367221971972e-01
2.998621752816383879e-01
3.831790159477883595e-01
2.676544530417677703e-01
2.064165927760610031e-01
1.793351753352265265e-01
2.791447480347257759e-01
5.713350113053693446e-01
5.014342651129289896e-01
2.056266202496251916e-01
5.531885833821068577e-01
3.495610709571749242e-01
4.644496308996280964e-01
1.586500375373715577e-01
2.432376456568033363e-01
2.969053591538058368e-01
4.460598162310087655e-01
3.913112252508824107e-01
2.763826477910039103e-01
2.895773066553503083e-01
2.014668087753420100e-01
1.887379174019739314e-01
2.601411666147828150e-01
2.352222270367693158e-01
3.255262535267287038e-01
2.815838060190692937e-01
4.432923273417439525e-01
2.886137303880454974e-01
4.139899059567933026e-01
1.792136616046968722e-01
4.103792163311281715e-01
2.276330708777586642e-01
1.863540100509386566e-01
3.788649894104612614e-01
1.813345574543087091e-01
4.540231314172525900e-01
1.869782148586490167e-01
2.105438723412161595e-01
3.261560092135977751e-01
1.619225680198965456e-01
5.317876647792662004e-01
3.429023431426782009e-01
4.318325960458508916e-01
3.724119915255228452e-01
1.924673912446551172e-01
2.495916197559408245e-01
3.644661675666610035e-01
3.579498427409900652e-01
3.091576702890371786e-01
5.911969090765111234e-01
3.378574490203540837e-01
3.757826925858567257e-01
1.834624471997087503e-01
1.726245614807904449e-01
3.353308652309280324e-01
5.218940076366722636e-01
2.866139988827713370e-01
4.495707423512744771e-01
2.974435458149851108e-01
2.146569775268450386e-01
2.855104274487705318e-01
3.151565504649072036e-01
2.278136140795898323e-01
1.996453616149398147e-01
2.989720734765626275e-01
1.756875089883528918e-01
2.980847613564181486e-01
1.918982594797591368e-01
2.546876459785199498e-01
4.486933485176937131e-01
2.396977011674958913e-01
5.253791422133110567e-01
4.615023190173714873e-01
2.249972643279252171e-01
2.768663475229226623e-01
5.427961812234297634e-01
2.242477933819774227e-01
3.691479613032043194e-01
3.071039880429309310e-01
2.812113248655884190e-01
4.085381309837009534e-01
2.882047124988156295e-01
3.978749030216635063e-01
2.073833096503022999e-01
1.912630957992680347e-01
2.470743022173009229e-01
1.555757087018154183e-01
2.609019747484787044e-01
2.185754606623933061e-01
2.363692779297461022e-01
1.535253276383851118e-01
2.338131847113909534e-01
5.002420815684652800e-01
4.243743443054187603e-01
4.121082082399945001e-01
5.330644155115954463e-01
2.753844070141642231e-01
2.986780875766734122e-01
4.748354195122727051e-01
2.341165657534036715e-01
3.152990633744039428e-01
3.228209659103571383e-01
1.509914169936677764e-01
1.849340335411455705e-01
2.404054150999193895e-01
3.739057931864530060e-01
3.466734706224986473e-01
3.627236531791304674e-01
2.417288382366424848e-01
4.324761630641592580e-01
2.339869293370447911e-01
3.855525090246246789e-01
5.394183261282825548e-01
2.470496966118864435e-01
4.407281679306629396e-01
3.165666891140036521e-01
5.306844981098618463e-01
5.441034381215186233e-01
3.640215852104683458e-01
2.021990391612190352e-01
3.653572704062939547e-01
3.295361979906941130e-01
4.999104929027938793e-01
2.329905480810938179e-01
3.423868952349484740e-01
3.734087433787863231e-01
5.238205944195952757e-01
5.148280842484482811e-01
2.127435167610552402e-01
1.635741233638501324e-01
3.959998277779320230e-01
1.662351369922092925e-01
2.689426851995981860e-01
2.779382603619352521e-01
4.310317247392707607e-01
3.100403768429711437e-01
1.582938990784287792e-01
3.961080817029949408e-01
4.381369639960764895e-01
5.650004997981888932e-01
1.795878648925720855e-01
4.129826237034737169e-01
3.525225199713173385e-01
2.394967739300278009e-01
2.016328213491821730e-01
2.672254689500679348e-01
4.008951849843349624e-01
2.900998487938284964e-01
2.577553401149940693e-01
4.704828266941173398e-01
2.477542035432149237e-01
2.277648771443495923e-01
3.896239931511455978e-01
5.849083329800504050e-01
3.996712239664369504e-01
1.860777070828124602e-01
1.540138395168956231e-01
2.593847137769688671e-01
1.794383690339646231e-01
3.452088110179475366e-01
5.036537579685186339e-01
3.625832521205130665e-01
2.302010509641564395e-01
2.190599514955163807e-01
1.856546851044869328e-01
4.005256139255153336e-01
5.210728731382715528e-01
4.270326504726595918e-01
2.390630391905149144e-01
1.862559667167811295e-01
4.501026065067262882e-01
5.462773388979315081e-01
1.784305800140924825e-01
2.835543885790762220e-01
2.663564781679383375e-01
5.073909425385557670e-01
4.105910048686680636e-01
1.657000090098589840e-01
2.949916657830581879e-01
2.179029309056693120e-01
3.471234389471727355e-01
1.554814276134198481e-01
2.621303315895964769e-01
4.860116664789765339e-01
2.576992003577425194e-01
3.711377290569615184e-01
2.171770750612914136e-01
2.504444185898154762e-01
4.589140177004895627e-01
1.838587683397134576e-01
2.928892490684771310e-01
3.314394194748405686e-01
5.663053269311210114e-01
1.757231177628607866e-01
2.130932817847404626e-01
3.859737507618187236e-01
4.404881683927487357e-01
2.978643905822384585e-01
1.546999823925524764e-01
5.046118142559804509e-01
2.667446721157004652e-01
4.139859540540283822e-01
3.411102779468508928e-01
1.750311723491133065e-01
3.792734577383030103e-01
1.735802656799274590e-01
1.767523201932016397e-01
3.586652536122154622e-01
2.216123632095401419e-01
3.682381198003570333e-01
2.595811590874848029e-01
2.030513820335982933e-01
2.667599046505599869e-01
2.941908529878543010e-01
2.132611617753389088e-01
5.713280804847092886e-01
2.101446506053216146e-01
3.874908374565764202e-01
3.122117066568997901e-01
1.591028579506884866e-01
3.763612136796195551e-01
6.990120749968249392e-01
1.518559172028468851e-01
1.583284546678033755e-01
3.402283522035336460e-01
6.501308290975527093e-01
1.618439083322834593e-01
4.424175182791646455e-01
2.375129472002396880e-01
4.487756689229820406e-01
1.975309711082387787e-01
3.107297952053809098e-01
3.525215625265334940e-01
2.821231474920710136e-01
3.803045685002172105e-01
4.029184230105196107e-01
4.247130303658008810e-01
1.831776916508038311e-01
1.775086740042491895e-01
6.474354475136114839e-01
3.113698986264960000e-01
3.209844124012530830e-01
3.522508216800115388e-01
2.425855202330103877e-01
1.697811635650470774e-01
2.732852670776928505e-01
1.757475153072515228e-01
4.890279367078250727e-01
1.939716493047331791e-01
1.656978410016796965e-01
1.740274547407425487e-01
1.843658935322701198e-01
2.798015050124650349e-01
1.576759167090641400e-01
5.097453100709335994e-01
1.642090563932404046e-01
1.747973631170770259e-01
2.768056747355682190e-01
2.983475420735477446e-01
3.840518857297091637e-01
1.947556358506642160e-01
2.954458857264700145e-01
4.065787406747021215e-01
1.931991381311120859e-01
2.771813866903300450e-01
3.152169672650310117e-01
1.876620604742973986e-01
2.060730533654313024e-01
4.992658218800991587e-01
2.590477757114431623e-01
2.452511218317726949e-01
4.344797299378337918e-01
2.955363671829633332e-01
5.385515535458659242e-01
2.042650818523948641e-01
2.783255771318256522e-01
1.931098896407892895e-01
2.148812927651753135e-01
3.714137391983923786e-01
4.827400419844634083e-01
2.097013544348899083e-01
2.486857188824674325e-01
5.704653025067245586e-01
1.863561339226349756e-01
4.582504902923484336e-01
3.089319212742225318e-01
2.374352108452307819e-01
3.265907694413735518e-01
4.040693971730202616e-01
4.659351094237803581e-01
2.937087586241162729e-01
2.451184883885804966e-01
3.076613815082163139e-01
2.644904013135601639e-01
2.937774350804737145e-01
2.903579132873783109e-01
4.514573781250192930e-01
2.867794868653051332e-01
3.572485119041015622e-01
4.174485314950786563e-01
3.338311708766518726e-01
2.484904539535301438e-01
2.459812594082805004e-01
2.572713971956338552e-01
3.025461805264711979e-01
2.954161021267406317e-01
3.409870262888744508e-01
3.554957708494785873e-01
1.699944015626257132e-01
4.537317381410048700e-01
6.594304137327373638e-01
4.621940659197402157e-01
3.407220255529294084e-01
1.511450428164098081e-01
2.244466718405407901e-01
2.283710196350331734e-01
1.605933314344077656e-01
2.244775706833875006e-01
1.734118568725251386e-01
3.580125789046609275e-01
1.911196586139554676e-01
1.614054228094499721e-01
2.848718184202945203e-01
5.104562238588884471e-01
2.503811659012641910e-01
2.007952360362268707e-01
2.316218663651572751e-01
4.493393903368196884e-01
2.649039153728199869e-01
1.893661715307309312e-01
2.709934288107764822e-01
4.346418792457261704e-01
4.618354915747927558e-01
4.770432184038247980e-01
3.274242925619808009e-01
1.920419661108193621e-01
2.867651642979514026e-01
2.472879688293644629e-01
4.250818879682145557e-01
4.691767874728234311e-01
2.596229657063873209e-01
5.723537211364183586e-01
5.953559717652722183e-01
2.751935752535923929e-01
1.660251067269075120e-01
1.656321296563642020e-01
4.613369486896553573e-01
5.592785668181414760e-01
4.081910439754017350e-01
3.000674852874931076e-01
2.378778497853539786e-01
2.611291072001410418e-01
2.433935888893238586e-01
3.370200808734661324e-01
1.577161105062908630e-01
2.734957966355736070e-01
2.826863267684895931e-01
1.859038051044293038e-01
2.454905549388206043e-01
2.009684086779521262e-01
5.365442857262089360e-01
2.574187244027993371e-01
3.718007069741798287e-01
2.888046221148263815e-01
1.935544657739451946e-01
2.187923057980882269e-01
1.862561845649320091e-01
1.500719073544784787e-01
2.882931725846640258e-01
2.162688546214494301e-01
2.825829001747366953e-01
1.741546187216500841e-01
1.802539338838982097e-01
1.503474490671184716e-01
4.316608924950178228e-01
2.486068196240547312e-01
2.206540293040128720e-01
2.696107042284930366e-01
2.734827489909155696e-01
2.950093623557855094e-01
2.043708523006888822e-01
3.821372326914671547e-01
5.597091181278143202e-01
2.282208973612874781e-01
3.708287021825996677e-01
3.481606734283702043e-01
2.436310768242606062e-01
2.255047169140442231e-01
1.731368522273085686e-01
2.325447939091970229e-01
2.252118230034749202e-01
2.421399157392711277e-01
4.310446027187724294e-01
3.576672757368675737e-01
1.529483609087873008e-01
2.560568168135943790e-01
1.954944677222930083e-01
3.092686490050298165e-01
2.791485553433482036e-01
3.492326990291749755e-01
2.560405378890356354e-01
4.381295257458095449e-01
1.782022008027594751e-01
2.678756504455816478e-01
1.857370196897469017e-01
3.262888722216651938e-01
4.577920410166497200e-01
2.393739403902348795e-01
3.706733486263592559e-01
2.530570232413050236e-01
2.660580747810209479e-01
4.336988740838414458e-01
4.143372004502231531e-01
2.555404542890092334e-01
4.224886400156211419e-01
2.740496347765331020e-01
1.511824079839869661e-01
3.656747217595860411e-01
2.896380622320107179e-01
1.806392333336239997e-01
4.009187814540760009e-01
1.679402507517536447e-01
2.390167809466397786e-01
4.330771066593773755e-01
3.508030105186979997e-01
3.109847051352971903e-01
1.981161450262968193e-01
1.546887868005433209e-01
4.199309306339162884e-01
3.391126774267736455e-01
2.217954856355715820e-01
2.828752553932705749e-01
5.228565322050053865e-01
2.267016414056035878e-01
3.131153757522167069e-01
3.936005934345213619e-01
5.876171479293618161e-01
2.625853120514949346e-01
3.045183363015838696e-01
2.117418980013884289e-01
4.360151730700380091e-01
2.033038872711565026e-01
2.042879329657028564e-01
1.546367809178789132e-01
2.498746054016213469e-01
2.922396655869345383e-01
3.824877735322003702e-01
3.960995451114209809e-01
2.526163663941546900e-01
2.123994138069991988e-01
2.538598013286721966e-01
1.852786756615830976e-01
1.867617092114508826e-01
3.308567205058304816e-01
2.308268038066919603e-01
2.112778662863558921e-01
2.511533286133596499e-01
3.631692560394113034e-01
2.337936423466856761e-01
2.148847968731634750e-01
3.187265777110525056e-01
2.054243478555997093e-01
2.904743066890020375e-01
1.537265150459010687e-01
1.584841052643732040e-01
2.274594688259170827e-01
5.006526508953172971e-01
5.904590675185329429e-01
2.973792606733074440e-01
1.928335525148758278e-01
1.940724844597951915e-01
1.746775560137241723e-01
3.358558253836866347e-01
3.973780170784684262e-01
3.622373402521107399e-01
1.935669786037890194e-01
1.730605948223103430e-01
2.868031152675069584e-01
2.391255602199174324e-01
2.793361975052619517e-01
2.013926560697291701e-01
1.549730232515926787e-01
5.054413500125989334e-01
2.896702507106888591e-01
2.724274604758479268e-01
3.097892667377883380e-01
2.941243683357029903e-01
5.662699395413056669e-01
4.621015281586200452e-01
3.954780132324688946e-01
1.792981116997275914e-01
4.173324444262886956e-01
3.291729952431228234e-01
4.303664210079704011e-01
3.932490145137990112e-01
2.019708695648812780e-01
1.776785042310276563e-01
2.425223751774120695e-01
3.517730222566084475e-01
1.786245292980601640e-01
2.970981460295718524e-01
2.416165891814985034e-01
1.828759809055749419e-01
2.608002389450434499e-01
1.568518191682829188e-01
2.189932658100827156e-01
5.211077436931220719e-01
4.049917144212655806e-01
2.214664197124699974e-01
2.561563788644176665e-01
2.042083594940847235e-01
2.871655807391535475e-01
2.773300188271225486e-01
4.940814444034269393e-01
3.415194060723186764e-01
4.969828667971090130e-01
2.446906824204319875e-01
3.264017000981490613e-01
2.215778745647306036e-01
2.340827276034966320e-01
2.541631445753661511e-01
2.282548959776411479e-01
2.795371341545135335e-01
3.835331818440661511e-01
5.264202119493687215e-01
2.702891842149727775e-01
4.217087071358927020e-01
1.698841839490855266e-01
6.152871759230235105e-01
5.756045843515263938e-01
2.269399626349202781e-01
6.543031699820278657e-01
3.044481495360856216e-01
3.666922287006505465e-01
3.985154769832421895e-01
3.776608871542372903e-01
3.350933935994394597e-01
2.899309629227809770e-01
4.488212299015427176e-01
1.577233772693964753e-01
1.628631060872768599e-01
2.312705399526909233e-01
2.882090074584123252e-01
3.164116439796121893e-01
2.672910623619281223e-01
3.079135496196276356e-01
4.855791160537166196e-01
3.069373421738769148e-01
2.079854121876854034e-01
3.194396085087601311e-01
4.138169446284087893e-01
2.022777521723373717e-01
1.525887959382943582e-01
3.947361562910619015e-01
2.101102474943734588e-01
2.078556989149351053e-01
2.876543261639318283e-01
4.282705995886797457e-01
3.161090596820531617e-01
4.863018424285330266e-01
2.451621922691798461e-01
3.339810539791568944e-01
2.103327885382980378e-01
2.894367985929703346e-01
2.427366278763119500e-01
2.844417868840753427e-01
6.006386553822883334e-01
3.820533054563745035e-01
4.055278082825308772e-01
2.064680802104432167e-01
2.013434402512183641e-01
3.564976950298571201e-01
2.176881367856038918e-01
1.811301607554788584e-01
1.810976497754457903e-01
3.017629593459379422e-01
3.141809127626412623e-01
2.391486416979532736e-01
2.922441659426213145e-01
4.562772745257617224e-01
2.430101616488719862e-01
3.163020470447686083e-01
3.721619666095649093e-01
2.725576546348699170e-01
4.137987976764337938e-01
2.985033152563853487e-01
1.640147316102422426e-01
4.086626459273643430e-01
2.123571211968447447e-01
4.171032216934735803e-01
2.243371561575412398e-01
2.976096553115762933e-01
3.459825664719721194e-01
1.847513087185963521e-01
2.153118580573394336e-01
4.451783594943863331e-01
2.604259645251472133e-01
1.601892403629934514e-01
3.808407953911876476e-01
3.106970455080957372e-01
2.442760382278064135e-01
1.536876110102471660e-01
4.260661447844440453e-01
5.077910838599885013e-01
1.874419103359749594e-01
2.897022749636919414e-01
6.319880432186705255e-01
2.902389736922953989e-01
2.202780530228861111e-01
3.609617090015428964e-01
1.591004624557712799e-01
2.773538776972822584e-01
3.068631108525644025e-01
3.636208914892776756e-01
4.113002849217736179e-01
2.265999832560954275e-01
3.157818869441431087e-01
4.732108165871978800e-01
5.097210169941042146e-01
2.710404095049616657e-01
1.852312934268002254e-01
2.220151576523827774e-01
2.722765321226259805e-01
4.734134101844370557e-01
4.498600573079379883e-01
2.637286129263730072e-01
1.614851654715615537e-01
2.271741671872502810e-01
1.738716775942611426e-01
4.405169803529180861e-01
2.577740539784877383e-01
1.678135271044015886e-01
3.321107226016050129e-01
3.517879721789373137e-01
2.836727122309324889e-01
1.841228430319580278e-01
1.537938360999404896e-01
2.564218519446201938e-01
3.403201558383429637e-01
1.678471248386407266e-01
2.049870801604196935e-01
3.464186924903919218e-01
2.969108065586573142e-01
4.101290571591915679e-01
2.264564147572874497e-01
2.794183394119010844e-01
1.807970895891096441e-01
5.171109314704088744e-01
3.908351790952497851e-01
2.880708279762780322e-01
2.367562041309402843e-01
4.078023954834183451e-01
3.130480442713240996e-01
3.922749741427441483e-01
4.802482281407332021e-01
2.056150141783799068e-01
2.943945340428159030e-01
2.779451785135502728e-01
3.124261296220002260e-01
3.890308255296199835e-01
4.907227466368898616e-01
1.740373893260309113e-01
3.683730427916450112e-01
2.031108270792343351e-01
2.172504995924577909e-01
3.758520870593709540e-01
4.724264279143964851e-01
2.890583146807367276e-01
2.840459877764126007e-01
4.544181020757172007e-01
1.788643641377294091e-01
2.044590501610965005e-01
1.692755685795513387e-01
3.147815834124874090e-01
2.971599556071818915e-01
1.810582438394375271e-01
3.306217599695330800e-01
2.390969490445784551e-01
1.674597134036196200e-01
5.413113955337064409e-01
2.147212497715169088e-01
3.026605903869969971e-01
5.206902852704328177e-01
1.614846232606912679e-01
1.541048925109242962e-01
1.809067162793846217e-01
2.235178785943147117e-01
2.461743484092077106e-01
2.663667230045099199e-01
3.128956393830744087e-01
5.211418647006599292e-01
2.083924596408011087e-01
4.390088683557782367e-01
2.612577584243728213e-01
7.545964364741801766e-01
1.705317982986550018e-01
2.516233661593998416e-01
4.129977281484820129e-01
1.806676776206417867e-01
3.757257555371250612e-01
3.134579067608119773e-01
4.661321148400316972e-01
1.529524023470555105e-01
3.085080271204455604e-01
4.877682505096253562e-01
1.550354872783086535e-01
1.686325939326313583e-01
3.701496171786929912e-01
2.186484209638097642e-01
3.045100333701201145e-01
2.451699774082865824e-01
2.517497567776994516e-01
3.973348476896945147e-01
1.820079011668899738e-01
3.784723722843740257e-01
3.619979042218921528e-01
1.871786681487753179e-01
3.260859910789105642e-01
4.658984373273354906e-01
3.610616523719475390e-01
4.991808966989658147e-01
4.824487445402058095e-01
3.900073495711373628e-01
5.227087307245761316e-01
3.434716506920739709e-01
6.160410786590486687e-01
2.565964519750355000e-01
1.813750946605168779e-01
1.884366849714907421e-01
3.814613571662958114e-01
1.973461971167972395e-01
4.939185775134998790e-01
2.748016792795084928e-01
2.697824531787050284e-01
6.197504601775002397e-01
2.018527099417948556e-01
2.440731924426677024e-01
3.154030313685067255e-01
2.350457094973598393e-01
2.890092047062907676e-01
3.642544125958909751e-01
2.494688911233056972e-01
2.403899224840962134e-01
2.388681174718391143e-01
4.673479168279386364e-01
1.961177410678249244e-01
3.655485954978281438e-01
1.647648900806721883e-01
2.028285147865166727e-01
3.209061052015597104e-01
2.470950936865847214e-01
2.326137045206339293e-01
4.798951853760266006e-01
7.216317922871789969e-01
2.273298576549510897e-01
1.567434193317024105e-01
1.753229700431117033e-01
1.762289920200554028e-01
7.861713420917568751e-01
3.021243853405717328e-01
3.991848510212080425e-01
5.637352469369036889e-01
5.484599175696359685e-01
2.024574939779614502e-01
4.259008001796066312e-01
3.805675179576297751e-01
3.974200353378294359e-01
2.921460492725874158e-01
1.941223282017810747e-01
2.608292973127238623e-01
3.562111282920696897e-01
2.702563487180668078e-01
4.755754136543495214e-01
3.854266770197818381e-01
4.623740920912630115e-01
2.745064674827908391e-01
2.103833904334053984e-01
1.933442705095061165e-01
2.306578556776762157e-01
2.978287761402002021e-01
1.954920849892963497e-01
3.621623591212567161e-01
2.648774221026734543e-01
1.732199483082387248e-01
4.585322886951932464e-01
1.668392567342971700e-01
2.494498035301102590e-01
2.446212982987316098e-01
4.133339451948062626e-01
4.698597264167717613e-01
1.753487792577041182e-01
3.150934729300533532e-01
2.956559539517698565e-01
5.059258934016450659e-01
2.437359112623613266e-01
2.933281952632624257e-01
3.122969263652785044e-01
2.965876378799958690e-01
6.221769077741058362e-01
3.219682584458957164e-01
5.503771476694235831e-01
3.019269564779427095e-01
3.618331992769757699e-01
3.046403914221007536e-01
1.922054364266524984e-01
1.501724109856026057e-01
2.060507998248491679e-01
2.430124973447041759e-01
3.661734547250742322e-01
5.221127889554696422e-01
4.043764352445490262e-01
2.601450062307815170e-01
2.170794453601417318e-01
2.595365129841546992e-01
2.537764688549001835e-01
5.062349029507756670e-01
1.715848887412896595e-01
2.474249460175204640e-01
2.356464608493996638e-01
2.774059415471449852e-01
3.321606708741342562e-01
3.061357466397925942e-01
6.073591675355864972e-01
1.544267124413437053e-01
3.719664165504115161e-01
3.547103317416048229e-01
3.455307006195379449e-01
1.836317274773776043e-01
1.939172590799404516e-01
4.458121594796574660e-01
2.359864338895541480e-01
2.611602781765620107e-01
4.626138723783247420e-01
1.996085598548010265e-01
2.770690820787762854e-01
4.170668399101893353e-01
1.941167641188847603e-01
1.512052975803442889e-01
4.483438669442976199e-01
2.514888415221354090e-01
1.898495542188840257e-01
5.110868594308333179e-01
2.328115812161222764e-01
3.831388830674533619e-01
2.164280665702997541e-01
1.650838305398907579e-01
3.885930290440191559e-01
1.986139434336552934e-01
2.615523736730505089e-01
3.017580212245890570e-01
2.198587326488684879e-01
4.439919288591429591e-01
2.537567431340350677e-01
2.490050051219002414e-01
2.290079884150366396e-01
2.603540752012647452e-01
2.818556845675511680e-01
8.018634731677717342e-01
1.563685019859187564e-01
1.973221303247677805e-01
2.039370972485541056e-01
1.801460113006566888e-01
3.732260918008956097e-01
3.750885319428833853e-01
4.327869398135270051e-01
4.530651737140010127e-01
2.435638462536242888e-01
1.699083748342504474e-01
3.473011474357531325e-01
4.379279516692689000e-01
1.767143158293061345e-01
4.777158200785680542e-01
2.854480315753495923e-01
3.010111261078102229e-01
2.128942189874440394e-01
3.089205919204879303e-01
1.641978414701075750e-01
4.691821340720040423e-01
5.253776132647662855e-01
2.245933322700265911e-01
1.948198724979541274e-01
2.176840614662877149e-01
5.939906283206531912e-01
2.474322592500870499e-01
1.813607051307503382e-01
1.860576939846715072e-01
2.264807678419228087e-01
1.775412737119421713e-01
2.185778818958663550e-01
2.243165206115477206e-01
5.419687445785218438e-01
3.867777218375491044e-01
2.662424268122897675e-01
3.581776009145513084e-01
5.145263087150707682e-01
1.720090001088367127e-01
2.055604065502687483e-01
2.235359024300811459e-01
4.746117830811645844e-01
2.378686692956255844e-01
4.074479169976664705e-01
2.164874631272669381e-01
4.816320175520824032e-01
3.788387661662562245e-01
3.054197386553231253e-01
4.241672935539315681e-01
2.769614517225187367e-01
1.598516188011823713e-01
6.812961661149534720e-01
2.882129622186789808e-01
1.722537990164266231e-01
3.513472016066431225e-01
2.299800443306845299e-01
3.199679888901957314e-01
4.646544058623883755e-01
2.717380852612550912e-01
3.972836340170536329e-01
2.946277073338590125e-01
1.776934864911867140e-01
3.149201624060856686e-01
1.969958958019545625e-01
7.207967991652225459e-01
1.699981077696461063e-01
2.884194521639503184e-01
4.326412770121773610e-01
5.996774441583231363e-01
1.639341778363738455e-01
2.796676131134697707e-01
2.520672133385093994e-01
2.753516771694138887e-01
4.259857385661793838e-01
1.896971915885017068e-01
1.942587026590276156e-01
1.532544079896347999e-01
1.564056152194147065e-01
1.524722147757398005e-01
3.143186656683147895e-01
4.652692517227732250e-01
2.021566280581021946e-01
2.966670294615678660e-01
2.464909062419440300e-01
3.291827046884110430e-01
4.106781942118069573e-01
2.444108093905884571e-01
2.675711257869182180e-01
2.132401393929888034e-01
2.141808292969449856e-01
4.061691514051252172e-01
2.567540543620037141e-01
5.593778923218829524e-01
3.854596716820024582e-01
2.163288972494952778e-01
3.054418167980964549e-01
1.546273168883005311e-01
5.184172919111157407e-01
4.225132853154485169e-01
3.761758245505063547e-01
2.121695804880036618e-01
1.601274364642441272e-01
2.990747745331088225e-01
4.783095805238389842e-01
1.614595010099539318e-01
4.764406492234015689e-01
2.430192146636107609e-01
3.586999711913619326e-01
5.345725150600543207e-01
2.013959979193583605e-01
3.059475818241338407e-01
2.330476213588726919e-01
1.593829635456364135e-01
2.322478759780627622e-01
3.813512234128764722e-01
1.583261267529396665e-01
3.526704927554132896e-01
2.319861817477081867e-01
3.799538419717722881e-01
1.951086951821802140e-01
3.035984290933128049e-01
5.315271776349792532e-01
4.129830773485132500e-01
2.213219908691571869e-01
1.638447554017385954e-01
2.216919194896834755e-01
3.520790436131890910e-01
2.095636724348143576e-01
2.826708979450731074e-01
4.875122766513158012e-01
1.945002978654021275e-01
2.115877725510848517e-01
2.847192285545635526e-01
4.959840921920888324e-01
3.019635982207877767e-01
2.568343791290437217e-01
4.645759424442680308e-01
1.836651158382601456e-01
5.032779202844744892e-01
2.597786027615758275e-01
4.309282075248561661e-01
2.279453707604089108e-01
4.383578167385997482e-01
2.130400847125739627e-01
1.835404993902827187e-01
3.901102472877589489e-01
2.064642553711849293e-01
2.447182778380325996e-01
5.673518826988822594e-01
4.849095522615369802e-01
2.486887433023560467e-01
4.256969740900548027e-01
4.556017516662862477e-01
3.728955244113131284e-01
4.050339679234673529e-01
5.313726850527202838e-01
1.891955335543271666e-01
5.992420783535021833e-01
1.841500082130787808e-01
3.347832636374020177e-01
2.095267796405018146e-01
2.440101252601898918e-01
2.884164114664807821e-01
2.475779026515681769e-01
3.135682732497970804e-01
3.977718032617752475e-01
2.908369567643013243e-01
3.018812234954793006e-01
2.416692422937307405e-01
2.415199261353190019e-01
2.576508910975110478e-01
1.794004996193687140e-01
2.607856022806925300e-01
2.240385565816118696e-01
1.779934969803173839e-01
4.183126153324822072e-01
1.761133525776679976e-01
2.880351592753816470e-01
2.565536505767915809e-01
4.169590795074721301e-01
4.032957589200141246e-01
2.979175017469309905e-01
4.460088127823432780e-01
2.972505105949206916e-01
2.974448885234249329e-01
2.081400284251096744e-01
3.063438779459334294e-01
1.570002428881960843e-01
3.023836081413837640e-01
2.508531957261429524e-01
4.980038930340812131e-01
3.031884149343784252e-01
3.082977563694687673e-01
3.734077946200831111e-01
2.861841730543377982e-01
1.949157081361092558e-01
2.417219420350610326e-01
2.011355321946584063e-01
4.013910442677883772e-01
2.619099729597693105e-01
5.556929407703955492e-01
2.494294067012138849e-01
2.879883237882691072e-01
1.723111267544016334e-01
4.503249855917738076e-01
5.055545800917641275e-01
2.218569906880535347e-01
2.191173954427196036e-01
1.919054093822582241e-01
2.324258731254547072e-01
2.731181347696749473e-01
1.756199836951677917e-01
3.492877147906315871e-01
1.992243191460292551e-01
3.545085808199562316e-01
5.102498251603432289e-01
4.450497269969173608e-01
1.716218100692961379e-01
4.443773684168474958e-01
6.378295252761447820e-01
2.633059172076394061e-01
4.408507852421501561e-01
1.901834731281176194e-01
1.693106028575016020e-01
2.439177596410721516e-01
2.250225736426901268e-01
2.817956805302797019e-01
2.089375373221817045e-01
1.739411549288865655e-01
2.745287463979287357e-01
1.762722675820398432e-01
4.085786749758496539e-01
5.540320305467644202e-01
1.973969193128663480e-01
3.925553965690036229e-01
3.471027757825924098e-01
2.524969684246786694e-01
4.698091511531113929e-01
3.090971032089769865e-01
2.479427482801532245e-01
2.026802106602092479e-01
1.929203766952452825e-01
1.918978719012860157e-01
3.997766302519555337e-01
2.072661625984312250e-01
3.499274127862878059e-01
2.343701604665433258e-01
2.615691057209881265e-01
2.342702713463877817e-01
2.962468420257580726e-01
2.037164686436781225e-01
4.346015768401975121e-01
2.047868652755120977e-01
1.798048827939551231e-01
5.369500791912352744e-01
3.881902875465430558e-01
2.713957388350828892e-01
2.638035273010756465e-01
1.993073704492673570e-01
1.518095981896489532e-01
2.032832335080510255e-01
2.369358727705338508e-01
2.802316804102744641e-01
3.118388376023639719e-01
3.019202205770001868e-01
1.874458642156499877e-01
1.920519118590821306e-01
2.481851664031080040e-01
2.226136872134359124e-01
6.654434122316390532e-01
3.511644028759957070e-01
3.839725005770616151e-01
2.330690097152820217e-01
2.704289767908615305e-01
4.174968821180563561e-01
2.414289028718888119e-01
1.712060004194881913e-01
1.500616032476021211e-01
1.745884166806364601e-01
1.893433033732050130e-01
4.134295118958238868e-01
2.178621981093218363e-01
5.717617398407135454e-01
5.128648398956957566e-01
2.462448532579009364e-01
2.035854002700601406e-01
3.838528200010608016e-01
3.351729647553751690e-01
2.548484038363214577e-01
2.111082447864747191e-01
6.547231757121827478e-01
2.927176445320463505e-01
2.954234768043286219e-01
2.061295394444910556e-01
4.768398964890606662e-01
2.920641903750321178e-01
2.488581900759846144e-01
1.525859304187614229e-01
1.989952392191068897e-01
2.163351704179308777e-01
2.178786097306262826e-01
2.166780412972291459e-01
1.734208907813397094e-01
2.856795837073349276e-01
2.002582150955591334e-01
2.555424494292509729e-01
2.481975722075134561e-01
3.325037820219266527e-01
2.505860864690184764e-01
1.951563004859073747e-01
2.796793099163462637e-01
2.905834061125372458e-01
2.274825746470378607e-01
2.849793459755974312e-01
2.531213415109631049e-01
1.729440488461085890e-01
2.530545733898529881e-01
2.869931348591924225e-01
3.114577219708009048e-01
2.742850392396093961e-01
4.703857995412736859e-01
3.842497577268364495e-01
3.667048798092792383e-01
2.337918210392468110e-01
3.158000285768164384e-01
3.906026384303005194e-01
3.009288568497298089e-01
2.832460492638754213e-01
3.323894656587083052e-01
6.967655616754928616e-01
3.234614772301791508e-01
1.718262401254600780e-01
2.374488944714456817e-01
3.844660974491561634e-01
2.603964029713937700e-01
1.627186853043431913e-01
1.686346042446669191e-01
3.105712716065350265e-01
2.325858198336911986e-01
4.666176647341776507e-01
2.394794440490704279e-01
3.567732157178437058e-01
1.757266116694507774e-01
2.712971863527865457e-01
3.438836558833797685e-01
2.293208529248230432e-01
1.970856483510070034e-01
6.034313681148723019e-01
3.474174196459006714e-01
3.472903225382750203e-01
3.299080230651412204e-01
5.483020538114377063e-01
2.902036931963370980e-01
3.317908793090271757e-01
3.972497133970336325e-01
3.383790145797611615e-01
1.634143095803773371e-01
4.195945863438574897e-01
1.954285594628464295e-01
3.497603333966966543e-01
2.630853668643332588e-01
2.613492380943178151e-01
2.915952834482763434e-01
2.073239021696133555e-01
1.728010531585600640e-01
3.448368355084033832e-01
3.931886967533814170e-01
4.931383988298173593e-01
1.732332834169194313e-01
3.720170997237952637e-01
1.561593782113664952e-01
3.485386573478758132e-01
5.559009033608276473e-01
3.871661084787378915e-01
1.917121787810293909e-01
4.467685200578884741e-01
3.284244790332255803e-01
1.789711472091772837e-01
2.333585902711435844e-01
2.295141452009431537e-01
1.777371321389733527e-01
2.125412655578980958e-01
2.067744459164796433e-01
4.248604350231109938e-01
2.505805779266743749e-01
4.811580251075993075e-01
3.075013939681807695e-01
4.347822633074061027e-01
2.686874742494667068e-01
1.737492386926526300e-01
2.605474802221730002e-01
3.602344494839688771e-01
2.229815247919644250e-01
3.984913610598167510e-01
2.406124365932647280e-01
4.194887635994162256e-01
1.518669509503956516e-01
4.217807904665167307e-01
3.645010817234988210e-01
3.709988115658707786e-01
1.660166820198463455e-01
2.160019774947998239e-01
1.945695977963367573e-01
2.270409997600305596e-01
3.926587315367374709e-01
1.644722531997785397e-01
2.106594936405837837e-01
2.663507406125469323e-01
2.491860031496613836e-01
1.568538893482537000e-01
1.820480847981541250e-01
3.456796940547398611e-01
2.765071622103487115e-01
3.017874806706897228e-01
3.600782530996695652e-01
5.248241761265529659e-01
1.964486621860744853e-01
2.664628103671319304e-01
2.516562788545552709e-01
2.556934904866323688e-01
3.593323688432092933e-01
3.143116367205971429e-01
2.236250733807813029e-01
2.700559540672089476e-01
6.554429288185340541e-01
2.967794962568106598e-01
1.590398497443930581e-01
2.435361603471763725e-01
1.660133057509585730e-01
1.674376878275653791e-01
2.369183501750639631e-01
2.677681618159238330e-01
3.276965835138468952e-01
3.331516253999061705e-01
3.119900234485116219e-01
3.243188663894216450e-01
4.640460657660946397e-01
1.740653258226504130e-01
4.230016999715608961e-01
2.893579004798215726e-01
2.706110686902421514e-01
2.694895530488400359e-01
1.527470233094185836e-01
4.542451831347157354e-01
7.618806079930789954e-01
2.038797109055422996e-01
2.947668816794838387e-01
4.435762041346689166e-01
2.863851689247080001e-01
4.719377607981731781e-01
2.202762813144141796e-01
2.680425858134822814e-01
2.563398567177736509e-01
2.739823241561231137e-01
2.925569702920300941e-01
3.496224632523623477e-01
2.452853983311581998e-01
1.859760807650430170e-01
3.264424464637231127e-01
2.611217318835687973e-01
4.667499385277570356e-01
3.291317473530213089e-01
3.004451707048909626e-01
1.873303488983887322e-01
3.023276367744294202e-01
1.995632289198529530e-01
3.649589377294244485e-01
4.419582053535584532e-01
1.557568809554890632e-01
2.196269516051772008e-01
2.364365114370143572e-01
2.468914081564443641e-01
3.923823668691668320e-01
3.536467704904922571e-01
1.859605021264168490e-01
3.485468209503288506e-01
1.658969377901778341e-01
2.343087325326233816e-01
2.855448490998075406e-01
3.224593978451383292e-01
6.877539855161942661e-01
5.651492905202665229e-01
1.805185039659305546e-01
6.261119419969360944e-01
1.564319375355411046e-01
4.548651507115401005e-01
2.173287269542011901e-01
2.293836786022171448e-01
1.954712229441922799e-01
4.913547147499847112e-01
3.217833832825517382e-01
4.045273683515190344e-01
1.516816653083220001e-01
5.626920784608934190e-01
2.870092015104517280e-01
2.499376598558973595e-01
2.662147767733801240e-01
3.556718557421166826e-01
3.967769841475067283e-01
1.683630434699654455e-01
2.526541829670334582e-01
3.077804587879545695e-01
3.496700476789330603e-01
3.349047233752740493e-01
3.561663781025613540e-01
1.599452318302770348e-01
4.481726377825900887e-01
4.010775836933982985e-01
1.926546458624540659e-01
5.541635785245307977e-01
1.556079637994629006e-01
3.134159009706009025e-01
1.634280801806889671e-01
3.282966650890964955e-01
4.096377659240950653e-01
1.502797729085242895e-01
2.575636119550100966e-01
2.752614456064919612e-01
4.464061920416655393e-01
2.516346666257657239e-01
4.386887131932478701e-01
5.612266203760315486e-01
5.014373293795452158e-01
2.029700453521916248e-01
1.952133391492343606e-01
1.854747935853764684e-01
2.196137679709287971e-01
5.106542951828461074e-01
3.665405033799487011e-01
2.813376429075032936e-01
3.489711696713588829e-01
4.687965913342029278e-01
3.605150222011048733e-01
2.831140677445856957e-01
1.892981276767122523e-01
2.759681072258252654e-01
4.553597222055308924e-01
2.978783166431676621e-01
1.850426535208961054e-01
2.408293459275414328e-01
4.475513086181930333e-01
2.887588770600640897e-01
2.052100049930604964e-01
3.858781778636031223e-01
1.795422222227671671e-01
2.379695688776246321e-01
4.630988419366752762e-01
3.050019002438539295e-01
2.060774748533423795e-01
2.727343242915831745e-01
2.815037488428721035e-01
3.881635048991169956e-01
2.276545780975015587e-01
4.871299487899423131e-01
3.122362107672748133e-01
2.272454367176084677e-01
2.093907285204869573e-01
1.963080667115375544e-01
3.015103677717658748e-01
3.229955754775285515e-01
2.878774748510926629e-01
2.600568524280579830e-01
3.616915024203459783e-01
2.111656559721288295e-01
4.796945591500560990e-01
1.803848595240880315e-01
2.778211328409339598e-01
1.928315391391621225e-01
3.928527363430267538e-01
2.291787484656324092e-01
2.682990620508126645e-01
2.116922543894612097e-01
3.115016181389254069e-01
4.862187671725567428e-01
1.634258422785039577e-01
3.830422818173853106e-01
3.513686741824797455e-01
4.501701001511612121e-01
5.048095343591666451e-01
3.096280773397571684e-01
2.666551309955729199e-01
5.443756855268871986e-01
1.851198301130824730e-01
2.070986625352171928e-01
1.627510395783043906e-01
3.283377042793788059e-01
3.519611625375315134e-01
3.874219374841918473e-01
1.821109448177053169e-01
4.453958013716772246e-01
3.268935271976050605e-01
3.703657912493298898e-01
3.050325303551250644e-01
2.890021869960086587e-01
2.109570188432683124e-01
3.119781468063774210e-01
5.083037629298420290e-01
4.755074652412645264e-01
2.071355206185493125e-01
2.863406003300936753e-01
3.312152471346277993e-01
2.091526412076800123e-01
2.541957887838922070e-01
1.669677844270829881e-01
1.583590703675551992e-01
2.867880095927177186e-01
2.798192570726560913e-01
2.982782504712512273e-01
1.682647836088575211e-01
4.221891394466502634e-01
1.995631234815327393e-01
6.782074191905017591e-01
2.140163332265215823e-01
2.656697877967087451e-01
2.295690393358097159e-01
2.709638462671051240e-01
5.328963854237457332e-01
1.771401273075290383e-01
1.806611597575610018e-01
1.878364804249577080e-01
1.604085390956237478e-01
5.823078669174747146e-01
2.993687681714701787e-01
5.613326576740141904e-01
1.730697594838569997e-01
4.696675579897003905e-01
2.140946766482163532e-01
4.973093938442678663e-01
2.076342338592257197e-01
3.542671930696591476e-01
2.066443655333345397e-01
3.067659363781733983e-01
3.119502764029259412e-01
3.406039232015333207e-01
1.676633895467144197e-01
2.138825621254490383e-01
3.131018404222147833e-01
3.382316418614159659e-01
2.746131521274833842e-01
2.487110723206117646e-01
3.386640968491239634e-01
3.739818970811914500e-01
4.714019610266889648e-01
4.757118294373343659e-01
1.747366345700820944e-01
1.643552133673776561e-01
3.400977587895021581e-01
2.898833627101685129e-01
1.576394088384742709e-01
3.831755684566366948e-01
1.802512410213404359e-01
2.525496829147878541e-01
1.974591022728565126e-01
2.304517336641738745e-01
1.677150625988812760e-01
2.865736787402266006e-01
1.959676229907026945e-01
3.323281447915976683e-01
1.762114867217519087e-01
1.641584895100854091e-01
2.148015637087877794e-01
3.446886190669028460e-01
2.038224581165622440e-01
5.462317327304003767e-01
2.632531506236448493e-01
1.675219966737817034e-01
5.945491131511494443e-01
1.805719408844157214e-01
2.471768099996322077e-01
5.074575396317496656e-01
5.293496980155306675e-01
3.249712702098365158e-01
4.782878424257607231e-01
4.421516715628673877e-01
2.468838418935771772e-01
3.008735291382410026e-01
3.514529841980070790e-01
1.630783406695244797e-01
2.182116622595428046e-01
2.018249610989482079e-01
5.192674995741192179e-01
1.768576087148311382e-01
3.529105161506738697e-01
2.232791368179477542e-01
2.430498074511548146e-01
3.013772924298380729e-01
2.178575217687407917e-01
4.827386290373115729e-01
3.351443927319400773e-01
2.591690962860575542e-01
2.753100913287129248e-01
3.549603745623710616e-01
3.019604644968323370e-01
2.742404721224983022e-01
4.936516152544572211e-01
1.621980939342909933e-01
1.714348039459422102e-01
2.182905811136062191e-01
2.297542686887336094e-01
2.652918720910842354e-01
2.541551154559271164e-01
7.842960368835975027e-01
3.749207379248356009e-01
3.699990051126069712e-01
2.855226089519194987e-01
3.394784839561919565e-01
1.842332489299652598e-01
1.891290866875077470e-01
2.177963891951289477e-01
3.652726978169614780e-01
1.713246881640126673e-01
2.924513231853000939e-01
2.151064732502318000e-01
2.336172538539945387e-01
4.476726805747439641e-01
3.144999699192975173e-01
1.967255846157029697e-01
2.761616986799482198e-01
1.555691962125468619e-01
2.713827417017692922e-01
8.033419172119935503e-01
2.401366393089925111e-01
1.815506394322627393e-01
2.881856007691093735e-01
3.509193395379831548e-01
4.501725070816121610e-01
1.568058126057081669e-01
2.588773178424880195e-01
1.863645659195697635e-01
1.898348984396429906e-01
2.442288852380624931e-01
4.507089380268132217e-01
3.584737376731887970e-01
4.784489139272988245e-01
1.786803367093259820e-01
2.954541640007474768e-01
3.461799011327877373e-01
2.934401613808531595e-01
3.310765868125001288e-01
3.262568673871734659e-01
1.528878775752245678e-01
3.611424579471497198e-01
5.285278777189353905e-01
2.188452527282042648e-01
4.300969707843655954e-01
1.685291117823964624e-01
3.242808298884651830e-01
4.224207239048904938e-01
1.657988624171451708e-01
6.080590766362516941e-01
4.333970348200218980e-01
3.207127976229403599e-01
2.847302606651659906e-01
1.932773305003546160e-01
3.657969642911444996e-01
2.569386807533945438e-01
3.491053542803189691e-01
1.816458653354986463e-01
3.336476454554143656e-01
2.848289407884382340e-01
2.978638722561661734e-01
4.165199838078901262e-01
1.583394126188769346e-01
4.570517989076495757e-01
3.305813461937129327e-01
3.777876749800792577e-01
1.591460513194469240e-01
2.575125216296537678e-01
1.948013715182152494e-01
5.012175972512133981e-01
4.021236056484842614e-01
4.121871581193147227e-01
1.527780487549031396e-01
3.365933236271154705e-01
1.698114387179426310e-01
1.538164528819197796e-01
3.440552509390019109e-01
3.813340110327199661e-01
1.591113016889864340e-01
3.646289425412884144e-01
3.420523147574958678e-01
3.925950235385421427e-01
3.217845213853114394e-01
3.255455611033137853e-01
3.438843929069423933e-01
3.741647607343995263e-01
1.873799382394169821e-01
2.382487106262691501e-01
2.303369728726824273e-01
3.322626872062985903e-01
1.983149470216795662e-01
4.629672545395664418e-01
5.129466523694021785e-01
2.662567632912894444e-01
3.776334706784332806e-01
2.950262067031201307e-01
2.140851760047763064e-01
3.681499145784919436e-01
2.315099223204368506e-01
2.081182405341709118e-01
4.261894646389988717e-01
3.922978144813920043e-01
2.683162040211264920e-01
2.714603920682936433e-01
3.981511362281069388e-01
3.064794615289486712e-01
2.070003723256183537e-01
6.187980155005492477e-01
1.567480729057425526e-01
1.668096416633043089e-01
1.772143720704700276e-01
3.684397337237079739e-01
1.953104972876217593e-01
3.627570456131785637e-01
4.819374513025359574e-01
3.662157370474204976e-01
1.598784952572016027e-01
6.912209429168704178e-01
2.620539263312112732e-01
1.649876362639561556e-01
1.777122553814238781e-01
3.294486741825343179e-01
4.165695860250117066e-01
5.240898678567788016e-01
2.518081404905498366e-01
2.451070712364382398e-01
1.725206904645190109e-01
3.471797719318849285e-01
2.718278538701120461e-01
3.042985592368745440e-01
3.978505353105978859e-01
2.958549646031746194e-01
2.121668312886866303e-01
3.265481249952579823e-01
3.831280694177092716e-01
2.265328398258056319e-01
2.695381121448981454e-01
2.797429187426546671e-01
3.417679650768514765e-01
4.342396615504227064e-01
1.990823188633086271e-01
4.403981099673354160e-01
4.602973035420580006e-01
3.812800765080831544e-01
1.842604710664094980e-01
5.863210487592159792e-01
1.781933540757858481e-01
6.037673379780524874e-01
3.761075032150076325e-01
1.995247036241017125e-01
3.749364683730443959e-01
3.355367706132793559e-01
1.878032599586085816e-01
1.838208331357599201e-01
2.810789852317129855e-01
5.194946711426557950e-01
6.376405169558462260e-01
2.790042517382639309e-01
2.180790875608266122e-01
6.175278101422752020e-01
4.062177090937243440e-01
2.056100685524493987e-01
2.523154721151709134e-01
1.899994027944604813e-01
2.984191433570478891e-01
3.344197975057787708e-01
3.479629425393355735e-01
3.595574087437809485e-01
1.564706995958794200e-01
3.024454594678336328e-01
3.073420416474635930e-01
2.565636602083165019e-01
1.830416738112924380e-01
2.269047256586388395e-01
1.850113619768027629e-01
2.406617015154993988e-01
1.873893128340071990e-01
2.992576230562041251e-01
6.116841242219613894e-01
2.092820605720612237e-01
2.120127458699667955e-01
3.195311610108462763e-01
2.615387090714553220e-01
1.657796106541433168e-01
1.604002955194405722e-01
2.190657364564289611e-01
4.408904372251499781e-01
1.719641750491890109e-01
2.912738021741966277e-01
3.207547518567150924e-01
1.789799110379411973e-01
3.988399128553175577e-01
2.127234974984503202e-01
1.719522564133957876e-01
1.795032372671014620e-01
1.913410407395282897e-01
1.787996412725865736e-01
5.283488623872957257e-01
2.885351191965955242e-01
4.509676191870319872e-01
2.471008617431370569e-01
2.906733331069447646e-01
1.594318173291517371e-01
4.732622939904150838e-01
1.899883528441556058e-01
3.504052752439200669e-01
3.304647026981245572e-01
2.193272185621460979e-01
2.824178903179612732e-01
2.695403823343552885e-01
3.130881597405702488e-01
2.896010787664824448e-01
3.226546270945055417e-01
2.476090069657647663e-01
2.738154732439094796e-01
3.577367866762737325e-01
3.656823558677869679e-01
3.147407943530145524e-01
6.386442412693893456e-01
2.360081533422794808e-01
4.455034724737585439e-01
3.835373504283400292e-01
1.608853505346647672e-01
2.421195707515248763e-01
2.291515322203913074e-01
3.157712516558963678e-01
2.152823652557556144e-01
2.715906591413445037e-01
2.992964991190104618e-01
5.271794597966648066e-01
2.796159971712597336e-01
3.396593146903620353e-01
3.585236944360491451e-01
1.960354377857674579e-01
4.536382146158688400e-01
1.676239821684120945e-01
2.621730689511942991e-01
2.376508277544903402e-01
3.694457204424926866e-01
4.105280183222614898e-01
3.997719526487875652e-01
2.273547132573705276e-01
2.653949833858623153e-01
4.347811389726963238e-01
1.967041760056175148e-01
1.972901643686441886e-01
2.171766195538477329e-01
1.797903593337441541e-01
5.320047706738370019e-01
2.082364826649465706e-01
1.729714119589385035e-01
3.481338425758114807e-01
2.800260229586982730e-01
1.941010928497233501e-01
3.251996098061563645e-01
1.874295999089747866e-01
5.087500343902383593e-01
2.729383249917178844e-01
2.403162495095281792e-01
2.210649172088787195e-01
1.830862081447965084e-01
3.212285646565492536e-01
3.366785865097586816e-01
2.308987759460993383e-01
3.411307457879531602e-01
1.572560796575947495e-01
4.642698181902754628e-01
2.265016956974144902e-01
4.651052198539872284e-01
3.250079706613302477e-01
3.739135238011190854e-01
3.470933980712490596e-01
3.927421487753934848e-01
3.329129220880809314e-01
2.925557281743801918e-01
1.729474738687587498e-01
2.566495239184090060e-01
1.992261637323040069e-01
1.984313665112484304e-01
2.358007488652051897e-01
2.298691674263782514e-01
3.933253570466506699e-01
3.524282397202584960e-01
2.502740799642504399e-01
1.975778132369234441e-01
2.785502020679325730e-01
2.190000452891142368e-01
3.865929745187811628e-01
1.698850718092451417e-01
4.350676782876438109e-01
5.293803579137202897e-01
4.466205492375907582e-01
1.893992223167009770e-01
3.379229418523145290e-01
3.953311707789851637e-01
1.728282527963067583e-01
4.665048580706100401e-01
2.516829209084850971e-01
2.722712156921553994e-01
2.462307518923422534e-01
2.993290140182536807e-01
1.993099315333940746e-01
4.202677767182255719e-01
3.951662978207259869e-01
2.904629356114036831e-01
2.826055496821919810e-01
2.443172457285235355e-01
5.481932326995287985e-01
4.015954483879707881e-01
2.924019525734177782e-01
3.071491244596740167e-01
2.584544945977697572e-01
2.591427952352730046e-01
4.691623063617068601e-01
3.931940876168953380e-01
2.562595011179818472e-01
1.538943338467302080e-01
2.370798064999016519e-01
2.755619570600352786e-01
1.758559646956606437e-01
3.126409887810952526e-01
4.436735629641601619e-01
3.215513948155099833e-01
3.464733345722401103e-01
1.711550669839714267e-01
2.732246519331743562e-01
1.904930093051784290e-01
5.142286801351285686e-01
2.313960052362517839e-01
5.597527843858874919e-01
5.120005361703082736e-01
7.121379088612216357e-01
3.001479994943500040e-01
2.119273408091945088e-01
2.478733720156208187e-01
2.998536723182619879e-01
1.896567833464805897e-01
5.186435148324938238e-01
1.842077865339292464e-01
2.741286043537289885e-01
3.404868393661298898e-01
1.591206500338585017e-01
4.244713151874004442e-01
3.186388246563027771e-01
2.233171246059047765e-01
1.845478111161497903e-01
3.940093137423318348e-01
3.380294063800585724e-01
1.867566485079156235e-01
2.195032115733296652e-01
2.478383784590511008e-01
4.750009606458532874e-01
3.296327514379251422e-01
1.808766727667003860e-01
1.838394421253052302e-01
1.988533254236903858e-01
4.616913520649393865e-01
2.683314204288527738e-01
1.884742946552423470e-01
2.222831541268794342e-01
2.075915498206800658e-01
3.511877053215415878e-01
2.547591787930046370e-01
3.177516332751295636e-01
2.278688846011212021e-01
2.687656101494040328e-01
5.000247519681274566e-01
4.788327048809245534e-01
3.667525664426564136e-01
3.981118069702354045e-01
4.750777833095438663e-01
2.852446390868696446e-01
7.152536801746441908e-01
3.048623715747857399e-01
5.323546705201387397e-01
2.403760109668091616e-01
1.893204979266160104e-01
3.798269539231514669e-01
2.980847550486541153e-01
2.801246063183000512e-01
2.685821372571016163e-01
1.888040004865773613e-01
2.342002468134163906e-01
2.826541415089024456e-01
1.561378576809065999e-01
2.763667410685762271e-01
2.120516820637249333e-01
3.035427652109689012e-01
2.463186875874334159e-01
1.946053219214463614e-01
3.463471021137815020e-01
2.199662118253522258e-01
3.197392293164216248e-01
2.052799578581800122e-01
3.004152371315501613e-01
5.673277236433302839e-01
3.588014629759875840e-01
3.212687569939821630e-01
2.696883201165102273e-01
1.986202034294527463e-01
2.712906820727221113e-01
4.616877962033983929e-01
2.799390188708353322e-01
5.216347795276065069e-01
2.527763214692079208e-01
3.735374938809116196e-01
1.578425455682095913e-01
1.639488978917516548e-01
1.632233756342539310e-01
1.791867170463215253e-01
1.995472005178624553e-01
2.518324935329821490e-01
2.654477874685169381e-01
2.838935629615963463e-01
1.850447410222906541e-01
1.838882898120882958e-01
2.971260154422334376e-01
3.416671083273611353e-01
3.562967994132312244e-01
5.230847499531584566e-01
3.340611030445778118e-01
3.562056021934922878e-01
5.576799666863734295e-01
3.623053533582408781e-01
2.646780378442148418e-01
2.301250127853984861e-01
4.293593679096742166e-01
1.934564666368120966e-01
5.154305076908911598e-01
3.433472254458772577e-01
2.516386088316783232e-01
2.303604008160896610e-01
2.928978097060847552e-01
2.759628578607296601e-01
5.530802264908466492e-01
5.176710014014721528e-01
2.323498241640343243e-01
3.500528917120851458e-01
3.095725191892207961e-01
7.167499276828346311e-01
2.270923336696876738e-01
5.875611186732537794e-01
4.033201514147088940e-01
4.997809587591266478e-01
4.187690003255694071e-01
3.196321697199541179e-01
3.796542345082479786e-01
1.822153809817621262e-01
1.746318051575520003e-01
1.847770478187521770e-01
1.726377787852924339e-01
1.698386515620991244e-01
3.277445273058042785e-01
2.425301876140275315e-01
4.190882116447995909e-01
2.952586082903013720e-01
2.657437318323516706e-01
1.646547276195115539e-01
3.502615745406234549e-01
3.635455359622338234e-01
2.111470426186695393e-01
4.547068562091062249e-01
2.894053614986846767e-01
3.893085211442309235e-01
2.048323363102574346e-01
3.082211946779717660e-01
4.407733628991512553e-01
2.790568638353756459e-01
3.063014375626493813e-01
2.349452218197149167e-01
4.562087197787230153e-01
3.609910855528172258e-01
2.680937268613938773e-01
3.278430138176772757e-01
2.091185168645391945e-01
1.935522329369149253e-01
3.055208473352692966e-01
4.575610694721066185e-01
5.063950039596908370e-01
3.033565998269666109e-01
2.433779794331811797e-01
2.566566969012580302e-01
3.130036846744421730e-01
2.711105488991654155e-01
2.409178104798357645e-01
1.516809406840450569e-01
1.876799709985881026e-01
2.199679759507337518e-01
4.617555386231790848e-01
3.930967776562634963e-01
3.437644948800780975e-01
4.246675781274906747e-01
3.837664229202309985e-01
3.309117248565064395e-01
2.395266731906459112e-01
1.911935676992031763e-01
2.918218252128264578e-01
3.563630824091311711e-01
3.234829532519654105e-01
1.519799785436262152e-01
3.331614887936492631e-01
1.643551116141743762e-01
2.322364045673169786e-01
5.339104883981691252e-01
4.797719948804386458e-01
2.584105314529242525e-01
1.576686832835907659e-01
4.441885289166974671e-01
5.483245137690656579e-01
3.318477881649997130e-01
1.570157659501610348e-01
2.681546988171221724e-01
2.236113312327265845e-01
1.683204062436430837e-01
1.516004390228931631e-01
1.846457215666792440e-01
4.777516997181945335e-01
2.294540812645230743e-01
3.311918087935787902e-01
3.657399927935021111e-01
5.885643589213553906e-01
1.555680673923315327e-01
1.987658977726965981e-01
3.394933291994047808e-01
3.662137646456674611e-01
3.188924804372001987e-01
2.405137878064911583e-01
3.813989462879583403e-01
2.152732695921719119e-01
1.512890642296812471e-01
2.784861558474342469e-01
2.080406894592712053e-01
3.153171316320687034e-01
2.313547674195190473e-01
1.936173762980235025e-01
5.734984063219591421e-01
3.149763461208874848e-01
4.983849067769779984e-01
3.120470415246325291e-01
2.202880631748927454e-01
1.882056995478900152e-01
2.127070135794426609e-01
2.129387878404794265e-01
2.831728429209127706e-01
1.706505607732736463e-01
3.497882158460584590e-01
3.415379489336682894e-01
4.300435472675775417e-01
2.337845317327826300e-01
3.129480386516287904e-01
3.294103952785791822e-01
2.672981784411144757e-01
3.947335035064399866e-01
3.940892126195172374e-01
3.206912760536541063e-01
3.835664905210779407e-01
4.001841532761136744e-01
3.607544743209112892e-01
1.562982780921050030e-01
2.511719172691772584e-01
1.882941140068045416e-01
2.574308653236634381e-01
2.539849599766400567e-01
1.846198705304170073e-01
3.480153658979615594e-01
2.314671918941437201e-01
2.352196753326006584e-01
5.567961987543847968e-01
2.764778458129987793e-01
1.990317857933651957e-01
3.067471299411864694e-01
1.690351035568191385e-01
3.008860232789080102e-01
3.089874055311014334e-01
2.983084250185541464e-01
4.955237636198920326e-01
2.884254627095807488e-01
4.167912408624617759e-01
2.556085924199962833e-01
2.449370247405745493e-01
4.934003822469251732e-01
2.352693753024777124e-01
1.667445640519061578e-01
5.261091368543486801e-01
1.635447515545278563e-01
1.800925856659954527e-01
3.490649669472808969e-01
3.423410704465748577e-01
1.710960247129982847e-01
2.540875352867131287e-01
4.895266831636195803e-01
5.567109113548150967e-01
3.514725189128239391e-01
4.529351877826678363e-01
3.359265438909718737e-01
1.608958334862544137e-01
3.930558374029741175e-01
4.088198098646047551e-01
2.438369962904859134e-01
1.981236465309158257e-01
1.732149700517246482e-01
2.295595437971370556e-01
2.692379780579998161e-01
2.721929183733016178e-01
3.464272568178927703e-01
3.384244867520112554e-01
1.828098826147512290e-01
1.548209943604666461e-01
3.181344679824005262e-01
2.230716181825591060e-01
1.588675365386900129e-01
2.126622933285034767e-01
3.288186783320540818e-01
3.660389000717882979e-01
2.194977462483118091e-01
2.103688697851797129e-01
2.267067993048694496e-01
3.813776651977225374e-01
4.755722390448078318e-01
2.281067994917260755e-01
1.834534054177250351e-01
2.532974846681974590e-01
1.774361569743830302e-01
4.735539904910932574e-01
1.721569938441456782e-01
6.335842937940104891e-01
3.089079787339079619e-01
2.574471369168137014e-01
2.322405370415226711e-01
4.223716222218493188e-01
2.360495351713894352e-01
3.626478759930608087e-01
2.815140044057899971e-01
3.707761716101565796e-01
5.173982865167702228e-01
4.566207988280038821e-01
3.034960757820193145e-01
3.113089222730573979e-01
3.565048236832909501e-01
2.883923975771352510e-01
5.218369432166372057e-01
4.824841496675640329e-01
3.657468374783321985e-01
5.101959683092787134e-01
1.663183958955145869e-01
2.137939979222346354e-01
2.493708574058154659e-01
3.664538957429019916e-01
2.987982621829203267e-01
2.549136402135460111e-01
4.309536606142159165e-01
3.933333353134383925e-01
4.825501519741312029e-01
1.621618557561967100e-01
3.698832278653526595e-01
4.764005237660629000e-01
2.072049498999807837e-01
2.026778554125926446e-01
2.047785189559935826e-01
1.677939895789405667e-01
2.590620960940521189e-01
1.952218452434654750e-01
3.116243210547335885e-01
1.593591162280772189e-01
1.752154508399889898e-01
1.598588196847755827e-01
2.376170228726512679e-01
2.811713507893015551e-01
2.312633798933519946e-01
3.562551340603148375e-01
3.099863405060871990e-01
4.263423836485562557e-01
3.456317540979264580e-01
3.395712442988627622e-01
2.651804680178818652e-01
1.797088655958313241e-01
1.868748912923342831e-01
4.608225292398594464e-01
3.206444887482026163e-01
3.939595378946328386e-01
3.113247633776105583e-01
4.503688034910120486e-01
5.328310879077637896e-01
4.815999651571165607e-01
3.664082994844589658e-01
4.815399616124524940e-01
1.687363648405371119e-01
4.850253456610740255e-01
1.797215793602892631e-01
2.572530642789565003e-01
5.007290259399538312e-01
6.815320328360120472e-01
1.890679782863399216e-01
5.946159637483080518e-01
3.380788931510160245e-01
1.901281731845113065e-01
3.616942349064317108e-01
3.404682313927555048e-01
4.643827763605731240e-01
4.083573613328959073e-01
3.075709995999042490e-01
2.618407758898460003e-01
2.309650061426644085e-01
3.269142269378706445e-01
3.184983124284754830e-01
4.107676212773962998e-01
2.632200231277393998e-01
4.120860611797190209e-01
2.386494844431360229e-01
2.572786656979945130e-01
4.918694751132984821e-01
2.420209830900184045e-01
3.013564483714766262e-01
2.717677417181768029e-01
2.097491815227809919e-01
3.059738582104115645e-01
4.481240432586902633e-01
3.328747934607750314e-01
1.908693725182924739e-01
4.217515743392532546e-01
3.774702296030570947e-01
2.135198327643216265e-01
3.173671742743616742e-01
2.840125749588839899e-01
2.670777790350693515e-01
2.024747753967811315e-01
1.941602873208868041e-01
2.015173198216089756e-01
1.856105564260150664e-01
2.723576495141685205e-01
3.505919821768721523e-01
4.681030364764526830e-01
3.300216504720206445e-01
4.121651508945309850e-01
5.736467147312690473e-01
5.286532940298624972e-01
1.975771455102773577e-01
3.897642271667464131e-01
5.844012736730918034e-01
2.826804569693582847e-01
2.025327382496456274e-01
2.048667528912054003e-01
2.124574751180278720e-01
2.386935111609643223e-01
3.281152449092238355e-01
5.943234783474512506e-01
2.401431997466360602e-01
4.151455716327291379e-01
2.185906096562885426e-01
1.519224988734118598e-01
2.249170769964750072e-01
2.929130143575045531e-01
4.473565315995990943e-01
3.588019993862624490e-01
3.271882646778437875e-01
2.303123780081203220e-01
1.803852565152845866e-01
3.373717059044374356e-01
4.413696390946291181e-01
3.730135002277097378e-01
3.302193479454903491e-01
1.647852411014510132e-01
2.301377138680672507e-01
3.342250951539900705e-01
4.492538521045450484e-01
2.785760644894821336e-01
2.029017775532053203e-01
3.866640210399714950e-01
5.956304387787286769e-01
2.768075936249708713e-01
3.981806300774608509e-01
4.885994361405652242e-01
3.363985571349492054e-01
2.427962448647929539e-01
1.614103190904953300e-01
5.251331004331872832e-01
2.445230203231525956e-01
1.727953718988199105e-01
4.874574982800632394e-01
4.106889563176707725e-01
3.183035404413154801e-01
6.272877695179989166e-01
2.861189473422752760e-01
2.095946396603524386e-01
3.795074759081339399e-01
2.827139379073677627e-01
2.858577326409657560e-01
2.700317094190679557e-01
4.951346704589607572e-01
1.967754625117521805e-01
2.383841556672191553e-01
3.665079019254371406e-01
3.790084942242981647e-01
1.628059014048433006e-01
1.956892376157161606e-01
3.869788100230221461e-01
3.374830844896258286e-01
4.588531091501691916e-01
3.457449948417480323e-01
2.355770378691409150e-01
2.017378011633597923e-01
1.975772298931227078e-01
5.134694542943629703e-01
1.903027805152031626e-01
3.109058999963389969e-01
2.509215733388595604e-01
4.127747581209373351e-01
3.295382385860894381e-01
4.445151353454012133e-01
4.411135776268038100e-01
4.410066660122995419e-01
3.558058691316368649e-01
2.195638329642630171e-01
3.667128522714071526e-01
3.899274471810834086e-01
2.355024162481179906e-01
2.775279002258689842e-01
1.944512543598692078e-01
2.979014384910302349e-01
1.657285654744388159e-01
2.053388294276478065e-01
3.651880137245503422e-01
2.010649818990805915e-01
2.654904293223174783e-01
2.141570741505520736e-01
6.020919918976913587e-01
2.563691634986435819e-01
1.747616996946583512e-01
2.524584134175230643e-01
3.859566305499750882e-01
1.744970299316690454e-01
1.727990638680415025e-01
5.201525977839468462e-01
2.980751051109343241e-01
1.755726964423590108e-01
4.056138804795363928e-01
2.324558518558563214e-01
2.928327022824487869e-01
1.799363048960361533e-01
6.986384299256562791e-01
2.227800364319658666e-01
2.969794432316514854e-01
1.907183085660481836e-01
2.668637281990570154e-01
3.142026769571401590e-01
1.946212305742807958e-01
3.702748900633638929e-01
3.239893649956162025e-01
3.856135205960640189e-01
2.204482400992160973e-01
2.643296373647464059e-01
1.829522926908418168e-01
2.326086799070226363e-01
1.796382097147796730e-01
2.526163789326268394e-01
3.527831429268575292e-01
2.513106889544535205e-01
2.278116567311704865e-01
4.154754080075631073e-01
3.890748078288710499e-01
4.034204098240913305e-01
2.307272748967910680e-01
3.255799317881523658e-01
3.390960143372323543e-01
2.194289684889703940e-01
1.514583421340665870e-01
3.256887007143660639e-01
2.764513521888344871e-01
3.187877092065851681e-01
2.804045675718506159e-01
2.511721481856995508e-01
2.187690075318822203e-01
2.038179866708320909e-01
1.807801495235813183e-01
3.170497788500176162e-01
3.319960260419774767e-01
1.669399160528272641e-01
1.750853394027520327e-01
4.999311050692244462e-01
3.053646941962465666e-01
2.213676873932034772e-01
2.611691798289877409e-01
2.619743402713419211e-01
2.906827223955804618e-01
1.651427797432034605e-01
2.545780305922164533e-01
4.458531273685993890e-01
3.264904531741821270e-01
3.839565926877308577e-01
1.976532505355997893e-01
2.936325363353173845e-01
6.008816129791245686e-01
3.981154378037652930e-01
4.450520101032416909e-01
3.136652234109336135e-01
4.439446079582232141e-01
4.054674499697946688e-01
2.153102087872819093e-01
2.501520806556422061e-01
2.713439308096587399e-01
3.266642291797119402e-01
3.876742088333573477e-01
3.400536319226450943e-01
3.533616012992141231e-01
1.573038331480898222e-01
1.570103858439531597e-01
2.679353761027817860e-01
3.882544566226547866e-01
2.927562246234381438e-01
2.948952645322761579e-01
5.758096457216008712e-01
1.851191456256214285e-01
6.000956917411800484e-01
8.263817551750527457e-01
5.250250908718806508e-01
3.191220031296163606e-01
3.199478097790441344e-01
6.955423257271863280e-01
1.612037865827828376e-01
2.079707949670538958e-01
2.129255711707099818e-01
3.428077121610246802e-01
2.214137716091135188e-01
2.886076097043822619e-01
4.223450212814607863e-01
2.826041682447192338e-01
1.847320668175191916e-01
4.391621679538360024e-01
2.722370157222694931e-01
1.796288328237760079e-01
5.515822194920639854e-01
3.113391217056092897e-01
4.023016899981586292e-01
2.091664265416288138e-01
1.734795914961857199e-01
4.275326372629535410e-01
2.713732327372583852e-01
2.685830659084981198e-01
3.016051987552678115e-01
3.565709336379266903e-01
3.373850258115346223e-01
1.578293389814244829e-01
4.834576687379693594e-01
2.343323867211588030e-01
4.766912102207556678e-01
1.824973525533823415e-01
5.162889826083023603e-01
4.350559647922942474e-01
2.518226649314441179e-01
3.584643302748211635e-01
3.802802978779455945e-01
3.377957061037289987e-01
2.009180888826744282e-01
2.748553657131029837e-01
4.535362611258727528e-01
2.276357023303038352e-01
1.913836187747181006e-01
5.102761698521266487e-01
1.679949732147636154e-01
1.999843721228895532e-01
2.893839096380114162e-01
2.564482830707223160e-01
1.568453641890200367e-01
4.130130235547867512e-01
3.216312068706991267e-01
2.007847620952948053e-01
3.316128576492324842e-01
1.792246865057289251e-01
2.204479488630139983e-01
3.950848635164513345e-01
1.629773150383353186e-01
3.247084952821890358e-01
5.985522166594136051e-01
1.975222547164391107e-01
2.365605374053274534e-01
8.077886307942482302e-01
2.690421813420475483e-01
1.879726127556055892e-01
2.634258069043435846e-01
3.810602035767067797e-01
1.978405120504465042e-01
2.293134267608139543e-01
3.942032168185938268e-01
3.773727496167949003e-01
4.246608994555279848e-01
2.090700013572590332e-01
2.322568793250003871e-01
3.711114033356756048e-01
5.699043502629557167e-01
3.484104144852195883e-01
3.264375952695815486e-01
4.583273315510947299e-01
5.772964352909836228e-01
3.167462935352426956e-01
1.853451554751446295e-01
2.158270950569583513e-01
5.657262025673807093e-01
7.551735411486950600e-01
2.596008307502862822e-01
3.404410537612223564e-01
1.724438369502731550e-01
1.688985260085854867e-01
3.221954088986567211e-01
1.715121236914064484e-01
2.106030032467595403e-01
1.743559488899912024e-01
3.949655612015373629e-01
3.785975972402030321e-01
1.937146208680443071e-01
1.854204556766639866e-01
4.080769245919680932e-01
2.854150545789886362e-01
1.838008605148835906e-01
3.519592177448468417e-01
3.008941753643360473e-01
6.210251108052865510e-01
1.675364394326563089e-01
3.184921678945941137e-01
6.717575267218739432e-01
2.046761174616577583e-01
5.473769479612327071e-01
2.489243913103714179e-01
2.976635956546173079e-01
2.598082754007116080e-01
2.912434830248190054e-01
3.623412095571258984e-01
1.743145457150799826e-01
1.712423135250275563e-01
2.926819823595207537e-01
3.784988831840723211e-01
1.544346664145529735e-01
2.207031740655717167e-01
4.731518723306223917e-01
6.210165491483031763e-01
2.917375143419402850e-01
2.657335812759506477e-01
1.949960499685979287e-01
2.494636851445144465e-01
1.663046166068145870e-01
3.821853618081479942e-01
2.345307841364493440e-01
4.086056668653331725e-01
1.853139399654967767e-01
3.169222254075720890e-01
3.485110004958286711e-01
1.621925197682788089e-01
2.309051249279197582e-01
4.174547390583035478e-01
4.769641761773680821e-01
2.265844868231015885e-01
1.542219002217175006e-01
3.079152933222732980e-01
2.580673781522355714e-01
2.980530476342745372e-01
3.882948569383315451e-01
2.920501322351911622e-01
3.307588752131357390e-01
3.516749195746722290e-01
2.435320541024854069e-01
3.565058859954919890e-01
2.709941123387472062e-01
1.528332300295919266e-01
4.571939690053963279e-01
1.520291663425778206e-01
2.386190067877746179e-01
1.643704781403114157e-01
4.207573124990603430e-01
2.842121247898599101e-01
3.465231361217092076e-01
5.153048074219681585e-01
2.724644079885734094e-01
2.706524072994074825e-01
3.897424557013667856e-01
3.474114498440239451e-01
4.224022462689307478e-01
4.351837766432556931e-01
2.114823121410135398e-01
2.558008380973813001e-01
3.037686197848650238e-01
1.543957873707439976e-01
4.325163085110881322e-01
1.590051736717216779e-01
4.411115839815753503e-01
2.103097425247295316e-01
1.643076835802523006e-01
3.996857045728302582e-01
4.138646290917715742e-01
4.984648072243377248e-01
2.470391039491914020e-01
3.998767118052815039e-01
2.074901780049806521e-01
1.902019079625408282e-01
5.369964051025932772e-01
3.956100095263448413e-01
2.046350939502821209e-01
2.551853303422862984e-01
1.542132723467268818e-01
3.048728608392182737e-01
2.824151626900138212e-01
1.910603673579543416e-01
2.891517836464313485e-01
2.070522793937439043e-01
1.856930089166126119e-01
1.657434920879792273e-01
2.171155205372929664e-01
2.983568871408676104e-01
2.096016225646673836e-01
1.796229586397150302e-01
2.592068865156714197e-01
1.824262834603991856e-01
2.854717096136777932e-01
2.728074288565265348e-01
2.972255863962758871e-01
3.483171116436717396e-01
4.896311737928830121e-01
4.991205876412394549e-01
1.668228841691265230e-01
2.532601977683117678e-01
1.771004531672023263e-01
2.582120233239926788e-01
2.573624699217466061e-01
5.603538502167391133e-01
7.745756182841255777e-01
4.157496943553860014e-01
1.586518252836843501e-01
1.974451780363047915e-01
2.078745129738450714e-01
4.232048119055565882e-01
4.952132546910640309e-01
6.651877905227218113e-01
3.884762144722003208e-01
3.614748167769983866e-01
1.523839202931795422e-01
1.591261016371463277e-01
4.447684302170802351e-01
3.207783431056951962e-01
1.747812028408142204e-01
2.511630134651076651e-01
3.557802644633625277e-01
1.881764652002015648e-01
2.654514825435763115e-01
2.443455930486368721e-01
4.704063491372698635e-01
2.098570307063147011e-01
2.765112583157743886e-01
1.943881278375766131e-01
3.853592669741627841e-01
3.577598816053931818e-01
3.299277841305706671e-01
2.240741317930534104e-01
4.998134425763488542e-01
3.135423324866492001e-01
2.035206795120845236e-01
5.317407583349612610e-01
4.298250277596888935e-01
3.379565383439849802e-01
4.457320636842155848e-01
2.933276926875223456e-01
2.841301026645567940e-01
5.910115475482982106e-01
2.391045890965527998e-01
4.900827424178463287e-01
2.950683636204010640e-01
1.729774123358058524e-01
1.503562399700746066e-01
3.941727629335510796e-01
3.149829915339712461e-01
1.912430139252500605e-01
2.504685665828634278e-01
3.122521835839897619e-01
3.008427371195058209e-01
2.970935562371505578e-01
2.015713507245706915e-01
5.334501951021588528e-01
2.595608254564863993e-01
3.603928464718249014e-01
2.290939345066371480e-01
2.050506935182336288e-01
1.679759875082368070e-01
4.142195315681991286e-01
1.661298875946219666e-01
2.530923176207885428e-01
2.908834842085676886e-01
2.778267098294193160e-01
3.961175147510516137e-01
1.592279155996497719e-01
3.070962005143501594e-01
4.650379031960567566e-01
3.900088448162042365e-01
2.267712603386886627e-01
3.121513966404299012e-01
1.879197081977131423e-01
3.413718507108401967e-01
4.283925899346635591e-01
1.633888830270751602e-01
2.309274743488975434e-01
1.997403851640502659e-01
3.114047673245094461e-01
2.381853939064127457e-01
4.816405069125208049e-01
4.627629814755430671e-01
3.256057896770703231e-01
4.280221255083680454e-01
2.380244519209696596e-01
2.009523615827218113e-01
4.334120168630540837e-01
2.249378093882233309e-01
2.528959811589091555e-01
5.688945007353851668e-01
1.636344918160972661e-01
2.096266178202670361e-01
1.828267581858245838e-01
2.253463452725777694e-01
4.062336727048178053e-01
1.876342153696705928e-01
2.917890931173009461e-01
2.633977687271325530e-01
2.019955040351443798e-01
3.942228333781008232e-01
2.506540873834416927e-01
5.385640431426584884e-01
3.824478098278801252e-01
1.887116716710498521e-01
3.756655828252490892e-01
1.672543566713738383e-01
3.753441921464959474e-01
2.128349088262302402e-01
3.868212754244907403e-01
2.380066641433545849e-01
3.134638651081815830e-01
4.978687810845221495e-01
3.191284970164780521e-01
2.526472095697172571e-01
3.530321938603310228e-01
1.659002793977553680e-01
4.376796573313814775e-01
2.949954116465887677e-01
2.630613367785540335e-01
3.975527635342942512e-01
3.119667558431404308e-01
3.376605159059500316e-01
2.274774831935523767e-01
5.294245033696650671e-01
3.958024032600016007e-01
2.876845003490408059e-01
1.916306419723353138e-01
4.330289450348803193e-01
3.399819512013111389e-01
2.631954901416940773e-01
1.863084503270060477e-01
1.655120492480046945e-01
1.611072476248660845e-01
4.593076777914116837e-01
1.888779055195015100e-01
2.586452145020738391e-01
2.615391374568027394e-01
2.795937215322925606e-01
2.117685155614795756e-01
1.731040116041297483e-01
1.742395777481151042e-01
1.898868186853476525e-01
2.159676357919675938e-01
5.068142588550623717e-01
2.728345430214275669e-01
3.928894943393182460e-01
1.855303372943639117e-01
3.025203203066900715e-01
2.800822100873948672e-01
3.575007739976318044e-01
4.586933634476161314e-01
6.917898857722684092e-01
3.136964430309306939e-01
2.779541342438333618e-01
1.615479920316665874e-01
1.826869432031965890e-01
2.364105100846457252e-01
4.479930084710584959e-01
3.678545742759847803e-01
2.658010747692746145e-01
3.860775519290753910e-01
2.444615388861487992e-01
2.713365018344818802e-01
3.602108196589328681e-01
2.389304721801289444e-01
2.410739200773968638e-01
3.835093050418163507e-01
5.828865504395541741e-01
2.268644581161647078e-01
3.630921870229882331e-01
3.677187538172810854e-01
2.205330143747278315e-01
3.188967394049729287e-01
1.692283866120445346e-01
3.391417420011427764e-01
3.427623149665692814e-01
2.372390673403678429e-01
4.460988540456282125e-01
5.944370348459422360e-01
4.290039435878194585e-01
2.531472764167170819e-01
2.647159225035505270e-01
2.671764936786869549e-01
3.524295706519966487e-01
4.392161897877244758e-01
1.806000339521520448e-01
2.654266961907076894e-01
2.238310292542004531e-01
1.737738818191333356e-01
2.103249762415274060e-01
4.658477525120683360e-01
3.638228817665581927e-01
2.241793503482472083e-01
4.372667772445206769e-01
2.671714514839167443e-01
2.489216195844178303e-01
2.705467503313570554e-01
1.859347805046621671e-01
1.571681997549089216e-01
3.485101505593802829e-01
3.110059130795648219e-01
3.132417898370194465e-01
3.262556419050353096e-01
3.639689988678020960e-01
1.746922842258060715e-01
1.540086751537555754e-01
2.854564707268059109e-01
2.002539950573865579e-01
2.664855959526813978e-01
4.430892062213901417e-01
3.970221569080215618e-01
1.587357060135713427e-01
2.495444419788124812e-01
1.534451303092707608e-01
1.525937819911201698e-01
2.737964931644955580e-01
4.129937833925011459e-01
2.765173359865068514e-01
2.176610300039903412e-01
2.862809041945125199e-01
2.471798092457626606e-01
3.900015857583775114e-01
7.155360073106864505e-01
1.516374314252977584e-01
3.387030177891510174e-01
5.388385589758407646e-01
1.680666164603726587e-01
3.223893487540314129e-01
2.642849248883715751e-01
5.339845932250090188e-01
1.967360119157074150e-01
3.151840454451931839e-01
4.740445933027775949e-01
2.496218090718986538e-01
1.527149371917382592e-01
3.044171506756633283e-01
2.967725723322316989e-01
2.686783327229643747e-01
2.414800573583442689e-01
3.165025933552609860e-01
3.508924441517051740e-01
1.525176576082282187e-01
1.555383130818493997e-01
5.413471888138722266e-01
1.894220051606276822e-01
3.342468244103238839e-01
1.800478033707814673e-01
2.935718621047310739e-01
6.361458161193431771e-01
2.507810539155954643e-01
2.373254251335812914e-01
3.278075247080742827e-01
4.131582282234157466e-01
3.790897021553163992e-01
2.784725887734674776e-01
1.609403890129728898e-01
4.794281174476532348e-01
3.307107657410394141e-01
4.300219870597576932e-01
2.027473129174967026e-01
4.944199670359702425e-01
3.224563948973069860e-01
1.912910172714243073e-01
3.203016301645971176e-01
5.253176841386205664e-01
1.510916627041349602e-01
3.755373172698359685e-01
1.862644246425603778e-01
4.641827259173442188e-01
3.488740849646976283e-01
4.404188140471461121e-01
2.641555763594264361e-01
2.533917923382930648e-01
3.186345151696000633e-01
1.736182965057262162e-01
1.903352791733168847e-01
4.033281180479769690e-01
1.646971434035570392e-01
2.957231350459178509e-01
4.484906855029481276e-01
1.729387340484956348e-01
2.871368415701807675e-01
3.315142809037047167e-01
1.631243536814503958e-01
3.773254122967940050e-01
1.540482193794889543e-01
1.515257346405226302e-01
2.233753929711229658e-01
2.607495269356695511e-01
4.586283654145896227e-01
4.612695109978658392e-01
3.347370222676526730e-01
2.204370609674071169e-01
2.522353080352192634e-01
3.504544736917561965e-01
3.059432100605324889e-01
4.914922484110296752e-01
2.875257635951793955e-01
2.189761873397824132e-01
2.468477717082924183e-01
2.195460160108254899e-01
3.301293878823997607e-01
2.700361344110862039e-01
5.574873181801009991e-01
2.365632766886802407e-01
3.524694417599224527e-01
3.207918255036045219e-01
2.921349980002868052e-01
2.789477187280356985e-01
2.111971547888915612e-01
4.683936308742989718e-01
4.844521162055720476e-01
1.623660822314072494e-01
4.405906843497265912e-01
6.152730408648175997e-01
3.635055687649868528e-01
1.535297271467091773e-01
2.798870555479715527e-01
2.154086633231889480e-01
4.475240982303514414e-01
5.905392944903615771e-01
1.715465217791040942e-01
2.098035575475794279e-01
3.651343472333655749e-01
2.400761810551179098e-01
4.693855971184379694e-01
2.977547580696636720e-01
3.792395789579070531e-01
4.994294833691604873e-01
5.227038741047914661e-01
3.988304134654712674e-01
2.330868881109382784e-01
1.700163988622751254e-01
6.030863880953298839e-01
2.348394031396244808e-01
3.707812298866982603e-01
3.751571716962019409e-01
2.352050424868416534e-01
5.100312739939087958e-01
2.463835564610311613e-01
3.650253389637664325e-01
1.568688174280337688e-01
4.396521536814927966e-01
2.302354128021230073e-01
4.234336694243467925e-01
1.908980109361761712e-01
3.889124188992152398e-01
1.803858290851197421e-01
1.910351632511950448e-01
1.763065518250268582e-01
1.829607444433686281e-01
4.294359057545025227e-01
1.786818335075970876e-01
5.221618102483617241e-01
2.072002230180053639e-01
1.838619887423569021e-01
2.564125923212716152e-01
2.338136851065513722e-01
2.360371373957368957e-01
1.787812536561363963e-01
2.588261154744134207e-01
2.977558164995588452e-01
2.584830185499134014e-01
4.335339943801154172e-01
1.554548099764268554e-01
3.559652611603777439e-01
2.432257735754547734e-01
1.564770983074190158e-01
2.782062405203068467e-01
4.360557946787665395e-01
3.453978754042769661e-01
5.704380797752468535e-01
5.210872631187760673e-01
1.652999463219899101e-01
5.601740774235882681e-01
4.790052339026601436e-01
2.010687600955760601e-01
3.957003787869536326e-01
2.517989509720245378e-01
7.327208962201241516e-01
2.847370780236043730e-01
4.161209064181510264e-01
3.777691943763044069e-01
2.124708522730153482e-01
3.135334681339134733e-01
2.555292097151267150e-01
6.268950365383086920e-01
3.382778172160829655e-01
2.073926732953113583e-01
2.713966384860317937e-01
3.580306236058954372e-01
2.748495987888543435e-01
5.041833302004956607e-01
3.449325497757205206e-01
2.027451018090413171e-01
4.036366065443257600e-01
3.695665671919264317e-01
4.825549035535768860e-01
6.227505092494113326e-01
2.639854024335531180e-01
4.534003916621671681e-01
4.580671174412914715e-01
4.697945098774490846e-01
1.659881131188674086e-01
2.178996574240911754e-01
2.504621539181746126e-01
4.208483376836371637e-01
2.783348502107739764e-01
5.631722577786030248e-01
2.237120044453093926e-01
2.865726113841348677e-01
3.096045791289941951e-01
2.030556254402322292e-01
4.327132771407969924e-01
4.178875486632842584e-01
3.554992732398321587e-01
1.544996227566984848e-01
1.652178493842739737e-01
1.504144194994132822e-01
2.944797576003509443e-01
2.811451219432595794e-01
2.693186353418271506e-01
1.517630887893084146e-01
2.773512808033606336e-01
2.054577062609524718e-01
3.774936285139282033e-01
4.179111801302570761e-01
2.659038259552825023e-01
1.862574032439492933e-01
1.607168740699766729e-01
1.947012936072368139e-01
2.026361195816218097e-01
1.567350846765459271e-01
4.537078525030437959e-01
3.304900734181354105e-01
2.632165006001337404e-01
3.605226858724586703e-01
2.762867064261694816e-01
3.593653793432317056e-01
1.898648271528888265e-01
3.207178445127245592e-01
2.230007871030740274e-01
2.818492538279412929e-01
3.840967959185582759e-01
1.547651469090393084e-01
5.721539786672460437e-01
2.734453965755392346e-01
1.868723781208060930e-01
4.919635104725251784e-01
2.578460426250236415e-01
1.996448303387238776e-01
1.634114726000107376e-01
3.464636676458313636e-01
2.356771404546463833e-01
3.054679024655200248e-01
4.273406092414402391e-01
3.811616710545661091e-01
4.501488836711603492e-01
3.904241433186336208e-01
4.376238922410566889e-01
2.389804330908232299e-01
2.644067181767734698e-01
2.373845481221199538e-01
1.813052371718553990e-01
3.998151817840912559e-01
3.676227653914262428e-01
1.679465488674991569e-01
5.278378214869899887e-01
2.895497527411717842e-01
4.020808503492314667e-01
2.108577002538246092e-01
2.936421047820391150e-01
4.250301508745031320e-01
5.772280401348287571e-01
2.328388861996603387e-01
2.707111653685923547e-01
6.932851861530332505e-01
1.667959964225462222e-01
4.270800962364375009e-01
2.160352757006689939e-01
2.054496650486158649e-01
3.697381443163665349e-01
2.746234379652602309e-01
2.375707839080130612e-01
2.938815176686238595e-01
4.501498840427397008e-01
3.205212715370526766e-01
1.683035487877466152e-01
2.705877992255802944e-01
4.314325829086435027e-01
2.006556528597245315e-01
2.059316228696048690e-01
2.372441165319001122e-01
1.710960158667948483e-01
4.356586572094164334e-01
2.427518812320532682e-01
3.011849496579926955e-01
7.100914118622589921e-01
1.911002145761771243e-01
4.180142071504376888e-01
2.149261722097646210e-01
2.239379147939460635e-01
5.183536899283101018e-01
3.718649878634968098e-01
3.133009857729183723e-01
2.768129370880982876e-01
3.579009617280713984e-01
5.327629238980972071e-01
6.395007777638398450e-01
2.768873680195595433e-01
3.120353889224317112e-01
3.197150785051657840e-01
2.029567175945855007e-01
1.743642393060586548e-01
3.040747680583838486e-01
4.265210506022086845e-01
3.737017115271499823e-01
2.000296666441591376e-01
3.129451739186916437e-01
1.596568668316323825e-01
3.364483267450093518e-01
1.792008536542382402e-01
2.742203115125220192e-01
3.267906696442821612e-01
5.153725969428206710e-01
3.006900465204266348e-01
2.640198978230863247e-01
3.239572817584189801e-01
1.765803590664935807e-01
2.349811956754592757e-01
2.521406118725108558e-01
4.284896224984108271e-01
3.706208037726770321e-01
2.112591580874521868e-01
1.990616775042272635e-01
2.351880997324498623e-01
1.520433038472695231e-01
3.230622906910244341e-01
2.556535752505700310e-01
1.946865323384178448e-01
2.003992067739583938e-01
3.760305762008734343e-01
4.758417495584903456e-01
1.501703323271384172e-01
5.001782370232099595e-01
4.228043490919239922e-01
1.898403434976695114e-01
3.478740645873614756e-01
3.531817318088782409e-01
1.641195184497439841e-01
1.970282156272823992e-01
4.433880365086831921e-01
3.834674119818429761e-01
3.479843737695881289e-01
3.783220832963649638e-01
2.824142437830752250e-01
1.886192142356679091e-01
2.571692974399936160e-01
3.490418054447575469e-01
2.361029502712505557e-01
2.324666844989295156e-01
3.146106270543044814e-01
1.802080430635011610e-01
1.509064636350767041e-01
2.863782639600537250e-01
5.788867766074164978e-01
3.730277777573923759e-01
2.790113278541334618e-01
1.502522863188120172e-01
1.605073553629994265e-01
3.019769029381663694e-01
2.682790820977365986e-01
3.054395167033957526e-01
1.518990226138115796e-01
1.906327962517067875e-01
1.980620453416047366e-01
3.368761908965096641e-01
2.246216194917595999e-01
3.091245412117009650e-01
2.050092067912396010e-01
5.619728573077449330e-01
5.087581198199039312e-01
5.410024469296322858e-01
2.088513868073753887e-01
3.246642348172437131e-01
7.422777067320952549e-01
3.428637094072286562e-01
3.139972187386163016e-01
2.654868024064183651e-01
2.201663473755910427e-01
2.812200141599983105e-01
2.066267740885768256e-01
2.308215418284640663e-01
2.022837433486215086e-01
3.088330673573406182e-01
3.424833186359345083e-01
3.196846858789893497e-01
3.992837494277233779e-01
2.675818767001695853e-01
2.051980747791955217e-01
1.973090077160403744e-01
3.314162669543480044e-01
3.842986443343308633e-01
2.106585235410319557e-01
3.791641409226463311e-01
1.964218797046660414e-01
2.321692105024850683e-01
7.940022634766187304e-01
3.681304367208847461e-01
1.976472580402145462e-01
2.283958221446422132e-01
3.160123023671210230e-01
3.383384150031559789e-01
4.021447788611157703e-01
2.173755623691082661e-01
3.973896009301515209e-01
3.463815258359391747e-01
2.512674209244485368e-01
3.251342226876253738e-01
3.102657460506084153e-01
2.611068036000072090e-01
2.582864752417668996e-01
1.845880494916631864e-01
3.606474921445568249e-01
4.923566627935664908e-01
2.064159743062460861e-01
3.840292400970827247e-01
2.981792179014260968e-01
3.267106012846580088e-01
2.032148347216481965e-01
3.521401161935622803e-01
5.561929142173491769e-01
3.215260007597601222e-01
2.388782263556181729e-01
4.439962425670466173e-01
1.510147669125631864e-01
4.321372268091546731e-01
1.616895453679161043e-01
4.828125619205508867e-01
6.027746445250998786e-01
2.543488371115351088e-01
1.640818231759013923e-01
1.916212751916381851e-01
5.872560719936957829e-01
2.881383764945475434e-01
4.613573681059912612e-01
1.840562896460877784e-01
2.900636721199859602e-01
2.900533159060931787e-01
1.838463770338409908e-01
3.080269923746892236e-01
5.746505889193816996e-01
3.207527608493485061e-01
4.541741894504868204e-01
3.145214609455840304e-01
2.201254976544383402e-01
4.004905059798586908e-01
4.078514268023911704e-01
2.731743654040832414e-01
2.040581298598588833e-01
2.785063943060668290e-01
4.704247217135514303e-01
2.195436794503589917e-01
2.097346631386286242e-01
2.005171251402984578e-01
2.373341594482611394e-01
4.512490999793308255e-01
4.921040760335998465e-01
3.187519787242348857e-01
5.226022645013623791e-01
5.308905613818585278e-01
1.821578488298809251e-01
2.304258847966080825e-01
3.177465656376045056e-01
2.742297332985389469e-01
2.798254436415480439e-01
1.548759468202533518e-01
2.402368848027899018e-01
2.121897214146281074e-01
2.549367067413270682e-01
3.668739807574883383e-01
2.425650547584498329e-01
2.874534982753947365e-01
2.263175740848136774e-01
3.472972524263244765e-01
2.521574539834190998e-01
2.113091586300224201e-01
4.283677697046834876e-01
3.697882258221966145e-01
3.171389439758762196e-01
4.733907373794657980e-01
1.548759363773566378e-01
3.780208494953641307e-01
5.169612669780135894e-01
3.444825056761925408e-01
3.947469835218271328e-01
1.614201053494246918e-01
4.412612803335460576e-01
2.366888651614029726e-01
1.574212427944520765e-01
2.418155582307029150e-01
4.632466115855250477e-01
2.151955974249741277e-01
1.503693609198777925e-01
3.110612696016971102e-01
1.902503180950921025e-01
2.394198646436254962e-01
2.096245575105453729e-01
1.843455067393457991e-01
3.312980996380193721e-01
1.870361840390899755e-01
4.958136845507362667e-01
1.935437299190762850e-01
2.035103602350394614e-01
2.478068668186312606e-01
4.460834169081229206e-01
1.877627702827711631e-01
1.828669220002839546e-01
4.264260986289873934e-01
2.903866561379446209e-01
1.644046157699414479e-01
4.177057931494723153e-01
1.604031059080301136e-01
3.444175258982936638e-01
1.679333283381167496e-01
2.664325529254339409e-01
2.869924035701753584e-01
1.902190536387508568e-01
2.048863042454769912e-01
2.108297606819550529e-01
3.018100345076385471e-01
4.938321981548955408e-01
4.569239725112723693e-01
2.074252591276895541e-01
3.829555646957174542e-01
3.954481486339679330e-01
3.175141360143788338e-01
3.285364514509219180e-01
1.836777637412026210e-01
3.751318328587045503e-01
2.930224523968277262e-01
4.515286945953727038e-01
4.350696539769666193e-01
3.107980071765436003e-01
2.061480299435839991e-01
4.191907686722813331e-01
3.549334896488092750e-01
2.250912018424495731e-01
4.071344312737599225e-01
2.657026947871177214e-01
2.713619634960658944e-01
3.933354091116613160e-01
2.251316445146609724e-01
5.577493809907613231e-01
1.657879160606801905e-01
1.709555276943953428e-01
3.615066916566141986e-01
4.149966694636899600e-01
4.772092800783529487e-01
2.445780843459599563e-01
4.128740428075159397e-01
2.751825921771597905e-01
2.237654624825276828e-01
1.592248424299274601e-01
2.517075620786023427e-01
1.929359272897918087e-01
1.762100199814570223e-01
2.515933239803079813e-01
2.118604120708078020e-01
3.064167106765315896e-01
5.229618152513221263e-01
4.403554313762004790e-01
4.103666645824892711e-01
3.391532447115779281e-01
3.969036570984724177e-01
1.637531200896104044e-01
2.880168859730800612e-01
2.139609860979151401e-01
3.650085352452284160e-01
1.639584627109102466e-01
2.723433223779672119e-01
3.371938453997354035e-01
3.243849517550867478e-01
3.294068780495327808e-01
3.059354831214132209e-01
5.721207431976490509e-01
4.482883573944747013e-01
1.808517154502068403e-01
2.853493300682791722e-01
3.845673355529796167e-01
2.082264118434179467e-01
1.625100064273676259e-01
1.757972965581040825e-01
1.930445638898829475e-01
4.316838540774781130e-01
2.515501637694841364e-01
2.008608679710682243e-01
2.374682865762922368e-01
2.929728439125370287e-01
2.960434432764348367e-01
4.454823904601129536e-01
4.688516332298550138e-01
3.792465634439757260e-01
2.044667910673816369e-01
1.704149835147542036e-01
5.715786336486975427e-01
2.583283892766468637e-01
3.757061729103243763e-01
3.346712221751021454e-01
2.876302907359017391e-01
5.451353846044801887e-01
4.878343887492410103e-01
3.926386745109725629e-01
2.959472221111261736e-01
3.990417325786997926e-01
2.355214395337887068e-01
2.954112219808358031e-01
2.080354244409514664e-01
4.397929808927807382e-01
1.716456306261841536e-01
1.912337016169446402e-01
6.327000429247320312e-01
3.317724740845677256e-01
2.035068869730974339e-01
5.205859619768909985e-01
6.905170533843438818e-01
9.625078157737619877e-01
1.940523326882984123e-01
4.571897163295252087e-01
2.241665729504861426e-01
2.032736008144832851e-01
2.897097470276809861e-01
2.686519368458499812e-01
3.493135074632931492e-01
3.034407169789318237e-01
1.891692141747276790e-01
1.506217647114272418e-01
2.622671523603579136e-01
3.183500469689122814e-01
3.919295289063363663e-01
2.742026394985184190e-01
2.138775907986957270e-01
6.570282675877090472e-01
2.064086955149240232e-01
3.679447403486854062e-01
5.402707650842554221e-01
2.499541266237310377e-01
1.707509979889700047e-01
3.061682833103646084e-01
2.842654113683202866e-01
2.130716911747411735e-01
1.915576075952426793e-01
4.979865642961216476e-01
4.275868399785115459e-01
1.520425215179051492e-01
3.767234302867517037e-01
3.256333201893341078e-01
3.122166312082970130e-01
2.584441872275270446e-01
3.868480896292952886e-01
3.432381613474079218e-01
3.199574652191033985e-01
1.769962247093848640e-01
4.206967715892022674e-01
5.197886046985238373e-01
3.304604602989787976e-01
2.008292343764300492e-01
4.902863640957515479e-01
4.337622416226609712e-01
1.853998061486042681e-01
4.865736617108362694e-01
4.145041828220052960e-01
4.683751682215683276e-01
5.001416784071154309e-01
2.738392683984186005e-01
2.173142284565293403e-01
3.753245055297414479e-01
1.629738479568088039e-01
3.185633136839208790e-01
2.881537557434536989e-01
2.327992020355635072e-01
1.768690243405287854e-01
2.744346264970465854e-01
3.354040418091236431e-01
4.241631810677227721e-01
2.531672858397772119e-01
5.228415631736959002e-01
4.880047743451597642e-01
3.189072785643127794e-01
3.713577820112004546e-01
2.139261159434646675e-01
3.550921374323631197e-01
2.793354832668502596e-01
3.240027385899493240e-01
3.100291790706811712e-01
1.955998861341524675e-01
3.550513218179882635e-01
3.163975210107352609e-01
3.956972553429721762e-01
1.831568358814779640e-01
2.503013118979881546e-01
1.874601106147625040e-01
2.709870634655867638e-01
4.998872508472852472e-01
2.225735184409974310e-01
1.964096192324297774e-01
2.786243145495850837e-01
2.586100141116083329e-01
3.788426031004614725e-01
2.078252739957277551e-01
3.675220971952397608e-01
3.457991836066067748e-01
1.537793426688415510e-01
1.523973615025437101e-01
1.647419586586017226e-01
1.766795652651231840e-01
2.052743656194134236e-01
2.834358615115761815e-01
5.901559751394213071e-01
5.221243149170202713e-01
4.212038776785859140e-01
1.747578261520133236e-01
3.946689000809129322e-01
3.272110283890329874e-01
3.365387689278962480e-01
3.686449016628304820e-01
1.698644620974613939e-01
1.716881129153769447e-01
4.825188223374157204e-01
2.831814730692960858e-01
3.096006989434804679e-01
3.115285342136733249e-01
2.407580389415368283e-01
2.439561729023553560e-01
6.253130600083055546e-01
4.275348500200690793e-01
5.281708611249492646e-01
2.056369910694713088e-01
2.472764065575197567e-01
2.431678176178905249e-01
1.779840791227120800e-01
2.142850821595713717e-01
2.021735986818659625e-01
3.731020537905175294e-01
1.916228646428908000e-01
4.264452102862690275e-01
2.258147047247751893e-01
2.338493371646702124e-01
3.706762582439003806e-01
2.225549959588230542e-01
3.595594707877557417e-01
3.811339075764868523e-01
2.750989103595612439e-01
1.537028324811246516e-01
2.075929048567371205e-01
2.603427360743736374e-01
3.815063702383800770e-01
1.589669692912002164e-01
2.394567333511818386e-01
1.730362690568557349e-01
3.649113053666339646e-01
3.426663886069449272e-01
3.193699788878102686e-01
2.963754658843847367e-01
5.851409183724632923e-01
1.933504108710496217e-01
1.923767994942372495e-01
2.325045848551056393e-01
2.184447039053662998e-01
3.806804745164925619e-01
3.930989799831772213e-01
2.362568130602232253e-01
4.097289536872019688e-01
2.138365429424203268e-01
1.727813397897212111e-01
1.975423731606087974e-01
1.718197489329406358e-01
2.921516287047473126e-01
4.398617776220183906e-01
2.311144019236751612e-01
1.953251424956864157e-01
3.087980261588584296e-01
3.528917053956651673e-01
3.983731634758195250e-01
3.670826274819843360e-01
3.786481590836487943e-01
2.322161477635175109e-01
6.364491535192176030e-01
2.016103566685866488e-01
1.627259741953635264e-01
2.365149626842559250e-01
2.922340347982999020e-01
3.068143833406757892e-01
3.268115273635860962e-01
1.737906487245323983e-01
1.642482318069279912e-01
2.007262779138478392e-01
3.965078960717873802e-01
4.477136920801093600e-01
2.621178178805269599e-01
2.465568261179511556e-01
1.833816262173149081e-01
1.797181595174081326e-01
3.491613902218226873e-01
3.030648258108776805e-01
2.765985168601646782e-01
6.399173620447696775e-01
1.667164935302446749e-01
1.726695266027793441e-01
1.954012480897074910e-01
4.934264534102116295e-01
2.235139895781623753e-01
4.143004020849536673e-01
3.720892652406771473e-01
3.151898136252868077e-01
2.922249900840835357e-01
1.824764523342590483e-01
3.682223342642401143e-01
2.443775373300224596e-01
1.767735804212612338e-01
2.408659224462732507e-01
2.526307228374908842e-01
2.444721166351058739e-01
1.581555542361634814e-01
1.719807665816206199e-01
3.749599548563024021e-01
6.794760910562808176e-01
2.901903870108568095e-01
1.709364478188200587e-01
2.750673767681260928e-01
5.778959927546866160e-01
2.724685456910592718e-01
3.163443012638909035e-01
3.344950649161122502e-01
4.270369201498118716e-01
2.791952814858252307e-01
2.885242113687895293e-01
4.204160088579729226e-01
2.841615375085598250e-01
3.384509571364138214e-01
1.836013592884022660e-01
1.812464008891115086e-01
2.598543937237407508e-01
1.654160250393867104e-01
2.946004524681313796e-01
3.613227254983687464e-01
2.912565759405885135e-01
2.046593696517078897e-01
3.992892335510689339e-01
3.573769770129726631e-01
2.093856943804240922e-01
1.513790031394938451e-01
2.022671279977301950e-01
3.273009580511303529e-01
2.460670480692859208e-01
3.899647554444434228e-01
2.883299325528324575e-01
5.560580552996025050e-01
1.861228217134062168e-01
2.113402919590215145e-01
2.212993760443428548e-01
1.655043185576967613e-01
2.260835218047084205e-01
4.217562927419206131e-01
3.116608234394487864e-01
3.179108259273237813e-01
2.923570709277452107e-01
2.256785828716185160e-01
3.440422346918806662e-01
2.017598306866842384e-01
1.705867829269579750e-01
4.315275310298343214e-01
2.058820173805314124e-01
1.856090570063189948e-01
4.053171673842045353e-01
2.118652408987627689e-01
1.848573927461572008e-01
2.028590109622580295e-01
5.496257059970429681e-01
3.368103595971914110e-01
2.263406649891258338e-01
3.449923998012297544e-01
1.671075943362160254e-01
2.125744497613780148e-01
4.065939983092543564e-01
5.254720949945531627e-01
1.853525326808201923e-01
1.674859968638890140e-01
2.031123467150886264e-01
4.091441551410859301e-01
2.804572732603264895e-01
3.882595043875152196e-01
3.223816895118554182e-01
5.825836164412259155e-01
2.209773749248890029e-01
3.795807201630592154e-01
4.022793582625536768e-01
1.605769761857124278e-01
3.211441129572679687e-01
2.140864108165665969e-01
3.654503959288080694e-01
2.303406479142028063e-01
1.640652059571221233e-01
2.017002899656291648e-01
2.627171953896435541e-01
1.550756039843682044e-01
2.692042450993697988e-01
5.604175327312791444e-01
3.527318048794590988e-01
2.631857028950848609e-01
1.625557072567364036e-01
4.468379748022934805e-01
2.188545118094607778e-01
2.686188134644560965e-01
2.903678998605099260e-01
6.073179166757718406e-01
4.699101545520307788e-01
3.366906037840506905e-01
2.247052226975053135e-01
3.089139954288710466e-01
2.396512303524129806e-01
2.611939644970732166e-01
4.581566636798523051e-01
1.569190655979417204e-01
2.770424782858466051e-01
4.240043917228988324e-01
2.742815735341792016e-01
4.162901823474008944e-01
3.168546218992148167e-01
1.795977948555890213e-01
2.094378462787933604e-01
3.279386613881978274e-01
3.705618894931220209e-01
1.686081600853090723e-01
3.717307329899506296e-01
2.313945498920892685e-01
2.111904550804459268e-01
2.469242935069969891e-01
2.585572418402084516e-01
1.506896926860442354e-01
2.646826663891866938e-01
2.950199460558789455e-01
2.024634560136324979e-01
2.786722252662605093e-01
1.687916291421765469e-01
6.216778190346468058e-01
3.708038740004307443e-01
3.489794460613970806e-01
3.181848718304205459e-01
3.993892855395677621e-01
3.172594243581893791e-01
2.148400510865560165e-01
2.652861605836475123e-01
2.041684023175890372e-01
4.956895920559659663e-01
5.963764523858487987e-01
2.311189872860984207e-01
1.929813254390026489e-01
3.948654985295443898e-01
2.782931340317066904e-01
2.920982577030402649e-01
5.140545312156685753e-01
3.889923097075703717e-01
1.551174274859718483e-01
2.123466010376176549e-01
4.765916372015907010e-01
3.181665532689994524e-01
2.217628632007299094e-01
3.119645786949636346e-01
2.239624421518287556e-01
3.942378418244688598e-01
2.372753509447955711e-01
3.379287594432903719e-01
3.843761231562017322e-01
6.154277867824617942e-01
1.584488081702332130e-01
1.777728788056042175e-01
2.019434058666471077e-01
2.272490046717544343e-01
3.800284772290581925e-01
5.172876513505245688e-01
3.070940842838152385e-01
4.238317040162635774e-01
2.598023127581739478e-01
3.201939866996650341e-01
1.848720229223165257e-01
2.265798767421544901e-01
2.820001447639320369e-01
6.355438129435938555e-01
4.367736465777098953e-01
2.457226372590524122e-01
2.313484914781184509e-01
2.427778818986785769e-01
3.574060503405873668e-01
3.709804674083188591e-01
2.224708070458650822e-01
5.031379668921334147e-01
5.625755057996156827e-01
1.604928219818411994e-01
3.566971327756323085e-01
5.983290221397841169e-01
2.348074282433037507e-01
4.194137191239242224e-01
1.864662164434080227e-01
1.507572648108279900e-01
3.374978226319902408e-01
3.005095041020448554e-01
2.697629122547283154e-01
1.957365722394255603e-01
4.616918860829078985e-01
3.859973917605502569e-01
4.071890457011986264e-01
4.596585116868240339e-01
3.781397016199828931e-01
3.341022087075956049e-01
2.407137710773600559e-01
4.651726997629886950e-01
2.908222261184457702e-01
1.521197072471854872e-01
1.852908214400258990e-01
5.288903864775150732e-01
2.086796681830146438e-01
2.624560711191685769e-01
2.676972459594666454e-01
3.203629194722827922e-01
1.573321782108099975e-01
2.243593474497835860e-01
2.949699766803983714e-01
1.811484138029216817e-01
2.842485511456242508e-01
4.505834317039828507e-01
1.529351616463842378e-01
2.549285992500159859e-01
2.282028737219178038e-01
2.160296874129769007e-01
2.241087332856168679e-01
2.610245338838995677e-01
3.298953821567139899e-01
2.360746377753011327e-01
2.564232283307505411e-01
2.283609063575321729e-01
3.390448222507658205e-01
4.685801315406818990e-01
2.929148002533195072e-01
1.571052532055839390e-01
1.577800069460458254e-01
4.630809448313091270e-01
2.492854715754864448e-01
1.677360426471658228e-01
2.148353376732594355e-01
3.221772091491149625e-01
2.608167697636639137e-01
2.336885025697212070e-01
1.534209326330572276e-01
2.134368679395948765e-01
3.929000202173711376e-01
1.578336588069780000e-01
2.621438240613538917e-01
3.167087404918599303e-01
6.661865326039198010e-01
2.734985836644361346e-01
5.443041735987828034e-01
1.588952106113533935e-01
3.364471417726260238e-01
1.826234183338090178e-01
2.658953665512008291e-01
1.534057309535955815e-01
3.990926736657686158e-01
2.480979252715828642e-01
1.970534715756315225e-01
2.989677808329024300e-01
1.968442349311992912e-01
2.909706973751736703e-01
2.132203091186257171e-01
4.653434624029109123e-01
3.181671886115731152e-01
5.653814710667014465e-01
2.757007644940566160e-01
2.082465985850045498e-01
2.324577496763390316e-01
3.335608677378325559e-01
3.242425464436727855e-01
2.455715670758417679e-01
1.777775209724598016e-01
1.650694745046179801e-01
3.055763147688845827e-01
5.016280370003914912e-01
1.889028319749708751e-01
2.489502873365412872e-01
1.731120949790688757e-01
1.801637194177411749e-01
4.142694969598630372e-01
3.713812801767804039e-01
5.001651794039377874e-01
2.224992582243926487e-01
1.564999678514456538e-01
3.675701322282417527e-01
2.181380793967466758e-01
4.439541462799427851e-01
2.047819104138304813e-01
3.651821446983447572e-01
2.444048929806606762e-01
1.752159739092418456e-01
3.863003782997521673e-01
2.457727223307385467e-01
3.795023357722225876e-01
6.450259257400553503e-01
3.280747834257475848e-01
1.823434894112616056e-01
1.818333056121464175e-01
1.808750869237315539e-01
1.694107773585944998e-01
2.806493687388527114e-01
2.979891500921060254e-01
4.383282253623509428e-01
2.024838666102569962e-01
3.141968173435722989e-01
1.612824731965249725e-01
1.825622088704380308e-01
5.296380654412804478e-01
2.833266487754702578e-01
5.662693353666675700e-01
1.604845216892545334e-01
1.732435444008858794e-01
1.572809073444662864e-01
2.817400044596388153e-01
1.944532634228864076e-01
2.688911561279570539e-01
3.103638054446203887e-01
1.782579393598633932e-01
2.104290853544869000e-01
2.397741144969042781e-01
1.620087951950349436e-01
7.551786260256226901e-01
3.307383139413269668e-01
3.157829111060284077e-01
5.102863752032363864e-01
2.613550076731684380e-01
1.608462101877080330e-01
2.787951696993562489e-01
3.605968136432642912e-01
3.666067271796414895e-01
3.416616479515191540e-01
2.801268137003362635e-01
3.836439094327552812e-01
3.454895352464871228e-01
1.945680914084256530e-01
2.816875760225361347e-01
2.700791721476717422e-01
8.048085781818417050e-01
3.281522380300694319e-01
2.602024449859066113e-01
2.225491468757728741e-01
6.297356359825760919e-01
3.733770970929730648e-01
1.804176934863593040e-01
3.362113789522394036e-01
1.983640459296871494e-01
3.830070691200212485e-01
2.241522661600020561e-01
2.367687540004945190e-01
1.654869633022796882e-01
5.038532776996053064e-01
2.278672796709237391e-01
3.890708428494587534e-01
2.885091486938509697e-01
5.323088277786911515e-01
1.582371599779291149e-01
3.168897985356223801e-01
5.108449460415738219e-01
4.285915308871028895e-01
2.920055415011227895e-01
3.580738541431359723e-01
3.547965519322436867e-01
6.185241786224484617e-01
2.085064650964125188e-01
3.964199214256615145e-01
2.589665314209716462e-01
4.648938879905351040e-01
2.414094234989014043e-01
1.643914016281976531e-01
4.737804895080076628e-01
1.574282640415150814e-01
2.131602718284097975e-01
1.725425647247853800e-01
5.314492944455030399e-01
2.820806459504047736e-01
6.039309110086632515e-01
3.445866559340199364e-01
1.920139609704926975e-01
2.882906637550527451e-01
4.939688799521202434e-01
2.408243446154269829e-01
1.696966481327447374e-01
3.483820904011770136e-01
4.281935981944594571e-01
2.029828916064718158e-01
3.941079769539751476e-01
1.692324965928464486e-01
1.624535932270137484e-01
1.546721169727024447e-01
2.450522447431849882e-01
4.135262755075443941e-01
2.376991228791202893e-01
3.789055732783220831e-01
3.001248067775816875e-01
3.518575915293901124e-01
5.117458885057907247e-01
3.293338871203122520e-01
2.259887646162909158e-01
4.067827795724739959e-01
1.830510240559887203e-01
1.915097855258140747e-01
2.361842103620051536e-01
2.641450273869557219e-01
2.634490018180284387e-01
2.667175339624319741e-01
3.025901167478222131e-01
3.632808407107686599e-01
2.624011224136117426e-01
3.631739024892591816e-01
2.097923029787873705e-01
2.346896197980094800e-01
2.802053275038191016e-01
4.412960420004935491e-01
2.381504990220136841e-01
2.881094626392713409e-01
1.673129865912238445e-01
3.892211374826850534e-01
3.195020121161895599e-01
3.230251479488044364e-01
6.914219302160167224e-01
3.143251556717899797e-01
4.054514692998356651e-01
2.568562574540133592e-01
3.127012364482451012e-01
5.212063187350274296e-01
2.188324744842169989e-01
3.657353431673973088e-01
1.547832454561524629e-01
4.734466988895511541e-01
3.270482887044865450e-01
2.129569364489213301e-01
4.533825853571663567e-01
2.800176457682664322e-01
1.652728901187734689e-01
4.312640325355454607e-01
3.739682291936170522e-01
4.448272408813137568e-01
1.848831622607681191e-01
5.829665614259655904e-01
3.881774780328304808e-01
4.837011154036600091e-01
1.912584797226535016e-01
3.974195865762936153e-01
1.711823328146377665e-01
4.433703725728557199e-01
1.986202656617968298e-01
2.996056837287860986e-01
4.452342403267123272e-01
1.864419270553344943e-01
2.570323128402790536e-01
2.712563751228119768e-01
2.452687947284381831e-01
1.920319871317323068e-01
2.068953149769434674e-01
3.780063065990055815e-01
1.831068971276500201e-01
1.647762424136050841e-01
4.876842167771323622e-01
4.949296743387310293e-01
3.379733547028254126e-01
2.562082568858538023e-01
1.564028155237857376e-01
1.785574091705621758e-01
3.036082973978915245e-01
2.856571776906857152e-01
4.357542831600316191e-01
2.156133895017803281e-01
1.948778593603765485e-01
2.690133393194852340e-01
4.374142246023995373e-01
4.672654580561889093e-01
2.251842728202484989e-01
2.284551637457231665e-01
3.281595813269452266e-01
2.260233016066461043e-01
4.368119160058947514e-01
3.482807666684183401e-01
5.441750763013318837e-01
2.071498705565562315e-01
2.362576334180317150e-01
3.132843024137469401e-01
4.678256847959715303e-01
4.573510648044647464e-01
1.783841460624919772e-01
3.117710297780045825e-01
2.444820205235884725e-01
2.567609957249993302e-01
1.518569496926365225e-01
2.492967383541712101e-01
1.906497870504470782e-01
1.605775360287322873e-01
1.619032505752346363e-01
4.343065740004593556e-01
3.658692351616799066e-01
1.543714383369897691e-01
2.573658031386516498e-01
2.560717119726389490e-01
2.521952000470212285e-01
4.790977241953964239e-01
5.420431986181631911e-01
5.825907406005409461e-01
1.535095282866105748e-01
4.414633988307681278e-01
2.321791038007408603e-01
4.795516272220815557e-01
1.621021680760620920e-01
3.481911499046396186e-01
4.604415027855651710e-01
2.473739324101578985e-01
2.902933983495582515e-01
3.857114908711009038e-01
1.583949269604089105e-01
4.500822120307259588e-01
3.710290346935960493e-01
3.246302784951801135e-01
1.601890595126190808e-01
2.768452465003223839e-01
3.547189946649723646e-01
1.816770034781614307e-01
5.086249410500844892e-01
3.291200891201820911e-01
4.095519111239804833e-01
2.063272170465102751e-01
3.124297794853605481e-01
2.891547073127828105e-01
1.637268939397046041e-01
3.130354386712375092e-01
2.591086681123910274e-01
3.465205265878412710e-01
3.804750361082701038e-01
3.491803525225493643e-01
1.646370222526821192e-01
2.017413463171547627e-01
2.061469084420929354e-01
4.999584493800364182e-01
2.335010248925828147e-01
1.765200795653040500e-01
1.650873809858268426e-01
6.299565797586333948e-01
3.500417967464494184e-01
2.987293801687739836e-01
3.584540929393266184e-01
4.219129875133099672e-01
2.259298594295038598e-01
3.875838306267325173e-01
3.314134780165624017e-01
2.910808642953937597e-01
5.925862924950505706e-01
3.935173098331138375e-01
3.251510909009287520e-01
2.919269280611345163e-01
5.583753435561530365e-01
2.025553086162187877e-01
2.184419059817722386e-01
3.055614570183827761e-01
2.510280934552563403e-01
1.541015470664012232e-01
2.024280431484163645e-01
2.442800694210766066e-01
3.452854271706029543e-01
2.410144149432356386e-01
4.694696800514676083e-01
1.794539506966048581e-01
3.254358978351756804e-01
1.811309853751659482e-01
4.017832848105931109e-01
4.013080380662841229e-01
2.045910140040049507e-01
2.173587202660772766e-01
2.616567313885339030e-01
4.449919408766447315e-01
2.219001515160327898e-01
3.254207806224804767e-01
1.553113023218112010e-01
2.479701238085195714e-01
5.670250157670417845e-01
5.536378450598792300e-01
2.771700107364606924e-01
2.307784788922060959e-01
4.870625966349902969e-01
1.540308701979813122e-01
2.306650718401244970e-01
3.542607383611413585e-01
2.824349898731637332e-01
2.636133185589148997e-01
6.335696154412165937e-01
7.318670142438997717e-01
1.994175439138767270e-01
3.141459081701053480e-01
1.768789927887676749e-01
1.970186869057874157e-01
3.785270907860205925e-01
2.427638830699701267e-01
2.539164585307182032e-01
5.746889222541778919e-01
1.982039361699670932e-01
2.064562873765243833e-01
2.682486544561867303e-01
2.516686739893843061e-01
2.105871457267105007e-01
1.785264078082207939e-01
2.744051057759530066e-01
3.222730103400811563e-01
2.078016874215063425e-01
2.701988874467783353e-01
4.314336399730960281e-01
3.319268909240614684e-01
1.881531017233390168e-01
2.626923153006595069e-01
2.883150627212381911e-01
2.989389640177756435e-01
4.456767693902378147e-01
1.919424886405039776e-01
3.297876008107377688e-01
1.681334352490463091e-01
4.958713964688388209e-01
2.088291261682573841e-01
2.883284911671459838e-01
2.859907844139357169e-01
3.948789034825083144e-01
2.882704103619015967e-01
1.506365022996254410e-01
2.627723210142378085e-01
4.241758723554813759e-01
3.224940217979684887e-01
3.690535896857950471e-01
3.449059522310821135e-01
3.008232328201685402e-01
2.106932210217108137e-01
1.506447683650936342e-01
4.025793622190334542e-01
2.709003455299067165e-01
2.211436896032803467e-01
3.347153659525176073e-01
2.723895456835019324e-01
2.375726414728611680e-01
3.807582871669510372e-01
3.210141592458849447e-01
3.541455047846043258e-01
5.638512667028713343e-01
2.594954053090605672e-01
3.648107479945756904e-01
2.045391813669624470e-01
4.895445217725820086e-01
1.566623979775235431e-01
2.172202619115936040e-01
1.808336073481324746e-01
2.368332779883552397e-01
2.560097691639635631e-01
2.493985593086161523e-01
4.486718411487308211e-01
2.761564543709251751e-01
5.481977474809723860e-01
3.656645471624486721e-01
4.216972108406031872e-01
3.060013953885313276e-01
4.882336383624733545e-01
1.866704148856387913e-01
2.871353290560954563e-01
3.272433680413499024e-01
7.980826514592527232e-01
2.627136282737116968e-01
3.534090372680287473e-01
2.431351431233748639e-01
4.663960853051091204e-01
1.866046536972064407e-01
1.787921793105850810e-01
2.284465466845693737e-01
1.640323684003568150e-01
1.516415467163609587e-01
2.333829372126515755e-01
2.145651077127560813e-01
1.513759399264763550e-01
1.969369192204710739e-01
2.656350114505686144e-01
1.660462902355281933e-01
1.670427400503121385e-01
2.781873622713214034e-01
3.258046157943561560e-01
2.121561346711574036e-01
1.673275224637055525e-01
2.549999457638640887e-01
2.846190995422728243e-01
3.184368874448972875e-01
2.137082933370915705e-01
2.423062673113011989e-01
2.513882754602593250e-01
4.220736542356563481e-01
2.718687377009005313e-01
3.032951355374763347e-01
3.032754037510826395e-01
2.023480999320235174e-01
3.801741970929609638e-01
2.069450361112320502e-01
4.960307340575013102e-01
2.931472717391900296e-01
4.940925874820476515e-01
5.930610629561394731e-01
3.235193061167004891e-01
2.760846048340462322e-01
4.689869445486039012e-01
2.439465368917728139e-01
2.918061390899987506e-01
2.323707052577129450e-01
1.774557490957933692e-01
1.964140018497736173e-01
1.810387192905793530e-01
2.880330944183553954e-01
2.953540106578363966e-01
4.580563108437876174e-01
2.173148994035336290e-01
1.711566673816990736e-01
2.073319460534592262e-01
2.366346346410520274e-01
2.654097759280223956e-01
2.390557117266794152e-01
3.575544141828101985e-01
3.969811413017565460e-01
2.865936327022600150e-01
2.761974896370608112e-01
3.522469471275777586e-01
2.401763984533271112e-01
2.076222139080478590e-01
3.623033455523445578e-01
5.803130198319440547e-01
2.928976140461550526e-01
4.949474382950550533e-01
8.525621367281043250e-01
3.550901473409769915e-01
1.695173754745480377e-01
1.753121948930582708e-01
3.771231796233011080e-01
3.353950614355163395e-01
4.768098396447212339e-01
1.893032070225557362e-01
2.553865496835153737e-01
1.888474672561531453e-01
3.154160251557819317e-01
4.230463436413620659e-01
1.674988256812121323e-01
4.227813399679728468e-01
2.537709917086468092e-01
3.106781255415200782e-01
3.732646270321628990e-01
3.116213430114157523e-01
1.905068234054360099e-01
6.144130985491836894e-01
3.125387927645211228e-01
1.572052498595070957e-01
2.895377039270584651e-01
5.102034265149945069e-01
4.211948898787295503e-01
2.241490963597765340e-01
2.502149571786382309e-01
3.079802680087663225e-01
2.654847433468582873e-01
3.197863754619326704e-01
6.165823989062810817e-01
2.531479774641908764e-01
1.739705883989502433e-01
3.415125697779958225e-01
2.202502145269605860e-01
1.943250675544120343e-01
1.554835070529169416e-01
3.586843380130623204e-01
5.151480707326200337e-01
4.218029214346533662e-01
1.563755970498490189e-01
5.425393604344351806e-01
4.091255110728071465e-01
4.143582497208572191e-01
2.570421507401734473e-01
1.940415821220432824e-01
3.133497667776391493e-01
3.070476431895798886e-01
1.823647522585433167e-01
1.587478605207846560e-01
4.461269578004454228e-01
3.120141174037318610e-01
2.586893665351902571e-01
3.665223005297759684e-01
2.490098311034566470e-01
2.143934658433563900e-01
1.985057383873201631e-01
5.446935425120873475e-01
2.449468759693213815e-01
1.569648975566182159e-01
2.615516565035735930e-01
1.710700572931910246e-01
2.146153269194229773e-01
2.747528477024089311e-01
1.858161967802306747e-01
3.078427001540326446e-01
3.174830409652691365e-01
4.329644435367137056e-01
4.049742561844636990e-01
2.290712584064137358e-01
1.689111065268933398e-01
3.429176767660354619e-01
2.786972974602174302e-01
4.315309254586591203e-01
1.647470237322849751e-01
2.402163740900821187e-01
4.156332316933810667e-01
3.284086072084480001e-01
2.136223547214224361e-01
2.269580079530889027e-01
4.074141719482862189e-01
2.375053626915749061e-01
2.186804368383026553e-01
4.549324074333581658e-01
2.443668793649155235e-01
2.447076554573747731e-01
4.604845146697992275e-01
4.208854154977974549e-01
1.944204739110603763e-01
3.652795438637275183e-01
2.869783110291125872e-01
2.153616145687231587e-01
4.181666812616717799e-01
3.637801112527638825e-01
3.567827456074960102e-01
1.528768558954636536e-01
1.880920214728777629e-01
1.611203745271571619e-01
4.069897407028731928e-01
1.762246038900174561e-01
4.109637784146596973e-01
2.182752565601909223e-01
2.790764888029595991e-01
3.658128610588954333e-01
4.207283949074985818e-01
2.087050607897666943e-01
3.822386114447632322e-01
2.565001803978335104e-01
4.475601594576624764e-01
2.604585700181673014e-01
2.270468396907293629e-01
2.624231236930209543e-01
1.562965373256753332e-01
5.925280814519628958e-01
3.632141558725204833e-01
1.752046032620616645e-01
2.628019879477243026e-01
3.488178537409920565e-01
2.655893686894577055e-01
5.135012380771419860e-01
2.124011160092783013e-01
5.771268675896400469e-01
2.309377708210755831e-01
2.199435486723658184e-01
2.089676463489010261e-01
5.477618639545611678e-01
2.893436264867421670e-01
3.042732557109620872e-01
2.163245424517555304e-01
3.828871143887613848e-01
2.292899735722430110e-01
4.535423617527941653e-01
2.925229125950262743e-01
3.011566184029573767e-01
3.618322548743163614e-01
2.311567942775689943e-01
3.586944878654179103e-01
2.162672470033321637e-01
2.895397348737970278e-01
5.287706889669909760e-01
2.426216945606297359e-01
3.430685787986040847e-01
3.673493791100674866e-01
2.569730160425495180e-01
1.903175397740792252e-01
5.840604997411045218e-01
1.675593110860024437e-01
1.707243392448916375e-01
2.244604172447243751e-01
2.692909028469573363e-01
2.098984694652720195e-01
2.753149333797285658e-01
6.022924585029553191e-01
1.884028444378628708e-01
2.025740257613836970e-01
2.194214779541209526e-01
4.255018043712344156e-01
1.836774031270685670e-01
4.204885850138768699e-01
2.028863154541991065e-01
1.751199102586893375e-01
4.284595236443127231e-01
2.092311157051274240e-01
2.406194497284496192e-01
2.511136872535138509e-01
5.651084696709117727e-01
2.332856586665051357e-01
3.573244436007304015e-01
2.952133852714346474e-01
4.253815783743328804e-01
1.524723073087017322e-01
2.473282052521228458e-01
1.663642219678263257e-01
5.339534881136555056e-01
1.705150305559717805e-01
3.675002576039839153e-01
6.217074272413742886e-01
2.699081785172882664e-01
1.926370700745382025e-01
3.410860156685951439e-01
4.838819702995789118e-01
3.271524895412986078e-01
1.598501186773045590e-01
2.832494724232695882e-01
2.556777943664402253e-01
6.440701684869020172e-01
2.492843771799388153e-01
2.322671621771127404e-01
2.371033653176873313e-01
1.966125725768348154e-01
5.840639651218688666e-01
3.325162503549032866e-01
2.892837514945709732e-01
6.361126029819149652e-01
3.309487124044623307e-01
1.611288730788556500e-01
3.182593374229580885e-01
1.626877140543360467e-01
2.324490207145805953e-01
2.624284056893786965e-01
3.211906062874244072e-01
2.781812975288058820e-01
2.073578491493935916e-01
2.307300748481275199e-01
5.931416952492928329e-01
4.324168040237609256e-01
5.408630430225936925e-01
3.654538369077518500e-01
5.883997634139919164e-01
1.774762160322248539e-01
1.640813911013504767e-01
4.749671376111685994e-01
1.892498612492158616e-01
2.210013415798234293e-01
3.434708640980784766e-01
1.978485176241756016e-01
3.806737188399254013e-01
2.436098476115864941e-01
2.122314534008403752e-01
3.863150172284490758e-01
2.588939544631418954e-01
4.517810184521294792e-01
2.884025025097159411e-01
2.816977862210015005e-01
3.784097430161419418e-01
4.420587391733581395e-01
4.766274344429651810e-01
4.636825921673469741e-01
4.310887912620045004e-01
2.787756152614707661e-01
4.612239566778296718e-01
3.142465140527294087e-01
1.967565792246127043e-01
3.305574308391064919e-01
3.415063147374835517e-01
2.385931603673474288e-01
3.114094480685488664e-01
2.588687447800934183e-01
2.138849794317095321e-01
1.530760505353526701e-01
3.241203507620222246e-01
3.027683759867602076e-01
1.864613880328063467e-01
3.426904303976621158e-01
1.662370590333126508e-01
5.163508768079460021e-01
5.650664594545566910e-01
1.971201381387750473e-01
3.829813306589023858e-01
2.150320379630219492e-01
3.799325213962117531e-01
2.618683890232235689e-01
4.938616549378567200e-01
1.689373708764524140e-01
4.940082804337158073e-01
4.184899208181911412e-01
2.475722693140769703e-01
3.180276608472836219e-01
1.504466137013270588e-01
2.835070609393620655e-01
3.280320396468371369e-01
2.209414277474995303e-01
3.053022610741623066e-01
1.869430151869278245e-01
1.633439446874843659e-01
2.415886824804907851e-01
5.004337171683893581e-01
2.513617785872071519e-01
2.930927767825343144e-01
2.758662299277251928e-01
3.283996716102986491e-01
5.356883520846761337e-01
2.393184674469988338e-01
1.655116628929677314e-01
1.934152384911449196e-01
2.092621958925719172e-01
2.349398160332530350e-01
4.232472794109181091e-01
2.582478522696042278e-01
2.121847241959471664e-01
1.632670583876610904e-01
3.290833152075702817e-01
1.772108176158640747e-01
2.432675453167080504e-01
2.308640667487233678e-01
3.177694700656129578e-01
2.976607012293022159e-01
3.406702717347472875e-01
3.770054660293522542e-01
1.732219300803556905e-01
1.814264519136436493e-01
3.469950549350832025e-01
4.303365896127829826e-01
1.637876789610412664e-01
3.055722857254846714e-01
1.755917361984504765e-01
2.029193038508134150e-01
1.699169996900162238e-01
3.087335978305228990e-01
2.317737155688775474e-01
2.370087731376216700e-01
2.014782452420278702e-01
2.127022939749999564e-01
4.933821223880036078e-01
1.538708003079867215e-01
2.693190863457898820e-01
1.785792477171787018e-01
2.599400557747760798e-01
1.986980212173198868e-01
3.317992111696936863e-01
2.531244939608269795e-01
2.610582964190033550e-01
3.785756958789447957e-01
5.015563588194399403e-01
2.000551389874913599e-01
2.265962759650842206e-01
2.741229975094468529e-01
3.563152037219138313e-01
2.124420460884672845e-01
2.276565906943333883e-01
3.968614471961782186e-01
3.324422045947240667e-01
2.809636721410408433e-01
3.823935251969743376e-01
2.123673230034335280e-01
2.528269754952909842e-01
3.626029776480657607e-01
2.242424812598221018e-01
2.919638256076964034e-01
3.023377110732873296e-01
2.650089661731371837e-01
2.490552224722570873e-01
2.734930793639380187e-01
1.951294510301453122e-01
3.989252839369153980e-01
1.579113314083816499e-01
4.236699574104827448e-01
2.431948480670383661e-01
3.492922064838948071e-01
2.392181165311566549e-01
2.711423948080312618e-01
2.053790453269733751e-01
2.695132211944203382e-01
3.777338938847293326e-01
5.032610987231390665e-01
3.942891400239950661e-01
2.561928019027506220e-01
4.522908691860709762e-01
2.487873736260148017e-01
1.973079631579316706e-01
3.730949499643037015e-01
2.857994370106538562e-01
3.901659384017777676e-01
5.897680425914243463e-01
3.600321383389557539e-01
2.788811301443174240e-01
1.698348850207344052e-01
2.644184837034582736e-01
1.981726985862153623e-01
1.869823207769756579e-01
3.666236220847863825e-01
2.346900199484014127e-01
1.764963347098066626e-01
4.927451927555827060e-01
4.421111181308837734e-01
3.998888632068584581e-01
1.904526853434467815e-01
1.783916837952650436e-01
3.452748183887376365e-01
2.628340650222911745e-01
2.498445669586959739e-01
3.732181024421410420e-01
2.147209617858517050e-01
5.317788780880799981e-01
2.725564081570137076e-01
1.810687932148414558e-01
1.780939170665416238e-01
2.586557596244076773e-01
2.100712775377983621e-01
1.766666773128870438e-01
4.896575233812791028e-01
5.832656546021786070e-01
3.269557068848004677e-01
2.868144720435407136e-01
7.109687801358168802e-01
1.715152189154995344e-01
3.657803482245344240e-01
1.954227172949794256e-01
2.362838662730970263e-01
2.691637770956194498e-01
5.725380622620415139e-01
4.626100904529236724e-01
4.614601863775369406e-01
3.121128260341603511e-01
2.074348875424781580e-01
2.686925103915720481e-01
2.255833428373093807e-01
1.641629827954126375e-01
1.653986563134872412e-01
2.128773451919208637e-01
3.089239284349745152e-01
7.261617085508773606e-01
3.682377167380780358e-01
3.376735599057031356e-01
3.211704740054923679e-01
3.080988318954688276e-01
2.388161501628868477e-01
2.660773674095242569e-01
2.060301630827062469e-01
3.114991074149397465e-01
2.997786629250544510e-01
4.195814341421882920e-01
1.779187779677644521e-01
1.730898735110898701e-01
1.593984167645418337e-01
1.504221004872669520e-01
4.686685817967785050e-01
3.631738091360894316e-01
4.066612752322574798e-01
3.377126050277210467e-01
2.271334140895151787e-01
4.809544399310592411e-01
2.105620772947892627e-01
1.990952662739319257e-01
1.788409021763054663e-01
3.929102796362139438e-01
2.525767847005296329e-01
1.567254994692050818e-01
2.078982171334048945e-01
1.702155141043942832e-01
2.571710789897654337e-01
1.919570419362996161e-01
2.356724999376376972e-01
4.238506536584795148e-01
2.000148674559955320e-01
3.999700928592802018e-01
2.133751878631606480e-01
4.715179574279422248e-01
2.069077255931364712e-01
5.830250811115782472e-01
2.037745198133827651e-01
1.596743178230413673e-01
2.678214374684088073e-01
2.651308775415009977e-01
3.083291912070581509e-01
1.733636329539452181e-01
3.008802142429864990e-01
4.650540600902420829e-01
3.048148016740834798e-01
2.342017041579301795e-01
1.885237675923131517e-01
2.251521342497346256e-01
5.405476222933455199e-01
1.902225168922394849e-01
2.755252500414936967e-01
1.538716478811038846e-01
3.414404068985709140e-01
2.564259151046897056e-01
5.748504601838616557e-01
2.412210909032455330e-01
5.348302262256697803e-01
2.343100104566934183e-01
1.834871777022918649e-01
2.617221321043568527e-01
2.141586403700853625e-01
2.660601518797731657e-01
2.131565247313486622e-01
2.994097100180351245e-01
4.867995076500420959e-01
3.206837998202372031e-01
4.212538053632592927e-01
2.613316518398905441e-01
2.013320598793529037e-01
1.982836109369612854e-01
4.070540108186611050e-01
3.023456598569220777e-01
3.246735755470543383e-01
2.701700461547954513e-01
1.649933457352088517e-01
3.278698500571963215e-01
4.004695641688184038e-01
4.936817182417646555e-01
2.102564069024205340e-01
2.507104168981875714e-01
2.594564428206302398e-01
2.770858146203737382e-01
2.905268394199763127e-01
2.221941964620480214e-01
2.518171802626327782e-01
4.895397379379812230e-01
3.820475821894643298e-01
3.504335730911833924e-01
1.714583886566484749e-01
2.578025093250786437e-01
3.656086530458289574e-01
1.815143860772261697e-01
2.448206619503540959e-01
5.077390289044726446e-01
2.504007694259285932e-01
2.540144787380629321e-01
1.576318819197727039e-01
2.099373830568928567e-01
3.652391242229833246e-01
2.373755379337596505e-01
3.306860737262254379e-01
4.922619183244426599e-01
1.514418637187658068e-01
3.805373015579965323e-01
2.727613815749936887e-01
4.805829482470539427e-01
4.942046821340385643e-01
2.648955502274407126e-01
3.326324096103628891e-01
3.994609601584077074e-01
5.379583231087158302e-01
1.788269346188600395e-01
2.175624890424004421e-01
3.774407839976984258e-01
4.673840351334648258e-01
3.058081984967295774e-01
3.687498489496642273e-01
4.112150333892530263e-01
2.009813594962715777e-01
1.585254198622854105e-01
4.259187614454948978e-01
4.676320059952404629e-01
3.286970473617015776e-01
4.766990928233391100e-01
1.984021331465534166e-01
4.425931017498754283e-01
5.436278646095978884e-01
2.865540935298573344e-01
3.184140806331829943e-01
2.103030072476196610e-01
6.465800646922145178e-01
1.759029627203186619e-01
1.626042766438317022e-01
3.346507612500433382e-01
5.154507736625276726e-01
5.349103755686931416e-01
4.497242492280217885e-01
3.990556134437275859e-01
1.950317522034535622e-01
4.191366079780800558e-01
2.617671682009855560e-01
2.025517227714349611e-01
7.805911236542174558e-01
1.564365056451757496e-01
3.167418147643829007e-01
1.559565693732443414e-01
2.609823983296206684e-01
4.299263153896037970e-01
3.128411532693866071e-01
1.931692022072172832e-01
1.726154781513967451e-01
4.403297282017162306e-01
2.557693379291132718e-01
4.608866656441302778e-01
2.050482994188953800e-01
2.523449071695484380e-01
2.535937891036218472e-01
2.364045822736254299e-01
2.231426765493788322e-01
5.115374152609386549e-01
1.712925387752669559e-01
2.723519777269091668e-01
3.936087025215927460e-01
4.742789665052628001e-01
2.599259748886413313e-01
3.331981241859589549e-01
3.508722909821375691e-01
1.557691844492719024e-01
2.335183306355903821e-01
3.657214044828698829e-01
2.224687719126709484e-01
2.712189425688765754e-01
3.429158387670617758e-01
3.778033722154561236e-01
5.569967945112739294e-01
2.938435423617256625e-01
2.938408206330067607e-01
3.302845749884277815e-01
1.628752653459084043e-01
3.814007036690666430e-01
1.706761210697374520e-01
1.645902370499037759e-01
2.601199770834237146e-01
3.301430767811815992e-01
5.213783249324758229e-01
1.583602178497020840e-01
2.003108979840603487e-01
4.824890725145587478e-01
1.996898417008626803e-01
2.578281729106463027e-01
2.742617580901053342e-01
3.599911111800798147e-01
3.642152245715104542e-01
4.017911578820242413e-01
5.440068580030943401e-01
1.602895557658482739e-01
3.061000635361570410e-01
5.020154659231259586e-01
2.558285769571865820e-01
3.519964902934301088e-01
2.852381029834275550e-01
3.410838820496248647e-01
5.050662349561018116e-01
1.998333693357937091e-01
1.667893219468703225e-01
1.952470779039758575e-01
2.575157894101878231e-01
3.202384603231912541e-01
2.628709888050072552e-01
2.604363874799272560e-01
5.437080855827934878e-01
2.546221727415939884e-01
4.971181395640165146e-01
1.688740139463376089e-01
1.794897766342498646e-01
5.981500806504458367e-01
2.485153885868217061e-01
2.740370114250115785e-01
2.603438942013610036e-01
3.159797183290438127e-01
3.090950397634334434e-01
4.558578017890239087e-01
2.510634434656681124e-01
3.521178911552828028e-01
1.518562023362722835e-01
2.297801193521332164e-01
4.810381837118108406e-01
3.844009789544104994e-01
3.266692240352131460e-01
1.661618789121619699e-01
2.296626578477491132e-01
1.785237280675212312e-01
2.524169983680504825e-01
3.152777884564105237e-01
3.400782148487029311e-01
3.493259734157218022e-01
2.277066434119504601e-01
1.811305060101414677e-01
1.718255833545662692e-01
2.301001271780548918e-01
3.678859931026828289e-01
5.362293618844472531e-01
3.341513610682773638e-01
3.851547052248616709e-01
6.306875305361149264e-01
2.311572435370347622e-01
2.321642183111828350e-01
1.915617448459220606e-01
1.753768641225409153e-01
3.849266645607316573e-01
2.227328172894050273e-01
2.360248654767362342e-01
3.685462519951431259e-01
5.164537126433109693e-01
2.291751513730398149e-01
1.603978075729382280e-01
2.104097036798762144e-01
3.190981434826567487e-01
3.770112111217898132e-01
2.728012046003158164e-01
2.223791607613583854e-01
3.313903384817341591e-01
2.955391719905263725e-01
1.839600173287633533e-01
3.633100408966196682e-01
3.623955588179353926e-01
6.867178765329133849e-01
1.838483533824102345e-01
5.289896812465875175e-01
3.185221202041599309e-01
3.658438905436786071e-01
4.064023495224925453e-01
4.052305523961310385e-01
2.479915061980915436e-01
2.279340462988999616e-01
2.649559488857666234e-01
2.060148006258508135e-01
2.432215670250020001e-01
2.860684729429475159e-01
4.070450887567884646e-01
3.864428957973397027e-01
4.373945560861443038e-01
1.887439759561350683e-01
1.673116780196901299e-01
2.308433860951286942e-01
3.580523062026011449e-01
1.939789141742931655e-01
2.617295109790176433e-01
2.022721786580470860e-01
2.025817442215963882e-01
2.595890018442287284e-01
4.789280112954672486e-01
1.872339835089530391e-01
1.980109411767645433e-01
1.533122949472798258e-01
1.913843664207790785e-01
2.462617876919404036e-01
1.810394794589479106e-01
3.660217980081888478e-01
2.466509792210591911e-01
1.798136654738444473e-01
2.945334054328982987e-01
5.723567077940545644e-01
4.277767619976970970e-01
2.240023922530559319e-01
5.061657505579365557e-01
4.138547257976181726e-01
3.056944841537944102e-01
4.197352563036795825e-01
2.888278132772746365e-01
1.768847160268156027e-01
2.064520253748506895e-01
3.271711068852720117e-01
3.755939513564734988e-01
4.171153294515601573e-01
4.653888695968525502e-01
2.596296469819944219e-01
2.923529124170617943e-01
5.885937976334360000e-01
2.490363828384792588e-01
2.318487874538185389e-01
4.960926612122756874e-01
1.896052466538676040e-01
2.672407894675961071e-01
4.460445951790676933e-01
2.618924125307728890e-01
1.501240443659549173e-01
5.093555822926958410e-01
1.830614373322864696e-01
2.763147690418877311e-01
5.950753543420063130e-01
5.198001123002298218e-01
1.848519084196563467e-01
2.978498303755977017e-01
2.705214234782972738e-01
1.757570863008192374e-01
3.987155189949436185e-01
3.167570512434827457e-01
3.380571867723978219e-01
3.194039579995298639e-01
1.650217218959117715e-01
2.337652103333212605e-01
6.348199356812107563e-01
2.761274871202817893e-01
1.749875736146670191e-01
5.216423962991452168e-01
5.162936076110734573e-01
3.629390742203878473e-01
2.539509459031061844e-01
2.333102994168677335e-01
4.279789218248853944e-01
4.632565070129802676e-01
3.494620444911581414e-01
2.086908044624259384e-01
4.721440732332510271e-01
2.919930026173719884e-01
3.270277677573996122e-01
2.064287596124931290e-01
3.012942855347376936e-01
3.126913687488777072e-01
1.989834119183003236e-01
1.964163945669266109e-01
3.904880498968777980e-01
3.143471691236679466e-01
1.848674554998723241e-01
4.214407380979515727e-01
2.717481824453110706e-01
3.095374665200644193e-01
3.055281139100398669e-01
1.584852076266188015e-01
2.061436741770139580e-01
1.945629154940017314e-01
7.987014147201970671e-01
3.683175285839428437e-01
2.038713159690325183e-01
1.752582501487594813e-01
3.670472401254806227e-01
2.453711720629096205e-01
2.861780904912760159e-01
2.965541381243273489e-01
3.346004320822202338e-01
1.624271421375979574e-01
2.398559800556190058e-01
3.844337061544095269e-01
3.185489799780951703e-01
2.016533024469367164e-01
6.165232116331064161e-01
2.879369444992194715e-01
3.205196397621273841e-01
2.132645294556780868e-01
2.506242903410675349e-01
2.473975238632379059e-01
2.314582672298817201e-01
1.906947803571996392e-01
3.172136861945870634e-01
2.304173978215114382e-01
2.191179243556552747e-01
2.541194102470939464e-01
2.899937390872777687e-01
5.602179641308329128e-01
4.696881255739163707e-01
1.558973109171741256e-01
1.959754900817018419e-01
4.248634721933880476e-01
1.932660764524091190e-01
2.707125567725183202e-01
2.594029361307130799e-01
3.480080067213203177e-01
3.276451913495735946e-01
1.515813211714742426e-01
2.199978998628380755e-01
5.543058976050826425e-01
2.599909429340231393e-01
3.896805020378003026e-01
3.199312487691888252e-01
1.666458857430843654e-01
5.334918891595313850e-01
2.239693581624825902e-01
1.584372307511395517e-01
2.775170624681566611e-01
3.595987883325737489e-01
1.977572260347768007e-01
2.497819332152640681e-01
2.878796296086594264e-01
3.186780059709851676e-01
3.733199879171108515e-01
5.179027692590725263e-01
2.632363323555751977e-01
2.123629375393511209e-01
2.549266739295046880e-01
3.258270361070741417e-01
1.719934529909471765e-01
1.542498043269640295e-01
3.328497734307884759e-01
3.627910461668187869e-01
4.478415185082053052e-01
1.608199888154854540e-01
3.479105083947787724e-01
4.788396471211906480e-01
4.423325886771635185e-01
2.044182207872709267e-01
4.390546264015952049e-01
2.093050550978681756e-01
3.959571665177084032e-01
2.653560019736196929e-01
4.035943846744873831e-01
2.463493351070700499e-01
5.315728553459920791e-01
2.037724744949930278e-01
2.972143559603466767e-01
3.103032407984409602e-01
4.828932665001285374e-01
3.576902694771723068e-01
2.725660990683515528e-01
2.170197425828428450e-01
2.688591437667744999e-01
2.942031895122098062e-01
1.570573467292337155e-01
3.519822664051839300e-01
2.958653565190820234e-01
4.329224285814864404e-01
3.688103239000926070e-01
1.886505451295354407e-01
2.681674805816003926e-01
2.439835845625242527e-01
2.702469910694098587e-01
4.418052925795565855e-01
3.560317482388156707e-01
2.354068209579239790e-01
1.724405826640850736e-01
3.427387027223294247e-01
3.671011457590226401e-01
2.389768353902646525e-01
2.544434435487583634e-01
3.901840217165822855e-01
2.543135519783333298e-01
2.304582795998585953e-01
3.428431531522094788e-01
5.533690465289683447e-01
3.202160251343303954e-01
4.518605124653942706e-01
3.215578141186125061e-01
1.769991093153399642e-01
2.428786028256854357e-01
2.107851930325834178e-01
3.992172667549315213e-01
1.580799230223845497e-01
3.016134436262263296e-01
2.569625647585420114e-01
3.293072480547967751e-01
2.544430618266368405e-01
2.869892678010695919e-01
1.744225330319573997e-01
2.084987900910501568e-01
4.262298520985912109e-01
4.610168633818297890e-01
4.053484822581160385e-01
2.209814360042100523e-01
1.881593091139227014e-01
4.489430794460028684e-01
2.412253872769953289e-01
4.147790232692487589e-01
2.614552646029463245e-01
2.049950810879769270e-01
1.928917088536954150e-01
6.145411260130261288e-01
2.576739824296013781e-01
4.181023363228559830e-01
4.189954929984306409e-01
1.579394549938492598e-01
5.761170310807169903e-01
1.925553375567508052e-01
3.522571193896323338e-01
5.820263659259677924e-01
3.327742567867184031e-01
1.973202090546977427e-01
3.280376566754729661e-01
5.098939947686025320e-01
1.975005820600811979e-01
2.777404772294664315e-01
3.142569976647906493e-01
3.091656519197019670e-01
1.568769077433361248e-01
3.326327645412060496e-01
3.629560139785752426e-01
4.699458782758271225e-01
2.044371388710251591e-01
2.945740890960910630e-01
2.204308272400987700e-01
1.514149002969310820e-01
1.966405025892660197e-01
1.595066280112005241e-01
4.452432876728255051e-01
1.573773923205198377e-01
3.406093925261213240e-01
4.367538494907845514e-01
1.923041332984732898e-01
4.477000781107212113e-01
3.597116175028988172e-01
3.573499504886585854e-01
2.977718683018996115e-01
1.888112145682794840e-01
4.489526390338579587e-01
3.746245917541920489e-01
1.791622786371935283e-01
3.255948727251101738e-01
1.513400119755236584e-01
2.770504292259068913e-01
2.358643882960300420e-01
1.611402907246045346e-01
5.338691471337806416e-01
3.046474117970059403e-01
1.560820272943921339e-01
1.544162040054165574e-01
4.997131667560831270e-01
2.535068806370097683e-01
1.751672109301770641e-01
1.867794389421042756e-01
1.953501899037645984e-01
3.125196534490294331e-01
5.092427191110637796e-01
4.184873478926178780e-01
1.558444451981802481e-01
2.869415843995947180e-01
1.659247850749782371e-01
3.884491385931200247e-01
3.711596159874493983e-01
3.251677817114185243e-01
2.581797293495237677e-01
2.425035525055412311e-01
1.509815554598329390e-01
4.405341144477212811e-01
3.883185323315052617e-01
2.101169670149779789e-01
4.226256081720183300e-01
4.260262027264241080e-01
3.293869542819501395e-01
2.517692458515206066e-01
2.881629425798029054e-01
1.590653261681279351e-01
2.012337306502223200e-01
1.632673219204288650e-01
3.364526334896236759e-01
3.659131218683479014e-01
3.977670998333136532e-01
2.763027204614989518e-01
1.751304552618760668e-01
2.496410171574592329e-01
1.703897006412536386e-01
1.856606617113001068e-01
3.324791157920106155e-01
2.307212612353437275e-01
3.751810228076174480e-01
1.646252972809462423e-01
4.062665491871970680e-01
2.756932527534295962e-01
2.635385394532854253e-01
4.800789403842473657e-01
3.339333934607872090e-01
1.918194972236516027e-01
3.369684695241378369e-01
4.236820314075150362e-01
2.132611518896383451e-01
1.573892320952574309e-01
2.422015406173876895e-01
2.189369266330259411e-01
3.457320418196641043e-01
2.438691816764629039e-01
3.009050531757375690e-01
1.924531834109407535e-01
2.810236959520047151e-01
3.123551482099024001e-01
1.538192412611450177e-01
4.332886348904705365e-01
7.087683613037993879e-01
2.311179033431429164e-01
2.944161845306506042e-01
5.976445803539086610e-01
4.872250078009625618e-01
3.082463808036233210e-01
2.269562470332505411e-01
5.421839048119329041e-01
2.232035007376678704e-01
2.031116379759161927e-01
2.292534804683198091e-01
3.359439922553554281e-01
1.940012269044956161e-01
5.136091796408993604e-01
3.178835916850279442e-01
1.633218516270647791e-01
5.065248491712237566e-01
2.914831445581002045e-01
3.578119704072482143e-01
2.052524159124931857e-01
4.944758526275251365e-01
2.539146381322406887e-01
1.963217140894512325e-01
1.918949890513347301e-01
4.659750347464131082e-01
3.584581177959811349e-01
1.798205977523669730e-01
2.323656252004160927e-01
1.949295097795160636e-01
2.173132653628377930e-01
3.398774761501319741e-01
4.571124102426163960e-01
2.821714005944931380e-01
3.154487108590396383e-01
3.010525725401552721e-01
7.026897770099156393e-01
2.870548881271270392e-01
3.081904172314003931e-01
2.411239490104992167e-01
4.022944430898069967e-01
2.785727309628945880e-01
2.543286403509777971e-01
3.786128156329890970e-01
3.045655804392813915e-01
3.572487995647061210e-01
1.865768082112644333e-01
4.246984153131063700e-01
2.570685235494314380e-01
2.621524212609641080e-01
3.660681205094826751e-01
3.239878315883690796e-01
1.640056767656031256e-01
4.072601246526652563e-01
3.860894189588850445e-01
2.604033764653244654e-01
3.302612181586263018e-01
2.054490498303032930e-01
2.736202181485464235e-01
2.991545571512898571e-01
1.722220566290899035e-01
2.360974602259866550e-01
4.923615341362035380e-01
1.832311038204587628e-01
1.931227757653037336e-01
2.271141444879600790e-01
4.937515311567400866e-01
2.935278721973608174e-01
3.280429382892160461e-01
5.318191666045785082e-01
1.749779165904388756e-01
2.808057603579057204e-01
3.014806283090487593e-01
3.462202378070746711e-01
2.264430373270299168e-01
4.001000222684167884e-01
1.825766995890156785e-01
3.403741791149429430e-01
2.111159318298046483e-01
7.354976104650767788e-01
4.385199882220387479e-01
4.473000891880822838e-01
4.289844699480948043e-01
4.008993093445921696e-01
4.280300547044429971e-01
3.105065776685493328e-01
3.270877234096802866e-01
3.933559345864861001e-01
2.043131709455833778e-01
2.807956270254304831e-01
1.516625144553034321e-01
4.719191423011822595e-01
1.848001542697164934e-01
5.444788762214305411e-01
3.550909053700994633e-01
2.778754347036393457e-01
1.910670145002596743e-01
2.943375388769114975e-01
3.474706247915211876e-01
4.157561917671429574e-01
3.543505487841136503e-01
1.959884965740149032e-01
1.856423418433013062e-01
3.955780865934824808e-01
4.717845875101657205e-01
2.361238931711202582e-01
5.099927889009369109e-01
1.982159024070827835e-01
4.686494237652426564e-01
1.617557623925075794e-01
3.168503646465944401e-01
3.957917083709412975e-01
1.511177559019621641e-01
2.594738358124745736e-01
2.288008509748182540e-01
4.419353710737632390e-01
4.249395230340361485e-01
2.690489347387058361e-01
3.804449119789504730e-01
5.715005300905138252e-01
1.629001459183321843e-01
1.808720307196694244e-01
2.487243597954104934e-01
2.089866422727359174e-01
2.455459904881768796e-01
1.918770949242621648e-01
3.384150817811044654e-01
2.635138015346479290e-01
2.022860230057249020e-01
3.796011413384040578e-01
1.890202684525852106e-01
1.776303396855040684e-01
5.911026864954426197e-01
4.957018270593216425e-01
3.346884914209090622e-01
2.274084720897976974e-01
4.248329293385529892e-01
2.862458834128018825e-01
3.896993462755415916e-01
5.189642887967875762e-01
1.814476543996932645e-01
3.047965088159726998e-01
2.445549753077256860e-01
3.845269551895436067e-01
1.753868598718023308e-01
2.845183430659926627e-01
2.264389121998397481e-01
1.544463818464003602e-01
6.551464549087693268e-01
2.280800025693714705e-01
1.954633004486803771e-01
4.425357461272541038e-01
3.573303734877437687e-01
2.201913710078216291e-01
3.416050947062128640e-01
4.187173355830299259e-01
3.028873362822206428e-01
4.401194014663901699e-01
4.415432426530280230e-01
1.574802788901432660e-01
3.533676951055647608e-01
2.064658089796083951e-01
3.376196746716632613e-01
3.555396249058345726e-01
4.476996627384481897e-01
3.564689214313123689e-01
2.585003431765360293e-01
2.639555774186831405e-01
4.639069519224581217e-01
1.944089529933245852e-01
3.711091954732910758e-01
5.087627811516958198e-01
2.190331631677157609e-01
3.994661120738411952e-01
1.877992794019458234e-01
2.272746878162283657e-01
2.423773821939639861e-01
2.954852405135905968e-01
1.549033510266566993e-01
1.827538702267688386e-01
3.202628458638845377e-01
1.962401606237131613e-01
2.708369872825758806e-01
5.367362971192779497e-01
2.068888400308562248e-01
4.154375113408363962e-01
2.630468035900021539e-01
3.442158411848328936e-01
2.128699998888444744e-01
2.526183025592205755e-01
2.083531253384853232e-01
1.903227167004853670e-01
5.367765743695983582e-01
4.486358195033307572e-01
2.038946992485524135e-01
2.526610138939869299e-01
6.428624973229415396e-01
3.602371887012617568e-01
1.516426356615996063e-01
4.591370526628016924e-01
3.556912823855996608e-01
1.712185819228615458e-01
1.709981697170922244e-01
2.089449936726311408e-01
2.020489219317072593e-01
4.882714235999707775e-01
4.550982502238335448e-01
1.535440689950812176e-01
4.674080571551822993e-01
3.838483904886698106e-01
1.779186033827023505e-01
4.073810235103499933e-01
4.131678693399690738e-01
6.023971808168323561e-01
2.733837010681693380e-01
4.494432868318977148e-01
1.542026570055549661e-01
2.747314052984194954e-01
4.502212302157887480e-01
3.811568872293325527e-01
3.003062824221155447e-01
1.728706856802283975e-01
2.178392185210263621e-01
6.334261478550363700e-01
2.525861082336838259e-01
2.043639958898598730e-01
4.925001367416445008e-01
2.023171690939510048e-01
4.292429437675635562e-01
4.379725533395186776e-01
4.445502593740010555e-01
3.615768173577638689e-01
2.229460438565723512e-01
3.439092657749849846e-01
3.567097025728324100e-01
4.744548450184131738e-01
2.658024732925295397e-01
3.231043119979265521e-01
2.347197826205666693e-01
3.012839088335999005e-01
1.954165750625992126e-01
3.257720472235273168e-01
5.633901162482574110e-01
6.606155841876741874e-01
1.636370861060087722e-01
2.653820615380945158e-01
3.142682459387931559e-01
2.675887928629541723e-01
1.748483403866499808e-01
2.764088339149087803e-01
2.227216045173560088e-01
1.656492369514170060e-01
4.250186576463109711e-01
2.563372555254849194e-01
3.404761458093876758e-01
2.238747667567864141e-01
1.629613171428331841e-01
2.203191924425187964e-01
2.065881184943987037e-01
3.404540067254291924e-01
2.213417543209300065e-01
1.619126360326468839e-01
2.658621323730394059e-01
2.573611551488816374e-01
3.658624489661830292e-01
4.852737464054187599e-01
3.367196641897814424e-01
5.374597893081645150e-01
2.137289970268866357e-01
2.617226738721236678e-01
1.624293753458757317e-01
4.159181124845624522e-01
1.889184138958078796e-01
1.786439563905140304e-01
3.196140129682353281e-01
3.565331476897914964e-01
6.732668010718518836e-01
3.992776161027677961e-01
2.961956242239806025e-01
2.686691599796905416e-01
2.807870094803333050e-01
4.973085286913716541e-01
3.018524042489831860e-01
1.943619588696503253e-01
1.581068970883802438e-01
6.062773677250222759e-01
2.024765536141266697e-01
4.480560040697564306e-01
2.185930454742814055e-01
2.802330056071212772e-01
2.276570610290802321e-01
2.776112448368664998e-01
1.679678050268741119e-01
5.133927389204121505e-01
2.902495490168665593e-01
1.643499615782394452e-01
1.681316599915182453e-01
4.518408631337044179e-01
3.217260367189436199e-01
2.130304051443581148e-01
2.430139560651112807e-01
5.091360392837830373e-01
2.144842976617461483e-01
1.654844578122367238e-01
1.698677865643215268e-01
2.914927960798327500e-01
2.218299798606523932e-01
6.905998632627073919e-01
2.634030221401215122e-01
3.735965637486371449e-01
2.201704669840199857e-01
1.982891557340979993e-01
3.056555010520176641e-01
2.816279398922247879e-01
2.858641299327330798e-01
2.199392078433980713e-01
3.852086227601398960e-01
6.440308236806634445e-01
3.578217044936389257e-01
1.853914112834629813e-01
3.031576906975780861e-01
2.291871912161308200e-01
1.714446778359528800e-01
1.737405757254294469e-01
4.477083935686041460e-01
2.753112432236515250e-01
1.598897457869188632e-01
2.570502907473367071e-01
5.133633892727004211e-01
2.879073398852827204e-01
2.587538444673220805e-01
2.059857789253247140e-01
4.020105540930623000e-01
2.917508241900424459e-01
2.877343474588466288e-01
2.498067157681391481e-01
2.810636742849923486e-01
3.860988822899154571e-01
2.805937376353133672e-01
5.294443547895143487e-01
2.709187108016070655e-01
2.435489558832398260e-01
1.661281998259666048e-01
2.148700653478793632e-01
3.032176126671135563e-01
4.876588916365348636e-01
1.554092546776530415e-01
3.098042062672758945e-01
3.345512998423262330e-01
1.716335634749217853e-01
3.587494338304720864e-01
2.570876493674300600e-01
2.001932532652372920e-01
3.787946347430407590e-01
1.516492792888227414e-01
3.611131418346765765e-01
2.826357395024259866e-01
2.309327134436170159e-01
5.469109163684389152e-01
3.803780304938408907e-01
1.818035027878852350e-01
1.811647149116731303e-01
1.974442639867358684e-01
8.003150208355110928e-01
4.325538761615643768e-01
1.575240267865836430e-01
3.050853898716615609e-01
3.892059900716575704e-01
1.999774866546218943e-01
2.959944011953059007e-01
4.160711053802119697e-01
1.726878643007153102e-01
2.155863463726379603e-01
2.102753491306302847e-01
2.679088505263810260e-01
1.809380508877982130e-01
1.513221424638533930e-01
3.554572604008706116e-01
2.884555149233485882e-01
2.044304781204879240e-01
6.206708186903099334e-01
7.814304410992117811e-01
3.344105100517429374e-01
6.683132707475296641e-01
4.303487877009103402e-01
4.706570789987442049e-01
2.098279537572015352e-01
1.772123902598896905e-01
4.183873494091501222e-01
1.657306735846268420e-01
3.461094040610107059e-01
3.638571172825275646e-01
2.554546445631192264e-01
2.613461601200947615e-01
1.922678297418783933e-01
6.042419625142586570e-01
1.652217540784900462e-01
1.838174266639808208e-01
2.330216735330761790e-01
1.747744794704099991e-01
3.229761467129679264e-01
4.847299629209235183e-01
3.291435818724315898e-01
2.188563956236012631e-01
3.364378766421449729e-01
3.183741514697088215e-01
2.841774412280453910e-01
1.844431083265204441e-01
4.159546711541858288e-01
3.703544114348862326e-01
4.148810442743885440e-01
5.227662485908696199e-01
2.918251728808449741e-01
2.071664439958621484e-01
1.933155426304167257e-01
2.252074273660742976e-01
2.931141185024092044e-01
4.506507270289658029e-01
3.018049433212708355e-01
2.468047512520766540e-01
2.549996542077829775e-01
2.046457252552331130e-01
2.647002563145843257e-01
2.619025584712487698e-01
5.303993118058714096e-01
3.453664406785771357e-01
4.516993058739061651e-01
2.836613108115696447e-01
2.535910102213182471e-01
4.264308752906382782e-01
2.906073080227536409e-01
1.770164788881628537e-01
3.994038512601459368e-01
5.239690465172265332e-01
2.742609732566767544e-01
2.302594370785321087e-01
3.670051115601798974e-01
3.230272051229164387e-01
2.445424785107754850e-01
2.334549655181970274e-01
2.916180470775144862e-01
1.819699317940416117e-01
3.933286248131229734e-01
5.241143075451973887e-01
3.028676859102101826e-01
1.820775889315806584e-01
2.390791109596018538e-01
1.805627487756228666e-01
3.029661861898098052e-01
5.144798376391018779e-01
5.749527822184294923e-01
4.487104022222715427e-01
3.795528160969104947e-01
6.071617158513308299e-01
4.354846745652780626e-01
2.965194490544127981e-01
3.180413258371874718e-01
1.563199215768015238e-01
3.279410309807866408e-01
3.596136857607801218e-01
4.874805783040573326e-01
3.017908206766301005e-01
2.393252636875105033e-01
2.262126202838546374e-01
3.303609182391437638e-01
2.883800087330822826e-01
2.062618150206852741e-01
4.073864232740668223e-01
3.369185116344722841e-01
2.691367216484353286e-01
2.714743485006936852e-01
4.424510139036468281e-01
3.090357889358786858e-01
3.799262338804457739e-01
2.273254482370061225e-01
1.766575741351377460e-01
4.941720606856614406e-01
3.074542816476019125e-01
2.898859966409968458e-01
1.776787906747433754e-01
4.258233202790631111e-01
3.529285874020676173e-01
5.071484206928412730e-01
2.453307575234087712e-01
1.631916574716884838e-01
2.279041134177013650e-01
4.773088364408167861e-01
3.403613690808651171e-01
3.643928354508715328e-01
5.187568646873359501e-01
3.906685264375385769e-01
3.927031791042686071e-01
1.741592902896763606e-01
1.613531095971207363e-01
1.526320755492641124e-01
3.265709237926273101e-01
2.907689934817897504e-01
4.343035525922313012e-01
3.419227538362359931e-01
4.049379024443636732e-01
3.426531736642527415e-01
3.230582831123459675e-01
1.520450251079526471e-01
2.098341746217801396e-01
1.538915298992543923e-01
2.286994466155726768e-01
6.092791607489773664e-01
3.220985223732583114e-01
1.912130383527896049e-01
5.492820174492348828e-01
3.475201776162155642e-01
3.131996487355511727e-01
1.530523117927734267e-01
2.749100562590334751e-01
3.461258001945375917e-01
5.597484259366322101e-01
3.458629565922400895e-01
2.526624949449049473e-01
3.820080351529893115e-01
3.101379810632493572e-01
3.317133810228571900e-01
4.265075753601104136e-01
4.070400654922496919e-01
3.640321690714393155e-01
1.621654726015969994e-01
1.841482768831203543e-01
2.181126114752390266e-01
2.801201250004750620e-01
7.930544138400770215e-01
4.263265815976640116e-01
2.750201505095946630e-01
3.046917378103327634e-01
4.856640848419848666e-01
1.873017461626786673e-01
2.960618091957850639e-01
1.796448627204547954e-01
1.933986916302741221e-01
3.920477674183712180e-01
1.827326568910805915e-01
5.783059958391928435e-01
2.359874245413976501e-01
3.857636280639468174e-01
3.462307282409966547e-01
3.800276300800367046e-01
4.518794003724102559e-01
5.738142073457770387e-01
1.973057811876650081e-01
2.530238431741200777e-01
2.706986495807252036e-01
5.129612753187124952e-01
3.975133560982195835e-01
4.825234630187832385e-01
2.512587510660051482e-01
2.464301605525309191e-01
2.531228894615156211e-01
2.114656427055168486e-01
2.965307100192139389e-01
1.778688119083562391e-01
3.622430392003619382e-01
2.570179820854412434e-01
2.892125618928381714e-01
1.878204293085919407e-01
2.077255843067419006e-01
2.126466882545621773e-01
2.087437398894059493e-01
1.990391508668518938e-01
1.729825770096664328e-01
3.338162289427314966e-01
1.670382359853441190e-01
2.528884289959554277e-01
1.621848739368675352e-01
2.080681309485948316e-01
3.663442924760190733e-01
3.098533801109385477e-01
3.987593889598129993e-01
4.133558347222475726e-01
1.650722578622880743e-01
3.849968937437524552e-01
5.000791874401364634e-01
2.759180222557441331e-01
2.300447917322505642e-01
3.178740404698342514e-01
4.871807965183743150e-01
3.068407715493713939e-01
1.531294029370294796e-01
7.648078453044909741e-01
4.942625637789022086e-01
3.619519907524886282e-01
1.922133379102357043e-01
2.111820915095450335e-01
4.400984610901887972e-01
2.386127409426263279e-01
2.858904317599677558e-01
2.441101165034695875e-01
3.146360523365292483e-01
5.086448196710923186e-01
1.894555336369375675e-01
2.549250887889780159e-01
3.630225275540971408e-01
1.965346246425201393e-01
2.167870841934312343e-01
2.962479257253234355e-01
3.549549471080196694e-01
3.434739184870765349e-01
4.914936658640631784e-01
1.876811239740003301e-01
2.520239521791493575e-01
2.718073245193343146e-01
2.473242464455604195e-01
3.345432742685994221e-01
2.144343276559613765e-01
1.719493115963856289e-01
5.241959272486539367e-01
1.732148621490283147e-01
4.716332790986522694e-01
4.020584339197208479e-01
1.871584985151931724e-01
2.308358925766987313e-01
2.166196117231098950e-01
3.484232787802679088e-01
5.719401216099718743e-01
3.165009256389501591e-01
2.567145692265210277e-01
4.319406138089763036e-01
1.920005936269792990e-01
1.517323080762241760e-01
1.948072667119321033e-01
3.745718915029310203e-01
6.394784416557057760e-01
1.995160993225321144e-01
2.161980182214929269e-01
2.739355206329244230e-01
1.882945650413124228e-01
2.449271907504784462e-01
3.809326988982144613e-01
4.069107473001644104e-01
3.600875797174174497e-01
3.760055751827111603e-01
3.157421313689874887e-01
5.512959864870484727e-01
2.645706604711113297e-01
2.215004251146317493e-01
6.332518852593100878e-01
1.837115100828173309e-01
3.207625026470211083e-01
3.143620523542446921e-01
6.713961697489669866e-01
1.673296054694651536e-01
1.591673404533703318e-01
1.955114967126833081e-01
6.601079359704686844e-01
3.507898385345994408e-01
2.180847235918008664e-01
4.717297333390969571e-01
3.903125344594969848e-01
3.014022384560921530e-01
2.671665579263833301e-01
1.774996114665937652e-01
1.906823255252625970e-01
1.763663576592609805e-01
2.764025390511595237e-01
3.156130383163524566e-01
4.225835067886301033e-01
2.607989429513427604e-01
3.052315130999081472e-01
1.831137604922695727e-01
3.086066959159395884e-01
2.109708508966515184e-01
4.049540058719549585e-01
2.354488541600579243e-01
3.087130565925131354e-01
2.460385563467198389e-01
1.639873258761099517e-01
4.497809654663035284e-01
2.210328857413805248e-01
1.531429174898183421e-01
3.133639356937125697e-01
2.849497650864963316e-01
3.060913385196406544e-01
2.959012344790133420e-01
1.609816111541418626e-01
3.913619675843991730e-01
1.984503808534788249e-01
1.809485908020519729e-01
3.096758660767093829e-01
3.477227911789804171e-01
5.917382430183583120e-01
2.988860585570114470e-01
5.385833338776614410e-01
8.179565362058111022e-01
5.182146509600011886e-01
3.900480449304918329e-01
2.445544161982680653e-01
2.346404544962694683e-01
5.725944948584205108e-01
4.992039672178127940e-01
2.325883960516603177e-01
2.777241329428215555e-01
4.598172415798391643e-01
1.706521025661717761e-01
3.576992712871064350e-01
2.671694911976064679e-01
3.881923065080872259e-01
1.781122140207479776e-01
5.524996428112983748e-01
3.242389142075442487e-01
4.620458540397472946e-01
3.804404112554115036e-01
3.478876839600770765e-01
1.513736363520011285e-01
3.285198190436233179e-01
4.811980783474923973e-01
1.616505943050806915e-01
3.220035255191754375e-01
2.297806254410250659e-01
3.742795551186317571e-01
2.674177397439416182e-01
4.511367377084187780e-01
4.501407321069413880e-01
3.486865658211594221e-01
7.742342776678275973e-01
3.395848088601219894e-01
4.128502157224992475e-01
5.255900031785755155e-01
4.307939035393112404e-01
3.957101696888921660e-01
6.569866681023427413e-01
4.486281741924860178e-01
1.893571289260780888e-01
1.757599865131636574e-01
4.021069451860899147e-01
3.389912051409348925e-01
3.888338512206448438e-01
4.038019767319966924e-01
2.408321142837158424e-01
2.588271661326808637e-01
2.532257917809205838e-01
1.840250399574394069e-01
3.175384606030161594e-01
2.961104380131754921e-01
1.816613648813087400e-01
2.480350382001480503e-01
2.137050828598545116e-01
3.778373982987169311e-01
2.300479849536543331e-01
4.014597156330947936e-01
4.190638215399420385e-01
2.102742736266328127e-01
2.786577917503868518e-01
3.928552529570335516e-01
2.351636197655663507e-01
3.397253132243577833e-01
1.747594509224949522e-01
3.365783333370424568e-01
1.803210162168443487e-01
3.447768160294230610e-01
1.546149424007725037e-01
3.106889358596640616e-01
3.566608595623579347e-01
2.481129182180203119e-01
5.796029940027133120e-01
3.052462670012804358e-01
5.481052530854035876e-01
1.824233096542236532e-01
3.155098044026040105e-01
2.292888999533773675e-01
1.883156252532237895e-01
3.215262158427134587e-01
1.860404725116929781e-01
2.263875745830253028e-01
5.824507321663658921e-01
2.641548703156670896e-01
3.112031543922468835e-01
4.362549892504968829e-01
2.522164734762063487e-01
5.774908911354820207e-01
5.300094916205406737e-01
2.038393897047171277e-01
2.990041138939955045e-01
2.259852981151402596e-01
5.556646955895095941e-01
2.369038374314248463e-01
6.140105979120799029e-01
3.732866884668533669e-01
1.564534663355155730e-01
1.608839836098215625e-01
3.497824758323321293e-01
1.999642905018276795e-01
1.994822466966120755e-01
3.155119510469665545e-01
2.395177365077379439e-01
5.004388434581680256e-01
1.881379373108029995e-01
2.869684842112709688e-01
2.242040809924645550e-01
2.142067350768424860e-01
4.797950912559783010e-01
4.785232663953391530e-01
6.504310797682645306e-01
5.708158098238464984e-01
2.073862650078317493e-01
3.340876541507975528e-01
2.880347131586470932e-01
3.078361180280040910e-01
3.846595637975718240e-01
1.976425551286041249e-01
1.748358342190010073e-01
5.564485463655487463e-01
2.486581896228469146e-01
2.648798484347285043e-01
2.305705732333351854e-01
3.371271475976462262e-01
1.668919743215598328e-01
4.746821834003297491e-01
3.900661461319375189e-01
6.994662590567699567e-01
1.739606108017811015e-01
2.660671317130743341e-01
2.245593403173996583e-01
3.365251168982963392e-01
2.021277509351203094e-01
2.931526126567078339e-01
2.715445884567616597e-01
1.556676930581364360e-01
2.316100888681067727e-01
2.816472270630137609e-01
3.772071786301487428e-01
3.401313016739797579e-01
1.621204578349340342e-01
2.602151524354182621e-01
1.606220679581250588e-01
1.836687030498857787e-01
3.476012287212815188e-01
3.975694521931625314e-01
2.904885630929996965e-01
8.092325209885299353e-01
1.627057203106631877e-01
2.972222751275970798e-01
3.887461866692216717e-01
1.542509357112890334e-01
2.003012398650889092e-01
1.666813057936163689e-01
2.806063413354560332e-01
3.600647089774367537e-01
2.903206769609411597e-01
2.171851250601673500e-01
2.340118850966839137e-01
3.685025757054697371e-01
1.938889961788604344e-01
2.714873047669763007e-01
1.805263355474806264e-01
5.699498757911828362e-01
1.675028430701772375e-01
3.084851371983968749e-01
4.426271875549816492e-01
2.701318831860261560e-01
6.233903265298844643e-01
3.137772964295282851e-01
1.874215699038966065e-01
2.013452292759702333e-01
3.779360606710154280e-01
3.508067981601876717e-01
1.766133947002092586e-01
3.287851832393405838e-01
1.978909243331039847e-01
5.149043784702990179e-01
1.742083062902848867e-01
4.037475061831132805e-01
2.747063369987159387e-01
3.630826727615136251e-01
4.873042864414767195e-01
2.807000065199029004e-01
2.159335438234240567e-01
3.751660023276971456e-01
2.116799943209453361e-01
2.354917687441924756e-01
1.791457372533452608e-01
2.039946831186889575e-01
3.903781616458875114e-01
2.948100394260255164e-01
2.802740254108928020e-01
3.091663708587403803e-01
3.689577746307746153e-01
6.078713675739083611e-01
1.686651090931976238e-01
2.419847485634799289e-01
1.695905899873024203e-01
2.004620443930039964e-01
1.565550196030108254e-01
2.846576647831651763e-01
3.571454821356363496e-01
4.539744095000378676e-01
2.718817246162124057e-01
6.033420360444162744e-01
2.632212937721173374e-01
2.801269344993400634e-01
3.489651872426087209e-01
2.318224540395830979e-01
2.646593785496914597e-01
1.871802286791791059e-01
1.623708494154084969e-01
3.549864812811874271e-01
3.139730897684095412e-01
2.561223683479001978e-01
3.551201422778569872e-01
2.486337256194739442e-01
3.377939174057936755e-01
1.521938750316075284e-01
5.478596867742985266e-01
4.499768110976354318e-01
1.724439835419562528e-01
4.079927103337072092e-01
5.163991306803656922e-01
3.123655052594285220e-01
4.323876484358707417e-01
4.525499840805436991e-01
3.605392141602828393e-01
1.750822722610024251e-01
6.634563090943155217e-01
4.118425287870316476e-01
2.059337694511540473e-01
2.377486524323931816e-01
3.335865733731797622e-01
5.589545966325069060e-01
1.957975238887060265e-01
2.176536718786813429e-01
2.865264680412003551e-01
5.183242956013048852e-01
4.285524934514644002e-01
3.006757313882733040e-01
2.132946536673719362e-01
5.885509532985774284e-01
1.818487301397761491e-01
3.715568279194421120e-01
4.967019524049279822e-01
1.712202327590534590e-01
2.785422240487198109e-01
1.761547699110274645e-01
1.946459865322512639e-01
2.459537822741983959e-01
2.423202501779004592e-01
1.799728154421422477e-01
4.988742997653530242e-01
2.467222554268588830e-01
2.910933179398929038e-01
3.167325616763031482e-01
4.376716468000586557e-01
2.458876686026317260e-01
1.811090522495995558e-01
3.269462299792191828e-01
1.514012814167060295e-01
2.137272490189395802e-01
3.397059664080291919e-01
2.604898534363767060e-01
5.664964943233972150e-01
2.233323326524016550e-01
2.319837599714701659e-01
4.936303000709846289e-01
4.274378229912056959e-01
1.614392253618813777e-01
2.376912241298055339e-01
2.277471386315960133e-01
3.539805061735865621e-01
2.054892003718462590e-01
1.965542612400917322e-01
3.796224175429482317e-01
5.690078867443560950e-01
3.714234406131498023e-01
2.707839367471451819e-01
1.912943621217488843e-01
1.711471825637532196e-01
4.154932604689265396e-01
1.707265804417313071e-01
5.085339165936638706e-01
2.817117125401781275e-01
4.664628263559736920e-01
2.952550515647926477e-01
4.514695842786198288e-01
2.637253096457148338e-01
1.966533333759344360e-01
3.019444993814993650e-01
4.132517739542842516e-01
3.274075817126786414e-01
3.187548969402747012e-01
1.846597390712074183e-01
7.265831465559888791e-01
2.844343351559047717e-01
3.320845092179362523e-01
6.321689401735367531e-01
2.116392610922575857e-01
2.974274739810119361e-01
2.030929459984057439e-01
2.084997509275539340e-01
5.286713399167981553e-01
1.661924094411143527e-01
2.559576124890397542e-01
2.059062530668516466e-01
2.439573531778532756e-01
1.697520634175844201e-01
4.419347373779889399e-01
3.436619575277730099e-01
1.913195376055800700e-01
3.844927294362791015e-01
2.435914733064622195e-01
4.751175701356405989e-01
2.157129061215656285e-01
2.317539207448642558e-01
1.513240075952734243e-01
4.668964091027719698e-01
2.857222756475322756e-01
2.061833980980032899e-01
4.413734004498766073e-01
2.624387674907603385e-01
3.586144254393218711e-01
1.991560091827265511e-01
1.795598553507839479e-01
1.619897428393975991e-01
2.910947349641957449e-01
5.928181899936886268e-01
4.244738994108728791e-01
4.471712641319171011e-01
1.956273640848589790e-01
4.475716703909998762e-01
1.968657406837675816e-01
1.740170623270245742e-01
3.624689130182603969e-01
2.014153716939575400e-01
2.463445683515740892e-01
2.707708143408423807e-01
5.214433324512633972e-01
3.458592476005426519e-01
3.518862710430018526e-01
3.050911270768535410e-01
1.913953716538526195e-01
2.812193115212062722e-01
3.147464846140347050e-01
4.580426486359135962e-01
4.190713058161880111e-01
1.708018239173840214e-01
2.129926220380673751e-01
1.734926881669892618e-01
2.599458276697008685e-01
5.009235379173292424e-01
5.143052142977898589e-01
2.569966632265112683e-01
2.132012898719851945e-01
4.112792785956156383e-01
2.419476358706230124e-01
5.166677701079591678e-01
3.671461040933950981e-01
3.855169783315658405e-01
2.345876227289648286e-01
2.793968267204456346e-01
1.698303668029786939e-01
1.557988868421006923e-01
3.964682664123061473e-01
5.473822612110955665e-01
1.727069012034213036e-01
4.654475103509798650e-01
2.166527283755790290e-01
2.603633651748176736e-01
6.481251462714913147e-01
4.806778789892888204e-01
1.665118887550010862e-01
4.177635837428327337e-01
3.374244993709081264e-01
6.137381742883193381e-01
2.557620232253893788e-01
3.133199430242463723e-01
2.092999928248330810e-01
2.274596890444494923e-01
2.663725723409523516e-01
4.728118321169562099e-01
2.301836596452049855e-01
4.037676600660190518e-01
6.716458771121806004e-01
1.638413093869247328e-01
2.373173961955569178e-01
2.126981362110240692e-01
2.200703327436852041e-01
3.624216377411210166e-01
2.112383330438405982e-01
2.226885818054475941e-01
2.344281913042232379e-01
5.499933273971243652e-01
2.894039525329721307e-01
3.654639739646270979e-01
3.854309478881465800e-01
2.489520241456900929e-01
2.194346472657726088e-01
1.740662244144884352e-01
2.051420048771856464e-01
2.935201869236104266e-01
4.086590398920271205e-01
1.939733665706302457e-01
4.183341408972863773e-01
1.512013055432741004e-01
3.082088165745349162e-01
2.643153623207281089e-01
4.841156233620386162e-01
3.535492491363293466e-01
5.295495745250439201e-01
2.230843549795271941e-01
3.872197344475843961e-01
5.072126395308023117e-01
4.715742987579781831e-01
2.274136395335273064e-01
3.680230075889134866e-01
3.293813596077901917e-01
1.992014823565853576e-01
3.686541771270868684e-01
2.623162326972902081e-01
1.500558300191188743e-01
1.521236308325139841e-01
1.667210216344721108e-01
3.698460079889177576e-01
1.605395019460782724e-01
2.871070236717719881e-01
5.458307440460196114e-01
2.051743102197647606e-01
5.226667462876934955e-01
1.854743594916468397e-01
5.123554768097106082e-01
3.998450780165404561e-01
3.835556497363472594e-01
4.086363545336194614e-01
2.525340363382536646e-01
3.142237030158610001e-01
3.856503682840560776e-01
2.487787348160844514e-01
2.305589219071314533e-01
3.288267264458039074e-01
1.570029623058243062e-01
2.111425166124021868e-01
1.826034295642355310e-01
4.292573146840411580e-01
1.612395587454592272e-01
2.509392040859346751e-01
3.987223469959518818e-01
2.576648637414317711e-01
3.568143672827341906e-01
4.367301495592463834e-01
3.024851112668696107e-01
2.167398493718470376e-01
2.674072984718902646e-01
2.008020779489091412e-01
2.567641270150052835e-01
3.167639695191141747e-01
4.160755364428605496e-01
3.892795868442231466e-01
4.353295966009911311e-01
2.663080131753672308e-01
2.123519071719954243e-01
1.623951867275599537e-01
1.937870221735926157e-01
1.519960760314699177e-01
3.723577522433373366e-01
3.377543794541264521e-01
5.322442092895053323e-01
3.036036556106189721e-01
5.064480923402434609e-01
3.046240949660573571e-01
5.769045354220699862e-01
5.407171725176732613e-01
5.552552418698540881e-01
2.444656020648496852e-01
1.943273625740525590e-01
2.773190755153563947e-01
4.125484411474131807e-01
5.535185792341245081e-01
2.678584806133803564e-01
2.598601845720922565e-01
2.340427337100920158e-01
2.484380762951881039e-01
2.335157993717758840e-01
5.673777963820475501e-01
2.642249777441603720e-01
3.279215955411399763e-01
3.479260853654874697e-01
2.744609873425191138e-01
2.355616372390768043e-01
3.271674355165916093e-01
3.616998472323833536e-01
2.923861722914229411e-01
2.324551597639392397e-01
3.164460788337608577e-01
2.685889228711548227e-01
2.965148578845059335e-01
1.741232328215851499e-01
5.466583150351330689e-01
4.269545091267703540e-01
3.048119839282525945e-01
3.225726251759775121e-01
2.535041743041882012e-01
2.707241087801053325e-01
3.612434512336020198e-01
2.651553503851649118e-01
4.837983836971531115e-01
3.988271950557019663e-01
3.501181145397583294e-01
1.536528426610471731e-01
4.573944825745126508e-01
4.536262482184303391e-01
3.379004119020936336e-01
3.645386978125484956e-01
3.865570223765607549e-01
3.558958186313017080e-01
4.972859608256703368e-01
3.678939638769275211e-01
2.907535569171463274e-01
1.945083981762195657e-01
2.065654381824370556e-01
3.428372905170361529e-01
1.884528369127671243e-01
2.328369630165740001e-01
4.864117843149574627e-01
3.555495234911477676e-01
2.023025859637277990e-01
4.834771617399008514e-01
1.885575577158909166e-01
2.216922465314415391e-01
3.725048212861303831e-01
5.855649211396372067e-01
1.865690295898184692e-01
3.147691340165145180e-01
2.132448207310837507e-01
1.508175677742394638e-01
3.855289255850982699e-01
4.292861772401318499e-01
2.256805888688319384e-01
2.723239378840175418e-01
2.939030166613184614e-01
4.293728892994527202e-01
1.878298863030967158e-01
2.288347371820446119e-01
2.675906895777172001e-01
4.101745063209408793e-01
3.109274816750539072e-01
5.718553923434219755e-01
2.936352814826375113e-01
2.075933157579518684e-01
1.907337432188592474e-01
1.659858149249305304e-01
2.499458189185669033e-01
3.565210696126364098e-01
2.717652696580274418e-01
1.570543620603772061e-01
2.307961825868413142e-01
7.230701764096005846e-01
3.935238762691194436e-01
2.594989187339841186e-01
3.115003580741692035e-01
4.104912582549576916e-01
2.124900709070025040e-01
2.423794801740608018e-01
3.249252000775019189e-01
1.592520552362276243e-01
1.594071191356736250e-01
2.094284438198030507e-01
4.092742060666669790e-01
3.342672476405676996e-01
2.707747269965562475e-01
4.238861111620737532e-01
2.602100938836516830e-01
1.643679217377071733e-01
5.414679642640848334e-01
1.776822301524777770e-01
1.906213034620825586e-01
3.410222947674893534e-01
3.200698460267361600e-01
2.831011856763000489e-01
2.632902251906590885e-01
3.811717225446019097e-01
1.686280773683284107e-01
2.530532058136175100e-01
2.706596033676056945e-01
1.824406598159733495e-01
3.883008514609813666e-01
2.847041272854717864e-01
2.340740834266730741e-01
1.976281199082134954e-01
3.922999009787263569e-01
3.892780290264636900e-01
2.731349727861083210e-01
3.061186169838259197e-01
2.297847316372637894e-01
4.398506440688645380e-01
4.227554766592374058e-01
3.033933103722326052e-01
3.042722613632945494e-01
3.997904736426739492e-01
2.160929459419901610e-01
4.165763615203710302e-01
2.213298515655242049e-01
4.122050803115896445e-01
1.863863762499212429e-01
2.081065265190267244e-01
4.094183710078076466e-01
4.480249127307465162e-01
6.591747654783302046e-01
1.797253502320819152e-01
3.040285305676320715e-01
3.294475493395575549e-01
3.739837199820528757e-01
4.235126647287255075e-01
2.586710516642846125e-01
2.934094868794860922e-01
1.531508531924227479e-01
2.179132996745048456e-01
3.000898915607452255e-01
1.503933080793525556e-01
3.715307354067186596e-01
5.359612949358617540e-01
3.801798086254239983e-01
2.395245375453465275e-01
3.708477005549911665e-01
2.876112927276754938e-01
1.739747000490871609e-01
4.478393691179716196e-01
4.606096478587056176e-01
1.949843459549962521e-01
3.007881075479897914e-01
1.540992441817064240e-01
2.315693973711887010e-01
2.155357130670616517e-01
3.035727619948627165e-01
4.080466767917518833e-01
4.267009042542742048e-01
3.008320771359435652e-01
2.246433238584478465e-01
2.832256613335049078e-01
1.843603071663537374e-01
3.056423050175417488e-01
3.024938999391079131e-01
4.125743901584708606e-01
1.723400885202485411e-01
2.835119153077042542e-01
5.979342519518168197e-01
3.288716088092926704e-01
1.613600930375169717e-01
1.836910699062723751e-01
2.222022827960428437e-01
3.452096903069509781e-01
3.418034784586900798e-01
4.049244851900455355e-01
5.023795837233447914e-01
5.994254986861519141e-01
2.162412074101827397e-01
1.967685771526276328e-01
1.680465146773396368e-01
3.834155773928070721e-01
2.796312874470738841e-01
2.496462462209917410e-01
2.253859460365311707e-01
5.526886647908640926e-01
3.232978275940303625e-01
1.548156618036990173e-01
3.379125710985272368e-01
3.453376655325005595e-01
3.164931443406217015e-01
4.172948366512650997e-01
2.321910325953946141e-01
1.646766446916685389e-01
2.158686783049968416e-01
3.818806127429679176e-01
3.896702250336636641e-01
2.258489339819264030e-01
5.333082276990129822e-01
4.463839580575017507e-01
3.499376350173248884e-01
5.609563852537954309e-01
2.392227428209355855e-01
1.772233930089146259e-01
2.802607903113252252e-01
3.965538020672904063e-01
5.609742239740657110e-01
2.571075608392857093e-01
4.025064039140610062e-01
2.376448883745643781e-01
2.178935274837929814e-01
3.065489419077097599e-01
4.175189645369615787e-01
2.958027350615793916e-01
5.076577749230367642e-01
2.659740820354437041e-01
2.329221916455433694e-01
3.317329898073609340e-01
1.647263749484752515e-01
4.736615269275785689e-01
1.884501311382197342e-01
6.174211647470461140e-01
2.165215388113525818e-01
2.864358883245458065e-01
2.305613518930721417e-01
1.551641161036995953e-01
2.832720971862963122e-01
3.043681372793128892e-01
2.254691818821772942e-01
2.796144114354464083e-01
5.930851216980624896e-01
3.441763387046810063e-01
6.230709339926826518e-01
4.593952319294746234e-01
2.218096146056464102e-01
3.178024795617923060e-01
2.808852669528628665e-01
1.773736700012039091e-01
2.509788081052444775e-01
1.748345968700122377e-01
3.012337941519088735e-01
2.968075326034543271e-01
2.075465531039132616e-01
1.617253509792749844e-01
3.401638347415871788e-01
3.768501004310787494e-01
3.148291840478362191e-01
1.696859224033976099e-01
4.474017310678659598e-01
1.781112848454002306e-01
3.169680427910734899e-01
2.526328024774004422e-01
4.639923057251074123e-01
2.254332760326280549e-01
1.732952398687553908e-01
1.588032409050638416e-01
3.762390095902734544e-01
4.003758546059635881e-01
5.296574029257495875e-01
3.975322345548373826e-01
3.362823609070021424e-01
2.268113392552512653e-01
2.399933661025785980e-01
3.827209590689291119e-01
1.775746899953911107e-01
5.274545024548068506e-01
2.000272125353663721e-01
2.288293154297165732e-01
2.078403623765546770e-01
1.886440873293836473e-01
2.160385334789508560e-01
2.270541544620113261e-01
2.784900049614166817e-01
2.148440567835694370e-01
4.117702990747058589e-01
2.344258479958189478e-01
2.254886637598910726e-01
4.828096360114603192e-01
1.917254730773005345e-01
2.853950715012215644e-01
6.701986759098343960e-01
4.750678528355016805e-01
2.834670511029600548e-01
1.969380279359154717e-01
3.581892713594426736e-01
3.174287779309216129e-01
5.032723485424608345e-01
4.035018429893106884e-01
2.893456526026950693e-01
3.623063581792250742e-01
2.826402056665082707e-01
2.072007863397122840e-01
2.356142338268472081e-01
4.172786505202771279e-01
5.245188956488856524e-01
2.544049846680559446e-01
2.861764175266278132e-01
4.082901325943669724e-01
4.062642948227528361e-01
4.172155666074388591e-01
2.812361648637558553e-01
5.381576130829081039e-01
1.538911937984070999e-01
2.638356454334286338e-01
4.256592239414472845e-01
6.070048436076128651e-01
5.328160145273540538e-01
2.452316620566687699e-01
3.790710956812651244e-01
2.191272185127870475e-01
2.618632103029021052e-01
2.526222860106102086e-01
1.561771999884434547e-01
2.710301290418225539e-01
4.943580129871846252e-01
1.842635314130683377e-01
3.815222722671872679e-01
2.872754175497952422e-01
1.817341205502310264e-01
3.802847701677174452e-01
3.715002727884126887e-01
3.061554375370348913e-01
2.207170370186971042e-01
3.108873703292528989e-01
1.704018411117734222e-01
4.412770151697896770e-01
2.077045012866013396e-01
2.539005528377357157e-01
2.829820542662528915e-01
2.928455604894025233e-01
4.990424403378204143e-01
3.569488758749013169e-01
5.327281327417368040e-01
3.023658912046076619e-01
1.763674030281502658e-01
2.076905637020209083e-01
5.201003495501163032e-01
2.128076900127280346e-01
1.673779124088381198e-01
4.108851413916968509e-01
5.393359121232138564e-01
3.517311356897193653e-01
5.398941062315210093e-01
2.082027824801461202e-01
3.814019705526376924e-01
4.634375706058436739e-01
2.171780927106827797e-01
2.175400416198892406e-01
3.441829749423156448e-01
3.007005077383518854e-01
1.541176638520787290e-01
1.836844942117845936e-01
2.179993597655963677e-01
2.757549830977049088e-01
1.778279586721148720e-01
3.436357140880180738e-01
2.450292697728151392e-01
2.193958210739939130e-01
2.292281582365583437e-01
2.847126336647232692e-01
3.413835600588981944e-01
1.638290783443844267e-01
3.896421184087989209e-01
5.343974178097227190e-01
2.666072658544484386e-01
1.547925744984183505e-01
2.954587400000697750e-01
2.100601041711755990e-01
5.249710223082919569e-01
1.645633974362969987e-01
3.503475554066387554e-01
4.084943103710977352e-01
1.648026480250010251e-01
2.123521447345662061e-01
3.715407237034883403e-01
1.554605418392478455e-01
6.488110537530392685e-01
6.289348082928797323e-01
3.636687043313010514e-01
4.415045817189489075e-01
3.199508621778677231e-01
2.061591570482694258e-01
2.496427616030685581e-01
3.596948085461543210e-01
4.666081579095865406e-01
2.375438324505421139e-01
2.693458184478205730e-01
2.330376459751301033e-01
2.762506644162060487e-01
6.820510720730854626e-01
4.362538050732208683e-01
3.702813738514935116e-01
2.542199366399344185e-01
7.538677916921595612e-01
1.854908349189981764e-01
2.390261750541219921e-01
4.417311221454630621e-01
2.728215993801048622e-01
4.398786646817058887e-01
5.687167180980140513e-01
3.614456709275721824e-01
5.230724051802577712e-01
2.860270047634467239e-01
4.737741107121998807e-01
3.633424297850236795e-01
1.573434449245150191e-01
2.567034098599615954e-01
2.053573884324718657e-01
3.554673612805983041e-01
1.669539329532635230e-01
2.294943046225162708e-01
1.645454214482018340e-01
2.016443366297541451e-01
2.706029861356005761e-01
4.251081359311624785e-01
1.706675596000826467e-01
1.538344420696590720e-01
1.885154559300667443e-01
3.617376844406259284e-01
3.033038397917932061e-01
2.534430897123770565e-01
3.504747970386419831e-01
1.872425194005994109e-01
3.562864068720493771e-01
3.870924447764234611e-01
1.604721765981346471e-01
5.172670732669065741e-01
1.505115110738263762e-01
3.426386112019546570e-01
4.416451042929691040e-01
2.990641535064545442e-01
5.152303785951054538e-01
1.962079759460708117e-01
2.416104348365685217e-01
2.123468269814098308e-01
3.030452224468833666e-01
2.377065103776501154e-01
6.391567271939346817e-01
3.596033124642468159e-01
1.735322342504685977e-01
1.797488862457783110e-01
2.794854550267905635e-01
3.224594722068202524e-01
1.884164524156637099e-01
2.368427094477801864e-01
1.858074285830025318e-01
1.928024033787015812e-01
1.649120458392558386e-01
2.626583301367749756e-01
3.064038689758429856e-01
3.131141643000647790e-01
2.928069875150758894e-01
2.751110100804825542e-01
3.408766361783680532e-01
2.675455743281380805e-01
4.617614264383246292e-01
3.470242670670691254e-01
3.624270207733658600e-01
2.179980304459301910e-01
3.618189609531696771e-01
3.003768218104596599e-01
4.704727975760752967e-01
2.279217217471364854e-01
3.929112506697126084e-01
2.427716933665385324e-01
3.959525205842507334e-01
3.572609252768124133e-01
2.102194485141671010e-01
1.675134370720596233e-01
2.029701168634698571e-01
4.629738897269271014e-01
2.788647191748268028e-01
3.276746318041225403e-01
4.524187227603750916e-01
4.622085487537391790e-01
4.484209486972257075e-01
3.908151310170250303e-01
2.434033019324438052e-01
2.424437906890329619e-01
4.082963771167879008e-01
2.141417304617050377e-01
2.584985253048079912e-01
2.090935205789921647e-01
2.419745778109133605e-01
3.016734265834095652e-01
1.624940978514358147e-01
2.264852163700588061e-01
2.425195031085256026e-01
4.400880456789377781e-01
1.869494435164418544e-01
2.144307207240948032e-01
3.136678925029219300e-01
2.183740068810867685e-01
3.397282463393969110e-01
3.345242405748387604e-01
5.392953020753575855e-01
3.306692591153978511e-01
1.800030093975461543e-01
4.366072591820593374e-01
3.981868329605824375e-01
1.571221673258669238e-01
3.272329349212780292e-01
1.723891275209817331e-01
1.863604200572958891e-01
4.111223015922469415e-01
3.215574038632417198e-01
4.646063495528283127e-01
6.496780397435327759e-01
1.726043876055949056e-01
1.538565312165937615e-01
4.409134792432745087e-01
2.397063864745928863e-01
6.180915585212152230e-01
1.649107158062510514e-01
4.326664772885021604e-01
4.518364598823293443e-01
1.966384316052002534e-01
2.198619435276531198e-01
2.024613827227129681e-01
2.640401027092538766e-01
3.637008204120362187e-01
1.810020506296999843e-01
3.608810936856690077e-01
5.620137676554666228e-01
2.345920284137794909e-01
2.574615847787022904e-01
2.641742210440838345e-01
2.860224025458665276e-01
3.826890393193457252e-01
1.685212326078923406e-01
6.019064219216309075e-01
3.627151563356404429e-01
3.676111135700493859e-01
4.695638366677492570e-01
4.147488968214649852e-01
1.995986756321378175e-01
3.739862965782161930e-01
2.187357043476678420e-01
2.921943154250069563e-01
6.629912576671521673e-01
5.258742506879771073e-01
5.140241480527769635e-01
3.079819461517959156e-01
3.762845224064721439e-01
3.081496743729943422e-01
1.845356159117173267e-01
7.903468920261219610e-01
8.570832799636131094e-01
2.081113666240463622e-01
5.901775537630572499e-01
4.162238635791835062e-01
1.518628381935270555e-01
1.669009058320530814e-01
7.223324224290491591e-01
1.720722515538517516e-01
1.536299039014084045e-01
3.311986463628946997e-01
2.619657811098445865e-01
4.029588037836244752e-01
3.733486702570719129e-01
1.805419879001969596e-01
3.189414549556500722e-01
2.578160986190781157e-01
4.329896037361028460e-01
6.659277003528221162e-01
2.591477360981666034e-01
3.106680883218473355e-01
1.870445714372501178e-01
5.784766382117438877e-01
3.431682180301647844e-01
2.618816488961130395e-01
3.008322746174392215e-01
3.392756739992394133e-01
2.677902512617765240e-01
5.427335423373974566e-01
2.266084955490696162e-01
3.329765805862718309e-01
3.617109633796172785e-01
4.590969530925890218e-01
3.594118533343330091e-01
2.412396113055473301e-01
6.385735467835909063e-01
5.666131128880772527e-01
2.861947438741107019e-01
2.951679441536369519e-01
4.204713930556009949e-01
5.307610458773743822e-01
1.736814771803196766e-01
2.689345717223461385e-01
1.528123899817364351e-01
1.932259395683194048e-01
2.313337203251202845e-01
4.878382808551564587e-01
3.300050773269398441e-01
3.573311765714786148e-01
3.516393314516582103e-01
2.522260047909244962e-01
2.050496902764540053e-01
4.610594108546094416e-01
4.052022124155734151e-01
1.680180644420502245e-01
2.834143277746150602e-01
2.790948609444794393e-01
3.440642854433155207e-01
3.194380451328008297e-01
2.498674465912149312e-01
2.043283557742560375e-01
1.753751056361855243e-01
2.418690298357587531e-01
4.974465343982562571e-01
2.667973295921151067e-01
1.967028750059389153e-01
2.380342338064395658e-01
5.036863333495472661e-01
2.225290429777821433e-01
3.585988369831212275e-01
3.184217186468820682e-01
3.129589759619579858e-01
2.766288529710400623e-01
2.139064078916456946e-01
2.488625496084416744e-01
4.422303052062116491e-01
2.158937012200138617e-01
5.694881660810070523e-01
6.082963640678439310e-01
3.823872585073887498e-01
2.110207815704893686e-01
3.621008172460147279e-01
1.995859329584515895e-01
2.937102327918717504e-01
1.808266642668521218e-01
2.855628391445658165e-01
1.764166882171438189e-01
3.765000865353347881e-01
2.955873782804759875e-01
1.910650549984079793e-01
3.547162014866439006e-01
2.813937016060600316e-01
2.950542224337396879e-01
1.942339094724048199e-01
2.168061528506204372e-01
5.011012162003520842e-01
2.660899932945947066e-01
4.721848289207102312e-01
2.090978545739298755e-01
1.595091174310389048e-01
1.645974136777203223e-01
3.257766187810526848e-01
2.480657364649651586e-01
1.613124825313840827e-01
3.575604177191534783e-01
3.256276105243979258e-01
2.072192098603866106e-01
2.392242772335026746e-01
4.317650902688167092e-01
2.775709763196797519e-01
4.852691766326359124e-01
3.120491358937895754e-01
3.769828376625060096e-01
2.343778174437003980e-01
2.344196070153780065e-01
2.657636291239509618e-01
5.297752540646474273e-01
6.026098409252953481e-01
1.741655533470659878e-01
2.342579172595150583e-01
5.224869809804962850e-01
3.188307782974513227e-01
3.068240837915342523e-01
6.114251864929725055e-01
1.837342286329271546e-01
2.380659111111146919e-01
2.689219276583381113e-01
1.874087483075410066e-01
4.358123722920195231e-01
2.605606509115865332e-01
4.524969740540081276e-01
3.227369274441000413e-01
2.777195344865941440e-01
2.755814816497555997e-01
1.968011664417417816e-01
2.254606335292703156e-01
2.265399728783464017e-01
2.938779354403971977e-01
2.491407139033405549e-01
1.949977772684621524e-01
4.764187453056333288e-01
2.242413873947921021e-01
1.627177228255806685e-01
3.770086080226777714e-01
6.258421735474725134e-01
2.377069883559876917e-01
4.013767499951726991e-01
1.877338086636212156e-01
2.917553979089628768e-01
2.924528430257942180e-01
1.895558705383955655e-01
2.918773006780738255e-01
2.822942923338215837e-01
4.383827580399271007e-01
2.104332526197983666e-01
2.548341363121889303e-01
1.601519283881023825e-01
2.786559930192402668e-01
2.404133602440802209e-01
2.524014724246050889e-01
3.506920299736276392e-01
2.563206090708116669e-01
2.231409709186821799e-01
2.262928169398399636e-01
3.867509884009332488e-01
3.337589723105177653e-01
2.797114700069099347e-01
2.890656941076801822e-01
5.298624291317594048e-01
2.283896445161502364e-01
2.405882009533934773e-01
3.360159321577729785e-01
6.083389339585413280e-01
2.071959447895830864e-01
5.810635761584090897e-01
4.949862469016755862e-01
1.895140000744211795e-01
6.288094295237395270e-01
3.521086489665650743e-01
1.906757180620949899e-01
3.170327750275488410e-01
3.576680162057810364e-01
4.301923272781740248e-01
4.586825459119684423e-01
1.690985797867489981e-01
2.911332539270727326e-01
2.345459888286677008e-01
4.355518206866908493e-01
4.052797437730228935e-01
5.833725594110475976e-01
3.044037177194544586e-01
1.612834906557839842e-01
2.054639930921763613e-01
2.143189799717534760e-01
2.012547633961841442e-01
3.442462927534606365e-01
2.059567660602553418e-01
2.996683746581445540e-01
2.406773441984526307e-01
3.999342717329693042e-01
2.590322025098540926e-01
2.582376435593708996e-01
2.292467200816861173e-01
3.534530159716632314e-01
2.335572912147974023e-01
3.738524188018561567e-01
3.587925289289340958e-01
2.780377321517507050e-01
1.510116947881285920e-01
2.700863691608059169e-01
5.614875294579956266e-01
4.036587830648327158e-01
3.957191043913611539e-01
3.572332758653291584e-01
1.660105074439066075e-01
1.982466537164939147e-01
2.430428242013619455e-01
2.137381188048903813e-01
2.423334720605359871e-01
4.505516615723885732e-01
4.841788118018578446e-01
1.857396618947381728e-01
5.369636342790954364e-01
5.132987342168615630e-01
1.910119549532935945e-01
3.081673550079296886e-01
4.256472574377168083e-01
2.512202436156866225e-01
2.838784564517914388e-01
3.659576143448234342e-01
1.873514483862366853e-01
4.532060387172732741e-01
3.484954964684271461e-01
3.753282387040007828e-01
2.482700793424228169e-01
2.753035203550622811e-01
5.474923707888875724e-01
3.629944002402798464e-01
4.821449837886463419e-01
3.023449510817010077e-01
2.015834806733925455e-01
1.628086051585588834e-01
1.722859946571640433e-01
3.384172543758998120e-01
3.400763469472263267e-01
3.282026709952052812e-01
6.814020938341982525e-01
2.661864702600951205e-01
2.403495401412983901e-01
2.405167970825438373e-01
1.957276778292164066e-01
4.749060087677932085e-01
2.074615415585817912e-01
1.982976006473521069e-01
3.339749644538887452e-01
1.903341198532068623e-01
5.359596752645131579e-01
3.277853077501232670e-01
3.059356001936571756e-01
4.558388370304116144e-01
4.347247505267650691e-01
3.333691416247446249e-01
3.089183915297217808e-01
1.980198793062812879e-01
2.440886644329974819e-01
1.752802639365206860e-01
3.199703601484928939e-01
4.430223528202539285e-01
2.145779480010157614e-01
2.386456488449045510e-01
4.406828798872031161e-01
2.362084997181392310e-01
3.092464812079545045e-01
3.780737863111066077e-01
4.712934988635087974e-01
6.046128210920282964e-01
1.582431288609426057e-01
4.263306383906055874e-01
2.442380579714818478e-01
2.185144070914946668e-01
2.272171108865329303e-01
3.042788647560177306e-01
2.082766565193493735e-01
1.685334674358118234e-01
2.696836019268504248e-01
5.296666658831913344e-01
5.803427185053492421e-01
3.552688727035521188e-01
2.277463997218132641e-01
3.365094815258082850e-01
2.243146994877767142e-01
2.130033161295315502e-01
1.931068208179206880e-01
2.051167579025107990e-01
3.183986266204534843e-01
2.995848298620075179e-01
2.621037762099139856e-01
1.870875142865990604e-01
2.974327094788475345e-01
1.747544911427812986e-01
3.072508015285591032e-01
3.005819508937341844e-01
3.880170975952458301e-01
3.031301742387810250e-01
2.100963799040339308e-01
2.789184568140289922e-01
3.347463984563643358e-01
3.644794968347309094e-01
1.513693346831168907e-01
2.359656349492411376e-01
1.975926264173877567e-01
2.979908585354849038e-01
2.885817747775475395e-01
3.258843597817274174e-01
2.748981657927475064e-01
2.858342259343975567e-01
2.372314845291280672e-01
2.204709905520412794e-01
1.519323860597478204e-01
2.923847519849372967e-01
3.446832201452776911e-01
3.290660748062154140e-01
2.263211034205952488e-01
6.591897449960493205e-01
2.849236194199420424e-01
2.494078189323849504e-01
2.477860226478289518e-01
3.277214903441666438e-01
3.700770140477526171e-01
2.700214620639121432e-01
4.346909412640820314e-01
3.676251064138859048e-01
2.999525217545654932e-01
6.145190770086976784e-01
5.193799723071187424e-01
4.666365236343704703e-01
3.113585032260149377e-01
2.007116639664162094e-01
3.723365977549702999e-01
1.534681544575551282e-01
6.052668510755511155e-01
2.158845633950192688e-01
2.079756247718256013e-01
6.120393887232471464e-01
2.349611725970586207e-01
3.275815291633542570e-01
5.070758240383660409e-01
2.799037030211658506e-01
2.935817256227266636e-01
4.314882780470186141e-01
2.736290957326657503e-01
1.947532447948525092e-01
4.033189868139201995e-01
4.296110472158407578e-01
6.759193482900760497e-01
3.139912819680557021e-01
2.069118590460161944e-01
4.242244549975580092e-01
3.473916798964448160e-01
2.170656975758775142e-01
2.968388674632208568e-01
3.245254438359808091e-01
2.906360845338017418e-01
2.098299676801916591e-01
1.643541252657229335e-01
2.702504245276652339e-01
2.155386560889158698e-01
3.867293340965743953e-01
1.989307024222514708e-01
5.063402088821089553e-01
2.389506931339807350e-01
6.762984179611426505e-01
3.074397066071525852e-01
3.303770105884074604e-01
1.831962200373051242e-01
4.041541603318007381e-01
2.337641182208740065e-01
2.638345266159365377e-01
4.968013425131145855e-01
2.669161636222797673e-01
2.050369071091441009e-01
5.307127075903262936e-01
5.314758443286347056e-01
2.516131358629523640e-01
5.229331244241894883e-01
2.572686739680598578e-01
2.032598966883051583e-01
2.762734389149029690e-01
3.437176005948012758e-01
2.625289272913203797e-01
1.794454828567794702e-01
2.596705670433331892e-01
2.624582244721687663e-01
2.456949883246387634e-01
3.174465930105179190e-01
6.209610817484609857e-01
3.666446961158976725e-01
2.505323375102500028e-01
4.259833122929479465e-01
4.745702103800468752e-01
3.600496265202213220e-01
3.386357587716899431e-01
3.602991841597064093e-01
1.844122772824935974e-01
2.498266263252047759e-01
5.056386921670508183e-01
2.145365944563052962e-01
3.873953752703497289e-01
2.392171580203214798e-01
2.927635608108340448e-01
3.178801029228532915e-01
1.827155856691541624e-01
3.838399899751597233e-01
3.819970993580411589e-01
1.819076671322734651e-01
2.310931047930020188e-01
2.309469074212478212e-01
2.421307246993171514e-01
2.491968781420877965e-01
2.988950823346728236e-01
3.601945210398536656e-01
1.827656715223809347e-01
2.728934875480613642e-01
5.254277860551989088e-01
2.698586593892763896e-01
3.087025986952426360e-01
2.731748171255321544e-01
3.162455227704790706e-01
4.316315186708351570e-01
3.248397175309654661e-01
1.828720348206855917e-01
2.771359098178025060e-01
5.323388514617364287e-01
1.808132631930838286e-01
1.726648396165407495e-01
1.917981130913732624e-01
1.517334134495214870e-01
2.315809010666028123e-01
2.786197173046185416e-01
2.094629373425037910e-01
3.904803847194590061e-01
6.285137164337458726e-01
2.260838339490392479e-01
2.649692950714446771e-01
2.311483919262286579e-01
4.583864024165219542e-01
2.054717161379709667e-01
2.634767670910960202e-01
4.365104890120683478e-01
2.905606141814479071e-01
1.787556564877671172e-01
1.859297943627444272e-01
4.924411073260603899e-01
2.474143621986498176e-01
2.016972672143595435e-01
3.043496773351425100e-01
3.460105399074018262e-01
2.896678661088017970e-01
3.350043989205230277e-01
1.782634915270150944e-01
3.752704255064640559e-01
1.892833161786121599e-01
1.850656637917732772e-01
1.517527292291029339e-01
2.220424104312339608e-01
6.280323261277315217e-01
3.848970819923761555e-01
3.017502124303322875e-01
5.009507485831935503e-01
3.435457799566720150e-01
2.342177518752419918e-01
4.404356740727625175e-01
4.276430220182165787e-01
2.408723143353709573e-01
3.450246943023304036e-01
4.310760154773911612e-01
2.265319150436494733e-01
5.842345701601387997e-01
3.612358040023022632e-01
1.973878591678793204e-01
2.206460963364571537e-01
1.583533259720198705e-01
3.114788868285217061e-01
2.512783944506793987e-01
1.962267308249378561e-01
2.345327164407938203e-01
1.810837257292280955e-01
2.029413103111971373e-01
4.507040297262516759e-01
4.063302021739676473e-01
1.694174329242615074e-01
5.504468901178428686e-01
2.388937724670459617e-01
4.415249610487654852e-01
4.241100954903473941e-01
2.335283016025167524e-01
3.622238134011078747e-01
1.743727094649972498e-01
1.957159081936361567e-01
3.424935849255855702e-01
2.323960452877752714e-01
1.571923037898787234e-01
2.616360879630950098e-01
2.369506322628998352e-01
5.466123952157769805e-01
5.333655304599466129e-01
4.272969833807086504e-01
2.043918719434459907e-01
2.433826017255717455e-01
2.348783848062890867e-01
3.438722651979241318e-01
2.869710092846594618e-01
3.258445407338892430e-01
3.180718279321572695e-01
4.507455142712289975e-01
2.641160203022933084e-01
3.579932377235747198e-01
1.656009990984155800e-01
2.379090335755164598e-01
2.478397132959644089e-01
4.578431280291351824e-01
3.091997692701857758e-01
1.823637910668432227e-01
1.636295115919223775e-01
5.496565599567068139e-01
4.296672923915776376e-01
2.444829316057571811e-01
3.038866838169458351e-01
4.666059124318514550e-01
3.204323205035259914e-01
4.599127675680266814e-01
3.209623315755396056e-01
2.321771648606479332e-01
1.922522735011505668e-01
3.102172087538589418e-01
3.194526330521796353e-01
2.844404989171146481e-01
1.730915723870982692e-01
3.132590082720725366e-01
5.514595334543587191e-01
2.314412336602950926e-01
2.463490765745684763e-01
4.057519098288503434e-01
5.999395463979546594e-01
1.796839230647636065e-01
3.030086841582726453e-01
1.938036896634945938e-01
4.619663774386386645e-01
3.118508383774474257e-01
4.429265311085640588e-01
4.038592882286371477e-01
2.342602527539753565e-01
3.050024509330926392e-01
2.496377600003137354e-01
2.165445183536021667e-01
4.049720779932742820e-01
4.685360530966026227e-01
2.869138822485463036e-01
1.535185312283949277e-01
1.790293909068994549e-01
2.178625117847975412e-01
3.281250054845979980e-01
1.626438186201378533e-01
1.684180133017128267e-01
2.040667381837820982e-01
1.918314479164954234e-01
1.902465889779362540e-01
6.604716274481733373e-01
4.462049176321639665e-01
2.095176006615241393e-01
2.230251022258827320e-01
3.602458555035327192e-01
1.767281716991785656e-01
1.586375555057265851e-01
3.244914114869107413e-01
3.231692554984764154e-01
1.637191245403925577e-01
3.528154017091387762e-01
2.235611514468879291e-01
1.559814813874673689e-01
3.036708701069000815e-01
3.500826545534304612e-01
1.867216387400391364e-01
1.915870614678931161e-01
2.603057306536216697e-01
1.893171500106549110e-01
3.512681143043704379e-01
5.321515450043199369e-01
3.773204524914144375e-01
3.775188215877580689e-01
5.179169359430760844e-01
2.607249552174559781e-01
3.935078784368053473e-01
4.638467038375264639e-01
3.874076878916033473e-01
4.367725429235275181e-01
1.673933379459974224e-01
2.382111395877033189e-01
4.922972043489142191e-01
4.698806840943002827e-01
2.240807460804317142e-01
2.015049526397892365e-01
3.775377580848686687e-01
2.334024690437023764e-01
2.423533477735819452e-01
2.351492473470301048e-01
3.304878447482634263e-01
3.118116795751871839e-01
5.492449007917201698e-01
3.061647186999744696e-01
1.937434869214222088e-01
1.714101281997437443e-01
3.813488620598785017e-01
2.450565329794799074e-01
4.038788207425244581e-01
5.537954085134937365e-01
1.559489343221324986e-01
1.523080916975945442e-01
2.309343958689642207e-01
2.196812463447564978e-01
2.404488395549899682e-01
3.530895185662625835e-01
2.983553634011868461e-01
2.853065581282751006e-01
1.663416233199419836e-01
3.961361065199571763e-01
2.220355785781896740e-01
2.719892191721681729e-01
2.336386499173200015e-01
1.848639605947426101e-01
2.022100303019535306e-01
3.519700147008362201e-01
4.017344826584490214e-01
1.863241799041221725e-01
4.425391186812848154e-01
2.508875096612954159e-01
4.066321476642188459e-01
4.303560575809523003e-01
2.869799319111877578e-01
2.185996662399702084e-01
4.539358200606981031e-01
3.505213979369830035e-01
1.650311740894460366e-01
2.289696653457006792e-01
4.069392431204668092e-01
2.468881535962493268e-01
1.756979710875006262e-01
1.783031555737847329e-01
3.578215770120806161e-01
3.927413454010291183e-01
2.905025544998112719e-01
2.553580762849737562e-01
4.354707488975793073e-01
2.579083142872160561e-01
2.798524322099756878e-01
3.966446305536763806e-01
3.407782533008079096e-01
1.757499455818344325e-01
2.042282939309217893e-01
5.285275032545416751e-01
3.618598535847975528e-01
1.519347990687522632e-01
2.985084647466246244e-01
1.941437620288518628e-01
1.666867546356270158e-01
4.784107083819681971e-01
1.672418304908626641e-01
3.296729543570556809e-01
2.588477399000936874e-01
4.873025962239279085e-01
3.549976537809450550e-01
2.867991269970750490e-01
2.167586488557279867e-01
1.894801465987870359e-01
2.675536461447565184e-01
4.270517092324410680e-01
2.176192921629286348e-01
2.926413707066295999e-01
5.887081447971582726e-01
2.890302844040971708e-01
2.449807906838984417e-01
2.193833215471773512e-01
4.226170853603492539e-01
1.632073636209284417e-01
6.748420833415805786e-01
4.416805184390421024e-01
3.275096495719270751e-01
3.331376487742557790e-01
2.421137986822002874e-01
2.022529880955293846e-01
2.579113342312992496e-01
2.151120570744460281e-01
3.163738123496643295e-01
2.973673003523929492e-01
3.994183807218231186e-01
7.652739749463083330e-01
3.520394023774863212e-01
2.750439658704628698e-01
4.043804987267837214e-01
3.225166743211114184e-01
4.376683250586874685e-01
1.812059292917396480e-01
4.073744896745189470e-01
4.942463419098529487e-01
1.997649492508069557e-01
1.796718502206364476e-01
4.627859923912570617e-01
5.103705384846408677e-01
2.984532316095437898e-01
2.746914045259560289e-01
3.023246446511389518e-01
6.464777521804540017e-01
3.669454918605431493e-01
2.755619847248839127e-01
1.593064353444342551e-01
7.518376373654983569e-01
4.583455853754334619e-01
3.283720559242644388e-01
1.528514549825724100e-01
6.231649584218141857e-01
2.981099602603578536e-01
2.315149448885095163e-01
4.192635952015458800e-01
2.701899858141677546e-01
1.995441229264489080e-01
5.212927437268427555e-01
1.909823941513915657e-01
3.441296610857247362e-01
2.175517639362491429e-01
3.014934626045698285e-01
2.448028085301855450e-01
4.480952107137294860e-01
3.011552095225382697e-01
1.665468185186967098e-01
3.671873034207645548e-01
2.149392582572388077e-01
2.767768687593556987e-01
1.532120152754485876e-01
2.809060256116807652e-01
2.039733044977746768e-01
3.250127903004947916e-01
2.263062285382340388e-01
2.808651331679799523e-01
2.679912033377173652e-01
5.570286033012608051e-01
2.086244978846198417e-01
1.701143785412810860e-01
1.943235445397539229e-01
1.941563431978177434e-01
1.832490369353190207e-01
5.685626622092687654e-01
1.893479508116398535e-01
2.593553845899387866e-01
4.289451596944398037e-01
2.410597150088019669e-01
4.211345149273481026e-01
2.575408111720189352e-01
1.954641031778093785e-01
1.544207844555943732e-01
3.809443100335646593e-01
3.219170654707922408e-01
3.685912825580540675e-01
3.737788654999890103e-01
4.374112348185514865e-01
1.567637556563340195e-01
3.348493481989640586e-01
1.763140031269807839e-01
1.969413438096367097e-01
2.697440934400656132e-01
5.333822634050663369e-01
5.054696782609474637e-01
6.588794410372641464e-01
2.008004982767980506e-01
3.867795730397627363e-01
3.541518155705568049e-01
2.067327057267907553e-01
1.690379193867662111e-01
2.943469536875453207e-01
1.909023768211229044e-01
2.838187739034312429e-01
4.167140177428532155e-01
5.944925981874126242e-01
2.130183542013736608e-01
3.089064474320152298e-01
3.013833079322384978e-01
3.107243639346597419e-01
3.959252125667642730e-01
2.254348705999444646e-01
6.072476087601688111e-01
2.902178510585780580e-01
2.362290047758555667e-01
1.879406095397885834e-01
1.639151216077101847e-01
3.234442947780842292e-01
4.037699876040704572e-01
3.115895662950614042e-01
2.397563115529281752e-01
3.680109550682846287e-01
2.918754196744095530e-01
3.538698829948072611e-01
4.008626421030901943e-01
2.826085643639628109e-01
5.912265968319643239e-01
3.568403073210862919e-01
1.753237276903254205e-01
1.558462797914662301e-01
2.809735485255872023e-01
2.702322575831596074e-01
3.232268106330339341e-01
2.749444932363641070e-01
6.197609940487371905e-01
6.305589198928079897e-01
2.682465590239426212e-01
2.172694810944309496e-01
2.396594220457153868e-01
3.606174155673936288e-01
1.627391031812956412e-01
1.716979247116530161e-01
5.152722832030438571e-01
4.203240571609861975e-01
2.042801603968392998e-01
1.982990044588416600e-01
3.177633449093058005e-01
1.674590624859695343e-01
1.805646437753081757e-01
1.676728591174527772e-01
1.522998489300206315e-01
5.507440730847030785e-01
1.736051471093478793e-01
2.440806019300111318e-01
2.383243855697776969e-01
5.465608688550491756e-01
2.729573320921415691e-01
2.119736581598538339e-01
2.719576724414404789e-01
2.024619133146169647e-01
1.691014174203788745e-01
1.982668514165583928e-01
3.602294342809708727e-01
3.507605079587448604e-01
2.671233901447614412e-01
3.103334959370610546e-01
1.865998770913751270e-01
4.221069022492144329e-01
6.875298718256589448e-01
1.811711068889594045e-01
2.575553489482905745e-01
7.776942597585351225e-01
1.928054062270989633e-01
6.776289763836405022e-01
3.467122040567528485e-01
3.817225875084701014e-01
1.506277425440614715e-01
5.699463467392317240e-01
4.208770192619346595e-01
4.636327465817854376e-01
2.794744796226053540e-01
2.085707244971878316e-01
2.784773222004395254e-01
1.935655185346114027e-01
2.316886548068128326e-01
5.440650288054200701e-01
2.107482475464996508e-01
4.261568525024204135e-01
3.517952100040963037e-01
3.747587061787536755e-01
1.998632210776294105e-01
2.923627755224578184e-01
1.769276149820461497e-01
5.038532444025765056e-01
4.235086996584761510e-01
4.069650161140285771e-01
6.871701836538416375e-01
2.124119453783498979e-01
1.520508465442897417e-01
3.178120616095334583e-01
4.641163977002606966e-01
4.851656508970128012e-01
3.115735910299263223e-01
3.165581387456585238e-01
5.516006662151351492e-01
4.797651680437665656e-01
4.344300724144537496e-01
2.622346016242423361e-01
3.580421193834613103e-01
2.933496464379498625e-01
3.130850563737497261e-01
2.871096975750596081e-01
3.631300733177015294e-01
2.854695046906823297e-01
2.220297844050133640e-01
1.729997408655231383e-01
2.810619645671617040e-01
3.369547658101579302e-01
4.537653192776981426e-01
1.973538149985059054e-01
4.870857680780397159e-01
2.541960993041773587e-01
3.507284963561643210e-01
3.311036775283394129e-01
2.898742927756501331e-01
4.584028207713067848e-01
4.570270527879038980e-01
1.615626270020521504e-01
3.678040073922371755e-01
1.866973292919248406e-01
2.374819812208646130e-01
2.303965711355897561e-01
3.271183947488090493e-01
1.794807568903431516e-01
1.993423868212075567e-01
1.638992331609862851e-01
2.475203018744711048e-01
2.447773341942385272e-01
1.774208797246547564e-01
2.447808896674998624e-01
3.189708438515202471e-01
4.366647979703475180e-01
2.864605668490391444e-01
2.800176036525695578e-01
3.775204575336971180e-01
2.053935368581205900e-01
1.839127453506568810e-01
3.707350873029910954e-01
2.365254691890110172e-01
2.244350265195246830e-01
2.415544267138779178e-01
1.600713468202818179e-01
4.004394935027144609e-01
3.258918318065997521e-01
3.220418657164998422e-01
2.458237114572046078e-01
5.693886064743629571e-01
2.471093525544003078e-01
2.060968797677418252e-01
3.611947054738235963e-01
3.639099159027920916e-01
4.148237581790265027e-01
5.420329039464386600e-01
3.148915875476167026e-01
3.530686411710395878e-01
2.351111882663497743e-01
2.329193225820935242e-01
2.370993605682823469e-01
3.276105697650899540e-01
4.212195503542717212e-01
3.925183715619429137e-01
1.777290593346360081e-01
1.830039268723745172e-01
1.877678702989153958e-01
1.684989243045174334e-01
5.253995167288358914e-01
2.663630109739510421e-01
1.624749132345955638e-01
1.663972019779628719e-01
2.724794000880296774e-01
2.546100099566412922e-01
4.459502082444106730e-01
4.130213200822037134e-01
4.398279705531835670e-01
4.381199660524736084e-01
1.863999424566198659e-01
4.755631905702849549e-01
2.124632805073126129e-01
2.107777003394485094e-01
1.609443607113112407e-01
5.760946315281986196e-01
3.578001568650056585e-01
1.757816632299660786e-01
2.538462061551033933e-01
3.635590595932634006e-01
2.787199886506903090e-01
2.593524666904071796e-01
2.483911631001341214e-01
2.106770814970030936e-01
2.937084752360017981e-01
5.612744500064110742e-01
7.383365406064821279e-01
1.898842367122598185e-01
1.615045487818912162e-01
1.748797589778736672e-01
4.081244554089330512e-01
2.149312587530392837e-01
3.492551314183608424e-01
1.710224829192473206e-01
2.493440066797838472e-01
2.989591864883109906e-01
2.261944729427174949e-01
1.999259788720199327e-01
4.164754637415889471e-01
6.047596364359563159e-01
4.257361198999034535e-01
2.467935836719047371e-01
2.372438118194746814e-01
2.090652546707091886e-01
3.012649218638114856e-01
3.177635343822443614e-01
7.224566568761423557e-01
1.719619544534719269e-01
2.701616994274901873e-01
1.591280837577132568e-01
2.832071631164093106e-01
3.265531851549864362e-01
1.742846621453170985e-01
1.998498356886368454e-01
3.609914973357256640e-01
2.926076911907894429e-01
6.817746154096933076e-01
4.101096428127599669e-01
4.202957129731467179e-01
2.673997910040778470e-01
2.583333052641763605e-01
6.461444875844349900e-01
2.733589045354434255e-01
3.141283894820067757e-01
1.637349832930755089e-01
1.655718543890229433e-01
2.292591764337854610e-01
2.397877365903273994e-01
2.653891113201900520e-01
2.638863359966052702e-01
1.828916165094033597e-01
5.867405416501594306e-01
3.099364800094086547e-01
2.818572544723721984e-01
5.966710704989662828e-01
1.563222426622819516e-01
4.577237780927996269e-01
2.681074429887975730e-01
2.610670174588238246e-01
2.159328342407269563e-01
3.821566074365769783e-01
6.978058801692422763e-01
2.060198309006790462e-01
2.485749787552052059e-01
2.009651440853009452e-01
3.608269752257114993e-01
4.402253135899319991e-01
3.407563077795249251e-01
1.652875332526243524e-01
4.140377023925626565e-01
2.085043952640655007e-01
2.999390812609729617e-01
2.287196232256614170e-01
1.742615661121950654e-01
4.501499341318779823e-01
3.487805871915132805e-01
3.630938038676471136e-01
1.501701710548474233e-01
3.428551527905714380e-01
1.854819359439840443e-01
5.099930095585279988e-01
3.245850341991134980e-01
4.123675213557589370e-01
2.469346738224064419e-01
2.662153080280292849e-01
2.735391867378925701e-01
3.962054095231538620e-01
6.883593366882864162e-01
4.850364041088429667e-01
2.480424450319883289e-01
6.523396838581388968e-01
3.789772090357270695e-01
1.621063900096896826e-01
2.652594403508355403e-01
1.966495946483686197e-01
4.299389875826287177e-01
1.694045798639606804e-01
3.479045958820335960e-01
3.516849064462358454e-01
1.717000847951387077e-01
4.714598630952282488e-01
3.642078473778544989e-01
3.052346302229754227e-01
3.796179239113166570e-01
4.381881027263940798e-01
2.705436433082797354e-01
2.194670909321577434e-01
2.612367341114588126e-01
3.334404619973987405e-01
3.405925378606947662e-01
4.045526516765035607e-01
4.577526877252409143e-01
3.867500049857726663e-01
4.148782697172876954e-01
4.619244152780441759e-01
3.821200602516716671e-01
3.028862538658553816e-01
2.598310083850047247e-01
2.024412367309744165e-01
1.856201307318840477e-01
5.598979979763075709e-01
3.175359833010299448e-01
1.883907587174303289e-01
3.178162076646077194e-01
4.762703355355335511e-01
3.082067239237316070e-01
2.190139759887422544e-01
2.689339479128266541e-01
2.234179311115909172e-01
1.624485053371195753e-01
6.244781407817208141e-01
2.289940771979303291e-01
2.192611924397404044e-01
3.658869697777494268e-01
2.666385850341275732e-01
1.635942812980211714e-01
2.817188539058684826e-01
1.520778347505624961e-01
4.166149547632075345e-01
3.924172184585997813e-01
1.696516655478967073e-01
2.445272260712189893e-01
5.335631903912729790e-01
2.733225304562684754e-01
1.728055762624559066e-01
3.563235868161818143e-01
2.148997867346407742e-01
4.493730553239724257e-01
2.803043584940300148e-01
2.214869893432908632e-01
2.289839588987652719e-01
2.861210037400561124e-01
3.917229339081430561e-01
1.992081648629964730e-01
5.720020640200360607e-01
6.131738962471927623e-01
2.715170741421394918e-01
1.831808170532072677e-01
3.638845470672114057e-01
5.680658564153046042e-01
4.424105294516043063e-01
3.195262297958881836e-01
1.604385243111524639e-01
5.119136664344071663e-01
3.400755927954630109e-01
1.530132433444701678e-01
4.527862714447653536e-01
4.200129658567277602e-01
3.891010925221279892e-01
4.538650118168789938e-01
3.357798963685162397e-01
1.894188657126005815e-01
5.932451478664150235e-01
2.949750118771615748e-01
2.953875543443867380e-01
3.710064412187674687e-01
2.848910335565622010e-01
2.667355445628138977e-01
3.184045126979322404e-01
2.564049356580754280e-01
1.669475281924564236e-01
1.890539311879236573e-01
3.158636791985452441e-01
2.526255227660256786e-01
4.967127277235368066e-01
3.751280665769006206e-01
1.815499097700631059e-01
4.908575649144932829e-01
2.630003088031785397e-01
1.820652085244230389e-01
3.070319675802708481e-01
3.333949816776684560e-01
3.452101437081697699e-01
1.761537244293520099e-01
1.922264703996469093e-01
3.184150660446641856e-01
2.244828470130865727e-01
1.662267792572230674e-01
2.764779181639862027e-01
3.677230777908624404e-01
3.351103261469597361e-01
2.492037393283107471e-01
4.622738772661932893e-01
2.424653548822568727e-01
3.137801309106820202e-01
2.484533531713243870e-01
2.745227050193989604e-01
3.844478469245207197e-01
4.425397280646939935e-01
2.358003421959058432e-01
4.725638709892462375e-01
1.952128027762773665e-01
3.933215004562716222e-01
2.426742935799455769e-01
3.496626662631887039e-01
1.532216106329435390e-01
4.772428357597934268e-01
2.250360432578466519e-01
1.812532245149617027e-01
2.579180537262943940e-01
1.750692444577749418e-01
1.797870290958739903e-01
2.334260391003043500e-01
2.886613854673169555e-01
4.253866652127347159e-01
3.196502900723195983e-01
3.167048716771873051e-01
2.406613738125977509e-01
2.667979117251867427e-01
1.575834699366688574e-01
3.651344818410885429e-01
2.636170965087443752e-01
2.504247680331458392e-01
5.230562486318927062e-01
1.972940102359597714e-01
3.531875587973840602e-01
4.308042615614962045e-01
4.436624052572981647e-01
1.731792688497062194e-01
3.764409976561357007e-01
2.029871658164836279e-01
3.228762234888286620e-01
3.329048854767570065e-01
2.447458244477101474e-01
2.127760608487747618e-01
3.180585289582077424e-01
1.531481278347877062e-01
2.129921142225148500e-01
3.245150011596911188e-01
4.069517213216455875e-01
2.159645449049340526e-01
3.290459335586418677e-01
3.313419277007603192e-01
5.050958226186328393e-01
2.868039900806553244e-01
2.109055933162743424e-01
4.802467697984695860e-01
2.456474654124050361e-01
2.914283939951614055e-01
2.509037067542746469e-01
3.430923436975293894e-01
2.984279382778579626e-01
5.097282616037703828e-01
6.070445069515905123e-01
2.407509589988744148e-01
2.971643487178894927e-01
4.694287423222679445e-01
2.918327012238318141e-01
2.662370477020511439e-01
1.804332183914690579e-01
1.821352284229894869e-01
2.723532691467249744e-01
3.564713581465205339e-01
3.765486832924944682e-01
1.798572665343952659e-01
1.572136753930666597e-01
3.619772837776814023e-01
2.405736342656808191e-01
2.665428320335356815e-01
3.965871527987094858e-01
3.419531606312508076e-01
2.256825537715385910e-01
1.550320065369135969e-01
4.946770621640542709e-01
1.596158530277060061e-01
5.186725390325223062e-01
2.455823952240275831e-01
5.908929713320137944e-01
3.516053517663106920e-01
1.879182459175740283e-01
2.326756502373166779e-01
3.090915575548218719e-01
2.426800743581893349e-01
1.674048869225236158e-01
4.351040146127486130e-01
4.704277557782727825e-01
7.239645957781992713e-01
3.271552251599827432e-01
5.411605025763520649e-01
4.269666420019966324e-01
1.541449790182650437e-01
2.125241659260398708e-01
4.960355761892707438e-01
5.013782986629815586e-01
2.450130918580381567e-01
2.149316336427464502e-01
2.614200867192970068e-01
5.606942723490652147e-01
4.098050755818106738e-01
4.019095729700720154e-01
2.574983560307512187e-01
1.914757705397568677e-01
5.774623174526357650e-01
2.768968526737958236e-01
4.592720800169781681e-01
4.544309036830179727e-01
6.312506063897939113e-01
4.602492734432227506e-01
1.906600379840506787e-01
2.984432473026455979e-01
1.579557486520166976e-01
2.841495173147832176e-01
2.726694903923504998e-01
2.273682956960230983e-01
2.841487052687748371e-01
1.899106723872212854e-01
3.864110204648653069e-01
3.001257769220916360e-01
2.410685944129192793e-01
4.537290966422806715e-01
3.907628554009754396e-01
2.393190172944675009e-01
1.577637907263466366e-01
2.613865637781431217e-01
3.817773612892023660e-01
4.323289888257640934e-01
1.687193953119716094e-01
3.211001566399361296e-01
4.323827157103188323e-01
2.235560276691948012e-01
1.654182283000971976e-01
2.120895901169424502e-01
4.178318351228197391e-01
4.366027887180721212e-01
4.434193078355330719e-01
3.681623615260620763e-01
2.383378200687598925e-01
2.918564815321813000e-01
5.702834603105533251e-01
2.694393897284310113e-01
3.084564887642261555e-01
1.905316512203593660e-01
2.999792943077786433e-01
1.631751251064867125e-01
1.679042863873918823e-01
1.556402405395521382e-01
4.587421728666030152e-01
2.784717386300494257e-01
2.667635817312272728e-01
2.932080066366974380e-01
1.784923325163063346e-01
3.262090350080680823e-01
2.078863267479412746e-01
4.697127743505691289e-01
2.277277526034694743e-01
3.874473095363308861e-01
2.077431248129654462e-01
2.715049236188818993e-01
4.751354963632541395e-01
4.394999797513163831e-01
5.071797455598072712e-01
4.458431865909624481e-01
1.607823685995201646e-01
4.971149773659244708e-01
2.886262263502427650e-01
3.846152373415172576e-01
2.140551240618835671e-01
1.806847654010690918e-01
2.365496366931917616e-01
3.090979137593533599e-01
4.842042195077925770e-01
6.396570015980697077e-01
4.720830258706172344e-01
3.119745956372473317e-01
3.713701350846870253e-01
1.640581192917858755e-01
4.456880194893734215e-01
2.988902100754689539e-01
2.807302315085800082e-01
2.177574500290466175e-01
2.979436846114296156e-01
4.955625250952628846e-01
5.039178013802568801e-01
2.749502863796218222e-01
1.776815941198322535e-01
2.037744104850023608e-01
1.675220058036321624e-01
4.035294594986216232e-01
3.015309886004726159e-01
2.935831335059397862e-01
3.775403215235123566e-01
2.032426438524402024e-01
8.825171195468680674e-01
3.762999696179312181e-01
1.694684637465564692e-01
1.561874101301173046e-01
3.262365247529672718e-01
3.088475457681806313e-01
2.012829679486542733e-01
2.033105099191367116e-01
2.758340868043718253e-01
3.062892724178372106e-01
5.075586963317834099e-01
3.765696653101782143e-01
1.985451078635488698e-01
4.911489039770827736e-01
3.991268903510675203e-01
3.001139154627334715e-01
1.877293727734374029e-01
3.704954670722742094e-01
3.075315343593383322e-01
1.867431455358281034e-01
2.347699789639858536e-01
2.097112010242353219e-01
2.667938722946219254e-01
2.670462388315207880e-01
4.040475498693550938e-01
3.723749337785844937e-01
1.888579707274527786e-01
3.405626193036409566e-01
2.578873242728168536e-01
2.918358715671158232e-01
1.767026943197682887e-01
3.979613967353972104e-01
4.343378719716578518e-01
1.570185150541276164e-01
3.170000812220344910e-01
2.444936190151256739e-01
2.892791797603306292e-01
4.047857344189984552e-01
4.753233279276536383e-01
4.472232850493297329e-01
2.493672378744259677e-01
3.385734873772477949e-01
2.431965728751497857e-01
3.768825678139798852e-01
3.446687248759781053e-01
4.533906579113654578e-01
5.001060153003488162e-01
3.939632070774518047e-01
3.650868167790530805e-01
2.711739953040759321e-01
2.414676778062124496e-01
2.332779736121944891e-01
2.288318271195026454e-01
1.702784115628864225e-01
6.225336710241611282e-01
3.570774227860884498e-01
2.771752759483495643e-01
1.811467507875650917e-01
3.248052452844488736e-01
1.952662754694694525e-01
3.835097364967512967e-01
2.079770931844535931e-01
1.747968877958488432e-01
3.442754688619993897e-01
2.157247046352496755e-01
1.797700778039637015e-01
3.674268401289801922e-01
1.724306756774273974e-01
1.768177603978198786e-01
4.598851398001774227e-01
7.115764248157659955e-01
2.341621273486650112e-01
4.050938647580788476e-01
3.011695601431525482e-01
3.936620221498170480e-01
2.547513657826064315e-01
3.164542426889844773e-01
3.348761135169864289e-01
3.214939257332500855e-01
3.299890794065656330e-01
4.626335476304832550e-01
4.243665460237777687e-01
1.920673754612646777e-01
2.613623955034513058e-01
3.898816792078610427e-01
3.965993894934602970e-01
1.870101081055201286e-01
2.018974737130666552e-01
1.575309387556254881e-01
3.818593343207449253e-01
5.108766886540272445e-01
3.047088408961511341e-01
1.596890460446151183e-01
3.009454036777294839e-01
3.895813129780165696e-01
1.731406883632559124e-01
1.919132803883094318e-01
1.846764175642900407e-01
6.358319367080573770e-01
3.769073567320180840e-01
2.134978860789479294e-01
5.425824082801892212e-01
3.056634990807562957e-01
2.280447773433067482e-01
4.802832724196912650e-01
1.635777093440701213e-01
2.992055970063130510e-01
5.193502471048542235e-01
2.650493421814725803e-01
2.821513912703587090e-01
3.309047486781740988e-01
2.064801323444332426e-01
2.217402270495680838e-01
2.604527928486466415e-01
3.631856962557696855e-01
3.253780158062302696e-01
1.802460418709220247e-01
3.853152905104240133e-01
2.041384837949424269e-01
4.868580282859732433e-01
1.907352734314308462e-01
4.657652136959427036e-01
1.868258077194953626e-01
2.028387702806286608e-01
2.818656493934080798e-01
2.344271118018383393e-01
3.186440927298782588e-01
2.707540551900817771e-01
4.585226533455911690e-01
1.521035526837081764e-01
1.880824729328629263e-01
3.480485734630889283e-01
1.691448091554129396e-01
2.808940434639006778e-01
4.623522441808254335e-01
2.168792716082365013e-01
2.132583056067532123e-01
3.427622239861813913e-01
1.936815335388739623e-01
2.202189467686981872e-01
1.570425519925163216e-01
3.859057155425227870e-01
4.796933754640190228e-01
3.091242029382759160e-01
1.928163444324117459e-01
1.594596255832421983e-01
1.589128054788162270e-01
3.236511985553283122e-01
2.670941918628364498e-01
3.258335317534761799e-01
2.263151791331430018e-01
1.980653640086039724e-01
5.860152841567485282e-01
4.753748395754614497e-01
3.197737690665692911e-01
2.332248811892354556e-01
1.535049868960015884e-01
4.498792206155258766e-01
1.814063895944200144e-01
4.086422404670140285e-01
3.081465784230481564e-01
2.869374039827513045e-01
1.942553617329030868e-01
1.976279396274685518e-01
1.501761040934940783e-01
2.837139807964506044e-01
2.048998929042278316e-01
5.366082939963859877e-01
3.420610985573350749e-01
2.823263571324697296e-01
3.621975446414372746e-01
4.153119853242417392e-01
2.069848705803931377e-01
2.820249035982125840e-01
2.056554522105574767e-01
2.684550055213571484e-01
3.258427490056957643e-01
2.754965274662862784e-01
1.985284344047979488e-01
3.222805913095826424e-01
2.054242586307588880e-01
1.859875208066127383e-01
4.463268298883718010e-01
2.954354919257697887e-01
2.635320536582899664e-01
2.301181510584657808e-01
1.605016943449877331e-01
4.749771648853321482e-01
3.077790439547897772e-01
2.023246272316762684e-01
3.682066111490647775e-01
6.061917587413728770e-01
2.300877539010088013e-01
2.958329781086214694e-01
4.465894461987875985e-01
2.018492254366715533e-01
4.126038799465130413e-01
2.750983085275361395e-01
4.126426808676685321e-01
1.982065482936415379e-01
2.144464786080533814e-01
2.378038904525366370e-01
5.943743048269960472e-01
2.181495352178083325e-01
4.102378495248478751e-01
2.243801587504709039e-01
3.938717795815045442e-01
2.133682978342533176e-01
5.102603926704325499e-01
2.258759845733765148e-01
1.704221537235590389e-01
2.815556703493540813e-01
1.806431758966796641e-01
5.449566428764229808e-01
2.130245924129314794e-01
2.321188976507596591e-01
1.634733923431089531e-01
2.707602485013207438e-01
4.031959677019285593e-01
2.348422797329506317e-01
5.249757923636803048e-01
2.373217604918807233e-01
2.104594364020191122e-01
2.779652871216815591e-01
4.115202456959891064e-01
2.249300241952269519e-01
2.530402605027525231e-01
2.057417711672663851e-01
5.637980436593952316e-01
3.380769107986720257e-01
7.274184915919686967e-01
2.131533723164021066e-01
3.417285600451652749e-01
3.368506315043573451e-01
1.536966315119922266e-01
4.253637988224598931e-01
2.889620227732370705e-01
2.431507397944101811e-01
3.979739709718491669e-01
4.528060078072021488e-01
1.666097669524783664e-01
4.102731547801372614e-01
3.390292959183482946e-01
2.317085348163700487e-01
2.819834479151183126e-01
4.033540748033004331e-01
2.931299139624151673e-01
2.986410000154016697e-01
2.664958025095333638e-01
2.398990144056057094e-01
2.908708245175914975e-01
5.704884275561066254e-01
2.967529107213923156e-01
3.182920729252749492e-01
3.386996342738191612e-01
3.503931339716311877e-01
2.998969314960236998e-01
4.859123002594211149e-01
2.726876144194294027e-01
3.589724649549313473e-01
2.017066337682104360e-01
3.469228388046571299e-01
2.199246855795293498e-01
1.996858392562859685e-01
4.389221829980103351e-01
3.526329161613785956e-01
4.417166287674404446e-01
2.257720339633398354e-01
2.439634691534595945e-01
1.624883529990584496e-01
3.426916642415011038e-01
1.536599104647428105e-01
1.960261196275746021e-01
5.178555726671769666e-01
2.734782007784173352e-01
2.909172755670691446e-01
3.574476640576862430e-01
2.118326410797474468e-01
1.978082210597293389e-01
3.392168422500445590e-01
1.792312271556510406e-01
2.823539116157050000e-01
5.053700578317247283e-01
2.312759760454469182e-01
2.718427145554140889e-01
4.034775808099800853e-01
3.590180502601050261e-01
3.728581002488207119e-01
7.403525536225143977e-01
3.016661819623824847e-01
3.460894000063327591e-01
4.105045313602512236e-01
4.961427337036024010e-01
3.639901370568398020e-01
2.015082836670378519e-01
2.653638369355270088e-01
2.890805068468597083e-01
3.104453093668323449e-01
2.226253521279890624e-01
2.038945947189525210e-01
2.230315853140126814e-01
4.478319696422200513e-01
3.251655395986835506e-01
3.742994281751245156e-01
3.497841337915442717e-01
1.708677320362317065e-01
3.311339257802453639e-01
3.517119560005577683e-01
1.820410436781556285e-01
4.580026769986599300e-01
3.542250032993455866e-01
2.585343519305407511e-01
3.589004708896682549e-01
2.158673339650740985e-01
2.014324174104510645e-01
2.318273509703094037e-01
4.092318141100290685e-01
2.450199603951983551e-01
2.313312581130722578e-01
3.142878634041806896e-01
1.630202847459772952e-01
5.179815338335719277e-01
4.936243261671087179e-01
3.832715886034451236e-01
2.507800201879444302e-01
2.899821749761601897e-01
2.259547972968699026e-01
1.517145980718167808e-01
2.642444721187715007e-01
2.680247429641111623e-01
2.311333671622259334e-01
3.321026154252887386e-01
2.542581465928863693e-01
4.318870107029540995e-01
3.681426381498074663e-01
4.270953458294886040e-01
1.582696267293047798e-01
5.094073279443948055e-01
2.670646931913828181e-01
2.531509290269042256e-01
3.941645198507160441e-01
3.989221690077056626e-01
3.817446686263741285e-01
2.609638404717284921e-01
1.886948747048788622e-01
3.430836660809351013e-01
3.559462528370209711e-01
2.128894241245469499e-01
3.818491893196618303e-01
3.113942972797373310e-01
2.650047432131873437e-01
2.738230686064295760e-01
1.778991488318855674e-01
2.882229922480952777e-01
4.771462841241107533e-01
4.344749585008814696e-01
2.039214848062119723e-01
2.821696425939042019e-01
4.120258877975414569e-01
2.338949008663055440e-01
3.107511146111186506e-01
4.108802027603710716e-01
3.204115066984383198e-01
8.306088749787080561e-01
2.175060325463627486e-01
3.362126775521599442e-01
2.466950094765674728e-01
2.268310579904093960e-01
1.874306102352641945e-01
1.794155483584305155e-01
3.150405569710413300e-01
3.609700283284703604e-01
2.155541001684381230e-01
1.570589470219961870e-01
3.645040059124943221e-01
4.785023692452022859e-01
2.326348993430155387e-01
2.739334076211621949e-01
6.636291165969769867e-01
3.592697486152347519e-01
4.061789131301323241e-01
1.794559936347426832e-01
1.958956681776859443e-01
4.325954030308838405e-01
3.837157560989797322e-01
3.131638364642153061e-01
2.249542357270390425e-01
5.070822549197470108e-01
4.706184553773600232e-01
2.391626092988786145e-01
3.759978730872944874e-01
1.840510279098689084e-01
3.170737596707511319e-01
1.615431634547201123e-01
2.495209439397823026e-01
2.978865192990121091e-01
2.961614386149492018e-01
1.903070807575814039e-01
3.586399049160287067e-01
3.543674315336527436e-01
2.207656821944802283e-01
3.401288831054357087e-01
3.329939796078009717e-01
1.935232419301090301e-01
3.558173946524508802e-01
3.650075256504921040e-01
2.937908925755604583e-01
4.854040469993077256e-01
1.789980121714666306e-01
4.733606555665823556e-01
5.545334650718355407e-01
3.798461437849627309e-01
4.245326369482803619e-01
5.328694539258945762e-01
1.750903892224416614e-01
5.010389057190584028e-01
1.714386023952723381e-01
5.322753724868004577e-01
1.951881949592817467e-01
2.416558416958738409e-01
2.871954833192623124e-01
3.661766307386238872e-01
3.066858546332186242e-01
2.416051074775305563e-01
1.702242059195604729e-01
2.455027052574016433e-01
1.759562743415987174e-01
1.934162258178530325e-01
2.525223870663612091e-01
3.149590384915864627e-01
3.601865217945738884e-01
2.751589844577742028e-01
2.597687918665275153e-01
6.310995540672257320e-01
2.551928140835496572e-01
6.699650157151956220e-01
2.563979489737486239e-01
2.178950479575655075e-01
2.792655453268207966e-01
3.186880473242990619e-01
3.626154519393396947e-01
4.137451206016485861e-01
1.991657043681121508e-01
1.963417049383202051e-01
2.994151188610604253e-01
4.099875992574582018e-01
1.956772606436297801e-01
2.462710235698651329e-01
2.933790349480038806e-01
5.025130159478045089e-01
3.680020724894741413e-01
4.790997419296548765e-01
3.861513042816389629e-01
2.199567025091371808e-01
5.395153940475109211e-01
3.282735200991412916e-01
3.410840596035834005e-01
4.000155432874012984e-01
3.267333569067348842e-01
3.652143850660161117e-01
3.096791443073061423e-01
1.945587812113945270e-01
3.522025657234223450e-01
3.829649572142380110e-01
4.677223918396976599e-01
2.103300907534371156e-01
4.326958183048832396e-01
3.397905142723554595e-01
2.138604378456319677e-01
3.571824812554103556e-01
2.954856728773431196e-01
2.912858619691668927e-01
2.893788854971163782e-01
3.492982604017669246e-01
3.147003905216411157e-01
1.529028200981993046e-01
2.580224215594349446e-01
3.109459181056062338e-01
2.172999896368501549e-01
1.509931352322002041e-01
3.432156137595141487e-01
2.854518024628917017e-01
2.130946765881912564e-01
5.903427117893124132e-01
4.148921707228908629e-01
2.672938125048501812e-01
2.446937762250182280e-01
1.956909463585572162e-01
3.191794938282103145e-01
3.343144422713701935e-01
1.592249158493713179e-01
4.342935319922709425e-01
3.802305469573915575e-01
2.262898723387726796e-01
3.664789298202146828e-01
2.460039640153457996e-01
1.887611114809358837e-01
3.504993319383178374e-01
3.504324749074464451e-01
2.087582947294446822e-01
2.965397611901417485e-01
3.740394180955595171e-01
3.007987369012935508e-01
2.220932609371084610e-01
4.119291156942916921e-01
3.183316702440570634e-01
5.256631481551004015e-01
3.637917035353162576e-01
2.090726037430873929e-01
5.882288538135139744e-01
3.787119638901169094e-01
2.225754438052369721e-01
4.115125488313780000e-01
4.235013211661008414e-01
3.667707820282762321e-01
3.493999753380164774e-01
2.200936173418328590e-01
1.508927597422909939e-01
1.915359619294124682e-01
4.187533795411657600e-01
1.825607082514601465e-01
4.455994853778817433e-01
1.854446555871381019e-01
3.692449313495903551e-01
3.655218687092047780e-01
3.974152490693406703e-01
2.432158605655440342e-01
4.191900532826583481e-01
2.298642533564840551e-01
1.746641474413322404e-01
2.457134590546819486e-01
3.425219557279493010e-01
2.995670531361510625e-01
1.746000372878052376e-01
3.252020042679558687e-01
3.877282140729946258e-01
1.621999624142292373e-01
3.902188294048701822e-01
4.591560314461321513e-01
2.747301234252692570e-01
5.034639507589039331e-01
2.055101446402289311e-01
2.544129761606345186e-01
3.754471585973263581e-01
2.722417564510896115e-01
1.937686286215796749e-01
2.975653680757027186e-01
3.679051108109173684e-01
3.200065349663435699e-01
3.773546636886943029e-01
1.548862156401851209e-01
2.197400936042403774e-01
3.387474547213444875e-01
1.953628699937442204e-01
3.598350332647973771e-01
2.049014895263415181e-01
3.366895581820889549e-01
3.615553114969931592e-01
2.175711985250328162e-01
2.326660944424260025e-01
2.136041367313112616e-01
2.235519348826449093e-01
4.731275372034895454e-01
3.175036548819353266e-01
4.788706885374383049e-01
2.326140347068369196e-01
2.027119724640001619e-01
3.714153538374285191e-01
2.818014017450453101e-01
1.813234879835365909e-01
1.877677612377359195e-01
1.981007534833902073e-01
1.660650765451555932e-01
1.685554748755207777e-01
3.869205666854130810e-01
2.366683012023866883e-01
4.217902993553489521e-01
3.988807257786333160e-01
1.883492450238528071e-01
1.945507611735741160e-01
3.900030610054358027e-01
4.671646220761114243e-01
1.679521379039535522e-01
2.502309876116343146e-01
5.698729107073713385e-01
1.816702010854983618e-01
3.765918748980159325e-01
1.722475599994618967e-01
4.604836625923998117e-01
3.182779196037957559e-01
2.203428983105820693e-01
2.663765233097836749e-01
3.278424477937452175e-01
1.521462543116077482e-01
1.952708229589807665e-01
3.248747413293042730e-01
3.116838984346488872e-01
3.887140404294072149e-01
2.179184945525904915e-01
2.220949124896368088e-01
5.034170621958539149e-01
3.454665289988453347e-01
2.695830830379459253e-01
3.465387055485728562e-01
2.094426665656144715e-01
2.963632665962110391e-01
3.241788873517180702e-01
4.299386636035028575e-01
3.585583700756621583e-01
2.855765269401926432e-01
2.317100548122811576e-01
3.530954842086276302e-01
2.216428310298144688e-01
2.499692792498454108e-01
2.951031374334001089e-01
3.851068999696566353e-01
3.561894158282268852e-01
1.847170110583997160e-01
3.082594901942223853e-01
2.286703706216722809e-01
4.026893044377332087e-01
2.001728404447522536e-01
5.039537579073380957e-01
2.496147441075581286e-01
2.002447222810387895e-01
2.679943026425138375e-01
2.239951914284338264e-01
4.216200517359449673e-01
1.659559539171873432e-01
5.366019334237973615e-01
2.709238127657769835e-01
3.239797802289631212e-01
4.917290337133762845e-01
4.045758229754221613e-01
5.208182861710082268e-01
2.243829463965293924e-01
2.356034865295098257e-01
3.772575355097725902e-01
4.546830370756430595e-01
3.438908231228436918e-01
2.413659909790355496e-01
1.602548721441118817e-01
2.107635815282208613e-01
5.038311851900781901e-01
3.450118000650520544e-01
2.660276989271160852e-01
1.589654762421991163e-01
7.728311159338592251e-01
2.739091192893075011e-01
3.609999167508530782e-01
2.125912195514407244e-01
1.632935909050299006e-01
4.589645517890565962e-01
3.393934672390626073e-01
2.118462493813768055e-01
3.498148483334999614e-01
6.290657802876781224e-01
6.445163419794568416e-01
2.676598849282721959e-01
2.052122168941662439e-01
1.922145551819419984e-01
3.096690654667012543e-01
1.982569980030540469e-01
3.778801444212609439e-01
3.673031912192672443e-01
1.611003960059818885e-01
2.117815426660371592e-01
2.494817901939804516e-01
3.913095652214445552e-01
1.577366007668217496e-01
3.126474814436553951e-01
1.827979081837046160e-01
1.778757782440446578e-01
2.000699521981002538e-01
3.404915026098424002e-01
3.375526654830048878e-01
4.475766357525160499e-01
2.842118504931623324e-01
3.412121166728202537e-01
2.219349672859907696e-01
5.139325294482396389e-01
2.245794677797938732e-01
1.891364977447886342e-01
3.362250359941527100e-01
2.985598557319587010e-01
4.659709879276759947e-01
2.130995245392606763e-01
3.822284586156488029e-01
3.698730146091656623e-01
4.490838730408113211e-01
1.788868344091497364e-01
1.651503061677678796e-01
4.835540324098837051e-01
1.865191183671225383e-01
2.707113346393645315e-01
2.322785469075242526e-01
4.365792973552099498e-01
2.308686142651820150e-01
3.068844401944212930e-01
2.500913980317233665e-01
1.759396320170533157e-01
1.825725325103930430e-01
2.361082555035311781e-01
4.100982414333668169e-01
1.641951128856619369e-01
1.581037352819188446e-01
2.607022575381693907e-01
4.421990331987235567e-01
1.847358911590080421e-01
1.524098911327339823e-01
2.089038062735254497e-01
4.258666465791834943e-01
2.404119263814273044e-01
3.476134677740339018e-01
2.451367037238441626e-01
1.571599090654794140e-01
2.622020929412808288e-01
3.417286854877413793e-01
1.536983235583087304e-01
4.590598900998666965e-01
3.271422928738532132e-01
1.621287786296398692e-01
2.842302297484849971e-01
3.568045306228530000e-01
1.717355830034286712e-01
3.134703292687964216e-01
1.588168718247603417e-01
2.102304459679622539e-01
3.598222748897252909e-01
2.382327024674435467e-01
1.667508704199220926e-01
3.348929917878959994e-01
2.403088691276408784e-01
3.650744162092379730e-01
2.700502080967695506e-01
3.703782863041787388e-01
2.175220634367684425e-01
2.936022423316608232e-01
4.205775855315273537e-01
4.502057240873009736e-01
2.011072814454802071e-01
1.776416372090080520e-01
2.422358964905935441e-01
3.119049335119558064e-01
1.589527112495753847e-01
3.126684017323548836e-01
2.060473042017699763e-01
4.922771755793451387e-01
2.870350046633907692e-01
4.901587922308900946e-01
4.193381052903446538e-01
4.479173242630485330e-01
1.530856865242557485e-01
5.512041879301529113e-01
1.837771853053921656e-01
3.432551944592380222e-01
3.482071314911171500e-01
1.782352558675349974e-01
3.334921803842333388e-01
2.259056993716208050e-01
2.705211069556816006e-01
2.251794329934039551e-01
5.839210282157817344e-01
1.536821719173044332e-01
3.734889985931973411e-01
3.949588168072750705e-01
6.221695621133419563e-01
2.781245248564638839e-01
1.636378166323758376e-01
2.951481387594377948e-01
2.748555545152791546e-01
1.867296943657707209e-01
1.644282041491698654e-01
4.674592134546756705e-01
1.562745546124022222e-01
3.083905424120360061e-01
2.298450380271785942e-01
1.992932166357374579e-01
2.882141157512603247e-01
2.931090028894099975e-01
1.561963292176150320e-01
3.725503861032757325e-01
3.127795379874178106e-01
6.880875722289960805e-01
2.093470443857584629e-01
1.761497558088961080e-01
4.641793884057683339e-01
1.713764254289397160e-01
1.765225508179265601e-01
1.715205044062956541e-01
2.302480744495842835e-01
3.643580716756813498e-01
4.127985008574248660e-01
2.981716654577299952e-01
2.440243952161929020e-01
1.639776877318830650e-01
2.394105443567053071e-01
3.239229710830584530e-01
3.243789335615053782e-01
2.577775489436244793e-01
5.055758733609906352e-01
2.753909991543990743e-01
2.396072334641457524e-01
1.974475453899187105e-01
1.626460825301566104e-01
2.725687485124088649e-01
2.974455606161734433e-01
4.044045701822958083e-01
2.161066390953387539e-01
1.662447016674704348e-01
2.448010509579752469e-01
1.921866056070108963e-01
4.176356749953528125e-01
1.563519763624188208e-01
3.515530238801860552e-01
2.106607372153921354e-01
2.282284060284036908e-01
4.984538344854622105e-01
3.293510955004256835e-01
2.032807535342443794e-01
3.034934591162796735e-01
2.037783681835500793e-01
2.034599430828488709e-01
2.653951619766060643e-01
2.014441757735973559e-01
2.091427147305605361e-01
1.614927122747109312e-01
3.972645901081743869e-01
1.932036116585760799e-01
5.788925165613560964e-01
1.834137851250692564e-01
2.337306378738566448e-01
4.342113086701208102e-01
1.631156674956713848e-01
4.807597523662023864e-01
3.166954796997194510e-01
2.266379089503814948e-01
2.853714932111993674e-01
2.218567492416693432e-01
3.900438198096657372e-01
1.623665856981017230e-01
2.359507167392513316e-01
2.973705504661669496e-01
5.005219906537315966e-01
4.485400707673132814e-01
2.983086649128861012e-01
3.536286489081382767e-01
2.517206220205415734e-01
3.787587457584649098e-01
2.804302511096332107e-01
2.291182989888558008e-01
4.620329902008836198e-01
1.839042412410998584e-01
3.042404021836009331e-01
2.024654231728427733e-01
4.307071389861315547e-01
1.700295243803846001e-01
2.599759741457813300e-01
3.340319633903353624e-01
2.947878591917634794e-01
2.141506682776089798e-01
1.520832791146366769e-01
3.972788220171475926e-01
1.553974287614441896e-01
5.925671829284521186e-01
2.531876071191712096e-01
2.139039437705501645e-01
2.990779399537589200e-01
2.968969622395352115e-01
2.806832480677062813e-01
4.601113081583837472e-01
4.761725710088808849e-01
2.013031406721653704e-01
3.793421594758728532e-01
5.190784301731908856e-01
2.150150274120750660e-01
1.743614519246396988e-01
4.856579091185883046e-01
2.313765080519206152e-01
3.175164166361449380e-01
1.551874536337154997e-01
1.976785153094888781e-01
1.939790528237947398e-01
5.056027259227192650e-01
2.022049719122108180e-01
3.220417555109903462e-01
2.136285879825951250e-01
2.771236283640275966e-01
1.595420434448086011e-01
2.190769770992546661e-01
4.529609102162243106e-01
1.723113422918805815e-01
1.966478744336246365e-01
2.399729068099639429e-01
3.816966228563544172e-01
3.403317116934753139e-01
2.426318912893335178e-01
2.225237709903095662e-01
5.050536181849479833e-01
4.852716020285171572e-01
3.247829523545754382e-01
3.055500131306628786e-01
4.509160785022342521e-01
2.100553169493805106e-01
1.810287431658248181e-01
1.572628107245988838e-01
3.602718814383906176e-01
6.361491565462128461e-01
1.950465646519724816e-01
3.299654819699783803e-01
3.862834185938689435e-01
4.803711943425634789e-01
2.043703311147555823e-01
2.149109393692422154e-01
2.762287246573291166e-01
2.244148887164755246e-01
4.986767947837761339e-01
4.190600522658671778e-01
1.542047613087202396e-01
5.574603845423965476e-01
4.095068579915310814e-01
4.089644674852406236e-01
3.166384304665544880e-01
1.624819787225366685e-01
1.979890371218891165e-01
5.003070118815535761e-01
5.338028702928585556e-01
2.777112740183380613e-01
3.450128225752848721e-01
1.925316303976436771e-01
2.938444366886471260e-01
1.805827013648334534e-01
2.563182509038993695e-01
3.709834550661614827e-01
2.032340656874023765e-01
1.562413053808450192e-01
3.608287978524383766e-01
3.227965522557577627e-01
2.113802971863381619e-01
1.568168732528727183e-01
5.210108430260961265e-01
4.526291952510224093e-01
5.294536266690839099e-01
2.902842531466344744e-01
2.921617936397133963e-01
2.954370192850538368e-01
2.969961796215330740e-01
1.885202178724662558e-01
2.076346068207574336e-01
2.051775350960543809e-01
2.821396516031444146e-01
3.985425888642588621e-01
5.506201147913524219e-01
2.342644175117593042e-01
3.081700619547882436e-01
4.807695400733541513e-01
6.277981913137189451e-01
2.414722555134252158e-01
4.093008496103869298e-01
2.796204282873550051e-01
2.002993028289510868e-01
1.547895057628239646e-01
1.864022621561495785e-01
2.944116565026890786e-01
2.439609045165394008e-01
3.684905490326814137e-01
1.886907207652979701e-01
2.487873158641828730e-01
1.667469120796878090e-01
3.686553040279332283e-01
1.952336505335953154e-01
4.404121038222892359e-01
5.434958076704554664e-01
2.836366048560429731e-01
3.167437165265508114e-01
2.780711707253392118e-01
2.556735920705289211e-01
2.821507945185930399e-01
2.372024335813087137e-01
3.761591502007553545e-01
1.503785435733523967e-01
2.801391381092613875e-01
2.368315847463108026e-01
1.720929300289553709e-01
2.674776126522275255e-01
2.716905026224420983e-01
3.917366510959002235e-01
1.511978489529359759e-01
6.710028620312528114e-01
3.656231463543794247e-01
1.972238598526084852e-01
2.812160129265929287e-01
3.627894314430653022e-01
3.422411782941725544e-01
2.614426775339042663e-01
4.249944416891118237e-01
3.095329169371091593e-01
2.963304050443258952e-01
3.485193930514031146e-01
5.754863835130501482e-01
2.685518362472831821e-01
5.543454442728638076e-01
2.350145539135786998e-01
3.804052954346473503e-01
2.790817779785330632e-01
3.625876512592851597e-01
1.744361376802766872e-01
2.355146585780746316e-01
4.804969029044956486e-01
3.767242559866237905e-01
3.326769898593701091e-01
3.560232132300483743e-01
2.522240444386316671e-01
3.066557706510505410e-01
5.148622240732005917e-01
3.080073921266409664e-01
1.831715601986944608e-01
8.494127703152244413e-01
5.291052991640058378e-01
3.138442621460454385e-01
2.663718572660541684e-01
1.774215414468725827e-01
2.328214920941263644e-01
3.593942997208177115e-01
4.228650409486923722e-01
2.450567344685803950e-01
4.097863580543433804e-01
3.123728452306312464e-01
1.501101298707951670e-01
2.687817189493698633e-01
2.718959658092264808e-01
4.604598721874703093e-01
4.458831274784469390e-01
3.843393726567049251e-01
1.921294826193434557e-01
4.990797455469105914e-01
1.581551115052713119e-01
2.769256909192198690e-01
4.379302546040737543e-01
2.205233504052381832e-01
2.933550326491130567e-01
3.882012240067242992e-01
4.584113892373435917e-01
4.637446703162723116e-01
4.287444995837124129e-01
1.789551157090632783e-01
3.793706213610293365e-01
4.673688737165352380e-01
3.002654629802482544e-01
2.365606199033642998e-01
4.880044843492893358e-01
7.009015539114565874e-01
2.931524992940353069e-01
2.566131713020605165e-01
2.304924134289887683e-01
5.340054496534266670e-01
3.976656880921818349e-01
3.191030984858355124e-01
2.665477425845797499e-01
2.099717074307716758e-01
2.268144584310075595e-01
2.667694172175562040e-01
7.721280743357548104e-01
1.778674330607380727e-01
1.867497094659419654e-01
1.931166879339496489e-01
2.234050390775187411e-01
1.764912060621650625e-01
3.407315838840106470e-01
2.693244430154772551e-01
5.176556697956957720e-01
2.849687150878918995e-01
1.996592246848848118e-01
1.687517741529717397e-01
5.275132559473290073e-01
6.886560587782430964e-01
2.391250616024067632e-01
2.321070967343392411e-01
3.181638433414456513e-01
3.644589360919709975e-01
1.672292066558099810e-01
4.324322774477600273e-01
3.297750789610902622e-01
2.049511049999877821e-01
3.159374665741463972e-01
1.638984817687617890e-01
3.544448586247159749e-01
1.791693526587916085e-01
1.733197152357528747e-01
3.061350707615124733e-01
3.646327104719521150e-01
4.233643894228513727e-01
2.265766850904205321e-01
3.890715514902169936e-01
2.264822523592875669e-01
2.402424162535490015e-01
4.885810960354587396e-01
4.143333064582666037e-01
2.863082974759107446e-01
4.449636249765934748e-01
4.637610761570238882e-01
3.746479256455688134e-01
3.165018564316244287e-01
2.585112471928245892e-01
4.052723326758115308e-01
4.286361998410537222e-01
1.500803946480695761e-01
1.618070600712181728e-01
3.698571247012395480e-01
1.747525904237982597e-01
3.105757653120757578e-01
1.602204848903226453e-01
2.176491560853994756e-01
5.483613390035942947e-01
2.688206396102015283e-01
3.485304091352779965e-01
2.246324962860048458e-01
2.254806202665500803e-01
3.719778653404139934e-01
3.088619453792104119e-01
1.732578975325798354e-01
5.162378173128356895e-01
1.580221839397348560e-01
2.305790057947287863e-01
2.353949219172096485e-01
2.190815714404836245e-01
3.233907632618716610e-01
3.331588497264533766e-01
1.922668313865766587e-01
1.776835065355955590e-01
2.720052403285363463e-01
3.339479859215133128e-01
3.003305814992379696e-01
3.482053122189177063e-01
2.284987327116479727e-01
2.655801308177070941e-01
2.972790099941189368e-01
2.053645237991001959e-01
2.084197599874396400e-01
4.590612910923800305e-01
1.680850683279643820e-01
3.876743448399199155e-01
3.484958534667480512e-01
2.077230831347217088e-01
5.119195229943427350e-01
3.401529272939963766e-01
1.771724982555093475e-01
1.773836544218424793e-01
4.753955243292252719e-01
3.983000545946380200e-01
2.461109540778081695e-01
3.556260618831759146e-01
3.095384720943885615e-01
4.513295293321509805e-01
2.313819190905811174e-01
4.013721538940558942e-01
2.762160085597504255e-01
2.483378894295182882e-01
1.790506582443615602e-01
2.696641254124491627e-01
3.717991314336581699e-01
2.400819088494510756e-01
1.565069658216412529e-01
2.776929728656638563e-01
4.486195218091544312e-01
2.830876498894372983e-01
3.480669170658039491e-01
2.105792385669658928e-01
3.202475244632202456e-01
4.369817211482456276e-01
4.327575768671608758e-01
1.957977525699701460e-01
3.742660263980659430e-01
3.085018931623145777e-01
2.097128014998256573e-01
4.328078013880891639e-01
4.569772970659234934e-01
1.689283179942308033e-01
4.517775170144359143e-01
1.677647859764486715e-01
2.674425422381581097e-01
4.336269722095512646e-01
2.762458823499291394e-01
3.569792644522931102e-01
1.621612830633232527e-01
5.233786567968597980e-01
2.371009861358245319e-01
2.223964652801685982e-01
4.344549985993725327e-01
3.932388272193590995e-01
3.403981703629709310e-01
2.841122155296599838e-01
2.318221998401751305e-01
2.802687406888726418e-01
2.412917132126493613e-01
1.627909296934558492e-01
1.857042445864790781e-01
2.020522726986974105e-01
1.865768897582619490e-01
1.551480751623485477e-01
2.200741391067496111e-01
3.013899541411326766e-01
2.186143353882716300e-01
4.681052926357931465e-01
4.991620080820773353e-01
3.557509755777182314e-01
2.065665539338736312e-01
3.467281069666718896e-01
1.905504822895926209e-01
2.707218962204467894e-01
2.001418377904523038e-01
1.934054689205690625e-01
4.166914647746232658e-01
1.940021193412654055e-01
4.032195826328042187e-01
2.373463837175218694e-01
3.162175212281292946e-01
2.309457067081199522e-01
4.673585028746919390e-01
5.556230014107549353e-01
1.934358200131120198e-01
5.162744604545815852e-01
2.064791312665791856e-01
3.289525130837767097e-01
2.323871423513505508e-01
4.277007478996395218e-01
2.592321869916629495e-01
3.631755985813089893e-01
3.436364660725345077e-01
3.092444237470535207e-01
2.990071743736221199e-01
1.690036987810186186e-01
2.257634493940869347e-01
3.125522275862697708e-01
2.943655637494930755e-01
2.865399732203978700e-01
2.508372937377138512e-01
3.823629297977286789e-01
2.491163690726276303e-01
2.256282556238221326e-01
5.518115885108443308e-01
2.942307501207013787e-01
6.308306633418933052e-01
3.006200910937210091e-01
2.441957432779325865e-01
1.537488976781238581e-01
2.888852501438949893e-01
1.823530957636861072e-01
3.368065039721570564e-01
1.884622523822929441e-01
5.300134766129607211e-01
2.198678441054469079e-01
4.522616599407824900e-01
2.625014390725664004e-01
3.099771170312273227e-01
3.029980359158596093e-01
6.845963405325026230e-01
2.605003757220840099e-01
2.965693760964367987e-01
1.842705833279180416e-01
3.708000439098261269e-01
2.247160325071390630e-01
2.268842392830626442e-01
2.280492063780250045e-01
2.456933209101224425e-01
2.053030135366148978e-01
2.487631937922962500e-01
1.602483758234267142e-01
2.256892483004835637e-01
1.533104624110324943e-01
1.884446268620434684e-01
2.193743547750538758e-01
3.754617912938401636e-01
2.713959217928040291e-01
2.509157274400841686e-01
3.561102741663112470e-01
1.800877209611741192e-01
2.476073585826037982e-01
2.757710105747901985e-01
3.900349066348233196e-01
1.703014065096699337e-01
2.001458623567660411e-01
6.194137121570317817e-01
2.488815555773625232e-01
2.154224564185595048e-01
2.279076194812766354e-01
3.568952698207108476e-01
3.401443161223937084e-01
4.051241477668370283e-01
2.564511304652235535e-01
3.864570154454246564e-01
1.554259160039578869e-01
1.932784498224466851e-01
2.189714577270409079e-01
1.846981872707306460e-01
2.799080486405356449e-01
2.063392382725752205e-01
5.070794830378340112e-01
3.148553769377816502e-01
2.002980857185589214e-01
2.533050449801183546e-01
7.480531877432530230e-01
4.273411901507350175e-01
2.697645060867674971e-01
2.685411348503093931e-01
1.877153103369457732e-01
3.571692090300448985e-01
1.577308033661954101e-01
5.335288790374532741e-01
4.083347748213356221e-01
2.659493909716589277e-01
3.443204288185942041e-01
2.396918638664992107e-01
3.836763324086557292e-01
5.014251325504214263e-01
2.317700212797740578e-01
4.910817923318440137e-01
2.185890673471235779e-01
2.042096884232875442e-01
5.644650411427380998e-01
3.826837859165551081e-01
2.169516777727471535e-01
4.652030212980252655e-01
2.929929236156013639e-01
2.503467661965777524e-01
2.452592822083417556e-01
1.700116947396971279e-01
2.009350849067593758e-01
3.241219121591196184e-01
1.664954019840375055e-01
1.782088640567181803e-01
3.007423593445593957e-01
1.863204485268818988e-01
4.583720045248755870e-01
4.244412372669923439e-01
3.713331699427331323e-01
1.940116323436681944e-01
5.027816854780290390e-01
2.130033981913783403e-01
2.309720256141769013e-01
5.678716313289776663e-01
3.164196071045893843e-01
3.566549655194299895e-01
2.159155196130645160e-01
4.629617717338283533e-01
2.774602151759969493e-01
3.817170626672165001e-01
3.754496674084627506e-01
1.929826625288453834e-01
3.578974425655916392e-01
6.651285795846347826e-01
3.729311850648555637e-01
3.756571431102319059e-01
1.807447331725478556e-01
1.684323257287115017e-01
2.505335305408932234e-01
4.144436764861183509e-01
2.908376043103270692e-01
4.374278670845670458e-01
1.679676209924839403e-01
2.243880193312347560e-01
2.664985177727410282e-01
1.971554131460681591e-01
1.621382801372429627e-01
2.340630613515567726e-01
2.693858549398785440e-01
4.056061068461578323e-01
2.938705971116918891e-01
1.922438003683742958e-01
1.952760561275907747e-01
3.962194257795303987e-01
1.703481306808866391e-01
1.941700626754485071e-01
2.963740238635889090e-01
1.766983398225941138e-01
4.660767745603360268e-01
4.154150736121130505e-01
4.588443550215013378e-01
4.343596878887776569e-01
1.742995644363162233e-01
6.193685931105606945e-01
5.537638638924299306e-01
2.566791097977257907e-01
2.974098564847809656e-01
1.589467941370412418e-01
3.163523068280067463e-01
2.147018736606385869e-01
3.775029607730272518e-01
2.723651757656210814e-01
3.727716060514920660e-01
2.732781674635927915e-01
1.770894164636133694e-01
5.875641380387253143e-01
5.954673119152739114e-01
3.299188182795904645e-01
4.701143017139820524e-01
5.058938497437153181e-01
4.912840711009761607e-01
6.320841079314439837e-01
3.135704138922437156e-01
2.452766264099038307e-01
1.951144147923962735e-01
1.942308763023921359e-01
4.198207988218320974e-01
5.500277363565545530e-01
5.301818768612264199e-01
3.478220239622594745e-01
6.985774415088669143e-01
1.559456867982467743e-01
2.640524322875981156e-01
2.177315073786643684e-01
2.585302528197497840e-01
3.350700668341355382e-01
4.016131088864236531e-01
2.304189741396919788e-01
2.539623508270517638e-01
1.808065706887591051e-01
1.551243507857172077e-01
2.096505568894559690e-01
1.589280538096267958e-01
5.236371395429446629e-01
2.082322596604069820e-01
4.941740308451914032e-01
2.774524616238227548e-01
1.825046938551753151e-01
3.168447120379885851e-01
3.223103154768178769e-01
3.783956774402281731e-01
2.494116116840404407e-01
7.602005454301591358e-01
1.963709531617831294e-01
3.327252014285689841e-01
1.502511236596640598e-01
1.789649754040001928e-01
5.213824466698110394e-01
1.501977817995546471e-01
2.378006407157804425e-01
1.839292485579905878e-01
5.479049407910541181e-01
5.980423287532508070e-01
2.585385164935855018e-01
2.670516417196064363e-01
3.107213440405875993e-01
4.875710585435343303e-01
2.672446079212219550e-01
7.238873170058128803e-01
3.899141959095054344e-01
2.439158010904129703e-01
3.530817572949447314e-01
4.034237254152163166e-01
2.461310120423797210e-01
2.435989607530690826e-01
3.302175717348656558e-01
3.865957803464357134e-01
1.699377419777852172e-01
2.365876270322049835e-01
1.923367655685695454e-01
1.712151961879551099e-01
1.681068201257436556e-01
5.318095390438506431e-01
2.403960620009340521e-01
1.926870169954011947e-01
2.136939293843677645e-01
2.671225950691339945e-01
2.604225372629441204e-01
2.878192950813039941e-01
2.484519858338138099e-01
2.000111465454794679e-01
4.058126636487946470e-01
1.530034859833480365e-01
4.655874757085206594e-01
3.208889820361668366e-01
2.241370543822393535e-01
3.769060936210411605e-01
2.309460976157373113e-01
3.118684271744411873e-01
2.531048948207245131e-01
3.377415911312994234e-01
3.755498457501037501e-01
3.965056345966965212e-01
2.164834818880648493e-01
3.928558198007768842e-01
3.718792352965637482e-01
2.015123003378949673e-01
1.827467105194883756e-01
2.320817989896851175e-01
2.654430559452657379e-01
2.589625061716001042e-01
1.939991626849500717e-01
6.574821687861484021e-01
1.619042699737332780e-01
3.113263411362358624e-01
4.416393656347185059e-01
1.539919262302400504e-01
2.359567953176060495e-01
2.660148711657122078e-01
3.068983473873597712e-01
3.248836655169731746e-01
3.592855020475062000e-01
1.536014247153962842e-01
1.593584230749912067e-01
1.806457559671842683e-01
2.658797341432486139e-01
2.107428480899702916e-01
2.551957105660982994e-01
1.937131928318313046e-01
1.663919411984111640e-01
2.280626021052772900e-01
4.154394161550922782e-01
3.100003045566102067e-01
1.533318353131108425e-01
2.175769327143537712e-01
2.224085439910553075e-01
6.292315529712190214e-01
3.068453548891104110e-01
3.637059664802043679e-01
4.261485932924855558e-01
3.186026658185481253e-01
4.701120737336186295e-01
1.709829599261932231e-01
2.247513766776556565e-01
1.714511132846859576e-01
3.941648482113235819e-01
1.843467967853203160e-01
3.652682984001562883e-01
2.613455101658976876e-01
2.180407271563126193e-01
1.688421096589922676e-01
3.151009811546453543e-01
2.036446721876234711e-01
2.367422649243244581e-01
3.595531192009818744e-01
2.097887691629799489e-01
3.832466017105001788e-01
2.080675420797994390e-01
3.050343673635020902e-01
1.823486883194526398e-01
2.178650543838410725e-01
3.704808336501555499e-01
1.634535339283694766e-01
4.774050769004247741e-01
2.740675820243582139e-01
2.714448836398584697e-01
3.067210134213910200e-01
1.683400035077185219e-01
1.875719576167945712e-01
3.447891013639580171e-01
2.840084773605763280e-01
4.233049178353797126e-01
3.392113117720439996e-01
2.298800775551497755e-01
2.725545753859927589e-01
4.166039016933429373e-01
1.809071530907945258e-01
1.731855937501495524e-01
2.648158157724146422e-01
1.658029028691953566e-01
3.648864261154360911e-01
3.641960129256199830e-01
3.069611966408594128e-01
4.520420016140263009e-01
3.136631893428122320e-01
2.612390087226331703e-01
4.069341962202953633e-01
4.506496775511888986e-01
1.578221819588988828e-01
2.220371839661463009e-01
3.032985682296314711e-01
2.488326949530625665e-01
1.578265100797737464e-01
2.089155013317841592e-01
4.569159349482272425e-01
4.937221680444593419e-01
2.225147024703088561e-01
2.192020248059587950e-01
1.720395769139921038e-01
3.496809249724206481e-01
2.127403254528434373e-01
3.150346517755794329e-01
3.828561203571612115e-01
4.146777074751951675e-01
2.682469707247245316e-01
1.955219638638723001e-01
1.940533057158063956e-01
2.004806371976564083e-01
2.201062424963802222e-01
5.300116083190644645e-01
3.007692204554593962e-01
4.537391321288904988e-01
2.374884750532201827e-01
1.634163470717978628e-01
1.662490636670787281e-01
2.118044513546577801e-01
1.552936556503039522e-01
4.829140623454231118e-01
3.606020465844739231e-01
3.462705171463802412e-01
3.596266692420100330e-01
2.899191336126328844e-01
1.532731656372282314e-01
3.587589672351315651e-01
4.143767565817808585e-01
3.552376289641403506e-01
3.246486292026137255e-01
4.099362450279668835e-01
2.664655422675122898e-01
3.922492209718348999e-01
3.756017062651946237e-01
1.748501334359424120e-01
2.819664712029892328e-01
4.455452006412886634e-01
5.420904661017958981e-01
1.552478308912398630e-01
2.575872441151665360e-01
7.034828237423632613e-01
1.757506353561484047e-01
4.619888383054423509e-01
3.001345230341900816e-01
4.652526218560955051e-01
1.509766930597066514e-01
3.120372003343717671e-01
4.789539886749271114e-01
2.740415801845956234e-01
2.062441987672818944e-01
3.345474150214264863e-01
1.663731344739271534e-01
5.339341528344349053e-01
2.072054691659511172e-01
2.137912448171623014e-01
2.146506563261717515e-01
1.744781520308772149e-01
1.623759005433140223e-01
3.046981954784386826e-01
1.722880498576465913e-01
1.639704777452463125e-01
5.204609335356397137e-01
2.003225772135225347e-01
2.488716580307345216e-01
1.510977143838135861e-01
2.172520306327719308e-01
3.701367030346596199e-01
3.491833714740427697e-01
2.161015343257015053e-01
4.344009628053759897e-01
3.500884939370505489e-01
3.535695195180927897e-01
3.495237012730780246e-01
4.274005847427315707e-01
3.528102099858969609e-01
6.321774044938355264e-01
5.204551792434736202e-01
3.212164794611040985e-01
4.102707136259091669e-01
4.651923743361087160e-01
1.899678156806857421e-01
3.958941037358927884e-01
3.379593844239726641e-01
2.399334051455550010e-01
3.168950787038715133e-01
2.255328755645731320e-01
2.757439247963729967e-01
4.569682038346228881e-01
4.038161093751833075e-01
2.798966646407190506e-01
3.411470038055164355e-01
1.950604182016679455e-01
6.437155004998580399e-01
4.670772389573526473e-01
3.292615835362987520e-01
3.322440307486490552e-01
2.820180865350395139e-01
1.665212978288454215e-01
3.999647730133023549e-01
2.431847054076601566e-01
2.462716734542586550e-01
2.408060297246564785e-01
5.953137450533078079e-01
4.416686470039027368e-01
3.240150465144897574e-01
1.779688784909470578e-01
1.760155494214112326e-01
3.735314859216001815e-01
2.803729208670414641e-01
2.599291685658984274e-01
6.583591710981182565e-01
2.417758723895819528e-01
3.251320387632504194e-01
3.963216517821844254e-01
3.296455235636446268e-01
3.522196830850226057e-01
2.695277135182084227e-01
2.074583613512694102e-01
2.495603554862060314e-01
2.837296936854133977e-01
2.116188349287050907e-01
5.284648748196250079e-01
1.884092023585950404e-01
3.021247109473123027e-01
4.419703999638623371e-01
2.216472314265140464e-01
2.832439425017344581e-01
3.658945851033391650e-01
2.029828321299559368e-01
2.988124605831822822e-01
2.233725625360077904e-01
1.584151146382490327e-01
3.626290984161031350e-01
2.554252394189078790e-01
3.946721747300971916e-01
5.261242613471149854e-01
3.162022442106418030e-01
1.569142726490614370e-01
4.733882830455412583e-01
2.814561644878438296e-01
2.645175036317007344e-01
1.992125488049268367e-01
5.218776721868009227e-01
2.120604394847960816e-01
4.804018611138056727e-01
2.859580221185838433e-01
2.621670929540887984e-01
2.432729899133180551e-01
5.661695646609711252e-01
2.614928096002578917e-01
5.365651671942932577e-01
1.831555594904009932e-01
1.731116064826483114e-01
4.674232534240747583e-01
2.703723647743678238e-01
3.886196637979966173e-01
1.742819371460419542e-01
3.087204382504030731e-01
3.212263566851216723e-01
3.820222822890793068e-01
3.201508559426465839e-01
1.644043867549158378e-01
2.817356654929730198e-01
1.650555537160993957e-01
2.458233642677265518e-01
2.422858449847537787e-01
4.609905253396553437e-01
3.744779156266020426e-01
1.522821454594124324e-01
2.630762404822011291e-01
4.647695652595342786e-01
3.677535008615295808e-01
2.141093068353720763e-01
3.313677531539728216e-01
2.508245330275193918e-01
1.709556418387096488e-01
3.376046320182122251e-01
2.541226692471370563e-01
1.526896028846879139e-01
3.979755264542563786e-01
2.143026192267684094e-01
2.643077272100692321e-01
3.537698968756435858e-01
3.713701009121790908e-01
2.467756618713616845e-01
1.696439890351564284e-01
4.763672365564032285e-01
2.000814186212675760e-01
4.092036824540256079e-01
2.208554953698777523e-01
3.313634163871163607e-01
3.054504562715537608e-01
2.304256553159466925e-01
1.522740007708517918e-01
2.112520851581783099e-01
2.359013958043431891e-01
3.677903001346616296e-01
1.903441283615278645e-01
3.976647334499995301e-01
1.619509636254720109e-01
4.508494253360121329e-01
1.640867611930716397e-01
3.984221496790534278e-01
3.388705842546547720e-01
3.151924641703643948e-01
5.457043055078703020e-01
1.789131615778354334e-01
2.613049927198780598e-01
3.124386156119692837e-01
5.240297932446453810e-01
1.838730745635529240e-01
1.983283574356183576e-01
1.725988926160331172e-01
2.294055866898976337e-01
2.679815429476845590e-01
3.909935210503643899e-01
3.867641699595088522e-01
4.084830087287460998e-01
3.712321797106818977e-01
2.793126626376732369e-01
2.363656895849952921e-01
2.006281095607181097e-01
3.090254461904781147e-01
3.649637550389143170e-01
3.186839250817792291e-01
3.529058226549165456e-01
2.009364293256430123e-01
2.453543610781411255e-01
3.884783042251022112e-01
3.331868608738055570e-01
3.136366592360059213e-01
2.583491694279683171e-01
4.110910942672210133e-01
4.489145453382161755e-01
1.792165762419636876e-01
5.133171501834115080e-01
5.934443270515636915e-01
1.897244588925927344e-01
2.468288494102625630e-01
2.102360165302310513e-01
2.150350517725886368e-01
2.344868715385832469e-01
2.668449221614008771e-01
1.942079100937527114e-01
1.788356589543518838e-01
2.527684141310747035e-01
2.593399720791751961e-01
2.933786113941656004e-01
4.761638470558519076e-01
2.909409916646326644e-01
4.602987093316207590e-01
4.464506168688082699e-01
2.648613119872768595e-01
1.748113798876414493e-01
2.725736605325206341e-01
4.713873048255576848e-01
3.127965188004093733e-01
2.508460166988993323e-01
1.752903421609590673e-01
2.004089146721550196e-01
3.012980847872724355e-01
1.539775379256038690e-01
2.226612890159323510e-01
3.414996399954265960e-01
2.364292943249574619e-01
5.643926680294465426e-01
2.415805843631996241e-01
2.068804199922997522e-01
2.509005389529567753e-01
2.737877044638553081e-01
1.888827596169998235e-01
1.951358336103416746e-01
2.033411013119798827e-01
3.008097755040538557e-01
1.619505509551560918e-01
1.639588996166249646e-01
2.284038470494449413e-01
3.405465923415029739e-01
1.908428292216050315e-01
4.340102538604565519e-01
2.191348622143604596e-01
1.898144322619091939e-01
4.531006098032982488e-01
3.232159807292892539e-01
2.793235056008428474e-01
2.155120566195847243e-01
2.256658195814559842e-01
4.438395098361040958e-01
3.367200241274763695e-01
2.234412888746510062e-01
3.701413238456534582e-01
3.459590444491005279e-01
1.771766271091914091e-01
1.706098828836426773e-01
3.495152264157179722e-01
3.082679444292979465e-01
4.342055928433057321e-01
3.745036644447425900e-01
5.734880816542841098e-01
2.897942710737606009e-01
2.853167325938099075e-01
2.366582373808089335e-01
2.606771979064111955e-01
2.413584422696396781e-01
2.121280333208720725e-01
2.182129014632019914e-01
3.077881042549103219e-01
1.883344031616510095e-01
3.183473516010639770e-01
6.036839092863046652e-01
2.285551257645785928e-01
3.432707389741623261e-01
5.567065349121910200e-01
1.839838264232770693e-01
2.103799281776110308e-01
2.272982282673087773e-01
2.891438297694824966e-01
1.568604328772183476e-01
1.706947753252016087e-01
4.872384813999787179e-01
1.651741923358617248e-01
2.728012460167955622e-01
2.104043934360338430e-01
2.760088641735273796e-01
4.356919960818428361e-01
2.241838226207945872e-01
4.603780586480741288e-01
2.071880776570158567e-01
2.497603870636108669e-01
3.221882135858057383e-01
2.065011537919437534e-01
1.729974936205372071e-01
2.629555211222830424e-01
2.470916212035998705e-01
4.170809815513464303e-01
2.556916461672695262e-01
3.223003971270955725e-01
3.305236919640629489e-01
4.266355374896353414e-01
2.262865349345235255e-01
1.898573802337212013e-01
2.221650015661920108e-01
4.999823579851774280e-01
3.827679704596262944e-01
2.927634074852367152e-01
1.510465843142109743e-01
4.314275249632784082e-01
4.492502186174259782e-01
5.007649771314941489e-01
4.368566000744743549e-01
1.522478158244601198e-01
1.724034605775967011e-01
2.715153127782693465e-01
2.844755339867414135e-01
2.710933122678641505e-01
2.306891174987411308e-01
4.164897359927522968e-01
2.658874571805205922e-01
2.894174550637009236e-01
2.050898750854041053e-01
1.502196171148325876e-01
2.374151545113385997e-01
5.387740533004811150e-01
4.386771455447810997e-01
3.264352472119299575e-01
2.367450808152226638e-01
2.040987088326775556e-01
3.005326567051840869e-01
1.681053034806322954e-01
5.417380657994296245e-01
2.263527745937228275e-01
3.657007248228870133e-01
2.460290855058157589e-01
3.677911416534072053e-01
2.844908670444760701e-01
2.482851522011844669e-01
1.673005641765267226e-01
3.206189599062070350e-01
2.778456651059935112e-01
4.046148835830394308e-01
2.628761968377379965e-01
2.315465516528017742e-01
1.836972682323858852e-01
2.782749109687003841e-01
1.700170234230000688e-01
1.623029722751242465e-01
1.883603188877722989e-01
2.441370177314011458e-01
3.497389151538202734e-01
2.406809629240987680e-01
4.147531489057488807e-01
2.237141396824354200e-01
2.900616633295239888e-01
4.850447241649895602e-01
1.735365906383494472e-01
2.431981622083232708e-01
2.764410368764071424e-01
2.384281145589816631e-01
2.321168184760992459e-01
2.251609242403584954e-01
4.051795946497215306e-01
2.313687016928180906e-01
1.715173644298634004e-01
4.812331546442921715e-01
3.353662937806902722e-01
2.334116727751053555e-01
2.047495284725588949e-01
2.088156930979719605e-01
5.434910358401172648e-01
1.800108957651458952e-01
4.876287026452622575e-01
4.444065517640846119e-01
2.343815836033249222e-01
3.931746285113867367e-01
2.610897783830042340e-01
6.698477344964000046e-01
5.500852155907096641e-01
2.841722820195774490e-01
3.619268674261493235e-01
3.204453934261869419e-01
2.314383348637936433e-01
1.681518333227116080e-01
3.561057054267336985e-01
1.549859681126708466e-01
3.372231995255238202e-01
1.709757950725682152e-01
1.684387664579198030e-01
2.243326766417555462e-01
2.662738966196072643e-01
2.311215063166845995e-01
4.156785992161466936e-01
4.159927250924937425e-01
4.037471494125342009e-01
2.472465923489861328e-01
3.450321501943186542e-01
2.426242418543201051e-01
2.479437220971125455e-01
4.027150976605037291e-01
5.511885129689856333e-01
1.846509392778606651e-01
4.370127487990425053e-01
3.045723189117988117e-01
5.007818208083860689e-01
2.192844916750627537e-01
2.281470716642987340e-01
2.066152431955086688e-01
2.180697760852421396e-01
3.550978156789030837e-01
4.737528579652885430e-01
2.949849882081027053e-01
2.839073006969975999e-01
2.092801751654402020e-01
5.022114753465082293e-01
2.868424298069892076e-01
2.239068573416184982e-01
5.726152786317669774e-01
4.592800599260543626e-01
3.570139087517126830e-01
1.800579505079458742e-01
5.300382938972311164e-01
3.054401512468248314e-01
1.700031593270160957e-01
4.506179461785790874e-01
4.357994830798823660e-01
1.575394551950269062e-01
1.958934249431085184e-01
2.683988958018868609e-01
5.808865924671159364e-01
4.517309900458369443e-01
2.160947441040715344e-01
2.285611999652625848e-01
3.927853852223182063e-01
2.383815076465065075e-01
4.475689869644385865e-01
4.075117879169839474e-01
5.510778914731332412e-01
4.098574451832027732e-01
1.646096380415965621e-01
4.987739403802137206e-01
4.779144083336867022e-01
2.303931665430783982e-01
2.178682307659624562e-01
2.960793039056802134e-01
2.779939067690788135e-01
2.139923110792120720e-01
6.111218674647480587e-01
1.968026261850721603e-01
2.179982114330263898e-01
3.847600205962113940e-01
1.602789617931315302e-01
3.418382336078338302e-01
3.408869866986555808e-01
1.664717643344516551e-01
3.884149280301794072e-01
2.282576292681965935e-01
2.214496013807474573e-01
3.996475524389012102e-01
3.400472781137924838e-01
6.282928206542309768e-01
2.459631011352040597e-01
3.062014529348268677e-01
1.567542891447047115e-01
2.047605149704555816e-01
1.744214828676841911e-01
1.509416199059042119e-01
2.134900551961626536e-01
4.027128271835308526e-01
1.885649664221696609e-01
6.833304589413553565e-01
1.673736931886279089e-01
3.534035224094157490e-01
3.437234067845553187e-01
2.977787739755456409e-01
2.674207426752980288e-01
2.223859575655872389e-01
4.703280174934274527e-01
1.925681800007144340e-01
3.410434031004990763e-01
3.311587404679480207e-01
4.044590808159532758e-01
2.142002580565974257e-01
4.781466584918094842e-01
3.248752941856494214e-01
1.644183293842852167e-01
2.485678670096477527e-01
3.246174944756157199e-01
5.324010471945902490e-01
3.133665603726462079e-01
3.865870399218927500e-01
2.117924897333823275e-01
2.037700839240988993e-01
4.085472595285949415e-01
3.192438177832246371e-01
1.778205748587221302e-01
2.519917141488184908e-01
3.419250367432347115e-01
2.494987130681260434e-01
1.667928966317303308e-01
2.753717728401020581e-01
5.013102645417167880e-01
2.381360312291909420e-01
3.233270579042986093e-01
1.640434445128648999e-01
2.880391980804408725e-01
1.930211962241109580e-01
4.511485973733463384e-01
3.617694683277131729e-01
3.803371842854280649e-01
3.706034253527855649e-01
1.501931861673623525e-01
3.315441540276892196e-01
4.640507494824250845e-01
1.858637626072283389e-01
3.489633207125063530e-01
4.887965013413769766e-01
6.135225394420927847e-01
2.077995109254942574e-01
3.954082569446932816e-01
4.285722780023809575e-01
6.691220970651841071e-01
2.559794769005449555e-01
2.424366177431207525e-01
2.892130237885790489e-01
2.605592219884627081e-01
4.668795173845791124e-01
2.390459576325940083e-01
3.296704937447039185e-01
3.383845424767762955e-01
2.107156752186932769e-01
1.798171152070818790e-01
3.639933511770833130e-01
3.249605070719570055e-01
3.735680182422025375e-01
3.696731420287246994e-01
2.122634127973050400e-01
2.295767852473461490e-01
5.104255852809341798e-01
8.338099676003786209e-01
3.111977746658246557e-01
3.081323312477425858e-01
1.850263592584975025e-01
1.619521167388021654e-01
1.845645681748211420e-01
1.676554007117938005e-01
1.676705504922848533e-01
3.007109166804891043e-01
3.347646821093280822e-01
2.379033585758630609e-01
2.207157613638973670e-01
1.848352734079203863e-01
1.875731725637342640e-01
5.435188006383758763e-01
3.755706412365647506e-01
2.338487421696549551e-01
2.821285865505490653e-01
1.920933260855098856e-01
3.108037735491478992e-01
2.620420052079568407e-01
2.590516310110665410e-01
2.811718939564333275e-01
2.668598450726158422e-01
4.361376965240603143e-01
2.311777177332908773e-01
2.653824005435023170e-01
3.113574742820098273e-01
5.713917087451900745e-01
3.196383181311790445e-01
1.982761350981744886e-01
4.708760865316116151e-01
2.073571119938679153e-01
2.206524907081822140e-01
1.764312181887294773e-01
2.706815653736258653e-01
2.571972687475332364e-01
1.840042760039540815e-01
1.720982311483751082e-01
1.791457205387337881e-01
3.389151676744226460e-01
2.013870664431302027e-01
4.331970871234782638e-01
3.664547869291392979e-01
3.072484702490637654e-01
3.109049556928265012e-01
1.598157695967009351e-01
2.011342439803246451e-01
2.452335337530500703e-01
5.709130154944468405e-01
1.672149737238046163e-01
3.518688416894622528e-01
5.168284735656242246e-01
2.480582594053988843e-01
3.643478168668285999e-01
5.402995906684261440e-01
2.201252407746697726e-01
5.015691169650179360e-01
4.747692457756734763e-01
4.809946449587088058e-01
2.277104435813273597e-01
4.211304692945042616e-01
2.958814580444441011e-01
3.618512989900957710e-01
1.763207174403136068e-01
3.758581914191346796e-01
1.543480571421070591e-01
2.399467699311934876e-01
1.500436676473827780e-01
4.740160359559726366e-01
3.171303361558368006e-01
3.165391776323354112e-01
3.367354223646336631e-01
4.836239303554771274e-01
3.913074929184104378e-01
3.844470950048927138e-01
1.569721820538612922e-01
1.975970682580246995e-01
2.031220163322052519e-01
3.116654218209705673e-01
2.849878302623767290e-01
3.568143741747320519e-01
1.808081911728449120e-01
1.778853365852479662e-01
1.546212109042854055e-01
1.762324274319766737e-01
5.194372400522964117e-01
3.654001643391572296e-01
1.723783732972674065e-01
1.613778740363986663e-01
3.172108423939600241e-01
1.961374561617458545e-01
2.007085144283325961e-01
3.954088173954443119e-01
2.920011372552356321e-01
3.110967560583671743e-01
1.792197582092234232e-01
3.987587288553076093e-01
1.744070796868249507e-01
3.059252717216222051e-01
3.273034270002714297e-01
2.445736856066899612e-01
2.980370711724679711e-01
2.289677413761638525e-01
2.480670364208354128e-01
1.808842458123885444e-01
3.996044175393882458e-01
1.587464434222527754e-01
3.503255987029716412e-01
1.930675293808412907e-01
4.458767434897241699e-01
2.777721766205211162e-01
1.769493258103737032e-01
4.144126937911112307e-01
2.463188616431567779e-01
2.001291287604517188e-01
5.138037138292371742e-01
3.703528138580559625e-01
1.956985717002042713e-01
3.528078126891966981e-01
2.223088236474769219e-01
2.382646096653943391e-01
3.729064013772288022e-01
6.219757957197792342e-01
3.836837501632051062e-01
4.689853868365441159e-01
1.960834714538139678e-01
1.549700676073346994e-01
4.901489124277518261e-01
1.707536986573813809e-01
2.275034008993977175e-01
2.446743895077636566e-01
5.253978693130459954e-01
3.096875006573899247e-01
3.761442761031111859e-01
1.558265700092593686e-01
2.512823272796144702e-01
2.029964018712157314e-01
4.206569323931790283e-01
1.821504749642680054e-01
3.476249993553918172e-01
3.825627864053786631e-01
3.179044312194432842e-01
1.774828919321299048e-01
2.088119229550658429e-01
2.210846534346717074e-01
1.857558683286394396e-01
2.034884111187974243e-01
1.903576613439075804e-01
3.734388287867987932e-01
4.316397934372797618e-01
4.925916901987278385e-01
2.401184724707917384e-01
2.414817855819269277e-01
2.535870503121559483e-01
1.503241612731976429e-01
5.564369854000827953e-01
1.518788288719443713e-01
5.000051504453134621e-01
3.307400745850197499e-01
3.178531364805571302e-01
4.695152851261190641e-01
3.323691606319778558e-01
1.816144484551983074e-01
2.043008938841207600e-01
2.390037681302918382e-01
2.701106674054983836e-01
2.191026369327903900e-01
3.800027526836521341e-01
4.823826635744511426e-01
2.181803191139150000e-01
2.053846678232525702e-01
2.301663983866079066e-01
1.523937536834055195e-01
4.875928697397730049e-01
3.629218301643968303e-01
2.865643973220497465e-01
2.385665878270236129e-01
2.361774283252296436e-01
4.499661285028612179e-01
3.043405483718658600e-01
3.246505013124708072e-01
1.990696853224165619e-01
2.103767343462087658e-01
2.170418170265615565e-01
2.162745129014821133e-01
2.887097990916747126e-01
2.630939928056475474e-01
3.188561490066297854e-01
2.426460531166336199e-01
2.546002325152524892e-01
4.354894235380115664e-01
1.557066803009910794e-01
1.975038018477322521e-01
1.885942393856335497e-01
1.628896913408786618e-01
4.681730247778255194e-01
3.170767286595617684e-01
6.392727877254725799e-01
3.047480338252946952e-01
2.012929766049252056e-01
2.047344556555533157e-01
1.680840362592395387e-01
3.321956088958767372e-01
2.029066361552726294e-01
3.133681448862316032e-01
2.756019605086239554e-01
1.782225094427912493e-01
5.713205172773117013e-01
3.763119589274315224e-01
2.302510060745011633e-01
2.666171584188946619e-01
4.811158182858381593e-01
2.730815755545075163e-01
2.095084849319716891e-01
3.080177739624366806e-01
2.737834857393875443e-01
3.042829591933142175e-01
1.767229488671046567e-01
4.305148939190225343e-01
2.800144622002359585e-01
3.270589456627419622e-01
3.368926784371388261e-01
1.801645027951822298e-01
2.582266406113045698e-01
1.704948990694708510e-01
2.590009555108399586e-01
4.128460561514080140e-01
4.675372503163675031e-01
3.139570900366751571e-01
3.651724735492207774e-01
1.918111319956483096e-01
3.029213941906546692e-01
3.897547189341180052e-01
3.164063598318330728e-01
2.242564886318089146e-01
5.042414745680464661e-01
3.829604650914587571e-01
1.968989122763790123e-01
2.212964293988528841e-01
2.490697010233863529e-01
4.191298487670414019e-01
5.159744177969796119e-01
4.347761029551504564e-01
3.289349746707197486e-01
5.124959879112952477e-01
3.422798057779329328e-01
6.890159337589153443e-01
4.494973351718138943e-01
4.687008828497302160e-01
3.531901372431447417e-01
1.776761730291515629e-01
2.587888389703176251e-01
2.486650772455281655e-01
4.154175720946745587e-01
3.334761425212302011e-01
4.615026113469969937e-01
4.286812617911683887e-01
2.661458323431522000e-01
1.696392136241288984e-01
3.412443005025922460e-01
4.671327218233310985e-01
3.860043912540128686e-01
2.519473009488352178e-01
2.467740490475129611e-01
4.491783024508191335e-01
2.532139790557665360e-01
3.279807574125845337e-01
2.841430573459203801e-01
2.815512246618759873e-01
2.659439392073427166e-01
4.097461208707999791e-01
3.470186543720938932e-01
4.074249384173873612e-01
3.090723688965566485e-01
3.094432347784102921e-01
3.949370408958408074e-01
2.462427711667345698e-01
2.670433159682668589e-01
2.372948216263651156e-01
4.533641246117182666e-01
6.412259798365131935e-01
5.122501372316116131e-01
1.885777638161863501e-01
1.652948102437585831e-01
6.812555105439267455e-01
2.262804889374341322e-01
1.680614807404113842e-01
2.956462679593881981e-01
2.787038584175914879e-01
2.204542150327313266e-01
2.826032300764527161e-01
2.260351003701518702e-01
7.234957540940563092e-01
3.355717468540767023e-01
1.855295987125301638e-01
3.481981834343240712e-01
2.092836243470801993e-01
7.802518012619776844e-01
1.743157319801364735e-01
5.109546780012498290e-01
2.341394626752778541e-01
4.612059909969906668e-01
1.845976973767897433e-01
3.395904060367834765e-01
2.359096064029188866e-01
2.935348210090357179e-01
2.479662198939318885e-01
3.759616079817016954e-01
4.466956547082487905e-01
1.781316503649406080e-01
5.490946811414817441e-01
3.971539659272348421e-01
1.950995022535192969e-01
3.767707450386863499e-01
2.111046823320363863e-01
1.880457121470453519e-01
1.745641356947308931e-01
2.941978333955181935e-01
2.870351131606865280e-01
5.083155856191881039e-01
4.602296051323860882e-01
1.525407042388239598e-01
2.838402961751789189e-01
2.491630541027522738e-01
5.636093593813673586e-01
4.001618929260841728e-01
4.015282140303072511e-01
2.233997073283024992e-01
2.531809990061220095e-01
4.638584407303670831e-01
3.722467294148561479e-01
3.380089948148811696e-01
2.739122367694460936e-01
2.267354265167507987e-01
2.151198880462595331e-01
2.730797856020662495e-01
1.787637552270099905e-01
1.792128594012454279e-01
5.961860656738394715e-01
4.027881200491151281e-01
1.834767874313892599e-01
1.857178396790993280e-01
2.460020264830016790e-01
2.498482592141637870e-01
3.131531116370231960e-01
2.109370779413012598e-01
2.051776792504844127e-01
3.369609625895269023e-01
2.558336201806947208e-01
1.691401651665509764e-01
3.942846160271614719e-01
3.242585952870579158e-01
3.040462312645441090e-01
2.386082544857007770e-01
3.393269689023432623e-01
5.727605109381412873e-01
2.849950176818970005e-01
2.167855033541657706e-01
4.007417680205678234e-01
4.672003865342165829e-01
1.615540144513351595e-01
3.876385392725025802e-01
5.417811162474938103e-01
1.621888943570495845e-01
3.395701425133281770e-01
3.184939630731578042e-01
2.408312622275324832e-01
3.218681878686346920e-01
3.746531646119182213e-01
4.510128316569513851e-01
1.675771207006739594e-01
2.780447719312517663e-01
3.073809045823632236e-01
2.876541035721117412e-01
4.784972694696428830e-01
5.389110409363296883e-01
3.590242772207679067e-01
2.245592840818131652e-01
2.258187061169283361e-01
1.601131737733050564e-01
1.943144775961911375e-01
6.674676896946478699e-01
3.131997119757826686e-01
3.397978335984778164e-01
2.457009462274388212e-01
1.717550079587266687e-01
5.775586850630077818e-01
3.281721259079318775e-01
2.068564437482897367e-01
1.681380628563821089e-01
5.500529797084751094e-01
3.316437104610828746e-01
2.454778368979220748e-01
2.051327421362739156e-01
3.477390583919154343e-01
3.508608399432540659e-01
1.768547882552536643e-01
4.759476858924502896e-01
2.963431425669193486e-01
4.967007325684209551e-01
3.707072239497344879e-01
2.889993641632239152e-01
4.404380648772282525e-01
6.191210016757207057e-01
3.814354020544230561e-01
4.177189110434342822e-01
3.152359407953494452e-01
2.220615122713778256e-01
3.879034165844775228e-01
3.844244944533242170e-01
2.377665230603046853e-01
1.526486763354736320e-01
6.362602772788868988e-01
3.432484784151212942e-01
3.704902566740211900e-01
2.692416754023654324e-01
2.114887386899571842e-01
2.866800442588290920e-01
2.655982673597618304e-01
3.999060193133111007e-01
2.332156212855424349e-01
3.246813875499759416e-01
2.406716869969388051e-01
2.282442256358871990e-01
1.811862917554212249e-01
2.120660362132818499e-01
2.563810423697123198e-01
5.874136956731770276e-01
3.398761849015521364e-01
2.977233509795832456e-01
2.564158939334977294e-01
2.107502074463591946e-01
4.423443395678303691e-01
2.729798221121531032e-01
3.906137073115136804e-01
3.443011026582305512e-01
4.182703746863424277e-01
4.909820408501381905e-01
3.242164972440277904e-01
2.741527642160894174e-01
3.224624136150580078e-01
2.302754416092518686e-01
2.693319550206191848e-01
4.378165114299338301e-01
1.864463853918435499e-01
5.375350458879618598e-01
2.948412708588923903e-01
5.677109034672843668e-01
3.436055055588468354e-01
3.455320218212564187e-01
3.068116008416153506e-01
4.703650822092687589e-01
6.439070163239443145e-01
2.059678721364336107e-01
2.627785136950746003e-01
3.835811308304022393e-01
3.391984610523510746e-01
4.201043472660166422e-01
2.586585964993972642e-01
3.746359965191885522e-01
2.626900958683820453e-01
1.806829399458808050e-01
2.084053364047700474e-01
2.013240218666460246e-01
3.537233591088083107e-01
3.844356238701760464e-01
3.819606622545695940e-01
5.997676256435749975e-01
3.249497433029502336e-01
1.996485445667837977e-01
2.362202666505416881e-01
2.005567841269612905e-01
3.542326404046316490e-01
2.664929668983140876e-01
1.823068569252170035e-01
4.208979319337947667e-01
3.044972346567911270e-01
2.955396114494129867e-01
2.123167349207084609e-01
2.388966396686033056e-01
3.123372721142830821e-01
4.869179478829573915e-01
1.900950911516452735e-01
1.605485338330947531e-01
3.824616815133510261e-01
3.991779894147485241e-01
3.130488954862475914e-01
2.775696345145231558e-01
2.210303635921144760e-01
4.201332112495126392e-01
2.240978006940745337e-01
3.229926877580684974e-01
2.959622283761157990e-01
3.903567801454236319e-01
3.024807702205462023e-01
3.363249783224459000e-01
3.746770148252950294e-01
2.815804117949421426e-01
5.406588015227908883e-01
2.433323413114856781e-01
6.469736987524118410e-01
3.231046211442860638e-01
4.527122037634737639e-01
3.641969146581411909e-01
4.478052494824763530e-01
1.682231415234780314e-01
6.747219594187267022e-01
4.288979877923376760e-01
3.383267097013771818e-01
2.012787070103216058e-01
2.654417714232109593e-01
2.519747871655173554e-01
1.500084580719387162e-01
1.637680260838465796e-01
1.951260431247582861e-01
3.761166500054643480e-01
3.647646251687807206e-01
4.256695067837581448e-01
1.610103356567159361e-01
4.277943281298430822e-01
2.145510228573878908e-01
2.345133869181678099e-01
3.487888565744908798e-01
1.855418624401182215e-01
1.809888040575372004e-01
1.898945849879554726e-01
2.341646962378799990e-01
1.712154148680329890e-01
3.198792592644262855e-01
3.064823842994898184e-01
2.005611802767637564e-01
3.395476255362210871e-01
5.386649138272522341e-01
3.449644151680398840e-01
2.187724776426179796e-01
1.922520224833713376e-01
2.845200021362329634e-01
3.985912983324751968e-01
3.138627381165686181e-01
2.682299440878259666e-01
1.933486754697650023e-01
1.518990913640252960e-01
2.921086558263558119e-01
3.034328327507279655e-01
1.866970676535612550e-01
2.532753431457540061e-01
2.927365690510528307e-01
2.545742191745122840e-01
1.974263665779313337e-01
2.791810275070107372e-01
2.994528779610108327e-01
1.628926654773131255e-01
1.520123539636801246e-01
5.710893213163706905e-01
2.491144308568472299e-01
5.780767303327344342e-01
1.682772537294993098e-01
2.304702146956071895e-01
3.150188777074842683e-01
2.379687255242278754e-01
4.300273069839658513e-01
2.503767056971710203e-01
1.871669733245975020e-01
2.730128392121453085e-01
1.907409879936039776e-01
4.325249362693256439e-01
3.498934658689083488e-01
1.960059278558668183e-01
1.717742125796356822e-01
4.602034248555676443e-01
4.489450394778276010e-01
3.633267319432642584e-01
1.994943028850376665e-01
2.198681767838070455e-01
4.328122706809088838e-01
3.605932359098505957e-01
3.983848533382652879e-01
2.293707561686343654e-01
4.146679763492634452e-01
3.175419744995924276e-01
1.614862502520969800e-01
2.981262130824596790e-01
1.533750758484664634e-01
2.328419137234159497e-01
4.007319002134075436e-01
4.973086208833124022e-01
2.163641383312538968e-01
4.242107734022968479e-01
2.450103991568537976e-01
5.019072741804774251e-01
2.554027537387963953e-01
4.400151385756895239e-01
1.827750306627212162e-01
3.582664938979354674e-01
6.010323766992513583e-01
1.778675365736328007e-01
2.217453009984046153e-01
2.103963224246938601e-01
1.553716089048971238e-01
3.774113572960077212e-01
2.593458834302279081e-01
1.695310957792481033e-01
3.894593189764957719e-01
2.931411838132121361e-01
1.969842091152675112e-01
4.462337721789807476e-01
1.583475549828150530e-01
2.591585738785678328e-01
4.198747321278643030e-01
4.733360068696860212e-01
2.837005462171969805e-01
2.654520917039131511e-01
2.216059298855523330e-01
3.880391285716624505e-01
1.774744372516177948e-01
1.598196816249337626e-01
1.575701773152093366e-01
6.864795096193195834e-01
2.004955587292072683e-01
2.694099575918489364e-01
2.214223546996176295e-01
3.625059424861233337e-01
3.615732052199132074e-01
5.192853630615763549e-01
3.548519466099558928e-01
3.660277894308350266e-01
3.268812572587450616e-01
3.129833056168482841e-01
2.370279328366705629e-01
2.656748186780819587e-01
2.827929902727083222e-01
5.830669348635640903e-01
3.665813631202544109e-01
1.783588936412124626e-01
3.400617638342975368e-01
4.131182146877390160e-01
5.114771777468432035e-01
3.641769403538226979e-01
2.274096336198887514e-01
6.780880226952141765e-01
2.063278011416915803e-01
1.598554391674189279e-01
1.811840002092408586e-01
3.403107773783220491e-01
1.875367768166800175e-01
1.604779612242665521e-01
1.839997635377964846e-01
4.114160461907916400e-01
5.157206455286381663e-01
4.657750245734338934e-01
4.958955657608626888e-01
2.501875198416178003e-01
1.576744955235216128e-01
2.965844885725340552e-01
3.077802005054787182e-01
1.724089934823218040e-01
3.756943596346924430e-01
3.908086888259367786e-01
3.625695002724218519e-01
1.569002875523128893e-01
3.142811124812201484e-01
2.604145307515253749e-01
3.210404329418897751e-01
2.198892767415227545e-01
3.276951097656451428e-01
3.910299899057581019e-01
1.771863335654131899e-01
2.588846626638260373e-01
5.487651522691945338e-01
3.612437167842954544e-01
4.985372336912846647e-01
1.736453490394168075e-01
5.092757128183663662e-01
6.229653400650051465e-01
1.751117528849338301e-01
5.492383172778941836e-01
4.522194426581822579e-01
3.063848969945468514e-01
2.690810650909382651e-01
2.687882076181989377e-01
3.320643950605994821e-01
1.947540375120468958e-01
5.483392203027519507e-01
2.998761280432913345e-01
7.019194185857451362e-01
3.576543285850756204e-01
1.914292765855273026e-01
4.078428210562381473e-01
2.887982828696822879e-01
2.466547780939252199e-01
3.093427235676673992e-01
3.098085575661384539e-01
4.792656849745543512e-01
1.839573204358265490e-01
2.741904464969754929e-01
2.028149184862976517e-01
3.574393914293720886e-01
3.910395961148893651e-01
4.174016591401122911e-01
4.833275731728696734e-01
4.277619536395005362e-01
4.154726963967655395e-01
1.887409536414989264e-01
2.785241510519109176e-01
3.144359042611025723e-01
3.956212337270031965e-01
2.213887620584332749e-01
3.508067967122056041e-01
2.831646158392073231e-01
6.483843870662012732e-01
6.553722511965791586e-01
5.543631414930076939e-01
2.436254359252543744e-01
3.389076341637106693e-01
2.009120069799737729e-01
2.604253312279860566e-01
1.764483023554508090e-01
1.687642528681219389e-01
3.413984302109867031e-01
4.879759966032183316e-01
1.895247465011126731e-01
2.668840874024419052e-01
4.214136093729088373e-01
3.608710104218751380e-01
1.948688295987710817e-01
4.070412000611360881e-01
2.267326597740630112e-01
2.292062166117696809e-01
3.648559717722691387e-01
1.867574354384659019e-01
1.552437173893845834e-01
2.065405400061691155e-01
2.862478532589343150e-01
2.292089610494489338e-01
1.567365678615908198e-01
3.021497734726146245e-01
2.887333932797371827e-01
2.154257307680995659e-01
1.800067799310670624e-01
4.372615975747158323e-01
2.427967266452513151e-01
1.576866023093046187e-01
1.546387117216876106e-01
3.141197685953273089e-01
2.769915902277875208e-01
1.997567475054228270e-01
3.713357244487052178e-01
3.129848958447472018e-01
2.411582116928283892e-01
5.020375011579017999e-01
4.100125720096335913e-01
4.136363817471127025e-01
3.321330365700762011e-01
4.206239314295890930e-01
1.856663545138973193e-01
3.555732559222259948e-01
2.669482613469960075e-01
1.768997005737226735e-01
5.542349952789210610e-01
2.456376525112416442e-01
2.786176822191729352e-01
4.036274497057723565e-01
5.626336392868677150e-01
5.054865389862149838e-01
1.993540744332744086e-01
4.218954259753048275e-01
2.583415760429148000e-01
3.317264476871882861e-01
3.085859148159533771e-01
5.773188532802867590e-01
4.732972549659609784e-01
2.153714422210835089e-01
2.117203551149303420e-01
4.627394424495324676e-01
3.450966120234884027e-01
3.111130030784984846e-01
2.551044509429507556e-01
2.386390161921483899e-01
1.982895295870550911e-01
2.364360623236073655e-01
3.970300528629344683e-01
1.727895301842306275e-01
3.225496515603399894e-01
1.969878270805330844e-01
1.794253753672396534e-01
3.179298079194797788e-01
3.151165229145952429e-01
4.993678692844351064e-01
2.559386411681490170e-01
3.350131594491249087e-01
2.271377277114640936e-01
3.733493023966392155e-01
1.661919513520196401e-01
1.617592502545280309e-01
2.918162098606632004e-01
3.248452287693864848e-01
2.186553821897706529e-01
1.518535372262035665e-01
4.811543371800636182e-01
2.679425368580882205e-01
3.859502938934527005e-01
5.167750929198091647e-01
4.138132706198923705e-01
7.215702090353905973e-01
4.591289978241128722e-01
3.314322423667344086e-01
1.601943725907066518e-01
1.514904467622613105e-01
3.271170450629788951e-01
4.583698373790182634e-01
5.228394707835335442e-01
1.581028347195384265e-01
4.450721211811954348e-01
1.541700478705563537e-01
2.202089156315621410e-01
1.580949742027035754e-01
2.784280743105499445e-01
3.795633911948920192e-01
2.141256908612720333e-01
2.483476047403621323e-01
4.027560512461689779e-01
2.366908341563886409e-01
2.659431436646177427e-01
4.031314183533903917e-01
4.698114432896230985e-01
5.291375953415650146e-01
2.492847661717966234e-01
1.533402675387923741e-01
3.192180135271773800e-01
5.637422959118933985e-01
2.943798068216512132e-01
1.884106360762146937e-01
1.877725189278810214e-01
3.033642006431481741e-01
3.688866018497182209e-01
4.081640999783182622e-01
2.099504924460061650e-01
1.686922849927463552e-01
3.352490286461793367e-01
1.506859573068662361e-01
3.569924661628557372e-01
3.223062582216321692e-01
4.315790643723903530e-01
2.511613316943804852e-01
3.028939120969307286e-01
1.527117732539015615e-01
2.401385412843169698e-01
2.541622140809778885e-01
2.765637108401098887e-01
3.254801105391725846e-01
1.894850464270482759e-01
3.420088430817003200e-01
1.626713227537207873e-01
1.514255672517474116e-01
2.602572038217268457e-01
4.209687983851521098e-01
2.930852419332828362e-01
5.653401864608438299e-01
3.548826363581394916e-01
1.956719699708946991e-01
3.664776956869228997e-01
2.489820575645934897e-01
1.652335891224762654e-01
1.911480286768932890e-01
2.582607263569480782e-01
1.888303735792004889e-01
2.654056077464586605e-01
1.996807209409653949e-01
4.175590144783157820e-01
3.369890353445950115e-01
3.237787999779448977e-01
2.266352497810375788e-01
5.025057427231306439e-01
1.683603449743094060e-01
5.810841383979835628e-01
3.591583036820691910e-01
4.194855547170306398e-01
3.683158281424735447e-01
4.099836275508270678e-01
1.916657650945000901e-01
2.761085153037359241e-01
2.876313327554741450e-01
3.395336751566155886e-01
1.630676426367549392e-01
1.684928275880385740e-01
2.021707160016957272e-01
1.528459920554286200e-01
2.754810572596012030e-01
4.924517179541599843e-01
2.475294855372873470e-01
2.080750888361161399e-01
3.773596989608002383e-01
7.541414734046472113e-01
3.236128060380327742e-01
3.647477216072443351e-01
2.007639907033515470e-01
2.444438917890223162e-01
4.041252760584946868e-01
2.168913214089635555e-01
1.845934800908398121e-01
1.752366299591138765e-01
2.411371955490437258e-01
3.923611303634353398e-01
2.656553870910658421e-01
2.749695880489639865e-01
3.565089109945057677e-01
1.612139211193215349e-01
2.676329804338946627e-01
1.625178830877275493e-01
1.541970133402661980e-01
2.404457284118949878e-01
2.786236166152215032e-01
1.739673147710834311e-01
2.566205940919168982e-01
2.173257280974541517e-01
2.055763556487223698e-01
3.151295784324291693e-01
3.186667670309204503e-01
4.637513510389690286e-01
3.271870920431699803e-01
2.410457368983220938e-01
2.358704135949410696e-01
2.423315686012097181e-01
4.146261855805695173e-01
3.431900054211949880e-01
1.685867859390934032e-01
5.138380179178350105e-01
1.622582821931108366e-01
2.477158507309909496e-01
2.864230746324653021e-01
4.064317469902858360e-01
2.128797710242883445e-01
3.875910645113783692e-01
3.862251903963447863e-01
3.754831361354374342e-01
1.538812000278564907e-01
4.055632209510703357e-01
2.887675156832260059e-01
4.237720781871238129e-01
2.083050832090123095e-01
2.211597416159953311e-01
2.725940164783484665e-01
3.580830839426943912e-01
3.224410212206810233e-01
2.814680752337088698e-01
3.056110767274133888e-01
1.668167228045908113e-01
3.472915980981083894e-01
2.903296718564152279e-01
3.817496746342517455e-01
5.258158959397986054e-01
3.639739852976611179e-01
5.421552727163420071e-01
4.311768535131421665e-01
1.876715767978705540e-01
1.962271047579167149e-01
5.139002614474925679e-01
4.224212378821440295e-01
4.630999336641133945e-01
4.084927649816751938e-01
5.058637764311775253e-01
2.729664605613518757e-01
1.906306584275522797e-01
4.659340676349622568e-01
1.857190274874081504e-01
1.894770791025813805e-01
2.334389160246600203e-01
1.811209922764539515e-01
3.846077666015925711e-01
3.301105702951003806e-01
2.050029217491077804e-01
3.329973794258476172e-01
3.044855892862798341e-01
2.642530516536817364e-01
2.004360969073966658e-01
1.971686126721051979e-01
1.833225532132586322e-01
2.122668798191725825e-01
1.611381972095645987e-01
2.001855520835975066e-01
3.601813169874797937e-01
1.978561158645785467e-01
2.837295654175373549e-01
6.898912083371069315e-01
3.392918104704576443e-01
1.747797987412267606e-01
2.944209972473896819e-01
2.122247132054236873e-01
1.717409249786147618e-01
2.009047351024818573e-01
1.528923876594332765e-01
2.493717543064447595e-01
2.202332304146140118e-01
4.551062998415431604e-01
1.906864856771589567e-01
2.094155567520481209e-01
1.823560104370783863e-01
1.627581121308707135e-01
1.526708592549042565e-01
4.975225383032245707e-01
3.245988481467567688e-01
1.642570672401456877e-01
5.069144545993012896e-01
3.044901894565414935e-01
5.942065419112565472e-01
2.466362322512481997e-01
1.915354756492315957e-01
3.774212644219386847e-01
2.818807950355139424e-01
5.511362915810146257e-01
4.070168022644000683e-01
4.529023601580360880e-01
5.228676482586172014e-01
5.892678304334908468e-01
2.807428933897154200e-01
3.382463718770993832e-01
2.668223331525612085e-01
2.918713256229029662e-01
3.926211594163753205e-01
2.937759028964724850e-01
2.788270066947294845e-01
2.309594084467700703e-01
1.894853794952852943e-01
2.940038356487572058e-01
3.279287485949077263e-01
1.643604556145357720e-01
3.038687917357916768e-01
5.409027822543955866e-01
4.516951100261209495e-01
3.565780394355527738e-01
2.777299145218237730e-01
1.862719951678154240e-01
2.059546523035222509e-01
2.762920343150472302e-01
1.755560010207521116e-01
4.080529687412319806e-01
2.414754651577850353e-01
5.021169037493796727e-01
2.612642094682200433e-01
1.505819761879267915e-01
3.838465257033827904e-01
1.541106140902793187e-01
1.818096920937158911e-01
5.357254492814924607e-01
3.559874651406884638e-01
2.855109611076509513e-01
7.580629026759441169e-01
2.414277531248924524e-01
1.826668039062544768e-01
2.361698752041557769e-01
2.909920574574970664e-01
3.468569758759371680e-01
2.417166732913619276e-01
2.029129602916257824e-01
2.028126615349872541e-01
5.666163242753444740e-01
4.196916072906031747e-01
1.570358398130161370e-01
5.672524222189614385e-01
2.941527603724152784e-01
1.683487587459669699e-01
3.798390184446438500e-01
1.570429649831415475e-01
3.980998346762945617e-01
2.000674203929699302e-01
3.097753086768971764e-01
3.356799503971181209e-01
1.649398517630438210e-01
2.628507657985789669e-01
2.843616450036503540e-01
2.553444510172024895e-01
3.291466835072514585e-01
3.363414147313983360e-01
3.021484023527286067e-01
1.557337990665269012e-01
2.151356265383476685e-01
1.572893903490555634e-01
2.532597756328448524e-01
3.136725609876630516e-01
4.280645421056514799e-01
2.985750203027010552e-01
3.758751657479858510e-01
7.864753369931125615e-01
2.932814810663276206e-01
6.392738515135860666e-01
3.391306965482679958e-01
4.637222123842917876e-01
3.770330537964834416e-01
4.662818296588703282e-01
5.334963442885196638e-01
2.055907436602364968e-01
1.844403383522075224e-01
4.735186345869494273e-01
2.391675756206071424e-01
3.473101718439324803e-01
1.818284824656006826e-01
4.252288910043258152e-01
3.904080844036366682e-01
2.226960873426300225e-01
4.764080222310811408e-01
3.415673068576673410e-01
2.785002017887929782e-01
1.663512039479236593e-01
2.468493163225364273e-01
3.666807736210900281e-01
2.612948403814996379e-01
3.332804930404663080e-01
4.061638344653970556e-01
2.418236840271210664e-01
2.098605540353902232e-01
4.476857779889420463e-01
2.707576356659324168e-01
2.920140831348141952e-01
2.057892945144266239e-01
1.596501147791939967e-01
2.713669898150618542e-01
4.924896288063833616e-01
5.092654769111123469e-01
2.245213375811967449e-01
2.514140079944894302e-01
2.902508463727450638e-01
2.341960578791550951e-01
1.908975962382981617e-01
2.949471192557449606e-01
4.412335398768100214e-01
1.831345006913099871e-01
3.275380356209411925e-01
2.886394302992676963e-01
3.288590544834461005e-01
2.791764819822474264e-01
3.430687574408602392e-01
1.633494022400478751e-01
3.632058692657236798e-01
2.262396629158386907e-01
2.513146989499092099e-01
3.741303572108948261e-01
3.434025942890690519e-01
3.940810752160056607e-01
2.921022552362445568e-01
2.737715631538251704e-01
1.773723048097506916e-01
1.548367660302107096e-01
1.893383185343349706e-01
4.934636587258792728e-01
2.568284833924341370e-01
1.973672327025305928e-01
2.534667595587665190e-01
2.608217024483052704e-01
2.569468622007026748e-01
4.234556248902283659e-01
2.343644030331902550e-01
4.249128131080783799e-01
3.317416814700691052e-01
2.524495266098943924e-01
5.124526054195072122e-01
2.209430559487470247e-01
2.947566695387996982e-01
2.372720621603871538e-01
2.252488580059131551e-01
3.366298954461280912e-01
2.613184056138389555e-01
3.419891189395116715e-01
2.423068917720787030e-01
1.957873429192840964e-01
1.856030385450111453e-01
2.616353150328035171e-01
2.499092833265106339e-01
2.219851464856846812e-01
4.041195416503801097e-01
4.036012197567626636e-01
4.089747326946417960e-01
1.989478827408082684e-01
4.585480136837071230e-01
2.677394012206230078e-01
2.584718231596118132e-01
2.517218962939430371e-01
3.286307874638853543e-01
2.307532166451985445e-01
2.336761892597757628e-01
2.130664921930079114e-01
2.075550561510026426e-01
1.795344012387891375e-01
5.715132112960156219e-01
1.776016981462620326e-01
5.148251664218538304e-01
3.288674810740983556e-01
1.924470323534108740e-01
2.012495283091405018e-01
3.388294690448397373e-01
1.813410495614455886e-01
2.093546536826931814e-01
1.594911736896202636e-01
1.559863488322018321e-01
3.899163407521537561e-01
3.250387868793401247e-01
3.026537967354380743e-01
2.192602171073843587e-01
3.966895336119667936e-01
3.882401664629197002e-01
2.773951431977649817e-01
4.228844251269716636e-01
5.902521551688616475e-01
3.081547514102462859e-01
2.673181542979802261e-01
1.951018391070709068e-01
4.619745988256508396e-01
2.949169381133579515e-01
1.866922275328329883e-01
4.343765136479886824e-01
2.154147910539349342e-01
5.140361428047566239e-01
3.493828614867882099e-01
3.036793341645117050e-01
2.419148637986444639e-01
3.776144802748663265e-01
1.850181938710691310e-01
4.684708983209076028e-01
4.289556240006453525e-01
2.330217038477646052e-01
4.242810824705007811e-01
2.472710167629312561e-01
2.119124897381037265e-01
1.672905148495560657e-01
2.213293528291954138e-01
3.043497795547693840e-01
2.138522319773699110e-01
3.098170137340301444e-01
3.079533406515512772e-01
2.337899356114116201e-01
2.765184836104612187e-01
1.923836081850144875e-01
2.906363510540930228e-01
3.329341487875860928e-01
1.567261658712967021e-01
6.205091776112854340e-01
2.465264783347219102e-01
1.999976542244284450e-01
3.956084039717565615e-01
2.564475559468771815e-01
2.309357952996192176e-01
4.173493223084792092e-01
2.344598496909030549e-01
2.724707437171098867e-01
4.237301235937617205e-01
1.896750941408372471e-01
1.793105132237116095e-01
2.495513749327804842e-01
4.890673763697438448e-01
2.427943803942346213e-01
1.542789160987379504e-01
2.050920248562320691e-01
3.703364662966566745e-01
2.950495363332015231e-01
2.003781225379225317e-01
4.163448846245259016e-01
1.588807296355281840e-01
2.300743034511959495e-01
2.954097269755511790e-01
2.859754312931891973e-01
1.638736494299239399e-01
1.782636488430232868e-01
2.168594996443635181e-01
2.312799805756596827e-01
2.861820399659801839e-01
4.575950937665097529e-01
3.228897739449361204e-01
2.768888826895181121e-01
2.651964502094000253e-01
1.773783399543821804e-01
4.898073114851589915e-01
3.710968086596511117e-01
3.188188616918153917e-01
3.978737488571216785e-01
4.865595827548353514e-01
1.580082168382750119e-01
3.408791467684070264e-01
3.245345387072652299e-01
2.354624881987925356e-01
3.704338598990337683e-01
4.084740841833907066e-01
2.311244033184156332e-01
1.714871972876189643e-01
4.344845473807343872e-01
4.988309783666672326e-01
1.730219526839215649e-01
4.022648516428051213e-01
3.120792999956431002e-01
4.014809175265555696e-01
2.311305105062950171e-01
2.849627077837287303e-01
1.904724317005684342e-01
1.720777759029555321e-01
3.997854383728439154e-01
1.661921504803563487e-01
5.534579999919205795e-01
3.023535257526961395e-01
2.735355891417001750e-01
2.393810312852967803e-01
1.619487870453596157e-01
3.582095961619178315e-01
1.931277244062617471e-01
1.990078643387398483e-01
3.046376254448321941e-01
3.197816170040531647e-01
1.876151536003321796e-01
2.592594160777622614e-01
2.424501406817563542e-01
4.563830765181420279e-01
5.500810572735242987e-01
3.804784793166263723e-01
1.716898044401534984e-01
2.633106909450921851e-01
3.060932463103349654e-01
1.744832413813589556e-01
2.254338989291279904e-01
3.863584707886779102e-01
4.924539536416284724e-01
2.734321348127875528e-01
2.726021010387195131e-01
2.018789581002036204e-01
1.879576400470214792e-01
3.527941134426842429e-01
2.483226570037910252e-01
2.615027392079958268e-01
7.281959861610018958e-01
3.931510884798933292e-01
2.115231512775259670e-01
3.980840767415907977e-01
2.279855787796190858e-01
2.598620577263042186e-01
2.000147546953023325e-01
2.748915239846417835e-01
2.028272377812008753e-01
4.982933851733609698e-01
3.728963468083081878e-01
3.108927163786237013e-01
3.226314294976867503e-01
2.349475143690840095e-01
2.152062377033621132e-01
1.639478258033451874e-01
2.285235467205495030e-01
2.758947369074011835e-01
2.631366088313812357e-01
3.634942993182356252e-01
3.742859762192068951e-01
2.616076585574412250e-01
4.247654544055075032e-01
3.493808169394636565e-01
3.280323089670599268e-01
3.517932964825599695e-01
6.157903765895024195e-01
1.893953799363584656e-01
2.149647937787896868e-01
2.070191722642199528e-01
4.591072739076930143e-01
3.244060032449872510e-01
2.752763384359836474e-01
2.295940597873355749e-01
2.811066988483454376e-01
2.908103335707010739e-01
1.735349067878125262e-01
5.651859171346843569e-01
3.457331680535753460e-01
3.172402025037733830e-01
2.842422193372142192e-01
4.126341294869811938e-01
2.685733320249862888e-01
4.912869424224117765e-01
4.060495610359944330e-01
1.876379714833228407e-01
2.719270687706709100e-01
3.977770011815516815e-01
4.023429909279814254e-01
2.876396899477698388e-01
1.795044916459937467e-01
2.921637680404227666e-01
1.642688035123610057e-01
1.690336433403820116e-01
3.346172262984178358e-01
1.811439690876069653e-01
2.498994633070024396e-01
3.767445106429371249e-01
3.554666155361352331e-01
2.002091884969629254e-01
2.641722965448896066e-01
4.175966427346614607e-01
3.359456268203976914e-01
1.890348427783838936e-01
1.542757861077528603e-01
3.268564222195561308e-01
2.733862650486942325e-01
3.042249338036425721e-01
1.779546789745608537e-01
2.133429739531072511e-01
3.554858233967622683e-01
3.435200564005257418e-01
2.440305879391337918e-01
2.500508402440311806e-01
2.665845109101810939e-01
2.833402048219089142e-01
3.198169135563008192e-01
5.646398265997907284e-01
3.058055091242440349e-01
2.329750204509584699e-01
1.642574987159335365e-01
2.311728040210186408e-01
4.140643060103467166e-01
3.146071437324925446e-01
1.588237949363632828e-01
2.387835643894478665e-01
2.002582717541409318e-01
2.839286776717316885e-01
2.667797427891416828e-01
4.429741193682018574e-01
3.189945289965401276e-01
3.234924714700243564e-01
1.506850336275362134e-01
1.969007108677395812e-01
3.744475520011488756e-01
7.920226635147878946e-01
1.604960481186457621e-01
2.466356014530793617e-01
4.708275364204882463e-01
6.349447566733724679e-01
4.105793140474367497e-01
3.944140819205408932e-01
2.292574630217387999e-01
3.654127536560616840e-01
3.684734860452025806e-01
1.664341516823337197e-01
2.723355049787855586e-01
3.060964529500659892e-01
2.180512905597177808e-01
2.325011438960674359e-01
3.776774957366931251e-01
3.775692988935899774e-01
4.032434998819691696e-01
5.601300027049290753e-01
1.585640574736862929e-01
1.965310455151567104e-01
3.017113674523455025e-01
3.273779161693950446e-01
4.658263121233440218e-01
1.868370327134074305e-01
3.257258982456991969e-01
1.626921058532000142e-01
1.818985840526863573e-01
5.647034653295860407e-01
1.625754929426873885e-01
1.587980099011877533e-01
1.694809826002194875e-01
3.179916400611482175e-01
5.240720521134262233e-01
3.964063572081036879e-01
3.534371387683852839e-01
4.732560877215219453e-01
4.679999614555092613e-01
2.640209666606717631e-01
3.032609343928736045e-01
5.007830581727702457e-01
2.360785788762966853e-01
4.006449693128353307e-01
1.717846483618380993e-01
1.697497629955655452e-01
3.204219971247648235e-01
3.595672710055021204e-01
1.934354791425726694e-01
2.988492549189754044e-01
2.735823489373614970e-01
4.403337748893200176e-01
2.617913903811593390e-01
1.902363922293453247e-01
6.482701900772016579e-01
4.222162016654883443e-01
4.092156903413767255e-01
2.145627886936207762e-01
2.373553209578426193e-01
1.902402123652204291e-01
3.061231114682996801e-01
4.248981996246384840e-01
1.897445618134722678e-01
5.067503044985532945e-01
2.584377619326271303e-01
1.571161871219751704e-01
3.164524489854305678e-01
2.309150403297049459e-01
3.793993412895980133e-01
2.434112586148740320e-01
3.393768107670322998e-01
1.650868418831341056e-01
2.552537195652194724e-01
4.740858349857984821e-01
3.782921129493066470e-01
1.892468712219309568e-01
1.625856017111924068e-01
2.472442353373507373e-01
3.912441834363178383e-01
1.682787075173190483e-01
1.550984361716270798e-01
6.480673076615550698e-01
3.569391397011819622e-01
1.559184791577067908e-01
2.307751474337013387e-01
4.242606030361224523e-01
3.276019341932909223e-01
4.873063793310542513e-01
2.624235168350120273e-01
1.668815786461323447e-01
3.083251543018179497e-01
3.929770145174383278e-01
4.787163851345102028e-01
4.058846092398485927e-01
3.156738536805725470e-01
2.903967330421526327e-01
6.655378083616428908e-01
4.669888208921072481e-01
4.219875116308157148e-01
3.242598244574267374e-01
3.530561853823411811e-01
2.381123494202448676e-01
3.143087930873462721e-01
6.384983319457984141e-01
2.658202853687192668e-01
1.856204227516434768e-01
5.139884220742089171e-01
2.123423210347996637e-01
2.938726258596778829e-01
2.001637539511468833e-01
1.995452811211712030e-01
3.100854789598470607e-01
2.338952987558607644e-01
2.270142518008004262e-01
2.450908904398133581e-01
2.025145548761299319e-01
3.387579720510799364e-01
2.240033583569180919e-01
2.770706916246679641e-01
1.511300413621082805e-01
4.907989812224179405e-01
2.866775293017658766e-01
2.228204263893955595e-01
1.607408764360901410e-01
5.827270895292648856e-01
1.847014692489884202e-01
2.058414151313426310e-01
3.165263652250751569e-01
3.578401015729165691e-01
2.402665552046617248e-01
3.426036415607296437e-01
1.566601913011253511e-01
1.841771675393252539e-01
1.988418135784671970e-01
2.462661930521036213e-01
1.670498925583818184e-01
4.591621692193087467e-01
1.865214791048586673e-01
4.217135162371797863e-01
2.543713064773631682e-01
3.606666200856138982e-01
1.850388577102332899e-01
2.675441218911665531e-01
2.494908908699777217e-01
3.353521803337491392e-01
7.847860719577728350e-01
1.736767855560345797e-01
3.325244342858109103e-01
2.604393611509067119e-01
1.571871440581430190e-01
1.691596112826507792e-01
2.610535064877357869e-01
3.689757569340610388e-01
2.879830795948298827e-01
1.580885541855553689e-01
1.569973732657433396e-01
2.567168872491678577e-01
1.772502904661913681e-01
4.638274247434678310e-01
6.244314408335422950e-01
2.564023474460832563e-01
2.600372147534183997e-01
2.900505436829975969e-01
5.141224930815666561e-01
3.501696660915745718e-01
1.768358892110642178e-01
2.352089152941108929e-01
2.745531819297841736e-01
5.615058107126158493e-01
2.989255752469549554e-01
5.150032010844770580e-01
1.597624096179557640e-01
5.160368605711921353e-01
4.152498225720866465e-01
3.538323618984213770e-01
2.341457809123308753e-01
3.667930455315489557e-01
2.532992410349139689e-01
1.991688741765211546e-01
3.708534418444498493e-01
3.677954999536919845e-01
3.546792773720341962e-01
2.835037599838869382e-01
2.723837701119843913e-01
3.439994591684032432e-01
5.008071204816612054e-01
1.556105126564791274e-01
3.343285476462279915e-01
2.097095329133667474e-01
4.374941925190938274e-01
1.890468435029311611e-01
1.908554352715877422e-01
3.826764765092701692e-01
4.356730587412531719e-01
4.581638621335687445e-01
1.769880106825675592e-01
4.208125608410661078e-01
2.226673632986931606e-01
1.570136922468696461e-01
4.137993243447918301e-01
5.005145783390788639e-01
1.911694462167916886e-01
2.559013045170993594e-01
5.408622211232714250e-01
1.640202426040576200e-01
2.098298871593274328e-01
3.875951861379354213e-01
3.910305634606461300e-01
2.593900745100437000e-01
4.407859184626657933e-01
2.083399408409714049e-01
3.754603521289949786e-01
1.787369327688522747e-01
1.564796171979092876e-01
2.216084978554835327e-01
1.986187686447482004e-01
2.880946690326854354e-01
4.944497848854493283e-01
3.543255468275019471e-01
2.543300003598856218e-01
1.987928515928016893e-01
4.057756064331131673e-01
2.019465125188790733e-01
4.597735451120159578e-01
1.974198637862069894e-01
2.116645057015886233e-01
3.414110042670994716e-01
2.518642063429493705e-01
1.555908058150660689e-01
2.139334427286936902e-01
5.127625675013255391e-01
2.735697969405044838e-01
2.190306525058716147e-01
1.883449948621241932e-01
2.113051982919446625e-01
1.722981818545363808e-01
4.766599056376611410e-01
2.838208201240019490e-01
1.659902721994256924e-01
1.955011602163111706e-01
4.164692200307829051e-01
3.601054898877752430e-01
1.541923202645847646e-01
4.217595241050002830e-01
3.150826684516091492e-01
6.704828153985177286e-01
2.170689483089370264e-01
2.139761160712513322e-01
3.571667538077041293e-01
4.446437912557252847e-01
3.660218438501897098e-01
3.527814097332382937e-01
1.692845482319023653e-01
4.218684244951473872e-01
2.549716877223140998e-01
1.826265481060832252e-01
1.591222459119588373e-01
1.764023135621737848e-01
3.148329713869612023e-01
3.126351534996801851e-01
1.622542543354491551e-01
3.984321138510674709e-01
1.742572729026514167e-01
2.425681495252927367e-01
1.501247032106982904e-01
3.468028450921211703e-01
4.426443191512726694e-01
1.971726583849181536e-01
1.775015542351122688e-01
2.131256385959702515e-01
3.911774437949373517e-01
3.440772106873554170e-01
1.970607703741454053e-01
5.412276740302187639e-01
2.604147425796734527e-01
2.509519903079011627e-01
1.654949498692336318e-01
3.243063460411102494e-01
2.588921793266005245e-01
4.382633431456492978e-01
4.746759319136659716e-01
2.348275271220422178e-01
3.968511363259679126e-01
1.981496276510973653e-01
2.564644242733248314e-01
4.630319765321349035e-01
2.696226065491604817e-01
1.791972069789590782e-01
4.268478771526784676e-01
1.926377058488359661e-01
3.597844536846475094e-01
5.827008610538294553e-01
2.730194624977170803e-01
2.074219203835241387e-01
1.876336040324455001e-01
6.825437892896870640e-01
3.223221517468277675e-01
4.327652354919940825e-01
2.832294736038001304e-01
4.353345864950561861e-01
3.784378820984419800e-01
2.206262627602283977e-01
4.042304215513148336e-01
3.163892120877785930e-01
3.083184211192385726e-01
4.347689286887719273e-01
4.418189073610719886e-01
2.832318697694796161e-01
2.454749552198283724e-01
1.867640531456035147e-01
2.897883700233213067e-01
2.483572501413222056e-01
4.642533061604960931e-01
3.947988516815440496e-01
3.194747560928160590e-01
3.508683273687248638e-01
5.641318327188775683e-01
3.424237014686891678e-01
3.412425231302192996e-01
3.406932886337672439e-01
2.851916000276210617e-01
3.842869044969273173e-01
4.109096314261622140e-01
2.462998384705614441e-01
2.700964197764390562e-01
6.488642213130758618e-01
2.058514753499988137e-01
2.749067497271059923e-01
2.707918637606384071e-01
2.299836887956218656e-01
4.080729991763909492e-01
2.991728074699798179e-01
1.784563177744146745e-01
1.929278255212284188e-01
3.637137961855645418e-01
2.081286781326488200e-01
4.679288579170758355e-01
6.390964265033030056e-01
4.754424960592310567e-01
3.928739985162110759e-01
3.256032649591618644e-01
3.620689849890488810e-01
2.571797807600922914e-01
4.477056733197406491e-01
3.326717912710565606e-01
1.578911729054184587e-01
2.355546429814806275e-01
2.528961261062924737e-01
3.550547566438514435e-01
4.497527771527988216e-01
4.058765307665609390e-01
1.676872166236447470e-01
3.313298608869165163e-01
2.584448193975454888e-01
3.475300387871304020e-01
3.186326729493318966e-01
8.297574285897015844e-01
1.865219204379084117e-01
2.189448468729689457e-01
3.887590673045215883e-01
2.094959238763203502e-01
3.426678308821627938e-01
3.834057044719144658e-01
2.854207787529789986e-01
2.108732211445824567e-01
2.182151982893063558e-01
2.459067993015738307e-01
2.119727929610882300e-01
1.978307276163155104e-01
2.984415586220456329e-01
1.751862966172167690e-01
1.818321671768420578e-01
2.989413416085257569e-01
1.837635844721477729e-01
2.629601156005713092e-01
2.334464620641595323e-01
4.747655642209555049e-01
2.262405974625938121e-01
4.294286407346803447e-01
4.320794744526882392e-01
4.328283212113602785e-01
5.518665015276804642e-01
4.879055067195915418e-01
3.465623668880039032e-01
2.016295673482719764e-01
2.400931974220308074e-01
5.306239046513585578e-01
3.103191150641730900e-01
1.647170750547613527e-01
1.575392145765384111e-01
2.547689984251109152e-01
2.664942437185912616e-01
2.272999210480211030e-01
2.889631706375446751e-01
3.521616020128883751e-01
5.151093313409528252e-01
1.536470613973617838e-01
3.252882502556870836e-01
3.685422949063774656e-01
3.457531472383429394e-01
3.404559695221998084e-01
2.323498863903212253e-01
5.054537279261613891e-01
4.618174679180061526e-01
1.806239076104798891e-01
4.513943921388616776e-01
1.769349384679961834e-01
6.325344295640552561e-01
4.923748921040632665e-01
3.913779717877227116e-01
4.030020821954515275e-01
3.302822639194894494e-01
2.428681270982302742e-01
3.650967216806347837e-01
4.085282187085554906e-01
3.992557085177246834e-01
1.585569621556056352e-01
1.721583516471336117e-01
3.593667590659158084e-01
4.105781935103026692e-01
5.987669856890888154e-01
2.210366940234746447e-01
2.458576931233970031e-01
4.227038580412354474e-01
2.439221198217894626e-01
2.429928097681078591e-01
6.369527809398219942e-01
3.953279075604697601e-01
3.058299407972224770e-01
1.608696244504206341e-01
1.839376205638799389e-01
2.538716889636481455e-01
1.694400609341613906e-01
3.149934315395276352e-01
3.336616857131450287e-01
1.846191466489290889e-01
2.820287585483226001e-01
3.080608521224493801e-01
3.971203843795194643e-01
3.063822455161038238e-01
1.932159808712040350e-01
5.179809087791175104e-01
5.495164985720674133e-01
2.324386347675754250e-01
3.658439787602013604e-01
5.418021179393190945e-01
4.065573271064288896e-01
3.760212445056403396e-01
2.935040619501960713e-01
4.168124590775964533e-01
6.153879060061512307e-01
3.897744143957060370e-01
1.782470468129655206e-01
3.270554519258970227e-01
2.528417431867798215e-01
2.906762173973320706e-01
3.191141600981950432e-01
3.528742348295031417e-01
2.609912535929684863e-01
2.331463422596380952e-01
2.916306371231333627e-01
1.567856216614872955e-01
3.585943193524978589e-01
2.505345259274860403e-01
1.922264631489444264e-01
2.151014578286125911e-01
3.443644373161680039e-01
2.188649305871786244e-01
4.647625751566756280e-01
2.963618672154735845e-01
1.832062295658218876e-01
1.842094819750596524e-01
2.016519906218397773e-01
3.799479844834139919e-01
2.327365018288130305e-01
5.113189125747500396e-01
4.523068900278776061e-01
4.102601481944160300e-01
2.437086474987245899e-01
4.656663624082680863e-01
2.511019935381390566e-01
2.220505864255447603e-01
2.340855084924730878e-01
3.469504818141064817e-01
4.053643527000085900e-01
3.984809312208684728e-01
2.469969681983708865e-01
2.539313370423615934e-01
2.574394963778082746e-01
2.773914267414061552e-01
2.021970541350228689e-01
2.824050081779450050e-01
5.238573931620869040e-01
1.906584663283387993e-01
4.235088672022890854e-01
1.555462867366738389e-01
2.313445601531947671e-01
2.603999977696096479e-01
3.207748817425891685e-01
3.591752063232036551e-01
5.135745741036473744e-01
5.197175427537179537e-01
1.618139156169661752e-01
3.187149291215993774e-01
3.231827525877848384e-01
1.796454922808538024e-01
2.787521232198118537e-01
2.130977482093094066e-01
2.294073386801134817e-01
1.880930898055092337e-01
1.562619140424368336e-01
3.325739586899421063e-01
2.155132702138462530e-01
1.915789534772210090e-01
3.553901837897236460e-01
1.737952438053016746e-01
2.452776822155319780e-01
4.946265399075464586e-01
3.525257315815156778e-01
2.045674015341494290e-01
2.167882228551535340e-01
2.720784206078183942e-01
1.810602438068513453e-01
1.914671389816349212e-01
4.932416607541391107e-01
5.335086773444764896e-01
2.034802500861853658e-01
1.827525039109159644e-01
1.777689689868704737e-01
4.565911744976607345e-01
2.757434246729064675e-01
1.748985863325712986e-01
1.504439206365208170e-01
3.714102413830451255e-01
3.743735862046482232e-01
2.105141306283065950e-01
1.680931936928111436e-01
3.960124745471403362e-01
2.724927988524595279e-01
3.484419178592270128e-01
2.018031919177391553e-01
2.071013638508233390e-01
5.125290118321164101e-01
4.276288848880048787e-01
4.770669822633805124e-01
1.995769167515544784e-01
3.712040441604518848e-01
4.097034597785083054e-01
4.180363980428203341e-01
2.194281571957206745e-01
5.040509429039655709e-01
2.905884332186255414e-01
3.939454180389736493e-01
1.759432201199814805e-01
5.696423807939365869e-01
6.288399811592535471e-01
2.728363951923523656e-01
5.135145992263109305e-01
4.182004799258403072e-01
4.964202557735590826e-01
4.836785947240094252e-01
4.022792657845619679e-01
2.672156203487253689e-01
5.749692510773684040e-01
2.979732547758847661e-01
1.694805976847565399e-01
3.731204471979430171e-01
4.472795663214201856e-01
1.734154680413107774e-01
1.734606085005766241e-01
3.200325725663517029e-01
2.201321569953966772e-01
3.344524954415777906e-01
3.463596585206688561e-01
2.182871826314303765e-01
2.041524719441810409e-01
2.218655346796309658e-01
2.248922416123887436e-01
4.005740629991747515e-01
2.179220704632796324e-01
3.946133698078633789e-01
3.860044459228273439e-01
3.274976076512522427e-01
2.082411106884330398e-01
1.884009111170950601e-01
3.379376230678088899e-01
2.198566239838500025e-01
2.667960089646677080e-01
1.608708223005888838e-01
3.459224272452845472e-01
3.435698267142653917e-01
2.352156208777867186e-01
3.318715785635925064e-01
3.041932260082345074e-01
3.108464405622113347e-01
2.095060586214138598e-01
3.538240299228140318e-01
3.695847997979480604e-01
2.152689107700429538e-01
4.362901496696141024e-01
3.267944105925385534e-01
3.533939555361940710e-01
4.067584189968701525e-01
3.987238956184817606e-01
5.699599976014114722e-01
4.147652206354945914e-01
2.577832168370993715e-01
1.729884628379599054e-01
4.395274848751531405e-01
1.787346158248845074e-01
1.882600132876632304e-01
2.606010345142609763e-01
6.212627209330835454e-01
3.798919808487442040e-01
3.589661419523733632e-01
1.776794476921325083e-01
3.227297589736611849e-01
3.380806118359590551e-01
3.422637880361466545e-01
4.344900698201161759e-01
1.794116920469666365e-01
3.684090849636315057e-01
6.425386190811164244e-01
4.288723540247333377e-01
2.195692465588118258e-01
6.844967721356690626e-01
3.249454834825600269e-01
1.705353982386255962e-01
2.203484737914863656e-01
2.552975135979757559e-01
2.243884216350409133e-01
4.400207744890825001e-01
2.820588777855928542e-01
2.971837598019800852e-01
4.282400922772229279e-01
2.198348274127745472e-01
3.869514959121257425e-01
2.150935134864569165e-01
2.705852985206065320e-01
2.023082991243930762e-01
2.062384552492897982e-01
2.138283532374096185e-01
3.481024126963327414e-01
1.655189964814728076e-01
1.954545541351210558e-01
3.550583384689370292e-01
2.948236966775452661e-01
2.663551608242178403e-01
5.123491018048407231e-01
1.818142524178693320e-01
4.458560355295230204e-01
4.350425569559780437e-01
4.030576311384569399e-01
3.155749747690894669e-01
1.688783155593441831e-01
1.769334271668568936e-01
4.045984634917749734e-01
2.730500536500752862e-01
2.970081551286262167e-01
2.660754804244438998e-01
3.062639795481458815e-01
1.663448805419243670e-01
6.129587980101284250e-01
5.017951414952753764e-01
3.654763403275115285e-01
2.305475155462868297e-01
2.286351348432903996e-01
4.818539346123965617e-01
2.470987309146892297e-01
5.285873458942568215e-01
3.994757344365817975e-01
2.202935432764205337e-01
3.532650688887655210e-01
3.240547863627272207e-01
3.772427889604270668e-01
2.801166795995410075e-01
2.960954926567966328e-01
1.623590391898415697e-01
2.207409228831420378e-01
2.941761596184868099e-01
6.427177323289771094e-01
3.013455006399016201e-01
4.657163771201811020e-01
4.165642407191330054e-01
1.643827929460284776e-01
1.786058392720334398e-01
1.961680444266991064e-01
2.123522066618588056e-01
5.103179720896556804e-01
2.695373200832986704e-01
6.153620169942332074e-01
1.739866852327416336e-01
2.167086114985663503e-01
2.301100253303531851e-01
1.531446120979391146e-01
1.628754338799513479e-01
3.529846825658116694e-01
3.146893407581071722e-01
2.765487836619071604e-01
2.209690024941070585e-01
1.592206458125676460e-01
2.227541851048959187e-01
4.044203366080739714e-01
5.454817565177139116e-01
1.999405171850119900e-01
2.188290203249947385e-01
4.242536438033283064e-01
2.131693466187450370e-01
3.262174933341592808e-01
2.345834134829505313e-01
2.366788898564206045e-01
3.937678991829013375e-01
5.434083580239613687e-01
3.285197458990314345e-01
3.522172132388151078e-01
2.170574202330005087e-01
1.548860753755789410e-01
4.450647546218764461e-01
3.247857271832400028e-01
6.411456350285504868e-01
2.122337278986802800e-01
3.063023170165435349e-01
1.720270012173519825e-01
7.498018753066166830e-01
2.407825850932397704e-01
5.233639530513242155e-01
1.912151169426196118e-01
3.215634298272608826e-01
3.531219171282742875e-01
3.185141825979175279e-01
1.595954815199454313e-01
6.536340087832007706e-01
2.267510097686444570e-01
1.941181950987246330e-01
3.102122081356074590e-01
3.526862680233250336e-01
3.822887323441352958e-01
4.106559754231314807e-01
3.571045362009160340e-01
3.752321939664172712e-01
1.664844739301359899e-01
2.403725836227171841e-01
1.938647641936052657e-01
4.439907399713569625e-01
1.572106290540988827e-01
3.746466535860971669e-01
4.360699116427244615e-01
3.989960896814127578e-01
2.197394526948610594e-01
2.339478132916818220e-01
2.604923704433216303e-01
2.734114190904323172e-01
1.516530989632843829e-01
2.966721090185242549e-01
3.425764467060735674e-01
1.538429196185530090e-01
8.516195810329509897e-01
1.584143064294343262e-01
2.800661018663139767e-01
2.224185266962676599e-01
2.261156870820721365e-01
3.001990881953047197e-01
2.243878320518194469e-01
3.423393761127643820e-01
4.596425095571118336e-01
2.466653791023909192e-01
3.263606676998604961e-01
3.927295106631117916e-01
1.757175432995143893e-01
2.407022446833605167e-01
3.839006249952200411e-01
2.892788501055007511e-01
4.814217074139847119e-01
2.056724535515933594e-01
2.999131828631607655e-01
2.301389030169606609e-01
2.682894717435423959e-01
3.144254772576788315e-01
2.421563739302565188e-01
4.126165277017737054e-01
3.210766928148104382e-01
1.826289362229197299e-01
3.052842535299837290e-01
1.738524333518195464e-01
4.258489992639360455e-01
2.773402307080480855e-01
4.170770095805499400e-01
5.131172064654224707e-01
1.502398362971282819e-01
4.176716652026049026e-01
3.552191544285385749e-01
1.852929436219833692e-01
2.950290407910631241e-01
5.278886936709890065e-01
3.185111830632240681e-01
1.594272268640958556e-01
2.811569524433683021e-01
2.096495458368377030e-01
2.276287986093129545e-01
2.207909247380651085e-01
2.560147210185996780e-01
2.442635954272398269e-01
4.211201691730199759e-01
2.822931767748959597e-01
6.343514562011431934e-01
4.067775921061871358e-01
2.075588920274031579e-01
2.435181180956297320e-01
1.943253014209797847e-01
1.799973394343363786e-01
2.369930481932336908e-01
3.138776059005287111e-01
4.161666927250576853e-01
3.346516239249414104e-01
3.968170396172744363e-01
1.853925795378957297e-01
4.299122156697061659e-01
1.591559446190425053e-01
2.590148417978116457e-01
3.062910155827586189e-01
2.652238826710453523e-01
3.164637790298956976e-01
2.271087355467098501e-01
3.243441108581932575e-01
3.589407061162781520e-01
2.953243440622768667e-01
2.961275014005423922e-01
1.510553737449163991e-01
2.094939262688783888e-01
4.106045131432479733e-01
1.955677922414807979e-01
2.344194144833640636e-01
1.598651716110162102e-01
1.824484461005875802e-01
3.147162956339070727e-01
2.812499098476102244e-01
1.606259783384517137e-01
1.911654914758564028e-01
7.014777551028276159e-01
2.512858469310648157e-01
2.954866538250942587e-01
2.336123697140945477e-01
5.285040927229970320e-01
4.740859858788672998e-01
2.755810799834771951e-01
3.585034949008396588e-01
2.163168156589474755e-01
3.983825180064348714e-01
3.478831924164347833e-01
1.933867270831281515e-01
3.592776032054356694e-01
1.514992950688232587e-01
2.743595752366242424e-01
1.929315982717477451e-01
2.723345677507451601e-01
3.570524549186093743e-01
6.147260300746338890e-01
2.316303216227125483e-01
2.718407735491221167e-01
1.508330132823269554e-01
2.131883280281823834e-01
4.282191642309697288e-01
3.279490261060543088e-01
1.969356251206220432e-01
2.857590198133211912e-01
2.982773659788549026e-01
1.540091693962150898e-01
1.968342216805650524e-01
2.307459368959939305e-01
3.645658014855301943e-01
3.145908930779686141e-01
6.931325516521549268e-01
2.604453428598128562e-01
1.944072367199018436e-01
2.834932556943403625e-01
2.035353550557846003e-01
2.179867007668557233e-01
3.468146983554025176e-01
1.810527179675686937e-01
4.215798517870126272e-01
2.462041526406060499e-01
1.998298901213463596e-01
3.720348339076237076e-01
4.971679849051832134e-01
2.396652372857282220e-01
3.093135209584495504e-01
1.811247364021321415e-01
3.069609956513822402e-01
2.329329369709052799e-01
4.797891940837942792e-01
1.690495046243835620e-01
3.049012884001366386e-01
3.703013011275716471e-01
1.790086117686127964e-01
2.527447360233179285e-01
2.453118693150242724e-01
1.904321728521614077e-01
1.778925070187394875e-01
2.094575898238627554e-01
3.836034576532081908e-01
2.067921086537102549e-01
1.645709655995556964e-01
4.534387980987313327e-01
2.916797796350219518e-01
2.251921042769001458e-01
1.841584084494483076e-01
2.212137955626324870e-01
1.598522158788766856e-01
2.674222350927454861e-01
1.587064455067366819e-01
5.050202537770137612e-01
1.558308342656731238e-01
5.452731594493275269e-01
2.048621765566628339e-01
2.211783173002027092e-01
2.051517225082747087e-01
2.946566971747411889e-01
1.612371998554658903e-01
5.133496863847348823e-01
2.289073826047076654e-01
1.831763748934908675e-01
2.194177352899517597e-01
4.875529429639123835e-01
1.560126421440964084e-01
2.378825832891387493e-01
2.427714898622044537e-01
2.856401492695851418e-01
2.868090063126144118e-01
1.910524542213776766e-01
3.163688796236904244e-01
3.696800002799915941e-01
1.568585185811847138e-01
3.822957971805768240e-01
2.787075798220751688e-01
1.977401218463097354e-01
2.266362632188249626e-01
2.038879852328847608e-01
1.645240197531711024e-01
2.532189898814726225e-01
2.723806070573079330e-01
1.629859856196715640e-01
3.695810045594390969e-01
1.768294934404758822e-01
3.357222558398995638e-01
3.885713434037524339e-01
2.271905751693920061e-01
2.882575675331566778e-01
4.550365935776358173e-01
3.132075731232198956e-01
2.387030621796885077e-01
1.552974574475942116e-01
2.220599545458064594e-01
3.076325163843267596e-01
1.845559883533650913e-01
2.325877288731972581e-01
3.343366199361016977e-01
4.453938257034919523e-01
2.992091912014940291e-01
3.334180062877748485e-01
1.864171245224966189e-01
7.421560336892869536e-01
1.713820699422228533e-01
4.136550539681995708e-01
2.358242636489231714e-01
1.681863202159321891e-01
2.854485618709556860e-01
2.395960517389583710e-01
2.814100145581738821e-01
6.126443658252046509e-01
5.911953334709356689e-01
3.778678398473972466e-01
5.014451214271909985e-01
1.937181630233656970e-01
1.501039651036884803e-01
1.873291777581483908e-01
1.639389928588360079e-01
3.529902889128279098e-01
2.755404505681606220e-01
4.314313936641904768e-01
4.495680791411205135e-01
2.204025302072967207e-01
2.372832563306341014e-01
5.946465033811353385e-01
4.010696032240131936e-01
2.934632226706492819e-01
2.032092349960775701e-01
3.346514765877748321e-01
1.857858011881393101e-01
3.704997695880455355e-01
4.050764190151442401e-01
3.532493761402960564e-01
4.114156935949080385e-01
3.797421555778671687e-01
6.095290073215431370e-01
1.861098091754792572e-01
3.501134926876648401e-01
2.857217573789856413e-01
1.539984289637240378e-01
1.779048887992984440e-01
1.858749916795272850e-01
2.879650467048202600e-01
4.844485995330536365e-01
2.277653292894179504e-01
3.859586358626380109e-01
4.798402552293703494e-01
3.181361617603585823e-01
3.312294067288055199e-01
1.857058036683435220e-01
2.901961997361753309e-01
5.536229170834318092e-01
4.097433692058451982e-01
3.048918904866476653e-01
2.136431488544850432e-01
4.384401813116839408e-01
4.859097986661639057e-01
1.863480668755750636e-01
4.665790321281960695e-01
1.829372203452175605e-01
2.305613711569249047e-01
4.315855820739838977e-01
3.125588839438963040e-01
2.553668571059727332e-01
4.569354015189116547e-01
1.898059965797370685e-01
3.146286964440171419e-01
4.764749117533454426e-01
3.098167508271448822e-01
1.814073902466890043e-01
3.750350194551802518e-01
3.461933925045551086e-01
2.769194471779913291e-01
2.973633961201599396e-01
1.768616700638752370e-01
4.358968724684992857e-01
2.208545650024453244e-01
3.143439278481093835e-01
5.828120460562207228e-01
3.654677619442735503e-01
4.609358999338347695e-01
2.012250588652489125e-01
4.946049915322652257e-01
4.408734561778663297e-01
5.160913443368081444e-01
1.749021648848573529e-01
3.042214669940995764e-01
2.484000753636170233e-01
2.772061948554735977e-01
4.627447577960271952e-01
1.539597450540724499e-01
4.165617836988653178e-01
5.413867328725967543e-01
2.558603338930297011e-01
2.617592429778221597e-01
7.115666848739867767e-01
3.106917480219707484e-01
3.866519691477697251e-01
2.528567335556226592e-01
2.937613847257609656e-01
2.864783214833969693e-01
5.560546374014823101e-01
3.827726301683519461e-01
2.273334308644698043e-01
3.284983725444807767e-01
4.078015588159809024e-01
2.781349105714281400e-01
5.276731444521967074e-01
2.162328187213610753e-01
1.618374700976024372e-01
2.727506070291759732e-01
4.298586891045295122e-01
4.524482539149218274e-01
2.955660866637036532e-01
2.918243707611602455e-01
1.601360709999050391e-01
2.936708659566222290e-01
1.521043444420597801e-01
4.580683838336624403e-01
2.327004885463910266e-01
4.278509885304055960e-01
5.952280369992071218e-01
2.267382246962949821e-01
3.619758194158456677e-01
3.876195515698899197e-01
3.409932043880013475e-01
1.673445271664492640e-01
1.649492152295015668e-01
2.355403542265118166e-01
4.041117612076342569e-01
1.641318126760407947e-01
3.638421724237909105e-01
1.692308472446830969e-01
3.325312353225029494e-01
2.664637488955762246e-01
3.592132756950128236e-01
4.042243891181273030e-01
2.120580109455131868e-01
2.020952069840925847e-01
4.573751601044331316e-01
1.995764134051652705e-01
1.934776944153329681e-01
2.572095055684539555e-01
2.542701288105422841e-01
5.950711012551939127e-01
2.465902053733308730e-01
2.562543385056061385e-01
4.548552733269913828e-01
1.777608619984268612e-01
3.667443488033332866e-01
4.769761344828863381e-01
1.889488444098102460e-01
3.223567739927595266e-01
3.509221750295188902e-01
1.541382433695259180e-01
6.394074505155848964e-01
4.582240885003251440e-01
1.808738745547689153e-01
3.254052888862925541e-01
5.056117519383986902e-01
2.625579526251851092e-01
2.678923120258720481e-01
3.600757197076854266e-01
5.176760900638984753e-01
1.858334605987681520e-01
1.579699698417936227e-01
3.199075888373597021e-01
4.273114068768169016e-01
3.477873861296437719e-01
3.099500058634324096e-01
2.330715554227581199e-01
1.613158870137440526e-01
2.902814124390504791e-01
2.143677028484872182e-01
1.621795410895099931e-01
4.799687021542945464e-01
2.472573880394706158e-01
2.933208870687675773e-01
2.982683496199956541e-01
4.068280633249127254e-01
2.731218344153479305e-01
5.577013407161802716e-01
1.884316370431556864e-01
2.151374769452046865e-01
2.082533571627106506e-01
2.025755382919817160e-01
3.230069997186891806e-01
2.694671423335323612e-01
2.698849877619848847e-01
2.775116096313003933e-01
6.702873895390047965e-01
3.128467614094976312e-01
4.968814587623040513e-01
4.136707537336028473e-01
3.214936577094834602e-01
2.532697387842777204e-01
3.891712788857880634e-01
3.149299461599449623e-01
4.646458177599321893e-01
3.229629650855868062e-01
1.600263191939300389e-01
2.123583520617867149e-01
4.663112543681716682e-01
1.842895335547251601e-01
3.452373403682303943e-01
1.878271094574346656e-01
4.953203629345080961e-01
3.734792800136876867e-01
3.380118220433740994e-01
1.803591000997957772e-01
5.598641230065789509e-01
2.528427489967869368e-01
2.154301999948700086e-01
5.160218644570498947e-01
3.105156158754610596e-01
1.652775110555215199e-01
2.939549673445643330e-01
2.059001765135232975e-01
4.245260877234149355e-01
2.429601842901059905e-01
2.286465061379498731e-01
3.505766723040739663e-01
3.215064266928744363e-01
3.505629602215353247e-01
2.159686420105293991e-01
3.770485730261870505e-01
2.079092022895288605e-01
1.545201633099910210e-01
2.072615511669933241e-01
2.025249507520508752e-01
2.137492952610007269e-01
3.882541199660126674e-01
2.684640406527767920e-01
2.147050159439621853e-01
3.723475908966235037e-01
3.861148868983209637e-01
3.698067578222514751e-01
2.151683147760957149e-01
3.374602067413802198e-01
2.184265405073151922e-01
2.515761045579681943e-01
4.083637318334186750e-01
1.958983974623110247e-01
1.973384241147793094e-01
4.430678280603059793e-01
1.654466334574348774e-01
2.241558691644369716e-01
3.394534348110044286e-01
1.909484978436735703e-01
5.662373399555152842e-01
5.744195804476514011e-01
3.351309938920750686e-01
2.810256860968237680e-01
2.639147419049616694e-01
2.381780222025534910e-01
6.608055994928021537e-01
4.730665023167761607e-01
5.686458014094182278e-01
2.508371690553258815e-01
1.775640926180718782e-01
4.529336855734014122e-01
3.980780680175374231e-01
3.808426776301506722e-01
2.695810021300020787e-01
1.904858563349902667e-01
4.477979000852650993e-01
1.639469063082854838e-01
3.152735627033095289e-01
2.999416605323080853e-01
3.620272213484550528e-01
2.927971383323602073e-01
2.368972806154079347e-01
2.552965320426187068e-01
5.515831652595095669e-01
3.382358358504291562e-01
2.824337302013912310e-01
2.597121792258710871e-01
1.844795208331261038e-01
1.830207724834793936e-01
3.317610067681589503e-01
4.681254054554746524e-01
3.911630812118805367e-01
5.413063774631680092e-01
2.897956577910629217e-01
4.890708347741066220e-01
3.423266281798238442e-01
2.119567449209244225e-01
2.786180075402714396e-01
3.258505716446147282e-01
3.184705634808514541e-01
3.266563287683440509e-01
2.611051032836386177e-01
2.392886721781064541e-01
2.197562238620990038e-01
2.798495185619460646e-01
1.546697815656234987e-01
1.930872648373191391e-01
2.083558527302553087e-01
3.551538729164558372e-01
4.341830425616743927e-01
2.923427893171902103e-01
4.073091558466133133e-01
1.904492778028192279e-01
2.705569577009297455e-01
3.654852822662100209e-01
3.368448607943499429e-01
3.146174320866478302e-01
2.067973163350675381e-01
1.842341506175633747e-01
1.619970845179854180e-01
2.072847921673560967e-01
4.649415032858393859e-01
1.707836690147950254e-01
2.442960840673811806e-01
5.088200871523824720e-01
2.104195798321281952e-01
3.142324954001428639e-01
3.858723787297291263e-01
3.666898929301947718e-01
4.283373277585612593e-01
2.004356349468512932e-01
3.432688990857664102e-01
2.404275269004525761e-01
2.723634921060220648e-01
3.940240828190957334e-01
4.475101659673564880e-01
1.809004393449322734e-01
2.276413686512991363e-01
3.460949049399000832e-01
1.814445629100178148e-01
3.545445489213280288e-01
2.594270300062107015e-01
2.032580772079560227e-01
2.410934459518179473e-01
3.367406024064796277e-01
2.378898501677823851e-01
3.245766477371716530e-01
1.605088833258958014e-01
2.172160797634090645e-01
3.629359493468224951e-01
4.423323449829792420e-01
3.028604756372172968e-01
2.415121970106298144e-01
3.389446061989018211e-01
2.131245236638340812e-01
3.555106525052468269e-01
5.761275354984004560e-01
3.941281587747891280e-01
2.690852170366423990e-01
3.663114588469361665e-01
2.484832262100627465e-01
4.762935942711673531e-01
3.952116649843089857e-01
1.829054281088097478e-01
2.445359001232883800e-01
1.745275667864960578e-01
2.437352153180669667e-01
1.774745188017398112e-01
1.623440156972551229e-01
3.011618874841553994e-01
2.772860406895187313e-01
1.630347628561915896e-01
2.362690670063446186e-01
4.063453160810019948e-01
3.264376336309990911e-01
2.163702634494244770e-01
4.506920847463259383e-01
2.373806180684193690e-01
3.950468169649941075e-01
3.320144026811008842e-01
2.282318078928086413e-01
2.677403427997319119e-01
3.757749468890224653e-01
2.227703507373590963e-01
5.031549756022497544e-01
1.886767683613635727e-01
3.424534802532347433e-01
2.193887564117652511e-01
2.702799417506930313e-01
3.530468586616023474e-01
2.807805537201025214e-01
3.335891594298164842e-01
2.085360689470769358e-01
1.990805517964774896e-01
2.866181444450939253e-01
4.629441796117625962e-01
1.726845469745018902e-01
3.153761621326768294e-01
1.554559290058592780e-01
3.230681336726520247e-01
1.703137637743518396e-01
2.107532357870051665e-01
4.609246584991206763e-01
2.763080725989257025e-01
3.078545630524822663e-01
3.504731305280447407e-01
3.354270624028510839e-01
1.998612980064822797e-01
5.910964357368798661e-01
3.073189781254322961e-01
2.495051616282653040e-01
2.963794239884746662e-01
3.476874627944194773e-01
2.796971306349522179e-01
2.170127134529263868e-01
1.705004813559680976e-01
2.480698503151232415e-01
3.818072691484133419e-01
2.452731608384029482e-01
1.922811039510117503e-01
2.211603129937146361e-01
2.932771863976002535e-01
1.877408477093725492e-01
1.794134235516647302e-01
3.173964700942141226e-01
2.904455293461113419e-01
4.315943310777241582e-01
5.846840548732334941e-01
2.045726150504866281e-01
1.788007079812130029e-01
3.917977840095714370e-01
2.576147382860000112e-01
2.621106591954562859e-01
2.028190671115391863e-01
1.594313710321378919e-01
5.597294875997794739e-01
2.151024689762356112e-01
1.997364079870820597e-01
2.984353933915778190e-01
3.275654797552268738e-01
2.446900519083975434e-01
3.524938947938043299e-01
1.859223873638125024e-01
3.370457349826645466e-01
2.653196813893785588e-01
1.552352662024214514e-01
2.220932732940355536e-01
2.120607730171118477e-01
1.551347935833161940e-01
2.027393189445364785e-01
2.660850392885013571e-01
4.385100419124602356e-01
2.419037308049397927e-01
3.116859880418976769e-01
1.625928942654057130e-01
1.704068685087212764e-01
5.673677057911755695e-01
2.141441023325451887e-01
2.401971903458446356e-01
2.843932005386906048e-01
2.304929705008700036e-01
3.413527013190678638e-01
2.938607997477061806e-01
5.162201757449090822e-01
2.175798955474481100e-01
1.705687331290630382e-01
2.621868373380333850e-01
3.616536988172143197e-01
1.545663738419168765e-01
2.397080848227406136e-01
2.622240264820678290e-01
2.868674560645153582e-01
1.972823211065170279e-01
4.572695309074086278e-01
1.718527206484077863e-01
2.483073542942930700e-01
1.811253209478342618e-01
2.092063723793653462e-01
2.813072232146932583e-01
2.516333577230803753e-01
2.516088164714856967e-01
3.943081947580503455e-01
5.577568847850077338e-01
3.532567391587017047e-01
3.714993760608390483e-01
1.596574246220673898e-01
1.899544775748226721e-01
1.697711825342488601e-01
1.945565738263600741e-01
2.431316448770867722e-01
2.957866978258517632e-01
2.682436745258394151e-01
1.769160116527132842e-01
7.100416506179092480e-01
1.706316530086236793e-01
2.170120978241556475e-01
3.165110353613986849e-01
2.630781044363618704e-01
2.306063446763302605e-01
5.468519096297709270e-01
1.539568921141413194e-01
2.922750871027351427e-01
2.930698324052452008e-01
2.070516062795071388e-01
1.611048130396074973e-01
2.568110830158111813e-01
4.013744997007404613e-01
2.136632640366598612e-01
2.960076237523944220e-01
4.529160394696872816e-01
2.395439740512501914e-01
3.019344037752794696e-01
2.727590574490055264e-01
4.972753947497432492e-01
1.909879133259380635e-01
2.617188742674015911e-01
1.908285809865889471e-01
2.437060662472342598e-01
3.431306342289178746e-01
3.661972468963983762e-01
2.863042895411984645e-01
2.359090033959333754e-01
2.093666802732058185e-01
6.972497042229442998e-01
3.123068821834299458e-01
1.558147423679117904e-01
2.615023462317360714e-01
2.094608467591805856e-01
1.878178170753104503e-01
2.947265300594644200e-01
2.321223019877647065e-01
1.855766186851249555e-01
3.397131017937048414e-01
5.614938619176753631e-01
3.106479017597515435e-01
3.267257519925890752e-01
4.340341214218182975e-01
3.197342834863878269e-01
2.672369979443742216e-01
2.980766764665661595e-01
5.028137157277720037e-01
1.936870447198990042e-01
3.264557448229918335e-01
3.293302581401121865e-01
3.886854149184970630e-01
3.683899181251540922e-01
2.972018790694679891e-01
2.395281508316111363e-01
2.454316058897166863e-01
2.883680052529264404e-01
1.752564527512426029e-01
2.861382775527256950e-01
5.484864966073143000e-01
3.473384928453575604e-01
2.402046369379669533e-01
1.976129761087541126e-01
3.474611194654738666e-01
1.677945837453096167e-01
2.728631498035228309e-01
6.231581345850321085e-01
4.795940886303622364e-01
3.268084441526473150e-01
4.898758936436191647e-01
1.671429448384043337e-01
1.646159451461553791e-01
1.821255686005557872e-01
2.378553193930592613e-01
1.946069007476348423e-01
2.762721965854168515e-01
2.063006629838486927e-01
5.825075228480808276e-01
3.192535660090281002e-01
1.655838428623460090e-01
2.958858869837856509e-01
3.512422133072669039e-01
3.813825852792093185e-01
1.746759157904642090e-01
2.199810266106725087e-01
1.961562571306433300e-01
2.863043056768159178e-01
4.613619131342057145e-01
2.292817233904149155e-01
1.625025661417387746e-01
1.533055318332225414e-01
2.132055345652333900e-01
3.031350477767307816e-01
5.294608019799122989e-01
1.891344388687019318e-01
3.117555765511906829e-01
5.740856785810943830e-01
1.590036298187343378e-01
3.006412911433251067e-01
4.284759559444695221e-01
6.848497327481583019e-01
2.114254110213091287e-01
1.760095490098604887e-01
3.112935229813788007e-01
2.425140856301239711e-01
2.886873648312546781e-01
2.066430040544562086e-01
2.582501414949376350e-01
3.252511368945066317e-01
1.961332446238759630e-01
4.628062546757553131e-01
1.646058524315362204e-01
3.895311468261584142e-01
3.106235630582768747e-01
2.251807165898318253e-01
1.994388060564625254e-01
3.263573276282445423e-01
1.668696566240212287e-01
3.032371803040512237e-01
2.204788657755529235e-01
2.911173631269359241e-01
3.128376162691315909e-01
1.768690016640981910e-01
4.646731644151398388e-01
2.980665497473152792e-01
6.350999608769914984e-01
2.062490983287987856e-01
2.067220060386737168e-01
3.183935396783805771e-01
2.254097359913005971e-01
5.022023007304905473e-01
5.015191232410910471e-01
3.353683632468013043e-01
3.502664047187359353e-01
2.421011633776546101e-01
3.128584304098712687e-01
1.754467726248033210e-01
1.546205408910189261e-01
1.778896093103552734e-01
2.057234031434677923e-01
2.451263413353392817e-01
3.783869886943219685e-01
2.325796437527093974e-01
2.417594848332082214e-01
5.692306854238451397e-01
1.839932554676592669e-01
3.465602950105443614e-01
5.378832044736210349e-01
3.519230369257151381e-01
2.077275203703451700e-01
1.946228670528146742e-01
2.499823391078429824e-01
2.161964786946921069e-01
4.009329960409487859e-01
3.304773451415067287e-01
5.350074506052160395e-01
5.547141751663122733e-01
1.958252571447980650e-01
1.740588422424509396e-01
6.238182255580052571e-01
3.115728405349060814e-01
2.448249048060605615e-01
5.154913692214914134e-01
4.133340981685359461e-01
2.153046668523930229e-01
3.507874993778993256e-01
1.560960066739948693e-01
7.215789309796316608e-01
1.515610019823202537e-01
1.868437107467844915e-01
2.080412749224607172e-01
2.844085135377269480e-01
2.375273125044785605e-01
2.619409584204577257e-01
1.742847017588259606e-01
5.817370731929740746e-01
2.772054404779121795e-01
2.932164574895923526e-01
3.513535470754228784e-01
2.406329914077827425e-01
1.691856556059039007e-01
4.250651703530496928e-01
4.737857904131603792e-01
2.620373640948446825e-01
2.038160852448258620e-01
2.362520847238298027e-01
1.789869393405246201e-01
2.545900464508589756e-01
2.127336704675343859e-01
2.933556904132189058e-01
2.624257648173227153e-01
3.658796498442790091e-01
2.618556913376091089e-01
3.289405586724246655e-01
3.354410758838726192e-01
1.839108500706485572e-01
2.606881966523733052e-01
2.290660774228704399e-01
2.915634558458436998e-01
4.869093452896499086e-01
3.851899067976579105e-01
2.660104561119794320e-01
2.509743565710789159e-01
4.824024401322577482e-01
2.411159917361697658e-01
2.877145551797366529e-01
1.612679549337495133e-01
2.664205126161923176e-01
3.331197508027348153e-01
2.843980543682419482e-01
2.913511376057846824e-01
2.927517093054809449e-01
1.577151955781933013e-01
3.366061009311724916e-01
2.340366137842368188e-01
2.825632795894801319e-01
3.066341677778557928e-01
1.681892889886386910e-01
2.550039613129164717e-01
2.301840526454638769e-01
3.744338150260789755e-01
4.197545570440619489e-01
1.822805831609103921e-01
2.524012328636053848e-01
1.786427405522582057e-01
1.647013717763401719e-01
2.769030294385744773e-01
1.593856992201607148e-01
1.864706494205501386e-01
2.415375859111418277e-01
4.252486456183699470e-01
4.273442341249575893e-01
1.903146889757089399e-01
3.968882411260236109e-01
2.311354033802601460e-01
2.277103937145625867e-01
4.151462767938560727e-01
1.834058718671109089e-01
2.380426343119311505e-01
2.394266893434780497e-01
2.070176165199840435e-01
4.079999772726224938e-01
2.830666899527646274e-01
1.588162538631186782e-01
2.691433308948403824e-01
5.217419766101697443e-01
2.140154776869926945e-01
4.833987097771096364e-01
3.923193187513616120e-01
3.234485254514338770e-01
1.614024271188586601e-01
2.288689121941757110e-01
1.820416376425186555e-01
2.251171033833259671e-01
7.838975901739293484e-01
3.129160724650889569e-01
3.658604643889362684e-01
1.944686683167855534e-01
2.438761518977676790e-01
2.682029319426757485e-01
2.122130362539390858e-01
2.437669953122804656e-01
1.918214951618089914e-01
2.813822427723001174e-01
8.564659795363926964e-01
1.818013935492553690e-01
4.815701125042445296e-01
2.235045343094392289e-01
2.428922535666303006e-01
3.372142804354520962e-01
1.661130408330959429e-01
4.233540822847965401e-01
2.716238261756793726e-01
1.756184475338729289e-01
4.018892945048108123e-01
2.498869916671581648e-01
3.524951365089612487e-01
3.236839897813187927e-01
3.176553943723480211e-01
2.521875751036220525e-01
2.838675925705935743e-01
4.305126455581593792e-01
4.774112361075458777e-01
4.908629828256434458e-01
2.848623375477716269e-01
2.015190824033920580e-01
3.918315290734153966e-01
2.035045658050226858e-01
4.068502486939841178e-01
5.973063671098884919e-01
2.819883384176425367e-01
2.975990716791200863e-01
2.432692995063793773e-01
2.841536006603336828e-01
4.367099452335100329e-01
3.720927617296725387e-01
3.072663169867196342e-01
2.159553324802221952e-01
2.509291242303531844e-01
2.349611517921776638e-01
2.380662958839547538e-01
1.700384634389019989e-01
5.265822881797340704e-01
1.918088614648922607e-01
1.640363788261170186e-01
1.729266355006960909e-01
4.088872678898026747e-01
2.182629792105128530e-01
1.508623138675366793e-01
2.603407712650950834e-01
3.634751725368147168e-01
2.937699887913808872e-01
2.668083940658375619e-01
2.934277638018731871e-01
4.518903808230735342e-01
2.610429039758204728e-01
1.510418691458559337e-01
4.272299826221495067e-01
4.021033928243192834e-01
4.391461092478160522e-01
4.311956312851151774e-01
1.600947437612688373e-01
2.129326260727955056e-01
2.552542875752339402e-01
2.023652912583322194e-01
4.020379572108778721e-01
2.313548558542068145e-01
2.031060441850312537e-01
3.896611709650436017e-01
3.840954418578144680e-01
2.837024853407291158e-01
2.269647122988019960e-01
3.391029015284552917e-01
3.532025038225690139e-01
1.768719238382782666e-01
4.335318307052160591e-01
2.837844718052243143e-01
2.670200676561506059e-01
3.384896628551752329e-01
2.723403292115609831e-01
5.437133755182247397e-01
1.799674914554996175e-01
4.343759139027603133e-01
1.735297279951049376e-01
5.028071056620194712e-01
4.936623292811421759e-01
1.674110960216600441e-01
1.901555414060523419e-01
1.522075446650386354e-01
3.966903693281582655e-01
5.586990798091896471e-01
3.118991879539328438e-01
2.603502255386542785e-01
1.797155908517041878e-01
2.849167533700951993e-01
4.054984100406326952e-01
3.516915276474443797e-01
2.670249226660006414e-01
3.870907518743615938e-01
5.116784248078632968e-01
3.452391755288501951e-01
2.332218988576788554e-01
1.847325722059756092e-01
2.446590989576986619e-01
5.558410144091763261e-01
3.525450547905847332e-01
3.215831693668411706e-01
3.988912801032590272e-01
1.900602975931046101e-01
1.620622639282353616e-01
2.278527259639709368e-01
1.766884307289248168e-01
1.908281174421242177e-01
3.762229424667172251e-01
2.951367276892526981e-01
3.951078391332124573e-01
3.739382810955470537e-01
3.532994580006987295e-01
2.254470696119873774e-01
5.121119553388544521e-01
3.802890385866454226e-01
1.720888254030550346e-01
2.416992011906090032e-01
4.323567761415511024e-01
2.256035386341013749e-01
4.049948963850855677e-01
2.857148785917656975e-01
4.280878013600415422e-01
3.381888115270139661e-01
2.156420636759914244e-01
2.348171138826296855e-01
3.745073947018346949e-01
3.581142931736818746e-01
1.561097530737141637e-01
2.286370864295773075e-01
2.422186294502825243e-01
4.247481810507187650e-01
2.457193816205361925e-01
3.701827865023915587e-01
3.943560172568070232e-01
2.253176616822201717e-01
5.858489182124383410e-01
1.784343805515367087e-01
5.763276573493468780e-01
2.065968583519486590e-01
2.565254547526965578e-01
5.710534503079992552e-01
2.628822062271274351e-01
2.515903648818246241e-01
3.145773808646086245e-01
1.625363333172504809e-01
1.966673185404001489e-01
2.983088254403578055e-01
1.599667763330960835e-01
1.654623245733538583e-01
2.351071986503911748e-01
1.739076916398045736e-01
5.000343556674681222e-01
1.769976012751381667e-01
2.773325166617938708e-01
3.935016591825948318e-01
1.811364815621688829e-01
3.164559300232661077e-01
2.575450214280974315e-01
4.055464281098604129e-01
3.437580789016664307e-01
2.151051114195203506e-01
2.343780463001763348e-01
1.575214993422312248e-01
2.006565384749807446e-01
4.380145487521340808e-01
3.905036826494137081e-01
3.156384203450195436e-01
3.738391078848966598e-01
5.089807876150954646e-01
1.589097610778875402e-01
2.560929131075729837e-01
2.847795192670082853e-01
3.717204813516746809e-01
3.764458712413641939e-01
1.573325930517284477e-01
1.655719963610253753e-01
1.569882328711536268e-01
2.403966283769807810e-01
2.283897854042007403e-01
3.692901106224223406e-01
1.880755565219938141e-01
2.249126638093277286e-01
4.874622755266347918e-01
2.665357961160078060e-01
4.272853888725348659e-01
3.223221967335853089e-01
2.089027984760597756e-01
1.830963474178357586e-01
6.200632563973315081e-01
2.626585863118915398e-01
1.906528575934263725e-01
4.024369563049583487e-01
2.032654216150633353e-01
1.757211616680653121e-01
1.736848194156130620e-01
3.750563337165052635e-01
2.016307194708025219e-01
2.149838390915022046e-01
1.635977902508417847e-01
5.019432841157988046e-01
1.954285871919990980e-01
1.622188600110192613e-01
3.087219722484034756e-01
3.467624356005011288e-01
5.027175119872272502e-01
2.794160769837570890e-01
5.720871869929949893e-01
1.592713415669741728e-01
1.659799215120865978e-01
3.742665071282240685e-01
2.015329082358953972e-01
4.509912873853982873e-01
2.866901498345965638e-01
1.500616659833790834e-01
4.363839605154812284e-01
2.292261922756470560e-01
2.569726081226476611e-01
1.502412257066707002e-01
2.694761708416407719e-01
3.535967811466736999e-01
3.529251315109984688e-01
3.615310131602073040e-01
5.021891279787377149e-01
5.544983488693712159e-01
1.981190764968651374e-01
2.774882821978664760e-01
3.498254201396222007e-01
2.843362665256190525e-01
2.659922389641504181e-01
2.066005081921463427e-01
2.584109069161249495e-01
1.693250538550169770e-01
3.801998994852281433e-01
2.058781519468202426e-01
3.784738706017579668e-01
2.185324841924916051e-01
2.862087539270432579e-01
5.471979547168687175e-01
2.769662630129712810e-01
2.394037958535562560e-01
4.065924891854180157e-01
2.409533702418065471e-01
3.531608778108005220e-01
3.073503547201049124e-01
1.897360647346707507e-01
4.729191285984485349e-01
2.092378043107681052e-01
2.435587010051657730e-01
5.059536773883763772e-01
1.837115114950833572e-01
1.704270098476742545e-01
4.367283490596701734e-01
1.981512634941429152e-01
1.727685012209670690e-01
3.138685296100891531e-01
3.252259909336261412e-01
2.802003080396736068e-01
3.522540298015099935e-01
1.843715111294666475e-01
2.240854731101859509e-01
1.909423212587254282e-01
3.837410668991027007e-01
2.852621195705302704e-01
3.908004333994661295e-01
2.759656400657138908e-01
2.752676398653095546e-01
2.076721304892331088e-01
1.544456246465546190e-01
3.844509935883265173e-01
1.821962771024218108e-01
3.071563175332099327e-01
2.382514475628679240e-01
3.041858108188141840e-01
1.952132910345205086e-01
2.618013346450903112e-01
2.743136959552202603e-01
2.770202830815182149e-01
1.846057600050541037e-01
8.527789401907260869e-01
1.731280387385924491e-01
2.672405038365257557e-01
2.717627162470034330e-01
3.980920704551735856e-01
2.249084532301653949e-01
2.185623717528143994e-01
2.463844868020035606e-01
2.383849237447948355e-01
2.471135774232983418e-01
4.844844349793661076e-01
2.002492867717148850e-01
3.620671337206849416e-01
3.566468339111436014e-01
2.206864248745178114e-01
2.715070191730447613e-01
2.473732267508740590e-01
1.697968010948684436e-01
3.044387612881924721e-01
1.969328483342738523e-01
2.900611638412712856e-01
3.683736526659929233e-01
2.484009858729726572e-01
3.192431366612633603e-01
4.520874920113656659e-01
2.367288224044708511e-01
1.730326685842481504e-01
3.086899250707238473e-01
4.525656920515119808e-01
1.920838576846079226e-01
1.767088566961122487e-01
1.634507423281015559e-01
3.737308859768482816e-01
2.726303727842813718e-01
2.789777729866036449e-01
2.702881523420065379e-01
6.211206417759930209e-01
4.189734074112204665e-01
3.197192872368486705e-01
4.675894820799517682e-01
3.470370067506312051e-01
2.353463137578628017e-01
5.403237067076870348e-01
2.718706444988135407e-01
4.172194288846566845e-01
1.818438581058269554e-01
2.355402264388161693e-01
5.312516530752150468e-01
3.241190537304065034e-01
4.593430897304338067e-01
2.188027647380435259e-01
4.674077785018420084e-01
1.801680008499247365e-01
2.909135928894204248e-01
1.516664165364064454e-01
2.751427237557643179e-01
4.194474616939889433e-01
5.140239443418155307e-01
3.665305684665167707e-01
2.680746244259003541e-01
4.340399477706459175e-01
5.319931588701470870e-01
1.894297125418358263e-01
5.103451663051712384e-01
5.127289931843941329e-01
2.680141833818192598e-01
2.715282470254585800e-01
5.950346428937987042e-01
3.672889072324809767e-01
3.070373416494726060e-01
3.049879134886054333e-01
4.514935141772861149e-01
2.148689224286530752e-01
1.785254423957556569e-01
2.647273006275346896e-01
4.370316422861519889e-01
2.846019658993360624e-01
3.629840025490708166e-01
2.237265470834060022e-01
1.877344122695276396e-01
2.490343745470372516e-01
3.947208805717981051e-01
4.734566907081244613e-01
3.776267569510185496e-01
2.630655433868127058e-01
2.641546479224824440e-01
5.227928125365538525e-01
1.956573896534903600e-01
4.659028841104465579e-01
1.963006594838394292e-01
2.087813784990010524e-01
2.150409832474601268e-01
1.928942653014173447e-01
4.307959012378658192e-01
1.903431560495760233e-01
1.823121941366631638e-01
4.029590577458725953e-01
2.816745068730017731e-01
4.185215480847304104e-01
1.672094603154185011e-01
1.806137918972819389e-01
2.798746803433197483e-01
3.169426672937110112e-01
2.691142920852901410e-01
1.938932858990857766e-01
2.782857504145890837e-01
4.301002630431576268e-01
2.699984025501439011e-01
2.542991873747461051e-01
3.372073770197995257e-01
2.351296685163330458e-01
1.963876296149751621e-01
2.978286598497876803e-01
2.552524563194010221e-01
2.544081310838169352e-01
3.616966305925252145e-01
2.232331367038822845e-01
3.910398529197006701e-01
1.809150238915425701e-01
2.270779854134405695e-01
3.175349155950322189e-01
5.070076008871573503e-01
2.323028290698655740e-01
2.341625656124205479e-01
3.851134443884701164e-01
5.437549201618382400e-01
2.535337805784979581e-01
2.027245718525395590e-01
2.132649945797879809e-01
2.698575995228588154e-01
2.137846268853848541e-01
4.160612500418304771e-01
4.704643657562100900e-01
2.692754763869439905e-01
4.981190224769413977e-01
3.098494606291598563e-01
1.966486672850608075e-01
6.884446154962953202e-01
1.655866530902529443e-01
3.054198199683985093e-01
1.723554665635693706e-01
1.937367273296958792e-01
3.510781833170975030e-01
3.127626706598549688e-01
2.495899868893429741e-01
1.726545511340718264e-01
1.818457009656656576e-01
1.826110048749372550e-01
2.352402229777225129e-01
1.625368973417789797e-01
5.773732876054313845e-01
2.611850074565331692e-01
1.752327774165244045e-01
5.792577725781273834e-01
4.434104483083909365e-01
4.725478627283817845e-01
4.364668575842565179e-01
5.034956242732192555e-01
3.690771963126180388e-01
2.978299348790215406e-01
5.747489521321083039e-01
2.073528430691595481e-01
2.307983559608366986e-01
3.502793747915043943e-01
1.856930210381402269e-01
2.939546003012043496e-01
2.554525080714507013e-01
2.853055461730301112e-01
2.652954840145582693e-01
2.214726279035467704e-01
3.132185788803018567e-01
3.321145099857713001e-01
2.274556445678256322e-01
3.288176420486697005e-01
1.556861565435823103e-01
2.662068714356088939e-01
2.229440177937960510e-01
6.109669089819035337e-01
2.747290868888030424e-01
2.434616679790019278e-01
1.824714405787326021e-01
1.965996733597667467e-01
1.809111280547076317e-01
2.361205059058315014e-01
1.960473636009262555e-01
4.440982284959711368e-01
3.787977413813805594e-01
1.920239465492788178e-01
1.715515520418763873e-01
4.130583181378221225e-01
2.239228483548824367e-01
3.725258439309639957e-01
4.272043000355518760e-01
2.288833900392024945e-01
1.768278050576536087e-01
1.879787222958043957e-01
2.778559597069241160e-01
1.913679344568658680e-01
3.791673475293578788e-01
2.898405401772364831e-01
1.582312371207262314e-01
2.743732608911242377e-01
1.633421302436638967e-01
2.251390306374956018e-01
2.388796648242004772e-01
2.776954305449857441e-01
3.298458032378122629e-01
1.812529869181777054e-01
2.610712882794400946e-01
1.827647548451897253e-01
2.886996470379473712e-01
6.307839571474427309e-01
5.077295583460200712e-01
2.153838658555675134e-01
2.061698805055991457e-01
2.944538645055125858e-01
2.802401943236494386e-01
6.426208655514766832e-01
2.825665389698092111e-01
2.294567163318133318e-01
2.725202390970619670e-01
2.638262321153710399e-01
1.849358441403352038e-01
2.092328595752845910e-01
1.599004071309458874e-01
2.354119199396156881e-01
2.357082948467381645e-01
2.501883289285889433e-01
2.755855436691640459e-01
2.502776778079702780e-01
3.998773240148403296e-01
1.774192353722393589e-01
3.600396357820175863e-01
1.820066277829339996e-01
1.529416876710228690e-01
3.409153917567896430e-01
3.332837357486316820e-01
3.274676682897450508e-01
3.030483769680070161e-01
3.404233922382285948e-01
4.555692927459293884e-01
3.807486219208564560e-01
2.736636153855416809e-01
2.347504832924234286e-01
1.515332217678018178e-01
4.476734402397991586e-01
2.966763336460472855e-01
3.988444103557486908e-01
2.027193497849866244e-01
1.870748631681045937e-01
2.739634345178394992e-01
5.464490542161889453e-01
2.420227371212620160e-01
1.900375259535530548e-01
2.083254851639717853e-01
1.882230527795465680e-01
1.506031564255436717e-01
1.553265643608125191e-01
3.263833408114010237e-01
1.716804394658696109e-01
1.975830878067275365e-01
3.360303954858769870e-01
3.822634476266010273e-01
4.588848144334297663e-01
3.413115074916315272e-01
1.889888964497641322e-01
1.752087790926007416e-01
1.675920264017044525e-01
2.560255590744643928e-01
3.435417328584173813e-01
3.600906609373586975e-01
1.793205350501660411e-01
3.049038483233204033e-01
1.649474218191468167e-01
2.050236349453831153e-01
4.269484279146440464e-01
2.006328044345933870e-01
1.587600212201625283e-01
4.327286035526312080e-01
1.732634958144113058e-01
1.806110117084401279e-01
3.199440040544561104e-01
2.853925691256394281e-01
2.927243688273422073e-01
1.817887583092363535e-01
2.022763556931121975e-01
4.578222288834418174e-01
2.223413745686757814e-01
2.192074853753434027e-01
2.616541384963084749e-01
1.955679228125331015e-01
6.150553004775710653e-01
4.576549694203558838e-01
4.044394407727782692e-01
1.840478269189985139e-01
2.754728944920156186e-01
2.061802436285807283e-01
3.992068890089977007e-01
1.678866700265053136e-01
2.134892271921970397e-01
2.207822697832520498e-01
4.228538382546661589e-01
2.066676795571633363e-01
2.481301475328711870e-01
1.808386524037809140e-01
4.077608298296329092e-01
1.584681924152459842e-01
1.682418381749360980e-01
3.355901919982461346e-01
2.044157288429044317e-01
3.989106090373593094e-01
2.074466836205903220e-01
3.091627406493813179e-01
3.219082203775255335e-01
3.265379041663494797e-01
2.345992539795692944e-01
3.231851026433260055e-01
1.975937976665864404e-01
5.629268443687434065e-01
1.979709937372018946e-01
2.071688807444194147e-01
6.114451997104876080e-01
1.560769173196607795e-01
1.640160746576261597e-01
1.610506385944063534e-01
1.518546475718959843e-01
3.902645784466552970e-01
2.875349153291661963e-01
6.379778608463965162e-01
2.183465878235034963e-01
2.415322446044654847e-01
2.566063534082335673e-01
2.093428255268897087e-01
2.520009487807384763e-01
1.863508264011442261e-01
5.024677638867195428e-01
3.728249145173541668e-01
2.556538364628741511e-01
2.088035907521228751e-01
4.219590452225679966e-01
1.803166468973911307e-01
2.059786455923833803e-01
3.329534005862661017e-01
4.365076322308365508e-01
6.563679267565555309e-01
4.635386538514031374e-01
7.037168824337304285e-01
3.030947612761604182e-01
4.808795288049765304e-01
2.696320233755103435e-01
1.587452659731441729e-01
4.306666713783418032e-01
3.205274369440953008e-01
2.290582532131614224e-01
1.779127629329489424e-01
3.104632493728599618e-01
2.852038761839889580e-01
3.514738624303486159e-01
2.091153391592160959e-01
5.084387068889306693e-01
2.026412386877262106e-01
3.284498848402238602e-01
1.561886163847410747e-01
2.807331405232416088e-01
3.288210601766398677e-01
4.010515366005205085e-01
3.561243798583524356e-01
1.821172263558459570e-01
3.379956979817899665e-01
3.088719386035136960e-01
3.450810613830415097e-01
2.858991123922908772e-01
3.571151293812627747e-01
5.270270583445191281e-01
2.609683195651871235e-01
1.587118041813127822e-01
3.993773340121801185e-01
3.353568554369039667e-01
1.948235907757495666e-01
3.014440816170876891e-01
1.833894323257160563e-01
1.766928507999898090e-01
1.777920823673165007e-01
5.468212613382382736e-01
3.900128983096980972e-01
3.369406633478174151e-01
3.446870508075758899e-01
3.639027916749467684e-01
2.357748721616143572e-01
3.160186697840910997e-01
1.761740100864180314e-01
2.602653192212810440e-01
3.526842808920392924e-01
1.789892396316514755e-01
2.464512004165292369e-01
2.355425729378007593e-01
1.668475382675293495e-01
2.208710038177903456e-01
4.742184593004500348e-01
2.054200148907118773e-01
1.617406296535232879e-01
3.017415822679104798e-01
4.805934047786898367e-01
1.623019339672488459e-01
1.954370556872999098e-01
1.971831666162164320e-01
4.162101386462723207e-01
1.579566142512388582e-01
2.203497734045878342e-01
2.811221733218062790e-01
5.442759809714950991e-01
2.047284564456168798e-01
2.941956125011455092e-01
3.711427281485928376e-01
1.652611825712836657e-01
3.741058276951472195e-01
1.805088211896544170e-01
1.664985194163174642e-01
6.824875310331791622e-01
2.389663289128265977e-01
1.678781244642765513e-01
2.741114277655606335e-01
3.087309328423433197e-01
2.032451950665068452e-01
3.817840638145673093e-01
3.374791300440451725e-01
2.281545687552858082e-01
1.997738711641749154e-01
2.388959646846506857e-01
5.100550295732798611e-01
2.679185453493082569e-01
3.247292852959340337e-01
3.708437033140612460e-01
4.030865030178126807e-01
3.335712213433345008e-01
4.678569556348878278e-01
1.552244789987589080e-01
3.957031320765811988e-01
3.400366172018105537e-01
4.188485748841401790e-01
1.662016380362091317e-01
3.526186158749903266e-01
4.386752407553694555e-01
5.621091144067048573e-01
3.608379640942583899e-01
4.173014918543426210e-01
4.347916275112654327e-01
3.973688339670077285e-01
1.714411308141111090e-01
5.174378406751342085e-01
2.726477013753481060e-01
3.236391785256589326e-01
2.227953172972993445e-01
2.842221695514869362e-01
1.992621305716756608e-01
4.434039286606181740e-01
3.908560368296071230e-01
3.062300496038623532e-01
2.191422994637681754e-01
2.063810246673279392e-01
6.541888784158013115e-01
2.399244373156800558e-01
3.119793717575176650e-01
2.285681108386443949e-01
2.346862324956130452e-01
2.636630546008044695e-01
2.132798384847113260e-01
4.316385704523804101e-01
2.921723955609201728e-01
1.899206082688285890e-01
2.287582407630142367e-01
3.230390024862418996e-01
3.115956859611349605e-01
4.395454741936883902e-01
1.910231029682949444e-01
1.760657544111616513e-01
2.436351527449547305e-01
2.900761368970886100e-01
4.823263061780330707e-01
2.197544868170314136e-01
6.149398298348501823e-01
2.080832975042935518e-01
1.945249656176388231e-01
3.044557466676663937e-01
2.263558198558008328e-01
2.799227135899687857e-01
3.528498555579253626e-01
4.892733149586941943e-01
4.843739428433687655e-01
1.825048966649818472e-01
3.542127258347292917e-01
3.405729262531501100e-01
2.250482269440692018e-01
3.463662393261146555e-01
3.852762532274166540e-01
3.167118383415575278e-01
4.018715100585680267e-01
5.268906130639331442e-01
2.514838875351806946e-01
2.124715737545032623e-01
1.571653590525655952e-01
1.625915854461642829e-01
1.884952515198475842e-01
4.850389540828430324e-01
2.157995587841089469e-01
2.949648589618841243e-01
1.929293769808650971e-01
3.271184502432168961e-01
3.633120265532526760e-01
4.172517654004268550e-01
2.055126106581395828e-01
3.495933044773430476e-01
2.599587907612352922e-01
2.199952413258982054e-01
4.329350635246823620e-01
3.791768957366357107e-01
2.811097994261109179e-01
6.480122886959222006e-01
2.480967005743729970e-01
2.154540159859769655e-01
5.597392843198382151e-01
3.412196054983883675e-01
2.755272949104298208e-01
3.353420513035447748e-01
5.478903738350532349e-01
2.327315119211861294e-01
3.463269844782462248e-01
3.216888570674346082e-01
1.583385484920579733e-01
2.647013435653636226e-01
4.676206725397239472e-01
2.118037024924036282e-01
4.464469998863422884e-01
3.618712470331422182e-01
3.009105177342275006e-01
7.463148856160457534e-01
2.352071211389062666e-01
1.788734217039469332e-01
6.137310774494728616e-01
5.780514874873293740e-01
2.389556992941900826e-01
2.419792640581678866e-01
2.184938683412293581e-01
3.033656573402887524e-01
3.284802285953550838e-01
1.523555464487541533e-01
1.682251494667193481e-01
2.546434478188642769e-01
2.464607546939666383e-01
1.876808636022738175e-01
3.920214153393454248e-01
2.382897333565378584e-01
2.903930283077558738e-01
2.425507320331492522e-01
2.215160260711546980e-01
1.948730275491252772e-01
1.782289263618178632e-01
2.597604507478178393e-01
2.904708691466171833e-01
5.675064636410674934e-01
5.289884126387839336e-01
2.917930500992207410e-01
2.598505204743546404e-01
3.011240705652035166e-01
4.667526937288118960e-01
2.072268929068165066e-01
3.503790026907357413e-01
1.816723616581038259e-01
5.011932666528542413e-01
2.217146049688141218e-01
4.044234358507957650e-01
2.163454565528302731e-01
3.940763580080770545e-01
2.097569746919910050e-01
1.638325755100104586e-01
2.550045125499140752e-01
3.487214585926853294e-01
1.920274527032434508e-01
1.582859932529790958e-01
2.453011580443366646e-01
4.806340476415591478e-01
2.714242639381627131e-01
2.325554336639895636e-01
2.218804546377976528e-01
2.039947146821661783e-01
1.950572736776149674e-01
4.781286731073861596e-01
2.567507524405892583e-01
2.298493325490940931e-01
2.530289049475836771e-01
4.305268847881322802e-01
1.937152147747324138e-01
2.216198672055324503e-01
5.104285405357258387e-01
1.779047939365559494e-01
4.291665555833399370e-01
3.006990443881275565e-01
2.316469239070084729e-01
2.241892722119620540e-01
2.282119291890769008e-01
1.786907384729649606e-01
4.236802664402494756e-01
1.516556776039604260e-01
1.727940888750645887e-01
3.399910113541095846e-01
2.686956885766474956e-01
1.824044437234357829e-01
2.437223601931825800e-01
2.817363054830719915e-01
3.560586446888536205e-01
1.618714702280180662e-01
4.269790551513727994e-01
1.884606721797647266e-01
5.143845790641351501e-01
3.630928590882090412e-01
2.879515308390822592e-01
1.642687351206012503e-01
3.260277194105877241e-01
2.940421980277954095e-01
2.883785725472697292e-01
2.141399681610842431e-01
3.071092784264374265e-01
1.729562861484051084e-01
2.930774516069437619e-01
2.825280816106394699e-01
1.589369304341573808e-01
3.224197449896761825e-01
6.220055694548680680e-01
2.803057128339214721e-01
1.710197991789862704e-01
1.833867281413157357e-01
1.883191878727279722e-01
1.532188145532205614e-01
2.113098116655577341e-01
1.924282927289956702e-01
1.653467940009865078e-01
3.808732670700679668e-01
8.040152808672644813e-01
3.717505844719207753e-01
3.908880489648727252e-01
2.063120347356202089e-01
4.357042171177222256e-01
2.111678415457437785e-01
5.774441227936875087e-01
3.254674296506721576e-01
2.383064209141900480e-01
3.140892138595674510e-01
4.877963087081271798e-01
3.346727998087288269e-01
3.458367498075973767e-01
4.464757852682916806e-01
2.096729630789927745e-01
3.791943104224265726e-01
2.810582820756511446e-01
3.260825695026090543e-01
3.459790625854249901e-01
1.677323361212083863e-01
2.652409648830349465e-01
2.849218395367967283e-01
2.216766247393460176e-01
2.215945586431377345e-01
2.018786072003779242e-01
5.634611275339839187e-01
5.397074842028928288e-01
3.110193827441114500e-01
1.591136922867097125e-01
1.880023945819644937e-01
1.741931403782046306e-01
3.670148125505416914e-01
2.829080889480677929e-01
3.794076778782522474e-01
2.255884690259368774e-01
5.478031740578557240e-01
4.046092554821327791e-01
2.047786631823765024e-01
3.716982554129027450e-01
5.332677295604230094e-01
3.590429066668529012e-01
2.881071756847010112e-01
4.147792206662135328e-01
3.097086524410505026e-01
2.335100951316606277e-01
2.160142809504654315e-01
3.612822507937835104e-01
2.363848569357276386e-01
5.876197789585162479e-01
1.638187969040192093e-01
2.486251565429552501e-01
1.674135172746009093e-01
4.685570468533781785e-01
4.746386350916050878e-01
2.744288003829005729e-01
2.795386136646703656e-01
2.145847421572545932e-01
5.608856784258793304e-01
2.451531359185255832e-01
2.223868563106352614e-01
2.136208860631244044e-01
2.523434516245317005e-01
3.122770338427133252e-01
3.499255541742721798e-01
3.429926910560449071e-01
3.802396477630601845e-01
2.066101223131456277e-01
4.857134102497112638e-01
4.907768450805801708e-01
4.594339252368961901e-01
1.780490763111745867e-01
1.530407298214632172e-01
4.143164191007205899e-01
2.168475883918625780e-01
2.194654797492539000e-01
3.666918481688703491e-01
3.545759515509723236e-01
1.998559399577594931e-01
2.465350900316542748e-01
2.809285059228637804e-01
2.737589671136678726e-01
1.885003086394028415e-01
2.449824303704378481e-01
3.269626127336415222e-01
3.420925962305272350e-01
1.676549992739823358e-01
3.961956387005722835e-01
1.541412087417597943e-01
3.555715985463577256e-01
2.577858513668919160e-01
2.372607872738936308e-01
2.839633830657665170e-01
3.512128788693736903e-01
2.118000989206735851e-01
1.791860306866150665e-01
1.541437352722631604e-01
3.916875128261494421e-01
1.541272195467893180e-01
2.296239777985234765e-01
4.936339201142313504e-01
3.869945787076284338e-01
2.520180536154967843e-01
2.473568284089086577e-01
2.690792583638408342e-01
3.740361256135003587e-01
3.261254463618583621e-01
4.555029383918751673e-01
2.735154223718014865e-01
1.739125759379220593e-01
2.931130825449819177e-01
2.198224565844688616e-01
3.045305675219314168e-01
1.973638218889118834e-01
3.546851279547523772e-01
2.129450243751025706e-01
1.723190520149311677e-01
4.660808235879336792e-01
2.940113174145821962e-01
3.756154841777879505e-01
2.815160503082650423e-01
2.245827933184785241e-01
5.171591416486952530e-01
4.669919881382470495e-01
1.594082277990886420e-01
2.743369318827151293e-01
2.143204294733148663e-01
1.735036801984963239e-01
4.035632327703118083e-01
3.536097725244256029e-01
2.081702158647399381e-01
3.194678141179287945e-01
1.931921207890698877e-01
2.346663797111283867e-01
3.399542711814713680e-01
1.525257472925904967e-01
4.309833468493018405e-01
1.653912515881907075e-01
2.204923267997360437e-01
2.674734041122444062e-01
2.745601061140178212e-01
2.444169111543149642e-01
3.263566975601094877e-01
1.827943871697868261e-01
3.487999863787158428e-01
2.957958223513718621e-01
2.194346371548321906e-01
4.352854538242308946e-01
2.393014130342087931e-01
6.675525489542064594e-01
2.426549790401303364e-01
3.828456703221494450e-01
1.605100809857209210e-01
2.302520694881069752e-01
3.437556113040287631e-01
5.813365668352101778e-01
1.817395801149248313e-01
4.219159211948343424e-01
2.488846032444514411e-01
5.382554850437546445e-01
3.644053358965507750e-01
2.013497972533488944e-01
1.547982426141978618e-01
2.267720185629929497e-01
3.490454610193165497e-01
1.860984072423231273e-01
2.768903842052032882e-01
1.916478583655333023e-01
1.895595002625028447e-01
2.395646732045646765e-01
5.798305628074896800e-01
1.926832987444890843e-01
5.851567083764298571e-01
3.832103506377263491e-01
1.591627195370486358e-01
1.661339823351428713e-01
2.191024072614969898e-01
2.425995639135152815e-01
1.993052788311197032e-01
2.066222166302509322e-01
4.426924421758952066e-01
2.210299763728248434e-01
3.604892807133988630e-01
2.321135924969976450e-01
1.556120064136783665e-01
1.969010750164316426e-01
2.465591106806082067e-01
2.574705390077112743e-01
2.442397759220294451e-01
1.690554658836314339e-01
4.069324331094285041e-01
2.205899248129981338e-01
1.869298715867844796e-01
2.302814486149401541e-01
2.617251989987433580e-01
2.743217497186747345e-01
1.805957176259431474e-01
3.156352749366352350e-01
3.386431698216868513e-01
1.763472814464891458e-01
6.235643748178507639e-01
2.351012454728654555e-01
3.347808041676314517e-01
2.270691442114005920e-01
2.198303308002182987e-01
3.543920612980062668e-01
4.098957612369207304e-01
1.771986712173665712e-01
1.782298812274635824e-01
3.473252265182622534e-01
3.987667650143028042e-01
1.808042790952311407e-01
2.144380940420366199e-01
2.720304122299490590e-01
6.196079062562983575e-01
3.440710827379194758e-01
1.960702468159982448e-01
1.861221523068417871e-01
3.977019732241198202e-01
3.206796501086194295e-01
4.619707076481122110e-01
3.237973176018776877e-01
2.188768887896304083e-01
2.855556748774432108e-01
3.048851860151776116e-01
3.028634698912792134e-01
4.893585245318431420e-01
3.052738660624538247e-01
4.897926928076324904e-01
3.321403475843171527e-01
3.830823946829950977e-01
2.316922859478506291e-01
1.663833167862388274e-01
2.784824275364466972e-01
2.661821455547671023e-01
2.457064020553156869e-01
1.672075832992294953e-01
2.155982517437398105e-01
1.607748979366390718e-01
4.527307522322355782e-01
3.075943483502486808e-01
5.025160372117750684e-01
3.452189288490196128e-01
4.804800098307115963e-01
4.905761602307642244e-01
3.640249288060383170e-01
3.133927907539557633e-01
4.941653090944121418e-01
2.326543605922358204e-01
1.566920503850586233e-01
1.981091069097637991e-01
4.062830552823629704e-01
2.669866400975173248e-01
2.562232918887051847e-01
3.559225202065132709e-01
3.177444233869647916e-01
3.635016590641150236e-01
4.773061807393482736e-01
3.116602344345609232e-01
2.414280793828717520e-01
4.335972020821627915e-01
4.304579183828081135e-01
1.984039262309696128e-01
3.950861517976570481e-01
2.730594890402165409e-01
1.530012631454235605e-01
2.889732040659342971e-01
2.474792091751503442e-01
2.178306945129498962e-01
1.812737544381977373e-01
2.315549229489198280e-01
3.983975855977204272e-01
2.806152622346184122e-01
1.746800843268177250e-01
1.785827331171070398e-01
3.382882127978659170e-01
1.525767173384676989e-01
2.089049161518000963e-01
3.939538043840290493e-01
2.696371766494249367e-01
2.147169633927110410e-01
8.086089269257232814e-01
5.025097780225493693e-01
2.702360353868380471e-01
3.372497835945578171e-01
2.834850642960442535e-01
3.131850750989925158e-01
1.640353999904867188e-01
2.209613543712115602e-01
2.231636839251551485e-01
4.585525730190223026e-01
3.198149852044748220e-01
3.137976559763581141e-01
1.769522294141851748e-01
4.512429047672833482e-01
3.392107365370744532e-01
3.026438063198838568e-01
2.796374214750710352e-01
2.787281118562734417e-01
5.000876470086194070e-01
1.741454106078768049e-01
5.914864556748978819e-01
3.198192310087020207e-01
2.813665865900805141e-01
2.523167925866748318e-01
4.917401181582005121e-01
2.729265345876551452e-01
2.457976244226424134e-01
5.599310205895319248e-01
4.278865623465633039e-01
2.068263918949664049e-01
5.989723265700953592e-01
2.538043677927384056e-01
5.333710998948226756e-01
3.262099700510672218e-01
3.944987512410950137e-01
2.641075171409946742e-01
2.510013739079598460e-01
2.445979098067311008e-01
1.933638291655539743e-01
2.025117286335398892e-01
3.471508928250467418e-01
4.212418669190620690e-01
1.904207855155578555e-01
2.285361359411510196e-01
2.213241072705414703e-01
3.962631788341678396e-01
2.113227911487983723e-01
2.907690361260932277e-01
3.761984241649862781e-01
1.576755090625759081e-01
2.900571466876091797e-01
2.903940474078901546e-01
2.388434789079590947e-01
2.252939193195526990e-01
1.529184004277407971e-01
2.035125694444282485e-01
2.199415821552971329e-01
2.436505876633719148e-01
3.470489229038308254e-01
4.713929691642316788e-01
1.705425589849818568e-01
4.520001919701056581e-01
3.255271918222840122e-01
2.015351879308242000e-01
1.773067075122920500e-01
1.509917417492008807e-01
2.749881779115957992e-01
2.926277180072283102e-01
4.025282548008167760e-01
2.314831576331473073e-01
2.456338050426649655e-01
1.931430808790051967e-01
3.744750017564986155e-01
1.999730144872650661e-01
2.838662326191964680e-01
1.820587153940857461e-01
2.196457672839335351e-01
4.133816880408500705e-01
3.940806901732771816e-01
2.006380008702220996e-01
3.341803114664970709e-01
1.543525010854165658e-01
3.399911132615506260e-01
3.546430628978620714e-01
2.040163319266798947e-01
1.665961798465322441e-01
3.374886816996127692e-01
3.897537182040247683e-01
4.361997227884286676e-01
3.632495559591933931e-01
3.961323918447502423e-01
1.566005746807168642e-01
1.694135800137398506e-01
3.504861209083426354e-01
4.393242168464778219e-01
2.210711412368530637e-01
2.192895952615280808e-01
4.875967733124354497e-01
3.178839984103394301e-01
2.228540109629728871e-01
2.835985410973907439e-01
4.728923851466423356e-01
2.834580543353505400e-01
2.944226934861750022e-01
2.652224858657924456e-01
1.576981940737924304e-01
2.184764952811679151e-01
1.903768574894900700e-01
1.928223291440352982e-01
3.315935367258016631e-01
5.736232138754845389e-01
2.791458586335695546e-01
2.617704157331037784e-01
3.146946847228661026e-01
2.535628618056668948e-01
3.189357062388112896e-01
2.223180122391642533e-01
2.473957493648122619e-01
3.199283467713031626e-01
4.102690777950996903e-01
3.964677257652606812e-01
1.940508742178387036e-01
2.029364547628020321e-01
2.719265691204336144e-01
3.539474213202927211e-01
3.712284079879424326e-01
1.763234269717956770e-01
1.749740310519317110e-01
5.754423854549802764e-01
1.560907663392038791e-01
3.828211570302012534e-01
1.913186720921831729e-01
8.076674477376249994e-01
2.128728078667789236e-01
2.358984864650017221e-01
2.768853937180431601e-01
1.953456854905669671e-01
2.510523320658209490e-01
2.830903183328725703e-01
3.335123897091744061e-01
3.370350887466583290e-01
1.914646247742351481e-01
3.469224900334014206e-01
4.175615781162472784e-01
1.831599402876779581e-01
3.961757161037118835e-01
3.725764245402607977e-01
2.561481516328945052e-01
1.926409682726951955e-01
3.362316429135064899e-01
5.647343929567026910e-01
2.852894914103593638e-01
4.749095238869834867e-01
3.142791452852068401e-01
2.506834317529464951e-01
2.337283793977056601e-01
2.726948177366932402e-01
1.646116895820017856e-01
3.093480367862868619e-01
2.997495484179732439e-01
1.794453423283103866e-01
4.167512271983523364e-01
3.553657121436424315e-01
3.080147062040052286e-01
2.604260765383372700e-01
3.536112964631009659e-01
2.105477017633204107e-01
3.774188871697261582e-01
2.086149726402975191e-01
2.909993401085743114e-01
6.781593054476984239e-01
5.173431011133063917e-01
2.794240350281207430e-01
2.379852380241342935e-01
3.731152196890362149e-01
2.716328771615830195e-01
3.565885538253120157e-01
2.077399037486085953e-01
1.808213174956979641e-01
1.807349525202961438e-01
2.232164399489849904e-01
2.260060182491237524e-01
2.455192872187819952e-01
4.082648321385217161e-01
2.467700478019630994e-01
2.347879880362871430e-01
3.819542977140143458e-01
2.913678390580495270e-01
2.229547116425136810e-01
5.413713409708981183e-01
2.191537479196644100e-01
2.691053383186651771e-01
1.809360451421158922e-01
2.921760068681608091e-01
1.924503618259758853e-01
3.336092664210390524e-01
7.067735217795978464e-01
3.144917363737571581e-01
2.347317986529827982e-01
4.414917930101658339e-01
6.018672872445448574e-01
5.657957277103468074e-01
5.103977931786377598e-01
4.365479285868150150e-01
2.448218752081516014e-01
4.171374942256139695e-01
2.165518814660738478e-01
5.150383690175018847e-01
3.808097219331619820e-01
6.894332902343691671e-01
2.412167995114823382e-01
2.668238860193080098e-01
2.056599710312972396e-01
5.122859806313991848e-01
2.449840654021957220e-01
2.567628625251957009e-01
5.484069001945099942e-01
1.539464977028254800e-01
2.114839333945550681e-01
3.041528195101921295e-01
4.886186000152511477e-01
4.538994220695269366e-01
4.024103563084240331e-01
1.756643375221339787e-01
3.589963405538941221e-01
1.500586094322219066e-01
3.774365341852363720e-01
1.801312846998327222e-01
4.992960301509239418e-01
4.487205794718995833e-01
3.680947888071747220e-01
2.265743375695638551e-01
3.384432277953747792e-01
1.588795051166134453e-01
4.038708962550237036e-01
4.257919825040493711e-01
3.840789854037094386e-01
2.421277861990515368e-01
3.196071978846316552e-01
4.335011957414506290e-01
3.769405578730363748e-01
3.814317391188697948e-01
2.236583709612935955e-01
1.712159796833781777e-01
3.239727587919365437e-01
4.511597573570250708e-01
2.396167259080753675e-01
3.592568493400183915e-01
4.200239591598071698e-01
2.598001523755977260e-01
1.868523157020203496e-01
4.494100198869261931e-01
3.277198909396251691e-01
2.213022743060815145e-01
1.862855644530084509e-01
2.370504278693724709e-01
2.454750511149269010e-01
1.942818296053962779e-01
3.615775226156115463e-01
4.055065320353576919e-01
4.891423998428483522e-01
5.028628856971618655e-01
2.255317320501783462e-01
2.775107038289982841e-01
2.064324320995689632e-01
2.658194492849435542e-01
4.435883469641266341e-01
2.163452276279835829e-01
1.663603754917530320e-01
2.098562013327166798e-01
3.126190918779477856e-01
2.659993938839280148e-01
6.079625766341766324e-01
1.618359217249432658e-01
3.284123560042188084e-01
4.928255390199767216e-01
4.258653406928682994e-01
2.507181748820596634e-01
2.420313063993212443e-01
2.021466277242708887e-01
2.864777891537477750e-01
2.176950181218482439e-01
1.805618195070902432e-01
2.327786831325716066e-01
4.098282071833889706e-01
3.213228686721601446e-01
1.764034999036019624e-01
5.407474183835804249e-01
4.728355705385158814e-01
3.151344186535435243e-01
4.174998596586005917e-01
2.906727081784267197e-01
2.331866982751545081e-01
7.050507430747221527e-01
5.864230090554962693e-01
4.752005058524531034e-01
1.749801461543856740e-01
5.661708634073930879e-01
2.222349274871705527e-01
2.683311918230361082e-01
3.854474754084535881e-01
4.089416201583175869e-01
4.336447852972831196e-01
2.940110300382869912e-01
2.601198594372087780e-01
1.908059256406462456e-01
2.248085970685619883e-01
2.572721901966444902e-01
5.288421032586027026e-01
2.773001419249779276e-01
2.415630818028055848e-01
3.822986170811788487e-01
2.711025340218217172e-01
1.533198340043758212e-01
4.708062637016111607e-01
2.812541229435572832e-01
2.107655668301450791e-01
3.167244343540524532e-01
3.927802892738956331e-01
2.887419779470207781e-01
4.301713822363820716e-01
3.109423950420751037e-01
1.835784646457758185e-01
4.447219649816280818e-01
6.475835168000320108e-01
2.422305413359406578e-01
3.787285710351935286e-01
2.268889536203228530e-01
1.590912689364095411e-01
4.524041139281419488e-01
3.774938890221912757e-01
1.823387841067801440e-01
3.239120647641441364e-01
3.549101323550042375e-01
2.210772620346939665e-01
1.691478121127357181e-01
1.706503405668038098e-01
3.062991483581931629e-01
4.988384615937723199e-01
1.768508580170750077e-01
2.063679256979786547e-01
3.444790840145265376e-01
1.812044620113050508e-01
2.771658598171145571e-01
2.373711508120567304e-01
2.315438248575134306e-01
2.210656215499958999e-01
2.670391081324841598e-01
3.635006983711956963e-01
3.051903159630294793e-01
2.465029432495323136e-01
4.070673803413721314e-01
3.376735337069649567e-01
2.279908822294962889e-01
4.549539223586948067e-01
4.875096588281941923e-01
1.598732476729098073e-01
2.184212679227948151e-01
1.598591268359911832e-01
1.813551673663623409e-01
3.201995203629918185e-01
2.653087472044358686e-01
3.227858711317506124e-01
3.747474104131227612e-01
5.012481593767563748e-01
3.951733045686245394e-01
4.411108401886514319e-01
4.459560056530513794e-01
4.537046589982262068e-01
3.187932086398466147e-01
4.131815989644226361e-01
1.715193796324748221e-01
2.801029511532192040e-01
4.217573585811364989e-01
3.169795082468657155e-01
3.101870113473416124e-01
2.442026313578886110e-01
5.130002707179255328e-01
1.997916015380586940e-01
3.824799985831063287e-01
2.705527643910350388e-01
2.378196119601831693e-01
4.302881301237247991e-01
2.246421760484496322e-01
6.874195575339949738e-01
2.738524377029574186e-01
4.114780558630883878e-01
1.845490694944073584e-01
1.724954871527399347e-01
2.295108989669518151e-01
4.641359599856872409e-01
5.006226679290934900e-01
4.813303660408998486e-01
2.611534102295605120e-01
6.598824316053274464e-01
5.294630462671635618e-01
2.531897028533687255e-01
2.839934713931273058e-01
3.640974076717330421e-01
4.311762059913974987e-01
1.793749320193359642e-01
2.111500988795038114e-01
1.979699321498893938e-01
4.279347191392400829e-01
2.639084241662530417e-01
4.348622139503137696e-01
2.501756742260674571e-01
4.610782858613859947e-01
3.769191390848806167e-01
5.093740042255578970e-01
1.925153655913624529e-01
3.623438745505506153e-01
1.690745997450714966e-01
2.133297147237924463e-01
2.277296422032548673e-01
2.534223740292305127e-01
3.389684080313317693e-01
2.213569797458654898e-01
4.537451910857855930e-01
4.918743016305490157e-01
3.938517190498938003e-01
3.788789139621947522e-01
1.604130597913043521e-01
2.514021086283606543e-01
1.852454829345410725e-01
3.220122931917788200e-01
2.525885185104055353e-01
4.355858785818637058e-01
1.527853116281555346e-01
4.220606698950981617e-01
4.456131877266206187e-01
2.950109062255898973e-01
5.877840531524183287e-01
4.726857196656465421e-01
1.530245362079675209e-01
3.969190805018573132e-01
1.922184539575622908e-01
7.369720167772344510e-01
2.023445189881971085e-01
1.747946054846137576e-01
2.399678595384465984e-01
4.590202508213970800e-01
3.423445537335331745e-01
5.266443738499829719e-01
2.335253883599952285e-01
3.900041935448773645e-01
1.681122412549277689e-01
3.830572002438685786e-01
3.084912825935398062e-01
3.427040052580825336e-01
2.794312438356202355e-01
2.823776280387714221e-01
4.072946648759250277e-01
3.213721263797894023e-01
3.822131277110963343e-01
4.251035082295598899e-01
2.573027950210155512e-01
3.957395994367490788e-01
3.983285259765566022e-01
4.476829378568745188e-01
2.669724542379739440e-01
1.812469029864574588e-01
1.971908645728838727e-01
3.121056873488861627e-01
3.647289032332754477e-01
2.841826106533250074e-01
3.667078740507694334e-01
2.228376115553498127e-01
2.957742334070301293e-01
3.940208685394277488e-01
2.953296924778182619e-01
2.113307357603511072e-01
1.696069951668786602e-01
3.758380916548150763e-01
3.014895948362049660e-01
3.319357811979732897e-01
3.252268023414434106e-01
1.677229291913049647e-01
2.058939161019788522e-01
1.894536877996959578e-01
4.419575216700781795e-01
1.528895110501451160e-01
3.119799911376992529e-01
3.324914805452434674e-01
2.901420308323681141e-01
2.114931176567945714e-01
2.009455115414364168e-01
2.970386731552406845e-01
4.421376274188455469e-01
2.181033072794313077e-01
2.405671743441454291e-01
3.038987463141162859e-01
3.759671896608838826e-01
2.175057618708597373e-01
2.348661384758647108e-01
2.751395897470221286e-01
1.863383102095683697e-01
2.316551690462781421e-01
5.515417321610067702e-01
2.460598208074020465e-01
1.989059318539282972e-01
4.740929002483079691e-01
3.104982736165009527e-01
3.866295502922676430e-01
2.069056228468270364e-01
3.337493699247381373e-01
3.027224608874921064e-01
3.481777920602286414e-01
2.056440241286030535e-01
4.257825262146608392e-01
2.228700587956738421e-01
3.430463204056620197e-01
2.769538019317860367e-01
4.249541132176523073e-01
2.117174319638486235e-01
2.533717763841376036e-01
1.528972994690980525e-01
3.509094266881354618e-01
3.017221738446629331e-01
1.831450861258682727e-01
1.880103929979468069e-01
5.616447603758993878e-01
2.948050037252911149e-01
4.425168914509247653e-01
4.147725000530185779e-01
2.347798847943599332e-01
3.735525755196384967e-01
4.258161843878623953e-01
1.675576327025289358e-01
3.668602693712692542e-01
2.248861856535108172e-01
2.639600452540201148e-01
2.245219737891179790e-01
3.154310700873378392e-01
3.205806196881145764e-01
4.545818676590146490e-01
4.403634313337223549e-01
1.743712326436274718e-01
2.265968886728210174e-01
5.409373996232917925e-01
2.277724465520879482e-01
4.345587137634099317e-01
1.935503114667265490e-01
5.215640609390281845e-01
3.447547082967917786e-01
3.192489977208983754e-01
2.017432129956570896e-01
2.473773149573233465e-01
4.076920210940802036e-01
3.562084916800203338e-01
2.863971666527399540e-01
2.072551532974991895e-01
2.349439393861953440e-01
1.608045707113105738e-01
2.079199712163684877e-01
3.667656902444079714e-01
1.701706225088621405e-01
1.798239555584308369e-01
1.739495993046922540e-01
4.563460490626468635e-01
2.213835371192522383e-01
2.835543491916981407e-01
4.665862545284590324e-01
3.929457865430197039e-01
1.706495698940705685e-01
2.895268873365920426e-01
2.096109759630787051e-01
1.957032756460160838e-01
3.501461131900449608e-01
3.933269012294458022e-01
2.511699783235237793e-01
1.634638152353488638e-01
5.876468163578476567e-01
2.561278696870902261e-01
4.277810879721535287e-01
5.897689210569637686e-01
1.659738398573651075e-01
3.453370525102134048e-01
1.566373603362233025e-01
2.227012236395155553e-01
2.185306063700139800e-01
2.309126175389605018e-01
2.449059272640433382e-01
2.753922493971302510e-01
2.214425343046761974e-01
2.353552887014363770e-01
1.618129811212908886e-01
1.727143656968911090e-01
3.904371350804883845e-01
1.936164191995984329e-01
3.188251788996796510e-01
3.500267263688092712e-01
2.806762731087190654e-01
2.617225340530742184e-01
2.379570546063279335e-01
4.915385688564243294e-01
4.577784400575262147e-01
2.197823258802496516e-01
3.652647819006454299e-01
4.415135882006314683e-01
2.115950375861577193e-01
3.546626093543734370e-01
1.576183031443033344e-01
1.984296645807560322e-01
2.235576173399975164e-01
3.715024315695201751e-01
4.934174051970027230e-01
5.942596468978919022e-01
3.975709480470315249e-01
2.504359187270424059e-01
3.793102665544083596e-01
2.801448102829667275e-01
2.480263981166505871e-01
1.871562959229914613e-01
3.515093620552361409e-01
1.833787671662222007e-01
3.382496981079533560e-01
3.054436392207394713e-01
2.466163500103393802e-01
2.230821463264733295e-01
2.409757409409367390e-01
3.716686514263544128e-01
3.941022555761587443e-01
3.529771133421278906e-01
2.887943838315542022e-01
3.099732739985333607e-01
2.291932780372674117e-01
2.759245795647167210e-01
1.828217331905138410e-01
2.184182527434279930e-01
2.455080658709452024e-01
2.445696812969093970e-01
3.806886186835570229e-01
3.586126032959218168e-01
1.913250035119242465e-01
3.987866141171773071e-01
1.758312422269409925e-01
2.991340001272482785e-01
2.410254439000107385e-01
2.456481494192612747e-01
2.668673474618453167e-01
1.931444500478001480e-01
1.834364852519582145e-01
1.550304534779226306e-01
3.108445743546478512e-01
1.759785304031505904e-01
5.077439977897922896e-01
1.808567351539150936e-01
1.982486820486233925e-01
2.719332428690734993e-01
5.546998268936497167e-01
2.698579190512066517e-01
6.632635460569105135e-01
5.147818853721195520e-01
2.472213515798999672e-01
4.170718174316910831e-01
1.614329388417904687e-01
1.664211483632960786e-01
2.050093931292741034e-01
2.241215200477851832e-01
6.817827606622843817e-01
1.635046922586268492e-01
1.953579865921628300e-01
2.802143805516163488e-01
1.512007268144371086e-01
3.457654325698469311e-01
2.434440626836571198e-01
3.873469886925344774e-01
2.639532978865858914e-01
1.798088077086432979e-01
2.002785636110983869e-01
2.415439009332659981e-01
2.866898046007263501e-01
2.066295975212007197e-01
1.956103814816555764e-01
4.633760931449061315e-01
2.287473545064005465e-01
4.261952687206472801e-01
2.982269721852590649e-01
3.704458907343328722e-01
1.789198352363926270e-01
4.171835650375383953e-01
3.656418064245830490e-01
6.330339040397747752e-01
2.033706048871024019e-01
3.156544051163556186e-01
3.430013217392807734e-01
2.074296525177852235e-01
1.797704525479488225e-01
2.548902597152304939e-01
4.121301649483084528e-01
2.110235965892922616e-01
1.965588712268670213e-01
3.397128114003921118e-01
1.653197044345514621e-01
2.167617770578889325e-01
2.609912089534367485e-01
2.084024508297684652e-01
2.404441427254304098e-01
1.869986668539927177e-01
3.440355201501715809e-01
2.015880952916362101e-01
3.027531380818285767e-01
2.450203599747889094e-01
2.369674397712825398e-01
1.930950006313068013e-01
3.464287246808949172e-01
2.609240454045805291e-01
2.204811153706255911e-01
2.488860422139007045e-01
5.243905625489828637e-01
3.849436371417735980e-01
1.670586870117475031e-01
2.581251800677461516e-01
3.004289825072452014e-01
3.891908060371459532e-01
4.156012780243762972e-01
3.594067147847872512e-01
1.594179296654324174e-01
4.159236906498025022e-01
3.151133858316462200e-01
2.306391989103463436e-01
2.904094225005914298e-01
4.236774104106793004e-01
4.495163861597621935e-01
2.724896530383198456e-01
3.515896468100496719e-01
1.597948617603167643e-01
3.758845969200652615e-01
2.269780183341810198e-01
2.086311294413161765e-01
2.996346303111122045e-01
3.953109533303277301e-01
1.775314036192872647e-01
4.674566500914664191e-01
4.693659003219353698e-01
3.443436072547128024e-01
1.755161416453112633e-01
1.701377367153980025e-01
5.653732497992155492e-01
3.967267471488287178e-01
3.282502478164527338e-01
4.440501839529151784e-01
3.087043683646284453e-01
4.889589980798834112e-01
3.007414853655501763e-01
2.953631828516206093e-01
2.404702317416095303e-01
2.175926717447778380e-01
3.397497229888625792e-01
2.225855631986187744e-01
1.976639844871354856e-01
5.736811780890542778e-01
1.710959070567204809e-01
3.617572878301172912e-01
2.912124692902294254e-01
3.521132831789198780e-01
1.611844499375084672e-01
2.295503629503703735e-01
2.806696748950997522e-01
2.864845138451607154e-01
1.683219034219038679e-01
7.179523171296441353e-01
2.860689211763987605e-01
3.518656283805011165e-01
4.048664120797142996e-01
4.974632421184193021e-01
4.140155173752154694e-01
2.549794775973595606e-01
2.042966223191760022e-01
3.407400643998160783e-01
1.757428659740523647e-01
2.170401842180754715e-01
3.589742034232346057e-01
3.867051643831527774e-01
4.643692179099888628e-01
3.232132601309636311e-01
1.633760731286577894e-01
1.840450174854278975e-01
1.649029685475287277e-01
1.742565564407081713e-01
2.886064331414332496e-01
3.208406470247638920e-01
1.940774016147828462e-01
3.974326685011769222e-01
2.591596928137227529e-01
3.864724025535506424e-01
5.477752788491023761e-01
2.153427368683826226e-01
2.988871912085061533e-01
3.076646985062646555e-01
1.577895698284739467e-01
3.412965756363701697e-01
5.037994754418855248e-01
1.689371443774371484e-01
4.206725232524970437e-01
1.761419924756325028e-01
2.111100124268340539e-01
5.854309182795122135e-01
3.513007137379694500e-01
1.703877962270461954e-01
3.708853371028547619e-01
3.735622604027089011e-01
1.520212405468990835e-01
3.608632755769438649e-01
4.342643618932786609e-01
4.002203221508483511e-01
2.775715203834086542e-01
2.671845183368632415e-01
3.272998480373365826e-01
4.003350047593351446e-01
1.756045742463164527e-01
3.284270496156713737e-01
3.800034944237030698e-01
2.137568847746435519e-01
1.912658167106758289e-01
2.329009704718187912e-01
1.606189934681497566e-01
2.574024679285636941e-01
2.605672022097714757e-01
3.906686532813131718e-01
3.500163305403664049e-01
2.587290986722670660e-01
3.672752952406672655e-01
2.374141092889979487e-01
2.249498318556222842e-01
4.472306586863885602e-01
2.378037348176961774e-01
4.218848978666198679e-01
2.117581164503187785e-01
3.216367633644099389e-01
2.225094883635948539e-01
4.639019843581869695e-01
3.405028674099974673e-01
4.367207495181273380e-01
2.919709414393472091e-01
3.235966170108367512e-01
2.620425072631360486e-01
3.204640359486043422e-01
2.828361403823200781e-01
2.086357247470577436e-01
3.390553980323311456e-01
3.668925603079377096e-01
1.608660865196077927e-01
2.288151129533920192e-01
1.753840247104774264e-01
2.580665872535754524e-01
5.873147786216069699e-01
1.711718664813155766e-01
1.821189378907467349e-01
1.980585177545359787e-01
1.694098607221127817e-01
3.333995736710674285e-01
2.822942875663689288e-01
4.118897241061724168e-01
1.751788645904555630e-01
2.014387961694939500e-01
3.784056249981423425e-01
1.592734888005244154e-01
1.698606120135680575e-01
3.743110186662389482e-01
4.875527308603934129e-01
2.939949684708636490e-01
1.783723609632371643e-01
3.273958381212042079e-01
3.288369368313614483e-01
3.770933883010147980e-01
4.650143519327312180e-01
5.334103804344082489e-01
2.484482007642191959e-01
5.715140068076038915e-01
3.103473953243125472e-01
2.265819248821719367e-01
2.166238791204301850e-01
3.832693082753894087e-01
2.019993507113425901e-01
3.856590753236387448e-01
1.674005259977896232e-01
5.272529565666885798e-01
3.648491059942713388e-01
1.567311264187901398e-01
2.512842353013078345e-01
2.273787468445575832e-01
2.480684509642641644e-01
2.249523391957508056e-01
3.366391561435683188e-01
2.260848350443407928e-01
7.580292305203771841e-01
2.287896144659047060e-01
2.655043749223250371e-01
1.742958148660975759e-01
4.135213643778258286e-01
2.600501068641729030e-01
2.286715566668884037e-01
3.714102824977580930e-01
4.473827904132098299e-01
5.068444340809524773e-01
5.494224632340469761e-01
2.134560395105057906e-01
1.923926330667891926e-01
2.128893620956885391e-01
1.805106539307439750e-01
3.794098891470447654e-01
1.861134716627141361e-01
2.614113367638336571e-01
3.413432666546053484e-01
3.156478575326702174e-01
2.203428848280213348e-01
2.946269704299492864e-01
1.855276782749687992e-01
5.983548060348672371e-01
4.444103116367574824e-01
2.076603650507452548e-01
2.426425050377525594e-01
2.515050744587977172e-01
2.573187747500894074e-01
2.713472419668228608e-01
4.914614577193013867e-01
5.108390595876330931e-01
1.933541617864436291e-01
2.444640371539568979e-01
4.747472762191286000e-01
1.962986143294438157e-01
3.571058669020598098e-01
1.692438089703422466e-01
2.407527070081867671e-01
3.108118099145852353e-01
5.410117053260139475e-01
1.866944818473834644e-01
2.733076885032074688e-01
3.494638254430865176e-01
6.285490501270926123e-01
8.486455699943796782e-01
1.933824557317793680e-01
1.994550148157427927e-01
4.452909835070482103e-01
2.202757787846252868e-01
3.002216326132362001e-01
3.019048776411314972e-01
4.020121865937540395e-01
5.497624411242619802e-01
2.380038155331954675e-01
2.414023249063605436e-01
1.700604136073913530e-01
1.663368902525657056e-01
1.847176297297996317e-01
2.190841713460482121e-01
6.780637738410990600e-01
2.879087497962567466e-01
2.515652345226213615e-01
2.082316682752513581e-01
1.674345749425825425e-01
1.964563379867934612e-01
3.433097866170806700e-01
3.918229568855088329e-01
2.258241377422058604e-01
2.894759164193859702e-01
1.668739009147394425e-01
3.394149393447614682e-01
6.375568165958895861e-01
5.197604603148430202e-01
3.691008149710393038e-01
4.352622707764687293e-01
5.048898776442795056e-01
2.664577537226525683e-01
4.661361011701170565e-01
2.695719566274917267e-01
3.280224030617421294e-01
4.039581677353715206e-01
3.944096628542763661e-01
2.279837924889205614e-01
2.080826833183898883e-01
3.833694398362111899e-01
5.832091521833946413e-01
1.787021171267792197e-01
4.033078083915710987e-01
2.205737436268463969e-01
2.325521047556310117e-01
4.045346890519611049e-01
2.603137880168545082e-01
2.559824164882425479e-01
2.314063586394112804e-01
2.842473401987495318e-01
3.242339364155365500e-01
4.454656837831145744e-01
2.956589812530646122e-01
4.389862329348031000e-01
1.775826570265992554e-01
2.183539515690353094e-01
2.600168850493508876e-01
4.779465837352755431e-01
5.718939319281071132e-01
4.822260378365224032e-01
2.649402605971136748e-01
2.468171943764397858e-01
3.617839145414378788e-01
4.681450035880559968e-01
2.135320941566936637e-01
1.961917665635030672e-01
1.821224336414015710e-01
4.195720253261782107e-01
4.721973952122565654e-01
3.488974485852079921e-01
3.234374376574111754e-01
2.235393637911159415e-01
3.999611813053965959e-01
3.484982715359651317e-01
3.783458984571169692e-01
4.182173752592293070e-01
1.886531173402752060e-01
1.900592888233749722e-01
3.036338930306801687e-01
3.696974474565775104e-01
3.639094735583135454e-01
3.250024992908885357e-01
4.439536863664718114e-01
3.576176430145042162e-01
6.035832619786348774e-01
2.592931402170293720e-01
2.311807202926333404e-01
1.722928879419748371e-01
4.231889201209190210e-01
3.171736568543770396e-01
2.739881421878803125e-01
4.543003070505823304e-01
2.825088066259223707e-01
4.643138337161131224e-01
2.856691170292514625e-01
2.941305973839039023e-01
3.113538323914210038e-01
2.675339807816731752e-01
2.313286345312150494e-01
5.609833081088828610e-01
1.565939999225703372e-01
2.488584872001194381e-01
1.528873289345876185e-01
2.251391523295633301e-01
5.089547277722500374e-01
1.840063216373377109e-01
2.711499033105595480e-01
2.781147134312684233e-01
1.780689580601258482e-01
2.480991975480194844e-01
2.203058063290241897e-01
3.338711543863288611e-01
3.319749578427712566e-01
2.047152883246630417e-01
5.403951232817538752e-01
2.151407941884633801e-01
2.765021771626082203e-01
1.514218199078850857e-01
2.537240569746196939e-01
2.750493000354867212e-01
1.873116956529514987e-01
2.404441026176875051e-01
2.823020442503023641e-01
5.906925400649716273e-01
1.813952385647182031e-01
3.639009009532453431e-01
1.928135020839487068e-01
3.094683598799579105e-01
4.264587931810067678e-01
1.524515779525417725e-01
4.412767574537314053e-01
1.858881260125657409e-01
6.200357351236783776e-01
5.558920855053841592e-01
2.868089404519549857e-01
3.600203388028436202e-01
1.514152337778340296e-01
4.739761315046049361e-01
2.578226493057855784e-01
3.860820613464404638e-01
4.852858419872672080e-01
4.196004760974488823e-01
2.121623343407007534e-01
3.130907573679134748e-01
2.559824806417706489e-01
1.679722592066103803e-01
2.747563747925732547e-01
2.821899337970409927e-01
1.805791085546907537e-01
7.129081391831117998e-01
2.652849760810759294e-01
3.774974540395433786e-01
1.596607860324179839e-01
3.388309024149817050e-01
2.659558956393554552e-01
2.124406798626367610e-01
2.361431844257671220e-01
2.114414572439876072e-01
6.004991810980633282e-01
1.851222621258546697e-01
1.779804728069008801e-01
2.879516585410309970e-01
2.527295252495211919e-01
5.821069294131827609e-01
3.258579452703991297e-01
2.500272173251043006e-01
2.241972461772974712e-01
3.113892156682225298e-01
3.737208460437340118e-01
1.913871748141282025e-01
2.938125052531653791e-01
3.499027975010705616e-01
1.661421837516530164e-01
2.079560160863798135e-01
4.225807024004898382e-01
2.007275404173569089e-01
1.781841026630401059e-01
3.812865094198463201e-01
2.406802452828823435e-01
1.859419145263069006e-01
5.688304189080003459e-01
2.330377528014403454e-01
4.288679063110435452e-01
1.560012234884281812e-01
8.281751650691347999e-01
2.854778410276641587e-01
3.320807174070928847e-01
2.045040100408225259e-01
1.807946515136910626e-01
3.311212421577388598e-01
2.545893128140508943e-01
1.528153622156002978e-01
6.181479320611472650e-01
1.781937516359379803e-01
2.817210076787300954e-01
1.759188671836985907e-01
1.572572542983822208e-01
3.704085460897238447e-01
3.928728140896582954e-01
3.856427359712321090e-01
1.544927147365071363e-01
3.630434825650074027e-01
4.700514298015725512e-01
1.994991837004163882e-01
2.239288737575769184e-01
4.696845550875405895e-01
3.328894409670288823e-01
3.330920751111580147e-01
2.037608314935738241e-01
2.801082761423066003e-01
5.476774767557035517e-01
2.808395346406747928e-01
5.195473604690777902e-01
3.490764513550195236e-01
3.079533432729179010e-01
3.447577031436011574e-01
1.688540563350548751e-01
1.930615635319316015e-01
3.669959915694370745e-01
3.674829816226111157e-01
1.604381537517912404e-01
4.011770630498316947e-01
2.253751546830294328e-01
2.662147663185171487e-01
4.152528556023595829e-01
5.600384991844228333e-01
2.759574986049745382e-01
5.037071741544584258e-01
3.608791432342268735e-01
1.618541324865449271e-01
2.538662885317587437e-01
2.189402955969971254e-01
2.829242352519261150e-01
3.532852170447196571e-01
2.274948115163821782e-01
3.992940471782766565e-01
1.877742628324916840e-01
2.286780790173236766e-01
2.060571549568458727e-01
2.883722525007842430e-01
3.497821175433633023e-01
2.584812011991196035e-01
1.981907785719908555e-01
1.886096348034565495e-01
1.658566445751828433e-01
1.759474259244549477e-01
4.082234095938966911e-01
5.294174343353489354e-01
4.304328067680658343e-01
1.546696575936995499e-01
3.919724308498026000e-01
3.983491923874130647e-01
4.155378306433823443e-01
2.589417908307404259e-01
5.763880173720447031e-01
3.526024658828980085e-01
2.287524196239339724e-01
2.470606332734024690e-01
2.503553462213743419e-01
3.083072618810331900e-01
4.274049683750259510e-01
3.665927451918106206e-01
2.252296453162397627e-01
3.686052880886004912e-01
1.512370967636004482e-01
1.903146894641600251e-01
2.043198326422122901e-01
2.359727897819397235e-01
5.100776809363607445e-01
3.421936940182765952e-01
1.892911410663367100e-01
2.859306265311187811e-01
4.118651581508738779e-01
3.648313946092064386e-01
1.502356373464513450e-01
3.182739743786089925e-01
3.020680553893662079e-01
2.041327015204292550e-01
2.005742391838136185e-01
1.557675396261475054e-01
1.810144170018059273e-01
2.497087415329416471e-01
8.535271401080019027e-01
2.381358935573168745e-01
3.014263865314665836e-01
6.604832797604538452e-01
4.149904645820338134e-01
4.480690519028098784e-01
6.119734683230221295e-01
1.832499802053119686e-01
6.588478367381905842e-01
1.813822289005434518e-01
2.292712926111534766e-01
1.855706457062277770e-01
1.946154962251181453e-01
2.395627146284477760e-01
4.983140812833325439e-01
2.867277854831711270e-01
1.631465154665996398e-01
2.267167556516529181e-01
2.079965216226644653e-01
1.572418515760460322e-01
2.218445983287341550e-01
1.708722399102418632e-01
2.190652130027294642e-01
2.583787092642766403e-01
6.274571995535759283e-01
1.847875110035726576e-01
1.512062241106287841e-01
2.393384704199633395e-01
3.541820820689507432e-01
4.799746926379662160e-01
2.491929772068374738e-01
2.107610162240964868e-01
3.577178523927516673e-01
4.670272664625972903e-01
1.575021720048400964e-01
1.523570707312050521e-01
3.335190854202040311e-01
2.043264716860794250e-01
1.646681354949552090e-01
2.356641948182692792e-01
3.566035259294846882e-01
1.926470278032812455e-01
1.650927773562852752e-01
3.955596891974486606e-01
2.606557343840351648e-01
3.535350100032118581e-01
1.542970872825027151e-01
5.133111669280664424e-01
2.414510985463768911e-01
2.350313156655240709e-01
1.847870789470553721e-01
3.810689326430658497e-01
1.543692248280016943e-01
1.936688859031750476e-01
3.868969788173445279e-01
3.061389387000542639e-01
1.722277045374148718e-01
2.099588788615671664e-01
3.192291164399940762e-01
2.937003123085614176e-01
3.228093582069950784e-01
2.754261246890569170e-01
3.476565580088316620e-01
4.320494721902883306e-01
1.864889622621813126e-01
2.704188520266409546e-01
4.812319408635903351e-01
4.868715165035831793e-01
1.561247545111549562e-01
4.833427669070848864e-01
4.797481646117790488e-01
5.213695588894864397e-01
3.411248983670634449e-01
3.066103357794628392e-01
1.568952611597375646e-01
1.934320230484430359e-01
3.344436854023584704e-01
2.818641555376785179e-01
2.434454215038181213e-01
1.591953665102129045e-01
4.442968034760995666e-01
4.399172776980980748e-01
2.637228228831778321e-01
4.995507566408994293e-01
1.743251315516315125e-01
3.064172378557660226e-01
2.062321672155953411e-01
1.905846416725800740e-01
1.996314200145778150e-01
4.190219182959866728e-01
3.833464130608208453e-01
3.201732697138366390e-01
3.425117114460638490e-01
4.087643548611068489e-01
2.729001155309301874e-01
3.408995038369110331e-01
1.539518503758986467e-01
4.400683283691271264e-01
3.285638735217807360e-01
2.603364395641821205e-01
2.838133050394973655e-01
2.858801606000261897e-01
3.635164520203439942e-01
2.774831597412864004e-01
1.534369491300680843e-01
2.003785987856735729e-01
1.868004287219974247e-01
2.028104984001594391e-01
3.484661983020196363e-01
5.339057736498438178e-01
1.597557450315441330e-01
4.691596216830837829e-01
3.345549069316152146e-01
6.031914512129402661e-01
3.126928516442102346e-01
3.153236952746396593e-01
2.479746817600264330e-01
4.039934940677379904e-01
1.949741900692588681e-01
3.820200595738366123e-01
3.623772259009405694e-01
2.157715939796659987e-01
3.052886653570884290e-01
3.332089771478602414e-01
2.639010039802414109e-01
3.914081460727618644e-01
4.524255818902211956e-01
2.045121326246369942e-01
3.594481127274804511e-01
1.976800538752972458e-01
4.649479659455323377e-01
3.809041030172837239e-01
3.340318059236688786e-01
5.135693834006039848e-01
4.656383367198621004e-01
3.052476730522359905e-01
2.874959046767751047e-01
1.678532786303065794e-01
3.536408427789896614e-01
3.745991234090225164e-01
2.003384647105420635e-01
4.743194259950911373e-01
2.487821683381628013e-01
1.766429668398325770e-01
1.853587470351318323e-01
3.935318959970593444e-01
5.760036833610683304e-01
4.613286640510604331e-01
2.435660320176099014e-01
3.793597231784489043e-01
1.624684385259634323e-01
2.174174930327431587e-01
4.010239439339111645e-01
1.911725544512155039e-01
4.276494072699345006e-01
3.939375285384764114e-01
5.460475500663851678e-01
3.820117527507900790e-01
1.844999737795549877e-01
3.057370052039279917e-01
4.208374981291285177e-01
2.645087056897288957e-01
1.626118987903278912e-01
4.027242049890817910e-01
3.407362537636618449e-01
1.537218668812665445e-01
3.713661930889193830e-01
3.189387890487240251e-01
3.874546512129146691e-01
7.578283849521489923e-01
1.559397257085538835e-01
5.427187478776497320e-01
3.288823068244293713e-01
4.082178168959355036e-01
2.832638324245611572e-01
5.124703018396844501e-01
3.025187208819507534e-01
4.439937178071365897e-01
5.946829084851186220e-01
2.223805909020993010e-01
2.906779807991137221e-01
3.382924066824032905e-01
2.271081374699062683e-01
3.127217202971358523e-01
2.112060006759202690e-01
2.474118863335915963e-01
3.054460638997082422e-01
3.089842085509816316e-01
3.598340025627349559e-01
2.398124237232120981e-01
3.599903275126734581e-01
4.033390902267671718e-01
2.630268190150793495e-01
4.978634578047603787e-01
3.145952839937158352e-01
3.349806649719044849e-01
3.708177548433420068e-01
2.646833185748519446e-01
1.526845018089475481e-01
1.652154098188813036e-01
2.450160484511488268e-01
2.247035461573704818e-01
2.002213214585781553e-01
2.417885234035837272e-01
1.696430576616616004e-01
2.089559535384728495e-01
1.880723543753514415e-01
3.226996973756802722e-01
4.110776871975316826e-01
1.983119150570474831e-01
2.114307535362213442e-01
2.602594621205847059e-01
2.330697565033878760e-01
3.413664801722229858e-01
1.565202209204326900e-01
2.285823407207750457e-01
1.678135123006376794e-01
1.748901198350081010e-01
1.555851418315050416e-01
1.517374617475038823e-01
2.660781638707388486e-01
1.811579910273840022e-01
2.090344776661547388e-01
2.501307638292294966e-01
2.505438746864355748e-01
3.819402618519283088e-01
1.604542581858734440e-01
3.514716241862911872e-01
1.608896450176905690e-01
2.220610833943198192e-01
3.631454726668066901e-01
2.004855727062671567e-01
3.911316120464377599e-01
2.118016675474700961e-01
2.378772132120109961e-01
2.827741569768750240e-01
3.533413727759995848e-01
4.650350948357641068e-01
3.437248758810266258e-01
2.334663073848329273e-01
3.305800933875496783e-01
3.370409775583983469e-01
1.514208691945965468e-01
3.200880014353289504e-01
2.751973877353989240e-01
2.961987945970855907e-01
8.222285896628728219e-01
5.129451739021483325e-01
3.349294923408494551e-01
4.244204103457819288e-01
3.681650679159591544e-01
1.563925260191049993e-01
1.846513360791711966e-01
3.564926327575977938e-01
3.793540613348458379e-01
2.587373245671514832e-01
1.655453714811847277e-01
1.955248735639780744e-01
1.577455737983696205e-01
2.298368822897594310e-01
3.145456856179964511e-01
1.832826017765301352e-01
2.599059486920801687e-01
3.806423973388786131e-01
1.708545562576138099e-01
2.250920492285824470e-01
2.995257605737451367e-01
3.531647069545490458e-01
3.123913142498240259e-01
3.896486887862339321e-01
3.925869634569805200e-01
3.040801588429953295e-01
1.539868175944064665e-01
3.932431054030361417e-01
2.146532165428755023e-01
4.067843446470056357e-01
1.671483497649444705e-01
2.135582517105202027e-01
3.816705714509739389e-01
1.669318062063505081e-01
2.101574712203050643e-01
1.745414559035802227e-01
3.177967245324920809e-01
2.124250802625609058e-01
2.920247477311820328e-01
1.834747135611993485e-01
2.548153591537030138e-01
1.985276884374095052e-01
1.545710266905095387e-01
1.989065258810910619e-01
1.858287610147716373e-01
3.008966772991799044e-01
2.950846043070161073e-01
4.015343962871756878e-01
2.904310924776398739e-01
3.316132836466801903e-01
2.586490701176387685e-01
3.610000129249003598e-01
6.106168517599445122e-01
2.960380441371570082e-01
2.657255166398740931e-01
3.204616222068547571e-01
3.803463035892447053e-01
1.753686266706522556e-01
1.780462762502881269e-01
2.213942361631499600e-01
3.320359124280432561e-01
3.394052532150897417e-01
1.829854078046746491e-01
2.340704070316252383e-01
2.256275259376513687e-01
4.220411291296157774e-01
3.704645858927314017e-01
3.657772621031484261e-01
4.354848049346958794e-01
3.110024994261506581e-01
1.899354062879174410e-01
1.983045264405831065e-01
1.633063816957119330e-01
5.223330835631815328e-01
2.221136757140503848e-01
3.098222906011333655e-01
3.323461973110541923e-01
3.654623254192912452e-01
4.335138224501836612e-01
2.357457933997524346e-01
2.420008392694836807e-01
1.862610825782639590e-01
2.165065686964057767e-01
2.664722942132289885e-01
3.582841932370060545e-01
2.001355534396764557e-01
2.253368773459174801e-01
3.001784526645951967e-01
1.950968143985084557e-01
2.892884036958316973e-01
4.684869751678778504e-01
2.087802975705151109e-01
2.758350630635612033e-01
3.052890771175995610e-01
3.140311969167561834e-01
2.216713100141968207e-01
3.743897896057425401e-01
3.778098785665611192e-01
2.138237446761250826e-01
3.465301485408937010e-01
2.773934229130582407e-01
2.355909224936094115e-01
3.407558803315499096e-01
2.421917940717535633e-01
2.222468629522187933e-01
3.864707763828600928e-01
5.652896629923030991e-01
1.841349814829526255e-01
1.533567981316412421e-01
2.027233416244203223e-01
2.197129428044083954e-01
4.315480178648600784e-01
6.499439549897341184e-01
2.390106529716893857e-01
1.702285268177294031e-01
1.644986478414136311e-01
2.229885973487638617e-01
1.798404125832826495e-01
3.104327780242630563e-01
1.787998764459742818e-01
3.634814940992637244e-01
1.953238590654512163e-01
1.771293845265790867e-01
3.557286453243401203e-01
4.840663704995001870e-01
3.494856138592207784e-01
2.474708378679781606e-01
6.610794596529856459e-01
3.465029874817028288e-01
4.408146284690837025e-01
3.063803914227316016e-01
3.843671331175556038e-01
4.568142018317292719e-01
2.307884817643993391e-01
3.217930064119459699e-01
2.553512955529493311e-01
6.539520549708238706e-01
5.172796443872968997e-01
2.883975007351086695e-01
3.364493729806349309e-01
1.780137704525203701e-01
1.888272574450886310e-01
1.945163831210861838e-01
2.148694719015526722e-01
2.844451193910820241e-01
3.101907507328923175e-01
4.690069237034268923e-01
2.596428468263483613e-01
1.758706975422619778e-01
4.100316592754211786e-01
4.689235983315180878e-01
3.056080737928252855e-01
4.074645677691286494e-01
2.417077781745293752e-01
4.437167194647588797e-01
3.353572228518895137e-01
5.147094386561671397e-01
1.790873457207700914e-01
2.627501417759796065e-01
3.747549858429796155e-01
2.310000016398491285e-01
4.801141343338274359e-01
1.591825809056101049e-01
2.528152164134348512e-01
3.556158143669557181e-01
1.635005045517830824e-01
2.221317896718518481e-01
2.751504189733457451e-01
1.737324690587959131e-01
2.584113568160446572e-01
2.147016487224114589e-01
2.531135036773327629e-01
2.180619631410247450e-01
2.898845794227952188e-01
4.239630244410542703e-01
4.234629423103568602e-01
5.229084314877516793e-01
1.951987440456188216e-01
1.540571433478553076e-01
4.352974566031693193e-01
3.546435125900275764e-01
2.890815115141433522e-01
4.207782521640207607e-01
4.243830782580491068e-01
3.678553753436015761e-01
2.020242462744231970e-01
4.892183036366299920e-01
3.160824759178221255e-01
1.501484649523672776e-01
4.486016808248030063e-01
4.002648060434579325e-01
3.338603510096831428e-01
4.447693692312011393e-01
4.488692476208980819e-01
3.867835892669915232e-01
3.538048305597150667e-01
2.559581671281141446e-01
4.133900710791698074e-01
2.043751283038259259e-01
4.070382382667916410e-01
3.526489220188753215e-01
4.215408310800244918e-01
3.834501485554933642e-01
2.124016755491514585e-01
1.521297751043636515e-01
5.545368296590628132e-01
3.102538014907474384e-01
1.722880723123686175e-01
4.198540127681189560e-01
3.622849884952604183e-01
2.853918686158012363e-01
3.893792509835954929e-01
3.732133968529839363e-01
3.260267244068001391e-01
1.874883396734278174e-01
4.490596456663557001e-01
2.970979330152847542e-01
4.627287575204291903e-01
1.820729600047309160e-01
3.521627536353754140e-01
3.992354526196298936e-01
4.134215527819486979e-01
6.951907024496973841e-01
2.823375067938672101e-01
2.293583796781167583e-01
3.290661474443060674e-01
1.848279369070296163e-01
1.691138000875235525e-01
2.797905334377138731e-01
1.536642840310932234e-01
1.559077328274716678e-01
1.626417034614431600e-01
5.258851699966792248e-01
3.614845526308837487e-01
2.487607343556433315e-01
1.965305361708569454e-01
3.701259485990713305e-01
3.950062582212386375e-01
2.968165056324680862e-01
1.935319136071976531e-01
5.486889252472743062e-01
2.384580514344516178e-01
1.857159064108857560e-01
1.690969830103449534e-01
2.393318500473252675e-01
3.047186680709169648e-01
4.682723981121699186e-01
3.869775009108195052e-01
1.912136168361548705e-01
2.373323181452043351e-01
3.915908676934188315e-01
3.575860618772541688e-01
4.229884196814672759e-01
2.212219653700578381e-01
2.701917228299078877e-01
3.516500464209859622e-01
1.838852699133329827e-01
1.633072972094032627e-01
2.871072509193155486e-01
4.726424661928321225e-01
1.662811440362504389e-01
1.821855770156290966e-01
2.437198224388813228e-01
3.446250030850459556e-01
4.247807406946688680e-01
4.041220224068896583e-01
4.351397510901202637e-01
3.427061622646659367e-01
3.629326311920519910e-01
1.547301404888635212e-01
1.772659972117738847e-01
3.093435157118747392e-01
1.955165010005267823e-01
4.073004558103747730e-01
3.429713073484987884e-01
4.276379389086875094e-01
1.879094128561564214e-01
2.578589919381205631e-01
3.877099870861573927e-01
5.488922184796870551e-01
1.885701458436678246e-01
1.862554482380683052e-01
3.061722085307586050e-01
2.587816212023958951e-01
2.113614214733622321e-01
2.248841152341927718e-01
1.763729093316032948e-01
3.504782628343527939e-01
2.499486854177670470e-01
3.268551311061914655e-01
3.124256828771476702e-01
3.944071775576216687e-01
2.931900266094421004e-01
1.856403290424469277e-01
2.137275999851967478e-01
5.844678916658564427e-01
3.529768869919102103e-01
1.555327806906807164e-01
1.839319336919276737e-01
6.038518431881060300e-01
3.522618486943812077e-01
2.621819917400127764e-01
3.289382172132996329e-01
2.411736488120123922e-01
6.372960322324364713e-01
1.832178766325849584e-01
3.488805645563343716e-01
2.049151040339829977e-01
2.959483087013138891e-01
1.513432338212985229e-01
3.423737562073123630e-01
6.077460101867409037e-01
1.779447361262219696e-01
4.541797843819436187e-01
1.779244194274618995e-01
1.552091036154992221e-01
1.656622228509821715e-01
3.206730200827991872e-01
2.688796689213534541e-01
3.946867332325791899e-01
4.236502825257132399e-01
4.270284439475475757e-01
2.764796834314047214e-01
3.860972750485272553e-01
2.331162130632369878e-01
2.647523104021645701e-01
2.006124966420415046e-01
3.918371177873399835e-01
2.801605897410510138e-01
2.551793518219565016e-01
4.617813380963601277e-01
4.838271334183705807e-01
1.539915763773122837e-01
3.021113128463815967e-01
3.524066120451581074e-01
3.793100426253691593e-01
4.092419111495658735e-01
4.597964485105536792e-01
3.000398083085169532e-01
2.792332874803011289e-01
4.730071584904140813e-01
2.829860605530923889e-01
1.853095892456683713e-01
2.905669203910261622e-01
3.246850577396028781e-01
3.127989843325844621e-01
2.861070850332722015e-01
1.724167474016894130e-01
3.367464859983945180e-01
2.729371749694232685e-01
2.300854152397907026e-01
2.292666108108049605e-01
1.816730772778160641e-01
3.067031962291625891e-01
4.208601780239229484e-01
3.670489963696673130e-01
3.416395960422888289e-01
1.937660624083995531e-01
3.169327340670826665e-01
3.967669886256180445e-01
2.141182891267015276e-01
2.731731677675051095e-01
1.985051497852534097e-01
5.089744545657640673e-01
2.101585517127845526e-01
3.282477474022772457e-01
3.799140325475667268e-01
1.503747200560988651e-01
3.950143787374368332e-01
4.822900889088119758e-01
1.566176944698932372e-01
4.329417464102579549e-01
1.604643654174396639e-01
3.238959307751101413e-01
2.177242614658046471e-01
2.509908520988435310e-01
1.893031916948637594e-01
1.905202093691358289e-01
2.386183932378399264e-01
4.306445774706899599e-01
2.995597643620844797e-01
2.435059804753611501e-01
4.204087125409554648e-01
2.864826734675802178e-01
2.010473865488737744e-01
1.671509854062049605e-01
1.560954896308743289e-01
1.530139538318412429e-01
1.726837745160983428e-01
3.444211136145309826e-01
3.470841762905816363e-01
5.929664138297782161e-01
1.763331494739230343e-01
1.654873405467736924e-01
2.283406244244740868e-01
2.039048282850716154e-01
4.277756157622514266e-01
6.684540027313221611e-01
4.252260445957382062e-01
2.815980244409893585e-01
2.756810288847988955e-01
4.839872161205310830e-01
2.057449221283370044e-01
1.889336298879896736e-01
1.869613825874912316e-01
2.914745248355057883e-01
4.148184938513513886e-01
3.548251863941516704e-01
2.760018875007702044e-01
3.608593534992759477e-01
2.808408870924812284e-01
4.195852736498500990e-01
2.975696462475205251e-01
1.575528656953792683e-01
4.051038946205458569e-01
2.938085492867923421e-01
3.195460142647825741e-01
3.395918187162194624e-01
1.736686115738217406e-01
4.758009039629635950e-01
1.634134727795459874e-01
1.824226558931473785e-01
1.583236595443583139e-01
2.368814375294393537e-01
5.166636591257596223e-01
6.925156606233475731e-01
4.509155572487891783e-01
5.351287085138719535e-01
2.195564767310047571e-01
6.210968408903536631e-01
5.596129506336331438e-01
2.872149558969758210e-01
2.201886031565740698e-01
1.505122293442373027e-01
3.725073480422315120e-01
1.580488733695720460e-01
3.529503970000916757e-01
1.569767023586462473e-01
1.551896306425031846e-01
5.031628063112296712e-01
7.123125580249967115e-01
2.337521067568613109e-01
3.360896669592573494e-01
3.788840448912714765e-01
3.589251759577749556e-01
2.296618931349100889e-01
3.444238575473383968e-01
3.266190615796561447e-01
2.866632842621320565e-01
4.093643600849316000e-01
1.781825602720088497e-01
4.185078305555429701e-01
2.908224311525435257e-01
3.404518976965555943e-01
2.487756959058745054e-01
2.251493689930505193e-01
5.706307231512220968e-01
2.575261684759598824e-01
2.317841916891259235e-01
2.997979785966933264e-01
2.761295698468430593e-01
4.252174292528579924e-01
1.728152174435881316e-01
3.834683428195146959e-01
3.289593777018592347e-01
4.444919311316126720e-01
2.027944667043736215e-01
3.684754786845769736e-01
2.199778832453177790e-01
3.925674212664133078e-01
3.635177465490440629e-01
4.201607493642993685e-01
1.562084673600902807e-01
4.581386866971527416e-01
4.140718846779586348e-01
2.829061887758658744e-01
2.604593048465986271e-01
3.282233647410430777e-01
3.455863342404605354e-01
3.416895960904964280e-01
3.203386843482715074e-01
1.622035738052680920e-01
6.552594092719368213e-01
3.024696216759681922e-01
2.094868580553874426e-01
1.573054462750538285e-01
2.415527226798466209e-01
3.134531887498420710e-01
2.673717418591967654e-01
2.136664201147096542e-01
4.317670959310592194e-01
2.016251704180075377e-01
2.033829025689721792e-01
2.343159617890946400e-01
1.651074304700510531e-01
3.361996916331441709e-01
2.582503696820681593e-01
3.202808556803034556e-01
3.228993365253590708e-01
2.497744458979150040e-01
3.720544095731834755e-01
1.632280273824959216e-01
2.086570514280168542e-01
1.931100338715800446e-01
2.201334698031610360e-01
3.849021868958329429e-01
4.320595737389926194e-01
2.398695464457056559e-01
3.014570058101524452e-01
1.710217303394693245e-01
4.668925673988142400e-01
1.619622049775071848e-01
3.741868234666889670e-01
3.244176976608935670e-01
2.200060437068568353e-01
5.565087882622683502e-01
2.098146043114438863e-01
3.190588066407805679e-01
2.505228110433189159e-01
1.667063276628262536e-01
1.730261680433964888e-01
4.739384411203807490e-01
4.321514162603874443e-01
1.695549571684895340e-01
1.833852721365811234e-01
2.889083647600318994e-01
4.543405308866383940e-01
4.566351828966112025e-01
3.741504327700527766e-01
3.223468388439184595e-01
1.747019751441639956e-01
3.864261127138233776e-01
3.423566822765324869e-01
3.569328798364885813e-01
2.692362652893803832e-01
5.960086199771690296e-01
2.628668132572058447e-01
1.646187679775687751e-01
6.399969297441118199e-01
2.772525370575432135e-01
3.067371855297389427e-01
3.538256757869333580e-01
3.657925285046206287e-01
3.199901160984202075e-01
1.911443154189955140e-01
2.210908006220582145e-01
3.468680808621666944e-01
4.388597992885769905e-01
2.117882918647419621e-01
3.299843633648303909e-01
5.322835614771446178e-01
3.300571315073844714e-01
4.926053078047319955e-01
4.270044142413287336e-01
2.744239875221393676e-01
2.883436439362727643e-01
1.712396133651511443e-01
1.950094441260735723e-01
6.820096403390212281e-01
1.971526166126905677e-01
2.334384414457766899e-01
3.843874078068270639e-01
2.293373881968361616e-01
2.626178821412621378e-01
4.541268493012449170e-01
2.812731446564999405e-01
2.198933770523947284e-01
1.868827291441798322e-01
3.782122910059534382e-01
3.596272434716422106e-01
2.926689884483933968e-01
1.557051925805947590e-01
1.852453251353590735e-01
2.791486809281827353e-01
2.691518112375578253e-01
1.783985429124886057e-01
2.813761914662312735e-01
4.050990413179643701e-01
2.633536527155987406e-01
3.962126039744304773e-01
3.518256407077064996e-01
2.812952956837582730e-01
1.522472110790742961e-01
2.921651029828028490e-01
3.441345190863535075e-01
4.652213647611583847e-01
2.440539042616699517e-01
4.576176342865926339e-01
3.321570123523253648e-01
1.826758169297117707e-01
1.623987873384633851e-01
2.014991214177815904e-01
2.622026411230612419e-01
3.848571872433539376e-01
2.077446006217816832e-01
4.712241693670092824e-01
1.879703206799420434e-01
4.070978997053323889e-01
2.154219443545726254e-01
4.938403495153386169e-01
3.634169461901791687e-01
4.977453673503572373e-01
1.703100276727232687e-01
3.247325045007346533e-01
1.766994669783133742e-01
1.639164374481532349e-01
3.373825472146830817e-01
2.660172445091957827e-01
4.542546510206872945e-01
4.826880212273835236e-01
2.282707930698809617e-01
1.585021527044221668e-01
1.550176268860037065e-01
3.247991551721428616e-01
1.750968226396537042e-01
2.887567828942998460e-01
1.999774267409325235e-01
3.399372469722121703e-01
3.237850668581134794e-01
2.870582327030364311e-01
1.715145040667991061e-01
5.726454522044684969e-01
1.504898785165571240e-01
2.117500735452844951e-01
1.558187436220845601e-01
1.864004887016686429e-01
2.035513215563020117e-01
4.291710051508170753e-01
4.224553294255845026e-01
1.743901862465889185e-01
2.494275596520271754e-01
1.954441765729561242e-01
4.049295630670206592e-01
2.492435589268956753e-01
1.881648559085865036e-01
1.736421930956867921e-01
3.652069623975611190e-01
3.538738887114006859e-01
3.426968578272915344e-01
4.116140160022015992e-01
4.997395311843315646e-01
5.216322239895240243e-01
3.172203046105047664e-01
2.968217518426842227e-01
4.340423895138173505e-01
2.826914463107651487e-01
2.496924539734363124e-01
1.658726369036863935e-01
2.789922444236382360e-01
3.637903148132427544e-01
3.065126778606136471e-01
2.696133171465329714e-01
4.017415106435294758e-01
2.541305681645840697e-01
2.572843614791819333e-01
2.111035164161977618e-01
3.053762540696602912e-01
1.915376942196262422e-01
2.400277514307264382e-01
3.196517325232406947e-01
2.074739440848606398e-01
1.812062693899753330e-01
2.607782831517956867e-01
2.219592541681880138e-01
4.046570333482262249e-01
3.769245677019260610e-01
3.195309143566058552e-01
5.155398017314660741e-01
4.398003877724332433e-01
2.217230035084973017e-01
1.705984228583012907e-01
5.405178259164298282e-01
2.629823358155785606e-01
1.618539238093140709e-01
1.631817402002441741e-01
2.435621207572057911e-01
3.952165114396136714e-01
1.527940195569094384e-01
1.668711162554286087e-01
7.400381257522161693e-01
2.881750642005885821e-01
1.631569169997079682e-01
3.116380908628599844e-01
2.397841314191634932e-01
1.893306397230235527e-01
4.860583234209644443e-01
2.332603977385330207e-01
2.359147110560549654e-01
3.453591246001880277e-01
1.948555806780331578e-01
2.689911829750533112e-01
4.254886075875147222e-01
2.863683243629924213e-01
2.414903659145796189e-01
1.648243839424449186e-01
1.944750090702113687e-01
2.366060892864452758e-01
3.787000162906600798e-01
1.671217845132606794e-01
3.034751172808006769e-01
2.958754817158806283e-01
5.344698182680092113e-01
1.631479682387515506e-01
2.026710730665457483e-01
2.153274589618888735e-01
4.597232547616700860e-01
2.748901174530028468e-01
2.634644929310514527e-01
2.469668627665089489e-01
2.951119342734909723e-01
3.270028171701296893e-01
3.442949954444085026e-01
3.732968988567871849e-01
2.151058303387400339e-01
2.633024992599578562e-01
2.448482791435039330e-01
2.361163404113144626e-01
1.936351917628539032e-01
1.930861457901802136e-01
2.039666364125865827e-01
1.948526674276202797e-01
3.038188123880046776e-01
2.014762302008558104e-01
5.457783862101485139e-01
3.837313043490839792e-01
1.615192370149269585e-01
2.128204445055364435e-01
1.863722038011209337e-01
3.368674241816568271e-01
2.595482076725706966e-01
4.714514968899850000e-01
4.771217007851724645e-01
4.566142120571358154e-01
4.734033996200096572e-01
2.449681803506995326e-01
2.883245264025917076e-01
1.832868874272793325e-01
2.278744299908371240e-01
3.932455283932617118e-01
3.907721535216218123e-01
2.065740208716816406e-01
4.652649747996495666e-01
2.171738461479483240e-01
2.237539282192795853e-01
4.751884565484910672e-01
2.586488020648795016e-01
3.268179012605796352e-01
2.205467987105284855e-01
3.176870535672787765e-01
4.729402771186500543e-01
1.731270216905625159e-01
4.228332893245281277e-01
3.506193143770011122e-01
4.016893019470990644e-01
2.981349734406842922e-01
2.127469806749163750e-01
3.419660989736583168e-01
3.376472394503090557e-01
1.974601183907906399e-01
1.541474736348067698e-01
2.330565171369574085e-01
2.283203692943717722e-01
3.437259181423624188e-01
5.966685337533225164e-01
1.759089873084589417e-01
3.006903830435695424e-01
2.687091717068388341e-01
4.353709394340915528e-01
4.339337566979322158e-01
3.993168352613041261e-01
4.019881921660823920e-01
2.345748921250195018e-01
3.122414791134963119e-01
3.949307981361575015e-01
1.799495528808100209e-01
1.828362206339495533e-01
2.808877697034240506e-01
1.622313003132522802e-01
6.709139807809485490e-01
3.364140817505041903e-01
4.109193733756717481e-01
2.288405423608306510e-01
2.134267502736699740e-01
3.288455752590849768e-01
6.380971058346245339e-01
1.981021280890291614e-01
1.844355625403013010e-01
2.289153946988006227e-01
3.064664610897911978e-01
3.406405075291585316e-01
4.993486793923821443e-01
1.901403332664924895e-01
4.340371511957954453e-01
5.379164644673480877e-01
1.756355353966529975e-01
6.038704580751125262e-01
3.868183219776691883e-01
3.260322048123452388e-01
4.544678327040699850e-01
2.322354746212753618e-01
1.842827822579596597e-01
3.033159402355930512e-01
6.083885528363717210e-01
2.557399975240249868e-01
3.863751866312407079e-01
1.519357527036824251e-01
2.147770750022821584e-01
2.508950865579249179e-01
2.356042019444061220e-01
5.666698368141024345e-01
1.825123942426689350e-01
1.554257231382466242e-01
3.559196841363539421e-01
3.144400093895723947e-01
1.831737663552738260e-01
2.306808223484352327e-01
4.574460430435455249e-01
2.106318024186377980e-01
2.395684552543390078e-01
1.656743290849862216e-01
2.116485904615190983e-01
4.027802835592573238e-01
2.258916409440607231e-01
4.430667641312564520e-01
1.843225595032680075e-01
3.281431919429876332e-01
3.579243683091529182e-01
1.690961972898867016e-01
4.624815431094773110e-01
4.824570561989228734e-01
1.730935618594062197e-01
3.028319488606536769e-01
4.761458707318917405e-01
2.288908829730411931e-01
2.734313963544183768e-01
5.047781323102938922e-01
3.904340931049563590e-01
3.922710952805436024e-01
3.603239489464941103e-01
4.721443536811340547e-01
2.732976040733280376e-01
3.266599059001258354e-01
3.654413337112492610e-01
1.510187820586978147e-01
6.105251484088350944e-01
2.382120113362430069e-01
2.099829224023559981e-01
1.882106132214423078e-01
3.934327606193404048e-01
3.370950358754474796e-01
3.096818675110230012e-01
5.153799692261631371e-01
2.282683227702334006e-01
3.455075784848494203e-01
2.632925868482335341e-01
2.734879927199415084e-01
3.428886617383576363e-01
3.068721177850882720e-01
3.107672692198874542e-01
1.759726832763769400e-01
2.818707990786221695e-01
3.502456441681511823e-01
2.813616181688748386e-01
1.593520222650502693e-01
1.745990558881638233e-01
4.543319996356603996e-01
3.299802171127326211e-01
5.053131003991737646e-01
3.219272911904879075e-01
3.977330392721993846e-01
2.415585953192327662e-01
5.476330519919299089e-01
3.642197568360004412e-01
4.050111393112934000e-01
2.893055898804461901e-01
4.718290590858722489e-01
3.553379224834898320e-01
2.667210720842942973e-01
1.564386880094180976e-01
2.342691698903974773e-01
4.014401946214458672e-01
3.824409798426571250e-01
5.111980874906334460e-01
2.066803123766119410e-01
6.009348558760988501e-01
4.536013804759507773e-01
2.192591751383530241e-01
3.875777114950612057e-01
5.238012787618103738e-01
3.661944251277320372e-01
1.986911944164111710e-01
3.312174694297149724e-01
4.020666395075098709e-01
1.605289829846613114e-01
3.729172583333396074e-01
2.008420683763730841e-01
1.670314766628666903e-01
4.369201813358992714e-01
6.631100769419453478e-01
1.859668549379651925e-01
3.031842362070936714e-01
2.593004755907785674e-01
2.780543486718264345e-01
3.580458159502424298e-01
5.820951455083491766e-01
1.755295918094934293e-01
3.720979634388940083e-01
2.852311617491531393e-01
3.158616413377738907e-01
3.210911117921574354e-01
3.471918674474598898e-01
2.019562837401044364e-01
2.446211226666830663e-01
3.223223707387521397e-01
2.897280536530910666e-01
2.643732134259937361e-01
3.151128492734863729e-01
2.823825907021064729e-01
4.103030678310020107e-01
1.963948771543849170e-01
1.514222659966406592e-01
1.710493106477089520e-01
1.527088998248587737e-01
1.699641589565785427e-01
2.496353014026528871e-01
3.663172800038918542e-01
6.106844694238949822e-01
3.154957488471717975e-01
2.232984517918910061e-01
3.002645577900782126e-01
3.281477093528072375e-01
3.602201684551341043e-01
1.578723326835529406e-01
1.935311563712479865e-01
3.165079664963737494e-01
1.611488024099686500e-01
5.215923085042045715e-01
2.705616114847289588e-01
3.821816334631913392e-01
2.807620308344266902e-01
2.057148400033905755e-01
2.319239411923591510e-01
4.365248488415158779e-01
2.685958420101577926e-01
1.714934018643077540e-01
3.201789688042679938e-01
3.634633201837116356e-01
3.510352289133961134e-01
4.247341085616987977e-01
2.169683124244399797e-01
4.189266452288843423e-01
5.923912032694190755e-01
3.597180913327573393e-01
5.396862942135688401e-01
1.773451853001365430e-01
4.509438425958045560e-01
3.272852099019033512e-01
2.910774367888546710e-01
1.781778817687599270e-01
1.608383161483194213e-01
1.746287503444070854e-01
3.798717317422091733e-01
6.272637710341711914e-01
2.852258509045523804e-01
2.825467788618178377e-01
4.255527305286596063e-01
2.526324292704731911e-01
1.766361134083621331e-01
2.246671669304037833e-01
3.311772581544292215e-01
3.575086906181604851e-01
2.729182210172625966e-01
2.576230836315218653e-01
6.270771780635170378e-01
1.634876160132997247e-01
4.639357049396574117e-01
3.831683593502777097e-01
3.072845233946128740e-01
4.017027359866669478e-01
1.801749950060851646e-01
4.096206620959885747e-01
4.521102136115330294e-01
1.899700686038263142e-01
2.499063848040098124e-01
7.347346413512223506e-01
2.720509364009734976e-01
1.675699177594875966e-01
3.280731300690577501e-01
3.111254373185085020e-01
5.792709411271070863e-01
2.345482752156183848e-01
3.637332433303716028e-01
2.154420664531569996e-01
1.582995581231621540e-01
2.228559354885502608e-01
3.789803624702897666e-01
5.740281649228146099e-01
4.129265250319190672e-01
2.817488451008349215e-01
2.493902390722186890e-01
2.298835358691697639e-01
2.645776126805589046e-01
2.976793502516793533e-01
1.645127170030197261e-01
2.225881622986817798e-01
2.233868063489850564e-01
2.212230886450421430e-01
5.178800779101663254e-01
3.009854659966006984e-01
4.635397355827221011e-01
2.791404607647730574e-01
3.365606502441580439e-01
2.852780263512869063e-01
3.063839702893627059e-01
4.551056223624814212e-01
1.537058296000689273e-01
2.135673948389653354e-01
3.820324250407343136e-01
2.798423010481458362e-01
4.293874622542637187e-01
4.022583448910197479e-01
2.149272361198021897e-01
3.307929103796437564e-01
2.926377210397382855e-01
4.010133623026486127e-01
3.438750747010533848e-01
3.710774120464805925e-01
1.535961253248868119e-01
2.985841933715625562e-01
3.512708248349326601e-01
1.631179607806931275e-01
2.265565415728869325e-01
4.065833335035415885e-01
2.354634216347703257e-01
2.233908406277176351e-01
2.138422820245341194e-01
1.608922051382234431e-01
2.715205305246480849e-01
5.107888386238508271e-01
3.853349801265065211e-01
2.831474870341517125e-01
4.348114188082794485e-01
3.502031439238589283e-01
2.412649112658144246e-01
2.575879558964635496e-01
4.893625671295158686e-01
1.508518600670581966e-01
1.948008891040246549e-01
2.281758130463438228e-01
2.166053203886668665e-01
3.020542716321052978e-01
2.561626703168405350e-01
3.889313277201063013e-01
3.634622202065856955e-01
3.704684343192211071e-01
2.381511857954033973e-01
3.706318411599432983e-01
1.639569738965274137e-01
2.117870610447387392e-01
2.383826171553532214e-01
4.041014173577681667e-01
1.535682718841455685e-01
4.075717687234756692e-01
2.908088465063040085e-01
2.493002134910387024e-01
3.695512263282400012e-01
2.740360341501841268e-01
6.234619562348752142e-01
3.479408399301777699e-01
2.727995276324809426e-01
5.196722321150728519e-01
3.037362021655237720e-01
3.099959084205868298e-01
2.525899375249778256e-01
4.028175870163424044e-01
3.959250989937019849e-01
3.085244225352310465e-01
2.631577656377611651e-01
3.231369501869277849e-01
7.495850024587267235e-01
3.958591299605069835e-01
4.001915869082172117e-01
1.951700259999590847e-01
2.614131024374166667e-01
5.796874967058766037e-01
2.299503817343336309e-01
2.411857471698120592e-01
2.570856555103183672e-01
1.801809409608350343e-01
2.478933435952260234e-01
5.354578761731728642e-01
4.777909631638397325e-01
1.643592876013935389e-01
2.386968928317325933e-01
3.319629234275552898e-01
2.290185574724796502e-01
4.151733265407095974e-01
3.205704613880218101e-01
1.560434468321650059e-01
5.566477026399172523e-01
7.660687319289382069e-01
3.376328624009893309e-01
3.210724641589881578e-01
1.805410282995659477e-01
3.113322925312723699e-01
1.801643062163311715e-01
3.899969054315465256e-01
2.317262110428223443e-01
3.066260509675131640e-01
3.278173436405648067e-01
2.267432572886238229e-01
3.384127345598691994e-01
6.069339943338708521e-01
1.959151228370820119e-01
1.610216319268019669e-01
3.830442235556549280e-01
2.369500730541087286e-01
3.053941651840588190e-01
1.821069041005466960e-01
2.207147400927681469e-01
3.270771942721703018e-01
4.679852270257909286e-01
5.124600584217641197e-01
2.098893305315940039e-01
2.156019821614228449e-01
4.104948416858953397e-01
6.314691731693281573e-01
1.995362018678958071e-01
3.875605739040951514e-01
3.022599342260616218e-01
3.603309425669430910e-01
2.477744113403142490e-01
2.283043644797300986e-01
2.843552380120406009e-01
1.809616253318794277e-01
2.818017926331417566e-01
1.734965628813265881e-01
3.529013715842788113e-01
2.609619346409990381e-01
2.187304427515662231e-01
2.058580960019859296e-01
4.304834261308121413e-01
2.048435480879046977e-01
1.577742895241472654e-01
7.206947159955856552e-01
3.232145380949352775e-01
4.343441651855959318e-01
3.085967437388846824e-01
3.354830370494106817e-01
5.074582712505942839e-01
4.485244329326552037e-01
4.946150787554783879e-01
2.545688960293049918e-01
3.902411101612583977e-01
3.230591589840884348e-01
3.960526371186484096e-01
3.770587074953504203e-01
2.549063630952655979e-01
2.485208349927842397e-01
1.620861849797204934e-01
2.014162615433224834e-01
1.592824899230021185e-01
3.099967864767361192e-01
3.113376228596385076e-01
5.037156413434036306e-01
4.372382191524650796e-01
2.625017608938380875e-01
2.744659269105217958e-01
2.629176019492636684e-01
3.501516422614828761e-01
1.769441626067965179e-01
3.559661241260146936e-01
1.690224355203300277e-01
3.201677014431691393e-01
2.060320230002781750e-01
1.997032385848592773e-01
3.438999230147586905e-01
2.963000719979805297e-01
2.780041975049678538e-01
6.495740059651610165e-01
4.507095922694853707e-01
2.917695270021324339e-01
3.771551312111258714e-01
4.893370638698462116e-01
3.090691910586875757e-01
1.630013178281208563e-01
7.642006573732676999e-01
2.702098016505712907e-01
1.834024573674787606e-01
1.824861631453857380e-01
1.743861428827728488e-01
2.430174272369926003e-01
5.387446137546105795e-01
2.842449748643738339e-01
4.258665619789926415e-01
1.925711320662572001e-01
2.274771657639734213e-01
3.090557046283793907e-01
3.531142597883616396e-01
5.079382805612370211e-01
4.617789034856851771e-01
1.896771166248976404e-01
3.663074491410005518e-01
2.742638733043950006e-01
3.436409496216710213e-01
2.441348223586351507e-01
2.639107499090935227e-01
1.728925754428073669e-01
5.101285790388910835e-01
5.382956532234890457e-01
4.697773227899815218e-01
3.562557627190797715e-01
2.533372452029059030e-01
4.472440944782640759e-01
4.015831909226418306e-01
2.550085836561143404e-01
4.418568028786099555e-01
5.349281236797756023e-01
5.253949231551067189e-01
3.091239090329259698e-01
5.274443884375324965e-01
3.250327458173552508e-01
4.135175583022072665e-01
1.516686796664122872e-01
2.075786941301616118e-01
2.087946637692016383e-01
3.681911771284079316e-01
5.393455100518376177e-01
3.304927269825335134e-01
4.742575865762641563e-01
1.593640990866999063e-01
2.505433621295066748e-01
2.031592671377588366e-01
1.881682242745423006e-01
4.163927314099197252e-01
4.105476117351499754e-01
6.159805459378805415e-01
5.355381306407377418e-01
3.701229262155287802e-01
1.687812934229035999e-01
5.110686435230361591e-01
5.235730738215548241e-01
3.463068770240657623e-01
2.396178971741537156e-01
2.584851328984153485e-01
2.905368968472841762e-01
3.070218104395187053e-01
3.609072932524625132e-01
4.085842877782510651e-01
1.975000170505357144e-01
1.656284054043509202e-01
2.501067302862051145e-01
2.582290309873763179e-01
2.378331082056839851e-01
3.565553790197744655e-01
3.300330339576661443e-01
1.803919759652102828e-01
2.161015575386539544e-01
3.977921809339324821e-01
4.581820349705512108e-01
1.697104389557139159e-01
2.426496044973753541e-01
2.522361880438547255e-01
3.416526345204549120e-01
4.209456311960094732e-01
3.424418602784318200e-01
5.317363003618332806e-01
3.331420858116579398e-01
2.417768564054738611e-01
4.930395196722180406e-01
4.690760852682407389e-01
2.850479246301152458e-01
1.858100518769492671e-01
2.744234019387034595e-01
4.104167454570156748e-01
4.341465298427151787e-01
2.339593130879497607e-01
2.637858457360469089e-01
2.838398980684737061e-01
2.227062069239173492e-01
2.042024421670342593e-01
2.533585103398491856e-01
1.921927402673086482e-01
5.316685354911305783e-01
2.664510009182703976e-01
1.704411134139962036e-01
1.790672557702472356e-01
4.190087033646894277e-01
2.226429523174101588e-01
4.050177314986439514e-01
5.503658906017360186e-01
2.973333460406852868e-01
4.808554131778678409e-01
6.819584954069636273e-01
2.186248323035951402e-01
1.542801967416838893e-01
3.151875621445840991e-01
6.164193228915715306e-01
5.873837849819606438e-01
3.361805408505993409e-01
5.520383153540124876e-01
3.152691424454525659e-01
3.978434958916142739e-01
3.516104246711416748e-01
2.576987472388418410e-01
2.575715602686949879e-01
2.386952157301617528e-01
3.996226066926386045e-01
3.311718768522368128e-01
4.455438483165969910e-01
3.906146093513743200e-01
4.305467302948268182e-01
2.874934907650363858e-01
2.477419686941624011e-01
3.106298912595794048e-01
1.920033501987933877e-01
3.667100809501445680e-01
3.280845464653040500e-01
1.841020297987631671e-01
1.589517285460544938e-01
2.525481535728936189e-01
1.618926079185610822e-01
2.928193169136761309e-01
2.600151162333131372e-01
1.909079270009810814e-01
3.872698123092774836e-01
3.669421667274089804e-01
1.671360414715914455e-01
1.812698028990862853e-01
1.681466246291408173e-01
4.221402689668179997e-01
3.967924189251544886e-01
4.646263456561132710e-01
1.655687579728118142e-01
3.347177616491706087e-01
2.874266753920321493e-01
1.992259750274825159e-01
1.757400927781415934e-01
2.326353459654663669e-01
1.935021734234215474e-01
4.271576838692106026e-01
3.646337951773315211e-01
1.779376159445288375e-01
3.006096400718000217e-01
3.388451862103705747e-01
2.995474249561664859e-01
1.937550271228933307e-01
3.734168612223077721e-01
2.020849576087521693e-01
3.015075511404763375e-01
4.004192400139046093e-01
1.607067528051632221e-01
4.303310149165782139e-01
4.624421619807177475e-01
3.763837907348824841e-01
4.987400924429953308e-01
6.072136132991706736e-01
1.953089158461747132e-01
1.741703763966481744e-01
3.275138998869571716e-01
1.880137395578398152e-01
2.891004818888415207e-01
3.427357369073384397e-01
2.087363584629895741e-01
3.795037458721433610e-01
4.871153092576050447e-01
2.710701207761646581e-01
4.509185234906536444e-01
2.299339268037359774e-01
4.377100064020678083e-01
1.603500232419773353e-01
3.311153232230618082e-01
2.654824014089912643e-01
2.715570933533532627e-01
3.084282281143356785e-01
1.866251865186475956e-01
3.790600566219631817e-01
1.663109100464858769e-01
1.936409974912378096e-01
2.850263981348554743e-01
4.637075376983225139e-01
4.775833995077767291e-01
3.345517843629279287e-01
2.690545542192950279e-01
3.140105955712645391e-01
4.398375461115313634e-01
5.756965424948665699e-01
4.128817586688106056e-01
2.891886330820545581e-01
3.972801053594904319e-01
2.055747425265871120e-01
5.713884079729182330e-01
4.340245908159304777e-01
3.394487649626684034e-01
2.343895113244112427e-01
4.582157292373343349e-01
1.826313124743384197e-01
2.519229562985192961e-01
1.634201880346220492e-01
3.598238800633065670e-01
4.784544815746308855e-01
2.132350686444041132e-01
4.529596099567337886e-01
2.366668377171608773e-01
2.598766276974350808e-01
2.225192623175507034e-01
2.058025111295909981e-01
1.669663893578391400e-01
1.855789213822822692e-01
4.885651557374837139e-01
3.517611745978823645e-01
4.048517431849232295e-01
2.248862454004421640e-01
6.019145014960071149e-01
2.616999779221219069e-01
2.737813684841247652e-01
2.064380343420922359e-01
1.786583209948914841e-01
5.349183672852795279e-01
3.262876736956986656e-01
1.593663663321169266e-01
3.278552699539854509e-01
1.740906476329296682e-01
4.935905832261878734e-01
2.755925735358658035e-01
2.831694007088281784e-01
4.415601467308923889e-01
4.038110526778004861e-01
2.897794237587736910e-01
6.025174541948019602e-01
3.067084777273775265e-01
2.662867289144181804e-01
3.737685136224784266e-01
2.698105105251143998e-01
2.565054065068826938e-01
2.209520257084683081e-01
2.125795722726642745e-01
3.204771621541201987e-01
2.061631093565088890e-01
1.961830238431263862e-01
3.536492148197869501e-01
4.179600357691800605e-01
2.633540616627955688e-01
2.603978285842592499e-01
6.797354255757075414e-01
1.553091022145077771e-01
4.614439270408234872e-01
2.731280738435770683e-01
5.167047077741419026e-01
2.324443471954555085e-01
2.046600310762391739e-01
2.941223777314484478e-01
3.724635969011355074e-01
5.304328374647635513e-01
2.242603038789665049e-01
3.126796980122974468e-01
4.935486998982676621e-01
3.586434534252856965e-01
2.171459123768994526e-01
5.828403322217762250e-01
3.322055614979925187e-01
1.691828585048606448e-01
4.809909182479590317e-01
2.529017708378660800e-01
2.337777378963096508e-01
1.811354779446632812e-01
1.670130353840070248e-01
5.242058913997597047e-01
2.037495792025590113e-01
2.732229665962651044e-01
4.557237540112434315e-01
4.846974020312631026e-01
3.285774688604673477e-01
4.615074548746880279e-01
2.310620732004909084e-01
3.397368290232746224e-01
4.849660744013561953e-01
4.131691867874880408e-01
1.699407176080875437e-01
3.231604785225710152e-01
1.872879358703939678e-01
2.834508048285894199e-01
2.551037607332749535e-01
2.586554356280489908e-01
3.330937945957516688e-01
3.500789890013527028e-01
3.378117787831049768e-01
4.532818170336131436e-01
3.776855666080375373e-01
2.907186684400931975e-01
2.980882207457659083e-01
2.544099403364821765e-01
2.125944842893172648e-01
3.631843389148277090e-01
2.089660309159186991e-01
3.190610930517130406e-01
1.685442663755495896e-01
4.213809788650707544e-01
1.676409423649436459e-01
2.452528397203082577e-01
2.824540106474205392e-01
2.736253359613582958e-01
4.826348740273741500e-01
3.822969519351419043e-01
4.524522327151759837e-01
2.301915027076361087e-01
1.786754179044861834e-01
2.892606560356812961e-01
1.832193599969756392e-01
1.822774195364202376e-01
3.670921561380579012e-01
4.882811042678850688e-01
2.701521157229418435e-01
1.849382062304444352e-01
2.588845339727791073e-01
1.868531570545390874e-01
3.545578374339307670e-01
1.899806174318937058e-01
2.334622904513735941e-01
2.213931625372587420e-01
2.021042223635449997e-01
1.725501773008645823e-01
5.241505214586166250e-01
2.270529314210804894e-01
1.568584458750952870e-01
2.392541718771953596e-01
4.497149934983246666e-01
4.942957228340540965e-01
1.638400653885056513e-01
1.885684321754171888e-01
3.217453246588504179e-01
2.106290704140721115e-01
3.520690341918680799e-01
2.918819676010413477e-01
4.242902811000973662e-01
2.562612930943413692e-01
1.664144245038706171e-01
4.432816938746207969e-01
3.741165590041096722e-01
2.870580154560654074e-01
3.477581165133881713e-01
3.067196541245994501e-01
2.119098612149151739e-01
3.326325693785442406e-01
2.466322777726577264e-01
2.546900044525935991e-01
4.201047514817358719e-01
3.759790469505129296e-01
2.775588864769142905e-01
2.447497831768707388e-01
4.251184827645388964e-01
2.544243958326162236e-01
1.995166746221617160e-01
2.940481209746621527e-01
3.822290909275473103e-01
3.927418301829949110e-01
1.561363795008385846e-01
1.658950336347814469e-01
3.219299283904565323e-01
3.211684603378399672e-01
4.416849772746085367e-01
2.352052980480165978e-01
2.178624162274096498e-01
3.468213923700190771e-01
2.027359124548445413e-01
2.521200439831384199e-01
3.843813559236546884e-01
2.680491081319514302e-01
3.196422412438965077e-01
2.136268266558644102e-01
2.825476786215271319e-01
2.360915169308816230e-01
2.709955718752431464e-01
2.296735698376579926e-01
1.523240862011451535e-01
3.628442387600301910e-01
3.534983575747475681e-01
1.886485449629068112e-01
3.587561463176757171e-01
3.232802145498857582e-01
4.794913285665122205e-01
4.925154812664696014e-01
3.486042648939149391e-01
4.445133327510577548e-01
2.960570112854903901e-01
3.973371940611007958e-01
2.453779319754262889e-01
1.569152966384520509e-01
3.788295673814876530e-01
4.999193609755714363e-01
3.276017292672404047e-01
2.425181595287045355e-01
7.045863018345559503e-01
5.472508569670618828e-01
4.537492358924123392e-01
1.675502523048230663e-01
3.204012750764524409e-01
3.447837606869726401e-01
3.225393983580817636e-01
2.118731543654303606e-01
2.776041047905981052e-01
1.656041039381507263e-01
5.754207031978265663e-01
2.372859212324523737e-01
1.506038272791098698e-01
5.755947498837689080e-01
2.207759026392371871e-01
5.390554355218329929e-01
2.673910714371173225e-01
1.729524573678555277e-01
4.856409206836242998e-01
4.859918938036813518e-01
2.087860757355465002e-01
1.581523737932452045e-01
3.403914281983381196e-01
2.880409138101647226e-01
2.332676459944545699e-01
4.757356055187972332e-01
4.854385435835987250e-01
2.078876005030195484e-01
5.960913798269036334e-01
2.129161917294890016e-01
2.021764957542621921e-01
1.561427119606249858e-01
3.994647789438846019e-01
3.562392229395229259e-01
2.367745655906828284e-01
1.507387277883105725e-01
4.178156538102920647e-01
1.770414395422930387e-01
1.849967942639868523e-01
3.326521296975584185e-01
2.460547896679284308e-01
1.720398498166227919e-01
1.762288147750958045e-01
1.750448884911867675e-01
3.406150535763199372e-01
2.505173463369296250e-01
4.908002364636849801e-01
4.487863285775793853e-01
2.649399708981206025e-01
1.545788261141121667e-01
1.835129385008498759e-01
5.279052383969555784e-01
2.262118746520385970e-01
2.335862431252613836e-01
3.346522293887196908e-01
2.464762161888301994e-01
3.208601662442183144e-01
6.164808583870539094e-01
2.689242043736140841e-01
3.537508077300076659e-01
2.221534992130280439e-01
5.380230788720298252e-01
1.611316844557731665e-01
3.179393910782808419e-01
3.676227280318541402e-01
2.179431882459475500e-01
2.054105093084684919e-01
1.660970223976414584e-01
2.806750872461960533e-01
3.363398358335032423e-01
3.152444799086348004e-01
3.622159286895377805e-01
2.031536244307747818e-01
3.678921181989481815e-01
2.819006445892264789e-01
1.786204968953651329e-01
1.656207396205625348e-01
3.779415644047956491e-01
2.862790454810985041e-01
3.759642371748573297e-01
3.953884213845823004e-01
2.508683446383611071e-01
2.156127023379565966e-01
3.273441914701139543e-01
2.960350075921167057e-01
4.218928703970682426e-01
1.867687145282959649e-01
3.391110623647947131e-01
4.423343377552177991e-01
2.624201510526429360e-01
2.453454679079358769e-01
2.697558644798253025e-01
5.716168114588389138e-01
1.815377425692391022e-01
3.472474254712366593e-01
2.290682915624339677e-01
3.960977463730329662e-01
1.550881852114463499e-01
2.538481491793164180e-01
3.852939304814531063e-01
2.632724218925096560e-01
3.770572380488240727e-01
2.481760580607267341e-01
2.579077630408304622e-01
2.654380632985199884e-01
4.069767393916544629e-01
2.548844238514785254e-01
2.032498247028684535e-01
2.741632748331322977e-01
3.635842821617387699e-01
1.665729261154274554e-01
2.220048446448786850e-01
2.693985200370805355e-01
6.010604104521667379e-01
2.336401993446473591e-01
1.980520590692643468e-01
3.515615859322477332e-01
2.935999431092972678e-01
2.681572132076142645e-01
3.778259831210626363e-01
4.982442205523660572e-01
2.635565464744294428e-01
5.545688439851355067e-01
3.610308135307112032e-01
6.149453554715570425e-01
1.834504394818684825e-01
3.797824324469841750e-01
2.773561385222921283e-01
3.763625350485133580e-01
3.070046558455544194e-01
2.774018998964830618e-01
2.087489864273836537e-01
3.020759335314165961e-01
1.506310453725696330e-01
4.403551765417151875e-01
1.877694995496992647e-01
1.538165404633287658e-01
1.890174011191557979e-01
3.082332917694774466e-01
3.084920468917017322e-01
3.204868597183113121e-01
1.576177550631096547e-01
2.307058024865605295e-01
1.730711644955061912e-01
5.197146433190092951e-01
2.763198610114750986e-01
1.984093998731278896e-01
6.130478481839206628e-01
2.612882701135314512e-01
1.544025215049080468e-01
3.049199139243939927e-01
3.170914317208057831e-01
4.693671414391886731e-01
2.114019454352476235e-01
3.882182767014601965e-01
2.857486146330381338e-01
3.065871076059303313e-01
1.756053876135738046e-01
4.226496580401147840e-01
4.005869203363197073e-01
1.627574154527050287e-01
4.303784175369580467e-01
3.394272786350293614e-01
2.178539099103795340e-01
3.067208531916781888e-01
3.434318404591900076e-01
1.840418308439628614e-01
4.495683981938289886e-01
3.255245797815331521e-01
2.438119142703787656e-01
2.403220973084833623e-01
4.381406710308481944e-01
4.146207525122970194e-01
4.086060686586658885e-01
2.918852758650024581e-01
4.550045323152425158e-01
2.886448705434475626e-01
6.108331880013219140e-01
2.022759124041723644e-01
2.997608174230657063e-01
1.859499102305323670e-01
2.451505345165851946e-01
6.241098423729649625e-01
1.710015542514474740e-01
4.785985751123178478e-01
3.777969976075988834e-01
2.905765271644479286e-01
3.338816635894299445e-01
2.080014776533292142e-01
2.482256340912563919e-01
1.971066599804322250e-01
3.138617015263827081e-01
1.885922728665076209e-01
5.542294234371548667e-01
2.171547768065671957e-01
2.361171442971803092e-01
4.143381932307028670e-01
1.624660690734785473e-01
3.911992746147145983e-01
2.340750127994212504e-01
3.949694958176310777e-01
3.826347844778236196e-01
2.449206417971941385e-01
3.755848391399556618e-01
2.754729054280933287e-01
5.794927538014038593e-01
3.692582023483548248e-01
1.952578577675624372e-01
2.800282345513302462e-01
1.810642029041929224e-01
2.263525885287034911e-01
2.456046934758808475e-01
3.029240909001796322e-01
3.963179844489813086e-01
1.834756250064841776e-01
3.230844329807175397e-01
2.857306790948506148e-01
3.352840707840311074e-01
2.784679683716041465e-01
3.906839956262938562e-01
4.253244744506137209e-01
4.557272607275176801e-01
2.501271685721389582e-01
8.571553129283459027e-01
1.655219902428932688e-01
3.820600650472250059e-01
2.198516160800537134e-01
4.484966607061021682e-01
5.585404923036975111e-01
2.058051259474366346e-01
4.877528254862756318e-01
2.240651496848578283e-01
3.574153856099698823e-01
1.905563667501832259e-01
4.294706277110469372e-01
3.389451772468223822e-01
2.822084945912182175e-01
2.268374437098580887e-01
2.151502234225936006e-01
1.951503190506289620e-01
3.789509484005667561e-01
1.781829264102588739e-01
2.825237719233666955e-01
2.363796116727721053e-01
2.582163826608777635e-01
2.445778296102705529e-01
5.520170298489808225e-01
2.745842190006969052e-01
4.266819177708892630e-01
2.507041881666718930e-01
4.134573916465520416e-01
4.975889667343200706e-01
4.240278868074667251e-01
1.774215148962934308e-01
4.496282420162565074e-01
2.608389267436495018e-01
3.276160162655047392e-01
3.513294588825623954e-01
4.484909911395786875e-01
3.140969297173604180e-01
2.226751262985083857e-01
2.225945510190276422e-01
3.532216140891220602e-01
1.831003250549462225e-01
3.407275184682883040e-01
2.345028134706189371e-01
3.288516164614988524e-01
2.249919227041774494e-01
2.999416231511529696e-01
2.662953705605345389e-01
1.528024595464129998e-01
2.050599712286983178e-01
1.583929852372099045e-01
2.293164806308099490e-01
4.409836004120675224e-01
4.217479691021219779e-01
2.229773598486298469e-01
3.558268056479952923e-01
1.514347503417333707e-01
2.489283280183558766e-01
4.143018894868952806e-01
1.757653839905142790e-01
2.509397308831196050e-01
2.904059294082318443e-01
5.595725161099988076e-01
2.169893807809198938e-01
2.866227081493059048e-01
3.100828802790542293e-01
2.368903410585682656e-01
2.489158818891404334e-01
4.491569670734272268e-01
1.862585731031419778e-01
4.549560808374185639e-01
2.094979004006319867e-01
5.380164315194156943e-01
3.489855807846190539e-01
3.338654590593020388e-01
3.132684755003001253e-01
1.791718500014355675e-01
2.499666311849265410e-01
2.679799760488873472e-01
3.726687417465066599e-01
2.356478514017582016e-01
3.673339502418753177e-01
4.638642710388095614e-01
6.045961146556170229e-01
4.418776983412875392e-01
2.798138865955691057e-01
5.569795388073606190e-01
2.189951646919043315e-01
2.187768207643501495e-01
4.107779586807850380e-01
2.798782755012443335e-01
4.118132620645283959e-01
3.294358090941251760e-01
2.749367178976632742e-01
3.816076707659604716e-01
1.751076341958243132e-01
3.971408983751875121e-01
2.364455628346314731e-01
2.058601633796591501e-01
3.392279499856857838e-01
2.259668422402565657e-01
3.855907136129276269e-01
4.487665387116651639e-01
2.623992266948209084e-01
4.049598644031111583e-01
2.121175067719415497e-01
2.887380707685666126e-01
1.864194342243679636e-01
1.956911746733802915e-01
2.608122605576222997e-01
2.189264020365345176e-01
1.739211507921804567e-01
1.714452571521084268e-01
6.823397383945750683e-01
1.871004041326347067e-01
4.157808681181429655e-01
4.345364884228226643e-01
2.281496708599384526e-01
1.731223541001003507e-01
3.493270654663018226e-01
1.820829081163600205e-01
2.619606036032786633e-01
1.534106310185119615e-01
1.859658290278609072e-01
3.267725590124361812e-01
2.321276972094690194e-01
3.585827446478062619e-01
2.928019001641993801e-01
5.350191651880429333e-01
2.282207707013548525e-01
4.518704740395039776e-01
1.917724810351732756e-01
4.246126058370949252e-01
2.288203982676051684e-01
2.605918013452347415e-01
2.313772839769052680e-01
3.338923479561909380e-01
2.065731857089408985e-01
3.312611265322540355e-01
3.560573871598490259e-01
3.183325838635684968e-01
3.686320730876756491e-01
3.028633929556234783e-01
1.886517445760683420e-01
3.930359480382450421e-01
3.781402772110192823e-01
1.501311196146212779e-01
4.066982678400966611e-01
2.760103837484016442e-01
2.286716649476924212e-01
2.071573986811656165e-01
2.376692421595159310e-01
1.675782432846714409e-01
1.946903645136385252e-01
2.052302214255276314e-01
2.002141455405400672e-01
1.590288902841434093e-01
1.673690459152628318e-01
1.805266582980276646e-01
2.625693848609219616e-01
3.985775815859303739e-01
2.621613713420762326e-01
1.898731476373071714e-01
1.749744396932441937e-01
2.871693091980622170e-01
1.983065847334516130e-01
4.207775645580732471e-01
5.679008245247846309e-01
2.483612029174015190e-01
2.180004751480683345e-01
1.533321065204743261e-01
4.434809742677023880e-01
2.239201418190244763e-01
3.798290053592864313e-01
1.509796271718976124e-01
1.931138835827575229e-01
2.497194284083736060e-01
4.772810470144384087e-01
2.194300340656523962e-01
2.630400374806954877e-01
4.753346233935161758e-01
3.380973861423991478e-01
1.974500599521550048e-01
3.475083251513041427e-01
2.406480383996075778e-01
2.574678458400002645e-01
5.694077897607063843e-01
1.736603987057385723e-01
2.949797415627538610e-01
1.868405260162613879e-01
4.237782721023244381e-01
2.908858729429793510e-01
3.129888580556045019e-01
2.601324133288263063e-01
2.642674784143126399e-01
2.887730450353430678e-01
1.541828702642008830e-01
5.278379814059906971e-01
2.807571405761399852e-01
2.823840554234414713e-01
4.876532770345051171e-01
4.831855283514688848e-01
3.295613392074474568e-01
3.735083379720652297e-01
6.839804530780075886e-01
3.418413001292152087e-01
2.555532067330207324e-01
1.930724628076975202e-01
3.031269108576490900e-01
2.503786822013185920e-01
3.010019362374143359e-01
2.109961239232752694e-01
2.067996544582651752e-01
3.592756861721278505e-01
2.159601555573096854e-01
3.958901843117166308e-01
1.960029464313229330e-01
5.948595417639427341e-01
2.641178510222807474e-01
1.944403671197828809e-01
4.661626888520031819e-01
2.563485213385862105e-01
2.251637529428337781e-01
2.870888205078132582e-01
3.022915018456245884e-01
2.791249798939541282e-01
3.361900916509966697e-01
1.514614746211047358e-01
4.537275001227464299e-01
3.132519974694356613e-01
1.530187980796917646e-01
2.769996469503909209e-01
2.228971674797656788e-01
2.459645985209837349e-01
2.147148497124796163e-01
3.269961832389555734e-01
2.208838101564918333e-01
5.462666203366955964e-01
1.604097658866077969e-01
1.894148810101727864e-01
2.014158964447742284e-01
3.586477124284279672e-01
3.618682673514964088e-01
2.724491748505460942e-01
2.589973518668333141e-01
2.207346276874358193e-01
2.040776875259965317e-01
1.506732834392143228e-01
2.648074317655485510e-01
1.537160401806711985e-01
4.441009515159930476e-01
1.804935187284898157e-01
3.576068386459006487e-01
1.824233157981067222e-01
6.015823649167408860e-01
1.752692281035119759e-01
2.089181678170941581e-01
1.753210595423931040e-01
2.533784974451211425e-01
5.118527931503851214e-01
2.761044361385225354e-01
2.411466395262943374e-01
2.971083109692638780e-01
3.266475687746882572e-01
3.295082250943383584e-01
5.986712430057512524e-01
3.371263918592055653e-01
3.284134866374641692e-01
2.058591373930333812e-01
2.648639939678392730e-01
1.792293570679371062e-01
2.686598520028354309e-01
4.476568503065311289e-01
2.793074877069259832e-01
2.535275946540327396e-01
3.251188297914818226e-01
4.021617354972281122e-01
1.791860610303096513e-01
1.936997153463731469e-01
1.689376446589473391e-01
2.479635309127586340e-01
2.614274901279577401e-01
1.810539856160729988e-01
2.586554901871139234e-01
4.981102900595935079e-01
4.062338710418343934e-01
4.240359948643892540e-01
2.853969561436518476e-01
3.351454545539496177e-01
2.313584875814351238e-01
2.796644172769646719e-01
3.110641623990264559e-01
2.044537812205192151e-01
2.194438447115149571e-01
3.132770470409710906e-01
2.028968489722752788e-01
2.029598148704400973e-01
3.697394197954944062e-01
4.700496346902596212e-01
3.712573237163110385e-01
2.024393790743046206e-01
2.332563908126217833e-01
4.278512303609378620e-01
1.694533706280756946e-01
2.048992053015749604e-01
2.443556997060791769e-01
1.901496824475288894e-01
2.361496395336483423e-01
2.727143942750466232e-01
2.180662582842884389e-01
2.267840068265030706e-01
4.458441762682904264e-01
1.501028406834066797e-01
4.457580243598535663e-01
2.257585843730462172e-01
3.365329240134333766e-01
2.261767184733288749e-01
4.233639581622983261e-01
5.584254365353603644e-01
1.620900628871072557e-01
1.560958740800255096e-01
1.919879143576202207e-01
3.732881350116318275e-01
2.003377268561327695e-01
1.684954140541199963e-01
2.765684189125413583e-01
2.820485859374770032e-01
7.222656495918757802e-01
1.856378307236186964e-01
4.943434342802000003e-01
2.805972361382279567e-01
3.633415244882048922e-01
1.996790959631220552e-01
1.840226977511325857e-01
4.836683544127986512e-01
3.388808445890483245e-01
2.603426330642993891e-01
1.592704379976481177e-01
3.741541969655446942e-01
4.660753516326366919e-01
4.080277514642343117e-01
5.000570247025758475e-01
2.028431165862575047e-01
1.838581524321823701e-01
2.512507671859963709e-01
2.132838080862305141e-01
2.088103515364623519e-01
5.120043632080822915e-01
3.638262801756251275e-01
1.571544554131982241e-01
1.535228824708932127e-01
2.067604980695002259e-01
5.305637623838758143e-01
2.018246914073683618e-01
2.717662705387282052e-01
2.901470247235398703e-01
4.605566101169661364e-01
4.263767497231522041e-01
2.506372422375327536e-01
4.254798411143158043e-01
3.574347003927833555e-01
2.453346376784618088e-01
3.900465256398110148e-01
3.768782268724961693e-01
5.415711258370073944e-01
3.876705109963595186e-01
2.540938559462516677e-01
3.122920400554036746e-01
3.157398193737673830e-01
4.528643173713063907e-01
4.765648809660790741e-01
2.223022617189169825e-01
2.353735075939384636e-01
1.912771748764398871e-01
1.904182237673010258e-01
3.157476798907906668e-01
1.792733383582936491e-01
3.311879415652234648e-01
1.732494398642775990e-01
3.243619064977931732e-01
4.161582808115809051e-01
2.894038016033684824e-01
3.287212264762386926e-01
1.942595006583364148e-01
1.727265761915424969e-01
2.224263274520917599e-01
1.854566537098715495e-01
3.349419605178191039e-01
2.013035235936466438e-01
4.396955808494722451e-01
2.471560390492843762e-01
1.926861326427221077e-01
3.315775052663321176e-01
2.144365355835441411e-01
5.532481795936514679e-01
2.383327424602933731e-01
6.415940174110036365e-01
4.035755282629625018e-01
2.707108486106192258e-01
2.000943586808375529e-01
3.132535521191752714e-01
1.504067183775235628e-01
3.993892429155105894e-01
2.214686312597264894e-01
3.281723302782266760e-01
2.775969276368156491e-01
3.686529866288590362e-01
6.573409655783724048e-01
2.300214198704942925e-01
3.201472157932828688e-01
1.907553251473111666e-01
1.647187739956219310e-01
3.183054967867871010e-01
3.785881203605986345e-01
5.322244593160444515e-01
4.012778220920769634e-01
1.579271847562577213e-01
3.450646437757624030e-01
2.470072418832129357e-01
1.962611346086290398e-01
1.951131270278909091e-01
1.956727559828150831e-01
3.445435921116219435e-01
3.741295751307809336e-01
2.429983779592089221e-01
4.811301148699682617e-01
1.842039267503413347e-01
1.932952046721110873e-01
3.100537706451615971e-01
1.862230181666836570e-01
3.726354618028948629e-01
5.517861814649301921e-01
2.990651528913233492e-01
1.742036170788119065e-01
5.224844368641679004e-01
3.151349246216508249e-01
1.885338364970193248e-01
3.712286724253697767e-01
5.593610635722612301e-01
1.862006934837430738e-01
4.503304049586146496e-01
1.740100250434385987e-01
3.014469192819885235e-01
2.136084493358063607e-01
2.516102856687391087e-01
3.371789568485761279e-01
1.921679726957901124e-01
2.544781953841475652e-01
2.767496561997661586e-01
2.919537977611482149e-01
1.789424525803426091e-01
2.299744403648295576e-01
2.324670729144525660e-01
3.429992739462972562e-01
2.408773017478741396e-01
5.587295333125638086e-01
2.482591571549447040e-01
1.620986711407361724e-01
3.109102338586791081e-01
4.829079559780669051e-01
1.837156655345578982e-01
2.224672743414503329e-01
2.458856240698736317e-01
3.138156691798456022e-01
5.193667559627284103e-01
3.903747601637211906e-01
7.002376233421956364e-01
5.248386681150583044e-01
3.606655358886901031e-01
1.873676691944637374e-01
4.590935207756807745e-01
2.365860967805752113e-01
2.793243171847464845e-01
5.545333517993424888e-01
2.709131669746856486e-01
2.253932485936026575e-01
3.279294796467866480e-01
3.215285940831292821e-01
3.449143630156679130e-01
5.498704395505366049e-01
5.265790291960448233e-01
2.154140971428570306e-01
3.057514440500881947e-01
3.991605805631552872e-01
2.049643296959571259e-01
4.051624287848509809e-01
3.626514317620888050e-01
2.039247638984381106e-01
1.845537627711660578e-01
2.761284034934435860e-01
1.744592925467885469e-01
1.629824954730633435e-01
2.130684344350197712e-01
3.957434427590443282e-01
2.860630715494235643e-01
4.021250862794487624e-01
1.940164138498864932e-01
4.389144122550303617e-01
1.641548594372041481e-01
3.904531685323484602e-01
1.637344510202505821e-01
2.243987943166092236e-01
1.828372278156835951e-01
1.850933599877919444e-01
2.771262609987298342e-01
4.858068917627954564e-01
9.238239738059109696e-01
1.860128363700294662e-01
2.877191253308625241e-01
2.584345660691680369e-01
3.007616547323075928e-01
4.135051599981207637e-01
2.988302229773496244e-01
2.890871022686609115e-01
5.148946721580345276e-01
1.669585006467984578e-01
3.557170443018509709e-01
4.286208561549603724e-01
2.295702025812559333e-01
1.992945844132509858e-01
5.746882544027135387e-01
3.834615560397599543e-01
1.711291908409173779e-01
2.988292837745875064e-01
1.917692239872882676e-01
2.074340753937008452e-01
4.190630440280322944e-01
4.090121839433767947e-01
3.155459085737574165e-01
2.482554963914475610e-01
4.398957069730724534e-01
2.311935176446250351e-01
3.958160839603033221e-01
1.655602039818254156e-01
2.608408464017438755e-01
3.347472899107593047e-01
1.942479986926068936e-01
2.543711177464983986e-01
3.209357253508746677e-01
1.995322760843568632e-01
3.488240333867792531e-01
1.766028071368778707e-01
2.402248626030517309e-01
3.624822849256901236e-01
3.064869210752464435e-01
3.633482972656413290e-01
4.054323975123894641e-01
4.899023529367562135e-01
1.627502873412474127e-01
5.533933045785935922e-01
1.714665975057108327e-01
3.395149756155829701e-01
2.628873896823887280e-01
2.314292817137005298e-01
3.024648299772572102e-01
5.199536517172110850e-01
2.425105602070397881e-01
3.690693024294131597e-01
2.681162576733245317e-01
4.203324406015479520e-01
3.072272678517480315e-01
1.990318342622461878e-01
2.991012397157949421e-01
3.896252383285025989e-01
2.385695355926923111e-01
2.894065141616119496e-01
2.869351492968091333e-01
3.624257165622732924e-01
3.166563259844494826e-01
1.646496889754143211e-01
4.325131944342303081e-01
2.019845879013227319e-01
1.764801796783203591e-01
5.667503739046996225e-01
1.834366312304855084e-01
3.683795229299690055e-01
4.180520760377749445e-01
1.958606751564356818e-01
3.673175344377671014e-01
1.509909374705164509e-01
3.521855416624253277e-01
2.918280841080146404e-01
1.532734233673577751e-01
1.877602635050709401e-01
3.101310524367583144e-01
2.032881831300856201e-01
2.462034942084525557e-01
1.720973637533887712e-01
3.234030563720767248e-01
4.552494782722978917e-01
1.930345334361616982e-01
2.574002121554995748e-01
1.766475976786557600e-01
3.310922340567440392e-01
3.999594877239497359e-01
3.138098296606549042e-01
4.240307156905908093e-01
2.141245926175316117e-01
2.275590275865478351e-01
4.590365048135935933e-01
3.117835106508179965e-01
3.947696625266990944e-01
1.995447626466343438e-01
2.130152618020221544e-01
2.305637372777511185e-01
3.666969389203338370e-01
2.780601508415325163e-01
5.728817376890406043e-01
3.910795814494781864e-01
1.881666499122309211e-01
3.004721963189385114e-01
2.602136774659495333e-01
3.676055545647870515e-01
2.848892069629539447e-01
2.120947612671044979e-01
1.639686166196454298e-01
1.833665288605035304e-01
4.188661767961525673e-01
3.773600245416020016e-01
2.519409390869316590e-01
2.407192213796579272e-01
1.957324587936695170e-01
2.192275866070295676e-01
2.994062363328427456e-01
1.731183738309689246e-01
2.316774052118280303e-01
3.987675473577586560e-01
1.547194051371948431e-01
3.098429425762974088e-01
1.706109234997564283e-01
4.384306437895213460e-01
3.698263182963013040e-01
2.688552206758765273e-01
1.741762226501720745e-01
3.206035990403399705e-01
2.717610905445141944e-01
1.738673465237288163e-01
4.576427810140163421e-01
4.302677283106969286e-01
2.277495239783955683e-01
2.768069695743245462e-01
1.973797391612733820e-01
2.592370680450454268e-01
4.767076351516222887e-01
4.454086136725552425e-01
2.563820698311645718e-01
4.825961408567792654e-01
1.711326872348988282e-01
4.194299641596861417e-01
2.465971366021631750e-01
5.715779834904052281e-01
4.105710762780809819e-01
2.464965758853585320e-01
4.254501418220533182e-01
3.000468726730518565e-01
1.528916008119893533e-01
6.138311161987068942e-01
2.113206473241274475e-01
1.706497496904972044e-01
3.312990625208210860e-01
4.683359777877947883e-01
1.826252516884427635e-01
2.322338175008082373e-01
2.064764754149227277e-01
5.136910992480342442e-01
2.524620702261938798e-01
3.536769446300703224e-01
1.750819894189666326e-01
2.511535925308913675e-01
2.099849835518454166e-01
2.657641036153479130e-01
2.061551334952023140e-01
2.346068310960655323e-01
3.256155824710248448e-01
1.530127791418443850e-01
1.913778970858859008e-01
1.517741529953930413e-01
1.994566680064892294e-01
4.803584287956181864e-01
2.447170813630963337e-01
2.940773669147314084e-01
2.450112315425334031e-01
2.312748239598494959e-01
2.593233149611111066e-01
3.532780525276265626e-01
1.765631760621627633e-01
2.221860403285068897e-01
1.989177296652800131e-01
1.598514820005582371e-01
4.792602360581742493e-01
4.375325380748040782e-01
5.178709234864230515e-01
2.503610996621570273e-01
1.804197886349273028e-01
2.884755828976851011e-01
2.343476667667755697e-01
1.877868330030197375e-01
6.228365074620004771e-01
1.513851186299577101e-01
2.666602503304406069e-01
2.559759523998740294e-01
3.361702735064886483e-01
2.037726371424450622e-01
5.505410868817078862e-01
5.238737606680228254e-01
3.498321207026533486e-01
3.837390643883885621e-01
1.900543370346350347e-01
1.517408435911957731e-01
2.930254048486555796e-01
1.611085263794387878e-01
6.546618586142827212e-01
1.655744827366698868e-01
7.896823079820790570e-01
2.101198634150275024e-01
5.861282963432520310e-01
4.910671221868411207e-01
2.473004234959871317e-01
3.016342037111843233e-01
2.873224770445217402e-01
2.684703028066192099e-01
2.481303168920094282e-01
2.966082581904534998e-01
3.620350479977705871e-01
2.998638762103550959e-01
1.708252873181202725e-01
3.642490459882324894e-01
1.896713598408338031e-01
3.756117292690736020e-01
5.198537708098018850e-01
2.087202329961730940e-01
1.778835348562850527e-01
3.583318103738880045e-01
2.949244741562530026e-01
1.529211189977733032e-01
2.495485498838955207e-01
1.668872843578950993e-01
2.678340316676974253e-01
1.862440630812202680e-01
4.410481259922256481e-01
2.727557030897142520e-01
4.053067272620980432e-01
6.020533266805875305e-01
2.967563024979487096e-01
1.542301129983302266e-01
2.459706061046701420e-01
2.507636678763192073e-01
2.372014742926354669e-01
2.779257967249361139e-01
4.013243286665857390e-01
1.664704101575398554e-01
3.850051025748572053e-01
4.934216889892444335e-01
3.196139351663923600e-01
2.411235660356637056e-01
1.971905256350699187e-01
4.101427238897906724e-01
3.141931352506314168e-01
4.235749965410011697e-01
5.003000790560613309e-01
3.376044915598421237e-01
3.283100680032512431e-01
2.968086706980432865e-01
3.185259835416009988e-01
2.629080399932669510e-01
1.571762359043109014e-01
1.848224381963203544e-01
3.014521091091577620e-01
1.518314355365341373e-01
2.761358505433951227e-01
4.529909186389812215e-01
3.120082182179819696e-01
3.680832070175590887e-01
2.940798638332195458e-01
2.238828683110955509e-01
2.130702226168067481e-01
6.171556751681906983e-01
3.049046665854326932e-01
2.910289964451685529e-01
1.920897750829635986e-01
1.944054491184127320e-01
2.478971185662297017e-01
3.030733401947090511e-01
2.505585514837089800e-01
1.501691709256943730e-01
2.456771942495464822e-01
4.418791104719815843e-01
2.107065481783578775e-01
6.238457404358531688e-01
5.176778127527286166e-01
1.618705526168625064e-01
2.289649059697080324e-01
3.105211369657443488e-01
4.899601448515152891e-01
4.389329393202798801e-01
1.506290482889665605e-01
2.106241028575248087e-01
2.372910268320288230e-01
1.570024406305235709e-01
3.996169994798389191e-01
1.839996375226440606e-01
3.796748553948170457e-01
2.216567235219745746e-01
1.546148483256222506e-01
3.118297660039838215e-01
3.791135333806255892e-01
1.870433889221108925e-01
1.713666213825559836e-01
3.618346119398401228e-01
1.588775600009415256e-01
3.683246189331930154e-01
1.512594309929776171e-01
5.410610322040583231e-01
1.584423388783962605e-01
2.892418215089835321e-01
3.041793997772703761e-01
2.389661023137865103e-01
5.221843370695502529e-01
2.791652527198233424e-01
4.090006411098392469e-01
2.096884064710809181e-01
2.142920520731165235e-01
2.810850119750989973e-01
3.148605852623554968e-01
2.249677944770289151e-01
2.716223356851824589e-01
2.859526727394663403e-01
2.039712726524559316e-01
3.022185254582751002e-01
1.856634197234269812e-01
3.533819043392179005e-01
2.367601748355020741e-01
5.807633914840550915e-01
2.240007348870162729e-01
2.200790938459617763e-01
1.840980125942251466e-01
6.072393922769500074e-01
5.612715463121795700e-01
3.360337265343362745e-01
3.110450191141881371e-01
3.526254646809332538e-01
4.007707634012740439e-01
1.894498742412379921e-01
3.676890403337033097e-01
3.423738997788683402e-01
4.038640382031817300e-01
3.499751700457222059e-01
2.751826106031871055e-01
2.627127609546914822e-01
1.734875509618160339e-01
3.045366591828638780e-01
1.876110937537613932e-01
1.535103688383032128e-01
3.714701804334418211e-01
3.877274326324759990e-01
3.720585206290742963e-01
2.002707773439114103e-01
3.499159097159806331e-01
2.437800348609442669e-01
2.856510853264444538e-01
2.586436408280882171e-01
3.428361785656944827e-01
4.972268057403491648e-01
1.848983773971097089e-01
4.277298566291050097e-01
3.457674532430533021e-01
3.506236317931864521e-01
2.945841928847600100e-01
2.090127721903182190e-01
2.732575728412409144e-01
3.787065185927834809e-01
2.616499446373065085e-01
2.367374806768560158e-01
7.398678255348380972e-01
2.860306692114225058e-01
5.419751802770056415e-01
5.945963894898763646e-01
2.178673066838541783e-01
3.994059911277168529e-01
3.074142709893417091e-01
1.910607880124721158e-01
4.613121472289959391e-01
3.585727396641209541e-01
3.360237141883108958e-01
1.906169754409778316e-01
2.932835521848780602e-01
2.160111069437198605e-01
3.237375428969802016e-01
3.402204064849476128e-01
2.915670074619212127e-01
1.530848190950345467e-01
1.629392324396410907e-01
1.860058863804974205e-01
4.179456321633061577e-01
4.405577200628485457e-01
3.471575880840646056e-01
3.036134599140468682e-01
2.214458916725502435e-01
4.481664448275292090e-01
6.438012139867305139e-01
2.861077975484461744e-01
1.872281780685483010e-01
4.529828493461757200e-01
5.738367992161550468e-01
4.593148220705643991e-01
2.829779517476978534e-01
2.846855032033311361e-01
3.020913990902227009e-01
5.120446938446774343e-01
1.715837322910416518e-01
1.588926975464847735e-01
2.283623069327045951e-01
2.513282764698580030e-01
5.093321524426148716e-01
4.076875472600991479e-01
2.409638559391509283e-01
5.042131907050689810e-01
1.597065904957613025e-01
2.930758899669761997e-01
1.611278747436083458e-01
3.944700113974271005e-01
4.173902378018520265e-01
1.744448016906186838e-01
2.014913092571636866e-01
4.329922683650574422e-01
2.885639882033575465e-01
2.386397615268433248e-01
1.769501550754500885e-01
1.646556257041289495e-01
4.457986976699487291e-01
1.965015669707115831e-01
2.083615369317908805e-01
5.708920605862507491e-01
1.768050780369279373e-01
3.539104889766832018e-01
2.973726187120181996e-01
2.140003335097959702e-01
2.698855196293139524e-01
3.654091721153328587e-01
2.742354864564693906e-01
1.876869134492685776e-01
1.886631385750131840e-01
3.183220324946613999e-01
3.827901616711344435e-01
3.609817565144521900e-01
3.096840243641297841e-01
4.821818213226766181e-01
3.566836762955117313e-01
3.801538688129995625e-01
2.966704596240535841e-01
5.826940178916836244e-01
2.881277672363350417e-01
2.408554553046519386e-01
2.080001597313558548e-01
2.401041109834287091e-01
1.787265412223683070e-01
2.318304800443079516e-01
3.201593565937859154e-01
1.582262112526192921e-01
3.138761715584432732e-01
1.839610238534283293e-01
4.491264042322630212e-01
2.044404779982597342e-01
2.184787571945705220e-01
3.008153270280568004e-01
3.893372312909801902e-01
2.648244756847939474e-01
2.758742913658273066e-01
2.834434398067133265e-01
4.086599784302084037e-01
1.991838665529173380e-01
1.992072751479078141e-01
2.095854301805475106e-01
2.717040369937144817e-01
4.501990848112996657e-01
3.007095114071216546e-01
1.536717683832976022e-01
2.657146489386499888e-01
1.759763783791424840e-01
1.679276752044111254e-01
1.609564920325962656e-01
4.853341701274471731e-01
1.582921210537743817e-01
1.776430810054537845e-01
2.489577501397298720e-01
1.530009312142303346e-01
3.339897511413860154e-01
2.318471956537946355e-01
3.508028614556508717e-01
6.853626732394385579e-01
3.545833130193165594e-01
2.164496965123559047e-01
2.782548243667181120e-01
2.470015432552718770e-01
2.943882551250763258e-01
3.632984946348213340e-01
3.810856686943158711e-01
1.833936191654659820e-01
2.225191384728794353e-01
3.092248878850318849e-01
3.832745352767684688e-01
4.449322514499174375e-01
2.387908638919933602e-01
4.663513804114146621e-01
1.655669917112599088e-01
3.537986369216715721e-01
4.200828337152667791e-01
3.417617194675299230e-01
3.054574244133818617e-01
2.459324271026178677e-01
2.081013927614020764e-01
4.069324531199133288e-01
4.166919061534625213e-01
1.999169416891572182e-01
2.419555681115631851e-01
2.640095235494512860e-01
4.732361504751121384e-01
4.181763305739405467e-01
5.066774577516253153e-01
2.036765247489010222e-01
1.676367802226745862e-01
1.570449444422550023e-01
1.520532548846290077e-01
1.704263012060562577e-01
2.130003260407952181e-01
2.574287356171462426e-01
2.443416012630724721e-01
3.784647378446692745e-01
1.538525751905364669e-01
5.702262605450026944e-01
4.144631941452500135e-01
2.549278769403736655e-01
2.836129564953663307e-01
2.960943388674027732e-01
4.945760790323859846e-01
1.572387203963503399e-01
2.214702847118232287e-01
2.998305482700965308e-01
1.567906166722149996e-01
1.857675837677878194e-01
2.601534763106679859e-01
2.024144873774003373e-01
3.182291161345608410e-01
1.872809846556917623e-01
3.422258103733067380e-01
3.399601495803692419e-01
1.954992633413324410e-01
1.816571902250322668e-01
2.486148224611231528e-01
2.052817662403770282e-01
4.280533214127739683e-01
3.052887297840349845e-01
2.596095560051606688e-01
4.176364701273597158e-01
4.331322749969590546e-01
2.408899359846914112e-01
3.740788537919020329e-01
2.460678149180620111e-01
1.920610015341372989e-01
5.463529034062538647e-01
5.518396062052625117e-01
3.249081841547166727e-01
4.851547443581775143e-01
1.730491669991724990e-01
2.566992490076350220e-01
4.096882005258483117e-01
2.668806636741160032e-01
3.951040051161019973e-01
4.044030562335287904e-01
1.633671442486073488e-01
1.782474067386405903e-01
3.393679734333252540e-01
1.938917477453402372e-01
1.685572706099114082e-01
1.758623329599422191e-01
2.098588113880669737e-01
2.678106546043830805e-01
4.091421880246876031e-01
2.740087438199523828e-01
1.662438421063662242e-01
1.874800347493585373e-01
2.541481479935037702e-01
3.582984576079404904e-01
1.620477578165190613e-01
2.301346507471015712e-01
3.247353080393673430e-01
3.778192659063733805e-01
2.929625503013042476e-01
3.148686485500716836e-01
4.175171025599903052e-01
2.374763700111345854e-01
1.905239030980018788e-01
3.085609842268879355e-01
1.953494137872479608e-01
3.924708554697489693e-01
1.559031629490307824e-01
3.804723172119848229e-01
4.476783739347252045e-01
2.088979895682833987e-01
6.192849491898477776e-01
4.269327672570024657e-01
2.900744792849313525e-01
3.942341211654886157e-01
2.169300187807413349e-01
2.788999488157846152e-01
2.335334302925718419e-01
3.074281388005407067e-01
1.704052291391282559e-01
5.566036118020699641e-01
2.136666274340370264e-01
2.204066904251104630e-01
2.172219260362197590e-01
4.150637510371719685e-01
1.779922542589562617e-01
1.584034512628450520e-01
2.548482638885234963e-01
2.814091011234945983e-01
3.650335435592611533e-01
1.753906537368057350e-01
3.976353218406402101e-01
1.649739929864665333e-01
3.238586901771245419e-01
3.781922229792065715e-01
3.163638607964017191e-01
3.163785861280385969e-01
1.723973621007494350e-01
6.385817734364631626e-01
2.824408660740272969e-01
6.220344437690302763e-01
3.003485650435809284e-01
3.524101907680879942e-01
6.971470340118924858e-01
3.470651015384815796e-01
2.008766339495047237e-01
3.878448774532557430e-01
3.519287857213016513e-01
2.679810733175266302e-01
4.361798917470270931e-01
2.739586612249422237e-01
2.785096356648623095e-01
5.527614623946831562e-01
4.781666746734410944e-01
4.537145907035753378e-01
2.838691816005100010e-01
4.924994382875703680e-01
3.220691592656873548e-01
5.260572250870065858e-01
2.008117728054070739e-01
5.725055812453887505e-01
2.914466735724834390e-01
2.710653049124162606e-01
4.475740049590165581e-01
3.238401974802396222e-01
3.716029815275696535e-01
3.171970630730615026e-01
1.539102445322959034e-01
1.898775086796978817e-01
3.110744853774383145e-01
2.372658521173098556e-01
6.027980253308722336e-01
3.249921194845307726e-01
3.768842751217815756e-01
2.255082394562181458e-01
2.024158071434405404e-01
1.618819400602685976e-01
2.471132773422543005e-01
2.582707453565485367e-01
4.612527513935261725e-01
2.894587092496758718e-01
3.665606074748994914e-01
3.880947515829364924e-01
2.029321163780189174e-01
2.589628477133406048e-01
1.856775281192299953e-01
4.221883612136346775e-01
3.541431381836717129e-01
2.621638691100418028e-01
5.114811501320255527e-01
5.860738293373582986e-01
2.898450808739920781e-01
4.070122323143693377e-01
2.352211723637029073e-01
2.750785058067105604e-01
2.489887519795423720e-01
2.519851285412845199e-01
2.471524145046239684e-01
3.057449493148644559e-01
2.148661623526455511e-01
4.638299262353090535e-01
4.624714584699951558e-01
3.090986397135824237e-01
7.266861369475787757e-01
5.161901283263935492e-01
5.412585471852034980e-01
2.698098969934378810e-01
3.602263269082353614e-01
1.782492539373088103e-01
1.546985383116134261e-01
2.641406594750029813e-01
2.743460715559483676e-01
2.865930154115046147e-01
1.857843600102602188e-01
4.689309639316382450e-01
3.234443967620763694e-01
1.979747750285337782e-01
3.469787926936802602e-01
5.459310695536941926e-01
2.270960677932785388e-01
2.605925281443424169e-01
2.764976972749819684e-01
4.272998843458082341e-01
3.851426725603876999e-01
2.577692971638539388e-01
2.446160311200523685e-01
2.859820558598931695e-01
3.754309237948805222e-01
1.633837678085334200e-01
1.994438637571930018e-01
1.746499735092520988e-01
1.731883811006373342e-01
4.992375622856251027e-01
2.854131936411872239e-01
4.772869630883761483e-01
3.593930492334146409e-01
2.788299669619911936e-01
2.399247506509507299e-01
4.463062386573295459e-01
5.171081579252726490e-01
4.036834836369217472e-01
3.556054209482669148e-01
4.037059430031475493e-01
2.367051676647258240e-01
4.541643936109972524e-01
2.964512132550692902e-01
2.303734553775388105e-01
3.057355960065528122e-01
3.451288521980069302e-01
3.086092159046049943e-01
1.836348881827510882e-01
2.122413717503986164e-01
3.043012347251327077e-01
2.884782252167745753e-01
2.939736331873038511e-01
6.178328559290440225e-01
2.386458135868770036e-01
3.179846565438742001e-01
4.067409205378196280e-01
5.859601256823123716e-01
2.638442506672346588e-01
2.478540485220964151e-01
2.609856440049610482e-01
1.990303865354867974e-01
1.762041748545344899e-01
5.206267188595414819e-01
1.663261609256988516e-01
1.616096308190440589e-01
2.624778103675871055e-01
3.344145513745111487e-01
3.193614836564159232e-01
2.797028147836724821e-01
1.807094653765891623e-01
3.826821103335148466e-01
2.005818116842641996e-01
3.164436583079353604e-01
3.908583923334244536e-01
4.779684780086641549e-01
2.859074923738137430e-01
1.713414506486088396e-01
3.747295491934564127e-01
2.701020037950153108e-01
1.906858043994445473e-01
2.306614290631204267e-01
3.064788132927952491e-01
6.495426180521789439e-01
2.549734240650978201e-01
2.370412364492701374e-01
3.632431335765778924e-01
1.933852971122651532e-01
3.247795329312358481e-01
2.862466736145170554e-01
3.689112495578014128e-01
4.511671879056141643e-01
4.755410488930745805e-01
4.810958765103368062e-01
4.025746310061681932e-01
3.263608733529602679e-01
3.696415878713068537e-01
8.699296511599334814e-01
1.855798956747458095e-01
1.987668661551915128e-01
3.226989745158304057e-01
3.765299700988238296e-01
2.521247448872365737e-01
1.819499016856730989e-01
2.728707983059638353e-01
1.590227614117780686e-01
5.611082428533213928e-01
5.740658090353780718e-01
2.099743597333262324e-01
1.511876316187193425e-01
6.031392853425397993e-01
4.592099238052477217e-01
3.171513627957902592e-01
1.868572826883349580e-01
4.070068848911816417e-01
3.289388252819209768e-01
4.155706720859354553e-01
3.271736137810438150e-01
2.029574373664912168e-01
3.540454256494081076e-01
5.799145621717233245e-01
4.815335303891716823e-01
3.452694930813291485e-01
3.020811728200729629e-01
3.491646389263345363e-01
6.926435476291009641e-01
5.147264650950101883e-01
2.042451097874338206e-01
4.077866695672489605e-01
4.286359460935000865e-01
2.581096958000388408e-01
4.348553897836591187e-01
2.547133782141746683e-01
6.984475164887298249e-01
2.258620107665257892e-01
4.143620720968488325e-01
2.025171306732287957e-01
2.149730973983889348e-01
2.403506827985277261e-01
2.298693302521999382e-01
2.077401193882074393e-01
2.518167061899537207e-01
3.578089246310663385e-01
2.396008102341694035e-01
2.508399690531243897e-01
5.964841814942034581e-01
3.391700595689485231e-01
2.028150068812972218e-01
4.416622016737472567e-01
1.782637211148296874e-01
1.936527951001582037e-01
3.087273304629261639e-01
2.421563275675001903e-01
2.419968943823498086e-01
3.214054055663163600e-01
1.819623674555567172e-01
3.993106904585762562e-01
3.779336866138148787e-01
3.082830428524584443e-01
2.692610894141764799e-01
2.390341956789244771e-01
1.961171955939230716e-01
1.774487654680863558e-01
2.116461817583996374e-01
3.031690324047886520e-01
3.561656463584626509e-01
3.100568935232288492e-01
4.636917490170820999e-01
2.335489428869387263e-01
3.220673827615129214e-01
3.133503154629128651e-01
4.869631892645261972e-01
5.707408221631324885e-01
2.684756656340087089e-01
4.011062881714297923e-01
3.326519631480352457e-01
5.285521811525053515e-01
2.282816447262164261e-01
1.695429270459604676e-01
1.731213935750381683e-01
1.744936321647106714e-01
3.059581899634096214e-01
1.874136664840050925e-01
1.976172707237174031e-01
3.305255727029116075e-01
2.123901032438010317e-01
6.041932046458577954e-01
3.493467643721152038e-01
2.962327009415088308e-01
3.482942289089678845e-01
2.507154988427180431e-01
3.212238701411190833e-01
3.925227566755926656e-01
3.598165971203133306e-01
2.601736311425426607e-01
1.896466610521493623e-01
4.862337064595336766e-01
2.920328031392351309e-01
5.840036170643884139e-01
3.019776931693579636e-01
5.700453137094049216e-01
2.221183553823282142e-01
1.531175047589608262e-01
2.240781000161436998e-01
8.957960066974687274e-01
2.476265614961042361e-01
1.628185182489444160e-01
4.252277434357811803e-01
4.350728206746281579e-01
3.679009919801857764e-01
3.010764140248153309e-01
2.890610348308570443e-01
2.396347555908950600e-01
5.420529523123610582e-01
4.100603050066318200e-01
5.166861828094154729e-01
1.883585166477082518e-01
1.946207676156962718e-01
2.411260431430277962e-01
2.087596801599110874e-01
2.049663369582877537e-01
3.276914206391932094e-01
6.825400438439888084e-01
1.842408347635622057e-01
2.108302685019243505e-01
4.241973267832324090e-01
2.623135613027783863e-01
3.655539135945521378e-01
2.465047041437024300e-01
3.828898380245249200e-01
1.993532143126984235e-01
2.562370883245274067e-01
1.898447223800114325e-01
3.742756647605809395e-01
2.151957193148111847e-01
2.936537885313471041e-01
6.367583661335851630e-01
2.654596794120607783e-01
1.816850497885112437e-01
1.969693432637986685e-01
3.129690089430660072e-01
3.608629887041080453e-01
2.778936151219867923e-01
2.177258009544911777e-01
2.585984406548755832e-01
3.543996467940201400e-01
3.468658635727797090e-01
3.402598011188014415e-01
3.105007563534707415e-01
3.368034579480142510e-01
4.056624970156161858e-01
3.706166855036122088e-01
2.564665211045508708e-01
4.298670800790695967e-01
5.525375569981907375e-01
4.296320529279638034e-01
2.843492325961359812e-01
4.027746382841642658e-01
3.258131228354769204e-01
1.907851677920216760e-01
2.794230047373090775e-01
2.980873927802586421e-01
3.382488460856554191e-01
2.265942093847739258e-01
1.911629208653334300e-01
2.663328789231748095e-01
2.807945585268433186e-01
6.237618090128448367e-01
3.555503280675238464e-01
1.866980550686145879e-01
4.334741428613220204e-01
1.653113537164480062e-01
2.206156211822729862e-01
4.120253139041334389e-01
6.115797961291029594e-01
3.643798657762680748e-01
2.534306415799892354e-01
2.433312626039211835e-01
4.277274213822795934e-01
2.460542324954630433e-01
2.434837513394006725e-01
4.384710169484159481e-01
2.948399942567865306e-01
1.537044664966803753e-01
3.629374271051462597e-01
5.752333579867048297e-01
2.941149343970686503e-01
1.635530442576800247e-01
3.453161133618428136e-01
3.056594961357402829e-01
3.762705854869096145e-01
2.833166720477012790e-01
1.983458965207497426e-01
1.646712008427643481e-01
4.862961816664185255e-01
4.264735728035581319e-01
2.615035822302398949e-01
2.686297119965650460e-01
2.488785675264826303e-01
2.087205593181769847e-01
1.832411083383916062e-01
3.307681662151865098e-01
4.110266294854431068e-01
3.492847371119592870e-01
2.849427076807435344e-01
4.063724796083468815e-01
2.592224272752596814e-01
3.243160985406288166e-01
1.933124742763075998e-01
4.272103911716573776e-01
1.922678071014649326e-01
2.969636508923651497e-01
5.165546978187880445e-01
3.036262935547912045e-01
2.293164714472995247e-01
1.987133174592640716e-01
3.912036849626367996e-01
2.398493803211593778e-01
2.630741008694132965e-01
1.932360791556377022e-01
1.653791638180950596e-01
5.224390314932672030e-01
2.105517038888107262e-01
4.175113800457516122e-01
2.574726855864586383e-01
2.456623614166151826e-01
2.233043111828702521e-01
3.686890006071366077e-01
2.724094076389245167e-01
3.834372972154922454e-01
4.995609910099861883e-01
3.106008550462543427e-01
4.326928514502125234e-01
1.871897858441860518e-01
2.529363040231776272e-01
2.130143797136871409e-01
2.304742033470182916e-01
2.787671172973811839e-01
3.858194206320141317e-01
1.895875392064459430e-01
3.338722768644606376e-01
4.139620682278158936e-01
5.217006467019125182e-01
2.943768389448101486e-01
5.564747215241557798e-01
1.787411687991372067e-01
1.534142724271419511e-01
3.055688239745371071e-01
2.847586011099263459e-01
3.088271453424153989e-01
3.423540579353118174e-01
4.473694228919711247e-01
3.549122756626489350e-01
1.667248709020265340e-01
3.640775159960772944e-01
1.569691305926701197e-01
4.242893311250411914e-01
2.402661817818183831e-01
2.341853248161782641e-01
6.981095553335111559e-01
2.722070289839194079e-01
5.579936522546925515e-01
1.971060164734437792e-01
3.095500473761674254e-01
2.543820115728704923e-01
2.099025077230124992e-01
1.815108059843760502e-01
2.105396591908447190e-01
2.863937123353514913e-01
1.717539605079109188e-01
2.683422079010320260e-01
3.612119961647748401e-01
5.559466601594733604e-01
4.224382967672922762e-01
3.841738461072704558e-01
5.254813339862994814e-01
4.697550843742056559e-01
3.408904650568770345e-01
1.995942828365845356e-01
2.318882769261216559e-01
3.532107927322145624e-01
1.751870993429170409e-01
2.390644715214519933e-01
2.658067006199215654e-01
2.488312237085064105e-01
1.940675424884557021e-01
2.530952484259003654e-01
1.507186724179285786e-01
2.362888353453518053e-01
3.009091369174283215e-01
2.411596546424192022e-01
2.486209290533064054e-01
4.216127085570720023e-01
2.882633937302405691e-01
2.381693903532524359e-01
3.436637256691211229e-01
3.090296715736924327e-01
3.629590416230704664e-01
4.509057646119577489e-01
2.071562955887260304e-01
5.374208261399883169e-01
4.803380332398603514e-01
5.650303481051488497e-01
2.733606567690927136e-01
5.161077207171378411e-01
2.170110434919527154e-01
2.393656075509126013e-01
3.689213448918547966e-01
7.450358812405983855e-01
4.866599617348520423e-01
5.390869483664081363e-01
1.753566891489969914e-01
2.218987612062476578e-01
2.755063439745725207e-01
5.052118749605939430e-01
2.803705053074520004e-01
4.118258749481595871e-01
1.638236155193928678e-01
5.709631477187027127e-01
3.434620997982019142e-01
5.410961544277532731e-01
2.660957491126378360e-01
2.844717059040474672e-01
2.356080238525375681e-01
3.022621211048108214e-01
1.646162396401626149e-01
1.544172255359699264e-01
3.939656732227881930e-01
2.105310950705827078e-01
2.304127450267305643e-01
3.845590956182249887e-01
2.474800697076104672e-01
4.961528384447584372e-01
2.646575554881158698e-01
3.074236854914914607e-01
4.951258777598536165e-01
2.888754303631203002e-01
4.987104545904023079e-01
4.923566798578521420e-01
1.718257464715414462e-01
1.696012561524212203e-01
1.954392299805941813e-01
3.188851150500129350e-01
1.690984559009990340e-01
3.555160806998300949e-01
6.133997241669965073e-01
3.082725909550324550e-01
7.433050693516427554e-01
3.707450046180603143e-01
2.862322546256771960e-01
1.983983827489513019e-01
4.252347310613647791e-01
4.978174471673226797e-01
4.170088111997948266e-01
5.018381395083073571e-01
1.554165023044019045e-01
1.776284561379601612e-01
2.009919555403271718e-01
3.171229351132165419e-01
3.855779793950568912e-01
1.950062111021653166e-01
3.323238415207968033e-01
4.670412312162230961e-01
2.224656470634528704e-01
2.567059084690952453e-01
2.246592265368869135e-01
2.520334079163277785e-01
1.578965220498527999e-01
2.159501234237682088e-01
3.477618122881040996e-01
2.697307029008813029e-01
2.860197182456220566e-01
5.267332263753782273e-01
3.948106381784081131e-01
2.203101485497824807e-01
2.428710746340606019e-01
2.378983845978138167e-01
2.824716696878361022e-01
1.940312662128708399e-01
1.853150126401420794e-01
2.944120192633817856e-01
1.773836661066198195e-01
3.201942619763187281e-01
2.298563023874880817e-01
5.052875866386304926e-01
3.202451758580705521e-01
3.942428739141032867e-01
3.546704034650730586e-01
5.873306795492698740e-01
3.871291499052145202e-01
2.066401382898662431e-01
4.446586175811843011e-01
2.156269943824352386e-01
5.036792983880493679e-01
4.670120302633700149e-01
4.758654264883572793e-01
6.067725586724045383e-01
2.540296200103535074e-01
2.133224448473655666e-01
2.612710293072878498e-01
2.822991083338812768e-01
2.083847103573683024e-01
4.821557864324300668e-01
2.602505732196654931e-01
4.916983908396032055e-01
2.431393642976099057e-01
2.854183949713315904e-01
3.779362167188308197e-01
3.038212608598953590e-01
4.738102634921871337e-01
2.579031126633506421e-01
2.403467927138161486e-01
2.143072793496305639e-01
1.807015368193141680e-01
5.702555393238787351e-01
4.190864678352556050e-01
2.061521707681897020e-01
1.545740455935211144e-01
3.320398129953550104e-01
2.241915676166899851e-01
3.683943240783085216e-01
2.230924558739869057e-01
2.942776381934444352e-01
2.121511136602117209e-01
4.567261998555878222e-01
1.618085256503994651e-01
4.501790284835711642e-01
4.840255938902088273e-01
1.910035321110706286e-01
2.784061672842319535e-01
3.166104591000854507e-01
1.884439146169000767e-01
2.182455389956323710e-01
3.626014097483571952e-01
3.193208518652005390e-01
2.230976465754283544e-01
4.258009393177615287e-01
1.829377520077229147e-01
3.863311413063726940e-01
3.614035431865975090e-01
2.987851219202197761e-01
2.191149837007647094e-01
3.221801711489875597e-01
3.357696604048091005e-01
2.118028457222077832e-01
5.711477923694925352e-01
1.947416802238322309e-01
2.074371190976900814e-01
4.866878854769717266e-01
2.762205983102744566e-01
4.103180899685597849e-01
3.496874682208300777e-01
3.573595277392719316e-01
5.906022723710795397e-01
2.852402168629498691e-01
3.000874843606592401e-01
2.708882097027032199e-01
2.729072054334420461e-01
5.750540563413876205e-01
1.527820471583361261e-01
4.810164618667488456e-01
2.122248733402886944e-01
4.486849217132240497e-01
3.195072745427588456e-01
2.167300807706526999e-01
4.149030253974841376e-01
4.076064304437647667e-01
3.451843301480711501e-01
1.858239759629660703e-01
2.939068020954884730e-01
2.963076224634565992e-01
2.934997768144191888e-01
2.871975463450494037e-01
2.322603446511571357e-01
3.180790752954938405e-01
2.467424206911123519e-01
4.812252357769677413e-01
3.232354390417888634e-01
2.724069306309241378e-01
4.129764013204308970e-01
2.441574300269400699e-01
3.903792821962370763e-01
3.938999873070442304e-01
1.661846111776686952e-01
1.756404238236098925e-01
4.168971524668423356e-01
2.929162856510079127e-01
3.401767332509459396e-01
6.230500507075994454e-01
4.466323527083149170e-01
3.877308406925599193e-01
2.307761808739164089e-01
2.463366654221819663e-01
2.577594178732510177e-01
4.391098357979186240e-01
2.477176153255552515e-01
2.348668218242012384e-01
1.841739617229704584e-01
2.072506428071210771e-01
4.640626017957224514e-01
2.881808860661810301e-01
1.670804957845079819e-01
5.751124648691582353e-01
2.317336037260431802e-01
2.173715669825005414e-01
2.019012759995037209e-01
1.754664884899049260e-01
4.635016663875060061e-01
2.502905505598135849e-01
6.290017231922492291e-01
2.539405354478035393e-01
2.451257998498502788e-01
1.560957256084258837e-01
5.233659048938426039e-01
1.902037946711706007e-01
2.437401382012498452e-01
1.850496859045271947e-01
3.448774761601782757e-01
2.938841006179437887e-01
2.750790731842439607e-01
4.410055467706563981e-01
5.239891566038600290e-01
4.276451873714406382e-01
2.272176352460075766e-01
1.865246217451594080e-01
4.419622046150561978e-01
2.220454056305199986e-01
3.684744361284966185e-01
2.563109336932021254e-01
4.651702129942024699e-01
1.854848589031121986e-01
3.410602851586816975e-01
2.637851736882975695e-01
2.172362216753815356e-01
1.701644622563454612e-01
2.100572817238377799e-01
1.915208117132794208e-01
4.127732028842909795e-01
6.623284578252699450e-01
3.231265757859336230e-01
3.283943167732221724e-01
2.176209437890083698e-01
5.914894321583180625e-01
2.416921921502580284e-01
3.793078091826134202e-01
2.917807863073852981e-01
2.487949611077415191e-01
2.200215956490150782e-01
2.053846899871757392e-01
1.581601429958696403e-01
2.404041721987880409e-01
2.461835136805162194e-01
1.857908266288514632e-01
5.981368970559607368e-01
2.123563713387190133e-01
5.216420413193217920e-01
3.875115058159026571e-01
1.889796648417269576e-01
2.109840842869249444e-01
4.189935787705507675e-01
2.568659916832867207e-01
5.667030064378145715e-01
4.549351470933521435e-01
3.448543114915355590e-01
4.710684741152862953e-01
1.870760898873214395e-01
1.642200390094014639e-01
3.840789570773509576e-01
1.809873616417566056e-01
2.485593803980923333e-01
2.102311657264454015e-01
3.601196521851641741e-01
3.008186265596276554e-01
1.720868969754941191e-01
3.425835884665514586e-01
3.244831372994491092e-01
2.272882520518984539e-01
7.079461519269811820e-01
3.805895766188218676e-01
2.916186130757225103e-01
1.763246389103634570e-01
2.257879482535675164e-01
1.907325642378715769e-01
4.011778101180585310e-01
4.818826489358430942e-01
2.321567648842615961e-01
5.546776150352833445e-01
2.399738946118189498e-01
1.898195109609155384e-01
2.417966975317548950e-01
3.634122215061104666e-01
1.938554163234517680e-01
3.576062002354492009e-01
1.715937806988917513e-01
2.343768250118064556e-01
3.214603018710232574e-01
4.002258552374934331e-01
2.905006027218356435e-01
1.865353660691552729e-01
2.481080007806116261e-01
4.828941829946123976e-01
6.268423118327082211e-01
5.829762128457406378e-01
3.979350434629747579e-01
2.972076985391681747e-01
2.984446613374516222e-01
2.725658019469299198e-01
3.193717421055897732e-01
4.739251000879455278e-01
2.182171165025909021e-01
4.799513566146302868e-01
3.239171555088193877e-01
3.750403891128065714e-01
3.763826567365216036e-01
1.896736238477136349e-01
1.500479166337505832e-01
4.917621790199634413e-01
5.528723663639211194e-01
2.001014933148342057e-01
1.972390953492498544e-01
2.012009482745250044e-01
3.853940387573367987e-01
3.271430282423171132e-01
4.880218440669543689e-01
3.417358020613671110e-01
3.054899376684622192e-01
2.809533479680794144e-01
2.221312685286718769e-01
2.203937785172399022e-01
1.724946262564791555e-01
3.093660186412579005e-01
3.640200547790271024e-01
2.056371071594929323e-01
2.385215775962717666e-01
5.753202285130905036e-01
2.559686217052639101e-01
3.074893304466109756e-01
2.842497601951359809e-01
4.818598984574734567e-01
2.149219471413429949e-01
1.804230720876088823e-01
5.141967263091924423e-01
2.909371448153117989e-01
2.625717026273082233e-01
5.029432664955867383e-01
4.769459865918520558e-01
2.130294863665387894e-01
2.109723863233042285e-01
2.343421900002629343e-01
5.565696450391079964e-01
4.485394667053141937e-01
2.561405128248172014e-01
4.350282606713204991e-01
2.025421704800798306e-01
3.870298228594507561e-01
1.682575500454137618e-01
2.180168083555681369e-01
1.769743288409480475e-01
4.653760948387682950e-01
6.300984034039045500e-01
2.969545601080678665e-01
1.816325706065685663e-01
2.408129710080440522e-01
2.617166201405864423e-01
3.982627444726490884e-01
4.058391977257607142e-01
3.209795167401714444e-01
3.807383926371637473e-01
2.851485134565651114e-01
2.396559066560723095e-01
3.371679228660835470e-01
2.988733169933153189e-01
3.118804383252315460e-01
1.915248050620255715e-01
4.275534332436962126e-01
3.537215093446636205e-01
2.507009843805880211e-01
4.009859620583738904e-01
3.032399000026898550e-01
2.754062040673255218e-01
3.593491290210014677e-01
4.789557937480203309e-01
4.399866161127052866e-01
3.130813146389858082e-01
1.897830670132103492e-01
4.605861097507096824e-01
1.977201585251386062e-01
2.696470124966785509e-01
3.416784847537225334e-01
6.332211905963933685e-01
3.177538215699180491e-01
3.562001664251269739e-01
4.256616681677761749e-01
3.109405636967231823e-01
6.037776534443360932e-01
6.429434465547504418e-01
4.592591893323085817e-01
2.125630938084947519e-01
2.257301152490164553e-01
3.315795412815023546e-01
5.287573627779335039e-01
2.308619467320204011e-01
4.077109360224164814e-01
1.819419031502269857e-01
3.610931237127502635e-01
2.287660518163225076e-01
1.925347149856411200e-01
1.842316740894057170e-01
1.756594615878305510e-01
2.713928842553451903e-01
3.417901802340176376e-01
1.914270260467595963e-01
4.856222923222719423e-01
2.073551589715947330e-01
2.450857234363457149e-01
2.850370633055621106e-01
3.206344626776767015e-01
2.556181125968372547e-01
3.908019445804526981e-01
4.161352824335885492e-01
2.131772113463771268e-01
4.796076034075922312e-01
4.312322640288214215e-01
4.128330234304659063e-01
2.283891049499736925e-01
1.819332346435765524e-01
2.618257911229000534e-01
4.037540217671971021e-01
2.677282337856302097e-01
3.594472135089786802e-01
5.669302549501664679e-01
2.767144472517851228e-01
1.855931850577808850e-01
2.280985090994656073e-01
2.888153375887603791e-01
3.776516884618357772e-01
3.755740123883600790e-01
4.657372555242008660e-01
5.487537596580185362e-01
4.386986568347113202e-01
5.196980156044687105e-01
4.538405237761332645e-01
3.614139300172695135e-01
1.590462570161125799e-01
3.977827878485529212e-01
5.562918075414496899e-01
2.804314907321371342e-01
2.996908309988635111e-01
3.398286998559725269e-01
1.536171227772155645e-01
1.552765915208604297e-01
3.944460759586013165e-01
3.546610626171597946e-01
3.395452283199988930e-01
1.805808534998367409e-01
2.718738679598962094e-01
4.557018467931452932e-01
3.985544833043278556e-01
5.780002288769213736e-01
5.753765771071498447e-01
1.614029760047405171e-01
2.403786432647275484e-01
2.792386254395614609e-01
2.355420395248836729e-01
5.669218439533696419e-01
1.617591072612878100e-01
3.514374458839647497e-01
2.992636864903213678e-01
2.866441050028549764e-01
3.525951058741308985e-01
2.228487204655134613e-01
1.590655737635194300e-01
3.095936894836425757e-01
1.645179318395911527e-01
3.158082660115636986e-01
2.512023411228997971e-01
2.235081502843866696e-01
3.493710464019006423e-01
1.973477154933525601e-01
2.653609629755010468e-01
2.341831534538923176e-01
2.505902233350762454e-01
3.357006409367920829e-01
2.206096403470412248e-01
4.165015976288415356e-01
3.955434174578007500e-01
3.243181043044880418e-01
4.004693039477109640e-01
3.373622909671382675e-01
4.036825330188609229e-01
2.076051477205501927e-01
2.337954189187247400e-01
5.795109253556905982e-01
4.213123006651291469e-01
4.510204313321454217e-01
2.471413579102330615e-01
2.737004096340516224e-01
2.849179559504382286e-01
2.068578364690498717e-01
2.997863875502201902e-01
5.354169518104816561e-01
2.864929199064452092e-01
2.466368959189057797e-01
1.966839321367681304e-01
2.621364878014924016e-01
2.509583215387971022e-01
2.875166592281994671e-01
1.561341255844850284e-01
2.970163100659622413e-01
3.490535734491487796e-01
4.045312863717683838e-01
4.834219218499000714e-01
2.349912620103467853e-01
2.597585339584990161e-01
3.445512209212847621e-01
3.489909709550963468e-01
5.910518797411244973e-01
4.215039131456916888e-01
2.633223374005961848e-01
1.666469821249363104e-01
2.761957500794846032e-01
2.875331445332338087e-01
3.269228501565566436e-01
3.158350680470581873e-01
3.249706273462821260e-01
2.834023968912003366e-01
3.949918070573879558e-01
3.309011661795765447e-01
2.399880270816656669e-01
5.489618899793843321e-01
2.233834554579458009e-01
2.251625292413567958e-01
5.089473178782917273e-01
2.106749999558368835e-01
3.038817885906830440e-01
4.952889808397177296e-01
2.959639814230842214e-01
6.677765813110420057e-01
2.200999970464133926e-01
4.303921092369560331e-01
2.282878783407776002e-01
3.636401749739596179e-01
1.937480864393456570e-01
1.894337486620576438e-01
2.795072516041819388e-01
1.913130753128550465e-01
2.296903874449777172e-01
2.016353038884000359e-01
1.877753756588526057e-01
3.017861449093706128e-01
2.145383850645065094e-01
3.341453922367744189e-01
2.277897927147907453e-01
3.909943004022730095e-01
4.191651312774666849e-01
4.861745029605124557e-01
4.747528789601846988e-01
2.453551431935601657e-01
4.819324547850701856e-01
2.470680374261456647e-01
3.335115224641186926e-01
2.614013671516547954e-01
3.029517951880837945e-01
3.174670904941235827e-01
2.385355371622241705e-01
6.584661303386620812e-01
3.729372470160213227e-01
1.744005780013177520e-01
4.475214559326788910e-01
2.818848465856514385e-01
2.164547029289902724e-01
3.825574567145180183e-01
3.448461406248475858e-01
3.419163942058335293e-01
2.167643521109131055e-01
4.068353956404013871e-01
2.679297661434472677e-01
4.011035384130425818e-01
1.533299986133478399e-01
4.525861579641247134e-01
2.787840826387947835e-01
1.840753924236617212e-01
2.964160305481651214e-01
3.753659808897645278e-01
3.539641261409508521e-01
1.906584593077450818e-01
2.638337467464942354e-01
1.936193391132035591e-01
4.199474855731695211e-01
1.947849724048405506e-01
5.928808988617340070e-01
2.415560352743181538e-01
1.552610910394343624e-01
2.994444455998830357e-01
1.999905866741282789e-01
3.828711192827315424e-01
3.254978717054352044e-01
1.698239014982544370e-01
3.834472189059647818e-01
2.705424322857877262e-01
2.311771752346884479e-01
1.739050146908740768e-01
3.145476790760460828e-01
1.934531647204060234e-01
2.685252845909228969e-01
4.876184589046427265e-01
5.173863679488055478e-01
2.024315232187063884e-01
4.949672621513756532e-01
4.287795942711257746e-01
1.895842607381899581e-01
3.256292801478518628e-01
3.816300052431208512e-01
4.057020549910510532e-01
2.295534773911306337e-01
3.151887593843970548e-01
3.789854111145063986e-01
2.134190181989885637e-01
2.221319960723334153e-01
4.426961887693702247e-01
2.965845345311804437e-01
2.019515896927057685e-01
1.755238320901474913e-01
2.737999957410172658e-01
3.502768585209368180e-01
1.858371744116017188e-01
5.129793587844466707e-01
2.457741812476277043e-01
2.331903239756814572e-01
3.956831532963137610e-01
2.897740076555783140e-01
3.593614147968903216e-01
1.566066735396151322e-01
3.169351590713500588e-01
2.902100192065453221e-01
2.539472117083964586e-01
1.749157952795205029e-01
3.407500594157738538e-01
2.756947414850592915e-01
4.759393280571526663e-01
2.200205074870413280e-01
1.785250375956852487e-01
2.712568722036055036e-01
6.986695511127066771e-01
3.079197104133317708e-01
2.591233485746006759e-01
2.083712653666582315e-01
4.334785816125521496e-01
3.423609110416971912e-01
2.415188104996947582e-01
3.200886766521024995e-01
3.006177454342340294e-01
1.613913971675530745e-01
3.134968040650025212e-01
1.589480655566461731e-01
3.071529218998891864e-01
3.492288305453191688e-01
2.146418266371912797e-01
2.655373782880467992e-01
3.101300723944818705e-01
3.082105942894834971e-01
2.715631891480375093e-01
5.330828315331782585e-01
1.582545721945281814e-01
1.891754325935426362e-01
3.849579334904514316e-01
1.655353651016279737e-01
1.969300814908485076e-01
1.833667923416854584e-01
2.710492490769693119e-01
1.623613125709151839e-01
2.844369391409375947e-01
4.246947556351736708e-01
2.327551766898564023e-01
2.588594532026161632e-01
5.013365384486072607e-01
2.599450827845651291e-01
4.641470602612459695e-01
3.040932735442293255e-01
3.717924913984456126e-01
2.980107946122024787e-01
2.431034068227347633e-01
1.809778282782209258e-01
1.707165484560501378e-01
5.608070018534073720e-01
4.515838226953073908e-01
3.577707366882297291e-01
3.750335891125093912e-01
3.552797296051501963e-01
4.279779465834689933e-01
3.988161938696530573e-01
2.690839025438322984e-01
1.569791265450161399e-01
1.753959578410588804e-01
3.422428368291764444e-01
2.349967395668615955e-01
4.798904279492897107e-01
4.661331551076101087e-01
2.353926947276714643e-01
2.685517343238579269e-01
2.033827391788929628e-01
5.323426961373247668e-01
2.907218523624611750e-01
2.483857409926235604e-01
2.071913902270678398e-01
1.780866747820967766e-01
1.691446933058385060e-01
2.612229917494713338e-01
3.478443374340006167e-01
1.838611058225720074e-01
3.045354940948866718e-01
4.382532978556323844e-01
3.045102719323411478e-01
3.319249173015370591e-01
2.935274130628076072e-01
5.010646341444485730e-01
3.921035194350391273e-01
3.195069447390901374e-01
4.518179659664486314e-01
3.837933600551063362e-01
1.579748960396251956e-01
4.609138025152547113e-01
3.131373383823682910e-01
2.949195795778675744e-01
4.243992565291729857e-01
3.843394729416671485e-01
3.062883311102903017e-01
1.755422199385069382e-01
4.861602855846750559e-01
4.707249881447828077e-01
4.178336506944639872e-01
3.534232557714438450e-01
3.135828173507348993e-01
3.139849680946350530e-01
4.601717437330216098e-01
2.145251835066931401e-01
1.809468514512653781e-01
3.767779445684070749e-01
2.891840371212873739e-01
2.302203776201777186e-01
3.389417702584441860e-01
3.290809466984862541e-01
1.698488337980707252e-01
4.053701319171730821e-01
3.950964916771017021e-01
5.521641644994329523e-01
4.181235225714932113e-01
5.050349349999284643e-01
1.729760183671645579e-01
1.907745899259210565e-01
7.228965145806233172e-01
4.282127945506402078e-01
2.228479539949115296e-01
1.512214532523660504e-01
2.790785839000234358e-01
4.249192898835066901e-01
4.556704000756642836e-01
5.363936007670924155e-01
4.488062061459111574e-01
3.835256990910299590e-01
1.549343535030422159e-01
4.354609971988288031e-01
2.797186994089128631e-01
4.139007074737723890e-01
2.077904357325126850e-01
3.436700541242005968e-01
3.394215650057033073e-01
4.245603017993051509e-01
3.678896726614083179e-01
2.395297329713968471e-01
3.180255786295829168e-01
2.143750916763141889e-01
2.827881797325139668e-01
2.631089490876036274e-01
4.039930750982421159e-01
1.615064733967340460e-01
5.877691009468590799e-01
1.952951220457144477e-01
2.437525086447498990e-01
2.647587692342323051e-01
2.795640886127436220e-01
5.247595515756841023e-01
3.258400974440892606e-01
3.330747957380180146e-01
2.296673797110699022e-01
3.835375964315711483e-01
5.852502501297505155e-01
3.972874007942246988e-01
2.982488803804535515e-01
1.603214030929657474e-01
6.112119597507120750e-01
3.461116253263720743e-01
3.005879768953001463e-01
1.626642128440474455e-01
1.543830240235246620e-01
3.130062159466187044e-01
1.868517071507563854e-01
1.585571964926992261e-01
3.778433498774964594e-01
1.890620619634900135e-01
1.890801312297294423e-01
2.813243644980496505e-01
3.112095000721564197e-01
2.215788911264021666e-01
2.096664197004984298e-01
1.781871820229732895e-01
3.029741561524482152e-01
1.684317785116826727e-01
3.949981611943618187e-01
3.298691950424449959e-01
2.175221880910330752e-01
2.436028177566990083e-01
1.886119854089948200e-01
2.439404037908603773e-01
4.721306084222536281e-01
1.659029910136484709e-01
1.930310825234786698e-01
2.071824668763297683e-01
4.587631456683226583e-01
2.365178097392390266e-01
5.903756218720658255e-01
3.842946690475623761e-01
5.751252214793484141e-01
1.828324598792074873e-01
1.972683474709109874e-01
2.636490503006491681e-01
1.956710905412598067e-01
1.809075649766833382e-01
3.742028934173874388e-01
2.212787580745752547e-01
2.535814606809558835e-01
2.168914725572951285e-01
2.699656067982251773e-01
2.209951639660755474e-01
2.326493225771744944e-01
3.188858602534031528e-01
3.557309296654096453e-01
1.731339298164600304e-01
3.006860983280996713e-01
3.040396123338290346e-01
2.842123266385582769e-01
4.781108178740629544e-01
6.499130856865016348e-01
3.487138123956968205e-01
2.592814095030029353e-01
2.904110074006233111e-01
2.994053993932999091e-01
1.693495614983610287e-01
1.814480319903237215e-01
3.687543293479923490e-01
2.887226534518805843e-01
5.016524629479776065e-01
4.491788615385621242e-01
1.750976218865604173e-01
2.308434689332812817e-01
1.696637860119619701e-01
2.914526911851617608e-01
2.407596402040373118e-01
2.108123785208663170e-01
2.285105075321997303e-01
4.968684155567465455e-01
6.103511526157805456e-01
1.926626067110292218e-01
1.526732310474441801e-01
2.639276680457791069e-01
1.871206530097012100e-01
2.026646121557759417e-01
2.716794911694150327e-01
5.798579895636094550e-01
3.113097703670226757e-01
4.488821284184506544e-01
4.171219995527990498e-01
4.030031039478702004e-01
2.648977600396494325e-01
3.506738611351357671e-01
3.797902216876239967e-01
3.586839665777126207e-01
3.643997413781158157e-01
2.481041964753718521e-01
1.987942155734383209e-01
3.296748997549505678e-01
2.813698126067665228e-01
4.349467488086249389e-01
2.229746029024987364e-01
1.952156825117800643e-01
1.711702431006385527e-01
3.364374249706459929e-01
2.428596263063982075e-01
2.199105607747786073e-01
4.207179038748547484e-01
3.024636304581547197e-01
2.969929079774020764e-01
1.823993433679153842e-01
3.325372368190195882e-01
2.020314358274526712e-01
2.140735191179530261e-01
3.320361832820161729e-01
2.992390829695815713e-01
2.235053583421070522e-01
1.704006092999955646e-01
1.854051490847786199e-01
2.567696564978532714e-01
2.295864317471614235e-01
2.284963608437046712e-01
3.808004105169242592e-01
3.882362995979691256e-01
1.620504685965810376e-01
5.243329199171752331e-01
2.209434487347059495e-01
3.214577901025055251e-01
2.975839545599958114e-01
3.379532848797380251e-01
1.927760244305185555e-01
2.282797831577907388e-01
3.497421887628026638e-01
3.343142258497108221e-01
4.922478666697430727e-01
3.893000920803261211e-01
6.863517454581677946e-01
2.499869173704656333e-01
2.746709035817586630e-01
1.770536753659692764e-01
4.298626585160716385e-01
2.300846113047917973e-01
3.292805608480461887e-01
3.359091202400611986e-01
3.492610864482725286e-01
2.077672899455734190e-01
1.824741550205928320e-01
4.272947335901913224e-01
1.713658520029656129e-01
4.917868021946302237e-01
3.447696485011242928e-01
3.054107792003654676e-01
7.119051895733781166e-01
2.249834243905652342e-01
2.090029095760202738e-01
5.324551675327401368e-01
4.899312858195264964e-01
3.147146652966340552e-01
3.497620552552779816e-01
2.309040359284020016e-01
1.591187793811144890e-01
2.802017717709717193e-01
4.282508836466347724e-01
3.465813346491264935e-01
2.427257174573502208e-01
1.664315501707466227e-01
5.406351250286588472e-01
2.171361309770656334e-01
2.271868668797064617e-01
3.013141339875358149e-01
2.840276727834085135e-01
1.933718635612649839e-01
2.620387282677121843e-01
2.611504211649517959e-01
4.997688027404344480e-01
1.725173635482556422e-01
2.507629437323681820e-01
3.317019664004244861e-01
4.118064063564329524e-01
1.752774006926580974e-01
3.905897108174956056e-01
3.196920520932217125e-01
3.202003988395308309e-01
2.518174817769391893e-01
6.299289456192261882e-01
2.144492234161709532e-01
3.709115543033035811e-01
3.349307495126468970e-01
3.750701047424859214e-01
2.563147599996880577e-01
1.702763277144442866e-01
3.242036908320662381e-01
2.950247540149081860e-01
3.356315406169122495e-01
1.540752979798059585e-01
1.752951243380497792e-01
2.241652952993143932e-01
2.807813484430891626e-01
4.431866878675113641e-01
2.933428192021967917e-01
2.033324535261774590e-01
3.720815731189940356e-01
3.338555297254790499e-01
1.643265988157623092e-01
2.814014827997880497e-01
5.120626603234476049e-01
4.581426425046772888e-01
7.403729734735549073e-01
4.224392100893901159e-01
3.905037277959615416e-01
2.627452789625321361e-01
4.720649037944321114e-01
4.741222322538252154e-01
2.177996232433991874e-01
2.790969137140474898e-01
4.182788380680982909e-01
2.491910726898380057e-01
2.415298197372857669e-01
2.206813880219469781e-01
3.240670115148742148e-01
1.649196220820090819e-01
1.616423312680071722e-01
3.577294624375843002e-01
3.036130928935669160e-01
3.890093085580215160e-01
5.204865807236634945e-01
3.096904610053702323e-01
2.384477295280478526e-01
2.107721204815165561e-01
2.897580997979019024e-01
1.843183365397783047e-01
2.254752257339530663e-01
2.560100578996327148e-01
1.557844350533708899e-01
1.624326937566114570e-01
4.145768910768341531e-01
1.587259632617652738e-01
2.680261046647870460e-01
1.517021501930911065e-01
2.084310434935968126e-01
4.470328289585421278e-01
4.418775015124625227e-01
2.819952394750270819e-01
4.394656053939269835e-01
2.790712018619273538e-01
1.994626256089186700e-01
3.881134575510987172e-01
3.580480811332217295e-01
3.864073919609521957e-01
1.658504626217762179e-01
2.766362733427445431e-01
2.063277634467213240e-01
3.962660640245197485e-01
6.557470015759417903e-01
3.084871464779127548e-01
2.033075934391595507e-01
2.750494716195547307e-01
4.656582164809649482e-01
3.232275847313096362e-01
2.359750204141393692e-01
2.103097818709791511e-01
1.506576653999459614e-01
3.964836044387197722e-01
2.479990070603504404e-01
3.015882598788950930e-01
5.053426611836625559e-01
3.849284743303249545e-01
5.081492859555299946e-01
3.312553496556872035e-01
2.360904680206923345e-01
2.348643255242278960e-01
1.865505629394475229e-01
3.253063162617736426e-01
2.318636466447035471e-01
2.422024452014477636e-01
1.807890830925583669e-01
4.782471668268299947e-01
1.973744191545616644e-01
2.290271856164577957e-01
1.716088024811821822e-01
2.274062836037388791e-01
4.156989861838193967e-01
2.749056334654177980e-01
5.068162652274897928e-01
1.547603129132583966e-01
4.070609336698887137e-01
3.113031447265596219e-01
4.435622337097286927e-01
3.808984022537851288e-01
2.830180248787311226e-01
2.670898774258836372e-01
3.951660193503699348e-01
3.511069513029168032e-01
4.016113430582309851e-01
2.523902361711871101e-01
3.278914226354048278e-01
3.294809289755572523e-01
6.910161147717532870e-01
1.859003832865628314e-01
4.906990874124161905e-01
1.658746027560131509e-01
6.729434674009042716e-01
3.167987093141998445e-01
5.119881659528285889e-01
2.011580119433730718e-01
4.334753651707707878e-01
2.354965213149333714e-01
2.388083970466166883e-01
6.426692066516785928e-01
2.791360600360853206e-01
2.450192144856309096e-01
2.017797865033928162e-01
4.692055853490096906e-01
1.712228698601583887e-01
2.441552778499401777e-01
2.204588464682146198e-01
2.310635769245268645e-01
3.251715528496537111e-01
3.483629700683954500e-01
3.685259223685342644e-01
2.268047030228377559e-01
1.734976963987936438e-01
5.161758613101403714e-01
2.863391384132379924e-01
1.889934724124213983e-01
1.550573835982885229e-01
4.434652095239945968e-01
3.471791432620128237e-01
2.658917959054081237e-01
2.001698706745374534e-01
2.647784082359054825e-01
2.005505599746443546e-01
3.570283863105765398e-01
5.826247815308750466e-01
3.362608285964122645e-01
4.328231070985393281e-01
3.437800632713896021e-01
2.796057349045816820e-01
2.455888640750430729e-01
3.577844642473141379e-01
6.260378123953597163e-01
2.509352470450413319e-01
2.838229329507069854e-01
1.904203163926544429e-01
1.540586917487354046e-01
3.154865364775435443e-01
3.640867509278281622e-01
2.761595315571286902e-01
2.786108782554811425e-01
3.633201272345609745e-01
1.785566940247890755e-01
3.250936033389368873e-01
2.793091117235337317e-01
2.114960042850666799e-01
6.137206391376511805e-01
3.472163612723496717e-01
2.258573784186451161e-01
2.465231455847325670e-01
2.424054263679036036e-01
5.169838942035277496e-01
6.175428384087006117e-01
3.359561179921772833e-01
1.713271517239728370e-01
1.824392099985406024e-01
3.908630918741083926e-01
2.193204281316273041e-01
2.003734314659502691e-01
4.808931260281078535e-01
3.161437399901888545e-01
3.721257437428778236e-01
3.139337218893121229e-01
2.863125928683684096e-01
2.532097309638191573e-01
3.966471995430889685e-01
2.401192597414794627e-01
3.148073988663266931e-01
2.278389611431939632e-01
2.244653033790663943e-01
3.292822069956805597e-01
2.654211788416750428e-01
7.164240773036828491e-01
4.234452933268069152e-01
2.838664899290711530e-01
3.979199646532218804e-01
2.045425604785918450e-01
1.724474671585196350e-01
4.778295404173383831e-01
3.705195865916702802e-01
1.888647427047824290e-01
1.749328109273954324e-01
3.174315723095517683e-01
3.997775025203964550e-01
2.090941573127949593e-01
6.633129271350807210e-01
2.507707245697874399e-01
3.224265273328140724e-01
2.638838857825110962e-01
3.705124818557037347e-01
3.620801690719862020e-01
2.758194867837213127e-01
3.304401701537584835e-01
2.606373192632293057e-01
2.088961814609341383e-01
4.799960802203709909e-01
1.619217128842824205e-01
1.729142045883118872e-01
1.565654365233741518e-01
1.594831798204250917e-01
3.189404819130976509e-01
3.613577481188956497e-01
5.540127739522936468e-01
1.684956051656929521e-01
3.948854189997651476e-01
2.407921944006624626e-01
3.198108022634664760e-01
3.249225997357445550e-01
3.647706094212683769e-01
3.744029123584670105e-01
2.052424865266377629e-01
2.391634029128890671e-01
3.188794055337816902e-01
3.681650844308540504e-01
3.943786011445683526e-01
6.696960334581838481e-01
3.510207010063084998e-01
4.870141383562817117e-01
2.054637166887807453e-01
3.347552312144498332e-01
4.357966435218544321e-01
2.721140361833255250e-01
3.399183108085300775e-01
3.531868637975460468e-01
2.429279979318222371e-01
2.151948945294235860e-01
5.216436287478293243e-01
4.946297681398609258e-01
1.783338446125458665e-01
2.702219114243734621e-01
4.268114342458680932e-01
4.218665121552011010e-01
3.693141578407300729e-01
2.341509860562210332e-01
2.513466477519735176e-01
5.036490935973254590e-01
4.280558891655468212e-01
2.656411473825982528e-01
4.750181774591092365e-01
2.578027400794433710e-01
3.882950646131344552e-01
5.151900309340622375e-01
3.010629730562350281e-01
1.719604283729163907e-01
5.272842305124657569e-01
2.522724924733450447e-01
2.659406963385045897e-01
3.481484275045377275e-01
4.367307547464722717e-01
3.596598740067735722e-01
2.564608803049042707e-01
1.509244494794375335e-01
4.180622006305106941e-01
3.381128130913557128e-01
1.553753892191594155e-01
3.665753644869953476e-01
3.733920915795367890e-01
3.012732014939433767e-01
1.570574066860205009e-01
2.071977464468861552e-01
1.571835487725214697e-01
4.778002001152440448e-01
4.290933844024169552e-01
4.022734350304731921e-01
4.588233928655962579e-01
3.427907797424633030e-01
1.908063581783051577e-01
4.762034316105486775e-01
1.816231195156255418e-01
4.208247937998998989e-01
2.039905900739481248e-01
1.603462918329794373e-01
2.413454454864057963e-01
3.340642987990314339e-01
4.248243632855891461e-01
2.798545494745671713e-01
2.528034029308456887e-01
2.213934486633471477e-01
3.211072596837664661e-01
3.585277143933439103e-01
2.854095876032547441e-01
1.524308079078600942e-01
4.126139553008125738e-01
3.265192115495999525e-01
1.956741369644777739e-01
2.012754430297817587e-01
2.651537613720897912e-01
4.903647443031714515e-01
2.834761856944115199e-01
2.889726974304054896e-01
5.306841839767343361e-01
2.817049707434433059e-01
4.265189405393494670e-01
2.572049370670322355e-01
1.623015841694579464e-01
1.888369792249698642e-01
2.421469249624461084e-01
3.250213631191337660e-01
1.937167142564618361e-01
2.026171075086310447e-01
2.499863295692984766e-01
4.079193325481695886e-01
6.103405081658449527e-01
1.561001550699641638e-01
1.945229398165270462e-01
2.097126502505616552e-01
4.624921728303473811e-01
3.151148997934061780e-01
4.216380912959835081e-01
2.014626951753737127e-01
6.628594301269447042e-01
3.440729740843895268e-01
3.991592369028856835e-01
1.942363939702170805e-01
5.821962485052084579e-01
1.741968111831864174e-01
2.494241240441309460e-01
2.190272358833489919e-01
3.102485157785640491e-01
2.646177281842592155e-01
1.578687913398767184e-01
3.288069962114392730e-01
2.600600954286243494e-01
2.279854171645861460e-01
3.477341965129951973e-01
2.446391076268384646e-01
3.261529760204339157e-01
2.734981429936628183e-01
2.740329917716788910e-01
4.968252196072212579e-01
3.095725622565541624e-01
2.015937000201861173e-01
2.205984468602794069e-01
3.880994314459941252e-01
3.440444347644840972e-01
2.956169915014024707e-01
2.230646166710294476e-01
3.171442080608324332e-01
6.893332124927202820e-01
2.099476808756660373e-01
3.236109370901402160e-01
1.709083062020954613e-01
2.945582485328760436e-01
1.869511991327056644e-01
4.219899667183438785e-01
2.988183457149791722e-01
1.931042086483199249e-01
5.416376826256433796e-01
4.078049359838096244e-01
5.041276357203121616e-01
4.589560508714637388e-01
3.321619375682362540e-01
1.529751537967173058e-01
4.037292248264825467e-01
2.162998535930920618e-01
2.425101640546506732e-01
2.197752382334596244e-01
2.908880597165767190e-01
2.790153209062061213e-01
2.598534534620177139e-01
5.011376398614419969e-01
5.009502453195793237e-01
1.714019065920986684e-01
2.115819643067638478e-01
2.219221261908468912e-01
1.594284024234826347e-01
3.969901414733337797e-01
1.976421894444800875e-01
5.816561798001376182e-01
2.844893298353551869e-01
1.549179480909989304e-01
1.517720649049196235e-01
3.142503626813631934e-01
2.130036606511052366e-01
3.458738971580213595e-01
2.944636952667223362e-01
1.655561995439318868e-01
2.970059596421206760e-01
2.104096801018240370e-01
1.503077550788950167e-01
1.767213375379068363e-01
2.116472603458046109e-01
2.664226123037352068e-01
2.871048217807318226e-01
1.563455611318831096e-01
2.629755351389516105e-01
2.554630266202814193e-01
3.825244754639564038e-01
2.107058081065640853e-01
1.659698070472033216e-01
2.283111322634572282e-01
2.390416138606075158e-01
2.174828172913060298e-01
2.356994412579641041e-01
6.095511158391000439e-01
3.217397714125846964e-01
4.719022249140749636e-01
3.851312009919890533e-01
2.546411714695871464e-01
4.094894088110770936e-01
5.164536391239246127e-01
4.485048700758599294e-01
2.329204323049970105e-01
1.941664579351798647e-01
3.240025424564768053e-01
3.338353566029357289e-01
5.779123824305844037e-01
4.000118061690245419e-01
3.964175089512380623e-01
2.060949398835226765e-01
1.628594710180686911e-01
2.212276882276791867e-01
5.120827363466973203e-01
3.229179056380059309e-01
1.929998069554526574e-01
1.838820059706421373e-01
2.555910967267170930e-01
4.361942727674996689e-01
6.098064177289959087e-01
6.274177127325127890e-01
3.420918636218234776e-01
8.202952396994153128e-01
1.763109703306247888e-01
3.967249352266753459e-01
2.881072654159142488e-01
5.716532184975849917e-01
1.645824017929840566e-01
1.966978111595192313e-01
2.121128069633446411e-01
4.904231496787202493e-01
3.676894564267834120e-01
1.644951972195264067e-01
2.716677052932361947e-01
3.297255694794522518e-01
3.246074389346460531e-01
3.062825202800272262e-01
3.991648651832054862e-01
1.910160182172992716e-01
4.237970168479066047e-01
2.091501125061895616e-01
3.042744659345373304e-01
3.273834782121211040e-01
1.589355163222895273e-01
4.051710321850585661e-01
2.921782006214358463e-01
2.528370739655640964e-01
4.881506385394016601e-01
3.738600848425132073e-01
1.823622658944757946e-01
3.270994278367839181e-01
3.935850364085356490e-01
1.743458007910640706e-01
1.983244813100059067e-01
3.232269840195535204e-01
3.055991820581887009e-01
2.302697963602209907e-01
1.962105779190378430e-01
2.483465967587529244e-01
3.963621855657927240e-01
1.541222005410396445e-01
3.858176793715984987e-01
2.705911017038220567e-01
2.456031934171649667e-01
2.042035188851626937e-01
3.190366865502920479e-01
1.745244533954445620e-01
2.731806989424359067e-01
4.793961488752290778e-01
2.696779086338539910e-01
2.066095823711293356e-01
2.473892064836717419e-01
3.041118246752151366e-01
2.555522491216538628e-01
3.745205017330889286e-01
2.092786326152702991e-01
2.851095256361715347e-01
2.080189578482496693e-01
2.415655916882147036e-01
2.310883716035127544e-01
3.100494701937891451e-01
2.773561075288812905e-01
3.524913943252691029e-01
1.743778886110427528e-01
3.215720367223857679e-01
3.301150089253823694e-01
1.591796129156801687e-01
2.982083786021199612e-01
3.308705833312813871e-01
2.059661523211597789e-01
2.929029043846280711e-01
1.838054100419445336e-01
1.679269449007440851e-01
4.114490965377730625e-01
1.873471806001134055e-01
2.920916353714861913e-01
5.392625548466015717e-01
3.257302058456464922e-01
4.649012925152166131e-01
4.566794001810797754e-01
2.682435938146489063e-01
2.676654088059103320e-01
4.936519451834712191e-01
4.191938213954049530e-01
3.097246515588147342e-01
3.326435520308005378e-01
4.357233810249721007e-01
1.661542875790418539e-01
1.930755759320175180e-01
3.242776199994303887e-01
2.101108834140906489e-01
5.023341638899180284e-01
4.226980722138585778e-01
2.015463048165073712e-01
4.105593196273085166e-01
2.897857788816690650e-01
1.670422640505261347e-01
2.499565342015190872e-01
3.762361969278806839e-01
2.176127896440200327e-01
5.627034913253935455e-01
2.764784363329001460e-01
1.670158187865382893e-01
1.553089896564259220e-01
4.746044812060677964e-01
2.384889921445312866e-01
2.379395768002908196e-01
2.084475980008969054e-01
2.201059997064704898e-01
2.405108180546573493e-01
2.596562357967989176e-01
2.415249336010144299e-01
1.672225124268625907e-01
2.541605971161000621e-01
1.868804758849729186e-01
3.046557388549889778e-01
3.963604656127432957e-01
1.566283908662406965e-01
1.750127604448148133e-01
1.967099850817329021e-01
2.331685718197333834e-01
4.070138603266126864e-01
2.769844130528105741e-01
5.787793607863674916e-01
3.871765739728403877e-01
3.090191868899107575e-01
2.266797161293785112e-01
4.589696142298803627e-01
3.274541139407277646e-01
1.822432439147394778e-01
1.658979997259134587e-01
4.569059131056835144e-01
3.915617602218874893e-01
2.449530209302523964e-01
3.057973365091212203e-01
5.471203524415743091e-01
3.778714955530624309e-01
3.274857385620764116e-01
3.779048562612953299e-01
2.043086430161926703e-01
4.084000765186053261e-01
2.958686992000419402e-01
2.133145770847524880e-01
2.929546967058038742e-01
2.206424486106228766e-01
3.786160493697593443e-01
3.552014198630532027e-01
4.694235379537405883e-01
2.179028488829933274e-01
2.161733340760061961e-01
2.147398907111218169e-01
3.806479576939046927e-01
2.006218396056958508e-01
2.109177397839156476e-01
2.915304756780459083e-01
2.719609622030677576e-01
7.998659521200212064e-01
3.968078134936817714e-01
1.877306934407544370e-01
2.272578496330976972e-01
4.738011108062238907e-01
1.853897035417278738e-01
5.905252362435604585e-01
2.376418890138645990e-01
3.005380895205481684e-01
2.073058765323556041e-01
2.787326165700518832e-01
1.973259081253560532e-01
1.846955645334633356e-01
1.915601574888442238e-01
2.555312297271979949e-01
2.072764870697425543e-01
2.082026953063787766e-01
1.944964654288568184e-01
1.756838721111565471e-01
3.190203534757386494e-01
2.719113637195810229e-01
5.112751241686506187e-01
3.875514087883731307e-01
5.561253285921693434e-01
3.023513940555663249e-01
3.528317264408600273e-01
3.963306003049074655e-01
4.080661558419268475e-01
2.500661904604573049e-01
3.938903432374881164e-01
3.058348418168022054e-01
2.392005255640905770e-01
1.969701283320209328e-01
1.766156995622194248e-01
2.726958056238273920e-01
1.827050099678509121e-01
2.068096722059268866e-01
3.540544068434482439e-01
3.284530535190781642e-01
4.719650255514339365e-01
3.455500436378377005e-01
2.310272688935996466e-01
2.164262502629334395e-01
3.815342693006766872e-01
1.764356742212493112e-01
1.874822143770166483e-01
3.991646427772762573e-01
3.783569401417901101e-01
3.169320398767075941e-01
2.970714473180290360e-01
1.603571439992305114e-01
3.332558120314749184e-01
2.421591345435238352e-01
2.650454499022204535e-01
4.466905541840622273e-01
3.990975329749951728e-01
1.522707481994688417e-01
3.473571151661180023e-01
2.682054037096134325e-01
4.071933561886820208e-01
2.348092190480319252e-01
3.775581510054222267e-01
5.981880666867811502e-01
4.344042690409225527e-01
2.429410338136887004e-01
2.142776529076429459e-01
5.836702744825781330e-01
2.835968363609828735e-01
1.729738787817880485e-01
3.520513245306880479e-01
4.352780185617936004e-01
2.338998856601573750e-01
3.991535280923600437e-01
1.720503560132212728e-01
2.336575732854607179e-01
2.010004662034562128e-01
1.547667709268756020e-01
2.443966617114917972e-01
3.359956210374601682e-01
1.706334515609427838e-01
2.536456824946092814e-01
4.466622514757149220e-01
5.381514905946060967e-01
4.304484210683232615e-01
1.628136912830871752e-01
4.312792312509718951e-01
1.709806215194272783e-01
2.536936271479726113e-01
1.921815084968671039e-01
3.658054371144300321e-01
4.556475140695706028e-01
4.619034231099085064e-01
3.234011169758553850e-01
3.377320175149098880e-01
2.545472030688062937e-01
2.673095757296923836e-01
3.792548364711652020e-01
4.199747849026382873e-01
2.358250977063207909e-01
2.333286076492191718e-01
3.207588735443717143e-01
1.911036962057436062e-01
3.195367937227653332e-01
2.356938439701359855e-01
3.119544988040510169e-01
4.491578064545638238e-01
3.499209765708868880e-01
4.476322689509210084e-01
2.344789907078564384e-01
3.163642542648616440e-01
2.251449143634180750e-01
1.607461930841871944e-01
6.824084597150080755e-01
2.575060167911801812e-01
3.497832207819223660e-01
2.382333439263166486e-01
2.023444201336339066e-01
2.969542496839080448e-01
6.304928862911104437e-01
4.031296970444584460e-01
2.083450336437812633e-01
1.560298478391953236e-01
1.788366370374732117e-01
4.195086720132483737e-01
4.227684635859931817e-01
2.336011347831744855e-01
3.718216622299428953e-01
1.837750874953263114e-01
1.592216077992183454e-01
2.909598557046239042e-01
2.619891685235292700e-01
3.024496529393705391e-01
2.258167721486346591e-01
3.789830337310946540e-01
2.183870080692715265e-01
2.651111882850737955e-01
6.598176029626867667e-01
1.708155822081988129e-01
2.839539514363058625e-01
2.774893830249183235e-01
2.264268994871512786e-01
2.628445137774031437e-01
2.114206812482765652e-01
2.774063481246624718e-01
2.879629756402400931e-01
4.256548183259826201e-01
1.821567521189586536e-01
1.863163635444303745e-01
1.830079177964979709e-01
2.892017199678517114e-01
4.024962992524826477e-01
1.831549696854909981e-01
6.797871548956755383e-01
4.437423735368045685e-01
4.654928583282672561e-01
2.624474035959045159e-01
1.780891881215448114e-01
5.614624964270683583e-01
2.444074397883561067e-01
2.099371268121054124e-01
2.399684537050785216e-01
3.483560017747655557e-01
4.326466825033293828e-01
2.135997367276026293e-01
2.865417067183440580e-01
4.181718842899998512e-01
3.797027244295102522e-01
2.386814717211753756e-01
4.695575687908049023e-01
1.855000238312897731e-01
1.927963751786520297e-01
3.260335882444796440e-01
2.365305295452641288e-01
2.523782011418225224e-01
2.547544756869689619e-01
2.506775284464167197e-01
2.244400035203784616e-01
2.254371253291420907e-01
4.918854238750777208e-01
1.844833542344704314e-01
4.824096487222748753e-01
2.656328955479568266e-01
1.752822716062005792e-01
2.325309236558968651e-01
6.028109991219902097e-01
2.629834607039531758e-01
1.960307935470924079e-01
7.078872415278693042e-01
1.686146068668690212e-01
3.367443009199575510e-01
2.286694147849059333e-01
4.686706764579507967e-01
2.130961157964958996e-01
5.297839268787383205e-01
3.738691500447266503e-01
1.906821722369899663e-01
2.067188511185187871e-01
2.890765987649946411e-01
1.611544986388092904e-01
1.617391274050979377e-01
1.692415115815525395e-01
4.022791681590577317e-01
3.922384278423388659e-01
3.148262165987705807e-01
1.958746465567867134e-01
6.638690192265896961e-01
5.152738166757239169e-01
1.800644181637694741e-01
3.346618622093622264e-01
3.684537523172191076e-01
2.693063958980909112e-01
2.064708229299463405e-01
5.648243066569661464e-01
1.657783469981723989e-01
4.198260365029879981e-01
2.196774957165296693e-01
5.624718258123715398e-01
2.343504930643694750e-01
2.933106420189061647e-01
1.674754748707886209e-01
2.499190456486455880e-01
4.509352155272147167e-01
5.689758173622798676e-01
3.769677602955465723e-01
1.874331325250043201e-01
1.517750813541965393e-01
4.223603390690384707e-01
1.552682371493160907e-01
2.871554618163788541e-01
2.655119525018465043e-01
3.120110329495637824e-01
2.053268601568878915e-01
4.703115806904455409e-01
4.753536757843280780e-01
2.438847158724987696e-01
2.342707962452401371e-01
2.559398659673398635e-01
4.147272554147528600e-01
5.824620074588073848e-01
2.371620497412674222e-01
2.483259953941429621e-01
1.945827455480650947e-01
2.277886915655216726e-01
2.408930074506641372e-01
3.240768210157689011e-01
3.129937178834601985e-01
1.942449263815131111e-01
1.947913411383263294e-01
2.097819953871818133e-01
4.083939582841282778e-01
3.387769999469840698e-01
1.627581082474868213e-01
5.654526650701717783e-01
1.554695729155546047e-01
3.825406693903089517e-01
4.530815171048210299e-01
4.893189011915842768e-01
2.740606249728421151e-01
3.282716572048275938e-01
3.129606839243141425e-01
3.670088503022123083e-01
4.108698832753052699e-01
4.161518325255184614e-01
3.644665592514521046e-01
5.751563320740746832e-01
1.777763521707703132e-01
1.711131850050505998e-01
1.964031548517203574e-01
2.714488609065305869e-01
2.240477496167352367e-01
3.345280829752992346e-01
2.233290747273711241e-01
1.898977879910921096e-01
4.211137241682624266e-01
4.158755402493400366e-01
1.601769791951269672e-01
3.305276449704933617e-01
3.181474119884930563e-01
1.836046338802672928e-01
2.795135119808543900e-01
3.072089602912631556e-01
2.438119630921913583e-01
1.944376136182077164e-01
3.349075632894132348e-01
1.514324613108515294e-01
1.825199761090827155e-01
2.244680829721598381e-01
3.269972590780366728e-01
2.425121357069392747e-01
2.362651276938419198e-01
1.964102720548946412e-01
2.491766807942640827e-01
2.063618963295490438e-01
5.665479261923593857e-01
1.643337114155462853e-01
5.802969410377176729e-01
2.454824943453714492e-01
2.586404677002601127e-01
4.869258566111198672e-01
3.974756243592665328e-01
6.315603979226384057e-01
3.054390914900565468e-01
1.988383300200256831e-01
4.050583846210569217e-01
3.240128291164657837e-01
4.165692819156140425e-01
1.697398903631967826e-01
4.652222103103635931e-01
4.337139121293994704e-01
1.621118579399017101e-01
2.088410292896609177e-01
3.700969453525171371e-01
2.085760576230229202e-01
3.696204512370604434e-01
5.104489841233906811e-01
2.612230724023595907e-01
1.562706633120407862e-01
2.828976560666245366e-01
2.666597658654364933e-01
2.277702842739879885e-01
5.989385522780331650e-01
1.565472068214137091e-01
3.994480160068837327e-01
3.682223098857731469e-01
4.668265555933964750e-01
3.555077799245638936e-01
2.956803192295867078e-01
2.210965747748255272e-01
2.882909249852078082e-01
4.535533763262133977e-01
3.479677768475838984e-01
2.226129487676533625e-01
2.148430950271592033e-01
2.033461931877436069e-01
3.040882471425737643e-01
2.605015818887661538e-01
5.610816391947562876e-01
2.588882019921739386e-01
2.459555069341571865e-01
1.784210414346277807e-01
2.400559420071362582e-01
2.571864182941000498e-01
2.759455103102744222e-01
3.126731589794545796e-01
2.203872693755833667e-01
1.616434647835496008e-01
2.157100227465408859e-01
2.726573246016762431e-01
5.516079162568955363e-01
2.329464760281691194e-01
2.291212108342046694e-01
5.266658627295107697e-01
6.902955516412592196e-01
2.625734148257444223e-01
4.210701594010317628e-01
2.327780520739890502e-01
2.849015231334720566e-01
2.542944319389605634e-01
1.954761665929616310e-01
2.798328152221186693e-01
4.018654021693217615e-01
3.309398711512762103e-01
3.488548916383846787e-01
4.228518064178312663e-01
3.130585315480693964e-01
3.641671286662009899e-01
4.687368661426819516e-01
1.901211213858495230e-01
3.561350291119557143e-01
2.088992581152310790e-01
2.697990484978879389e-01
2.088375090433639003e-01
1.931717816002833099e-01
1.807710754588291169e-01
2.677306309109394600e-01
3.195228716802823721e-01
2.789235412727560370e-01
1.786969444888789893e-01
1.645932946540359931e-01
1.753376635699807340e-01
1.808149226568796786e-01
4.609902511210626219e-01
3.138511166955152976e-01
3.023286031730655354e-01
3.721805194548279960e-01
2.576604425948514909e-01
4.567594827414210856e-01
4.799618000956267228e-01
2.561141209007051223e-01
2.540906674021679579e-01
3.679598459663044885e-01
6.156562039214568127e-01
4.546690946346978457e-01
6.814786346436912945e-01
2.975485255176661403e-01
2.201208538636535428e-01
2.846697651383127137e-01
1.525167987069347697e-01
2.599170901637856690e-01
1.696108267044177109e-01
2.890975464903634551e-01
3.814293458659108738e-01
4.051969103718919829e-01
2.890496106481795224e-01
1.832177215555863548e-01
4.235376105216265286e-01
2.300759488544901754e-01
2.953935446707530166e-01
2.169506376185144358e-01
3.656662031565441895e-01
1.686837056141855529e-01
2.341373964106649719e-01
5.125499810621527708e-01
2.264191745533714051e-01
5.131182061830976693e-01
3.328275185227528299e-01
1.644050093674772339e-01
3.650707555266901050e-01
1.951826425009181298e-01
5.265052531324313501e-01
1.584196660411379687e-01
1.910068633303503294e-01
3.472406828788197064e-01
2.798243151489706038e-01
1.580188197346490131e-01
3.086884152989637364e-01
5.436995694205243312e-01
2.103106474686791127e-01
5.185566901916249805e-01
2.515216416747507178e-01
1.935310678088946190e-01
3.640151597392891070e-01
6.607488745803279384e-01
1.705652074461412870e-01
4.684262598203416950e-01
3.213651523133060905e-01
2.248078857499529737e-01
5.336624544771536582e-01
2.861751362821850497e-01
1.589256958001595832e-01
2.636013516117019506e-01
1.860872857461782215e-01
1.768883189078369889e-01
2.648190975621884657e-01
3.775902732363684011e-01
3.576569850679441331e-01
3.666169495645149601e-01
2.230972086063762738e-01
3.117173186824572784e-01
3.951686019928052351e-01
1.820507525707952545e-01
6.848721004546779456e-01
3.147049858091032215e-01
5.122923824879356269e-01
1.739467917155309573e-01
3.313271587523063388e-01
5.790050471143753930e-01
1.743811177928677458e-01
3.103323986823816050e-01
2.603041976213910647e-01
2.688027153971134231e-01
3.293497373926063121e-01
1.666641491419025845e-01
3.689358914847515880e-01
2.420114541666036623e-01
1.582866985222579070e-01
2.007312655448677541e-01
2.767311192947730092e-01
2.051471224396578252e-01
4.920440905448638658e-01
2.776262701384806242e-01
2.481715307125620384e-01
2.676725643023349366e-01
3.434535177725233646e-01
5.138501561613701973e-01
2.124888324742384982e-01
2.805970782653539608e-01
3.340345333439443953e-01
2.921834551170374161e-01
2.984795295741811683e-01
2.883799050762899663e-01
3.369951703319612468e-01
2.474786411595738811e-01
2.000494583111803171e-01
1.911853891022096685e-01
5.990668694995738841e-01
4.700089913290604882e-01
5.016630400793335998e-01
2.243818182627875246e-01
2.529552600210511759e-01
2.293409628604464734e-01
1.687825241543779442e-01
2.091906573003996239e-01
2.033430275755119254e-01
1.510466768030205575e-01
2.370916227511958851e-01
3.748696364787707513e-01
5.635142705180987699e-01
3.925235808156599671e-01
3.601667155120474861e-01
4.261364921046355558e-01
2.978922057341993890e-01
2.271256846826270048e-01
1.888788780573474047e-01
3.000189314986074773e-01
2.317577023097826261e-01
3.368639697059145899e-01
3.356292748445686147e-01
3.283413507206635051e-01
5.923657909281788703e-01
2.832858777193502098e-01
2.867326832497472666e-01
2.277155703877438986e-01
3.127037124927070089e-01
3.009257695147541378e-01
2.759494058158875607e-01
2.987574264591721374e-01
2.110062231954863976e-01
2.394515053867816157e-01
6.450679477296193953e-01
3.344141062656250107e-01
1.738562459869234522e-01
2.973170205857798565e-01
3.084324345658294719e-01
2.793747418057125897e-01
3.247190444738676240e-01
3.643443597059817796e-01
2.144764465008270338e-01
3.713035849920237053e-01
4.530737506337286780e-01
3.881360656131165321e-01
4.051171157055601935e-01
1.501926884541973373e-01
3.116399503571992691e-01
1.967627162086354742e-01
5.539873267701482806e-01
1.689972467196532990e-01
2.405108966825245942e-01
2.578536569835533365e-01
3.968645643251116351e-01
1.683605149042431970e-01
4.105740398348581843e-01
4.364179205934320960e-01
1.822681145173836725e-01
3.596552063018992884e-01
2.039711717653659717e-01
2.757376449854259670e-01
2.855886499073367890e-01
5.653633838128645506e-01
2.186290247922358931e-01
4.800556999165077610e-01
1.979150313037470743e-01
3.470295755836172447e-01
1.952026177609382240e-01
1.885990465336591926e-01
3.314779817866410072e-01
4.118856053495902891e-01
1.646537229859387497e-01
2.247686779486571806e-01
4.537743841873553841e-01
4.276571055266753518e-01
2.612931203948219983e-01
1.606574564295353280e-01
2.442256122052579581e-01
3.845513451722913367e-01
2.685641348146722285e-01
5.500891178690995309e-01
2.170633952179282788e-01
1.514462459469793354e-01
2.717235526732977302e-01
4.364329662471402305e-01
2.449264923032729024e-01
2.841962866152727418e-01
1.575517968916696210e-01
3.164938351554679730e-01
2.008914331803114128e-01
2.260198638043759978e-01
3.065864992763818186e-01
2.136313570036469378e-01
1.573512835088225481e-01
3.584601597185115285e-01
1.703280804683516836e-01
4.503820759145562569e-01
3.109673739431059181e-01
2.180634702620680154e-01
5.238149761404846672e-01
2.734884048128045086e-01
1.607268998730277954e-01
1.766478497304649897e-01
3.007318316010980652e-01
6.260650310719804157e-01
3.688023158542973468e-01
2.003770286566108616e-01
2.474153048698767010e-01
3.078965716127060603e-01
2.126695223743242380e-01
1.697699272793279091e-01
2.272014283443365423e-01
1.587589414250368258e-01
4.661746170547760304e-01
2.625590311703283053e-01
2.574957568660751761e-01
2.183899333282685040e-01
2.124222944476634178e-01
2.602850847230504527e-01
2.767090368288616098e-01
3.094611040617198938e-01
1.908925628104674588e-01
2.832854817638454925e-01
1.971021183819948730e-01
5.353822724113488363e-01
2.244328856878645140e-01
3.242276835270612168e-01
2.026637716151600543e-01
4.524870290225478930e-01
2.778777240422148354e-01
1.883597591638893343e-01
2.888885997509710868e-01
2.401831416930935714e-01
4.293451407968800204e-01
2.829256492147040891e-01
4.800765417720750383e-01
2.631542130752638209e-01
4.062610488481119830e-01
4.444112779762394716e-01
2.881319480150622003e-01
2.689371865083095559e-01
1.507129028147665695e-01
6.042378069853537870e-01
3.291960890694202724e-01
2.187485599356601695e-01
1.606110842976682940e-01
1.553364504180075045e-01
5.193239349931449977e-01
3.677419990347566281e-01
3.256428504076617214e-01
3.781965183067952929e-01
3.350356702537469200e-01
3.111623338618647594e-01
1.519042392574511124e-01
5.065795639529674377e-01
4.899905965349485859e-01
2.450471933918116352e-01
2.251731172332696596e-01
1.989408921554676468e-01
2.223115823952478975e-01
4.131997947188572606e-01
2.599922511810888182e-01
1.547606039347351747e-01
4.091441644196640581e-01
5.406092377566152907e-01
2.379994358124095655e-01
6.735388764952462415e-01
4.028678781785336449e-01
1.597540445170537726e-01
2.119729054773935584e-01
5.053432242651094697e-01
5.592086610041545613e-01
5.894493322448050021e-01
3.428833410979693630e-01
3.544101034035823661e-01
3.918593198864781524e-01
1.789852982781975910e-01
4.585820916283511739e-01
3.668065081055595922e-01
1.799877618525342338e-01
3.699047461514097801e-01
2.504523419747149426e-01
3.374307815189268034e-01
2.166082065521149069e-01
8.916689641323164439e-01
1.571472914330610815e-01
3.394019786238142711e-01
5.613028699085381712e-01
4.744837727251668413e-01
2.725744858269090187e-01
3.398235109824375155e-01
3.705407197319117163e-01
4.324585418317140606e-01
4.845287786840517530e-01
3.414642706016113305e-01
2.255400931743261339e-01
2.765255159085107661e-01
3.101781671233219129e-01
3.668407076910439324e-01
2.183313254845333784e-01
1.596184657127411310e-01
2.334398156399287161e-01
2.309182934996326653e-01
3.347274243166428187e-01
2.933002468166113763e-01
4.710063275767596425e-01
2.175225443109210510e-01
1.523254109008125023e-01
2.066872819598185307e-01
3.144803579390650916e-01
1.546265935180614060e-01
1.931577386473302960e-01
1.988306448706162466e-01
4.183955804047867488e-01
2.813262624300577608e-01
3.741630213357937107e-01
5.321061128671753515e-01
2.558788166254490903e-01
1.504970746848159346e-01
2.258917489768031972e-01
3.547503004420456407e-01
1.506994100255934499e-01
3.613603806556585640e-01
5.544093257063636981e-01
3.567723482137776791e-01
2.310514006629315886e-01
2.181533223583097536e-01
2.886704022001697068e-01
3.888106083240921440e-01
2.883842072445880200e-01
4.707017720567311381e-01
2.887838456811538945e-01
1.713741571187896440e-01
2.287885825375857995e-01
5.104575901041832342e-01
2.259859632909542726e-01
4.914439465925223294e-01
4.523037861983274510e-01
2.467194024471018321e-01
5.667633638871729662e-01
2.823688444125947994e-01
2.980366204838389987e-01
3.215797309589784048e-01
2.097853992267748047e-01
2.259862600497076490e-01
4.356565658193006785e-01
3.421670535330162410e-01
2.230536834217892173e-01
1.746368168106997576e-01
2.741786833670772916e-01
2.360404523127865861e-01
2.035077049569512242e-01
3.293101030711437227e-01
2.729746865422973956e-01
2.839138810782027567e-01
3.540690830426568292e-01
4.991434969463255378e-01
2.953138834744515329e-01
3.889102007988461951e-01
4.834720277520397902e-01
2.183753264002487038e-01
1.707153618838612441e-01
2.324661614154241440e-01
2.485531152180478209e-01
3.128734375384144561e-01
3.137520800138217103e-01
3.538763088601899476e-01
1.924552309583897891e-01
3.439115174579430168e-01
1.942064491018649641e-01
3.896020992366421298e-01
5.318568639443354007e-01
2.315656594087397158e-01
2.999435644496044606e-01
1.709257526205053834e-01
4.002317726345206994e-01
4.223551430286393016e-01
1.783892699782462232e-01
2.320440282294309875e-01
3.482000575807485676e-01
5.511258755143273458e-01
5.815320371086198925e-01
3.258816586013137395e-01
5.423589520593375957e-01
4.496453019935945372e-01
1.554144746185397719e-01
3.188996758393237707e-01
4.823782902856318389e-01
5.126619007061261613e-01
4.101172089257334452e-01
4.885151769696305379e-01
2.750220463260182324e-01
4.807369233102951611e-01
3.093071946537431782e-01
3.933595587311516373e-01
2.435369129989485293e-01
2.603236826773350776e-01
1.908556120924743138e-01
4.152606778073378857e-01
2.423361799906905423e-01
2.264170111886048276e-01
4.586351203870628890e-01
3.312830166357800810e-01
3.506723184588323994e-01
2.639292922796284135e-01
3.565132933695936424e-01
2.722579759937213684e-01
7.026340152341181700e-01
1.593087045819167047e-01
3.135676660222213030e-01
2.619730641027233631e-01
2.725144291012869258e-01
4.234615354729227565e-01
1.761526336444778351e-01
2.692949003181398515e-01
5.749090810567079046e-01
4.117759030007276388e-01
3.226777064899695180e-01
4.100285558537973829e-01
3.419320655389674890e-01
4.511941394051846022e-01
1.643938258816646791e-01
1.842917174620722076e-01
3.015958213919143205e-01
3.210265442470162656e-01
2.887417618663826735e-01
1.700442467658755674e-01
1.784172781344941228e-01
2.971884685298659123e-01
4.299922537639991882e-01
3.265902160172551305e-01
3.565016799877073206e-01
4.529529454485851092e-01
4.143635340291871305e-01
2.652900380946333625e-01
2.115111484757792037e-01
2.970643448072161075e-01
3.256933702714712719e-01
1.561724040271663949e-01
1.551038558696076763e-01
1.841987212288736520e-01
3.541451507887845018e-01
5.877754339085713431e-01
1.590615722498014417e-01
1.954073460900476178e-01
3.176932713115713236e-01
3.140790688146282150e-01
1.788175384558167436e-01
5.646882167658223706e-01
6.683338525595983182e-01
2.694740688758145430e-01
1.989528153716548231e-01
2.356943580972303554e-01
5.125843480840919231e-01
1.696094390515165973e-01
2.771187691054773361e-01
3.903489396573892600e-01
2.177661191559336351e-01
2.618304995931126644e-01
3.951202420536315540e-01
2.979892404713652132e-01
2.196297997148912162e-01
2.091322314154706041e-01
5.232825422402490601e-01
4.299931352153857356e-01
3.545918637667156426e-01
2.574532823840460227e-01
3.796194828447555514e-01
2.980550269801606200e-01
2.772345217830288755e-01
3.260843276661218315e-01
2.460861196814081164e-01
4.027584847063671036e-01
2.637216198613605567e-01
3.959987685523513878e-01
1.782089042979005111e-01
4.015029666066151082e-01
4.121109374428538752e-01
4.763782315423233937e-01
2.688575808009391888e-01
2.338857996068707534e-01
2.681781654348148747e-01
1.740547970411780998e-01
4.998901087162239687e-01
3.061669897941375895e-01
6.016348221243520422e-01
3.313882777772166888e-01
4.523476692190003812e-01
1.637625268848803550e-01
3.572135840108949800e-01
2.324171749181741520e-01
2.836523636344916999e-01
2.109933004886125618e-01
2.857411025378318592e-01
1.929801346191167277e-01
2.775675487215162329e-01
6.168648107701052430e-01
2.738621144763616622e-01
3.568451466476940670e-01
2.504665089810235168e-01
4.072181535323207147e-01
2.794710000232019653e-01
1.655942186991268272e-01
3.831409647190423540e-01
5.308357320737236984e-01
2.201456343618046207e-01
3.292159348309977585e-01
3.064867613271076152e-01
5.093104732272885071e-01
2.823634428435320975e-01
2.591286550331281524e-01
1.655021363623205566e-01
4.748014161506893815e-01
2.158623930754736131e-01
4.252616664088886278e-01
4.910646512510548067e-01
2.825475294987271346e-01
4.072496673705023884e-01
3.026432868795966291e-01
1.947061260938516836e-01
3.617252849658770808e-01
4.297950433288195704e-01
2.883894862348112542e-01
3.999889055993458009e-01
1.592536951581285942e-01
3.978045969178552466e-01
5.186866717971089225e-01
5.461321807110424142e-01
1.850295394954747652e-01
1.606391214712381554e-01
3.057369566773991409e-01
5.308703155628858861e-01
2.152796237526330425e-01
2.076296004755397717e-01
5.275365019547366696e-01
2.002180530766762556e-01
1.746230204659258989e-01
3.031996604298324294e-01
2.973095617460733142e-01
3.993678861109342670e-01
2.813849553911249579e-01
3.433872656848923621e-01
2.365903076539154770e-01
1.930516480030459170e-01
4.146449485628405096e-01
2.230680325004812947e-01
2.302487301317864554e-01
2.282098964099133487e-01
1.781536539404138808e-01
2.273159502853772662e-01
7.029591742411549493e-01
4.859185621838267854e-01
5.110659771928393047e-01
5.081897055171159527e-01
5.062374605694953678e-01
3.965574090655750172e-01
2.778580241882298574e-01
2.552690212346911958e-01
2.100986318868154346e-01
2.004547024636056385e-01
4.871247450666709167e-01
1.798706492150116409e-01
2.221995439023563834e-01
3.677207227049464899e-01
2.012051716335726825e-01
4.788253439314522630e-01
3.403321992914521976e-01
2.475677268410482190e-01
5.648491539369959735e-01
3.530121789876017879e-01
1.917590346578271210e-01
3.823007857232409989e-01
1.697849249188434217e-01
3.850812075161118564e-01
3.378707373977236639e-01
1.549184751714056951e-01
1.524395018532536394e-01
3.619891541663021739e-01
3.112612680062440962e-01
4.965819408889101672e-01
2.236397823806649532e-01
2.138595701874387300e-01
2.696371215830524193e-01
1.963498921056214264e-01
1.771655950673105828e-01
4.963457649740384836e-01
5.220990435520868056e-01
4.562109112134919986e-01
3.061742844325123780e-01
2.876917518093320969e-01
3.329591580407130769e-01
4.159176702011693205e-01
2.190559100666050751e-01
3.728048022563574815e-01
1.649727825867230713e-01
2.317093747687899163e-01
3.175789097517034421e-01
2.121246866917883833e-01
2.564119906401683968e-01
1.544427205935335334e-01
2.772570445608398271e-01
4.349080213687004370e-01
3.428191514597613843e-01
2.091134657971734645e-01
2.366617367673787553e-01
4.965413675130497806e-01
2.237361100828288984e-01
4.410553037627825690e-01
2.222662050739943607e-01
1.587697341708654009e-01
6.154921783840912042e-01
6.661913866188453603e-01
6.664560024939341076e-01
4.416072903757224388e-01
2.974147880009763156e-01
3.698353129786602356e-01
3.082036314865003734e-01
3.379228719170029316e-01
1.937841423826495990e-01
3.350004619188449162e-01
5.053390846472253228e-01
1.808845571067067004e-01
3.207454934886126985e-01
5.788334215145022332e-01
2.420264571290101641e-01
1.515299635477201368e-01
4.207565243847276593e-01
2.074600492304213284e-01
2.331048750650836776e-01
2.049874265078774349e-01
4.773387152173937942e-01
4.420561057938389160e-01
1.570017653544143188e-01
2.518006458745991605e-01
2.890510108228450115e-01
2.904757401281194973e-01
3.837680955491180601e-01
1.606818986967743501e-01
2.107366361145811273e-01
3.367613507360557312e-01
2.052789247449078314e-01
4.447030251364212372e-01
3.146790067851903405e-01
1.857259385936194940e-01
5.088046658771400166e-01
1.689670695048249016e-01
3.213211771474047129e-01
3.591705632358395128e-01
1.542011124021837876e-01
2.550095725779665257e-01
2.090878033412712778e-01
3.426882765984095025e-01
1.925011078780292650e-01
2.996729640693024943e-01
6.114721709360767532e-01
2.384045317912438788e-01
2.973092771379846622e-01
2.740947482822748693e-01
6.042707237655371433e-01
1.620005859997697417e-01
4.287327687582261904e-01
2.066053031483281732e-01
1.573062098401951936e-01
2.223237266512624877e-01
1.991675257546485223e-01
2.457946277861743634e-01
3.413690247131240252e-01
2.412987099487897413e-01
2.319519022699314259e-01
1.512710306709544317e-01
1.745678087350449603e-01
3.088742083006670303e-01
5.691208532251006424e-01
4.426758209637741137e-01
2.681450342392969199e-01
2.879927026478211194e-01
2.452028719382149391e-01
1.863915253872772126e-01
2.139225657840633787e-01
2.694375926813387112e-01
3.280183041727661175e-01
1.578748542419479151e-01
3.242598450332091486e-01
4.168541287977812759e-01
3.041887367978474144e-01
1.669058948027801192e-01
2.511198534082997313e-01
3.567999955803037304e-01
2.516664543432390877e-01
2.184702899239393814e-01
3.494134721476148675e-01
3.883476027871211045e-01
4.246216830719309332e-01
5.586293259927901378e-01
2.189240640672014127e-01
3.833978273066472875e-01
2.290726744085245792e-01
2.232959175555778164e-01
2.943867701132772963e-01
3.776057940810597646e-01
1.668921081001455975e-01
1.851814414069183345e-01
1.910162253847940972e-01
2.175657308545545232e-01
3.189576585697199707e-01
2.315991789702833703e-01
7.210527832605757581e-01
1.647364399620071529e-01
2.378373057568185234e-01
1.604674118840281882e-01
2.111794189290642221e-01
1.916159417624060668e-01
2.294041332036929615e-01
6.661589861992815997e-01
4.631393906291912943e-01
1.786138415454811834e-01
4.065250334134722365e-01
2.970099625084583472e-01
3.043217460944402930e-01
2.510480940617082490e-01
4.270205593225512297e-01
4.551804275066825278e-01
2.910033784651060995e-01
2.486565753039041426e-01
1.723966605978323741e-01
2.503620391497527464e-01
1.941414375367027656e-01
1.739712839537315980e-01
3.472115568671479968e-01
2.272428649874053130e-01
3.047542853211936409e-01
2.489679501039014087e-01
1.999378875311192405e-01
4.840612303163008834e-01
2.745998618825377102e-01
2.558951097407047293e-01
2.346118932526350398e-01
2.550496619961120093e-01
2.191929371152267492e-01
1.688616769569329934e-01
1.841087148620586811e-01
2.016962308700028239e-01
2.489580553299698407e-01
3.826510521546901966e-01
1.636831241623746269e-01
2.454191689205586224e-01
3.231048502413713663e-01
3.745578857146235618e-01
2.374487722502111597e-01
3.636725048406194150e-01
1.898258874042282884e-01
2.055083458019360265e-01
5.272023942878349967e-01
3.990624080862913425e-01
1.829818059952688369e-01
4.102222191523904327e-01
3.478414148371281045e-01
2.769135782635844256e-01
5.617690127569258118e-01
2.279370313818508686e-01
3.101268753951615942e-01
2.443652480946975070e-01
6.193885560119094524e-01
3.230174190087249930e-01
2.255675868796175876e-01
1.655435244940683670e-01
4.530147708533621698e-01
2.737522832600981504e-01
2.530864218462080539e-01
3.231892795391922979e-01
2.649736045337097723e-01
4.089822075898544851e-01
1.537978383492968615e-01
1.862396722192848908e-01
1.550119926313496266e-01
2.333710552487428258e-01
2.642729608457448087e-01
1.967140800335615558e-01
3.489968555360128399e-01
2.209450503436320434e-01
3.403734896003974830e-01
3.224263548716616024e-01
3.042515089156805352e-01
4.958751228604374450e-01
2.376306179940619878e-01
2.845592674019126189e-01
2.503497267748899802e-01
3.586750742872980569e-01
1.947492435846386594e-01
3.016985741643984920e-01
3.765061126040419870e-01
3.360155516638695383e-01
4.026167023438145254e-01
2.890697158800646926e-01
2.155277925939979577e-01
2.024327389355162765e-01
4.823866984189536522e-01
2.013081213174233719e-01
2.493059011749100828e-01
4.869862133193728626e-01
5.666443054679574098e-01
3.149483495000832134e-01
3.523769505532768909e-01
3.914202910173678607e-01
2.303320000604738571e-01
4.888785560069628389e-01
3.223883375788489936e-01
1.962340425567011271e-01
4.153481912745297100e-01
1.555132083743877291e-01
1.692095553818390163e-01
1.882319476986942242e-01
1.982676319888128924e-01
4.596300015560929042e-01
5.629098844437083748e-01
2.376216372522426679e-01
4.588366291003777020e-01
2.787752600064712927e-01
6.459362508121436752e-01
4.532552780316629892e-01
2.124740749125526851e-01
1.543220292126730453e-01
2.280029338399305050e-01
4.056490997057631276e-01
3.041864448601812043e-01
3.774402142015035322e-01
4.160940539640884950e-01
4.202350734112381136e-01
4.545842629391234624e-01
2.329001104433831570e-01
1.766873887125637033e-01
4.119467800187118778e-01
2.933898634213298884e-01
5.538998449493802712e-01
1.826221677481992267e-01
2.767976117549779680e-01
3.463503169201298526e-01
2.751332349541247280e-01
1.925665692460587219e-01
3.147970691966431867e-01
2.846565800317801820e-01
5.491311000806905485e-01
2.448722401235061130e-01
6.598703363576027270e-01
5.336106595032619193e-01
2.329612270916723848e-01
2.668491438852634845e-01
1.520729433011118181e-01
2.386409825398368434e-01
4.545308144444352161e-01
1.544653603852328694e-01
3.701659238510898176e-01
3.979419851405291420e-01
3.694407878450959304e-01
4.025398972031114520e-01
4.346311301473189115e-01
2.210605865649333812e-01
2.524628138126793209e-01
5.447343567694867827e-01
1.568415024434470506e-01
5.397925573153753431e-01
3.290285463879686345e-01
3.174529497101676867e-01
2.147939367209569239e-01
2.357409944042322403e-01
1.844284762046400350e-01
1.574818049919807506e-01
4.756181472310285763e-01
1.887814848037149273e-01
3.932748760590218939e-01
5.493554657063914881e-01
1.766847803493449831e-01
5.103279920983965212e-01
2.039894339543202317e-01
1.595966644623317554e-01
6.103817066656208601e-01
3.895569623584063668e-01
2.153398032342851431e-01
4.866226676374235671e-01
3.157420510689479820e-01
1.922896589164609926e-01
3.907668910283759178e-01
1.923993690001167545e-01
1.683204451663713741e-01
2.345570748839624631e-01
3.239807450017341273e-01
2.524592424685007663e-01
4.223674773826244788e-01
3.258858364296425836e-01
1.695333798052113539e-01
4.466996570493605434e-01
3.471895946496098562e-01
2.102882341162189139e-01
2.456658787904082153e-01
6.636353122488368728e-01
2.066515818184900821e-01
2.400884723586072245e-01
2.123700720113436136e-01
2.421575754935573754e-01
3.522001260542062528e-01
3.573716934274905332e-01
2.564822225779414544e-01
2.981614256325582080e-01
4.029132819130860632e-01
2.660686149678077594e-01
2.318131072670311099e-01
2.559607099311710932e-01
5.844388084065980093e-01
3.875269384251479599e-01
4.970242266285107569e-01
5.245339024765824920e-01
3.756287662770331215e-01
1.970914712376978795e-01
3.127000826813662870e-01
1.616979779743801804e-01
1.667325698364677256e-01
6.081580509130533052e-01
1.740981973238395764e-01
1.668276480431521991e-01
2.577383437647904341e-01
3.380806151666265746e-01
2.277018001874343833e-01
3.724971685042820502e-01
2.893328213027286377e-01
2.371621947714655232e-01
2.533697325714350801e-01
2.139851768360810091e-01
3.093566309369324419e-01
2.332031396840743009e-01
2.873529841774984384e-01
2.089920881079976311e-01
2.267879219882662223e-01
2.071200532996975985e-01
2.283391697877917292e-01
2.413622759344956903e-01
4.405655495825442358e-01
1.993781580910552742e-01
2.827977243076239544e-01
2.157509942633585864e-01
2.163004659809069086e-01
2.091995806393941448e-01
3.457050567699193055e-01
4.989732031257037015e-01
3.065411561205534929e-01
2.670248257967041128e-01
1.828019643183496079e-01
3.481843281409864321e-01
1.544874138930603935e-01
2.621553801109666737e-01
2.198317635697706052e-01
1.877762998255984861e-01
3.979648258717077280e-01
3.184132986429887291e-01
4.207944319748192497e-01
5.653042455370917985e-01
1.802858015591279339e-01
4.359759636548531381e-01
5.036023076265553344e-01
2.431435124635527578e-01
3.336868964412456617e-01
2.307918785437748088e-01
4.437946311467583227e-01
4.229166095890174448e-01
3.815772598296818252e-01
2.171674524946953233e-01
3.919806535360186861e-01
3.769571437866597874e-01
3.258892051139845591e-01
2.578286377302343446e-01
4.719865298125799358e-01
3.077916569102339128e-01
2.356789374923413394e-01
1.857272627693302980e-01
3.467971110102033849e-01
2.565846694988063170e-01
2.748165117152082115e-01
3.546712695729959397e-01
1.599488118511787904e-01
1.717922646588711244e-01
2.191076915712501516e-01
4.477949835746585228e-01
3.917017231090227924e-01
3.435842907566337701e-01
1.631392832591775643e-01
2.289685144170046371e-01
4.099847088897863312e-01
4.010046827849463869e-01
2.962559756969746494e-01
2.586836322677162348e-01
1.583728308539738006e-01
2.241035518830043760e-01
4.749149572098793071e-01
3.714379763318013117e-01
3.231730545153596035e-01
3.998737624618938780e-01
1.780202777777966650e-01
4.466899670855910554e-01
2.656838484021547542e-01
3.255292067012860446e-01
6.909433239505377022e-01
5.161760734159790420e-01
2.594050810798700368e-01
2.336962180328100713e-01
4.119267301557710814e-01
2.576283611381869898e-01
4.121719992147225842e-01
3.892916486640310980e-01
3.538880991855647418e-01
5.051738900653506281e-01
2.371749223591203826e-01
1.637571288068304931e-01
3.966149957159366135e-01
2.426842552699614297e-01
5.245521736716545202e-01
2.310464199063028690e-01
7.565910522739233146e-01
2.044347227141159185e-01
2.317727310207856606e-01
3.240075694102246273e-01
1.501465131611082471e-01
3.185892827771866775e-01
3.185940191284344913e-01
4.596671745122398178e-01
1.842369719813308770e-01
4.046892624493294566e-01
4.268673133161172695e-01
2.701486246503621569e-01
2.418416220023185681e-01
4.390022238429933665e-01
2.421706240027355628e-01
2.307740517441760342e-01
4.130932042048467423e-01
4.038122504078061059e-01
1.902535705411225742e-01
3.708922690785100285e-01
3.262251343034742179e-01
3.252354600386150318e-01
3.088479414623881980e-01
2.118861257003867848e-01
3.168556501308448792e-01
2.622311976667026090e-01
1.913126784328487151e-01
1.612751981372169408e-01
3.189267897896073123e-01
1.589949498407530470e-01
3.275650236690628159e-01
5.146133011993354600e-01
2.581412209422700998e-01
4.257247741257250695e-01
3.577149129442156461e-01
1.585843293097155549e-01
3.025673303704349282e-01
2.899496672913653983e-01
3.797132487162403480e-01
2.486381177122284625e-01
3.009037698476791922e-01
3.616975295938931190e-01
2.070946172930670792e-01
4.064714758220842050e-01
3.119976001661912690e-01
3.848861215853829343e-01
1.886350214396787239e-01
2.059371297561303216e-01
5.146210673674048719e-01
3.615029007045220677e-01
3.323386485061022855e-01
2.106923972945425605e-01
3.549086766330081799e-01
2.781374657766555458e-01
2.870983964168158931e-01
2.262825443284815496e-01
3.663872633927454103e-01
4.621034006403285099e-01
2.524356735315166356e-01
2.245021122689739856e-01
3.857436546122602339e-01
4.597288932155173535e-01
2.903082798097377792e-01
2.923979512927543656e-01
2.653615302874045567e-01
3.834186181810431138e-01
3.189664841897094094e-01
4.976044375091114302e-01
3.398111634706109108e-01
2.403881102248342505e-01
1.855966039182583849e-01
4.304545576059499723e-01
4.935052893132213514e-01
1.741833256861409773e-01
2.376488903848540946e-01
4.951121019022352021e-01
2.984553022205961859e-01
2.935668874278713480e-01
1.983701857774817778e-01
5.299206022523738069e-01
3.033068816190810368e-01
1.970466043285027669e-01
2.905763286952781632e-01
4.917938990586930847e-01
2.780018391562971147e-01
1.952788966071240806e-01
4.479053714902848649e-01
8.359176372376168063e-01
2.036663557185361406e-01
3.273810504206563499e-01
3.055533739323357811e-01
3.033929730974100902e-01
3.786311460221787328e-01
2.232289489397512039e-01
3.309364743207302006e-01
4.025334063207998136e-01
3.518951653394791768e-01
3.174054187578790875e-01
3.616382925541649085e-01
4.107062966280352612e-01
3.431406379434074339e-01
3.103275439874945696e-01
3.609322825889808017e-01
4.478424437193061491e-01
2.921864321617869686e-01
2.753337675365795656e-01
3.127772883864978759e-01
1.856811696847999460e-01
2.149937612364489770e-01
2.301163715752772843e-01
5.005828048442182432e-01
5.082877474848433996e-01
3.317254958703620416e-01
3.856001494783375394e-01
4.292867009432488334e-01
4.196314413283639411e-01
5.770080398105780217e-01
1.862733881428110250e-01
3.463308116925617464e-01
1.756006000277746115e-01
2.052991201188903436e-01
1.714090134190070780e-01
2.839100412971141685e-01
2.298263246404755045e-01
2.698449070870741484e-01
2.465821924309944402e-01
1.999758949520233364e-01
1.748189827709994981e-01
2.974595354716010887e-01
2.951991209241409120e-01
2.933785554217527292e-01
2.815709222792647237e-01
1.562407196655844488e-01
2.697784699199623493e-01
4.212870872732952243e-01
1.700363286938701424e-01
3.134160265879392115e-01
2.190781438153837635e-01
4.104694638795065575e-01
1.766018862325236805e-01
3.530131362250175098e-01
1.718956029695787591e-01
1.674713659178298786e-01
1.563938939073593604e-01
3.631361776524740237e-01
3.270805865798857015e-01
1.560655340178307149e-01
2.826670988856428979e-01
1.624802198031440326e-01
3.326689119797547889e-01
3.210581371130248884e-01
2.883975890973707323e-01
2.106829287626849623e-01
2.504410847821231800e-01
2.407781385940680474e-01
4.258258952058379121e-01
4.586489859526382551e-01
1.560002919016342526e-01
2.605573303028629328e-01
1.767094910917305639e-01
2.821097989107421711e-01
2.726106284718519679e-01
2.046450010221205484e-01
2.696214947282642993e-01
1.918039246458441427e-01
2.582054150726563191e-01
2.240525480823818416e-01
2.859342015741380694e-01
2.121493895413864017e-01
1.662945661091256300e-01
4.645690375729027988e-01
3.526651076555225028e-01
2.987837180389181224e-01
2.317982500336465135e-01
3.009764513994954704e-01
2.945047665078148746e-01
1.963860845838327762e-01
1.639139004660163657e-01
2.346379883860237880e-01
2.719895878823445079e-01
2.130623239457198892e-01
3.246081302895774678e-01
3.003652268227942068e-01
2.750496737427829408e-01
1.829286809669476987e-01
4.665018925727001387e-01
3.633576647018462724e-01
2.876623062620313753e-01
1.888315345217018437e-01
3.858022603307105780e-01
2.244608415432332027e-01
4.277586183529897834e-01
5.960744702947810003e-01
2.597568360666547282e-01
3.599909104565948148e-01
2.907631940221089839e-01
4.443598709746985342e-01
2.658335279315079402e-01
4.485392447019402873e-01
2.435617086474816118e-01
2.196087831810055735e-01
4.693466826897452204e-01
2.608736255545581750e-01
1.925710679152087268e-01
2.879443228929358667e-01
2.271956542889411179e-01
2.516410006288415380e-01
2.334233112405227351e-01
2.473933233224786254e-01
3.601284766343003096e-01
1.635416333756505580e-01
3.819716660153674170e-01
3.040212079056262562e-01
2.072344844637073191e-01
2.293578488042020413e-01
5.753882950261387519e-01
2.920295029803579578e-01
1.850590062160404337e-01
2.475567210930090245e-01
1.922010373062003064e-01
7.224017085371612357e-01
4.059879906707835051e-01
2.806038946446831606e-01
2.137575619666158278e-01
2.895202204178941030e-01
2.865153942120398645e-01
4.009842488276711414e-01
2.580888643114517267e-01
2.712929380470195939e-01
2.220285705137635124e-01
3.349904150993451291e-01
2.062527109181558349e-01
3.160847677260381627e-01
2.935751370814216332e-01
2.364492930632133005e-01
3.923719944814196836e-01
2.686846881328733838e-01
4.091337620491635185e-01
4.208981821633829279e-01
1.759374001038185864e-01
3.624281578885313326e-01
2.836015984800398515e-01
3.925331045037716571e-01
1.981643750304675211e-01
6.316650906371336083e-01
3.078929004662349644e-01
2.466061634232179778e-01
2.350985861858625459e-01
2.623820265171507016e-01
1.995789298891880170e-01
1.608527152172870289e-01
1.564896632577464641e-01
4.563183165057821400e-01
3.293595535640457261e-01
1.553538724752018263e-01
3.193148425963491244e-01
3.319077898281757033e-01
3.664294179220974890e-01
3.191596411950662349e-01
7.031225788307997604e-01
3.440380270789113459e-01
3.375278079676518050e-01
1.960597313459682134e-01
2.660895235823844684e-01
3.930570334530982812e-01
1.604315907047104972e-01
5.102310264913880733e-01
4.389441308126309504e-01
3.690534421098004003e-01
1.915485704655660870e-01
1.889876699452439635e-01
2.280937953711936195e-01
2.076751773887769437e-01
3.575719588336737087e-01
3.732953759963958396e-01
2.736100991443870534e-01
1.544893851419724962e-01
2.938382886867631494e-01
2.071695179371449702e-01
2.099275014142412410e-01
2.291472011493375094e-01
5.705358561215786439e-01
5.066089547642351754e-01
1.949003106380675365e-01
3.776019992020553939e-01
1.976528285165496945e-01
3.911197698040594917e-01
3.473963175683013049e-01
2.439178849360997825e-01
2.170543319393990478e-01
3.949151746569461996e-01
2.084011613818862463e-01
2.486090454442453079e-01
3.395809801290857743e-01
2.107560545162026899e-01
1.774668237199670817e-01
2.252803642840829901e-01
3.771994342276533407e-01
5.594003042575076412e-01
1.974650189084856955e-01
6.629751760084411361e-01
2.314585177946494599e-01
2.369909161221604166e-01
2.529278076616270909e-01
2.212091787081846284e-01
1.634860527578797795e-01
3.428454211447208300e-01
2.894224817875045153e-01
2.990052498071669729e-01
3.793474849633338142e-01
2.154582849541957779e-01
1.518563256391537442e-01
2.240889425530988299e-01
3.432516845739623790e-01
2.698211117504398238e-01
3.468286406939490862e-01
1.941144363586138344e-01
5.311359693584684072e-01
4.358900828923569781e-01
6.426767264849476691e-01
4.340692873300326937e-01
6.238741876339245485e-01
4.217604525869700360e-01
2.043671782917096391e-01
5.086829726923333128e-01
1.844635370028910593e-01
2.859054632059170875e-01
2.301927304256334572e-01
1.658763897582271885e-01
6.066539659514592620e-01
4.855152319387069371e-01
2.147590390119276105e-01
2.364750246646367682e-01
4.011938588498538127e-01
2.682008837764888187e-01
4.412286862378794750e-01
1.590267525261250259e-01
1.563287242575032987e-01
5.341518237992362028e-01
4.527280770356368889e-01
4.005952857826194924e-01
2.297027381662191114e-01
3.150217653991509992e-01
4.661452829030817702e-01
3.925547775341273748e-01
1.839580443225942996e-01
3.964748348859359339e-01
2.109660206018733608e-01
1.740911024839411347e-01
1.866798176395289832e-01
1.931595383031061985e-01
2.230839519833176521e-01
7.054764728223069659e-01
4.896306252430110417e-01
3.591223796232332344e-01
2.761893581174467149e-01
4.447956472578964426e-01
2.512163347167452043e-01
2.190240266939516289e-01
3.300436819859893234e-01
4.571945143167147618e-01
1.637344671105893934e-01
5.354980395737367616e-01
4.657706870963022050e-01
3.094605083473290219e-01
1.928985461519282796e-01
4.776358274390760661e-01
3.124062031154339336e-01
6.208692563744584447e-01
2.849202432044625199e-01
2.925015461295797925e-01
1.501820581411563160e-01
1.591781108685815238e-01
1.584850753487698494e-01
2.704888932897099862e-01
4.129402038752152393e-01
5.184480790962732177e-01
5.753318735908371506e-01
2.052091122946632651e-01
2.991693226454857912e-01
2.287781571960805782e-01
3.325886215459092909e-01
3.207091382816142922e-01
1.876876897598389882e-01
3.021956076312569683e-01
1.836437354359895802e-01
3.275938354291804133e-01
2.678855408004496286e-01
3.676605234745349837e-01
4.351384385673305877e-01
1.979470351953402929e-01
2.175434286033828823e-01
3.641471166501472068e-01
3.409216853110389467e-01
2.182924358240413976e-01
3.170678692824522305e-01
2.543642720319475026e-01
1.544037455029640682e-01
2.652268112036889058e-01
3.344635316322621676e-01
3.087492756354471846e-01
5.136734756092047327e-01
3.486786691935666038e-01
2.426668726842351465e-01
2.867803668726398580e-01
3.287570035382514355e-01
3.120121190016001966e-01
3.719065844575571989e-01
3.378229238242920207e-01
2.484171381595274009e-01
1.564973803827157672e-01
2.333840787112263504e-01
3.960212877297062395e-01
1.538916076718087056e-01
2.456446723188310255e-01
1.581421725313403304e-01
5.383447192620921529e-01
4.448700864425235713e-01
1.681063975122776277e-01
3.967400752787513252e-01
3.350580758195489395e-01
2.669618967616319560e-01
3.364253213677743104e-01
1.711221338749474852e-01
2.011605698120242647e-01
2.169287072135197003e-01
3.300895914409981424e-01
4.845301107288157993e-01
2.271770093694187864e-01
3.240896595122096380e-01
5.683655604580292175e-01
1.985476139489585068e-01
5.237677086275657201e-01
5.788770190386053338e-01
3.769824048147452089e-01
8.573810847341244434e-01
2.288340335305664719e-01
1.948435211353996277e-01
5.348006216257236156e-01
1.781256432517092647e-01
2.849885417514118058e-01
4.689289017171940355e-01
2.971929489568465588e-01
4.343416490290190612e-01
3.805875974665127170e-01
3.929902335091922105e-01
2.023761699917340784e-01
3.240266838909838798e-01
3.584108730702314505e-01
6.755766730814993792e-01
2.293934338914078164e-01
2.302316930331271549e-01
2.360598861170026541e-01
4.948284512891492071e-01
3.223593474075182597e-01
2.290542328941337080e-01
3.798091643721119848e-01
4.581862235276095152e-01
1.828457859230235294e-01
4.423604659716227072e-01
2.723154957015471722e-01
1.918441851776830909e-01
3.272802043166801456e-01
3.105075880530367427e-01
2.872771317997466212e-01
2.467424149359120356e-01
2.705051011051257115e-01
3.962711589175480498e-01
4.379108371648097187e-01
1.572698331412706041e-01
2.121852083972740055e-01
2.613353196841985415e-01
3.458049690286344457e-01
4.333471364844798668e-01
2.138801229863866449e-01
2.258743748821883113e-01
2.674854347981075464e-01
2.032449369790556848e-01
2.290665325259539642e-01
4.196556294025268752e-01
1.625167987901390276e-01
5.838270065164274936e-01
3.261383557810620948e-01
2.643308917026422344e-01
2.156635715691255784e-01
2.608541194678768438e-01
3.415749654720781625e-01
3.207493959308171938e-01
3.196860595556953455e-01
3.556005881623789389e-01
3.825896483959642103e-01
2.323570656639406540e-01
4.125311999564444942e-01
1.517888962354380089e-01
2.396984988493509883e-01
2.379732874141259058e-01
2.882507708114505074e-01
2.827179251308351571e-01
1.895015501457431861e-01
1.836354437859796518e-01
5.268637907822717459e-01
4.984676917821655451e-01
3.079261662880596884e-01
1.645435433429001670e-01
2.249717277413584293e-01
2.948273885961062990e-01
2.498836297446538346e-01
3.165981773385704301e-01
3.810580983902174257e-01
1.947621065710005150e-01
3.239075681029656151e-01
3.002388580798488471e-01
2.595074835912933864e-01
1.643980948145052634e-01
3.896459034506505326e-01
2.863745675509233313e-01
3.268291019132822939e-01
3.062999235210793758e-01
5.905155287791473695e-01
4.879998683029799222e-01
4.909750825929782847e-01
2.904475277067091188e-01
2.407075927219645695e-01
3.309403093959876196e-01
2.617563083718531525e-01
4.456653256499788496e-01
1.820645565877800631e-01
1.705186756086737032e-01
4.531635662555050237e-01
3.095343224089440737e-01
2.599254001530026392e-01
3.887204616808163093e-01
3.148051343803962565e-01
3.701957052322202291e-01
3.328182788263792657e-01
1.514520663798682720e-01
2.260699583545658919e-01
1.517285650642200279e-01
2.855410534944275436e-01
2.578692570009436524e-01
1.579514961244959936e-01
3.229375524304457512e-01
6.005982981097365281e-01
5.001081251439172259e-01
2.437040454982821180e-01
5.605669262607896330e-01
1.704492183649270742e-01
3.195820828498964206e-01
4.957765861395564411e-01
3.544705222339159523e-01
2.138710600094238801e-01
2.677889030280328209e-01
2.326030913292616020e-01
2.829664075688680946e-01
2.253294981877551062e-01
2.511542014970347125e-01
4.928197949074941686e-01
3.635513740853968390e-01
2.362611502226063531e-01
3.407521843087907287e-01
1.898573196948640796e-01
2.841332840203105170e-01
2.832835057544868529e-01
2.202015175308002504e-01
2.695473856148283831e-01
2.815437931990033560e-01
4.124525740660269779e-01
1.852865953813329358e-01
3.293403446555965841e-01
3.157619077396234264e-01
1.921972691540843881e-01
2.717572301696470904e-01
2.593922302581728179e-01
2.782551650903348217e-01
2.047947358286744124e-01
1.839512306322250990e-01
4.482615112421062253e-01
2.204763648475659421e-01
5.851429407848005582e-01
2.011977039465644712e-01
2.202352112944513385e-01
3.869994737912363925e-01
2.602102055302653594e-01
4.561655441274106160e-01
1.607592440715232829e-01
1.708066689040632080e-01
3.134505475624369542e-01
5.657328408662933850e-01
2.107821434445660558e-01
2.808443452313048039e-01
1.501079855745163227e-01
6.789469935980239068e-01
2.315678152484398900e-01
3.692091042052246808e-01
3.737960975995948676e-01
1.765084621842792079e-01
1.718519545635866230e-01
2.542501216217306625e-01
3.697340168737369148e-01
1.614641933245336003e-01
6.926493294246672816e-01
3.631299046831170108e-01
3.588791686805142822e-01
3.455002088547192152e-01
4.306277388773220860e-01
1.766492450511533974e-01
4.697158520750659427e-01
4.309173634524825491e-01
2.856036713496529766e-01
1.838814149887303961e-01
2.948261949662959180e-01
3.415319927158195767e-01
2.917907597073431947e-01
2.887242974460078604e-01
2.508371060391157426e-01
1.738034881466500592e-01
3.317238307562064836e-01
1.728912380336100341e-01
5.018132323106184733e-01
3.647138237557772111e-01
3.159850318520197598e-01
2.387658365888247480e-01
6.018667395167390799e-01
4.153575920457988069e-01
1.760871194202371370e-01
2.222340776724371914e-01
3.191512756018617392e-01
5.511814141497735076e-01
2.769627930886940925e-01
1.800704137980592145e-01
2.162462147266921153e-01
4.941406519970426015e-01
6.639846880093407400e-01
1.585026163445239777e-01
3.248166898080873111e-01
1.946588132425060569e-01
3.192185730439481839e-01
3.086990482912780887e-01
1.591518441457885347e-01
3.716491031389810296e-01
4.125577915240137283e-01
4.145086158689267331e-01
2.226613052922868097e-01
5.185779380733509525e-01
2.063601902247217679e-01
1.831452192646418065e-01
4.949414745604477917e-01
2.455170003512676946e-01
1.777090614797068313e-01
2.255671259711539145e-01
1.866910493470741450e-01
2.245673558162448180e-01
3.807642104587398713e-01
3.432375402381782070e-01
2.651878227372034824e-01
3.544028297465170452e-01
2.408729953541317026e-01
3.186122146578359571e-01
3.854255151278360714e-01
1.686813043204904161e-01
2.370149434324732574e-01
2.542957021704996823e-01
3.061730195415882094e-01
2.666766808969525115e-01
2.484185092410505502e-01
3.124742374609205120e-01
5.405096897551034951e-01
1.500843660091435161e-01
3.179886992777050669e-01
2.022712731865784763e-01
1.981426232466731163e-01
3.004756983164598161e-01
1.633927225574380304e-01
4.070657930137253633e-01
2.773928062441196052e-01
3.081950556809087693e-01
2.106416536662430172e-01
3.764250875746022462e-01
3.073769784158815188e-01
3.579912284453387050e-01
4.169674189351768590e-01
2.160929757187718403e-01
6.099476073737262194e-01
1.620889755282440281e-01
4.238336550668997393e-01
1.619417618060925712e-01
5.157131705451388770e-01
2.349291980120971068e-01
3.618758249342877154e-01
3.134616253371513839e-01
2.601971035645977981e-01
3.180732065193460079e-01
1.617085762984457331e-01
4.061658046462274241e-01
2.455377471742474504e-01
4.821055869285328921e-01
3.659662130111958067e-01
1.966062043581640328e-01
4.784335240370821696e-01
2.583716851744616849e-01
2.800584428450680341e-01
8.716978192068194353e-01
2.307022072173842420e-01
1.781999094302392228e-01
4.010896347578095655e-01
2.997371011013443831e-01
1.859813090027447047e-01
2.279481065552967645e-01
2.043126182918792444e-01
3.356452930781608224e-01
3.139069880778375676e-01
3.209730410403280887e-01
1.696884169116567864e-01
3.104133572006549935e-01
2.714319153580595501e-01
3.685732769670716502e-01
3.769281830050019710e-01
3.389975674868330735e-01
4.262784127997084616e-01
4.235667608213060653e-01
1.958630536617659568e-01
3.377740674721995129e-01
3.541892356514267926e-01
2.600451947753415483e-01
2.442487606035255443e-01
4.912865390219982586e-01
2.295371986345061399e-01
2.298198893877285987e-01
2.011771346140234784e-01
1.536855958813118650e-01
4.108211005653463754e-01
1.914088989246522376e-01
2.959034831622139317e-01
1.903314991383729393e-01
2.982079976580656044e-01
1.752819478309694534e-01
4.394008401336968461e-01
2.029172803164859817e-01
4.172190597628137043e-01
5.639845150269584551e-01
4.216837485514776107e-01
2.247671318539736229e-01
4.216879845300516294e-01
3.166938879877709834e-01
1.687277009397025740e-01
2.287189918476697781e-01
4.834486877964390139e-01
2.922334700905388494e-01
2.306894591665595295e-01
5.983666310765636265e-01
4.191686647905502605e-01
2.879380750980648496e-01
2.236162040674954388e-01
1.886407223933103394e-01
5.049293844045336099e-01
2.747456196224797309e-01
3.527299188449732892e-01
1.906738988680040103e-01
1.512285376191200570e-01
6.375139099891019567e-01
4.740073863328416737e-01
5.875577566442498068e-01
2.567351977232240623e-01
2.163582161248028823e-01
1.807053011966245348e-01
3.063693829105220701e-01
4.313455918973134740e-01
6.362578316319810190e-01
1.875887034516641738e-01
2.467331832006766923e-01
2.621301851659786908e-01
3.218159330001648666e-01
2.187700833334483286e-01
1.879760138349702847e-01
3.391029263089492263e-01
1.742662603378450359e-01
5.269050975417697291e-01
1.758131737009297479e-01
5.177976893705928951e-01
4.665551295193122172e-01
2.326910775290843558e-01
5.320331303726403283e-01
3.569606568874722496e-01
4.422539989891851597e-01
3.287695881899124206e-01
1.988550260039552431e-01
2.940735268855487194e-01
4.264214822085652390e-01
1.504507209353732611e-01
1.864209019507010456e-01
2.264022193722494136e-01
4.770173620047895024e-01
2.590198370737443745e-01
5.726888212752221374e-01
1.878579490043274514e-01
2.296120226210114357e-01
2.819736793244395079e-01
4.086690821637790627e-01
3.809806219262790172e-01
1.778375804712756525e-01
1.860769069454354108e-01
7.225246589038465395e-01
1.541680191815082701e-01
3.820236579387269460e-01
1.926973785062742195e-01
4.585026630474292597e-01
2.804797387543184195e-01
4.308941210242364095e-01
3.734324754448367090e-01
4.497745829703876375e-01
2.338875741657635288e-01
2.250711778388267692e-01
3.235734614673271281e-01
4.334927919534965479e-01
3.053982803474034058e-01
2.342209207179974662e-01
2.256532052500370422e-01
5.206577460820284164e-01
2.418088059583560212e-01
2.396311233552604891e-01
5.972290017886593416e-01
2.312695022807589040e-01
1.979465127248319911e-01
3.470513643521700997e-01
4.077657037713775523e-01
4.362629176669446940e-01
2.246525399189440164e-01
4.900302998683159217e-01
1.727829388083190754e-01
3.927469020223782747e-01
3.455974655716708144e-01
2.467520363719609144e-01
2.835778950040550583e-01
2.078229246184674361e-01
2.520604710572039719e-01
3.813396032281215486e-01
4.135347522159704692e-01
1.749804354991945365e-01
2.674857442486228143e-01
4.683566033870796286e-01
3.414184928174536782e-01
2.117555981759786099e-01
1.822468826490352134e-01
2.624238222852950941e-01
2.000229365039825347e-01
3.619002755538541227e-01
1.684549069737911187e-01
4.779201797914903738e-01
2.314286227358707815e-01
2.712547372606206597e-01
2.739012972105430710e-01
4.371474746339664152e-01
2.223032361335661733e-01
2.291635088443557400e-01
1.558796259359924163e-01
2.575878410005657537e-01
1.732902112673537776e-01
2.134233629984968461e-01
2.569346751472733614e-01
5.360157607672829672e-01
2.405462573466847775e-01
4.443026694872513893e-01
3.121767029437323426e-01
3.975392218364489083e-01
1.766440497291943412e-01
2.797280332490829635e-01
2.962031883068115268e-01
2.813760119519683744e-01
2.300319803884738612e-01
3.020583203231441138e-01
1.943535062137400904e-01
5.915131288823161082e-01
2.384973079254821826e-01
5.530385334921462670e-01
3.157758865969078621e-01
3.599188797521039040e-01
2.185404139601017093e-01
1.718584458343176136e-01
4.922029123684362739e-01
5.115526510732303356e-01
1.798429562017288541e-01
2.724130373756008527e-01
1.830004028796232141e-01
2.137141188475317199e-01
1.990359982551716533e-01
5.668115527544453913e-01
4.019563730432277326e-01
3.860066636260273132e-01
1.506430472799191733e-01
2.003822867615978609e-01
3.817105075365913036e-01
4.090798683770222599e-01
3.851164487804364378e-01
4.723961253307382702e-01
4.032404700838987388e-01
2.611070687336199403e-01
4.040575609163655768e-01
2.540486670664224844e-01
3.216502331858138719e-01
2.210252337829174407e-01
2.491510037426829527e-01
2.619795364588310416e-01
3.545453461358195613e-01
1.819980948672052234e-01
1.579301729071383165e-01
2.163580378365497769e-01
3.530891243756931197e-01
2.631405511064407454e-01
1.989743988191823298e-01
1.957287304905043490e-01
2.322057179972339125e-01
2.489413260945226303e-01
4.145548450790842443e-01
2.382673471191384396e-01
6.162052812087606135e-01
6.223597523453877622e-01
3.020265109356660149e-01
1.924587548123807557e-01
2.788148976376036980e-01
2.880510039588823901e-01
2.363001078156089507e-01
2.666470586292091216e-01
2.158307438758214625e-01
4.183023489472673662e-01
4.204850609864012601e-01
3.767335071506249244e-01
4.722239052598319331e-01
2.487203538552302806e-01
2.261648602383964923e-01
2.456962053361298748e-01
5.788832303128378376e-01
3.003840338568198876e-01
2.341562278088452076e-01
5.825304084032202345e-01
1.883705012950094293e-01
2.389426459640303091e-01
4.324696859893737422e-01
3.098051179551105649e-01
1.821498854698996861e-01
5.732535885095743078e-01
1.762844962831964790e-01
3.840651862586276222e-01
2.408743777078034554e-01
4.235261699531488455e-01
3.468197983591818634e-01
3.072428037784316057e-01
3.886674071020919663e-01
2.259684518476281212e-01
2.533574659198065127e-01
3.151567338119468653e-01
2.202697995083155724e-01
3.633550415891916296e-01
1.794262894649014117e-01
5.343696751908382225e-01
4.052609910574451746e-01
1.976326870244261291e-01
4.118487396879020324e-01
1.630469711764884200e-01
2.749840315073384112e-01
1.515873314422265250e-01
4.391047829577197081e-01
4.881536972514003425e-01
1.819530825951267416e-01
2.184779213795922104e-01
1.881015673656802889e-01
2.104031864418879350e-01
2.710461168219696071e-01
4.137441652914679580e-01
2.922318081360854580e-01
2.739892724037069072e-01
4.234488823010746916e-01
4.470065951865263010e-01
1.843070453373179540e-01
3.158705717471889107e-01
2.699689061729659278e-01
2.478785462827314545e-01
1.612952596507991332e-01
1.539189899437937437e-01
3.494069064049347140e-01
2.556235654992461415e-01
1.560289547783059727e-01
3.867546288351265127e-01
1.926972578950315318e-01
1.588132085219485512e-01
5.650241219305817131e-01
3.152158678815625281e-01
7.947754868708108988e-01
7.534720614115121284e-01
3.629283309546154079e-01
2.592332664696866962e-01
5.115211582343041075e-01
5.993512758952213026e-01
2.474654489114724298e-01
2.129159797944996657e-01
3.448101686054714232e-01
3.824455958181718351e-01
1.639527644817012353e-01
4.019153564295443459e-01
3.523284563671905123e-01
1.914444949540442253e-01
5.690914257761526818e-01
2.628844436558407383e-01
3.404224277159039191e-01
4.071804473404831981e-01
2.915213931725735841e-01
3.826693409352645014e-01
2.299112471505322108e-01
3.666901623398101107e-01
1.809903612297644182e-01
1.507941674862263437e-01
2.180745040929010226e-01
3.063090364640714269e-01
2.040842635566204877e-01
2.125344834006409889e-01
1.540473104954912797e-01
4.557178522617794103e-01
2.492501044130432386e-01
4.574533400121757465e-01
4.810745660761964748e-01
4.331414655929576307e-01
3.707920481628522724e-01
2.940043628291522104e-01
2.585976850387826098e-01
1.813989644535486667e-01
1.864852012203488674e-01
1.934647464848783804e-01
2.939971120621815426e-01
1.986127143062907385e-01
4.021468478913499123e-01
4.067804508886329051e-01
2.341259469821294070e-01
4.228721693131524129e-01
6.552236380999907350e-01
2.896592636954313238e-01
4.353503627170189905e-01
4.211942301101277986e-01
3.241293758939267633e-01
1.597923616134245273e-01
3.506355228674525870e-01
6.541833793243462258e-01
4.431825734036618503e-01
1.777771721801975902e-01
3.748429418321662654e-01
2.950490480054430709e-01
4.051988961967631919e-01
2.759930900965183453e-01
2.451203719621310451e-01
2.011547650723682634e-01
2.619449445455314662e-01
3.776884878048428762e-01
2.979645262063462807e-01
1.936097090875865401e-01
1.594498190870459742e-01
2.109560664452439505e-01
2.799084562680221877e-01
4.869854496864177706e-01
2.224053590650561518e-01
2.236551083786566529e-01
2.634245628469717437e-01
1.709417163654257388e-01
3.926725330122979862e-01
3.379720165548856237e-01
2.264424436229910687e-01
3.620592472699649678e-01
1.950895158696837328e-01
2.792997323430820300e-01
4.167319532673428029e-01
2.685381517422387176e-01
4.062062171387927911e-01
2.121024559822143885e-01
4.748981547418503757e-01
2.326513064645686080e-01
3.904077406471820888e-01
4.128076099268973564e-01
3.982327682538180369e-01
1.748301587204188490e-01
2.159562414865581759e-01
1.996931450513565465e-01
2.331371268608534442e-01
2.098157051346330459e-01
3.397026916027505727e-01
3.219651852711237217e-01
3.123946941495712171e-01
2.714375604107347462e-01
2.332847388040616698e-01
1.633089192897875241e-01
2.912708276721307499e-01
2.197020332226013450e-01
8.776666062598846851e-01
1.798468735982616806e-01
1.580425813663631773e-01
2.351778382824126767e-01
2.263467733557968931e-01
6.060231875826261883e-01
1.519349844937169791e-01
4.893864697419406662e-01
3.923615991623426447e-01
1.937390889232428470e-01
2.721916330475763757e-01
2.749437007008364020e-01
1.876555758571434585e-01
4.705064855596582385e-01
1.578525382789656983e-01
2.260379836491237249e-01
1.604550201902752993e-01
1.978922257007909857e-01
3.261844714630702802e-01
4.034570050598130786e-01
2.071316434031806319e-01
1.730627767068846357e-01
2.534676985082812140e-01
2.558234925534406679e-01
2.070319247150132769e-01
3.853424889289348010e-01
2.107150351240006103e-01
3.425049367694563696e-01
3.746340940397794306e-01
1.994500534096427802e-01
4.717759010190343272e-01
4.782449710072999016e-01
1.541040934588633338e-01
1.697131599066077079e-01
3.397696824684470762e-01
4.519733818552255089e-01
6.128096758195024085e-01
2.135307313998489054e-01
3.889906225702156051e-01
2.574859597689841961e-01
1.709920191055226413e-01
3.643853365747732331e-01
3.179200944377508220e-01
4.972162307536868164e-01
2.185272298847558137e-01
3.572203911267213261e-01
4.193599350885056642e-01
7.173428526178180498e-01
4.597065086151238544e-01
4.705448203101426641e-01
2.849669593504761123e-01
5.189058837225661858e-01
2.912113346390394208e-01
2.701735425152326786e-01
3.695347884664270666e-01
1.550431979234812296e-01
2.335580210163002157e-01
3.237909095670977733e-01
2.626545080112786534e-01
2.531161382868031828e-01
4.083994729205998597e-01
3.004238233506157929e-01
2.606489172549596445e-01
3.122409605285425549e-01
5.043871939956207084e-01
1.845359010557306723e-01
1.539731639127693563e-01
3.403902337971655423e-01
1.937546250581654583e-01
1.872555120632264647e-01
2.730527118958511190e-01
3.149313459540523108e-01
5.238366507131378969e-01
5.809442398799521401e-01
2.823198304421932203e-01
2.540393560452027244e-01
2.243247898959914999e-01
2.121285438533840884e-01
4.429948862655612718e-01
2.326036709964591220e-01
6.009356208775916697e-01
2.031945797179106339e-01
3.799907024445169368e-01
2.026645513851956792e-01
3.293105652329375577e-01
2.732393049625532200e-01
3.555959975847230448e-01
2.779608631272119101e-01
2.589658148024260309e-01
3.024831803557171961e-01
5.790781123640964534e-01
3.293317777021018133e-01
2.501862207318511500e-01
3.823588123141141715e-01
2.116812533090842163e-01
1.788623363013490397e-01
4.928779442626786134e-01
3.966010627814386957e-01
5.621850176772479335e-01
4.103734564262828677e-01
2.369039488796323145e-01
4.018064066063672390e-01
3.298669748165475313e-01
3.372841772644617486e-01
2.434069007811764662e-01
3.391815849666813820e-01
1.723877520139135422e-01
5.535195662232673675e-01
2.163599138142532907e-01
3.861568219570484239e-01
3.270023871865896936e-01
1.747821501251869969e-01
1.563027931807968729e-01
1.549041693580628931e-01
1.607566291942817138e-01
1.908444663220801585e-01
1.856712514127201730e-01
1.700606098401666877e-01
1.576289431960172238e-01
3.615385846737112496e-01
1.996463051288522583e-01
4.860622986380408461e-01
5.051484256807715623e-01
3.874468682055182134e-01
1.705505981900658219e-01
2.032080649126773997e-01
1.664078608915357804e-01
2.585088666135322844e-01
1.820534755980796893e-01
3.450704658022178406e-01
6.115789846233045113e-01
1.854067789082879947e-01
2.319668714624288364e-01
2.233495474793458224e-01
4.736621211452046731e-01
3.194873556211103582e-01
1.852038449613166438e-01
1.562205333457129530e-01
5.763871695539739548e-01
3.296785437662925755e-01
2.420062710242723292e-01
2.346018067673827368e-01
1.964660472334510688e-01
1.683529671046543330e-01
2.029649744634563213e-01
2.216048706468797813e-01
1.858217218995955600e-01
3.634745305553925832e-01
2.127877420962222821e-01
1.722478271323834575e-01
1.600724801283415211e-01
3.923352084139031248e-01
3.460803649364821988e-01
4.055428163992084167e-01
2.436861968203708484e-01
3.941358001829223801e-01
2.228404041617795817e-01
2.047490208708999948e-01
3.138378957217026199e-01
1.680705101668417412e-01
2.054834181214108269e-01
3.591026835369258152e-01
1.548310371695533205e-01
5.189419879506358413e-01
1.858725139790356473e-01
5.617992324188988418e-01
4.188993621098349163e-01
2.281383358308876619e-01
3.298370933820369832e-01
2.302449261363472832e-01
5.545739213874265605e-01
2.701391023326021879e-01
2.292788568049679843e-01
3.916945507454103748e-01
1.850550081227138044e-01
3.037487860934825479e-01
1.528241236428529437e-01
2.440989687779665795e-01
2.486356532550003662e-01
1.701968415437297988e-01
2.949886196580577824e-01
2.428123557317968528e-01
3.617036688706154468e-01
3.453080264416927836e-01
2.142669799279725285e-01
2.997432087517697408e-01
3.874041705147315273e-01
1.768793131622495296e-01
1.576676931117289016e-01
2.835418364515217560e-01
4.561985975790601167e-01
2.935369085079377882e-01
4.162423984446670389e-01
3.762453344452840742e-01
3.254252175471025188e-01
3.436666276985871904e-01
1.537364202434715887e-01
2.819633335999502943e-01
4.999470155310237196e-01
4.394555842391130174e-01
3.255073253182702575e-01
3.161646715029231558e-01
4.371238438141102911e-01
2.899756381111026071e-01
5.133716073503034050e-01
3.796728205916886090e-01
5.156605266007738830e-01
4.418629859102294333e-01
2.248393658281208907e-01
2.061860090340182083e-01
3.817904897834002442e-01
1.790437310907759816e-01
1.614303506721549708e-01
1.804008102957183612e-01
2.259199390514576022e-01
2.177971140715554976e-01
2.856354174222340281e-01
2.087539925652725226e-01
1.623788649607588730e-01
2.448782474446792312e-01
1.625083298511754704e-01
3.304018792350780220e-01
3.256025059916956010e-01
2.467226568372391238e-01
3.747751622450539721e-01
2.146202663777812547e-01
2.595030264982482460e-01
5.488784599593259372e-01
5.089040408437066620e-01
1.902644511766860835e-01
2.237109117881506126e-01
5.010667523142487978e-01
1.671259127648029863e-01
2.545837040799839857e-01
2.355133864070867722e-01
1.653807135025038288e-01
1.526995493708072915e-01
3.436631363252020677e-01
1.816027368540596709e-01
2.381373693236077116e-01
1.566676879705053704e-01
1.705969209184056701e-01
3.933401876632495187e-01
3.431687075815736399e-01
2.351291569416868454e-01
2.825650639464876157e-01
7.580906960850718468e-01
2.004359575963805262e-01
1.661288835056778657e-01
3.374852619362327388e-01
3.481771960018178458e-01
2.627824323140073859e-01
1.649986206205779904e-01
2.035232264923698409e-01
1.573597966007961868e-01
5.088496199760114136e-01
1.650511969836010728e-01
3.723528523649076716e-01
1.662040654798432882e-01
3.806928158021214981e-01
1.545065911663933700e-01
5.649001507151870660e-01
7.748186721038210489e-01
2.328950168650885111e-01
2.286445465119022191e-01
2.169418606434430352e-01
1.551735768656622438e-01
1.772332343128694143e-01
2.004459476291610698e-01
2.579178874558540335e-01
4.097022851070106775e-01
4.720465158886887336e-01
1.596313845289085709e-01
2.731177057564684318e-01
3.109596065623959626e-01
3.548241364469836290e-01
2.836355658821996806e-01
2.688403163685437192e-01
2.288333106063178968e-01
1.704683823244108887e-01
2.770680024184957735e-01
4.081466008963089420e-01
2.054942538195907997e-01
5.388086418954957102e-01
2.064985345226444391e-01
1.771544646010824176e-01
2.560269807993390545e-01
2.392507502154372911e-01
6.051353408658440847e-01
1.607641623105677819e-01
1.514826013614186395e-01
2.007833492681594945e-01
3.442075998451759045e-01
3.717733824662812214e-01
5.624625402979921418e-01
3.894024729614791180e-01
1.600871356064972606e-01
2.914218748738341969e-01
4.117952535144189241e-01
4.697536061989748823e-01
1.892748965219119561e-01
1.714097118793563301e-01
4.565535929442049445e-01
2.731287517833694833e-01
4.789470169291937252e-01
1.644164363151141284e-01
2.074525531521286825e-01
3.699074497542161888e-01
2.128287113524737761e-01
2.397880425908262003e-01
2.372230946062404144e-01
2.032935497041720718e-01
7.047905326940703263e-01
1.743288428065340456e-01
1.681364829537439765e-01
4.051783630973159189e-01
3.563142492306816678e-01
1.968240559998587491e-01
1.665589519881371938e-01
3.279570292638210871e-01
3.022376236660601068e-01
3.299567392770488272e-01
5.504029081736829809e-01
3.174985495184606266e-01
5.147748889292959040e-01
3.858471157627521020e-01
1.742182807613505968e-01
3.339282728024696167e-01
5.228895571169173140e-01
1.752678974342322116e-01
1.695079216344704820e-01
2.200567469814047883e-01
3.891255604861385553e-01
1.659340568402923322e-01
1.660690241127079636e-01
3.998526670741036626e-01
6.156222513339622004e-01
1.874907456163126263e-01
2.756766933064172531e-01
4.647690175710358362e-01
1.923269430720722650e-01
2.863280630144554584e-01
2.576933316295552667e-01
1.907363061590487963e-01
3.097601115014170237e-01
3.479997997487638273e-01
2.168720693864326088e-01
2.339747283255363131e-01
1.587484030010200553e-01
2.103769428097027050e-01
4.072016491808705396e-01
2.318328084997753336e-01
2.035943110355000474e-01
3.263632357290269237e-01
3.242347172812511946e-01
2.505771915554241280e-01
1.612942974379070193e-01
4.103584502053776450e-01
3.238003103149352802e-01
4.689436211514335096e-01
2.328848398425442390e-01
3.503888470776421737e-01
2.766393235858194410e-01
2.992911514011401541e-01
3.010767474483228567e-01
3.725776554523686501e-01
2.059532022375789584e-01
5.872456048973512255e-01
1.711362829405528585e-01
1.626177947286598924e-01
2.093868716619495252e-01
1.521058865337770738e-01
4.497873057367010041e-01
3.042125467170122000e-01
6.013667188616257375e-01
2.801396908366545757e-01
1.841815983787327415e-01
3.994692425183812290e-01
1.605569469820430362e-01
3.289127617887795951e-01
3.383932598496715016e-01
4.491184306091338119e-01
2.222484733927330147e-01
2.879858513205296733e-01
2.102405556984704715e-01
4.605040343226191046e-01
5.481337707965318051e-01
2.641937714635290702e-01
2.362713135917633434e-01
1.669734312141915866e-01
1.505727772366099448e-01
2.491114742443969465e-01
5.189370036383814666e-01
4.359970733297308110e-01
4.226827010078101354e-01
2.446486996020361404e-01
2.683212987699405971e-01
1.558370377774619120e-01
5.009420096431658198e-01
1.551454410565061559e-01
2.837702252242048639e-01
3.539999884218910653e-01
3.411566751545017651e-01
3.643233046477530879e-01
4.192605966473201828e-01
3.182521429440001159e-01
4.704581947972126255e-01
2.208578171423080105e-01
3.126225319780143730e-01
1.995065873988698668e-01
1.897686614877074074e-01
3.048368034657477077e-01
4.905803466475476826e-01
3.276001412667196022e-01
2.248880679214294576e-01
2.981887149579656171e-01
1.588892375604382956e-01
2.243618298140355738e-01
3.233734243278744702e-01
1.900810572217579986e-01
2.023224007498364285e-01
1.655435556734391189e-01
2.758506195153422325e-01
2.814800221151975146e-01
2.285958282606132541e-01
3.588935145125655701e-01
3.683103030543988243e-01
2.075198479935627394e-01
2.347947218346014830e-01
4.516085825738985760e-01
2.568680558812298509e-01
6.984754174559564266e-01
3.302136301337018631e-01
3.316490924333909129e-01
3.972080992091996388e-01
4.324552429277823684e-01
5.698723701169331468e-01
1.567235783825995654e-01
1.943582586381026878e-01
2.280945144776030109e-01
2.365065326419222014e-01
2.350659935794257027e-01
4.237128684559724467e-01
3.450138849126053175e-01
1.870542312684301545e-01
1.747290696977097380e-01
3.919336804150133080e-01
3.663919085866702563e-01
2.241984185010151842e-01
2.316509974388022142e-01
2.818385068870770116e-01
1.734154626679391686e-01
2.762303819910801872e-01
1.610891380239178883e-01
2.192916313218641333e-01
4.053993466300324089e-01
1.983543801403228057e-01
4.098877051119915738e-01
4.073056183337955272e-01
1.917581738547522729e-01
3.528472976543604589e-01
1.795963110787921757e-01
4.979606075968028289e-01
1.823902617663499537e-01
3.575422784594969317e-01
2.527154057318290459e-01
3.621680147493481217e-01
6.432572918518509875e-01
3.292584917378725828e-01
2.140807086027348427e-01
2.643330498486090030e-01
2.737109519485475539e-01
1.753503108130364252e-01
4.662638069762925497e-01
1.773824435531481669e-01
1.909638196312940517e-01
2.098632177827194911e-01
1.899681073412913812e-01
4.850144993346319211e-01
3.525777588524811046e-01
1.700413218842603547e-01
2.834149614570543596e-01
2.307605077719452336e-01
2.798029802903364560e-01
1.596478705830339517e-01
1.524545840591100543e-01
5.314310380831768210e-01
3.531138183612446135e-01
3.768145906744960194e-01
2.415685979958914764e-01
3.492732910729080542e-01
2.267079269638851424e-01
3.176807613007188724e-01
3.050155749659357873e-01
3.873912918923178017e-01
2.230395275957532397e-01
2.358492402204221128e-01
2.483799740343628215e-01
2.470588602856846894e-01
3.437419819180073111e-01
1.614258984221302873e-01
2.570104005417910287e-01
2.571819328768069624e-01
3.323254617420538515e-01
2.625938255932679932e-01
2.401164098692533111e-01
4.984276073505059523e-01
3.641360990063878811e-01
1.868438488019013299e-01
2.556925280704785974e-01
2.642061662394813992e-01
1.821630808841038507e-01
2.967843518299167482e-01
3.127299901351302536e-01
3.576604848090496613e-01
2.640298715895704751e-01
3.320306246367277225e-01
3.032456821656855372e-01
1.591738661068285432e-01
1.887215909228861510e-01
2.651189931917541931e-01
2.830505743489656889e-01
3.362867818439869705e-01
2.986718780941914897e-01
1.707410058331570446e-01
2.985199494840571899e-01
1.749363706892188008e-01
3.480880146704016243e-01
2.755340676875126515e-01
3.150345777117535828e-01
3.505586923818192480e-01
2.446498868260248705e-01
3.298404370292697951e-01
2.733151300191632993e-01
5.496036707025663270e-01
4.630273847182908575e-01
1.912504128022569361e-01
3.741796930280278932e-01
1.595380047810870672e-01
2.019255651244508121e-01
3.218102344108011437e-01
3.101085249554250689e-01
1.690760514390295122e-01
1.883000886570201093e-01
3.155530126659922274e-01
3.432770264861559895e-01
1.951045821273072467e-01
4.937075150834139281e-01
3.579758855590337019e-01
2.681428512819699073e-01
2.199202472166650324e-01
2.762215265358687333e-01
2.895819121280620578e-01
2.874351568769201171e-01
1.725529179545823577e-01
4.819213297464086665e-01
4.539574141868352175e-01
3.423109700625934781e-01
3.546324891491079434e-01
2.149868573444009279e-01
1.690474542306409922e-01
2.106288258293722571e-01
2.515524851887565583e-01
3.794649469840741807e-01
2.561537215821862445e-01
4.211255732773936389e-01
1.721732428408579985e-01
1.790743984043524917e-01
2.849863071968911643e-01
2.093831718237965378e-01
3.307025483761680817e-01
2.049182512257025079e-01
2.798880255528181094e-01
2.343915014505980332e-01
1.702545522463340122e-01
2.705226240679037275e-01
2.681646358568151589e-01
2.106548568369935037e-01
1.673779264279071644e-01
4.058926600443697463e-01
3.723490553570963923e-01
3.142924548263748008e-01
4.648024375505961370e-01
2.299279783959625456e-01
2.238785737528307673e-01
3.292854046957458536e-01
3.856933662565724674e-01
2.498837276644697014e-01
3.849449189812211847e-01
2.915288496016978925e-01
1.508004796313626439e-01
3.060324397656055684e-01
1.904251738479083578e-01
1.871104614077731543e-01
1.573221176388475973e-01
2.478458260074419828e-01
2.966395913972088572e-01
2.616326347580987255e-01
2.707079576120202669e-01
3.688069130958744890e-01
3.360902557074207375e-01
1.891326437067014921e-01
2.404588305557969485e-01
4.062463271068188497e-01
4.431363074904040023e-01
3.449702500614381107e-01
2.304363400149274099e-01
2.968221610547803757e-01
4.084176236069978483e-01
4.687502877216939146e-01
1.899318942930688092e-01
4.539367845510892119e-01
1.879600304056119331e-01
2.608949692592227310e-01
6.238315068116231377e-01
3.297098568026051169e-01
3.180314620991027130e-01
4.015076826426073886e-01
2.541447991562225672e-01
3.931513148970960936e-01
2.595467542061268285e-01
3.420674307144669357e-01
4.049299863730604354e-01
2.794895635039696957e-01
2.261057621429677367e-01
4.821078082209439009e-01
3.676523576308735608e-01
1.838143483498238528e-01
3.029368340197595710e-01
5.146968675404355320e-01
5.218035719675755413e-01
1.607983633494407261e-01
1.866598958396596397e-01
2.916494404729159107e-01
2.913377275709031489e-01
2.306019611582050821e-01
2.369471055270681303e-01
2.166735513798389023e-01
4.656831219462841398e-01
2.790464090516241447e-01
3.442021315095270539e-01
6.403000747715784646e-01
2.347693923224039581e-01
7.318239095143264095e-01
2.871021412269436635e-01
2.950710419603468915e-01
1.535005368119700120e-01
4.611898092793805803e-01
3.776897522285553865e-01
5.072812778009205825e-01
1.956903340524600576e-01
2.652381857473927185e-01
3.789356714243048430e-01
2.120925333050205364e-01
2.771139614765296133e-01
2.507550750709452991e-01
1.504930641554692028e-01
2.972752829343866532e-01
2.959136289665129649e-01
4.237451939560535896e-01
7.170471975096764927e-01
2.165518247222714132e-01
2.399302182674986073e-01
2.649317498542866911e-01
1.793975355060524746e-01
2.338804865916996323e-01
3.102985156813167222e-01
2.429697148199405909e-01
2.812018389975764476e-01
1.617787549584200624e-01
3.010282691654462828e-01
2.287505081348041869e-01
1.999474974694352147e-01
1.846412996501536619e-01
5.552944686417830011e-01
3.089161263338310315e-01
2.625074938539525560e-01
3.109766043699870863e-01
3.137156027321214014e-01
2.875961294423649561e-01
2.754874613509924464e-01
2.466433033906737793e-01
2.169240749775476762e-01
6.617162862503316312e-01
2.731716379385359383e-01
4.919166574348330379e-01
3.905547826464982331e-01
2.972175024844312952e-01
2.229811442601782323e-01
3.872767655962320310e-01
3.146881451396102980e-01
3.321034330190687500e-01
3.270341128815631437e-01
2.945746129174660055e-01
1.953315469076381539e-01
4.401583637218503542e-01
4.748751444577132830e-01
6.257578967385105662e-01
1.737965012088114325e-01
2.278352356630586606e-01
1.795646842267765719e-01
5.267047215074377453e-01
4.956455965810736553e-01
1.855350034221094346e-01
5.667247747725974172e-01
2.979742690170123498e-01
1.835196497694025763e-01
3.303879350684940652e-01
4.782452362818429004e-01
3.249142411804442632e-01
3.372317612886834848e-01
2.285889024215347065e-01
2.720416492124796970e-01
3.838825373093650573e-01
4.841651173975415334e-01
2.792911004039567158e-01
1.611970639698259711e-01
2.262518405648450970e-01
3.340120131110473345e-01
1.802758899888899091e-01
1.571224386705981912e-01
4.015445936027064455e-01
1.857661457452666198e-01
4.367670976854690634e-01
3.673241732316852026e-01
3.339817188497989919e-01
2.198781024315599741e-01
3.400569842583908708e-01
2.378875088679052729e-01
2.502514010913844400e-01
2.183664893716724120e-01
2.461722949430277252e-01
3.088609834642132013e-01
5.209594949749053461e-01
3.495750142618766487e-01
2.289682631617678266e-01
3.147233114884406824e-01
4.990493492451112401e-01
4.146293855683632623e-01
9.261490633221410862e-01
3.286202148169056203e-01
3.319744253362997277e-01
2.927409358078822965e-01
1.624612215033744422e-01
1.775389360634067049e-01
5.591608604259996618e-01
2.456054273534873378e-01
2.166035948487743390e-01
4.226517293035945144e-01
1.703482472798393821e-01
1.960285859138794495e-01
3.523336561765085251e-01
3.663550727221682735e-01
2.426569230385432485e-01
2.150718356486836236e-01
3.407685241994395375e-01
1.544204792910039148e-01
4.463241863371472107e-01
2.240185573984885270e-01
2.922136190828102387e-01
4.583954255463142946e-01
1.753542641028841553e-01
4.389484263697128741e-01
3.099321387126050542e-01
1.856713377485045557e-01
1.918847795587660110e-01
2.923055633516553620e-01
2.229991583330771798e-01
1.900547202846658290e-01
1.603562682770857672e-01
2.114383386027082756e-01
1.961032408364495327e-01
3.204328851986396609e-01
4.011294585868381279e-01
3.719467026568749057e-01
4.404689217547409497e-01
3.072024289066791480e-01
2.760653523544161492e-01
4.113805050037041555e-01
2.321717820610810779e-01
3.299181185914509262e-01
1.508784685524700298e-01
2.392310054663078778e-01
1.509575087725571474e-01
3.888290369935146762e-01
4.751977869195247450e-01
4.990327389945122816e-01
4.518950978478291081e-01
6.803059490214965477e-01
6.282266657467489024e-01
2.155644271956109748e-01
2.979190952410260551e-01
1.543297845227746545e-01
3.596677190596903051e-01
2.917213195348251076e-01
3.083673132973335784e-01
1.916389676967437949e-01
1.739688146554396742e-01
2.132165713942061336e-01
1.961589310696843780e-01
4.168383656402925297e-01
3.969213033223115694e-01
5.243144368775468633e-01
3.135401151746155524e-01
3.080525760695863591e-01
3.449812281615208809e-01
4.280168802902653002e-01
2.044005194210991860e-01
2.165032006668072273e-01
2.293965899893756488e-01
5.292750558668110061e-01
2.568944003048443392e-01
3.932360711824801069e-01
5.296395998265042149e-01
4.530616214496310246e-01
3.434264317528226140e-01
3.031473401246193577e-01
2.088358241883747635e-01
3.196124205205680413e-01
1.960496328206488004e-01
3.868500308048106184e-01
2.577686737935331873e-01
1.883902117796201758e-01
5.212451534167306111e-01
2.939582002570443331e-01
1.721818502542456497e-01
3.817320016638370284e-01
4.528145135470231786e-01
1.560091507696236002e-01
3.946989001405294961e-01
2.484102256936529252e-01
3.990601553172180571e-01
1.514383786809981591e-01
4.141716622024003147e-01
4.521887632642321853e-01
4.332831817207601910e-01
3.204940096803451377e-01
2.725718361237781107e-01
3.973922496273936122e-01
3.862371509876649789e-01
2.280859268767332637e-01
2.431894486251537368e-01
3.665141273754932705e-01
5.007701343632966484e-01
2.141682360369559224e-01
3.380998112093049901e-01
1.950736404177171868e-01
4.955617325199332956e-01
3.621142465701152613e-01
2.381300264240583664e-01
1.619177714192821527e-01
4.398384995000788056e-01
2.319835891789537308e-01
1.555995355753213572e-01
2.472185399515864079e-01
2.469884729430853743e-01
4.053939737977488855e-01
1.684867796773997228e-01
1.858113447460673640e-01
3.199020936852252639e-01
4.554524741647403285e-01
1.693786045910817273e-01
1.652777034695753766e-01
1.544189393942508037e-01
3.660190140147915328e-01
8.019388585556065374e-01
3.805033387177225723e-01
2.663550736769812466e-01
3.937623363931595510e-01
4.260252278692037153e-01
2.551425696548031419e-01
4.968258259494574558e-01
2.378677406916752113e-01
3.064886886935089816e-01
3.493601784162580492e-01
3.306832189896378171e-01
2.489233424779842274e-01
6.495169885753230288e-01
4.901120219295015401e-01
3.614320123780875305e-01
5.388225646368478561e-01
2.044013495408575909e-01
1.728857831724497363e-01
3.298732753853514388e-01
2.045986463442303893e-01
4.033332195210385107e-01
3.758276578968414161e-01
3.420459162375769635e-01
3.528563403178927027e-01
4.382897780426597834e-01
3.385942962709399540e-01
4.661425551637971010e-01
3.352967357093940004e-01
5.172513058579538692e-01
4.014162330495648634e-01
2.587065742393442336e-01
3.386438013759701660e-01
1.671712183853781009e-01
2.769358326396157977e-01
1.750709686536854603e-01
5.498534348716308529e-01
1.750352099574801479e-01
2.421435825907085893e-01
1.790222955035565833e-01
1.685328754362159231e-01
3.241517685680364580e-01
1.577908624817160321e-01
1.914546295406702736e-01
3.237189457836948669e-01
4.366668805136503240e-01
4.960414115588693829e-01
1.717580080794966213e-01
2.814739492565986878e-01
2.851682738178579757e-01
4.811880364456638803e-01
2.077976907336966939e-01
2.992983893609623136e-01
1.646744464796769392e-01
2.437198423715884466e-01
2.507759226628170635e-01
2.535829484484966589e-01
5.054137439685039146e-01
2.753387658486775025e-01
2.616651656302495521e-01
2.731057363449925779e-01
3.784696236817595150e-01
2.222700383309851868e-01
3.900957856411427782e-01
5.169820707353086631e-01
2.804518399704487019e-01
2.585052363408937293e-01
4.530260719452062768e-01
2.272087235457747045e-01
1.616481607709449875e-01
5.043198738226696287e-01
4.251427857589027415e-01
4.798375611408857155e-01
3.602550300682704210e-01
2.238034208910618383e-01
2.173257379608122819e-01
5.041826440607023452e-01
4.205555902068365270e-01
2.232527214725784637e-01
6.189573541154855807e-01
2.568504514072220135e-01
2.140364724309897215e-01
3.293785095575527677e-01
2.089876749273868461e-01
2.271221780655915956e-01
3.025466601711074843e-01
4.132321247040900980e-01
2.373377207715649528e-01
6.253989515394263732e-01
3.640514477967660145e-01
2.332470722759950599e-01
4.358813108374913758e-01
3.029702237459683811e-01
4.764749023246876991e-01
1.973074203360832835e-01
2.068197876284148806e-01
3.286107535413327341e-01
3.238013552560756736e-01
3.523542005937921884e-01
3.015485713813164104e-01
1.609744126728157310e-01
5.257387211110050584e-01
4.563233547322563810e-01
3.628244119288406289e-01
2.492763603597815958e-01
4.000355178997214711e-01
2.662329723390724490e-01
2.655835169009442831e-01
2.626143506520030035e-01
3.084610533766792839e-01
3.921015669307948981e-01
3.745302939849862733e-01
1.777739089744068690e-01
4.048715112866283494e-01
2.656196085895956571e-01
4.265006032143606740e-01
4.525077369078513989e-01
4.141788349592415708e-01
1.754935212422232549e-01
5.190255043203843011e-01
4.073373004562447219e-01
2.065846215750613002e-01
1.704330237135418535e-01
2.689037707881960504e-01
4.189668173765221937e-01
2.325391077644272664e-01
1.597063435207077275e-01
2.152916928173146949e-01
3.682935129484878889e-01
2.633067341073934142e-01
2.172755481138898825e-01
2.450710066476700366e-01
1.657071856432037749e-01
2.166081781955815355e-01
2.751377063339487394e-01
4.270309866048713765e-01
1.658721164641158985e-01
3.597225573114367081e-01
3.307323602747503921e-01
3.830685676236876835e-01
1.723588608474035666e-01
4.523240246654096630e-01
2.118214633934496771e-01
1.924777812563536472e-01
2.066460244938294610e-01
3.700856610728974205e-01
3.358412178343643806e-01
6.612389443337725048e-01
2.658244018969684319e-01
3.373255687844620709e-01
2.219893606843603151e-01
2.032341607145215501e-01
4.487744300295792854e-01
4.318009378672694742e-01
3.226346551490485437e-01
1.624089114934494094e-01
1.917017559123191106e-01
4.518197788558598882e-01
4.671848590083454988e-01
3.135912235937680093e-01
2.175517034894593471e-01
3.823036323196294384e-01
2.632424013834456233e-01
3.903055602507388144e-01
6.300673945169695811e-01
2.687608527631724087e-01
2.902049855453158189e-01
4.701908482766055108e-01
3.414320261602611928e-01
1.566099874226687116e-01
2.794398046964795546e-01
2.443431743379191889e-01
3.411767350692578304e-01
2.928981054814163709e-01
3.712729931707666742e-01
4.157591889025722409e-01
2.061846858182697917e-01
2.956159310239688254e-01
4.300269433454805279e-01
1.916849359204954861e-01
3.201735762756301451e-01
2.816435192998293369e-01
3.407106378001424352e-01
3.750575545918367615e-01
2.699428052373275544e-01
2.634999522223536172e-01
2.607415906758835389e-01
1.706346351962962360e-01
1.772987223120748301e-01
5.333489868455316696e-01
2.171470900212078003e-01
3.439640415324149991e-01
5.031912455205148627e-01
5.934017972902978499e-01
3.686044652503841501e-01
1.859102775247372941e-01
1.634957862302470200e-01
3.045017726219639287e-01
2.171401356570299146e-01
3.525023558797939494e-01
1.963193491130779122e-01
2.772678484884218419e-01
2.514469155091336172e-01
2.072695254427506795e-01
1.585669594899483392e-01
3.618440063980186139e-01
3.224876249498643821e-01
3.348884642551680502e-01
3.044750706751484515e-01
3.088894173328756154e-01
2.509734452781963721e-01
2.586155417714869897e-01
5.023048833913558164e-01
2.783955734451553088e-01
1.904046211491298712e-01
2.704388580028145306e-01
4.173793966844187020e-01
1.595441417088699354e-01
4.686516848214810071e-01
5.027230414190094754e-01
3.515731346982048366e-01
2.033209343522049406e-01
2.291902654020007701e-01
1.734858491556181825e-01
2.827212917756846688e-01
2.608386484101105074e-01
1.616538593542206081e-01
2.997578349782296647e-01
2.198417570778805896e-01
2.288377514867894480e-01
2.590801035142356601e-01
2.261174732472767124e-01
2.754124586486871307e-01
2.260620040432126110e-01
4.133856493417716882e-01
2.018175761107701693e-01
2.575070773159935933e-01
2.537338360707874774e-01
2.610477722537913325e-01
3.327999239735555670e-01
1.548621223977719175e-01
2.925959488628805949e-01
2.021686335432244519e-01
3.410215589726418028e-01
3.577854908517533183e-01
2.500491706644681345e-01
5.824771159762880401e-01
1.796578876029708838e-01
4.438421713270155333e-01
4.753798625931328070e-01
2.292277666890608634e-01
3.458592561901290274e-01
5.587183073169879055e-01
2.820882434820514706e-01
1.960711953081072378e-01
2.171797210572026238e-01
2.160766054662565938e-01
3.122538331078771323e-01
2.372948608831687844e-01
5.329305183345970365e-01
4.579440381410445626e-01
3.220609352704717487e-01
2.700794375768287847e-01
5.005692788445087471e-01
2.414513300525816808e-01
3.344311487791887805e-01
4.522791219067537893e-01
2.710566178328763787e-01
2.469709328053765751e-01
3.659044180373240973e-01
2.181795392868018935e-01
3.103917131527980100e-01
3.040671149026680231e-01
2.820138906708831716e-01
4.960225731786319647e-01
2.661748920454944933e-01
2.743850905258529149e-01
3.988669910109339800e-01
2.815927785662090121e-01
4.981498250609713851e-01
3.383351362673113760e-01
1.846996195375535388e-01
3.014485337508139295e-01
4.477265754539392351e-01
2.213237864531085175e-01
5.951776093137670642e-01
4.192230511923948910e-01
4.476973817406754153e-01
2.936419208425596894e-01
2.199427440510425824e-01
2.127427361299917830e-01
5.277947459609609870e-01
5.285138231987905888e-01
2.756721389343695372e-01
4.757317651117446422e-01
3.987607549750237235e-01
3.255412318418768325e-01
2.966809324554340876e-01
1.690332800352497555e-01
2.920969898425986311e-01
4.237652778141061116e-01
3.519686034400180130e-01
1.694995958993458507e-01
3.422482938844328970e-01
3.899442826647675497e-01
3.559366252451429125e-01
2.428273605648044176e-01
3.227245359811828918e-01
3.134355604783531923e-01
2.106323444045905824e-01
2.984013722463911833e-01
3.736831026322479099e-01
3.298508679115512710e-01
2.214002910413473968e-01
1.815142928447227577e-01
4.809479745846043652e-01
2.028442417236372697e-01
2.672789670345704915e-01
4.914503633348689116e-01
1.618196064709676030e-01
3.065602776630119153e-01
1.930429221894194025e-01
3.085919478051926124e-01
3.387932900463284103e-01
2.856808962392075601e-01
2.731809808523100180e-01
2.049344895702395752e-01
6.757014276435883149e-01
4.838364430280370776e-01
1.566243223167544663e-01
3.639624494659733367e-01
1.888734723527945580e-01
2.000751112530277931e-01
2.067668854996778105e-01
2.558718194233463028e-01
1.646345632180324925e-01
2.860183472604366228e-01
2.995850559106493227e-01
2.567112395167244210e-01
4.093315369472745324e-01
5.678067037607702483e-01
5.031683668289173017e-01
4.176417033287846969e-01
2.276934574488308216e-01
3.308903227548064541e-01
1.676189235605457795e-01
4.508002067019610815e-01
4.951522931914177361e-01
3.242373992324766308e-01
2.051270121327563034e-01
4.136993889965006055e-01
2.581064214739828833e-01
2.469983169265912992e-01
2.531183334574265142e-01
3.789038643722326682e-01
3.292252801285296959e-01
3.946998120624159445e-01
3.287371325675038092e-01
3.013999350609344319e-01
3.428756704229356522e-01
1.879054528214031128e-01
3.626642326752150813e-01
1.623915373106774584e-01
2.103820421825897402e-01
6.674980029385685354e-01
2.256740464247097011e-01
2.056545328894145708e-01
2.341566548323124053e-01
2.940464896933167593e-01
3.434308788819889768e-01
1.990065457331273158e-01
1.501642526581700166e-01
1.985749038806939870e-01
2.127572900460356631e-01
3.552094050978857886e-01
3.987572232600090638e-01
3.973065311961244683e-01
3.807113855252833856e-01
1.741402126541644058e-01
5.783452776746740298e-01
1.932129431397998087e-01
2.091802764751206911e-01
4.322437719109401000e-01
1.871966941336159485e-01
2.860481315315903661e-01
3.819999455821848078e-01
3.157008455678471659e-01
3.543924878621038665e-01
1.654342995720199938e-01
3.691856016393129103e-01
2.821261392096320875e-01
1.942338041983829311e-01
4.581287232098617546e-01
4.731979785389227589e-01
3.084952800295451270e-01
3.692552160999232336e-01
4.815670117476951173e-01
2.667574179664849443e-01
1.789900025189323229e-01
3.560442511352029382e-01
1.925615768437956565e-01
1.879844069384351557e-01
1.505174393256723531e-01
3.276607137129784464e-01
4.614836187433597470e-01
4.493212730341967776e-01
3.568411892565672705e-01
1.905259755452700376e-01
1.585457274635837799e-01
2.777648948323864775e-01
4.966682363280371382e-01
2.025651684135233999e-01
2.888206447468396054e-01
2.936016086156327809e-01
2.623960332339397850e-01
4.215838497909665250e-01
5.609480628702864236e-01
3.253263258101424249e-01
2.293111985897861582e-01
4.497693707787290274e-01
2.066488116665518571e-01
2.801522320796137611e-01
3.058352057957869352e-01
1.728500451465710130e-01
2.836529883199836455e-01
3.599480208033580819e-01
1.524242559627747018e-01
4.138889779578495132e-01
1.933233063365757953e-01
2.942764165415461264e-01
3.219241185819988194e-01
3.222909629355724670e-01
2.144170660850323040e-01
3.382553160140249204e-01
2.589895986047618948e-01
1.607341254266186348e-01
1.853945334701056213e-01
1.869217622971090509e-01
1.589773990434340534e-01
4.084731607003073695e-01
2.745191583149809711e-01
1.864247505336541211e-01
1.713336596241471499e-01
2.037293162508607980e-01
3.266428709400971409e-01
3.902708992537531341e-01
3.197209028421201249e-01
4.615189563955491847e-01
4.843798251867977855e-01
2.213003948471909399e-01
2.303580577221861214e-01
4.973012455545148258e-01
2.354246611124107824e-01
1.547245681868398559e-01
2.754677602222593280e-01
1.520488327766639503e-01
2.330506094020431129e-01
2.181418661921328273e-01
3.362342568982371604e-01
1.629143406991654663e-01
1.815375772443740821e-01
2.943145943530278696e-01
2.931631223816277276e-01
3.815957751374441376e-01
2.654599715557999229e-01
1.789675672870562617e-01
2.144756696516900707e-01
3.427750639544612232e-01
1.730711229321157951e-01
2.992045159444460811e-01
1.570171856847794034e-01
2.970548270525020795e-01
1.977221657706844937e-01
3.466733126408090282e-01
1.857084421631111093e-01
3.858398043380678599e-01
2.654764492392736042e-01
1.934612569534356619e-01
1.928660940638770860e-01
2.172117077703971666e-01
1.917391224112902914e-01
2.735844663062804161e-01
3.003968828099587984e-01
2.786317853822222190e-01
5.831017226185231106e-01
5.614011927251615353e-01
3.651574329660935980e-01
3.332368009575493728e-01
5.033972188824378247e-01
4.512498850328349187e-01
3.593020169205015102e-01
2.495987999569880822e-01
3.338703332621086872e-01
2.638377070107362221e-01
2.132371055145159677e-01
2.849057046888431310e-01
3.229119611966411174e-01
5.061074000783474247e-01
2.971833793772037935e-01
3.067000037225245945e-01
2.478815626877907130e-01
3.054793537851843155e-01
1.531973073184505485e-01
2.401126597188958378e-01
2.770041827743487950e-01
1.851152603451173828e-01
5.995629853189300418e-01
2.022831539952023583e-01
3.977490265527021673e-01
2.488935209019717543e-01
2.128554605126939392e-01
2.106618009935064539e-01
2.833904741235544478e-01
1.728567401064584064e-01
1.691421733182015552e-01
3.649759576243652992e-01
6.818581498961553411e-01
2.484788323521541220e-01
3.889861848462540239e-01
2.892295452227190422e-01
1.811224831021441273e-01
2.531749140946273346e-01
4.151539768989387369e-01
2.203156611922444941e-01
3.699282691373801946e-01
4.790749779783574080e-01
3.278265010064402851e-01
2.130509319804454460e-01
4.600014356198819376e-01
3.792965807032822045e-01
3.504548728598763097e-01
3.459584961353636690e-01
2.069486918360084193e-01
1.887541948325067165e-01
1.705453636514594751e-01
2.790014470871213792e-01
2.739182862003506358e-01
2.773894700186010920e-01
3.377331398514661354e-01
2.945355353824459232e-01
3.407077321412684823e-01
4.333536747105981579e-01
5.623177622308772605e-01
4.906962409076681686e-01
1.835586941120667670e-01
6.969822365467400749e-01
3.051800343343024080e-01
4.338368619621119082e-01
1.788026514202875616e-01
3.325276981096342843e-01
3.787222213136832716e-01
3.172817002165730926e-01
3.049546838646512992e-01
3.623344698770398775e-01
5.966740382148131294e-01
4.197336577221126852e-01
5.283120224860679004e-01
4.495201844723160090e-01
4.189160425200182392e-01
3.023087393216354890e-01
3.516388855061170493e-01
5.114681291176831346e-01
1.842006425944516246e-01
3.275288790420788354e-01
1.846792013671851584e-01
2.102042764385991247e-01
3.093816877775784624e-01
3.109552100121807383e-01
4.509243664772131233e-01
2.212746272694705585e-01
1.644630610222166944e-01
3.902960917780227135e-01
6.893336527296597405e-01
3.335663576217650084e-01
1.632213135385076341e-01
3.661242140457054983e-01
3.338600335920838269e-01
1.851571516247549343e-01
2.614760072309453842e-01
2.530565039475492495e-01
2.587262297586382376e-01
1.528028831934854503e-01
3.325216596595909069e-01
2.091813153638205081e-01
3.158168161981604882e-01
4.725762978927365854e-01
4.127030074376800695e-01
1.792877166429329427e-01
2.899753144065610466e-01
1.937597188534634918e-01
1.569329495125263152e-01
3.304127906024441064e-01
1.658818870924013145e-01
2.907678982632446174e-01
5.923749053218648752e-01
2.858560978401067931e-01
4.220401899323054096e-01
3.677225789234617181e-01
2.811490326466956069e-01
3.626834776487396494e-01
3.863573390066052937e-01
2.654420183046143356e-01
3.682553068896334825e-01
1.808169576815760737e-01
1.751772162464931559e-01
3.569219619339117910e-01
3.204165689285780050e-01
1.664115770197096833e-01
3.958815362633583690e-01
1.674414260429601675e-01
4.159579521877406760e-01
2.273372344323103533e-01
2.595556812634338684e-01
1.505220700884198348e-01
2.650245098079216377e-01
2.971611463763507155e-01
4.135369572869143084e-01
1.853081673205555502e-01
3.504181176147393995e-01
3.510465633975858868e-01
4.110585393457105718e-01
2.947578526748653727e-01
2.666819747767741888e-01
1.873859342602257894e-01
1.809327773275219708e-01
2.233513331702491056e-01
2.538594818209496951e-01
3.510209209496181204e-01
2.659340562332846991e-01
2.701977723151753885e-01
4.725310385539353009e-01
3.120298823720514259e-01
1.895521758900425568e-01
2.799863739333118828e-01
2.674975708512317141e-01
1.614821085490274755e-01
1.928365213531086919e-01
2.672623823167665780e-01
2.930865611076717281e-01
3.927165297559049861e-01
3.024283002772000239e-01
1.916492929469902073e-01
2.114870994190502507e-01
3.626852892003942785e-01
1.614671347367114818e-01
4.403118779554338058e-01
2.535069544926519258e-01
5.675292995243046423e-01
1.659444661417738831e-01
1.759360896339964009e-01
2.213708535017077095e-01
2.843710351575896023e-01
4.638924426220973896e-01
2.534476957024360266e-01
3.488474788472408772e-01
1.716342520975875363e-01
6.203965143144370975e-01
1.848490811138490120e-01
2.598950512084920450e-01
4.122991018030728316e-01
3.472688030495918454e-01
1.830906290830174310e-01
2.673012541802929354e-01
3.110439507388630953e-01
1.990065210356476433e-01
2.475647574201250978e-01
2.401046840100399815e-01
3.011718914071790376e-01
1.693915923278480340e-01
4.730239825326758574e-01
2.122734119016185528e-01
3.551170801787051357e-01
1.954757380733788685e-01
5.319594700007681531e-01
2.434860708550081743e-01
2.146287747307619453e-01
3.585687338274310965e-01
3.456548406415276276e-01
4.818055412826803829e-01
2.125476207455580524e-01
2.248206948125605342e-01
6.692287694325990133e-01
2.168645409466328222e-01
2.839021262598233064e-01
2.108619231181931286e-01
1.653269354463498819e-01
3.023415497229728910e-01
1.744835143362192531e-01
1.913010832144000362e-01
5.305072134733616052e-01
1.507909027359700394e-01
2.162485907967027221e-01
3.084610787999275128e-01
1.828402559336720357e-01
2.883075245533366915e-01
5.860492295158797882e-01
5.419695839587373998e-01
2.162484323962715616e-01
2.557468340234594351e-01
1.552660864070135038e-01
4.732542822991750997e-01
3.186923488132449300e-01
3.387822900081866040e-01
2.865578533100952563e-01
2.408510964383767106e-01
2.475878121960206346e-01
3.487514579954085203e-01
2.377870455352457391e-01
2.206242550071613462e-01
2.642655383987059237e-01
2.168878276810924932e-01
2.182530687460125796e-01
1.895550164012128336e-01
4.424158969945668485e-01
3.083939221829281596e-01
2.556445015756794170e-01
1.686129317573317188e-01
4.448332376431596291e-01
4.630668825311342607e-01
2.947896262852401916e-01
1.633198199343677548e-01
2.654065508040948096e-01
2.113108452033754248e-01
2.830761661308869859e-01
3.217660290519602784e-01
2.627644174004020727e-01
3.682127911542842913e-01
4.159315021844136595e-01
6.591848653289950066e-01
3.167761539884605959e-01
4.430599046802833341e-01
3.114006883272034121e-01
2.136626472023456791e-01
2.456734429099943773e-01
1.703915333741570226e-01
1.950155822505551528e-01
2.969736256098285954e-01
6.323966476984391738e-01
1.632638532580603652e-01
2.680472590709312986e-01
2.319569455040508543e-01
1.853896401175081643e-01
2.646857119419691040e-01
3.125658015001221979e-01
3.068161975534428043e-01
2.281548533902155174e-01
3.987280542872063682e-01
3.822746050978663712e-01
2.062501390952057312e-01
5.540591749212262496e-01
2.742159801059764757e-01
4.812707691403956822e-01
3.144537981689127237e-01
2.758582701382423785e-01
3.487420347191617642e-01
2.592922131985435641e-01
4.001257501314640086e-01
2.353152954426130927e-01
5.442313009299375448e-01
1.696860309630671970e-01
2.285362263903125968e-01
2.417893800617812450e-01
2.902809315712354676e-01
7.264787199836499898e-01
1.545559389650319748e-01
1.511207930941186328e-01
1.873389507458782521e-01
5.908172451894414534e-01
3.464068452642757312e-01
2.993471943201153618e-01
3.942022703776795201e-01
3.637749214288741317e-01
3.797763779115124194e-01
2.704866698936747582e-01
1.918302622605499164e-01
1.782155178491962588e-01
4.258501252131092762e-01
2.254193065520122552e-01
2.896907580886421973e-01
4.600600737751719960e-01
1.751974568691386791e-01
1.973083754471562645e-01
1.632052369822768467e-01
3.078174124231959352e-01
1.550120611983474284e-01
3.222430198259530476e-01
1.767355081643631753e-01
1.951796178261435699e-01
4.689180351956229176e-01
2.546761040166415357e-01
4.611802552818604628e-01
4.208839134357035272e-01
3.006972902539389869e-01
3.425182399162116642e-01
2.590706639600781069e-01
4.369254843679786227e-01
6.086344107409815685e-01
3.590236115961349395e-01
3.113013939599297841e-01
1.733650942976935339e-01
2.133718257759650294e-01
4.493848660617836277e-01
1.796573783663365509e-01
1.520610034549980394e-01
4.719875470705486853e-01
6.988075073673511994e-01
1.701556276144325919e-01
2.109189783928716588e-01
2.455668363027692369e-01
1.761652956496199962e-01
2.609429838207223962e-01
2.693735871578103458e-01
2.866755915575377456e-01
2.202246216646816523e-01
1.680635710709293684e-01
1.596170703033404914e-01
5.327098480360019650e-01
1.827275153547949504e-01
1.736435083119820255e-01
1.663699593938471888e-01
3.946419578560640407e-01
1.566662267837419797e-01
3.293523777471903946e-01
2.638181441901721880e-01
2.096026805508262036e-01
1.827179319092566701e-01
3.405488198654167409e-01
2.661861835536302179e-01
1.746140098959283737e-01
4.315786150986896663e-01
1.680275375979491392e-01
1.897829112655654571e-01
3.011654613472056763e-01
2.073517146958091528e-01
3.203090922518951889e-01
2.749487548859815833e-01
5.663163776618618250e-01
2.911753196500375673e-01
1.583324202689276872e-01
2.181954654230237045e-01
1.581341701758295637e-01
2.111095934646017858e-01
1.731717362896298407e-01
3.196206670235950398e-01
4.570688925174525297e-01
1.914480231216477424e-01
4.953249481140593602e-01
3.320814386047130085e-01
4.221358211762944457e-01
2.697554470428057960e-01
4.092374499769287910e-01
3.309032992871036027e-01
2.620805258271672322e-01
2.176368424205026852e-01
4.375423285907460436e-01
1.994634661772710094e-01
2.744986236628330079e-01
2.471573493353112494e-01
4.429225384742551119e-01
1.723809858802679007e-01
3.318488253113929254e-01
2.224282025720340505e-01
2.847478411517531671e-01
4.310372610538408811e-01
4.400849446617849381e-01
2.128244600837376210e-01
1.887260339929700548e-01
1.743666104870240374e-01
1.821888529401264334e-01
5.038689449674365051e-01
2.139115463738718859e-01
1.950634434469534217e-01
4.070925907269036248e-01
2.155281053368996447e-01
1.946621482572335748e-01
4.138702096797851615e-01
1.759505953796812183e-01
3.436386898697633141e-01
4.139138038763569005e-01
4.589205881742479676e-01
1.888214068111284949e-01
2.067172100582759797e-01
2.408608268096229521e-01
2.379798602910417893e-01
4.854938105887491862e-01
1.936873613099487079e-01
1.591597466566558594e-01
2.990536139649968561e-01
2.456568637008079148e-01
5.546095719616895847e-01
2.213857133101819474e-01
3.348365595939455375e-01
2.011295610370148201e-01
1.841643751354871961e-01
2.830188840965613406e-01
2.136231142438633213e-01
4.716802052425866920e-01
3.791587837393307625e-01
2.863526864255908633e-01
3.820943903766514937e-01
2.030285351339647382e-01
2.975748982569240142e-01
3.593550720922115138e-01
3.146167508976760452e-01
3.720379915621692679e-01
1.859053609584832012e-01
1.950085271101726914e-01
6.517118754996314989e-01
5.182948717174657993e-01
4.522885584064525455e-01
2.637882580361269325e-01
2.262140909436155534e-01
2.462027876665031090e-01
1.867032336430684836e-01
1.703779177620710628e-01
1.751281357595220745e-01
2.532880051273150857e-01
3.711168969514369032e-01
4.202219801963507084e-01
2.053622819877934935e-01
1.814282685506682369e-01
5.023138776743893974e-01
5.166935723438456085e-01
4.017172034703504480e-01
2.195490863048928099e-01
2.237614750848066492e-01
2.748673591615810041e-01
2.265600747207468790e-01
2.959560700827776891e-01
2.200451001844843657e-01
3.423651151377922197e-01
2.556498035297143367e-01
2.409155025513516346e-01
2.247359654773027904e-01
2.421000091618409900e-01
2.712788843209396616e-01
1.900463468323482508e-01
2.077816916973280748e-01
5.072395144521687493e-01
4.070004990270141843e-01
2.067440258365330630e-01
4.523982626800077123e-01
2.748235859728928032e-01
1.858720102734582602e-01
5.577708654406908773e-01
1.882120749711192198e-01
3.464433520897575169e-01
2.250978702078351434e-01
2.439153205742823904e-01
3.233694423155732411e-01
3.402166419138551445e-01
2.868089361448890040e-01
4.074190183702464108e-01
2.149632070939833661e-01
5.491645746929720850e-01
2.856658144238117814e-01
2.883118300261970357e-01
2.415124993169990575e-01
5.073559237231979324e-01
1.705861155301936494e-01
1.529356049183233646e-01
3.281741986347105344e-01
3.045316165075518944e-01
3.997557380937348803e-01
4.477441993625808081e-01
2.484265975150483641e-01
3.180699193315661977e-01
3.064205084239170485e-01
1.544098533877278356e-01
4.546657225965881066e-01
3.543816718745074756e-01
6.485057473284733254e-01
2.379309984978971726e-01
2.569762243336635166e-01
2.010542943113843295e-01
3.329203816129464033e-01
2.850193297500227541e-01
2.510001837712293460e-01
2.738380758458103248e-01
2.491241585545654058e-01
2.757254672438539944e-01
1.895235050514202657e-01
2.711295242999379185e-01
4.900873352250206816e-01
2.997725628649567375e-01
4.673995567422749575e-01
2.041797451831232346e-01
1.968667947996229350e-01
2.042833714977650150e-01
3.948258182359807300e-01
1.686492641008440763e-01
1.924947630195443238e-01
5.170763940645912715e-01
4.138898294029205172e-01
2.770761500970814195e-01
3.382417832172814887e-01
6.793725312905070091e-01
3.692779494606825974e-01
1.911397791486591780e-01
2.137212086791098753e-01
1.623643615232599202e-01
3.399727961824816624e-01
4.930457597148976134e-01
3.111576883545289496e-01
3.421977444715654793e-01
1.872537167048545226e-01
3.786189563261516122e-01
2.312040244930918531e-01
4.088659460503781817e-01
2.223271989841862362e-01
3.593279532522839492e-01
4.610668619432143345e-01
2.277269638561160159e-01
6.104859549782846173e-01
4.830197928162890397e-01
4.207529173918146403e-01
2.079769703698344241e-01
2.451315355540322760e-01
1.828649550446821426e-01
4.555582750961579830e-01
2.329993219795296333e-01
3.993363349920528993e-01
1.546742400963249942e-01
5.820363797140161166e-01
4.823777132308867399e-01
5.899757954781861269e-01
4.340468471860238209e-01
1.665851098863179447e-01
1.842734564503366590e-01
4.516756712089852188e-01
3.708817526172071277e-01
3.051481264184056075e-01
1.891076797659224096e-01
1.988323770521761014e-01
1.823233654934335590e-01
7.549951208815711690e-01
1.546194356683029403e-01
2.263083754171883732e-01
4.791220013656898313e-01
3.987207461915272533e-01
2.252446462220709933e-01
3.229485087231197538e-01
2.902325350947902449e-01
4.890028183517984850e-01
1.757353265920268415e-01
2.857484358934643809e-01
6.085877263354216860e-01
2.452386592601349946e-01
3.192400233190395564e-01
4.826709653279880330e-01
1.605954739022297240e-01
3.754835430468880242e-01
3.175466621308814519e-01
2.711201467740746995e-01
2.231191351633064479e-01
1.962041807726191134e-01
2.018894632560242763e-01
4.219630951886861325e-01
2.759741446321967162e-01
3.203079954038235977e-01
1.517118473475900786e-01
2.375829259639297697e-01
3.289600590315384654e-01
3.091315364654682041e-01
3.112093971467330689e-01
4.402988302611569038e-01
4.564169913906094278e-01
1.612020842871014215e-01
1.957073048800000437e-01
3.893425753330445049e-01
4.024424487138942297e-01
3.962117601781102172e-01
2.042324624603099603e-01
3.421017684601686537e-01
5.063741303194035925e-01
3.326464043681519045e-01
3.956604652732219618e-01
3.845101360780921462e-01
6.048805542567714522e-01
4.076006901410865746e-01
1.800827135403566814e-01
4.956513181090023146e-01
2.225188653419711282e-01
3.368931488480317316e-01
2.187333704273059787e-01
2.287994360128816629e-01
3.053520731370369390e-01
3.973024363281998927e-01
6.161316844878209631e-01
2.708956016344665763e-01
3.386781075927524087e-01
2.855825642245111706e-01
3.827404787945654641e-01
3.497056870183793409e-01
2.746586376416961239e-01
3.704206833116551190e-01
1.954498596241026342e-01
6.090080815371731182e-01
2.038237504849546022e-01
4.145157070310657721e-01
1.671701073437598939e-01
4.042963521436591101e-01
3.789704910425937823e-01
2.759701617159583398e-01
2.039582100136271559e-01
1.521210306095061304e-01
1.886595378565381620e-01
5.020258253974488882e-01
1.655384109468558962e-01
3.389948029311165012e-01
2.682344066913361358e-01
1.810061137792574604e-01
2.859783465585910567e-01
6.117948122424663460e-01
3.838338247896975197e-01
2.297672289046252814e-01
1.631512504862384638e-01
1.521371552450781206e-01
1.541060533209216987e-01
3.860912505793575589e-01
2.667701818076451126e-01
2.124249866771408812e-01
2.708061124636941264e-01
1.872246539700775925e-01
3.743980950386633921e-01
2.265916832022570604e-01
2.068490920058887739e-01
4.468159312720940690e-01
3.959729154934198414e-01
2.639633783957002766e-01
4.293460480685891145e-01
3.580387304440043605e-01
2.727190900916326988e-01
5.306407000592722190e-01
1.577666145343493420e-01
1.576556187196458125e-01
1.660274916345913510e-01
2.563836684539419486e-01
2.868988921173772355e-01
4.669805099045396535e-01
2.511048407773207591e-01
2.764654274688042590e-01
2.719121801117894699e-01
4.310039291901412994e-01
2.347598692540942000e-01
2.110051355706162590e-01
2.170084380019969839e-01
4.539213813227840344e-01
1.748935526974464971e-01
3.750086256925702077e-01
1.574312444715645354e-01
1.796693316101357074e-01
4.769252676395099311e-01
1.576967766294480877e-01
2.251125947011664574e-01
1.575489214913959046e-01
2.399965677974142397e-01
2.158537692542124020e-01
2.223990733024521771e-01
1.659282712284295136e-01
3.341054239513592261e-01
1.558881193321801917e-01
2.995446282474980570e-01
7.128492821591381201e-01
1.599120533185667270e-01
1.961642439898878820e-01
2.207416003504957258e-01
3.110914654755552178e-01
5.876243213775821372e-01
5.146989298320158168e-01
3.447263197606000862e-01
1.522633876315412915e-01
4.077472167442234285e-01
5.178696617160943871e-01
2.918493249382355104e-01
2.241398511106736935e-01
1.877984827128852674e-01
6.679286053616202423e-01
2.157250491061466213e-01
3.466358390364633335e-01
3.446945145698273039e-01
1.508503063395355281e-01
2.170607215052809957e-01
1.867998859742890927e-01
3.483161279149116218e-01
3.561453904340140530e-01
2.305304667863301293e-01
1.559578154049584831e-01
2.630066137288513128e-01
4.919242009008325534e-01
1.571914098463601805e-01
1.670406460230882406e-01
4.098210590810031917e-01
4.372094927001193287e-01
1.532975318312696233e-01
1.880681125721817004e-01
3.870818035572922700e-01
6.242306798886715358e-01
3.025412296391741807e-01
1.948407733030858291e-01
4.338393501580365408e-01
4.304765944025856772e-01
3.245195573729838801e-01
2.825450732455782044e-01
4.226242156180683995e-01
3.624907596645650099e-01
2.471693314747960557e-01
2.182101915673854975e-01
1.970793560442984371e-01
3.342764742979340564e-01
2.352573268312575239e-01
2.155724899486535784e-01
1.845932566888460746e-01
2.947070328366045988e-01
1.570350296003500401e-01
1.904546019420718661e-01
2.124229803980486608e-01
3.691082384318868925e-01
2.463236450668527255e-01
2.359516065857328870e-01
5.448400031284359457e-01
2.370416258185244485e-01
1.871614216891262505e-01
3.223416750757095439e-01
2.802488291898265205e-01
4.338821491905184846e-01
2.829269467627315016e-01
3.503144120686561558e-01
2.537750252672281714e-01
4.558995822761088279e-01
2.899527769624667406e-01
1.908566380323269140e-01
2.616579893203250240e-01
4.370948942903949419e-01
1.649854845961818972e-01
2.923513281615800485e-01
3.977669742649924123e-01
1.723409700501390418e-01
1.881389554254803975e-01
5.392269512939139586e-01
4.523781788487307720e-01
2.148263354495614785e-01
2.257900474499388854e-01
5.300930390968106032e-01
3.502220668133904091e-01
1.850822708688239226e-01
3.509130388416095148e-01
2.935583251163050855e-01
3.773460347256751835e-01
4.000548153486519487e-01
3.469283832499589493e-01
2.775890915732002195e-01
3.393464024101696119e-01
2.663148338338431342e-01
3.946959009472089108e-01
1.562028636139488058e-01
4.484369732830839617e-01
2.410296100534171926e-01
1.795835250855840060e-01
4.144275169434608053e-01
1.852217311407205469e-01
1.579229692759130943e-01
3.091077669267283112e-01
1.540590953361603566e-01
2.002937809749945897e-01
3.432518902053063314e-01
5.291262666880993670e-01
2.166943725101817542e-01
1.804708987907659712e-01
2.308798515488170444e-01
1.958090566097946961e-01
2.402116196877384091e-01
1.728561224923851336e-01
3.747250045486342218e-01
2.393697314997066117e-01
3.598608362634626023e-01
2.419841785567732051e-01
3.744684727690886228e-01
2.999983454171867292e-01
1.597753001892011082e-01
2.164115656474747684e-01
3.289034459109674846e-01
2.919818810313220547e-01
3.555148867009413349e-01
2.924191571596314598e-01
3.308600751637221782e-01
1.528133246432630543e-01
2.872656073248033848e-01
2.265082297263791011e-01
2.150138485605050942e-01
2.216135338261094323e-01
2.319384829023295735e-01
1.961815327517242857e-01
3.119300943349375688e-01
4.454180876667743760e-01
3.503352782748129224e-01
4.719809132890596670e-01
2.286259526289676214e-01
1.810624334681703862e-01
2.955050390617158240e-01
1.663219319865814061e-01
3.227576909569140895e-01
1.555519400800532137e-01
2.129908783819634832e-01
2.970780765854017513e-01
2.723289338745741861e-01
3.255630790858069501e-01
5.029164788024297339e-01
1.912551222168613896e-01
2.230346069931827824e-01
2.657855264134652007e-01
3.234574240326513195e-01
2.405179078333018472e-01
2.131580188054669200e-01
1.714485663917019176e-01
2.491177270583123937e-01
2.017912614598847687e-01
5.695538731611463623e-01
2.215735101623662051e-01
3.066657802727176252e-01
3.672311209244372154e-01
2.279111322826742336e-01
3.616465664139313363e-01
4.252860878315306570e-01
3.420635277419477038e-01
2.227062467187173600e-01
2.919679555071968968e-01
2.486118793729833742e-01
2.383203460132099216e-01
4.924890688799765659e-01
2.529264910563399638e-01
3.737771055633492545e-01
2.275011203504351265e-01
2.504608090811322185e-01
3.599763765055433162e-01
5.299007293752567849e-01
2.473259840229305451e-01
2.356264359896916294e-01
2.350314161232108789e-01
4.962314388428880063e-01
4.668829108965145691e-01
3.639413632363475148e-01
2.932011811998789241e-01
3.746914548652000576e-01
4.064482927918920963e-01
2.038657999281177080e-01
6.691136411139426698e-01
2.731758364853816290e-01
4.368766736403570938e-01
2.149472504205763301e-01
1.684108999591391598e-01
1.628999709660607365e-01
1.796521121669113485e-01
2.472012022410879917e-01
3.189705971298154585e-01
1.980874234140993229e-01
3.467343163422545449e-01
3.559364369564749220e-01
3.250473059949279264e-01
7.043523733652689023e-01
1.784027770987018646e-01
3.367489318010674082e-01
4.097338969071357972e-01
4.967349949037719314e-01
2.178277375767003754e-01
2.237891345058269366e-01
2.434722759165089401e-01
1.757631032499779866e-01
2.208506092244479913e-01
4.161955966588914979e-01
2.213728413075297385e-01
2.914193834440985675e-01
2.542640754438430517e-01
2.705431990769037176e-01
4.473900400592469850e-01
1.721824264753991085e-01
4.957202667057338807e-01
2.452825994974142387e-01
4.247672883727545701e-01
2.515836816272215559e-01
3.711774164299851408e-01
4.336651797675147302e-01
2.227416851445426227e-01
2.110472097868708874e-01
2.538640426071488987e-01
3.765464078411031590e-01
2.330674239454531560e-01
3.240477969314192741e-01
1.985524570586066906e-01
4.461033893082658741e-01
2.756267399105167826e-01
2.458747255039177571e-01
1.697153417779405093e-01
3.499772719512375119e-01
3.721395045631408216e-01
1.650411750413668943e-01
4.496244330937267941e-01
1.530583091568005483e-01
3.972568738534388855e-01
3.253563037458103713e-01
4.699356962125779136e-01
4.589144086920788901e-01
2.324661208459929962e-01
4.293184249814832043e-01
3.819558296832580302e-01
1.911495001246900360e-01
3.587929381293244457e-01
2.979978155529272033e-01
4.252085240404684940e-01
3.875063143188633985e-01
2.696660103066510494e-01
1.885666511385780397e-01
1.747082553549861028e-01
3.931255916885108559e-01
5.522570071308388062e-01
2.753278834819133936e-01
3.026965819805034208e-01
2.977843303148782206e-01
2.351812740505117016e-01
3.753313772650056501e-01
2.864210154530911767e-01
2.258021746666072915e-01
2.044936895002494037e-01
6.540661226143696938e-01
3.549215499747868652e-01
3.453527337852093648e-01
2.092150866176182289e-01
1.723093073943551545e-01
1.820934808238709457e-01
4.287118482551841581e-01
4.858457089372416604e-01
2.291221022067342628e-01
7.060771860548616941e-01
2.221908473570311515e-01
4.301730432698055440e-01
4.819053798820643886e-01
1.613682981229726254e-01
1.911087196361675733e-01
5.385020181952678842e-01
1.838234011922667555e-01
2.849021931515923201e-01
3.335321077623503161e-01
3.796978023468771113e-01
3.939465459035017547e-01
1.828303833670367196e-01
2.479676440147516037e-01
3.434447721162334211e-01
1.802147635949291893e-01
3.476281237784835110e-01
4.321304419284538456e-01
1.569183175287289789e-01
1.698362998554582004e-01
3.426167813025247089e-01
1.695889945484733707e-01
2.428359162703408181e-01
2.680031558852700724e-01
4.703738127358062515e-01
5.651862521262315253e-01
2.395722047726925041e-01
2.779914659221033313e-01
1.583670697240539826e-01
2.056477868022157651e-01
4.212838554983041606e-01
2.194594176536355246e-01
4.073498156686472527e-01
3.653649347796659175e-01
2.431805810036685167e-01
6.077308488475595682e-01
1.544398327290364414e-01
3.483564406069439290e-01
1.955221442137835275e-01
2.015844421041815826e-01
2.837329721277200845e-01
4.463515451255917199e-01
1.768657926631738708e-01
2.679164228467894038e-01
3.443526781273382742e-01
2.185817454146499195e-01
4.000285302907129470e-01
1.962584226360515605e-01
2.523242259360251594e-01
3.514355107222373320e-01
2.933962977075793566e-01
3.412757161628525715e-01
4.500358455977010452e-01
1.608318949379253515e-01
4.427669212970394286e-01
1.877689449822187162e-01
3.367306196227805026e-01
4.416345121281209929e-01
1.739243172431436113e-01
3.601684924898845286e-01
1.878504614762505076e-01
1.536099539504036937e-01
2.724009238056172566e-01
2.157518638529503097e-01
2.264926646977710178e-01
1.969935222582690770e-01
3.670403814896830430e-01
2.771683151434998771e-01
4.838599497720049714e-01
3.598547134382537038e-01
3.227907643101241564e-01
2.838357396745471162e-01
2.212594144247839734e-01
3.194565168318870274e-01
4.837467443556028313e-01
2.733100908549081498e-01
2.396108983003089055e-01
3.290865173330000948e-01
1.772985643994192950e-01
2.964244451144476544e-01
1.584622064904033512e-01
2.361951465973010922e-01
4.091702485489898677e-01
3.511680588683183668e-01
2.055768836818326062e-01
2.191383885450235436e-01
3.088864727135304244e-01
3.500815358993060178e-01
5.589452430063156507e-01
2.949790533262399150e-01
3.224704707698334838e-01
4.468560343810750179e-01
4.176952368679958116e-01
1.661254558742757126e-01
1.759957467706637080e-01
3.726026998504065046e-01
2.102165891995207703e-01
2.033596056804639063e-01
1.757119787139850564e-01
2.800758604586554568e-01
4.019333883348760184e-01
5.029876815830499615e-01
4.253468294483375711e-01
1.702376227786444596e-01
2.132110087702005496e-01
3.602295246432856146e-01
1.833404271053682699e-01
2.614191292299474778e-01
2.502368890616432084e-01
4.659043597448014884e-01
1.896435920906856532e-01
4.054016113587729508e-01
3.279277727205537341e-01
2.694954489658269448e-01
6.472737854746930530e-01
5.529502701402020381e-01
2.008791059936184675e-01
4.832631161011856635e-01
4.485118347635393965e-01
4.187826339754883165e-01
4.619915615941314613e-01
3.099207970553895519e-01
5.855936332339506389e-01
2.679716423519419299e-01
2.934836529225186563e-01
2.616471116758241622e-01
4.385857870950087278e-01
2.345122516214447062e-01
5.289946595518885131e-01
3.228982075559269083e-01
5.098546455144489231e-01
1.511360147244183993e-01
4.733577075078603258e-01
2.402793094662227236e-01
3.896439254944757402e-01
3.826282879059459963e-01
6.212573853363453358e-01
3.801413168841584200e-01
2.995664043514382202e-01
4.170722021309486438e-01
4.650967861913342105e-01
4.335351487353280575e-01
2.220673610109057394e-01
3.494917418703633039e-01
3.233355940314619481e-01
3.018480246000132539e-01
3.513671383142885629e-01
1.765068399519944264e-01
4.740381934787974982e-01
4.633432574808943327e-01
4.927269516978427522e-01
3.740379536139607497e-01
1.588314504150324102e-01
4.711507027088068789e-01
6.223411353018489800e-01
2.404898433000540181e-01
4.195949010760029463e-01
1.963739621630259391e-01
1.737580191470683988e-01
1.825074182287599878e-01
2.556813396181678577e-01
5.314175260267226530e-01
3.833659523954801029e-01
2.408440142528458228e-01
1.677063689156828852e-01
5.170854327295623110e-01
1.998902404886022943e-01
4.492372055998805624e-01
1.793767556959226517e-01
3.398632935692003643e-01
1.800459944165911930e-01
1.850517439462534830e-01
3.030625000719938122e-01
2.393025529358996650e-01
3.694312397726720598e-01
2.581617508277552764e-01
3.457818480437662156e-01
1.645385006524551774e-01
2.743034425236871021e-01
2.681079979292309567e-01
1.520444810166356464e-01
4.275099564516440243e-01
4.640923598979133091e-01
3.161286838606841565e-01
5.178771799643817619e-01
4.351327878893667123e-01
2.911266465006648874e-01
1.556161484997365396e-01
4.699622629267413698e-01
2.950889173695119272e-01
2.148755345446853315e-01
4.555904722333170564e-01
6.739229283196405129e-01
6.780160979994400705e-01
4.129451425924681729e-01
4.155417797617069198e-01
1.502071701681561289e-01
1.640259589019695263e-01
2.035927881463586719e-01
1.755085400005920726e-01
2.690278829987338138e-01
2.490946752944090126e-01
4.541444994285098735e-01
2.223597776006544791e-01
3.242875498958416314e-01
2.032874877907762112e-01
3.131886837402926282e-01
2.352899817970107721e-01
4.210873283722802451e-01
3.217841269006226357e-01
3.347020139440667341e-01
2.497582261898095846e-01
5.090633938264650382e-01
1.689077814103845110e-01
3.354866587410705314e-01
3.456356415811138172e-01
2.733387660501903627e-01
3.648800601516950515e-01
3.140469037353772475e-01
2.408880338803042476e-01
4.884570936486775095e-01
2.234237199859408496e-01
1.731953475880202431e-01
3.940806186425254154e-01
2.163138444564851048e-01
5.964461474503948146e-01
4.501568805166752396e-01
2.486686853505803707e-01
4.262708270334387706e-01
2.020527273073327024e-01
7.344025084587901819e-01
2.275279500876450089e-01
2.567422888835365069e-01
3.474590135759803022e-01
1.576379419526297565e-01
2.855491099699312696e-01
1.849900113208703401e-01
2.865338451656348484e-01
1.684723323634091663e-01
1.833391513156558683e-01
5.122022123214372558e-01
2.093408541032584780e-01
2.150692606393766193e-01
3.152927159939847845e-01
5.692958890470223299e-01
2.779887132772759228e-01
3.236223195778348272e-01
4.544636830806239036e-01
2.749221595118729322e-01
4.773558392697597741e-01
2.776828707280396547e-01
2.231697920126372581e-01
1.781802785833893066e-01
2.258048233256098325e-01
1.877544283247188084e-01
5.438202153883180401e-01
5.115121357487405485e-01
1.555437115791832858e-01
1.583854146115975248e-01
2.871550348977683909e-01
2.896273356252693221e-01
1.945169738152214278e-01
4.490886130704991874e-01
7.239699379608767194e-01
2.594737999062403655e-01
3.043674392211098700e-01
2.356985532088275714e-01
2.366306947534096983e-01
4.338954025560795014e-01
3.499203149963719395e-01
1.562491685828814592e-01
2.099527932485082682e-01
2.591391691374192452e-01
3.746999284541387976e-01
3.489523480593766935e-01
1.989212551547142604e-01
3.607008597895748903e-01
3.245713713155394808e-01
1.900639028963928001e-01
2.574871900925314039e-01
6.968562857858383586e-01
2.129450621158659740e-01
2.218017382391211378e-01
3.761013357858192796e-01
1.987559219964354362e-01
3.573126680506337749e-01
4.323341841079952896e-01
3.579281471219818433e-01
2.187604568911345471e-01
2.693490838110036423e-01
2.749529298166992763e-01
3.745452441140334487e-01
3.930607494305433658e-01
1.511729777398569952e-01
3.965074022090744332e-01
1.500327050654611249e-01
1.998842724073853772e-01
3.037074839473198895e-01
3.197219771592334503e-01
6.463866001535397698e-01
6.793009823931082103e-01
4.294669743210934865e-01
3.193594091509049937e-01
4.425618502217902872e-01
2.020970940656648396e-01
2.159090735659886795e-01
5.258928366468150761e-01
5.211686422314889544e-01
2.706209505587316433e-01
2.741533098933928714e-01
2.981724547412159532e-01
3.845787238396206620e-01
6.841667493972446445e-01
4.166629590435740882e-01
1.967405453543047411e-01
2.705075888533099437e-01
2.495183406107133184e-01
2.109936756194895624e-01
2.989203997157591219e-01
1.900349691011527231e-01
5.518202674193799506e-01
2.593505841410606028e-01
1.831635909856602629e-01
2.918807808603601228e-01
3.635527149523132273e-01
2.470661481141197824e-01
1.881947498644360728e-01
2.422111600722089975e-01
2.046458139311211344e-01
1.576272796647708307e-01
3.511161820632145991e-01
3.842938565054029310e-01
2.613594689948390837e-01
3.695098792165718571e-01
2.274156283582288995e-01
3.883573350216569242e-01
2.413822680395372178e-01
7.059400420621945171e-01
2.651691062904423246e-01
2.182457912189042226e-01
2.302233147828885440e-01
1.580388858648749673e-01
2.603310423427643849e-01
3.617090516334340311e-01
3.069440667054115224e-01
4.552860360713040233e-01
1.877489098283647295e-01
2.533386639768090420e-01
3.865497059602440721e-01
2.364588007221999910e-01
4.339749083286548181e-01
2.031652869202278666e-01
5.642404995048619920e-01
2.716014184801339160e-01
1.893895199770550819e-01
3.069326776363137665e-01
1.553465832927383994e-01
4.177601155708580150e-01
6.050070729381999968e-01
1.600389380487056423e-01
1.629250730247429890e-01
3.133393282517547007e-01
1.843356405531193787e-01
4.909306108130681023e-01
3.820419284832418105e-01
4.184382491674363269e-01
1.874930786310513020e-01
3.904720474839833422e-01
3.214453011062187171e-01
2.185009943911459529e-01
1.554199397679360273e-01
4.090051124662721360e-01
1.835284516971932844e-01
2.329238703119234921e-01
2.982183815297481666e-01
2.546945210617030386e-01
3.878700615803380991e-01
5.866796770143933859e-01
4.901948448052829699e-01
2.755783295966657276e-01
1.933463976283973929e-01
2.248031851965734407e-01
3.373056432525084469e-01
3.868891258675707379e-01
2.969128965747900861e-01
5.282825407396964934e-01
3.748765048606477190e-01
2.813686729236571371e-01
4.459623640653952448e-01
3.703580857773589585e-01
3.648897330048024301e-01
5.960709156054241342e-01
4.063229809817486826e-01
1.862741874211661652e-01
3.045908298487888799e-01
1.526807442755485356e-01
1.744485452986163643e-01
2.283476558000435419e-01
3.946594693155145439e-01
3.034574152189597473e-01
2.465916473385340868e-01
4.249212629317477008e-01
3.265446272278469397e-01
2.502624575367957127e-01
2.881002183875442935e-01
2.289312489049243338e-01
1.568919383288899794e-01
4.440728259379230769e-01
4.221513745449813060e-01
4.528939642892449990e-01
2.956467786899260597e-01
6.669400475477293977e-01
1.887531866542762615e-01
1.536891464556900955e-01
1.995462300157923863e-01
4.060454848905638015e-01
3.463277794453829550e-01
4.999944026743964320e-01
3.793262975964313832e-01
3.533864894653917510e-01
1.753869401836190001e-01
2.172126553895878387e-01
3.087890935446494511e-01
2.680539987085535647e-01
1.606387825184211193e-01
4.573329486886603679e-01
1.889826207500850952e-01
4.035627474122023273e-01
4.045319193154308657e-01
6.323879480512684115e-01
9.597826832172823286e-01
3.945148764020272036e-01
2.429882174286477625e-01
1.868858405567550562e-01
2.581656036668728560e-01
3.158553568347931551e-01
3.104651458518655760e-01
1.721082535990390572e-01
1.518129619159136745e-01
3.879172744830987618e-01
6.177360765304326096e-01
2.069317428038224271e-01
1.928690138237675322e-01
4.371183570922552164e-01
3.453457062881096773e-01
1.966261945790547527e-01
3.650115145166042407e-01
2.449107402983372317e-01
3.123100584776010713e-01
1.523553947657471652e-01
2.827836306458272331e-01
1.962721927446564874e-01
2.116231494880731756e-01
2.999880892292385304e-01
3.446835405948308617e-01
1.902392599441145860e-01
3.371111292258998082e-01
3.534663939375261021e-01
3.895658878129731328e-01
1.817711972671818832e-01
3.470154125805963163e-01
1.981617399150692738e-01
4.483312331791819982e-01
6.589026218960301051e-01
5.078454768428873889e-01
1.960399586600093391e-01
3.649125803812071078e-01
1.640363169047600600e-01
2.830193077764585063e-01
2.371305473033365752e-01
5.495600891050286263e-01
2.099666090359258441e-01
1.771919822177234205e-01
2.450641267585116911e-01
2.419894021581476262e-01
2.715527364391819298e-01
1.585358499643436114e-01
3.200832361537626625e-01
1.676258021722077940e-01
2.400032557946520095e-01
1.676674181588456436e-01
2.519676456446396373e-01
2.673962816974402301e-01
4.596472450088578965e-01
1.848431319127840089e-01
3.715642420810697510e-01
2.007353078845711958e-01
2.170227033892909996e-01
3.965769576460236312e-01
5.791893094753861604e-01
2.266204805121775634e-01
1.523063080278898584e-01
2.062173327659252986e-01
5.179538345814449496e-01
2.898939304940161277e-01
3.326514317471670479e-01
2.006559336981554309e-01
3.185532105856021534e-01
5.407451334642626728e-01
1.538212562608487211e-01
4.553134460143820617e-01
1.685696510344954213e-01
3.995022551566356772e-01
1.515033505200537312e-01
2.524573764313691182e-01
2.027794868964790664e-01
3.152308834035784102e-01
4.643930961267812574e-01
2.825408926237825691e-01
4.700853594384784007e-01
3.443008574779795050e-01
2.307866731149175177e-01
1.680456056774344009e-01
2.995463620500183333e-01
5.737477751642161561e-01
1.522123266625743099e-01
2.559531978217254866e-01
3.559569431552795926e-01
1.804563600625876396e-01
3.564054336870658979e-01
3.106969784031895498e-01
4.361736217393091808e-01
4.382994895296100646e-01
3.682237657466295166e-01
4.961645355960727644e-01
3.860523308240394469e-01
5.781647902249276161e-01
3.455993947719950832e-01
3.420651274128145847e-01
2.870534616320820076e-01
4.786036452262336649e-01
2.580935422389161182e-01
4.913949865404277917e-01
1.500962814990146887e-01
4.022081707733760059e-01
1.897840601824343776e-01
3.628551355157847436e-01
3.155018603826211243e-01
3.526755401654003697e-01
3.694208334301124497e-01
4.091919443451409455e-01
2.922725961244603821e-01
4.573621949705612977e-01
1.875341676287097248e-01
4.475049261316148552e-01
3.088039692630869526e-01
3.834701458416689412e-01
4.742945386490059478e-01
1.835255067155381892e-01
3.776379765335420857e-01
1.636049958998630482e-01
4.278585522478508540e-01
3.037386125034314821e-01
1.872358071897843312e-01
2.037573666677122974e-01
3.172240863340530237e-01
5.191438601177594814e-01
2.215241120046437251e-01
2.568549033436656748e-01
2.160864440402670006e-01
4.543890909092535013e-01
2.719967253038536037e-01
5.268668981971125209e-01
3.258428862192015441e-01
3.232148666604971465e-01
3.765684702342422252e-01
2.421806067129594620e-01
1.848857486998395083e-01
2.905341805190082560e-01
5.267093928778389111e-01
3.395839379688200266e-01
3.277160228265087460e-01
4.083737259526639685e-01
3.667434006985336170e-01
5.928411824764328042e-01
2.613172202035553005e-01
2.414729815675375479e-01
4.778124284435275593e-01
6.661198089948963119e-01
2.425758457096405807e-01
1.868414686580150974e-01
3.669047370583227163e-01
2.101121665722160692e-01
1.790467922096587450e-01
2.644231650894195984e-01
1.588993118210686450e-01
2.862987228283164209e-01
2.487805196004148067e-01
3.921659152607578358e-01
1.968598826283745051e-01
5.554100783010418318e-01
4.019987853469662031e-01
3.632886588616600632e-01
1.998231996925567966e-01
2.014800444593734530e-01
4.127145312746927086e-01
2.281844197209729752e-01
2.106720989487925744e-01
5.525999218589128237e-01
2.939578834816985453e-01
2.338861320678554401e-01
3.466972682310838216e-01
1.647766121977401743e-01
4.001548745382409455e-01
3.261326323865639809e-01
1.970794059905895401e-01
3.561468569902795367e-01
2.442770250922110531e-01
2.402253826989275698e-01
2.965116800902933836e-01
2.160136045084893597e-01
6.400592592594723795e-01
4.598179856210906635e-01
5.647659457369783587e-01
2.858410004444086328e-01
1.526149569015012586e-01
2.536806010741002870e-01
2.674936007965667550e-01
4.757263878883792874e-01
2.489661031696371318e-01
3.861753740017550562e-01
3.664787198818588720e-01
2.816186992962959046e-01
3.078091724788242223e-01
2.380328425518717927e-01
2.326070106087790856e-01
4.194799609801573848e-01
5.225467486485618762e-01
1.937022455976641078e-01
4.363673595288205531e-01
3.099201810594782169e-01
3.759670830316457768e-01
2.381225360902451404e-01
2.887384307577368636e-01
2.298971942984804895e-01
2.690006173891849595e-01
3.769022045397709686e-01
2.568475609716424080e-01
4.389254869532615011e-01
2.253545331927800932e-01
6.517217202435736656e-01
5.406792948339453897e-01
2.579465656453527322e-01
1.958669945039645810e-01
3.124673315663897832e-01
2.130959358032765150e-01
2.171481475717744469e-01
2.212198072604669719e-01
1.771167149598500412e-01
1.869581759421824751e-01
3.450001500415512679e-01
2.931365993394136615e-01
3.040285823238852991e-01
3.637931078899049320e-01
3.308843046262759380e-01
4.535392062782305223e-01
2.350797842065884546e-01
5.571167566470595078e-01
3.973258815417952672e-01
1.606492663275396193e-01
2.380125650979983687e-01
1.824747644039096672e-01
1.909579934474349705e-01
4.118664455279261727e-01
2.826434402127658840e-01
2.277270184964260147e-01
2.025680975662368100e-01
1.890372505902644662e-01
1.695789753089459728e-01
2.231502703932123077e-01
4.430941500599917537e-01
3.485269268505607476e-01
2.087807657035155029e-01
2.658817038794838994e-01
1.816201663075679984e-01
1.904621129875258834e-01
3.455486776714411512e-01
2.623312671441788146e-01
3.447390639466688667e-01
6.168437752958930709e-01
6.215643639059403869e-01
2.869724626559200242e-01
2.676752294941303068e-01
3.086923333546834902e-01
2.855523915434434179e-01
4.116193397047759328e-01
1.639856806473902195e-01
3.260052139989941811e-01
4.159004174960446720e-01
3.377695617969785902e-01
4.539312651067380910e-01
2.542555727010611943e-01
2.372518843028054158e-01
3.304486052080469194e-01
2.670564028307575444e-01
2.774531478050173416e-01
2.579723956067382362e-01
1.951198466475189408e-01
1.571629960202262088e-01
2.634727639412369760e-01
4.634869691629501798e-01
2.512634048076887172e-01
1.593921277199551734e-01
2.324848231276304689e-01
1.804686636347143935e-01
2.609757164480467906e-01
3.790304411013348251e-01
4.801685101769336272e-01
2.248798403200417129e-01
2.302072062750921966e-01
1.927321081266322178e-01
3.128586105714178389e-01
2.779725117281288682e-01
2.153289959032494982e-01
1.652377890440676067e-01
3.148758024464508587e-01
3.427052516316595465e-01
2.226203977767668429e-01
2.017759349018256598e-01
2.757048844726976422e-01
4.697716393212945096e-01
1.933867287023631198e-01
2.281133574323157831e-01
3.528030013282916766e-01
3.169103898405866149e-01
5.847383057825132902e-01
4.727628074361879262e-01
1.789640567473469446e-01
3.570297180981348850e-01
2.414572172824242802e-01
1.948164222539628399e-01
2.552232346908250848e-01
1.605766067626021865e-01
2.383864589806788947e-01
3.172781271325740837e-01
4.803431758238393412e-01
2.388541753677833890e-01
2.125470775284117875e-01
4.229947753455072235e-01
3.694336874641845903e-01
2.038128377314973871e-01
2.976621429063364688e-01
2.431880105262585190e-01
4.630475337848265482e-01
4.707226494114522541e-01
2.714330566038047343e-01
1.977411252342768377e-01
3.552471300566261148e-01
1.788526557122131488e-01
2.564550067798835875e-01
1.746307402343739157e-01
3.984596590858564547e-01
5.441332985935831701e-01
1.697711683916896530e-01
2.121525779165432946e-01
1.542141172288008788e-01
3.184292412672616313e-01
2.722491859900965094e-01
5.229052123828639154e-01
5.432242434726338720e-01
2.529486359185657007e-01
4.360113199999224864e-01
4.442601447058140973e-01
4.409773111089915210e-01
5.235619224031714536e-01
1.801731793980212437e-01
2.596652043875435356e-01
2.049841316762894272e-01
4.517698823922878804e-01
2.631054064760032229e-01
1.722400965589563626e-01
3.108048562696057449e-01
1.683474320905495869e-01
5.471884068274444068e-01
2.344627255466248672e-01
2.650275559060602526e-01
2.040924274330105093e-01
1.744808204651243366e-01
2.668337813336811859e-01
2.207755363067503696e-01
3.209690385311372296e-01
3.097654391107572680e-01
3.589273098929308681e-01
2.830845254034153879e-01
2.028977781854738316e-01
3.528514719005145239e-01
3.086405012160646777e-01
2.183059311271431380e-01
2.067020635616271251e-01
4.466170262640557498e-01
6.582679004042041315e-01
2.893126981314637081e-01
1.612238042735752164e-01
1.510548428034790835e-01
3.755601558441498122e-01
4.366886759103341120e-01
1.718680377675063653e-01
1.939421576008756032e-01
3.475720891703256155e-01
2.034608379238877773e-01
1.805474289004336819e-01
3.207089110405492161e-01
3.801262718739224500e-01
2.151991540472948938e-01
1.952437672755943654e-01
4.384920166957528842e-01
4.019134875319407829e-01
1.679662671957386222e-01
1.737533104569897457e-01
2.128731845705456316e-01
4.893181017869220328e-01
4.296832692267504861e-01
2.165195165002652966e-01
2.041886041713107391e-01
2.894513089980063625e-01
3.374377264309192936e-01
4.512166493624153452e-01
4.112389288166892198e-01
1.835335897730082100e-01
5.029840232564410929e-01
2.092131734782448071e-01
3.191800872497202457e-01
3.276960284703338555e-01
2.066774560004287498e-01
6.398937579521176700e-01
2.338871556654107953e-01
4.861613196549547933e-01
2.469778368377184841e-01
2.700030506372944616e-01
2.102114895616112311e-01
2.498042359714721938e-01
4.450282058829517773e-01
2.465264117947324196e-01
2.392733808404667872e-01
3.273008058644301665e-01
3.916939975229629667e-01
2.348574755592908181e-01
2.237952768039712104e-01
4.158272029137614068e-01
3.913279906724286272e-01
2.114160866022287144e-01
2.360439005564815562e-01
2.539265914934960011e-01
3.786161818019586622e-01
3.367532939847862616e-01
1.987987149376615470e-01
2.151308777662440108e-01
3.286609881374440989e-01
4.116363139030330132e-01
3.659197645693104683e-01
5.197432020163582633e-01
5.509284114108993213e-01
2.841104771321282807e-01
2.163209148087555100e-01
2.097569492828510185e-01
3.239558076379767115e-01
4.007564800521903337e-01
2.758386592356281697e-01
5.757085364415235329e-01
3.266482830865289344e-01
2.603231513848248135e-01
5.463161618457484936e-01
2.423656009364962838e-01
2.548958082962951566e-01
4.092763343251167862e-01
2.767524597662605057e-01
3.201638462585105760e-01
4.868170333742852796e-01
3.802572514126282277e-01
4.419980841541155669e-01
3.210703205110975178e-01
4.581498689191991769e-01
1.679874949812200091e-01
2.419539965485864863e-01
3.146558365334125584e-01
6.005622758534019390e-01
3.164678999565402329e-01
2.001196559238748174e-01
5.290247062709808601e-01
3.942198078345996448e-01
1.584213436113414142e-01
3.459529061377932813e-01
2.650888311572046629e-01
2.562437031317075231e-01
5.036409704705192558e-01
3.613643601907228220e-01
4.767593548588304753e-01
2.051651086183970685e-01
2.994381133967995989e-01
2.515090461794776133e-01
3.854749052552448596e-01
2.715519982357545992e-01
3.782497918519823754e-01
2.969198438087555791e-01
3.007696570871277730e-01
2.458782014854720699e-01
3.299676198154505302e-01
2.348184990565482244e-01
1.739424683092807566e-01
1.982106187325951008e-01
1.566914842343344327e-01
3.855481825753868108e-01
3.120020194066431829e-01
1.796012841353767930e-01
4.191530374494164546e-01
4.738898093004773049e-01
2.749210301693949532e-01
2.152155018247781659e-01
3.076837463532003381e-01
1.649163238166720391e-01
2.878544011122316504e-01
2.590687903095379441e-01
1.675155228760566439e-01
4.299681201541908360e-01
5.238653326776222530e-01
3.757641831662472676e-01
3.419563367981761637e-01
3.772372969979439494e-01
3.306930909061965851e-01
4.411325232736007518e-01
2.684052435442633722e-01
1.595440085008894837e-01
3.320198773489244082e-01
2.514769161059001723e-01
3.824881397396912019e-01
4.561890768510307170e-01
2.827721814114549925e-01
2.810391205435432971e-01
1.630011251094912739e-01
2.741256188352180767e-01
1.543891183600024641e-01
2.021104629954416088e-01
2.376134289545068501e-01
5.395282742099665185e-01
2.320178309362188607e-01
4.965777131379718323e-01
3.295260093165717774e-01
1.518138208644976284e-01
4.191717097165046368e-01
3.287741270586279629e-01
5.843165177634593865e-01
1.964891227830230513e-01
5.441511292038964109e-01
2.379022464712101659e-01
3.461598789523950837e-01
2.259749149132000423e-01
2.592777936237012915e-01
2.337273618449430823e-01
2.558564093907584880e-01
2.520370300472118963e-01
3.736325233750635855e-01
3.749846680192914228e-01
2.154240456829731309e-01
2.043751344236498790e-01
1.725342574593550227e-01
2.988167154095594524e-01
3.314088464058850270e-01
4.263699573110595331e-01
6.159310295341011710e-01
2.084211391044996642e-01
6.754300256615906051e-01
3.199739379395920569e-01
1.936217914711342580e-01
7.018577951166695694e-01
1.559081678332842058e-01
3.034099486253905020e-01
1.942191258833210754e-01
2.920005209250045031e-01
6.499570038006464712e-01
7.047661119031067845e-01
3.333652682058725891e-01
4.980830497838556470e-01
3.028144459127790067e-01
4.116492151313679848e-01
2.761183565544325091e-01
1.685065901307904179e-01
1.602722176886601790e-01
5.335972794990982981e-01
2.023659373797531691e-01
4.273297564590463615e-01
1.561146476285674434e-01
1.826990435605858054e-01
1.533401566472665511e-01
2.589479550429377719e-01
2.396787773743022654e-01
3.849844817039190792e-01
4.502636192592537334e-01
2.303566711870890793e-01
3.897769323000577768e-01
1.848677000510292046e-01
8.260114256543699129e-01
2.649254374645567123e-01
2.303707569116268117e-01
3.186396243452004340e-01
1.981227887893928230e-01
3.245909982045447340e-01
1.644345015662771192e-01
1.719495391239417859e-01
3.229198896798314844e-01
2.776843102777541428e-01
2.788748912227190235e-01
3.812607514851780177e-01
5.122066497423504172e-01
5.382156559431672260e-01
3.022325426178356644e-01
3.413225712289921221e-01
4.043073582249233633e-01
2.325543447531769614e-01
3.419836415927596240e-01
1.755000371277764815e-01
3.281133480648354972e-01
2.852824302418707769e-01
4.329639774138137609e-01
1.809619528122033971e-01
1.504454596527513288e-01
1.786552046456829912e-01
3.133583895908819139e-01
2.514640765573920578e-01
3.781900066344409117e-01
1.573922601670595112e-01
1.561489198572811599e-01
3.371956892948678730e-01
1.865207451064356259e-01
2.830182743308641280e-01
2.702588140394427407e-01
1.669751081013720051e-01
2.144642618979942239e-01
2.099386637656091015e-01
1.635718373535516301e-01
5.341461932484424802e-01
2.213974601377008966e-01
4.273389843283221801e-01
2.837134748021106212e-01
3.884528168324484776e-01
7.140503253275103379e-01
3.702919773381208590e-01
4.264802263025658791e-01
1.678903641210625075e-01
4.602535956409192774e-01
4.702708039244303251e-01
5.036298337168197969e-01
4.030802790258342094e-01
1.592416236981315236e-01
2.509058283364408171e-01
1.626262830864081688e-01
3.492549095270561232e-01
3.513792632882825062e-01
1.668161007158709130e-01
3.496989373822722014e-01
3.634128069658923987e-01
1.688386749010823418e-01
3.335171797397208926e-01
2.778942801313700195e-01
1.844866277337770255e-01
2.381419066658844175e-01
2.812278417577194767e-01
2.011824819755007043e-01
1.732799967587222434e-01
2.642710471115824467e-01
2.766910649976228598e-01
3.336976064497660932e-01
2.918980648752696472e-01
1.892052131449352970e-01
3.230397443063155460e-01
3.350892816562157650e-01
2.772547911002947729e-01
4.245235597776958469e-01
4.515278275569701849e-01
2.075613036034909542e-01
2.273490030971219433e-01
2.949893987112076621e-01
3.510291794483575423e-01
3.078642500815734762e-01
2.630406621030108028e-01
2.152860059977977358e-01
1.827344103322721680e-01
2.102028359702629579e-01
2.905639098798052933e-01
2.194181643333365517e-01
3.969945070741863757e-01
2.476555683858095436e-01
5.996843707436052551e-01
3.633037597973896027e-01
2.718697240749107236e-01
5.461844680553527009e-01
4.372725955355506455e-01
2.998754537231030359e-01
1.714274843042059571e-01
2.124912758025157555e-01
2.415447131396759317e-01
3.628216424441298438e-01
2.162271319478493714e-01
2.680903918088409776e-01
2.023256203036705170e-01
2.804922251322016225e-01
1.659558066199891824e-01
2.249225939148588038e-01
2.913808928725835079e-01
5.194012104269400965e-01
5.124153183330885097e-01
4.522717824830108091e-01
1.951870680962503601e-01
3.542694148151480649e-01
1.825198307179007606e-01
2.761936267712851167e-01
2.539286511279235103e-01
3.820917587722189035e-01
3.724443994763759758e-01
4.864109658828866811e-01
2.186847229577402740e-01
5.628295419715932946e-01
2.612481333090390656e-01
2.901094587894119115e-01
4.714747888311880963e-01
2.238557381331003349e-01
3.759577949748810211e-01
3.507333199383774192e-01
2.160651960043277753e-01
3.772024034322957187e-01
3.882517700796095927e-01
5.393115732539495166e-01
2.775634870557755485e-01
2.190598711565989454e-01
4.969892576733933032e-01
3.803331650706343603e-01
1.868554017170865333e-01
3.415706829733851091e-01
2.692884193875301757e-01
5.574562964499164552e-01
1.867090171529384168e-01
5.681309116050139441e-01
2.963846976676383083e-01
3.448473882575494587e-01
1.851876456684648231e-01
3.790989699803363200e-01
5.842872898087535516e-01
4.404083427737292000e-01
4.589015011525620080e-01
1.742690720726480513e-01
1.911901176374161682e-01
2.561354406256906024e-01
2.552714304504291598e-01
2.155043654339807158e-01
2.563546755869270388e-01
2.523073905463120159e-01
1.699429535890447374e-01
2.826467894461832109e-01
3.371381906102899340e-01
2.142253961592866796e-01
4.160511477058606022e-01
4.671738283016516613e-01
3.169587297698924777e-01
1.622277842920558932e-01
2.307449952017744388e-01
1.566247361690858153e-01
3.108882878136061123e-01
3.694785581890686066e-01
2.396088436639904062e-01
5.245402988220463358e-01
2.912294068539073022e-01
3.904320398244812695e-01
2.624447250716511193e-01
3.534429624241736123e-01
2.011623729872441535e-01
3.070936757154051344e-01
3.356846161246354043e-01
5.195791104595967047e-01
1.719614032641589574e-01
2.027185105714937874e-01
3.788285269575132341e-01
1.838583376088180066e-01
3.760282436803968342e-01
1.859457032201692617e-01
2.846637021916563759e-01
1.934350772629555848e-01
2.500408071580825231e-01
3.487049365430606729e-01
2.542205929946954046e-01
3.779582998519942505e-01
2.112639875954223090e-01
4.257723348857936907e-01
3.134310980954970738e-01
1.525531749951486160e-01
3.629498119284060298e-01
2.326930535595136962e-01
2.311103026365939339e-01
1.533948397402850883e-01
4.340936546643560101e-01
4.782435139590176520e-01
3.608139926777117479e-01
2.471475123442361532e-01
3.392918459312694868e-01
3.071903639592564739e-01
4.247194313317458336e-01
3.140309748708564053e-01
2.895014720284895815e-01
4.317276337777021800e-01
1.777366195873047450e-01
2.031487457473215574e-01
2.580649304198566751e-01
2.171461260102374169e-01
4.911409150855162720e-01
3.354078262067986538e-01
2.300530647079098157e-01
1.768139928566176411e-01
1.746266360350031133e-01
2.292368771754197676e-01
5.135544053176277490e-01
7.210884989492920560e-01
1.527368286174176637e-01
1.744201604436884934e-01
2.904818737579594745e-01
3.089403032718793796e-01
3.894284299329796029e-01
3.326820190720778392e-01
2.398027988717800763e-01
3.605070430855022989e-01
3.036622762805597509e-01
1.844993905738773754e-01
3.177639922579376663e-01
1.663720778966047975e-01
1.714973360800697566e-01
5.487896147977526784e-01
3.012089081787886480e-01
5.344843842707776016e-01
3.801302143050276916e-01
1.984874607201013719e-01
1.535358236013618094e-01
3.784565210947348213e-01
3.688889900897948104e-01
2.136952188607851855e-01
2.536683532204195290e-01
5.120328099345662354e-01
2.183814162436199524e-01
3.030033850185978594e-01
4.211259472003376914e-01
4.438454298979271906e-01
3.553182292028374545e-01
2.338745569395471180e-01
2.612508321981871773e-01
3.512503373278107466e-01
2.397400231978082941e-01
2.074795149964703267e-01
3.078142180826953234e-01
1.703225533593420438e-01
3.110273631301655461e-01
3.843706735264953989e-01
5.100292555895024060e-01
4.006755831752319974e-01
4.542531562673818302e-01
2.474667160697468782e-01
4.019272706590386601e-01
5.191434575221696157e-01
2.568620234091594234e-01
2.053223375500610737e-01
1.662179606812802801e-01
1.594185005828119839e-01
3.371862468874919361e-01
6.093842896549400701e-01
1.532018099650134801e-01
2.123262874540511880e-01
2.864235770502035483e-01
2.064909560634748120e-01
2.310771698401073437e-01
4.169900894625282461e-01
5.808341383284154613e-01
1.653799120591783189e-01
2.760721059236873054e-01
3.828388671476533611e-01
2.956956859033348373e-01
1.862278607578089495e-01
2.223716941190349017e-01
2.598698332219281926e-01
1.767756888788841463e-01
2.853504227249021863e-01
1.753369885642573067e-01
2.659219033094998297e-01
1.963396016357233931e-01
2.947954037955436979e-01
7.005498805444365651e-01
3.722474219702976983e-01
4.595789113361361533e-01
1.679633518190714048e-01
1.604366709888264408e-01
4.103967506935007892e-01
2.974789432028063230e-01
2.868529129210738438e-01
2.011706660065907815e-01
1.632371706239761355e-01
3.738273835706311665e-01
2.414627990575051730e-01
5.625497639085095258e-01
4.126062507422743053e-01
1.516625178736911439e-01
5.019237237953506625e-01
2.008140224438629828e-01
2.995273275525854317e-01
4.503692080846384282e-01
3.363105864210924612e-01
3.114782901448873709e-01
1.711695678974435308e-01
2.919137748383883735e-01
1.501623567410600713e-01
2.752541817511816591e-01
4.840631392602011696e-01
4.207880561773655881e-01
2.413396311303441788e-01
3.419988835407149486e-01
3.133207642801613679e-01
3.825604190127138704e-01
5.672057359705965363e-01
6.000920673353701273e-01
1.612089673698785808e-01
3.168655901329801017e-01
4.013590569616598547e-01
2.907833937873561259e-01
2.066079163129611318e-01
3.023472678987616513e-01
4.231962613921624872e-01
1.899179467402710153e-01
1.528293277908367997e-01
2.834949174606482547e-01
5.407036289430344755e-01
5.142131251428109229e-01
2.646754285110540228e-01
1.841104636766690561e-01
2.667180365046715740e-01
2.866552338404915745e-01
3.397419717575776987e-01
2.686650789867994216e-01
2.604926886281349052e-01
2.056812621763571269e-01
2.918159683823574047e-01
2.662353199487660360e-01
3.623825192059104694e-01
4.751759859049247137e-01
1.978620444817480173e-01
4.835068580546560968e-01
3.202372047931937860e-01
2.747170967526573748e-01
3.853148632464810097e-01
3.109601886396801129e-01
2.874877809086928693e-01
2.097460778396564862e-01
2.307745255489570546e-01
2.077425432267459848e-01
3.278131051068484680e-01
2.063103548229585082e-01
3.111343716347092503e-01
3.517488485936679510e-01
3.162076714625249307e-01
2.127228433335751345e-01
2.764205491778634061e-01
4.301303109671141822e-01
1.558342694310035081e-01
1.599103812274843550e-01
4.355034911315897039e-01
2.375391586918089437e-01
1.764586628224519560e-01
2.499427266688779015e-01
1.759051224861860330e-01
2.498516761628087057e-01
2.237446111788231606e-01
1.944393029643783355e-01
2.652077984183079939e-01
4.433893269622285471e-01
5.346311262769307682e-01
2.073805675646651359e-01
5.657525016115328986e-01
3.512355765923458328e-01
4.970715020430550579e-01
3.757408765485665825e-01
3.730606305605508877e-01
2.740325360027118240e-01
2.191165545373868206e-01
3.243218544131111214e-01
1.581501100357909639e-01
2.050623943458939891e-01
2.454508385835107165e-01
3.070177001767052660e-01
4.229674481199244829e-01
1.589629942851652489e-01
4.210379587235951737e-01
2.939539591580322964e-01
2.944080902856239246e-01
1.832289130075249739e-01
3.890615879053525572e-01
1.758973747685697586e-01
3.223933434309978474e-01
2.428380961909516744e-01
1.894691938465406511e-01
1.557622480462242109e-01
3.798125911872079485e-01
4.921914998770845484e-01
2.824498253581163021e-01
4.164728375223348822e-01
5.404557592494528828e-01
4.993099802794264130e-01
2.137090625861785553e-01
5.453174024071895110e-01
1.887237510674438790e-01
3.024066215412241077e-01
2.272612633599911947e-01
1.631038481921469052e-01
3.507472063598496281e-01
2.720262797373296237e-01
2.213613383917387156e-01
3.471555980696666710e-01
1.624855330708715739e-01
2.483073726947470361e-01
5.471858991090660096e-01
4.561394044980908724e-01
1.641745853787076048e-01
4.298904933891045665e-01
2.997158250861187145e-01
3.159261703577297409e-01
2.589671348655831484e-01
2.233404968082393638e-01
4.266955919603300229e-01
3.984443814501544834e-01
2.781489583681078792e-01
3.261098725879121307e-01
1.709542258152315641e-01
6.276849263795940548e-01
1.804390851796081052e-01
2.488209318343823084e-01
2.594451942336897243e-01
1.726103493144653944e-01
4.377990873546990791e-01
3.425677182064086335e-01
3.039938648547655942e-01
3.964108918950486893e-01
3.031331432575301577e-01
3.514076473922096433e-01
3.009158157141570977e-01
3.948931680383546139e-01
5.558493003077314976e-01
1.715325938236330894e-01
3.678038341659375376e-01
3.956588367920983451e-01
2.114768166627395418e-01
1.629861728081614669e-01
2.672536916007764995e-01
2.774541296889836417e-01
1.667336917005473318e-01
1.806440700754728679e-01
3.421684778462444898e-01
4.956370425382449207e-01
2.104226285340656255e-01
3.277406273918765933e-01
4.318456632386028504e-01
2.622720923555297845e-01
2.006220110858853434e-01
3.870627188646587058e-01
2.051065834979176050e-01
7.185748218928577069e-01
3.698956186246742939e-01
3.364221298736915777e-01
3.296386306509373476e-01
2.659676606322677883e-01
2.598989000654529091e-01
1.696793869079446238e-01
3.711692449815081618e-01
3.609775232340762807e-01
1.875372769172992671e-01
2.352146351414942660e-01
5.795152719362982596e-01
2.628673756811716333e-01
4.273751837361990935e-01
2.351820375892905157e-01
2.206226586822709890e-01
3.413895850220168837e-01
1.752986170382617170e-01
1.686370882172672780e-01
2.886313007945107700e-01
5.784805272476926108e-01
3.023103803125839484e-01
4.768750126005525392e-01
2.854135745087694742e-01
5.766580046473727128e-01
2.619378762937052407e-01
1.987741562721410393e-01
1.866553015222594536e-01
3.775859807009793734e-01
1.848838168287186001e-01
1.529322966865328814e-01
3.793410499236206102e-01
3.932725913598658640e-01
1.857300135918041051e-01
5.757924981832992506e-01
5.901765153894232840e-01
1.666083913188120547e-01
3.184350583652140187e-01
3.508405949485846609e-01
2.551357806293544361e-01
3.279255105245915125e-01
3.293080671119101854e-01
1.655963382924507954e-01
5.566188489070287293e-01
2.917728838882077680e-01
4.539890655961600352e-01
1.759479907239498431e-01
2.899010107791853974e-01
3.752023625896376835e-01
4.455779015986782721e-01
1.700570143546318580e-01
3.965981985383254527e-01
2.215648487646574571e-01
2.121585416885415909e-01
3.264002681378223025e-01
2.332409100144538505e-01
3.910594617258165151e-01
3.521122814496244757e-01
6.471887275358997327e-01
2.798379039275019631e-01
2.160826358133047798e-01
2.173154676534172491e-01
2.580984363783506153e-01
3.225644176574142818e-01
5.263214218853770054e-01
3.502046333698177749e-01
4.695324997724010796e-01
2.099434843381954019e-01
6.354984284342654055e-01
3.564220529064711096e-01
2.283688463575215266e-01
2.331791441733862824e-01
2.691645837143970543e-01
1.727571802101282583e-01
2.074134136394581718e-01
2.499662057982739161e-01
2.975790427267115401e-01
1.546930200815684331e-01
2.442606321404546810e-01
4.093847001063876112e-01
2.571883624026769510e-01
3.155901684823214648e-01
2.525336790864026182e-01
2.524888249132294371e-01
5.405794205589599111e-01
5.406590170419846020e-01
3.255821554662726713e-01
2.730834382139091243e-01
1.547719151376855395e-01
2.302422254895383769e-01
3.420862689904365928e-01
3.576182364031526006e-01
2.981470206232357811e-01
3.258091696085584354e-01
2.774060342286193137e-01
1.886771677527680491e-01
4.367311140458224328e-01
2.223504667897603926e-01
4.492095795110457868e-01
4.522402846982410685e-01
1.544349730258908204e-01
2.939312067011292662e-01
2.139986837138463383e-01
4.289887338241133996e-01
1.545383979373020078e-01
4.324652616227828705e-01
2.068036359314216477e-01
2.568619451043694379e-01
4.627722419775935903e-01
1.681575257061186657e-01
5.817459124743676879e-01
2.251640838858360583e-01
4.944259436542203234e-01
4.437257707727263467e-01
2.414039692114090807e-01
5.330957041350888881e-01
1.910150689300449123e-01
4.887393206679745417e-01
3.228098065642558967e-01
2.876611727287302078e-01
2.548176952890827685e-01
3.303549405819098395e-01
2.095316917694518555e-01
3.465449031762575238e-01
3.197601121794592105e-01
7.684283431064874437e-01
3.984665724391992514e-01
2.405483179174813524e-01
2.133732876012968682e-01
2.616425153720608465e-01
1.918729281654044938e-01
4.207511703651810597e-01
2.209798626022306256e-01
2.692224847536316412e-01
4.615223767590258541e-01
1.969216340343980520e-01
2.099232005650855659e-01
4.598278992792291797e-01
3.359428007895450818e-01
2.636406363554762988e-01
1.761076862836324919e-01
2.077729972366893496e-01
1.846776233458195804e-01
2.387731884102702873e-01
2.647094141936455758e-01
3.116199467538503520e-01
2.727690140569024591e-01
3.212297722222000607e-01
1.811478547514213666e-01
4.435563454662728722e-01
1.706709576774941284e-01
2.931463856623333086e-01
3.298070594079665074e-01
1.932171396579092926e-01
5.772890219303390413e-01
3.641546890831663941e-01
4.963478402460747008e-01
2.360229012900739720e-01
2.140981005604279952e-01
3.102758382245007773e-01
1.771210776079825688e-01
2.277249696939035728e-01
4.624321930318221474e-01
1.798574638476205245e-01
4.440010327639212218e-01
2.748543162916144977e-01
6.313676604454167007e-01
2.290695737340499305e-01
2.538700178862458579e-01
2.349481614341931146e-01
4.381579105974049426e-01
3.048699881910724163e-01
4.945563432567373630e-01
1.612721849674182972e-01
3.547006895193742793e-01
3.839020875037270075e-01
2.946615976624654132e-01
2.443645704499347593e-01
2.019380499742958190e-01
4.372133704058107639e-01
2.037339696779970066e-01
2.048991421209173658e-01
3.929728338795786535e-01
1.611915762044737188e-01
2.510602472167126065e-01
2.224158179850524997e-01
1.918994118571685781e-01
4.121960008134262221e-01
3.560832946744513228e-01
1.831411530881995042e-01
2.245553789865905037e-01
1.696258767802113765e-01
4.253296123092239478e-01
3.938668615689138730e-01
4.248949678657703011e-01
1.968839112496287846e-01
2.117702593965534730e-01
2.487134927047152944e-01
7.809415568379278749e-01
2.693353041029565853e-01
4.088007994298393788e-01
3.925896348497311950e-01
2.941033356134196142e-01
3.701493459209352910e-01
2.042719355592464148e-01
4.141074231193028199e-01
2.827026854570581227e-01
1.631311584784000401e-01
2.525603075788094287e-01
4.936545192857976216e-01
2.044083805475074012e-01
1.522512926963684177e-01
2.595734662003157389e-01
3.495809807019749638e-01
3.619392873389076781e-01
2.945797814199477838e-01
5.067891167770091077e-01
3.138549184327280583e-01
2.369584317516661431e-01
2.360754089170386538e-01
2.209525098128344578e-01
4.242223468479503490e-01
3.037252062819825182e-01
5.824054576820988371e-01
3.254184831879753381e-01
2.341940760295893598e-01
3.242112639766095983e-01
2.791049785348695411e-01
1.738026426430883120e-01
1.833463765838066473e-01
1.897506568886727085e-01
4.832950914883875626e-01
1.591333110530426254e-01
5.023507760763263885e-01
5.651999095745811053e-01
2.811005143206534163e-01
1.742816927017971917e-01
4.120793288044453107e-01
2.993407933875680271e-01
3.964882195911818563e-01
2.228438460106417773e-01
2.823814466044899940e-01
3.072763044050543235e-01
2.184701343899445036e-01
5.261928902939925212e-01
3.668520004479423058e-01
1.795847183304033479e-01
2.144816056972232710e-01
1.885424389976410875e-01
2.351069800092529527e-01
3.390748958308225092e-01
1.594940457560942992e-01
1.672926968320491148e-01
3.065332046502262098e-01
2.493086634198635465e-01
1.990596774904359323e-01
3.252692238982510253e-01
1.805060276020876986e-01
4.667855827055729101e-01
3.023844984425601012e-01
1.583527531356214435e-01
3.298148820200543785e-01
3.447658803888271617e-01
2.510246556777240290e-01
1.810707779166563225e-01
3.422791015383606084e-01
2.408539421003669800e-01
2.909966562373688115e-01
1.907601448294998780e-01
3.241077416827482516e-01
2.048593106406873532e-01
2.744878692972577694e-01
3.693619696580874301e-01
3.134636893996339824e-01
1.717797807923786835e-01
3.900480185309477266e-01
3.208294710822755524e-01
2.686772308969617162e-01
2.668056337571864667e-01
2.139880729775526236e-01
2.309134912401210327e-01
5.553066951047297417e-01
2.263521837191154185e-01
1.560569562843948654e-01
5.024145796258845387e-01
2.448902493741055841e-01
4.779679174387924112e-01
4.475426547346452733e-01
3.048072900911621419e-01
2.112236184421000806e-01
3.777846336357610912e-01
3.327044719342529544e-01
1.998191350897749463e-01
4.255562990119889921e-01
2.404341510127586679e-01
4.374619396386940640e-01
2.575279119543059103e-01
2.971672144162155749e-01
2.364337752967896611e-01
4.978226101891700672e-01
3.000082574537200064e-01
4.343951697414689672e-01
2.792753883808729021e-01
4.582093974198468977e-01
2.769437424167003337e-01
4.656799464205769734e-01
2.520384222668700658e-01
2.087853806540472534e-01
2.447183575698477220e-01
2.319910199076075097e-01
2.254392623439155918e-01
3.643878377517060785e-01
6.097107690265050062e-01
2.941376360560710168e-01
3.712815979710568648e-01
3.207544688849827685e-01
2.600637871398676082e-01
3.238083155248055456e-01
2.455035649815963117e-01
1.828977096520376100e-01
3.502928928536924169e-01
1.832887572636707763e-01
2.650660277934686060e-01
2.988104167175063552e-01
2.576757664523776636e-01
2.358798510024222583e-01
1.621730833023339868e-01
6.924657426992824050e-01
3.172523699278435583e-01
4.189712296656316060e-01
3.518668331049714659e-01
4.946892978397785523e-01
4.027746588602238997e-01
4.619135373435626635e-01
4.185068789109303022e-01
2.092844362920889545e-01
3.248869679378172393e-01
5.019419307953743026e-01
3.026737401316496046e-01
2.280159085008509334e-01
2.062733768668102430e-01
4.755241024232693681e-01
1.767614969577935846e-01
2.933769544561557474e-01
2.128711432706568707e-01
2.988983765766317635e-01
2.246600337802402980e-01
1.968343625213562487e-01
7.601498158011321671e-01
3.568563738487662840e-01
6.586074127680422441e-01
1.609943505158774602e-01
2.860757348832781988e-01
3.486676069738161576e-01
3.356206954229589146e-01
2.668123197484885134e-01
2.648786783574861303e-01
3.364180083426795420e-01
2.712580316052427554e-01
2.467926536592014997e-01
1.915777250794629960e-01
3.385415621447211421e-01
1.588494599005939867e-01
4.337592567358257156e-01
4.252716081017215988e-01
2.327679420857838577e-01
2.982711824114184784e-01
1.722499193050038013e-01
4.779176532750625261e-01
3.161082926618626887e-01
2.738881188567093283e-01
6.518020006398113075e-01
3.759975139490837615e-01
4.392215541422180847e-01
3.054859692940984917e-01
2.985321691157749591e-01
2.487018075534299377e-01
3.466072950403807917e-01
2.554625040846941753e-01
3.872514849582033847e-01
1.546815117274704388e-01
4.573944488086872928e-01
3.761136019300690969e-01
1.801618820682772404e-01
2.412252006552154104e-01
2.240860855868206658e-01
3.521345694824609129e-01
3.297282623020501013e-01
3.841925469014820793e-01
3.654906268755929166e-01
1.628296497030478351e-01
1.695931371331468596e-01
4.002774490328268042e-01
3.765485960625677420e-01
2.750775787801670313e-01
2.012601684722721274e-01
3.882425027945227702e-01
2.962637117061407976e-01
2.197804158240517780e-01
4.290559406071352555e-01
2.760738067226634618e-01
2.568870589036635899e-01
3.077995617282688334e-01
2.547256280572071097e-01
6.067966503753193797e-01
2.397054026266283999e-01
1.659644735639107804e-01
1.584901995652288620e-01
2.689922316338856922e-01
7.052343282243437317e-01
5.043063649456458464e-01
4.808063271551453743e-01
1.767703325751642796e-01
3.006791940864895207e-01
2.752638804977158848e-01
6.508488795553821760e-01
2.920361549826709924e-01
3.057991822982136787e-01
2.964601866557215470e-01
2.667344868728919183e-01
3.365706016019536229e-01
5.036037932841396225e-01
1.534584817356442199e-01
2.635017057320630518e-01
2.151883828079224625e-01
3.076118597663641818e-01
3.837335403817884183e-01
3.087185243614906094e-01
2.168120636575959215e-01
1.893153439360872325e-01
2.790012623351978416e-01
3.337758596845178394e-01
2.170931311465161828e-01
3.435861809976224479e-01
2.997136480367149636e-01
3.662994467613301941e-01
1.859415072349981934e-01
2.002256178976439260e-01
3.853788548100915978e-01
4.398120489244623510e-01
4.383792194469413595e-01
2.466341517381715753e-01
1.772469779062412210e-01
3.573486244947297052e-01
4.240144557604410558e-01
3.362313812804380575e-01
2.634120036871565596e-01
3.934573773831504528e-01
1.637418389203741387e-01
5.576284382147801422e-01
2.840264540200265198e-01
2.724197793458311700e-01
1.648960474045020053e-01
3.211443141049759031e-01
1.851844747634109611e-01
1.638867599524451157e-01
3.551240067371468911e-01
3.504393362500056175e-01
2.646720578073800123e-01
4.222650138785463136e-01
3.421315522929339603e-01
5.759308655425898760e-01
1.520081610351326218e-01
4.806611384646731766e-01
2.012643871487774239e-01
1.538751759912976302e-01
3.966027050546814259e-01
1.531580050766468692e-01
1.712874062515948870e-01
3.771161758841031775e-01
1.580470835660800766e-01
2.093692781267426362e-01
6.634203785166431500e-01
2.358742834383872333e-01
2.486400023013732863e-01
4.601702956963588109e-01
1.651785058434381004e-01
2.243799082669359346e-01
1.699069416775563779e-01
2.706834266942445555e-01
1.915166046968496683e-01
2.035379731338456677e-01
3.003083745636593305e-01
2.943854395457206619e-01
4.567570657595655392e-01
4.151877679464306414e-01
2.598732406736660172e-01
2.442787915054478176e-01
4.227965278483477585e-01
2.897414068866679959e-01
2.473612061053476197e-01
1.722733786818732016e-01
2.899565007177722364e-01
5.007612702924535419e-01
1.708980690591655194e-01
2.279359823731272883e-01
2.762844835792820919e-01
2.379373201435618368e-01
1.573573001161076568e-01
2.924961744303300470e-01
2.293982856841990658e-01
6.653025134933028273e-01
6.530668184306889223e-01
5.424946412483714342e-01
3.347962867839101575e-01
1.643595448563008043e-01
2.047426219048875951e-01
1.970361696860826184e-01
2.696561406888462464e-01
2.010062784735405506e-01
1.953819088978766272e-01
1.573393347173452361e-01
3.266471815070620677e-01
5.292147915909205524e-01
2.945506419110981988e-01
3.509343778848875717e-01
1.985373385231201104e-01
2.040004229469259966e-01
2.149305707028034973e-01
4.709611290308987064e-01
2.097032095980507493e-01
1.887273041683244501e-01
3.501237218114858774e-01
4.877365139895180057e-01
2.808153267236177530e-01
2.704861875784908554e-01
3.111166504063107574e-01
2.380095622115286635e-01
2.397474332734469693e-01
5.062776743002969093e-01
4.205158818249550290e-01
1.905956298301177132e-01
2.863437739147759453e-01
6.863435767598476955e-01
2.133661764914525916e-01
1.598475950050892158e-01
2.106964103233797680e-01
1.502771300907548013e-01
4.631010911956806586e-01
2.857336377196230126e-01
2.793249552616881015e-01
3.887845385910950746e-01
4.202903616759795513e-01
2.690600314941383742e-01
2.901155887009278511e-01
3.005182320927706208e-01
2.826727606009681870e-01
2.464785012098777983e-01
3.049125454827512627e-01
3.599019214924389365e-01
4.304204473047938961e-01
2.794363344894640888e-01
2.329475385032955814e-01
5.386999612215845890e-01
2.019329796397485999e-01
2.267478614672021331e-01
6.500955572744400168e-01
2.963327875780260023e-01
2.667175216437985275e-01
5.723410487296063387e-01
2.429160912713642373e-01
2.286442927973238448e-01
3.294750895427646653e-01
4.748059775326980425e-01
2.548233936858207982e-01
3.840485284209320671e-01
3.244506310043980823e-01
3.591618979556350788e-01
3.786620474238485690e-01
4.022953958760236981e-01
3.225314536566048496e-01
2.977757930261898389e-01
2.457753024967980759e-01
5.072755003372246829e-01
4.025357847110860865e-01
4.823437046562479846e-01
6.080357871591118846e-01
2.321080055369995898e-01
3.892238785770257836e-01
2.680293943418890490e-01
2.249918356271260744e-01
2.086920596193721500e-01
2.169232487447352309e-01
3.170501501578079084e-01
4.088310175339091579e-01
2.904832284893181238e-01
2.551279460900390816e-01
2.412622386283615195e-01
2.751901398394215326e-01
3.404795111852433331e-01
1.891770280519294578e-01
2.644488738940621864e-01
3.121102556086043367e-01
3.325459396340442186e-01
2.427088372079718448e-01
1.894104978519462190e-01
6.060563789162196624e-01
2.162173370546547346e-01
4.921422770087012788e-01
3.401979002870617608e-01
2.323469270491981820e-01
2.283582611292782616e-01
4.560556403381428314e-01
2.138028791108421145e-01
2.196540686110835527e-01
1.786979622992620753e-01
3.535985931031987439e-01
3.244903408093972597e-01
3.881468370259816281e-01
3.046256633223396459e-01
2.843800729990494935e-01
2.632893606939936681e-01
2.113610272480420937e-01
5.462266790066121480e-01
2.604305659509025817e-01
3.111861241637127184e-01
1.748467751271264581e-01
2.466365883016805316e-01
1.689274142421826330e-01
3.377320443131597294e-01
1.599485864164514881e-01
1.923418489201784431e-01
3.194571444563247820e-01
3.258795414944796187e-01
4.572554615942258094e-01
2.266959903817604149e-01
5.342308781186548838e-01
3.695681168532279903e-01
2.932701763580278786e-01
3.542364681627800937e-01
2.471890196912230053e-01
5.843520681163395514e-01
4.460221339853893685e-01
2.450423601365574466e-01
3.004273889167879963e-01
4.035079388505035114e-01
1.857278836793332388e-01
1.907767111540835669e-01
2.879224433366294189e-01
2.779424513145323239e-01
3.136940709517840320e-01
5.619368636603118139e-01
3.831068982717840132e-01
2.002190748286676591e-01
2.590594944217936568e-01
1.529266644616297799e-01
3.443824411848797062e-01
1.790765340794602811e-01
2.326989826552829932e-01
2.659382085730767620e-01
3.698524766023248977e-01
1.968743674537714872e-01
2.497846952154965938e-01
3.922625216212199950e-01
3.528480976802424451e-01
5.470543614532190624e-01
2.778826340245225124e-01
1.509839156460263676e-01
3.135587778782576995e-01
4.166911481352351121e-01
2.547394401900593408e-01
2.420253620192795163e-01
1.743901553592455134e-01
2.932605220688730419e-01
2.311398794054586869e-01
3.700217848032339996e-01
2.000774722093817404e-01
3.065730121572481370e-01
5.647862679160063903e-01
3.334235597647396965e-01
2.374956663464320716e-01
2.583267300833110847e-01
2.139593872856901668e-01
1.942584622862476573e-01
1.884492204127869441e-01
1.866045132294159581e-01
1.700274503626791334e-01
5.444019000629125582e-01
2.223627841091712909e-01
1.892834084785912918e-01
3.835101082737996103e-01
4.291542808973645151e-01
4.425369750846765982e-01
2.503972839561237063e-01
3.954732543908308084e-01
4.166159538126618100e-01
2.458918883797285293e-01
2.174752360198267120e-01
5.010770853686076221e-01
2.384499326962072341e-01
2.031847310089243686e-01
4.459542472577413541e-01
3.604356632782446668e-01
5.756350207640742456e-01
4.336288653478103106e-01
3.359790397543238050e-01
4.235343782438083515e-01
1.858607502604972539e-01
1.759877258442580361e-01
6.326617774852713039e-01
2.912978414324963183e-01
3.938148695287942425e-01
4.804535731729261405e-01
2.953448060794117702e-01
3.505975383567304648e-01
2.118994529790153569e-01
1.864030142557458469e-01
3.315682699084043783e-01
2.571937118891923779e-01
3.918937387175377429e-01
1.703692584429763734e-01
7.326009813935187021e-01
2.531771694551578356e-01
2.709982464971253946e-01
2.017655201182181335e-01
2.418558896419396309e-01
4.475713984384621646e-01
1.710333157148242744e-01
1.524519254532020474e-01
1.534261829079539285e-01
1.992202111702953138e-01
3.388188909805892601e-01
3.982461391334595202e-01
1.560495194763096838e-01
2.548538323713267495e-01
1.660959757487879829e-01
4.368712372602410188e-01
2.942292021578296057e-01
4.491146374574557232e-01
2.701478701479959055e-01
1.924005496751760858e-01
2.836625229757092082e-01
1.542669236185107151e-01
1.873636192363447028e-01
4.383055504581321316e-01
1.739040221153986820e-01
3.358436912910884864e-01
2.098213208271131891e-01
2.158143654160923353e-01
3.042359125640766160e-01
2.949575867178676480e-01
2.359631427368978629e-01
3.186796671953464610e-01
6.171305361589989325e-01
1.686902710119330961e-01
2.154071406144310585e-01
3.258594617909145175e-01
2.010915823030841598e-01
2.830839172466339537e-01
1.686213676708752940e-01
2.412653267853602235e-01
1.654105221380444413e-01
2.581273721480207839e-01
1.991429043507896290e-01
1.975514951640242045e-01
2.533753737503298686e-01
2.957271967437901106e-01
5.721008178010218437e-01
3.226690810401888765e-01
3.373147166145756826e-01
1.502032778354102094e-01
1.835897676570972248e-01
3.354081716680863412e-01
2.754530492637932149e-01
4.279467150503282191e-01
4.834503848111226798e-01
2.203261614732173190e-01
2.480556056345501748e-01
2.530419093761009930e-01
4.694726196493128612e-01
1.513752052262005987e-01
2.320125272731101973e-01
2.133495074905475963e-01
2.686593804704192068e-01
2.981739767686164555e-01
1.629493541871701312e-01
2.857504737702226683e-01
3.614818765900671416e-01
1.917549316766395395e-01
2.108032388261087131e-01
4.003156396909585135e-01
5.970755865072816526e-01
3.429896610271223611e-01
2.713234223415996738e-01
1.693091979448419493e-01
2.709343557504900191e-01
2.995179441862865222e-01
3.471973343236221532e-01
3.022698901838153929e-01
2.109786402676405437e-01
6.962717231186114075e-01
1.526727615203823940e-01
2.771766125946991677e-01
2.430069801625540649e-01
3.403286447941423765e-01
4.602132967909576822e-01
3.401640873345819771e-01
2.107943308796016157e-01
3.027376907094908587e-01
1.918825264254793717e-01
4.971367528203068931e-01
5.212327788398141148e-01
3.287696709884248558e-01
3.813902970147343141e-01
2.150445899817948758e-01
1.805289466457884184e-01
3.164522000359326626e-01
3.248015317056883733e-01
3.967596079245439555e-01
1.838153776788476468e-01
5.114934496547293152e-01
4.732114324811950157e-01
3.343885082506177220e-01
4.817246060127005070e-01
1.897818402837800345e-01
1.763193963891937499e-01
1.698588109158299664e-01
2.089523980688318683e-01
2.735839209769597158e-01
1.938650824843471954e-01
4.422665096149986930e-01
1.720430001521397467e-01
3.449185464589284433e-01
2.297968883837124554e-01
2.179712376978449884e-01
3.517971750392284713e-01
2.100249029074693630e-01
2.615780442414233353e-01
1.623172134142674417e-01
5.031733856164107843e-01
1.962652155916454477e-01
2.810859176461738551e-01
3.228216526012629428e-01
2.019495927978887384e-01
5.613053089035094922e-01
2.264415848245451279e-01
4.831120281089131829e-01
4.989184115626065230e-01
2.480468767752470605e-01
2.567040412105948688e-01
2.679594909539768643e-01
2.290130534820418451e-01
1.807929303138307020e-01
3.521746366093583269e-01
5.176912267549050872e-01
2.833294232484588338e-01
4.306481865171611911e-01
3.999495373910902929e-01
2.991240774443688077e-01
2.097548414728694355e-01
3.506554912239354671e-01
2.683646085002659998e-01
3.722125042398137240e-01
3.067350649675480989e-01
1.593241237898611884e-01
2.038692916148810985e-01
3.388785767576362185e-01
3.740225298818489197e-01
2.996414831764977471e-01
3.487346964501393254e-01
4.980957329364361641e-01
2.387592102841452346e-01
1.683854987632678879e-01
2.354037350128580508e-01
2.492733702079220071e-01
3.194591736208578503e-01
2.534677807905726388e-01
2.222866228014774292e-01
2.294581918102203411e-01
4.239746225873007868e-01
1.756770441804912375e-01
4.021613067591709445e-01
1.785298737676642156e-01
1.552335326512503666e-01
3.008124912202075896e-01
2.641447124753406039e-01
2.955793073540807780e-01
3.202737939108125653e-01
4.490305073171207972e-01
2.109303001313550807e-01
3.063195760720814897e-01
2.335610332645040310e-01
4.829344413390216362e-01
1.558893827157995515e-01
3.560001482960272190e-01
3.275944629304944344e-01
4.228753881548396043e-01
4.895694805581964903e-01
5.655250054367503276e-01
1.604382253179580109e-01
3.995960163147307398e-01
2.504501329717347957e-01
2.398158802056804539e-01
3.941422250482499168e-01
4.226341674132368942e-01
3.715812167247793951e-01
2.317875265694473441e-01
2.532876233360359386e-01
2.580739108739802390e-01
3.257855289126353471e-01
2.072058067014970750e-01
2.545970301842004346e-01
4.450023371188229770e-01
3.686179219754935343e-01
3.017137307304734728e-01
2.032553813823541333e-01
1.637436363138145556e-01
3.378479561876707171e-01
2.945207638388178673e-01
1.689703788150191677e-01
1.506146714077605808e-01
2.681676433559952999e-01
2.849794812102767194e-01
4.566151108690698068e-01
3.434430121791646195e-01
1.888438516190960870e-01
1.549293547842687524e-01
3.674206160883632943e-01
2.727643816022683465e-01
2.820819170659339958e-01
3.146084465617554615e-01
4.192259874901163030e-01
2.101308717618310951e-01
1.691895843449255643e-01
2.000513031495139149e-01
1.849744494292618058e-01
3.372478809552725276e-01
1.983892217600934926e-01
3.057079424902396370e-01
4.250919673401705179e-01
1.872576738852360922e-01
1.628385699066198511e-01
4.804097139605608691e-01
3.569779458692241558e-01
1.823827764033038312e-01
2.308661657733763195e-01
1.711040039741340835e-01
1.524895623822713486e-01
5.472548465232409676e-01
2.498269970594128031e-01
1.924806323074663705e-01
2.283820348312780024e-01
2.774801421589340733e-01
3.163748061913986831e-01
2.124514706441389678e-01
1.729742177647647094e-01
3.406603667336535746e-01
2.790654057691006606e-01
1.964835808327993760e-01
2.065187201417713336e-01
2.169611344830464916e-01
2.942478790452701110e-01
2.147614634957192015e-01
2.301223797040245489e-01
3.153242235183984499e-01
4.030492889053740591e-01
3.692342290744023980e-01
3.534479536958825552e-01
3.964148365061075929e-01
3.571266075997979739e-01
6.423788018226720409e-01
2.132851271322845355e-01
6.355384513098825128e-01
3.192661224331756475e-01
1.606511039657837203e-01
3.862425590794982266e-01
1.751544209029767263e-01
1.653408599966993409e-01
2.988939380960682901e-01
2.449759122565620395e-01
3.478793815981164328e-01
2.830370574830884389e-01
2.027235628408837476e-01
3.043875510585967170e-01
2.660051290473206542e-01
3.082874269484865426e-01
1.693709036104822097e-01
3.668314057300117170e-01
2.065807564808886942e-01
2.735289750142272935e-01
3.182745227336788441e-01
3.407140079134052257e-01
2.608268532764040915e-01
2.452350955224787687e-01
2.061662071755095416e-01
3.560218759592124749e-01
1.864037234283286160e-01
6.137480116795689389e-01
4.504123089727544160e-01
1.999969547200804165e-01
2.575226868257884383e-01
2.120001159001489444e-01
4.410529864135875888e-01
2.123184352386285889e-01
2.249525276956132191e-01
3.450015582365317801e-01
1.598264677633082220e-01
1.886414514464101189e-01
3.761124413637225716e-01
1.577564491021661852e-01
5.808253170136102872e-01
1.604840274175190484e-01
2.098984497869765542e-01
4.450038357524046528e-01
2.318034988727595558e-01
3.474393919929270602e-01
3.221722029108629037e-01
3.634579985168906457e-01
3.639131626486838411e-01
2.531355416093636346e-01
1.898116776019747598e-01
3.632091218596509297e-01
3.158072594339853545e-01
2.455909810031443041e-01
3.830054273407528243e-01
2.608324409845803604e-01
6.987134919442923309e-01
1.583961802681616293e-01
4.336323137886636259e-01
3.274986979989596980e-01
3.486439970217067863e-01
2.758996331073482189e-01
1.953095378888922706e-01
3.983981969289443481e-01
1.530571053681537286e-01
2.322152838046552537e-01
6.352834447784736494e-01
2.559435603909217538e-01
2.451299368351197994e-01
4.682518323476106969e-01
4.649697485138981623e-01
1.716324723713845701e-01
2.935798748242711698e-01
2.866477209082323174e-01
2.446881867309640690e-01
2.410162958945854805e-01
5.208393467487287820e-01
1.691973860536025442e-01
3.884142387807614227e-01
3.409239473416163513e-01
5.797903862532572949e-01
1.867822160656528174e-01
3.107131790914529623e-01
1.538666858644900381e-01
1.898789112405674384e-01
1.828365281293586608e-01
2.110660539886816678e-01
4.510832585669268813e-01
3.808280611629496493e-01
2.144542068641294985e-01
3.531062621772068644e-01
4.175050489668592490e-01
3.181186422075212850e-01
3.160192458137828231e-01
4.012617484953207025e-01
2.226490423778876848e-01
2.265665892768105316e-01
1.738420050146594065e-01
2.433704143909206918e-01
2.636663575967597151e-01
3.282241587022348694e-01
1.644040016528857673e-01
1.548146990728618555e-01
2.142369235747250134e-01
2.213458999493242985e-01
3.524674761659046252e-01
3.728661310353590386e-01
3.144369955623120827e-01
2.680194664727696408e-01
5.662409087939590524e-01
1.950936046697187010e-01
4.165431185413690507e-01
2.275586887629226784e-01
3.499393447130637602e-01
1.619392122643423526e-01
5.459683291725798693e-01
4.477514797406823011e-01
2.031180089044081483e-01
2.379908937376351841e-01
3.489537924303341976e-01
1.854642001954615038e-01
4.523383269766186876e-01
1.507868802531009411e-01
2.339103373294398602e-01
5.923242114034878991e-01
2.681085048035759533e-01
2.248020794663406485e-01
2.279350670367252529e-01
2.553854746182681046e-01
1.790405383641202330e-01
5.753472985739546131e-01
2.069028653910532367e-01
2.085193447859818583e-01
2.535083497186787493e-01
2.433414008934733641e-01
1.628156265264271430e-01
4.814594026146777894e-01
3.116322483749023320e-01
2.445483760069367407e-01
3.733327375667087056e-01
4.315918906669962141e-01
1.855034075293963414e-01
1.840349769867982710e-01
1.878682612918332606e-01
3.596363885611590927e-01
3.398767391798589443e-01
2.136042665641111338e-01
2.037753815196841067e-01
5.033434576020279216e-01
1.563408798372141750e-01
2.462463051121359658e-01
4.780341087625279428e-01
4.021337197161669597e-01
2.540503489635306811e-01
2.218464325373540880e-01
5.966435670915480882e-01
1.585487813882320296e-01
1.637035483718301543e-01
2.880853270168020619e-01
2.107569608955508766e-01
2.639498842086068220e-01
4.174934894604013236e-01
3.313854984483989297e-01
3.507794411298957304e-01
3.262018575613304661e-01
3.595418700245675003e-01
4.222416429627643408e-01
2.528128770824409344e-01
2.989424754313143584e-01
3.085915611836285155e-01
2.948967193498274741e-01
2.713396381402566893e-01
1.581656651636626221e-01
1.784698928484678704e-01
2.865778821487274808e-01
4.439503379117391013e-01
5.181086552696507752e-01
2.074901400153172926e-01
4.581373150689883600e-01
1.833487058226734301e-01
3.913531199979229935e-01
1.635854921987607291e-01
1.989721139968800845e-01
2.189732020359509979e-01
3.018110246316648704e-01
1.960105734153857471e-01
1.659741207340187930e-01
2.093044937194374622e-01
2.455611260808711060e-01
2.337677027145175224e-01
5.046640684294146917e-01
1.951520266991355612e-01
1.949108470689819295e-01
1.722453299012676187e-01
3.084090535472505668e-01
3.771221043143940799e-01
1.651655849710021440e-01
1.928682182337149165e-01
3.054543710687261937e-01
2.377851700388707024e-01
2.415580606644720241e-01
3.903826080726716108e-01
3.048570661887977096e-01
3.285538416887473501e-01
2.302334603107814570e-01
3.983946254583425883e-01
2.760551452428804398e-01
3.204060851336560933e-01
4.105244741846431067e-01
2.149487444450486340e-01
2.802297168117544590e-01
2.583367397220143191e-01
2.941948240154828587e-01
3.005008610246623357e-01
1.541415427274089034e-01
3.064896953526206058e-01
2.743510512537648549e-01
2.664018500806913936e-01
1.825672446130181537e-01
5.041667690563164106e-01
2.609984903307871473e-01
2.341581486140872637e-01
3.512622600262114148e-01
1.790805392509584315e-01
1.674389660332687157e-01
3.586790100054993990e-01
3.241117719775450379e-01
3.431211872885513436e-01
1.947736467369518554e-01
3.346998726899846344e-01
2.879366156930807663e-01
5.567886780763805499e-01
2.379275788406845782e-01
5.330637827939035400e-01
2.333559608724968815e-01
1.797276368583591022e-01
4.867402859469750487e-01
3.253189926144760546e-01
3.789979673375607483e-01
2.159182174682945932e-01
2.116885280803632030e-01
4.032254247674014191e-01
5.147915558458954211e-01
3.439649751556250745e-01
1.818022288808805453e-01
2.607246299183295646e-01
1.568141905475731457e-01
2.667414130600987421e-01
7.446484168239095869e-01
4.274864199149528421e-01
1.845422119046826459e-01
2.511730087363578390e-01
2.971778142034596781e-01
3.938063897774980449e-01
1.772216561159015713e-01
1.524546823111432858e-01
1.796799495994772233e-01
3.496380971779787794e-01
2.564736796515046380e-01
2.259173214486527859e-01
3.619541115477989957e-01
2.034259429341558345e-01
2.616795579812145611e-01
2.100904123393778633e-01
2.606714717447780605e-01
3.441053043180036797e-01
4.071560946309319418e-01
2.099404591714555124e-01
4.341015930834847270e-01
1.935071197755679762e-01
3.978511792527934521e-01
2.486239955473569796e-01
3.208971067924941689e-01
2.187145848365131262e-01
5.038407408563133627e-01
1.803168311401936175e-01
2.635957753852710139e-01
2.445134592455585343e-01
5.564854047852986207e-01
2.053101596458496991e-01
3.731795160882462881e-01
4.398444734184320248e-01
3.048903762969618070e-01
1.602434330863461154e-01
4.071182970537902124e-01
5.110814153963277873e-01
2.158417917162032129e-01
1.629084713423357422e-01
2.365582703376653828e-01
4.990501747232048979e-01
3.510234372397175173e-01
3.349330962960653801e-01
4.199007260788026885e-01
5.220897204836937311e-01
1.970090921202320156e-01
1.653612744987442151e-01
1.815987762123364713e-01
3.814506745581587310e-01
4.131218749795338985e-01
5.988408766281676510e-01
3.168189119063724024e-01
3.150264012244285983e-01
2.397675105515715277e-01
5.577184826388115191e-01
2.461705790700660368e-01
5.860126746834826150e-01
4.004357263562841052e-01
5.184922212823032117e-01
2.856894448857712487e-01
5.595290361248043132e-01
4.350679459132168470e-01
2.725451327604273000e-01
2.907888874838669979e-01
4.130220992120747781e-01
1.951077279288298549e-01
2.775343080471447399e-01
3.705279762119736420e-01
4.211165345286244088e-01
2.981878586542061060e-01
1.600650009770904769e-01
2.117697087342637619e-01
1.811944477294304967e-01
3.710630608003325781e-01
3.386993265218476434e-01
2.962775417747290363e-01
2.144436353301067411e-01
3.559042475268421324e-01
2.273575289254088638e-01
3.733513446002499903e-01
3.655083508185379415e-01
3.073400611564985341e-01
2.758209392750343159e-01
3.672072433580021444e-01
1.665878488082382647e-01
1.557954511660546715e-01
1.800768815156525704e-01
2.594645354727885267e-01
2.473193400173391843e-01
5.559415049185844060e-01
3.295999038437466000e-01
2.817973221512766191e-01
3.977138513906426365e-01
4.398233484950633265e-01
2.721146989665738092e-01
3.010926135716908147e-01
2.434054270466761982e-01
2.443072885819816686e-01
1.564212905356621441e-01
3.046145072843471358e-01
3.038095169552318398e-01
1.919680094574190421e-01
1.580703579729232366e-01
2.156998365948644969e-01
1.674252263193703738e-01
3.510268853298726954e-01
6.313482711916175161e-01
2.108243919283122603e-01
2.616425006945331533e-01
3.793108261485979016e-01
3.629372406188049460e-01
4.797167819549347234e-01
2.060780083053533884e-01
4.172100752507337251e-01
2.470479021919334273e-01
5.872205874949217863e-01
2.687950755855199603e-01
3.301636938305078095e-01
4.613977528504871195e-01
1.757679987668550881e-01
3.447477379696818334e-01
6.068074836193878552e-01
2.700285007622499900e-01
3.452083788789936936e-01
2.590941769120440052e-01
2.352063712590172773e-01
2.049609225580364125e-01
4.513114807019678043e-01
3.444462512633714169e-01
1.910913969288162428e-01
4.138406357946664560e-01
5.165342996423580857e-01
1.833707500159741377e-01
5.211261274326716153e-01
4.075844128452933424e-01
2.546013710356935800e-01
4.073063504835017223e-01
2.294640054420515052e-01
2.375509691022628100e-01
3.256068394600233895e-01
2.997329123810465457e-01
3.821825342261988556e-01
2.701443292614790215e-01
3.119671943973744144e-01
3.339966472091746574e-01
1.787727240149131758e-01
4.212940697648657196e-01
2.689833289043472853e-01
3.129471715328277504e-01
2.372743894567971856e-01
2.069607343486788986e-01
2.908264369926158999e-01
3.412476404978896927e-01
2.414728274683429765e-01
2.536358309459754157e-01
2.807212823518782097e-01
1.636724361881484457e-01
2.099011364485111608e-01
1.698624713150027332e-01
4.694810124645542038e-01
2.042142187382006702e-01
2.478274798971915049e-01
1.923324399222175740e-01
4.382555415118659647e-01
4.962485952627803121e-01
3.018451878838315228e-01
1.632081920804461794e-01
2.269540611642281158e-01
3.228057596087092196e-01
3.777479302619082269e-01
2.649282184595399547e-01
3.135939881243975380e-01
2.587252209403965719e-01
2.655230166018393012e-01
4.468131665243022521e-01
2.625820124325717320e-01
3.634942231459288853e-01
3.456858088795660144e-01
3.551908246835631666e-01
3.604258835738139988e-01
1.873647061723651419e-01
4.389427975152613293e-01
4.392129869098869710e-01
2.722672431444049801e-01
3.434831823001150974e-01
4.340255120082512352e-01
5.128980312382104279e-01
5.059753709643876052e-01
3.166680339414126300e-01
3.909450960346348980e-01
3.014324085245472240e-01
3.429896685597617068e-01
1.790330913969052362e-01
3.125895419908402140e-01
2.002941391789018755e-01
1.772547756750592063e-01
1.747530328526527010e-01
2.003493548804039237e-01
1.560762861637801369e-01
1.881674153601413657e-01
2.497052617455405021e-01
2.717090604983656843e-01
2.150890752916288506e-01
1.957606685175752592e-01
5.239442067237923828e-01
2.793784630083892551e-01
3.791283773136489010e-01
4.447650216764309494e-01
3.053036820258642203e-01
1.889053580883919004e-01
2.282026203150289145e-01
3.927607586395487349e-01
4.344053109695850123e-01
2.795890950413252307e-01
4.313460500136154785e-01
1.647515830627609146e-01
2.095045333117354081e-01
3.873682893542954586e-01
5.643195220897682107e-01
3.354446737921703559e-01
4.868438405406894098e-01
2.246787180654432337e-01
2.035514909004578210e-01
4.133390916771990664e-01
3.936123883364431864e-01
4.656102527234609045e-01
2.260334941108593509e-01
1.802970497658994420e-01
3.077406229249395886e-01
1.707114464260855724e-01
1.520850880690185203e-01
4.705661556517117816e-01
1.752680395520623546e-01
4.383730467091944139e-01
3.923695877823795142e-01
1.673346601117471633e-01
3.762380866516785716e-01
3.063973096800550189e-01
3.529007075489394296e-01
3.822942847669079658e-01
4.294505913744207648e-01
5.231371026344854291e-01
4.145585417604716882e-01
3.405762396538908887e-01
3.293080545951965199e-01
1.702549686575635657e-01
3.018616636647363238e-01
2.637748161859690965e-01
5.043716524042581861e-01
3.010960226389067240e-01
4.146665165586727042e-01
2.124342965601060673e-01
1.507287469124911072e-01
5.627262810997303299e-01
2.696377832862465462e-01
1.595808292423432917e-01
1.827898505303635623e-01
2.530065065793144496e-01
4.051401339306412996e-01
3.770880490579661126e-01
1.782558007908914000e-01
2.883285465157152117e-01
4.917485977818313314e-01
3.047970018966105199e-01
1.947855241253099168e-01
2.793610957469282452e-01
2.128059381406870454e-01
3.488073465428617181e-01
3.139900629157938994e-01
3.861105133645340026e-01
4.146626444397635280e-01
3.380654184734691592e-01
3.028225913337137531e-01
5.438115230708174819e-01
5.763901121013857987e-01
4.331613311816738809e-01
2.054922033631004785e-01
2.363928004005564909e-01
2.514600059350896033e-01
2.892388677629949556e-01
2.126629409563762507e-01
4.550446450848935065e-01
2.762880080712584174e-01
3.641497252364962467e-01
1.830912623526751437e-01
3.154071529402380225e-01
1.961147509969212721e-01
4.036169724261960967e-01
3.590185079200305385e-01
3.719586236549206615e-01
2.593145326223770253e-01
3.838499458577886436e-01
5.133765302009923870e-01
2.351382624982367719e-01
2.539667025158576230e-01
2.684791162496625305e-01
1.562560610756411061e-01
4.386151224959757844e-01
3.472249108630057202e-01
1.591707063227491281e-01
2.998806394938451358e-01
4.465915210461983698e-01
3.173324975588309727e-01
1.911567116397101529e-01
5.764266347768278731e-01
2.322467607260126909e-01
2.008228320876305206e-01
3.730762514473393576e-01
5.379676389339020925e-01
3.030818762095355279e-01
2.119230995151519525e-01
3.401611166428223920e-01
5.305230210718488992e-01
2.276435239736468441e-01
2.637033472746581064e-01
2.296547664969685598e-01
2.047115603694638353e-01
2.553838129608524410e-01
2.073458312669605730e-01
5.714858044710647844e-01
2.848984350489286443e-01
3.979797144954912991e-01
1.979247961730408178e-01
2.753228883676668293e-01
1.872541703970857507e-01
1.723775591485501302e-01
2.285449929026413252e-01
3.303642453808512958e-01
2.810919856522728910e-01
1.516663637958481636e-01
3.739657874569620177e-01
4.898480586267355275e-01
2.449369320936370664e-01
4.021234490318068566e-01
3.006239693107247701e-01
3.103910751558431880e-01
3.760867101371281884e-01
2.669085979597091152e-01
3.084177505109638728e-01
2.462465999953255547e-01
2.955673303742891722e-01
4.664004344999838070e-01
1.500041507680124064e-01
1.816680591527953526e-01
2.654587768579131923e-01
3.160495016638530386e-01
2.113308002780490136e-01
1.848407372799542869e-01
3.861348904515259362e-01
3.772085952576554879e-01
2.569600090427501260e-01
3.212591578534289560e-01
1.594784544944024551e-01
1.538972366076728215e-01
2.458088450307344408e-01
2.789068568505250201e-01
4.738479972030723575e-01
3.057894994366117114e-01
4.793420171920749207e-01
3.075910722491291827e-01
4.629803119243062204e-01
3.533395803804062485e-01
5.620271424936700289e-01
2.335628045131945829e-01
2.384518719147383226e-01
2.926372122126937869e-01
3.202904632046513766e-01
2.248008095957871044e-01
3.473093425860083183e-01
1.591353689100016289e-01
2.532105994669063831e-01
3.094866479858713326e-01
3.077948537846566524e-01
2.642434916805067036e-01
1.773491433135039319e-01
2.958029730410118852e-01
2.526010603456006476e-01
1.816179608903149278e-01
1.732936049449398108e-01
2.260863675247997973e-01
3.373634204354365451e-01
5.990652707620344186e-01
1.606005297490009087e-01
2.833873517839274325e-01
3.865935504749953289e-01
3.918917327389668248e-01
1.540964848878343674e-01
3.867838125947455907e-01
2.764375111675152485e-01
3.514709017639292554e-01
1.713544731390635456e-01
3.437902454064325486e-01
1.871354861425501559e-01
2.432351513802497034e-01
2.078499698654428240e-01
2.206788363411106291e-01
1.764069193003410252e-01
2.569761859526281667e-01
3.624373237596803521e-01
1.976256711290294010e-01
4.296232212848708487e-01
3.390110022783707766e-01
3.520218837231793296e-01
2.904143518308588412e-01
3.791100354545485773e-01
2.534409688381352166e-01
6.671820241251360528e-01
1.867448275974074590e-01
2.355474512972911272e-01
4.104723103612116786e-01
3.644564784771565646e-01
1.518762484599102403e-01
5.337896320959736318e-01
4.716656812138502186e-01
1.694236273681875571e-01
3.273182301325048282e-01
2.914307266330908308e-01
3.443309207619874579e-01
3.934812680789220307e-01
1.544018313940185294e-01
2.971844996149816120e-01
3.974399387413466433e-01
2.497133401308784251e-01
3.033194007264793379e-01
3.447642807487801830e-01
2.876407319092643133e-01
2.366464960506274029e-01
4.392381510724858718e-01
3.110840128033071084e-01
3.097050745373995939e-01
2.445340989350247018e-01
1.598651886063991445e-01
5.469785176231952706e-01
3.267572443647005498e-01
3.868466816747069270e-01
3.243767824760550034e-01
1.587770380752706600e-01
2.062617972359978569e-01
4.587007654032573267e-01
1.936590330610138133e-01
3.281505764034370332e-01
5.344490456966445313e-01
4.439555942062086702e-01
2.308759672228871962e-01
3.258901908086668797e-01
3.153762782656197583e-01
1.501051129946881224e-01
5.559831470936823505e-01
2.982203687909164014e-01
3.270522907746886698e-01
3.986231270545829153e-01
3.083583223374648519e-01
2.977605368793253549e-01
2.662615360584614788e-01
2.903380397271187463e-01
2.649562875474742452e-01
2.289211524803479725e-01
2.578623954053044232e-01
1.739311439086237698e-01
5.141940805186658858e-01
3.473981059629294155e-01
3.051014763298703913e-01
4.560452418460076984e-01
4.420320982357857087e-01
2.501377937877530266e-01
1.707935980486036120e-01
1.873808265141869989e-01
3.780760170514936847e-01
3.144876543983845529e-01
2.081171589073892436e-01
1.775246702445821001e-01
2.666651123815388935e-01
2.815521683043852863e-01
1.718733898609259014e-01
3.616320958684011710e-01
1.905585072754198972e-01
3.181474860459362897e-01
1.878342725355169329e-01
1.842589657474564824e-01
3.411394001576101287e-01
3.887961574335483950e-01
3.201496885701702322e-01
2.618398143018991209e-01
2.206047551404671236e-01
2.250135112145097982e-01
1.683276304076725127e-01
3.067495072416690505e-01
4.211379089466603665e-01
2.456273593500238328e-01
6.121000744968436713e-01
1.864285772251363382e-01
3.491769544876338061e-01
3.906446888274742180e-01
2.275914298778163314e-01
4.410129675375341618e-01
2.254061528711527318e-01
1.521184205431259651e-01
3.693231206587417326e-01
2.364044918217043656e-01
2.726308953991344319e-01
1.718416047005112135e-01
2.988274617886838569e-01
2.665587476544820089e-01
3.686719783617700141e-01
2.648992162578618359e-01
1.852387270497756200e-01
2.364987370788620424e-01
2.116500277602360036e-01
3.141293949327741419e-01
1.635826085335282398e-01
2.919931947004901218e-01
3.588763923522003685e-01
1.902670630940423713e-01
2.400753583384459544e-01
5.943262398891470122e-01
3.412451205069408910e-01
3.197442105666841727e-01
2.952167906441853784e-01
1.660732685591928826e-01
4.587118254758407732e-01
5.350740761369003895e-01
2.675250464812882756e-01
2.195645183469687733e-01
2.157402343592635940e-01
1.752982031955734321e-01
2.262848749544274507e-01
3.161332354398271316e-01
3.774165030024666523e-01
4.338032638597452140e-01
5.083253177894069275e-01
5.445817823298731986e-01
5.318872393539326726e-01
2.000840633083242337e-01
2.769785897803156427e-01
5.154824329707711206e-01
4.273127535923187947e-01
3.142732775838229520e-01
7.758727910559742869e-01
2.637678380125988986e-01
1.539842980297706221e-01
2.407389105901756032e-01
3.766233745667502131e-01
3.709762872981360315e-01
1.758234890670778428e-01
1.968584588492544862e-01
2.064548322698163962e-01
4.745450349241253640e-01
3.551917115127511959e-01
4.253975340303848274e-01
2.103054863053348544e-01
2.943833218634922533e-01
2.184636653205622170e-01
4.536617187446123634e-01
4.748658815300442759e-01
2.994304012017841021e-01
4.648277118873703762e-01
5.271967598760014528e-01
2.623269439028587668e-01
3.922375941149939260e-01
2.522962240289129965e-01
2.713505922563658745e-01
5.167959419080120353e-01
4.113927442471541074e-01
3.848292052038223554e-01
2.110091719654715314e-01
2.787475648677411044e-01
6.627480987879482699e-01
4.141443430327600428e-01
3.172733412312601642e-01
1.691449449656619308e-01
2.646045989331938797e-01
5.369876363120483775e-01
5.367671823343909132e-01
2.983214699024571148e-01
2.296885409413668699e-01
1.584775852540559749e-01
3.063719130463641305e-01
1.805761483318105154e-01
3.572590602391977344e-01
1.996242473926468364e-01
1.563936694679874395e-01
4.974447342300566399e-01
4.643840766307980594e-01
2.562875248104145021e-01
3.122037698789206783e-01
2.226334409680437998e-01
2.280796322569265122e-01
2.364588424683422563e-01
3.503200467657395234e-01
2.688547812052394792e-01
1.894246893274532662e-01
4.946526812779442617e-01
4.471273549583888451e-01
2.612422881801876318e-01
2.799318502537515574e-01
2.564691835454914193e-01
2.220703003594676206e-01
3.634230754363404481e-01
4.375742373034496868e-01
2.251614264941643739e-01
4.221464543244787260e-01
3.132220681360379233e-01
2.987664560469649455e-01
4.581700140627702478e-01
1.808327544083976612e-01
2.626343355257205192e-01
3.896727397885829669e-01
3.032020075198056386e-01
2.252016151661100918e-01
2.006548549710265583e-01
1.694094970360176533e-01
2.715744128318491324e-01
1.568096988375197176e-01
1.913400378404994107e-01
2.265797435129172921e-01
1.586043547860179204e-01
2.565117070856138271e-01
4.758820343714099677e-01
2.234365552043749981e-01
1.544065595966970517e-01
3.195181519097900491e-01
2.240852721576231943e-01
1.736661334773628718e-01
2.530366978154598989e-01
1.575077364504384181e-01
1.544661623822509711e-01
3.748804855408786052e-01
5.126809822235671721e-01
3.687517014698307172e-01
2.127328431952811294e-01
2.420296361927193884e-01
2.286345932109045131e-01
2.384737691443663266e-01
6.720032095424868235e-01
3.879685337242235743e-01
1.931798398253629367e-01
2.164577158359461406e-01
5.531455381128888016e-01
3.853548569759451814e-01
3.069810489944938547e-01
3.276865069254222274e-01
1.579913349197415440e-01
3.419787113793273381e-01
2.808596975682925989e-01
1.535585030725683808e-01
2.686741206736463217e-01
4.786419281246393487e-01
2.517016700227658332e-01
3.164062569914815048e-01
2.862905744553682075e-01
1.948240565988851591e-01
3.650853248844635468e-01
1.931392899692432330e-01
2.432475001847169693e-01
2.482598158584090609e-01
1.978120858014461303e-01
2.660220379591273776e-01
3.331916368784105797e-01
2.151621741994561021e-01
4.403648335137173575e-01
3.943892698866927615e-01
3.306615605153806481e-01
2.682363620920897307e-01

